Exploring the Influence of Parametrized Pulsatility on Left Ventricular Washout under LVAD Support: A Computational Study Using Reduced-Order Models

Medical therapy for patients with severe heart disease often relies on left ventricular assist devices (LVADs). It is an ongoing topic of research how complications like stagnation and thrombosis can be prevented by using artificial pulsatility. We study a parametric pulse profile and its effect on the left ventricular washout using a computational flow model. Based on finite element simulations, we construct reduced-order models to reduce the computational costs for evaluating the parametrized problem. We observe that a pulsatile flow rate improves the washout compared to a constant flow rate. In particular, we find that short, intense pulses wash out the left ventricle best, whereas the time between subsequent pulses plays no significant role.

==> img/Chapter6/mesh.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.472188in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.472188in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.472188in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.249786in}{0.193712in}}{\pgfqpoint{1.972616in}{3.671288in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818695in}{3.670228in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{3.698123in}}%
\pgfpathmoveto{\pgfqpoint{1.836142in}{3.642332in}}%
\pgfpathlineto{\pgfqpoint{1.818695in}{3.670228in}}%
\pgfpathmoveto{\pgfqpoint{1.853589in}{3.614437in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{3.642332in}}%
\pgfpathmoveto{\pgfqpoint{1.871036in}{3.586541in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{3.614437in}}%
\pgfpathmoveto{\pgfqpoint{1.888483in}{3.558646in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{3.586541in}}%
\pgfpathmoveto{\pgfqpoint{1.905929in}{3.530750in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{3.558646in}}%
\pgfpathmoveto{\pgfqpoint{1.923376in}{3.502854in}}%
\pgfpathlineto{\pgfqpoint{1.905929in}{3.530750in}}%
\pgfpathmoveto{\pgfqpoint{1.940823in}{3.474959in}}%
\pgfpathlineto{\pgfqpoint{1.923376in}{3.502854in}}%
\pgfpathmoveto{\pgfqpoint{1.958270in}{3.447063in}}%
\pgfpathlineto{\pgfqpoint{1.940823in}{3.474959in}}%
\pgfpathmoveto{\pgfqpoint{1.975716in}{3.419168in}}%
\pgfpathlineto{\pgfqpoint{1.958270in}{3.447063in}}%
\pgfpathmoveto{\pgfqpoint{1.993163in}{3.391272in}}%
\pgfpathlineto{\pgfqpoint{1.975716in}{3.419168in}}%
\pgfpathmoveto{\pgfqpoint{2.010610in}{3.363377in}}%
\pgfpathlineto{\pgfqpoint{1.993163in}{3.391272in}}%
\pgfpathmoveto{\pgfqpoint{2.028057in}{3.335481in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{3.363377in}}%
\pgfpathmoveto{\pgfqpoint{2.045504in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{3.335481in}}%
\pgfpathmoveto{\pgfqpoint{2.062950in}{3.279690in}}%
\pgfpathlineto{\pgfqpoint{2.045504in}{3.307586in}}%
\pgfpathmoveto{\pgfqpoint{2.080397in}{3.251794in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{3.279690in}}%
\pgfpathmoveto{\pgfqpoint{2.097844in}{3.223899in}}%
\pgfpathlineto{\pgfqpoint{2.080397in}{3.251794in}}%
\pgfpathmoveto{\pgfqpoint{2.115291in}{3.196003in}}%
\pgfpathlineto{\pgfqpoint{2.097844in}{3.223899in}}%
\pgfpathmoveto{\pgfqpoint{2.132737in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{2.115291in}{3.196003in}}%
\pgfpathmoveto{\pgfqpoint{2.111853in}{3.145012in}}%
\pgfpathlineto{\pgfqpoint{2.132737in}{3.168108in}}%
\pgfpathmoveto{\pgfqpoint{2.091174in}{3.121732in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{3.145012in}}%
\pgfpathmoveto{\pgfqpoint{2.070759in}{3.098221in}}%
\pgfpathlineto{\pgfqpoint{2.091174in}{3.121732in}}%
\pgfpathmoveto{\pgfqpoint{2.050486in}{3.074586in}}%
\pgfpathlineto{\pgfqpoint{2.070759in}{3.098221in}}%
\pgfpathmoveto{\pgfqpoint{2.030153in}{3.051003in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{3.074586in}}%
\pgfpathmoveto{\pgfqpoint{2.009703in}{3.027522in}}%
\pgfpathlineto{\pgfqpoint{2.030153in}{3.051003in}}%
\pgfpathmoveto{\pgfqpoint{1.991111in}{3.002586in}}%
\pgfpathlineto{\pgfqpoint{2.009703in}{3.027522in}}%
\pgfpathmoveto{\pgfqpoint{1.979012in}{2.973199in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{3.002586in}}%
\pgfpathmoveto{\pgfqpoint{1.966912in}{2.943813in}}%
\pgfpathlineto{\pgfqpoint{1.979012in}{2.973199in}}%
\pgfpathmoveto{\pgfqpoint{1.957733in}{2.913867in}}%
\pgfpathlineto{\pgfqpoint{1.966912in}{2.943813in}}%
\pgfpathmoveto{\pgfqpoint{1.948555in}{2.883921in}}%
\pgfpathlineto{\pgfqpoint{1.957733in}{2.913867in}}%
\pgfpathmoveto{\pgfqpoint{1.940784in}{2.854007in}}%
\pgfpathlineto{\pgfqpoint{1.948555in}{2.883921in}}%
\pgfpathmoveto{\pgfqpoint{1.933014in}{2.824093in}}%
\pgfpathlineto{\pgfqpoint{1.940784in}{2.854007in}}%
\pgfpathmoveto{\pgfqpoint{1.925244in}{2.794178in}}%
\pgfpathlineto{\pgfqpoint{1.933014in}{2.824093in}}%
\pgfpathmoveto{\pgfqpoint{1.917474in}{2.764264in}}%
\pgfpathlineto{\pgfqpoint{1.925244in}{2.794178in}}%
\pgfpathmoveto{\pgfqpoint{1.913022in}{2.733846in}}%
\pgfpathlineto{\pgfqpoint{1.917474in}{2.764264in}}%
\pgfpathmoveto{\pgfqpoint{1.908880in}{2.703384in}}%
\pgfpathlineto{\pgfqpoint{1.913022in}{2.733846in}}%
\pgfpathmoveto{\pgfqpoint{1.905050in}{2.672881in}}%
\pgfpathlineto{\pgfqpoint{1.908880in}{2.703384in}}%
\pgfpathmoveto{\pgfqpoint{1.901532in}{2.642341in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{2.672881in}}%
\pgfpathmoveto{\pgfqpoint{1.898326in}{2.611767in}}%
\pgfpathlineto{\pgfqpoint{1.901532in}{2.642341in}}%
\pgfpathmoveto{\pgfqpoint{1.895432in}{2.581161in}}%
\pgfpathlineto{\pgfqpoint{1.898326in}{2.611767in}}%
\pgfpathmoveto{\pgfqpoint{1.894064in}{2.558703in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{2.581161in}}%
\pgfpathmoveto{\pgfqpoint{1.892696in}{2.536244in}}%
\pgfpathlineto{\pgfqpoint{1.894064in}{2.558703in}}%
\pgfpathmoveto{\pgfqpoint{1.891328in}{2.513786in}}%
\pgfpathlineto{\pgfqpoint{1.892696in}{2.536244in}}%
\pgfpathmoveto{\pgfqpoint{1.890227in}{2.485590in}}%
\pgfpathlineto{\pgfqpoint{1.891328in}{2.513786in}}%
\pgfpathmoveto{\pgfqpoint{1.889126in}{2.457394in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{2.485590in}}%
\pgfpathmoveto{\pgfqpoint{1.888025in}{2.429198in}}%
\pgfpathlineto{\pgfqpoint{1.889126in}{2.457394in}}%
\pgfpathmoveto{\pgfqpoint{1.886924in}{2.401002in}}%
\pgfpathlineto{\pgfqpoint{1.888025in}{2.429198in}}%
\pgfpathmoveto{\pgfqpoint{1.886622in}{2.370395in}}%
\pgfpathlineto{\pgfqpoint{1.886924in}{2.401002in}}%
\pgfpathmoveto{\pgfqpoint{1.886320in}{2.339787in}}%
\pgfpathlineto{\pgfqpoint{1.886622in}{2.370395in}}%
\pgfpathmoveto{\pgfqpoint{1.886018in}{2.309179in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{2.339787in}}%
\pgfpathmoveto{\pgfqpoint{1.885716in}{2.278571in}}%
\pgfpathlineto{\pgfqpoint{1.886018in}{2.309179in}}%
\pgfpathmoveto{\pgfqpoint{1.885414in}{2.247963in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{2.278571in}}%
\pgfpathmoveto{\pgfqpoint{1.885112in}{2.217355in}}%
\pgfpathlineto{\pgfqpoint{1.885414in}{2.247963in}}%
\pgfpathmoveto{\pgfqpoint{1.886900in}{2.196963in}}%
\pgfpathlineto{\pgfqpoint{1.885112in}{2.217355in}}%
\pgfpathmoveto{\pgfqpoint{1.888687in}{2.176570in}}%
\pgfpathlineto{\pgfqpoint{1.886900in}{2.196963in}}%
\pgfpathmoveto{\pgfqpoint{1.888543in}{2.143639in}}%
\pgfpathlineto{\pgfqpoint{1.888687in}{2.176570in}}%
\pgfpathmoveto{\pgfqpoint{1.888398in}{2.110707in}}%
\pgfpathlineto{\pgfqpoint{1.888543in}{2.143639in}}%
\pgfpathmoveto{\pgfqpoint{1.888253in}{2.077776in}}%
\pgfpathlineto{\pgfqpoint{1.888398in}{2.110707in}}%
\pgfpathmoveto{\pgfqpoint{1.888108in}{2.044844in}}%
\pgfpathlineto{\pgfqpoint{1.888253in}{2.077776in}}%
\pgfpathmoveto{\pgfqpoint{1.888654in}{2.015677in}}%
\pgfpathlineto{\pgfqpoint{1.888108in}{2.044844in}}%
\pgfpathmoveto{\pgfqpoint{1.888918in}{1.986507in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.015677in}}%
\pgfpathmoveto{\pgfqpoint{1.888899in}{1.957335in}}%
\pgfpathlineto{\pgfqpoint{1.888918in}{1.986507in}}%
\pgfpathmoveto{\pgfqpoint{1.888598in}{1.928165in}}%
\pgfpathlineto{\pgfqpoint{1.888899in}{1.957335in}}%
\pgfpathmoveto{\pgfqpoint{1.888015in}{1.898998in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{1.928165in}}%
\pgfpathmoveto{\pgfqpoint{1.887150in}{1.869839in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.898998in}}%
\pgfpathmoveto{\pgfqpoint{1.886003in}{1.840690in}}%
\pgfpathlineto{\pgfqpoint{1.887150in}{1.869839in}}%
\pgfpathmoveto{\pgfqpoint{1.884728in}{1.817548in}}%
\pgfpathlineto{\pgfqpoint{1.886003in}{1.840690in}}%
\pgfpathmoveto{\pgfqpoint{1.883453in}{1.794406in}}%
\pgfpathlineto{\pgfqpoint{1.884728in}{1.817548in}}%
\pgfpathmoveto{\pgfqpoint{1.882178in}{1.771264in}}%
\pgfpathlineto{\pgfqpoint{1.883453in}{1.794406in}}%
\pgfpathmoveto{\pgfqpoint{1.879129in}{1.738765in}}%
\pgfpathlineto{\pgfqpoint{1.882178in}{1.771264in}}%
\pgfpathmoveto{\pgfqpoint{1.875776in}{1.706296in}}%
\pgfpathlineto{\pgfqpoint{1.879129in}{1.738765in}}%
\pgfpathmoveto{\pgfqpoint{1.872126in}{1.673859in}}%
\pgfpathlineto{\pgfqpoint{1.875776in}{1.706296in}}%
\pgfpathmoveto{\pgfqpoint{1.868174in}{1.641458in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{1.673859in}}%
\pgfpathmoveto{\pgfqpoint{1.863905in}{1.609097in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{1.641458in}}%
\pgfpathmoveto{\pgfqpoint{1.859296in}{1.576782in}}%
\pgfpathlineto{\pgfqpoint{1.863905in}{1.609097in}}%
\pgfpathmoveto{\pgfqpoint{1.854317in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.859296in}{1.576782in}}%
\pgfpathmoveto{\pgfqpoint{1.848928in}{1.512329in}}%
\pgfpathlineto{\pgfqpoint{1.854317in}{1.544523in}}%
\pgfpathmoveto{\pgfqpoint{1.843060in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{1.848928in}{1.512329in}}%
\pgfpathmoveto{\pgfqpoint{1.836648in}{1.448214in}}%
\pgfpathlineto{\pgfqpoint{1.843060in}{1.480220in}}%
\pgfpathmoveto{\pgfqpoint{1.829703in}{1.416320in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.448214in}}%
\pgfpathmoveto{\pgfqpoint{1.822321in}{1.384524in}}%
\pgfpathlineto{\pgfqpoint{1.829703in}{1.416320in}}%
\pgfpathmoveto{\pgfqpoint{1.814553in}{1.352821in}}%
\pgfpathlineto{\pgfqpoint{1.822321in}{1.384524in}}%
\pgfpathmoveto{\pgfqpoint{1.806283in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{1.814553in}{1.352821in}}%
\pgfpathmoveto{\pgfqpoint{1.797415in}{1.289831in}}%
\pgfpathlineto{\pgfqpoint{1.806283in}{1.321245in}}%
\pgfpathmoveto{\pgfqpoint{1.787845in}{1.258624in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.289831in}}%
\pgfpathmoveto{\pgfqpoint{1.777467in}{1.227678in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{1.258624in}}%
\pgfpathmoveto{\pgfqpoint{1.766187in}{1.197048in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{1.227678in}}%
\pgfpathmoveto{\pgfqpoint{1.753948in}{1.166790in}}%
\pgfpathlineto{\pgfqpoint{1.766187in}{1.197048in}}%
\pgfpathmoveto{\pgfqpoint{1.740765in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{1.753948in}{1.166790in}}%
\pgfpathmoveto{\pgfqpoint{1.726692in}{1.107479in}}%
\pgfpathlineto{\pgfqpoint{1.740765in}{1.136929in}}%
\pgfpathmoveto{\pgfqpoint{1.711746in}{1.078461in}}%
\pgfpathlineto{\pgfqpoint{1.726692in}{1.107479in}}%
\pgfpathmoveto{\pgfqpoint{1.695912in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{1.711746in}{1.078461in}}%
\pgfpathmoveto{\pgfqpoint{1.686505in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{1.049919in}}%
\pgfpathmoveto{\pgfqpoint{1.677098in}{1.019711in}}%
\pgfpathlineto{\pgfqpoint{1.686505in}{1.034815in}}%
\pgfpathmoveto{\pgfqpoint{1.659690in}{0.992441in}}%
\pgfpathlineto{\pgfqpoint{1.677098in}{1.019711in}}%
\pgfpathmoveto{\pgfqpoint{1.642283in}{0.965170in}}%
\pgfpathlineto{\pgfqpoint{1.659690in}{0.992441in}}%
\pgfpathmoveto{\pgfqpoint{1.624876in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{1.642283in}{0.965170in}}%
\pgfpathmoveto{\pgfqpoint{1.607044in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{1.624876in}{0.937899in}}%
\pgfpathmoveto{\pgfqpoint{1.588476in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{1.607044in}{0.911444in}}%
\pgfpathmoveto{\pgfqpoint{1.569185in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{1.588476in}{0.885501in}}%
\pgfpathmoveto{\pgfqpoint{1.549188in}{0.835232in}}%
\pgfpathlineto{\pgfqpoint{1.569185in}{0.860090in}}%
\pgfpathmoveto{\pgfqpoint{1.528500in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.835232in}}%
\pgfpathmoveto{\pgfqpoint{1.507137in}{0.787250in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{0.810946in}}%
\pgfpathmoveto{\pgfqpoint{1.485117in}{0.764165in}}%
\pgfpathlineto{\pgfqpoint{1.507137in}{0.787250in}}%
\pgfpathmoveto{\pgfqpoint{1.462456in}{0.741708in}}%
\pgfpathlineto{\pgfqpoint{1.485117in}{0.764165in}}%
\pgfpathmoveto{\pgfqpoint{1.439173in}{0.719897in}}%
\pgfpathlineto{\pgfqpoint{1.462456in}{0.741708in}}%
\pgfpathmoveto{\pgfqpoint{1.439768in}{0.750320in}}%
\pgfpathlineto{\pgfqpoint{1.462456in}{0.741708in}}%
\pgfpathmoveto{\pgfqpoint{1.439768in}{0.750320in}}%
\pgfpathlineto{\pgfqpoint{1.439173in}{0.719897in}}%
\pgfpathmoveto{\pgfqpoint{1.439780in}{0.780748in}}%
\pgfpathlineto{\pgfqpoint{1.439768in}{0.750320in}}%
\pgfpathmoveto{\pgfqpoint{1.439303in}{0.811173in}}%
\pgfpathlineto{\pgfqpoint{1.439780in}{0.780748in}}%
\pgfpathmoveto{\pgfqpoint{1.438537in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{0.811173in}}%
\pgfpathmoveto{\pgfqpoint{1.437733in}{0.872011in}}%
\pgfpathlineto{\pgfqpoint{1.438537in}{0.841592in}}%
\pgfpathmoveto{\pgfqpoint{1.437101in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{1.437733in}{0.872011in}}%
\pgfpathmoveto{\pgfqpoint{1.436808in}{0.932861in}}%
\pgfpathlineto{\pgfqpoint{1.437101in}{0.902433in}}%
\pgfpathmoveto{\pgfqpoint{1.436613in}{0.963289in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{0.932861in}}%
\pgfpathmoveto{\pgfqpoint{1.436138in}{0.993714in}}%
\pgfpathlineto{\pgfqpoint{1.436613in}{0.963289in}}%
\pgfpathmoveto{\pgfqpoint{1.434939in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.993714in}}%
\pgfpathmoveto{\pgfqpoint{1.432463in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{1.434939in}{1.024118in}}%
\pgfpathmoveto{\pgfqpoint{1.428172in}{1.084561in}}%
\pgfpathlineto{\pgfqpoint{1.432463in}{1.054442in}}%
\pgfpathmoveto{\pgfqpoint{1.421363in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.084561in}}%
\pgfpathmoveto{\pgfqpoint{1.412112in}{1.080612in}}%
\pgfpathlineto{\pgfqpoint{1.421363in}{1.084251in}}%
\pgfpathmoveto{\pgfqpoint{1.406421in}{1.074719in}}%
\pgfpathlineto{\pgfqpoint{1.412112in}{1.080612in}}%
\pgfpathmoveto{\pgfqpoint{1.402447in}{1.067051in}}%
\pgfpathlineto{\pgfqpoint{1.406421in}{1.074719in}}%
\pgfpathmoveto{\pgfqpoint{1.397005in}{1.044001in}}%
\pgfpathlineto{\pgfqpoint{1.402447in}{1.067051in}}%
\pgfpathmoveto{\pgfqpoint{1.394978in}{1.011501in}}%
\pgfpathlineto{\pgfqpoint{1.397005in}{1.044001in}}%
\pgfpathmoveto{\pgfqpoint{1.393062in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{1.394978in}{1.011501in}}%
\pgfpathmoveto{\pgfqpoint{1.391257in}{0.946481in}}%
\pgfpathlineto{\pgfqpoint{1.393062in}{0.978994in}}%
\pgfpathmoveto{\pgfqpoint{1.389563in}{0.913962in}}%
\pgfpathlineto{\pgfqpoint{1.391257in}{0.946481in}}%
\pgfpathmoveto{\pgfqpoint{1.387981in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{1.389563in}{0.913962in}}%
\pgfpathmoveto{\pgfqpoint{1.386509in}{0.848907in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{0.881437in}}%
\pgfpathmoveto{\pgfqpoint{1.385149in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{0.848907in}}%
\pgfpathmoveto{\pgfqpoint{1.383901in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{1.385149in}{0.816372in}}%
\pgfpathmoveto{\pgfqpoint{1.382763in}{0.751289in}}%
\pgfpathlineto{\pgfqpoint{1.383901in}{0.783833in}}%
\pgfpathmoveto{\pgfqpoint{1.381737in}{0.718742in}}%
\pgfpathlineto{\pgfqpoint{1.382763in}{0.751289in}}%
\pgfpathmoveto{\pgfqpoint{1.380822in}{0.686192in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{0.718742in}}%
\pgfpathmoveto{\pgfqpoint{1.380019in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.380822in}{0.686192in}}%
\pgfpathmoveto{\pgfqpoint{1.379327in}{0.621083in}}%
\pgfpathlineto{\pgfqpoint{1.380019in}{0.653639in}}%
\pgfpathmoveto{\pgfqpoint{1.378746in}{0.588525in}}%
\pgfpathlineto{\pgfqpoint{1.379327in}{0.621083in}}%
\pgfpathmoveto{\pgfqpoint{1.378277in}{0.555965in}}%
\pgfpathlineto{\pgfqpoint{1.378746in}{0.588525in}}%
\pgfpathmoveto{\pgfqpoint{1.377919in}{0.523403in}}%
\pgfpathlineto{\pgfqpoint{1.378277in}{0.555965in}}%
\pgfpathmoveto{\pgfqpoint{1.377673in}{0.490841in}}%
\pgfpathlineto{\pgfqpoint{1.377919in}{0.523403in}}%
\pgfpathmoveto{\pgfqpoint{1.377537in}{0.458278in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{0.490841in}}%
\pgfpathmoveto{\pgfqpoint{1.377514in}{0.425715in}}%
\pgfpathlineto{\pgfqpoint{1.377537in}{0.458278in}}%
\pgfpathmoveto{\pgfqpoint{1.377601in}{0.393152in}}%
\pgfpathlineto{\pgfqpoint{1.377514in}{0.425715in}}%
\pgfpathmoveto{\pgfqpoint{1.377800in}{0.360589in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.393152in}}%
\pgfpathmoveto{\pgfqpoint{1.346577in}{0.360589in}}%
\pgfpathlineto{\pgfqpoint{1.377800in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.315354in}{0.360589in}}%
\pgfpathlineto{\pgfqpoint{1.346577in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.284131in}{0.360589in}}%
\pgfpathlineto{\pgfqpoint{1.315354in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.252908in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.284131in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.221684in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.190461in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.221684in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.159238in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.190461in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.128015in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.159238in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.096792in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.065568in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.096792in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.034345in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.065568in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.003122in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.003682in}{0.392487in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.004082in}{0.424386in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.392487in}}%
\pgfpathmoveto{\pgfqpoint{1.004320in}{0.456286in}}%
\pgfpathlineto{\pgfqpoint{1.004082in}{0.424386in}}%
\pgfpathmoveto{\pgfqpoint{1.004395in}{0.488187in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{0.456286in}}%
\pgfpathmoveto{\pgfqpoint{1.004308in}{0.520089in}}%
\pgfpathlineto{\pgfqpoint{1.004395in}{0.488187in}}%
\pgfpathmoveto{\pgfqpoint{1.004066in}{0.551989in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{0.520089in}}%
\pgfpathmoveto{\pgfqpoint{1.003679in}{0.583888in}}%
\pgfpathlineto{\pgfqpoint{1.004066in}{0.551989in}}%
\pgfpathmoveto{\pgfqpoint{1.003171in}{0.615785in}}%
\pgfpathlineto{\pgfqpoint{1.003679in}{0.583888in}}%
\pgfpathmoveto{\pgfqpoint{1.002578in}{0.647681in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.615785in}}%
\pgfpathmoveto{\pgfqpoint{1.001957in}{0.679577in}}%
\pgfpathlineto{\pgfqpoint{1.002578in}{0.647681in}}%
\pgfpathmoveto{\pgfqpoint{1.001387in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{1.001957in}{0.679577in}}%
\pgfpathmoveto{\pgfqpoint{1.000846in}{0.743370in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{0.711473in}}%
\pgfpathmoveto{\pgfqpoint{1.000150in}{0.775263in}}%
\pgfpathlineto{\pgfqpoint{1.000846in}{0.743370in}}%
\pgfpathmoveto{\pgfqpoint{0.999196in}{0.807150in}}%
\pgfpathlineto{\pgfqpoint{1.000150in}{0.775263in}}%
\pgfpathmoveto{\pgfqpoint{0.998008in}{0.839030in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{0.807150in}}%
\pgfpathmoveto{\pgfqpoint{0.996642in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{0.998008in}{0.839030in}}%
\pgfpathmoveto{\pgfqpoint{0.995063in}{0.902764in}}%
\pgfpathlineto{\pgfqpoint{0.996642in}{0.870902in}}%
\pgfpathmoveto{\pgfqpoint{0.993256in}{0.934614in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{0.902764in}}%
\pgfpathmoveto{\pgfqpoint{0.991576in}{0.966471in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{0.934614in}}%
\pgfpathmoveto{\pgfqpoint{0.989620in}{0.998312in}}%
\pgfpathlineto{\pgfqpoint{0.991576in}{0.966471in}}%
\pgfpathmoveto{\pgfqpoint{0.986756in}{1.030082in}}%
\pgfpathlineto{\pgfqpoint{0.989620in}{0.998312in}}%
\pgfpathmoveto{\pgfqpoint{0.982243in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{0.986756in}{1.030082in}}%
\pgfpathmoveto{\pgfqpoint{0.978107in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{0.982243in}{1.061659in}}%
\pgfpathmoveto{\pgfqpoint{0.972594in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{0.978107in}{1.074325in}}%
\pgfpathmoveto{\pgfqpoint{0.964994in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{0.972594in}{1.081655in}}%
\pgfpathmoveto{\pgfqpoint{0.954778in}{1.086089in}}%
\pgfpathlineto{\pgfqpoint{0.964994in}{1.085509in}}%
\pgfpathmoveto{\pgfqpoint{0.949519in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{0.954778in}{1.086089in}}%
\pgfpathmoveto{\pgfqpoint{0.947351in}{1.020858in}}%
\pgfpathlineto{\pgfqpoint{0.949519in}{1.053644in}}%
\pgfpathmoveto{\pgfqpoint{0.946129in}{0.988012in}}%
\pgfpathlineto{\pgfqpoint{0.947351in}{1.020858in}}%
\pgfpathmoveto{\pgfqpoint{0.945544in}{0.955149in}}%
\pgfpathlineto{\pgfqpoint{0.946129in}{0.988012in}}%
\pgfpathmoveto{\pgfqpoint{0.945422in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{0.945544in}{0.955149in}}%
\pgfpathmoveto{\pgfqpoint{0.945588in}{0.889412in}}%
\pgfpathlineto{\pgfqpoint{0.945422in}{0.922280in}}%
\pgfpathmoveto{\pgfqpoint{0.945873in}{0.856544in}}%
\pgfpathlineto{\pgfqpoint{0.945588in}{0.889412in}}%
\pgfpathmoveto{\pgfqpoint{0.946113in}{0.823676in}}%
\pgfpathlineto{\pgfqpoint{0.945873in}{0.856544in}}%
\pgfpathmoveto{\pgfqpoint{0.946158in}{0.790807in}}%
\pgfpathlineto{\pgfqpoint{0.946113in}{0.823676in}}%
\pgfpathmoveto{\pgfqpoint{0.945865in}{0.757940in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.790807in}}%
\pgfpathmoveto{\pgfqpoint{0.945058in}{0.725081in}}%
\pgfpathlineto{\pgfqpoint{0.945865in}{0.757940in}}%
\pgfpathmoveto{\pgfqpoint{0.943538in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{0.945058in}{0.725081in}}%
\pgfpathmoveto{\pgfqpoint{0.941073in}{0.659473in}}%
\pgfpathlineto{\pgfqpoint{0.943538in}{0.692248in}}%
\pgfpathmoveto{\pgfqpoint{0.928521in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{0.943538in}{0.692248in}}%
\pgfpathmoveto{\pgfqpoint{0.928521in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.659473in}}%
\pgfpathmoveto{\pgfqpoint{0.915970in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.945058in}{0.725081in}}%
\pgfpathmoveto{\pgfqpoint{0.915970in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.943538in}{0.692248in}}%
\pgfpathmoveto{\pgfqpoint{0.915970in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{0.682169in}}%
\pgfpathmoveto{\pgfqpoint{0.903502in}{0.732104in}}%
\pgfpathlineto{\pgfqpoint{0.915970in}{0.704866in}}%
\pgfpathmoveto{\pgfqpoint{0.891501in}{0.759550in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{0.732104in}}%
\pgfpathmoveto{\pgfqpoint{0.879971in}{0.787198in}}%
\pgfpathlineto{\pgfqpoint{0.891501in}{0.759550in}}%
\pgfpathmoveto{\pgfqpoint{0.868914in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{0.879971in}{0.787198in}}%
\pgfpathmoveto{\pgfqpoint{0.858335in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{0.868914in}{0.815039in}}%
\pgfpathmoveto{\pgfqpoint{0.848236in}{0.871266in}}%
\pgfpathlineto{\pgfqpoint{0.858335in}{0.843064in}}%
\pgfpathmoveto{\pgfqpoint{0.838620in}{0.899637in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{0.871266in}}%
\pgfpathmoveto{\pgfqpoint{0.829490in}{0.928167in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{0.899637in}}%
\pgfpathmoveto{\pgfqpoint{0.820848in}{0.956849in}}%
\pgfpathlineto{\pgfqpoint{0.829490in}{0.928167in}}%
\pgfpathmoveto{\pgfqpoint{0.812237in}{0.987513in}}%
\pgfpathlineto{\pgfqpoint{0.820848in}{0.956849in}}%
\pgfpathmoveto{\pgfqpoint{0.803581in}{1.018165in}}%
\pgfpathlineto{\pgfqpoint{0.812237in}{0.987513in}}%
\pgfpathmoveto{\pgfqpoint{0.794734in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{0.803581in}{1.018165in}}%
\pgfpathmoveto{\pgfqpoint{0.785540in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{0.794734in}{1.048762in}}%
\pgfpathmoveto{\pgfqpoint{0.775976in}{1.109637in}}%
\pgfpathlineto{\pgfqpoint{0.785540in}{1.079256in}}%
\pgfpathmoveto{\pgfqpoint{0.766510in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{0.775976in}{1.109637in}}%
\pgfpathmoveto{\pgfqpoint{0.757101in}{1.170477in}}%
\pgfpathlineto{\pgfqpoint{0.766510in}{1.140048in}}%
\pgfpathmoveto{\pgfqpoint{0.747650in}{1.200893in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.170477in}}%
\pgfpathmoveto{\pgfqpoint{0.738055in}{1.231263in}}%
\pgfpathlineto{\pgfqpoint{0.747650in}{1.200893in}}%
\pgfpathmoveto{\pgfqpoint{0.728214in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{0.738055in}{1.231263in}}%
\pgfpathmoveto{\pgfqpoint{0.718018in}{1.291729in}}%
\pgfpathlineto{\pgfqpoint{0.728214in}{1.261555in}}%
\pgfpathmoveto{\pgfqpoint{0.707352in}{1.321740in}}%
\pgfpathlineto{\pgfqpoint{0.718018in}{1.291729in}}%
\pgfpathmoveto{\pgfqpoint{0.696092in}{1.351533in}}%
\pgfpathlineto{\pgfqpoint{0.707352in}{1.321740in}}%
\pgfpathmoveto{\pgfqpoint{0.684400in}{1.381160in}}%
\pgfpathlineto{\pgfqpoint{0.696092in}{1.351533in}}%
\pgfpathmoveto{\pgfqpoint{0.672558in}{1.410726in}}%
\pgfpathlineto{\pgfqpoint{0.684400in}{1.381160in}}%
\pgfpathmoveto{\pgfqpoint{0.660133in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{0.672558in}{1.410726in}}%
\pgfpathmoveto{\pgfqpoint{0.646771in}{1.468963in}}%
\pgfpathlineto{\pgfqpoint{0.660133in}{1.440052in}}%
\pgfpathmoveto{\pgfqpoint{0.634209in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{0.646771in}{1.468963in}}%
\pgfpathmoveto{\pgfqpoint{0.621141in}{1.527079in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{1.498133in}}%
\pgfpathmoveto{\pgfqpoint{0.607571in}{1.555793in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.527079in}}%
\pgfpathmoveto{\pgfqpoint{0.593502in}{1.584267in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.555793in}}%
\pgfpathmoveto{\pgfqpoint{0.578940in}{1.612491in}}%
\pgfpathlineto{\pgfqpoint{0.593502in}{1.584267in}}%
\pgfpathmoveto{\pgfqpoint{0.563888in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{0.578940in}{1.612491in}}%
\pgfpathmoveto{\pgfqpoint{0.548351in}{1.668156in}}%
\pgfpathlineto{\pgfqpoint{0.563888in}{1.640457in}}%
\pgfpathmoveto{\pgfqpoint{0.533467in}{1.694070in}}%
\pgfpathlineto{\pgfqpoint{0.548351in}{1.668156in}}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{0.533467in}{1.694070in}}%
\pgfpathmoveto{\pgfqpoint{0.504893in}{1.746563in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.720208in}}%
\pgfpathmoveto{\pgfqpoint{0.491209in}{1.773130in}}%
\pgfpathlineto{\pgfqpoint{0.504893in}{1.746563in}}%
\pgfpathmoveto{\pgfqpoint{0.477931in}{1.799902in}}%
\pgfpathlineto{\pgfqpoint{0.491209in}{1.773130in}}%
\pgfpathmoveto{\pgfqpoint{0.465063in}{1.826874in}}%
\pgfpathlineto{\pgfqpoint{0.477931in}{1.799902in}}%
\pgfpathmoveto{\pgfqpoint{0.452607in}{1.854038in}}%
\pgfpathlineto{\pgfqpoint{0.465063in}{1.826874in}}%
\pgfpathmoveto{\pgfqpoint{0.440567in}{1.881389in}}%
\pgfpathlineto{\pgfqpoint{0.452607in}{1.854038in}}%
\pgfpathmoveto{\pgfqpoint{0.428944in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{0.440567in}{1.881389in}}%
\pgfpathmoveto{\pgfqpoint{0.417742in}{1.936625in}}%
\pgfpathlineto{\pgfqpoint{0.428944in}{1.908920in}}%
\pgfpathmoveto{\pgfqpoint{0.408567in}{1.963069in}}%
\pgfpathlineto{\pgfqpoint{0.417742in}{1.936625in}}%
\pgfpathmoveto{\pgfqpoint{0.399392in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{0.408567in}{1.963069in}}%
\pgfpathmoveto{\pgfqpoint{0.390216in}{2.015957in}}%
\pgfpathlineto{\pgfqpoint{0.399392in}{1.989513in}}%
\pgfpathmoveto{\pgfqpoint{0.388491in}{2.035797in}}%
\pgfpathlineto{\pgfqpoint{0.390216in}{2.015957in}}%
\pgfpathmoveto{\pgfqpoint{0.382158in}{2.063638in}}%
\pgfpathlineto{\pgfqpoint{0.388491in}{2.035797in}}%
\pgfpathmoveto{\pgfqpoint{0.376528in}{2.091629in}}%
\pgfpathlineto{\pgfqpoint{0.382158in}{2.063638in}}%
\pgfpathmoveto{\pgfqpoint{0.371604in}{2.119753in}}%
\pgfpathlineto{\pgfqpoint{0.376528in}{2.091629in}}%
\pgfpathmoveto{\pgfqpoint{0.367389in}{2.147992in}}%
\pgfpathlineto{\pgfqpoint{0.371604in}{2.119753in}}%
\pgfpathmoveto{\pgfqpoint{0.363886in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{0.367389in}{2.147992in}}%
\pgfpathmoveto{\pgfqpoint{0.360734in}{2.209080in}}%
\pgfpathlineto{\pgfqpoint{0.363886in}{2.176329in}}%
\pgfpathmoveto{\pgfqpoint{0.357677in}{2.241840in}}%
\pgfpathlineto{\pgfqpoint{0.360734in}{2.209080in}}%
\pgfpathmoveto{\pgfqpoint{0.354746in}{2.274613in}}%
\pgfpathlineto{\pgfqpoint{0.357677in}{2.241840in}}%
\pgfpathmoveto{\pgfqpoint{0.351976in}{2.307398in}}%
\pgfpathlineto{\pgfqpoint{0.354746in}{2.274613in}}%
\pgfpathmoveto{\pgfqpoint{0.349400in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{0.351976in}{2.307398in}}%
\pgfpathmoveto{\pgfqpoint{0.347053in}{2.373019in}}%
\pgfpathlineto{\pgfqpoint{0.349400in}{2.340200in}}%
\pgfpathmoveto{\pgfqpoint{0.344966in}{2.405856in}}%
\pgfpathlineto{\pgfqpoint{0.347053in}{2.373019in}}%
\pgfpathmoveto{\pgfqpoint{0.343173in}{2.438709in}}%
\pgfpathlineto{\pgfqpoint{0.344966in}{2.405856in}}%
\pgfpathmoveto{\pgfqpoint{0.341701in}{2.471579in}}%
\pgfpathlineto{\pgfqpoint{0.343173in}{2.438709in}}%
\pgfpathmoveto{\pgfqpoint{0.340577in}{2.504463in}}%
\pgfpathlineto{\pgfqpoint{0.341701in}{2.471579in}}%
\pgfpathmoveto{\pgfqpoint{0.339821in}{2.537357in}}%
\pgfpathlineto{\pgfqpoint{0.340577in}{2.504463in}}%
\pgfpathmoveto{\pgfqpoint{0.339450in}{2.570257in}}%
\pgfpathlineto{\pgfqpoint{0.339821in}{2.537357in}}%
\pgfpathmoveto{\pgfqpoint{0.339478in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{0.339450in}{2.570257in}}%
\pgfpathmoveto{\pgfqpoint{0.339912in}{2.636059in}}%
\pgfpathlineto{\pgfqpoint{0.339478in}{2.603160in}}%
\pgfpathmoveto{\pgfqpoint{0.340756in}{2.668951in}}%
\pgfpathlineto{\pgfqpoint{0.339912in}{2.636059in}}%
\pgfpathmoveto{\pgfqpoint{0.342011in}{2.701830in}}%
\pgfpathlineto{\pgfqpoint{0.340756in}{2.668951in}}%
\pgfpathmoveto{\pgfqpoint{0.343673in}{2.734690in}}%
\pgfpathlineto{\pgfqpoint{0.342011in}{2.701830in}}%
\pgfpathmoveto{\pgfqpoint{0.345714in}{2.767530in}}%
\pgfpathlineto{\pgfqpoint{0.343673in}{2.734690in}}%
\pgfpathmoveto{\pgfqpoint{0.348154in}{2.800342in}}%
\pgfpathlineto{\pgfqpoint{0.345714in}{2.767530in}}%
\pgfpathmoveto{\pgfqpoint{0.351093in}{2.833113in}}%
\pgfpathlineto{\pgfqpoint{0.348154in}{2.800342in}}%
\pgfpathmoveto{\pgfqpoint{0.354665in}{2.865820in}}%
\pgfpathlineto{\pgfqpoint{0.351093in}{2.833113in}}%
\pgfpathmoveto{\pgfqpoint{0.358877in}{2.898452in}}%
\pgfpathlineto{\pgfqpoint{0.354665in}{2.865820in}}%
\pgfpathmoveto{\pgfqpoint{0.363735in}{2.930994in}}%
\pgfpathlineto{\pgfqpoint{0.358877in}{2.898452in}}%
\pgfpathmoveto{\pgfqpoint{0.369263in}{2.963428in}}%
\pgfpathlineto{\pgfqpoint{0.363735in}{2.930994in}}%
\pgfpathmoveto{\pgfqpoint{0.375495in}{2.995735in}}%
\pgfpathlineto{\pgfqpoint{0.369263in}{2.963428in}}%
\pgfpathmoveto{\pgfqpoint{0.382486in}{3.027885in}}%
\pgfpathlineto{\pgfqpoint{0.375495in}{2.995735in}}%
\pgfpathmoveto{\pgfqpoint{0.390310in}{3.059843in}}%
\pgfpathlineto{\pgfqpoint{0.382486in}{3.027885in}}%
\pgfpathmoveto{\pgfqpoint{0.399074in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{0.390310in}{3.059843in}}%
\pgfpathmoveto{\pgfqpoint{0.408937in}{3.122944in}}%
\pgfpathlineto{\pgfqpoint{0.399074in}{3.091556in}}%
\pgfpathmoveto{\pgfqpoint{0.419959in}{3.153944in}}%
\pgfpathlineto{\pgfqpoint{0.408937in}{3.122944in}}%
\pgfpathmoveto{\pgfqpoint{0.432151in}{3.184502in}}%
\pgfpathlineto{\pgfqpoint{0.419959in}{3.153944in}}%
\pgfpathmoveto{\pgfqpoint{0.445490in}{3.214577in}}%
\pgfpathlineto{\pgfqpoint{0.432151in}{3.184502in}}%
\pgfpathmoveto{\pgfqpoint{0.461733in}{3.241721in}}%
\pgfpathlineto{\pgfqpoint{0.445490in}{3.214577in}}%
\pgfpathmoveto{\pgfqpoint{0.477975in}{3.268865in}}%
\pgfpathlineto{\pgfqpoint{0.461733in}{3.241721in}}%
\pgfpathmoveto{\pgfqpoint{0.496993in}{3.293369in}}%
\pgfpathlineto{\pgfqpoint{0.477975in}{3.268865in}}%
\pgfpathmoveto{\pgfqpoint{0.516010in}{3.317872in}}%
\pgfpathlineto{\pgfqpoint{0.496993in}{3.293369in}}%
\pgfpathmoveto{\pgfqpoint{0.535028in}{3.342376in}}%
\pgfpathlineto{\pgfqpoint{0.516010in}{3.317872in}}%
\pgfpathmoveto{\pgfqpoint{0.554046in}{3.366880in}}%
\pgfpathlineto{\pgfqpoint{0.535028in}{3.342376in}}%
\pgfpathmoveto{\pgfqpoint{0.573063in}{3.391384in}}%
\pgfpathlineto{\pgfqpoint{0.554046in}{3.366880in}}%
\pgfpathmoveto{\pgfqpoint{0.592081in}{3.415887in}}%
\pgfpathlineto{\pgfqpoint{0.573063in}{3.391384in}}%
\pgfpathmoveto{\pgfqpoint{0.605828in}{3.433868in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{3.415887in}}%
\pgfpathmoveto{\pgfqpoint{0.619574in}{3.451849in}}%
\pgfpathlineto{\pgfqpoint{0.605828in}{3.433868in}}%
\pgfpathmoveto{\pgfqpoint{0.633321in}{3.469829in}}%
\pgfpathlineto{\pgfqpoint{0.619574in}{3.451849in}}%
\pgfpathmoveto{\pgfqpoint{0.645896in}{3.473447in}}%
\pgfpathlineto{\pgfqpoint{0.633321in}{3.469829in}}%
\pgfpathmoveto{\pgfqpoint{0.669679in}{3.480350in}}%
\pgfpathlineto{\pgfqpoint{0.645896in}{3.473447in}}%
\pgfpathmoveto{\pgfqpoint{0.693463in}{3.487254in}}%
\pgfpathlineto{\pgfqpoint{0.669679in}{3.480350in}}%
\pgfpathmoveto{\pgfqpoint{0.717246in}{3.494158in}}%
\pgfpathlineto{\pgfqpoint{0.693463in}{3.487254in}}%
\pgfpathmoveto{\pgfqpoint{0.729818in}{3.498650in}}%
\pgfpathlineto{\pgfqpoint{0.717246in}{3.494158in}}%
\pgfpathmoveto{\pgfqpoint{0.741706in}{3.501214in}}%
\pgfpathlineto{\pgfqpoint{0.729818in}{3.498650in}}%
\pgfpathmoveto{\pgfqpoint{0.766927in}{3.507997in}}%
\pgfpathlineto{\pgfqpoint{0.741706in}{3.501214in}}%
\pgfpathmoveto{\pgfqpoint{0.792147in}{3.514780in}}%
\pgfpathlineto{\pgfqpoint{0.766927in}{3.507997in}}%
\pgfpathmoveto{\pgfqpoint{0.817367in}{3.521564in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{3.514780in}}%
\pgfpathmoveto{\pgfqpoint{0.849451in}{3.523422in}}%
\pgfpathlineto{\pgfqpoint{0.817367in}{3.521564in}}%
\pgfpathmoveto{\pgfqpoint{0.881534in}{3.525280in}}%
\pgfpathlineto{\pgfqpoint{0.849451in}{3.523422in}}%
\pgfpathmoveto{\pgfqpoint{0.913617in}{3.527138in}}%
\pgfpathlineto{\pgfqpoint{0.881534in}{3.525280in}}%
\pgfpathmoveto{\pgfqpoint{0.945701in}{3.528997in}}%
\pgfpathlineto{\pgfqpoint{0.913617in}{3.527138in}}%
\pgfpathmoveto{\pgfqpoint{0.977784in}{3.530855in}}%
\pgfpathlineto{\pgfqpoint{0.945701in}{3.528997in}}%
\pgfpathmoveto{\pgfqpoint{1.009868in}{3.532713in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{3.530855in}}%
\pgfpathmoveto{\pgfqpoint{1.041951in}{3.534571in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{3.532713in}}%
\pgfpathmoveto{\pgfqpoint{1.074034in}{3.536429in}}%
\pgfpathlineto{\pgfqpoint{1.041951in}{3.534571in}}%
\pgfpathmoveto{\pgfqpoint{1.106118in}{3.538288in}}%
\pgfpathlineto{\pgfqpoint{1.074034in}{3.536429in}}%
\pgfpathmoveto{\pgfqpoint{1.138201in}{3.540146in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.538288in}}%
\pgfpathmoveto{\pgfqpoint{1.170284in}{3.542004in}}%
\pgfpathlineto{\pgfqpoint{1.138201in}{3.540146in}}%
\pgfpathmoveto{\pgfqpoint{1.202368in}{3.543862in}}%
\pgfpathlineto{\pgfqpoint{1.170284in}{3.542004in}}%
\pgfpathmoveto{\pgfqpoint{1.234451in}{3.545720in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{3.543862in}}%
\pgfpathmoveto{\pgfqpoint{1.266535in}{3.547578in}}%
\pgfpathlineto{\pgfqpoint{1.234451in}{3.545720in}}%
\pgfpathmoveto{\pgfqpoint{1.298618in}{3.549437in}}%
\pgfpathlineto{\pgfqpoint{1.266535in}{3.547578in}}%
\pgfpathmoveto{\pgfqpoint{1.330701in}{3.551295in}}%
\pgfpathlineto{\pgfqpoint{1.298618in}{3.549437in}}%
\pgfpathmoveto{\pgfqpoint{1.362785in}{3.553153in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{3.551295in}}%
\pgfpathmoveto{\pgfqpoint{1.394868in}{3.555011in}}%
\pgfpathlineto{\pgfqpoint{1.362785in}{3.553153in}}%
\pgfpathmoveto{\pgfqpoint{1.426951in}{3.556869in}}%
\pgfpathlineto{\pgfqpoint{1.394868in}{3.555011in}}%
\pgfpathmoveto{\pgfqpoint{1.459035in}{3.558728in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{3.556869in}}%
\pgfpathmoveto{\pgfqpoint{1.491118in}{3.560586in}}%
\pgfpathlineto{\pgfqpoint{1.459035in}{3.558728in}}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.562444in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{3.560586in}}%
\pgfpathmoveto{\pgfqpoint{1.548141in}{3.563985in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.562444in}}%
\pgfpathmoveto{\pgfqpoint{1.573080in}{3.565526in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{3.563985in}}%
\pgfpathmoveto{\pgfqpoint{1.602572in}{3.560870in}}%
\pgfpathlineto{\pgfqpoint{1.573080in}{3.565526in}}%
\pgfpathmoveto{\pgfqpoint{1.632064in}{3.556213in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{3.560870in}}%
\pgfpathmoveto{\pgfqpoint{1.648316in}{3.552487in}}%
\pgfpathlineto{\pgfqpoint{1.632064in}{3.556213in}}%
\pgfpathmoveto{\pgfqpoint{1.669200in}{3.574279in}}%
\pgfpathlineto{\pgfqpoint{1.648316in}{3.552487in}}%
\pgfpathmoveto{\pgfqpoint{1.690413in}{3.595750in}}%
\pgfpathlineto{\pgfqpoint{1.669200in}{3.574279in}}%
\pgfpathmoveto{\pgfqpoint{1.711951in}{3.616896in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{3.595750in}}%
\pgfpathmoveto{\pgfqpoint{1.733809in}{3.637710in}}%
\pgfpathlineto{\pgfqpoint{1.711951in}{3.616896in}}%
\pgfpathmoveto{\pgfqpoint{1.755981in}{3.658190in}}%
\pgfpathlineto{\pgfqpoint{1.733809in}{3.637710in}}%
\pgfpathmoveto{\pgfqpoint{1.778463in}{3.678329in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{3.698123in}}%
\pgfpathmoveto{\pgfqpoint{1.778463in}{3.678329in}}%
\pgfpathlineto{\pgfqpoint{1.755981in}{3.658190in}}%
\pgfpathmoveto{\pgfqpoint{1.879786in}{2.602373in}}%
\pgfpathlineto{\pgfqpoint{1.898326in}{2.611767in}}%
\pgfpathmoveto{\pgfqpoint{1.879786in}{2.602373in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{2.581161in}}%
\pgfpathmoveto{\pgfqpoint{1.880831in}{2.621434in}}%
\pgfpathlineto{\pgfqpoint{1.901532in}{2.642341in}}%
\pgfpathmoveto{\pgfqpoint{1.880831in}{2.621434in}}%
\pgfpathlineto{\pgfqpoint{1.898326in}{2.611767in}}%
\pgfpathmoveto{\pgfqpoint{1.880831in}{2.621434in}}%
\pgfpathlineto{\pgfqpoint{1.879786in}{2.602373in}}%
\pgfpathmoveto{\pgfqpoint{1.797411in}{3.663534in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{3.698123in}}%
\pgfpathmoveto{\pgfqpoint{1.797411in}{3.663534in}}%
\pgfpathlineto{\pgfqpoint{1.818695in}{3.670228in}}%
\pgfpathmoveto{\pgfqpoint{1.797411in}{3.663534in}}%
\pgfpathlineto{\pgfqpoint{1.778463in}{3.678329in}}%
\pgfpathmoveto{\pgfqpoint{0.925673in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.945865in}{0.757940in}}%
\pgfpathmoveto{\pgfqpoint{0.925673in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.945058in}{0.725081in}}%
\pgfpathmoveto{\pgfqpoint{0.925673in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.915970in}{0.704866in}}%
\pgfpathmoveto{\pgfqpoint{0.925673in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{0.732104in}}%
\pgfpathmoveto{\pgfqpoint{0.917882in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.790807in}}%
\pgfpathmoveto{\pgfqpoint{0.917882in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{0.945865in}{0.757940in}}%
\pgfpathmoveto{\pgfqpoint{0.917882in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{0.732104in}}%
\pgfpathmoveto{\pgfqpoint{0.917882in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{0.891501in}{0.759550in}}%
\pgfpathmoveto{\pgfqpoint{0.917882in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{0.925673in}{0.736926in}}%
\pgfpathmoveto{\pgfqpoint{1.027026in}{0.386496in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.027026in}{0.386496in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.027026in}{0.386496in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.392487in}}%
\pgfpathmoveto{\pgfqpoint{1.353027in}{0.385711in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.393152in}}%
\pgfpathmoveto{\pgfqpoint{1.353027in}{0.385711in}}%
\pgfpathlineto{\pgfqpoint{1.377800in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.353027in}{0.385711in}}%
\pgfpathlineto{\pgfqpoint{1.346577in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{0.899265in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{0.891501in}{0.759550in}}%
\pgfpathmoveto{\pgfqpoint{0.899265in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{0.879971in}{0.787198in}}%
\pgfpathmoveto{\pgfqpoint{0.899265in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{0.917882in}{0.764641in}}%
\pgfpathmoveto{\pgfqpoint{0.892884in}{0.804887in}}%
\pgfpathlineto{\pgfqpoint{0.879971in}{0.787198in}}%
\pgfpathmoveto{\pgfqpoint{0.892884in}{0.804887in}}%
\pgfpathlineto{\pgfqpoint{0.868914in}{0.815039in}}%
\pgfpathmoveto{\pgfqpoint{0.892884in}{0.804887in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{0.782429in}}%
\pgfpathmoveto{\pgfqpoint{0.914830in}{0.795249in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.790807in}}%
\pgfpathmoveto{\pgfqpoint{0.914830in}{0.795249in}}%
\pgfpathlineto{\pgfqpoint{0.917882in}{0.764641in}}%
\pgfpathmoveto{\pgfqpoint{0.914830in}{0.795249in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{0.782429in}}%
\pgfpathmoveto{\pgfqpoint{0.914830in}{0.795249in}}%
\pgfpathlineto{\pgfqpoint{0.892884in}{0.804887in}}%
\pgfpathmoveto{\pgfqpoint{0.887180in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{0.868914in}{0.815039in}}%
\pgfpathmoveto{\pgfqpoint{0.887180in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{0.858335in}{0.843064in}}%
\pgfpathmoveto{\pgfqpoint{0.887180in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{0.892884in}{0.804887in}}%
\pgfpathmoveto{\pgfqpoint{0.915467in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{0.946113in}{0.823676in}}%
\pgfpathmoveto{\pgfqpoint{0.915467in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{0.832837in}}%
\pgfpathmoveto{\pgfqpoint{0.899231in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{0.832837in}}%
\pgfpathmoveto{\pgfqpoint{0.899231in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.833599in}}%
\pgfpathmoveto{\pgfqpoint{0.910919in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{0.945588in}{0.889412in}}%
\pgfpathmoveto{\pgfqpoint{0.910919in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{0.899231in}{0.857249in}}%
\pgfpathmoveto{\pgfqpoint{0.881705in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{0.871266in}}%
\pgfpathmoveto{\pgfqpoint{0.881705in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{0.899231in}{0.857249in}}%
\pgfpathmoveto{\pgfqpoint{0.881705in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{0.910919in}{0.883107in}}%
\pgfpathmoveto{\pgfqpoint{0.894186in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{0.910919in}{0.883107in}}%
\pgfpathmoveto{\pgfqpoint{0.894186in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{0.881705in}{0.878376in}}%
\pgfpathmoveto{\pgfqpoint{0.874938in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{0.858335in}{0.843064in}}%
\pgfpathmoveto{\pgfqpoint{0.874938in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{0.871266in}}%
\pgfpathmoveto{\pgfqpoint{0.874938in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{0.832837in}}%
\pgfpathmoveto{\pgfqpoint{0.874938in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{0.899231in}{0.857249in}}%
\pgfpathmoveto{\pgfqpoint{0.874938in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{0.881705in}{0.878376in}}%
\pgfpathmoveto{\pgfqpoint{0.865698in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{0.871266in}}%
\pgfpathmoveto{\pgfqpoint{0.865698in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{0.899637in}}%
\pgfpathmoveto{\pgfqpoint{0.865698in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{0.881705in}{0.878376in}}%
\pgfpathmoveto{\pgfqpoint{0.865698in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{0.904840in}}%
\pgfpathmoveto{\pgfqpoint{0.877680in}{0.931721in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{0.904840in}}%
\pgfpathmoveto{\pgfqpoint{0.877680in}{0.931721in}}%
\pgfpathlineto{\pgfqpoint{0.865698in}{0.901111in}}%
\pgfpathmoveto{\pgfqpoint{0.849518in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{0.829490in}{0.928167in}}%
\pgfpathmoveto{\pgfqpoint{0.849518in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{0.820848in}{0.956849in}}%
\pgfpathmoveto{\pgfqpoint{0.849518in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{0.877680in}{0.931721in}}%
\pgfpathmoveto{\pgfqpoint{0.852081in}{0.920554in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{0.899637in}}%
\pgfpathmoveto{\pgfqpoint{0.852081in}{0.920554in}}%
\pgfpathlineto{\pgfqpoint{0.829490in}{0.928167in}}%
\pgfpathmoveto{\pgfqpoint{0.852081in}{0.920554in}}%
\pgfpathlineto{\pgfqpoint{0.865698in}{0.901111in}}%
\pgfpathmoveto{\pgfqpoint{0.852081in}{0.920554in}}%
\pgfpathlineto{\pgfqpoint{0.877680in}{0.931721in}}%
\pgfpathmoveto{\pgfqpoint{0.852081in}{0.920554in}}%
\pgfpathlineto{\pgfqpoint{0.849518in}{0.946009in}}%
\pgfpathmoveto{\pgfqpoint{0.873332in}{0.966811in}}%
\pgfpathlineto{\pgfqpoint{0.877680in}{0.931721in}}%
\pgfpathmoveto{\pgfqpoint{0.873332in}{0.966811in}}%
\pgfpathlineto{\pgfqpoint{0.849518in}{0.946009in}}%
\pgfpathmoveto{\pgfqpoint{0.901056in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{0.877680in}{0.931721in}}%
\pgfpathmoveto{\pgfqpoint{0.901056in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{0.966811in}}%
\pgfpathmoveto{\pgfqpoint{0.921021in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{0.945422in}{0.922280in}}%
\pgfpathmoveto{\pgfqpoint{0.921021in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{0.945588in}{0.889412in}}%
\pgfpathmoveto{\pgfqpoint{0.921021in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{0.910919in}{0.883107in}}%
\pgfpathmoveto{\pgfqpoint{0.921021in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{0.904840in}}%
\pgfpathmoveto{\pgfqpoint{0.837218in}{1.000119in}}%
\pgfpathlineto{\pgfqpoint{0.812237in}{0.987513in}}%
\pgfpathmoveto{\pgfqpoint{0.837218in}{1.000119in}}%
\pgfpathlineto{\pgfqpoint{0.803581in}{1.018165in}}%
\pgfpathmoveto{\pgfqpoint{0.841765in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{0.820848in}{0.956849in}}%
\pgfpathmoveto{\pgfqpoint{0.841765in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{0.812237in}{0.987513in}}%
\pgfpathmoveto{\pgfqpoint{0.841765in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{0.849518in}{0.946009in}}%
\pgfpathmoveto{\pgfqpoint{0.841765in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{0.966811in}}%
\pgfpathmoveto{\pgfqpoint{0.841765in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{0.837218in}{1.000119in}}%
\pgfpathmoveto{\pgfqpoint{0.900496in}{0.985836in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{0.966811in}}%
\pgfpathmoveto{\pgfqpoint{0.900496in}{0.985836in}}%
\pgfpathlineto{\pgfqpoint{0.901056in}{0.953640in}}%
\pgfpathmoveto{\pgfqpoint{0.900496in}{0.985836in}}%
\pgfpathlineto{\pgfqpoint{0.886384in}{1.006816in}}%
\pgfpathmoveto{\pgfqpoint{0.876301in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{0.966811in}}%
\pgfpathmoveto{\pgfqpoint{0.876301in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{0.886384in}{1.006816in}}%
\pgfpathmoveto{\pgfqpoint{0.876301in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{0.900496in}{0.985836in}}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{0.945544in}{0.955149in}}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{0.945422in}{0.922280in}}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{0.901056in}{0.953640in}}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{0.921021in}{0.911427in}}%
\pgfpathmoveto{\pgfqpoint{0.924812in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{0.946129in}{0.988012in}}%
\pgfpathmoveto{\pgfqpoint{0.924812in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{0.945544in}{0.955149in}}%
\pgfpathmoveto{\pgfqpoint{0.924812in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{0.901056in}{0.953640in}}%
\pgfpathmoveto{\pgfqpoint{0.924812in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{0.900496in}{0.985836in}}%
\pgfpathmoveto{\pgfqpoint{0.924812in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.940081in}}%
\pgfpathmoveto{\pgfqpoint{0.843863in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{0.803581in}{1.018165in}}%
\pgfpathmoveto{\pgfqpoint{0.843863in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{0.837218in}{1.000119in}}%
\pgfpathmoveto{\pgfqpoint{0.820233in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{0.803581in}{1.018165in}}%
\pgfpathmoveto{\pgfqpoint{0.820233in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{0.794734in}{1.048762in}}%
\pgfpathmoveto{\pgfqpoint{0.820233in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{0.843863in}{1.029513in}}%
\pgfpathmoveto{\pgfqpoint{0.840113in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{0.843863in}{1.029513in}}%
\pgfpathmoveto{\pgfqpoint{0.840113in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{0.820233in}{1.043153in}}%
\pgfpathmoveto{\pgfqpoint{0.925877in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{0.947351in}{1.020858in}}%
\pgfpathmoveto{\pgfqpoint{0.925877in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{0.946129in}{0.988012in}}%
\pgfpathmoveto{\pgfqpoint{0.925877in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{0.900496in}{0.985836in}}%
\pgfpathmoveto{\pgfqpoint{0.925877in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{0.924812in}{0.969517in}}%
\pgfpathmoveto{\pgfqpoint{0.818989in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{0.794734in}{1.048762in}}%
\pgfpathmoveto{\pgfqpoint{0.818989in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{0.785540in}{1.079256in}}%
\pgfpathmoveto{\pgfqpoint{0.818989in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{0.820233in}{1.043153in}}%
\pgfpathmoveto{\pgfqpoint{0.818989in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{0.840113in}{1.054065in}}%
\pgfpathmoveto{\pgfqpoint{0.830496in}{1.163023in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{1.163689in}}%
\pgfpathmoveto{\pgfqpoint{0.846539in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{1.163689in}}%
\pgfpathmoveto{\pgfqpoint{0.846539in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.163023in}}%
\pgfpathmoveto{\pgfqpoint{2.096523in}{3.171839in}}%
\pgfpathlineto{\pgfqpoint{2.115291in}{3.196003in}}%
\pgfpathmoveto{\pgfqpoint{2.096523in}{3.171839in}}%
\pgfpathlineto{\pgfqpoint{2.132737in}{3.168108in}}%
\pgfpathmoveto{\pgfqpoint{2.096523in}{3.171839in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{3.145012in}}%
\pgfpathmoveto{\pgfqpoint{1.458320in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{1.485117in}{0.764165in}}%
\pgfpathmoveto{\pgfqpoint{1.458320in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{1.462456in}{0.741708in}}%
\pgfpathmoveto{\pgfqpoint{1.458320in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{1.439768in}{0.750320in}}%
\pgfpathmoveto{\pgfqpoint{1.458320in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{1.439780in}{0.780748in}}%
\pgfpathmoveto{\pgfqpoint{1.467667in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{1.485117in}{0.764165in}}%
\pgfpathmoveto{\pgfqpoint{1.467667in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{1.439780in}{0.780748in}}%
\pgfpathmoveto{\pgfqpoint{1.467667in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{0.764996in}}%
\pgfpathmoveto{\pgfqpoint{1.478160in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.786711in}}%
\pgfpathmoveto{\pgfqpoint{1.457199in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.439780in}{0.780748in}}%
\pgfpathmoveto{\pgfqpoint{1.457199in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{0.811173in}}%
\pgfpathmoveto{\pgfqpoint{1.457199in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.786711in}}%
\pgfpathmoveto{\pgfqpoint{1.457199in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.478160in}{0.813206in}}%
\pgfpathmoveto{\pgfqpoint{1.489024in}{0.847361in}}%
\pgfpathlineto{\pgfqpoint{1.478160in}{0.813206in}}%
\pgfpathmoveto{\pgfqpoint{1.460251in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{0.811173in}}%
\pgfpathmoveto{\pgfqpoint{1.460251in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{1.438537in}{0.841592in}}%
\pgfpathmoveto{\pgfqpoint{1.460251in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{1.478160in}{0.813206in}}%
\pgfpathmoveto{\pgfqpoint{1.460251in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{1.457199in}{0.804279in}}%
\pgfpathmoveto{\pgfqpoint{1.460251in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.847361in}}%
\pgfpathmoveto{\pgfqpoint{1.494163in}{0.881159in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.847361in}}%
\pgfpathmoveto{\pgfqpoint{1.478374in}{0.906483in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.881159in}}%
\pgfpathmoveto{\pgfqpoint{1.510787in}{0.905509in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.881159in}}%
\pgfpathmoveto{\pgfqpoint{1.510787in}{0.905509in}}%
\pgfpathlineto{\pgfqpoint{1.478374in}{0.906483in}}%
\pgfpathmoveto{\pgfqpoint{1.459283in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{1.438537in}{0.841592in}}%
\pgfpathmoveto{\pgfqpoint{1.459283in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{1.437733in}{0.872011in}}%
\pgfpathmoveto{\pgfqpoint{1.459283in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.847361in}}%
\pgfpathmoveto{\pgfqpoint{1.459283in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{1.460251in}{0.828499in}}%
\pgfpathmoveto{\pgfqpoint{1.468966in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.437733in}{0.872011in}}%
\pgfpathmoveto{\pgfqpoint{1.468966in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.847361in}}%
\pgfpathmoveto{\pgfqpoint{1.468966in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.881159in}}%
\pgfpathmoveto{\pgfqpoint{1.468966in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.478374in}{0.906483in}}%
\pgfpathmoveto{\pgfqpoint{1.468966in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.459283in}{0.853383in}}%
\pgfpathmoveto{\pgfqpoint{1.455222in}{0.894719in}}%
\pgfpathlineto{\pgfqpoint{1.437733in}{0.872011in}}%
\pgfpathmoveto{\pgfqpoint{1.455222in}{0.894719in}}%
\pgfpathlineto{\pgfqpoint{1.437101in}{0.902433in}}%
\pgfpathmoveto{\pgfqpoint{1.455222in}{0.894719in}}%
\pgfpathlineto{\pgfqpoint{1.478374in}{0.906483in}}%
\pgfpathmoveto{\pgfqpoint{1.455222in}{0.894719in}}%
\pgfpathlineto{\pgfqpoint{1.468966in}{0.875853in}}%
\pgfpathmoveto{\pgfqpoint{1.522502in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.835232in}}%
\pgfpathmoveto{\pgfqpoint{1.522502in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{0.810946in}}%
\pgfpathmoveto{\pgfqpoint{1.522502in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.847361in}}%
\pgfpathmoveto{\pgfqpoint{1.533698in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{0.905509in}}%
\pgfpathmoveto{\pgfqpoint{1.533432in}{0.975706in}}%
\pgfpathlineto{\pgfqpoint{1.533698in}{0.935818in}}%
\pgfpathmoveto{\pgfqpoint{1.555010in}{0.957921in}}%
\pgfpathlineto{\pgfqpoint{1.533698in}{0.935818in}}%
\pgfpathmoveto{\pgfqpoint{1.555010in}{0.957921in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{0.975706in}}%
\pgfpathmoveto{\pgfqpoint{1.497726in}{0.932971in}}%
\pgfpathlineto{\pgfqpoint{1.478374in}{0.906483in}}%
\pgfpathmoveto{\pgfqpoint{1.497726in}{0.932971in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{0.905509in}}%
\pgfpathmoveto{\pgfqpoint{1.497726in}{0.932971in}}%
\pgfpathlineto{\pgfqpoint{1.533698in}{0.935818in}}%
\pgfpathmoveto{\pgfqpoint{1.465534in}{0.938524in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{0.932861in}}%
\pgfpathmoveto{\pgfqpoint{1.465534in}{0.938524in}}%
\pgfpathlineto{\pgfqpoint{1.436613in}{0.963289in}}%
\pgfpathmoveto{\pgfqpoint{1.465534in}{0.938524in}}%
\pgfpathlineto{\pgfqpoint{1.478374in}{0.906483in}}%
\pgfpathmoveto{\pgfqpoint{1.465534in}{0.938524in}}%
\pgfpathlineto{\pgfqpoint{1.497726in}{0.932971in}}%
\pgfpathmoveto{\pgfqpoint{1.486637in}{0.953143in}}%
\pgfpathlineto{\pgfqpoint{1.497726in}{0.932971in}}%
\pgfpathmoveto{\pgfqpoint{1.486637in}{0.953143in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{0.938524in}}%
\pgfpathmoveto{\pgfqpoint{1.464304in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.993714in}}%
\pgfpathmoveto{\pgfqpoint{1.456251in}{0.983243in}}%
\pgfpathlineto{\pgfqpoint{1.436613in}{0.963289in}}%
\pgfpathmoveto{\pgfqpoint{1.456251in}{0.983243in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.993714in}}%
\pgfpathmoveto{\pgfqpoint{1.456251in}{0.983243in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{1.003764in}}%
\pgfpathmoveto{\pgfqpoint{1.562998in}{0.901851in}}%
\pgfpathlineto{\pgfqpoint{1.588476in}{0.885501in}}%
\pgfpathmoveto{\pgfqpoint{1.550300in}{0.918677in}}%
\pgfpathlineto{\pgfqpoint{1.533698in}{0.935818in}}%
\pgfpathmoveto{\pgfqpoint{1.550300in}{0.918677in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.901851in}}%
\pgfpathmoveto{\pgfqpoint{1.566521in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{1.533698in}{0.935818in}}%
\pgfpathmoveto{\pgfqpoint{1.566521in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{1.555010in}{0.957921in}}%
\pgfpathmoveto{\pgfqpoint{1.566521in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.901851in}}%
\pgfpathmoveto{\pgfqpoint{1.566521in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{1.550300in}{0.918677in}}%
\pgfpathmoveto{\pgfqpoint{1.477770in}{1.029611in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{1.003764in}}%
\pgfpathmoveto{\pgfqpoint{1.453623in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.993714in}}%
\pgfpathmoveto{\pgfqpoint{1.453623in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.434939in}{1.024118in}}%
\pgfpathmoveto{\pgfqpoint{1.453623in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{1.003764in}}%
\pgfpathmoveto{\pgfqpoint{1.453623in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.029611in}}%
\pgfpathmoveto{\pgfqpoint{1.596869in}{0.936936in}}%
\pgfpathlineto{\pgfqpoint{1.624876in}{0.937899in}}%
\pgfpathmoveto{\pgfqpoint{1.596869in}{0.936936in}}%
\pgfpathlineto{\pgfqpoint{1.607044in}{0.911444in}}%
\pgfpathmoveto{\pgfqpoint{1.596869in}{0.936936in}}%
\pgfpathlineto{\pgfqpoint{1.566521in}{0.933752in}}%
\pgfpathmoveto{\pgfqpoint{1.583812in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{1.555010in}{0.957921in}}%
\pgfpathmoveto{\pgfqpoint{1.583812in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{1.566521in}{0.933752in}}%
\pgfpathmoveto{\pgfqpoint{1.583812in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{1.596869in}{0.936936in}}%
\pgfpathmoveto{\pgfqpoint{1.611575in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{1.642283in}{0.965170in}}%
\pgfpathmoveto{\pgfqpoint{1.611575in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{1.624876in}{0.937899in}}%
\pgfpathmoveto{\pgfqpoint{1.611575in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{1.596869in}{0.936936in}}%
\pgfpathmoveto{\pgfqpoint{1.611575in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{0.963798in}}%
\pgfpathmoveto{\pgfqpoint{1.568619in}{1.011383in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.019152in}}%
\pgfpathmoveto{\pgfqpoint{1.574899in}{1.033777in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.019152in}}%
\pgfpathmoveto{\pgfqpoint{1.574899in}{1.033777in}}%
\pgfpathlineto{\pgfqpoint{1.568619in}{1.011383in}}%
\pgfpathmoveto{\pgfqpoint{1.478159in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{1.003764in}}%
\pgfpathmoveto{\pgfqpoint{1.478159in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{1.456251in}{0.983243in}}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{1.003764in}}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.029611in}}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.986153in}}%
\pgfpathmoveto{\pgfqpoint{1.463750in}{1.085062in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.110470in}}%
\pgfpathmoveto{\pgfqpoint{1.450092in}{1.100291in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.110470in}}%
\pgfpathmoveto{\pgfqpoint{1.450092in}{1.100291in}}%
\pgfpathlineto{\pgfqpoint{1.463750in}{1.085062in}}%
\pgfpathmoveto{\pgfqpoint{1.552451in}{1.155920in}}%
\pgfpathlineto{\pgfqpoint{1.562510in}{1.187616in}}%
\pgfpathmoveto{\pgfqpoint{1.531839in}{1.180512in}}%
\pgfpathlineto{\pgfqpoint{1.562510in}{1.187616in}}%
\pgfpathmoveto{\pgfqpoint{1.531839in}{1.180512in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.155920in}}%
\pgfpathmoveto{\pgfqpoint{1.673815in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{1.049919in}}%
\pgfpathmoveto{\pgfqpoint{1.673815in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.655537in}{1.045264in}}%
\pgfpathmoveto{\pgfqpoint{1.675382in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{1.049919in}}%
\pgfpathmoveto{\pgfqpoint{1.675382in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{1.686505in}{1.034815in}}%
\pgfpathmoveto{\pgfqpoint{1.675382in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{1.677098in}{1.019711in}}%
\pgfpathmoveto{\pgfqpoint{1.675382in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{1.655537in}{1.045264in}}%
\pgfpathmoveto{\pgfqpoint{1.675382in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{1.673815in}{1.056757in}}%
\pgfpathmoveto{\pgfqpoint{1.657363in}{1.013615in}}%
\pgfpathlineto{\pgfqpoint{1.677098in}{1.019711in}}%
\pgfpathmoveto{\pgfqpoint{1.657363in}{1.013615in}}%
\pgfpathlineto{\pgfqpoint{1.659690in}{0.992441in}}%
\pgfpathmoveto{\pgfqpoint{1.638728in}{1.003763in}}%
\pgfpathlineto{\pgfqpoint{1.659690in}{0.992441in}}%
\pgfpathmoveto{\pgfqpoint{1.638728in}{1.003763in}}%
\pgfpathlineto{\pgfqpoint{1.642283in}{0.965170in}}%
\pgfpathmoveto{\pgfqpoint{1.638728in}{1.003763in}}%
\pgfpathlineto{\pgfqpoint{1.657363in}{1.013615in}}%
\pgfpathmoveto{\pgfqpoint{1.649958in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{1.655537in}{1.045264in}}%
\pgfpathmoveto{\pgfqpoint{1.649958in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{1.657363in}{1.013615in}}%
\pgfpathmoveto{\pgfqpoint{1.649958in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{1.638728in}{1.003763in}}%
\pgfpathmoveto{\pgfqpoint{1.618772in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.019152in}}%
\pgfpathmoveto{\pgfqpoint{1.618772in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{1.638728in}{1.003763in}}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.040910in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.019152in}}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.040910in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{1.016593in}}%
\pgfpathmoveto{\pgfqpoint{1.635257in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{1.655537in}{1.045264in}}%
\pgfpathmoveto{\pgfqpoint{1.635257in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{1.638728in}{1.003763in}}%
\pgfpathmoveto{\pgfqpoint{1.635257in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{1.024493in}}%
\pgfpathmoveto{\pgfqpoint{1.635257in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{1.016593in}}%
\pgfpathmoveto{\pgfqpoint{1.635257in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.040910in}}%
\pgfpathmoveto{\pgfqpoint{0.817199in}{1.185777in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.163023in}}%
\pgfpathmoveto{\pgfqpoint{0.817199in}{1.185777in}}%
\pgfpathlineto{\pgfqpoint{0.846539in}{1.188402in}}%
\pgfpathmoveto{\pgfqpoint{0.804296in}{1.203430in}}%
\pgfpathlineto{\pgfqpoint{0.817199in}{1.185777in}}%
\pgfpathmoveto{\pgfqpoint{0.831423in}{1.213937in}}%
\pgfpathlineto{\pgfqpoint{0.846539in}{1.188402in}}%
\pgfpathmoveto{\pgfqpoint{0.831423in}{1.213937in}}%
\pgfpathlineto{\pgfqpoint{0.817199in}{1.185777in}}%
\pgfpathmoveto{\pgfqpoint{0.831423in}{1.213937in}}%
\pgfpathlineto{\pgfqpoint{0.804296in}{1.203430in}}%
\pgfpathmoveto{\pgfqpoint{1.397996in}{1.086633in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{1.077451in}}%
\pgfpathmoveto{\pgfqpoint{1.399168in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.406421in}{1.074719in}}%
\pgfpathmoveto{\pgfqpoint{1.399168in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.402447in}{1.067051in}}%
\pgfpathmoveto{\pgfqpoint{1.399168in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{1.077451in}}%
\pgfpathmoveto{\pgfqpoint{1.399168in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{1.397996in}{1.086633in}}%
\pgfpathmoveto{\pgfqpoint{0.763437in}{1.226952in}}%
\pgfpathlineto{\pgfqpoint{0.747650in}{1.200893in}}%
\pgfpathmoveto{\pgfqpoint{0.763437in}{1.226952in}}%
\pgfpathlineto{\pgfqpoint{0.738055in}{1.231263in}}%
\pgfpathmoveto{\pgfqpoint{0.763437in}{1.226952in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{1.239659in}}%
\pgfpathmoveto{\pgfqpoint{0.759618in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{0.738055in}{1.231263in}}%
\pgfpathmoveto{\pgfqpoint{0.759618in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{0.728214in}{1.261555in}}%
\pgfpathmoveto{\pgfqpoint{0.759618in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{1.239659in}}%
\pgfpathmoveto{\pgfqpoint{0.759618in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{0.763437in}{1.226952in}}%
\pgfpathmoveto{\pgfqpoint{1.706516in}{1.142590in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{1.135112in}}%
\pgfpathmoveto{\pgfqpoint{1.703911in}{1.115446in}}%
\pgfpathlineto{\pgfqpoint{1.726692in}{1.107479in}}%
\pgfpathmoveto{\pgfqpoint{1.703911in}{1.115446in}}%
\pgfpathlineto{\pgfqpoint{1.711746in}{1.078461in}}%
\pgfpathmoveto{\pgfqpoint{1.703911in}{1.115446in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{1.135112in}}%
\pgfpathmoveto{\pgfqpoint{1.703911in}{1.115446in}}%
\pgfpathlineto{\pgfqpoint{1.706516in}{1.142590in}}%
\pgfpathmoveto{\pgfqpoint{1.651271in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{1.135112in}}%
\pgfpathmoveto{\pgfqpoint{1.655966in}{1.098036in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.119808in}}%
\pgfpathmoveto{\pgfqpoint{1.638273in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.119808in}}%
\pgfpathmoveto{\pgfqpoint{1.638273in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{1.655966in}{1.098036in}}%
\pgfpathmoveto{\pgfqpoint{1.812167in}{3.647229in}}%
\pgfpathlineto{\pgfqpoint{1.818695in}{3.670228in}}%
\pgfpathmoveto{\pgfqpoint{1.812167in}{3.647229in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{3.642332in}}%
\pgfpathmoveto{\pgfqpoint{1.812167in}{3.647229in}}%
\pgfpathlineto{\pgfqpoint{1.797411in}{3.663534in}}%
\pgfpathmoveto{\pgfqpoint{1.813401in}{3.621310in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{3.642332in}}%
\pgfpathmoveto{\pgfqpoint{1.813401in}{3.621310in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{3.614437in}}%
\pgfpathmoveto{\pgfqpoint{1.813401in}{3.621310in}}%
\pgfpathlineto{\pgfqpoint{1.812167in}{3.647229in}}%
\pgfpathmoveto{\pgfqpoint{1.813401in}{3.621310in}}%
\pgfpathlineto{\pgfqpoint{1.792375in}{3.594021in}}%
\pgfpathmoveto{\pgfqpoint{1.822569in}{3.586070in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{3.614437in}}%
\pgfpathmoveto{\pgfqpoint{1.822569in}{3.586070in}}%
\pgfpathlineto{\pgfqpoint{1.792375in}{3.594021in}}%
\pgfpathmoveto{\pgfqpoint{1.822569in}{3.586070in}}%
\pgfpathlineto{\pgfqpoint{1.813401in}{3.621310in}}%
\pgfpathmoveto{\pgfqpoint{1.851068in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{3.614437in}}%
\pgfpathmoveto{\pgfqpoint{1.851068in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{3.586541in}}%
\pgfpathmoveto{\pgfqpoint{1.851068in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{1.822569in}{3.586070in}}%
\pgfpathmoveto{\pgfqpoint{1.789742in}{3.544864in}}%
\pgfpathlineto{\pgfqpoint{1.806185in}{3.514143in}}%
\pgfpathmoveto{\pgfqpoint{1.822701in}{3.540018in}}%
\pgfpathlineto{\pgfqpoint{1.806185in}{3.514143in}}%
\pgfpathmoveto{\pgfqpoint{1.822701in}{3.540018in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{3.544864in}}%
\pgfpathmoveto{\pgfqpoint{1.852876in}{3.545402in}}%
\pgfpathlineto{\pgfqpoint{1.851068in}{3.576044in}}%
\pgfpathmoveto{\pgfqpoint{1.852876in}{3.545402in}}%
\pgfpathlineto{\pgfqpoint{1.822701in}{3.540018in}}%
\pgfpathmoveto{\pgfqpoint{1.840576in}{3.513568in}}%
\pgfpathlineto{\pgfqpoint{1.806185in}{3.514143in}}%
\pgfpathmoveto{\pgfqpoint{1.840576in}{3.513568in}}%
\pgfpathlineto{\pgfqpoint{1.822701in}{3.540018in}}%
\pgfpathmoveto{\pgfqpoint{1.840576in}{3.513568in}}%
\pgfpathlineto{\pgfqpoint{1.852876in}{3.545402in}}%
\pgfpathmoveto{\pgfqpoint{1.906000in}{3.482303in}}%
\pgfpathlineto{\pgfqpoint{1.923376in}{3.502854in}}%
\pgfpathmoveto{\pgfqpoint{1.906000in}{3.482303in}}%
\pgfpathlineto{\pgfqpoint{1.940823in}{3.474959in}}%
\pgfpathmoveto{\pgfqpoint{1.893358in}{3.504310in}}%
\pgfpathlineto{\pgfqpoint{1.905929in}{3.530750in}}%
\pgfpathmoveto{\pgfqpoint{1.893358in}{3.504310in}}%
\pgfpathlineto{\pgfqpoint{1.923376in}{3.502854in}}%
\pgfpathmoveto{\pgfqpoint{1.893358in}{3.504310in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{3.482303in}}%
\pgfpathmoveto{\pgfqpoint{1.719651in}{3.587683in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{3.595750in}}%
\pgfpathmoveto{\pgfqpoint{1.719651in}{3.587683in}}%
\pgfpathlineto{\pgfqpoint{1.711951in}{3.616896in}}%
\pgfpathmoveto{\pgfqpoint{1.735736in}{3.611106in}}%
\pgfpathlineto{\pgfqpoint{1.711951in}{3.616896in}}%
\pgfpathmoveto{\pgfqpoint{1.735736in}{3.611106in}}%
\pgfpathlineto{\pgfqpoint{1.733809in}{3.637710in}}%
\pgfpathmoveto{\pgfqpoint{1.735736in}{3.611106in}}%
\pgfpathlineto{\pgfqpoint{1.719651in}{3.587683in}}%
\pgfpathmoveto{\pgfqpoint{1.757403in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{1.792375in}{3.594021in}}%
\pgfpathmoveto{\pgfqpoint{1.757403in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{1.719651in}{3.587683in}}%
\pgfpathmoveto{\pgfqpoint{1.757403in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{1.735736in}{3.611106in}}%
\pgfpathmoveto{\pgfqpoint{1.799733in}{3.571863in}}%
\pgfpathlineto{\pgfqpoint{1.792375in}{3.594021in}}%
\pgfpathmoveto{\pgfqpoint{1.799733in}{3.571863in}}%
\pgfpathlineto{\pgfqpoint{1.822569in}{3.586070in}}%
\pgfpathmoveto{\pgfqpoint{1.799733in}{3.571863in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{3.544864in}}%
\pgfpathmoveto{\pgfqpoint{1.779679in}{3.572693in}}%
\pgfpathlineto{\pgfqpoint{1.792375in}{3.594021in}}%
\pgfpathmoveto{\pgfqpoint{1.779679in}{3.572693in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{3.544864in}}%
\pgfpathmoveto{\pgfqpoint{1.779679in}{3.572693in}}%
\pgfpathlineto{\pgfqpoint{1.757403in}{3.591848in}}%
\pgfpathmoveto{\pgfqpoint{1.779679in}{3.572693in}}%
\pgfpathlineto{\pgfqpoint{1.799733in}{3.571863in}}%
\pgfpathmoveto{\pgfqpoint{1.695568in}{3.573068in}}%
\pgfpathlineto{\pgfqpoint{1.669200in}{3.574279in}}%
\pgfpathmoveto{\pgfqpoint{1.695568in}{3.573068in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{3.595750in}}%
\pgfpathmoveto{\pgfqpoint{1.695568in}{3.573068in}}%
\pgfpathlineto{\pgfqpoint{1.719651in}{3.587683in}}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.327752in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{3.306866in}}%
\pgfpathmoveto{\pgfqpoint{1.803276in}{3.328585in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{3.306866in}}%
\pgfpathmoveto{\pgfqpoint{1.803276in}{3.328585in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.327752in}}%
\pgfpathmoveto{\pgfqpoint{1.727832in}{1.148472in}}%
\pgfpathlineto{\pgfqpoint{1.753948in}{1.166790in}}%
\pgfpathmoveto{\pgfqpoint{1.727832in}{1.148472in}}%
\pgfpathlineto{\pgfqpoint{1.740765in}{1.136929in}}%
\pgfpathmoveto{\pgfqpoint{1.727832in}{1.148472in}}%
\pgfpathlineto{\pgfqpoint{1.706516in}{1.142590in}}%
\pgfpathmoveto{\pgfqpoint{1.717219in}{1.170205in}}%
\pgfpathlineto{\pgfqpoint{1.753948in}{1.166790in}}%
\pgfpathmoveto{\pgfqpoint{1.717219in}{1.170205in}}%
\pgfpathlineto{\pgfqpoint{1.706516in}{1.142590in}}%
\pgfpathmoveto{\pgfqpoint{1.717219in}{1.170205in}}%
\pgfpathlineto{\pgfqpoint{1.727832in}{1.148472in}}%
\pgfpathmoveto{\pgfqpoint{0.783762in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.170477in}}%
\pgfpathmoveto{\pgfqpoint{0.783762in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{0.747650in}{1.200893in}}%
\pgfpathmoveto{\pgfqpoint{0.783762in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{0.817199in}{1.185777in}}%
\pgfpathmoveto{\pgfqpoint{0.783762in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{0.804296in}{1.203430in}}%
\pgfpathmoveto{\pgfqpoint{1.752664in}{1.264695in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{1.258624in}}%
\pgfpathmoveto{\pgfqpoint{1.752664in}{1.264695in}}%
\pgfpathlineto{\pgfqpoint{1.737470in}{1.245525in}}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{1.258624in}}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{1.227678in}}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{1.737470in}{1.245525in}}%
\pgfpathmoveto{\pgfqpoint{1.759067in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{1.752664in}{1.264695in}}%
\pgfpathmoveto{\pgfqpoint{1.958343in}{3.398444in}}%
\pgfpathlineto{\pgfqpoint{1.975716in}{3.419168in}}%
\pgfpathmoveto{\pgfqpoint{1.958343in}{3.398444in}}%
\pgfpathlineto{\pgfqpoint{1.993163in}{3.391272in}}%
\pgfpathmoveto{\pgfqpoint{1.951587in}{3.422990in}}%
\pgfpathlineto{\pgfqpoint{1.958270in}{3.447063in}}%
\pgfpathmoveto{\pgfqpoint{1.951587in}{3.422990in}}%
\pgfpathlineto{\pgfqpoint{1.975716in}{3.419168in}}%
\pgfpathmoveto{\pgfqpoint{1.951587in}{3.422990in}}%
\pgfpathlineto{\pgfqpoint{1.958343in}{3.398444in}}%
\pgfpathmoveto{\pgfqpoint{1.407929in}{1.105996in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{1.114665in}}%
\pgfpathmoveto{\pgfqpoint{1.397258in}{1.099593in}}%
\pgfpathlineto{\pgfqpoint{1.397996in}{1.086633in}}%
\pgfpathmoveto{\pgfqpoint{1.397258in}{1.099593in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{1.114665in}}%
\pgfpathmoveto{\pgfqpoint{1.397258in}{1.099593in}}%
\pgfpathlineto{\pgfqpoint{1.407929in}{1.105996in}}%
\pgfpathmoveto{\pgfqpoint{1.305957in}{0.413736in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.426143in}}%
\pgfpathmoveto{\pgfqpoint{1.285638in}{0.400181in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.426143in}}%
\pgfpathmoveto{\pgfqpoint{1.285638in}{0.400181in}}%
\pgfpathlineto{\pgfqpoint{1.305957in}{0.413736in}}%
\pgfpathmoveto{\pgfqpoint{1.310386in}{0.389616in}}%
\pgfpathlineto{\pgfqpoint{1.315354in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.310386in}{0.389616in}}%
\pgfpathlineto{\pgfqpoint{1.305957in}{0.413736in}}%
\pgfpathmoveto{\pgfqpoint{1.310386in}{0.389616in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{0.400181in}}%
\pgfpathmoveto{\pgfqpoint{1.331713in}{0.380338in}}%
\pgfpathlineto{\pgfqpoint{1.346577in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.331713in}{0.380338in}}%
\pgfpathlineto{\pgfqpoint{1.315354in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.331713in}{0.380338in}}%
\pgfpathlineto{\pgfqpoint{1.353027in}{0.385711in}}%
\pgfpathmoveto{\pgfqpoint{1.331713in}{0.380338in}}%
\pgfpathlineto{\pgfqpoint{1.310386in}{0.389616in}}%
\pgfpathmoveto{\pgfqpoint{1.236057in}{0.388381in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.236057in}{0.388381in}}%
\pgfpathlineto{\pgfqpoint{1.221684in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.267722in}{0.382899in}}%
\pgfpathlineto{\pgfqpoint{1.284131in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.267722in}{0.382899in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.267722in}{0.382899in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{0.400181in}}%
\pgfpathmoveto{\pgfqpoint{1.267722in}{0.382899in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{0.388381in}}%
\pgfpathmoveto{\pgfqpoint{1.292646in}{0.378775in}}%
\pgfpathlineto{\pgfqpoint{1.315354in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.292646in}{0.378775in}}%
\pgfpathlineto{\pgfqpoint{1.284131in}{0.360589in}}%
\pgfpathmoveto{\pgfqpoint{1.292646in}{0.378775in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{0.400181in}}%
\pgfpathmoveto{\pgfqpoint{1.292646in}{0.378775in}}%
\pgfpathlineto{\pgfqpoint{1.310386in}{0.389616in}}%
\pgfpathmoveto{\pgfqpoint{1.292646in}{0.378775in}}%
\pgfpathlineto{\pgfqpoint{1.267722in}{0.382899in}}%
\pgfpathmoveto{\pgfqpoint{1.352938in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{1.377514in}{0.425715in}}%
\pgfpathmoveto{\pgfqpoint{1.352938in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.393152in}}%
\pgfpathmoveto{\pgfqpoint{1.352938in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{1.353027in}{0.385711in}}%
\pgfpathmoveto{\pgfqpoint{1.341821in}{0.442585in}}%
\pgfpathlineto{\pgfqpoint{1.352938in}{0.416688in}}%
\pgfpathmoveto{\pgfqpoint{1.360216in}{0.442736in}}%
\pgfpathlineto{\pgfqpoint{1.377537in}{0.458278in}}%
\pgfpathmoveto{\pgfqpoint{1.360216in}{0.442736in}}%
\pgfpathlineto{\pgfqpoint{1.377514in}{0.425715in}}%
\pgfpathmoveto{\pgfqpoint{1.360216in}{0.442736in}}%
\pgfpathlineto{\pgfqpoint{1.352938in}{0.416688in}}%
\pgfpathmoveto{\pgfqpoint{1.360216in}{0.442736in}}%
\pgfpathlineto{\pgfqpoint{1.341821in}{0.442585in}}%
\pgfpathmoveto{\pgfqpoint{1.191928in}{0.391077in}}%
\pgfpathlineto{\pgfqpoint{1.190461in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.213512in}{0.400027in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{0.388381in}}%
\pgfpathmoveto{\pgfqpoint{1.213512in}{0.400027in}}%
\pgfpathlineto{\pgfqpoint{1.191928in}{0.391077in}}%
\pgfpathmoveto{\pgfqpoint{1.210872in}{0.380017in}}%
\pgfpathlineto{\pgfqpoint{1.221684in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.210872in}{0.380017in}}%
\pgfpathlineto{\pgfqpoint{1.190461in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.210872in}{0.380017in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{0.388381in}}%
\pgfpathmoveto{\pgfqpoint{1.210872in}{0.380017in}}%
\pgfpathlineto{\pgfqpoint{1.191928in}{0.391077in}}%
\pgfpathmoveto{\pgfqpoint{1.210872in}{0.380017in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{0.400027in}}%
\pgfpathmoveto{\pgfqpoint{1.195830in}{0.416570in}}%
\pgfpathlineto{\pgfqpoint{1.191928in}{0.391077in}}%
\pgfpathmoveto{\pgfqpoint{1.195830in}{0.416570in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{0.400027in}}%
\pgfpathmoveto{\pgfqpoint{1.195830in}{0.416570in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{0.431615in}}%
\pgfpathmoveto{\pgfqpoint{1.174328in}{0.404791in}}%
\pgfpathlineto{\pgfqpoint{1.191928in}{0.391077in}}%
\pgfpathmoveto{\pgfqpoint{1.174328in}{0.404791in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{0.431615in}}%
\pgfpathmoveto{\pgfqpoint{1.174328in}{0.404791in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{0.416570in}}%
\pgfpathmoveto{\pgfqpoint{1.119378in}{0.386954in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.119378in}{0.386954in}}%
\pgfpathlineto{\pgfqpoint{1.096792in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.150411in}{0.400674in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{0.431615in}}%
\pgfpathmoveto{\pgfqpoint{1.150411in}{0.400674in}}%
\pgfpathlineto{\pgfqpoint{1.174328in}{0.404791in}}%
\pgfpathmoveto{\pgfqpoint{1.150411in}{0.400674in}}%
\pgfpathlineto{\pgfqpoint{1.119378in}{0.386954in}}%
\pgfpathmoveto{\pgfqpoint{1.145860in}{0.378616in}}%
\pgfpathlineto{\pgfqpoint{1.159238in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.145860in}{0.378616in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.145860in}{0.378616in}}%
\pgfpathlineto{\pgfqpoint{1.119378in}{0.386954in}}%
\pgfpathmoveto{\pgfqpoint{1.145860in}{0.378616in}}%
\pgfpathlineto{\pgfqpoint{1.150411in}{0.400674in}}%
\pgfpathmoveto{\pgfqpoint{1.350381in}{0.471152in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{0.490841in}}%
\pgfpathmoveto{\pgfqpoint{1.350381in}{0.471152in}}%
\pgfpathlineto{\pgfqpoint{1.377537in}{0.458278in}}%
\pgfpathmoveto{\pgfqpoint{1.350381in}{0.471152in}}%
\pgfpathlineto{\pgfqpoint{1.341821in}{0.442585in}}%
\pgfpathmoveto{\pgfqpoint{1.350381in}{0.471152in}}%
\pgfpathlineto{\pgfqpoint{1.360216in}{0.442736in}}%
\pgfpathmoveto{\pgfqpoint{1.350381in}{0.471152in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{0.500354in}}%
\pgfpathmoveto{\pgfqpoint{1.322540in}{0.481588in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{0.500354in}}%
\pgfpathmoveto{\pgfqpoint{1.322540in}{0.481588in}}%
\pgfpathlineto{\pgfqpoint{1.350381in}{0.471152in}}%
\pgfpathmoveto{\pgfqpoint{1.024848in}{0.414589in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.392487in}}%
\pgfpathmoveto{\pgfqpoint{1.024848in}{0.414589in}}%
\pgfpathlineto{\pgfqpoint{1.004082in}{0.424386in}}%
\pgfpathmoveto{\pgfqpoint{1.024848in}{0.414589in}}%
\pgfpathlineto{\pgfqpoint{1.027026in}{0.386496in}}%
\pgfpathmoveto{\pgfqpoint{1.058794in}{0.453488in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.458229in}}%
\pgfpathmoveto{\pgfqpoint{1.062507in}{0.475403in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.458229in}}%
\pgfpathmoveto{\pgfqpoint{1.062507in}{0.475403in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{0.453488in}}%
\pgfpathmoveto{\pgfqpoint{0.782887in}{1.212069in}}%
\pgfpathlineto{\pgfqpoint{0.747650in}{1.200893in}}%
\pgfpathmoveto{\pgfqpoint{0.782887in}{1.212069in}}%
\pgfpathlineto{\pgfqpoint{0.804296in}{1.203430in}}%
\pgfpathmoveto{\pgfqpoint{0.782887in}{1.212069in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{1.239659in}}%
\pgfpathmoveto{\pgfqpoint{0.782887in}{1.212069in}}%
\pgfpathlineto{\pgfqpoint{0.763437in}{1.226952in}}%
\pgfpathmoveto{\pgfqpoint{0.782887in}{1.212069in}}%
\pgfpathlineto{\pgfqpoint{0.783762in}{1.183699in}}%
\pgfpathmoveto{\pgfqpoint{0.819469in}{1.343207in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{1.327564in}}%
\pgfpathmoveto{\pgfqpoint{0.848216in}{1.361233in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{1.327564in}}%
\pgfpathmoveto{\pgfqpoint{0.848216in}{1.361233in}}%
\pgfpathlineto{\pgfqpoint{0.819469in}{1.343207in}}%
\pgfpathmoveto{\pgfqpoint{2.039294in}{3.175877in}}%
\pgfpathlineto{\pgfqpoint{2.035147in}{3.147305in}}%
\pgfpathmoveto{\pgfqpoint{2.064906in}{3.158626in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{3.171839in}}%
\pgfpathmoveto{\pgfqpoint{2.064906in}{3.158626in}}%
\pgfpathlineto{\pgfqpoint{2.035147in}{3.147305in}}%
\pgfpathmoveto{\pgfqpoint{2.064906in}{3.158626in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{3.175877in}}%
\pgfpathmoveto{\pgfqpoint{2.060826in}{3.127831in}}%
\pgfpathlineto{\pgfqpoint{2.091174in}{3.121732in}}%
\pgfpathmoveto{\pgfqpoint{2.060826in}{3.127831in}}%
\pgfpathlineto{\pgfqpoint{2.070759in}{3.098221in}}%
\pgfpathmoveto{\pgfqpoint{2.060826in}{3.127831in}}%
\pgfpathlineto{\pgfqpoint{2.035147in}{3.147305in}}%
\pgfpathmoveto{\pgfqpoint{2.060826in}{3.127831in}}%
\pgfpathlineto{\pgfqpoint{2.064906in}{3.158626in}}%
\pgfpathmoveto{\pgfqpoint{2.085335in}{3.145323in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{3.145012in}}%
\pgfpathmoveto{\pgfqpoint{2.085335in}{3.145323in}}%
\pgfpathlineto{\pgfqpoint{2.091174in}{3.121732in}}%
\pgfpathmoveto{\pgfqpoint{2.085335in}{3.145323in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{3.171839in}}%
\pgfpathmoveto{\pgfqpoint{2.085335in}{3.145323in}}%
\pgfpathlineto{\pgfqpoint{2.064906in}{3.158626in}}%
\pgfpathmoveto{\pgfqpoint{2.085335in}{3.145323in}}%
\pgfpathlineto{\pgfqpoint{2.060826in}{3.127831in}}%
\pgfpathmoveto{\pgfqpoint{1.941501in}{3.168695in}}%
\pgfpathlineto{\pgfqpoint{1.969557in}{3.154719in}}%
\pgfpathmoveto{\pgfqpoint{1.965959in}{3.178469in}}%
\pgfpathlineto{\pgfqpoint{1.969557in}{3.154719in}}%
\pgfpathmoveto{\pgfqpoint{1.965959in}{3.178469in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{3.168695in}}%
\pgfpathmoveto{\pgfqpoint{1.968830in}{3.062850in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{3.084555in}}%
\pgfpathmoveto{\pgfqpoint{1.966832in}{3.095207in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{3.084555in}}%
\pgfpathmoveto{\pgfqpoint{1.966832in}{3.095207in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{3.062850in}}%
\pgfpathmoveto{\pgfqpoint{2.007076in}{3.051608in}}%
\pgfpathlineto{\pgfqpoint{2.030153in}{3.051003in}}%
\pgfpathmoveto{\pgfqpoint{2.007076in}{3.051608in}}%
\pgfpathlineto{\pgfqpoint{2.009703in}{3.027522in}}%
\pgfpathmoveto{\pgfqpoint{2.016082in}{3.074200in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{3.074586in}}%
\pgfpathmoveto{\pgfqpoint{2.016082in}{3.074200in}}%
\pgfpathlineto{\pgfqpoint{2.030153in}{3.051003in}}%
\pgfpathmoveto{\pgfqpoint{2.016082in}{3.074200in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{3.084555in}}%
\pgfpathmoveto{\pgfqpoint{2.016082in}{3.074200in}}%
\pgfpathlineto{\pgfqpoint{2.007076in}{3.051608in}}%
\pgfpathmoveto{\pgfqpoint{1.784320in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{3.080211in}}%
\pgfpathmoveto{\pgfqpoint{1.809748in}{3.109895in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{3.080211in}}%
\pgfpathmoveto{\pgfqpoint{1.809748in}{3.109895in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{3.104045in}}%
\pgfpathmoveto{\pgfqpoint{2.066917in}{3.187334in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{3.171839in}}%
\pgfpathmoveto{\pgfqpoint{2.066917in}{3.187334in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{3.175877in}}%
\pgfpathmoveto{\pgfqpoint{2.066917in}{3.187334in}}%
\pgfpathlineto{\pgfqpoint{2.064906in}{3.158626in}}%
\pgfpathmoveto{\pgfqpoint{1.924789in}{3.029082in}}%
\pgfpathlineto{\pgfqpoint{1.919810in}{3.056597in}}%
\pgfpathmoveto{\pgfqpoint{1.899405in}{3.037026in}}%
\pgfpathlineto{\pgfqpoint{1.919810in}{3.056597in}}%
\pgfpathmoveto{\pgfqpoint{1.899405in}{3.037026in}}%
\pgfpathlineto{\pgfqpoint{1.924789in}{3.029082in}}%
\pgfpathmoveto{\pgfqpoint{2.071571in}{3.217269in}}%
\pgfpathlineto{\pgfqpoint{2.080397in}{3.251794in}}%
\pgfpathmoveto{\pgfqpoint{2.071571in}{3.217269in}}%
\pgfpathlineto{\pgfqpoint{2.097844in}{3.223899in}}%
\pgfpathmoveto{\pgfqpoint{2.071571in}{3.217269in}}%
\pgfpathlineto{\pgfqpoint{2.066917in}{3.187334in}}%
\pgfpathmoveto{\pgfqpoint{2.048181in}{3.235729in}}%
\pgfpathlineto{\pgfqpoint{2.080397in}{3.251794in}}%
\pgfpathmoveto{\pgfqpoint{2.048181in}{3.235729in}}%
\pgfpathlineto{\pgfqpoint{2.071571in}{3.217269in}}%
\pgfpathmoveto{\pgfqpoint{2.011793in}{3.194244in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{3.175877in}}%
\pgfpathmoveto{\pgfqpoint{2.020453in}{3.225893in}}%
\pgfpathlineto{\pgfqpoint{2.048181in}{3.235729in}}%
\pgfpathmoveto{\pgfqpoint{2.020453in}{3.225893in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{3.194244in}}%
\pgfpathmoveto{\pgfqpoint{2.042824in}{3.205558in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{3.175877in}}%
\pgfpathmoveto{\pgfqpoint{2.042824in}{3.205558in}}%
\pgfpathlineto{\pgfqpoint{2.066917in}{3.187334in}}%
\pgfpathmoveto{\pgfqpoint{2.042824in}{3.205558in}}%
\pgfpathlineto{\pgfqpoint{2.071571in}{3.217269in}}%
\pgfpathmoveto{\pgfqpoint{2.042824in}{3.205558in}}%
\pgfpathlineto{\pgfqpoint{2.048181in}{3.235729in}}%
\pgfpathmoveto{\pgfqpoint{2.042824in}{3.205558in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{3.194244in}}%
\pgfpathmoveto{\pgfqpoint{2.042824in}{3.205558in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{3.225893in}}%
\pgfpathmoveto{\pgfqpoint{1.880837in}{2.976303in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{2.945799in}}%
\pgfpathmoveto{\pgfqpoint{1.896477in}{2.949974in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{2.945799in}}%
\pgfpathmoveto{\pgfqpoint{1.896477in}{2.949974in}}%
\pgfpathlineto{\pgfqpoint{1.880837in}{2.976303in}}%
\pgfpathmoveto{\pgfqpoint{0.751657in}{1.325205in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{1.297436in}}%
\pgfpathmoveto{\pgfqpoint{0.776030in}{1.319788in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{1.297436in}}%
\pgfpathmoveto{\pgfqpoint{0.776030in}{1.319788in}}%
\pgfpathlineto{\pgfqpoint{0.751657in}{1.325205in}}%
\pgfpathmoveto{\pgfqpoint{0.725309in}{1.347630in}}%
\pgfpathlineto{\pgfqpoint{0.707352in}{1.321740in}}%
\pgfpathmoveto{\pgfqpoint{0.725309in}{1.347630in}}%
\pgfpathlineto{\pgfqpoint{0.696092in}{1.351533in}}%
\pgfpathmoveto{\pgfqpoint{0.725309in}{1.347630in}}%
\pgfpathlineto{\pgfqpoint{0.751657in}{1.325205in}}%
\pgfpathmoveto{\pgfqpoint{0.751187in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{0.751657in}{1.325205in}}%
\pgfpathmoveto{\pgfqpoint{0.751187in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{0.725309in}{1.347630in}}%
\pgfpathmoveto{\pgfqpoint{0.722380in}{1.377627in}}%
\pgfpathlineto{\pgfqpoint{0.725309in}{1.347630in}}%
\pgfpathmoveto{\pgfqpoint{0.740606in}{1.371006in}}%
\pgfpathlineto{\pgfqpoint{0.725309in}{1.347630in}}%
\pgfpathmoveto{\pgfqpoint{0.740606in}{1.371006in}}%
\pgfpathlineto{\pgfqpoint{0.751187in}{1.352963in}}%
\pgfpathmoveto{\pgfqpoint{0.740606in}{1.371006in}}%
\pgfpathlineto{\pgfqpoint{0.722380in}{1.377627in}}%
\pgfpathmoveto{\pgfqpoint{1.020923in}{0.440233in}}%
\pgfpathlineto{\pgfqpoint{1.004082in}{0.424386in}}%
\pgfpathmoveto{\pgfqpoint{1.020923in}{0.440233in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{0.456286in}}%
\pgfpathmoveto{\pgfqpoint{1.020923in}{0.440233in}}%
\pgfpathlineto{\pgfqpoint{1.024848in}{0.414589in}}%
\pgfpathmoveto{\pgfqpoint{1.032675in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{0.456286in}}%
\pgfpathmoveto{\pgfqpoint{1.032675in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{1.004395in}{0.488187in}}%
\pgfpathmoveto{\pgfqpoint{1.032675in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{0.453488in}}%
\pgfpathmoveto{\pgfqpoint{1.032675in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{1.062507in}{0.475403in}}%
\pgfpathmoveto{\pgfqpoint{1.032675in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{1.020923in}{0.440233in}}%
\pgfpathmoveto{\pgfqpoint{1.043070in}{0.435656in}}%
\pgfpathlineto{\pgfqpoint{1.024848in}{0.414589in}}%
\pgfpathmoveto{\pgfqpoint{1.043070in}{0.435656in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{0.453488in}}%
\pgfpathmoveto{\pgfqpoint{1.043070in}{0.435656in}}%
\pgfpathlineto{\pgfqpoint{1.020923in}{0.440233in}}%
\pgfpathmoveto{\pgfqpoint{1.043070in}{0.435656in}}%
\pgfpathlineto{\pgfqpoint{1.032675in}{0.467993in}}%
\pgfpathmoveto{\pgfqpoint{1.035881in}{0.519409in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{0.520089in}}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.004395in}{0.488187in}}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{0.520089in}}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.032675in}{0.467993in}}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.035881in}{0.519409in}}%
\pgfpathmoveto{\pgfqpoint{1.049616in}{0.381154in}}%
\pgfpathlineto{\pgfqpoint{1.065568in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.049616in}{0.381154in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.049616in}{0.381154in}}%
\pgfpathlineto{\pgfqpoint{1.027026in}{0.386496in}}%
\pgfpathmoveto{\pgfqpoint{1.070522in}{0.391801in}}%
\pgfpathlineto{\pgfqpoint{1.065568in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.070522in}{0.391801in}}%
\pgfpathlineto{\pgfqpoint{1.049616in}{0.381154in}}%
\pgfpathmoveto{\pgfqpoint{1.073569in}{0.429559in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.458229in}}%
\pgfpathmoveto{\pgfqpoint{1.073569in}{0.429559in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{0.453488in}}%
\pgfpathmoveto{\pgfqpoint{1.073569in}{0.429559in}}%
\pgfpathlineto{\pgfqpoint{1.043070in}{0.435656in}}%
\pgfpathmoveto{\pgfqpoint{1.051601in}{0.407461in}}%
\pgfpathlineto{\pgfqpoint{1.027026in}{0.386496in}}%
\pgfpathmoveto{\pgfqpoint{1.051601in}{0.407461in}}%
\pgfpathlineto{\pgfqpoint{1.024848in}{0.414589in}}%
\pgfpathmoveto{\pgfqpoint{1.051601in}{0.407461in}}%
\pgfpathlineto{\pgfqpoint{1.043070in}{0.435656in}}%
\pgfpathmoveto{\pgfqpoint{1.051601in}{0.407461in}}%
\pgfpathlineto{\pgfqpoint{1.049616in}{0.381154in}}%
\pgfpathmoveto{\pgfqpoint{1.051601in}{0.407461in}}%
\pgfpathlineto{\pgfqpoint{1.070522in}{0.391801in}}%
\pgfpathmoveto{\pgfqpoint{1.051601in}{0.407461in}}%
\pgfpathlineto{\pgfqpoint{1.073569in}{0.429559in}}%
\pgfpathmoveto{\pgfqpoint{1.070036in}{0.495254in}}%
\pgfpathlineto{\pgfqpoint{1.062507in}{0.475403in}}%
\pgfpathmoveto{\pgfqpoint{1.047516in}{0.495321in}}%
\pgfpathlineto{\pgfqpoint{1.062507in}{0.475403in}}%
\pgfpathmoveto{\pgfqpoint{1.047516in}{0.495321in}}%
\pgfpathlineto{\pgfqpoint{1.032675in}{0.467993in}}%
\pgfpathmoveto{\pgfqpoint{1.047516in}{0.495321in}}%
\pgfpathlineto{\pgfqpoint{1.035881in}{0.519409in}}%
\pgfpathmoveto{\pgfqpoint{1.047516in}{0.495321in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.498385in}}%
\pgfpathmoveto{\pgfqpoint{1.047516in}{0.495321in}}%
\pgfpathlineto{\pgfqpoint{1.070036in}{0.495254in}}%
\pgfpathmoveto{\pgfqpoint{1.062691in}{0.515980in}}%
\pgfpathlineto{\pgfqpoint{1.035881in}{0.519409in}}%
\pgfpathmoveto{\pgfqpoint{1.062691in}{0.515980in}}%
\pgfpathlineto{\pgfqpoint{1.070036in}{0.495254in}}%
\pgfpathmoveto{\pgfqpoint{1.062691in}{0.515980in}}%
\pgfpathlineto{\pgfqpoint{1.047516in}{0.495321in}}%
\pgfpathmoveto{\pgfqpoint{1.029914in}{0.570295in}}%
\pgfpathlineto{\pgfqpoint{1.004066in}{0.551989in}}%
\pgfpathmoveto{\pgfqpoint{1.029914in}{0.570295in}}%
\pgfpathlineto{\pgfqpoint{1.003679in}{0.583888in}}%
\pgfpathmoveto{\pgfqpoint{1.168605in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{1.190461in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.168605in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{1.159238in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.168605in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{1.191928in}{0.391077in}}%
\pgfpathmoveto{\pgfqpoint{1.168605in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{1.174328in}{0.404791in}}%
\pgfpathmoveto{\pgfqpoint{1.168605in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{1.150411in}{0.400674in}}%
\pgfpathmoveto{\pgfqpoint{1.168605in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{0.378616in}}%
\pgfpathmoveto{\pgfqpoint{1.051594in}{0.545151in}}%
\pgfpathlineto{\pgfqpoint{1.035881in}{0.519409in}}%
\pgfpathmoveto{\pgfqpoint{1.051594in}{0.545151in}}%
\pgfpathlineto{\pgfqpoint{1.062691in}{0.515980in}}%
\pgfpathmoveto{\pgfqpoint{1.051594in}{0.545151in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{0.570295in}}%
\pgfpathmoveto{\pgfqpoint{1.024890in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{0.520089in}}%
\pgfpathmoveto{\pgfqpoint{1.024890in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{1.004066in}{0.551989in}}%
\pgfpathmoveto{\pgfqpoint{1.024890in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{1.035881in}{0.519409in}}%
\pgfpathmoveto{\pgfqpoint{1.024890in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{0.570295in}}%
\pgfpathmoveto{\pgfqpoint{1.024890in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{1.051594in}{0.545151in}}%
\pgfpathmoveto{\pgfqpoint{1.090245in}{0.381987in}}%
\pgfpathlineto{\pgfqpoint{1.096792in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.090245in}{0.381987in}}%
\pgfpathlineto{\pgfqpoint{1.065568in}{0.360590in}}%
\pgfpathmoveto{\pgfqpoint{1.090245in}{0.381987in}}%
\pgfpathlineto{\pgfqpoint{1.119378in}{0.386954in}}%
\pgfpathmoveto{\pgfqpoint{1.090245in}{0.381987in}}%
\pgfpathlineto{\pgfqpoint{1.070522in}{0.391801in}}%
\pgfpathmoveto{\pgfqpoint{1.151947in}{0.586246in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{0.560191in}}%
\pgfpathmoveto{\pgfqpoint{1.170802in}{0.570865in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{0.560191in}}%
\pgfpathmoveto{\pgfqpoint{1.170802in}{0.570865in}}%
\pgfpathlineto{\pgfqpoint{1.151947in}{0.586246in}}%
\pgfpathmoveto{\pgfqpoint{1.326516in}{0.570141in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.583000in}}%
\pgfpathmoveto{\pgfqpoint{1.310843in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.583000in}}%
\pgfpathmoveto{\pgfqpoint{1.310843in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{1.326516in}{0.570141in}}%
\pgfpathmoveto{\pgfqpoint{1.047097in}{0.592249in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{0.570295in}}%
\pgfpathmoveto{\pgfqpoint{1.025793in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{1.003679in}{0.583888in}}%
\pgfpathmoveto{\pgfqpoint{1.025793in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.615785in}}%
\pgfpathmoveto{\pgfqpoint{1.025793in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{0.570295in}}%
\pgfpathmoveto{\pgfqpoint{1.025793in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{1.047097in}{0.592249in}}%
\pgfpathmoveto{\pgfqpoint{1.047150in}{0.618462in}}%
\pgfpathlineto{\pgfqpoint{1.047097in}{0.592249in}}%
\pgfpathmoveto{\pgfqpoint{1.047150in}{0.618462in}}%
\pgfpathlineto{\pgfqpoint{1.025793in}{0.601700in}}%
\pgfpathmoveto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{1.002578in}{0.647681in}}%
\pgfpathmoveto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{1.001957in}{0.679577in}}%
\pgfpathmoveto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{1.047150in}{0.618462in}}%
\pgfpathmoveto{\pgfqpoint{1.055474in}{0.692486in}}%
\pgfpathlineto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathmoveto{\pgfqpoint{1.055474in}{0.692486in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.725578in}}%
\pgfpathmoveto{\pgfqpoint{1.030680in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{0.711473in}}%
\pgfpathmoveto{\pgfqpoint{1.030680in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.725578in}}%
\pgfpathmoveto{\pgfqpoint{1.030680in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{1.055474in}{0.692486in}}%
\pgfpathmoveto{\pgfqpoint{1.332697in}{0.591973in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.583000in}}%
\pgfpathmoveto{\pgfqpoint{1.332697in}{0.591973in}}%
\pgfpathlineto{\pgfqpoint{1.326516in}{0.570141in}}%
\pgfpathmoveto{\pgfqpoint{1.357286in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{1.379327in}{0.621083in}}%
\pgfpathmoveto{\pgfqpoint{1.357286in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{1.378746in}{0.588525in}}%
\pgfpathmoveto{\pgfqpoint{1.357286in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{1.332697in}{0.591973in}}%
\pgfpathmoveto{\pgfqpoint{1.352418in}{0.571304in}}%
\pgfpathlineto{\pgfqpoint{1.378746in}{0.588525in}}%
\pgfpathmoveto{\pgfqpoint{1.352418in}{0.571304in}}%
\pgfpathlineto{\pgfqpoint{1.378277in}{0.555965in}}%
\pgfpathmoveto{\pgfqpoint{1.352418in}{0.571304in}}%
\pgfpathlineto{\pgfqpoint{1.326516in}{0.570141in}}%
\pgfpathmoveto{\pgfqpoint{1.352418in}{0.571304in}}%
\pgfpathlineto{\pgfqpoint{1.332697in}{0.591973in}}%
\pgfpathmoveto{\pgfqpoint{1.352418in}{0.571304in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{0.598306in}}%
\pgfpathmoveto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathlineto{\pgfqpoint{1.183782in}{0.644651in}}%
\pgfpathmoveto{\pgfqpoint{1.196959in}{0.663110in}}%
\pgfpathlineto{\pgfqpoint{1.183782in}{0.644651in}}%
\pgfpathmoveto{\pgfqpoint{1.196959in}{0.663110in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{1.270679in}{0.580199in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.583000in}}%
\pgfpathmoveto{\pgfqpoint{1.270679in}{0.580199in}}%
\pgfpathlineto{\pgfqpoint{1.258503in}{0.553999in}}%
\pgfpathmoveto{\pgfqpoint{1.287832in}{0.556870in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.583000in}}%
\pgfpathmoveto{\pgfqpoint{1.287832in}{0.556870in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.557773in}}%
\pgfpathmoveto{\pgfqpoint{1.287832in}{0.556870in}}%
\pgfpathlineto{\pgfqpoint{1.258503in}{0.553999in}}%
\pgfpathmoveto{\pgfqpoint{1.287832in}{0.556870in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{0.580199in}}%
\pgfpathmoveto{\pgfqpoint{1.025715in}{0.763731in}}%
\pgfpathlineto{\pgfqpoint{1.000846in}{0.743370in}}%
\pgfpathmoveto{\pgfqpoint{1.025715in}{0.763731in}}%
\pgfpathlineto{\pgfqpoint{1.000150in}{0.775263in}}%
\pgfpathmoveto{\pgfqpoint{1.025715in}{0.763731in}}%
\pgfpathlineto{\pgfqpoint{1.047756in}{0.782538in}}%
\pgfpathmoveto{\pgfqpoint{1.022484in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{1.000150in}{0.775263in}}%
\pgfpathmoveto{\pgfqpoint{1.022484in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{0.807150in}}%
\pgfpathmoveto{\pgfqpoint{1.022484in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{1.047756in}{0.782538in}}%
\pgfpathmoveto{\pgfqpoint{1.022484in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{1.025715in}{0.763731in}}%
\pgfpathmoveto{\pgfqpoint{1.342847in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{1.379327in}{0.621083in}}%
\pgfpathmoveto{\pgfqpoint{1.342847in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{1.332697in}{0.591973in}}%
\pgfpathmoveto{\pgfqpoint{1.342847in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{0.598306in}}%
\pgfpathmoveto{\pgfqpoint{1.349338in}{0.647027in}}%
\pgfpathlineto{\pgfqpoint{1.380019in}{0.653639in}}%
\pgfpathmoveto{\pgfqpoint{1.349338in}{0.647027in}}%
\pgfpathlineto{\pgfqpoint{1.379327in}{0.621083in}}%
\pgfpathmoveto{\pgfqpoint{1.349338in}{0.647027in}}%
\pgfpathlineto{\pgfqpoint{1.342847in}{0.617308in}}%
\pgfpathmoveto{\pgfqpoint{1.030170in}{0.737687in}}%
\pgfpathlineto{\pgfqpoint{1.000846in}{0.743370in}}%
\pgfpathmoveto{\pgfqpoint{1.030170in}{0.737687in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.725578in}}%
\pgfpathmoveto{\pgfqpoint{1.030170in}{0.737687in}}%
\pgfpathlineto{\pgfqpoint{1.030680in}{0.713801in}}%
\pgfpathmoveto{\pgfqpoint{1.030170in}{0.737687in}}%
\pgfpathlineto{\pgfqpoint{1.025715in}{0.763731in}}%
\pgfpathmoveto{\pgfqpoint{1.360061in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{1.380822in}{0.686192in}}%
\pgfpathmoveto{\pgfqpoint{1.360061in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{1.380019in}{0.653639in}}%
\pgfpathmoveto{\pgfqpoint{1.360061in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{1.349338in}{0.647027in}}%
\pgfpathmoveto{\pgfqpoint{1.339423in}{0.756357in}}%
\pgfpathlineto{\pgfqpoint{1.382763in}{0.751289in}}%
\pgfpathmoveto{\pgfqpoint{1.305190in}{0.749094in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{0.756357in}}%
\pgfpathmoveto{\pgfqpoint{1.310977in}{0.776379in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{0.756357in}}%
\pgfpathmoveto{\pgfqpoint{1.310977in}{0.776379in}}%
\pgfpathlineto{\pgfqpoint{1.305190in}{0.749094in}}%
\pgfpathmoveto{\pgfqpoint{1.043307in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{1.047756in}{0.782538in}}%
\pgfpathmoveto{\pgfqpoint{1.043307in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{1.022484in}{0.791519in}}%
\pgfpathmoveto{\pgfqpoint{1.069289in}{0.804130in}}%
\pgfpathlineto{\pgfqpoint{1.047756in}{0.782538in}}%
\pgfpathmoveto{\pgfqpoint{1.069289in}{0.804130in}}%
\pgfpathlineto{\pgfqpoint{1.043307in}{0.809241in}}%
\pgfpathmoveto{\pgfqpoint{1.019360in}{0.815332in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{0.807150in}}%
\pgfpathmoveto{\pgfqpoint{1.019360in}{0.815332in}}%
\pgfpathlineto{\pgfqpoint{0.998008in}{0.839030in}}%
\pgfpathmoveto{\pgfqpoint{1.019360in}{0.815332in}}%
\pgfpathlineto{\pgfqpoint{1.022484in}{0.791519in}}%
\pgfpathmoveto{\pgfqpoint{1.019360in}{0.815332in}}%
\pgfpathlineto{\pgfqpoint{1.043307in}{0.809241in}}%
\pgfpathmoveto{\pgfqpoint{1.033628in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{0.998008in}{0.839030in}}%
\pgfpathmoveto{\pgfqpoint{1.033628in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{1.043307in}{0.809241in}}%
\pgfpathmoveto{\pgfqpoint{1.033628in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{1.019360in}{0.815332in}}%
\pgfpathmoveto{\pgfqpoint{1.061491in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.043307in}{0.809241in}}%
\pgfpathmoveto{\pgfqpoint{1.061491in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.069289in}{0.804130in}}%
\pgfpathmoveto{\pgfqpoint{1.061491in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.033628in}{0.834579in}}%
\pgfpathmoveto{\pgfqpoint{1.358257in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{0.848907in}}%
\pgfpathmoveto{\pgfqpoint{1.358257in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{0.822537in}}%
\pgfpathmoveto{\pgfqpoint{1.367644in}{0.826994in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{0.848907in}}%
\pgfpathmoveto{\pgfqpoint{1.367644in}{0.826994in}}%
\pgfpathlineto{\pgfqpoint{1.385149in}{0.816372in}}%
\pgfpathmoveto{\pgfqpoint{1.367644in}{0.826994in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{0.822537in}}%
\pgfpathmoveto{\pgfqpoint{1.367644in}{0.826994in}}%
\pgfpathlineto{\pgfqpoint{1.358257in}{0.844177in}}%
\pgfpathmoveto{\pgfqpoint{1.215937in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{1.231795in}{0.926180in}}%
\pgfpathmoveto{\pgfqpoint{1.210934in}{0.930312in}}%
\pgfpathlineto{\pgfqpoint{1.231795in}{0.926180in}}%
\pgfpathmoveto{\pgfqpoint{1.210934in}{0.930312in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{0.904430in}}%
\pgfpathmoveto{\pgfqpoint{1.309009in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{1.310977in}{0.776379in}}%
\pgfpathmoveto{\pgfqpoint{1.309009in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{0.822537in}}%
\pgfpathmoveto{\pgfqpoint{1.337846in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{0.756357in}}%
\pgfpathmoveto{\pgfqpoint{1.337846in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{1.310977in}{0.776379in}}%
\pgfpathmoveto{\pgfqpoint{1.337846in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{0.822537in}}%
\pgfpathmoveto{\pgfqpoint{1.337846in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{0.812738in}}%
\pgfpathmoveto{\pgfqpoint{1.037702in}{0.937376in}}%
\pgfpathlineto{\pgfqpoint{1.042149in}{0.965859in}}%
\pgfpathmoveto{\pgfqpoint{1.016238in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{0.934614in}}%
\pgfpathmoveto{\pgfqpoint{1.016238in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{0.991576in}{0.966471in}}%
\pgfpathmoveto{\pgfqpoint{1.016238in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{1.042149in}{0.965859in}}%
\pgfpathmoveto{\pgfqpoint{1.016238in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{0.937376in}}%
\pgfpathmoveto{\pgfqpoint{1.361417in}{0.776826in}}%
\pgfpathlineto{\pgfqpoint{1.383901in}{0.783833in}}%
\pgfpathmoveto{\pgfqpoint{1.361417in}{0.776826in}}%
\pgfpathlineto{\pgfqpoint{1.382763in}{0.751289in}}%
\pgfpathmoveto{\pgfqpoint{1.361417in}{0.776826in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{0.756357in}}%
\pgfpathmoveto{\pgfqpoint{1.361417in}{0.776826in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{0.790821in}}%
\pgfpathmoveto{\pgfqpoint{1.363150in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.385149in}{0.816372in}}%
\pgfpathmoveto{\pgfqpoint{1.363150in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.383901in}{0.783833in}}%
\pgfpathmoveto{\pgfqpoint{1.363150in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{0.822537in}}%
\pgfpathmoveto{\pgfqpoint{1.363150in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.367644in}{0.826994in}}%
\pgfpathmoveto{\pgfqpoint{1.363150in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{0.790821in}}%
\pgfpathmoveto{\pgfqpoint{1.363150in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.361417in}{0.776826in}}%
\pgfpathmoveto{\pgfqpoint{1.360320in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.389563in}{0.913962in}}%
\pgfpathmoveto{\pgfqpoint{1.360320in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{0.881437in}}%
\pgfpathmoveto{\pgfqpoint{1.360320in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.344687in}{0.939685in}}%
\pgfpathmoveto{\pgfqpoint{1.334346in}{0.915130in}}%
\pgfpathlineto{\pgfqpoint{1.344687in}{0.939685in}}%
\pgfpathmoveto{\pgfqpoint{1.334346in}{0.915130in}}%
\pgfpathlineto{\pgfqpoint{1.360320in}{0.907351in}}%
\pgfpathmoveto{\pgfqpoint{1.030046in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{0.902764in}}%
\pgfpathmoveto{\pgfqpoint{1.030046in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{0.937376in}}%
\pgfpathmoveto{\pgfqpoint{1.014757in}{0.928505in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{0.902764in}}%
\pgfpathmoveto{\pgfqpoint{1.014757in}{0.928505in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{0.934614in}}%
\pgfpathmoveto{\pgfqpoint{1.014757in}{0.928505in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{0.937376in}}%
\pgfpathmoveto{\pgfqpoint{1.014757in}{0.928505in}}%
\pgfpathlineto{\pgfqpoint{1.016238in}{0.952371in}}%
\pgfpathmoveto{\pgfqpoint{1.014757in}{0.928505in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{0.911758in}}%
\pgfpathmoveto{\pgfqpoint{1.004850in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{0.989620in}{0.998312in}}%
\pgfpathmoveto{\pgfqpoint{1.004850in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{0.986756in}{1.030082in}}%
\pgfpathmoveto{\pgfqpoint{1.022881in}{1.011062in}}%
\pgfpathlineto{\pgfqpoint{0.989620in}{0.998312in}}%
\pgfpathmoveto{\pgfqpoint{1.022881in}{1.011062in}}%
\pgfpathlineto{\pgfqpoint{1.004850in}{1.025328in}}%
\pgfpathmoveto{\pgfqpoint{1.017982in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{0.991576in}{0.966471in}}%
\pgfpathmoveto{\pgfqpoint{1.017982in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{0.989620in}{0.998312in}}%
\pgfpathmoveto{\pgfqpoint{1.017982in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{1.042149in}{0.965859in}}%
\pgfpathmoveto{\pgfqpoint{1.017982in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{1.016238in}{0.952371in}}%
\pgfpathmoveto{\pgfqpoint{1.017982in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.011062in}}%
\pgfpathmoveto{\pgfqpoint{1.045556in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.042149in}{0.965859in}}%
\pgfpathmoveto{\pgfqpoint{1.045556in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.011062in}}%
\pgfpathmoveto{\pgfqpoint{1.045556in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.017982in}{0.981512in}}%
\pgfpathmoveto{\pgfqpoint{1.370832in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.391257in}{0.946481in}}%
\pgfpathmoveto{\pgfqpoint{1.370832in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.389563in}{0.913962in}}%
\pgfpathmoveto{\pgfqpoint{1.370832in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.344687in}{0.939685in}}%
\pgfpathmoveto{\pgfqpoint{1.370832in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.360320in}{0.907351in}}%
\pgfpathmoveto{\pgfqpoint{1.029045in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.101870in}}%
\pgfpathmoveto{\pgfqpoint{1.009810in}{1.083516in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.101870in}}%
\pgfpathmoveto{\pgfqpoint{1.009810in}{1.083516in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.074276in}}%
\pgfpathmoveto{\pgfqpoint{1.375716in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{1.397005in}{1.044001in}}%
\pgfpathmoveto{\pgfqpoint{1.375716in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{1.394978in}{1.011501in}}%
\pgfpathmoveto{\pgfqpoint{1.195783in}{1.111094in}}%
\pgfpathlineto{\pgfqpoint{1.190173in}{1.086280in}}%
\pgfpathmoveto{\pgfqpoint{1.212271in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{1.190173in}{1.086280in}}%
\pgfpathmoveto{\pgfqpoint{1.212271in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{1.195783in}{1.111094in}}%
\pgfpathmoveto{\pgfqpoint{1.313999in}{0.982203in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.001899in}}%
\pgfpathmoveto{\pgfqpoint{1.316828in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.001899in}}%
\pgfpathmoveto{\pgfqpoint{1.316828in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{0.982203in}}%
\pgfpathmoveto{\pgfqpoint{1.076601in}{1.049232in}}%
\pgfpathlineto{\pgfqpoint{1.098478in}{1.059714in}}%
\pgfpathmoveto{\pgfqpoint{1.076608in}{1.076115in}}%
\pgfpathlineto{\pgfqpoint{1.098478in}{1.059714in}}%
\pgfpathmoveto{\pgfqpoint{1.076608in}{1.076115in}}%
\pgfpathlineto{\pgfqpoint{1.076601in}{1.049232in}}%
\pgfpathmoveto{\pgfqpoint{1.005617in}{1.175720in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.202962in}}%
\pgfpathmoveto{\pgfqpoint{0.981472in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.202962in}}%
\pgfpathmoveto{\pgfqpoint{0.981472in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{1.005617in}{1.175720in}}%
\pgfpathmoveto{\pgfqpoint{0.918822in}{1.221030in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.232859in}}%
\pgfpathmoveto{\pgfqpoint{0.890667in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.232859in}}%
\pgfpathmoveto{\pgfqpoint{0.890667in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{0.918822in}{1.221030in}}%
\pgfpathmoveto{\pgfqpoint{1.365847in}{1.056734in}}%
\pgfpathlineto{\pgfqpoint{1.375716in}{1.037938in}}%
\pgfpathmoveto{\pgfqpoint{1.381512in}{1.053858in}}%
\pgfpathlineto{\pgfqpoint{1.397005in}{1.044001in}}%
\pgfpathmoveto{\pgfqpoint{1.381512in}{1.053858in}}%
\pgfpathlineto{\pgfqpoint{1.375716in}{1.037938in}}%
\pgfpathmoveto{\pgfqpoint{1.381512in}{1.053858in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{1.056734in}}%
\pgfpathmoveto{\pgfqpoint{1.739295in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{1.227678in}}%
\pgfpathmoveto{\pgfqpoint{1.739295in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.766187in}{1.197048in}}%
\pgfpathmoveto{\pgfqpoint{1.739295in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.737470in}{1.245525in}}%
\pgfpathmoveto{\pgfqpoint{1.739295in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.759067in}{1.242915in}}%
\pgfpathmoveto{\pgfqpoint{1.777159in}{1.359494in}}%
\pgfpathlineto{\pgfqpoint{1.814553in}{1.352821in}}%
\pgfpathmoveto{\pgfqpoint{1.777159in}{1.359494in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.371015in}}%
\pgfpathmoveto{\pgfqpoint{1.751763in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.371015in}}%
\pgfpathmoveto{\pgfqpoint{1.751763in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.359494in}}%
\pgfpathmoveto{\pgfqpoint{1.930169in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{1.958343in}{3.398444in}}%
\pgfpathmoveto{\pgfqpoint{1.930169in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{1.951587in}{3.422990in}}%
\pgfpathmoveto{\pgfqpoint{1.896268in}{3.421483in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.408031in}}%
\pgfpathmoveto{\pgfqpoint{1.930966in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{1.940823in}{3.474959in}}%
\pgfpathmoveto{\pgfqpoint{1.930966in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{1.958270in}{3.447063in}}%
\pgfpathmoveto{\pgfqpoint{1.930966in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{1.951587in}{3.422990in}}%
\pgfpathmoveto{\pgfqpoint{1.930966in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.408031in}}%
\pgfpathmoveto{\pgfqpoint{1.930966in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.421483in}}%
\pgfpathmoveto{\pgfqpoint{1.765094in}{1.333999in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.359494in}}%
\pgfpathmoveto{\pgfqpoint{1.765094in}{1.333999in}}%
\pgfpathlineto{\pgfqpoint{1.751763in}{1.350560in}}%
\pgfpathmoveto{\pgfqpoint{1.780028in}{1.313722in}}%
\pgfpathlineto{\pgfqpoint{1.806283in}{1.321245in}}%
\pgfpathmoveto{\pgfqpoint{1.780028in}{1.313722in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.289831in}}%
\pgfpathmoveto{\pgfqpoint{1.780028in}{1.313722in}}%
\pgfpathlineto{\pgfqpoint{1.765094in}{1.333999in}}%
\pgfpathmoveto{\pgfqpoint{1.753639in}{1.311378in}}%
\pgfpathlineto{\pgfqpoint{1.765094in}{1.333999in}}%
\pgfpathmoveto{\pgfqpoint{1.753639in}{1.311378in}}%
\pgfpathlineto{\pgfqpoint{1.780028in}{1.313722in}}%
\pgfpathmoveto{\pgfqpoint{1.654808in}{1.301983in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{1.294361in}}%
\pgfpathmoveto{\pgfqpoint{1.678853in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{1.294361in}}%
\pgfpathmoveto{\pgfqpoint{1.678853in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{1.301983in}}%
\pgfpathmoveto{\pgfqpoint{1.869006in}{3.428563in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.421483in}}%
\pgfpathmoveto{\pgfqpoint{1.868605in}{3.410369in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.421483in}}%
\pgfpathmoveto{\pgfqpoint{1.868605in}{3.410369in}}%
\pgfpathlineto{\pgfqpoint{1.869006in}{3.428563in}}%
\pgfpathmoveto{\pgfqpoint{1.309886in}{1.202418in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.203626in}}%
\pgfpathmoveto{\pgfqpoint{1.293311in}{1.174165in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.203626in}}%
\pgfpathmoveto{\pgfqpoint{1.293311in}{1.174165in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{1.202418in}}%
\pgfpathmoveto{\pgfqpoint{1.776513in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{1.786573in}{1.431878in}}%
\pgfpathmoveto{\pgfqpoint{1.805389in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.448214in}}%
\pgfpathmoveto{\pgfqpoint{1.805389in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{1.786573in}{1.431878in}}%
\pgfpathmoveto{\pgfqpoint{1.805389in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{1.459342in}}%
\pgfpathmoveto{\pgfqpoint{0.643968in}{3.457807in}}%
\pgfpathlineto{\pgfqpoint{0.633321in}{3.469829in}}%
\pgfpathmoveto{\pgfqpoint{0.643968in}{3.457807in}}%
\pgfpathlineto{\pgfqpoint{0.645896in}{3.473447in}}%
\pgfpathmoveto{\pgfqpoint{0.643968in}{3.457807in}}%
\pgfpathlineto{\pgfqpoint{0.656430in}{3.440237in}}%
\pgfpathmoveto{\pgfqpoint{0.658782in}{3.461132in}}%
\pgfpathlineto{\pgfqpoint{0.645896in}{3.473447in}}%
\pgfpathmoveto{\pgfqpoint{0.658782in}{3.461132in}}%
\pgfpathlineto{\pgfqpoint{0.669679in}{3.480350in}}%
\pgfpathmoveto{\pgfqpoint{0.658782in}{3.461132in}}%
\pgfpathlineto{\pgfqpoint{0.656430in}{3.440237in}}%
\pgfpathmoveto{\pgfqpoint{0.658782in}{3.461132in}}%
\pgfpathlineto{\pgfqpoint{0.643968in}{3.457807in}}%
\pgfpathmoveto{\pgfqpoint{1.343328in}{1.065163in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{1.056734in}}%
\pgfpathmoveto{\pgfqpoint{1.364191in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{1.056734in}}%
\pgfpathmoveto{\pgfqpoint{1.364191in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{1.065163in}}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.508418in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{1.527682in}}%
\pgfpathmoveto{\pgfqpoint{1.767051in}{1.491562in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{1.459342in}}%
\pgfpathmoveto{\pgfqpoint{1.767051in}{1.491562in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{1.527682in}}%
\pgfpathmoveto{\pgfqpoint{1.767051in}{1.491562in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.508418in}}%
\pgfpathmoveto{\pgfqpoint{1.956467in}{3.027899in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{3.062850in}}%
\pgfpathmoveto{\pgfqpoint{1.956467in}{3.027899in}}%
\pgfpathlineto{\pgfqpoint{1.924789in}{3.029082in}}%
\pgfpathmoveto{\pgfqpoint{1.986100in}{3.042134in}}%
\pgfpathlineto{\pgfqpoint{2.009703in}{3.027522in}}%
\pgfpathmoveto{\pgfqpoint{1.986100in}{3.042134in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{3.062850in}}%
\pgfpathmoveto{\pgfqpoint{1.986100in}{3.042134in}}%
\pgfpathlineto{\pgfqpoint{2.007076in}{3.051608in}}%
\pgfpathmoveto{\pgfqpoint{1.986100in}{3.042134in}}%
\pgfpathlineto{\pgfqpoint{1.956467in}{3.027899in}}%
\pgfpathmoveto{\pgfqpoint{1.981116in}{3.018917in}}%
\pgfpathlineto{\pgfqpoint{2.009703in}{3.027522in}}%
\pgfpathmoveto{\pgfqpoint{1.981116in}{3.018917in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{3.002586in}}%
\pgfpathmoveto{\pgfqpoint{1.981116in}{3.018917in}}%
\pgfpathlineto{\pgfqpoint{1.956467in}{3.027899in}}%
\pgfpathmoveto{\pgfqpoint{1.981116in}{3.018917in}}%
\pgfpathlineto{\pgfqpoint{1.986100in}{3.042134in}}%
\pgfpathmoveto{\pgfqpoint{2.033634in}{3.281722in}}%
\pgfpathlineto{\pgfqpoint{2.045504in}{3.307586in}}%
\pgfpathmoveto{\pgfqpoint{2.033634in}{3.281722in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{3.279690in}}%
\pgfpathmoveto{\pgfqpoint{2.018367in}{3.307888in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{3.335481in}}%
\pgfpathmoveto{\pgfqpoint{2.018367in}{3.307888in}}%
\pgfpathlineto{\pgfqpoint{2.045504in}{3.307586in}}%
\pgfpathmoveto{\pgfqpoint{2.018367in}{3.307888in}}%
\pgfpathlineto{\pgfqpoint{2.033634in}{3.281722in}}%
\pgfpathmoveto{\pgfqpoint{1.941074in}{2.941041in}}%
\pgfpathlineto{\pgfqpoint{1.966912in}{2.943813in}}%
\pgfpathmoveto{\pgfqpoint{1.941074in}{2.941041in}}%
\pgfpathlineto{\pgfqpoint{1.957733in}{2.913867in}}%
\pgfpathmoveto{\pgfqpoint{1.941074in}{2.941041in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{2.971584in}}%
\pgfpathmoveto{\pgfqpoint{1.919692in}{2.952913in}}%
\pgfpathlineto{\pgfqpoint{1.896477in}{2.949974in}}%
\pgfpathmoveto{\pgfqpoint{1.919692in}{2.952913in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{2.971584in}}%
\pgfpathmoveto{\pgfqpoint{1.919692in}{2.952913in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{2.941041in}}%
\pgfpathmoveto{\pgfqpoint{1.931383in}{2.999863in}}%
\pgfpathlineto{\pgfqpoint{1.924789in}{3.029082in}}%
\pgfpathmoveto{\pgfqpoint{1.931383in}{2.999863in}}%
\pgfpathlineto{\pgfqpoint{1.956467in}{3.027899in}}%
\pgfpathmoveto{\pgfqpoint{1.931383in}{2.999863in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{2.971584in}}%
\pgfpathmoveto{\pgfqpoint{1.962200in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{3.002586in}}%
\pgfpathmoveto{\pgfqpoint{1.962200in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.979012in}{2.973199in}}%
\pgfpathmoveto{\pgfqpoint{1.962200in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.956467in}{3.027899in}}%
\pgfpathmoveto{\pgfqpoint{1.962200in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.981116in}{3.018917in}}%
\pgfpathmoveto{\pgfqpoint{1.962200in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{2.971584in}}%
\pgfpathmoveto{\pgfqpoint{1.962200in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.931383in}{2.999863in}}%
\pgfpathmoveto{\pgfqpoint{0.686187in}{1.452501in}}%
\pgfpathlineto{\pgfqpoint{0.660133in}{1.440052in}}%
\pgfpathmoveto{\pgfqpoint{0.692194in}{1.429228in}}%
\pgfpathlineto{\pgfqpoint{0.672558in}{1.410726in}}%
\pgfpathmoveto{\pgfqpoint{0.692194in}{1.429228in}}%
\pgfpathlineto{\pgfqpoint{0.660133in}{1.440052in}}%
\pgfpathmoveto{\pgfqpoint{0.692194in}{1.429228in}}%
\pgfpathlineto{\pgfqpoint{0.686187in}{1.452501in}}%
\pgfpathmoveto{\pgfqpoint{0.694279in}{3.464529in}}%
\pgfpathlineto{\pgfqpoint{0.669679in}{3.480350in}}%
\pgfpathmoveto{\pgfqpoint{0.694279in}{3.464529in}}%
\pgfpathlineto{\pgfqpoint{0.693463in}{3.487254in}}%
\pgfpathmoveto{\pgfqpoint{0.752459in}{3.406845in}}%
\pgfpathlineto{\pgfqpoint{0.769219in}{3.425773in}}%
\pgfpathmoveto{\pgfqpoint{0.749957in}{3.431889in}}%
\pgfpathlineto{\pgfqpoint{0.769219in}{3.425773in}}%
\pgfpathmoveto{\pgfqpoint{0.749957in}{3.431889in}}%
\pgfpathlineto{\pgfqpoint{0.752459in}{3.406845in}}%
\pgfpathmoveto{\pgfqpoint{1.687292in}{1.414664in}}%
\pgfpathlineto{\pgfqpoint{1.701092in}{1.443430in}}%
\pgfpathmoveto{\pgfqpoint{1.666695in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{1.701092in}{1.443430in}}%
\pgfpathmoveto{\pgfqpoint{1.666695in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{1.414664in}}%
\pgfpathmoveto{\pgfqpoint{0.481161in}{3.222542in}}%
\pgfpathlineto{\pgfqpoint{0.461733in}{3.241721in}}%
\pgfpathmoveto{\pgfqpoint{0.481161in}{3.222542in}}%
\pgfpathlineto{\pgfqpoint{0.482519in}{3.193031in}}%
\pgfpathmoveto{\pgfqpoint{0.503602in}{3.218323in}}%
\pgfpathlineto{\pgfqpoint{0.482519in}{3.193031in}}%
\pgfpathmoveto{\pgfqpoint{0.503602in}{3.218323in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{3.222542in}}%
\pgfpathmoveto{\pgfqpoint{0.616457in}{3.286653in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{3.310211in}}%
\pgfpathmoveto{\pgfqpoint{0.602646in}{3.308653in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{3.310211in}}%
\pgfpathmoveto{\pgfqpoint{0.602646in}{3.308653in}}%
\pgfpathlineto{\pgfqpoint{0.616457in}{3.286653in}}%
\pgfpathmoveto{\pgfqpoint{0.966074in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{0.964994in}{1.085509in}}%
\pgfpathmoveto{\pgfqpoint{0.966074in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{0.954778in}{1.086089in}}%
\pgfpathmoveto{\pgfqpoint{0.976793in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{0.966074in}{1.096984in}}%
\pgfpathmoveto{\pgfqpoint{0.971893in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{0.972594in}{1.081655in}}%
\pgfpathmoveto{\pgfqpoint{0.971893in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{0.964994in}{1.085509in}}%
\pgfpathmoveto{\pgfqpoint{0.971893in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{0.966074in}{1.096984in}}%
\pgfpathmoveto{\pgfqpoint{0.971893in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{1.094963in}}%
\pgfpathmoveto{\pgfqpoint{0.941468in}{1.247003in}}%
\pgfpathlineto{\pgfqpoint{0.918822in}{1.221030in}}%
\pgfpathmoveto{\pgfqpoint{0.910555in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.232859in}}%
\pgfpathmoveto{\pgfqpoint{0.910555in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.918822in}{1.221030in}}%
\pgfpathmoveto{\pgfqpoint{0.910555in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{1.247003in}}%
\pgfpathmoveto{\pgfqpoint{0.766557in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{0.751187in}{1.352963in}}%
\pgfpathmoveto{\pgfqpoint{0.766557in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{0.740606in}{1.371006in}}%
\pgfpathmoveto{\pgfqpoint{0.757641in}{1.410484in}}%
\pgfpathlineto{\pgfqpoint{0.766557in}{1.378952in}}%
\pgfpathmoveto{\pgfqpoint{0.783578in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{0.766557in}{1.378952in}}%
\pgfpathmoveto{\pgfqpoint{0.783578in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{0.757641in}{1.410484in}}%
\pgfpathmoveto{\pgfqpoint{0.663689in}{1.485751in}}%
\pgfpathlineto{\pgfqpoint{0.646771in}{1.468963in}}%
\pgfpathmoveto{\pgfqpoint{0.663689in}{1.485751in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{1.498133in}}%
\pgfpathmoveto{\pgfqpoint{0.945051in}{1.422792in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{1.409062in}}%
\pgfpathmoveto{\pgfqpoint{0.938377in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{1.409062in}}%
\pgfpathmoveto{\pgfqpoint{0.938377in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{0.945051in}{1.422792in}}%
\pgfpathmoveto{\pgfqpoint{0.678418in}{1.516424in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{1.498133in}}%
\pgfpathmoveto{\pgfqpoint{0.678418in}{1.516424in}}%
\pgfpathlineto{\pgfqpoint{0.663689in}{1.485751in}}%
\pgfpathmoveto{\pgfqpoint{0.711033in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{1.516424in}}%
\pgfpathmoveto{\pgfqpoint{0.715962in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{1.516424in}}%
\pgfpathmoveto{\pgfqpoint{0.715962in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{0.711033in}{1.527054in}}%
\pgfpathmoveto{\pgfqpoint{1.358636in}{1.220034in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.255788in}}%
\pgfpathmoveto{\pgfqpoint{1.326374in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{1.202418in}}%
\pgfpathmoveto{\pgfqpoint{1.326374in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.255788in}}%
\pgfpathmoveto{\pgfqpoint{1.326374in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{1.358636in}{1.220034in}}%
\pgfpathmoveto{\pgfqpoint{1.820927in}{1.580318in}}%
\pgfpathlineto{\pgfqpoint{1.859296in}{1.576782in}}%
\pgfpathmoveto{\pgfqpoint{1.820927in}{1.580318in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{1.593008in}}%
\pgfpathmoveto{\pgfqpoint{1.797407in}{1.569933in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{1.593008in}}%
\pgfpathmoveto{\pgfqpoint{1.797407in}{1.569933in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{1.580318in}}%
\pgfpathmoveto{\pgfqpoint{0.671166in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{1.516424in}}%
\pgfpathmoveto{\pgfqpoint{0.646793in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{1.498133in}}%
\pgfpathmoveto{\pgfqpoint{0.646793in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.527079in}}%
\pgfpathmoveto{\pgfqpoint{0.646793in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{1.516424in}}%
\pgfpathmoveto{\pgfqpoint{0.646793in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{0.671166in}{1.554157in}}%
\pgfpathmoveto{\pgfqpoint{1.813708in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{1.664872in}}%
\pgfpathmoveto{\pgfqpoint{1.798342in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{1.664872in}}%
\pgfpathmoveto{\pgfqpoint{1.798342in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{1.633420in}}%
\pgfpathmoveto{\pgfqpoint{1.628776in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.885629in}}%
\pgfpathmoveto{\pgfqpoint{1.653856in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.885629in}}%
\pgfpathmoveto{\pgfqpoint{1.653856in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.912219in}}%
\pgfpathmoveto{\pgfqpoint{1.096165in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{1.800519in}}%
\pgfpathmoveto{\pgfqpoint{1.071251in}{1.768824in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{1.800519in}}%
\pgfpathmoveto{\pgfqpoint{1.071251in}{1.768824in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{1.773047in}}%
\pgfpathmoveto{\pgfqpoint{1.791930in}{1.728923in}}%
\pgfpathlineto{\pgfqpoint{1.769599in}{1.734851in}}%
\pgfpathmoveto{\pgfqpoint{1.776610in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{1.769599in}{1.734851in}}%
\pgfpathmoveto{\pgfqpoint{1.776610in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{1.791930in}{1.728923in}}%
\pgfpathmoveto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathlineto{\pgfqpoint{1.769599in}{1.734851in}}%
\pgfpathmoveto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathlineto{\pgfqpoint{1.791930in}{1.728923in}}%
\pgfpathmoveto{\pgfqpoint{1.811297in}{1.766220in}}%
\pgfpathlineto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathmoveto{\pgfqpoint{1.816494in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{1.791930in}{1.728923in}}%
\pgfpathmoveto{\pgfqpoint{1.816494in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathmoveto{\pgfqpoint{1.816494in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{1.811297in}{1.766220in}}%
\pgfpathmoveto{\pgfqpoint{1.771190in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.798342in}{1.664425in}}%
\pgfpathmoveto{\pgfqpoint{1.786988in}{1.641738in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{1.633420in}}%
\pgfpathmoveto{\pgfqpoint{1.786988in}{1.641738in}}%
\pgfpathlineto{\pgfqpoint{1.798342in}{1.664425in}}%
\pgfpathmoveto{\pgfqpoint{1.786988in}{1.641738in}}%
\pgfpathlineto{\pgfqpoint{1.771190in}{1.661214in}}%
\pgfpathmoveto{\pgfqpoint{0.639124in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{0.667286in}{1.670541in}}%
\pgfpathmoveto{\pgfqpoint{0.658217in}{1.698639in}}%
\pgfpathlineto{\pgfqpoint{0.667286in}{1.670541in}}%
\pgfpathmoveto{\pgfqpoint{0.658217in}{1.698639in}}%
\pgfpathlineto{\pgfqpoint{0.639124in}{1.675929in}}%
\pgfpathmoveto{\pgfqpoint{1.846877in}{1.694471in}}%
\pgfpathlineto{\pgfqpoint{1.875776in}{1.706296in}}%
\pgfpathmoveto{\pgfqpoint{1.846877in}{1.694471in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{1.673859in}}%
\pgfpathmoveto{\pgfqpoint{1.846877in}{1.694471in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{1.664872in}}%
\pgfpathmoveto{\pgfqpoint{1.837753in}{1.765435in}}%
\pgfpathlineto{\pgfqpoint{1.811297in}{1.766220in}}%
\pgfpathmoveto{\pgfqpoint{1.837753in}{1.765435in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.740565in}}%
\pgfpathmoveto{\pgfqpoint{1.849945in}{1.794573in}}%
\pgfpathlineto{\pgfqpoint{1.883453in}{1.794406in}}%
\pgfpathmoveto{\pgfqpoint{1.849945in}{1.794573in}}%
\pgfpathlineto{\pgfqpoint{1.837753in}{1.765435in}}%
\pgfpathmoveto{\pgfqpoint{1.863651in}{1.775709in}}%
\pgfpathlineto{\pgfqpoint{1.883453in}{1.794406in}}%
\pgfpathmoveto{\pgfqpoint{1.863651in}{1.775709in}}%
\pgfpathlineto{\pgfqpoint{1.882178in}{1.771264in}}%
\pgfpathmoveto{\pgfqpoint{1.863651in}{1.775709in}}%
\pgfpathlineto{\pgfqpoint{1.837753in}{1.765435in}}%
\pgfpathmoveto{\pgfqpoint{1.863651in}{1.775709in}}%
\pgfpathlineto{\pgfqpoint{1.849945in}{1.794573in}}%
\pgfpathmoveto{\pgfqpoint{0.610825in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{0.593502in}{1.584267in}}%
\pgfpathmoveto{\pgfqpoint{0.610825in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{0.578940in}{1.612491in}}%
\pgfpathmoveto{\pgfqpoint{0.591186in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{0.578940in}{1.612491in}}%
\pgfpathmoveto{\pgfqpoint{0.591186in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{0.563888in}{1.640457in}}%
\pgfpathmoveto{\pgfqpoint{0.591186in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{0.610825in}{1.611376in}}%
\pgfpathmoveto{\pgfqpoint{0.619213in}{1.648235in}}%
\pgfpathlineto{\pgfqpoint{0.639124in}{1.675929in}}%
\pgfpathmoveto{\pgfqpoint{0.619213in}{1.648235in}}%
\pgfpathlineto{\pgfqpoint{0.610825in}{1.611376in}}%
\pgfpathmoveto{\pgfqpoint{0.619213in}{1.648235in}}%
\pgfpathlineto{\pgfqpoint{0.591186in}{1.638406in}}%
\pgfpathmoveto{\pgfqpoint{1.860700in}{1.752713in}}%
\pgfpathlineto{\pgfqpoint{1.882178in}{1.771264in}}%
\pgfpathmoveto{\pgfqpoint{1.860700in}{1.752713in}}%
\pgfpathlineto{\pgfqpoint{1.879129in}{1.738765in}}%
\pgfpathmoveto{\pgfqpoint{1.860700in}{1.752713in}}%
\pgfpathlineto{\pgfqpoint{1.837753in}{1.765435in}}%
\pgfpathmoveto{\pgfqpoint{1.860700in}{1.752713in}}%
\pgfpathlineto{\pgfqpoint{1.863651in}{1.775709in}}%
\pgfpathmoveto{\pgfqpoint{1.847975in}{1.819165in}}%
\pgfpathlineto{\pgfqpoint{1.849945in}{1.794573in}}%
\pgfpathmoveto{\pgfqpoint{1.830504in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{1.849945in}{1.794573in}}%
\pgfpathmoveto{\pgfqpoint{1.830504in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{1.847975in}{1.819165in}}%
\pgfpathmoveto{\pgfqpoint{0.616434in}{1.579839in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.555793in}}%
\pgfpathmoveto{\pgfqpoint{0.616434in}{1.579839in}}%
\pgfpathlineto{\pgfqpoint{0.593502in}{1.584267in}}%
\pgfpathmoveto{\pgfqpoint{0.616434in}{1.579839in}}%
\pgfpathlineto{\pgfqpoint{0.610825in}{1.611376in}}%
\pgfpathmoveto{\pgfqpoint{1.730298in}{1.919173in}}%
\pgfpathlineto{\pgfqpoint{1.707838in}{1.900166in}}%
\pgfpathmoveto{\pgfqpoint{1.736278in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{1.707838in}{1.900166in}}%
\pgfpathmoveto{\pgfqpoint{1.736278in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{1.919173in}}%
\pgfpathmoveto{\pgfqpoint{1.866775in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{1.886003in}{1.840690in}}%
\pgfpathmoveto{\pgfqpoint{1.866775in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{1.884728in}{1.817548in}}%
\pgfpathmoveto{\pgfqpoint{1.866775in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{1.847975in}{1.819165in}}%
\pgfpathmoveto{\pgfqpoint{1.867394in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{1.884728in}{1.817548in}}%
\pgfpathmoveto{\pgfqpoint{1.867394in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{1.883453in}{1.794406in}}%
\pgfpathmoveto{\pgfqpoint{1.867394in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{1.849945in}{1.794573in}}%
\pgfpathmoveto{\pgfqpoint{1.867394in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{1.847975in}{1.819165in}}%
\pgfpathmoveto{\pgfqpoint{1.867394in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{1.866775in}{1.830913in}}%
\pgfpathmoveto{\pgfqpoint{0.590333in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{0.563183in}{1.797028in}}%
\pgfpathmoveto{\pgfqpoint{0.559014in}{1.770657in}}%
\pgfpathlineto{\pgfqpoint{0.563183in}{1.797028in}}%
\pgfpathmoveto{\pgfqpoint{0.559014in}{1.770657in}}%
\pgfpathlineto{\pgfqpoint{0.590333in}{1.778017in}}%
\pgfpathmoveto{\pgfqpoint{1.868763in}{1.852294in}}%
\pgfpathlineto{\pgfqpoint{1.887150in}{1.869839in}}%
\pgfpathmoveto{\pgfqpoint{1.868763in}{1.852294in}}%
\pgfpathlineto{\pgfqpoint{1.886003in}{1.840690in}}%
\pgfpathmoveto{\pgfqpoint{1.868763in}{1.852294in}}%
\pgfpathlineto{\pgfqpoint{1.866775in}{1.830913in}}%
\pgfpathmoveto{\pgfqpoint{1.792360in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.870194in}}%
\pgfpathmoveto{\pgfqpoint{1.811848in}{1.896355in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.870194in}}%
\pgfpathmoveto{\pgfqpoint{1.811848in}{1.896355in}}%
\pgfpathlineto{\pgfqpoint{1.792360in}{1.878340in}}%
\pgfpathmoveto{\pgfqpoint{0.732244in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{1.862958in}}%
\pgfpathmoveto{\pgfqpoint{0.705250in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{1.862958in}}%
\pgfpathmoveto{\pgfqpoint{0.705250in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{0.732244in}{1.832599in}}%
\pgfpathmoveto{\pgfqpoint{1.865201in}{1.932692in}}%
\pgfpathlineto{\pgfqpoint{1.888899in}{1.957335in}}%
\pgfpathmoveto{\pgfqpoint{1.865201in}{1.932692in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{1.928165in}}%
\pgfpathmoveto{\pgfqpoint{1.851787in}{1.961771in}}%
\pgfpathlineto{\pgfqpoint{1.888899in}{1.957335in}}%
\pgfpathmoveto{\pgfqpoint{1.851787in}{1.961771in}}%
\pgfpathlineto{\pgfqpoint{1.865201in}{1.932692in}}%
\pgfpathmoveto{\pgfqpoint{0.508054in}{1.800455in}}%
\pgfpathlineto{\pgfqpoint{0.491209in}{1.773130in}}%
\pgfpathmoveto{\pgfqpoint{0.508054in}{1.800455in}}%
\pgfpathlineto{\pgfqpoint{0.477931in}{1.799902in}}%
\pgfpathmoveto{\pgfqpoint{0.535585in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{0.563183in}{1.797028in}}%
\pgfpathmoveto{\pgfqpoint{0.535585in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{0.559014in}{1.770657in}}%
\pgfpathmoveto{\pgfqpoint{0.535585in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{0.508054in}{1.800455in}}%
\pgfpathmoveto{\pgfqpoint{0.514487in}{1.773615in}}%
\pgfpathlineto{\pgfqpoint{0.504893in}{1.746563in}}%
\pgfpathmoveto{\pgfqpoint{0.514487in}{1.773615in}}%
\pgfpathlineto{\pgfqpoint{0.491209in}{1.773130in}}%
\pgfpathmoveto{\pgfqpoint{0.514487in}{1.773615in}}%
\pgfpathlineto{\pgfqpoint{0.508054in}{1.800455in}}%
\pgfpathmoveto{\pgfqpoint{0.514487in}{1.773615in}}%
\pgfpathlineto{\pgfqpoint{0.535585in}{1.787297in}}%
\pgfpathmoveto{\pgfqpoint{0.617434in}{1.794908in}}%
\pgfpathlineto{\pgfqpoint{0.590333in}{1.778017in}}%
\pgfpathmoveto{\pgfqpoint{0.615450in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{0.617434in}{1.794908in}}%
\pgfpathmoveto{\pgfqpoint{0.643664in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{0.617434in}{1.794908in}}%
\pgfpathmoveto{\pgfqpoint{0.643664in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{0.615450in}{1.823032in}}%
\pgfpathmoveto{\pgfqpoint{0.537775in}{1.818096in}}%
\pgfpathlineto{\pgfqpoint{0.563183in}{1.797028in}}%
\pgfpathmoveto{\pgfqpoint{0.537775in}{1.818096in}}%
\pgfpathlineto{\pgfqpoint{0.508054in}{1.800455in}}%
\pgfpathmoveto{\pgfqpoint{0.537775in}{1.818096in}}%
\pgfpathlineto{\pgfqpoint{0.535585in}{1.787297in}}%
\pgfpathmoveto{\pgfqpoint{0.510677in}{1.827460in}}%
\pgfpathlineto{\pgfqpoint{0.508054in}{1.800455in}}%
\pgfpathmoveto{\pgfqpoint{0.510677in}{1.827460in}}%
\pgfpathlineto{\pgfqpoint{0.537775in}{1.818096in}}%
\pgfpathmoveto{\pgfqpoint{0.525734in}{1.849951in}}%
\pgfpathlineto{\pgfqpoint{0.537775in}{1.818096in}}%
\pgfpathmoveto{\pgfqpoint{0.525734in}{1.849951in}}%
\pgfpathlineto{\pgfqpoint{0.510677in}{1.827460in}}%
\pgfpathmoveto{\pgfqpoint{0.490423in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{0.477931in}{1.799902in}}%
\pgfpathmoveto{\pgfqpoint{0.490423in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{0.465063in}{1.826874in}}%
\pgfpathmoveto{\pgfqpoint{0.490423in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{0.508054in}{1.800455in}}%
\pgfpathmoveto{\pgfqpoint{0.490423in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{0.510677in}{1.827460in}}%
\pgfpathmoveto{\pgfqpoint{0.472469in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{0.465063in}{1.826874in}}%
\pgfpathmoveto{\pgfqpoint{0.472469in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{0.452607in}{1.854038in}}%
\pgfpathmoveto{\pgfqpoint{0.493298in}{1.846910in}}%
\pgfpathlineto{\pgfqpoint{0.465063in}{1.826874in}}%
\pgfpathmoveto{\pgfqpoint{0.493298in}{1.846910in}}%
\pgfpathlineto{\pgfqpoint{0.510677in}{1.827460in}}%
\pgfpathmoveto{\pgfqpoint{0.493298in}{1.846910in}}%
\pgfpathlineto{\pgfqpoint{0.525734in}{1.849951in}}%
\pgfpathmoveto{\pgfqpoint{0.493298in}{1.846910in}}%
\pgfpathlineto{\pgfqpoint{0.490423in}{1.821001in}}%
\pgfpathmoveto{\pgfqpoint{0.493298in}{1.846910in}}%
\pgfpathlineto{\pgfqpoint{0.472469in}{1.856564in}}%
\pgfpathmoveto{\pgfqpoint{1.857607in}{2.044678in}}%
\pgfpathlineto{\pgfqpoint{1.888108in}{2.044844in}}%
\pgfpathmoveto{\pgfqpoint{1.869827in}{2.025566in}}%
\pgfpathlineto{\pgfqpoint{1.888108in}{2.044844in}}%
\pgfpathmoveto{\pgfqpoint{1.869827in}{2.025566in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.015677in}}%
\pgfpathmoveto{\pgfqpoint{1.869827in}{2.025566in}}%
\pgfpathlineto{\pgfqpoint{1.857607in}{2.044678in}}%
\pgfpathmoveto{\pgfqpoint{1.848526in}{2.019858in}}%
\pgfpathlineto{\pgfqpoint{1.857607in}{2.044678in}}%
\pgfpathmoveto{\pgfqpoint{1.848526in}{2.019858in}}%
\pgfpathlineto{\pgfqpoint{1.869827in}{2.025566in}}%
\pgfpathmoveto{\pgfqpoint{0.486180in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{0.518427in}{1.978882in}}%
\pgfpathmoveto{\pgfqpoint{0.502738in}{1.995877in}}%
\pgfpathlineto{\pgfqpoint{0.518427in}{1.978882in}}%
\pgfpathmoveto{\pgfqpoint{0.502738in}{1.995877in}}%
\pgfpathlineto{\pgfqpoint{0.486180in}{1.969069in}}%
\pgfpathmoveto{\pgfqpoint{1.753666in}{2.156108in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{2.186417in}}%
\pgfpathmoveto{\pgfqpoint{1.730961in}{2.179963in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{2.186417in}}%
\pgfpathmoveto{\pgfqpoint{1.730961in}{2.179963in}}%
\pgfpathlineto{\pgfqpoint{1.753666in}{2.156108in}}%
\pgfpathmoveto{\pgfqpoint{0.873065in}{2.565112in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.572791in}}%
\pgfpathmoveto{\pgfqpoint{0.850213in}{2.542846in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.572791in}}%
\pgfpathmoveto{\pgfqpoint{0.850213in}{2.542846in}}%
\pgfpathlineto{\pgfqpoint{0.873065in}{2.565112in}}%
\pgfpathmoveto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathlineto{\pgfqpoint{0.656430in}{3.440237in}}%
\pgfpathmoveto{\pgfqpoint{0.677162in}{3.450355in}}%
\pgfpathlineto{\pgfqpoint{0.669679in}{3.480350in}}%
\pgfpathmoveto{\pgfqpoint{0.677162in}{3.450355in}}%
\pgfpathlineto{\pgfqpoint{0.656430in}{3.440237in}}%
\pgfpathmoveto{\pgfqpoint{0.677162in}{3.450355in}}%
\pgfpathlineto{\pgfqpoint{0.658782in}{3.461132in}}%
\pgfpathmoveto{\pgfqpoint{0.677162in}{3.450355in}}%
\pgfpathlineto{\pgfqpoint{0.694279in}{3.464529in}}%
\pgfpathmoveto{\pgfqpoint{0.677162in}{3.450355in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathmoveto{\pgfqpoint{1.608091in}{3.389279in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{3.422658in}}%
\pgfpathmoveto{\pgfqpoint{1.577977in}{3.400631in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{3.422658in}}%
\pgfpathmoveto{\pgfqpoint{1.577977in}{3.400631in}}%
\pgfpathlineto{\pgfqpoint{1.608091in}{3.389279in}}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{3.397599in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{3.415887in}}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{3.397599in}}%
\pgfpathlineto{\pgfqpoint{0.638195in}{3.408977in}}%
\pgfpathmoveto{\pgfqpoint{0.619196in}{3.420242in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{3.415887in}}%
\pgfpathmoveto{\pgfqpoint{0.619196in}{3.420242in}}%
\pgfpathlineto{\pgfqpoint{0.605828in}{3.433868in}}%
\pgfpathmoveto{\pgfqpoint{0.619196in}{3.420242in}}%
\pgfpathlineto{\pgfqpoint{0.638195in}{3.408977in}}%
\pgfpathmoveto{\pgfqpoint{0.619196in}{3.420242in}}%
\pgfpathlineto{\pgfqpoint{0.617117in}{3.397599in}}%
\pgfpathmoveto{\pgfqpoint{0.413645in}{2.040851in}}%
\pgfpathlineto{\pgfqpoint{0.388491in}{2.035797in}}%
\pgfpathmoveto{\pgfqpoint{0.405755in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{0.390216in}{2.015957in}}%
\pgfpathmoveto{\pgfqpoint{0.405755in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{0.388491in}{2.035797in}}%
\pgfpathmoveto{\pgfqpoint{0.405755in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{0.413645in}{2.040851in}}%
\pgfpathmoveto{\pgfqpoint{0.895246in}{3.497604in}}%
\pgfpathlineto{\pgfqpoint{0.881534in}{3.525280in}}%
\pgfpathmoveto{\pgfqpoint{0.895246in}{3.497604in}}%
\pgfpathlineto{\pgfqpoint{0.913617in}{3.527138in}}%
\pgfpathmoveto{\pgfqpoint{0.864453in}{3.483508in}}%
\pgfpathlineto{\pgfqpoint{0.895246in}{3.497604in}}%
\pgfpathmoveto{\pgfqpoint{0.865730in}{3.505742in}}%
\pgfpathlineto{\pgfqpoint{0.849451in}{3.523422in}}%
\pgfpathmoveto{\pgfqpoint{0.865730in}{3.505742in}}%
\pgfpathlineto{\pgfqpoint{0.881534in}{3.525280in}}%
\pgfpathmoveto{\pgfqpoint{0.865730in}{3.505742in}}%
\pgfpathlineto{\pgfqpoint{0.895246in}{3.497604in}}%
\pgfpathmoveto{\pgfqpoint{0.865730in}{3.505742in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{3.483508in}}%
\pgfpathmoveto{\pgfqpoint{0.759627in}{3.468231in}}%
\pgfpathlineto{\pgfqpoint{0.786525in}{3.465759in}}%
\pgfpathmoveto{\pgfqpoint{0.770969in}{3.484476in}}%
\pgfpathlineto{\pgfqpoint{0.766927in}{3.507997in}}%
\pgfpathmoveto{\pgfqpoint{0.770969in}{3.484476in}}%
\pgfpathlineto{\pgfqpoint{0.786525in}{3.465759in}}%
\pgfpathmoveto{\pgfqpoint{0.770969in}{3.484476in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{3.468231in}}%
\pgfpathmoveto{\pgfqpoint{0.574311in}{2.064997in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.548428in}{2.054664in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.548428in}{2.054664in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{2.064997in}}%
\pgfpathmoveto{\pgfqpoint{1.839347in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{1.857607in}{2.044678in}}%
\pgfpathmoveto{\pgfqpoint{1.866831in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{1.888398in}{2.110707in}}%
\pgfpathmoveto{\pgfqpoint{1.866831in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{1.888253in}{2.077776in}}%
\pgfpathmoveto{\pgfqpoint{1.866831in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{1.839347in}{2.072789in}}%
\pgfpathmoveto{\pgfqpoint{1.868418in}{2.066157in}}%
\pgfpathlineto{\pgfqpoint{1.888253in}{2.077776in}}%
\pgfpathmoveto{\pgfqpoint{1.868418in}{2.066157in}}%
\pgfpathlineto{\pgfqpoint{1.888108in}{2.044844in}}%
\pgfpathmoveto{\pgfqpoint{1.868418in}{2.066157in}}%
\pgfpathlineto{\pgfqpoint{1.857607in}{2.044678in}}%
\pgfpathmoveto{\pgfqpoint{1.868418in}{2.066157in}}%
\pgfpathlineto{\pgfqpoint{1.839347in}{2.072789in}}%
\pgfpathmoveto{\pgfqpoint{1.868418in}{2.066157in}}%
\pgfpathlineto{\pgfqpoint{1.866831in}{2.088362in}}%
\pgfpathmoveto{\pgfqpoint{0.742842in}{3.473524in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{3.468231in}}%
\pgfpathmoveto{\pgfqpoint{0.752572in}{3.486799in}}%
\pgfpathlineto{\pgfqpoint{0.741706in}{3.501214in}}%
\pgfpathmoveto{\pgfqpoint{0.752572in}{3.486799in}}%
\pgfpathlineto{\pgfqpoint{0.766927in}{3.507997in}}%
\pgfpathmoveto{\pgfqpoint{0.752572in}{3.486799in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{3.468231in}}%
\pgfpathmoveto{\pgfqpoint{0.752572in}{3.486799in}}%
\pgfpathlineto{\pgfqpoint{0.770969in}{3.484476in}}%
\pgfpathmoveto{\pgfqpoint{0.752572in}{3.486799in}}%
\pgfpathlineto{\pgfqpoint{0.742842in}{3.473524in}}%
\pgfpathmoveto{\pgfqpoint{0.788474in}{3.409206in}}%
\pgfpathlineto{\pgfqpoint{0.769219in}{3.425773in}}%
\pgfpathmoveto{\pgfqpoint{0.788474in}{3.409206in}}%
\pgfpathlineto{\pgfqpoint{0.752459in}{3.406845in}}%
\pgfpathmoveto{\pgfqpoint{0.790515in}{3.437459in}}%
\pgfpathlineto{\pgfqpoint{0.769219in}{3.425773in}}%
\pgfpathmoveto{\pgfqpoint{0.790515in}{3.437459in}}%
\pgfpathlineto{\pgfqpoint{0.786525in}{3.465759in}}%
\pgfpathmoveto{\pgfqpoint{0.790515in}{3.437459in}}%
\pgfpathlineto{\pgfqpoint{0.788474in}{3.409206in}}%
\pgfpathmoveto{\pgfqpoint{0.812930in}{3.426277in}}%
\pgfpathlineto{\pgfqpoint{0.788474in}{3.409206in}}%
\pgfpathmoveto{\pgfqpoint{0.812930in}{3.426277in}}%
\pgfpathlineto{\pgfqpoint{0.790515in}{3.437459in}}%
\pgfpathmoveto{\pgfqpoint{0.857418in}{3.453254in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{3.483508in}}%
\pgfpathmoveto{\pgfqpoint{0.820608in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{0.786525in}{3.465759in}}%
\pgfpathmoveto{\pgfqpoint{0.820608in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{0.790515in}{3.437459in}}%
\pgfpathmoveto{\pgfqpoint{0.820608in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{0.812930in}{3.426277in}}%
\pgfpathmoveto{\pgfqpoint{0.820608in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{3.453254in}}%
\pgfpathmoveto{\pgfqpoint{0.838996in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{3.483508in}}%
\pgfpathmoveto{\pgfqpoint{0.838996in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{3.453254in}}%
\pgfpathmoveto{\pgfqpoint{0.838996in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{0.820608in}{3.452006in}}%
\pgfpathmoveto{\pgfqpoint{0.635983in}{3.445521in}}%
\pgfpathlineto{\pgfqpoint{0.619574in}{3.451849in}}%
\pgfpathmoveto{\pgfqpoint{0.635983in}{3.445521in}}%
\pgfpathlineto{\pgfqpoint{0.656430in}{3.440237in}}%
\pgfpathmoveto{\pgfqpoint{0.635983in}{3.445521in}}%
\pgfpathlineto{\pgfqpoint{0.643968in}{3.457807in}}%
\pgfpathmoveto{\pgfqpoint{0.638110in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{0.656430in}{3.440237in}}%
\pgfpathmoveto{\pgfqpoint{0.638110in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{0.638195in}{3.408977in}}%
\pgfpathmoveto{\pgfqpoint{0.638110in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{0.619196in}{3.420242in}}%
\pgfpathmoveto{\pgfqpoint{0.638110in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{0.635983in}{3.445521in}}%
\pgfpathmoveto{\pgfqpoint{0.623848in}{3.436591in}}%
\pgfpathlineto{\pgfqpoint{0.605828in}{3.433868in}}%
\pgfpathmoveto{\pgfqpoint{0.623848in}{3.436591in}}%
\pgfpathlineto{\pgfqpoint{0.619574in}{3.451849in}}%
\pgfpathmoveto{\pgfqpoint{0.623848in}{3.436591in}}%
\pgfpathlineto{\pgfqpoint{0.619196in}{3.420242in}}%
\pgfpathmoveto{\pgfqpoint{0.623848in}{3.436591in}}%
\pgfpathlineto{\pgfqpoint{0.635983in}{3.445521in}}%
\pgfpathmoveto{\pgfqpoint{0.623848in}{3.436591in}}%
\pgfpathlineto{\pgfqpoint{0.638110in}{3.428527in}}%
\pgfpathmoveto{\pgfqpoint{0.736220in}{3.486867in}}%
\pgfpathlineto{\pgfqpoint{0.729818in}{3.498650in}}%
\pgfpathmoveto{\pgfqpoint{0.736220in}{3.486867in}}%
\pgfpathlineto{\pgfqpoint{0.741706in}{3.501214in}}%
\pgfpathmoveto{\pgfqpoint{0.736220in}{3.486867in}}%
\pgfpathlineto{\pgfqpoint{0.742842in}{3.473524in}}%
\pgfpathmoveto{\pgfqpoint{0.736220in}{3.486867in}}%
\pgfpathlineto{\pgfqpoint{0.752572in}{3.486799in}}%
\pgfpathmoveto{\pgfqpoint{1.515699in}{3.541291in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{3.560586in}}%
\pgfpathmoveto{\pgfqpoint{1.515699in}{3.541291in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.562444in}}%
\pgfpathmoveto{\pgfqpoint{1.493452in}{3.526976in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{3.560586in}}%
\pgfpathmoveto{\pgfqpoint{1.493452in}{3.526976in}}%
\pgfpathlineto{\pgfqpoint{1.515699in}{3.541291in}}%
\pgfpathmoveto{\pgfqpoint{1.663578in}{3.508142in}}%
\pgfpathlineto{\pgfqpoint{1.648445in}{3.522847in}}%
\pgfpathmoveto{\pgfqpoint{1.648494in}{3.500811in}}%
\pgfpathlineto{\pgfqpoint{1.648445in}{3.522847in}}%
\pgfpathmoveto{\pgfqpoint{1.648494in}{3.500811in}}%
\pgfpathlineto{\pgfqpoint{1.663578in}{3.508142in}}%
\pgfpathmoveto{\pgfqpoint{1.576141in}{3.500838in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{3.482243in}}%
\pgfpathmoveto{\pgfqpoint{1.601184in}{3.514606in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{3.482243in}}%
\pgfpathmoveto{\pgfqpoint{1.601184in}{3.514606in}}%
\pgfpathlineto{\pgfqpoint{1.576141in}{3.500838in}}%
\pgfpathmoveto{\pgfqpoint{1.935916in}{3.379296in}}%
\pgfpathlineto{\pgfqpoint{1.958343in}{3.398444in}}%
\pgfpathmoveto{\pgfqpoint{1.935916in}{3.379296in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.408031in}}%
\pgfpathmoveto{\pgfqpoint{1.622912in}{3.528167in}}%
\pgfpathlineto{\pgfqpoint{1.648445in}{3.522847in}}%
\pgfpathmoveto{\pgfqpoint{1.622912in}{3.528167in}}%
\pgfpathlineto{\pgfqpoint{1.601184in}{3.514606in}}%
\pgfpathmoveto{\pgfqpoint{1.600947in}{3.538158in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{3.560870in}}%
\pgfpathmoveto{\pgfqpoint{1.600947in}{3.538158in}}%
\pgfpathlineto{\pgfqpoint{1.601184in}{3.514606in}}%
\pgfpathmoveto{\pgfqpoint{1.600947in}{3.538158in}}%
\pgfpathlineto{\pgfqpoint{1.622912in}{3.528167in}}%
\pgfpathmoveto{\pgfqpoint{1.619508in}{3.544977in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{3.560870in}}%
\pgfpathmoveto{\pgfqpoint{1.619508in}{3.544977in}}%
\pgfpathlineto{\pgfqpoint{1.632064in}{3.556213in}}%
\pgfpathmoveto{\pgfqpoint{1.619508in}{3.544977in}}%
\pgfpathlineto{\pgfqpoint{1.622912in}{3.528167in}}%
\pgfpathmoveto{\pgfqpoint{1.619508in}{3.544977in}}%
\pgfpathlineto{\pgfqpoint{1.600947in}{3.538158in}}%
\pgfpathmoveto{\pgfqpoint{1.583762in}{3.549197in}}%
\pgfpathlineto{\pgfqpoint{1.573080in}{3.565526in}}%
\pgfpathmoveto{\pgfqpoint{1.583762in}{3.549197in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{3.560870in}}%
\pgfpathmoveto{\pgfqpoint{1.583762in}{3.549197in}}%
\pgfpathlineto{\pgfqpoint{1.600947in}{3.538158in}}%
\pgfpathmoveto{\pgfqpoint{1.574747in}{3.530237in}}%
\pgfpathlineto{\pgfqpoint{1.576141in}{3.500838in}}%
\pgfpathmoveto{\pgfqpoint{1.574747in}{3.530237in}}%
\pgfpathlineto{\pgfqpoint{1.601184in}{3.514606in}}%
\pgfpathmoveto{\pgfqpoint{1.574747in}{3.530237in}}%
\pgfpathlineto{\pgfqpoint{1.600947in}{3.538158in}}%
\pgfpathmoveto{\pgfqpoint{1.574747in}{3.530237in}}%
\pgfpathlineto{\pgfqpoint{1.583762in}{3.549197in}}%
\pgfpathmoveto{\pgfqpoint{1.923002in}{2.865396in}}%
\pgfpathlineto{\pgfqpoint{1.948555in}{2.883921in}}%
\pgfpathmoveto{\pgfqpoint{1.923002in}{2.865396in}}%
\pgfpathlineto{\pgfqpoint{1.940784in}{2.854007in}}%
\pgfpathmoveto{\pgfqpoint{1.923002in}{2.865396in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{2.855064in}}%
\pgfpathmoveto{\pgfqpoint{1.917594in}{2.840846in}}%
\pgfpathlineto{\pgfqpoint{1.940784in}{2.854007in}}%
\pgfpathmoveto{\pgfqpoint{1.917594in}{2.840846in}}%
\pgfpathlineto{\pgfqpoint{1.933014in}{2.824093in}}%
\pgfpathmoveto{\pgfqpoint{1.917594in}{2.840846in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{2.855064in}}%
\pgfpathmoveto{\pgfqpoint{1.917594in}{2.840846in}}%
\pgfpathlineto{\pgfqpoint{1.923002in}{2.865396in}}%
\pgfpathmoveto{\pgfqpoint{1.749517in}{2.926698in}}%
\pgfpathlineto{\pgfqpoint{1.783204in}{2.931088in}}%
\pgfpathmoveto{\pgfqpoint{1.762195in}{2.952839in}}%
\pgfpathlineto{\pgfqpoint{1.783204in}{2.931088in}}%
\pgfpathmoveto{\pgfqpoint{1.762195in}{2.952839in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{2.926698in}}%
\pgfpathmoveto{\pgfqpoint{1.872330in}{2.799678in}}%
\pgfpathlineto{\pgfqpoint{1.842503in}{2.781564in}}%
\pgfpathmoveto{\pgfqpoint{1.865390in}{2.768055in}}%
\pgfpathlineto{\pgfqpoint{1.842503in}{2.781564in}}%
\pgfpathmoveto{\pgfqpoint{1.865390in}{2.768055in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{2.799678in}}%
\pgfpathmoveto{\pgfqpoint{1.377916in}{3.527546in}}%
\pgfpathlineto{\pgfqpoint{1.362785in}{3.553153in}}%
\pgfpathmoveto{\pgfqpoint{1.377916in}{3.527546in}}%
\pgfpathlineto{\pgfqpoint{1.394868in}{3.555011in}}%
\pgfpathmoveto{\pgfqpoint{1.350782in}{3.528805in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{3.551295in}}%
\pgfpathmoveto{\pgfqpoint{1.350782in}{3.528805in}}%
\pgfpathlineto{\pgfqpoint{1.362785in}{3.553153in}}%
\pgfpathmoveto{\pgfqpoint{1.350782in}{3.528805in}}%
\pgfpathlineto{\pgfqpoint{1.377916in}{3.527546in}}%
\pgfpathmoveto{\pgfqpoint{1.895196in}{2.824423in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{2.855064in}}%
\pgfpathmoveto{\pgfqpoint{1.895196in}{2.824423in}}%
\pgfpathlineto{\pgfqpoint{1.917594in}{2.840846in}}%
\pgfpathmoveto{\pgfqpoint{1.895196in}{2.824423in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{2.799678in}}%
\pgfpathmoveto{\pgfqpoint{1.902831in}{2.795014in}}%
\pgfpathlineto{\pgfqpoint{1.925244in}{2.794178in}}%
\pgfpathmoveto{\pgfqpoint{1.902831in}{2.795014in}}%
\pgfpathlineto{\pgfqpoint{1.917474in}{2.764264in}}%
\pgfpathmoveto{\pgfqpoint{1.902831in}{2.795014in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{2.799678in}}%
\pgfpathmoveto{\pgfqpoint{1.902831in}{2.795014in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{2.824423in}}%
\pgfpathmoveto{\pgfqpoint{1.491204in}{3.496087in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{3.526976in}}%
\pgfpathmoveto{\pgfqpoint{1.524095in}{3.513760in}}%
\pgfpathlineto{\pgfqpoint{1.515699in}{3.541291in}}%
\pgfpathmoveto{\pgfqpoint{1.524095in}{3.513760in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{3.526976in}}%
\pgfpathmoveto{\pgfqpoint{1.524095in}{3.513760in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{3.496087in}}%
\pgfpathmoveto{\pgfqpoint{1.885406in}{2.712707in}}%
\pgfpathlineto{\pgfqpoint{1.913022in}{2.733846in}}%
\pgfpathmoveto{\pgfqpoint{1.885406in}{2.712707in}}%
\pgfpathlineto{\pgfqpoint{1.908880in}{2.703384in}}%
\pgfpathmoveto{\pgfqpoint{1.885406in}{2.712707in}}%
\pgfpathlineto{\pgfqpoint{1.856743in}{2.716607in}}%
\pgfpathmoveto{\pgfqpoint{1.867252in}{2.690381in}}%
\pgfpathlineto{\pgfqpoint{1.856743in}{2.716607in}}%
\pgfpathmoveto{\pgfqpoint{1.867252in}{2.690381in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{2.712707in}}%
\pgfpathmoveto{\pgfqpoint{1.380595in}{3.485191in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.475558in}}%
\pgfpathmoveto{\pgfqpoint{1.391373in}{3.502680in}}%
\pgfpathlineto{\pgfqpoint{1.377916in}{3.527546in}}%
\pgfpathmoveto{\pgfqpoint{1.391373in}{3.502680in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.475558in}}%
\pgfpathmoveto{\pgfqpoint{1.391373in}{3.502680in}}%
\pgfpathlineto{\pgfqpoint{1.380595in}{3.485191in}}%
\pgfpathmoveto{\pgfqpoint{1.867702in}{2.837490in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{2.855064in}}%
\pgfpathmoveto{\pgfqpoint{1.867702in}{2.837490in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{2.799678in}}%
\pgfpathmoveto{\pgfqpoint{1.867702in}{2.837490in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{2.824423in}}%
\pgfpathmoveto{\pgfqpoint{1.849576in}{2.859867in}}%
\pgfpathlineto{\pgfqpoint{1.867702in}{2.837490in}}%
\pgfpathmoveto{\pgfqpoint{1.875145in}{2.871467in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{2.855064in}}%
\pgfpathmoveto{\pgfqpoint{1.875145in}{2.871467in}}%
\pgfpathlineto{\pgfqpoint{1.867702in}{2.837490in}}%
\pgfpathmoveto{\pgfqpoint{1.875145in}{2.871467in}}%
\pgfpathlineto{\pgfqpoint{1.849576in}{2.859867in}}%
\pgfpathmoveto{\pgfqpoint{1.441451in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{3.346166in}}%
\pgfpathmoveto{\pgfqpoint{1.457288in}{3.381960in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{3.346166in}}%
\pgfpathmoveto{\pgfqpoint{1.457288in}{3.381960in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{3.359956in}}%
\pgfpathmoveto{\pgfqpoint{1.774542in}{2.843672in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{2.813010in}}%
\pgfpathmoveto{\pgfqpoint{1.795825in}{2.835751in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{2.813010in}}%
\pgfpathmoveto{\pgfqpoint{1.795825in}{2.835751in}}%
\pgfpathlineto{\pgfqpoint{1.774542in}{2.843672in}}%
\pgfpathmoveto{\pgfqpoint{1.412132in}{3.528560in}}%
\pgfpathlineto{\pgfqpoint{1.394868in}{3.555011in}}%
\pgfpathmoveto{\pgfqpoint{1.412132in}{3.528560in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{3.556869in}}%
\pgfpathmoveto{\pgfqpoint{1.412132in}{3.528560in}}%
\pgfpathlineto{\pgfqpoint{1.377916in}{3.527546in}}%
\pgfpathmoveto{\pgfqpoint{1.412132in}{3.528560in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{3.502680in}}%
\pgfpathmoveto{\pgfqpoint{1.329797in}{3.516076in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{3.551295in}}%
\pgfpathmoveto{\pgfqpoint{1.329797in}{3.516076in}}%
\pgfpathlineto{\pgfqpoint{1.350782in}{3.528805in}}%
\pgfpathmoveto{\pgfqpoint{1.329797in}{3.516076in}}%
\pgfpathlineto{\pgfqpoint{1.304654in}{3.503625in}}%
\pgfpathmoveto{\pgfqpoint{1.326020in}{3.490007in}}%
\pgfpathlineto{\pgfqpoint{1.304654in}{3.503625in}}%
\pgfpathmoveto{\pgfqpoint{1.326020in}{3.490007in}}%
\pgfpathlineto{\pgfqpoint{1.329797in}{3.516076in}}%
\pgfpathmoveto{\pgfqpoint{1.329553in}{3.391699in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{3.423712in}}%
\pgfpathmoveto{\pgfqpoint{1.307871in}{3.402494in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{3.423712in}}%
\pgfpathmoveto{\pgfqpoint{1.307871in}{3.402494in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{3.391699in}}%
\pgfpathmoveto{\pgfqpoint{1.834411in}{2.689362in}}%
\pgfpathlineto{\pgfqpoint{1.856743in}{2.716607in}}%
\pgfpathmoveto{\pgfqpoint{1.834411in}{2.689362in}}%
\pgfpathlineto{\pgfqpoint{1.867252in}{2.690381in}}%
\pgfpathmoveto{\pgfqpoint{1.852925in}{2.663418in}}%
\pgfpathlineto{\pgfqpoint{1.867252in}{2.690381in}}%
\pgfpathmoveto{\pgfqpoint{1.852925in}{2.663418in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{2.689362in}}%
\pgfpathmoveto{\pgfqpoint{1.218918in}{3.504503in}}%
\pgfpathlineto{\pgfqpoint{1.254041in}{3.494414in}}%
\pgfpathmoveto{\pgfqpoint{1.246249in}{3.523650in}}%
\pgfpathlineto{\pgfqpoint{1.234451in}{3.545720in}}%
\pgfpathmoveto{\pgfqpoint{1.246249in}{3.523650in}}%
\pgfpathlineto{\pgfqpoint{1.266535in}{3.547578in}}%
\pgfpathmoveto{\pgfqpoint{1.246249in}{3.523650in}}%
\pgfpathlineto{\pgfqpoint{1.254041in}{3.494414in}}%
\pgfpathmoveto{\pgfqpoint{1.246249in}{3.523650in}}%
\pgfpathlineto{\pgfqpoint{1.218918in}{3.504503in}}%
\pgfpathmoveto{\pgfqpoint{1.055276in}{3.511162in}}%
\pgfpathlineto{\pgfqpoint{1.041951in}{3.534571in}}%
\pgfpathmoveto{\pgfqpoint{1.055276in}{3.511162in}}%
\pgfpathlineto{\pgfqpoint{1.074034in}{3.536429in}}%
\pgfpathmoveto{\pgfqpoint{1.035144in}{3.491177in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{3.511162in}}%
\pgfpathmoveto{\pgfqpoint{1.030688in}{3.514124in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{3.532713in}}%
\pgfpathmoveto{\pgfqpoint{1.030688in}{3.514124in}}%
\pgfpathlineto{\pgfqpoint{1.041951in}{3.534571in}}%
\pgfpathmoveto{\pgfqpoint{1.030688in}{3.514124in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{3.511162in}}%
\pgfpathmoveto{\pgfqpoint{1.030688in}{3.514124in}}%
\pgfpathlineto{\pgfqpoint{1.035144in}{3.491177in}}%
\pgfpathmoveto{\pgfqpoint{1.881441in}{2.667399in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{2.672881in}}%
\pgfpathmoveto{\pgfqpoint{1.881441in}{2.667399in}}%
\pgfpathlineto{\pgfqpoint{1.901532in}{2.642341in}}%
\pgfpathmoveto{\pgfqpoint{1.881441in}{2.667399in}}%
\pgfpathlineto{\pgfqpoint{1.867252in}{2.690381in}}%
\pgfpathmoveto{\pgfqpoint{1.881441in}{2.667399in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{2.663418in}}%
\pgfpathmoveto{\pgfqpoint{1.869420in}{2.641004in}}%
\pgfpathlineto{\pgfqpoint{1.901532in}{2.642341in}}%
\pgfpathmoveto{\pgfqpoint{1.869420in}{2.641004in}}%
\pgfpathlineto{\pgfqpoint{1.880831in}{2.621434in}}%
\pgfpathmoveto{\pgfqpoint{1.869420in}{2.641004in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{2.663418in}}%
\pgfpathmoveto{\pgfqpoint{1.869420in}{2.641004in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{2.667399in}}%
\pgfpathmoveto{\pgfqpoint{1.248114in}{3.464655in}}%
\pgfpathlineto{\pgfqpoint{1.254041in}{3.494414in}}%
\pgfpathmoveto{\pgfqpoint{1.273056in}{3.474398in}}%
\pgfpathlineto{\pgfqpoint{1.254041in}{3.494414in}}%
\pgfpathmoveto{\pgfqpoint{1.273056in}{3.474398in}}%
\pgfpathlineto{\pgfqpoint{1.248114in}{3.464655in}}%
\pgfpathmoveto{\pgfqpoint{1.580826in}{2.513656in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{2.492207in}}%
\pgfpathmoveto{\pgfqpoint{1.588789in}{2.485555in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{2.492207in}}%
\pgfpathmoveto{\pgfqpoint{1.588789in}{2.485555in}}%
\pgfpathlineto{\pgfqpoint{1.580826in}{2.513656in}}%
\pgfpathmoveto{\pgfqpoint{1.062862in}{3.369983in}}%
\pgfpathlineto{\pgfqpoint{1.087707in}{3.356034in}}%
\pgfpathmoveto{\pgfqpoint{1.085925in}{3.385291in}}%
\pgfpathlineto{\pgfqpoint{1.087707in}{3.356034in}}%
\pgfpathmoveto{\pgfqpoint{1.085925in}{3.385291in}}%
\pgfpathlineto{\pgfqpoint{1.062862in}{3.369983in}}%
\pgfpathmoveto{\pgfqpoint{0.445025in}{2.071699in}}%
\pgfpathlineto{\pgfqpoint{0.427624in}{2.087737in}}%
\pgfpathmoveto{\pgfqpoint{0.421355in}{2.063398in}}%
\pgfpathlineto{\pgfqpoint{0.413645in}{2.040851in}}%
\pgfpathmoveto{\pgfqpoint{0.421355in}{2.063398in}}%
\pgfpathlineto{\pgfqpoint{0.427624in}{2.087737in}}%
\pgfpathmoveto{\pgfqpoint{0.421355in}{2.063398in}}%
\pgfpathlineto{\pgfqpoint{0.445025in}{2.071699in}}%
\pgfpathmoveto{\pgfqpoint{0.725929in}{3.472703in}}%
\pgfpathlineto{\pgfqpoint{0.742842in}{3.473524in}}%
\pgfpathmoveto{\pgfqpoint{0.725929in}{3.472703in}}%
\pgfpathlineto{\pgfqpoint{0.736220in}{3.486867in}}%
\pgfpathmoveto{\pgfqpoint{0.725050in}{3.486890in}}%
\pgfpathlineto{\pgfqpoint{0.717246in}{3.494158in}}%
\pgfpathmoveto{\pgfqpoint{0.725050in}{3.486890in}}%
\pgfpathlineto{\pgfqpoint{0.729818in}{3.498650in}}%
\pgfpathmoveto{\pgfqpoint{0.725050in}{3.486890in}}%
\pgfpathlineto{\pgfqpoint{0.736220in}{3.486867in}}%
\pgfpathmoveto{\pgfqpoint{0.725050in}{3.486890in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{3.472703in}}%
\pgfpathmoveto{\pgfqpoint{0.931356in}{3.502590in}}%
\pgfpathlineto{\pgfqpoint{0.913617in}{3.527138in}}%
\pgfpathmoveto{\pgfqpoint{0.931356in}{3.502590in}}%
\pgfpathlineto{\pgfqpoint{0.945701in}{3.528997in}}%
\pgfpathmoveto{\pgfqpoint{0.931356in}{3.502590in}}%
\pgfpathlineto{\pgfqpoint{0.895246in}{3.497604in}}%
\pgfpathmoveto{\pgfqpoint{0.921940in}{3.470827in}}%
\pgfpathlineto{\pgfqpoint{0.895246in}{3.497604in}}%
\pgfpathmoveto{\pgfqpoint{0.921940in}{3.470827in}}%
\pgfpathlineto{\pgfqpoint{0.931356in}{3.502590in}}%
\pgfpathmoveto{\pgfqpoint{0.935117in}{3.386263in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{3.414718in}}%
\pgfpathmoveto{\pgfqpoint{0.911212in}{3.400003in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{3.414718in}}%
\pgfpathmoveto{\pgfqpoint{0.911212in}{3.400003in}}%
\pgfpathlineto{\pgfqpoint{0.935117in}{3.386263in}}%
\pgfpathmoveto{\pgfqpoint{0.813306in}{3.481290in}}%
\pgfpathlineto{\pgfqpoint{0.786525in}{3.465759in}}%
\pgfpathmoveto{\pgfqpoint{0.813306in}{3.481290in}}%
\pgfpathlineto{\pgfqpoint{0.820608in}{3.452006in}}%
\pgfpathmoveto{\pgfqpoint{0.813306in}{3.481290in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{3.473933in}}%
\pgfpathmoveto{\pgfqpoint{0.837966in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{0.817367in}{3.521564in}}%
\pgfpathmoveto{\pgfqpoint{0.837966in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{0.849451in}{3.523422in}}%
\pgfpathmoveto{\pgfqpoint{0.837966in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{3.483508in}}%
\pgfpathmoveto{\pgfqpoint{0.837966in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{0.865730in}{3.505742in}}%
\pgfpathmoveto{\pgfqpoint{0.837966in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{3.473933in}}%
\pgfpathmoveto{\pgfqpoint{0.837966in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{0.813306in}{3.481290in}}%
\pgfpathmoveto{\pgfqpoint{1.132621in}{2.866760in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{2.836451in}}%
\pgfpathmoveto{\pgfqpoint{1.160811in}{2.862240in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{2.836451in}}%
\pgfpathmoveto{\pgfqpoint{1.160811in}{2.862240in}}%
\pgfpathlineto{\pgfqpoint{1.132621in}{2.866760in}}%
\pgfpathmoveto{\pgfqpoint{0.851652in}{3.291390in}}%
\pgfpathlineto{\pgfqpoint{0.853696in}{3.267157in}}%
\pgfpathmoveto{\pgfqpoint{0.879617in}{3.277754in}}%
\pgfpathlineto{\pgfqpoint{0.853696in}{3.267157in}}%
\pgfpathmoveto{\pgfqpoint{0.879617in}{3.277754in}}%
\pgfpathlineto{\pgfqpoint{0.851652in}{3.291390in}}%
\pgfpathmoveto{\pgfqpoint{0.657671in}{3.400603in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathmoveto{\pgfqpoint{0.657671in}{3.400603in}}%
\pgfpathlineto{\pgfqpoint{0.638195in}{3.408977in}}%
\pgfpathmoveto{\pgfqpoint{0.640472in}{3.385973in}}%
\pgfpathlineto{\pgfqpoint{0.638195in}{3.408977in}}%
\pgfpathmoveto{\pgfqpoint{0.640472in}{3.385973in}}%
\pgfpathlineto{\pgfqpoint{0.617117in}{3.397599in}}%
\pgfpathmoveto{\pgfqpoint{0.640472in}{3.385973in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{3.400603in}}%
\pgfpathmoveto{\pgfqpoint{0.884821in}{3.381718in}}%
\pgfpathlineto{\pgfqpoint{0.911212in}{3.400003in}}%
\pgfpathmoveto{\pgfqpoint{0.884290in}{3.412956in}}%
\pgfpathlineto{\pgfqpoint{0.911212in}{3.400003in}}%
\pgfpathmoveto{\pgfqpoint{0.884290in}{3.412956in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{3.381718in}}%
\pgfpathmoveto{\pgfqpoint{0.694973in}{3.144814in}}%
\pgfpathlineto{\pgfqpoint{0.671471in}{3.171819in}}%
\pgfpathmoveto{\pgfqpoint{0.665805in}{3.147151in}}%
\pgfpathlineto{\pgfqpoint{0.671471in}{3.171819in}}%
\pgfpathmoveto{\pgfqpoint{0.665805in}{3.147151in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{3.144814in}}%
\pgfpathmoveto{\pgfqpoint{0.447166in}{3.161904in}}%
\pgfpathlineto{\pgfqpoint{0.419959in}{3.153944in}}%
\pgfpathmoveto{\pgfqpoint{0.447166in}{3.161904in}}%
\pgfpathlineto{\pgfqpoint{0.432151in}{3.184502in}}%
\pgfpathmoveto{\pgfqpoint{0.518103in}{3.239334in}}%
\pgfpathlineto{\pgfqpoint{0.503602in}{3.218323in}}%
\pgfpathmoveto{\pgfqpoint{0.492909in}{3.242735in}}%
\pgfpathlineto{\pgfqpoint{0.461733in}{3.241721in}}%
\pgfpathmoveto{\pgfqpoint{0.492909in}{3.242735in}}%
\pgfpathlineto{\pgfqpoint{0.477975in}{3.268865in}}%
\pgfpathmoveto{\pgfqpoint{0.492909in}{3.242735in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{3.222542in}}%
\pgfpathmoveto{\pgfqpoint{0.492909in}{3.242735in}}%
\pgfpathlineto{\pgfqpoint{0.503602in}{3.218323in}}%
\pgfpathmoveto{\pgfqpoint{0.492909in}{3.242735in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{3.239334in}}%
\pgfpathmoveto{\pgfqpoint{0.512370in}{3.267575in}}%
\pgfpathlineto{\pgfqpoint{0.477975in}{3.268865in}}%
\pgfpathmoveto{\pgfqpoint{0.512370in}{3.267575in}}%
\pgfpathlineto{\pgfqpoint{0.496993in}{3.293369in}}%
\pgfpathmoveto{\pgfqpoint{0.512370in}{3.267575in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{3.239334in}}%
\pgfpathmoveto{\pgfqpoint{0.512370in}{3.267575in}}%
\pgfpathlineto{\pgfqpoint{0.492909in}{3.242735in}}%
\pgfpathmoveto{\pgfqpoint{0.475775in}{3.153329in}}%
\pgfpathlineto{\pgfqpoint{0.482519in}{3.193031in}}%
\pgfpathmoveto{\pgfqpoint{0.475775in}{3.153329in}}%
\pgfpathlineto{\pgfqpoint{0.447166in}{3.161904in}}%
\pgfpathmoveto{\pgfqpoint{0.449257in}{3.141913in}}%
\pgfpathlineto{\pgfqpoint{0.419959in}{3.153944in}}%
\pgfpathmoveto{\pgfqpoint{0.449257in}{3.141913in}}%
\pgfpathlineto{\pgfqpoint{0.447166in}{3.161904in}}%
\pgfpathmoveto{\pgfqpoint{0.449257in}{3.141913in}}%
\pgfpathlineto{\pgfqpoint{0.475775in}{3.153329in}}%
\pgfpathmoveto{\pgfqpoint{1.060849in}{3.452485in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{3.425319in}}%
\pgfpathmoveto{\pgfqpoint{1.084296in}{3.440403in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{3.425319in}}%
\pgfpathmoveto{\pgfqpoint{1.084296in}{3.440403in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{3.452485in}}%
\pgfpathmoveto{\pgfqpoint{0.428393in}{3.090567in}}%
\pgfpathlineto{\pgfqpoint{0.399074in}{3.091556in}}%
\pgfpathmoveto{\pgfqpoint{0.428393in}{3.090567in}}%
\pgfpathlineto{\pgfqpoint{0.408937in}{3.122944in}}%
\pgfpathmoveto{\pgfqpoint{0.428393in}{3.090567in}}%
\pgfpathlineto{\pgfqpoint{0.456547in}{3.094068in}}%
\pgfpathmoveto{\pgfqpoint{0.437392in}{3.120371in}}%
\pgfpathlineto{\pgfqpoint{0.408937in}{3.122944in}}%
\pgfpathmoveto{\pgfqpoint{0.437392in}{3.120371in}}%
\pgfpathlineto{\pgfqpoint{0.419959in}{3.153944in}}%
\pgfpathmoveto{\pgfqpoint{0.437392in}{3.120371in}}%
\pgfpathlineto{\pgfqpoint{0.449257in}{3.141913in}}%
\pgfpathmoveto{\pgfqpoint{0.437392in}{3.120371in}}%
\pgfpathlineto{\pgfqpoint{0.456547in}{3.094068in}}%
\pgfpathmoveto{\pgfqpoint{0.437392in}{3.120371in}}%
\pgfpathlineto{\pgfqpoint{0.428393in}{3.090567in}}%
\pgfpathmoveto{\pgfqpoint{0.433169in}{2.115139in}}%
\pgfpathlineto{\pgfqpoint{0.427624in}{2.087737in}}%
\pgfpathmoveto{\pgfqpoint{0.407882in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{0.376528in}{2.091629in}}%
\pgfpathmoveto{\pgfqpoint{0.407882in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{0.427624in}{2.087737in}}%
\pgfpathmoveto{\pgfqpoint{0.407882in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{0.433169in}{2.115139in}}%
\pgfpathmoveto{\pgfqpoint{1.821451in}{2.097585in}}%
\pgfpathlineto{\pgfqpoint{1.839347in}{2.072789in}}%
\pgfpathmoveto{\pgfqpoint{1.845995in}{2.114284in}}%
\pgfpathlineto{\pgfqpoint{1.888398in}{2.110707in}}%
\pgfpathmoveto{\pgfqpoint{1.845995in}{2.114284in}}%
\pgfpathlineto{\pgfqpoint{1.839347in}{2.072789in}}%
\pgfpathmoveto{\pgfqpoint{1.845995in}{2.114284in}}%
\pgfpathlineto{\pgfqpoint{1.866831in}{2.088362in}}%
\pgfpathmoveto{\pgfqpoint{1.845995in}{2.114284in}}%
\pgfpathlineto{\pgfqpoint{1.821451in}{2.097585in}}%
\pgfpathmoveto{\pgfqpoint{1.812754in}{2.120044in}}%
\pgfpathlineto{\pgfqpoint{1.821451in}{2.097585in}}%
\pgfpathmoveto{\pgfqpoint{1.812754in}{2.120044in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{2.114284in}}%
\pgfpathmoveto{\pgfqpoint{1.796866in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{1.821451in}{2.097585in}}%
\pgfpathmoveto{\pgfqpoint{1.796866in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{1.812754in}{2.120044in}}%
\pgfpathmoveto{\pgfqpoint{1.780312in}{2.129983in}}%
\pgfpathlineto{\pgfqpoint{1.753666in}{2.156108in}}%
\pgfpathmoveto{\pgfqpoint{1.780312in}{2.129983in}}%
\pgfpathlineto{\pgfqpoint{1.812754in}{2.120044in}}%
\pgfpathmoveto{\pgfqpoint{1.780312in}{2.129983in}}%
\pgfpathlineto{\pgfqpoint{1.796866in}{2.101418in}}%
\pgfpathmoveto{\pgfqpoint{0.461194in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{0.486180in}{1.969069in}}%
\pgfpathmoveto{\pgfqpoint{0.461194in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{0.464757in}{1.923598in}}%
\pgfpathmoveto{\pgfqpoint{0.484440in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{0.486180in}{1.969069in}}%
\pgfpathmoveto{\pgfqpoint{0.484440in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{0.464757in}{1.923598in}}%
\pgfpathmoveto{\pgfqpoint{0.484440in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{0.461194in}{1.948482in}}%
\pgfpathmoveto{\pgfqpoint{0.454611in}{1.977412in}}%
\pgfpathlineto{\pgfqpoint{0.486180in}{1.969069in}}%
\pgfpathmoveto{\pgfqpoint{0.454611in}{1.977412in}}%
\pgfpathlineto{\pgfqpoint{0.461194in}{1.948482in}}%
\pgfpathmoveto{\pgfqpoint{0.454611in}{1.977412in}}%
\pgfpathlineto{\pgfqpoint{0.448121in}{2.003035in}}%
\pgfpathmoveto{\pgfqpoint{0.425966in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{0.408567in}{1.963069in}}%
\pgfpathmoveto{\pgfqpoint{0.425966in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{0.399392in}{1.989513in}}%
\pgfpathmoveto{\pgfqpoint{0.425966in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{0.448121in}{2.003035in}}%
\pgfpathmoveto{\pgfqpoint{0.425966in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{0.454611in}{1.977412in}}%
\pgfpathmoveto{\pgfqpoint{0.409593in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{0.399392in}{1.989513in}}%
\pgfpathmoveto{\pgfqpoint{0.409593in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{0.390216in}{2.015957in}}%
\pgfpathmoveto{\pgfqpoint{0.409593in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{0.405755in}{2.023508in}}%
\pgfpathmoveto{\pgfqpoint{0.409593in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{0.425966in}{1.987650in}}%
\pgfpathmoveto{\pgfqpoint{0.412992in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{0.433169in}{2.115139in}}%
\pgfpathmoveto{\pgfqpoint{0.412992in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{0.407882in}{2.104662in}}%
\pgfpathmoveto{\pgfqpoint{0.642085in}{2.152114in}}%
\pgfpathlineto{\pgfqpoint{0.633835in}{2.178773in}}%
\pgfpathmoveto{\pgfqpoint{0.617953in}{2.151440in}}%
\pgfpathlineto{\pgfqpoint{0.633835in}{2.178773in}}%
\pgfpathmoveto{\pgfqpoint{0.617953in}{2.151440in}}%
\pgfpathlineto{\pgfqpoint{0.642085in}{2.152114in}}%
\pgfpathmoveto{\pgfqpoint{0.391825in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{0.376528in}{2.091629in}}%
\pgfpathmoveto{\pgfqpoint{0.391825in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{0.371604in}{2.119753in}}%
\pgfpathmoveto{\pgfqpoint{0.391825in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{0.407882in}{2.104662in}}%
\pgfpathmoveto{\pgfqpoint{0.391825in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{0.412992in}{2.132771in}}%
\pgfpathmoveto{\pgfqpoint{0.403772in}{2.250468in}}%
\pgfpathlineto{\pgfqpoint{0.429815in}{2.254772in}}%
\pgfpathmoveto{\pgfqpoint{0.419392in}{2.280640in}}%
\pgfpathlineto{\pgfqpoint{0.429815in}{2.254772in}}%
\pgfpathmoveto{\pgfqpoint{0.419392in}{2.280640in}}%
\pgfpathlineto{\pgfqpoint{0.403772in}{2.250468in}}%
\pgfpathmoveto{\pgfqpoint{1.825467in}{2.137505in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{2.114284in}}%
\pgfpathmoveto{\pgfqpoint{1.825467in}{2.137505in}}%
\pgfpathlineto{\pgfqpoint{1.812754in}{2.120044in}}%
\pgfpathmoveto{\pgfqpoint{0.476392in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{0.486180in}{1.969069in}}%
\pgfpathmoveto{\pgfqpoint{0.476392in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{0.502738in}{1.995877in}}%
\pgfpathmoveto{\pgfqpoint{0.476392in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{0.448121in}{2.003035in}}%
\pgfpathmoveto{\pgfqpoint{0.476392in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{0.454611in}{1.977412in}}%
\pgfpathmoveto{\pgfqpoint{0.616537in}{2.239909in}}%
\pgfpathlineto{\pgfqpoint{0.614962in}{2.267726in}}%
\pgfpathmoveto{\pgfqpoint{0.591223in}{2.263595in}}%
\pgfpathlineto{\pgfqpoint{0.614962in}{2.267726in}}%
\pgfpathmoveto{\pgfqpoint{0.591223in}{2.263595in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{2.239909in}}%
\pgfpathmoveto{\pgfqpoint{0.428689in}{2.340881in}}%
\pgfpathlineto{\pgfqpoint{0.446869in}{2.321498in}}%
\pgfpathmoveto{\pgfqpoint{0.448562in}{2.338412in}}%
\pgfpathlineto{\pgfqpoint{0.446869in}{2.321498in}}%
\pgfpathmoveto{\pgfqpoint{0.448562in}{2.338412in}}%
\pgfpathlineto{\pgfqpoint{0.428689in}{2.340881in}}%
\pgfpathmoveto{\pgfqpoint{1.870290in}{2.156801in}}%
\pgfpathlineto{\pgfqpoint{1.888687in}{2.176570in}}%
\pgfpathmoveto{\pgfqpoint{1.870290in}{2.156801in}}%
\pgfpathlineto{\pgfqpoint{1.888543in}{2.143639in}}%
\pgfpathmoveto{\pgfqpoint{1.868072in}{2.135118in}}%
\pgfpathlineto{\pgfqpoint{1.888543in}{2.143639in}}%
\pgfpathmoveto{\pgfqpoint{1.868072in}{2.135118in}}%
\pgfpathlineto{\pgfqpoint{1.888398in}{2.110707in}}%
\pgfpathmoveto{\pgfqpoint{1.868072in}{2.135118in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{2.114284in}}%
\pgfpathmoveto{\pgfqpoint{1.868072in}{2.135118in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.156801in}}%
\pgfpathmoveto{\pgfqpoint{1.845639in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{2.114284in}}%
\pgfpathmoveto{\pgfqpoint{1.845639in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{1.825467in}{2.137505in}}%
\pgfpathmoveto{\pgfqpoint{1.845639in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.156801in}}%
\pgfpathmoveto{\pgfqpoint{1.845639in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{1.868072in}{2.135118in}}%
\pgfpathmoveto{\pgfqpoint{0.373789in}{2.322965in}}%
\pgfpathlineto{\pgfqpoint{0.351976in}{2.307398in}}%
\pgfpathmoveto{\pgfqpoint{0.373789in}{2.322965in}}%
\pgfpathlineto{\pgfqpoint{0.349400in}{2.340200in}}%
\pgfpathmoveto{\pgfqpoint{0.395345in}{2.304242in}}%
\pgfpathlineto{\pgfqpoint{0.419392in}{2.280640in}}%
\pgfpathmoveto{\pgfqpoint{0.395345in}{2.304242in}}%
\pgfpathlineto{\pgfqpoint{0.373789in}{2.322965in}}%
\pgfpathmoveto{\pgfqpoint{0.372434in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{0.354746in}{2.274613in}}%
\pgfpathmoveto{\pgfqpoint{0.372434in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{0.351976in}{2.307398in}}%
\pgfpathmoveto{\pgfqpoint{0.372434in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{0.373789in}{2.322965in}}%
\pgfpathmoveto{\pgfqpoint{0.372434in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{0.395345in}{2.304242in}}%
\pgfpathmoveto{\pgfqpoint{1.709130in}{2.284780in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{2.298385in}}%
\pgfpathmoveto{\pgfqpoint{1.685415in}{2.271132in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{2.298385in}}%
\pgfpathmoveto{\pgfqpoint{1.685415in}{2.271132in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{2.284780in}}%
\pgfpathmoveto{\pgfqpoint{0.527349in}{2.318717in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{2.313049in}}%
\pgfpathmoveto{\pgfqpoint{0.523547in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{2.313049in}}%
\pgfpathmoveto{\pgfqpoint{0.523547in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.527349in}{2.318717in}}%
\pgfpathmoveto{\pgfqpoint{0.548593in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{0.527349in}{2.318717in}}%
\pgfpathmoveto{\pgfqpoint{0.548593in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{0.523547in}{2.298110in}}%
\pgfpathmoveto{\pgfqpoint{0.553869in}{2.282733in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{2.303436in}}%
\pgfpathmoveto{\pgfqpoint{0.535515in}{2.279817in}}%
\pgfpathlineto{\pgfqpoint{0.523547in}{2.298110in}}%
\pgfpathmoveto{\pgfqpoint{0.535515in}{2.279817in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{2.303436in}}%
\pgfpathmoveto{\pgfqpoint{0.535515in}{2.279817in}}%
\pgfpathlineto{\pgfqpoint{0.553869in}{2.282733in}}%
\pgfpathmoveto{\pgfqpoint{1.866109in}{2.263498in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{2.278571in}}%
\pgfpathmoveto{\pgfqpoint{1.866109in}{2.263498in}}%
\pgfpathlineto{\pgfqpoint{1.885414in}{2.247963in}}%
\pgfpathmoveto{\pgfqpoint{1.172460in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.740784in}}%
\pgfpathmoveto{\pgfqpoint{1.192135in}{2.766972in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.740784in}}%
\pgfpathmoveto{\pgfqpoint{1.192135in}{2.766972in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{2.753205in}}%
\pgfpathmoveto{\pgfqpoint{1.841367in}{2.259584in}}%
\pgfpathlineto{\pgfqpoint{1.866109in}{2.263498in}}%
\pgfpathmoveto{\pgfqpoint{1.841367in}{2.259584in}}%
\pgfpathlineto{\pgfqpoint{1.844993in}{2.235566in}}%
\pgfpathmoveto{\pgfqpoint{1.862089in}{2.243926in}}%
\pgfpathlineto{\pgfqpoint{1.885414in}{2.247963in}}%
\pgfpathmoveto{\pgfqpoint{1.862089in}{2.243926in}}%
\pgfpathlineto{\pgfqpoint{1.866109in}{2.263498in}}%
\pgfpathmoveto{\pgfqpoint{1.862089in}{2.243926in}}%
\pgfpathlineto{\pgfqpoint{1.844993in}{2.235566in}}%
\pgfpathmoveto{\pgfqpoint{1.862089in}{2.243926in}}%
\pgfpathlineto{\pgfqpoint{1.841367in}{2.259584in}}%
\pgfpathmoveto{\pgfqpoint{0.383747in}{2.377667in}}%
\pgfpathlineto{\pgfqpoint{0.347053in}{2.373019in}}%
\pgfpathmoveto{\pgfqpoint{0.383747in}{2.377667in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{2.402831in}}%
\pgfpathmoveto{\pgfqpoint{0.370512in}{2.401713in}}%
\pgfpathlineto{\pgfqpoint{0.347053in}{2.373019in}}%
\pgfpathmoveto{\pgfqpoint{0.370512in}{2.401713in}}%
\pgfpathlineto{\pgfqpoint{0.344966in}{2.405856in}}%
\pgfpathmoveto{\pgfqpoint{0.370512in}{2.401713in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{2.402831in}}%
\pgfpathmoveto{\pgfqpoint{0.370512in}{2.401713in}}%
\pgfpathlineto{\pgfqpoint{0.383747in}{2.377667in}}%
\pgfpathmoveto{\pgfqpoint{0.395936in}{2.454097in}}%
\pgfpathlineto{\pgfqpoint{0.410902in}{2.472832in}}%
\pgfpathmoveto{\pgfqpoint{0.387015in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{0.410902in}{2.472832in}}%
\pgfpathmoveto{\pgfqpoint{0.387015in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{0.395936in}{2.454097in}}%
\pgfpathmoveto{\pgfqpoint{1.520602in}{2.273129in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{2.242606in}}%
\pgfpathmoveto{\pgfqpoint{1.551780in}{2.256511in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{2.242606in}}%
\pgfpathmoveto{\pgfqpoint{1.551780in}{2.256511in}}%
\pgfpathlineto{\pgfqpoint{1.520602in}{2.273129in}}%
\pgfpathmoveto{\pgfqpoint{0.413813in}{2.428174in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{2.402831in}}%
\pgfpathmoveto{\pgfqpoint{0.413813in}{2.428174in}}%
\pgfpathlineto{\pgfqpoint{0.395936in}{2.454097in}}%
\pgfpathmoveto{\pgfqpoint{0.418850in}{2.454103in}}%
\pgfpathlineto{\pgfqpoint{0.410902in}{2.472832in}}%
\pgfpathmoveto{\pgfqpoint{0.418850in}{2.454103in}}%
\pgfpathlineto{\pgfqpoint{0.395936in}{2.454097in}}%
\pgfpathmoveto{\pgfqpoint{0.418850in}{2.454103in}}%
\pgfpathlineto{\pgfqpoint{0.413813in}{2.428174in}}%
\pgfpathmoveto{\pgfqpoint{1.795790in}{2.417990in}}%
\pgfpathlineto{\pgfqpoint{1.821082in}{2.402056in}}%
\pgfpathmoveto{\pgfqpoint{1.821017in}{2.432099in}}%
\pgfpathlineto{\pgfqpoint{1.821082in}{2.402056in}}%
\pgfpathmoveto{\pgfqpoint{1.821017in}{2.432099in}}%
\pgfpathlineto{\pgfqpoint{1.795790in}{2.417990in}}%
\pgfpathmoveto{\pgfqpoint{0.437434in}{2.470667in}}%
\pgfpathlineto{\pgfqpoint{0.410902in}{2.472832in}}%
\pgfpathmoveto{\pgfqpoint{0.437434in}{2.470667in}}%
\pgfpathlineto{\pgfqpoint{0.418850in}{2.454103in}}%
\pgfpathmoveto{\pgfqpoint{1.865994in}{2.360003in}}%
\pgfpathlineto{\pgfqpoint{1.886622in}{2.370395in}}%
\pgfpathmoveto{\pgfqpoint{1.865994in}{2.360003in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{2.339787in}}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{2.384381in}}%
\pgfpathlineto{\pgfqpoint{1.821082in}{2.402056in}}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{2.384381in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{2.360003in}}%
\pgfpathmoveto{\pgfqpoint{1.870894in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{1.886924in}{2.401002in}}%
\pgfpathmoveto{\pgfqpoint{1.870894in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{1.886622in}{2.370395in}}%
\pgfpathmoveto{\pgfqpoint{1.870894in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{2.360003in}}%
\pgfpathmoveto{\pgfqpoint{1.870894in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{2.384381in}}%
\pgfpathmoveto{\pgfqpoint{0.376445in}{2.570085in}}%
\pgfpathlineto{\pgfqpoint{0.339450in}{2.570257in}}%
\pgfpathmoveto{\pgfqpoint{0.376445in}{2.570085in}}%
\pgfpathlineto{\pgfqpoint{0.400979in}{2.587755in}}%
\pgfpathmoveto{\pgfqpoint{0.378107in}{2.596989in}}%
\pgfpathlineto{\pgfqpoint{0.400979in}{2.587755in}}%
\pgfpathmoveto{\pgfqpoint{0.378107in}{2.596989in}}%
\pgfpathlineto{\pgfqpoint{0.376445in}{2.570085in}}%
\pgfpathmoveto{\pgfqpoint{1.865375in}{2.466750in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{2.485590in}}%
\pgfpathmoveto{\pgfqpoint{1.865375in}{2.466750in}}%
\pgfpathlineto{\pgfqpoint{1.889126in}{2.457394in}}%
\pgfpathmoveto{\pgfqpoint{1.866608in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{1.889126in}{2.457394in}}%
\pgfpathmoveto{\pgfqpoint{1.866608in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{1.888025in}{2.429198in}}%
\pgfpathmoveto{\pgfqpoint{1.866608in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{1.865375in}{2.466750in}}%
\pgfpathmoveto{\pgfqpoint{1.842888in}{2.449024in}}%
\pgfpathlineto{\pgfqpoint{1.821017in}{2.432099in}}%
\pgfpathmoveto{\pgfqpoint{1.842888in}{2.449024in}}%
\pgfpathlineto{\pgfqpoint{1.865375in}{2.466750in}}%
\pgfpathmoveto{\pgfqpoint{1.842888in}{2.449024in}}%
\pgfpathlineto{\pgfqpoint{1.866608in}{2.437620in}}%
\pgfpathmoveto{\pgfqpoint{0.406337in}{2.558232in}}%
\pgfpathlineto{\pgfqpoint{0.400979in}{2.587755in}}%
\pgfpathmoveto{\pgfqpoint{0.406337in}{2.558232in}}%
\pgfpathlineto{\pgfqpoint{0.376445in}{2.570085in}}%
\pgfpathmoveto{\pgfqpoint{0.523381in}{2.637251in}}%
\pgfpathlineto{\pgfqpoint{0.493478in}{2.638826in}}%
\pgfpathmoveto{\pgfqpoint{0.499874in}{2.614201in}}%
\pgfpathlineto{\pgfqpoint{0.493478in}{2.638826in}}%
\pgfpathmoveto{\pgfqpoint{0.499874in}{2.614201in}}%
\pgfpathlineto{\pgfqpoint{0.523381in}{2.637251in}}%
\pgfpathmoveto{\pgfqpoint{1.665630in}{2.701260in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{2.672570in}}%
\pgfpathmoveto{\pgfqpoint{1.687673in}{2.688721in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{2.672570in}}%
\pgfpathmoveto{\pgfqpoint{1.687673in}{2.688721in}}%
\pgfpathlineto{\pgfqpoint{1.665630in}{2.701260in}}%
\pgfpathmoveto{\pgfqpoint{0.370413in}{2.725458in}}%
\pgfpathlineto{\pgfqpoint{0.342011in}{2.701830in}}%
\pgfpathmoveto{\pgfqpoint{0.370413in}{2.725458in}}%
\pgfpathlineto{\pgfqpoint{0.343673in}{2.734690in}}%
\pgfpathmoveto{\pgfqpoint{0.370413in}{2.725458in}}%
\pgfpathlineto{\pgfqpoint{0.400869in}{2.720975in}}%
\pgfpathmoveto{\pgfqpoint{0.392849in}{2.745578in}}%
\pgfpathlineto{\pgfqpoint{0.400869in}{2.720975in}}%
\pgfpathmoveto{\pgfqpoint{0.392849in}{2.745578in}}%
\pgfpathlineto{\pgfqpoint{0.370413in}{2.725458in}}%
\pgfpathmoveto{\pgfqpoint{1.873572in}{2.526087in}}%
\pgfpathlineto{\pgfqpoint{1.892696in}{2.536244in}}%
\pgfpathmoveto{\pgfqpoint{1.873572in}{2.526087in}}%
\pgfpathlineto{\pgfqpoint{1.891328in}{2.513786in}}%
\pgfpathmoveto{\pgfqpoint{1.872653in}{2.508614in}}%
\pgfpathlineto{\pgfqpoint{1.891328in}{2.513786in}}%
\pgfpathmoveto{\pgfqpoint{1.872653in}{2.508614in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{2.526087in}}%
\pgfpathmoveto{\pgfqpoint{1.866180in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{2.485590in}}%
\pgfpathmoveto{\pgfqpoint{1.866180in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{1.865375in}{2.466750in}}%
\pgfpathmoveto{\pgfqpoint{1.866180in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{1.872653in}{2.508614in}}%
\pgfpathmoveto{\pgfqpoint{0.380105in}{2.794538in}}%
\pgfpathlineto{\pgfqpoint{0.348154in}{2.800342in}}%
\pgfpathmoveto{\pgfqpoint{0.365652in}{2.776873in}}%
\pgfpathlineto{\pgfqpoint{0.345714in}{2.767530in}}%
\pgfpathmoveto{\pgfqpoint{0.365652in}{2.776873in}}%
\pgfpathlineto{\pgfqpoint{0.348154in}{2.800342in}}%
\pgfpathmoveto{\pgfqpoint{0.365652in}{2.776873in}}%
\pgfpathlineto{\pgfqpoint{0.380105in}{2.794538in}}%
\pgfpathmoveto{\pgfqpoint{0.531556in}{2.761178in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{2.757083in}}%
\pgfpathmoveto{\pgfqpoint{0.520116in}{2.734428in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{2.757083in}}%
\pgfpathmoveto{\pgfqpoint{0.520116in}{2.734428in}}%
\pgfpathlineto{\pgfqpoint{0.531556in}{2.761178in}}%
\pgfpathmoveto{\pgfqpoint{1.837376in}{2.481611in}}%
\pgfpathlineto{\pgfqpoint{1.865375in}{2.466750in}}%
\pgfpathmoveto{\pgfqpoint{1.837376in}{2.481611in}}%
\pgfpathlineto{\pgfqpoint{1.842888in}{2.449024in}}%
\pgfpathmoveto{\pgfqpoint{1.837376in}{2.481611in}}%
\pgfpathlineto{\pgfqpoint{1.866180in}{2.491621in}}%
\pgfpathmoveto{\pgfqpoint{1.854136in}{2.511096in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{2.526087in}}%
\pgfpathmoveto{\pgfqpoint{1.854136in}{2.511096in}}%
\pgfpathlineto{\pgfqpoint{1.872653in}{2.508614in}}%
\pgfpathmoveto{\pgfqpoint{1.854136in}{2.511096in}}%
\pgfpathlineto{\pgfqpoint{1.866180in}{2.491621in}}%
\pgfpathmoveto{\pgfqpoint{1.854136in}{2.511096in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{2.481611in}}%
\pgfpathmoveto{\pgfqpoint{0.404906in}{2.816726in}}%
\pgfpathlineto{\pgfqpoint{0.380105in}{2.794538in}}%
\pgfpathmoveto{\pgfqpoint{0.425087in}{2.788047in}}%
\pgfpathlineto{\pgfqpoint{0.404906in}{2.816726in}}%
\pgfpathmoveto{\pgfqpoint{0.402238in}{2.786012in}}%
\pgfpathlineto{\pgfqpoint{0.380105in}{2.794538in}}%
\pgfpathmoveto{\pgfqpoint{0.402238in}{2.786012in}}%
\pgfpathlineto{\pgfqpoint{0.404906in}{2.816726in}}%
\pgfpathmoveto{\pgfqpoint{0.402238in}{2.786012in}}%
\pgfpathlineto{\pgfqpoint{0.425087in}{2.788047in}}%
\pgfpathmoveto{\pgfqpoint{0.466209in}{2.686599in}}%
\pgfpathlineto{\pgfqpoint{0.439113in}{2.690936in}}%
\pgfpathmoveto{\pgfqpoint{0.448484in}{2.669230in}}%
\pgfpathlineto{\pgfqpoint{0.439113in}{2.690936in}}%
\pgfpathmoveto{\pgfqpoint{0.448484in}{2.669230in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.686599in}}%
\pgfpathmoveto{\pgfqpoint{1.877132in}{2.545403in}}%
\pgfpathlineto{\pgfqpoint{1.894064in}{2.558703in}}%
\pgfpathmoveto{\pgfqpoint{1.877132in}{2.545403in}}%
\pgfpathlineto{\pgfqpoint{1.892696in}{2.536244in}}%
\pgfpathmoveto{\pgfqpoint{1.877132in}{2.545403in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{2.526087in}}%
\pgfpathmoveto{\pgfqpoint{1.852691in}{2.540960in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{2.526087in}}%
\pgfpathmoveto{\pgfqpoint{1.852691in}{2.540960in}}%
\pgfpathlineto{\pgfqpoint{1.854136in}{2.511096in}}%
\pgfpathmoveto{\pgfqpoint{1.852691in}{2.540960in}}%
\pgfpathlineto{\pgfqpoint{1.877132in}{2.545403in}}%
\pgfpathmoveto{\pgfqpoint{1.872639in}{2.565020in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{2.581161in}}%
\pgfpathmoveto{\pgfqpoint{1.872639in}{2.565020in}}%
\pgfpathlineto{\pgfqpoint{1.894064in}{2.558703in}}%
\pgfpathmoveto{\pgfqpoint{1.872639in}{2.565020in}}%
\pgfpathlineto{\pgfqpoint{1.877132in}{2.545403in}}%
\pgfpathmoveto{\pgfqpoint{1.872639in}{2.565020in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{2.540960in}}%
\pgfpathmoveto{\pgfqpoint{0.949526in}{2.875624in}}%
\pgfpathlineto{\pgfqpoint{0.916090in}{2.871225in}}%
\pgfpathmoveto{\pgfqpoint{0.935725in}{2.842824in}}%
\pgfpathlineto{\pgfqpoint{0.916090in}{2.871225in}}%
\pgfpathmoveto{\pgfqpoint{0.935725in}{2.842824in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{2.875624in}}%
\pgfpathmoveto{\pgfqpoint{1.063753in}{3.342667in}}%
\pgfpathlineto{\pgfqpoint{1.087707in}{3.356034in}}%
\pgfpathmoveto{\pgfqpoint{1.063753in}{3.342667in}}%
\pgfpathlineto{\pgfqpoint{1.062862in}{3.369983in}}%
\pgfpathmoveto{\pgfqpoint{0.477582in}{2.986203in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{2.979954in}}%
\pgfpathmoveto{\pgfqpoint{0.469549in}{2.956045in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{2.979954in}}%
\pgfpathmoveto{\pgfqpoint{0.469549in}{2.956045in}}%
\pgfpathlineto{\pgfqpoint{0.477582in}{2.986203in}}%
\pgfpathmoveto{\pgfqpoint{1.135395in}{3.519088in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.538288in}}%
\pgfpathmoveto{\pgfqpoint{1.135395in}{3.519088in}}%
\pgfpathlineto{\pgfqpoint{1.138201in}{3.540146in}}%
\pgfpathmoveto{\pgfqpoint{1.117418in}{3.498810in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.538288in}}%
\pgfpathmoveto{\pgfqpoint{1.117418in}{3.498810in}}%
\pgfpathlineto{\pgfqpoint{1.135395in}{3.519088in}}%
\pgfpathmoveto{\pgfqpoint{0.440662in}{2.953438in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{2.979954in}}%
\pgfpathmoveto{\pgfqpoint{0.440662in}{2.953438in}}%
\pgfpathlineto{\pgfqpoint{0.469549in}{2.956045in}}%
\pgfpathmoveto{\pgfqpoint{0.422189in}{2.974778in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{2.979954in}}%
\pgfpathmoveto{\pgfqpoint{0.422189in}{2.974778in}}%
\pgfpathlineto{\pgfqpoint{0.440662in}{2.953438in}}%
\pgfpathmoveto{\pgfqpoint{0.502573in}{3.029683in}}%
\pgfpathlineto{\pgfqpoint{0.500707in}{3.065889in}}%
\pgfpathmoveto{\pgfqpoint{0.468873in}{3.040305in}}%
\pgfpathlineto{\pgfqpoint{0.500707in}{3.065889in}}%
\pgfpathmoveto{\pgfqpoint{0.468873in}{3.040305in}}%
\pgfpathlineto{\pgfqpoint{0.502573in}{3.029683in}}%
\pgfpathmoveto{\pgfqpoint{1.084925in}{3.412556in}}%
\pgfpathlineto{\pgfqpoint{1.085925in}{3.385291in}}%
\pgfpathmoveto{\pgfqpoint{1.084925in}{3.412556in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{3.425319in}}%
\pgfpathmoveto{\pgfqpoint{1.084925in}{3.412556in}}%
\pgfpathlineto{\pgfqpoint{1.084296in}{3.440403in}}%
\pgfpathmoveto{\pgfqpoint{1.109548in}{3.399431in}}%
\pgfpathlineto{\pgfqpoint{1.085925in}{3.385291in}}%
\pgfpathmoveto{\pgfqpoint{1.109548in}{3.399431in}}%
\pgfpathlineto{\pgfqpoint{1.084925in}{3.412556in}}%
\pgfpathmoveto{\pgfqpoint{0.395423in}{2.971419in}}%
\pgfpathlineto{\pgfqpoint{0.369263in}{2.963428in}}%
\pgfpathmoveto{\pgfqpoint{0.395423in}{2.971419in}}%
\pgfpathlineto{\pgfqpoint{0.375495in}{2.995735in}}%
\pgfpathmoveto{\pgfqpoint{0.395423in}{2.971419in}}%
\pgfpathlineto{\pgfqpoint{0.422189in}{2.974778in}}%
\pgfpathmoveto{\pgfqpoint{1.162864in}{3.519834in}}%
\pgfpathlineto{\pgfqpoint{1.138201in}{3.540146in}}%
\pgfpathmoveto{\pgfqpoint{1.162864in}{3.519834in}}%
\pgfpathlineto{\pgfqpoint{1.170284in}{3.542004in}}%
\pgfpathmoveto{\pgfqpoint{1.162864in}{3.519834in}}%
\pgfpathlineto{\pgfqpoint{1.135395in}{3.519088in}}%
\pgfpathmoveto{\pgfqpoint{0.399552in}{2.927807in}}%
\pgfpathlineto{\pgfqpoint{0.363735in}{2.930994in}}%
\pgfpathmoveto{\pgfqpoint{0.385515in}{2.903947in}}%
\pgfpathlineto{\pgfqpoint{0.358877in}{2.898452in}}%
\pgfpathmoveto{\pgfqpoint{0.385515in}{2.903947in}}%
\pgfpathlineto{\pgfqpoint{0.363735in}{2.930994in}}%
\pgfpathmoveto{\pgfqpoint{0.385515in}{2.903947in}}%
\pgfpathlineto{\pgfqpoint{0.399552in}{2.927807in}}%
\pgfpathmoveto{\pgfqpoint{0.415909in}{2.903533in}}%
\pgfpathlineto{\pgfqpoint{0.399552in}{2.927807in}}%
\pgfpathmoveto{\pgfqpoint{0.415909in}{2.903533in}}%
\pgfpathlineto{\pgfqpoint{0.385515in}{2.903947in}}%
\pgfpathmoveto{\pgfqpoint{0.400973in}{2.877485in}}%
\pgfpathlineto{\pgfqpoint{0.385515in}{2.903947in}}%
\pgfpathmoveto{\pgfqpoint{0.400973in}{2.877485in}}%
\pgfpathlineto{\pgfqpoint{0.415909in}{2.903533in}}%
\pgfpathmoveto{\pgfqpoint{1.836583in}{2.348393in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{2.360003in}}%
\pgfpathmoveto{\pgfqpoint{1.836583in}{2.348393in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{2.384381in}}%
\pgfpathmoveto{\pgfqpoint{1.865268in}{2.334818in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{2.339787in}}%
\pgfpathmoveto{\pgfqpoint{1.865268in}{2.334818in}}%
\pgfpathlineto{\pgfqpoint{1.886018in}{2.309179in}}%
\pgfpathmoveto{\pgfqpoint{1.865268in}{2.334818in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{2.360003in}}%
\pgfpathmoveto{\pgfqpoint{1.865268in}{2.334818in}}%
\pgfpathlineto{\pgfqpoint{1.836583in}{2.348393in}}%
\pgfpathmoveto{\pgfqpoint{1.022615in}{2.982587in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{2.951667in}}%
\pgfpathmoveto{\pgfqpoint{1.043162in}{2.958825in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{2.951667in}}%
\pgfpathmoveto{\pgfqpoint{1.043162in}{2.958825in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.982587in}}%
\pgfpathmoveto{\pgfqpoint{1.470758in}{3.513775in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{3.526976in}}%
\pgfpathmoveto{\pgfqpoint{1.470758in}{3.513775in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{3.496087in}}%
\pgfpathmoveto{\pgfqpoint{0.838154in}{2.150798in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.160064in}}%
\pgfpathmoveto{\pgfqpoint{0.814464in}{2.136358in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.160064in}}%
\pgfpathmoveto{\pgfqpoint{0.814464in}{2.136358in}}%
\pgfpathlineto{\pgfqpoint{0.838154in}{2.150798in}}%
\pgfpathmoveto{\pgfqpoint{0.478379in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{2.371454in}}%
\pgfpathmoveto{\pgfqpoint{0.507804in}{2.400778in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{2.371454in}}%
\pgfpathmoveto{\pgfqpoint{0.507804in}{2.400778in}}%
\pgfpathlineto{\pgfqpoint{0.478379in}{2.402832in}}%
\pgfpathmoveto{\pgfqpoint{1.201467in}{2.151408in}}%
\pgfpathlineto{\pgfqpoint{1.228321in}{2.140101in}}%
\pgfpathmoveto{\pgfqpoint{1.218014in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{1.228321in}{2.140101in}}%
\pgfpathmoveto{\pgfqpoint{1.218014in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{1.201467in}{2.151408in}}%
\pgfpathmoveto{\pgfqpoint{1.526563in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{2.492207in}}%
\pgfpathmoveto{\pgfqpoint{1.521540in}{2.530725in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{2.496204in}}%
\pgfpathmoveto{\pgfqpoint{1.552204in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{2.492207in}}%
\pgfpathmoveto{\pgfqpoint{1.552204in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{1.580826in}{2.513656in}}%
\pgfpathmoveto{\pgfqpoint{1.552204in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{2.496204in}}%
\pgfpathmoveto{\pgfqpoint{1.552204in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{2.530725in}}%
\pgfpathmoveto{\pgfqpoint{1.844665in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{1.847975in}{1.819165in}}%
\pgfpathmoveto{\pgfqpoint{1.844665in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{1.866775in}{1.830913in}}%
\pgfpathmoveto{\pgfqpoint{1.844665in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{1.868763in}{1.852294in}}%
\pgfpathmoveto{\pgfqpoint{1.844665in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.870194in}}%
\pgfpathmoveto{\pgfqpoint{1.836749in}{1.558018in}}%
\pgfpathlineto{\pgfqpoint{1.859296in}{1.576782in}}%
\pgfpathmoveto{\pgfqpoint{1.836749in}{1.558018in}}%
\pgfpathlineto{\pgfqpoint{1.854317in}{1.544523in}}%
\pgfpathmoveto{\pgfqpoint{1.836749in}{1.558018in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{1.580318in}}%
\pgfpathmoveto{\pgfqpoint{0.966354in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{1.176294in}}%
\pgfpathmoveto{\pgfqpoint{0.943302in}{1.136184in}}%
\pgfpathlineto{\pgfqpoint{0.966354in}{1.146979in}}%
\pgfpathmoveto{\pgfqpoint{0.936373in}{1.160076in}}%
\pgfpathlineto{\pgfqpoint{0.966354in}{1.146979in}}%
\pgfpathmoveto{\pgfqpoint{0.936373in}{1.160076in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.136184in}}%
\pgfpathmoveto{\pgfqpoint{0.639883in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{0.610825in}{1.611376in}}%
\pgfpathmoveto{\pgfqpoint{0.639883in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{0.616434in}{1.579839in}}%
\pgfpathmoveto{\pgfqpoint{0.560476in}{1.699337in}}%
\pgfpathlineto{\pgfqpoint{0.548351in}{1.668156in}}%
\pgfpathmoveto{\pgfqpoint{0.560476in}{1.699337in}}%
\pgfpathlineto{\pgfqpoint{0.533467in}{1.694070in}}%
\pgfpathmoveto{\pgfqpoint{0.560476in}{1.699337in}}%
\pgfpathlineto{\pgfqpoint{0.565048in}{1.721670in}}%
\pgfpathmoveto{\pgfqpoint{0.544067in}{1.719524in}}%
\pgfpathlineto{\pgfqpoint{0.533467in}{1.694070in}}%
\pgfpathmoveto{\pgfqpoint{0.544067in}{1.719524in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.720208in}}%
\pgfpathmoveto{\pgfqpoint{0.544067in}{1.719524in}}%
\pgfpathlineto{\pgfqpoint{0.565048in}{1.721670in}}%
\pgfpathmoveto{\pgfqpoint{0.544067in}{1.719524in}}%
\pgfpathlineto{\pgfqpoint{0.560476in}{1.699337in}}%
\pgfpathmoveto{\pgfqpoint{0.568215in}{1.871461in}}%
\pgfpathlineto{\pgfqpoint{0.594861in}{1.878031in}}%
\pgfpathmoveto{\pgfqpoint{0.574593in}{1.896371in}}%
\pgfpathlineto{\pgfqpoint{0.594861in}{1.878031in}}%
\pgfpathmoveto{\pgfqpoint{0.574593in}{1.896371in}}%
\pgfpathlineto{\pgfqpoint{0.568215in}{1.871461in}}%
\pgfpathmoveto{\pgfqpoint{0.441450in}{2.643188in}}%
\pgfpathlineto{\pgfqpoint{0.448484in}{2.669230in}}%
\pgfpathmoveto{\pgfqpoint{0.474054in}{2.657481in}}%
\pgfpathlineto{\pgfqpoint{0.493478in}{2.638826in}}%
\pgfpathmoveto{\pgfqpoint{0.474054in}{2.657481in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.686599in}}%
\pgfpathmoveto{\pgfqpoint{0.474054in}{2.657481in}}%
\pgfpathlineto{\pgfqpoint{0.448484in}{2.669230in}}%
\pgfpathmoveto{\pgfqpoint{0.474054in}{2.657481in}}%
\pgfpathlineto{\pgfqpoint{0.441450in}{2.643188in}}%
\pgfpathmoveto{\pgfqpoint{0.467764in}{2.623385in}}%
\pgfpathlineto{\pgfqpoint{0.493478in}{2.638826in}}%
\pgfpathmoveto{\pgfqpoint{0.467764in}{2.623385in}}%
\pgfpathlineto{\pgfqpoint{0.499874in}{2.614201in}}%
\pgfpathmoveto{\pgfqpoint{0.467764in}{2.623385in}}%
\pgfpathlineto{\pgfqpoint{0.441450in}{2.643188in}}%
\pgfpathmoveto{\pgfqpoint{0.467764in}{2.623385in}}%
\pgfpathlineto{\pgfqpoint{0.474054in}{2.657481in}}%
\pgfpathmoveto{\pgfqpoint{0.433046in}{2.876662in}}%
\pgfpathlineto{\pgfqpoint{0.415909in}{2.903533in}}%
\pgfpathmoveto{\pgfqpoint{0.433046in}{2.876662in}}%
\pgfpathlineto{\pgfqpoint{0.400973in}{2.877485in}}%
\pgfpathmoveto{\pgfqpoint{0.413902in}{2.851559in}}%
\pgfpathlineto{\pgfqpoint{0.404906in}{2.816726in}}%
\pgfpathmoveto{\pgfqpoint{0.413902in}{2.851559in}}%
\pgfpathlineto{\pgfqpoint{0.400973in}{2.877485in}}%
\pgfpathmoveto{\pgfqpoint{0.413902in}{2.851559in}}%
\pgfpathlineto{\pgfqpoint{0.433046in}{2.876662in}}%
\pgfpathmoveto{\pgfqpoint{1.190035in}{1.885054in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.913471in}}%
\pgfpathmoveto{\pgfqpoint{1.169790in}{1.909718in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.913471in}}%
\pgfpathmoveto{\pgfqpoint{1.169790in}{1.909718in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{1.885054in}}%
\pgfpathmoveto{\pgfqpoint{1.705042in}{2.177597in}}%
\pgfpathlineto{\pgfqpoint{1.730961in}{2.179963in}}%
\pgfpathmoveto{\pgfqpoint{1.679260in}{2.193200in}}%
\pgfpathlineto{\pgfqpoint{1.705042in}{2.177597in}}%
\pgfpathmoveto{\pgfqpoint{1.710791in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{1.730961in}{2.179963in}}%
\pgfpathmoveto{\pgfqpoint{1.710791in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{1.705042in}{2.177597in}}%
\pgfpathmoveto{\pgfqpoint{1.710791in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{2.193200in}}%
\pgfpathmoveto{\pgfqpoint{0.639740in}{3.245239in}}%
\pgfpathlineto{\pgfqpoint{0.613648in}{3.226576in}}%
\pgfpathmoveto{\pgfqpoint{0.639193in}{3.219783in}}%
\pgfpathlineto{\pgfqpoint{0.613648in}{3.226576in}}%
\pgfpathmoveto{\pgfqpoint{0.639193in}{3.219783in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{3.245239in}}%
\pgfpathmoveto{\pgfqpoint{0.950111in}{3.483896in}}%
\pgfpathlineto{\pgfqpoint{0.931356in}{3.502590in}}%
\pgfpathmoveto{\pgfqpoint{0.950111in}{3.483896in}}%
\pgfpathlineto{\pgfqpoint{0.921940in}{3.470827in}}%
\pgfpathmoveto{\pgfqpoint{0.961833in}{3.505836in}}%
\pgfpathlineto{\pgfqpoint{0.945701in}{3.528997in}}%
\pgfpathmoveto{\pgfqpoint{0.961833in}{3.505836in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{3.530855in}}%
\pgfpathmoveto{\pgfqpoint{0.961833in}{3.505836in}}%
\pgfpathlineto{\pgfqpoint{0.931356in}{3.502590in}}%
\pgfpathmoveto{\pgfqpoint{0.961833in}{3.505836in}}%
\pgfpathlineto{\pgfqpoint{0.950111in}{3.483896in}}%
\pgfpathmoveto{\pgfqpoint{1.403406in}{2.931791in}}%
\pgfpathlineto{\pgfqpoint{1.378535in}{2.913304in}}%
\pgfpathmoveto{\pgfqpoint{1.403631in}{2.905270in}}%
\pgfpathlineto{\pgfqpoint{1.378535in}{2.913304in}}%
\pgfpathmoveto{\pgfqpoint{1.403631in}{2.905270in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{2.931791in}}%
\pgfpathmoveto{\pgfqpoint{1.886082in}{2.920961in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{2.945799in}}%
\pgfpathmoveto{\pgfqpoint{1.886082in}{2.920961in}}%
\pgfpathlineto{\pgfqpoint{1.896477in}{2.949974in}}%
\pgfpathmoveto{\pgfqpoint{1.906726in}{2.891362in}}%
\pgfpathlineto{\pgfqpoint{1.948555in}{2.883921in}}%
\pgfpathmoveto{\pgfqpoint{1.906726in}{2.891362in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{2.855064in}}%
\pgfpathmoveto{\pgfqpoint{1.906726in}{2.891362in}}%
\pgfpathlineto{\pgfqpoint{1.923002in}{2.865396in}}%
\pgfpathmoveto{\pgfqpoint{1.906726in}{2.891362in}}%
\pgfpathlineto{\pgfqpoint{1.875145in}{2.871467in}}%
\pgfpathmoveto{\pgfqpoint{1.906726in}{2.891362in}}%
\pgfpathlineto{\pgfqpoint{1.886082in}{2.920961in}}%
\pgfpathmoveto{\pgfqpoint{1.876102in}{2.897305in}}%
\pgfpathlineto{\pgfqpoint{1.875145in}{2.871467in}}%
\pgfpathmoveto{\pgfqpoint{1.876102in}{2.897305in}}%
\pgfpathlineto{\pgfqpoint{1.886082in}{2.920961in}}%
\pgfpathmoveto{\pgfqpoint{1.876102in}{2.897305in}}%
\pgfpathlineto{\pgfqpoint{1.906726in}{2.891362in}}%
\pgfpathmoveto{\pgfqpoint{1.154739in}{3.422311in}}%
\pgfpathlineto{\pgfqpoint{1.187883in}{3.423797in}}%
\pgfpathmoveto{\pgfqpoint{1.175239in}{3.444239in}}%
\pgfpathlineto{\pgfqpoint{1.187883in}{3.423797in}}%
\pgfpathmoveto{\pgfqpoint{1.175239in}{3.444239in}}%
\pgfpathlineto{\pgfqpoint{1.154739in}{3.422311in}}%
\pgfpathmoveto{\pgfqpoint{1.314739in}{2.950066in}}%
\pgfpathlineto{\pgfqpoint{1.278721in}{2.939872in}}%
\pgfpathmoveto{\pgfqpoint{1.302152in}{2.911385in}}%
\pgfpathlineto{\pgfqpoint{1.278721in}{2.939872in}}%
\pgfpathmoveto{\pgfqpoint{1.302152in}{2.911385in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{2.950066in}}%
\pgfpathmoveto{\pgfqpoint{1.059570in}{1.738936in}}%
\pgfpathlineto{\pgfqpoint{1.071251in}{1.768824in}}%
\pgfpathmoveto{\pgfqpoint{1.059570in}{1.738936in}}%
\pgfpathlineto{\pgfqpoint{1.049398in}{1.711638in}}%
\pgfpathmoveto{\pgfqpoint{1.074436in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{1.049398in}{1.711638in}}%
\pgfpathmoveto{\pgfqpoint{1.074436in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{1.738936in}}%
\pgfpathmoveto{\pgfqpoint{1.383351in}{1.548268in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.527640in}}%
\pgfpathmoveto{\pgfqpoint{1.414477in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.527640in}}%
\pgfpathmoveto{\pgfqpoint{1.414477in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{1.548268in}}%
\pgfpathmoveto{\pgfqpoint{1.350867in}{2.438457in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{2.441792in}}%
\pgfpathmoveto{\pgfqpoint{1.350852in}{2.460472in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{2.441792in}}%
\pgfpathmoveto{\pgfqpoint{1.350852in}{2.460472in}}%
\pgfpathlineto{\pgfqpoint{1.350867in}{2.438457in}}%
\pgfpathmoveto{\pgfqpoint{1.005966in}{2.496445in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{2.512776in}}%
\pgfpathmoveto{\pgfqpoint{1.017975in}{2.531802in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{2.512776in}}%
\pgfpathmoveto{\pgfqpoint{1.017975in}{2.531802in}}%
\pgfpathlineto{\pgfqpoint{1.005966in}{2.496445in}}%
\pgfpathmoveto{\pgfqpoint{1.355112in}{2.098134in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{2.060820in}}%
\pgfpathmoveto{\pgfqpoint{1.376540in}{2.070124in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{2.060820in}}%
\pgfpathmoveto{\pgfqpoint{1.376540in}{2.070124in}}%
\pgfpathlineto{\pgfqpoint{1.355112in}{2.098134in}}%
\pgfpathmoveto{\pgfqpoint{1.531506in}{2.146070in}}%
\pgfpathlineto{\pgfqpoint{1.524543in}{2.167736in}}%
\pgfpathmoveto{\pgfqpoint{1.506966in}{2.151263in}}%
\pgfpathlineto{\pgfqpoint{1.524543in}{2.167736in}}%
\pgfpathmoveto{\pgfqpoint{1.506966in}{2.151263in}}%
\pgfpathlineto{\pgfqpoint{1.531506in}{2.146070in}}%
\pgfpathmoveto{\pgfqpoint{1.575048in}{1.575110in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.588150in}}%
\pgfpathmoveto{\pgfqpoint{1.573680in}{1.593903in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.588150in}}%
\pgfpathmoveto{\pgfqpoint{1.573680in}{1.593903in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{1.575110in}}%
\pgfpathmoveto{\pgfqpoint{0.756053in}{3.039272in}}%
\pgfpathlineto{\pgfqpoint{0.769972in}{3.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.784466in}{3.038938in}}%
\pgfpathlineto{\pgfqpoint{0.769972in}{3.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.784466in}{3.038938in}}%
\pgfpathlineto{\pgfqpoint{0.756053in}{3.039272in}}%
\pgfpathmoveto{\pgfqpoint{0.444926in}{2.904953in}}%
\pgfpathlineto{\pgfqpoint{0.415909in}{2.903533in}}%
\pgfpathmoveto{\pgfqpoint{0.444926in}{2.904953in}}%
\pgfpathlineto{\pgfqpoint{0.433046in}{2.876662in}}%
\pgfpathmoveto{\pgfqpoint{0.459587in}{2.885295in}}%
\pgfpathlineto{\pgfqpoint{0.433046in}{2.876662in}}%
\pgfpathmoveto{\pgfqpoint{0.459587in}{2.885295in}}%
\pgfpathlineto{\pgfqpoint{0.444926in}{2.904953in}}%
\pgfpathmoveto{\pgfqpoint{1.491017in}{3.371374in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{3.346166in}}%
\pgfpathmoveto{\pgfqpoint{1.491017in}{3.371374in}}%
\pgfpathlineto{\pgfqpoint{1.457288in}{3.381960in}}%
\pgfpathmoveto{\pgfqpoint{1.502886in}{3.341416in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{3.346166in}}%
\pgfpathmoveto{\pgfqpoint{1.502886in}{3.341416in}}%
\pgfpathlineto{\pgfqpoint{1.491017in}{3.371374in}}%
\pgfpathmoveto{\pgfqpoint{1.872926in}{3.523472in}}%
\pgfpathlineto{\pgfqpoint{1.905929in}{3.530750in}}%
\pgfpathmoveto{\pgfqpoint{1.872926in}{3.523472in}}%
\pgfpathlineto{\pgfqpoint{1.852876in}{3.545402in}}%
\pgfpathmoveto{\pgfqpoint{1.872926in}{3.523472in}}%
\pgfpathlineto{\pgfqpoint{1.840576in}{3.513568in}}%
\pgfpathmoveto{\pgfqpoint{1.872926in}{3.523472in}}%
\pgfpathlineto{\pgfqpoint{1.893358in}{3.504310in}}%
\pgfpathmoveto{\pgfqpoint{0.690854in}{2.510934in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.492133in}}%
\pgfpathmoveto{\pgfqpoint{0.685809in}{2.485109in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.492133in}}%
\pgfpathmoveto{\pgfqpoint{0.685809in}{2.485109in}}%
\pgfpathlineto{\pgfqpoint{0.690854in}{2.510934in}}%
\pgfpathmoveto{\pgfqpoint{0.724056in}{2.334197in}}%
\pgfpathlineto{\pgfqpoint{0.695099in}{2.325943in}}%
\pgfpathmoveto{\pgfqpoint{0.714646in}{2.308033in}}%
\pgfpathlineto{\pgfqpoint{0.695099in}{2.325943in}}%
\pgfpathmoveto{\pgfqpoint{0.714646in}{2.308033in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{2.334197in}}%
\pgfpathmoveto{\pgfqpoint{0.382597in}{2.230145in}}%
\pgfpathlineto{\pgfqpoint{0.360734in}{2.209080in}}%
\pgfpathmoveto{\pgfqpoint{0.382597in}{2.230145in}}%
\pgfpathlineto{\pgfqpoint{0.357677in}{2.241840in}}%
\pgfpathmoveto{\pgfqpoint{0.382597in}{2.230145in}}%
\pgfpathlineto{\pgfqpoint{0.403772in}{2.250468in}}%
\pgfpathmoveto{\pgfqpoint{0.376417in}{2.255092in}}%
\pgfpathlineto{\pgfqpoint{0.357677in}{2.241840in}}%
\pgfpathmoveto{\pgfqpoint{0.376417in}{2.255092in}}%
\pgfpathlineto{\pgfqpoint{0.354746in}{2.274613in}}%
\pgfpathmoveto{\pgfqpoint{0.376417in}{2.255092in}}%
\pgfpathlineto{\pgfqpoint{0.403772in}{2.250468in}}%
\pgfpathmoveto{\pgfqpoint{0.376417in}{2.255092in}}%
\pgfpathlineto{\pgfqpoint{0.382597in}{2.230145in}}%
\pgfpathmoveto{\pgfqpoint{0.822836in}{2.221215in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{2.216842in}}%
\pgfpathmoveto{\pgfqpoint{0.838189in}{2.237181in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{2.216842in}}%
\pgfpathmoveto{\pgfqpoint{0.838189in}{2.237181in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.221215in}}%
\pgfpathmoveto{\pgfqpoint{1.812426in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{1.580318in}}%
\pgfpathmoveto{\pgfqpoint{1.812426in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{1.797407in}{1.569933in}}%
\pgfpathmoveto{\pgfqpoint{1.812426in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{1.836749in}{1.558018in}}%
\pgfpathmoveto{\pgfqpoint{1.505959in}{1.677294in}}%
\pgfpathlineto{\pgfqpoint{1.529001in}{1.697339in}}%
\pgfpathmoveto{\pgfqpoint{1.502207in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{1.529001in}{1.697339in}}%
\pgfpathmoveto{\pgfqpoint{1.502207in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{1.505959in}{1.677294in}}%
\pgfpathmoveto{\pgfqpoint{1.429355in}{1.821315in}}%
\pgfpathlineto{\pgfqpoint{1.452286in}{1.836515in}}%
\pgfpathmoveto{\pgfqpoint{1.422599in}{1.844432in}}%
\pgfpathlineto{\pgfqpoint{1.452286in}{1.836515in}}%
\pgfpathmoveto{\pgfqpoint{1.422599in}{1.844432in}}%
\pgfpathlineto{\pgfqpoint{1.429355in}{1.821315in}}%
\pgfpathmoveto{\pgfqpoint{1.119657in}{1.563267in}}%
\pgfpathlineto{\pgfqpoint{1.120617in}{1.595507in}}%
\pgfpathmoveto{\pgfqpoint{1.099023in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{1.120617in}{1.595507in}}%
\pgfpathmoveto{\pgfqpoint{1.099023in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{1.119657in}{1.563267in}}%
\pgfpathmoveto{\pgfqpoint{1.000281in}{2.647775in}}%
\pgfpathlineto{\pgfqpoint{0.976282in}{2.620504in}}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{2.612454in}}%
\pgfpathlineto{\pgfqpoint{0.976282in}{2.620504in}}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{2.612454in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{2.647775in}}%
\pgfpathmoveto{\pgfqpoint{0.708376in}{2.533677in}}%
\pgfpathlineto{\pgfqpoint{0.690854in}{2.510934in}}%
\pgfpathmoveto{\pgfqpoint{0.684495in}{2.540050in}}%
\pgfpathlineto{\pgfqpoint{0.690854in}{2.510934in}}%
\pgfpathmoveto{\pgfqpoint{0.684495in}{2.540050in}}%
\pgfpathlineto{\pgfqpoint{0.708376in}{2.533677in}}%
\pgfpathmoveto{\pgfqpoint{1.027000in}{2.778163in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{2.759268in}}%
\pgfpathmoveto{\pgfqpoint{1.051670in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{2.759268in}}%
\pgfpathmoveto{\pgfqpoint{1.051670in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{2.778163in}}%
\pgfpathmoveto{\pgfqpoint{1.719446in}{3.065853in}}%
\pgfpathlineto{\pgfqpoint{1.687693in}{3.059974in}}%
\pgfpathmoveto{\pgfqpoint{1.705023in}{3.036756in}}%
\pgfpathlineto{\pgfqpoint{1.687693in}{3.059974in}}%
\pgfpathmoveto{\pgfqpoint{1.705023in}{3.036756in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{3.065853in}}%
\pgfpathmoveto{\pgfqpoint{1.091400in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{1.064751in}{1.948782in}}%
\pgfpathmoveto{\pgfqpoint{1.071124in}{1.930175in}}%
\pgfpathlineto{\pgfqpoint{1.064751in}{1.948782in}}%
\pgfpathmoveto{\pgfqpoint{1.071124in}{1.930175in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{1.948456in}}%
\pgfpathmoveto{\pgfqpoint{0.885727in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.859419in}{1.600714in}}%
\pgfpathmoveto{\pgfqpoint{0.885697in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{0.859419in}{1.600714in}}%
\pgfpathmoveto{\pgfqpoint{0.885697in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.622186in}}%
\pgfpathmoveto{\pgfqpoint{1.600088in}{2.950529in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{2.981828in}}%
\pgfpathmoveto{\pgfqpoint{1.576868in}{2.968014in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{2.981828in}}%
\pgfpathmoveto{\pgfqpoint{1.576868in}{2.968014in}}%
\pgfpathlineto{\pgfqpoint{1.600088in}{2.950529in}}%
\pgfpathmoveto{\pgfqpoint{1.688379in}{2.916871in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.884995in}}%
\pgfpathmoveto{\pgfqpoint{1.706684in}{2.901921in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.884995in}}%
\pgfpathmoveto{\pgfqpoint{1.706684in}{2.901921in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{2.916871in}}%
\pgfpathmoveto{\pgfqpoint{0.844747in}{2.710026in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{2.722096in}}%
\pgfpathmoveto{\pgfqpoint{0.818147in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{2.722096in}}%
\pgfpathmoveto{\pgfqpoint{0.818147in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{2.710026in}}%
\pgfpathmoveto{\pgfqpoint{0.815498in}{3.040506in}}%
\pgfpathlineto{\pgfqpoint{0.784466in}{3.038938in}}%
\pgfpathmoveto{\pgfqpoint{0.800057in}{3.014020in}}%
\pgfpathlineto{\pgfqpoint{0.769972in}{3.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.800057in}{3.014020in}}%
\pgfpathlineto{\pgfqpoint{0.784466in}{3.038938in}}%
\pgfpathmoveto{\pgfqpoint{0.800057in}{3.014020in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{3.040506in}}%
\pgfpathmoveto{\pgfqpoint{1.073414in}{2.172203in}}%
\pgfpathlineto{\pgfqpoint{1.042499in}{2.171735in}}%
\pgfpathmoveto{\pgfqpoint{1.057616in}{2.145740in}}%
\pgfpathlineto{\pgfqpoint{1.042499in}{2.171735in}}%
\pgfpathmoveto{\pgfqpoint{1.057616in}{2.145740in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{2.172203in}}%
\pgfpathmoveto{\pgfqpoint{0.752939in}{2.369107in}}%
\pgfpathlineto{\pgfqpoint{0.779428in}{2.374236in}}%
\pgfpathmoveto{\pgfqpoint{0.758778in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{0.779428in}{2.374236in}}%
\pgfpathmoveto{\pgfqpoint{0.758778in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{2.369107in}}%
\pgfpathmoveto{\pgfqpoint{1.880097in}{2.499903in}}%
\pgfpathlineto{\pgfqpoint{1.891328in}{2.513786in}}%
\pgfpathmoveto{\pgfqpoint{1.880097in}{2.499903in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{2.485590in}}%
\pgfpathmoveto{\pgfqpoint{1.880097in}{2.499903in}}%
\pgfpathlineto{\pgfqpoint{1.872653in}{2.508614in}}%
\pgfpathmoveto{\pgfqpoint{1.880097in}{2.499903in}}%
\pgfpathlineto{\pgfqpoint{1.866180in}{2.491621in}}%
\pgfpathmoveto{\pgfqpoint{1.432351in}{2.411668in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{2.394228in}}%
\pgfpathmoveto{\pgfqpoint{1.442159in}{2.385593in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{2.394228in}}%
\pgfpathmoveto{\pgfqpoint{1.442159in}{2.385593in}}%
\pgfpathlineto{\pgfqpoint{1.432351in}{2.411668in}}%
\pgfpathmoveto{\pgfqpoint{1.383687in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.255788in}}%
\pgfpathmoveto{\pgfqpoint{1.383687in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{1.358636in}{1.220034in}}%
\pgfpathmoveto{\pgfqpoint{1.412255in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{1.383687in}{1.233516in}}%
\pgfpathmoveto{\pgfqpoint{1.405488in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{1.383687in}{1.233516in}}%
\pgfpathmoveto{\pgfqpoint{1.405488in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{1.412255in}{1.239529in}}%
\pgfpathmoveto{\pgfqpoint{1.370343in}{1.092463in}}%
\pgfpathlineto{\pgfqpoint{1.364191in}{1.075646in}}%
\pgfpathmoveto{\pgfqpoint{1.377594in}{1.080745in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{1.077451in}}%
\pgfpathmoveto{\pgfqpoint{1.377594in}{1.080745in}}%
\pgfpathlineto{\pgfqpoint{1.364191in}{1.075646in}}%
\pgfpathmoveto{\pgfqpoint{1.377594in}{1.080745in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.092463in}}%
\pgfpathmoveto{\pgfqpoint{0.968643in}{1.982586in}}%
\pgfpathlineto{\pgfqpoint{0.995798in}{1.975943in}}%
\pgfpathmoveto{\pgfqpoint{0.994592in}{2.002396in}}%
\pgfpathlineto{\pgfqpoint{0.995798in}{1.975943in}}%
\pgfpathmoveto{\pgfqpoint{0.994592in}{2.002396in}}%
\pgfpathlineto{\pgfqpoint{0.968643in}{1.982586in}}%
\pgfpathmoveto{\pgfqpoint{0.811371in}{1.771657in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{1.747034in}}%
\pgfpathmoveto{\pgfqpoint{0.815446in}{1.737501in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{1.747034in}}%
\pgfpathmoveto{\pgfqpoint{0.815446in}{1.737501in}}%
\pgfpathlineto{\pgfqpoint{0.811371in}{1.771657in}}%
\pgfpathmoveto{\pgfqpoint{0.704300in}{1.399191in}}%
\pgfpathlineto{\pgfqpoint{0.684400in}{1.381160in}}%
\pgfpathmoveto{\pgfqpoint{0.704300in}{1.399191in}}%
\pgfpathlineto{\pgfqpoint{0.672558in}{1.410726in}}%
\pgfpathmoveto{\pgfqpoint{0.704300in}{1.399191in}}%
\pgfpathlineto{\pgfqpoint{0.722380in}{1.377627in}}%
\pgfpathmoveto{\pgfqpoint{0.704300in}{1.399191in}}%
\pgfpathlineto{\pgfqpoint{0.692194in}{1.429228in}}%
\pgfpathmoveto{\pgfqpoint{1.225439in}{1.622888in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.617032in}}%
\pgfpathmoveto{\pgfqpoint{1.217782in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.617032in}}%
\pgfpathmoveto{\pgfqpoint{1.217782in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{1.622888in}}%
\pgfpathmoveto{\pgfqpoint{1.465943in}{3.535658in}}%
\pgfpathlineto{\pgfqpoint{1.459035in}{3.558728in}}%
\pgfpathmoveto{\pgfqpoint{1.465943in}{3.535658in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{3.560586in}}%
\pgfpathmoveto{\pgfqpoint{1.465943in}{3.535658in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{3.526976in}}%
\pgfpathmoveto{\pgfqpoint{1.465943in}{3.535658in}}%
\pgfpathlineto{\pgfqpoint{1.470758in}{3.513775in}}%
\pgfpathmoveto{\pgfqpoint{1.332385in}{3.144449in}}%
\pgfpathlineto{\pgfqpoint{1.316345in}{3.171366in}}%
\pgfpathmoveto{\pgfqpoint{1.306148in}{3.145055in}}%
\pgfpathlineto{\pgfqpoint{1.316345in}{3.171366in}}%
\pgfpathmoveto{\pgfqpoint{1.306148in}{3.145055in}}%
\pgfpathlineto{\pgfqpoint{1.332385in}{3.144449in}}%
\pgfpathmoveto{\pgfqpoint{1.192539in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{1.201467in}{2.151408in}}%
\pgfpathmoveto{\pgfqpoint{1.192539in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{1.218014in}{2.164369in}}%
\pgfpathmoveto{\pgfqpoint{1.192539in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{2.197278in}}%
\pgfpathmoveto{\pgfqpoint{1.160660in}{2.173142in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{2.197278in}}%
\pgfpathmoveto{\pgfqpoint{1.160660in}{2.173142in}}%
\pgfpathlineto{\pgfqpoint{1.192539in}{2.176070in}}%
\pgfpathmoveto{\pgfqpoint{1.665948in}{2.327773in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{2.298385in}}%
\pgfpathmoveto{\pgfqpoint{1.665948in}{2.327773in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{2.333413in}}%
\pgfpathmoveto{\pgfqpoint{1.647054in}{2.299739in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{2.298385in}}%
\pgfpathmoveto{\pgfqpoint{1.647054in}{2.299739in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{2.333413in}}%
\pgfpathmoveto{\pgfqpoint{1.647054in}{2.299739in}}%
\pgfpathlineto{\pgfqpoint{1.665948in}{2.327773in}}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{3.137824in}}%
\pgfpathlineto{\pgfqpoint{0.893461in}{3.154817in}}%
\pgfpathmoveto{\pgfqpoint{0.870435in}{3.162822in}}%
\pgfpathlineto{\pgfqpoint{0.893461in}{3.154817in}}%
\pgfpathmoveto{\pgfqpoint{0.870435in}{3.162822in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{3.137824in}}%
\pgfpathmoveto{\pgfqpoint{1.528498in}{3.061289in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{3.063593in}}%
\pgfpathmoveto{\pgfqpoint{1.542390in}{3.088301in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{3.063593in}}%
\pgfpathmoveto{\pgfqpoint{1.542390in}{3.088301in}}%
\pgfpathlineto{\pgfqpoint{1.528498in}{3.061289in}}%
\pgfpathmoveto{\pgfqpoint{1.027360in}{3.241039in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{3.211482in}}%
\pgfpathmoveto{\pgfqpoint{1.054445in}{3.221375in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{3.211482in}}%
\pgfpathmoveto{\pgfqpoint{1.054445in}{3.221375in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{3.241039in}}%
\pgfpathmoveto{\pgfqpoint{0.926642in}{3.354910in}}%
\pgfpathlineto{\pgfqpoint{0.935117in}{3.386263in}}%
\pgfpathmoveto{\pgfqpoint{0.911753in}{3.376981in}}%
\pgfpathlineto{\pgfqpoint{0.935117in}{3.386263in}}%
\pgfpathmoveto{\pgfqpoint{0.911753in}{3.376981in}}%
\pgfpathlineto{\pgfqpoint{0.911212in}{3.400003in}}%
\pgfpathmoveto{\pgfqpoint{0.911753in}{3.376981in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{3.381718in}}%
\pgfpathmoveto{\pgfqpoint{0.911753in}{3.376981in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.354910in}}%
\pgfpathmoveto{\pgfqpoint{1.216760in}{2.596857in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.626062in}}%
\pgfpathmoveto{\pgfqpoint{1.185654in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.626062in}}%
\pgfpathmoveto{\pgfqpoint{1.185654in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{1.216760in}{2.596857in}}%
\pgfpathmoveto{\pgfqpoint{1.317706in}{2.775103in}}%
\pgfpathlineto{\pgfqpoint{1.314722in}{2.743045in}}%
\pgfpathmoveto{\pgfqpoint{1.340936in}{2.760511in}}%
\pgfpathlineto{\pgfqpoint{1.314722in}{2.743045in}}%
\pgfpathmoveto{\pgfqpoint{1.340936in}{2.760511in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{2.775103in}}%
\pgfpathmoveto{\pgfqpoint{1.025194in}{2.232282in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{2.206035in}}%
\pgfpathmoveto{\pgfqpoint{1.041461in}{2.212212in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{2.206035in}}%
\pgfpathmoveto{\pgfqpoint{1.041461in}{2.212212in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{2.232282in}}%
\pgfpathmoveto{\pgfqpoint{1.198988in}{2.289314in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{2.303915in}}%
\pgfpathmoveto{\pgfqpoint{1.174570in}{2.276276in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{2.303915in}}%
\pgfpathmoveto{\pgfqpoint{1.174570in}{2.276276in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{2.289314in}}%
\pgfpathmoveto{\pgfqpoint{0.596035in}{3.386527in}}%
\pgfpathlineto{\pgfqpoint{0.573063in}{3.391384in}}%
\pgfpathmoveto{\pgfqpoint{0.596035in}{3.386527in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{3.415887in}}%
\pgfpathmoveto{\pgfqpoint{0.596035in}{3.386527in}}%
\pgfpathlineto{\pgfqpoint{0.617117in}{3.397599in}}%
\pgfpathmoveto{\pgfqpoint{0.582362in}{3.360669in}}%
\pgfpathlineto{\pgfqpoint{0.554046in}{3.366880in}}%
\pgfpathmoveto{\pgfqpoint{0.582362in}{3.360669in}}%
\pgfpathlineto{\pgfqpoint{0.573063in}{3.391384in}}%
\pgfpathmoveto{\pgfqpoint{0.582362in}{3.360669in}}%
\pgfpathlineto{\pgfqpoint{0.596035in}{3.386527in}}%
\pgfpathmoveto{\pgfqpoint{1.309808in}{1.395639in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.387445in}}%
\pgfpathmoveto{\pgfqpoint{1.296497in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.387445in}}%
\pgfpathmoveto{\pgfqpoint{1.296497in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.395639in}}%
\pgfpathmoveto{\pgfqpoint{1.004240in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.402953in}}%
\pgfpathmoveto{\pgfqpoint{1.003204in}{1.416169in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.402953in}}%
\pgfpathmoveto{\pgfqpoint{1.003204in}{1.416169in}}%
\pgfpathlineto{\pgfqpoint{1.004240in}{1.386980in}}%
\pgfpathmoveto{\pgfqpoint{0.790348in}{2.843175in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{2.819731in}}%
\pgfpathmoveto{\pgfqpoint{0.813902in}{2.855046in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{2.819731in}}%
\pgfpathmoveto{\pgfqpoint{0.813902in}{2.855046in}}%
\pgfpathlineto{\pgfqpoint{0.790348in}{2.843175in}}%
\pgfpathmoveto{\pgfqpoint{0.539704in}{2.784140in}}%
\pgfpathlineto{\pgfqpoint{0.531556in}{2.761178in}}%
\pgfpathmoveto{\pgfqpoint{0.531980in}{2.809232in}}%
\pgfpathlineto{\pgfqpoint{0.539704in}{2.784140in}}%
\pgfpathmoveto{\pgfqpoint{0.560170in}{2.799476in}}%
\pgfpathlineto{\pgfqpoint{0.539704in}{2.784140in}}%
\pgfpathmoveto{\pgfqpoint{0.560170in}{2.799476in}}%
\pgfpathlineto{\pgfqpoint{0.531980in}{2.809232in}}%
\pgfpathmoveto{\pgfqpoint{1.601134in}{3.015157in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{2.981828in}}%
\pgfpathmoveto{\pgfqpoint{1.630489in}{3.033099in}}%
\pgfpathlineto{\pgfqpoint{1.601134in}{3.015157in}}%
\pgfpathmoveto{\pgfqpoint{1.623406in}{3.002463in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{2.981828in}}%
\pgfpathmoveto{\pgfqpoint{1.623406in}{3.002463in}}%
\pgfpathlineto{\pgfqpoint{1.601134in}{3.015157in}}%
\pgfpathmoveto{\pgfqpoint{1.623406in}{3.002463in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.033099in}}%
\pgfpathmoveto{\pgfqpoint{1.601484in}{1.971178in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{1.963778in}}%
\pgfpathmoveto{\pgfqpoint{1.631036in}{1.990756in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{1.963778in}}%
\pgfpathmoveto{\pgfqpoint{1.631036in}{1.990756in}}%
\pgfpathlineto{\pgfqpoint{1.601484in}{1.971178in}}%
\pgfpathmoveto{\pgfqpoint{1.176964in}{1.457118in}}%
\pgfpathlineto{\pgfqpoint{1.170212in}{1.486858in}}%
\pgfpathmoveto{\pgfqpoint{1.153029in}{1.464420in}}%
\pgfpathlineto{\pgfqpoint{1.170212in}{1.486858in}}%
\pgfpathmoveto{\pgfqpoint{1.153029in}{1.464420in}}%
\pgfpathlineto{\pgfqpoint{1.176964in}{1.457118in}}%
\pgfpathmoveto{\pgfqpoint{1.349148in}{1.091212in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{1.065163in}}%
\pgfpathmoveto{\pgfqpoint{1.349148in}{1.091212in}}%
\pgfpathlineto{\pgfqpoint{1.364191in}{1.075646in}}%
\pgfpathmoveto{\pgfqpoint{1.349148in}{1.091212in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.092463in}}%
\pgfpathmoveto{\pgfqpoint{1.349148in}{1.091212in}}%
\pgfpathlineto{\pgfqpoint{1.334253in}{1.115425in}}%
\pgfpathmoveto{\pgfqpoint{1.323830in}{1.090294in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{1.065163in}}%
\pgfpathmoveto{\pgfqpoint{1.323830in}{1.090294in}}%
\pgfpathlineto{\pgfqpoint{1.334253in}{1.115425in}}%
\pgfpathmoveto{\pgfqpoint{1.323830in}{1.090294in}}%
\pgfpathlineto{\pgfqpoint{1.349148in}{1.091212in}}%
\pgfpathmoveto{\pgfqpoint{1.799285in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{1.829703in}{1.416320in}}%
\pgfpathmoveto{\pgfqpoint{1.799285in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{1.822321in}{1.384524in}}%
\pgfpathmoveto{\pgfqpoint{1.799285in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{1.786573in}{1.431878in}}%
\pgfpathmoveto{\pgfqpoint{1.797512in}{1.379170in}}%
\pgfpathlineto{\pgfqpoint{1.822321in}{1.384524in}}%
\pgfpathmoveto{\pgfqpoint{1.797512in}{1.379170in}}%
\pgfpathlineto{\pgfqpoint{1.814553in}{1.352821in}}%
\pgfpathmoveto{\pgfqpoint{1.797512in}{1.379170in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.359494in}}%
\pgfpathmoveto{\pgfqpoint{1.797512in}{1.379170in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.405788in}}%
\pgfpathmoveto{\pgfqpoint{1.772871in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.371015in}}%
\pgfpathmoveto{\pgfqpoint{1.772871in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.359494in}}%
\pgfpathmoveto{\pgfqpoint{1.772871in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.405788in}}%
\pgfpathmoveto{\pgfqpoint{1.772871in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{1.797512in}{1.379170in}}%
\pgfpathmoveto{\pgfqpoint{1.477169in}{1.653977in}}%
\pgfpathlineto{\pgfqpoint{1.505959in}{1.677294in}}%
\pgfpathmoveto{\pgfqpoint{1.496020in}{1.629777in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.653977in}}%
\pgfpathmoveto{\pgfqpoint{1.472401in}{1.617567in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.653977in}}%
\pgfpathmoveto{\pgfqpoint{1.472401in}{1.617567in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.629777in}}%
\pgfpathmoveto{\pgfqpoint{1.368269in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.393062in}{0.978994in}}%
\pgfpathmoveto{\pgfqpoint{1.368269in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.391257in}{0.946481in}}%
\pgfpathmoveto{\pgfqpoint{1.368269in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.344687in}{0.939685in}}%
\pgfpathmoveto{\pgfqpoint{1.368269in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.370832in}{0.933903in}}%
\pgfpathmoveto{\pgfqpoint{1.365278in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{1.394978in}{1.011501in}}%
\pgfpathmoveto{\pgfqpoint{1.365278in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{1.393062in}{0.978994in}}%
\pgfpathmoveto{\pgfqpoint{1.365278in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.001899in}}%
\pgfpathmoveto{\pgfqpoint{1.365278in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{1.368269in}{0.960688in}}%
\pgfpathmoveto{\pgfqpoint{1.341594in}{0.971571in}}%
\pgfpathlineto{\pgfqpoint{1.344687in}{0.939685in}}%
\pgfpathmoveto{\pgfqpoint{1.341594in}{0.971571in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.001899in}}%
\pgfpathmoveto{\pgfqpoint{1.341594in}{0.971571in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{0.982203in}}%
\pgfpathmoveto{\pgfqpoint{1.341594in}{0.971571in}}%
\pgfpathlineto{\pgfqpoint{1.368269in}{0.960688in}}%
\pgfpathmoveto{\pgfqpoint{1.341594in}{0.971571in}}%
\pgfpathlineto{\pgfqpoint{1.365278in}{0.990915in}}%
\pgfpathmoveto{\pgfqpoint{1.323245in}{0.955364in}}%
\pgfpathlineto{\pgfqpoint{1.344687in}{0.939685in}}%
\pgfpathmoveto{\pgfqpoint{1.323245in}{0.955364in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{0.982203in}}%
\pgfpathmoveto{\pgfqpoint{1.323245in}{0.955364in}}%
\pgfpathlineto{\pgfqpoint{1.341594in}{0.971571in}}%
\pgfpathmoveto{\pgfqpoint{0.804875in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.160064in}}%
\pgfpathmoveto{\pgfqpoint{0.804875in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.221215in}}%
\pgfpathmoveto{\pgfqpoint{0.791009in}{2.232374in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.221215in}}%
\pgfpathmoveto{\pgfqpoint{0.791009in}{2.232374in}}%
\pgfpathlineto{\pgfqpoint{0.804875in}{2.194518in}}%
\pgfpathmoveto{\pgfqpoint{0.853320in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{1.856157in}}%
\pgfpathmoveto{\pgfqpoint{0.827892in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{1.856157in}}%
\pgfpathmoveto{\pgfqpoint{0.827892in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{0.853320in}{1.848772in}}%
\pgfpathmoveto{\pgfqpoint{1.768829in}{2.404755in}}%
\pgfpathlineto{\pgfqpoint{1.795790in}{2.417990in}}%
\pgfpathmoveto{\pgfqpoint{1.770064in}{2.435521in}}%
\pgfpathlineto{\pgfqpoint{1.795790in}{2.417990in}}%
\pgfpathmoveto{\pgfqpoint{1.770064in}{2.435521in}}%
\pgfpathlineto{\pgfqpoint{1.768829in}{2.404755in}}%
\pgfpathmoveto{\pgfqpoint{1.821675in}{2.375384in}}%
\pgfpathlineto{\pgfqpoint{1.821082in}{2.402056in}}%
\pgfpathmoveto{\pgfqpoint{1.821675in}{2.375384in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{2.384381in}}%
\pgfpathmoveto{\pgfqpoint{1.821675in}{2.375384in}}%
\pgfpathlineto{\pgfqpoint{1.836583in}{2.348393in}}%
\pgfpathmoveto{\pgfqpoint{1.794994in}{2.384885in}}%
\pgfpathlineto{\pgfqpoint{1.821082in}{2.402056in}}%
\pgfpathmoveto{\pgfqpoint{1.794994in}{2.384885in}}%
\pgfpathlineto{\pgfqpoint{1.795790in}{2.417990in}}%
\pgfpathmoveto{\pgfqpoint{1.794994in}{2.384885in}}%
\pgfpathlineto{\pgfqpoint{1.768829in}{2.404755in}}%
\pgfpathmoveto{\pgfqpoint{1.794994in}{2.384885in}}%
\pgfpathlineto{\pgfqpoint{1.821675in}{2.375384in}}%
\pgfpathmoveto{\pgfqpoint{0.807032in}{2.378700in}}%
\pgfpathlineto{\pgfqpoint{0.779428in}{2.374236in}}%
\pgfpathmoveto{\pgfqpoint{0.827833in}{2.357773in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.378700in}}%
\pgfpathmoveto{\pgfqpoint{0.799702in}{2.350855in}}%
\pgfpathlineto{\pgfqpoint{0.779428in}{2.374236in}}%
\pgfpathmoveto{\pgfqpoint{0.799702in}{2.350855in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.378700in}}%
\pgfpathmoveto{\pgfqpoint{0.799702in}{2.350855in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{2.357773in}}%
\pgfpathmoveto{\pgfqpoint{1.563374in}{1.787843in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.811766in}}%
\pgfpathmoveto{\pgfqpoint{1.549357in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.811766in}}%
\pgfpathmoveto{\pgfqpoint{1.549357in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{1.563374in}{1.787843in}}%
\pgfpathmoveto{\pgfqpoint{1.844558in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.870194in}}%
\pgfpathmoveto{\pgfqpoint{1.844558in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.896355in}}%
\pgfpathmoveto{\pgfqpoint{1.844558in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{1.865201in}{1.932692in}}%
\pgfpathmoveto{\pgfqpoint{1.617387in}{1.670096in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{1.635908in}}%
\pgfpathmoveto{\pgfqpoint{1.646406in}{1.652718in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{1.635908in}}%
\pgfpathmoveto{\pgfqpoint{1.646406in}{1.652718in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.670096in}}%
\pgfpathmoveto{\pgfqpoint{1.254637in}{1.704799in}}%
\pgfpathlineto{\pgfqpoint{1.225555in}{1.698775in}}%
\pgfpathmoveto{\pgfqpoint{1.244634in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.225555in}{1.698775in}}%
\pgfpathmoveto{\pgfqpoint{1.244634in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.254637in}{1.704799in}}%
\pgfpathmoveto{\pgfqpoint{1.117677in}{1.789980in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{1.800519in}}%
\pgfpathmoveto{\pgfqpoint{1.117677in}{1.789980in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{1.773047in}}%
\pgfpathmoveto{\pgfqpoint{1.117677in}{1.789980in}}%
\pgfpathlineto{\pgfqpoint{1.131922in}{1.811272in}}%
\pgfpathmoveto{\pgfqpoint{1.110603in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{1.800519in}}%
\pgfpathmoveto{\pgfqpoint{1.110603in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{1.131922in}{1.811272in}}%
\pgfpathmoveto{\pgfqpoint{1.110603in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{1.117677in}{1.789980in}}%
\pgfpathmoveto{\pgfqpoint{1.395734in}{2.170057in}}%
\pgfpathlineto{\pgfqpoint{1.414708in}{2.192492in}}%
\pgfpathmoveto{\pgfqpoint{1.384951in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{1.414708in}{2.192492in}}%
\pgfpathmoveto{\pgfqpoint{1.384951in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{1.395734in}{2.170057in}}%
\pgfpathmoveto{\pgfqpoint{0.578311in}{2.662921in}}%
\pgfpathlineto{\pgfqpoint{0.554762in}{2.676961in}}%
\pgfpathmoveto{\pgfqpoint{0.552145in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{0.523381in}{2.637251in}}%
\pgfpathmoveto{\pgfqpoint{0.552145in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{0.554762in}{2.676961in}}%
\pgfpathmoveto{\pgfqpoint{0.552145in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{0.578311in}{2.662921in}}%
\pgfpathmoveto{\pgfqpoint{0.361926in}{2.616541in}}%
\pgfpathlineto{\pgfqpoint{0.339478in}{2.603160in}}%
\pgfpathmoveto{\pgfqpoint{0.361926in}{2.616541in}}%
\pgfpathlineto{\pgfqpoint{0.339912in}{2.636059in}}%
\pgfpathmoveto{\pgfqpoint{0.361926in}{2.616541in}}%
\pgfpathlineto{\pgfqpoint{0.378107in}{2.596989in}}%
\pgfpathmoveto{\pgfqpoint{0.395061in}{2.621687in}}%
\pgfpathlineto{\pgfqpoint{0.400979in}{2.587755in}}%
\pgfpathmoveto{\pgfqpoint{0.395061in}{2.621687in}}%
\pgfpathlineto{\pgfqpoint{0.378107in}{2.596989in}}%
\pgfpathmoveto{\pgfqpoint{0.395061in}{2.621687in}}%
\pgfpathlineto{\pgfqpoint{0.361926in}{2.616541in}}%
\pgfpathmoveto{\pgfqpoint{1.624484in}{1.317009in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{1.301983in}}%
\pgfpathmoveto{\pgfqpoint{1.624484in}{1.317009in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.323361in}}%
\pgfpathmoveto{\pgfqpoint{1.600530in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.323361in}}%
\pgfpathmoveto{\pgfqpoint{1.600530in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{1.624484in}{1.317009in}}%
\pgfpathmoveto{\pgfqpoint{1.683159in}{1.072061in}}%
\pgfpathlineto{\pgfqpoint{1.711746in}{1.078461in}}%
\pgfpathmoveto{\pgfqpoint{1.683159in}{1.072061in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{1.049919in}}%
\pgfpathmoveto{\pgfqpoint{1.683159in}{1.072061in}}%
\pgfpathlineto{\pgfqpoint{1.673815in}{1.056757in}}%
\pgfpathmoveto{\pgfqpoint{1.656583in}{1.075704in}}%
\pgfpathlineto{\pgfqpoint{1.655537in}{1.045264in}}%
\pgfpathmoveto{\pgfqpoint{1.656583in}{1.075704in}}%
\pgfpathlineto{\pgfqpoint{1.673815in}{1.056757in}}%
\pgfpathmoveto{\pgfqpoint{1.656583in}{1.075704in}}%
\pgfpathlineto{\pgfqpoint{1.655966in}{1.098036in}}%
\pgfpathmoveto{\pgfqpoint{1.656583in}{1.075704in}}%
\pgfpathlineto{\pgfqpoint{1.638273in}{1.097167in}}%
\pgfpathmoveto{\pgfqpoint{1.656583in}{1.075704in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.072061in}}%
\pgfpathmoveto{\pgfqpoint{1.117402in}{3.245886in}}%
\pgfpathlineto{\pgfqpoint{1.139652in}{3.217506in}}%
\pgfpathmoveto{\pgfqpoint{1.147461in}{3.248198in}}%
\pgfpathlineto{\pgfqpoint{1.139652in}{3.217506in}}%
\pgfpathmoveto{\pgfqpoint{1.147461in}{3.248198in}}%
\pgfpathlineto{\pgfqpoint{1.117402in}{3.245886in}}%
\pgfpathmoveto{\pgfqpoint{1.242022in}{3.317471in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{3.331326in}}%
\pgfpathmoveto{\pgfqpoint{1.244339in}{3.341171in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{3.331326in}}%
\pgfpathmoveto{\pgfqpoint{1.244339in}{3.341171in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{3.317471in}}%
\pgfpathmoveto{\pgfqpoint{1.336929in}{0.849955in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{0.822537in}}%
\pgfpathmoveto{\pgfqpoint{1.336929in}{0.849955in}}%
\pgfpathlineto{\pgfqpoint{1.358257in}{0.844177in}}%
\pgfpathmoveto{\pgfqpoint{1.324861in}{0.833982in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{0.822537in}}%
\pgfpathmoveto{\pgfqpoint{1.324861in}{0.833982in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{0.812738in}}%
\pgfpathmoveto{\pgfqpoint{1.324861in}{0.833982in}}%
\pgfpathlineto{\pgfqpoint{1.336929in}{0.849955in}}%
\pgfpathmoveto{\pgfqpoint{1.330307in}{0.709560in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.686049in}}%
\pgfpathmoveto{\pgfqpoint{1.351278in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{0.718742in}}%
\pgfpathmoveto{\pgfqpoint{1.351278in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{1.380822in}{0.686192in}}%
\pgfpathmoveto{\pgfqpoint{1.351278in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{1.360061in}{0.671026in}}%
\pgfpathmoveto{\pgfqpoint{1.351278in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.686049in}}%
\pgfpathmoveto{\pgfqpoint{1.351278in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{1.330307in}{0.709560in}}%
\pgfpathmoveto{\pgfqpoint{1.324825in}{0.633048in}}%
\pgfpathlineto{\pgfqpoint{1.342847in}{0.617308in}}%
\pgfpathmoveto{\pgfqpoint{1.324825in}{0.633048in}}%
\pgfpathlineto{\pgfqpoint{1.349338in}{0.647027in}}%
\pgfpathmoveto{\pgfqpoint{1.326763in}{0.521590in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{0.500354in}}%
\pgfpathmoveto{\pgfqpoint{1.349315in}{0.522561in}}%
\pgfpathlineto{\pgfqpoint{1.377919in}{0.523403in}}%
\pgfpathmoveto{\pgfqpoint{1.349315in}{0.522561in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{0.500354in}}%
\pgfpathmoveto{\pgfqpoint{1.349315in}{0.522561in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.521590in}}%
\pgfpathmoveto{\pgfqpoint{1.818754in}{3.487738in}}%
\pgfpathlineto{\pgfqpoint{1.806185in}{3.514143in}}%
\pgfpathmoveto{\pgfqpoint{1.818754in}{3.487738in}}%
\pgfpathlineto{\pgfqpoint{1.840576in}{3.513568in}}%
\pgfpathmoveto{\pgfqpoint{1.844192in}{3.486584in}}%
\pgfpathlineto{\pgfqpoint{1.840576in}{3.513568in}}%
\pgfpathmoveto{\pgfqpoint{1.844192in}{3.486584in}}%
\pgfpathlineto{\pgfqpoint{1.818754in}{3.487738in}}%
\pgfpathmoveto{\pgfqpoint{1.596946in}{3.203498in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{3.185800in}}%
\pgfpathmoveto{\pgfqpoint{1.601932in}{3.176379in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{3.185800in}}%
\pgfpathmoveto{\pgfqpoint{1.601932in}{3.176379in}}%
\pgfpathlineto{\pgfqpoint{1.596946in}{3.203498in}}%
\pgfpathmoveto{\pgfqpoint{0.630253in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.527079in}}%
\pgfpathmoveto{\pgfqpoint{0.630253in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.555793in}}%
\pgfpathmoveto{\pgfqpoint{0.630253in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{0.646793in}{1.535788in}}%
\pgfpathmoveto{\pgfqpoint{0.630253in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{0.616434in}{1.579839in}}%
\pgfpathmoveto{\pgfqpoint{0.630253in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{0.639883in}{1.590097in}}%
\pgfpathmoveto{\pgfqpoint{0.949377in}{1.619706in}}%
\pgfpathlineto{\pgfqpoint{0.962510in}{1.645741in}}%
\pgfpathmoveto{\pgfqpoint{0.936854in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{0.962510in}{1.645741in}}%
\pgfpathmoveto{\pgfqpoint{0.936854in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{0.949377in}{1.619706in}}%
\pgfpathmoveto{\pgfqpoint{1.876504in}{2.742072in}}%
\pgfpathlineto{\pgfqpoint{1.913022in}{2.733846in}}%
\pgfpathmoveto{\pgfqpoint{1.876504in}{2.742072in}}%
\pgfpathlineto{\pgfqpoint{1.865390in}{2.768055in}}%
\pgfpathmoveto{\pgfqpoint{1.876504in}{2.742072in}}%
\pgfpathlineto{\pgfqpoint{1.856743in}{2.716607in}}%
\pgfpathmoveto{\pgfqpoint{1.876504in}{2.742072in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{2.712707in}}%
\pgfpathmoveto{\pgfqpoint{1.841337in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{1.842503in}{2.781564in}}%
\pgfpathmoveto{\pgfqpoint{1.841337in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{1.865390in}{2.768055in}}%
\pgfpathmoveto{\pgfqpoint{1.841337in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{1.856743in}{2.716607in}}%
\pgfpathmoveto{\pgfqpoint{1.841337in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{1.876504in}{2.742072in}}%
\pgfpathmoveto{\pgfqpoint{1.729584in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.785544in}}%
\pgfpathmoveto{\pgfqpoint{1.704070in}{2.772461in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.785544in}}%
\pgfpathmoveto{\pgfqpoint{1.704070in}{2.772461in}}%
\pgfpathlineto{\pgfqpoint{1.729584in}{2.758851in}}%
\pgfpathmoveto{\pgfqpoint{0.947807in}{3.228550in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{3.206255in}}%
\pgfpathmoveto{\pgfqpoint{0.969635in}{3.225494in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{3.206255in}}%
\pgfpathmoveto{\pgfqpoint{0.969635in}{3.225494in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{3.228550in}}%
\pgfpathmoveto{\pgfqpoint{1.124918in}{2.260166in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{2.292307in}}%
\pgfpathmoveto{\pgfqpoint{1.107273in}{2.274163in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{2.292307in}}%
\pgfpathmoveto{\pgfqpoint{1.107273in}{2.274163in}}%
\pgfpathlineto{\pgfqpoint{1.124918in}{2.260166in}}%
\pgfpathmoveto{\pgfqpoint{0.893397in}{2.315278in}}%
\pgfpathlineto{\pgfqpoint{0.921189in}{2.321206in}}%
\pgfpathmoveto{\pgfqpoint{0.904309in}{2.343292in}}%
\pgfpathlineto{\pgfqpoint{0.921189in}{2.321206in}}%
\pgfpathmoveto{\pgfqpoint{0.904309in}{2.343292in}}%
\pgfpathlineto{\pgfqpoint{0.893397in}{2.315278in}}%
\pgfpathmoveto{\pgfqpoint{1.301897in}{3.376585in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{3.391699in}}%
\pgfpathmoveto{\pgfqpoint{1.301897in}{3.376585in}}%
\pgfpathlineto{\pgfqpoint{1.307871in}{3.402494in}}%
\pgfpathmoveto{\pgfqpoint{1.282541in}{3.357100in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{3.331326in}}%
\pgfpathmoveto{\pgfqpoint{1.282541in}{3.357100in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{3.376585in}}%
\pgfpathmoveto{\pgfqpoint{1.275909in}{3.375304in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{3.376585in}}%
\pgfpathmoveto{\pgfqpoint{1.275909in}{3.375304in}}%
\pgfpathlineto{\pgfqpoint{1.282541in}{3.357100in}}%
\pgfpathmoveto{\pgfqpoint{1.164793in}{3.335362in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{3.324568in}}%
\pgfpathmoveto{\pgfqpoint{1.159055in}{3.303626in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{3.324568in}}%
\pgfpathmoveto{\pgfqpoint{1.159055in}{3.303626in}}%
\pgfpathlineto{\pgfqpoint{1.164793in}{3.335362in}}%
\pgfpathmoveto{\pgfqpoint{1.300058in}{1.966467in}}%
\pgfpathlineto{\pgfqpoint{1.292926in}{1.938271in}}%
\pgfpathmoveto{\pgfqpoint{1.318497in}{1.946348in}}%
\pgfpathlineto{\pgfqpoint{1.292926in}{1.938271in}}%
\pgfpathmoveto{\pgfqpoint{1.318497in}{1.946348in}}%
\pgfpathlineto{\pgfqpoint{1.300058in}{1.966467in}}%
\pgfpathmoveto{\pgfqpoint{1.513321in}{2.123763in}}%
\pgfpathlineto{\pgfqpoint{1.531506in}{2.146070in}}%
\pgfpathmoveto{\pgfqpoint{1.513321in}{2.123763in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{2.151263in}}%
\pgfpathmoveto{\pgfqpoint{0.878755in}{2.531566in}}%
\pgfpathlineto{\pgfqpoint{0.873065in}{2.565112in}}%
\pgfpathmoveto{\pgfqpoint{0.878755in}{2.531566in}}%
\pgfpathlineto{\pgfqpoint{0.850213in}{2.542846in}}%
\pgfpathmoveto{\pgfqpoint{0.903298in}{2.542674in}}%
\pgfpathlineto{\pgfqpoint{0.873065in}{2.565112in}}%
\pgfpathmoveto{\pgfqpoint{0.903298in}{2.542674in}}%
\pgfpathlineto{\pgfqpoint{0.878755in}{2.531566in}}%
\pgfpathmoveto{\pgfqpoint{0.901098in}{2.517978in}}%
\pgfpathlineto{\pgfqpoint{0.878755in}{2.531566in}}%
\pgfpathmoveto{\pgfqpoint{0.901098in}{2.517978in}}%
\pgfpathlineto{\pgfqpoint{0.903298in}{2.542674in}}%
\pgfpathmoveto{\pgfqpoint{0.787091in}{2.406468in}}%
\pgfpathlineto{\pgfqpoint{0.779428in}{2.374236in}}%
\pgfpathmoveto{\pgfqpoint{0.787091in}{2.406468in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{2.395042in}}%
\pgfpathmoveto{\pgfqpoint{0.787091in}{2.406468in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.378700in}}%
\pgfpathmoveto{\pgfqpoint{0.798568in}{1.870193in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{1.856157in}}%
\pgfpathmoveto{\pgfqpoint{0.817158in}{1.889165in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{1.856157in}}%
\pgfpathmoveto{\pgfqpoint{0.817158in}{1.889165in}}%
\pgfpathlineto{\pgfqpoint{0.798568in}{1.870193in}}%
\pgfpathmoveto{\pgfqpoint{0.683290in}{1.748415in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{1.751054in}}%
\pgfpathmoveto{\pgfqpoint{0.675159in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{1.698639in}}%
\pgfpathmoveto{\pgfqpoint{0.675159in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{1.751054in}}%
\pgfpathmoveto{\pgfqpoint{0.675159in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{0.683290in}{1.748415in}}%
\pgfpathmoveto{\pgfqpoint{0.908758in}{2.033197in}}%
\pgfpathlineto{\pgfqpoint{0.891883in}{2.002303in}}%
\pgfpathmoveto{\pgfqpoint{0.919609in}{2.011643in}}%
\pgfpathlineto{\pgfqpoint{0.891883in}{2.002303in}}%
\pgfpathmoveto{\pgfqpoint{0.919609in}{2.011643in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{2.033197in}}%
\pgfpathmoveto{\pgfqpoint{0.789538in}{2.015843in}}%
\pgfpathlineto{\pgfqpoint{0.816689in}{2.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.797378in}{2.032963in}}%
\pgfpathlineto{\pgfqpoint{0.816689in}{2.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.797378in}{2.032963in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{2.015843in}}%
\pgfpathmoveto{\pgfqpoint{1.433547in}{2.811137in}}%
\pgfpathlineto{\pgfqpoint{1.415969in}{2.789933in}}%
\pgfpathmoveto{\pgfqpoint{1.439229in}{2.789139in}}%
\pgfpathlineto{\pgfqpoint{1.415969in}{2.789933in}}%
\pgfpathmoveto{\pgfqpoint{1.439229in}{2.789139in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{2.811137in}}%
\pgfpathmoveto{\pgfqpoint{1.496123in}{2.880203in}}%
\pgfpathlineto{\pgfqpoint{1.475038in}{2.856073in}}%
\pgfpathmoveto{\pgfqpoint{1.505341in}{2.854671in}}%
\pgfpathlineto{\pgfqpoint{1.475038in}{2.856073in}}%
\pgfpathmoveto{\pgfqpoint{1.505341in}{2.854671in}}%
\pgfpathlineto{\pgfqpoint{1.496123in}{2.880203in}}%
\pgfpathmoveto{\pgfqpoint{1.185988in}{2.405717in}}%
\pgfpathlineto{\pgfqpoint{1.207087in}{2.429864in}}%
\pgfpathmoveto{\pgfqpoint{1.179116in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{1.207087in}{2.429864in}}%
\pgfpathmoveto{\pgfqpoint{1.179116in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{1.185988in}{2.405717in}}%
\pgfpathmoveto{\pgfqpoint{1.094052in}{2.685334in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{2.656693in}}%
\pgfpathmoveto{\pgfqpoint{1.119041in}{2.694777in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{2.656693in}}%
\pgfpathmoveto{\pgfqpoint{1.119041in}{2.694777in}}%
\pgfpathlineto{\pgfqpoint{1.094052in}{2.685334in}}%
\pgfpathmoveto{\pgfqpoint{1.382366in}{2.588125in}}%
\pgfpathlineto{\pgfqpoint{1.382389in}{2.554436in}}%
\pgfpathmoveto{\pgfqpoint{1.404598in}{2.571666in}}%
\pgfpathlineto{\pgfqpoint{1.382389in}{2.554436in}}%
\pgfpathmoveto{\pgfqpoint{1.404598in}{2.571666in}}%
\pgfpathlineto{\pgfqpoint{1.382366in}{2.588125in}}%
\pgfpathmoveto{\pgfqpoint{1.460187in}{2.408804in}}%
\pgfpathlineto{\pgfqpoint{1.432351in}{2.411668in}}%
\pgfpathmoveto{\pgfqpoint{1.460187in}{2.408804in}}%
\pgfpathlineto{\pgfqpoint{1.442159in}{2.385593in}}%
\pgfpathmoveto{\pgfqpoint{1.476326in}{2.375531in}}%
\pgfpathlineto{\pgfqpoint{1.442159in}{2.385593in}}%
\pgfpathmoveto{\pgfqpoint{1.476326in}{2.375531in}}%
\pgfpathlineto{\pgfqpoint{1.460187in}{2.408804in}}%
\pgfpathmoveto{\pgfqpoint{1.576080in}{3.157350in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{3.185800in}}%
\pgfpathmoveto{\pgfqpoint{1.576080in}{3.157350in}}%
\pgfpathlineto{\pgfqpoint{1.601932in}{3.176379in}}%
\pgfpathmoveto{\pgfqpoint{1.432266in}{3.226021in}}%
\pgfpathlineto{\pgfqpoint{1.462037in}{3.212693in}}%
\pgfpathmoveto{\pgfqpoint{1.449904in}{3.241423in}}%
\pgfpathlineto{\pgfqpoint{1.462037in}{3.212693in}}%
\pgfpathmoveto{\pgfqpoint{1.449904in}{3.241423in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{3.226021in}}%
\pgfpathmoveto{\pgfqpoint{0.793862in}{2.736362in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{2.722096in}}%
\pgfpathmoveto{\pgfqpoint{0.767440in}{2.722787in}}%
\pgfpathlineto{\pgfqpoint{0.793862in}{2.736362in}}%
\pgfpathmoveto{\pgfqpoint{0.769417in}{2.756418in}}%
\pgfpathlineto{\pgfqpoint{0.793862in}{2.736362in}}%
\pgfpathmoveto{\pgfqpoint{0.769417in}{2.756418in}}%
\pgfpathlineto{\pgfqpoint{0.767440in}{2.722787in}}%
\pgfpathmoveto{\pgfqpoint{0.633602in}{2.834000in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{2.861245in}}%
\pgfpathmoveto{\pgfqpoint{0.611313in}{2.844597in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{2.861245in}}%
\pgfpathmoveto{\pgfqpoint{0.611313in}{2.844597in}}%
\pgfpathlineto{\pgfqpoint{0.633602in}{2.834000in}}%
\pgfpathmoveto{\pgfqpoint{1.414841in}{2.594718in}}%
\pgfpathlineto{\pgfqpoint{1.382366in}{2.588125in}}%
\pgfpathmoveto{\pgfqpoint{1.414841in}{2.594718in}}%
\pgfpathlineto{\pgfqpoint{1.404598in}{2.571666in}}%
\pgfpathmoveto{\pgfqpoint{1.414841in}{2.594718in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{2.625627in}}%
\pgfpathmoveto{\pgfqpoint{1.397614in}{2.613052in}}%
\pgfpathlineto{\pgfqpoint{1.382366in}{2.588125in}}%
\pgfpathmoveto{\pgfqpoint{1.397614in}{2.613052in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{2.625627in}}%
\pgfpathmoveto{\pgfqpoint{1.397614in}{2.613052in}}%
\pgfpathlineto{\pgfqpoint{1.414841in}{2.594718in}}%
\pgfpathmoveto{\pgfqpoint{1.559428in}{2.580195in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{2.586495in}}%
\pgfpathmoveto{\pgfqpoint{1.547837in}{2.554750in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{2.530725in}}%
\pgfpathmoveto{\pgfqpoint{1.547837in}{2.554750in}}%
\pgfpathlineto{\pgfqpoint{1.552204in}{2.521625in}}%
\pgfpathmoveto{\pgfqpoint{1.547837in}{2.554750in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{2.586495in}}%
\pgfpathmoveto{\pgfqpoint{1.547837in}{2.554750in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.580195in}}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{3.062089in}}%
\pgfpathlineto{\pgfqpoint{0.784466in}{3.038938in}}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{3.062089in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{3.040506in}}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{3.062089in}}%
\pgfpathlineto{\pgfqpoint{0.811478in}{3.083755in}}%
\pgfpathmoveto{\pgfqpoint{0.786389in}{3.085938in}}%
\pgfpathlineto{\pgfqpoint{0.811478in}{3.083755in}}%
\pgfpathmoveto{\pgfqpoint{0.786389in}{3.085938in}}%
\pgfpathlineto{\pgfqpoint{0.798149in}{3.062089in}}%
\pgfpathmoveto{\pgfqpoint{0.595808in}{3.008519in}}%
\pgfpathlineto{\pgfqpoint{0.617925in}{3.029585in}}%
\pgfpathmoveto{\pgfqpoint{0.583591in}{3.039204in}}%
\pgfpathlineto{\pgfqpoint{0.617925in}{3.029585in}}%
\pgfpathmoveto{\pgfqpoint{0.583591in}{3.039204in}}%
\pgfpathlineto{\pgfqpoint{0.595808in}{3.008519in}}%
\pgfpathmoveto{\pgfqpoint{1.283473in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.387445in}}%
\pgfpathmoveto{\pgfqpoint{1.283473in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.395639in}}%
\pgfpathmoveto{\pgfqpoint{1.519791in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{1.229413in}}%
\pgfpathmoveto{\pgfqpoint{1.511390in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{1.531839in}{1.180512in}}%
\pgfpathmoveto{\pgfqpoint{1.511390in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{1.229413in}}%
\pgfpathmoveto{\pgfqpoint{1.511390in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{1.519791in}{1.235907in}}%
\pgfpathmoveto{\pgfqpoint{1.719459in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{1.761792in}{3.210053in}}%
\pgfpathmoveto{\pgfqpoint{1.742430in}{3.236346in}}%
\pgfpathlineto{\pgfqpoint{1.761792in}{3.210053in}}%
\pgfpathmoveto{\pgfqpoint{1.742430in}{3.236346in}}%
\pgfpathlineto{\pgfqpoint{1.719459in}{3.206578in}}%
\pgfpathmoveto{\pgfqpoint{1.735523in}{3.358166in}}%
\pgfpathlineto{\pgfqpoint{1.725144in}{3.383458in}}%
\pgfpathmoveto{\pgfqpoint{1.704358in}{3.362278in}}%
\pgfpathlineto{\pgfqpoint{1.725144in}{3.383458in}}%
\pgfpathmoveto{\pgfqpoint{1.704358in}{3.362278in}}%
\pgfpathlineto{\pgfqpoint{1.735523in}{3.358166in}}%
\pgfpathmoveto{\pgfqpoint{1.228798in}{3.226456in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.252342in}}%
\pgfpathmoveto{\pgfqpoint{1.217569in}{3.241998in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.252342in}}%
\pgfpathmoveto{\pgfqpoint{1.217569in}{3.241998in}}%
\pgfpathlineto{\pgfqpoint{1.228798in}{3.226456in}}%
\pgfpathmoveto{\pgfqpoint{1.032913in}{3.104234in}}%
\pgfpathlineto{\pgfqpoint{1.014715in}{3.086794in}}%
\pgfpathmoveto{\pgfqpoint{1.046033in}{3.077959in}}%
\pgfpathlineto{\pgfqpoint{1.014715in}{3.086794in}}%
\pgfpathmoveto{\pgfqpoint{1.046033in}{3.077959in}}%
\pgfpathlineto{\pgfqpoint{1.032913in}{3.104234in}}%
\pgfpathmoveto{\pgfqpoint{1.184588in}{3.499494in}}%
\pgfpathlineto{\pgfqpoint{1.218918in}{3.504503in}}%
\pgfpathmoveto{\pgfqpoint{1.184588in}{3.499494in}}%
\pgfpathlineto{\pgfqpoint{1.162864in}{3.519834in}}%
\pgfpathmoveto{\pgfqpoint{1.152503in}{3.497076in}}%
\pgfpathlineto{\pgfqpoint{1.135395in}{3.519088in}}%
\pgfpathmoveto{\pgfqpoint{1.152503in}{3.497076in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{3.498810in}}%
\pgfpathmoveto{\pgfqpoint{1.152503in}{3.497076in}}%
\pgfpathlineto{\pgfqpoint{1.162864in}{3.519834in}}%
\pgfpathmoveto{\pgfqpoint{1.152503in}{3.497076in}}%
\pgfpathlineto{\pgfqpoint{1.184588in}{3.499494in}}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{3.216697in}}%
\pgfpathlineto{\pgfqpoint{1.228798in}{3.226456in}}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{3.216697in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{3.241998in}}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{3.216697in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{3.195857in}}%
\pgfpathmoveto{\pgfqpoint{1.204138in}{3.180686in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{3.195857in}}%
\pgfpathmoveto{\pgfqpoint{1.204138in}{3.180686in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{3.216697in}}%
\pgfpathmoveto{\pgfqpoint{1.240567in}{2.858213in}}%
\pgfpathlineto{\pgfqpoint{1.214572in}{2.861473in}}%
\pgfpathmoveto{\pgfqpoint{1.219251in}{2.834664in}}%
\pgfpathlineto{\pgfqpoint{1.214572in}{2.861473in}}%
\pgfpathmoveto{\pgfqpoint{1.219251in}{2.834664in}}%
\pgfpathlineto{\pgfqpoint{1.240567in}{2.858213in}}%
\pgfpathmoveto{\pgfqpoint{1.074980in}{2.670252in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{2.656693in}}%
\pgfpathmoveto{\pgfqpoint{1.074980in}{2.670252in}}%
\pgfpathlineto{\pgfqpoint{1.094052in}{2.685334in}}%
\pgfpathmoveto{\pgfqpoint{1.071970in}{2.701778in}}%
\pgfpathlineto{\pgfqpoint{1.094052in}{2.685334in}}%
\pgfpathmoveto{\pgfqpoint{1.071970in}{2.701778in}}%
\pgfpathlineto{\pgfqpoint{1.074980in}{2.670252in}}%
\pgfpathmoveto{\pgfqpoint{1.869252in}{2.585988in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{2.581161in}}%
\pgfpathmoveto{\pgfqpoint{1.869252in}{2.585988in}}%
\pgfpathlineto{\pgfqpoint{1.879786in}{2.602373in}}%
\pgfpathmoveto{\pgfqpoint{1.869252in}{2.585988in}}%
\pgfpathlineto{\pgfqpoint{1.872639in}{2.565020in}}%
\pgfpathmoveto{\pgfqpoint{1.197705in}{2.127679in}}%
\pgfpathlineto{\pgfqpoint{1.228321in}{2.140101in}}%
\pgfpathmoveto{\pgfqpoint{1.197705in}{2.127679in}}%
\pgfpathlineto{\pgfqpoint{1.201467in}{2.151408in}}%
\pgfpathmoveto{\pgfqpoint{1.171282in}{2.115593in}}%
\pgfpathlineto{\pgfqpoint{1.197705in}{2.127679in}}%
\pgfpathmoveto{\pgfqpoint{1.171077in}{2.146857in}}%
\pgfpathlineto{\pgfqpoint{1.201467in}{2.151408in}}%
\pgfpathmoveto{\pgfqpoint{1.171077in}{2.146857in}}%
\pgfpathlineto{\pgfqpoint{1.192539in}{2.176070in}}%
\pgfpathmoveto{\pgfqpoint{1.171077in}{2.146857in}}%
\pgfpathlineto{\pgfqpoint{1.160660in}{2.173142in}}%
\pgfpathmoveto{\pgfqpoint{1.171077in}{2.146857in}}%
\pgfpathlineto{\pgfqpoint{1.197705in}{2.127679in}}%
\pgfpathmoveto{\pgfqpoint{1.171077in}{2.146857in}}%
\pgfpathlineto{\pgfqpoint{1.171282in}{2.115593in}}%
\pgfpathmoveto{\pgfqpoint{1.192701in}{2.375906in}}%
\pgfpathlineto{\pgfqpoint{1.185988in}{2.405717in}}%
\pgfpathmoveto{\pgfqpoint{1.174875in}{2.356443in}}%
\pgfpathlineto{\pgfqpoint{1.192701in}{2.375906in}}%
\pgfpathmoveto{\pgfqpoint{1.159892in}{2.379628in}}%
\pgfpathlineto{\pgfqpoint{1.185988in}{2.405717in}}%
\pgfpathmoveto{\pgfqpoint{1.159892in}{2.379628in}}%
\pgfpathlineto{\pgfqpoint{1.192701in}{2.375906in}}%
\pgfpathmoveto{\pgfqpoint{1.159892in}{2.379628in}}%
\pgfpathlineto{\pgfqpoint{1.174875in}{2.356443in}}%
\pgfpathmoveto{\pgfqpoint{1.491822in}{2.540211in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{2.530725in}}%
\pgfpathmoveto{\pgfqpoint{1.491822in}{2.540211in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.549528in}}%
\pgfpathmoveto{\pgfqpoint{1.467698in}{2.520126in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.549528in}}%
\pgfpathmoveto{\pgfqpoint{1.467698in}{2.520126in}}%
\pgfpathlineto{\pgfqpoint{1.491822in}{2.540211in}}%
\pgfpathmoveto{\pgfqpoint{1.344994in}{2.732952in}}%
\pgfpathlineto{\pgfqpoint{1.314722in}{2.743045in}}%
\pgfpathmoveto{\pgfqpoint{1.344994in}{2.732952in}}%
\pgfpathlineto{\pgfqpoint{1.340936in}{2.760511in}}%
\pgfpathmoveto{\pgfqpoint{1.141980in}{3.051337in}}%
\pgfpathlineto{\pgfqpoint{1.118671in}{3.028261in}}%
\pgfpathmoveto{\pgfqpoint{1.143196in}{3.021550in}}%
\pgfpathlineto{\pgfqpoint{1.118671in}{3.028261in}}%
\pgfpathmoveto{\pgfqpoint{1.143196in}{3.021550in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{3.051337in}}%
\pgfpathmoveto{\pgfqpoint{1.386477in}{2.883627in}}%
\pgfpathlineto{\pgfqpoint{1.378535in}{2.913304in}}%
\pgfpathmoveto{\pgfqpoint{1.386477in}{2.883627in}}%
\pgfpathlineto{\pgfqpoint{1.403631in}{2.905270in}}%
\pgfpathmoveto{\pgfqpoint{1.362605in}{2.873375in}}%
\pgfpathlineto{\pgfqpoint{1.386477in}{2.883627in}}%
\pgfpathmoveto{\pgfqpoint{1.357898in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{1.378535in}{2.913304in}}%
\pgfpathmoveto{\pgfqpoint{1.357898in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{1.386477in}{2.883627in}}%
\pgfpathmoveto{\pgfqpoint{1.357898in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{1.362605in}{2.873375in}}%
\pgfpathmoveto{\pgfqpoint{1.638191in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{1.666695in}{1.440834in}}%
\pgfpathmoveto{\pgfqpoint{1.636177in}{1.483998in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.454653in}}%
\pgfpathmoveto{\pgfqpoint{1.659574in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{1.666695in}{1.440834in}}%
\pgfpathmoveto{\pgfqpoint{1.659574in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.454653in}}%
\pgfpathmoveto{\pgfqpoint{1.659574in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{1.483998in}}%
\pgfpathmoveto{\pgfqpoint{1.440839in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.398436in}}%
\pgfpathmoveto{\pgfqpoint{1.474216in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.398436in}}%
\pgfpathmoveto{\pgfqpoint{1.474216in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{1.440839in}{1.439791in}}%
\pgfpathmoveto{\pgfqpoint{1.648083in}{3.112932in}}%
\pgfpathlineto{\pgfqpoint{1.666745in}{3.141893in}}%
\pgfpathmoveto{\pgfqpoint{1.641718in}{3.141143in}}%
\pgfpathlineto{\pgfqpoint{1.666745in}{3.141893in}}%
\pgfpathmoveto{\pgfqpoint{1.641718in}{3.141143in}}%
\pgfpathlineto{\pgfqpoint{1.648083in}{3.112932in}}%
\pgfpathmoveto{\pgfqpoint{1.860801in}{3.087058in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{3.114784in}}%
\pgfpathmoveto{\pgfqpoint{1.833414in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{3.080211in}}%
\pgfpathmoveto{\pgfqpoint{1.833414in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{1.809748in}{3.109895in}}%
\pgfpathmoveto{\pgfqpoint{1.833414in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{3.114784in}}%
\pgfpathmoveto{\pgfqpoint{1.833414in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{3.087058in}}%
\pgfpathmoveto{\pgfqpoint{1.907788in}{3.456360in}}%
\pgfpathlineto{\pgfqpoint{1.940823in}{3.474959in}}%
\pgfpathmoveto{\pgfqpoint{1.907788in}{3.456360in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{3.482303in}}%
\pgfpathmoveto{\pgfqpoint{1.907788in}{3.456360in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.421483in}}%
\pgfpathmoveto{\pgfqpoint{1.907788in}{3.456360in}}%
\pgfpathlineto{\pgfqpoint{1.930966in}{3.438708in}}%
\pgfpathmoveto{\pgfqpoint{1.144429in}{2.065978in}}%
\pgfpathlineto{\pgfqpoint{1.115439in}{2.070508in}}%
\pgfpathmoveto{\pgfqpoint{1.116397in}{2.046116in}}%
\pgfpathlineto{\pgfqpoint{1.115439in}{2.070508in}}%
\pgfpathmoveto{\pgfqpoint{1.116397in}{2.046116in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{2.065978in}}%
\pgfpathmoveto{\pgfqpoint{1.143616in}{1.620163in}}%
\pgfpathlineto{\pgfqpoint{1.120617in}{1.595507in}}%
\pgfpathmoveto{\pgfqpoint{1.116022in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{1.120617in}{1.595507in}}%
\pgfpathmoveto{\pgfqpoint{1.116022in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{1.620163in}}%
\pgfpathmoveto{\pgfqpoint{1.081568in}{2.124420in}}%
\pgfpathlineto{\pgfqpoint{1.057616in}{2.145740in}}%
\pgfpathmoveto{\pgfqpoint{1.081568in}{2.124420in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{2.127621in}}%
\pgfpathmoveto{\pgfqpoint{1.091669in}{2.150732in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{2.172203in}}%
\pgfpathmoveto{\pgfqpoint{1.091669in}{2.150732in}}%
\pgfpathlineto{\pgfqpoint{1.057616in}{2.145740in}}%
\pgfpathmoveto{\pgfqpoint{1.091669in}{2.150732in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{2.127621in}}%
\pgfpathmoveto{\pgfqpoint{1.091669in}{2.150732in}}%
\pgfpathlineto{\pgfqpoint{1.081568in}{2.124420in}}%
\pgfpathmoveto{\pgfqpoint{0.851719in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{0.817158in}{1.889165in}}%
\pgfpathmoveto{\pgfqpoint{0.841585in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{1.856157in}}%
\pgfpathmoveto{\pgfqpoint{0.841585in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{0.853320in}{1.848772in}}%
\pgfpathmoveto{\pgfqpoint{0.841585in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{0.817158in}{1.889165in}}%
\pgfpathmoveto{\pgfqpoint{0.841585in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.902622in}}%
\pgfpathmoveto{\pgfqpoint{0.835137in}{3.015973in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{3.040506in}}%
\pgfpathmoveto{\pgfqpoint{0.835137in}{3.015973in}}%
\pgfpathlineto{\pgfqpoint{0.800057in}{3.014020in}}%
\pgfpathmoveto{\pgfqpoint{0.648032in}{3.007220in}}%
\pgfpathlineto{\pgfqpoint{0.617925in}{3.029585in}}%
\pgfpathmoveto{\pgfqpoint{0.648032in}{3.007220in}}%
\pgfpathlineto{\pgfqpoint{0.675734in}{3.020100in}}%
\pgfpathmoveto{\pgfqpoint{0.649822in}{3.042215in}}%
\pgfpathlineto{\pgfqpoint{0.617925in}{3.029585in}}%
\pgfpathmoveto{\pgfqpoint{0.649822in}{3.042215in}}%
\pgfpathlineto{\pgfqpoint{0.675734in}{3.020100in}}%
\pgfpathmoveto{\pgfqpoint{0.649822in}{3.042215in}}%
\pgfpathlineto{\pgfqpoint{0.648032in}{3.007220in}}%
\pgfpathmoveto{\pgfqpoint{0.951038in}{3.012779in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{2.984308in}}%
\pgfpathmoveto{\pgfqpoint{0.974018in}{2.994605in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{2.984308in}}%
\pgfpathmoveto{\pgfqpoint{0.974018in}{2.994605in}}%
\pgfpathlineto{\pgfqpoint{0.951038in}{3.012779in}}%
\pgfpathmoveto{\pgfqpoint{1.048233in}{3.048407in}}%
\pgfpathlineto{\pgfqpoint{1.046033in}{3.077959in}}%
\pgfpathmoveto{\pgfqpoint{1.048233in}{3.048407in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{3.022364in}}%
\pgfpathmoveto{\pgfqpoint{1.073650in}{3.054294in}}%
\pgfpathlineto{\pgfqpoint{1.046033in}{3.077959in}}%
\pgfpathmoveto{\pgfqpoint{1.073650in}{3.054294in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{3.022364in}}%
\pgfpathmoveto{\pgfqpoint{1.073650in}{3.054294in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{3.048407in}}%
\pgfpathmoveto{\pgfqpoint{0.692177in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{1.862958in}}%
\pgfpathmoveto{\pgfqpoint{0.692177in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{0.705250in}{1.840459in}}%
\pgfpathmoveto{\pgfqpoint{0.907066in}{1.971915in}}%
\pgfpathlineto{\pgfqpoint{0.891883in}{2.002303in}}%
\pgfpathmoveto{\pgfqpoint{0.883019in}{1.972855in}}%
\pgfpathlineto{\pgfqpoint{0.891883in}{2.002303in}}%
\pgfpathmoveto{\pgfqpoint{0.883019in}{1.972855in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{1.971915in}}%
\pgfpathmoveto{\pgfqpoint{0.412259in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{0.390310in}{3.059843in}}%
\pgfpathmoveto{\pgfqpoint{0.412259in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{0.399074in}{3.091556in}}%
\pgfpathmoveto{\pgfqpoint{0.412259in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{0.428393in}{3.090567in}}%
\pgfpathmoveto{\pgfqpoint{0.601822in}{2.935603in}}%
\pgfpathlineto{\pgfqpoint{0.568491in}{2.942569in}}%
\pgfpathmoveto{\pgfqpoint{0.578401in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{0.568491in}{2.942569in}}%
\pgfpathmoveto{\pgfqpoint{0.578401in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{2.935603in}}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{1.261448in}}%
\pgfpathlineto{\pgfqpoint{1.165632in}{1.253288in}}%
\pgfpathmoveto{\pgfqpoint{1.155747in}{1.286796in}}%
\pgfpathlineto{\pgfqpoint{1.165632in}{1.253288in}}%
\pgfpathmoveto{\pgfqpoint{1.155747in}{1.286796in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{1.261448in}}%
\pgfpathmoveto{\pgfqpoint{1.122244in}{1.102741in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.130633in}}%
\pgfpathmoveto{\pgfqpoint{1.099356in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.130633in}}%
\pgfpathmoveto{\pgfqpoint{1.099356in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.122244in}{1.102741in}}%
\pgfpathmoveto{\pgfqpoint{0.470197in}{2.479645in}}%
\pgfpathlineto{\pgfqpoint{0.437434in}{2.470667in}}%
\pgfpathmoveto{\pgfqpoint{0.470197in}{2.479645in}}%
\pgfpathlineto{\pgfqpoint{0.493384in}{2.499516in}}%
\pgfpathmoveto{\pgfqpoint{0.465032in}{2.509439in}}%
\pgfpathlineto{\pgfqpoint{0.493384in}{2.499516in}}%
\pgfpathmoveto{\pgfqpoint{0.465032in}{2.509439in}}%
\pgfpathlineto{\pgfqpoint{0.470197in}{2.479645in}}%
\pgfpathmoveto{\pgfqpoint{0.804287in}{2.479457in}}%
\pgfpathlineto{\pgfqpoint{0.793793in}{2.498849in}}%
\pgfpathmoveto{\pgfqpoint{0.777211in}{2.482529in}}%
\pgfpathlineto{\pgfqpoint{0.793793in}{2.498849in}}%
\pgfpathmoveto{\pgfqpoint{0.777211in}{2.482529in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.479457in}}%
\pgfpathmoveto{\pgfqpoint{1.617150in}{2.126290in}}%
\pgfpathlineto{\pgfqpoint{1.610095in}{2.153421in}}%
\pgfpathmoveto{\pgfqpoint{1.585940in}{2.141743in}}%
\pgfpathlineto{\pgfqpoint{1.610095in}{2.153421in}}%
\pgfpathmoveto{\pgfqpoint{1.585940in}{2.141743in}}%
\pgfpathlineto{\pgfqpoint{1.617150in}{2.126290in}}%
\pgfpathmoveto{\pgfqpoint{1.656054in}{2.222275in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{2.193200in}}%
\pgfpathmoveto{\pgfqpoint{1.648866in}{2.193103in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{2.193200in}}%
\pgfpathmoveto{\pgfqpoint{1.648866in}{2.193103in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{2.222275in}}%
\pgfpathmoveto{\pgfqpoint{0.876237in}{1.649944in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.622186in}}%
\pgfpathmoveto{\pgfqpoint{0.876237in}{1.649944in}}%
\pgfpathlineto{\pgfqpoint{0.895781in}{1.669984in}}%
\pgfpathmoveto{\pgfqpoint{0.870408in}{1.678394in}}%
\pgfpathlineto{\pgfqpoint{0.895781in}{1.669984in}}%
\pgfpathmoveto{\pgfqpoint{0.870408in}{1.678394in}}%
\pgfpathlineto{\pgfqpoint{0.876237in}{1.649944in}}%
\pgfpathmoveto{\pgfqpoint{1.176876in}{1.643053in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.617032in}}%
\pgfpathmoveto{\pgfqpoint{1.176876in}{1.643053in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{1.620163in}}%
\pgfpathmoveto{\pgfqpoint{1.176876in}{1.643053in}}%
\pgfpathlineto{\pgfqpoint{1.162525in}{1.673846in}}%
\pgfpathmoveto{\pgfqpoint{1.147227in}{1.652032in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{1.620163in}}%
\pgfpathmoveto{\pgfqpoint{1.147227in}{1.652032in}}%
\pgfpathlineto{\pgfqpoint{1.162525in}{1.673846in}}%
\pgfpathmoveto{\pgfqpoint{1.147227in}{1.652032in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.643053in}}%
\pgfpathmoveto{\pgfqpoint{0.427922in}{2.018927in}}%
\pgfpathlineto{\pgfqpoint{0.413645in}{2.040851in}}%
\pgfpathmoveto{\pgfqpoint{0.427922in}{2.018927in}}%
\pgfpathlineto{\pgfqpoint{0.405755in}{2.023508in}}%
\pgfpathmoveto{\pgfqpoint{0.427922in}{2.018927in}}%
\pgfpathlineto{\pgfqpoint{0.448121in}{2.003035in}}%
\pgfpathmoveto{\pgfqpoint{0.427922in}{2.018927in}}%
\pgfpathlineto{\pgfqpoint{0.425966in}{1.987650in}}%
\pgfpathmoveto{\pgfqpoint{0.427922in}{2.018927in}}%
\pgfpathlineto{\pgfqpoint{0.409593in}{2.006664in}}%
\pgfpathmoveto{\pgfqpoint{0.412471in}{2.167651in}}%
\pgfpathlineto{\pgfqpoint{0.412992in}{2.132771in}}%
\pgfpathmoveto{\pgfqpoint{0.390407in}{2.142837in}}%
\pgfpathlineto{\pgfqpoint{0.371604in}{2.119753in}}%
\pgfpathmoveto{\pgfqpoint{0.390407in}{2.142837in}}%
\pgfpathlineto{\pgfqpoint{0.367389in}{2.147992in}}%
\pgfpathmoveto{\pgfqpoint{0.390407in}{2.142837in}}%
\pgfpathlineto{\pgfqpoint{0.412992in}{2.132771in}}%
\pgfpathmoveto{\pgfqpoint{0.390407in}{2.142837in}}%
\pgfpathlineto{\pgfqpoint{0.391825in}{2.118822in}}%
\pgfpathmoveto{\pgfqpoint{0.390407in}{2.142837in}}%
\pgfpathlineto{\pgfqpoint{0.412471in}{2.167651in}}%
\pgfpathmoveto{\pgfqpoint{0.385102in}{2.166162in}}%
\pgfpathlineto{\pgfqpoint{0.367389in}{2.147992in}}%
\pgfpathmoveto{\pgfqpoint{0.385102in}{2.166162in}}%
\pgfpathlineto{\pgfqpoint{0.363886in}{2.176329in}}%
\pgfpathmoveto{\pgfqpoint{0.385102in}{2.166162in}}%
\pgfpathlineto{\pgfqpoint{0.412471in}{2.167651in}}%
\pgfpathmoveto{\pgfqpoint{0.385102in}{2.166162in}}%
\pgfpathlineto{\pgfqpoint{0.390407in}{2.142837in}}%
\pgfpathmoveto{\pgfqpoint{1.605791in}{1.384487in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.384881in}}%
\pgfpathmoveto{\pgfqpoint{1.621933in}{1.411244in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.384881in}}%
\pgfpathmoveto{\pgfqpoint{1.621933in}{1.411244in}}%
\pgfpathlineto{\pgfqpoint{1.605791in}{1.384487in}}%
\pgfpathmoveto{\pgfqpoint{1.046961in}{1.235897in}}%
\pgfpathlineto{\pgfqpoint{1.044440in}{1.265538in}}%
\pgfpathmoveto{\pgfqpoint{1.019651in}{1.249113in}}%
\pgfpathlineto{\pgfqpoint{1.044440in}{1.265538in}}%
\pgfpathmoveto{\pgfqpoint{1.019651in}{1.249113in}}%
\pgfpathlineto{\pgfqpoint{1.046961in}{1.235897in}}%
\pgfpathmoveto{\pgfqpoint{1.336477in}{1.489590in}}%
\pgfpathlineto{\pgfqpoint{1.316058in}{1.512734in}}%
\pgfpathmoveto{\pgfqpoint{1.308480in}{1.485386in}}%
\pgfpathlineto{\pgfqpoint{1.316058in}{1.512734in}}%
\pgfpathmoveto{\pgfqpoint{1.308480in}{1.485386in}}%
\pgfpathlineto{\pgfqpoint{1.336477in}{1.489590in}}%
\pgfpathmoveto{\pgfqpoint{1.484684in}{3.314550in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{3.346166in}}%
\pgfpathmoveto{\pgfqpoint{1.484684in}{3.314550in}}%
\pgfpathlineto{\pgfqpoint{1.502886in}{3.341416in}}%
\pgfpathmoveto{\pgfqpoint{1.516348in}{3.032773in}}%
\pgfpathlineto{\pgfqpoint{1.528498in}{3.061289in}}%
\pgfpathmoveto{\pgfqpoint{1.495567in}{3.062113in}}%
\pgfpathlineto{\pgfqpoint{1.528498in}{3.061289in}}%
\pgfpathmoveto{\pgfqpoint{1.495567in}{3.062113in}}%
\pgfpathlineto{\pgfqpoint{1.516348in}{3.032773in}}%
\pgfpathmoveto{\pgfqpoint{1.663089in}{2.535751in}}%
\pgfpathlineto{\pgfqpoint{1.658789in}{2.507337in}}%
\pgfpathmoveto{\pgfqpoint{1.674878in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{1.658789in}{2.507337in}}%
\pgfpathmoveto{\pgfqpoint{1.674878in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{1.663089in}{2.535751in}}%
\pgfpathmoveto{\pgfqpoint{0.747251in}{1.279440in}}%
\pgfpathlineto{\pgfqpoint{0.728214in}{1.261555in}}%
\pgfpathmoveto{\pgfqpoint{0.747251in}{1.279440in}}%
\pgfpathlineto{\pgfqpoint{0.718018in}{1.291729in}}%
\pgfpathmoveto{\pgfqpoint{0.747251in}{1.279440in}}%
\pgfpathlineto{\pgfqpoint{0.759618in}{1.252442in}}%
\pgfpathmoveto{\pgfqpoint{0.747251in}{1.279440in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{1.297436in}}%
\pgfpathmoveto{\pgfqpoint{0.742187in}{1.301398in}}%
\pgfpathlineto{\pgfqpoint{0.718018in}{1.291729in}}%
\pgfpathmoveto{\pgfqpoint{0.742187in}{1.301398in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{1.297436in}}%
\pgfpathmoveto{\pgfqpoint{0.742187in}{1.301398in}}%
\pgfpathlineto{\pgfqpoint{0.751657in}{1.325205in}}%
\pgfpathmoveto{\pgfqpoint{0.742187in}{1.301398in}}%
\pgfpathlineto{\pgfqpoint{0.747251in}{1.279440in}}%
\pgfpathmoveto{\pgfqpoint{1.147457in}{1.585706in}}%
\pgfpathlineto{\pgfqpoint{1.120617in}{1.595507in}}%
\pgfpathmoveto{\pgfqpoint{1.147457in}{1.585706in}}%
\pgfpathlineto{\pgfqpoint{1.119657in}{1.563267in}}%
\pgfpathmoveto{\pgfqpoint{1.147457in}{1.585706in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{1.620163in}}%
\pgfpathmoveto{\pgfqpoint{1.172204in}{1.605632in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.617032in}}%
\pgfpathmoveto{\pgfqpoint{1.172204in}{1.605632in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{1.620163in}}%
\pgfpathmoveto{\pgfqpoint{1.172204in}{1.605632in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.643053in}}%
\pgfpathmoveto{\pgfqpoint{1.172204in}{1.605632in}}%
\pgfpathlineto{\pgfqpoint{1.147457in}{1.585706in}}%
\pgfpathmoveto{\pgfqpoint{1.267380in}{1.465746in}}%
\pgfpathlineto{\pgfqpoint{1.266115in}{1.495906in}}%
\pgfpathmoveto{\pgfqpoint{1.247003in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{1.266115in}{1.495906in}}%
\pgfpathmoveto{\pgfqpoint{1.247003in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{1.465746in}}%
\pgfpathmoveto{\pgfqpoint{1.957794in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.979012in}{2.973199in}}%
\pgfpathmoveto{\pgfqpoint{1.957794in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.966912in}{2.943813in}}%
\pgfpathmoveto{\pgfqpoint{1.957794in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{2.971584in}}%
\pgfpathmoveto{\pgfqpoint{1.957794in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{2.941041in}}%
\pgfpathmoveto{\pgfqpoint{1.957794in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.962200in}{2.994442in}}%
\pgfpathmoveto{\pgfqpoint{1.262118in}{1.732791in}}%
\pgfpathlineto{\pgfqpoint{1.254637in}{1.704799in}}%
\pgfpathmoveto{\pgfqpoint{1.293954in}{1.742825in}}%
\pgfpathlineto{\pgfqpoint{1.262118in}{1.732791in}}%
\pgfpathmoveto{\pgfqpoint{1.284672in}{1.713657in}}%
\pgfpathlineto{\pgfqpoint{1.254637in}{1.704799in}}%
\pgfpathmoveto{\pgfqpoint{1.284672in}{1.713657in}}%
\pgfpathlineto{\pgfqpoint{1.262118in}{1.732791in}}%
\pgfpathmoveto{\pgfqpoint{1.284672in}{1.713657in}}%
\pgfpathlineto{\pgfqpoint{1.293954in}{1.742825in}}%
\pgfpathmoveto{\pgfqpoint{1.250897in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.531763in}}%
\pgfpathmoveto{\pgfqpoint{1.265109in}{1.526730in}}%
\pgfpathlineto{\pgfqpoint{1.266115in}{1.495906in}}%
\pgfpathmoveto{\pgfqpoint{1.265109in}{1.526730in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.531763in}}%
\pgfpathmoveto{\pgfqpoint{1.265109in}{1.526730in}}%
\pgfpathlineto{\pgfqpoint{1.250897in}{1.555522in}}%
\pgfpathmoveto{\pgfqpoint{1.329961in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{1.318497in}{1.946348in}}%
\pgfpathmoveto{\pgfqpoint{1.346483in}{1.949315in}}%
\pgfpathlineto{\pgfqpoint{1.318497in}{1.946348in}}%
\pgfpathmoveto{\pgfqpoint{1.346483in}{1.949315in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.917311in}}%
\pgfpathmoveto{\pgfqpoint{1.365226in}{1.923541in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.917311in}}%
\pgfpathmoveto{\pgfqpoint{1.365226in}{1.923541in}}%
\pgfpathlineto{\pgfqpoint{1.346483in}{1.949315in}}%
\pgfpathmoveto{\pgfqpoint{1.217568in}{2.265406in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{2.289314in}}%
\pgfpathmoveto{\pgfqpoint{1.217568in}{2.265406in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{2.231662in}}%
\pgfpathmoveto{\pgfqpoint{1.243359in}{2.260969in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{2.231662in}}%
\pgfpathmoveto{\pgfqpoint{1.243359in}{2.260969in}}%
\pgfpathlineto{\pgfqpoint{1.217568in}{2.265406in}}%
\pgfpathmoveto{\pgfqpoint{1.057594in}{1.023394in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.011062in}}%
\pgfpathmoveto{\pgfqpoint{1.057594in}{1.023394in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{0.993702in}}%
\pgfpathmoveto{\pgfqpoint{1.057594in}{1.023394in}}%
\pgfpathlineto{\pgfqpoint{1.076601in}{1.049232in}}%
\pgfpathmoveto{\pgfqpoint{1.024091in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{1.004850in}{1.025328in}}%
\pgfpathmoveto{\pgfqpoint{1.024091in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.011062in}}%
\pgfpathmoveto{\pgfqpoint{1.024091in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.074276in}}%
\pgfpathmoveto{\pgfqpoint{1.024091in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{1.057594in}{1.023394in}}%
\pgfpathmoveto{\pgfqpoint{1.590742in}{1.560507in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.588150in}}%
\pgfpathmoveto{\pgfqpoint{1.590742in}{1.560507in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{1.575110in}}%
\pgfpathmoveto{\pgfqpoint{1.582941in}{1.529416in}}%
\pgfpathlineto{\pgfqpoint{1.590742in}{1.560507in}}%
\pgfpathmoveto{\pgfqpoint{1.565407in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{1.575110in}}%
\pgfpathmoveto{\pgfqpoint{1.565407in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{1.590742in}{1.560507in}}%
\pgfpathmoveto{\pgfqpoint{1.565407in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.529416in}}%
\pgfpathmoveto{\pgfqpoint{1.442653in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{1.414477in}{1.554642in}}%
\pgfpathmoveto{\pgfqpoint{1.416618in}{1.587911in}}%
\pgfpathlineto{\pgfqpoint{1.414477in}{1.554642in}}%
\pgfpathmoveto{\pgfqpoint{1.416618in}{1.587911in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{1.572196in}}%
\pgfpathmoveto{\pgfqpoint{1.516863in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{1.549357in}{1.810485in}}%
\pgfpathmoveto{\pgfqpoint{1.489055in}{1.839271in}}%
\pgfpathlineto{\pgfqpoint{1.452286in}{1.836515in}}%
\pgfpathmoveto{\pgfqpoint{1.489055in}{1.839271in}}%
\pgfpathlineto{\pgfqpoint{1.516863in}{1.815485in}}%
\pgfpathmoveto{\pgfqpoint{1.517809in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{1.516863in}{1.815485in}}%
\pgfpathmoveto{\pgfqpoint{1.517809in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.839271in}}%
\pgfpathmoveto{\pgfqpoint{1.651428in}{1.851436in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.885629in}}%
\pgfpathmoveto{\pgfqpoint{1.620564in}{1.862706in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.885629in}}%
\pgfpathmoveto{\pgfqpoint{1.620564in}{1.862706in}}%
\pgfpathlineto{\pgfqpoint{1.651428in}{1.851436in}}%
\pgfpathmoveto{\pgfqpoint{1.620297in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.588150in}}%
\pgfpathmoveto{\pgfqpoint{1.620297in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{1.590742in}{1.560507in}}%
\pgfpathmoveto{\pgfqpoint{1.620297in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{1.657654in}{1.575371in}}%
\pgfpathmoveto{\pgfqpoint{1.641892in}{1.598212in}}%
\pgfpathlineto{\pgfqpoint{1.657654in}{1.575371in}}%
\pgfpathmoveto{\pgfqpoint{1.641892in}{1.598212in}}%
\pgfpathlineto{\pgfqpoint{1.620297in}{1.575017in}}%
\pgfpathmoveto{\pgfqpoint{1.662600in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.656411in}{1.710651in}}%
\pgfpathmoveto{\pgfqpoint{1.685109in}{1.720718in}}%
\pgfpathlineto{\pgfqpoint{1.656411in}{1.710651in}}%
\pgfpathmoveto{\pgfqpoint{1.685109in}{1.720718in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{1.742918in}}%
\pgfpathmoveto{\pgfqpoint{1.010456in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{2.063511in}}%
\pgfpathmoveto{\pgfqpoint{1.026238in}{2.092451in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{2.063511in}}%
\pgfpathmoveto{\pgfqpoint{1.026238in}{2.092451in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{2.064536in}}%
\pgfpathmoveto{\pgfqpoint{1.056828in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{1.042499in}{2.171735in}}%
\pgfpathmoveto{\pgfqpoint{1.056828in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{2.172203in}}%
\pgfpathmoveto{\pgfqpoint{1.056828in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{2.212212in}}%
\pgfpathmoveto{\pgfqpoint{1.099994in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{1.098478in}{1.059714in}}%
\pgfpathmoveto{\pgfqpoint{1.099994in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.076115in}}%
\pgfpathmoveto{\pgfqpoint{1.099994in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{1.122244in}{1.102741in}}%
\pgfpathmoveto{\pgfqpoint{1.099994in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{1.099356in}{1.114424in}}%
\pgfpathmoveto{\pgfqpoint{1.126660in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{1.098478in}{1.059714in}}%
\pgfpathmoveto{\pgfqpoint{1.126660in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{1.122244in}{1.102741in}}%
\pgfpathmoveto{\pgfqpoint{1.126660in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.088615in}}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.203626in}}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.174165in}}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{1.164010in}}%
\pgfpathmoveto{\pgfqpoint{1.268735in}{1.159972in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.174165in}}%
\pgfpathmoveto{\pgfqpoint{1.268735in}{1.159972in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{1.164010in}}%
\pgfpathmoveto{\pgfqpoint{1.268735in}{1.159972in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.183402in}}%
\pgfpathmoveto{\pgfqpoint{0.904777in}{2.492723in}}%
\pgfpathlineto{\pgfqpoint{0.901098in}{2.517978in}}%
\pgfpathmoveto{\pgfqpoint{0.883930in}{2.507354in}}%
\pgfpathlineto{\pgfqpoint{0.878755in}{2.531566in}}%
\pgfpathmoveto{\pgfqpoint{0.883930in}{2.507354in}}%
\pgfpathlineto{\pgfqpoint{0.901098in}{2.517978in}}%
\pgfpathmoveto{\pgfqpoint{0.883930in}{2.507354in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{2.492723in}}%
\pgfpathmoveto{\pgfqpoint{0.932112in}{2.513630in}}%
\pgfpathlineto{\pgfqpoint{0.903298in}{2.542674in}}%
\pgfpathmoveto{\pgfqpoint{0.932112in}{2.513630in}}%
\pgfpathlineto{\pgfqpoint{0.901098in}{2.517978in}}%
\pgfpathmoveto{\pgfqpoint{0.932112in}{2.513630in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{2.492723in}}%
\pgfpathmoveto{\pgfqpoint{0.971405in}{2.510284in}}%
\pgfpathlineto{\pgfqpoint{1.005966in}{2.496445in}}%
\pgfpathmoveto{\pgfqpoint{0.971405in}{2.510284in}}%
\pgfpathlineto{\pgfqpoint{0.932112in}{2.513630in}}%
\pgfpathmoveto{\pgfqpoint{0.954677in}{2.486121in}}%
\pgfpathlineto{\pgfqpoint{0.932112in}{2.513630in}}%
\pgfpathmoveto{\pgfqpoint{0.954677in}{2.486121in}}%
\pgfpathlineto{\pgfqpoint{0.971405in}{2.510284in}}%
\pgfpathmoveto{\pgfqpoint{0.739065in}{2.737181in}}%
\pgfpathlineto{\pgfqpoint{0.767440in}{2.722787in}}%
\pgfpathmoveto{\pgfqpoint{0.739065in}{2.737181in}}%
\pgfpathlineto{\pgfqpoint{0.769417in}{2.756418in}}%
\pgfpathmoveto{\pgfqpoint{0.739065in}{2.737181in}}%
\pgfpathlineto{\pgfqpoint{0.714177in}{2.718172in}}%
\pgfpathmoveto{\pgfqpoint{0.742682in}{2.707314in}}%
\pgfpathlineto{\pgfqpoint{0.767440in}{2.722787in}}%
\pgfpathmoveto{\pgfqpoint{0.742682in}{2.707314in}}%
\pgfpathlineto{\pgfqpoint{0.714177in}{2.718172in}}%
\pgfpathmoveto{\pgfqpoint{0.742682in}{2.707314in}}%
\pgfpathlineto{\pgfqpoint{0.739065in}{2.737181in}}%
\pgfpathmoveto{\pgfqpoint{0.650502in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{2.610927in}}%
\pgfpathmoveto{\pgfqpoint{0.674284in}{2.633514in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{2.610927in}}%
\pgfpathmoveto{\pgfqpoint{0.674284in}{2.633514in}}%
\pgfpathlineto{\pgfqpoint{0.650502in}{2.645961in}}%
\pgfpathmoveto{\pgfqpoint{0.604792in}{2.648845in}}%
\pgfpathlineto{\pgfqpoint{0.578311in}{2.662921in}}%
\pgfpathmoveto{\pgfqpoint{0.602969in}{2.683145in}}%
\pgfpathlineto{\pgfqpoint{0.578311in}{2.662921in}}%
\pgfpathmoveto{\pgfqpoint{0.602969in}{2.683145in}}%
\pgfpathlineto{\pgfqpoint{0.604792in}{2.648845in}}%
\pgfpathmoveto{\pgfqpoint{0.631171in}{2.667081in}}%
\pgfpathlineto{\pgfqpoint{0.650502in}{2.645961in}}%
\pgfpathmoveto{\pgfqpoint{0.631171in}{2.667081in}}%
\pgfpathlineto{\pgfqpoint{0.604792in}{2.648845in}}%
\pgfpathmoveto{\pgfqpoint{0.631171in}{2.667081in}}%
\pgfpathlineto{\pgfqpoint{0.602969in}{2.683145in}}%
\pgfpathmoveto{\pgfqpoint{0.529594in}{2.543606in}}%
\pgfpathlineto{\pgfqpoint{0.549065in}{2.530969in}}%
\pgfpathmoveto{\pgfqpoint{0.545772in}{2.553966in}}%
\pgfpathlineto{\pgfqpoint{0.549065in}{2.530969in}}%
\pgfpathmoveto{\pgfqpoint{0.545772in}{2.553966in}}%
\pgfpathlineto{\pgfqpoint{0.529594in}{2.543606in}}%
\pgfpathmoveto{\pgfqpoint{1.610034in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.642283in}{0.965170in}}%
\pgfpathmoveto{\pgfqpoint{1.610034in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{0.963798in}}%
\pgfpathmoveto{\pgfqpoint{1.610034in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.611575in}{0.958258in}}%
\pgfpathmoveto{\pgfqpoint{1.610034in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.019152in}}%
\pgfpathmoveto{\pgfqpoint{1.610034in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.638728in}{1.003763in}}%
\pgfpathmoveto{\pgfqpoint{1.610034in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{1.016593in}}%
\pgfpathmoveto{\pgfqpoint{1.068797in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.480099in}}%
\pgfpathmoveto{\pgfqpoint{1.072136in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.480099in}}%
\pgfpathmoveto{\pgfqpoint{1.072136in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.467899in}}%
\pgfpathmoveto{\pgfqpoint{1.009597in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{1.009271in}{1.332447in}}%
\pgfpathmoveto{\pgfqpoint{0.981973in}{1.320973in}}%
\pgfpathlineto{\pgfqpoint{1.009271in}{1.332447in}}%
\pgfpathmoveto{\pgfqpoint{0.981973in}{1.320973in}}%
\pgfpathlineto{\pgfqpoint{1.009597in}{1.307191in}}%
\pgfpathmoveto{\pgfqpoint{1.231071in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{1.238106in}{0.802886in}}%
\pgfpathmoveto{\pgfqpoint{1.208057in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{1.238106in}{0.802886in}}%
\pgfpathmoveto{\pgfqpoint{1.208057in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.770250in}}%
\pgfpathmoveto{\pgfqpoint{0.421076in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{0.412471in}{2.167651in}}%
\pgfpathmoveto{\pgfqpoint{0.391359in}{2.196000in}}%
\pgfpathlineto{\pgfqpoint{0.363886in}{2.176329in}}%
\pgfpathmoveto{\pgfqpoint{0.391359in}{2.196000in}}%
\pgfpathlineto{\pgfqpoint{0.360734in}{2.209080in}}%
\pgfpathmoveto{\pgfqpoint{0.391359in}{2.196000in}}%
\pgfpathlineto{\pgfqpoint{0.382597in}{2.230145in}}%
\pgfpathmoveto{\pgfqpoint{0.391359in}{2.196000in}}%
\pgfpathlineto{\pgfqpoint{0.412471in}{2.167651in}}%
\pgfpathmoveto{\pgfqpoint{0.391359in}{2.196000in}}%
\pgfpathlineto{\pgfqpoint{0.385102in}{2.166162in}}%
\pgfpathmoveto{\pgfqpoint{0.391359in}{2.196000in}}%
\pgfpathlineto{\pgfqpoint{0.421076in}{2.202725in}}%
\pgfpathmoveto{\pgfqpoint{0.405151in}{2.222293in}}%
\pgfpathlineto{\pgfqpoint{0.403772in}{2.250468in}}%
\pgfpathmoveto{\pgfqpoint{0.405151in}{2.222293in}}%
\pgfpathlineto{\pgfqpoint{0.382597in}{2.230145in}}%
\pgfpathmoveto{\pgfqpoint{0.405151in}{2.222293in}}%
\pgfpathlineto{\pgfqpoint{0.421076in}{2.202725in}}%
\pgfpathmoveto{\pgfqpoint{0.405151in}{2.222293in}}%
\pgfpathlineto{\pgfqpoint{0.391359in}{2.196000in}}%
\pgfpathmoveto{\pgfqpoint{1.370286in}{3.005277in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{2.969888in}}%
\pgfpathmoveto{\pgfqpoint{1.398855in}{2.994323in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{2.969888in}}%
\pgfpathmoveto{\pgfqpoint{1.398855in}{2.994323in}}%
\pgfpathlineto{\pgfqpoint{1.370286in}{3.005277in}}%
\pgfpathmoveto{\pgfqpoint{1.419048in}{3.017727in}}%
\pgfpathlineto{\pgfqpoint{1.398855in}{2.994323in}}%
\pgfpathmoveto{\pgfqpoint{1.419048in}{3.017727in}}%
\pgfpathlineto{\pgfqpoint{1.403812in}{3.045941in}}%
\pgfpathmoveto{\pgfqpoint{1.393204in}{3.021883in}}%
\pgfpathlineto{\pgfqpoint{1.370286in}{3.005277in}}%
\pgfpathmoveto{\pgfqpoint{1.393204in}{3.021883in}}%
\pgfpathlineto{\pgfqpoint{1.398855in}{2.994323in}}%
\pgfpathmoveto{\pgfqpoint{1.393204in}{3.021883in}}%
\pgfpathlineto{\pgfqpoint{1.403812in}{3.045941in}}%
\pgfpathmoveto{\pgfqpoint{1.393204in}{3.021883in}}%
\pgfpathlineto{\pgfqpoint{1.419048in}{3.017727in}}%
\pgfpathmoveto{\pgfqpoint{1.667099in}{2.445152in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{2.422679in}}%
\pgfpathmoveto{\pgfqpoint{1.697207in}{2.447660in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{2.422679in}}%
\pgfpathmoveto{\pgfqpoint{1.697207in}{2.447660in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{2.445152in}}%
\pgfpathmoveto{\pgfqpoint{1.662202in}{2.478664in}}%
\pgfpathlineto{\pgfqpoint{1.658789in}{2.507337in}}%
\pgfpathmoveto{\pgfqpoint{1.662202in}{2.478664in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{2.445152in}}%
\pgfpathmoveto{\pgfqpoint{1.684842in}{2.499011in}}%
\pgfpathlineto{\pgfqpoint{1.658789in}{2.507337in}}%
\pgfpathmoveto{\pgfqpoint{1.684842in}{2.499011in}}%
\pgfpathlineto{\pgfqpoint{1.674878in}{2.517460in}}%
\pgfpathmoveto{\pgfqpoint{1.684842in}{2.499011in}}%
\pgfpathlineto{\pgfqpoint{1.662202in}{2.478664in}}%
\pgfpathmoveto{\pgfqpoint{1.358134in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.378277in}{0.555965in}}%
\pgfpathmoveto{\pgfqpoint{1.358134in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.377919in}{0.523403in}}%
\pgfpathmoveto{\pgfqpoint{1.358134in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{0.571304in}}%
\pgfpathmoveto{\pgfqpoint{1.358134in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.349315in}{0.522561in}}%
\pgfpathmoveto{\pgfqpoint{1.307398in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{0.500354in}}%
\pgfpathmoveto{\pgfqpoint{1.307398in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{1.322540in}{0.481588in}}%
\pgfpathmoveto{\pgfqpoint{1.307398in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.521590in}}%
\pgfpathmoveto{\pgfqpoint{0.890983in}{2.733837in}}%
\pgfpathlineto{\pgfqpoint{0.862828in}{2.752079in}}%
\pgfpathmoveto{\pgfqpoint{0.861273in}{2.729000in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{2.710026in}}%
\pgfpathmoveto{\pgfqpoint{0.861273in}{2.729000in}}%
\pgfpathlineto{\pgfqpoint{0.862828in}{2.752079in}}%
\pgfpathmoveto{\pgfqpoint{0.861273in}{2.729000in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{2.733837in}}%
\pgfpathmoveto{\pgfqpoint{0.900354in}{3.123628in}}%
\pgfpathlineto{\pgfqpoint{0.893461in}{3.154817in}}%
\pgfpathmoveto{\pgfqpoint{0.900354in}{3.123628in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{3.137824in}}%
\pgfpathmoveto{\pgfqpoint{0.917357in}{3.146150in}}%
\pgfpathlineto{\pgfqpoint{0.893461in}{3.154817in}}%
\pgfpathmoveto{\pgfqpoint{0.917357in}{3.146150in}}%
\pgfpathlineto{\pgfqpoint{0.900354in}{3.123628in}}%
\pgfpathmoveto{\pgfqpoint{0.932677in}{3.125563in}}%
\pgfpathlineto{\pgfqpoint{0.900354in}{3.123628in}}%
\pgfpathmoveto{\pgfqpoint{0.932677in}{3.125563in}}%
\pgfpathlineto{\pgfqpoint{0.917357in}{3.146150in}}%
\pgfpathmoveto{\pgfqpoint{0.747551in}{3.262102in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{3.284322in}}%
\pgfpathmoveto{\pgfqpoint{0.740881in}{3.283543in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{3.284322in}}%
\pgfpathmoveto{\pgfqpoint{0.740881in}{3.283543in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{3.262102in}}%
\pgfpathmoveto{\pgfqpoint{1.246975in}{0.470087in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{0.485515in}}%
\pgfpathmoveto{\pgfqpoint{1.228511in}{0.457179in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{0.485515in}}%
\pgfpathmoveto{\pgfqpoint{1.228511in}{0.457179in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{0.470087in}}%
\pgfpathmoveto{\pgfqpoint{1.128015in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{0.431615in}}%
\pgfpathmoveto{\pgfqpoint{1.128015in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{1.119378in}{0.386954in}}%
\pgfpathmoveto{\pgfqpoint{1.128015in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{1.150411in}{0.400674in}}%
\pgfpathmoveto{\pgfqpoint{0.981143in}{2.862152in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{2.875624in}}%
\pgfpathmoveto{\pgfqpoint{0.977807in}{2.891680in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{2.875624in}}%
\pgfpathmoveto{\pgfqpoint{0.977807in}{2.891680in}}%
\pgfpathlineto{\pgfqpoint{0.981143in}{2.862152in}}%
\pgfpathmoveto{\pgfqpoint{1.003648in}{2.878470in}}%
\pgfpathlineto{\pgfqpoint{0.981143in}{2.862152in}}%
\pgfpathmoveto{\pgfqpoint{1.003648in}{2.878470in}}%
\pgfpathlineto{\pgfqpoint{0.977807in}{2.891680in}}%
\pgfpathmoveto{\pgfqpoint{0.833387in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.800946in}{2.920574in}}%
\pgfpathmoveto{\pgfqpoint{0.803016in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{0.800946in}{2.920574in}}%
\pgfpathmoveto{\pgfqpoint{0.803016in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{0.833387in}{2.916149in}}%
\pgfpathmoveto{\pgfqpoint{0.741246in}{1.612289in}}%
\pgfpathlineto{\pgfqpoint{0.729438in}{1.642982in}}%
\pgfpathmoveto{\pgfqpoint{0.718011in}{1.617369in}}%
\pgfpathlineto{\pgfqpoint{0.729438in}{1.642982in}}%
\pgfpathmoveto{\pgfqpoint{0.718011in}{1.617369in}}%
\pgfpathlineto{\pgfqpoint{0.741246in}{1.612289in}}%
\pgfpathmoveto{\pgfqpoint{0.911143in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{0.892447in}{1.777448in}}%
\pgfpathmoveto{\pgfqpoint{0.885694in}{1.754027in}}%
\pgfpathlineto{\pgfqpoint{0.892447in}{1.777448in}}%
\pgfpathmoveto{\pgfqpoint{0.885694in}{1.754027in}}%
\pgfpathlineto{\pgfqpoint{0.911143in}{1.753452in}}%
\pgfpathmoveto{\pgfqpoint{1.842938in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{1.641458in}}%
\pgfpathmoveto{\pgfqpoint{1.842938in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{1.863905in}{1.609097in}}%
\pgfpathmoveto{\pgfqpoint{1.842938in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{1.664872in}}%
\pgfpathmoveto{\pgfqpoint{1.842938in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{1.633420in}}%
\pgfpathmoveto{\pgfqpoint{1.851439in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{1.673859in}}%
\pgfpathmoveto{\pgfqpoint{1.851439in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{1.641458in}}%
\pgfpathmoveto{\pgfqpoint{1.851439in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{1.664872in}}%
\pgfpathmoveto{\pgfqpoint{1.851439in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{1.694471in}}%
\pgfpathmoveto{\pgfqpoint{1.851439in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.842938in}{1.637189in}}%
\pgfpathmoveto{\pgfqpoint{1.565194in}{1.690895in}}%
\pgfpathlineto{\pgfqpoint{1.529001in}{1.697339in}}%
\pgfpathmoveto{\pgfqpoint{1.584558in}{1.664937in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.670096in}}%
\pgfpathmoveto{\pgfqpoint{1.584558in}{1.664937in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.690895in}}%
\pgfpathmoveto{\pgfqpoint{1.559558in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.690895in}}%
\pgfpathmoveto{\pgfqpoint{1.559558in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{1.664937in}}%
\pgfpathmoveto{\pgfqpoint{1.612503in}{1.949890in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{1.963778in}}%
\pgfpathmoveto{\pgfqpoint{1.612503in}{1.949890in}}%
\pgfpathlineto{\pgfqpoint{1.601484in}{1.971178in}}%
\pgfpathmoveto{\pgfqpoint{1.745434in}{1.993130in}}%
\pgfpathlineto{\pgfqpoint{1.743615in}{2.018283in}}%
\pgfpathmoveto{\pgfqpoint{1.722804in}{2.006390in}}%
\pgfpathlineto{\pgfqpoint{1.743615in}{2.018283in}}%
\pgfpathmoveto{\pgfqpoint{1.722804in}{2.006390in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.993130in}}%
\pgfpathmoveto{\pgfqpoint{1.309121in}{2.078210in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{2.060820in}}%
\pgfpathmoveto{\pgfqpoint{1.278033in}{2.064734in}}%
\pgfpathlineto{\pgfqpoint{1.309121in}{2.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.282362in}{2.095881in}}%
\pgfpathlineto{\pgfqpoint{1.309121in}{2.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.282362in}{2.095881in}}%
\pgfpathlineto{\pgfqpoint{1.278033in}{2.064734in}}%
\pgfpathmoveto{\pgfqpoint{1.202072in}{1.850442in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{1.885054in}}%
\pgfpathmoveto{\pgfqpoint{1.217597in}{1.874167in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{1.885054in}}%
\pgfpathmoveto{\pgfqpoint{1.217597in}{1.874167in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{1.850442in}}%
\pgfpathmoveto{\pgfqpoint{1.235325in}{1.853027in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{1.850442in}}%
\pgfpathmoveto{\pgfqpoint{1.235325in}{1.853027in}}%
\pgfpathlineto{\pgfqpoint{1.217597in}{1.874167in}}%
\pgfpathmoveto{\pgfqpoint{2.000468in}{3.339845in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{3.363377in}}%
\pgfpathmoveto{\pgfqpoint{2.000468in}{3.339845in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{3.335481in}}%
\pgfpathmoveto{\pgfqpoint{1.988040in}{3.359950in}}%
\pgfpathlineto{\pgfqpoint{1.993163in}{3.391272in}}%
\pgfpathmoveto{\pgfqpoint{1.988040in}{3.359950in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{3.363377in}}%
\pgfpathmoveto{\pgfqpoint{1.988040in}{3.359950in}}%
\pgfpathlineto{\pgfqpoint{2.000468in}{3.339845in}}%
\pgfpathmoveto{\pgfqpoint{1.766679in}{3.359478in}}%
\pgfpathlineto{\pgfqpoint{1.735523in}{3.358166in}}%
\pgfpathmoveto{\pgfqpoint{1.749245in}{3.378359in}}%
\pgfpathlineto{\pgfqpoint{1.725144in}{3.383458in}}%
\pgfpathmoveto{\pgfqpoint{1.749245in}{3.378359in}}%
\pgfpathlineto{\pgfqpoint{1.735523in}{3.358166in}}%
\pgfpathmoveto{\pgfqpoint{1.749245in}{3.378359in}}%
\pgfpathlineto{\pgfqpoint{1.766679in}{3.359478in}}%
\pgfpathmoveto{\pgfqpoint{1.093358in}{0.624245in}}%
\pgfpathlineto{\pgfqpoint{1.093811in}{0.654188in}}%
\pgfpathmoveto{\pgfqpoint{1.070377in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{1.047150in}{0.618462in}}%
\pgfpathmoveto{\pgfqpoint{1.070377in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathmoveto{\pgfqpoint{1.070377in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{1.093811in}{0.654188in}}%
\pgfpathmoveto{\pgfqpoint{1.070377in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{1.093358in}{0.624245in}}%
\pgfpathmoveto{\pgfqpoint{1.068448in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathmoveto{\pgfqpoint{1.068448in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{1.093811in}{0.654188in}}%
\pgfpathmoveto{\pgfqpoint{1.068448in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{1.070377in}{0.633819in}}%
\pgfpathmoveto{\pgfqpoint{1.189763in}{0.701637in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{1.194516in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.189763in}{0.701637in}}%
\pgfpathmoveto{\pgfqpoint{1.210700in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{1.189763in}{0.701637in}}%
\pgfpathmoveto{\pgfqpoint{1.210700in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{0.725600in}}%
\pgfpathmoveto{\pgfqpoint{1.351971in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{1.382763in}{0.751289in}}%
\pgfpathmoveto{\pgfqpoint{1.351971in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{0.718742in}}%
\pgfpathmoveto{\pgfqpoint{1.351971in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{0.756357in}}%
\pgfpathmoveto{\pgfqpoint{1.351971in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{1.330307in}{0.709560in}}%
\pgfpathmoveto{\pgfqpoint{1.351971in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{1.351278in}{0.696482in}}%
\pgfpathmoveto{\pgfqpoint{0.953191in}{1.300178in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{1.320973in}}%
\pgfpathmoveto{\pgfqpoint{0.953191in}{1.300178in}}%
\pgfpathlineto{\pgfqpoint{0.922595in}{1.295930in}}%
\pgfpathmoveto{\pgfqpoint{0.931345in}{1.274760in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{1.247003in}}%
\pgfpathmoveto{\pgfqpoint{0.931345in}{1.274760in}}%
\pgfpathlineto{\pgfqpoint{0.910555in}{1.252294in}}%
\pgfpathmoveto{\pgfqpoint{0.931345in}{1.274760in}}%
\pgfpathlineto{\pgfqpoint{0.922595in}{1.295930in}}%
\pgfpathmoveto{\pgfqpoint{0.931345in}{1.274760in}}%
\pgfpathlineto{\pgfqpoint{0.953191in}{1.300178in}}%
\pgfpathmoveto{\pgfqpoint{0.805157in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{0.785540in}{1.079256in}}%
\pgfpathmoveto{\pgfqpoint{0.805157in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{0.775976in}{1.109637in}}%
\pgfpathmoveto{\pgfqpoint{0.790714in}{1.136224in}}%
\pgfpathlineto{\pgfqpoint{0.775976in}{1.109637in}}%
\pgfpathmoveto{\pgfqpoint{0.790714in}{1.136224in}}%
\pgfpathlineto{\pgfqpoint{0.766510in}{1.140048in}}%
\pgfpathmoveto{\pgfqpoint{0.790714in}{1.136224in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{1.109377in}}%
\pgfpathmoveto{\pgfqpoint{0.816396in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.163023in}}%
\pgfpathmoveto{\pgfqpoint{0.816396in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{1.109377in}}%
\pgfpathmoveto{\pgfqpoint{0.816396in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{1.136224in}}%
\pgfpathmoveto{\pgfqpoint{0.386730in}{2.769412in}}%
\pgfpathlineto{\pgfqpoint{0.392849in}{2.745578in}}%
\pgfpathmoveto{\pgfqpoint{0.386730in}{2.769412in}}%
\pgfpathlineto{\pgfqpoint{0.380105in}{2.794538in}}%
\pgfpathmoveto{\pgfqpoint{0.386730in}{2.769412in}}%
\pgfpathlineto{\pgfqpoint{0.365652in}{2.776873in}}%
\pgfpathmoveto{\pgfqpoint{0.386730in}{2.769412in}}%
\pgfpathlineto{\pgfqpoint{0.402238in}{2.786012in}}%
\pgfpathmoveto{\pgfqpoint{0.513711in}{2.785705in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{2.757083in}}%
\pgfpathmoveto{\pgfqpoint{0.513711in}{2.785705in}}%
\pgfpathlineto{\pgfqpoint{0.531556in}{2.761178in}}%
\pgfpathmoveto{\pgfqpoint{0.513711in}{2.785705in}}%
\pgfpathlineto{\pgfqpoint{0.539704in}{2.784140in}}%
\pgfpathmoveto{\pgfqpoint{0.513711in}{2.785705in}}%
\pgfpathlineto{\pgfqpoint{0.531980in}{2.809232in}}%
\pgfpathmoveto{\pgfqpoint{0.484188in}{2.786614in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{2.757083in}}%
\pgfpathmoveto{\pgfqpoint{0.484188in}{2.786614in}}%
\pgfpathlineto{\pgfqpoint{0.513711in}{2.785705in}}%
\pgfpathmoveto{\pgfqpoint{0.501238in}{2.812717in}}%
\pgfpathlineto{\pgfqpoint{0.531980in}{2.809232in}}%
\pgfpathmoveto{\pgfqpoint{0.501238in}{2.812717in}}%
\pgfpathlineto{\pgfqpoint{0.513711in}{2.785705in}}%
\pgfpathmoveto{\pgfqpoint{0.501238in}{2.812717in}}%
\pgfpathlineto{\pgfqpoint{0.484188in}{2.786614in}}%
\pgfpathmoveto{\pgfqpoint{1.540534in}{3.256064in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{3.235906in}}%
\pgfpathmoveto{\pgfqpoint{1.543917in}{3.225145in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{3.235906in}}%
\pgfpathmoveto{\pgfqpoint{1.543917in}{3.225145in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{3.256064in}}%
\pgfpathmoveto{\pgfqpoint{1.460708in}{3.415890in}}%
\pgfpathlineto{\pgfqpoint{1.457288in}{3.381960in}}%
\pgfpathmoveto{\pgfqpoint{1.460708in}{3.415890in}}%
\pgfpathlineto{\pgfqpoint{1.465166in}{3.445433in}}%
\pgfpathmoveto{\pgfqpoint{1.439103in}{3.434457in}}%
\pgfpathlineto{\pgfqpoint{1.465166in}{3.445433in}}%
\pgfpathmoveto{\pgfqpoint{1.439103in}{3.434457in}}%
\pgfpathlineto{\pgfqpoint{1.460708in}{3.415890in}}%
\pgfpathmoveto{\pgfqpoint{0.577487in}{1.657962in}}%
\pgfpathlineto{\pgfqpoint{0.563888in}{1.640457in}}%
\pgfpathmoveto{\pgfqpoint{0.577487in}{1.657962in}}%
\pgfpathlineto{\pgfqpoint{0.548351in}{1.668156in}}%
\pgfpathmoveto{\pgfqpoint{0.577487in}{1.657962in}}%
\pgfpathlineto{\pgfqpoint{0.591186in}{1.638406in}}%
\pgfpathmoveto{\pgfqpoint{0.728529in}{1.675892in}}%
\pgfpathlineto{\pgfqpoint{0.729438in}{1.642982in}}%
\pgfpathmoveto{\pgfqpoint{0.707737in}{1.689202in}}%
\pgfpathlineto{\pgfqpoint{0.728529in}{1.675892in}}%
\pgfpathmoveto{\pgfqpoint{0.725321in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{0.728529in}{1.675892in}}%
\pgfpathmoveto{\pgfqpoint{0.725321in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{0.707737in}{1.689202in}}%
\pgfpathmoveto{\pgfqpoint{0.923385in}{2.370877in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.343292in}}%
\pgfpathmoveto{\pgfqpoint{0.923385in}{2.370877in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{2.401034in}}%
\pgfpathmoveto{\pgfqpoint{0.903485in}{2.386499in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{2.401034in}}%
\pgfpathmoveto{\pgfqpoint{0.903485in}{2.386499in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{2.370877in}}%
\pgfpathmoveto{\pgfqpoint{0.808788in}{2.109748in}}%
\pgfpathlineto{\pgfqpoint{0.814464in}{2.136358in}}%
\pgfpathmoveto{\pgfqpoint{0.832690in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.838154in}{2.150798in}}%
\pgfpathmoveto{\pgfqpoint{0.832690in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.814464in}{2.136358in}}%
\pgfpathmoveto{\pgfqpoint{0.832690in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{2.109748in}}%
\pgfpathmoveto{\pgfqpoint{0.836420in}{2.105421in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{2.109748in}}%
\pgfpathmoveto{\pgfqpoint{0.836420in}{2.105421in}}%
\pgfpathlineto{\pgfqpoint{0.832690in}{2.124832in}}%
\pgfpathmoveto{\pgfqpoint{1.141814in}{2.674765in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{2.656693in}}%
\pgfpathmoveto{\pgfqpoint{1.141814in}{2.674765in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{2.694777in}}%
\pgfpathmoveto{\pgfqpoint{1.141814in}{2.674765in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{2.692606in}}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{2.701509in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{2.694777in}}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{2.701509in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{2.692606in}}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{2.701509in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{2.674765in}}%
\pgfpathmoveto{\pgfqpoint{1.150101in}{2.807141in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{2.836451in}}%
\pgfpathmoveto{\pgfqpoint{1.124649in}{2.812304in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{2.836451in}}%
\pgfpathmoveto{\pgfqpoint{1.124649in}{2.812304in}}%
\pgfpathlineto{\pgfqpoint{1.150101in}{2.807141in}}%
\pgfpathmoveto{\pgfqpoint{1.178275in}{2.555942in}}%
\pgfpathlineto{\pgfqpoint{1.185654in}{2.584540in}}%
\pgfpathmoveto{\pgfqpoint{1.165133in}{2.569363in}}%
\pgfpathlineto{\pgfqpoint{1.185654in}{2.584540in}}%
\pgfpathmoveto{\pgfqpoint{1.165133in}{2.569363in}}%
\pgfpathlineto{\pgfqpoint{1.178275in}{2.555942in}}%
\pgfpathmoveto{\pgfqpoint{0.642058in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{0.634948in}{2.054981in}}%
\pgfpathmoveto{\pgfqpoint{0.620934in}{2.035065in}}%
\pgfpathlineto{\pgfqpoint{0.634948in}{2.054981in}}%
\pgfpathmoveto{\pgfqpoint{0.620934in}{2.035065in}}%
\pgfpathlineto{\pgfqpoint{0.642058in}{2.027983in}}%
\pgfpathmoveto{\pgfqpoint{0.651942in}{2.240888in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{2.239909in}}%
\pgfpathmoveto{\pgfqpoint{0.639512in}{2.212727in}}%
\pgfpathlineto{\pgfqpoint{0.633835in}{2.178773in}}%
\pgfpathmoveto{\pgfqpoint{0.639512in}{2.212727in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{2.239909in}}%
\pgfpathmoveto{\pgfqpoint{0.639512in}{2.212727in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{2.240888in}}%
\pgfpathmoveto{\pgfqpoint{1.041347in}{2.928490in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{2.951667in}}%
\pgfpathmoveto{\pgfqpoint{1.041347in}{2.928490in}}%
\pgfpathlineto{\pgfqpoint{1.043162in}{2.958825in}}%
\pgfpathmoveto{\pgfqpoint{1.162654in}{2.778995in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{2.753205in}}%
\pgfpathmoveto{\pgfqpoint{1.162654in}{2.778995in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{2.766972in}}%
\pgfpathmoveto{\pgfqpoint{1.162654in}{2.778995in}}%
\pgfpathlineto{\pgfqpoint{1.150101in}{2.807141in}}%
\pgfpathmoveto{\pgfqpoint{1.150493in}{2.752588in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{2.753205in}}%
\pgfpathmoveto{\pgfqpoint{1.150493in}{2.752588in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{2.778995in}}%
\pgfpathmoveto{\pgfqpoint{0.937609in}{2.810105in}}%
\pgfpathlineto{\pgfqpoint{0.935725in}{2.842824in}}%
\pgfpathmoveto{\pgfqpoint{0.915277in}{2.822088in}}%
\pgfpathlineto{\pgfqpoint{0.935725in}{2.842824in}}%
\pgfpathmoveto{\pgfqpoint{0.915277in}{2.822088in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{2.810105in}}%
\pgfpathmoveto{\pgfqpoint{0.812597in}{2.787275in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{2.819731in}}%
\pgfpathmoveto{\pgfqpoint{0.789278in}{2.779181in}}%
\pgfpathlineto{\pgfqpoint{0.769417in}{2.756418in}}%
\pgfpathmoveto{\pgfqpoint{0.789278in}{2.779181in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{2.787275in}}%
\pgfpathmoveto{\pgfqpoint{0.792887in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{2.819731in}}%
\pgfpathmoveto{\pgfqpoint{0.792887in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{2.787275in}}%
\pgfpathmoveto{\pgfqpoint{0.792887in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{0.789278in}{2.779181in}}%
\pgfpathmoveto{\pgfqpoint{1.690817in}{2.946281in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{2.916871in}}%
\pgfpathmoveto{\pgfqpoint{1.692734in}{2.977698in}}%
\pgfpathlineto{\pgfqpoint{1.690817in}{2.946281in}}%
\pgfpathmoveto{\pgfqpoint{1.716017in}{2.960009in}}%
\pgfpathlineto{\pgfqpoint{1.690817in}{2.946281in}}%
\pgfpathmoveto{\pgfqpoint{1.716017in}{2.960009in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{2.977698in}}%
\pgfpathmoveto{\pgfqpoint{0.790592in}{3.311984in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{3.284322in}}%
\pgfpathmoveto{\pgfqpoint{0.803095in}{3.280526in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{3.284322in}}%
\pgfpathmoveto{\pgfqpoint{0.803095in}{3.280526in}}%
\pgfpathlineto{\pgfqpoint{0.790592in}{3.311984in}}%
\pgfpathmoveto{\pgfqpoint{0.618041in}{3.323950in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{3.310211in}}%
\pgfpathmoveto{\pgfqpoint{0.618041in}{3.323950in}}%
\pgfpathlineto{\pgfqpoint{0.602646in}{3.308653in}}%
\pgfpathmoveto{\pgfqpoint{1.423646in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.398436in}}%
\pgfpathmoveto{\pgfqpoint{1.423646in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{1.440839in}{1.439791in}}%
\pgfpathmoveto{\pgfqpoint{1.425370in}{1.385851in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.398436in}}%
\pgfpathmoveto{\pgfqpoint{1.425370in}{1.385851in}}%
\pgfpathlineto{\pgfqpoint{1.423646in}{1.409568in}}%
\pgfpathmoveto{\pgfqpoint{1.326671in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{1.336477in}{1.489590in}}%
\pgfpathmoveto{\pgfqpoint{1.326671in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{1.485386in}}%
\pgfpathmoveto{\pgfqpoint{1.359986in}{1.465457in}}%
\pgfpathlineto{\pgfqpoint{1.336477in}{1.489590in}}%
\pgfpathmoveto{\pgfqpoint{1.359986in}{1.465457in}}%
\pgfpathlineto{\pgfqpoint{1.326671in}{1.461331in}}%
\pgfpathmoveto{\pgfqpoint{0.766905in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{0.764052in}{1.489677in}}%
\pgfpathmoveto{\pgfqpoint{0.787357in}{1.500123in}}%
\pgfpathlineto{\pgfqpoint{0.764052in}{1.489677in}}%
\pgfpathmoveto{\pgfqpoint{0.787357in}{1.500123in}}%
\pgfpathlineto{\pgfqpoint{0.766905in}{1.515153in}}%
\pgfpathmoveto{\pgfqpoint{0.735388in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{0.722380in}{1.377627in}}%
\pgfpathmoveto{\pgfqpoint{0.735388in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{0.740606in}{1.371006in}}%
\pgfpathmoveto{\pgfqpoint{0.735388in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{0.766557in}{1.378952in}}%
\pgfpathmoveto{\pgfqpoint{0.735388in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{0.757641in}{1.410484in}}%
\pgfpathmoveto{\pgfqpoint{0.735388in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{0.704300in}{1.399191in}}%
\pgfpathmoveto{\pgfqpoint{0.738454in}{1.427218in}}%
\pgfpathlineto{\pgfqpoint{0.757641in}{1.410484in}}%
\pgfpathmoveto{\pgfqpoint{0.738454in}{1.427218in}}%
\pgfpathlineto{\pgfqpoint{0.735388in}{1.398104in}}%
\pgfpathmoveto{\pgfqpoint{1.671838in}{1.942683in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{1.913902in}}%
\pgfpathmoveto{\pgfqpoint{1.651105in}{1.967476in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{1.963778in}}%
\pgfpathmoveto{\pgfqpoint{1.651105in}{1.967476in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.990756in}}%
\pgfpathmoveto{\pgfqpoint{1.651105in}{1.967476in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{1.942683in}}%
\pgfpathmoveto{\pgfqpoint{1.676452in}{1.973655in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{1.942683in}}%
\pgfpathmoveto{\pgfqpoint{1.676452in}{1.973655in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.967476in}}%
\pgfpathmoveto{\pgfqpoint{0.987952in}{3.511093in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{3.530855in}}%
\pgfpathmoveto{\pgfqpoint{0.987952in}{3.511093in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{3.532713in}}%
\pgfpathmoveto{\pgfqpoint{0.987952in}{3.511093in}}%
\pgfpathlineto{\pgfqpoint{0.961833in}{3.505836in}}%
\pgfpathmoveto{\pgfqpoint{0.991649in}{3.373465in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{3.342757in}}%
\pgfpathmoveto{\pgfqpoint{1.013468in}{3.364758in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{3.342757in}}%
\pgfpathmoveto{\pgfqpoint{1.013468in}{3.364758in}}%
\pgfpathlineto{\pgfqpoint{0.991649in}{3.373465in}}%
\pgfpathmoveto{\pgfqpoint{1.684660in}{2.827927in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{2.829834in}}%
\pgfpathmoveto{\pgfqpoint{1.697434in}{2.854350in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.884995in}}%
\pgfpathmoveto{\pgfqpoint{1.697434in}{2.854350in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{2.829834in}}%
\pgfpathmoveto{\pgfqpoint{1.697434in}{2.854350in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{2.827927in}}%
\pgfpathmoveto{\pgfqpoint{1.367096in}{2.748834in}}%
\pgfpathlineto{\pgfqpoint{1.340936in}{2.760511in}}%
\pgfpathmoveto{\pgfqpoint{1.367096in}{2.748834in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{2.732952in}}%
\pgfpathmoveto{\pgfqpoint{1.395737in}{2.764191in}}%
\pgfpathlineto{\pgfqpoint{1.415969in}{2.789933in}}%
\pgfpathmoveto{\pgfqpoint{1.395737in}{2.764191in}}%
\pgfpathlineto{\pgfqpoint{1.367096in}{2.748834in}}%
\pgfpathmoveto{\pgfqpoint{1.389798in}{2.734069in}}%
\pgfpathlineto{\pgfqpoint{1.367096in}{2.748834in}}%
\pgfpathmoveto{\pgfqpoint{1.389798in}{2.734069in}}%
\pgfpathlineto{\pgfqpoint{1.395737in}{2.764191in}}%
\pgfpathmoveto{\pgfqpoint{1.748110in}{2.773678in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.785544in}}%
\pgfpathmoveto{\pgfqpoint{1.748110in}{2.773678in}}%
\pgfpathlineto{\pgfqpoint{1.729584in}{2.758851in}}%
\pgfpathmoveto{\pgfqpoint{1.749662in}{2.798007in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{2.813010in}}%
\pgfpathmoveto{\pgfqpoint{1.749662in}{2.798007in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.785544in}}%
\pgfpathmoveto{\pgfqpoint{1.749662in}{2.798007in}}%
\pgfpathlineto{\pgfqpoint{1.748110in}{2.773678in}}%
\pgfpathmoveto{\pgfqpoint{1.772778in}{2.780606in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{2.813010in}}%
\pgfpathmoveto{\pgfqpoint{1.772778in}{2.780606in}}%
\pgfpathlineto{\pgfqpoint{1.748110in}{2.773678in}}%
\pgfpathmoveto{\pgfqpoint{1.772778in}{2.780606in}}%
\pgfpathlineto{\pgfqpoint{1.749662in}{2.798007in}}%
\pgfpathmoveto{\pgfqpoint{1.768263in}{2.526544in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.508022in}}%
\pgfpathmoveto{\pgfqpoint{1.796435in}{2.535479in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.508022in}}%
\pgfpathmoveto{\pgfqpoint{1.796435in}{2.535479in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{2.526544in}}%
\pgfpathmoveto{\pgfqpoint{0.685028in}{2.184752in}}%
\pgfpathlineto{\pgfqpoint{0.681579in}{2.207950in}}%
\pgfpathmoveto{\pgfqpoint{0.662236in}{2.194622in}}%
\pgfpathlineto{\pgfqpoint{0.633835in}{2.178773in}}%
\pgfpathmoveto{\pgfqpoint{0.662236in}{2.194622in}}%
\pgfpathlineto{\pgfqpoint{0.639512in}{2.212727in}}%
\pgfpathmoveto{\pgfqpoint{0.662236in}{2.194622in}}%
\pgfpathlineto{\pgfqpoint{0.681579in}{2.207950in}}%
\pgfpathmoveto{\pgfqpoint{0.662236in}{2.194622in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{2.184752in}}%
\pgfpathmoveto{\pgfqpoint{0.650847in}{2.398453in}}%
\pgfpathlineto{\pgfqpoint{0.624493in}{2.417733in}}%
\pgfpathmoveto{\pgfqpoint{0.626529in}{2.392046in}}%
\pgfpathlineto{\pgfqpoint{0.624493in}{2.417733in}}%
\pgfpathmoveto{\pgfqpoint{0.626529in}{2.392046in}}%
\pgfpathlineto{\pgfqpoint{0.650847in}{2.398453in}}%
\pgfpathmoveto{\pgfqpoint{0.997870in}{2.472367in}}%
\pgfpathlineto{\pgfqpoint{1.005966in}{2.496445in}}%
\pgfpathmoveto{\pgfqpoint{0.990467in}{2.449938in}}%
\pgfpathlineto{\pgfqpoint{0.997870in}{2.472367in}}%
\pgfpathmoveto{\pgfqpoint{0.979713in}{2.477743in}}%
\pgfpathlineto{\pgfqpoint{1.005966in}{2.496445in}}%
\pgfpathmoveto{\pgfqpoint{0.979713in}{2.477743in}}%
\pgfpathlineto{\pgfqpoint{0.971405in}{2.510284in}}%
\pgfpathmoveto{\pgfqpoint{0.979713in}{2.477743in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{2.486121in}}%
\pgfpathmoveto{\pgfqpoint{0.979713in}{2.477743in}}%
\pgfpathlineto{\pgfqpoint{0.997870in}{2.472367in}}%
\pgfpathmoveto{\pgfqpoint{0.979713in}{2.477743in}}%
\pgfpathlineto{\pgfqpoint{0.990467in}{2.449938in}}%
\pgfpathmoveto{\pgfqpoint{0.798755in}{2.520707in}}%
\pgfpathlineto{\pgfqpoint{0.793793in}{2.498849in}}%
\pgfpathmoveto{\pgfqpoint{0.798755in}{2.520707in}}%
\pgfpathlineto{\pgfqpoint{0.776893in}{2.538715in}}%
\pgfpathmoveto{\pgfqpoint{0.774510in}{2.510432in}}%
\pgfpathlineto{\pgfqpoint{0.793793in}{2.498849in}}%
\pgfpathmoveto{\pgfqpoint{0.774510in}{2.510432in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{2.482529in}}%
\pgfpathmoveto{\pgfqpoint{0.774510in}{2.510432in}}%
\pgfpathlineto{\pgfqpoint{0.776893in}{2.538715in}}%
\pgfpathmoveto{\pgfqpoint{0.774510in}{2.510432in}}%
\pgfpathlineto{\pgfqpoint{0.798755in}{2.520707in}}%
\pgfpathmoveto{\pgfqpoint{1.432018in}{1.920890in}}%
\pgfpathlineto{\pgfqpoint{1.451481in}{1.944790in}}%
\pgfpathmoveto{\pgfqpoint{1.421629in}{1.947593in}}%
\pgfpathlineto{\pgfqpoint{1.451481in}{1.944790in}}%
\pgfpathmoveto{\pgfqpoint{1.421629in}{1.947593in}}%
\pgfpathlineto{\pgfqpoint{1.432018in}{1.920890in}}%
\pgfpathmoveto{\pgfqpoint{1.309894in}{1.775175in}}%
\pgfpathlineto{\pgfqpoint{1.293954in}{1.742825in}}%
\pgfpathmoveto{\pgfqpoint{1.299850in}{1.812315in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{1.775175in}}%
\pgfpathmoveto{\pgfqpoint{1.331365in}{1.801680in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{1.775175in}}%
\pgfpathmoveto{\pgfqpoint{1.331365in}{1.801680in}}%
\pgfpathlineto{\pgfqpoint{1.299850in}{1.812315in}}%
\pgfpathmoveto{\pgfqpoint{0.615027in}{2.966338in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{2.935603in}}%
\pgfpathmoveto{\pgfqpoint{0.646245in}{2.970904in}}%
\pgfpathlineto{\pgfqpoint{0.648032in}{3.007220in}}%
\pgfpathmoveto{\pgfqpoint{0.646245in}{2.970904in}}%
\pgfpathlineto{\pgfqpoint{0.615027in}{2.966338in}}%
\pgfpathmoveto{\pgfqpoint{0.631477in}{2.941687in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{2.935603in}}%
\pgfpathmoveto{\pgfqpoint{0.631477in}{2.941687in}}%
\pgfpathlineto{\pgfqpoint{0.615027in}{2.966338in}}%
\pgfpathmoveto{\pgfqpoint{0.631477in}{2.941687in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{2.970904in}}%
\pgfpathmoveto{\pgfqpoint{0.784220in}{2.984841in}}%
\pgfpathlineto{\pgfqpoint{0.769972in}{3.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.784220in}{2.984841in}}%
\pgfpathlineto{\pgfqpoint{0.800057in}{3.014020in}}%
\pgfpathmoveto{\pgfqpoint{0.506633in}{2.548111in}}%
\pgfpathlineto{\pgfqpoint{0.529594in}{2.543606in}}%
\pgfpathmoveto{\pgfqpoint{0.519080in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{0.493384in}{2.499516in}}%
\pgfpathmoveto{\pgfqpoint{0.519080in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{0.549065in}{2.530969in}}%
\pgfpathmoveto{\pgfqpoint{0.519080in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{0.529594in}{2.543606in}}%
\pgfpathmoveto{\pgfqpoint{0.519080in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{0.506633in}{2.548111in}}%
\pgfpathmoveto{\pgfqpoint{0.487152in}{2.528064in}}%
\pgfpathlineto{\pgfqpoint{0.493384in}{2.499516in}}%
\pgfpathmoveto{\pgfqpoint{0.487152in}{2.528064in}}%
\pgfpathlineto{\pgfqpoint{0.465032in}{2.509439in}}%
\pgfpathmoveto{\pgfqpoint{0.487152in}{2.528064in}}%
\pgfpathlineto{\pgfqpoint{0.506633in}{2.548111in}}%
\pgfpathmoveto{\pgfqpoint{0.487152in}{2.528064in}}%
\pgfpathlineto{\pgfqpoint{0.519080in}{2.519038in}}%
\pgfpathmoveto{\pgfqpoint{0.534033in}{2.390181in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{2.371454in}}%
\pgfpathmoveto{\pgfqpoint{0.534033in}{2.390181in}}%
\pgfpathlineto{\pgfqpoint{0.507804in}{2.400778in}}%
\pgfpathmoveto{\pgfqpoint{0.522596in}{2.417199in}}%
\pgfpathlineto{\pgfqpoint{0.507804in}{2.400778in}}%
\pgfpathmoveto{\pgfqpoint{0.522596in}{2.417199in}}%
\pgfpathlineto{\pgfqpoint{0.534033in}{2.390181in}}%
\pgfpathmoveto{\pgfqpoint{0.548984in}{2.420271in}}%
\pgfpathlineto{\pgfqpoint{0.534033in}{2.390181in}}%
\pgfpathmoveto{\pgfqpoint{0.548984in}{2.420271in}}%
\pgfpathlineto{\pgfqpoint{0.522596in}{2.417199in}}%
\pgfpathmoveto{\pgfqpoint{1.861700in}{2.221415in}}%
\pgfpathlineto{\pgfqpoint{1.885112in}{2.217355in}}%
\pgfpathmoveto{\pgfqpoint{1.861700in}{2.221415in}}%
\pgfpathlineto{\pgfqpoint{1.844993in}{2.235566in}}%
\pgfpathmoveto{\pgfqpoint{1.861700in}{2.221415in}}%
\pgfpathlineto{\pgfqpoint{1.862089in}{2.243926in}}%
\pgfpathmoveto{\pgfqpoint{1.872015in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{1.885112in}{2.217355in}}%
\pgfpathmoveto{\pgfqpoint{1.872015in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{1.886900in}{2.196963in}}%
\pgfpathmoveto{\pgfqpoint{1.872015in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{1.861700in}{2.221415in}}%
\pgfpathmoveto{\pgfqpoint{1.546370in}{2.096262in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.574230in}{2.086167in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.574230in}{2.086167in}}%
\pgfpathlineto{\pgfqpoint{1.546370in}{2.096262in}}%
\pgfpathmoveto{\pgfqpoint{0.547996in}{3.309249in}}%
\pgfpathlineto{\pgfqpoint{0.516010in}{3.317872in}}%
\pgfpathmoveto{\pgfqpoint{0.547996in}{3.309249in}}%
\pgfpathlineto{\pgfqpoint{0.535028in}{3.342376in}}%
\pgfpathmoveto{\pgfqpoint{0.547996in}{3.309249in}}%
\pgfpathlineto{\pgfqpoint{0.561138in}{3.278909in}}%
\pgfpathmoveto{\pgfqpoint{0.576787in}{3.299737in}}%
\pgfpathlineto{\pgfqpoint{0.602646in}{3.308653in}}%
\pgfpathmoveto{\pgfqpoint{0.576787in}{3.299737in}}%
\pgfpathlineto{\pgfqpoint{0.561138in}{3.278909in}}%
\pgfpathmoveto{\pgfqpoint{0.576787in}{3.299737in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{3.309249in}}%
\pgfpathmoveto{\pgfqpoint{1.077921in}{2.340797in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{2.338869in}}%
\pgfpathmoveto{\pgfqpoint{1.077506in}{2.314184in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{2.338869in}}%
\pgfpathmoveto{\pgfqpoint{1.077506in}{2.314184in}}%
\pgfpathlineto{\pgfqpoint{1.077921in}{2.340797in}}%
\pgfpathmoveto{\pgfqpoint{1.196447in}{2.320860in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{2.303915in}}%
\pgfpathmoveto{\pgfqpoint{1.196447in}{2.320860in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{2.289314in}}%
\pgfpathmoveto{\pgfqpoint{1.173233in}{2.332748in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{2.303915in}}%
\pgfpathmoveto{\pgfqpoint{1.173233in}{2.332748in}}%
\pgfpathlineto{\pgfqpoint{1.174875in}{2.356443in}}%
\pgfpathmoveto{\pgfqpoint{1.173233in}{2.332748in}}%
\pgfpathlineto{\pgfqpoint{1.196447in}{2.320860in}}%
\pgfpathmoveto{\pgfqpoint{1.124189in}{1.913790in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.884419in}}%
\pgfpathmoveto{\pgfqpoint{1.143094in}{1.905282in}}%
\pgfpathlineto{\pgfqpoint{1.169790in}{1.909718in}}%
\pgfpathmoveto{\pgfqpoint{1.143094in}{1.905282in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.884419in}}%
\pgfpathmoveto{\pgfqpoint{1.143094in}{1.905282in}}%
\pgfpathlineto{\pgfqpoint{1.124189in}{1.913790in}}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{1.950379in}}%
\pgfpathlineto{\pgfqpoint{0.968643in}{1.982586in}}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{1.950379in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{1.917406in}}%
\pgfpathmoveto{\pgfqpoint{0.985366in}{1.930427in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{1.917406in}}%
\pgfpathmoveto{\pgfqpoint{0.985366in}{1.930427in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{1.950379in}}%
\pgfpathmoveto{\pgfqpoint{1.322676in}{3.316035in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{3.342988in}}%
\pgfpathmoveto{\pgfqpoint{1.305376in}{3.343105in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{3.331326in}}%
\pgfpathmoveto{\pgfqpoint{1.305376in}{3.343105in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{3.376585in}}%
\pgfpathmoveto{\pgfqpoint{1.305376in}{3.343105in}}%
\pgfpathlineto{\pgfqpoint{1.282541in}{3.357100in}}%
\pgfpathmoveto{\pgfqpoint{1.305376in}{3.343105in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{3.342988in}}%
\pgfpathmoveto{\pgfqpoint{1.305376in}{3.343105in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{3.316035in}}%
\pgfpathmoveto{\pgfqpoint{1.315356in}{3.211822in}}%
\pgfpathlineto{\pgfqpoint{1.316345in}{3.171366in}}%
\pgfpathmoveto{\pgfqpoint{1.279063in}{3.214087in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{3.211822in}}%
\pgfpathmoveto{\pgfqpoint{1.291602in}{3.236487in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{3.211822in}}%
\pgfpathmoveto{\pgfqpoint{1.291602in}{3.236487in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{3.214087in}}%
\pgfpathmoveto{\pgfqpoint{0.626978in}{1.886780in}}%
\pgfpathlineto{\pgfqpoint{0.594861in}{1.878031in}}%
\pgfpathmoveto{\pgfqpoint{0.626978in}{1.886780in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{1.919460in}}%
\pgfpathmoveto{\pgfqpoint{0.601628in}{1.905969in}}%
\pgfpathlineto{\pgfqpoint{0.594861in}{1.878031in}}%
\pgfpathmoveto{\pgfqpoint{0.601628in}{1.905969in}}%
\pgfpathlineto{\pgfqpoint{0.574593in}{1.896371in}}%
\pgfpathmoveto{\pgfqpoint{0.601628in}{1.905969in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{1.919460in}}%
\pgfpathmoveto{\pgfqpoint{0.601628in}{1.905969in}}%
\pgfpathlineto{\pgfqpoint{0.626978in}{1.886780in}}%
\pgfpathmoveto{\pgfqpoint{0.661020in}{2.046976in}}%
\pgfpathlineto{\pgfqpoint{0.634948in}{2.054981in}}%
\pgfpathmoveto{\pgfqpoint{0.661020in}{2.046976in}}%
\pgfpathlineto{\pgfqpoint{0.642058in}{2.027983in}}%
\pgfpathmoveto{\pgfqpoint{0.686164in}{2.069297in}}%
\pgfpathlineto{\pgfqpoint{0.661020in}{2.046976in}}%
\pgfpathmoveto{\pgfqpoint{0.685742in}{2.030465in}}%
\pgfpathlineto{\pgfqpoint{0.661020in}{2.046976in}}%
\pgfpathmoveto{\pgfqpoint{0.685742in}{2.030465in}}%
\pgfpathlineto{\pgfqpoint{0.686164in}{2.069297in}}%
\pgfpathmoveto{\pgfqpoint{0.414487in}{3.044763in}}%
\pgfpathlineto{\pgfqpoint{0.382486in}{3.027885in}}%
\pgfpathmoveto{\pgfqpoint{0.414487in}{3.044763in}}%
\pgfpathlineto{\pgfqpoint{0.390310in}{3.059843in}}%
\pgfpathmoveto{\pgfqpoint{0.414487in}{3.044763in}}%
\pgfpathlineto{\pgfqpoint{0.412259in}{3.070354in}}%
\pgfpathmoveto{\pgfqpoint{0.436479in}{3.026756in}}%
\pgfpathlineto{\pgfqpoint{0.468873in}{3.040305in}}%
\pgfpathmoveto{\pgfqpoint{0.436479in}{3.026756in}}%
\pgfpathlineto{\pgfqpoint{0.414487in}{3.044763in}}%
\pgfpathmoveto{\pgfqpoint{0.406370in}{3.014504in}}%
\pgfpathlineto{\pgfqpoint{0.375495in}{2.995735in}}%
\pgfpathmoveto{\pgfqpoint{0.406370in}{3.014504in}}%
\pgfpathlineto{\pgfqpoint{0.382486in}{3.027885in}}%
\pgfpathmoveto{\pgfqpoint{0.406370in}{3.014504in}}%
\pgfpathlineto{\pgfqpoint{0.414487in}{3.044763in}}%
\pgfpathmoveto{\pgfqpoint{0.406370in}{3.014504in}}%
\pgfpathlineto{\pgfqpoint{0.436479in}{3.026756in}}%
\pgfpathmoveto{\pgfqpoint{0.456934in}{3.196706in}}%
\pgfpathlineto{\pgfqpoint{0.432151in}{3.184502in}}%
\pgfpathmoveto{\pgfqpoint{0.456934in}{3.196706in}}%
\pgfpathlineto{\pgfqpoint{0.445490in}{3.214577in}}%
\pgfpathmoveto{\pgfqpoint{0.456934in}{3.196706in}}%
\pgfpathlineto{\pgfqpoint{0.482519in}{3.193031in}}%
\pgfpathmoveto{\pgfqpoint{0.465713in}{3.213027in}}%
\pgfpathlineto{\pgfqpoint{0.445490in}{3.214577in}}%
\pgfpathmoveto{\pgfqpoint{0.465713in}{3.213027in}}%
\pgfpathlineto{\pgfqpoint{0.461733in}{3.241721in}}%
\pgfpathmoveto{\pgfqpoint{0.465713in}{3.213027in}}%
\pgfpathlineto{\pgfqpoint{0.482519in}{3.193031in}}%
\pgfpathmoveto{\pgfqpoint{0.465713in}{3.213027in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{3.222542in}}%
\pgfpathmoveto{\pgfqpoint{0.465713in}{3.213027in}}%
\pgfpathlineto{\pgfqpoint{0.456934in}{3.196706in}}%
\pgfpathmoveto{\pgfqpoint{0.818816in}{1.707743in}}%
\pgfpathlineto{\pgfqpoint{0.815446in}{1.737501in}}%
\pgfpathmoveto{\pgfqpoint{0.804624in}{1.678014in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{1.707743in}}%
\pgfpathmoveto{\pgfqpoint{0.790419in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{1.747034in}}%
\pgfpathmoveto{\pgfqpoint{0.790419in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{0.815446in}{1.737501in}}%
\pgfpathmoveto{\pgfqpoint{0.790419in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{1.707743in}}%
\pgfpathmoveto{\pgfqpoint{0.790419in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.678014in}}%
\pgfpathmoveto{\pgfqpoint{0.917652in}{1.949259in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{1.971915in}}%
\pgfpathmoveto{\pgfqpoint{0.914862in}{1.922364in}}%
\pgfpathlineto{\pgfqpoint{0.917652in}{1.949259in}}%
\pgfpathmoveto{\pgfqpoint{0.890878in}{1.945251in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{1.971915in}}%
\pgfpathmoveto{\pgfqpoint{0.890878in}{1.945251in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{1.972855in}}%
\pgfpathmoveto{\pgfqpoint{0.890878in}{1.945251in}}%
\pgfpathlineto{\pgfqpoint{0.917652in}{1.949259in}}%
\pgfpathmoveto{\pgfqpoint{0.890878in}{1.945251in}}%
\pgfpathlineto{\pgfqpoint{0.914862in}{1.922364in}}%
\pgfpathmoveto{\pgfqpoint{1.174714in}{1.831604in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{1.850442in}}%
\pgfpathmoveto{\pgfqpoint{1.169110in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{1.885054in}}%
\pgfpathmoveto{\pgfqpoint{1.169110in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{1.850442in}}%
\pgfpathmoveto{\pgfqpoint{1.169110in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{1.174714in}{1.831604in}}%
\pgfpathmoveto{\pgfqpoint{1.233479in}{1.650738in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{1.622888in}}%
\pgfpathmoveto{\pgfqpoint{1.233479in}{1.650738in}}%
\pgfpathlineto{\pgfqpoint{1.244634in}{1.676762in}}%
\pgfpathmoveto{\pgfqpoint{1.212982in}{1.671386in}}%
\pgfpathlineto{\pgfqpoint{1.225555in}{1.698775in}}%
\pgfpathmoveto{\pgfqpoint{1.212982in}{1.671386in}}%
\pgfpathlineto{\pgfqpoint{1.244634in}{1.676762in}}%
\pgfpathmoveto{\pgfqpoint{1.212982in}{1.671386in}}%
\pgfpathlineto{\pgfqpoint{1.233479in}{1.650738in}}%
\pgfpathmoveto{\pgfqpoint{1.569475in}{1.301514in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.323361in}}%
\pgfpathmoveto{\pgfqpoint{1.569475in}{1.301514in}}%
\pgfpathlineto{\pgfqpoint{1.600530in}{1.293420in}}%
\pgfpathmoveto{\pgfqpoint{1.569475in}{1.301514in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{1.271308in}}%
\pgfpathmoveto{\pgfqpoint{1.581744in}{1.271260in}}%
\pgfpathlineto{\pgfqpoint{1.600530in}{1.293420in}}%
\pgfpathmoveto{\pgfqpoint{1.581744in}{1.271260in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{1.271308in}}%
\pgfpathmoveto{\pgfqpoint{1.581744in}{1.271260in}}%
\pgfpathlineto{\pgfqpoint{1.569475in}{1.301514in}}%
\pgfpathmoveto{\pgfqpoint{1.470884in}{1.999789in}}%
\pgfpathlineto{\pgfqpoint{1.493537in}{1.991820in}}%
\pgfpathmoveto{\pgfqpoint{1.485972in}{2.021522in}}%
\pgfpathlineto{\pgfqpoint{1.493537in}{1.991820in}}%
\pgfpathmoveto{\pgfqpoint{1.485972in}{2.021522in}}%
\pgfpathlineto{\pgfqpoint{1.470884in}{1.999789in}}%
\pgfpathmoveto{\pgfqpoint{1.360226in}{1.890192in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.917311in}}%
\pgfpathmoveto{\pgfqpoint{1.360226in}{1.890192in}}%
\pgfpathlineto{\pgfqpoint{1.365226in}{1.923541in}}%
\pgfpathmoveto{\pgfqpoint{1.384464in}{1.904331in}}%
\pgfpathlineto{\pgfqpoint{1.365226in}{1.923541in}}%
\pgfpathmoveto{\pgfqpoint{1.384464in}{1.904331in}}%
\pgfpathlineto{\pgfqpoint{1.360226in}{1.890192in}}%
\pgfpathmoveto{\pgfqpoint{1.523659in}{2.908475in}}%
\pgfpathlineto{\pgfqpoint{1.496123in}{2.880203in}}%
\pgfpathmoveto{\pgfqpoint{1.546436in}{2.935593in}}%
\pgfpathlineto{\pgfqpoint{1.523659in}{2.908475in}}%
\pgfpathmoveto{\pgfqpoint{1.555326in}{2.913988in}}%
\pgfpathlineto{\pgfqpoint{1.523659in}{2.908475in}}%
\pgfpathmoveto{\pgfqpoint{1.555326in}{2.913988in}}%
\pgfpathlineto{\pgfqpoint{1.546436in}{2.935593in}}%
\pgfpathmoveto{\pgfqpoint{1.656651in}{3.060384in}}%
\pgfpathlineto{\pgfqpoint{1.687693in}{3.059974in}}%
\pgfpathmoveto{\pgfqpoint{1.656651in}{3.060384in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.033099in}}%
\pgfpathmoveto{\pgfqpoint{1.645630in}{3.083887in}}%
\pgfpathlineto{\pgfqpoint{1.648083in}{3.112932in}}%
\pgfpathmoveto{\pgfqpoint{1.645630in}{3.083887in}}%
\pgfpathlineto{\pgfqpoint{1.656651in}{3.060384in}}%
\pgfpathmoveto{\pgfqpoint{1.673770in}{3.089195in}}%
\pgfpathlineto{\pgfqpoint{1.687693in}{3.059974in}}%
\pgfpathmoveto{\pgfqpoint{1.673770in}{3.089195in}}%
\pgfpathlineto{\pgfqpoint{1.648083in}{3.112932in}}%
\pgfpathmoveto{\pgfqpoint{1.673770in}{3.089195in}}%
\pgfpathlineto{\pgfqpoint{1.656651in}{3.060384in}}%
\pgfpathmoveto{\pgfqpoint{1.673770in}{3.089195in}}%
\pgfpathlineto{\pgfqpoint{1.645630in}{3.083887in}}%
\pgfpathmoveto{\pgfqpoint{0.962351in}{1.480694in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{1.512679in}}%
\pgfpathmoveto{\pgfqpoint{0.937842in}{1.500679in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{1.512679in}}%
\pgfpathmoveto{\pgfqpoint{0.937842in}{1.500679in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{1.480694in}}%
\pgfpathmoveto{\pgfqpoint{0.764778in}{1.604778in}}%
\pgfpathlineto{\pgfqpoint{0.741246in}{1.612289in}}%
\pgfpathmoveto{\pgfqpoint{0.764778in}{1.604778in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{1.614698in}}%
\pgfpathmoveto{\pgfqpoint{0.761466in}{1.631396in}}%
\pgfpathlineto{\pgfqpoint{0.729438in}{1.642982in}}%
\pgfpathmoveto{\pgfqpoint{0.761466in}{1.631396in}}%
\pgfpathlineto{\pgfqpoint{0.741246in}{1.612289in}}%
\pgfpathmoveto{\pgfqpoint{0.761466in}{1.631396in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{1.614698in}}%
\pgfpathmoveto{\pgfqpoint{0.761466in}{1.631396in}}%
\pgfpathlineto{\pgfqpoint{0.764778in}{1.604778in}}%
\pgfpathmoveto{\pgfqpoint{1.204565in}{3.080762in}}%
\pgfpathlineto{\pgfqpoint{1.232557in}{3.062547in}}%
\pgfpathmoveto{\pgfqpoint{1.235645in}{3.091635in}}%
\pgfpathlineto{\pgfqpoint{1.232557in}{3.062547in}}%
\pgfpathmoveto{\pgfqpoint{1.235645in}{3.091635in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{3.080762in}}%
\pgfpathmoveto{\pgfqpoint{1.162734in}{3.112913in}}%
\pgfpathlineto{\pgfqpoint{1.140058in}{3.133985in}}%
\pgfpathmoveto{\pgfqpoint{1.133853in}{3.104130in}}%
\pgfpathlineto{\pgfqpoint{1.140058in}{3.133985in}}%
\pgfpathmoveto{\pgfqpoint{1.133853in}{3.104130in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{3.112913in}}%
\pgfpathmoveto{\pgfqpoint{1.203152in}{3.015226in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{2.988415in}}%
\pgfpathmoveto{\pgfqpoint{1.227658in}{3.004537in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{2.988415in}}%
\pgfpathmoveto{\pgfqpoint{1.227658in}{3.004537in}}%
\pgfpathlineto{\pgfqpoint{1.203152in}{3.015226in}}%
\pgfpathmoveto{\pgfqpoint{1.306570in}{2.980210in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{2.950066in}}%
\pgfpathmoveto{\pgfqpoint{1.323109in}{3.001237in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{2.980210in}}%
\pgfpathmoveto{\pgfqpoint{1.332753in}{2.976957in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{2.950066in}}%
\pgfpathmoveto{\pgfqpoint{1.332753in}{2.976957in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{2.980210in}}%
\pgfpathmoveto{\pgfqpoint{1.332753in}{2.976957in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{3.001237in}}%
\pgfpathmoveto{\pgfqpoint{0.442838in}{1.929392in}}%
\pgfpathlineto{\pgfqpoint{0.428944in}{1.908920in}}%
\pgfpathmoveto{\pgfqpoint{0.442838in}{1.929392in}}%
\pgfpathlineto{\pgfqpoint{0.417742in}{1.936625in}}%
\pgfpathmoveto{\pgfqpoint{0.442838in}{1.929392in}}%
\pgfpathlineto{\pgfqpoint{0.464757in}{1.923598in}}%
\pgfpathmoveto{\pgfqpoint{0.442838in}{1.929392in}}%
\pgfpathlineto{\pgfqpoint{0.461194in}{1.948482in}}%
\pgfpathmoveto{\pgfqpoint{0.434339in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{0.417742in}{1.936625in}}%
\pgfpathmoveto{\pgfqpoint{0.434339in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{0.408567in}{1.963069in}}%
\pgfpathmoveto{\pgfqpoint{0.434339in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{0.461194in}{1.948482in}}%
\pgfpathmoveto{\pgfqpoint{0.434339in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{0.454611in}{1.977412in}}%
\pgfpathmoveto{\pgfqpoint{0.434339in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{0.425966in}{1.987650in}}%
\pgfpathmoveto{\pgfqpoint{0.434339in}{1.956422in}}%
\pgfpathlineto{\pgfqpoint{0.442838in}{1.929392in}}%
\pgfpathmoveto{\pgfqpoint{0.603650in}{1.935263in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{1.919460in}}%
\pgfpathmoveto{\pgfqpoint{0.603650in}{1.935263in}}%
\pgfpathlineto{\pgfqpoint{0.601628in}{1.905969in}}%
\pgfpathmoveto{\pgfqpoint{0.626654in}{1.948285in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{1.919460in}}%
\pgfpathmoveto{\pgfqpoint{0.626654in}{1.948285in}}%
\pgfpathlineto{\pgfqpoint{0.603650in}{1.935263in}}%
\pgfpathmoveto{\pgfqpoint{1.735114in}{3.480640in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.512887in}}%
\pgfpathmoveto{\pgfqpoint{1.707699in}{3.495887in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.512887in}}%
\pgfpathmoveto{\pgfqpoint{1.707699in}{3.495887in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{3.480640in}}%
\pgfpathmoveto{\pgfqpoint{1.735873in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{1.719651in}{3.587683in}}%
\pgfpathmoveto{\pgfqpoint{1.735873in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{1.757403in}{3.591848in}}%
\pgfpathmoveto{\pgfqpoint{1.274078in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{2.530609in}}%
\pgfpathmoveto{\pgfqpoint{1.267124in}{2.539453in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{2.530609in}}%
\pgfpathmoveto{\pgfqpoint{1.267124in}{2.539453in}}%
\pgfpathlineto{\pgfqpoint{1.274078in}{2.511467in}}%
\pgfpathmoveto{\pgfqpoint{1.432238in}{2.529367in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.549528in}}%
\pgfpathmoveto{\pgfqpoint{1.432238in}{2.529367in}}%
\pgfpathlineto{\pgfqpoint{1.467698in}{2.520126in}}%
\pgfpathmoveto{\pgfqpoint{1.178831in}{3.279838in}}%
\pgfpathlineto{\pgfqpoint{1.159055in}{3.303626in}}%
\pgfpathmoveto{\pgfqpoint{1.153970in}{3.275783in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{3.248198in}}%
\pgfpathmoveto{\pgfqpoint{1.153970in}{3.275783in}}%
\pgfpathlineto{\pgfqpoint{1.159055in}{3.303626in}}%
\pgfpathmoveto{\pgfqpoint{1.153970in}{3.275783in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{3.279838in}}%
\pgfpathmoveto{\pgfqpoint{1.130215in}{3.186593in}}%
\pgfpathlineto{\pgfqpoint{1.139652in}{3.217506in}}%
\pgfpathmoveto{\pgfqpoint{1.110343in}{3.211197in}}%
\pgfpathlineto{\pgfqpoint{1.139652in}{3.217506in}}%
\pgfpathmoveto{\pgfqpoint{1.110343in}{3.211197in}}%
\pgfpathlineto{\pgfqpoint{1.117402in}{3.245886in}}%
\pgfpathmoveto{\pgfqpoint{1.110343in}{3.211197in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{3.186593in}}%
\pgfpathmoveto{\pgfqpoint{1.170596in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{1.139652in}{3.217506in}}%
\pgfpathmoveto{\pgfqpoint{1.170596in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{3.248198in}}%
\pgfpathmoveto{\pgfqpoint{1.170596in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{3.195857in}}%
\pgfpathmoveto{\pgfqpoint{1.170596in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{3.216697in}}%
\pgfpathmoveto{\pgfqpoint{1.007695in}{3.154777in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{3.124634in}}%
\pgfpathmoveto{\pgfqpoint{1.011427in}{3.117091in}}%
\pgfpathlineto{\pgfqpoint{1.014715in}{3.086794in}}%
\pgfpathmoveto{\pgfqpoint{1.011427in}{3.117091in}}%
\pgfpathlineto{\pgfqpoint{1.032913in}{3.104234in}}%
\pgfpathmoveto{\pgfqpoint{1.011427in}{3.117091in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{3.124634in}}%
\pgfpathmoveto{\pgfqpoint{1.011427in}{3.117091in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{3.154777in}}%
\pgfpathmoveto{\pgfqpoint{1.347369in}{1.307893in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{1.290803in}}%
\pgfpathmoveto{\pgfqpoint{1.344493in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.255788in}}%
\pgfpathmoveto{\pgfqpoint{1.344493in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{1.290803in}}%
\pgfpathmoveto{\pgfqpoint{1.344493in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{1.347369in}{1.307893in}}%
\pgfpathmoveto{\pgfqpoint{1.421734in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{1.407929in}{1.105996in}}%
\pgfpathmoveto{\pgfqpoint{1.421734in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{1.428394in}{1.120857in}}%
\pgfpathmoveto{\pgfqpoint{1.412531in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{1.114665in}}%
\pgfpathmoveto{\pgfqpoint{1.412531in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.407929in}{1.105996in}}%
\pgfpathmoveto{\pgfqpoint{1.412531in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.428394in}{1.120857in}}%
\pgfpathmoveto{\pgfqpoint{1.412531in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.421734in}{1.104717in}}%
\pgfpathmoveto{\pgfqpoint{1.336227in}{3.460727in}}%
\pgfpathlineto{\pgfqpoint{1.326020in}{3.490007in}}%
\pgfpathmoveto{\pgfqpoint{1.336227in}{3.460727in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{3.423712in}}%
\pgfpathmoveto{\pgfqpoint{1.307941in}{3.445198in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{3.423712in}}%
\pgfpathmoveto{\pgfqpoint{1.307941in}{3.445198in}}%
\pgfpathlineto{\pgfqpoint{1.336227in}{3.460727in}}%
\pgfpathmoveto{\pgfqpoint{1.442286in}{3.514765in}}%
\pgfpathlineto{\pgfqpoint{1.412132in}{3.528560in}}%
\pgfpathmoveto{\pgfqpoint{1.442286in}{3.514765in}}%
\pgfpathlineto{\pgfqpoint{1.470758in}{3.513775in}}%
\pgfpathmoveto{\pgfqpoint{1.442286in}{3.514765in}}%
\pgfpathlineto{\pgfqpoint{1.465943in}{3.535658in}}%
\pgfpathmoveto{\pgfqpoint{1.416588in}{3.502285in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.475558in}}%
\pgfpathmoveto{\pgfqpoint{1.416588in}{3.502285in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{3.502680in}}%
\pgfpathmoveto{\pgfqpoint{1.416588in}{3.502285in}}%
\pgfpathlineto{\pgfqpoint{1.412132in}{3.528560in}}%
\pgfpathmoveto{\pgfqpoint{1.416588in}{3.502285in}}%
\pgfpathlineto{\pgfqpoint{1.442286in}{3.514765in}}%
\pgfpathmoveto{\pgfqpoint{0.683871in}{2.889362in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{2.866695in}}%
\pgfpathmoveto{\pgfqpoint{0.708027in}{2.889029in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{2.866695in}}%
\pgfpathmoveto{\pgfqpoint{0.708027in}{2.889029in}}%
\pgfpathlineto{\pgfqpoint{0.683871in}{2.889362in}}%
\pgfpathmoveto{\pgfqpoint{0.725998in}{2.661927in}}%
\pgfpathlineto{\pgfqpoint{0.754322in}{2.655370in}}%
\pgfpathmoveto{\pgfqpoint{0.747401in}{2.680804in}}%
\pgfpathlineto{\pgfqpoint{0.742682in}{2.707314in}}%
\pgfpathmoveto{\pgfqpoint{0.747401in}{2.680804in}}%
\pgfpathlineto{\pgfqpoint{0.754322in}{2.655370in}}%
\pgfpathmoveto{\pgfqpoint{0.747401in}{2.680804in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{2.661927in}}%
\pgfpathmoveto{\pgfqpoint{1.823126in}{3.152487in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{3.162676in}}%
\pgfpathmoveto{\pgfqpoint{1.825391in}{3.174258in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{3.162676in}}%
\pgfpathmoveto{\pgfqpoint{1.825391in}{3.174258in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{3.152487in}}%
\pgfpathmoveto{\pgfqpoint{1.670416in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{1.687693in}{3.059974in}}%
\pgfpathmoveto{\pgfqpoint{1.670416in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{1.705023in}{3.036756in}}%
\pgfpathmoveto{\pgfqpoint{1.670416in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.033099in}}%
\pgfpathmoveto{\pgfqpoint{1.670416in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{1.656651in}{3.060384in}}%
\pgfpathmoveto{\pgfqpoint{1.650060in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.670096in}}%
\pgfpathmoveto{\pgfqpoint{1.650060in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{1.646406in}{1.652718in}}%
\pgfpathmoveto{\pgfqpoint{1.650060in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{1.656411in}{1.710651in}}%
\pgfpathmoveto{\pgfqpoint{1.619398in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{1.483998in}}%
\pgfpathmoveto{\pgfqpoint{1.619398in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.529416in}}%
\pgfpathmoveto{\pgfqpoint{1.585140in}{1.496067in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.529416in}}%
\pgfpathmoveto{\pgfqpoint{1.585140in}{1.496067in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{1.515766in}}%
\pgfpathmoveto{\pgfqpoint{1.308788in}{2.049281in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{2.060820in}}%
\pgfpathmoveto{\pgfqpoint{1.308788in}{2.049281in}}%
\pgfpathlineto{\pgfqpoint{1.309121in}{2.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.308788in}{2.049281in}}%
\pgfpathlineto{\pgfqpoint{1.278033in}{2.064734in}}%
\pgfpathmoveto{\pgfqpoint{1.282429in}{2.034048in}}%
\pgfpathlineto{\pgfqpoint{1.278033in}{2.064734in}}%
\pgfpathmoveto{\pgfqpoint{1.282429in}{2.034048in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{2.049281in}}%
\pgfpathmoveto{\pgfqpoint{1.122677in}{2.097881in}}%
\pgfpathlineto{\pgfqpoint{1.115439in}{2.070508in}}%
\pgfpathmoveto{\pgfqpoint{1.122677in}{2.097881in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{2.065978in}}%
\pgfpathmoveto{\pgfqpoint{1.122677in}{2.097881in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{2.127621in}}%
\pgfpathmoveto{\pgfqpoint{1.150759in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{1.171282in}{2.115593in}}%
\pgfpathmoveto{\pgfqpoint{1.150759in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{2.065978in}}%
\pgfpathmoveto{\pgfqpoint{1.150759in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{2.097881in}}%
\pgfpathmoveto{\pgfqpoint{0.582872in}{1.710547in}}%
\pgfpathlineto{\pgfqpoint{0.565048in}{1.721670in}}%
\pgfpathmoveto{\pgfqpoint{0.582872in}{1.710547in}}%
\pgfpathlineto{\pgfqpoint{0.560476in}{1.699337in}}%
\pgfpathmoveto{\pgfqpoint{0.532703in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{0.504893in}{1.746563in}}%
\pgfpathmoveto{\pgfqpoint{0.532703in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{0.559014in}{1.770657in}}%
\pgfpathmoveto{\pgfqpoint{0.532703in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{0.535585in}{1.787297in}}%
\pgfpathmoveto{\pgfqpoint{0.532703in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{0.514487in}{1.773615in}}%
\pgfpathmoveto{\pgfqpoint{0.555379in}{1.743876in}}%
\pgfpathlineto{\pgfqpoint{0.559014in}{1.770657in}}%
\pgfpathmoveto{\pgfqpoint{0.555379in}{1.743876in}}%
\pgfpathlineto{\pgfqpoint{0.565048in}{1.721670in}}%
\pgfpathmoveto{\pgfqpoint{0.555379in}{1.743876in}}%
\pgfpathlineto{\pgfqpoint{0.544067in}{1.719524in}}%
\pgfpathmoveto{\pgfqpoint{0.555379in}{1.743876in}}%
\pgfpathlineto{\pgfqpoint{0.532703in}{1.760615in}}%
\pgfpathmoveto{\pgfqpoint{0.531065in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.720208in}}%
\pgfpathmoveto{\pgfqpoint{0.531065in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{0.504893in}{1.746563in}}%
\pgfpathmoveto{\pgfqpoint{0.531065in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{0.544067in}{1.719524in}}%
\pgfpathmoveto{\pgfqpoint{0.531065in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{0.532703in}{1.760615in}}%
\pgfpathmoveto{\pgfqpoint{0.531065in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{0.555379in}{1.743876in}}%
\pgfpathmoveto{\pgfqpoint{0.558889in}{2.970917in}}%
\pgfpathlineto{\pgfqpoint{0.568491in}{2.942569in}}%
\pgfpathmoveto{\pgfqpoint{0.554127in}{2.999470in}}%
\pgfpathlineto{\pgfqpoint{0.558889in}{2.970917in}}%
\pgfpathmoveto{\pgfqpoint{0.577551in}{2.989579in}}%
\pgfpathlineto{\pgfqpoint{0.595808in}{3.008519in}}%
\pgfpathmoveto{\pgfqpoint{0.577551in}{2.989579in}}%
\pgfpathlineto{\pgfqpoint{0.558889in}{2.970917in}}%
\pgfpathmoveto{\pgfqpoint{0.577551in}{2.989579in}}%
\pgfpathlineto{\pgfqpoint{0.554127in}{2.999470in}}%
\pgfpathmoveto{\pgfqpoint{0.436835in}{2.851841in}}%
\pgfpathlineto{\pgfqpoint{0.433046in}{2.876662in}}%
\pgfpathmoveto{\pgfqpoint{0.436835in}{2.851841in}}%
\pgfpathlineto{\pgfqpoint{0.413902in}{2.851559in}}%
\pgfpathmoveto{\pgfqpoint{1.062209in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.402953in}}%
\pgfpathmoveto{\pgfqpoint{1.062209in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.425233in}}%
\pgfpathmoveto{\pgfqpoint{1.048219in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.402953in}}%
\pgfpathmoveto{\pgfqpoint{1.048219in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.425233in}}%
\pgfpathmoveto{\pgfqpoint{1.048219in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{1.062209in}{1.395026in}}%
\pgfpathmoveto{\pgfqpoint{1.061054in}{1.558698in}}%
\pgfpathlineto{\pgfqpoint{1.034407in}{1.556153in}}%
\pgfpathmoveto{\pgfqpoint{1.050045in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{1.034407in}{1.556153in}}%
\pgfpathmoveto{\pgfqpoint{1.050045in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{1.558698in}}%
\pgfpathmoveto{\pgfqpoint{0.993164in}{1.259602in}}%
\pgfpathlineto{\pgfqpoint{1.019651in}{1.249113in}}%
\pgfpathmoveto{\pgfqpoint{0.997231in}{1.232800in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.202962in}}%
\pgfpathmoveto{\pgfqpoint{0.997231in}{1.232800in}}%
\pgfpathlineto{\pgfqpoint{1.019651in}{1.249113in}}%
\pgfpathmoveto{\pgfqpoint{0.997231in}{1.232800in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{1.259602in}}%
\pgfpathmoveto{\pgfqpoint{0.971137in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{1.247003in}}%
\pgfpathmoveto{\pgfqpoint{0.971137in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{1.259602in}}%
\pgfpathmoveto{\pgfqpoint{0.971137in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{0.997231in}{1.232800in}}%
\pgfpathmoveto{\pgfqpoint{0.972722in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{0.945051in}{1.422792in}}%
\pgfpathmoveto{\pgfqpoint{0.972722in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{0.938377in}{1.391861in}}%
\pgfpathmoveto{\pgfqpoint{0.972722in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{1.004240in}{1.386980in}}%
\pgfpathmoveto{\pgfqpoint{0.972722in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{1.003204in}{1.416169in}}%
\pgfpathmoveto{\pgfqpoint{1.658510in}{2.409934in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{2.422679in}}%
\pgfpathmoveto{\pgfqpoint{1.658510in}{2.409934in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{2.445152in}}%
\pgfpathmoveto{\pgfqpoint{1.683385in}{2.395951in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{2.422679in}}%
\pgfpathmoveto{\pgfqpoint{1.683385in}{2.395951in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{2.409934in}}%
\pgfpathmoveto{\pgfqpoint{1.664222in}{2.385008in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{2.409934in}}%
\pgfpathmoveto{\pgfqpoint{1.664222in}{2.385008in}}%
\pgfpathlineto{\pgfqpoint{1.683385in}{2.395951in}}%
\pgfpathmoveto{\pgfqpoint{1.579949in}{2.257860in}}%
\pgfpathlineto{\pgfqpoint{1.551780in}{2.256511in}}%
\pgfpathmoveto{\pgfqpoint{1.596824in}{2.276242in}}%
\pgfpathlineto{\pgfqpoint{1.579949in}{2.257860in}}%
\pgfpathmoveto{\pgfqpoint{1.601942in}{2.246464in}}%
\pgfpathlineto{\pgfqpoint{1.579949in}{2.257860in}}%
\pgfpathmoveto{\pgfqpoint{1.601942in}{2.246464in}}%
\pgfpathlineto{\pgfqpoint{1.596824in}{2.276242in}}%
\pgfpathmoveto{\pgfqpoint{1.749755in}{3.403169in}}%
\pgfpathlineto{\pgfqpoint{1.725144in}{3.383458in}}%
\pgfpathmoveto{\pgfqpoint{1.749755in}{3.403169in}}%
\pgfpathlineto{\pgfqpoint{1.749245in}{3.378359in}}%
\pgfpathmoveto{\pgfqpoint{1.716903in}{3.408931in}}%
\pgfpathlineto{\pgfqpoint{1.725144in}{3.383458in}}%
\pgfpathmoveto{\pgfqpoint{1.716903in}{3.408931in}}%
\pgfpathlineto{\pgfqpoint{1.749755in}{3.403169in}}%
\pgfpathmoveto{\pgfqpoint{0.557142in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{0.591223in}{2.263595in}}%
\pgfpathmoveto{\pgfqpoint{0.557142in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{0.553869in}{2.282733in}}%
\pgfpathmoveto{\pgfqpoint{0.557142in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{0.535515in}{2.279817in}}%
\pgfpathmoveto{\pgfqpoint{0.523209in}{2.256765in}}%
\pgfpathlineto{\pgfqpoint{0.535515in}{2.279817in}}%
\pgfpathmoveto{\pgfqpoint{0.523209in}{2.256765in}}%
\pgfpathlineto{\pgfqpoint{0.557142in}{2.259288in}}%
\pgfpathmoveto{\pgfqpoint{0.573683in}{2.349364in}}%
\pgfpathlineto{\pgfqpoint{0.597912in}{2.346760in}}%
\pgfpathmoveto{\pgfqpoint{0.584416in}{2.371535in}}%
\pgfpathlineto{\pgfqpoint{0.597912in}{2.346760in}}%
\pgfpathmoveto{\pgfqpoint{0.584416in}{2.371535in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{2.349364in}}%
\pgfpathmoveto{\pgfqpoint{1.419921in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{1.412255in}{1.239529in}}%
\pgfpathmoveto{\pgfqpoint{1.419921in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{1.403428in}{1.296635in}}%
\pgfpathmoveto{\pgfqpoint{1.390001in}{1.264168in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.255788in}}%
\pgfpathmoveto{\pgfqpoint{1.390001in}{1.264168in}}%
\pgfpathlineto{\pgfqpoint{1.383687in}{1.233516in}}%
\pgfpathmoveto{\pgfqpoint{1.390001in}{1.264168in}}%
\pgfpathlineto{\pgfqpoint{1.412255in}{1.239529in}}%
\pgfpathmoveto{\pgfqpoint{1.390001in}{1.264168in}}%
\pgfpathlineto{\pgfqpoint{1.403428in}{1.296635in}}%
\pgfpathmoveto{\pgfqpoint{1.390001in}{1.264168in}}%
\pgfpathlineto{\pgfqpoint{1.419921in}{1.267382in}}%
\pgfpathmoveto{\pgfqpoint{1.376786in}{1.313489in}}%
\pgfpathlineto{\pgfqpoint{1.347369in}{1.307893in}}%
\pgfpathmoveto{\pgfqpoint{1.376786in}{1.313489in}}%
\pgfpathlineto{\pgfqpoint{1.403428in}{1.296635in}}%
\pgfpathmoveto{\pgfqpoint{1.401232in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{1.403428in}{1.296635in}}%
\pgfpathmoveto{\pgfqpoint{1.401232in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{1.313489in}}%
\pgfpathmoveto{\pgfqpoint{1.868660in}{2.003417in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{2.015677in}}%
\pgfpathmoveto{\pgfqpoint{1.868660in}{2.003417in}}%
\pgfpathlineto{\pgfqpoint{1.888918in}{1.986507in}}%
\pgfpathmoveto{\pgfqpoint{1.868660in}{2.003417in}}%
\pgfpathlineto{\pgfqpoint{1.869827in}{2.025566in}}%
\pgfpathmoveto{\pgfqpoint{1.868660in}{2.003417in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{2.019858in}}%
\pgfpathmoveto{\pgfqpoint{1.719576in}{2.100255in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{2.076608in}}%
\pgfpathmoveto{\pgfqpoint{1.735923in}{2.096417in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{2.076608in}}%
\pgfpathmoveto{\pgfqpoint{1.735923in}{2.096417in}}%
\pgfpathlineto{\pgfqpoint{1.719576in}{2.100255in}}%
\pgfpathmoveto{\pgfqpoint{1.009887in}{3.501311in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{3.532713in}}%
\pgfpathmoveto{\pgfqpoint{1.009887in}{3.501311in}}%
\pgfpathlineto{\pgfqpoint{1.035144in}{3.491177in}}%
\pgfpathmoveto{\pgfqpoint{1.009887in}{3.501311in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{3.514124in}}%
\pgfpathmoveto{\pgfqpoint{1.009887in}{3.501311in}}%
\pgfpathlineto{\pgfqpoint{0.987952in}{3.511093in}}%
\pgfpathmoveto{\pgfqpoint{1.154929in}{1.884114in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{1.885054in}}%
\pgfpathmoveto{\pgfqpoint{1.154929in}{1.884114in}}%
\pgfpathlineto{\pgfqpoint{1.169790in}{1.909718in}}%
\pgfpathmoveto{\pgfqpoint{1.154929in}{1.884114in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.884419in}}%
\pgfpathmoveto{\pgfqpoint{1.154929in}{1.884114in}}%
\pgfpathlineto{\pgfqpoint{1.143094in}{1.905282in}}%
\pgfpathmoveto{\pgfqpoint{1.154929in}{1.884114in}}%
\pgfpathlineto{\pgfqpoint{1.169110in}{1.859229in}}%
\pgfpathmoveto{\pgfqpoint{0.987929in}{1.860187in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{1.870509in}}%
\pgfpathmoveto{\pgfqpoint{0.965963in}{1.843939in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{1.870509in}}%
\pgfpathmoveto{\pgfqpoint{0.965963in}{1.843939in}}%
\pgfpathlineto{\pgfqpoint{0.987929in}{1.860187in}}%
\pgfpathmoveto{\pgfqpoint{1.440478in}{2.442887in}}%
\pgfpathlineto{\pgfqpoint{1.432351in}{2.411668in}}%
\pgfpathmoveto{\pgfqpoint{1.440478in}{2.442887in}}%
\pgfpathlineto{\pgfqpoint{1.460187in}{2.408804in}}%
\pgfpathmoveto{\pgfqpoint{1.473111in}{2.487930in}}%
\pgfpathlineto{\pgfqpoint{1.467698in}{2.520126in}}%
\pgfpathmoveto{\pgfqpoint{1.449537in}{2.501439in}}%
\pgfpathlineto{\pgfqpoint{1.467698in}{2.520126in}}%
\pgfpathmoveto{\pgfqpoint{1.449537in}{2.501439in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{2.529367in}}%
\pgfpathmoveto{\pgfqpoint{1.449537in}{2.501439in}}%
\pgfpathlineto{\pgfqpoint{1.473111in}{2.487930in}}%
\pgfpathmoveto{\pgfqpoint{1.569342in}{1.251367in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{1.271308in}}%
\pgfpathmoveto{\pgfqpoint{1.569342in}{1.251367in}}%
\pgfpathlineto{\pgfqpoint{1.581744in}{1.271260in}}%
\pgfpathmoveto{\pgfqpoint{1.573983in}{1.222585in}}%
\pgfpathlineto{\pgfqpoint{1.562510in}{1.187616in}}%
\pgfpathmoveto{\pgfqpoint{1.573983in}{1.222585in}}%
\pgfpathlineto{\pgfqpoint{1.569342in}{1.251367in}}%
\pgfpathmoveto{\pgfqpoint{1.548170in}{1.242529in}}%
\pgfpathlineto{\pgfqpoint{1.519791in}{1.235907in}}%
\pgfpathmoveto{\pgfqpoint{1.548170in}{1.242529in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{1.271308in}}%
\pgfpathmoveto{\pgfqpoint{1.548170in}{1.242529in}}%
\pgfpathlineto{\pgfqpoint{1.569342in}{1.251367in}}%
\pgfpathmoveto{\pgfqpoint{1.548170in}{1.242529in}}%
\pgfpathlineto{\pgfqpoint{1.573983in}{1.222585in}}%
\pgfpathmoveto{\pgfqpoint{1.495212in}{1.129707in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.110470in}}%
\pgfpathmoveto{\pgfqpoint{1.495212in}{1.129707in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{1.122922in}}%
\pgfpathmoveto{\pgfqpoint{1.520128in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.155920in}}%
\pgfpathmoveto{\pgfqpoint{1.520128in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{1.531839in}{1.180512in}}%
\pgfpathmoveto{\pgfqpoint{1.520128in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{1.122922in}}%
\pgfpathmoveto{\pgfqpoint{1.520128in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{1.495212in}{1.129707in}}%
\pgfpathmoveto{\pgfqpoint{1.211363in}{2.479017in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{2.480804in}}%
\pgfpathmoveto{\pgfqpoint{1.186515in}{2.461344in}}%
\pgfpathlineto{\pgfqpoint{1.179116in}{2.436350in}}%
\pgfpathmoveto{\pgfqpoint{1.186515in}{2.461344in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{2.480804in}}%
\pgfpathmoveto{\pgfqpoint{1.186515in}{2.461344in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{2.479017in}}%
\pgfpathmoveto{\pgfqpoint{1.332693in}{2.376483in}}%
\pgfpathlineto{\pgfqpoint{1.357939in}{2.391304in}}%
\pgfpathmoveto{\pgfqpoint{1.336114in}{2.404518in}}%
\pgfpathlineto{\pgfqpoint{1.357939in}{2.391304in}}%
\pgfpathmoveto{\pgfqpoint{1.336114in}{2.404518in}}%
\pgfpathlineto{\pgfqpoint{1.332693in}{2.376483in}}%
\pgfpathmoveto{\pgfqpoint{1.593978in}{3.357997in}}%
\pgfpathlineto{\pgfqpoint{1.608091in}{3.389279in}}%
\pgfpathmoveto{\pgfqpoint{1.599962in}{3.327444in}}%
\pgfpathlineto{\pgfqpoint{1.593978in}{3.357997in}}%
\pgfpathmoveto{\pgfqpoint{1.568390in}{3.340201in}}%
\pgfpathlineto{\pgfqpoint{1.593978in}{3.357997in}}%
\pgfpathmoveto{\pgfqpoint{1.568390in}{3.340201in}}%
\pgfpathlineto{\pgfqpoint{1.599962in}{3.327444in}}%
\pgfpathmoveto{\pgfqpoint{1.707596in}{3.466616in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{3.480640in}}%
\pgfpathmoveto{\pgfqpoint{1.707596in}{3.466616in}}%
\pgfpathlineto{\pgfqpoint{1.707699in}{3.495887in}}%
\pgfpathmoveto{\pgfqpoint{1.727401in}{3.454998in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{3.480640in}}%
\pgfpathmoveto{\pgfqpoint{1.727401in}{3.454998in}}%
\pgfpathlineto{\pgfqpoint{1.707596in}{3.466616in}}%
\pgfpathmoveto{\pgfqpoint{1.705478in}{3.437136in}}%
\pgfpathlineto{\pgfqpoint{1.716903in}{3.408931in}}%
\pgfpathmoveto{\pgfqpoint{1.705478in}{3.437136in}}%
\pgfpathlineto{\pgfqpoint{1.707596in}{3.466616in}}%
\pgfpathmoveto{\pgfqpoint{1.705478in}{3.437136in}}%
\pgfpathlineto{\pgfqpoint{1.727401in}{3.454998in}}%
\pgfpathmoveto{\pgfqpoint{0.550580in}{2.128645in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.577597in}{2.124156in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.577597in}{2.124156in}}%
\pgfpathlineto{\pgfqpoint{0.550580in}{2.128645in}}%
\pgfpathmoveto{\pgfqpoint{0.546035in}{1.989268in}}%
\pgfpathlineto{\pgfqpoint{0.518427in}{1.978882in}}%
\pgfpathmoveto{\pgfqpoint{0.539040in}{1.959523in}}%
\pgfpathlineto{\pgfqpoint{0.518427in}{1.978882in}}%
\pgfpathmoveto{\pgfqpoint{0.539040in}{1.959523in}}%
\pgfpathlineto{\pgfqpoint{0.546035in}{1.989268in}}%
\pgfpathmoveto{\pgfqpoint{1.673516in}{3.370110in}}%
\pgfpathlineto{\pgfqpoint{1.704358in}{3.362278in}}%
\pgfpathmoveto{\pgfqpoint{1.695082in}{3.389847in}}%
\pgfpathlineto{\pgfqpoint{1.725144in}{3.383458in}}%
\pgfpathmoveto{\pgfqpoint{1.695082in}{3.389847in}}%
\pgfpathlineto{\pgfqpoint{1.704358in}{3.362278in}}%
\pgfpathmoveto{\pgfqpoint{1.695082in}{3.389847in}}%
\pgfpathlineto{\pgfqpoint{1.716903in}{3.408931in}}%
\pgfpathmoveto{\pgfqpoint{1.695082in}{3.389847in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{3.370110in}}%
\pgfpathmoveto{\pgfqpoint{1.545479in}{3.196170in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{3.185800in}}%
\pgfpathmoveto{\pgfqpoint{1.545479in}{3.196170in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{3.225145in}}%
\pgfpathmoveto{\pgfqpoint{1.571702in}{3.214642in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{3.185800in}}%
\pgfpathmoveto{\pgfqpoint{1.571702in}{3.214642in}}%
\pgfpathlineto{\pgfqpoint{1.596946in}{3.203498in}}%
\pgfpathmoveto{\pgfqpoint{1.571702in}{3.214642in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{3.225145in}}%
\pgfpathmoveto{\pgfqpoint{1.571702in}{3.214642in}}%
\pgfpathlineto{\pgfqpoint{1.545479in}{3.196170in}}%
\pgfpathmoveto{\pgfqpoint{1.405950in}{2.143076in}}%
\pgfpathlineto{\pgfqpoint{1.395734in}{2.170057in}}%
\pgfpathmoveto{\pgfqpoint{1.424534in}{2.165661in}}%
\pgfpathlineto{\pgfqpoint{1.414708in}{2.192492in}}%
\pgfpathmoveto{\pgfqpoint{1.424534in}{2.165661in}}%
\pgfpathlineto{\pgfqpoint{1.395734in}{2.170057in}}%
\pgfpathmoveto{\pgfqpoint{1.424534in}{2.165661in}}%
\pgfpathlineto{\pgfqpoint{1.405950in}{2.143076in}}%
\pgfpathmoveto{\pgfqpoint{1.433396in}{2.138574in}}%
\pgfpathlineto{\pgfqpoint{1.405950in}{2.143076in}}%
\pgfpathmoveto{\pgfqpoint{1.433396in}{2.138574in}}%
\pgfpathlineto{\pgfqpoint{1.424534in}{2.165661in}}%
\pgfpathmoveto{\pgfqpoint{1.344957in}{3.188030in}}%
\pgfpathlineto{\pgfqpoint{1.316345in}{3.171366in}}%
\pgfpathmoveto{\pgfqpoint{1.344957in}{3.188030in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{3.211822in}}%
\pgfpathmoveto{\pgfqpoint{1.348202in}{3.212986in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{3.211822in}}%
\pgfpathmoveto{\pgfqpoint{1.348202in}{3.212986in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{3.188030in}}%
\pgfpathmoveto{\pgfqpoint{1.383388in}{3.073254in}}%
\pgfpathlineto{\pgfqpoint{1.403812in}{3.045941in}}%
\pgfpathmoveto{\pgfqpoint{1.402785in}{3.093420in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{3.073254in}}%
\pgfpathmoveto{\pgfqpoint{1.417449in}{3.072565in}}%
\pgfpathlineto{\pgfqpoint{1.403812in}{3.045941in}}%
\pgfpathmoveto{\pgfqpoint{1.417449in}{3.072565in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{3.073254in}}%
\pgfpathmoveto{\pgfqpoint{1.417449in}{3.072565in}}%
\pgfpathlineto{\pgfqpoint{1.402785in}{3.093420in}}%
\pgfpathmoveto{\pgfqpoint{0.741388in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{0.732244in}{1.832599in}}%
\pgfpathmoveto{\pgfqpoint{0.705264in}{1.812270in}}%
\pgfpathlineto{\pgfqpoint{0.732244in}{1.832599in}}%
\pgfpathmoveto{\pgfqpoint{0.705264in}{1.812270in}}%
\pgfpathlineto{\pgfqpoint{0.705250in}{1.840459in}}%
\pgfpathmoveto{\pgfqpoint{0.705264in}{1.812270in}}%
\pgfpathlineto{\pgfqpoint{0.741388in}{1.804825in}}%
\pgfpathmoveto{\pgfqpoint{0.732992in}{1.895452in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{1.862958in}}%
\pgfpathmoveto{\pgfqpoint{0.763257in}{1.908024in}}%
\pgfpathlineto{\pgfqpoint{0.732992in}{1.895452in}}%
\pgfpathmoveto{\pgfqpoint{0.756708in}{1.879112in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{1.862958in}}%
\pgfpathmoveto{\pgfqpoint{0.756708in}{1.879112in}}%
\pgfpathlineto{\pgfqpoint{0.732992in}{1.895452in}}%
\pgfpathmoveto{\pgfqpoint{0.756708in}{1.879112in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.908024in}}%
\pgfpathmoveto{\pgfqpoint{0.844169in}{2.258804in}}%
\pgfpathlineto{\pgfqpoint{0.838189in}{2.237181in}}%
\pgfpathmoveto{\pgfqpoint{0.857147in}{2.237470in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{2.216842in}}%
\pgfpathmoveto{\pgfqpoint{0.857147in}{2.237470in}}%
\pgfpathlineto{\pgfqpoint{0.838189in}{2.237181in}}%
\pgfpathmoveto{\pgfqpoint{0.857147in}{2.237470in}}%
\pgfpathlineto{\pgfqpoint{0.844169in}{2.258804in}}%
\pgfpathmoveto{\pgfqpoint{0.982253in}{2.064350in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{2.064536in}}%
\pgfpathmoveto{\pgfqpoint{0.996876in}{2.087531in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{2.064536in}}%
\pgfpathmoveto{\pgfqpoint{0.996876in}{2.087531in}}%
\pgfpathlineto{\pgfqpoint{1.026238in}{2.092451in}}%
\pgfpathmoveto{\pgfqpoint{0.996876in}{2.087531in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{2.064350in}}%
\pgfpathmoveto{\pgfqpoint{1.540610in}{1.459139in}}%
\pgfpathlineto{\pgfqpoint{1.512541in}{1.456018in}}%
\pgfpathmoveto{\pgfqpoint{1.532150in}{1.433647in}}%
\pgfpathlineto{\pgfqpoint{1.512541in}{1.456018in}}%
\pgfpathmoveto{\pgfqpoint{1.532150in}{1.433647in}}%
\pgfpathlineto{\pgfqpoint{1.540610in}{1.459139in}}%
\pgfpathmoveto{\pgfqpoint{1.636517in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{1.657654in}{1.575371in}}%
\pgfpathmoveto{\pgfqpoint{1.636517in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{1.620297in}{1.575017in}}%
\pgfpathmoveto{\pgfqpoint{1.636517in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{1.515766in}}%
\pgfpathmoveto{\pgfqpoint{1.102832in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.087274in}{1.285067in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.087274in}{1.285067in}}%
\pgfpathlineto{\pgfqpoint{1.102832in}{1.311589in}}%
\pgfpathmoveto{\pgfqpoint{1.103011in}{1.534358in}}%
\pgfpathlineto{\pgfqpoint{1.119657in}{1.563267in}}%
\pgfpathmoveto{\pgfqpoint{1.118194in}{1.508212in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.480099in}}%
\pgfpathmoveto{\pgfqpoint{1.118194in}{1.508212in}}%
\pgfpathlineto{\pgfqpoint{1.103011in}{1.534358in}}%
\pgfpathmoveto{\pgfqpoint{1.087838in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.480099in}}%
\pgfpathmoveto{\pgfqpoint{1.087838in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{1.072136in}{1.491608in}}%
\pgfpathmoveto{\pgfqpoint{1.087838in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{1.103011in}{1.534358in}}%
\pgfpathmoveto{\pgfqpoint{1.087838in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{1.118194in}{1.508212in}}%
\pgfpathmoveto{\pgfqpoint{0.640016in}{2.464568in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.492133in}}%
\pgfpathmoveto{\pgfqpoint{0.629623in}{2.490393in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.492133in}}%
\pgfpathmoveto{\pgfqpoint{0.629623in}{2.490393in}}%
\pgfpathlineto{\pgfqpoint{0.640016in}{2.464568in}}%
\pgfpathmoveto{\pgfqpoint{0.623875in}{2.584720in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{2.610927in}}%
\pgfpathmoveto{\pgfqpoint{0.651419in}{2.577755in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{2.610927in}}%
\pgfpathmoveto{\pgfqpoint{0.651419in}{2.577755in}}%
\pgfpathlineto{\pgfqpoint{0.623875in}{2.584720in}}%
\pgfpathmoveto{\pgfqpoint{1.546320in}{2.775832in}}%
\pgfpathlineto{\pgfqpoint{1.511068in}{2.779532in}}%
\pgfpathmoveto{\pgfqpoint{1.519210in}{2.753441in}}%
\pgfpathlineto{\pgfqpoint{1.511068in}{2.779532in}}%
\pgfpathmoveto{\pgfqpoint{1.519210in}{2.753441in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{2.775832in}}%
\pgfpathmoveto{\pgfqpoint{1.429176in}{2.763548in}}%
\pgfpathlineto{\pgfqpoint{1.415969in}{2.789933in}}%
\pgfpathmoveto{\pgfqpoint{1.429176in}{2.763548in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.789139in}}%
\pgfpathmoveto{\pgfqpoint{1.429176in}{2.763548in}}%
\pgfpathlineto{\pgfqpoint{1.395737in}{2.764191in}}%
\pgfpathmoveto{\pgfqpoint{1.280644in}{3.520196in}}%
\pgfpathlineto{\pgfqpoint{1.266535in}{3.547578in}}%
\pgfpathmoveto{\pgfqpoint{1.280644in}{3.520196in}}%
\pgfpathlineto{\pgfqpoint{1.298618in}{3.549437in}}%
\pgfpathmoveto{\pgfqpoint{1.280644in}{3.520196in}}%
\pgfpathlineto{\pgfqpoint{1.304654in}{3.503625in}}%
\pgfpathmoveto{\pgfqpoint{1.280644in}{3.520196in}}%
\pgfpathlineto{\pgfqpoint{1.254041in}{3.494414in}}%
\pgfpathmoveto{\pgfqpoint{1.280644in}{3.520196in}}%
\pgfpathlineto{\pgfqpoint{1.246249in}{3.523650in}}%
\pgfpathmoveto{\pgfqpoint{1.197165in}{3.343199in}}%
\pgfpathlineto{\pgfqpoint{1.164793in}{3.335362in}}%
\pgfpathmoveto{\pgfqpoint{1.224910in}{3.335420in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{3.317471in}}%
\pgfpathmoveto{\pgfqpoint{1.224910in}{3.335420in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{3.341171in}}%
\pgfpathmoveto{\pgfqpoint{1.224910in}{3.335420in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{3.343199in}}%
\pgfpathmoveto{\pgfqpoint{1.214199in}{3.312705in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{3.317471in}}%
\pgfpathmoveto{\pgfqpoint{1.214199in}{3.312705in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{3.343199in}}%
\pgfpathmoveto{\pgfqpoint{1.214199in}{3.312705in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{3.335420in}}%
\pgfpathmoveto{\pgfqpoint{1.313113in}{2.232010in}}%
\pgfpathlineto{\pgfqpoint{1.288834in}{2.247581in}}%
\pgfpathmoveto{\pgfqpoint{1.289662in}{2.224392in}}%
\pgfpathlineto{\pgfqpoint{1.288834in}{2.247581in}}%
\pgfpathmoveto{\pgfqpoint{1.289662in}{2.224392in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{2.232010in}}%
\pgfpathmoveto{\pgfqpoint{1.258273in}{2.197358in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{2.175768in}}%
\pgfpathmoveto{\pgfqpoint{1.282864in}{2.202685in}}%
\pgfpathlineto{\pgfqpoint{1.289662in}{2.224392in}}%
\pgfpathmoveto{\pgfqpoint{1.282864in}{2.202685in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{2.175768in}}%
\pgfpathmoveto{\pgfqpoint{1.282864in}{2.202685in}}%
\pgfpathlineto{\pgfqpoint{1.258273in}{2.197358in}}%
\pgfpathmoveto{\pgfqpoint{1.750451in}{2.686494in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{2.716174in}}%
\pgfpathmoveto{\pgfqpoint{1.733687in}{2.704964in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{2.716174in}}%
\pgfpathmoveto{\pgfqpoint{1.733687in}{2.704964in}}%
\pgfpathlineto{\pgfqpoint{1.750451in}{2.686494in}}%
\pgfpathmoveto{\pgfqpoint{1.809004in}{2.787412in}}%
\pgfpathlineto{\pgfqpoint{1.842503in}{2.781564in}}%
\pgfpathmoveto{\pgfqpoint{1.809004in}{2.787412in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{2.813010in}}%
\pgfpathmoveto{\pgfqpoint{1.809004in}{2.787412in}}%
\pgfpathlineto{\pgfqpoint{1.772778in}{2.780606in}}%
\pgfpathmoveto{\pgfqpoint{1.812676in}{2.754746in}}%
\pgfpathlineto{\pgfqpoint{1.841337in}{2.747597in}}%
\pgfpathmoveto{\pgfqpoint{1.812676in}{2.754746in}}%
\pgfpathlineto{\pgfqpoint{1.809004in}{2.787412in}}%
\pgfpathmoveto{\pgfqpoint{1.789313in}{2.760976in}}%
\pgfpathlineto{\pgfqpoint{1.772778in}{2.780606in}}%
\pgfpathmoveto{\pgfqpoint{1.789313in}{2.760976in}}%
\pgfpathlineto{\pgfqpoint{1.809004in}{2.787412in}}%
\pgfpathmoveto{\pgfqpoint{1.789313in}{2.760976in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{2.754746in}}%
\pgfpathmoveto{\pgfqpoint{1.720313in}{3.015231in}}%
\pgfpathlineto{\pgfqpoint{1.705023in}{3.036756in}}%
\pgfpathmoveto{\pgfqpoint{1.697013in}{3.007790in}}%
\pgfpathlineto{\pgfqpoint{1.705023in}{3.036756in}}%
\pgfpathmoveto{\pgfqpoint{1.697013in}{3.007790in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{2.977698in}}%
\pgfpathmoveto{\pgfqpoint{1.697013in}{3.007790in}}%
\pgfpathlineto{\pgfqpoint{1.670416in}{3.028881in}}%
\pgfpathmoveto{\pgfqpoint{1.697013in}{3.007790in}}%
\pgfpathlineto{\pgfqpoint{1.720313in}{3.015231in}}%
\pgfpathmoveto{\pgfqpoint{1.679479in}{3.120165in}}%
\pgfpathlineto{\pgfqpoint{1.666745in}{3.141893in}}%
\pgfpathmoveto{\pgfqpoint{1.679479in}{3.120165in}}%
\pgfpathlineto{\pgfqpoint{1.648083in}{3.112932in}}%
\pgfpathmoveto{\pgfqpoint{1.679479in}{3.120165in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{3.089195in}}%
\pgfpathmoveto{\pgfqpoint{1.017062in}{2.436213in}}%
\pgfpathlineto{\pgfqpoint{0.990467in}{2.449938in}}%
\pgfpathmoveto{\pgfqpoint{1.016774in}{2.407072in}}%
\pgfpathlineto{\pgfqpoint{1.017062in}{2.436213in}}%
\pgfpathmoveto{\pgfqpoint{0.993013in}{2.418423in}}%
\pgfpathlineto{\pgfqpoint{0.990467in}{2.449938in}}%
\pgfpathmoveto{\pgfqpoint{0.993013in}{2.418423in}}%
\pgfpathlineto{\pgfqpoint{1.017062in}{2.436213in}}%
\pgfpathmoveto{\pgfqpoint{0.993013in}{2.418423in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{2.407072in}}%
\pgfpathmoveto{\pgfqpoint{0.931012in}{2.553402in}}%
\pgfpathlineto{\pgfqpoint{0.903298in}{2.542674in}}%
\pgfpathmoveto{\pgfqpoint{0.931012in}{2.553402in}}%
\pgfpathlineto{\pgfqpoint{0.932112in}{2.513630in}}%
\pgfpathmoveto{\pgfqpoint{0.956502in}{2.539307in}}%
\pgfpathlineto{\pgfqpoint{0.932112in}{2.513630in}}%
\pgfpathmoveto{\pgfqpoint{0.956502in}{2.539307in}}%
\pgfpathlineto{\pgfqpoint{0.971405in}{2.510284in}}%
\pgfpathmoveto{\pgfqpoint{0.956502in}{2.539307in}}%
\pgfpathlineto{\pgfqpoint{0.931012in}{2.553402in}}%
\pgfpathmoveto{\pgfqpoint{1.199594in}{3.402602in}}%
\pgfpathlineto{\pgfqpoint{1.187883in}{3.423797in}}%
\pgfpathmoveto{\pgfqpoint{1.197724in}{3.378045in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{3.343199in}}%
\pgfpathmoveto{\pgfqpoint{1.197724in}{3.378045in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{3.402602in}}%
\pgfpathmoveto{\pgfqpoint{1.174810in}{3.397541in}}%
\pgfpathlineto{\pgfqpoint{1.187883in}{3.423797in}}%
\pgfpathmoveto{\pgfqpoint{1.174810in}{3.397541in}}%
\pgfpathlineto{\pgfqpoint{1.154739in}{3.422311in}}%
\pgfpathmoveto{\pgfqpoint{1.174810in}{3.397541in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{3.402602in}}%
\pgfpathmoveto{\pgfqpoint{1.174810in}{3.397541in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{3.378045in}}%
\pgfpathmoveto{\pgfqpoint{1.235065in}{3.286264in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{3.317471in}}%
\pgfpathmoveto{\pgfqpoint{1.235065in}{3.286264in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.252342in}}%
\pgfpathmoveto{\pgfqpoint{1.235065in}{3.286264in}}%
\pgfpathlineto{\pgfqpoint{1.214199in}{3.312705in}}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{3.297952in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{3.331326in}}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{3.297952in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{3.317471in}}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{3.297952in}}%
\pgfpathlineto{\pgfqpoint{1.235065in}{3.286264in}}%
\pgfpathmoveto{\pgfqpoint{1.255828in}{3.276328in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.252342in}}%
\pgfpathmoveto{\pgfqpoint{1.255828in}{3.276328in}}%
\pgfpathlineto{\pgfqpoint{1.235065in}{3.286264in}}%
\pgfpathmoveto{\pgfqpoint{1.255828in}{3.276328in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{3.297952in}}%
\pgfpathmoveto{\pgfqpoint{1.379394in}{1.131807in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{1.114665in}}%
\pgfpathmoveto{\pgfqpoint{1.382349in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{1.114665in}}%
\pgfpathmoveto{\pgfqpoint{1.382349in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.099593in}}%
\pgfpathmoveto{\pgfqpoint{1.382349in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.092463in}}%
\pgfpathmoveto{\pgfqpoint{1.382349in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{1.131807in}}%
\pgfpathmoveto{\pgfqpoint{1.237829in}{1.192916in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{1.164010in}}%
\pgfpathmoveto{\pgfqpoint{1.237829in}{1.192916in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.183402in}}%
\pgfpathmoveto{\pgfqpoint{1.239608in}{1.225971in}}%
\pgfpathlineto{\pgfqpoint{1.237829in}{1.192916in}}%
\pgfpathmoveto{\pgfqpoint{1.258405in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.203626in}}%
\pgfpathmoveto{\pgfqpoint{1.258405in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.183402in}}%
\pgfpathmoveto{\pgfqpoint{1.258405in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{1.237829in}{1.192916in}}%
\pgfpathmoveto{\pgfqpoint{1.258405in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{1.225971in}}%
\pgfpathmoveto{\pgfqpoint{1.610155in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.454653in}}%
\pgfpathmoveto{\pgfqpoint{1.610155in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{1.621933in}{1.411244in}}%
\pgfpathmoveto{\pgfqpoint{1.638331in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.666695in}{1.440834in}}%
\pgfpathmoveto{\pgfqpoint{1.638331in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.454653in}}%
\pgfpathmoveto{\pgfqpoint{1.638331in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.621933in}{1.411244in}}%
\pgfpathmoveto{\pgfqpoint{1.638331in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{1.439962in}}%
\pgfpathmoveto{\pgfqpoint{1.665498in}{1.546239in}}%
\pgfpathlineto{\pgfqpoint{1.657654in}{1.575371in}}%
\pgfpathmoveto{\pgfqpoint{1.665498in}{1.546239in}}%
\pgfpathlineto{\pgfqpoint{1.636517in}{1.548327in}}%
\pgfpathmoveto{\pgfqpoint{1.674931in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{1.665498in}{1.546239in}}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{1.515766in}}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{1.636517in}{1.548327in}}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{1.665498in}{1.546239in}}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{1.674931in}{1.519090in}}%
\pgfpathmoveto{\pgfqpoint{1.547484in}{2.742549in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{2.775832in}}%
\pgfpathmoveto{\pgfqpoint{1.547484in}{2.742549in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{2.753441in}}%
\pgfpathmoveto{\pgfqpoint{1.576873in}{2.756011in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{2.775832in}}%
\pgfpathmoveto{\pgfqpoint{1.576873in}{2.756011in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{2.742549in}}%
\pgfpathmoveto{\pgfqpoint{1.577238in}{2.671057in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{2.686370in}}%
\pgfpathmoveto{\pgfqpoint{1.576084in}{2.699414in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{2.686370in}}%
\pgfpathmoveto{\pgfqpoint{1.576084in}{2.699414in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{2.671057in}}%
\pgfpathmoveto{\pgfqpoint{1.348040in}{2.296023in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{2.271449in}}%
\pgfpathmoveto{\pgfqpoint{1.378328in}{2.295558in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{2.271449in}}%
\pgfpathmoveto{\pgfqpoint{1.378328in}{2.295558in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{2.296023in}}%
\pgfpathmoveto{\pgfqpoint{1.302783in}{2.374127in}}%
\pgfpathlineto{\pgfqpoint{1.332693in}{2.376483in}}%
\pgfpathmoveto{\pgfqpoint{1.297358in}{2.396867in}}%
\pgfpathlineto{\pgfqpoint{1.302783in}{2.374127in}}%
\pgfpathmoveto{\pgfqpoint{1.316378in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{1.332693in}{2.376483in}}%
\pgfpathmoveto{\pgfqpoint{1.316378in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{2.404518in}}%
\pgfpathmoveto{\pgfqpoint{1.316378in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{1.302783in}{2.374127in}}%
\pgfpathmoveto{\pgfqpoint{1.316378in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{2.396867in}}%
\pgfpathmoveto{\pgfqpoint{1.689635in}{2.470914in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{2.445152in}}%
\pgfpathmoveto{\pgfqpoint{1.689635in}{2.470914in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{2.447660in}}%
\pgfpathmoveto{\pgfqpoint{1.689635in}{2.470914in}}%
\pgfpathlineto{\pgfqpoint{1.662202in}{2.478664in}}%
\pgfpathmoveto{\pgfqpoint{1.689635in}{2.470914in}}%
\pgfpathlineto{\pgfqpoint{1.684842in}{2.499011in}}%
\pgfpathmoveto{\pgfqpoint{1.706581in}{2.488105in}}%
\pgfpathlineto{\pgfqpoint{1.684842in}{2.499011in}}%
\pgfpathmoveto{\pgfqpoint{1.706581in}{2.488105in}}%
\pgfpathlineto{\pgfqpoint{1.689635in}{2.470914in}}%
\pgfpathmoveto{\pgfqpoint{1.801101in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{1.796435in}{2.535479in}}%
\pgfpathmoveto{\pgfqpoint{1.822198in}{2.548721in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{2.540960in}}%
\pgfpathmoveto{\pgfqpoint{1.822198in}{2.548721in}}%
\pgfpathlineto{\pgfqpoint{1.796435in}{2.535479in}}%
\pgfpathmoveto{\pgfqpoint{1.822198in}{2.548721in}}%
\pgfpathlineto{\pgfqpoint{1.801101in}{2.558431in}}%
\pgfpathmoveto{\pgfqpoint{1.584200in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{1.607044in}{0.911444in}}%
\pgfpathmoveto{\pgfqpoint{1.584200in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{1.588476in}{0.885501in}}%
\pgfpathmoveto{\pgfqpoint{1.584200in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.901851in}}%
\pgfpathmoveto{\pgfqpoint{1.584200in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{1.566521in}{0.933752in}}%
\pgfpathmoveto{\pgfqpoint{1.584200in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{1.596869in}{0.936936in}}%
\pgfpathmoveto{\pgfqpoint{1.243836in}{2.660086in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{2.647291in}}%
\pgfpathmoveto{\pgfqpoint{1.273813in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{2.647291in}}%
\pgfpathmoveto{\pgfqpoint{1.273813in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{2.660086in}}%
\pgfpathmoveto{\pgfqpoint{1.407111in}{2.457550in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{2.441792in}}%
\pgfpathmoveto{\pgfqpoint{1.407111in}{2.457550in}}%
\pgfpathlineto{\pgfqpoint{1.440478in}{2.442887in}}%
\pgfpathmoveto{\pgfqpoint{1.377878in}{2.473832in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{2.441792in}}%
\pgfpathmoveto{\pgfqpoint{1.377878in}{2.473832in}}%
\pgfpathlineto{\pgfqpoint{1.350852in}{2.460472in}}%
\pgfpathmoveto{\pgfqpoint{1.377878in}{2.473832in}}%
\pgfpathlineto{\pgfqpoint{1.407111in}{2.457550in}}%
\pgfpathmoveto{\pgfqpoint{1.404595in}{2.485621in}}%
\pgfpathlineto{\pgfqpoint{1.407111in}{2.457550in}}%
\pgfpathmoveto{\pgfqpoint{1.404595in}{2.485621in}}%
\pgfpathlineto{\pgfqpoint{1.377878in}{2.473832in}}%
\pgfpathmoveto{\pgfqpoint{0.993616in}{2.228482in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{2.206035in}}%
\pgfpathmoveto{\pgfqpoint{0.993616in}{2.228482in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{2.232282in}}%
\pgfpathmoveto{\pgfqpoint{1.012262in}{2.256630in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{2.232282in}}%
\pgfpathmoveto{\pgfqpoint{1.012262in}{2.256630in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{2.228482in}}%
\pgfpathmoveto{\pgfqpoint{1.104826in}{2.389314in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{2.418812in}}%
\pgfpathmoveto{\pgfqpoint{1.096820in}{2.418462in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{2.418812in}}%
\pgfpathmoveto{\pgfqpoint{1.096820in}{2.418462in}}%
\pgfpathlineto{\pgfqpoint{1.104826in}{2.389314in}}%
\pgfpathmoveto{\pgfqpoint{0.641591in}{3.278770in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{3.310211in}}%
\pgfpathmoveto{\pgfqpoint{0.641591in}{3.278770in}}%
\pgfpathlineto{\pgfqpoint{0.616457in}{3.286653in}}%
\pgfpathmoveto{\pgfqpoint{0.641591in}{3.278770in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{3.245239in}}%
\pgfpathmoveto{\pgfqpoint{0.656343in}{3.303099in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{3.310211in}}%
\pgfpathmoveto{\pgfqpoint{0.656343in}{3.303099in}}%
\pgfpathlineto{\pgfqpoint{0.641591in}{3.278770in}}%
\pgfpathmoveto{\pgfqpoint{0.743163in}{3.165915in}}%
\pgfpathlineto{\pgfqpoint{0.767536in}{3.176614in}}%
\pgfpathmoveto{\pgfqpoint{0.738159in}{3.191201in}}%
\pgfpathlineto{\pgfqpoint{0.767536in}{3.176614in}}%
\pgfpathmoveto{\pgfqpoint{0.738159in}{3.191201in}}%
\pgfpathlineto{\pgfqpoint{0.743163in}{3.165915in}}%
\pgfpathmoveto{\pgfqpoint{0.730286in}{2.902706in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{2.889029in}}%
\pgfpathmoveto{\pgfqpoint{0.730286in}{2.902706in}}%
\pgfpathlineto{\pgfqpoint{0.748971in}{2.926609in}}%
\pgfpathmoveto{\pgfqpoint{0.721631in}{2.926869in}}%
\pgfpathlineto{\pgfqpoint{0.748971in}{2.926609in}}%
\pgfpathmoveto{\pgfqpoint{0.721631in}{2.926869in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{2.902706in}}%
\pgfpathmoveto{\pgfqpoint{0.736962in}{3.066605in}}%
\pgfpathlineto{\pgfqpoint{0.756053in}{3.039272in}}%
\pgfpathmoveto{\pgfqpoint{0.736962in}{3.066605in}}%
\pgfpathlineto{\pgfqpoint{0.710564in}{3.054095in}}%
\pgfpathmoveto{\pgfqpoint{0.729050in}{3.034827in}}%
\pgfpathlineto{\pgfqpoint{0.756053in}{3.039272in}}%
\pgfpathmoveto{\pgfqpoint{0.729050in}{3.034827in}}%
\pgfpathlineto{\pgfqpoint{0.710564in}{3.054095in}}%
\pgfpathmoveto{\pgfqpoint{0.729050in}{3.034827in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{3.066605in}}%
\pgfpathmoveto{\pgfqpoint{1.445665in}{1.661596in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.653977in}}%
\pgfpathmoveto{\pgfqpoint{1.446935in}{1.633389in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.653977in}}%
\pgfpathmoveto{\pgfqpoint{1.446935in}{1.633389in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.617567in}}%
\pgfpathmoveto{\pgfqpoint{1.446935in}{1.633389in}}%
\pgfpathlineto{\pgfqpoint{1.445665in}{1.661596in}}%
\pgfpathmoveto{\pgfqpoint{1.420106in}{1.646511in}}%
\pgfpathlineto{\pgfqpoint{1.445665in}{1.661596in}}%
\pgfpathmoveto{\pgfqpoint{1.420106in}{1.646511in}}%
\pgfpathlineto{\pgfqpoint{1.446935in}{1.633389in}}%
\pgfpathmoveto{\pgfqpoint{1.207293in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.617032in}}%
\pgfpathmoveto{\pgfqpoint{1.207293in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{1.622888in}}%
\pgfpathmoveto{\pgfqpoint{1.207293in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.643053in}}%
\pgfpathmoveto{\pgfqpoint{1.207293in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{1.233479in}{1.650738in}}%
\pgfpathmoveto{\pgfqpoint{1.207293in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{1.671386in}}%
\pgfpathmoveto{\pgfqpoint{0.672723in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.492133in}}%
\pgfpathmoveto{\pgfqpoint{0.672723in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{0.685809in}{2.485109in}}%
\pgfpathmoveto{\pgfqpoint{0.672723in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{0.640016in}{2.464568in}}%
\pgfpathmoveto{\pgfqpoint{0.605058in}{2.294166in}}%
\pgfpathlineto{\pgfqpoint{0.614962in}{2.267726in}}%
\pgfpathmoveto{\pgfqpoint{0.605058in}{2.294166in}}%
\pgfpathlineto{\pgfqpoint{0.591223in}{2.263595in}}%
\pgfpathmoveto{\pgfqpoint{0.579441in}{2.321118in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{2.303436in}}%
\pgfpathmoveto{\pgfqpoint{0.579441in}{2.321118in}}%
\pgfpathlineto{\pgfqpoint{0.597912in}{2.346760in}}%
\pgfpathmoveto{\pgfqpoint{0.579441in}{2.321118in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{2.349364in}}%
\pgfpathmoveto{\pgfqpoint{0.579441in}{2.321118in}}%
\pgfpathlineto{\pgfqpoint{0.605058in}{2.294166in}}%
\pgfpathmoveto{\pgfqpoint{0.608990in}{2.323975in}}%
\pgfpathlineto{\pgfqpoint{0.597912in}{2.346760in}}%
\pgfpathmoveto{\pgfqpoint{0.608990in}{2.323975in}}%
\pgfpathlineto{\pgfqpoint{0.605058in}{2.294166in}}%
\pgfpathmoveto{\pgfqpoint{0.608990in}{2.323975in}}%
\pgfpathlineto{\pgfqpoint{0.579441in}{2.321118in}}%
\pgfpathmoveto{\pgfqpoint{1.745028in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{1.769599in}{1.734851in}}%
\pgfpathmoveto{\pgfqpoint{1.745028in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{1.776610in}{1.709112in}}%
\pgfpathmoveto{\pgfqpoint{1.726323in}{1.692861in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{1.719976in}}%
\pgfpathmoveto{\pgfqpoint{1.713929in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{1.720718in}}%
\pgfpathmoveto{\pgfqpoint{1.713929in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{1.719976in}}%
\pgfpathmoveto{\pgfqpoint{1.713929in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{1.726323in}{1.692861in}}%
\pgfpathmoveto{\pgfqpoint{1.547109in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{1.529001in}{1.697339in}}%
\pgfpathmoveto{\pgfqpoint{1.547109in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.690895in}}%
\pgfpathmoveto{\pgfqpoint{1.528732in}{3.117120in}}%
\pgfpathlineto{\pgfqpoint{1.542390in}{3.088301in}}%
\pgfpathmoveto{\pgfqpoint{1.493392in}{3.128834in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{3.117120in}}%
\pgfpathmoveto{\pgfqpoint{1.523553in}{3.149098in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{3.117120in}}%
\pgfpathmoveto{\pgfqpoint{1.523553in}{3.149098in}}%
\pgfpathlineto{\pgfqpoint{1.493392in}{3.128834in}}%
\pgfpathmoveto{\pgfqpoint{1.581206in}{3.127994in}}%
\pgfpathlineto{\pgfqpoint{1.576080in}{3.157350in}}%
\pgfpathmoveto{\pgfqpoint{1.552786in}{3.138130in}}%
\pgfpathlineto{\pgfqpoint{1.576080in}{3.157350in}}%
\pgfpathmoveto{\pgfqpoint{1.552786in}{3.138130in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{3.117120in}}%
\pgfpathmoveto{\pgfqpoint{1.552786in}{3.138130in}}%
\pgfpathlineto{\pgfqpoint{1.523553in}{3.149098in}}%
\pgfpathmoveto{\pgfqpoint{1.552786in}{3.138130in}}%
\pgfpathlineto{\pgfqpoint{1.581206in}{3.127994in}}%
\pgfpathmoveto{\pgfqpoint{0.994621in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{1.629632in}}%
\pgfpathmoveto{\pgfqpoint{0.992288in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{0.962510in}{1.645741in}}%
\pgfpathmoveto{\pgfqpoint{0.992288in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{1.629632in}}%
\pgfpathmoveto{\pgfqpoint{0.992288in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{1.609225in}}%
\pgfpathmoveto{\pgfqpoint{1.091898in}{1.743495in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{1.773047in}}%
\pgfpathmoveto{\pgfqpoint{1.091898in}{1.743495in}}%
\pgfpathlineto{\pgfqpoint{1.071251in}{1.768824in}}%
\pgfpathmoveto{\pgfqpoint{1.091898in}{1.743495in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{1.738936in}}%
\pgfpathmoveto{\pgfqpoint{1.091898in}{1.743495in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{1.712496in}}%
\pgfpathmoveto{\pgfqpoint{1.882346in}{3.108876in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{3.114784in}}%
\pgfpathmoveto{\pgfqpoint{1.882346in}{3.108876in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{3.087058in}}%
\pgfpathmoveto{\pgfqpoint{1.906587in}{3.120301in}}%
\pgfpathlineto{\pgfqpoint{1.882346in}{3.108876in}}%
\pgfpathmoveto{\pgfqpoint{1.906862in}{3.098329in}}%
\pgfpathlineto{\pgfqpoint{1.882346in}{3.108876in}}%
\pgfpathmoveto{\pgfqpoint{1.906862in}{3.098329in}}%
\pgfpathlineto{\pgfqpoint{1.906587in}{3.120301in}}%
\pgfpathmoveto{\pgfqpoint{1.929251in}{3.247389in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{3.272432in}}%
\pgfpathmoveto{\pgfqpoint{1.910278in}{3.263994in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{3.272432in}}%
\pgfpathmoveto{\pgfqpoint{1.910278in}{3.263994in}}%
\pgfpathlineto{\pgfqpoint{1.929251in}{3.247389in}}%
\pgfpathmoveto{\pgfqpoint{1.400505in}{2.321373in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{2.295558in}}%
\pgfpathmoveto{\pgfqpoint{1.363103in}{2.322445in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{2.296023in}}%
\pgfpathmoveto{\pgfqpoint{1.363103in}{2.322445in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{2.295558in}}%
\pgfpathmoveto{\pgfqpoint{1.363103in}{2.322445in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{2.321373in}}%
\pgfpathmoveto{\pgfqpoint{1.375380in}{2.351064in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{2.321373in}}%
\pgfpathmoveto{\pgfqpoint{1.375380in}{2.351064in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{2.322445in}}%
\pgfpathmoveto{\pgfqpoint{1.243877in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{1.252134in}{2.350221in}}%
\pgfpathmoveto{\pgfqpoint{1.272908in}{2.381393in}}%
\pgfpathlineto{\pgfqpoint{1.302783in}{2.374127in}}%
\pgfpathmoveto{\pgfqpoint{1.272908in}{2.381393in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{2.396867in}}%
\pgfpathmoveto{\pgfqpoint{1.272908in}{2.381393in}}%
\pgfpathlineto{\pgfqpoint{1.252134in}{2.350221in}}%
\pgfpathmoveto{\pgfqpoint{1.272908in}{2.381393in}}%
\pgfpathlineto{\pgfqpoint{1.243877in}{2.380492in}}%
\pgfpathmoveto{\pgfqpoint{0.873118in}{1.309785in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{1.327564in}}%
\pgfpathmoveto{\pgfqpoint{0.841591in}{1.296403in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{1.327564in}}%
\pgfpathmoveto{\pgfqpoint{0.841591in}{1.296403in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{1.309785in}}%
\pgfpathmoveto{\pgfqpoint{1.802354in}{3.025904in}}%
\pgfpathlineto{\pgfqpoint{1.777742in}{3.040329in}}%
\pgfpathmoveto{\pgfqpoint{1.777224in}{3.011664in}}%
\pgfpathlineto{\pgfqpoint{1.777742in}{3.040329in}}%
\pgfpathmoveto{\pgfqpoint{1.777224in}{3.011664in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{3.025904in}}%
\pgfpathmoveto{\pgfqpoint{1.817775in}{1.522490in}}%
\pgfpathlineto{\pgfqpoint{1.848928in}{1.512329in}}%
\pgfpathmoveto{\pgfqpoint{1.817775in}{1.522490in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.508418in}}%
\pgfpathmoveto{\pgfqpoint{1.817775in}{1.522490in}}%
\pgfpathlineto{\pgfqpoint{1.812426in}{1.549870in}}%
\pgfpathmoveto{\pgfqpoint{1.820683in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.848928in}{1.512329in}}%
\pgfpathmoveto{\pgfqpoint{1.820683in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.843060in}{1.480220in}}%
\pgfpathmoveto{\pgfqpoint{1.820683in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.508418in}}%
\pgfpathmoveto{\pgfqpoint{1.820683in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.817775in}{1.522490in}}%
\pgfpathmoveto{\pgfqpoint{1.820701in}{1.472039in}}%
\pgfpathlineto{\pgfqpoint{1.843060in}{1.480220in}}%
\pgfpathmoveto{\pgfqpoint{1.820701in}{1.472039in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.448214in}}%
\pgfpathmoveto{\pgfqpoint{1.820701in}{1.472039in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{1.453723in}}%
\pgfpathmoveto{\pgfqpoint{1.820701in}{1.472039in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{1.496474in}}%
\pgfpathmoveto{\pgfqpoint{1.797513in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{1.459342in}}%
\pgfpathmoveto{\pgfqpoint{1.797513in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{1.453723in}}%
\pgfpathmoveto{\pgfqpoint{1.797513in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.508418in}}%
\pgfpathmoveto{\pgfqpoint{1.797513in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.767051in}{1.491562in}}%
\pgfpathmoveto{\pgfqpoint{1.797513in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{1.496474in}}%
\pgfpathmoveto{\pgfqpoint{1.797513in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.820701in}{1.472039in}}%
\pgfpathmoveto{\pgfqpoint{1.448556in}{1.994881in}}%
\pgfpathlineto{\pgfqpoint{1.470884in}{1.999789in}}%
\pgfpathmoveto{\pgfqpoint{1.415236in}{1.995722in}}%
\pgfpathlineto{\pgfqpoint{1.448556in}{1.994881in}}%
\pgfpathmoveto{\pgfqpoint{1.435976in}{2.012792in}}%
\pgfpathlineto{\pgfqpoint{1.448556in}{1.994881in}}%
\pgfpathmoveto{\pgfqpoint{1.435976in}{2.012792in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.995722in}}%
\pgfpathmoveto{\pgfqpoint{1.347262in}{2.131696in}}%
\pgfpathlineto{\pgfqpoint{1.355112in}{2.098134in}}%
\pgfpathmoveto{\pgfqpoint{1.347262in}{2.131696in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{2.130583in}}%
\pgfpathmoveto{\pgfqpoint{1.331761in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{1.355112in}{2.098134in}}%
\pgfpathmoveto{\pgfqpoint{1.331761in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{2.130583in}}%
\pgfpathmoveto{\pgfqpoint{1.331761in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{2.131696in}}%
\pgfpathmoveto{\pgfqpoint{1.558839in}{3.108907in}}%
\pgfpathlineto{\pgfqpoint{1.542390in}{3.088301in}}%
\pgfpathmoveto{\pgfqpoint{1.558839in}{3.108907in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{3.117120in}}%
\pgfpathmoveto{\pgfqpoint{1.558839in}{3.108907in}}%
\pgfpathlineto{\pgfqpoint{1.581206in}{3.127994in}}%
\pgfpathmoveto{\pgfqpoint{1.558839in}{3.108907in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{3.138130in}}%
\pgfpathmoveto{\pgfqpoint{1.379393in}{3.102721in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{3.073254in}}%
\pgfpathmoveto{\pgfqpoint{1.379393in}{3.102721in}}%
\pgfpathlineto{\pgfqpoint{1.402785in}{3.093420in}}%
\pgfpathmoveto{\pgfqpoint{1.390057in}{1.973864in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.995722in}}%
\pgfpathmoveto{\pgfqpoint{1.376809in}{1.950760in}}%
\pgfpathlineto{\pgfqpoint{1.346483in}{1.949315in}}%
\pgfpathmoveto{\pgfqpoint{1.376809in}{1.950760in}}%
\pgfpathlineto{\pgfqpoint{1.365226in}{1.923541in}}%
\pgfpathmoveto{\pgfqpoint{1.376809in}{1.950760in}}%
\pgfpathlineto{\pgfqpoint{1.390057in}{1.973864in}}%
\pgfpathmoveto{\pgfqpoint{1.362258in}{1.974921in}}%
\pgfpathlineto{\pgfqpoint{1.346483in}{1.949315in}}%
\pgfpathmoveto{\pgfqpoint{1.362258in}{1.974921in}}%
\pgfpathlineto{\pgfqpoint{1.390057in}{1.973864in}}%
\pgfpathmoveto{\pgfqpoint{1.362258in}{1.974921in}}%
\pgfpathlineto{\pgfqpoint{1.376809in}{1.950760in}}%
\pgfpathmoveto{\pgfqpoint{1.563584in}{1.854236in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.538416in}{1.864707in}}%
\pgfpathlineto{\pgfqpoint{1.517809in}{1.846903in}}%
\pgfpathmoveto{\pgfqpoint{1.538416in}{1.864707in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.538416in}{1.864707in}}%
\pgfpathlineto{\pgfqpoint{1.563584in}{1.854236in}}%
\pgfpathmoveto{\pgfqpoint{0.427566in}{2.575985in}}%
\pgfpathlineto{\pgfqpoint{0.400979in}{2.587755in}}%
\pgfpathmoveto{\pgfqpoint{0.427566in}{2.575985in}}%
\pgfpathlineto{\pgfqpoint{0.406337in}{2.558232in}}%
\pgfpathmoveto{\pgfqpoint{0.434072in}{2.547243in}}%
\pgfpathlineto{\pgfqpoint{0.406337in}{2.558232in}}%
\pgfpathmoveto{\pgfqpoint{0.434072in}{2.547243in}}%
\pgfpathlineto{\pgfqpoint{0.427566in}{2.575985in}}%
\pgfpathmoveto{\pgfqpoint{0.366121in}{2.647061in}}%
\pgfpathlineto{\pgfqpoint{0.339912in}{2.636059in}}%
\pgfpathmoveto{\pgfqpoint{0.366121in}{2.647061in}}%
\pgfpathlineto{\pgfqpoint{0.340756in}{2.668951in}}%
\pgfpathmoveto{\pgfqpoint{0.366121in}{2.647061in}}%
\pgfpathlineto{\pgfqpoint{0.361926in}{2.616541in}}%
\pgfpathmoveto{\pgfqpoint{0.366121in}{2.647061in}}%
\pgfpathlineto{\pgfqpoint{0.395061in}{2.621687in}}%
\pgfpathmoveto{\pgfqpoint{1.148600in}{1.043566in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{1.070960in}}%
\pgfpathmoveto{\pgfqpoint{1.118937in}{1.043375in}}%
\pgfpathlineto{\pgfqpoint{1.098478in}{1.059714in}}%
\pgfpathmoveto{\pgfqpoint{1.118937in}{1.043375in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{1.070960in}}%
\pgfpathmoveto{\pgfqpoint{1.118937in}{1.043375in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{1.043566in}}%
\pgfpathmoveto{\pgfqpoint{1.108407in}{0.863367in}}%
\pgfpathlineto{\pgfqpoint{1.085270in}{0.884912in}}%
\pgfpathmoveto{\pgfqpoint{1.076496in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{1.061491in}{0.831601in}}%
\pgfpathmoveto{\pgfqpoint{1.076496in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{1.085270in}{0.884912in}}%
\pgfpathmoveto{\pgfqpoint{1.076496in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{1.108407in}{0.863367in}}%
\pgfpathmoveto{\pgfqpoint{1.100922in}{3.180027in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{3.186593in}}%
\pgfpathmoveto{\pgfqpoint{1.100922in}{3.180027in}}%
\pgfpathlineto{\pgfqpoint{1.110343in}{3.211197in}}%
\pgfpathmoveto{\pgfqpoint{1.100922in}{3.180027in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{3.172353in}}%
\pgfpathmoveto{\pgfqpoint{1.091630in}{3.149988in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{3.172353in}}%
\pgfpathmoveto{\pgfqpoint{1.091630in}{3.149988in}}%
\pgfpathlineto{\pgfqpoint{1.100922in}{3.180027in}}%
\pgfpathmoveto{\pgfqpoint{1.129337in}{3.001037in}}%
\pgfpathlineto{\pgfqpoint{1.118671in}{3.028261in}}%
\pgfpathmoveto{\pgfqpoint{1.129337in}{3.001037in}}%
\pgfpathlineto{\pgfqpoint{1.143196in}{3.021550in}}%
\pgfpathmoveto{\pgfqpoint{1.353333in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{2.732952in}}%
\pgfpathmoveto{\pgfqpoint{1.353333in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{1.380658in}{2.681421in}}%
\pgfpathmoveto{\pgfqpoint{1.385071in}{2.709050in}}%
\pgfpathlineto{\pgfqpoint{1.389798in}{2.734069in}}%
\pgfpathmoveto{\pgfqpoint{1.385071in}{2.709050in}}%
\pgfpathlineto{\pgfqpoint{1.380658in}{2.681421in}}%
\pgfpathmoveto{\pgfqpoint{1.385071in}{2.709050in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{2.703330in}}%
\pgfpathmoveto{\pgfqpoint{1.244293in}{2.599695in}}%
\pgfpathlineto{\pgfqpoint{1.216760in}{2.596857in}}%
\pgfpathmoveto{\pgfqpoint{1.262612in}{2.572259in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{2.539453in}}%
\pgfpathmoveto{\pgfqpoint{1.262612in}{2.572259in}}%
\pgfpathlineto{\pgfqpoint{1.244293in}{2.599695in}}%
\pgfpathmoveto{\pgfqpoint{1.233003in}{2.577743in}}%
\pgfpathlineto{\pgfqpoint{1.216760in}{2.596857in}}%
\pgfpathmoveto{\pgfqpoint{1.233003in}{2.577743in}}%
\pgfpathlineto{\pgfqpoint{1.244293in}{2.599695in}}%
\pgfpathmoveto{\pgfqpoint{1.233003in}{2.577743in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{2.572259in}}%
\pgfpathmoveto{\pgfqpoint{1.692819in}{2.326035in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{2.298385in}}%
\pgfpathmoveto{\pgfqpoint{1.692819in}{2.326035in}}%
\pgfpathlineto{\pgfqpoint{1.665948in}{2.327773in}}%
\pgfpathmoveto{\pgfqpoint{1.692819in}{2.326035in}}%
\pgfpathlineto{\pgfqpoint{1.712054in}{2.325528in}}%
\pgfpathmoveto{\pgfqpoint{1.706986in}{2.342413in}}%
\pgfpathlineto{\pgfqpoint{1.712054in}{2.325528in}}%
\pgfpathmoveto{\pgfqpoint{1.706986in}{2.342413in}}%
\pgfpathlineto{\pgfqpoint{1.692819in}{2.326035in}}%
\pgfpathmoveto{\pgfqpoint{1.594862in}{2.462764in}}%
\pgfpathlineto{\pgfqpoint{1.588789in}{2.485555in}}%
\pgfpathmoveto{\pgfqpoint{1.594862in}{2.462764in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{2.448468in}}%
\pgfpathmoveto{\pgfqpoint{1.613134in}{2.475516in}}%
\pgfpathlineto{\pgfqpoint{1.588789in}{2.485555in}}%
\pgfpathmoveto{\pgfqpoint{1.613134in}{2.475516in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{2.448468in}}%
\pgfpathmoveto{\pgfqpoint{1.613134in}{2.475516in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{2.462764in}}%
\pgfpathmoveto{\pgfqpoint{0.922605in}{3.226517in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{3.228550in}}%
\pgfpathmoveto{\pgfqpoint{0.922605in}{3.226517in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{3.200825in}}%
\pgfpathmoveto{\pgfqpoint{0.935979in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{3.206255in}}%
\pgfpathmoveto{\pgfqpoint{0.935979in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{3.228550in}}%
\pgfpathmoveto{\pgfqpoint{0.935979in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{3.200825in}}%
\pgfpathmoveto{\pgfqpoint{0.935979in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{0.922605in}{3.226517in}}%
\pgfpathmoveto{\pgfqpoint{0.854811in}{3.367566in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{3.381718in}}%
\pgfpathmoveto{\pgfqpoint{0.832846in}{3.354409in}}%
\pgfpathlineto{\pgfqpoint{0.854811in}{3.367566in}}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{3.378640in}}%
\pgfpathlineto{\pgfqpoint{0.854811in}{3.367566in}}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{3.378640in}}%
\pgfpathlineto{\pgfqpoint{0.832846in}{3.354409in}}%
\pgfpathmoveto{\pgfqpoint{1.633384in}{2.628234in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{2.630127in}}%
\pgfpathmoveto{\pgfqpoint{1.624464in}{2.600529in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{2.630127in}}%
\pgfpathmoveto{\pgfqpoint{1.624464in}{2.600529in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{2.628234in}}%
\pgfpathmoveto{\pgfqpoint{1.679356in}{2.760476in}}%
\pgfpathlineto{\pgfqpoint{1.704070in}{2.772461in}}%
\pgfpathmoveto{\pgfqpoint{1.679356in}{2.760476in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{2.753993in}}%
\pgfpathmoveto{\pgfqpoint{1.676107in}{2.728253in}}%
\pgfpathlineto{\pgfqpoint{1.665630in}{2.701260in}}%
\pgfpathmoveto{\pgfqpoint{1.676107in}{2.728253in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{2.753993in}}%
\pgfpathmoveto{\pgfqpoint{1.676107in}{2.728253in}}%
\pgfpathlineto{\pgfqpoint{1.679356in}{2.760476in}}%
\pgfpathmoveto{\pgfqpoint{1.224731in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{1.258503in}{0.553999in}}%
\pgfpathmoveto{\pgfqpoint{1.239648in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{1.258503in}{0.553999in}}%
\pgfpathmoveto{\pgfqpoint{1.239648in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{0.580199in}}%
\pgfpathmoveto{\pgfqpoint{1.239648in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{0.548778in}}%
\pgfpathmoveto{\pgfqpoint{1.289100in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.686049in}}%
\pgfpathmoveto{\pgfqpoint{1.269049in}{0.635747in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.659897in}}%
\pgfpathmoveto{\pgfqpoint{1.256893in}{0.665411in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.659897in}}%
\pgfpathmoveto{\pgfqpoint{1.256893in}{0.665411in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{0.635747in}}%
\pgfpathmoveto{\pgfqpoint{1.231636in}{0.873692in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{0.904430in}}%
\pgfpathmoveto{\pgfqpoint{1.193934in}{0.880180in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{0.904430in}}%
\pgfpathmoveto{\pgfqpoint{1.193934in}{0.880180in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{0.873692in}}%
\pgfpathmoveto{\pgfqpoint{1.239127in}{0.994490in}}%
\pgfpathlineto{\pgfqpoint{1.209959in}{0.993626in}}%
\pgfpathmoveto{\pgfqpoint{1.222970in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{1.231795in}{0.926180in}}%
\pgfpathmoveto{\pgfqpoint{1.222970in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.930312in}}%
\pgfpathmoveto{\pgfqpoint{1.222970in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{1.209959in}{0.993626in}}%
\pgfpathmoveto{\pgfqpoint{1.222970in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{0.994490in}}%
\pgfpathmoveto{\pgfqpoint{1.349682in}{3.117942in}}%
\pgfpathlineto{\pgfqpoint{1.332385in}{3.144449in}}%
\pgfpathmoveto{\pgfqpoint{1.349682in}{3.117942in}}%
\pgfpathlineto{\pgfqpoint{1.379393in}{3.102721in}}%
\pgfpathmoveto{\pgfqpoint{1.314801in}{3.122557in}}%
\pgfpathlineto{\pgfqpoint{1.332385in}{3.144449in}}%
\pgfpathmoveto{\pgfqpoint{1.314801in}{3.122557in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{3.145055in}}%
\pgfpathmoveto{\pgfqpoint{1.314801in}{3.122557in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{3.117942in}}%
\pgfpathmoveto{\pgfqpoint{1.462894in}{3.183033in}}%
\pgfpathlineto{\pgfqpoint{1.462037in}{3.212693in}}%
\pgfpathmoveto{\pgfqpoint{1.434240in}{3.191100in}}%
\pgfpathlineto{\pgfqpoint{1.462037in}{3.212693in}}%
\pgfpathmoveto{\pgfqpoint{1.434240in}{3.191100in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{3.226021in}}%
\pgfpathmoveto{\pgfqpoint{1.434240in}{3.191100in}}%
\pgfpathlineto{\pgfqpoint{1.462894in}{3.183033in}}%
\pgfpathmoveto{\pgfqpoint{1.553313in}{3.514949in}}%
\pgfpathlineto{\pgfqpoint{1.576141in}{3.500838in}}%
\pgfpathmoveto{\pgfqpoint{1.553313in}{3.514949in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{3.530237in}}%
\pgfpathmoveto{\pgfqpoint{1.553313in}{3.514949in}}%
\pgfpathlineto{\pgfqpoint{1.524095in}{3.513760in}}%
\pgfpathmoveto{\pgfqpoint{1.543489in}{3.539768in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.562444in}}%
\pgfpathmoveto{\pgfqpoint{1.543489in}{3.539768in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{3.563985in}}%
\pgfpathmoveto{\pgfqpoint{1.543489in}{3.539768in}}%
\pgfpathlineto{\pgfqpoint{1.515699in}{3.541291in}}%
\pgfpathmoveto{\pgfqpoint{1.543489in}{3.539768in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{3.530237in}}%
\pgfpathmoveto{\pgfqpoint{1.543489in}{3.539768in}}%
\pgfpathlineto{\pgfqpoint{1.524095in}{3.513760in}}%
\pgfpathmoveto{\pgfqpoint{1.543489in}{3.539768in}}%
\pgfpathlineto{\pgfqpoint{1.553313in}{3.514949in}}%
\pgfpathmoveto{\pgfqpoint{0.968594in}{2.729525in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{2.753194in}}%
\pgfpathmoveto{\pgfqpoint{0.960695in}{2.748689in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{2.753194in}}%
\pgfpathmoveto{\pgfqpoint{0.960695in}{2.748689in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{2.729525in}}%
\pgfpathmoveto{\pgfqpoint{0.735992in}{2.634484in}}%
\pgfpathlineto{\pgfqpoint{0.754322in}{2.655370in}}%
\pgfpathmoveto{\pgfqpoint{0.735992in}{2.634484in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{2.661927in}}%
\pgfpathmoveto{\pgfqpoint{0.808797in}{2.573853in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.572791in}}%
\pgfpathmoveto{\pgfqpoint{0.825992in}{2.552705in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.572791in}}%
\pgfpathmoveto{\pgfqpoint{0.825992in}{2.552705in}}%
\pgfpathlineto{\pgfqpoint{0.850213in}{2.542846in}}%
\pgfpathmoveto{\pgfqpoint{0.825992in}{2.552705in}}%
\pgfpathlineto{\pgfqpoint{0.808797in}{2.573853in}}%
\pgfpathmoveto{\pgfqpoint{0.803061in}{2.546229in}}%
\pgfpathlineto{\pgfqpoint{0.776893in}{2.538715in}}%
\pgfpathmoveto{\pgfqpoint{0.803061in}{2.546229in}}%
\pgfpathlineto{\pgfqpoint{0.798755in}{2.520707in}}%
\pgfpathmoveto{\pgfqpoint{0.803061in}{2.546229in}}%
\pgfpathlineto{\pgfqpoint{0.808797in}{2.573853in}}%
\pgfpathmoveto{\pgfqpoint{0.803061in}{2.546229in}}%
\pgfpathlineto{\pgfqpoint{0.825992in}{2.552705in}}%
\pgfpathmoveto{\pgfqpoint{0.809058in}{1.980893in}}%
\pgfpathlineto{\pgfqpoint{0.816689in}{2.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.825246in}{1.958300in}}%
\pgfpathlineto{\pgfqpoint{0.809058in}{1.980893in}}%
\pgfpathmoveto{\pgfqpoint{0.800434in}{1.958832in}}%
\pgfpathlineto{\pgfqpoint{0.809058in}{1.980893in}}%
\pgfpathmoveto{\pgfqpoint{0.800434in}{1.958832in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{1.958300in}}%
\pgfpathmoveto{\pgfqpoint{0.843842in}{2.040988in}}%
\pgfpathlineto{\pgfqpoint{0.816689in}{2.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.854709in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{0.891883in}{2.002303in}}%
\pgfpathmoveto{\pgfqpoint{0.854709in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{0.816689in}{2.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.854709in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{0.843842in}{2.040988in}}%
\pgfpathmoveto{\pgfqpoint{1.303341in}{2.662017in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{2.663968in}}%
\pgfpathmoveto{\pgfqpoint{1.319312in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{1.303341in}{2.662017in}}%
\pgfpathmoveto{\pgfqpoint{1.284445in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{2.647291in}}%
\pgfpathmoveto{\pgfqpoint{1.284445in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{2.663968in}}%
\pgfpathmoveto{\pgfqpoint{1.284445in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{1.303341in}{2.662017in}}%
\pgfpathmoveto{\pgfqpoint{1.284445in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{1.319312in}{2.633725in}}%
\pgfpathmoveto{\pgfqpoint{1.211122in}{2.808162in}}%
\pgfpathlineto{\pgfqpoint{1.219251in}{2.834664in}}%
\pgfpathmoveto{\pgfqpoint{1.187807in}{2.822363in}}%
\pgfpathlineto{\pgfqpoint{1.219251in}{2.834664in}}%
\pgfpathmoveto{\pgfqpoint{1.187807in}{2.822363in}}%
\pgfpathlineto{\pgfqpoint{1.211122in}{2.808162in}}%
\pgfpathmoveto{\pgfqpoint{0.883574in}{2.288141in}}%
\pgfpathlineto{\pgfqpoint{0.893397in}{2.315278in}}%
\pgfpathmoveto{\pgfqpoint{0.858033in}{2.310863in}}%
\pgfpathlineto{\pgfqpoint{0.893397in}{2.315278in}}%
\pgfpathmoveto{\pgfqpoint{0.858033in}{2.310863in}}%
\pgfpathlineto{\pgfqpoint{0.883574in}{2.288141in}}%
\pgfpathmoveto{\pgfqpoint{0.914404in}{2.429084in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{2.401034in}}%
\pgfpathmoveto{\pgfqpoint{0.896095in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{2.401034in}}%
\pgfpathmoveto{\pgfqpoint{0.896095in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{0.903485in}{2.386499in}}%
\pgfpathmoveto{\pgfqpoint{0.896095in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{0.914404in}{2.429084in}}%
\pgfpathmoveto{\pgfqpoint{0.889469in}{2.432947in}}%
\pgfpathlineto{\pgfqpoint{0.914404in}{2.429084in}}%
\pgfpathmoveto{\pgfqpoint{0.889469in}{2.432947in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{2.408658in}}%
\pgfpathmoveto{\pgfqpoint{1.915845in}{3.362908in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{3.379296in}}%
\pgfpathmoveto{\pgfqpoint{1.907937in}{3.387263in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.408031in}}%
\pgfpathmoveto{\pgfqpoint{1.907937in}{3.387263in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.421483in}}%
\pgfpathmoveto{\pgfqpoint{1.907937in}{3.387263in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{3.379296in}}%
\pgfpathmoveto{\pgfqpoint{1.907937in}{3.387263in}}%
\pgfpathlineto{\pgfqpoint{1.915845in}{3.362908in}}%
\pgfpathmoveto{\pgfqpoint{1.861788in}{3.235325in}}%
\pgfpathlineto{\pgfqpoint{1.830220in}{3.255333in}}%
\pgfpathmoveto{\pgfqpoint{1.833901in}{3.218878in}}%
\pgfpathlineto{\pgfqpoint{1.830220in}{3.255333in}}%
\pgfpathmoveto{\pgfqpoint{1.833901in}{3.218878in}}%
\pgfpathlineto{\pgfqpoint{1.861788in}{3.235325in}}%
\pgfpathmoveto{\pgfqpoint{0.386316in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{0.354746in}{2.274613in}}%
\pgfpathmoveto{\pgfqpoint{0.386316in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{0.403772in}{2.250468in}}%
\pgfpathmoveto{\pgfqpoint{0.386316in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{0.419392in}{2.280640in}}%
\pgfpathmoveto{\pgfqpoint{0.386316in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{0.395345in}{2.304242in}}%
\pgfpathmoveto{\pgfqpoint{0.386316in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{0.372434in}{2.297354in}}%
\pgfpathmoveto{\pgfqpoint{0.386316in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{0.376417in}{2.255092in}}%
\pgfpathmoveto{\pgfqpoint{0.376142in}{2.350956in}}%
\pgfpathlineto{\pgfqpoint{0.349400in}{2.340200in}}%
\pgfpathmoveto{\pgfqpoint{0.376142in}{2.350956in}}%
\pgfpathlineto{\pgfqpoint{0.347053in}{2.373019in}}%
\pgfpathmoveto{\pgfqpoint{0.376142in}{2.350956in}}%
\pgfpathlineto{\pgfqpoint{0.373789in}{2.322965in}}%
\pgfpathmoveto{\pgfqpoint{0.376142in}{2.350956in}}%
\pgfpathlineto{\pgfqpoint{0.383747in}{2.377667in}}%
\pgfpathmoveto{\pgfqpoint{0.403788in}{2.359174in}}%
\pgfpathlineto{\pgfqpoint{0.428689in}{2.340881in}}%
\pgfpathmoveto{\pgfqpoint{0.403788in}{2.359174in}}%
\pgfpathlineto{\pgfqpoint{0.383747in}{2.377667in}}%
\pgfpathmoveto{\pgfqpoint{0.403788in}{2.359174in}}%
\pgfpathlineto{\pgfqpoint{0.376142in}{2.350956in}}%
\pgfpathmoveto{\pgfqpoint{0.400058in}{2.331791in}}%
\pgfpathlineto{\pgfqpoint{0.428689in}{2.340881in}}%
\pgfpathmoveto{\pgfqpoint{0.400058in}{2.331791in}}%
\pgfpathlineto{\pgfqpoint{0.373789in}{2.322965in}}%
\pgfpathmoveto{\pgfqpoint{0.400058in}{2.331791in}}%
\pgfpathlineto{\pgfqpoint{0.395345in}{2.304242in}}%
\pgfpathmoveto{\pgfqpoint{0.400058in}{2.331791in}}%
\pgfpathlineto{\pgfqpoint{0.376142in}{2.350956in}}%
\pgfpathmoveto{\pgfqpoint{0.400058in}{2.331791in}}%
\pgfpathlineto{\pgfqpoint{0.403788in}{2.359174in}}%
\pgfpathmoveto{\pgfqpoint{1.624276in}{1.194380in}}%
\pgfpathlineto{\pgfqpoint{1.656177in}{1.191038in}}%
\pgfpathmoveto{\pgfqpoint{1.644020in}{1.219152in}}%
\pgfpathlineto{\pgfqpoint{1.656177in}{1.191038in}}%
\pgfpathmoveto{\pgfqpoint{1.644020in}{1.219152in}}%
\pgfpathlineto{\pgfqpoint{1.624276in}{1.194380in}}%
\pgfpathmoveto{\pgfqpoint{1.192084in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{0.904430in}}%
\pgfpathmoveto{\pgfqpoint{1.192084in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.930312in}}%
\pgfpathmoveto{\pgfqpoint{1.192084in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{0.880180in}}%
\pgfpathmoveto{\pgfqpoint{1.132818in}{0.694415in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{1.132151in}{0.657680in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{1.132151in}{0.657680in}}%
\pgfpathlineto{\pgfqpoint{1.093811in}{0.654188in}}%
\pgfpathmoveto{\pgfqpoint{1.132151in}{0.657680in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{0.694415in}}%
\pgfpathmoveto{\pgfqpoint{1.110958in}{0.679315in}}%
\pgfpathlineto{\pgfqpoint{1.093811in}{0.654188in}}%
\pgfpathmoveto{\pgfqpoint{1.110958in}{0.679315in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{0.694415in}}%
\pgfpathmoveto{\pgfqpoint{1.110958in}{0.679315in}}%
\pgfpathlineto{\pgfqpoint{1.132151in}{0.657680in}}%
\pgfpathmoveto{\pgfqpoint{1.403523in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{2.394228in}}%
\pgfpathmoveto{\pgfqpoint{1.403523in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{2.321373in}}%
\pgfpathmoveto{\pgfqpoint{1.403523in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{1.375380in}{2.351064in}}%
\pgfpathmoveto{\pgfqpoint{1.426365in}{2.342486in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{2.321373in}}%
\pgfpathmoveto{\pgfqpoint{1.426365in}{2.342486in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{2.359243in}}%
\pgfpathmoveto{\pgfqpoint{1.409639in}{2.427455in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{2.441792in}}%
\pgfpathmoveto{\pgfqpoint{1.409639in}{2.427455in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{2.394228in}}%
\pgfpathmoveto{\pgfqpoint{1.409639in}{2.427455in}}%
\pgfpathlineto{\pgfqpoint{1.432351in}{2.411668in}}%
\pgfpathmoveto{\pgfqpoint{1.409639in}{2.427455in}}%
\pgfpathlineto{\pgfqpoint{1.440478in}{2.442887in}}%
\pgfpathmoveto{\pgfqpoint{1.409639in}{2.427455in}}%
\pgfpathlineto{\pgfqpoint{1.407111in}{2.457550in}}%
\pgfpathmoveto{\pgfqpoint{0.956241in}{2.678805in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{2.656003in}}%
\pgfpathmoveto{\pgfqpoint{0.967116in}{2.651029in}}%
\pgfpathlineto{\pgfqpoint{0.976282in}{2.620504in}}%
\pgfpathmoveto{\pgfqpoint{0.967116in}{2.651029in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{2.647775in}}%
\pgfpathmoveto{\pgfqpoint{0.967116in}{2.651029in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{2.656003in}}%
\pgfpathmoveto{\pgfqpoint{0.967116in}{2.651029in}}%
\pgfpathlineto{\pgfqpoint{0.956241in}{2.678805in}}%
\pgfpathmoveto{\pgfqpoint{0.870100in}{2.615127in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{2.639691in}}%
\pgfpathmoveto{\pgfqpoint{0.845240in}{2.618840in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{2.639691in}}%
\pgfpathmoveto{\pgfqpoint{0.845240in}{2.618840in}}%
\pgfpathlineto{\pgfqpoint{0.870100in}{2.615127in}}%
\pgfpathmoveto{\pgfqpoint{0.854192in}{3.400845in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{3.381718in}}%
\pgfpathmoveto{\pgfqpoint{0.854192in}{3.400845in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{3.412956in}}%
\pgfpathmoveto{\pgfqpoint{0.854192in}{3.400845in}}%
\pgfpathlineto{\pgfqpoint{0.854811in}{3.367566in}}%
\pgfpathmoveto{\pgfqpoint{0.854192in}{3.400845in}}%
\pgfpathlineto{\pgfqpoint{0.828672in}{3.378640in}}%
\pgfpathmoveto{\pgfqpoint{0.821063in}{3.404118in}}%
\pgfpathlineto{\pgfqpoint{0.788474in}{3.409206in}}%
\pgfpathmoveto{\pgfqpoint{0.821063in}{3.404118in}}%
\pgfpathlineto{\pgfqpoint{0.812930in}{3.426277in}}%
\pgfpathmoveto{\pgfqpoint{0.821063in}{3.404118in}}%
\pgfpathlineto{\pgfqpoint{0.828672in}{3.378640in}}%
\pgfpathmoveto{\pgfqpoint{0.821063in}{3.404118in}}%
\pgfpathlineto{\pgfqpoint{0.854192in}{3.400845in}}%
\pgfpathmoveto{\pgfqpoint{1.742649in}{2.419642in}}%
\pgfpathlineto{\pgfqpoint{1.768829in}{2.404755in}}%
\pgfpathmoveto{\pgfqpoint{1.742649in}{2.419642in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{2.435521in}}%
\pgfpathmoveto{\pgfqpoint{1.712515in}{2.402121in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{2.422679in}}%
\pgfpathmoveto{\pgfqpoint{1.712515in}{2.402121in}}%
\pgfpathlineto{\pgfqpoint{1.683385in}{2.395951in}}%
\pgfpathmoveto{\pgfqpoint{1.712515in}{2.402121in}}%
\pgfpathlineto{\pgfqpoint{1.742649in}{2.419642in}}%
\pgfpathmoveto{\pgfqpoint{1.718054in}{2.435246in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{2.422679in}}%
\pgfpathmoveto{\pgfqpoint{1.718054in}{2.435246in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{2.447660in}}%
\pgfpathmoveto{\pgfqpoint{1.718054in}{2.435246in}}%
\pgfpathlineto{\pgfqpoint{1.742649in}{2.419642in}}%
\pgfpathmoveto{\pgfqpoint{1.718054in}{2.435246in}}%
\pgfpathlineto{\pgfqpoint{1.712515in}{2.402121in}}%
\pgfpathmoveto{\pgfqpoint{1.142915in}{1.239915in}}%
\pgfpathlineto{\pgfqpoint{1.165632in}{1.253288in}}%
\pgfpathmoveto{\pgfqpoint{1.142915in}{1.239915in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{1.261448in}}%
\pgfpathmoveto{\pgfqpoint{1.142915in}{1.239915in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.216833in}}%
\pgfpathmoveto{\pgfqpoint{1.158519in}{1.223960in}}%
\pgfpathlineto{\pgfqpoint{1.165632in}{1.253288in}}%
\pgfpathmoveto{\pgfqpoint{1.158519in}{1.223960in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.216833in}}%
\pgfpathmoveto{\pgfqpoint{1.158519in}{1.223960in}}%
\pgfpathlineto{\pgfqpoint{1.142915in}{1.239915in}}%
\pgfpathmoveto{\pgfqpoint{1.120904in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.216833in}}%
\pgfpathmoveto{\pgfqpoint{1.120904in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{1.092679in}{1.174623in}}%
\pgfpathmoveto{\pgfqpoint{1.114794in}{1.158193in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.130633in}}%
\pgfpathmoveto{\pgfqpoint{1.114794in}{1.158193in}}%
\pgfpathlineto{\pgfqpoint{1.092679in}{1.174623in}}%
\pgfpathmoveto{\pgfqpoint{1.114794in}{1.158193in}}%
\pgfpathlineto{\pgfqpoint{1.120904in}{1.184639in}}%
\pgfpathmoveto{\pgfqpoint{1.153904in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{1.153904in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{0.694415in}}%
\pgfpathmoveto{\pgfqpoint{1.175979in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{1.175979in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.189763in}{0.701637in}}%
\pgfpathmoveto{\pgfqpoint{1.175979in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{0.725600in}}%
\pgfpathmoveto{\pgfqpoint{1.175979in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.153904in}{0.717582in}}%
\pgfpathmoveto{\pgfqpoint{1.301735in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.863720in}}%
\pgfpathmoveto{\pgfqpoint{1.309305in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{0.812738in}}%
\pgfpathmoveto{\pgfqpoint{1.309305in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{1.336929in}{0.849955in}}%
\pgfpathmoveto{\pgfqpoint{1.309305in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{1.324861in}{0.833982in}}%
\pgfpathmoveto{\pgfqpoint{1.309305in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.863720in}}%
\pgfpathmoveto{\pgfqpoint{1.309305in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{1.301735in}{0.877300in}}%
\pgfpathmoveto{\pgfqpoint{1.095781in}{2.446855in}}%
\pgfpathlineto{\pgfqpoint{1.096820in}{2.418462in}}%
\pgfpathmoveto{\pgfqpoint{1.112049in}{2.433851in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{2.418812in}}%
\pgfpathmoveto{\pgfqpoint{1.112049in}{2.433851in}}%
\pgfpathlineto{\pgfqpoint{1.096820in}{2.418462in}}%
\pgfpathmoveto{\pgfqpoint{1.112049in}{2.433851in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{2.446855in}}%
\pgfpathmoveto{\pgfqpoint{0.995663in}{2.393718in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{2.407072in}}%
\pgfpathmoveto{\pgfqpoint{0.995663in}{2.393718in}}%
\pgfpathlineto{\pgfqpoint{0.993013in}{2.418423in}}%
\pgfpathmoveto{\pgfqpoint{0.984855in}{2.369248in}}%
\pgfpathlineto{\pgfqpoint{0.995663in}{2.393718in}}%
\pgfpathmoveto{\pgfqpoint{0.969278in}{2.397270in}}%
\pgfpathlineto{\pgfqpoint{0.993013in}{2.418423in}}%
\pgfpathmoveto{\pgfqpoint{0.969278in}{2.397270in}}%
\pgfpathlineto{\pgfqpoint{0.995663in}{2.393718in}}%
\pgfpathmoveto{\pgfqpoint{0.969278in}{2.397270in}}%
\pgfpathlineto{\pgfqpoint{0.984855in}{2.369248in}}%
\pgfpathmoveto{\pgfqpoint{0.480199in}{2.556564in}}%
\pgfpathlineto{\pgfqpoint{0.506633in}{2.548111in}}%
\pgfpathmoveto{\pgfqpoint{0.480199in}{2.556564in}}%
\pgfpathlineto{\pgfqpoint{0.487152in}{2.528064in}}%
\pgfpathmoveto{\pgfqpoint{0.499591in}{2.570532in}}%
\pgfpathlineto{\pgfqpoint{0.506633in}{2.548111in}}%
\pgfpathmoveto{\pgfqpoint{0.499591in}{2.570532in}}%
\pgfpathlineto{\pgfqpoint{0.480199in}{2.556564in}}%
\pgfpathmoveto{\pgfqpoint{0.494455in}{2.685692in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.686599in}}%
\pgfpathmoveto{\pgfqpoint{0.494455in}{2.685692in}}%
\pgfpathlineto{\pgfqpoint{0.474054in}{2.657481in}}%
\pgfpathmoveto{\pgfqpoint{1.652199in}{1.146415in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{1.135112in}}%
\pgfpathmoveto{\pgfqpoint{1.652199in}{1.146415in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.119808in}}%
\pgfpathmoveto{\pgfqpoint{1.638663in}{1.167799in}}%
\pgfpathlineto{\pgfqpoint{1.656177in}{1.191038in}}%
\pgfpathmoveto{\pgfqpoint{1.638663in}{1.167799in}}%
\pgfpathlineto{\pgfqpoint{1.624276in}{1.194380in}}%
\pgfpathmoveto{\pgfqpoint{1.638663in}{1.167799in}}%
\pgfpathlineto{\pgfqpoint{1.652199in}{1.146415in}}%
\pgfpathmoveto{\pgfqpoint{1.667062in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{1.135112in}}%
\pgfpathmoveto{\pgfqpoint{1.667062in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{1.656177in}{1.191038in}}%
\pgfpathmoveto{\pgfqpoint{1.667062in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{1.652199in}{1.146415in}}%
\pgfpathmoveto{\pgfqpoint{1.667062in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{1.638663in}{1.167799in}}%
\pgfpathmoveto{\pgfqpoint{1.541529in}{1.211680in}}%
\pgfpathlineto{\pgfqpoint{1.562510in}{1.187616in}}%
\pgfpathmoveto{\pgfqpoint{1.541529in}{1.211680in}}%
\pgfpathlineto{\pgfqpoint{1.531839in}{1.180512in}}%
\pgfpathmoveto{\pgfqpoint{1.541529in}{1.211680in}}%
\pgfpathlineto{\pgfqpoint{1.519791in}{1.235907in}}%
\pgfpathmoveto{\pgfqpoint{1.541529in}{1.211680in}}%
\pgfpathlineto{\pgfqpoint{1.511390in}{1.204872in}}%
\pgfpathmoveto{\pgfqpoint{1.541529in}{1.211680in}}%
\pgfpathlineto{\pgfqpoint{1.573983in}{1.222585in}}%
\pgfpathmoveto{\pgfqpoint{1.541529in}{1.211680in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.242529in}}%
\pgfpathmoveto{\pgfqpoint{1.513573in}{2.034738in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.513573in}{2.034738in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{2.021522in}}%
\pgfpathmoveto{\pgfqpoint{1.514113in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{1.493537in}{1.991820in}}%
\pgfpathmoveto{\pgfqpoint{1.514113in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{2.021522in}}%
\pgfpathmoveto{\pgfqpoint{1.514113in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{2.034738in}}%
\pgfpathmoveto{\pgfqpoint{1.522589in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{1.513321in}{2.123763in}}%
\pgfpathmoveto{\pgfqpoint{1.522589in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.522589in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{1.546370in}{2.096262in}}%
\pgfpathmoveto{\pgfqpoint{1.505549in}{2.078003in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.505549in}{2.078003in}}%
\pgfpathlineto{\pgfqpoint{1.522589in}{2.097053in}}%
\pgfpathmoveto{\pgfqpoint{1.496489in}{2.101772in}}%
\pgfpathlineto{\pgfqpoint{1.513321in}{2.123763in}}%
\pgfpathmoveto{\pgfqpoint{1.496489in}{2.101772in}}%
\pgfpathlineto{\pgfqpoint{1.522589in}{2.097053in}}%
\pgfpathmoveto{\pgfqpoint{1.496489in}{2.101772in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.078003in}}%
\pgfpathmoveto{\pgfqpoint{1.856612in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{1.887150in}{1.869839in}}%
\pgfpathmoveto{\pgfqpoint{1.856612in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{1.868763in}{1.852294in}}%
\pgfpathmoveto{\pgfqpoint{1.856612in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.870194in}}%
\pgfpathmoveto{\pgfqpoint{1.856612in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{1.844665in}{1.844442in}}%
\pgfpathmoveto{\pgfqpoint{1.856612in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{1.904528in}}%
\pgfpathmoveto{\pgfqpoint{0.869142in}{2.907960in}}%
\pgfpathlineto{\pgfqpoint{0.833387in}{2.916149in}}%
\pgfpathmoveto{\pgfqpoint{0.848915in}{2.887644in}}%
\pgfpathlineto{\pgfqpoint{0.833387in}{2.916149in}}%
\pgfpathmoveto{\pgfqpoint{0.848915in}{2.887644in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{2.907960in}}%
\pgfpathmoveto{\pgfqpoint{0.860424in}{2.865246in}}%
\pgfpathlineto{\pgfqpoint{0.848915in}{2.887644in}}%
\pgfpathmoveto{\pgfqpoint{0.860424in}{2.865246in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{2.839270in}}%
\pgfpathmoveto{\pgfqpoint{0.886829in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{0.916090in}{2.871225in}}%
\pgfpathmoveto{\pgfqpoint{0.886829in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{2.839270in}}%
\pgfpathmoveto{\pgfqpoint{0.886829in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{0.860424in}{2.865246in}}%
\pgfpathmoveto{\pgfqpoint{1.426451in}{1.526575in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.527640in}}%
\pgfpathmoveto{\pgfqpoint{1.426451in}{1.526575in}}%
\pgfpathlineto{\pgfqpoint{1.414477in}{1.554642in}}%
\pgfpathmoveto{\pgfqpoint{1.419167in}{1.618229in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{1.587911in}}%
\pgfpathmoveto{\pgfqpoint{1.419167in}{1.618229in}}%
\pgfpathlineto{\pgfqpoint{1.446935in}{1.633389in}}%
\pgfpathmoveto{\pgfqpoint{1.419167in}{1.618229in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{1.646511in}}%
\pgfpathmoveto{\pgfqpoint{1.391838in}{1.606124in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{1.587911in}}%
\pgfpathmoveto{\pgfqpoint{1.391838in}{1.606124in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{1.618229in}}%
\pgfpathmoveto{\pgfqpoint{1.394747in}{1.634053in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{1.646511in}}%
\pgfpathmoveto{\pgfqpoint{1.394747in}{1.634053in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{1.618229in}}%
\pgfpathmoveto{\pgfqpoint{1.394747in}{1.634053in}}%
\pgfpathlineto{\pgfqpoint{1.391838in}{1.606124in}}%
\pgfpathmoveto{\pgfqpoint{0.603353in}{2.058474in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{2.064997in}}%
\pgfpathmoveto{\pgfqpoint{0.603353in}{2.058474in}}%
\pgfpathlineto{\pgfqpoint{0.634948in}{2.054981in}}%
\pgfpathmoveto{\pgfqpoint{0.603353in}{2.058474in}}%
\pgfpathlineto{\pgfqpoint{0.620934in}{2.035065in}}%
\pgfpathmoveto{\pgfqpoint{0.586972in}{2.081263in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.586972in}{2.081263in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{2.064997in}}%
\pgfpathmoveto{\pgfqpoint{0.586972in}{2.081263in}}%
\pgfpathlineto{\pgfqpoint{0.603353in}{2.058474in}}%
\pgfpathmoveto{\pgfqpoint{0.581928in}{2.230071in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{2.239909in}}%
\pgfpathmoveto{\pgfqpoint{0.581928in}{2.230071in}}%
\pgfpathlineto{\pgfqpoint{0.591223in}{2.263595in}}%
\pgfpathmoveto{\pgfqpoint{0.581928in}{2.230071in}}%
\pgfpathlineto{\pgfqpoint{0.557142in}{2.259288in}}%
\pgfpathmoveto{\pgfqpoint{0.579757in}{2.196031in}}%
\pgfpathlineto{\pgfqpoint{0.581928in}{2.230071in}}%
\pgfpathmoveto{\pgfqpoint{0.561814in}{2.213134in}}%
\pgfpathlineto{\pgfqpoint{0.581928in}{2.230071in}}%
\pgfpathmoveto{\pgfqpoint{0.561814in}{2.213134in}}%
\pgfpathlineto{\pgfqpoint{0.579757in}{2.196031in}}%
\pgfpathmoveto{\pgfqpoint{0.612535in}{2.814203in}}%
\pgfpathlineto{\pgfqpoint{0.633602in}{2.834000in}}%
\pgfpathmoveto{\pgfqpoint{0.612535in}{2.814203in}}%
\pgfpathlineto{\pgfqpoint{0.611313in}{2.844597in}}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{2.795317in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{2.814203in}}%
\pgfpathmoveto{\pgfqpoint{0.617691in}{2.779752in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{2.814203in}}%
\pgfpathmoveto{\pgfqpoint{0.617691in}{2.779752in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{2.795317in}}%
\pgfpathmoveto{\pgfqpoint{0.657481in}{2.939855in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{2.970904in}}%
\pgfpathmoveto{\pgfqpoint{0.657481in}{2.939855in}}%
\pgfpathlineto{\pgfqpoint{0.631477in}{2.941687in}}%
\pgfpathmoveto{\pgfqpoint{0.670049in}{2.913881in}}%
\pgfpathlineto{\pgfqpoint{0.683871in}{2.889362in}}%
\pgfpathmoveto{\pgfqpoint{0.670049in}{2.913881in}}%
\pgfpathlineto{\pgfqpoint{0.657481in}{2.939855in}}%
\pgfpathmoveto{\pgfqpoint{0.645162in}{2.915440in}}%
\pgfpathlineto{\pgfqpoint{0.631477in}{2.941687in}}%
\pgfpathmoveto{\pgfqpoint{0.645162in}{2.915440in}}%
\pgfpathlineto{\pgfqpoint{0.657481in}{2.939855in}}%
\pgfpathmoveto{\pgfqpoint{0.645162in}{2.915440in}}%
\pgfpathlineto{\pgfqpoint{0.670049in}{2.913881in}}%
\pgfpathmoveto{\pgfqpoint{1.457270in}{2.922226in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{2.949389in}}%
\pgfpathmoveto{\pgfqpoint{1.435232in}{2.940920in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{2.931791in}}%
\pgfpathmoveto{\pgfqpoint{1.435232in}{2.940920in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{2.949389in}}%
\pgfpathmoveto{\pgfqpoint{1.435232in}{2.940920in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{2.922226in}}%
\pgfpathmoveto{\pgfqpoint{1.440982in}{3.001132in}}%
\pgfpathlineto{\pgfqpoint{1.419048in}{3.017727in}}%
\pgfpathmoveto{\pgfqpoint{1.459642in}{2.992825in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{3.001132in}}%
\pgfpathmoveto{\pgfqpoint{1.444099in}{2.972680in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{2.949389in}}%
\pgfpathmoveto{\pgfqpoint{1.444099in}{2.972680in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{2.940920in}}%
\pgfpathmoveto{\pgfqpoint{1.444099in}{2.972680in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{3.001132in}}%
\pgfpathmoveto{\pgfqpoint{1.444099in}{2.972680in}}%
\pgfpathlineto{\pgfqpoint{1.459642in}{2.992825in}}%
\pgfpathmoveto{\pgfqpoint{0.907630in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{0.918822in}{1.221030in}}%
\pgfpathmoveto{\pgfqpoint{0.907630in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{0.890667in}{1.207012in}}%
\pgfpathmoveto{\pgfqpoint{0.907630in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.160076in}}%
\pgfpathmoveto{\pgfqpoint{0.875012in}{1.186327in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{1.163689in}}%
\pgfpathmoveto{\pgfqpoint{0.875012in}{1.186327in}}%
\pgfpathlineto{\pgfqpoint{0.846539in}{1.188402in}}%
\pgfpathmoveto{\pgfqpoint{0.875012in}{1.186327in}}%
\pgfpathlineto{\pgfqpoint{0.890667in}{1.207012in}}%
\pgfpathmoveto{\pgfqpoint{0.875012in}{1.186327in}}%
\pgfpathlineto{\pgfqpoint{0.907630in}{1.182565in}}%
\pgfpathmoveto{\pgfqpoint{1.021362in}{1.129152in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.101870in}}%
\pgfpathmoveto{\pgfqpoint{1.044254in}{1.151934in}}%
\pgfpathlineto{\pgfqpoint{1.021362in}{1.129152in}}%
\pgfpathmoveto{\pgfqpoint{1.050404in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.101870in}}%
\pgfpathmoveto{\pgfqpoint{1.050404in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.021362in}{1.129152in}}%
\pgfpathmoveto{\pgfqpoint{1.050404in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{1.151934in}}%
\pgfpathmoveto{\pgfqpoint{1.675665in}{2.248422in}}%
\pgfpathlineto{\pgfqpoint{1.685415in}{2.271132in}}%
\pgfpathmoveto{\pgfqpoint{1.675665in}{2.248422in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{2.222275in}}%
\pgfpathmoveto{\pgfqpoint{1.651382in}{2.249071in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{2.222275in}}%
\pgfpathmoveto{\pgfqpoint{1.651382in}{2.249071in}}%
\pgfpathlineto{\pgfqpoint{1.675665in}{2.248422in}}%
\pgfpathmoveto{\pgfqpoint{1.661301in}{2.271980in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{2.298385in}}%
\pgfpathmoveto{\pgfqpoint{1.661301in}{2.271980in}}%
\pgfpathlineto{\pgfqpoint{1.685415in}{2.271132in}}%
\pgfpathmoveto{\pgfqpoint{1.661301in}{2.271980in}}%
\pgfpathlineto{\pgfqpoint{1.647054in}{2.299739in}}%
\pgfpathmoveto{\pgfqpoint{1.661301in}{2.271980in}}%
\pgfpathlineto{\pgfqpoint{1.675665in}{2.248422in}}%
\pgfpathmoveto{\pgfqpoint{1.661301in}{2.271980in}}%
\pgfpathlineto{\pgfqpoint{1.651382in}{2.249071in}}%
\pgfpathmoveto{\pgfqpoint{1.294670in}{1.649370in}}%
\pgfpathlineto{\pgfqpoint{1.317408in}{1.657047in}}%
\pgfpathmoveto{\pgfqpoint{1.304626in}{1.672144in}}%
\pgfpathlineto{\pgfqpoint{1.317408in}{1.657047in}}%
\pgfpathmoveto{\pgfqpoint{1.304626in}{1.672144in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{1.649370in}}%
\pgfpathmoveto{\pgfqpoint{1.326684in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{1.316058in}{1.512734in}}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.541870in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{1.548268in}}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.541870in}}%
\pgfpathlineto{\pgfqpoint{1.326684in}{1.539627in}}%
\pgfpathmoveto{\pgfqpoint{1.344463in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{1.316058in}{1.512734in}}%
\pgfpathmoveto{\pgfqpoint{1.344463in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{1.336477in}{1.489590in}}%
\pgfpathmoveto{\pgfqpoint{1.344463in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{1.326684in}{1.539627in}}%
\pgfpathmoveto{\pgfqpoint{1.344463in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.541870in}}%
\pgfpathmoveto{\pgfqpoint{0.698577in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{0.729438in}{1.642982in}}%
\pgfpathmoveto{\pgfqpoint{0.698577in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{0.718011in}{1.617369in}}%
\pgfpathmoveto{\pgfqpoint{0.698727in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{0.667286in}{1.670541in}}%
\pgfpathmoveto{\pgfqpoint{0.698727in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{0.729438in}{1.642982in}}%
\pgfpathmoveto{\pgfqpoint{0.698727in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{0.728529in}{1.675892in}}%
\pgfpathmoveto{\pgfqpoint{0.698727in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{0.707737in}{1.689202in}}%
\pgfpathmoveto{\pgfqpoint{0.698727in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{0.698577in}{1.631648in}}%
\pgfpathmoveto{\pgfqpoint{0.663136in}{1.580704in}}%
\pgfpathlineto{\pgfqpoint{0.671166in}{1.554157in}}%
\pgfpathmoveto{\pgfqpoint{0.663136in}{1.580704in}}%
\pgfpathlineto{\pgfqpoint{0.639883in}{1.590097in}}%
\pgfpathmoveto{\pgfqpoint{0.690637in}{1.580206in}}%
\pgfpathlineto{\pgfqpoint{0.671166in}{1.554157in}}%
\pgfpathmoveto{\pgfqpoint{0.690637in}{1.580206in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{1.580704in}}%
\pgfpathmoveto{\pgfqpoint{1.513452in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{2.530725in}}%
\pgfpathmoveto{\pgfqpoint{1.513452in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{2.586495in}}%
\pgfpathmoveto{\pgfqpoint{1.513452in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{2.554750in}}%
\pgfpathmoveto{\pgfqpoint{1.513452in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{1.491822in}{2.540211in}}%
\pgfpathmoveto{\pgfqpoint{1.499713in}{2.588975in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{2.586495in}}%
\pgfpathmoveto{\pgfqpoint{1.499713in}{2.588975in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{2.560844in}}%
\pgfpathmoveto{\pgfqpoint{1.609728in}{2.571568in}}%
\pgfpathlineto{\pgfqpoint{1.624464in}{2.600529in}}%
\pgfpathmoveto{\pgfqpoint{1.636571in}{2.576070in}}%
\pgfpathlineto{\pgfqpoint{1.624464in}{2.600529in}}%
\pgfpathmoveto{\pgfqpoint{1.636571in}{2.576070in}}%
\pgfpathlineto{\pgfqpoint{1.609728in}{2.571568in}}%
\pgfpathmoveto{\pgfqpoint{0.723085in}{3.297680in}}%
\pgfpathlineto{\pgfqpoint{0.740881in}{3.283543in}}%
\pgfpathmoveto{\pgfqpoint{0.723085in}{3.297680in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{3.316523in}}%
\pgfpathmoveto{\pgfqpoint{0.698071in}{3.290539in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{3.316523in}}%
\pgfpathmoveto{\pgfqpoint{0.698071in}{3.290539in}}%
\pgfpathlineto{\pgfqpoint{0.723085in}{3.297680in}}%
\pgfpathmoveto{\pgfqpoint{0.710742in}{2.048126in}}%
\pgfpathlineto{\pgfqpoint{0.686164in}{2.069297in}}%
\pgfpathmoveto{\pgfqpoint{0.710742in}{2.048126in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{2.030465in}}%
\pgfpathmoveto{\pgfqpoint{0.750806in}{2.114184in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.146755in}}%
\pgfpathmoveto{\pgfqpoint{0.728829in}{2.130135in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.146755in}}%
\pgfpathmoveto{\pgfqpoint{0.728829in}{2.130135in}}%
\pgfpathlineto{\pgfqpoint{0.750806in}{2.114184in}}%
\pgfpathmoveto{\pgfqpoint{0.979008in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{0.978107in}{1.074325in}}%
\pgfpathmoveto{\pgfqpoint{0.979008in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{0.972594in}{1.081655in}}%
\pgfpathmoveto{\pgfqpoint{0.979008in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{1.094963in}}%
\pgfpathmoveto{\pgfqpoint{0.979008in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{1.088989in}}%
\pgfpathmoveto{\pgfqpoint{0.987831in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{1.094963in}}%
\pgfpathmoveto{\pgfqpoint{0.987831in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{0.979008in}{1.085835in}}%
\pgfpathmoveto{\pgfqpoint{0.986961in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{0.982243in}{1.061659in}}%
\pgfpathmoveto{\pgfqpoint{0.986961in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{0.978107in}{1.074325in}}%
\pgfpathmoveto{\pgfqpoint{0.986961in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{0.979008in}{1.085835in}}%
\pgfpathmoveto{\pgfqpoint{0.986961in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{0.987831in}{1.095057in}}%
\pgfpathmoveto{\pgfqpoint{1.178993in}{1.059926in}}%
\pgfpathlineto{\pgfqpoint{1.190173in}{1.086280in}}%
\pgfpathmoveto{\pgfqpoint{1.178993in}{1.059926in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{1.043566in}}%
\pgfpathmoveto{\pgfqpoint{1.177382in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{1.043566in}}%
\pgfpathmoveto{\pgfqpoint{1.177382in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{1.178993in}{1.059926in}}%
\pgfpathmoveto{\pgfqpoint{0.936269in}{1.969037in}}%
\pgfpathlineto{\pgfqpoint{0.968643in}{1.982586in}}%
\pgfpathmoveto{\pgfqpoint{0.936269in}{1.969037in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{1.971915in}}%
\pgfpathmoveto{\pgfqpoint{0.936269in}{1.969037in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{1.950379in}}%
\pgfpathmoveto{\pgfqpoint{0.936269in}{1.969037in}}%
\pgfpathlineto{\pgfqpoint{0.917652in}{1.949259in}}%
\pgfpathmoveto{\pgfqpoint{0.941312in}{1.999932in}}%
\pgfpathlineto{\pgfqpoint{0.968643in}{1.982586in}}%
\pgfpathmoveto{\pgfqpoint{0.941312in}{1.999932in}}%
\pgfpathlineto{\pgfqpoint{0.919609in}{2.011643in}}%
\pgfpathmoveto{\pgfqpoint{0.941312in}{1.999932in}}%
\pgfpathlineto{\pgfqpoint{0.936269in}{1.969037in}}%
\pgfpathmoveto{\pgfqpoint{0.897412in}{2.067048in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{2.033197in}}%
\pgfpathmoveto{\pgfqpoint{0.900892in}{2.106513in}}%
\pgfpathlineto{\pgfqpoint{0.897412in}{2.067048in}}%
\pgfpathmoveto{\pgfqpoint{0.927370in}{2.083419in}}%
\pgfpathlineto{\pgfqpoint{0.897412in}{2.067048in}}%
\pgfpathmoveto{\pgfqpoint{0.927370in}{2.083419in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{2.106513in}}%
\pgfpathmoveto{\pgfqpoint{1.795143in}{3.373395in}}%
\pgfpathlineto{\pgfqpoint{1.766679in}{3.359478in}}%
\pgfpathmoveto{\pgfqpoint{1.795143in}{3.373395in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{3.379512in}}%
\pgfpathmoveto{\pgfqpoint{1.806156in}{3.395178in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{3.379512in}}%
\pgfpathmoveto{\pgfqpoint{1.806156in}{3.395178in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{3.373395in}}%
\pgfpathmoveto{\pgfqpoint{1.799378in}{3.417469in}}%
\pgfpathlineto{\pgfqpoint{1.806156in}{3.395178in}}%
\pgfpathmoveto{\pgfqpoint{1.825320in}{3.406792in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{3.379512in}}%
\pgfpathmoveto{\pgfqpoint{1.825320in}{3.406792in}}%
\pgfpathlineto{\pgfqpoint{1.806156in}{3.395178in}}%
\pgfpathmoveto{\pgfqpoint{1.825320in}{3.406792in}}%
\pgfpathlineto{\pgfqpoint{1.799378in}{3.417469in}}%
\pgfpathmoveto{\pgfqpoint{0.770281in}{2.224403in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{2.232374in}}%
\pgfpathmoveto{\pgfqpoint{0.770281in}{2.224403in}}%
\pgfpathlineto{\pgfqpoint{0.746726in}{2.218457in}}%
\pgfpathmoveto{\pgfqpoint{0.773927in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{0.804875in}{2.194518in}}%
\pgfpathmoveto{\pgfqpoint{0.773927in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{2.232374in}}%
\pgfpathmoveto{\pgfqpoint{0.773927in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{0.746726in}{2.218457in}}%
\pgfpathmoveto{\pgfqpoint{0.773927in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{0.770281in}{2.224403in}}%
\pgfpathmoveto{\pgfqpoint{0.699238in}{2.357772in}}%
\pgfpathlineto{\pgfqpoint{0.695099in}{2.325943in}}%
\pgfpathmoveto{\pgfqpoint{0.699238in}{2.357772in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{2.334197in}}%
\pgfpathmoveto{\pgfqpoint{0.977140in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{0.945051in}{1.422792in}}%
\pgfpathmoveto{\pgfqpoint{0.977140in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{1.003204in}{1.416169in}}%
\pgfpathmoveto{\pgfqpoint{0.977140in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{0.972722in}{1.399195in}}%
\pgfpathmoveto{\pgfqpoint{1.007427in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{1.003204in}{1.416169in}}%
\pgfpathmoveto{\pgfqpoint{1.007427in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{0.977140in}{1.432623in}}%
\pgfpathmoveto{\pgfqpoint{0.893524in}{1.494719in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.519806in}}%
\pgfpathmoveto{\pgfqpoint{0.868838in}{1.493950in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.519806in}}%
\pgfpathmoveto{\pgfqpoint{0.868838in}{1.493950in}}%
\pgfpathlineto{\pgfqpoint{0.893524in}{1.494719in}}%
\pgfpathmoveto{\pgfqpoint{1.549365in}{1.405336in}}%
\pgfpathlineto{\pgfqpoint{1.532150in}{1.433647in}}%
\pgfpathmoveto{\pgfqpoint{1.519519in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{1.532150in}{1.433647in}}%
\pgfpathmoveto{\pgfqpoint{1.519519in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{1.549365in}{1.405336in}}%
\pgfpathmoveto{\pgfqpoint{1.470030in}{1.365457in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.398436in}}%
\pgfpathmoveto{\pgfqpoint{1.491892in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.398436in}}%
\pgfpathmoveto{\pgfqpoint{1.491892in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{1.427481in}}%
\pgfpathmoveto{\pgfqpoint{1.491892in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{1.410115in}}%
\pgfpathmoveto{\pgfqpoint{1.491892in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.470030in}{1.365457in}}%
\pgfpathmoveto{\pgfqpoint{1.500791in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{1.470030in}{1.365457in}}%
\pgfpathmoveto{\pgfqpoint{1.500791in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{1.491892in}{1.397267in}}%
\pgfpathmoveto{\pgfqpoint{0.762519in}{1.548334in}}%
\pgfpathlineto{\pgfqpoint{0.766905in}{1.515153in}}%
\pgfpathmoveto{\pgfqpoint{0.793533in}{1.525043in}}%
\pgfpathlineto{\pgfqpoint{0.766905in}{1.515153in}}%
\pgfpathmoveto{\pgfqpoint{0.793533in}{1.525043in}}%
\pgfpathlineto{\pgfqpoint{0.787357in}{1.500123in}}%
\pgfpathmoveto{\pgfqpoint{0.793533in}{1.525043in}}%
\pgfpathlineto{\pgfqpoint{0.762519in}{1.548334in}}%
\pgfpathmoveto{\pgfqpoint{1.866633in}{3.202464in}}%
\pgfpathlineto{\pgfqpoint{1.861788in}{3.235325in}}%
\pgfpathmoveto{\pgfqpoint{1.866633in}{3.202464in}}%
\pgfpathlineto{\pgfqpoint{1.833901in}{3.218878in}}%
\pgfpathmoveto{\pgfqpoint{1.866633in}{3.202464in}}%
\pgfpathlineto{\pgfqpoint{1.895574in}{3.187369in}}%
\pgfpathmoveto{\pgfqpoint{1.894818in}{3.219394in}}%
\pgfpathlineto{\pgfqpoint{1.861788in}{3.235325in}}%
\pgfpathmoveto{\pgfqpoint{1.894818in}{3.219394in}}%
\pgfpathlineto{\pgfqpoint{1.895574in}{3.187369in}}%
\pgfpathmoveto{\pgfqpoint{1.894818in}{3.219394in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{3.202464in}}%
\pgfpathmoveto{\pgfqpoint{1.775918in}{3.062816in}}%
\pgfpathlineto{\pgfqpoint{1.777742in}{3.040329in}}%
\pgfpathmoveto{\pgfqpoint{1.766172in}{3.083331in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{3.104045in}}%
\pgfpathmoveto{\pgfqpoint{1.766172in}{3.083331in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{3.062816in}}%
\pgfpathmoveto{\pgfqpoint{1.786492in}{3.077490in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{3.080211in}}%
\pgfpathmoveto{\pgfqpoint{1.786492in}{3.077490in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{3.104045in}}%
\pgfpathmoveto{\pgfqpoint{1.786492in}{3.077490in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{3.062816in}}%
\pgfpathmoveto{\pgfqpoint{1.786492in}{3.077490in}}%
\pgfpathlineto{\pgfqpoint{1.766172in}{3.083331in}}%
\pgfpathmoveto{\pgfqpoint{1.057662in}{2.850567in}}%
\pgfpathlineto{\pgfqpoint{1.074058in}{2.871324in}}%
\pgfpathmoveto{\pgfqpoint{1.055300in}{2.870681in}}%
\pgfpathlineto{\pgfqpoint{1.074058in}{2.871324in}}%
\pgfpathmoveto{\pgfqpoint{1.055300in}{2.870681in}}%
\pgfpathlineto{\pgfqpoint{1.057662in}{2.850567in}}%
\pgfpathmoveto{\pgfqpoint{1.182131in}{2.996359in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{2.988415in}}%
\pgfpathmoveto{\pgfqpoint{1.182131in}{2.996359in}}%
\pgfpathlineto{\pgfqpoint{1.203152in}{3.015226in}}%
\pgfpathmoveto{\pgfqpoint{1.171581in}{3.027414in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{3.051337in}}%
\pgfpathmoveto{\pgfqpoint{1.171581in}{3.027414in}}%
\pgfpathlineto{\pgfqpoint{1.143196in}{3.021550in}}%
\pgfpathmoveto{\pgfqpoint{1.171581in}{3.027414in}}%
\pgfpathlineto{\pgfqpoint{1.203152in}{3.015226in}}%
\pgfpathmoveto{\pgfqpoint{1.171581in}{3.027414in}}%
\pgfpathlineto{\pgfqpoint{1.182131in}{2.996359in}}%
\pgfpathmoveto{\pgfqpoint{1.191109in}{2.717092in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.740784in}}%
\pgfpathmoveto{\pgfqpoint{1.191109in}{2.717092in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{2.692606in}}%
\pgfpathmoveto{\pgfqpoint{1.209492in}{2.696003in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{2.692606in}}%
\pgfpathmoveto{\pgfqpoint{1.209492in}{2.696003in}}%
\pgfpathlineto{\pgfqpoint{1.191109in}{2.717092in}}%
\pgfpathmoveto{\pgfqpoint{1.115529in}{2.627791in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{2.656693in}}%
\pgfpathmoveto{\pgfqpoint{1.088103in}{2.620868in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{2.656693in}}%
\pgfpathmoveto{\pgfqpoint{1.088103in}{2.620868in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{2.627791in}}%
\pgfpathmoveto{\pgfqpoint{1.218814in}{1.900874in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.913471in}}%
\pgfpathmoveto{\pgfqpoint{1.218814in}{1.900874in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{1.885054in}}%
\pgfpathmoveto{\pgfqpoint{1.218814in}{1.900874in}}%
\pgfpathlineto{\pgfqpoint{1.217597in}{1.874167in}}%
\pgfpathmoveto{\pgfqpoint{1.218814in}{1.900874in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.915061in}}%
\pgfpathmoveto{\pgfqpoint{1.217252in}{1.935973in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.913471in}}%
\pgfpathmoveto{\pgfqpoint{1.217252in}{1.935973in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.915061in}}%
\pgfpathmoveto{\pgfqpoint{1.217252in}{1.935973in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.900874in}}%
\pgfpathmoveto{\pgfqpoint{1.248703in}{2.058387in}}%
\pgfpathlineto{\pgfqpoint{1.278033in}{2.064734in}}%
\pgfpathmoveto{\pgfqpoint{1.248703in}{2.058387in}}%
\pgfpathlineto{\pgfqpoint{1.222374in}{2.074496in}}%
\pgfpathmoveto{\pgfqpoint{1.221591in}{2.042477in}}%
\pgfpathlineto{\pgfqpoint{1.222374in}{2.074496in}}%
\pgfpathmoveto{\pgfqpoint{1.221591in}{2.042477in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{2.058387in}}%
\pgfpathmoveto{\pgfqpoint{1.727643in}{2.854265in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{2.829834in}}%
\pgfpathmoveto{\pgfqpoint{1.727643in}{2.854265in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{2.854350in}}%
\pgfpathmoveto{\pgfqpoint{1.744446in}{2.877817in}}%
\pgfpathlineto{\pgfqpoint{1.727643in}{2.854265in}}%
\pgfpathmoveto{\pgfqpoint{1.753704in}{2.855289in}}%
\pgfpathlineto{\pgfqpoint{1.774542in}{2.843672in}}%
\pgfpathmoveto{\pgfqpoint{1.753704in}{2.855289in}}%
\pgfpathlineto{\pgfqpoint{1.727643in}{2.854265in}}%
\pgfpathmoveto{\pgfqpoint{1.753704in}{2.855289in}}%
\pgfpathlineto{\pgfqpoint{1.744446in}{2.877817in}}%
\pgfpathmoveto{\pgfqpoint{1.673029in}{2.803755in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{2.827927in}}%
\pgfpathmoveto{\pgfqpoint{1.659344in}{2.782421in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{2.753993in}}%
\pgfpathmoveto{\pgfqpoint{1.659344in}{2.782421in}}%
\pgfpathlineto{\pgfqpoint{1.679356in}{2.760476in}}%
\pgfpathmoveto{\pgfqpoint{1.659344in}{2.782421in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{2.803755in}}%
\pgfpathmoveto{\pgfqpoint{1.649471in}{2.803148in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{2.803755in}}%
\pgfpathmoveto{\pgfqpoint{1.649471in}{2.803148in}}%
\pgfpathlineto{\pgfqpoint{1.659344in}{2.782421in}}%
\pgfpathmoveto{\pgfqpoint{0.886035in}{3.186089in}}%
\pgfpathlineto{\pgfqpoint{0.893461in}{3.154817in}}%
\pgfpathmoveto{\pgfqpoint{0.886035in}{3.186089in}}%
\pgfpathlineto{\pgfqpoint{0.870435in}{3.162822in}}%
\pgfpathmoveto{\pgfqpoint{0.886035in}{3.186089in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{3.200825in}}%
\pgfpathmoveto{\pgfqpoint{0.740845in}{3.217556in}}%
\pgfpathlineto{\pgfqpoint{0.738159in}{3.191201in}}%
\pgfpathmoveto{\pgfqpoint{0.722837in}{3.240811in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{3.262102in}}%
\pgfpathmoveto{\pgfqpoint{0.722837in}{3.240811in}}%
\pgfpathlineto{\pgfqpoint{0.740845in}{3.217556in}}%
\pgfpathmoveto{\pgfqpoint{0.757378in}{3.236196in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{3.262102in}}%
\pgfpathmoveto{\pgfqpoint{0.757378in}{3.236196in}}%
\pgfpathlineto{\pgfqpoint{0.740845in}{3.217556in}}%
\pgfpathmoveto{\pgfqpoint{0.757378in}{3.236196in}}%
\pgfpathlineto{\pgfqpoint{0.722837in}{3.240811in}}%
\pgfpathmoveto{\pgfqpoint{0.773747in}{1.776604in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{1.747034in}}%
\pgfpathmoveto{\pgfqpoint{0.773747in}{1.776604in}}%
\pgfpathlineto{\pgfqpoint{0.811371in}{1.771657in}}%
\pgfpathmoveto{\pgfqpoint{0.795252in}{1.796003in}}%
\pgfpathlineto{\pgfqpoint{0.811371in}{1.771657in}}%
\pgfpathmoveto{\pgfqpoint{0.795252in}{1.796003in}}%
\pgfpathlineto{\pgfqpoint{0.773747in}{1.776604in}}%
\pgfpathmoveto{\pgfqpoint{0.891218in}{1.862512in}}%
\pgfpathlineto{\pgfqpoint{0.853320in}{1.848772in}}%
\pgfpathmoveto{\pgfqpoint{0.863255in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{0.853320in}{1.848772in}}%
\pgfpathmoveto{\pgfqpoint{0.863255in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.902622in}}%
\pgfpathmoveto{\pgfqpoint{0.863255in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{0.841585in}{1.874166in}}%
\pgfpathmoveto{\pgfqpoint{0.863255in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.862512in}}%
\pgfpathmoveto{\pgfqpoint{0.574041in}{3.012704in}}%
\pgfpathlineto{\pgfqpoint{0.595808in}{3.008519in}}%
\pgfpathmoveto{\pgfqpoint{0.574041in}{3.012704in}}%
\pgfpathlineto{\pgfqpoint{0.583591in}{3.039204in}}%
\pgfpathmoveto{\pgfqpoint{0.574041in}{3.012704in}}%
\pgfpathlineto{\pgfqpoint{0.554127in}{2.999470in}}%
\pgfpathmoveto{\pgfqpoint{0.574041in}{3.012704in}}%
\pgfpathlineto{\pgfqpoint{0.577551in}{2.989579in}}%
\pgfpathmoveto{\pgfqpoint{0.492905in}{3.120737in}}%
\pgfpathlineto{\pgfqpoint{0.475775in}{3.153329in}}%
\pgfpathmoveto{\pgfqpoint{0.504075in}{3.142853in}}%
\pgfpathlineto{\pgfqpoint{0.475775in}{3.153329in}}%
\pgfpathmoveto{\pgfqpoint{0.504075in}{3.142853in}}%
\pgfpathlineto{\pgfqpoint{0.492905in}{3.120737in}}%
\pgfpathmoveto{\pgfqpoint{1.007849in}{2.848537in}}%
\pgfpathlineto{\pgfqpoint{0.981143in}{2.862152in}}%
\pgfpathmoveto{\pgfqpoint{1.007849in}{2.848537in}}%
\pgfpathlineto{\pgfqpoint{1.003648in}{2.878470in}}%
\pgfpathmoveto{\pgfqpoint{0.984764in}{2.835442in}}%
\pgfpathlineto{\pgfqpoint{0.981143in}{2.862152in}}%
\pgfpathmoveto{\pgfqpoint{0.984764in}{2.835442in}}%
\pgfpathlineto{\pgfqpoint{1.007849in}{2.848537in}}%
\pgfpathmoveto{\pgfqpoint{0.924798in}{2.902923in}}%
\pgfpathlineto{\pgfqpoint{0.916090in}{2.871225in}}%
\pgfpathmoveto{\pgfqpoint{0.924798in}{2.902923in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{2.875624in}}%
\pgfpathmoveto{\pgfqpoint{0.954315in}{2.910980in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{2.875624in}}%
\pgfpathmoveto{\pgfqpoint{0.954315in}{2.910980in}}%
\pgfpathlineto{\pgfqpoint{0.977807in}{2.891680in}}%
\pgfpathmoveto{\pgfqpoint{0.954315in}{2.910980in}}%
\pgfpathlineto{\pgfqpoint{0.924798in}{2.902923in}}%
\pgfpathmoveto{\pgfqpoint{1.475773in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{1.505959in}{1.677294in}}%
\pgfpathmoveto{\pgfqpoint{1.475773in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{1.502207in}{1.702001in}}%
\pgfpathmoveto{\pgfqpoint{1.475773in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.653977in}}%
\pgfpathmoveto{\pgfqpoint{1.445809in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{1.445665in}{1.661596in}}%
\pgfpathmoveto{\pgfqpoint{1.445809in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{1.475773in}{1.689705in}}%
\pgfpathmoveto{\pgfqpoint{1.452229in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{1.475773in}{1.689705in}}%
\pgfpathmoveto{\pgfqpoint{1.452229in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{1.686000in}}%
\pgfpathmoveto{\pgfqpoint{1.578023in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{1.563374in}{1.787843in}}%
\pgfpathmoveto{\pgfqpoint{1.591972in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.811766in}}%
\pgfpathmoveto{\pgfqpoint{1.591972in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{1.563374in}{1.787843in}}%
\pgfpathmoveto{\pgfqpoint{1.591972in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{1.761551in}}%
\pgfpathmoveto{\pgfqpoint{1.605659in}{1.770861in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{1.761551in}}%
\pgfpathmoveto{\pgfqpoint{1.605659in}{1.770861in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{1.790121in}}%
\pgfpathmoveto{\pgfqpoint{1.220165in}{2.782266in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{2.766972in}}%
\pgfpathmoveto{\pgfqpoint{1.220165in}{2.782266in}}%
\pgfpathlineto{\pgfqpoint{1.211122in}{2.808162in}}%
\pgfpathmoveto{\pgfqpoint{1.237396in}{2.808709in}}%
\pgfpathlineto{\pgfqpoint{1.219251in}{2.834664in}}%
\pgfpathmoveto{\pgfqpoint{1.237396in}{2.808709in}}%
\pgfpathlineto{\pgfqpoint{1.211122in}{2.808162in}}%
\pgfpathmoveto{\pgfqpoint{1.237396in}{2.808709in}}%
\pgfpathlineto{\pgfqpoint{1.220165in}{2.782266in}}%
\pgfpathmoveto{\pgfqpoint{1.163731in}{2.727586in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.740784in}}%
\pgfpathmoveto{\pgfqpoint{1.163731in}{2.727586in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{2.753205in}}%
\pgfpathmoveto{\pgfqpoint{1.163731in}{2.727586in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{2.692606in}}%
\pgfpathmoveto{\pgfqpoint{1.163731in}{2.727586in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{2.701509in}}%
\pgfpathmoveto{\pgfqpoint{1.163731in}{2.727586in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{2.752588in}}%
\pgfpathmoveto{\pgfqpoint{1.163731in}{2.727586in}}%
\pgfpathlineto{\pgfqpoint{1.191109in}{2.717092in}}%
\pgfpathmoveto{\pgfqpoint{1.291355in}{3.042246in}}%
\pgfpathlineto{\pgfqpoint{1.283067in}{3.020271in}}%
\pgfpathmoveto{\pgfqpoint{1.309622in}{3.025616in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{3.001237in}}%
\pgfpathmoveto{\pgfqpoint{1.309622in}{3.025616in}}%
\pgfpathlineto{\pgfqpoint{1.283067in}{3.020271in}}%
\pgfpathmoveto{\pgfqpoint{1.309622in}{3.025616in}}%
\pgfpathlineto{\pgfqpoint{1.291355in}{3.042246in}}%
\pgfpathmoveto{\pgfqpoint{1.191981in}{2.969796in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{2.988415in}}%
\pgfpathmoveto{\pgfqpoint{1.191981in}{2.969796in}}%
\pgfpathlineto{\pgfqpoint{1.182131in}{2.996359in}}%
\pgfpathmoveto{\pgfqpoint{1.176212in}{2.947855in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{2.969796in}}%
\pgfpathmoveto{\pgfqpoint{1.164620in}{2.974070in}}%
\pgfpathlineto{\pgfqpoint{1.182131in}{2.996359in}}%
\pgfpathmoveto{\pgfqpoint{1.164620in}{2.974070in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{2.969796in}}%
\pgfpathmoveto{\pgfqpoint{1.164620in}{2.974070in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{2.947855in}}%
\pgfpathmoveto{\pgfqpoint{0.721220in}{2.106534in}}%
\pgfpathlineto{\pgfqpoint{0.750806in}{2.114184in}}%
\pgfpathmoveto{\pgfqpoint{0.721220in}{2.106534in}}%
\pgfpathlineto{\pgfqpoint{0.728829in}{2.130135in}}%
\pgfpathmoveto{\pgfqpoint{0.663073in}{2.134128in}}%
\pgfpathlineto{\pgfqpoint{0.642085in}{2.152114in}}%
\pgfpathmoveto{\pgfqpoint{0.663073in}{2.134128in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{2.105681in}}%
\pgfpathmoveto{\pgfqpoint{0.674613in}{2.101640in}}%
\pgfpathlineto{\pgfqpoint{0.686164in}{2.069297in}}%
\pgfpathmoveto{\pgfqpoint{0.674613in}{2.101640in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{2.105681in}}%
\pgfpathmoveto{\pgfqpoint{0.674613in}{2.101640in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{2.134128in}}%
\pgfpathmoveto{\pgfqpoint{0.598613in}{2.984438in}}%
\pgfpathlineto{\pgfqpoint{0.595808in}{3.008519in}}%
\pgfpathmoveto{\pgfqpoint{0.598613in}{2.984438in}}%
\pgfpathlineto{\pgfqpoint{0.615027in}{2.966338in}}%
\pgfpathmoveto{\pgfqpoint{0.598613in}{2.984438in}}%
\pgfpathlineto{\pgfqpoint{0.577551in}{2.989579in}}%
\pgfpathmoveto{\pgfqpoint{0.677378in}{2.985347in}}%
\pgfpathlineto{\pgfqpoint{0.675734in}{3.020100in}}%
\pgfpathmoveto{\pgfqpoint{0.677378in}{2.985347in}}%
\pgfpathlineto{\pgfqpoint{0.648032in}{3.007220in}}%
\pgfpathmoveto{\pgfqpoint{0.677378in}{2.985347in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{2.970904in}}%
\pgfpathmoveto{\pgfqpoint{1.048837in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{2.338869in}}%
\pgfpathmoveto{\pgfqpoint{1.048837in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{2.314184in}}%
\pgfpathmoveto{\pgfqpoint{1.020098in}{2.311867in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{2.338869in}}%
\pgfpathmoveto{\pgfqpoint{1.020098in}{2.311867in}}%
\pgfpathlineto{\pgfqpoint{1.048837in}{2.306860in}}%
\pgfpathmoveto{\pgfqpoint{0.878692in}{2.218486in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{2.216842in}}%
\pgfpathmoveto{\pgfqpoint{0.878692in}{2.218486in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{2.237470in}}%
\pgfpathmoveto{\pgfqpoint{0.878692in}{2.218486in}}%
\pgfpathlineto{\pgfqpoint{0.900601in}{2.198896in}}%
\pgfpathmoveto{\pgfqpoint{0.909737in}{2.219985in}}%
\pgfpathlineto{\pgfqpoint{0.900601in}{2.198896in}}%
\pgfpathmoveto{\pgfqpoint{0.909737in}{2.219985in}}%
\pgfpathlineto{\pgfqpoint{0.878692in}{2.218486in}}%
\pgfpathmoveto{\pgfqpoint{1.503167in}{2.931908in}}%
\pgfpathlineto{\pgfqpoint{1.523659in}{2.908475in}}%
\pgfpathmoveto{\pgfqpoint{1.480491in}{2.932150in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{2.949389in}}%
\pgfpathmoveto{\pgfqpoint{1.480491in}{2.932150in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{2.922226in}}%
\pgfpathmoveto{\pgfqpoint{1.480491in}{2.932150in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{2.931908in}}%
\pgfpathmoveto{\pgfqpoint{1.490654in}{2.953425in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{2.949389in}}%
\pgfpathmoveto{\pgfqpoint{1.490654in}{2.953425in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{2.931908in}}%
\pgfpathmoveto{\pgfqpoint{1.490654in}{2.953425in}}%
\pgfpathlineto{\pgfqpoint{1.480491in}{2.932150in}}%
\pgfpathmoveto{\pgfqpoint{1.673442in}{2.996091in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{2.977698in}}%
\pgfpathmoveto{\pgfqpoint{1.673442in}{2.996091in}}%
\pgfpathlineto{\pgfqpoint{1.670416in}{3.028881in}}%
\pgfpathmoveto{\pgfqpoint{1.673442in}{2.996091in}}%
\pgfpathlineto{\pgfqpoint{1.697013in}{3.007790in}}%
\pgfpathmoveto{\pgfqpoint{1.688221in}{2.158506in}}%
\pgfpathlineto{\pgfqpoint{1.705042in}{2.177597in}}%
\pgfpathmoveto{\pgfqpoint{1.688221in}{2.158506in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{2.193200in}}%
\pgfpathmoveto{\pgfqpoint{1.688221in}{2.158506in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{2.130869in}}%
\pgfpathmoveto{\pgfqpoint{1.696497in}{2.133583in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{2.130869in}}%
\pgfpathmoveto{\pgfqpoint{1.696497in}{2.133583in}}%
\pgfpathlineto{\pgfqpoint{1.688221in}{2.158506in}}%
\pgfpathmoveto{\pgfqpoint{1.663763in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.990756in}}%
\pgfpathmoveto{\pgfqpoint{1.663763in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.967476in}}%
\pgfpathmoveto{\pgfqpoint{1.663763in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{1.676452in}{1.973655in}}%
\pgfpathmoveto{\pgfqpoint{0.888734in}{3.466956in}}%
\pgfpathlineto{\pgfqpoint{0.895246in}{3.497604in}}%
\pgfpathmoveto{\pgfqpoint{0.888734in}{3.466956in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{3.483508in}}%
\pgfpathmoveto{\pgfqpoint{0.888734in}{3.466956in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{3.453254in}}%
\pgfpathmoveto{\pgfqpoint{0.888734in}{3.466956in}}%
\pgfpathlineto{\pgfqpoint{0.921940in}{3.470827in}}%
\pgfpathmoveto{\pgfqpoint{1.969726in}{3.300248in}}%
\pgfpathlineto{\pgfqpoint{1.975638in}{3.265992in}}%
\pgfpathmoveto{\pgfqpoint{2.001142in}{3.281309in}}%
\pgfpathlineto{\pgfqpoint{2.033634in}{3.281722in}}%
\pgfpathmoveto{\pgfqpoint{2.001142in}{3.281309in}}%
\pgfpathlineto{\pgfqpoint{2.018367in}{3.307888in}}%
\pgfpathmoveto{\pgfqpoint{2.001142in}{3.281309in}}%
\pgfpathlineto{\pgfqpoint{1.975638in}{3.265992in}}%
\pgfpathmoveto{\pgfqpoint{2.001142in}{3.281309in}}%
\pgfpathlineto{\pgfqpoint{1.969726in}{3.300248in}}%
\pgfpathmoveto{\pgfqpoint{1.941295in}{3.297606in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{3.272432in}}%
\pgfpathmoveto{\pgfqpoint{1.941295in}{3.297606in}}%
\pgfpathlineto{\pgfqpoint{1.969726in}{3.300248in}}%
\pgfpathmoveto{\pgfqpoint{1.949145in}{3.320717in}}%
\pgfpathlineto{\pgfqpoint{1.969726in}{3.300248in}}%
\pgfpathmoveto{\pgfqpoint{1.949145in}{3.320717in}}%
\pgfpathlineto{\pgfqpoint{1.941295in}{3.297606in}}%
\pgfpathmoveto{\pgfqpoint{0.877208in}{3.351041in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{3.381718in}}%
\pgfpathmoveto{\pgfqpoint{0.877208in}{3.351041in}}%
\pgfpathlineto{\pgfqpoint{0.854811in}{3.367566in}}%
\pgfpathmoveto{\pgfqpoint{0.899681in}{3.361058in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{3.381718in}}%
\pgfpathmoveto{\pgfqpoint{0.899681in}{3.361058in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.354910in}}%
\pgfpathmoveto{\pgfqpoint{0.899681in}{3.361058in}}%
\pgfpathlineto{\pgfqpoint{0.911753in}{3.376981in}}%
\pgfpathmoveto{\pgfqpoint{0.899681in}{3.361058in}}%
\pgfpathlineto{\pgfqpoint{0.877208in}{3.351041in}}%
\pgfpathmoveto{\pgfqpoint{0.900371in}{3.338000in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.354910in}}%
\pgfpathmoveto{\pgfqpoint{0.900371in}{3.338000in}}%
\pgfpathlineto{\pgfqpoint{0.877208in}{3.351041in}}%
\pgfpathmoveto{\pgfqpoint{0.900371in}{3.338000in}}%
\pgfpathlineto{\pgfqpoint{0.899681in}{3.361058in}}%
\pgfpathmoveto{\pgfqpoint{0.771394in}{3.207939in}}%
\pgfpathlineto{\pgfqpoint{0.767536in}{3.176614in}}%
\pgfpathmoveto{\pgfqpoint{0.771394in}{3.207939in}}%
\pgfpathlineto{\pgfqpoint{0.738159in}{3.191201in}}%
\pgfpathmoveto{\pgfqpoint{0.771394in}{3.207939in}}%
\pgfpathlineto{\pgfqpoint{0.740845in}{3.217556in}}%
\pgfpathmoveto{\pgfqpoint{0.771394in}{3.207939in}}%
\pgfpathlineto{\pgfqpoint{0.757378in}{3.236196in}}%
\pgfpathmoveto{\pgfqpoint{0.789693in}{3.236409in}}%
\pgfpathlineto{\pgfqpoint{0.757378in}{3.236196in}}%
\pgfpathmoveto{\pgfqpoint{0.789693in}{3.236409in}}%
\pgfpathlineto{\pgfqpoint{0.771394in}{3.207939in}}%
\pgfpathmoveto{\pgfqpoint{0.801279in}{3.211826in}}%
\pgfpathlineto{\pgfqpoint{0.771394in}{3.207939in}}%
\pgfpathmoveto{\pgfqpoint{0.801279in}{3.211826in}}%
\pgfpathlineto{\pgfqpoint{0.789693in}{3.236409in}}%
\pgfpathmoveto{\pgfqpoint{0.976968in}{2.702729in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{2.729525in}}%
\pgfpathmoveto{\pgfqpoint{0.976968in}{2.702729in}}%
\pgfpathlineto{\pgfqpoint{0.956241in}{2.678805in}}%
\pgfpathmoveto{\pgfqpoint{0.985891in}{2.674656in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{2.647775in}}%
\pgfpathmoveto{\pgfqpoint{0.985891in}{2.674656in}}%
\pgfpathlineto{\pgfqpoint{0.956241in}{2.678805in}}%
\pgfpathmoveto{\pgfqpoint{0.985891in}{2.674656in}}%
\pgfpathlineto{\pgfqpoint{0.967116in}{2.651029in}}%
\pgfpathmoveto{\pgfqpoint{0.985891in}{2.674656in}}%
\pgfpathlineto{\pgfqpoint{0.976968in}{2.702729in}}%
\pgfpathmoveto{\pgfqpoint{0.998123in}{2.786382in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{2.778163in}}%
\pgfpathmoveto{\pgfqpoint{0.998123in}{2.786382in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{2.753194in}}%
\pgfpathmoveto{\pgfqpoint{1.030298in}{2.803552in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{2.778163in}}%
\pgfpathmoveto{\pgfqpoint{1.030298in}{2.803552in}}%
\pgfpathlineto{\pgfqpoint{1.051670in}{2.785130in}}%
\pgfpathmoveto{\pgfqpoint{1.030298in}{2.803552in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{2.786382in}}%
\pgfpathmoveto{\pgfqpoint{1.255174in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{0.994490in}}%
\pgfpathmoveto{\pgfqpoint{1.255174in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{1.222970in}{0.959611in}}%
\pgfpathmoveto{\pgfqpoint{1.266994in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{0.994490in}}%
\pgfpathmoveto{\pgfqpoint{1.266994in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{1.255174in}{0.970075in}}%
\pgfpathmoveto{\pgfqpoint{1.080504in}{1.000809in}}%
\pgfpathlineto{\pgfqpoint{1.057594in}{1.023394in}}%
\pgfpathmoveto{\pgfqpoint{1.106338in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.000809in}}%
\pgfpathmoveto{\pgfqpoint{1.091590in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.000809in}}%
\pgfpathmoveto{\pgfqpoint{1.091590in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{0.995521in}}%
\pgfpathmoveto{\pgfqpoint{0.498252in}{2.173719in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{2.192880in}}%
\pgfpathmoveto{\pgfqpoint{0.489690in}{2.197986in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{2.192880in}}%
\pgfpathmoveto{\pgfqpoint{0.489690in}{2.197986in}}%
\pgfpathlineto{\pgfqpoint{0.498252in}{2.173719in}}%
\pgfpathmoveto{\pgfqpoint{0.476798in}{2.111434in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{2.138119in}}%
\pgfpathmoveto{\pgfqpoint{0.453946in}{2.122018in}}%
\pgfpathlineto{\pgfqpoint{0.433169in}{2.115139in}}%
\pgfpathmoveto{\pgfqpoint{0.453946in}{2.122018in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{2.138119in}}%
\pgfpathmoveto{\pgfqpoint{0.453946in}{2.122018in}}%
\pgfpathlineto{\pgfqpoint{0.476798in}{2.111434in}}%
\pgfpathmoveto{\pgfqpoint{1.674116in}{3.261688in}}%
\pgfpathlineto{\pgfqpoint{1.642486in}{3.260767in}}%
\pgfpathmoveto{\pgfqpoint{1.668140in}{3.232912in}}%
\pgfpathlineto{\pgfqpoint{1.642486in}{3.260767in}}%
\pgfpathmoveto{\pgfqpoint{1.668140in}{3.232912in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{3.261688in}}%
\pgfpathmoveto{\pgfqpoint{1.723371in}{3.263422in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{3.236346in}}%
\pgfpathmoveto{\pgfqpoint{1.718095in}{3.295569in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{3.263422in}}%
\pgfpathmoveto{\pgfqpoint{1.747329in}{3.286618in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{3.263422in}}%
\pgfpathmoveto{\pgfqpoint{1.747329in}{3.286618in}}%
\pgfpathlineto{\pgfqpoint{1.718095in}{3.295569in}}%
\pgfpathmoveto{\pgfqpoint{0.750755in}{2.526006in}}%
\pgfpathlineto{\pgfqpoint{0.776893in}{2.538715in}}%
\pgfpathmoveto{\pgfqpoint{0.750755in}{2.526006in}}%
\pgfpathlineto{\pgfqpoint{0.774510in}{2.510432in}}%
\pgfpathmoveto{\pgfqpoint{0.750387in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{0.776893in}{2.538715in}}%
\pgfpathmoveto{\pgfqpoint{0.750387in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{0.750755in}{2.526006in}}%
\pgfpathmoveto{\pgfqpoint{0.869841in}{2.667091in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{2.639691in}}%
\pgfpathmoveto{\pgfqpoint{0.842529in}{2.659382in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{2.639691in}}%
\pgfpathmoveto{\pgfqpoint{0.842529in}{2.659382in}}%
\pgfpathlineto{\pgfqpoint{0.869841in}{2.667091in}}%
\pgfpathmoveto{\pgfqpoint{0.843116in}{2.681892in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{2.710026in}}%
\pgfpathmoveto{\pgfqpoint{0.843116in}{2.681892in}}%
\pgfpathlineto{\pgfqpoint{0.818147in}{2.695004in}}%
\pgfpathmoveto{\pgfqpoint{0.843116in}{2.681892in}}%
\pgfpathlineto{\pgfqpoint{0.869841in}{2.667091in}}%
\pgfpathmoveto{\pgfqpoint{0.843116in}{2.681892in}}%
\pgfpathlineto{\pgfqpoint{0.842529in}{2.659382in}}%
\pgfpathmoveto{\pgfqpoint{0.873349in}{3.111953in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{3.137824in}}%
\pgfpathmoveto{\pgfqpoint{0.873349in}{3.111953in}}%
\pgfpathlineto{\pgfqpoint{0.900354in}{3.123628in}}%
\pgfpathmoveto{\pgfqpoint{0.917961in}{2.998345in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{2.984308in}}%
\pgfpathmoveto{\pgfqpoint{0.917961in}{2.998345in}}%
\pgfpathlineto{\pgfqpoint{0.951038in}{3.012779in}}%
\pgfpathmoveto{\pgfqpoint{0.925597in}{3.028636in}}%
\pgfpathlineto{\pgfqpoint{0.951038in}{3.012779in}}%
\pgfpathmoveto{\pgfqpoint{0.925597in}{3.028636in}}%
\pgfpathlineto{\pgfqpoint{0.917961in}{2.998345in}}%
\pgfpathmoveto{\pgfqpoint{0.590113in}{3.245307in}}%
\pgfpathlineto{\pgfqpoint{0.613648in}{3.226576in}}%
\pgfpathmoveto{\pgfqpoint{0.614933in}{3.259599in}}%
\pgfpathlineto{\pgfqpoint{0.616457in}{3.286653in}}%
\pgfpathmoveto{\pgfqpoint{0.614933in}{3.259599in}}%
\pgfpathlineto{\pgfqpoint{0.613648in}{3.226576in}}%
\pgfpathmoveto{\pgfqpoint{0.614933in}{3.259599in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{3.245239in}}%
\pgfpathmoveto{\pgfqpoint{0.614933in}{3.259599in}}%
\pgfpathlineto{\pgfqpoint{0.641591in}{3.278770in}}%
\pgfpathmoveto{\pgfqpoint{0.614933in}{3.259599in}}%
\pgfpathlineto{\pgfqpoint{0.590113in}{3.245307in}}%
\pgfpathmoveto{\pgfqpoint{0.578153in}{3.128347in}}%
\pgfpathlineto{\pgfqpoint{0.557047in}{3.109719in}}%
\pgfpathmoveto{\pgfqpoint{0.573361in}{3.101010in}}%
\pgfpathlineto{\pgfqpoint{0.557047in}{3.109719in}}%
\pgfpathmoveto{\pgfqpoint{0.573361in}{3.101010in}}%
\pgfpathlineto{\pgfqpoint{0.578153in}{3.128347in}}%
\pgfpathmoveto{\pgfqpoint{0.370078in}{2.676933in}}%
\pgfpathlineto{\pgfqpoint{0.340756in}{2.668951in}}%
\pgfpathmoveto{\pgfqpoint{0.370078in}{2.676933in}}%
\pgfpathlineto{\pgfqpoint{0.342011in}{2.701830in}}%
\pgfpathmoveto{\pgfqpoint{0.370078in}{2.676933in}}%
\pgfpathlineto{\pgfqpoint{0.366121in}{2.647061in}}%
\pgfpathmoveto{\pgfqpoint{0.381526in}{2.700482in}}%
\pgfpathlineto{\pgfqpoint{0.342011in}{2.701830in}}%
\pgfpathmoveto{\pgfqpoint{0.381526in}{2.700482in}}%
\pgfpathlineto{\pgfqpoint{0.400869in}{2.720975in}}%
\pgfpathmoveto{\pgfqpoint{0.381526in}{2.700482in}}%
\pgfpathlineto{\pgfqpoint{0.370413in}{2.725458in}}%
\pgfpathmoveto{\pgfqpoint{0.381526in}{2.700482in}}%
\pgfpathlineto{\pgfqpoint{0.370078in}{2.676933in}}%
\pgfpathmoveto{\pgfqpoint{1.891515in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{1.917474in}{2.764264in}}%
\pgfpathmoveto{\pgfqpoint{1.891515in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{1.913022in}{2.733846in}}%
\pgfpathmoveto{\pgfqpoint{1.891515in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{2.799678in}}%
\pgfpathmoveto{\pgfqpoint{1.891515in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{1.865390in}{2.768055in}}%
\pgfpathmoveto{\pgfqpoint{1.891515in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{2.795014in}}%
\pgfpathmoveto{\pgfqpoint{1.891515in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{1.876504in}{2.742072in}}%
\pgfpathmoveto{\pgfqpoint{1.817717in}{2.731288in}}%
\pgfpathlineto{\pgfqpoint{1.841337in}{2.747597in}}%
\pgfpathmoveto{\pgfqpoint{1.817717in}{2.731288in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{2.754746in}}%
\pgfpathmoveto{\pgfqpoint{0.572588in}{2.168811in}}%
\pgfpathlineto{\pgfqpoint{0.579757in}{2.196031in}}%
\pgfpathmoveto{\pgfqpoint{0.567418in}{2.145730in}}%
\pgfpathlineto{\pgfqpoint{0.550580in}{2.128645in}}%
\pgfpathmoveto{\pgfqpoint{0.567418in}{2.145730in}}%
\pgfpathlineto{\pgfqpoint{0.577597in}{2.124156in}}%
\pgfpathmoveto{\pgfqpoint{0.567418in}{2.145730in}}%
\pgfpathlineto{\pgfqpoint{0.572588in}{2.168811in}}%
\pgfpathmoveto{\pgfqpoint{0.545501in}{2.158733in}}%
\pgfpathlineto{\pgfqpoint{0.550580in}{2.128645in}}%
\pgfpathmoveto{\pgfqpoint{0.545501in}{2.158733in}}%
\pgfpathlineto{\pgfqpoint{0.572588in}{2.168811in}}%
\pgfpathmoveto{\pgfqpoint{0.545501in}{2.158733in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{2.145730in}}%
\pgfpathmoveto{\pgfqpoint{0.493350in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{0.498252in}{2.173719in}}%
\pgfpathmoveto{\pgfqpoint{0.493350in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{2.138119in}}%
\pgfpathmoveto{\pgfqpoint{0.493350in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{0.476798in}{2.111434in}}%
\pgfpathmoveto{\pgfqpoint{0.523907in}{2.137194in}}%
\pgfpathlineto{\pgfqpoint{0.550580in}{2.128645in}}%
\pgfpathmoveto{\pgfqpoint{0.523907in}{2.137194in}}%
\pgfpathlineto{\pgfqpoint{0.545501in}{2.158733in}}%
\pgfpathmoveto{\pgfqpoint{0.523907in}{2.137194in}}%
\pgfpathlineto{\pgfqpoint{0.493350in}{2.143883in}}%
\pgfpathmoveto{\pgfqpoint{0.507199in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{0.476798in}{2.111434in}}%
\pgfpathmoveto{\pgfqpoint{0.507199in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{0.493350in}{2.143883in}}%
\pgfpathmoveto{\pgfqpoint{0.507199in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{0.523907in}{2.137194in}}%
\pgfpathmoveto{\pgfqpoint{1.750331in}{1.749980in}}%
\pgfpathlineto{\pgfqpoint{1.769599in}{1.734851in}}%
\pgfpathmoveto{\pgfqpoint{1.750331in}{1.749980in}}%
\pgfpathlineto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathmoveto{\pgfqpoint{1.750331in}{1.749980in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{1.719976in}}%
\pgfpathmoveto{\pgfqpoint{1.644542in}{1.623872in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{1.635908in}}%
\pgfpathmoveto{\pgfqpoint{1.644542in}{1.623872in}}%
\pgfpathlineto{\pgfqpoint{1.646406in}{1.652718in}}%
\pgfpathmoveto{\pgfqpoint{1.644542in}{1.623872in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{1.598212in}}%
\pgfpathmoveto{\pgfqpoint{1.667075in}{1.608523in}}%
\pgfpathlineto{\pgfqpoint{1.657654in}{1.575371in}}%
\pgfpathmoveto{\pgfqpoint{1.667075in}{1.608523in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{1.598212in}}%
\pgfpathmoveto{\pgfqpoint{1.667075in}{1.608523in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{1.623872in}}%
\pgfpathmoveto{\pgfqpoint{1.387618in}{3.324136in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{3.322734in}}%
\pgfpathmoveto{\pgfqpoint{1.395720in}{3.345488in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{3.322734in}}%
\pgfpathmoveto{\pgfqpoint{1.395720in}{3.345488in}}%
\pgfpathlineto{\pgfqpoint{1.387618in}{3.324136in}}%
\pgfpathmoveto{\pgfqpoint{1.355375in}{3.405391in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{3.423712in}}%
\pgfpathmoveto{\pgfqpoint{1.355375in}{3.405391in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{3.391699in}}%
\pgfpathmoveto{\pgfqpoint{0.735549in}{2.387277in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{2.369107in}}%
\pgfpathmoveto{\pgfqpoint{0.735549in}{2.387277in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{2.395042in}}%
\pgfpathmoveto{\pgfqpoint{0.733095in}{2.411228in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{2.395042in}}%
\pgfpathmoveto{\pgfqpoint{0.733095in}{2.411228in}}%
\pgfpathlineto{\pgfqpoint{0.735549in}{2.387277in}}%
\pgfpathmoveto{\pgfqpoint{0.905362in}{3.041887in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{3.028636in}}%
\pgfpathmoveto{\pgfqpoint{0.905362in}{3.041887in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{3.044107in}}%
\pgfpathmoveto{\pgfqpoint{0.896734in}{3.021210in}}%
\pgfpathlineto{\pgfqpoint{0.917961in}{2.998345in}}%
\pgfpathmoveto{\pgfqpoint{0.896734in}{3.021210in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{3.028636in}}%
\pgfpathmoveto{\pgfqpoint{0.896734in}{3.021210in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{3.044107in}}%
\pgfpathmoveto{\pgfqpoint{0.896734in}{3.021210in}}%
\pgfpathlineto{\pgfqpoint{0.905362in}{3.041887in}}%
\pgfpathmoveto{\pgfqpoint{1.013549in}{3.020618in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.982587in}}%
\pgfpathmoveto{\pgfqpoint{1.013549in}{3.020618in}}%
\pgfpathlineto{\pgfqpoint{0.991164in}{3.044152in}}%
\pgfpathmoveto{\pgfqpoint{0.979734in}{3.020379in}}%
\pgfpathlineto{\pgfqpoint{0.951038in}{3.012779in}}%
\pgfpathmoveto{\pgfqpoint{0.979734in}{3.020379in}}%
\pgfpathlineto{\pgfqpoint{0.974018in}{2.994605in}}%
\pgfpathmoveto{\pgfqpoint{0.979734in}{3.020379in}}%
\pgfpathlineto{\pgfqpoint{0.991164in}{3.044152in}}%
\pgfpathmoveto{\pgfqpoint{0.979734in}{3.020379in}}%
\pgfpathlineto{\pgfqpoint{1.013549in}{3.020618in}}%
\pgfpathmoveto{\pgfqpoint{1.220202in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{1.207087in}{2.429864in}}%
\pgfpathmoveto{\pgfqpoint{1.220202in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{1.185988in}{2.405717in}}%
\pgfpathmoveto{\pgfqpoint{1.220202in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{1.192701in}{2.375906in}}%
\pgfpathmoveto{\pgfqpoint{1.220202in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{1.243877in}{2.380492in}}%
\pgfpathmoveto{\pgfqpoint{1.234837in}{2.432517in}}%
\pgfpathlineto{\pgfqpoint{1.207087in}{2.429864in}}%
\pgfpathmoveto{\pgfqpoint{1.234837in}{2.432517in}}%
\pgfpathlineto{\pgfqpoint{1.220202in}{2.400109in}}%
\pgfpathmoveto{\pgfqpoint{1.172479in}{2.220618in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{2.197278in}}%
\pgfpathmoveto{\pgfqpoint{1.195763in}{2.208091in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{2.197278in}}%
\pgfpathmoveto{\pgfqpoint{1.195763in}{2.208091in}}%
\pgfpathlineto{\pgfqpoint{1.192539in}{2.176070in}}%
\pgfpathmoveto{\pgfqpoint{1.195763in}{2.208091in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{2.231662in}}%
\pgfpathmoveto{\pgfqpoint{1.195763in}{2.208091in}}%
\pgfpathlineto{\pgfqpoint{1.172479in}{2.220618in}}%
\pgfpathmoveto{\pgfqpoint{1.232872in}{0.424090in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.426143in}}%
\pgfpathmoveto{\pgfqpoint{1.232872in}{0.424090in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{0.388381in}}%
\pgfpathmoveto{\pgfqpoint{1.232872in}{0.424090in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{0.400027in}}%
\pgfpathmoveto{\pgfqpoint{1.232872in}{0.424090in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{0.416570in}}%
\pgfpathmoveto{\pgfqpoint{1.232872in}{0.424090in}}%
\pgfpathlineto{\pgfqpoint{1.228511in}{0.457179in}}%
\pgfpathmoveto{\pgfqpoint{1.257521in}{0.449952in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.426143in}}%
\pgfpathmoveto{\pgfqpoint{1.257521in}{0.449952in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{0.470087in}}%
\pgfpathmoveto{\pgfqpoint{1.257521in}{0.449952in}}%
\pgfpathlineto{\pgfqpoint{1.228511in}{0.457179in}}%
\pgfpathmoveto{\pgfqpoint{1.257521in}{0.449952in}}%
\pgfpathlineto{\pgfqpoint{1.232872in}{0.424090in}}%
\pgfpathmoveto{\pgfqpoint{1.313965in}{1.721997in}}%
\pgfpathlineto{\pgfqpoint{1.293954in}{1.742825in}}%
\pgfpathmoveto{\pgfqpoint{1.313965in}{1.721997in}}%
\pgfpathlineto{\pgfqpoint{1.284672in}{1.713657in}}%
\pgfpathmoveto{\pgfqpoint{1.341254in}{1.732399in}}%
\pgfpathlineto{\pgfqpoint{1.313965in}{1.721997in}}%
\pgfpathmoveto{\pgfqpoint{1.335679in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{1.313965in}{1.721997in}}%
\pgfpathmoveto{\pgfqpoint{1.335679in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.732399in}}%
\pgfpathmoveto{\pgfqpoint{1.356992in}{1.679061in}}%
\pgfpathlineto{\pgfqpoint{1.335679in}{1.701758in}}%
\pgfpathmoveto{\pgfqpoint{1.375371in}{1.654571in}}%
\pgfpathlineto{\pgfqpoint{1.394747in}{1.634053in}}%
\pgfpathmoveto{\pgfqpoint{1.375371in}{1.654571in}}%
\pgfpathlineto{\pgfqpoint{1.356992in}{1.679061in}}%
\pgfpathmoveto{\pgfqpoint{1.343321in}{1.648933in}}%
\pgfpathlineto{\pgfqpoint{1.317408in}{1.657047in}}%
\pgfpathmoveto{\pgfqpoint{1.343321in}{1.648933in}}%
\pgfpathlineto{\pgfqpoint{1.356992in}{1.679061in}}%
\pgfpathmoveto{\pgfqpoint{1.343321in}{1.648933in}}%
\pgfpathlineto{\pgfqpoint{1.375371in}{1.654571in}}%
\pgfpathmoveto{\pgfqpoint{1.537444in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{1.505341in}{2.854671in}}%
\pgfpathmoveto{\pgfqpoint{1.523557in}{2.876593in}}%
\pgfpathlineto{\pgfqpoint{1.496123in}{2.880203in}}%
\pgfpathmoveto{\pgfqpoint{1.523557in}{2.876593in}}%
\pgfpathlineto{\pgfqpoint{1.505341in}{2.854671in}}%
\pgfpathmoveto{\pgfqpoint{1.523557in}{2.876593in}}%
\pgfpathlineto{\pgfqpoint{1.523659in}{2.908475in}}%
\pgfpathmoveto{\pgfqpoint{1.523557in}{2.876593in}}%
\pgfpathlineto{\pgfqpoint{1.537444in}{2.852756in}}%
\pgfpathmoveto{\pgfqpoint{1.586043in}{2.789071in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{2.775832in}}%
\pgfpathmoveto{\pgfqpoint{1.586043in}{2.789071in}}%
\pgfpathlineto{\pgfqpoint{1.576873in}{2.756011in}}%
\pgfpathmoveto{\pgfqpoint{0.909922in}{1.552113in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.519806in}}%
\pgfpathmoveto{\pgfqpoint{0.909922in}{1.552113in}}%
\pgfpathlineto{\pgfqpoint{0.943075in}{1.554213in}}%
\pgfpathmoveto{\pgfqpoint{0.932808in}{1.574989in}}%
\pgfpathlineto{\pgfqpoint{0.943075in}{1.554213in}}%
\pgfpathmoveto{\pgfqpoint{0.932808in}{1.574989in}}%
\pgfpathlineto{\pgfqpoint{0.909922in}{1.552113in}}%
\pgfpathmoveto{\pgfqpoint{0.840260in}{1.500827in}}%
\pgfpathlineto{\pgfqpoint{0.868838in}{1.493950in}}%
\pgfpathmoveto{\pgfqpoint{0.857742in}{1.522182in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.519806in}}%
\pgfpathmoveto{\pgfqpoint{0.857742in}{1.522182in}}%
\pgfpathlineto{\pgfqpoint{0.868838in}{1.493950in}}%
\pgfpathmoveto{\pgfqpoint{0.857742in}{1.522182in}}%
\pgfpathlineto{\pgfqpoint{0.840260in}{1.500827in}}%
\pgfpathmoveto{\pgfqpoint{0.530655in}{2.436396in}}%
\pgfpathlineto{\pgfqpoint{0.522596in}{2.417199in}}%
\pgfpathmoveto{\pgfqpoint{0.530655in}{2.436396in}}%
\pgfpathlineto{\pgfqpoint{0.548984in}{2.420271in}}%
\pgfpathmoveto{\pgfqpoint{0.462874in}{2.451197in}}%
\pgfpathlineto{\pgfqpoint{0.437434in}{2.470667in}}%
\pgfpathmoveto{\pgfqpoint{0.462874in}{2.451197in}}%
\pgfpathlineto{\pgfqpoint{0.470197in}{2.479645in}}%
\pgfpathmoveto{\pgfqpoint{0.439405in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{0.413813in}{2.428174in}}%
\pgfpathmoveto{\pgfqpoint{0.439405in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{0.418850in}{2.454103in}}%
\pgfpathmoveto{\pgfqpoint{0.439405in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{0.437434in}{2.470667in}}%
\pgfpathmoveto{\pgfqpoint{0.439405in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{0.462874in}{2.451197in}}%
\pgfpathmoveto{\pgfqpoint{0.883516in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{1.094045in}}%
\pgfpathmoveto{\pgfqpoint{0.907669in}{1.121643in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{1.094045in}}%
\pgfpathmoveto{\pgfqpoint{0.907669in}{1.121643in}}%
\pgfpathlineto{\pgfqpoint{0.883516in}{1.101473in}}%
\pgfpathmoveto{\pgfqpoint{0.933328in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.136184in}}%
\pgfpathmoveto{\pgfqpoint{0.933328in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{1.094045in}}%
\pgfpathmoveto{\pgfqpoint{0.933328in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.907669in}{1.121643in}}%
\pgfpathmoveto{\pgfqpoint{0.936207in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{0.954778in}{1.086089in}}%
\pgfpathmoveto{\pgfqpoint{0.936207in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{1.094045in}}%
\pgfpathmoveto{\pgfqpoint{0.936207in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{1.115462in}}%
\pgfpathmoveto{\pgfqpoint{0.839932in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{0.870408in}{1.678394in}}%
\pgfpathmoveto{\pgfqpoint{0.839932in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{1.707743in}}%
\pgfpathmoveto{\pgfqpoint{0.839932in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.678014in}}%
\pgfpathmoveto{\pgfqpoint{0.828058in}{1.662595in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.678014in}}%
\pgfpathmoveto{\pgfqpoint{0.828058in}{1.662595in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{1.688275in}}%
\pgfpathmoveto{\pgfqpoint{0.812902in}{1.650056in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.678014in}}%
\pgfpathmoveto{\pgfqpoint{0.812902in}{1.650056in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{1.662595in}}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{1.699544in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{1.720718in}}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{1.699544in}}%
\pgfpathlineto{\pgfqpoint{1.726323in}{1.692861in}}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{1.699544in}}%
\pgfpathlineto{\pgfqpoint{1.713929in}{1.721297in}}%
\pgfpathmoveto{\pgfqpoint{1.249052in}{1.805786in}}%
\pgfpathlineto{\pgfqpoint{1.222467in}{1.796841in}}%
\pgfpathmoveto{\pgfqpoint{1.245298in}{1.778513in}}%
\pgfpathlineto{\pgfqpoint{1.222467in}{1.796841in}}%
\pgfpathmoveto{\pgfqpoint{1.245298in}{1.778513in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{1.805786in}}%
\pgfpathmoveto{\pgfqpoint{1.308139in}{3.527890in}}%
\pgfpathlineto{\pgfqpoint{1.298618in}{3.549437in}}%
\pgfpathmoveto{\pgfqpoint{1.308139in}{3.527890in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{3.551295in}}%
\pgfpathmoveto{\pgfqpoint{1.308139in}{3.527890in}}%
\pgfpathlineto{\pgfqpoint{1.304654in}{3.503625in}}%
\pgfpathmoveto{\pgfqpoint{1.308139in}{3.527890in}}%
\pgfpathlineto{\pgfqpoint{1.329797in}{3.516076in}}%
\pgfpathmoveto{\pgfqpoint{1.308139in}{3.527890in}}%
\pgfpathlineto{\pgfqpoint{1.280644in}{3.520196in}}%
\pgfpathmoveto{\pgfqpoint{1.358334in}{3.496266in}}%
\pgfpathlineto{\pgfqpoint{1.377916in}{3.527546in}}%
\pgfpathmoveto{\pgfqpoint{1.358334in}{3.496266in}}%
\pgfpathlineto{\pgfqpoint{1.350782in}{3.528805in}}%
\pgfpathmoveto{\pgfqpoint{1.358334in}{3.496266in}}%
\pgfpathlineto{\pgfqpoint{1.380595in}{3.485191in}}%
\pgfpathmoveto{\pgfqpoint{1.358334in}{3.496266in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{3.502680in}}%
\pgfpathmoveto{\pgfqpoint{1.358334in}{3.496266in}}%
\pgfpathlineto{\pgfqpoint{1.329797in}{3.516076in}}%
\pgfpathmoveto{\pgfqpoint{1.358334in}{3.496266in}}%
\pgfpathlineto{\pgfqpoint{1.326020in}{3.490007in}}%
\pgfpathmoveto{\pgfqpoint{1.358334in}{3.496266in}}%
\pgfpathlineto{\pgfqpoint{1.336227in}{3.460727in}}%
\pgfpathmoveto{\pgfqpoint{1.437647in}{2.648436in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{2.625627in}}%
\pgfpathmoveto{\pgfqpoint{1.443147in}{2.678860in}}%
\pgfpathlineto{\pgfqpoint{1.437647in}{2.648436in}}%
\pgfpathmoveto{\pgfqpoint{1.464585in}{2.651518in}}%
\pgfpathlineto{\pgfqpoint{1.437647in}{2.648436in}}%
\pgfpathmoveto{\pgfqpoint{1.464585in}{2.651518in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{2.678860in}}%
\pgfpathmoveto{\pgfqpoint{1.493216in}{2.654517in}}%
\pgfpathlineto{\pgfqpoint{1.464585in}{2.651518in}}%
\pgfpathmoveto{\pgfqpoint{1.493216in}{2.654517in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.661915in}}%
\pgfpathmoveto{\pgfqpoint{1.500950in}{2.678545in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.661915in}}%
\pgfpathmoveto{\pgfqpoint{1.500950in}{2.678545in}}%
\pgfpathlineto{\pgfqpoint{1.493216in}{2.654517in}}%
\pgfpathmoveto{\pgfqpoint{0.920440in}{2.715616in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{2.733837in}}%
\pgfpathmoveto{\pgfqpoint{0.926172in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{2.656003in}}%
\pgfpathmoveto{\pgfqpoint{0.926172in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{0.956241in}{2.678805in}}%
\pgfpathmoveto{\pgfqpoint{0.926172in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{0.920440in}{2.715616in}}%
\pgfpathmoveto{\pgfqpoint{0.892033in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{2.733837in}}%
\pgfpathmoveto{\pgfqpoint{0.892033in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{0.869841in}{2.667091in}}%
\pgfpathmoveto{\pgfqpoint{0.892033in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{0.920440in}{2.715616in}}%
\pgfpathmoveto{\pgfqpoint{0.892033in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{0.926172in}{2.685935in}}%
\pgfpathmoveto{\pgfqpoint{1.028589in}{2.734279in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{2.759268in}}%
\pgfpathmoveto{\pgfqpoint{1.019038in}{2.711808in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{2.734279in}}%
\pgfpathmoveto{\pgfqpoint{0.999087in}{2.727098in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{2.753194in}}%
\pgfpathmoveto{\pgfqpoint{0.999087in}{2.727098in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{2.729525in}}%
\pgfpathmoveto{\pgfqpoint{0.999087in}{2.727098in}}%
\pgfpathlineto{\pgfqpoint{0.976968in}{2.702729in}}%
\pgfpathmoveto{\pgfqpoint{0.999087in}{2.727098in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{2.734279in}}%
\pgfpathmoveto{\pgfqpoint{0.999087in}{2.727098in}}%
\pgfpathlineto{\pgfqpoint{1.019038in}{2.711808in}}%
\pgfpathmoveto{\pgfqpoint{0.575893in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{0.554762in}{2.676961in}}%
\pgfpathmoveto{\pgfqpoint{0.575893in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{0.578311in}{2.662921in}}%
\pgfpathmoveto{\pgfqpoint{0.575893in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{0.602969in}{2.683145in}}%
\pgfpathmoveto{\pgfqpoint{0.475169in}{2.733827in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{2.757083in}}%
\pgfpathmoveto{\pgfqpoint{0.466559in}{2.760572in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{2.757083in}}%
\pgfpathmoveto{\pgfqpoint{0.466559in}{2.760572in}}%
\pgfpathlineto{\pgfqpoint{0.484188in}{2.786614in}}%
\pgfpathmoveto{\pgfqpoint{0.466559in}{2.760572in}}%
\pgfpathlineto{\pgfqpoint{0.475169in}{2.733827in}}%
\pgfpathmoveto{\pgfqpoint{1.534013in}{1.787503in}}%
\pgfpathlineto{\pgfqpoint{1.563374in}{1.787843in}}%
\pgfpathmoveto{\pgfqpoint{1.534013in}{1.787503in}}%
\pgfpathlineto{\pgfqpoint{1.549357in}{1.810485in}}%
\pgfpathmoveto{\pgfqpoint{1.534013in}{1.787503in}}%
\pgfpathlineto{\pgfqpoint{1.516863in}{1.815485in}}%
\pgfpathmoveto{\pgfqpoint{1.604393in}{1.927304in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.912219in}}%
\pgfpathmoveto{\pgfqpoint{1.604393in}{1.927304in}}%
\pgfpathlineto{\pgfqpoint{1.612503in}{1.949890in}}%
\pgfpathmoveto{\pgfqpoint{1.572013in}{1.930239in}}%
\pgfpathlineto{\pgfqpoint{1.604393in}{1.927304in}}%
\pgfpathmoveto{\pgfqpoint{1.591566in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{1.601484in}{1.971178in}}%
\pgfpathmoveto{\pgfqpoint{1.591566in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{1.612503in}{1.949890in}}%
\pgfpathmoveto{\pgfqpoint{1.591566in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{1.604393in}{1.927304in}}%
\pgfpathmoveto{\pgfqpoint{1.591566in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.930239in}}%
\pgfpathmoveto{\pgfqpoint{1.659769in}{2.963761in}}%
\pgfpathlineto{\pgfqpoint{1.690817in}{2.946281in}}%
\pgfpathmoveto{\pgfqpoint{1.659769in}{2.963761in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{2.977698in}}%
\pgfpathmoveto{\pgfqpoint{1.659769in}{2.963761in}}%
\pgfpathlineto{\pgfqpoint{1.673442in}{2.996091in}}%
\pgfpathmoveto{\pgfqpoint{1.647328in}{2.928135in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{2.963761in}}%
\pgfpathmoveto{\pgfqpoint{1.627447in}{2.953133in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{2.981828in}}%
\pgfpathmoveto{\pgfqpoint{1.627447in}{2.953133in}}%
\pgfpathlineto{\pgfqpoint{1.600088in}{2.950529in}}%
\pgfpathmoveto{\pgfqpoint{1.627447in}{2.953133in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{2.963761in}}%
\pgfpathmoveto{\pgfqpoint{1.627447in}{2.953133in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{2.928135in}}%
\pgfpathmoveto{\pgfqpoint{1.633304in}{2.980652in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{2.981828in}}%
\pgfpathmoveto{\pgfqpoint{1.633304in}{2.980652in}}%
\pgfpathlineto{\pgfqpoint{1.623406in}{3.002463in}}%
\pgfpathmoveto{\pgfqpoint{1.633304in}{2.980652in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{2.963761in}}%
\pgfpathmoveto{\pgfqpoint{1.633304in}{2.980652in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.953133in}}%
\pgfpathmoveto{\pgfqpoint{1.648244in}{3.001021in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.033099in}}%
\pgfpathmoveto{\pgfqpoint{1.648244in}{3.001021in}}%
\pgfpathlineto{\pgfqpoint{1.623406in}{3.002463in}}%
\pgfpathmoveto{\pgfqpoint{1.648244in}{3.001021in}}%
\pgfpathlineto{\pgfqpoint{1.670416in}{3.028881in}}%
\pgfpathmoveto{\pgfqpoint{1.648244in}{3.001021in}}%
\pgfpathlineto{\pgfqpoint{1.673442in}{2.996091in}}%
\pgfpathmoveto{\pgfqpoint{1.648244in}{3.001021in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{2.963761in}}%
\pgfpathmoveto{\pgfqpoint{1.648244in}{3.001021in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{2.980652in}}%
\pgfpathmoveto{\pgfqpoint{1.717175in}{3.329824in}}%
\pgfpathlineto{\pgfqpoint{1.735523in}{3.358166in}}%
\pgfpathmoveto{\pgfqpoint{1.717175in}{3.329824in}}%
\pgfpathlineto{\pgfqpoint{1.704358in}{3.362278in}}%
\pgfpathmoveto{\pgfqpoint{1.717175in}{3.329824in}}%
\pgfpathlineto{\pgfqpoint{1.718095in}{3.295569in}}%
\pgfpathmoveto{\pgfqpoint{1.754019in}{3.334019in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.327752in}}%
\pgfpathmoveto{\pgfqpoint{1.754019in}{3.334019in}}%
\pgfpathlineto{\pgfqpoint{1.735523in}{3.358166in}}%
\pgfpathmoveto{\pgfqpoint{1.754019in}{3.334019in}}%
\pgfpathlineto{\pgfqpoint{1.766679in}{3.359478in}}%
\pgfpathmoveto{\pgfqpoint{1.754019in}{3.334019in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{3.329824in}}%
\pgfpathmoveto{\pgfqpoint{1.740284in}{3.310626in}}%
\pgfpathlineto{\pgfqpoint{1.718095in}{3.295569in}}%
\pgfpathmoveto{\pgfqpoint{1.740284in}{3.310626in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{3.286618in}}%
\pgfpathmoveto{\pgfqpoint{1.740284in}{3.310626in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{3.329824in}}%
\pgfpathmoveto{\pgfqpoint{1.740284in}{3.310626in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{3.334019in}}%
\pgfpathmoveto{\pgfqpoint{1.621527in}{3.238842in}}%
\pgfpathlineto{\pgfqpoint{1.642486in}{3.260767in}}%
\pgfpathmoveto{\pgfqpoint{1.606591in}{3.255165in}}%
\pgfpathlineto{\pgfqpoint{1.642486in}{3.260767in}}%
\pgfpathmoveto{\pgfqpoint{1.606591in}{3.255165in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{3.238842in}}%
\pgfpathmoveto{\pgfqpoint{1.492907in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.308954in}}%
\pgfpathmoveto{\pgfqpoint{1.470794in}{1.280934in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.308954in}}%
\pgfpathmoveto{\pgfqpoint{1.470794in}{1.280934in}}%
\pgfpathlineto{\pgfqpoint{1.492907in}{1.296750in}}%
\pgfpathmoveto{\pgfqpoint{1.590523in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.323361in}}%
\pgfpathmoveto{\pgfqpoint{1.590523in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{1.605791in}{1.384487in}}%
\pgfpathmoveto{\pgfqpoint{1.571378in}{1.331803in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.323361in}}%
\pgfpathmoveto{\pgfqpoint{1.571378in}{1.331803in}}%
\pgfpathlineto{\pgfqpoint{1.569475in}{1.301514in}}%
\pgfpathmoveto{\pgfqpoint{1.571378in}{1.331803in}}%
\pgfpathlineto{\pgfqpoint{1.590523in}{1.354753in}}%
\pgfpathmoveto{\pgfqpoint{1.558944in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{1.590523in}{1.354753in}}%
\pgfpathmoveto{\pgfqpoint{1.558944in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{1.571378in}{1.331803in}}%
\pgfpathmoveto{\pgfqpoint{1.051981in}{1.793459in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{1.800519in}}%
\pgfpathmoveto{\pgfqpoint{1.051981in}{1.793459in}}%
\pgfpathlineto{\pgfqpoint{1.071251in}{1.768824in}}%
\pgfpathmoveto{\pgfqpoint{1.043128in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{1.071251in}{1.768824in}}%
\pgfpathmoveto{\pgfqpoint{1.043128in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{1.738936in}}%
\pgfpathmoveto{\pgfqpoint{1.043128in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{1.051981in}{1.793459in}}%
\pgfpathmoveto{\pgfqpoint{1.024293in}{1.784468in}}%
\pgfpathlineto{\pgfqpoint{1.051981in}{1.793459in}}%
\pgfpathmoveto{\pgfqpoint{1.024293in}{1.784468in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{1.763488in}}%
\pgfpathmoveto{\pgfqpoint{0.990192in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{0.987929in}{1.860187in}}%
\pgfpathmoveto{\pgfqpoint{0.990192in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{0.965963in}{1.843939in}}%
\pgfpathmoveto{\pgfqpoint{0.956113in}{1.817594in}}%
\pgfpathlineto{\pgfqpoint{0.965963in}{1.843939in}}%
\pgfpathmoveto{\pgfqpoint{0.956113in}{1.817594in}}%
\pgfpathlineto{\pgfqpoint{0.990192in}{1.827048in}}%
\pgfpathmoveto{\pgfqpoint{1.243295in}{2.463200in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{2.479017in}}%
\pgfpathmoveto{\pgfqpoint{1.243295in}{2.463200in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{2.432517in}}%
\pgfpathmoveto{\pgfqpoint{1.247125in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.274078in}{2.511467in}}%
\pgfpathmoveto{\pgfqpoint{1.247125in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{2.479017in}}%
\pgfpathmoveto{\pgfqpoint{1.247125in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.243295in}{2.463200in}}%
\pgfpathmoveto{\pgfqpoint{1.134759in}{2.613371in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{2.627791in}}%
\pgfpathmoveto{\pgfqpoint{1.147119in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{1.185654in}{2.584540in}}%
\pgfpathmoveto{\pgfqpoint{1.147119in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{1.165133in}{2.569363in}}%
\pgfpathmoveto{\pgfqpoint{1.147119in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{2.613371in}}%
\pgfpathmoveto{\pgfqpoint{1.118246in}{2.590557in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{2.613371in}}%
\pgfpathmoveto{\pgfqpoint{1.118246in}{2.590557in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{2.584021in}}%
\pgfpathmoveto{\pgfqpoint{1.302710in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{1.290803in}}%
\pgfpathmoveto{\pgfqpoint{1.272808in}{1.282772in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{1.284053in}}%
\pgfpathmoveto{\pgfqpoint{1.286797in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{1.284053in}}%
\pgfpathmoveto{\pgfqpoint{1.286797in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{1.282772in}}%
\pgfpathmoveto{\pgfqpoint{1.316237in}{1.344724in}}%
\pgfpathlineto{\pgfqpoint{1.296497in}{1.365399in}}%
\pgfpathmoveto{\pgfqpoint{1.324218in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.395639in}}%
\pgfpathmoveto{\pgfqpoint{1.324218in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.296497in}{1.365399in}}%
\pgfpathmoveto{\pgfqpoint{1.324218in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.344724in}}%
\pgfpathmoveto{\pgfqpoint{1.337955in}{1.351843in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.344724in}}%
\pgfpathmoveto{\pgfqpoint{1.337955in}{1.351843in}}%
\pgfpathlineto{\pgfqpoint{1.324218in}{1.369044in}}%
\pgfpathmoveto{\pgfqpoint{0.914575in}{1.382375in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{1.409062in}}%
\pgfpathmoveto{\pgfqpoint{0.914575in}{1.382375in}}%
\pgfpathlineto{\pgfqpoint{0.938377in}{1.391861in}}%
\pgfpathmoveto{\pgfqpoint{0.899070in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{1.309785in}}%
\pgfpathmoveto{\pgfqpoint{0.920224in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{0.899070in}{1.329650in}}%
\pgfpathmoveto{\pgfqpoint{0.927979in}{1.320899in}}%
\pgfpathlineto{\pgfqpoint{0.922595in}{1.295930in}}%
\pgfpathmoveto{\pgfqpoint{0.927979in}{1.320899in}}%
\pgfpathlineto{\pgfqpoint{0.953191in}{1.300178in}}%
\pgfpathmoveto{\pgfqpoint{0.927979in}{1.320899in}}%
\pgfpathlineto{\pgfqpoint{0.899070in}{1.329650in}}%
\pgfpathmoveto{\pgfqpoint{0.927979in}{1.320899in}}%
\pgfpathlineto{\pgfqpoint{0.920224in}{1.344241in}}%
\pgfpathmoveto{\pgfqpoint{0.538730in}{3.214510in}}%
\pgfpathlineto{\pgfqpoint{0.503602in}{3.218323in}}%
\pgfpathmoveto{\pgfqpoint{0.538730in}{3.214510in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{3.239334in}}%
\pgfpathmoveto{\pgfqpoint{0.554848in}{3.155707in}}%
\pgfpathlineto{\pgfqpoint{0.578153in}{3.128347in}}%
\pgfpathmoveto{\pgfqpoint{0.582144in}{3.164511in}}%
\pgfpathlineto{\pgfqpoint{0.578153in}{3.128347in}}%
\pgfpathmoveto{\pgfqpoint{0.582144in}{3.164511in}}%
\pgfpathlineto{\pgfqpoint{0.554848in}{3.155707in}}%
\pgfpathmoveto{\pgfqpoint{1.211354in}{3.133537in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.147461in}}%
\pgfpathmoveto{\pgfqpoint{1.216317in}{3.157891in}}%
\pgfpathlineto{\pgfqpoint{1.204138in}{3.180686in}}%
\pgfpathmoveto{\pgfqpoint{1.216317in}{3.157891in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.147461in}}%
\pgfpathmoveto{\pgfqpoint{1.216317in}{3.157891in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{3.133537in}}%
\pgfpathmoveto{\pgfqpoint{1.175895in}{3.165837in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{3.195857in}}%
\pgfpathmoveto{\pgfqpoint{1.175895in}{3.165837in}}%
\pgfpathlineto{\pgfqpoint{1.204138in}{3.180686in}}%
\pgfpathmoveto{\pgfqpoint{1.183247in}{3.135681in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{3.112913in}}%
\pgfpathmoveto{\pgfqpoint{1.183247in}{3.135681in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{3.133537in}}%
\pgfpathmoveto{\pgfqpoint{1.183247in}{3.135681in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{3.165837in}}%
\pgfpathmoveto{\pgfqpoint{1.161157in}{3.141405in}}%
\pgfpathlineto{\pgfqpoint{1.140058in}{3.133985in}}%
\pgfpathmoveto{\pgfqpoint{1.161157in}{3.141405in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{3.112913in}}%
\pgfpathmoveto{\pgfqpoint{1.161157in}{3.141405in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{3.165837in}}%
\pgfpathmoveto{\pgfqpoint{1.161157in}{3.141405in}}%
\pgfpathlineto{\pgfqpoint{1.183247in}{3.135681in}}%
\pgfpathmoveto{\pgfqpoint{1.296836in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{1.316058in}{1.512734in}}%
\pgfpathmoveto{\pgfqpoint{1.296836in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{1.265109in}{1.526730in}}%
\pgfpathmoveto{\pgfqpoint{1.296836in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{1.326684in}{1.539627in}}%
\pgfpathmoveto{\pgfqpoint{1.273883in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{1.250897in}{1.555522in}}%
\pgfpathmoveto{\pgfqpoint{1.273883in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{1.265109in}{1.526730in}}%
\pgfpathmoveto{\pgfqpoint{1.273883in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{1.296836in}{1.538287in}}%
\pgfpathmoveto{\pgfqpoint{1.289197in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{1.296836in}{1.538287in}}%
\pgfpathmoveto{\pgfqpoint{1.289197in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{1.273883in}{1.553798in}}%
\pgfpathmoveto{\pgfqpoint{1.389658in}{1.502607in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.527640in}}%
\pgfpathmoveto{\pgfqpoint{1.412620in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.527640in}}%
\pgfpathmoveto{\pgfqpoint{1.412620in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.426451in}{1.526575in}}%
\pgfpathmoveto{\pgfqpoint{1.412620in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.389658in}{1.502607in}}%
\pgfpathmoveto{\pgfqpoint{1.408135in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{1.389658in}{1.502607in}}%
\pgfpathmoveto{\pgfqpoint{1.408135in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{1.412620in}{1.507589in}}%
\pgfpathmoveto{\pgfqpoint{1.330157in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{2.060820in}}%
\pgfpathmoveto{\pgfqpoint{1.330157in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{1.355112in}{2.098134in}}%
\pgfpathmoveto{\pgfqpoint{1.330157in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{1.309121in}{2.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.330157in}{2.090996in}}%
\pgfpathlineto{\pgfqpoint{1.331761in}{2.111435in}}%
\pgfpathmoveto{\pgfqpoint{1.251465in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{1.278033in}{2.064734in}}%
\pgfpathmoveto{\pgfqpoint{1.251465in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{1.282362in}{2.095881in}}%
\pgfpathmoveto{\pgfqpoint{1.251465in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{1.222374in}{2.074496in}}%
\pgfpathmoveto{\pgfqpoint{1.251465in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{2.058387in}}%
\pgfpathmoveto{\pgfqpoint{1.255991in}{2.117436in}}%
\pgfpathlineto{\pgfqpoint{1.228321in}{2.140101in}}%
\pgfpathmoveto{\pgfqpoint{1.255991in}{2.117436in}}%
\pgfpathlineto{\pgfqpoint{1.282362in}{2.095881in}}%
\pgfpathmoveto{\pgfqpoint{1.255991in}{2.117436in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{2.087136in}}%
\pgfpathmoveto{\pgfqpoint{0.628268in}{1.706569in}}%
\pgfpathlineto{\pgfqpoint{0.639124in}{1.675929in}}%
\pgfpathmoveto{\pgfqpoint{0.628268in}{1.706569in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{1.698639in}}%
\pgfpathmoveto{\pgfqpoint{0.612523in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{0.639124in}{1.675929in}}%
\pgfpathmoveto{\pgfqpoint{0.612523in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{1.648235in}}%
\pgfpathmoveto{\pgfqpoint{0.612523in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.706569in}}%
\pgfpathmoveto{\pgfqpoint{0.622751in}{1.766896in}}%
\pgfpathlineto{\pgfqpoint{0.590333in}{1.778017in}}%
\pgfpathmoveto{\pgfqpoint{0.622751in}{1.766896in}}%
\pgfpathlineto{\pgfqpoint{0.617434in}{1.794908in}}%
\pgfpathmoveto{\pgfqpoint{0.622751in}{1.766896in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{1.751054in}}%
\pgfpathmoveto{\pgfqpoint{1.110307in}{3.280517in}}%
\pgfpathlineto{\pgfqpoint{1.117402in}{3.245886in}}%
\pgfpathmoveto{\pgfqpoint{1.085480in}{3.297411in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{3.280517in}}%
\pgfpathmoveto{\pgfqpoint{1.110861in}{3.311209in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{3.324568in}}%
\pgfpathmoveto{\pgfqpoint{1.110861in}{3.311209in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{3.280517in}}%
\pgfpathmoveto{\pgfqpoint{1.110861in}{3.311209in}}%
\pgfpathlineto{\pgfqpoint{1.085480in}{3.297411in}}%
\pgfpathmoveto{\pgfqpoint{1.036470in}{3.382059in}}%
\pgfpathlineto{\pgfqpoint{1.062862in}{3.369983in}}%
\pgfpathmoveto{\pgfqpoint{1.036470in}{3.382059in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{3.364758in}}%
\pgfpathmoveto{\pgfqpoint{1.040905in}{3.355391in}}%
\pgfpathlineto{\pgfqpoint{1.062862in}{3.369983in}}%
\pgfpathmoveto{\pgfqpoint{1.040905in}{3.355391in}}%
\pgfpathlineto{\pgfqpoint{1.063753in}{3.342667in}}%
\pgfpathmoveto{\pgfqpoint{1.040905in}{3.355391in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{3.364758in}}%
\pgfpathmoveto{\pgfqpoint{1.040905in}{3.355391in}}%
\pgfpathlineto{\pgfqpoint{1.036470in}{3.382059in}}%
\pgfpathmoveto{\pgfqpoint{0.622958in}{2.009262in}}%
\pgfpathlineto{\pgfqpoint{0.642058in}{2.027983in}}%
\pgfpathmoveto{\pgfqpoint{0.622958in}{2.009262in}}%
\pgfpathlineto{\pgfqpoint{0.620934in}{2.035065in}}%
\pgfpathmoveto{\pgfqpoint{0.601044in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{0.620934in}{2.035065in}}%
\pgfpathmoveto{\pgfqpoint{0.601044in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{0.603353in}{2.058474in}}%
\pgfpathmoveto{\pgfqpoint{0.601044in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{2.009262in}}%
\pgfpathmoveto{\pgfqpoint{0.729560in}{2.033577in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{2.048126in}}%
\pgfpathmoveto{\pgfqpoint{0.712288in}{2.018963in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{2.030465in}}%
\pgfpathmoveto{\pgfqpoint{0.712288in}{2.018963in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{2.048126in}}%
\pgfpathmoveto{\pgfqpoint{0.712288in}{2.018963in}}%
\pgfpathlineto{\pgfqpoint{0.729560in}{2.033577in}}%
\pgfpathmoveto{\pgfqpoint{1.821383in}{1.955380in}}%
\pgfpathlineto{\pgfqpoint{1.851787in}{1.961771in}}%
\pgfpathmoveto{\pgfqpoint{1.839579in}{1.935824in}}%
\pgfpathlineto{\pgfqpoint{1.865201in}{1.932692in}}%
\pgfpathmoveto{\pgfqpoint{1.839579in}{1.935824in}}%
\pgfpathlineto{\pgfqpoint{1.851787in}{1.961771in}}%
\pgfpathmoveto{\pgfqpoint{1.839579in}{1.935824in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{1.904528in}}%
\pgfpathmoveto{\pgfqpoint{1.839579in}{1.935824in}}%
\pgfpathlineto{\pgfqpoint{1.821383in}{1.955380in}}%
\pgfpathmoveto{\pgfqpoint{1.812245in}{1.925141in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.896355in}}%
\pgfpathmoveto{\pgfqpoint{1.812245in}{1.925141in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{1.904528in}}%
\pgfpathmoveto{\pgfqpoint{1.812245in}{1.925141in}}%
\pgfpathlineto{\pgfqpoint{1.821383in}{1.955380in}}%
\pgfpathmoveto{\pgfqpoint{1.812245in}{1.925141in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{1.935824in}}%
\pgfpathmoveto{\pgfqpoint{1.705305in}{2.027692in}}%
\pgfpathlineto{\pgfqpoint{1.722804in}{2.006390in}}%
\pgfpathmoveto{\pgfqpoint{1.732087in}{2.043989in}}%
\pgfpathlineto{\pgfqpoint{1.743615in}{2.018283in}}%
\pgfpathmoveto{\pgfqpoint{1.732087in}{2.043989in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{2.076608in}}%
\pgfpathmoveto{\pgfqpoint{1.732087in}{2.043989in}}%
\pgfpathlineto{\pgfqpoint{1.705305in}{2.027692in}}%
\pgfpathmoveto{\pgfqpoint{1.725463in}{2.024579in}}%
\pgfpathlineto{\pgfqpoint{1.743615in}{2.018283in}}%
\pgfpathmoveto{\pgfqpoint{1.725463in}{2.024579in}}%
\pgfpathlineto{\pgfqpoint{1.722804in}{2.006390in}}%
\pgfpathmoveto{\pgfqpoint{1.725463in}{2.024579in}}%
\pgfpathlineto{\pgfqpoint{1.705305in}{2.027692in}}%
\pgfpathmoveto{\pgfqpoint{1.725463in}{2.024579in}}%
\pgfpathlineto{\pgfqpoint{1.732087in}{2.043989in}}%
\pgfpathmoveto{\pgfqpoint{1.742038in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{1.762195in}{2.952839in}}%
\pgfpathmoveto{\pgfqpoint{1.742038in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{1.716017in}{2.960009in}}%
\pgfpathmoveto{\pgfqpoint{1.737445in}{2.947855in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{2.926698in}}%
\pgfpathmoveto{\pgfqpoint{1.737445in}{2.947855in}}%
\pgfpathlineto{\pgfqpoint{1.762195in}{2.952839in}}%
\pgfpathmoveto{\pgfqpoint{1.737445in}{2.947855in}}%
\pgfpathlineto{\pgfqpoint{1.716017in}{2.960009in}}%
\pgfpathmoveto{\pgfqpoint{1.737445in}{2.947855in}}%
\pgfpathlineto{\pgfqpoint{1.742038in}{2.972259in}}%
\pgfpathmoveto{\pgfqpoint{1.853912in}{2.887000in}}%
\pgfpathlineto{\pgfqpoint{1.849576in}{2.859867in}}%
\pgfpathmoveto{\pgfqpoint{1.853912in}{2.887000in}}%
\pgfpathlineto{\pgfqpoint{1.875145in}{2.871467in}}%
\pgfpathmoveto{\pgfqpoint{1.853912in}{2.887000in}}%
\pgfpathlineto{\pgfqpoint{1.876102in}{2.897305in}}%
\pgfpathmoveto{\pgfqpoint{1.858644in}{2.915736in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{2.945799in}}%
\pgfpathmoveto{\pgfqpoint{1.858644in}{2.915736in}}%
\pgfpathlineto{\pgfqpoint{1.886082in}{2.920961in}}%
\pgfpathmoveto{\pgfqpoint{1.858644in}{2.915736in}}%
\pgfpathlineto{\pgfqpoint{1.876102in}{2.897305in}}%
\pgfpathmoveto{\pgfqpoint{1.858644in}{2.915736in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{2.887000in}}%
\pgfpathmoveto{\pgfqpoint{1.795655in}{2.855902in}}%
\pgfpathlineto{\pgfqpoint{1.774542in}{2.843672in}}%
\pgfpathmoveto{\pgfqpoint{1.795655in}{2.855902in}}%
\pgfpathlineto{\pgfqpoint{1.795825in}{2.835751in}}%
\pgfpathmoveto{\pgfqpoint{1.808415in}{2.876829in}}%
\pgfpathlineto{\pgfqpoint{1.795655in}{2.855902in}}%
\pgfpathmoveto{\pgfqpoint{1.821948in}{2.848126in}}%
\pgfpathlineto{\pgfqpoint{1.849576in}{2.859867in}}%
\pgfpathmoveto{\pgfqpoint{1.821948in}{2.848126in}}%
\pgfpathlineto{\pgfqpoint{1.795825in}{2.835751in}}%
\pgfpathmoveto{\pgfqpoint{1.821948in}{2.848126in}}%
\pgfpathlineto{\pgfqpoint{1.795655in}{2.855902in}}%
\pgfpathmoveto{\pgfqpoint{1.821948in}{2.848126in}}%
\pgfpathlineto{\pgfqpoint{1.808415in}{2.876829in}}%
\pgfpathmoveto{\pgfqpoint{1.911056in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{1.880837in}{2.976303in}}%
\pgfpathmoveto{\pgfqpoint{1.911056in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{1.896477in}{2.949974in}}%
\pgfpathmoveto{\pgfqpoint{1.911056in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{2.971584in}}%
\pgfpathmoveto{\pgfqpoint{1.911056in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{1.919692in}{2.952913in}}%
\pgfpathmoveto{\pgfqpoint{1.911056in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{1.931383in}{2.999863in}}%
\pgfpathmoveto{\pgfqpoint{1.584059in}{2.596024in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.580195in}}%
\pgfpathmoveto{\pgfqpoint{1.584059in}{2.596024in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{2.630127in}}%
\pgfpathmoveto{\pgfqpoint{1.584059in}{2.596024in}}%
\pgfpathlineto{\pgfqpoint{1.624464in}{2.600529in}}%
\pgfpathmoveto{\pgfqpoint{1.584059in}{2.596024in}}%
\pgfpathlineto{\pgfqpoint{1.609728in}{2.571568in}}%
\pgfpathmoveto{\pgfqpoint{1.688685in}{2.661269in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{2.672570in}}%
\pgfpathmoveto{\pgfqpoint{1.688685in}{2.661269in}}%
\pgfpathlineto{\pgfqpoint{1.687673in}{2.688721in}}%
\pgfpathmoveto{\pgfqpoint{1.716869in}{2.680007in}}%
\pgfpathlineto{\pgfqpoint{1.687673in}{2.688721in}}%
\pgfpathmoveto{\pgfqpoint{1.716869in}{2.680007in}}%
\pgfpathlineto{\pgfqpoint{1.750451in}{2.686494in}}%
\pgfpathmoveto{\pgfqpoint{1.716869in}{2.680007in}}%
\pgfpathlineto{\pgfqpoint{1.733687in}{2.704964in}}%
\pgfpathmoveto{\pgfqpoint{1.716869in}{2.680007in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{2.661269in}}%
\pgfpathmoveto{\pgfqpoint{1.710615in}{2.653310in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{2.661269in}}%
\pgfpathmoveto{\pgfqpoint{1.710615in}{2.653310in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{2.680007in}}%
\pgfpathmoveto{\pgfqpoint{1.148722in}{1.934368in}}%
\pgfpathlineto{\pgfqpoint{1.169790in}{1.909718in}}%
\pgfpathmoveto{\pgfqpoint{1.148722in}{1.934368in}}%
\pgfpathlineto{\pgfqpoint{1.124189in}{1.913790in}}%
\pgfpathmoveto{\pgfqpoint{1.148722in}{1.934368in}}%
\pgfpathlineto{\pgfqpoint{1.143094in}{1.905282in}}%
\pgfpathmoveto{\pgfqpoint{1.171276in}{1.954358in}}%
\pgfpathlineto{\pgfqpoint{1.148722in}{1.934368in}}%
\pgfpathmoveto{\pgfqpoint{1.184040in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.913471in}}%
\pgfpathmoveto{\pgfqpoint{1.184040in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{1.169790in}{1.909718in}}%
\pgfpathmoveto{\pgfqpoint{1.184040in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{1.217252in}{1.935973in}}%
\pgfpathmoveto{\pgfqpoint{1.184040in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{1.148722in}{1.934368in}}%
\pgfpathmoveto{\pgfqpoint{1.184040in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{1.171276in}{1.954358in}}%
\pgfpathmoveto{\pgfqpoint{1.063080in}{1.906846in}}%
\pgfpathlineto{\pgfqpoint{1.071124in}{1.930175in}}%
\pgfpathmoveto{\pgfqpoint{1.043184in}{1.931350in}}%
\pgfpathlineto{\pgfqpoint{1.064751in}{1.948782in}}%
\pgfpathmoveto{\pgfqpoint{1.043184in}{1.931350in}}%
\pgfpathlineto{\pgfqpoint{1.071124in}{1.930175in}}%
\pgfpathmoveto{\pgfqpoint{1.043184in}{1.931350in}}%
\pgfpathlineto{\pgfqpoint{1.063080in}{1.906846in}}%
\pgfpathmoveto{\pgfqpoint{1.615308in}{3.281275in}}%
\pgfpathlineto{\pgfqpoint{1.642486in}{3.260767in}}%
\pgfpathmoveto{\pgfqpoint{1.615308in}{3.281275in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{3.255165in}}%
\pgfpathmoveto{\pgfqpoint{1.590410in}{3.272042in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{3.255165in}}%
\pgfpathmoveto{\pgfqpoint{1.590410in}{3.272042in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{3.281275in}}%
\pgfpathmoveto{\pgfqpoint{1.593144in}{3.295985in}}%
\pgfpathlineto{\pgfqpoint{1.599962in}{3.327444in}}%
\pgfpathmoveto{\pgfqpoint{1.593144in}{3.295985in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{3.281275in}}%
\pgfpathmoveto{\pgfqpoint{1.593144in}{3.295985in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{3.272042in}}%
\pgfpathmoveto{\pgfqpoint{1.373721in}{3.202508in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{3.188030in}}%
\pgfpathmoveto{\pgfqpoint{1.373721in}{3.202508in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{3.212986in}}%
\pgfpathmoveto{\pgfqpoint{1.399191in}{3.182392in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{3.191100in}}%
\pgfpathmoveto{\pgfqpoint{1.399191in}{3.182392in}}%
\pgfpathlineto{\pgfqpoint{1.373721in}{3.202508in}}%
\pgfpathmoveto{\pgfqpoint{1.369515in}{3.171865in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{3.188030in}}%
\pgfpathmoveto{\pgfqpoint{1.369515in}{3.171865in}}%
\pgfpathlineto{\pgfqpoint{1.373721in}{3.202508in}}%
\pgfpathmoveto{\pgfqpoint{1.369515in}{3.171865in}}%
\pgfpathlineto{\pgfqpoint{1.399191in}{3.182392in}}%
\pgfpathmoveto{\pgfqpoint{1.203930in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{0.873692in}}%
\pgfpathmoveto{\pgfqpoint{1.203930in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{0.880180in}}%
\pgfpathmoveto{\pgfqpoint{1.166218in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{0.880180in}}%
\pgfpathmoveto{\pgfqpoint{1.166218in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{1.192084in}{0.915002in}}%
\pgfpathmoveto{\pgfqpoint{1.140297in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{1.108407in}{0.863367in}}%
\pgfpathmoveto{\pgfqpoint{1.140297in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{0.899994in}}%
\pgfpathmoveto{\pgfqpoint{1.139005in}{0.903597in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{0.899994in}}%
\pgfpathmoveto{\pgfqpoint{1.139005in}{0.903597in}}%
\pgfpathlineto{\pgfqpoint{1.140297in}{0.875095in}}%
\pgfpathmoveto{\pgfqpoint{0.528955in}{3.013356in}}%
\pgfpathlineto{\pgfqpoint{0.502573in}{3.029683in}}%
\pgfpathmoveto{\pgfqpoint{0.528955in}{3.013356in}}%
\pgfpathlineto{\pgfqpoint{0.554127in}{2.999470in}}%
\pgfpathmoveto{\pgfqpoint{0.503171in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{0.477582in}{2.986203in}}%
\pgfpathmoveto{\pgfqpoint{0.503171in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{0.502573in}{3.029683in}}%
\pgfpathmoveto{\pgfqpoint{0.503171in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{0.528955in}{3.013356in}}%
\pgfpathmoveto{\pgfqpoint{0.458306in}{3.007597in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{2.979954in}}%
\pgfpathmoveto{\pgfqpoint{0.458306in}{3.007597in}}%
\pgfpathlineto{\pgfqpoint{0.477582in}{2.986203in}}%
\pgfpathmoveto{\pgfqpoint{0.458306in}{3.007597in}}%
\pgfpathlineto{\pgfqpoint{0.468873in}{3.040305in}}%
\pgfpathmoveto{\pgfqpoint{0.458306in}{3.007597in}}%
\pgfpathlineto{\pgfqpoint{0.436479in}{3.026756in}}%
\pgfpathmoveto{\pgfqpoint{0.502405in}{2.960733in}}%
\pgfpathlineto{\pgfqpoint{0.477582in}{2.986203in}}%
\pgfpathmoveto{\pgfqpoint{0.502405in}{2.960733in}}%
\pgfpathlineto{\pgfqpoint{0.469549in}{2.956045in}}%
\pgfpathmoveto{\pgfqpoint{0.502405in}{2.960733in}}%
\pgfpathlineto{\pgfqpoint{0.503171in}{2.997883in}}%
\pgfpathmoveto{\pgfqpoint{0.515683in}{2.926967in}}%
\pgfpathlineto{\pgfqpoint{0.502405in}{2.960733in}}%
\pgfpathmoveto{\pgfqpoint{0.487227in}{2.930182in}}%
\pgfpathlineto{\pgfqpoint{0.469549in}{2.956045in}}%
\pgfpathmoveto{\pgfqpoint{0.487227in}{2.930182in}}%
\pgfpathlineto{\pgfqpoint{0.502405in}{2.960733in}}%
\pgfpathmoveto{\pgfqpoint{0.487227in}{2.930182in}}%
\pgfpathlineto{\pgfqpoint{0.515683in}{2.926967in}}%
\pgfpathmoveto{\pgfqpoint{0.459187in}{2.861965in}}%
\pgfpathlineto{\pgfqpoint{0.433046in}{2.876662in}}%
\pgfpathmoveto{\pgfqpoint{0.459187in}{2.861965in}}%
\pgfpathlineto{\pgfqpoint{0.459587in}{2.885295in}}%
\pgfpathmoveto{\pgfqpoint{0.459187in}{2.861965in}}%
\pgfpathlineto{\pgfqpoint{0.436835in}{2.851841in}}%
\pgfpathmoveto{\pgfqpoint{0.453044in}{2.835692in}}%
\pgfpathlineto{\pgfqpoint{0.436835in}{2.851841in}}%
\pgfpathmoveto{\pgfqpoint{0.453044in}{2.835692in}}%
\pgfpathlineto{\pgfqpoint{0.459187in}{2.861965in}}%
\pgfpathmoveto{\pgfqpoint{1.404514in}{2.069186in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{2.070124in}}%
\pgfpathmoveto{\pgfqpoint{1.391825in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{2.070124in}}%
\pgfpathmoveto{\pgfqpoint{1.391825in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{1.404514in}{2.069186in}}%
\pgfpathmoveto{\pgfqpoint{1.397566in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{1.365226in}{1.923541in}}%
\pgfpathmoveto{\pgfqpoint{1.397566in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{1.432018in}{1.920890in}}%
\pgfpathmoveto{\pgfqpoint{1.397566in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{1.421629in}{1.947593in}}%
\pgfpathmoveto{\pgfqpoint{1.397566in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{1.904331in}}%
\pgfpathmoveto{\pgfqpoint{1.397566in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{1.376809in}{1.950760in}}%
\pgfpathmoveto{\pgfqpoint{1.557295in}{2.143593in}}%
\pgfpathlineto{\pgfqpoint{1.531506in}{2.146070in}}%
\pgfpathmoveto{\pgfqpoint{1.557295in}{2.143593in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{2.141743in}}%
\pgfpathmoveto{\pgfqpoint{1.564870in}{2.116674in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{2.141743in}}%
\pgfpathmoveto{\pgfqpoint{1.564870in}{2.116674in}}%
\pgfpathlineto{\pgfqpoint{1.546370in}{2.096262in}}%
\pgfpathmoveto{\pgfqpoint{1.564870in}{2.116674in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{2.086167in}}%
\pgfpathmoveto{\pgfqpoint{1.564870in}{2.116674in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{2.143593in}}%
\pgfpathmoveto{\pgfqpoint{1.538728in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{1.531506in}{2.146070in}}%
\pgfpathmoveto{\pgfqpoint{1.538728in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{1.513321in}{2.123763in}}%
\pgfpathmoveto{\pgfqpoint{1.538728in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{1.546370in}{2.096262in}}%
\pgfpathmoveto{\pgfqpoint{1.538728in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{1.522589in}{2.097053in}}%
\pgfpathmoveto{\pgfqpoint{1.538728in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{2.143593in}}%
\pgfpathmoveto{\pgfqpoint{1.538728in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{1.564870in}{2.116674in}}%
\pgfpathmoveto{\pgfqpoint{1.413942in}{2.116925in}}%
\pgfpathlineto{\pgfqpoint{1.405950in}{2.143076in}}%
\pgfpathmoveto{\pgfqpoint{1.413942in}{2.116925in}}%
\pgfpathlineto{\pgfqpoint{1.433396in}{2.138574in}}%
\pgfpathmoveto{\pgfqpoint{1.513883in}{1.942681in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{1.914518in}}%
\pgfpathmoveto{\pgfqpoint{1.524021in}{1.913926in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{1.914518in}}%
\pgfpathmoveto{\pgfqpoint{1.524021in}{1.913926in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{1.942681in}}%
\pgfpathmoveto{\pgfqpoint{0.993669in}{2.525164in}}%
\pgfpathlineto{\pgfqpoint{1.005966in}{2.496445in}}%
\pgfpathmoveto{\pgfqpoint{0.993669in}{2.525164in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{2.531802in}}%
\pgfpathmoveto{\pgfqpoint{0.993669in}{2.525164in}}%
\pgfpathlineto{\pgfqpoint{0.971405in}{2.510284in}}%
\pgfpathmoveto{\pgfqpoint{0.996933in}{2.554325in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{2.531802in}}%
\pgfpathmoveto{\pgfqpoint{0.996933in}{2.554325in}}%
\pgfpathlineto{\pgfqpoint{0.993669in}{2.525164in}}%
\pgfpathmoveto{\pgfqpoint{0.957850in}{2.455269in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{2.486121in}}%
\pgfpathmoveto{\pgfqpoint{0.957850in}{2.455269in}}%
\pgfpathlineto{\pgfqpoint{0.990467in}{2.449938in}}%
\pgfpathmoveto{\pgfqpoint{0.957850in}{2.455269in}}%
\pgfpathlineto{\pgfqpoint{0.979713in}{2.477743in}}%
\pgfpathmoveto{\pgfqpoint{0.930362in}{2.475933in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{2.492723in}}%
\pgfpathmoveto{\pgfqpoint{0.930362in}{2.475933in}}%
\pgfpathlineto{\pgfqpoint{0.932112in}{2.513630in}}%
\pgfpathmoveto{\pgfqpoint{0.930362in}{2.475933in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{2.486121in}}%
\pgfpathmoveto{\pgfqpoint{0.930362in}{2.475933in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{2.455269in}}%
\pgfpathmoveto{\pgfqpoint{1.477512in}{1.738442in}}%
\pgfpathlineto{\pgfqpoint{1.452229in}{1.715306in}}%
\pgfpathmoveto{\pgfqpoint{1.477512in}{1.738442in}}%
\pgfpathlineto{\pgfqpoint{1.498370in}{1.755287in}}%
\pgfpathmoveto{\pgfqpoint{1.472849in}{1.766115in}}%
\pgfpathlineto{\pgfqpoint{1.498370in}{1.755287in}}%
\pgfpathmoveto{\pgfqpoint{1.472849in}{1.766115in}}%
\pgfpathlineto{\pgfqpoint{1.477512in}{1.738442in}}%
\pgfpathmoveto{\pgfqpoint{1.443012in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{1.452229in}{1.715306in}}%
\pgfpathmoveto{\pgfqpoint{1.443012in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{1.477512in}{1.738442in}}%
\pgfpathmoveto{\pgfqpoint{1.443012in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{1.766115in}}%
\pgfpathmoveto{\pgfqpoint{1.443012in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.768779in}}%
\pgfpathmoveto{\pgfqpoint{1.413379in}{1.750573in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.768779in}}%
\pgfpathmoveto{\pgfqpoint{1.413379in}{1.750573in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.748979in}}%
\pgfpathmoveto{\pgfqpoint{0.780586in}{2.653264in}}%
\pgfpathlineto{\pgfqpoint{0.754322in}{2.655370in}}%
\pgfpathmoveto{\pgfqpoint{0.768997in}{2.672651in}}%
\pgfpathlineto{\pgfqpoint{0.754322in}{2.655370in}}%
\pgfpathmoveto{\pgfqpoint{0.768997in}{2.672651in}}%
\pgfpathlineto{\pgfqpoint{0.747401in}{2.680804in}}%
\pgfpathmoveto{\pgfqpoint{0.768997in}{2.672651in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.653264in}}%
\pgfpathmoveto{\pgfqpoint{0.765940in}{2.791781in}}%
\pgfpathlineto{\pgfqpoint{0.769417in}{2.756418in}}%
\pgfpathmoveto{\pgfqpoint{0.765940in}{2.791781in}}%
\pgfpathlineto{\pgfqpoint{0.789278in}{2.779181in}}%
\pgfpathmoveto{\pgfqpoint{0.765940in}{2.791781in}}%
\pgfpathlineto{\pgfqpoint{0.792887in}{2.799573in}}%
\pgfpathmoveto{\pgfqpoint{0.765940in}{2.791781in}}%
\pgfpathlineto{\pgfqpoint{0.737664in}{2.804260in}}%
\pgfpathmoveto{\pgfqpoint{0.733412in}{2.771686in}}%
\pgfpathlineto{\pgfqpoint{0.769417in}{2.756418in}}%
\pgfpathmoveto{\pgfqpoint{0.733412in}{2.771686in}}%
\pgfpathlineto{\pgfqpoint{0.739065in}{2.737181in}}%
\pgfpathmoveto{\pgfqpoint{0.733412in}{2.771686in}}%
\pgfpathlineto{\pgfqpoint{0.737664in}{2.804260in}}%
\pgfpathmoveto{\pgfqpoint{0.733412in}{2.771686in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{2.791781in}}%
\pgfpathmoveto{\pgfqpoint{0.994751in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{2.002396in}}%
\pgfpathmoveto{\pgfqpoint{0.994751in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{2.064536in}}%
\pgfpathmoveto{\pgfqpoint{0.994751in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{2.064350in}}%
\pgfpathmoveto{\pgfqpoint{0.960939in}{2.044363in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{2.064350in}}%
\pgfpathmoveto{\pgfqpoint{0.960939in}{2.044363in}}%
\pgfpathlineto{\pgfqpoint{0.994751in}{2.036150in}}%
\pgfpathmoveto{\pgfqpoint{1.013789in}{1.914402in}}%
\pgfpathlineto{\pgfqpoint{0.985366in}{1.930427in}}%
\pgfpathmoveto{\pgfqpoint{1.013789in}{1.914402in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{1.931350in}}%
\pgfpathmoveto{\pgfqpoint{1.019986in}{1.877586in}}%
\pgfpathlineto{\pgfqpoint{0.987929in}{1.860187in}}%
\pgfpathmoveto{\pgfqpoint{1.019986in}{1.877586in}}%
\pgfpathlineto{\pgfqpoint{1.013789in}{1.914402in}}%
\pgfpathmoveto{\pgfqpoint{0.981772in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{1.917406in}}%
\pgfpathmoveto{\pgfqpoint{0.981772in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{0.985366in}{1.930427in}}%
\pgfpathmoveto{\pgfqpoint{0.981772in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{1.870509in}}%
\pgfpathmoveto{\pgfqpoint{0.981772in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{0.987929in}{1.860187in}}%
\pgfpathmoveto{\pgfqpoint{0.981772in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{1.013789in}{1.914402in}}%
\pgfpathmoveto{\pgfqpoint{0.981772in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{1.019986in}{1.877586in}}%
\pgfpathmoveto{\pgfqpoint{1.475684in}{3.240996in}}%
\pgfpathlineto{\pgfqpoint{1.462037in}{3.212693in}}%
\pgfpathmoveto{\pgfqpoint{1.475684in}{3.240996in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{3.241423in}}%
\pgfpathmoveto{\pgfqpoint{1.493621in}{3.221470in}}%
\pgfpathlineto{\pgfqpoint{1.462037in}{3.212693in}}%
\pgfpathmoveto{\pgfqpoint{1.493621in}{3.221470in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{3.235906in}}%
\pgfpathmoveto{\pgfqpoint{1.493621in}{3.221470in}}%
\pgfpathlineto{\pgfqpoint{1.475684in}{3.240996in}}%
\pgfpathmoveto{\pgfqpoint{1.382650in}{3.220954in}}%
\pgfpathlineto{\pgfqpoint{1.373721in}{3.202508in}}%
\pgfpathmoveto{\pgfqpoint{1.365766in}{3.227593in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{3.212986in}}%
\pgfpathmoveto{\pgfqpoint{1.365766in}{3.227593in}}%
\pgfpathlineto{\pgfqpoint{1.373721in}{3.202508in}}%
\pgfpathmoveto{\pgfqpoint{1.365766in}{3.227593in}}%
\pgfpathlineto{\pgfqpoint{1.382650in}{3.220954in}}%
\pgfpathmoveto{\pgfqpoint{1.385973in}{3.239253in}}%
\pgfpathlineto{\pgfqpoint{1.382650in}{3.220954in}}%
\pgfpathmoveto{\pgfqpoint{1.385973in}{3.239253in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{3.227593in}}%
\pgfpathmoveto{\pgfqpoint{1.201332in}{1.450374in}}%
\pgfpathlineto{\pgfqpoint{1.176964in}{1.457118in}}%
\pgfpathmoveto{\pgfqpoint{1.187719in}{1.429300in}}%
\pgfpathlineto{\pgfqpoint{1.176964in}{1.457118in}}%
\pgfpathmoveto{\pgfqpoint{1.187719in}{1.429300in}}%
\pgfpathlineto{\pgfqpoint{1.201332in}{1.450374in}}%
\pgfpathmoveto{\pgfqpoint{1.074490in}{1.535036in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{1.558698in}}%
\pgfpathmoveto{\pgfqpoint{1.074490in}{1.535036in}}%
\pgfpathlineto{\pgfqpoint{1.050045in}{1.536546in}}%
\pgfpathmoveto{\pgfqpoint{1.074490in}{1.535036in}}%
\pgfpathlineto{\pgfqpoint{1.103011in}{1.534358in}}%
\pgfpathmoveto{\pgfqpoint{1.074490in}{1.535036in}}%
\pgfpathlineto{\pgfqpoint{1.087838in}{1.509566in}}%
\pgfpathmoveto{\pgfqpoint{1.058622in}{1.512850in}}%
\pgfpathlineto{\pgfqpoint{1.072136in}{1.491608in}}%
\pgfpathmoveto{\pgfqpoint{1.058622in}{1.512850in}}%
\pgfpathlineto{\pgfqpoint{1.050045in}{1.536546in}}%
\pgfpathmoveto{\pgfqpoint{1.058622in}{1.512850in}}%
\pgfpathlineto{\pgfqpoint{1.087838in}{1.509566in}}%
\pgfpathmoveto{\pgfqpoint{1.058622in}{1.512850in}}%
\pgfpathlineto{\pgfqpoint{1.074490in}{1.535036in}}%
\pgfpathmoveto{\pgfqpoint{0.698314in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{1.516424in}}%
\pgfpathmoveto{\pgfqpoint{0.698314in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{0.711033in}{1.527054in}}%
\pgfpathmoveto{\pgfqpoint{0.698314in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{0.671166in}{1.554157in}}%
\pgfpathmoveto{\pgfqpoint{0.698314in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{0.690637in}{1.580206in}}%
\pgfpathmoveto{\pgfqpoint{0.725929in}{1.546404in}}%
\pgfpathlineto{\pgfqpoint{0.711033in}{1.527054in}}%
\pgfpathmoveto{\pgfqpoint{0.725929in}{1.546404in}}%
\pgfpathlineto{\pgfqpoint{0.762519in}{1.548334in}}%
\pgfpathmoveto{\pgfqpoint{0.725929in}{1.546404in}}%
\pgfpathlineto{\pgfqpoint{0.698314in}{1.548398in}}%
\pgfpathmoveto{\pgfqpoint{0.739047in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{0.711033in}{1.527054in}}%
\pgfpathmoveto{\pgfqpoint{0.739047in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{0.715962in}{1.503021in}}%
\pgfpathmoveto{\pgfqpoint{0.739047in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{0.766905in}{1.515153in}}%
\pgfpathmoveto{\pgfqpoint{0.739047in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{0.762519in}{1.548334in}}%
\pgfpathmoveto{\pgfqpoint{0.739047in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{1.546404in}}%
\pgfpathmoveto{\pgfqpoint{1.142851in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.171282in}{2.115593in}}%
\pgfpathmoveto{\pgfqpoint{1.142851in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.171077in}{2.146857in}}%
\pgfpathmoveto{\pgfqpoint{1.142851in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{2.127621in}}%
\pgfpathmoveto{\pgfqpoint{1.142851in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{2.097881in}}%
\pgfpathmoveto{\pgfqpoint{1.142851in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{2.099280in}}%
\pgfpathmoveto{\pgfqpoint{1.045047in}{1.966711in}}%
\pgfpathlineto{\pgfqpoint{1.064751in}{1.948782in}}%
\pgfpathmoveto{\pgfqpoint{1.045047in}{1.966711in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{1.931350in}}%
\pgfpathmoveto{\pgfqpoint{1.067147in}{1.989536in}}%
\pgfpathlineto{\pgfqpoint{1.045047in}{1.966711in}}%
\pgfpathmoveto{\pgfqpoint{1.073003in}{1.967220in}}%
\pgfpathlineto{\pgfqpoint{1.064751in}{1.948782in}}%
\pgfpathmoveto{\pgfqpoint{1.073003in}{1.967220in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{1.948456in}}%
\pgfpathmoveto{\pgfqpoint{1.073003in}{1.967220in}}%
\pgfpathlineto{\pgfqpoint{1.045047in}{1.966711in}}%
\pgfpathmoveto{\pgfqpoint{1.073003in}{1.967220in}}%
\pgfpathlineto{\pgfqpoint{1.067147in}{1.989536in}}%
\pgfpathmoveto{\pgfqpoint{1.638067in}{2.460459in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{2.445152in}}%
\pgfpathmoveto{\pgfqpoint{1.638067in}{2.460459in}}%
\pgfpathlineto{\pgfqpoint{1.662202in}{2.478664in}}%
\pgfpathmoveto{\pgfqpoint{1.638067in}{2.460459in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{2.448468in}}%
\pgfpathmoveto{\pgfqpoint{1.638067in}{2.460459in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{2.475516in}}%
\pgfpathmoveto{\pgfqpoint{1.635904in}{2.431842in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{2.445152in}}%
\pgfpathmoveto{\pgfqpoint{1.635904in}{2.431842in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{2.409934in}}%
\pgfpathmoveto{\pgfqpoint{1.635904in}{2.431842in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{2.448468in}}%
\pgfpathmoveto{\pgfqpoint{1.635904in}{2.431842in}}%
\pgfpathlineto{\pgfqpoint{1.638067in}{2.460459in}}%
\pgfpathmoveto{\pgfqpoint{1.492024in}{2.406121in}}%
\pgfpathlineto{\pgfqpoint{1.460187in}{2.408804in}}%
\pgfpathmoveto{\pgfqpoint{1.492024in}{2.406121in}}%
\pgfpathlineto{\pgfqpoint{1.476326in}{2.375531in}}%
\pgfpathmoveto{\pgfqpoint{1.523168in}{2.409356in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.406121in}}%
\pgfpathmoveto{\pgfqpoint{1.510478in}{2.380004in}}%
\pgfpathlineto{\pgfqpoint{1.476326in}{2.375531in}}%
\pgfpathmoveto{\pgfqpoint{1.510478in}{2.380004in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.406121in}}%
\pgfpathmoveto{\pgfqpoint{1.510478in}{2.380004in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{2.409356in}}%
\pgfpathmoveto{\pgfqpoint{0.792038in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{2.109748in}}%
\pgfpathmoveto{\pgfqpoint{0.814635in}{2.052090in}}%
\pgfpathlineto{\pgfqpoint{0.816689in}{2.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.814635in}{2.052090in}}%
\pgfpathlineto{\pgfqpoint{0.797378in}{2.032963in}}%
\pgfpathmoveto{\pgfqpoint{0.814635in}{2.052090in}}%
\pgfpathlineto{\pgfqpoint{0.843842in}{2.040988in}}%
\pgfpathmoveto{\pgfqpoint{0.814635in}{2.052090in}}%
\pgfpathlineto{\pgfqpoint{0.792038in}{2.078100in}}%
\pgfpathmoveto{\pgfqpoint{0.789542in}{2.050458in}}%
\pgfpathlineto{\pgfqpoint{0.797378in}{2.032963in}}%
\pgfpathmoveto{\pgfqpoint{0.789542in}{2.050458in}}%
\pgfpathlineto{\pgfqpoint{0.792038in}{2.078100in}}%
\pgfpathmoveto{\pgfqpoint{0.789542in}{2.050458in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{2.052090in}}%
\pgfpathmoveto{\pgfqpoint{0.893441in}{2.138286in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{2.106513in}}%
\pgfpathmoveto{\pgfqpoint{0.921121in}{2.132884in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{2.106513in}}%
\pgfpathmoveto{\pgfqpoint{0.921121in}{2.132884in}}%
\pgfpathlineto{\pgfqpoint{0.893441in}{2.138286in}}%
\pgfpathmoveto{\pgfqpoint{1.073142in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{1.644697in}}%
\pgfpathmoveto{\pgfqpoint{1.053670in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{1.629632in}}%
\pgfpathmoveto{\pgfqpoint{1.053670in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{1.644697in}}%
\pgfpathmoveto{\pgfqpoint{1.053670in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{1.073142in}{1.617393in}}%
\pgfpathmoveto{\pgfqpoint{0.548547in}{2.737174in}}%
\pgfpathlineto{\pgfqpoint{0.531556in}{2.761178in}}%
\pgfpathmoveto{\pgfqpoint{0.548547in}{2.737174in}}%
\pgfpathlineto{\pgfqpoint{0.520116in}{2.734428in}}%
\pgfpathmoveto{\pgfqpoint{0.646199in}{2.767313in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{2.795317in}}%
\pgfpathmoveto{\pgfqpoint{0.646199in}{2.767313in}}%
\pgfpathlineto{\pgfqpoint{0.617691in}{2.779752in}}%
\pgfpathmoveto{\pgfqpoint{0.649389in}{2.733928in}}%
\pgfpathlineto{\pgfqpoint{0.646199in}{2.767313in}}%
\pgfpathmoveto{\pgfqpoint{0.623097in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{0.617691in}{2.779752in}}%
\pgfpathmoveto{\pgfqpoint{0.623097in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{0.646199in}{2.767313in}}%
\pgfpathmoveto{\pgfqpoint{0.623097in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{0.649389in}{2.733928in}}%
\pgfpathmoveto{\pgfqpoint{1.372616in}{2.226579in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.196952in}}%
\pgfpathmoveto{\pgfqpoint{1.341044in}{2.226830in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{2.232010in}}%
\pgfpathmoveto{\pgfqpoint{1.341044in}{2.226830in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{2.226579in}}%
\pgfpathmoveto{\pgfqpoint{1.352818in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{2.271449in}}%
\pgfpathmoveto{\pgfqpoint{1.352818in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{2.226579in}}%
\pgfpathmoveto{\pgfqpoint{1.352818in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{2.226830in}}%
\pgfpathmoveto{\pgfqpoint{1.316482in}{2.348197in}}%
\pgfpathlineto{\pgfqpoint{1.332693in}{2.376483in}}%
\pgfpathmoveto{\pgfqpoint{1.316482in}{2.348197in}}%
\pgfpathlineto{\pgfqpoint{1.302783in}{2.374127in}}%
\pgfpathmoveto{\pgfqpoint{1.695039in}{1.494720in}}%
\pgfpathlineto{\pgfqpoint{1.674931in}{1.519090in}}%
\pgfpathmoveto{\pgfqpoint{1.717327in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{1.701092in}{1.443430in}}%
\pgfpathmoveto{\pgfqpoint{1.717327in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{1.695039in}{1.494720in}}%
\pgfpathmoveto{\pgfqpoint{1.684374in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{1.701092in}{1.443430in}}%
\pgfpathmoveto{\pgfqpoint{1.684374in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{1.666695in}{1.440834in}}%
\pgfpathmoveto{\pgfqpoint{1.684374in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{1.659574in}{1.467666in}}%
\pgfpathmoveto{\pgfqpoint{1.684374in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{1.695039in}{1.494720in}}%
\pgfpathmoveto{\pgfqpoint{1.684374in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{1.472611in}}%
\pgfpathmoveto{\pgfqpoint{1.609629in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{1.590742in}{1.560507in}}%
\pgfpathmoveto{\pgfqpoint{1.609629in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.529416in}}%
\pgfpathmoveto{\pgfqpoint{1.609629in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{1.620297in}{1.575017in}}%
\pgfpathmoveto{\pgfqpoint{1.609629in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{1.515766in}}%
\pgfpathmoveto{\pgfqpoint{1.609629in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{1.636517in}{1.548327in}}%
\pgfpathmoveto{\pgfqpoint{0.987208in}{3.175261in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{3.154777in}}%
\pgfpathmoveto{\pgfqpoint{0.975611in}{3.151931in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{3.124634in}}%
\pgfpathmoveto{\pgfqpoint{0.975611in}{3.151931in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{3.154777in}}%
\pgfpathmoveto{\pgfqpoint{0.975611in}{3.151931in}}%
\pgfpathlineto{\pgfqpoint{0.987208in}{3.175261in}}%
\pgfpathmoveto{\pgfqpoint{1.113661in}{3.126155in}}%
\pgfpathlineto{\pgfqpoint{1.140058in}{3.133985in}}%
\pgfpathmoveto{\pgfqpoint{1.113661in}{3.126155in}}%
\pgfpathlineto{\pgfqpoint{1.133853in}{3.104130in}}%
\pgfpathmoveto{\pgfqpoint{1.113661in}{3.126155in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{3.149988in}}%
\pgfpathmoveto{\pgfqpoint{1.108518in}{3.095555in}}%
\pgfpathlineto{\pgfqpoint{1.133853in}{3.104130in}}%
\pgfpathmoveto{\pgfqpoint{1.108518in}{3.095555in}}%
\pgfpathlineto{\pgfqpoint{1.113661in}{3.126155in}}%
\pgfpathmoveto{\pgfqpoint{1.349887in}{2.955724in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{2.950066in}}%
\pgfpathmoveto{\pgfqpoint{1.349887in}{2.955724in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{2.969888in}}%
\pgfpathmoveto{\pgfqpoint{1.349887in}{2.955724in}}%
\pgfpathlineto{\pgfqpoint{1.332753in}{2.976957in}}%
\pgfpathmoveto{\pgfqpoint{1.374030in}{2.939611in}}%
\pgfpathlineto{\pgfqpoint{1.378535in}{2.913304in}}%
\pgfpathmoveto{\pgfqpoint{1.374030in}{2.939611in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{2.931791in}}%
\pgfpathmoveto{\pgfqpoint{1.374030in}{2.939611in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{2.969888in}}%
\pgfpathmoveto{\pgfqpoint{1.374030in}{2.939611in}}%
\pgfpathlineto{\pgfqpoint{1.349887in}{2.955724in}}%
\pgfpathmoveto{\pgfqpoint{1.188033in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{1.165632in}{1.253288in}}%
\pgfpathmoveto{\pgfqpoint{1.188033in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.286796in}}%
\pgfpathmoveto{\pgfqpoint{1.193259in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{1.165632in}{1.253288in}}%
\pgfpathmoveto{\pgfqpoint{1.193259in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.278837in}}%
\pgfpathmoveto{\pgfqpoint{1.184024in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{1.199143in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{1.199143in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{1.184024in}{1.325928in}}%
\pgfpathmoveto{\pgfqpoint{0.936495in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{0.911143in}{1.753452in}}%
\pgfpathmoveto{\pgfqpoint{0.933093in}{1.797400in}}%
\pgfpathlineto{\pgfqpoint{0.956113in}{1.817594in}}%
\pgfpathmoveto{\pgfqpoint{0.933093in}{1.797400in}}%
\pgfpathlineto{\pgfqpoint{0.936495in}{1.769915in}}%
\pgfpathmoveto{\pgfqpoint{0.957836in}{1.788112in}}%
\pgfpathlineto{\pgfqpoint{0.956113in}{1.817594in}}%
\pgfpathmoveto{\pgfqpoint{0.957836in}{1.788112in}}%
\pgfpathlineto{\pgfqpoint{0.936495in}{1.769915in}}%
\pgfpathmoveto{\pgfqpoint{0.957836in}{1.788112in}}%
\pgfpathlineto{\pgfqpoint{0.933093in}{1.797400in}}%
\pgfpathmoveto{\pgfqpoint{0.910154in}{1.606849in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.622186in}}%
\pgfpathmoveto{\pgfqpoint{0.910154in}{1.606849in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.590289in}}%
\pgfpathmoveto{\pgfqpoint{0.910508in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.590289in}}%
\pgfpathmoveto{\pgfqpoint{0.910508in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{0.909922in}{1.552113in}}%
\pgfpathmoveto{\pgfqpoint{0.910508in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{0.932808in}{1.574989in}}%
\pgfpathmoveto{\pgfqpoint{0.910508in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{0.910154in}{1.606849in}}%
\pgfpathmoveto{\pgfqpoint{0.844397in}{1.786427in}}%
\pgfpathlineto{\pgfqpoint{0.811371in}{1.771657in}}%
\pgfpathmoveto{\pgfqpoint{0.822020in}{1.804451in}}%
\pgfpathlineto{\pgfqpoint{0.811371in}{1.771657in}}%
\pgfpathmoveto{\pgfqpoint{0.822020in}{1.804451in}}%
\pgfpathlineto{\pgfqpoint{0.827892in}{1.830306in}}%
\pgfpathmoveto{\pgfqpoint{0.822020in}{1.804451in}}%
\pgfpathlineto{\pgfqpoint{0.795252in}{1.796003in}}%
\pgfpathmoveto{\pgfqpoint{0.822020in}{1.804451in}}%
\pgfpathlineto{\pgfqpoint{0.844397in}{1.786427in}}%
\pgfpathmoveto{\pgfqpoint{1.872436in}{2.191085in}}%
\pgfpathlineto{\pgfqpoint{1.886900in}{2.196963in}}%
\pgfpathmoveto{\pgfqpoint{1.872436in}{2.191085in}}%
\pgfpathlineto{\pgfqpoint{1.888687in}{2.176570in}}%
\pgfpathmoveto{\pgfqpoint{1.872436in}{2.191085in}}%
\pgfpathlineto{\pgfqpoint{1.872015in}{2.205245in}}%
\pgfpathmoveto{\pgfqpoint{1.855894in}{2.199504in}}%
\pgfpathlineto{\pgfqpoint{1.861700in}{2.221415in}}%
\pgfpathmoveto{\pgfqpoint{1.855894in}{2.199504in}}%
\pgfpathlineto{\pgfqpoint{1.872015in}{2.205245in}}%
\pgfpathmoveto{\pgfqpoint{1.855894in}{2.199504in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{2.191085in}}%
\pgfpathmoveto{\pgfqpoint{0.775498in}{3.359211in}}%
\pgfpathlineto{\pgfqpoint{0.744164in}{3.344780in}}%
\pgfpathmoveto{\pgfqpoint{0.771305in}{3.334096in}}%
\pgfpathlineto{\pgfqpoint{0.790592in}{3.311984in}}%
\pgfpathmoveto{\pgfqpoint{0.771305in}{3.334096in}}%
\pgfpathlineto{\pgfqpoint{0.744164in}{3.344780in}}%
\pgfpathmoveto{\pgfqpoint{0.771305in}{3.334096in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{3.359211in}}%
\pgfpathmoveto{\pgfqpoint{0.693189in}{3.260022in}}%
\pgfpathlineto{\pgfqpoint{0.698071in}{3.290539in}}%
\pgfpathmoveto{\pgfqpoint{0.693189in}{3.260022in}}%
\pgfpathlineto{\pgfqpoint{0.722837in}{3.240811in}}%
\pgfpathmoveto{\pgfqpoint{0.664531in}{3.257852in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{3.245239in}}%
\pgfpathmoveto{\pgfqpoint{0.664531in}{3.257852in}}%
\pgfpathlineto{\pgfqpoint{0.641591in}{3.278770in}}%
\pgfpathmoveto{\pgfqpoint{0.664531in}{3.257852in}}%
\pgfpathlineto{\pgfqpoint{0.693189in}{3.260022in}}%
\pgfpathmoveto{\pgfqpoint{0.671405in}{3.284274in}}%
\pgfpathlineto{\pgfqpoint{0.641591in}{3.278770in}}%
\pgfpathmoveto{\pgfqpoint{0.671405in}{3.284274in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{3.303099in}}%
\pgfpathmoveto{\pgfqpoint{0.671405in}{3.284274in}}%
\pgfpathlineto{\pgfqpoint{0.698071in}{3.290539in}}%
\pgfpathmoveto{\pgfqpoint{0.671405in}{3.284274in}}%
\pgfpathlineto{\pgfqpoint{0.693189in}{3.260022in}}%
\pgfpathmoveto{\pgfqpoint{0.671405in}{3.284274in}}%
\pgfpathlineto{\pgfqpoint{0.664531in}{3.257852in}}%
\pgfpathmoveto{\pgfqpoint{1.208778in}{1.741205in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{1.746093in}}%
\pgfpathmoveto{\pgfqpoint{1.183640in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{1.746093in}}%
\pgfpathmoveto{\pgfqpoint{1.183640in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{1.741205in}}%
\pgfpathmoveto{\pgfqpoint{1.233504in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{1.225555in}{1.698775in}}%
\pgfpathmoveto{\pgfqpoint{1.233504in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{1.254637in}{1.704799in}}%
\pgfpathmoveto{\pgfqpoint{1.233504in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{1.262118in}{1.732791in}}%
\pgfpathmoveto{\pgfqpoint{1.233504in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{1.741205in}}%
\pgfpathmoveto{\pgfqpoint{1.198751in}{1.695674in}}%
\pgfpathlineto{\pgfqpoint{1.225555in}{1.698775in}}%
\pgfpathmoveto{\pgfqpoint{1.198751in}{1.695674in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{1.671386in}}%
\pgfpathmoveto{\pgfqpoint{1.198751in}{1.695674in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{1.719598in}}%
\pgfpathmoveto{\pgfqpoint{1.187489in}{1.672490in}}%
\pgfpathlineto{\pgfqpoint{1.162525in}{1.673846in}}%
\pgfpathmoveto{\pgfqpoint{1.187489in}{1.672490in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.643053in}}%
\pgfpathmoveto{\pgfqpoint{1.187489in}{1.672490in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{1.671386in}}%
\pgfpathmoveto{\pgfqpoint{1.187489in}{1.672490in}}%
\pgfpathlineto{\pgfqpoint{1.198751in}{1.695674in}}%
\pgfpathmoveto{\pgfqpoint{1.177823in}{1.692917in}}%
\pgfpathlineto{\pgfqpoint{1.162525in}{1.673846in}}%
\pgfpathmoveto{\pgfqpoint{1.177823in}{1.692917in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{1.719598in}}%
\pgfpathmoveto{\pgfqpoint{1.177823in}{1.692917in}}%
\pgfpathlineto{\pgfqpoint{1.198751in}{1.695674in}}%
\pgfpathmoveto{\pgfqpoint{1.177823in}{1.692917in}}%
\pgfpathlineto{\pgfqpoint{1.187489in}{1.672490in}}%
\pgfpathmoveto{\pgfqpoint{1.240705in}{1.578724in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.592086in}}%
\pgfpathmoveto{\pgfqpoint{1.240705in}{1.578724in}}%
\pgfpathlineto{\pgfqpoint{1.250897in}{1.555522in}}%
\pgfpathmoveto{\pgfqpoint{1.267379in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{1.250897in}{1.555522in}}%
\pgfpathmoveto{\pgfqpoint{1.267379in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{1.273883in}{1.553798in}}%
\pgfpathmoveto{\pgfqpoint{1.267379in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{1.289197in}{1.564896in}}%
\pgfpathmoveto{\pgfqpoint{1.267379in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{1.240705in}{1.578724in}}%
\pgfpathmoveto{\pgfqpoint{0.605665in}{2.508452in}}%
\pgfpathlineto{\pgfqpoint{0.629623in}{2.490393in}}%
\pgfpathmoveto{\pgfqpoint{0.595039in}{2.535593in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{2.508452in}}%
\pgfpathmoveto{\pgfqpoint{0.620343in}{2.538451in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{2.508452in}}%
\pgfpathmoveto{\pgfqpoint{0.620343in}{2.538451in}}%
\pgfpathlineto{\pgfqpoint{0.595039in}{2.535593in}}%
\pgfpathmoveto{\pgfqpoint{0.712009in}{2.559172in}}%
\pgfpathlineto{\pgfqpoint{0.708376in}{2.533677in}}%
\pgfpathmoveto{\pgfqpoint{0.712009in}{2.559172in}}%
\pgfpathlineto{\pgfqpoint{0.684495in}{2.540050in}}%
\pgfpathmoveto{\pgfqpoint{0.712009in}{2.559172in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{2.560542in}}%
\pgfpathmoveto{\pgfqpoint{0.679333in}{2.568167in}}%
\pgfpathlineto{\pgfqpoint{0.684495in}{2.540050in}}%
\pgfpathmoveto{\pgfqpoint{0.679333in}{2.568167in}}%
\pgfpathlineto{\pgfqpoint{0.651419in}{2.577755in}}%
\pgfpathmoveto{\pgfqpoint{0.679333in}{2.568167in}}%
\pgfpathlineto{\pgfqpoint{0.712009in}{2.559172in}}%
\pgfpathmoveto{\pgfqpoint{0.700557in}{2.588458in}}%
\pgfpathlineto{\pgfqpoint{0.712009in}{2.559172in}}%
\pgfpathmoveto{\pgfqpoint{0.700557in}{2.588458in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{2.568167in}}%
\pgfpathmoveto{\pgfqpoint{1.544248in}{2.289689in}}%
\pgfpathlineto{\pgfqpoint{1.520602in}{2.273129in}}%
\pgfpathmoveto{\pgfqpoint{1.544248in}{2.289689in}}%
\pgfpathlineto{\pgfqpoint{1.551780in}{2.256511in}}%
\pgfpathmoveto{\pgfqpoint{1.519351in}{2.302773in}}%
\pgfpathlineto{\pgfqpoint{1.520602in}{2.273129in}}%
\pgfpathmoveto{\pgfqpoint{1.519351in}{2.302773in}}%
\pgfpathlineto{\pgfqpoint{1.544248in}{2.289689in}}%
\pgfpathmoveto{\pgfqpoint{1.545052in}{2.315711in}}%
\pgfpathlineto{\pgfqpoint{1.544248in}{2.289689in}}%
\pgfpathmoveto{\pgfqpoint{1.545052in}{2.315711in}}%
\pgfpathlineto{\pgfqpoint{1.519351in}{2.302773in}}%
\pgfpathmoveto{\pgfqpoint{1.543770in}{2.221319in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{2.242606in}}%
\pgfpathmoveto{\pgfqpoint{1.543770in}{2.221319in}}%
\pgfpathlineto{\pgfqpoint{1.551780in}{2.256511in}}%
\pgfpathmoveto{\pgfqpoint{1.514159in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{2.242606in}}%
\pgfpathmoveto{\pgfqpoint{1.514159in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{1.543770in}{2.221319in}}%
\pgfpathmoveto{\pgfqpoint{1.201400in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{1.201400in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{1.196959in}{0.663110in}}%
\pgfpathmoveto{\pgfqpoint{1.201400in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{1.189763in}{0.701637in}}%
\pgfpathmoveto{\pgfqpoint{1.201400in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{1.210700in}{0.706626in}}%
\pgfpathmoveto{\pgfqpoint{1.222501in}{0.666071in}}%
\pgfpathlineto{\pgfqpoint{1.196959in}{0.663110in}}%
\pgfpathmoveto{\pgfqpoint{1.222501in}{0.666071in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{0.665411in}}%
\pgfpathmoveto{\pgfqpoint{1.222501in}{0.666071in}}%
\pgfpathlineto{\pgfqpoint{1.201400in}{0.684326in}}%
\pgfpathmoveto{\pgfqpoint{1.172139in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{1.151947in}{0.586246in}}%
\pgfpathmoveto{\pgfqpoint{1.172139in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{1.170802in}{0.570865in}}%
\pgfpathmoveto{\pgfqpoint{1.195944in}{0.614756in}}%
\pgfpathlineto{\pgfqpoint{1.183782in}{0.644651in}}%
\pgfpathmoveto{\pgfqpoint{1.195944in}{0.614756in}}%
\pgfpathlineto{\pgfqpoint{1.172139in}{0.600202in}}%
\pgfpathmoveto{\pgfqpoint{1.193885in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{1.170802in}{0.570865in}}%
\pgfpathmoveto{\pgfqpoint{1.193885in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{1.172139in}{0.600202in}}%
\pgfpathmoveto{\pgfqpoint{1.193885in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{1.195944in}{0.614756in}}%
\pgfpathmoveto{\pgfqpoint{1.107496in}{0.478022in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.458229in}}%
\pgfpathmoveto{\pgfqpoint{1.131201in}{0.495134in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.478022in}}%
\pgfpathmoveto{\pgfqpoint{1.134775in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.478022in}}%
\pgfpathmoveto{\pgfqpoint{1.134775in}{0.468712in}}%
\pgfpathlineto{\pgfqpoint{1.131201in}{0.495134in}}%
\pgfpathmoveto{\pgfqpoint{1.249767in}{0.607822in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{0.580199in}}%
\pgfpathmoveto{\pgfqpoint{1.249767in}{0.607822in}}%
\pgfpathlineto{\pgfqpoint{1.239648in}{0.576400in}}%
\pgfpathmoveto{\pgfqpoint{1.249767in}{0.607822in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{0.635747in}}%
\pgfpathmoveto{\pgfqpoint{1.222934in}{0.619347in}}%
\pgfpathlineto{\pgfqpoint{1.195944in}{0.614756in}}%
\pgfpathmoveto{\pgfqpoint{1.222934in}{0.619347in}}%
\pgfpathlineto{\pgfqpoint{1.249767in}{0.607822in}}%
\pgfpathmoveto{\pgfqpoint{1.238331in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{0.635747in}}%
\pgfpathmoveto{\pgfqpoint{1.238331in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{0.665411in}}%
\pgfpathmoveto{\pgfqpoint{1.238331in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{1.222501in}{0.666071in}}%
\pgfpathmoveto{\pgfqpoint{1.238331in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{1.249767in}{0.607822in}}%
\pgfpathmoveto{\pgfqpoint{1.238331in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{1.222934in}{0.619347in}}%
\pgfpathmoveto{\pgfqpoint{0.361666in}{2.548022in}}%
\pgfpathlineto{\pgfqpoint{0.339821in}{2.537357in}}%
\pgfpathmoveto{\pgfqpoint{0.361666in}{2.548022in}}%
\pgfpathlineto{\pgfqpoint{0.339450in}{2.570257in}}%
\pgfpathmoveto{\pgfqpoint{0.361666in}{2.548022in}}%
\pgfpathlineto{\pgfqpoint{0.376445in}{2.570085in}}%
\pgfpathmoveto{\pgfqpoint{0.366520in}{2.517362in}}%
\pgfpathlineto{\pgfqpoint{0.340577in}{2.504463in}}%
\pgfpathmoveto{\pgfqpoint{0.366520in}{2.517362in}}%
\pgfpathlineto{\pgfqpoint{0.339821in}{2.537357in}}%
\pgfpathmoveto{\pgfqpoint{0.366520in}{2.517362in}}%
\pgfpathlineto{\pgfqpoint{0.387015in}{2.485818in}}%
\pgfpathmoveto{\pgfqpoint{0.366520in}{2.517362in}}%
\pgfpathlineto{\pgfqpoint{0.361666in}{2.548022in}}%
\pgfpathmoveto{\pgfqpoint{0.417734in}{2.498667in}}%
\pgfpathlineto{\pgfqpoint{0.410902in}{2.472832in}}%
\pgfpathmoveto{\pgfqpoint{0.417734in}{2.498667in}}%
\pgfpathlineto{\pgfqpoint{0.387015in}{2.485818in}}%
\pgfpathmoveto{\pgfqpoint{0.417734in}{2.498667in}}%
\pgfpathlineto{\pgfqpoint{0.437434in}{2.470667in}}%
\pgfpathmoveto{\pgfqpoint{0.394062in}{2.514310in}}%
\pgfpathlineto{\pgfqpoint{0.387015in}{2.485818in}}%
\pgfpathmoveto{\pgfqpoint{0.394062in}{2.514310in}}%
\pgfpathlineto{\pgfqpoint{0.366520in}{2.517362in}}%
\pgfpathmoveto{\pgfqpoint{0.394062in}{2.514310in}}%
\pgfpathlineto{\pgfqpoint{0.417734in}{2.498667in}}%
\pgfpathmoveto{\pgfqpoint{0.412753in}{2.530079in}}%
\pgfpathlineto{\pgfqpoint{0.406337in}{2.558232in}}%
\pgfpathmoveto{\pgfqpoint{0.412753in}{2.530079in}}%
\pgfpathlineto{\pgfqpoint{0.434072in}{2.547243in}}%
\pgfpathmoveto{\pgfqpoint{0.412753in}{2.530079in}}%
\pgfpathlineto{\pgfqpoint{0.417734in}{2.498667in}}%
\pgfpathmoveto{\pgfqpoint{0.412753in}{2.530079in}}%
\pgfpathlineto{\pgfqpoint{0.394062in}{2.514310in}}%
\pgfpathmoveto{\pgfqpoint{1.307280in}{1.989110in}}%
\pgfpathlineto{\pgfqpoint{1.300058in}{1.966467in}}%
\pgfpathmoveto{\pgfqpoint{1.282658in}{1.985505in}}%
\pgfpathlineto{\pgfqpoint{1.300058in}{1.966467in}}%
\pgfpathmoveto{\pgfqpoint{1.282658in}{1.985505in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{1.989110in}}%
\pgfpathmoveto{\pgfqpoint{1.295955in}{2.008241in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.034048in}}%
\pgfpathmoveto{\pgfqpoint{1.295955in}{2.008241in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{1.989110in}}%
\pgfpathmoveto{\pgfqpoint{1.295955in}{2.008241in}}%
\pgfpathlineto{\pgfqpoint{1.282658in}{1.985505in}}%
\pgfpathmoveto{\pgfqpoint{1.347581in}{1.860796in}}%
\pgfpathlineto{\pgfqpoint{1.360226in}{1.890192in}}%
\pgfpathmoveto{\pgfqpoint{1.318689in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.860796in}}%
\pgfpathmoveto{\pgfqpoint{1.332353in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.917311in}}%
\pgfpathmoveto{\pgfqpoint{1.332353in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{1.360226in}{1.890192in}}%
\pgfpathmoveto{\pgfqpoint{1.332353in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.860796in}}%
\pgfpathmoveto{\pgfqpoint{1.332353in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{1.318689in}{1.864370in}}%
\pgfpathmoveto{\pgfqpoint{2.049026in}{3.102566in}}%
\pgfpathlineto{\pgfqpoint{2.070759in}{3.098221in}}%
\pgfpathmoveto{\pgfqpoint{2.049026in}{3.102566in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{3.074586in}}%
\pgfpathmoveto{\pgfqpoint{2.049026in}{3.102566in}}%
\pgfpathlineto{\pgfqpoint{2.060826in}{3.127831in}}%
\pgfpathmoveto{\pgfqpoint{2.026517in}{3.117554in}}%
\pgfpathlineto{\pgfqpoint{2.035147in}{3.147305in}}%
\pgfpathmoveto{\pgfqpoint{2.026517in}{3.117554in}}%
\pgfpathlineto{\pgfqpoint{2.060826in}{3.127831in}}%
\pgfpathmoveto{\pgfqpoint{2.026517in}{3.117554in}}%
\pgfpathlineto{\pgfqpoint{2.049026in}{3.102566in}}%
\pgfpathmoveto{\pgfqpoint{1.540640in}{1.636579in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{1.659918in}}%
\pgfpathmoveto{\pgfqpoint{1.535614in}{1.668852in}}%
\pgfpathlineto{\pgfqpoint{1.529001in}{1.697339in}}%
\pgfpathmoveto{\pgfqpoint{1.535614in}{1.668852in}}%
\pgfpathlineto{\pgfqpoint{1.505959in}{1.677294in}}%
\pgfpathmoveto{\pgfqpoint{1.535614in}{1.668852in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.690895in}}%
\pgfpathmoveto{\pgfqpoint{1.535614in}{1.668852in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{1.659918in}}%
\pgfpathmoveto{\pgfqpoint{1.535614in}{1.668852in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{1.636579in}}%
\pgfpathmoveto{\pgfqpoint{1.597439in}{1.644399in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{1.635908in}}%
\pgfpathmoveto{\pgfqpoint{1.597439in}{1.644399in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.670096in}}%
\pgfpathmoveto{\pgfqpoint{1.597439in}{1.644399in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{1.664937in}}%
\pgfpathmoveto{\pgfqpoint{0.775632in}{1.688207in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.678014in}}%
\pgfpathmoveto{\pgfqpoint{0.775632in}{1.688207in}}%
\pgfpathlineto{\pgfqpoint{0.790419in}{1.714380in}}%
\pgfpathmoveto{\pgfqpoint{0.766037in}{1.709649in}}%
\pgfpathlineto{\pgfqpoint{0.790419in}{1.714380in}}%
\pgfpathmoveto{\pgfqpoint{0.766037in}{1.709649in}}%
\pgfpathlineto{\pgfqpoint{0.775632in}{1.688207in}}%
\pgfpathmoveto{\pgfqpoint{0.913972in}{1.632664in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.622186in}}%
\pgfpathmoveto{\pgfqpoint{0.913972in}{1.632664in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.641819in}}%
\pgfpathmoveto{\pgfqpoint{0.913972in}{1.632664in}}%
\pgfpathlineto{\pgfqpoint{0.910154in}{1.606849in}}%
\pgfpathmoveto{\pgfqpoint{0.642188in}{2.817107in}}%
\pgfpathlineto{\pgfqpoint{0.633602in}{2.834000in}}%
\pgfpathmoveto{\pgfqpoint{0.642188in}{2.817107in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{2.814203in}}%
\pgfpathmoveto{\pgfqpoint{0.642188in}{2.817107in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{2.795317in}}%
\pgfpathmoveto{\pgfqpoint{0.608899in}{2.873067in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{2.861245in}}%
\pgfpathmoveto{\pgfqpoint{0.608899in}{2.873067in}}%
\pgfpathlineto{\pgfqpoint{0.611313in}{2.844597in}}%
\pgfpathmoveto{\pgfqpoint{0.629663in}{2.891858in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{2.861245in}}%
\pgfpathmoveto{\pgfqpoint{0.629663in}{2.891858in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{2.915440in}}%
\pgfpathmoveto{\pgfqpoint{0.629663in}{2.891858in}}%
\pgfpathlineto{\pgfqpoint{0.608899in}{2.873067in}}%
\pgfpathmoveto{\pgfqpoint{0.810690in}{1.936678in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{1.958300in}}%
\pgfpathmoveto{\pgfqpoint{0.810690in}{1.936678in}}%
\pgfpathlineto{\pgfqpoint{0.800434in}{1.958832in}}%
\pgfpathmoveto{\pgfqpoint{0.839708in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.902622in}}%
\pgfpathmoveto{\pgfqpoint{0.839708in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{1.958300in}}%
\pgfpathmoveto{\pgfqpoint{0.839708in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{0.810690in}{1.936678in}}%
\pgfpathmoveto{\pgfqpoint{0.823487in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{0.817158in}{1.889165in}}%
\pgfpathmoveto{\pgfqpoint{0.823487in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.902622in}}%
\pgfpathmoveto{\pgfqpoint{0.823487in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{0.810690in}{1.936678in}}%
\pgfpathmoveto{\pgfqpoint{0.823487in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{0.839708in}{1.933246in}}%
\pgfpathmoveto{\pgfqpoint{0.974209in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{0.962510in}{1.645741in}}%
\pgfpathmoveto{\pgfqpoint{0.974209in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{0.992288in}{1.646107in}}%
\pgfpathmoveto{\pgfqpoint{0.992428in}{1.578892in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{1.609225in}}%
\pgfpathmoveto{\pgfqpoint{0.974749in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{1.512679in}}%
\pgfpathmoveto{\pgfqpoint{0.974749in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{0.943075in}{1.554213in}}%
\pgfpathmoveto{\pgfqpoint{0.974749in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{0.992428in}{1.578892in}}%
\pgfpathmoveto{\pgfqpoint{0.962741in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{0.949377in}{1.619706in}}%
\pgfpathmoveto{\pgfqpoint{0.962741in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{1.609225in}}%
\pgfpathmoveto{\pgfqpoint{0.962741in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{0.943075in}{1.554213in}}%
\pgfpathmoveto{\pgfqpoint{0.962741in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{0.932808in}{1.574989in}}%
\pgfpathmoveto{\pgfqpoint{0.962741in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{0.992428in}{1.578892in}}%
\pgfpathmoveto{\pgfqpoint{0.962741in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{0.974749in}{1.549898in}}%
\pgfpathmoveto{\pgfqpoint{1.653060in}{1.331445in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{1.301983in}}%
\pgfpathmoveto{\pgfqpoint{1.653060in}{1.331445in}}%
\pgfpathlineto{\pgfqpoint{1.678853in}{1.317964in}}%
\pgfpathmoveto{\pgfqpoint{1.653060in}{1.331445in}}%
\pgfpathlineto{\pgfqpoint{1.624484in}{1.317009in}}%
\pgfpathmoveto{\pgfqpoint{1.677950in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{1.678853in}{1.317964in}}%
\pgfpathmoveto{\pgfqpoint{1.677950in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.331445in}}%
\pgfpathmoveto{\pgfqpoint{1.677950in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{1.363218in}}%
\pgfpathmoveto{\pgfqpoint{1.673609in}{1.381488in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{1.414664in}}%
\pgfpathmoveto{\pgfqpoint{1.673609in}{1.381488in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.384881in}}%
\pgfpathmoveto{\pgfqpoint{1.673609in}{1.381488in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{1.363218in}}%
\pgfpathmoveto{\pgfqpoint{1.673609in}{1.381488in}}%
\pgfpathlineto{\pgfqpoint{1.677950in}{1.347391in}}%
\pgfpathmoveto{\pgfqpoint{0.998863in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{1.512679in}}%
\pgfpathmoveto{\pgfqpoint{0.998863in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{1.012705in}{1.496123in}}%
\pgfpathmoveto{\pgfqpoint{1.024044in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.034407in}{1.556153in}}%
\pgfpathmoveto{\pgfqpoint{1.024044in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.050045in}{1.536546in}}%
\pgfpathmoveto{\pgfqpoint{1.024044in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.058622in}{1.512850in}}%
\pgfpathmoveto{\pgfqpoint{1.024044in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.012705in}{1.496123in}}%
\pgfpathmoveto{\pgfqpoint{1.024044in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.510168in}}%
\pgfpathmoveto{\pgfqpoint{1.835099in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.740565in}}%
\pgfpathmoveto{\pgfqpoint{1.835099in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{1.694471in}}%
\pgfpathmoveto{\pgfqpoint{1.856942in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{1.879129in}{1.738765in}}%
\pgfpathmoveto{\pgfqpoint{1.856942in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{1.875776in}{1.706296in}}%
\pgfpathmoveto{\pgfqpoint{1.856942in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{1.694471in}}%
\pgfpathmoveto{\pgfqpoint{1.856942in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{1.860700in}{1.752713in}}%
\pgfpathmoveto{\pgfqpoint{1.856942in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{1.835099in}{1.720557in}}%
\pgfpathmoveto{\pgfqpoint{1.751300in}{1.773470in}}%
\pgfpathlineto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathmoveto{\pgfqpoint{1.751300in}{1.773470in}}%
\pgfpathlineto{\pgfqpoint{1.750331in}{1.749980in}}%
\pgfpathmoveto{\pgfqpoint{1.024423in}{2.689918in}}%
\pgfpathlineto{\pgfqpoint{1.019038in}{2.711808in}}%
\pgfpathmoveto{\pgfqpoint{1.007991in}{2.674819in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{2.647775in}}%
\pgfpathmoveto{\pgfqpoint{1.007991in}{2.674819in}}%
\pgfpathlineto{\pgfqpoint{0.985891in}{2.674656in}}%
\pgfpathmoveto{\pgfqpoint{1.007991in}{2.674819in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{2.689918in}}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{2.697020in}}%
\pgfpathlineto{\pgfqpoint{0.976968in}{2.702729in}}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{2.697020in}}%
\pgfpathlineto{\pgfqpoint{0.985891in}{2.674656in}}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{2.697020in}}%
\pgfpathlineto{\pgfqpoint{1.019038in}{2.711808in}}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{2.697020in}}%
\pgfpathlineto{\pgfqpoint{0.999087in}{2.727098in}}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{2.697020in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{2.689918in}}%
\pgfpathmoveto{\pgfqpoint{1.002105in}{2.697020in}}%
\pgfpathlineto{\pgfqpoint{1.007991in}{2.674819in}}%
\pgfpathmoveto{\pgfqpoint{1.034968in}{2.599439in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{2.612454in}}%
\pgfpathmoveto{\pgfqpoint{1.057988in}{2.625788in}}%
\pgfpathlineto{\pgfqpoint{1.088103in}{2.620868in}}%
\pgfpathmoveto{\pgfqpoint{1.057988in}{2.625788in}}%
\pgfpathlineto{\pgfqpoint{1.034968in}{2.599439in}}%
\pgfpathmoveto{\pgfqpoint{1.063644in}{2.601024in}}%
\pgfpathlineto{\pgfqpoint{1.088103in}{2.620868in}}%
\pgfpathmoveto{\pgfqpoint{1.063644in}{2.601024in}}%
\pgfpathlineto{\pgfqpoint{1.034968in}{2.599439in}}%
\pgfpathmoveto{\pgfqpoint{1.063644in}{2.601024in}}%
\pgfpathlineto{\pgfqpoint{1.057988in}{2.625788in}}%
\pgfpathmoveto{\pgfqpoint{1.788996in}{1.833152in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{1.814275in}}%
\pgfpathmoveto{\pgfqpoint{1.805326in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{1.808254in}}%
\pgfpathmoveto{\pgfqpoint{1.805326in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{1.814275in}}%
\pgfpathmoveto{\pgfqpoint{1.805326in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{1.833152in}}%
\pgfpathmoveto{\pgfqpoint{1.673098in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.885629in}}%
\pgfpathmoveto{\pgfqpoint{1.673098in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.651428in}{1.851436in}}%
\pgfpathmoveto{\pgfqpoint{1.680635in}{1.846344in}}%
\pgfpathlineto{\pgfqpoint{1.651428in}{1.851436in}}%
\pgfpathmoveto{\pgfqpoint{1.680635in}{1.846344in}}%
\pgfpathlineto{\pgfqpoint{1.673098in}{1.871213in}}%
\pgfpathmoveto{\pgfqpoint{1.483524in}{2.905906in}}%
\pgfpathlineto{\pgfqpoint{1.496123in}{2.880203in}}%
\pgfpathmoveto{\pgfqpoint{1.483524in}{2.905906in}}%
\pgfpathlineto{\pgfqpoint{1.523659in}{2.908475in}}%
\pgfpathmoveto{\pgfqpoint{1.483524in}{2.905906in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{2.922226in}}%
\pgfpathmoveto{\pgfqpoint{1.483524in}{2.905906in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{2.931908in}}%
\pgfpathmoveto{\pgfqpoint{1.483524in}{2.905906in}}%
\pgfpathlineto{\pgfqpoint{1.480491in}{2.932150in}}%
\pgfpathmoveto{\pgfqpoint{1.450546in}{2.894103in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{2.922226in}}%
\pgfpathmoveto{\pgfqpoint{1.450546in}{2.894103in}}%
\pgfpathlineto{\pgfqpoint{1.483524in}{2.905906in}}%
\pgfpathmoveto{\pgfqpoint{1.330727in}{2.892915in}}%
\pgfpathlineto{\pgfqpoint{1.302152in}{2.911385in}}%
\pgfpathmoveto{\pgfqpoint{1.330727in}{2.892915in}}%
\pgfpathlineto{\pgfqpoint{1.357898in}{2.894002in}}%
\pgfpathmoveto{\pgfqpoint{1.343659in}{2.921980in}}%
\pgfpathlineto{\pgfqpoint{1.378535in}{2.913304in}}%
\pgfpathmoveto{\pgfqpoint{1.343659in}{2.921980in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{2.950066in}}%
\pgfpathmoveto{\pgfqpoint{1.343659in}{2.921980in}}%
\pgfpathlineto{\pgfqpoint{1.302152in}{2.911385in}}%
\pgfpathmoveto{\pgfqpoint{1.343659in}{2.921980in}}%
\pgfpathlineto{\pgfqpoint{1.357898in}{2.894002in}}%
\pgfpathmoveto{\pgfqpoint{1.343659in}{2.921980in}}%
\pgfpathlineto{\pgfqpoint{1.349887in}{2.955724in}}%
\pgfpathmoveto{\pgfqpoint{1.343659in}{2.921980in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{2.939611in}}%
\pgfpathmoveto{\pgfqpoint{1.343659in}{2.921980in}}%
\pgfpathlineto{\pgfqpoint{1.330727in}{2.892915in}}%
\pgfpathmoveto{\pgfqpoint{1.267253in}{2.814870in}}%
\pgfpathlineto{\pgfqpoint{1.237396in}{2.808709in}}%
\pgfpathmoveto{\pgfqpoint{1.298731in}{2.828416in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{2.814870in}}%
\pgfpathmoveto{\pgfqpoint{1.293528in}{2.795075in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{2.775103in}}%
\pgfpathmoveto{\pgfqpoint{1.293528in}{2.795075in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{2.814870in}}%
\pgfpathmoveto{\pgfqpoint{1.293528in}{2.795075in}}%
\pgfpathlineto{\pgfqpoint{1.298731in}{2.828416in}}%
\pgfpathmoveto{\pgfqpoint{1.215664in}{2.966888in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{2.988415in}}%
\pgfpathmoveto{\pgfqpoint{1.215664in}{2.966888in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{2.969796in}}%
\pgfpathmoveto{\pgfqpoint{1.215664in}{2.966888in}}%
\pgfpathlineto{\pgfqpoint{1.232379in}{2.948998in}}%
\pgfpathmoveto{\pgfqpoint{1.242719in}{2.977986in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{2.988415in}}%
\pgfpathmoveto{\pgfqpoint{1.242719in}{2.977986in}}%
\pgfpathlineto{\pgfqpoint{1.227658in}{3.004537in}}%
\pgfpathmoveto{\pgfqpoint{1.242719in}{2.977986in}}%
\pgfpathlineto{\pgfqpoint{1.232379in}{2.948998in}}%
\pgfpathmoveto{\pgfqpoint{1.242719in}{2.977986in}}%
\pgfpathlineto{\pgfqpoint{1.215664in}{2.966888in}}%
\pgfpathmoveto{\pgfqpoint{1.569330in}{1.444366in}}%
\pgfpathlineto{\pgfqpoint{1.540610in}{1.459139in}}%
\pgfpathmoveto{\pgfqpoint{1.569330in}{1.444366in}}%
\pgfpathlineto{\pgfqpoint{1.532150in}{1.433647in}}%
\pgfpathmoveto{\pgfqpoint{1.569330in}{1.444366in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{1.439962in}}%
\pgfpathmoveto{\pgfqpoint{1.569330in}{1.444366in}}%
\pgfpathlineto{\pgfqpoint{1.549365in}{1.405336in}}%
\pgfpathmoveto{\pgfqpoint{1.560618in}{1.477129in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{1.496067in}}%
\pgfpathmoveto{\pgfqpoint{1.560618in}{1.477129in}}%
\pgfpathlineto{\pgfqpoint{1.540610in}{1.459139in}}%
\pgfpathmoveto{\pgfqpoint{1.560618in}{1.477129in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{1.444366in}}%
\pgfpathmoveto{\pgfqpoint{1.546323in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.901851in}}%
\pgfpathmoveto{\pgfqpoint{1.562491in}{0.878252in}}%
\pgfpathlineto{\pgfqpoint{1.588476in}{0.885501in}}%
\pgfpathmoveto{\pgfqpoint{1.562491in}{0.878252in}}%
\pgfpathlineto{\pgfqpoint{1.569185in}{0.860090in}}%
\pgfpathmoveto{\pgfqpoint{1.562491in}{0.878252in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.901851in}}%
\pgfpathmoveto{\pgfqpoint{1.562491in}{0.878252in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{0.883115in}}%
\pgfpathmoveto{\pgfqpoint{1.521015in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.847361in}}%
\pgfpathmoveto{\pgfqpoint{1.521015in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{0.881159in}}%
\pgfpathmoveto{\pgfqpoint{1.521015in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{0.905509in}}%
\pgfpathmoveto{\pgfqpoint{1.521015in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{1.522502in}{0.840452in}}%
\pgfpathmoveto{\pgfqpoint{1.521015in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{0.883115in}}%
\pgfpathmoveto{\pgfqpoint{1.348851in}{1.134801in}}%
\pgfpathlineto{\pgfqpoint{1.334253in}{1.115425in}}%
\pgfpathmoveto{\pgfqpoint{1.348851in}{1.134801in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{1.131807in}}%
\pgfpathmoveto{\pgfqpoint{1.319514in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.174165in}}%
\pgfpathmoveto{\pgfqpoint{1.319514in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.334253in}{1.115425in}}%
\pgfpathmoveto{\pgfqpoint{1.319514in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.348851in}{1.134801in}}%
\pgfpathmoveto{\pgfqpoint{1.238227in}{1.084223in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{1.093427in}}%
\pgfpathmoveto{\pgfqpoint{1.268078in}{1.087301in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.084223in}}%
\pgfpathmoveto{\pgfqpoint{1.258069in}{1.065088in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.084223in}}%
\pgfpathmoveto{\pgfqpoint{1.258069in}{1.065088in}}%
\pgfpathlineto{\pgfqpoint{1.268078in}{1.087301in}}%
\pgfpathmoveto{\pgfqpoint{0.401911in}{2.056574in}}%
\pgfpathlineto{\pgfqpoint{0.388491in}{2.035797in}}%
\pgfpathmoveto{\pgfqpoint{0.401911in}{2.056574in}}%
\pgfpathlineto{\pgfqpoint{0.382158in}{2.063638in}}%
\pgfpathmoveto{\pgfqpoint{0.401911in}{2.056574in}}%
\pgfpathlineto{\pgfqpoint{0.413645in}{2.040851in}}%
\pgfpathmoveto{\pgfqpoint{0.401911in}{2.056574in}}%
\pgfpathlineto{\pgfqpoint{0.421355in}{2.063398in}}%
\pgfpathmoveto{\pgfqpoint{0.457419in}{2.929657in}}%
\pgfpathlineto{\pgfqpoint{0.469549in}{2.956045in}}%
\pgfpathmoveto{\pgfqpoint{0.457419in}{2.929657in}}%
\pgfpathlineto{\pgfqpoint{0.440662in}{2.953438in}}%
\pgfpathmoveto{\pgfqpoint{0.457419in}{2.929657in}}%
\pgfpathlineto{\pgfqpoint{0.444926in}{2.904953in}}%
\pgfpathmoveto{\pgfqpoint{0.457419in}{2.929657in}}%
\pgfpathlineto{\pgfqpoint{0.487227in}{2.930182in}}%
\pgfpathmoveto{\pgfqpoint{0.429396in}{2.928438in}}%
\pgfpathlineto{\pgfqpoint{0.440662in}{2.953438in}}%
\pgfpathmoveto{\pgfqpoint{0.429396in}{2.928438in}}%
\pgfpathlineto{\pgfqpoint{0.399552in}{2.927807in}}%
\pgfpathmoveto{\pgfqpoint{0.429396in}{2.928438in}}%
\pgfpathlineto{\pgfqpoint{0.415909in}{2.903533in}}%
\pgfpathmoveto{\pgfqpoint{0.429396in}{2.928438in}}%
\pgfpathlineto{\pgfqpoint{0.444926in}{2.904953in}}%
\pgfpathmoveto{\pgfqpoint{0.429396in}{2.928438in}}%
\pgfpathlineto{\pgfqpoint{0.457419in}{2.929657in}}%
\pgfpathmoveto{\pgfqpoint{0.405721in}{2.991317in}}%
\pgfpathlineto{\pgfqpoint{0.375495in}{2.995735in}}%
\pgfpathmoveto{\pgfqpoint{0.405721in}{2.991317in}}%
\pgfpathlineto{\pgfqpoint{0.422189in}{2.974778in}}%
\pgfpathmoveto{\pgfqpoint{0.405721in}{2.991317in}}%
\pgfpathlineto{\pgfqpoint{0.395423in}{2.971419in}}%
\pgfpathmoveto{\pgfqpoint{0.405721in}{2.991317in}}%
\pgfpathlineto{\pgfqpoint{0.406370in}{3.014504in}}%
\pgfpathmoveto{\pgfqpoint{1.100823in}{1.233422in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.216833in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{1.261448in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.216833in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{1.142915in}{1.239915in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{1.100823in}{1.233422in}}%
\pgfpathmoveto{\pgfqpoint{1.037849in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{1.009271in}{1.332447in}}%
\pgfpathmoveto{\pgfqpoint{1.037849in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.029838in}{1.320589in}}%
\pgfpathlineto{\pgfqpoint{1.009271in}{1.332447in}}%
\pgfpathmoveto{\pgfqpoint{1.029838in}{1.320589in}}%
\pgfpathlineto{\pgfqpoint{1.009597in}{1.307191in}}%
\pgfpathmoveto{\pgfqpoint{1.029838in}{1.320589in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.029838in}{1.320589in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{1.345792in}}%
\pgfpathmoveto{\pgfqpoint{1.711166in}{2.606673in}}%
\pgfpathlineto{\pgfqpoint{1.742433in}{2.598086in}}%
\pgfpathmoveto{\pgfqpoint{1.740420in}{2.625197in}}%
\pgfpathlineto{\pgfqpoint{1.742433in}{2.598086in}}%
\pgfpathmoveto{\pgfqpoint{1.740420in}{2.625197in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.606673in}}%
\pgfpathmoveto{\pgfqpoint{1.618974in}{2.712463in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{2.686370in}}%
\pgfpathmoveto{\pgfqpoint{1.644662in}{2.720700in}}%
\pgfpathlineto{\pgfqpoint{1.665630in}{2.701260in}}%
\pgfpathmoveto{\pgfqpoint{1.644662in}{2.720700in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{2.753993in}}%
\pgfpathmoveto{\pgfqpoint{1.644662in}{2.720700in}}%
\pgfpathlineto{\pgfqpoint{1.676107in}{2.728253in}}%
\pgfpathmoveto{\pgfqpoint{1.644662in}{2.720700in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{2.712463in}}%
\pgfpathmoveto{\pgfqpoint{1.637641in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{2.672570in}}%
\pgfpathmoveto{\pgfqpoint{1.637641in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{1.665630in}{2.701260in}}%
\pgfpathmoveto{\pgfqpoint{1.637641in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{2.686370in}}%
\pgfpathmoveto{\pgfqpoint{1.637641in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{2.712463in}}%
\pgfpathmoveto{\pgfqpoint{1.637641in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{2.720700in}}%
\pgfpathmoveto{\pgfqpoint{1.077258in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{1.081568in}{2.124420in}}%
\pgfpathmoveto{\pgfqpoint{1.097238in}{2.085077in}}%
\pgfpathlineto{\pgfqpoint{1.115439in}{2.070508in}}%
\pgfpathmoveto{\pgfqpoint{1.097238in}{2.085077in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{2.097881in}}%
\pgfpathmoveto{\pgfqpoint{1.097238in}{2.085077in}}%
\pgfpathlineto{\pgfqpoint{1.077258in}{2.099642in}}%
\pgfpathmoveto{\pgfqpoint{1.078080in}{2.076985in}}%
\pgfpathlineto{\pgfqpoint{1.077258in}{2.099642in}}%
\pgfpathmoveto{\pgfqpoint{1.078080in}{2.076985in}}%
\pgfpathlineto{\pgfqpoint{1.097238in}{2.085077in}}%
\pgfpathmoveto{\pgfqpoint{1.088074in}{2.257199in}}%
\pgfpathlineto{\pgfqpoint{1.124918in}{2.260166in}}%
\pgfpathmoveto{\pgfqpoint{1.088074in}{2.257199in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{2.274163in}}%
\pgfpathmoveto{\pgfqpoint{1.066862in}{2.285501in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{2.314184in}}%
\pgfpathmoveto{\pgfqpoint{1.066862in}{2.285501in}}%
\pgfpathlineto{\pgfqpoint{1.048837in}{2.306860in}}%
\pgfpathmoveto{\pgfqpoint{1.066862in}{2.285501in}}%
\pgfpathlineto{\pgfqpoint{1.088074in}{2.257199in}}%
\pgfpathmoveto{\pgfqpoint{1.094432in}{2.289283in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{2.292307in}}%
\pgfpathmoveto{\pgfqpoint{1.094432in}{2.289283in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{2.274163in}}%
\pgfpathmoveto{\pgfqpoint{1.094432in}{2.289283in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{2.314184in}}%
\pgfpathmoveto{\pgfqpoint{1.094432in}{2.289283in}}%
\pgfpathlineto{\pgfqpoint{1.088074in}{2.257199in}}%
\pgfpathmoveto{\pgfqpoint{1.094432in}{2.289283in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{2.285501in}}%
\pgfpathmoveto{\pgfqpoint{0.965492in}{3.254191in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{3.228550in}}%
\pgfpathmoveto{\pgfqpoint{0.965492in}{3.254191in}}%
\pgfpathlineto{\pgfqpoint{0.969635in}{3.225494in}}%
\pgfpathmoveto{\pgfqpoint{0.937007in}{3.267039in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{3.254191in}}%
\pgfpathmoveto{\pgfqpoint{0.959394in}{3.281619in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{3.254191in}}%
\pgfpathmoveto{\pgfqpoint{0.959394in}{3.281619in}}%
\pgfpathlineto{\pgfqpoint{0.937007in}{3.267039in}}%
\pgfpathmoveto{\pgfqpoint{0.983778in}{3.202417in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{3.206255in}}%
\pgfpathmoveto{\pgfqpoint{0.983778in}{3.202417in}}%
\pgfpathlineto{\pgfqpoint{0.969635in}{3.225494in}}%
\pgfpathmoveto{\pgfqpoint{0.983778in}{3.202417in}}%
\pgfpathlineto{\pgfqpoint{0.987208in}{3.175261in}}%
\pgfpathmoveto{\pgfqpoint{0.964881in}{3.179704in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{3.206255in}}%
\pgfpathmoveto{\pgfqpoint{0.964881in}{3.179704in}}%
\pgfpathlineto{\pgfqpoint{0.987208in}{3.175261in}}%
\pgfpathmoveto{\pgfqpoint{0.964881in}{3.179704in}}%
\pgfpathlineto{\pgfqpoint{0.975611in}{3.151931in}}%
\pgfpathmoveto{\pgfqpoint{0.964881in}{3.179704in}}%
\pgfpathlineto{\pgfqpoint{0.983778in}{3.202417in}}%
\pgfpathmoveto{\pgfqpoint{0.800824in}{3.108503in}}%
\pgfpathlineto{\pgfqpoint{0.811478in}{3.083755in}}%
\pgfpathmoveto{\pgfqpoint{0.800824in}{3.108503in}}%
\pgfpathlineto{\pgfqpoint{0.786389in}{3.085938in}}%
\pgfpathmoveto{\pgfqpoint{0.827929in}{3.102720in}}%
\pgfpathlineto{\pgfqpoint{0.811478in}{3.083755in}}%
\pgfpathmoveto{\pgfqpoint{0.827929in}{3.102720in}}%
\pgfpathlineto{\pgfqpoint{0.800824in}{3.108503in}}%
\pgfpathmoveto{\pgfqpoint{0.889191in}{3.223169in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{3.200825in}}%
\pgfpathmoveto{\pgfqpoint{0.889191in}{3.223169in}}%
\pgfpathlineto{\pgfqpoint{0.922605in}{3.226517in}}%
\pgfpathmoveto{\pgfqpoint{0.889191in}{3.223169in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{3.186089in}}%
\pgfpathmoveto{\pgfqpoint{1.181374in}{1.210738in}}%
\pgfpathlineto{\pgfqpoint{1.158519in}{1.223960in}}%
\pgfpathmoveto{\pgfqpoint{1.179079in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{1.165632in}{1.253288in}}%
\pgfpathmoveto{\pgfqpoint{1.179079in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{1.158519in}{1.223960in}}%
\pgfpathmoveto{\pgfqpoint{1.179079in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{1.249292in}}%
\pgfpathmoveto{\pgfqpoint{1.179079in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{1.210738in}}%
\pgfpathmoveto{\pgfqpoint{1.195358in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{1.249292in}}%
\pgfpathmoveto{\pgfqpoint{1.195358in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{1.210738in}}%
\pgfpathmoveto{\pgfqpoint{1.195358in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{1.179079in}{1.232870in}}%
\pgfpathmoveto{\pgfqpoint{1.259918in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{1.282772in}}%
\pgfpathmoveto{\pgfqpoint{1.259918in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.307843in}}%
\pgfpathmoveto{\pgfqpoint{1.259918in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{1.237804in}{1.285495in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{1.282772in}}%
\pgfpathmoveto{\pgfqpoint{1.237804in}{1.285495in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{1.237804in}{1.285495in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.320809in}}%
\pgfpathmoveto{\pgfqpoint{1.593693in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{1.562510in}{1.187616in}}%
\pgfpathmoveto{\pgfqpoint{1.593693in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{1.573983in}{1.222585in}}%
\pgfpathmoveto{\pgfqpoint{1.593693in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{1.624276in}{1.194380in}}%
\pgfpathmoveto{\pgfqpoint{1.610266in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{1.624276in}{1.194380in}}%
\pgfpathmoveto{\pgfqpoint{1.610266in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{1.638663in}{1.167799in}}%
\pgfpathmoveto{\pgfqpoint{1.610266in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{1.593693in}{1.193162in}}%
\pgfpathmoveto{\pgfqpoint{1.688533in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{1.717219in}{1.170205in}}%
\pgfpathmoveto{\pgfqpoint{1.688533in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{1.656177in}{1.191038in}}%
\pgfpathmoveto{\pgfqpoint{1.688533in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{1.667062in}{1.164562in}}%
\pgfpathmoveto{\pgfqpoint{1.717527in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{1.717219in}{1.170205in}}%
\pgfpathmoveto{\pgfqpoint{1.717527in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{1.218468in}}%
\pgfpathmoveto{\pgfqpoint{1.717527in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{1.186739in}}%
\pgfpathmoveto{\pgfqpoint{0.626617in}{3.108828in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{3.104710in}}%
\pgfpathmoveto{\pgfqpoint{0.647427in}{3.130470in}}%
\pgfpathlineto{\pgfqpoint{0.665805in}{3.147151in}}%
\pgfpathmoveto{\pgfqpoint{0.647427in}{3.130470in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{3.104710in}}%
\pgfpathmoveto{\pgfqpoint{0.647427in}{3.130470in}}%
\pgfpathlineto{\pgfqpoint{0.626617in}{3.108828in}}%
\pgfpathmoveto{\pgfqpoint{0.734168in}{3.096775in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{3.066605in}}%
\pgfpathmoveto{\pgfqpoint{0.734168in}{3.096775in}}%
\pgfpathlineto{\pgfqpoint{0.751903in}{3.119492in}}%
\pgfpathmoveto{\pgfqpoint{0.718006in}{3.116400in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{3.144814in}}%
\pgfpathmoveto{\pgfqpoint{0.718006in}{3.116400in}}%
\pgfpathlineto{\pgfqpoint{0.751903in}{3.119492in}}%
\pgfpathmoveto{\pgfqpoint{0.718006in}{3.116400in}}%
\pgfpathlineto{\pgfqpoint{0.734168in}{3.096775in}}%
\pgfpathmoveto{\pgfqpoint{0.750280in}{2.324744in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{2.334197in}}%
\pgfpathmoveto{\pgfqpoint{0.734506in}{2.308719in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{2.334197in}}%
\pgfpathmoveto{\pgfqpoint{0.734506in}{2.308719in}}%
\pgfpathlineto{\pgfqpoint{0.714646in}{2.308033in}}%
\pgfpathmoveto{\pgfqpoint{0.734506in}{2.308719in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.324744in}}%
\pgfpathmoveto{\pgfqpoint{0.727284in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{2.334197in}}%
\pgfpathmoveto{\pgfqpoint{0.727284in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{2.369107in}}%
\pgfpathmoveto{\pgfqpoint{0.727284in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{2.357772in}}%
\pgfpathmoveto{\pgfqpoint{0.727284in}{2.365710in}}%
\pgfpathlineto{\pgfqpoint{0.735549in}{2.387277in}}%
\pgfpathmoveto{\pgfqpoint{0.606190in}{2.715158in}}%
\pgfpathlineto{\pgfqpoint{0.602969in}{2.683145in}}%
\pgfpathmoveto{\pgfqpoint{0.605841in}{2.738026in}}%
\pgfpathlineto{\pgfqpoint{0.623097in}{2.751844in}}%
\pgfpathmoveto{\pgfqpoint{0.605841in}{2.738026in}}%
\pgfpathlineto{\pgfqpoint{0.606190in}{2.715158in}}%
\pgfpathmoveto{\pgfqpoint{0.623716in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{0.649389in}{2.733928in}}%
\pgfpathmoveto{\pgfqpoint{0.623716in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{0.623097in}{2.751844in}}%
\pgfpathmoveto{\pgfqpoint{0.623716in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{0.606190in}{2.715158in}}%
\pgfpathmoveto{\pgfqpoint{0.623716in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{0.605841in}{2.738026in}}%
\pgfpathmoveto{\pgfqpoint{0.716245in}{2.820692in}}%
\pgfpathlineto{\pgfqpoint{0.737664in}{2.804260in}}%
\pgfpathmoveto{\pgfqpoint{0.716245in}{2.820692in}}%
\pgfpathlineto{\pgfqpoint{0.688927in}{2.809831in}}%
\pgfpathmoveto{\pgfqpoint{0.715345in}{2.796371in}}%
\pgfpathlineto{\pgfqpoint{0.737664in}{2.804260in}}%
\pgfpathmoveto{\pgfqpoint{0.715345in}{2.796371in}}%
\pgfpathlineto{\pgfqpoint{0.733412in}{2.771686in}}%
\pgfpathmoveto{\pgfqpoint{0.715345in}{2.796371in}}%
\pgfpathlineto{\pgfqpoint{0.688927in}{2.809831in}}%
\pgfpathmoveto{\pgfqpoint{0.715345in}{2.796371in}}%
\pgfpathlineto{\pgfqpoint{0.716245in}{2.820692in}}%
\pgfpathmoveto{\pgfqpoint{1.112366in}{3.460302in}}%
\pgfpathlineto{\pgfqpoint{1.084296in}{3.440403in}}%
\pgfpathmoveto{\pgfqpoint{1.112366in}{3.460302in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{3.498810in}}%
\pgfpathmoveto{\pgfqpoint{1.092584in}{3.483602in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{3.498810in}}%
\pgfpathmoveto{\pgfqpoint{1.092584in}{3.483602in}}%
\pgfpathlineto{\pgfqpoint{1.112366in}{3.460302in}}%
\pgfpathmoveto{\pgfqpoint{1.193924in}{3.522793in}}%
\pgfpathlineto{\pgfqpoint{1.170284in}{3.542004in}}%
\pgfpathmoveto{\pgfqpoint{1.193924in}{3.522793in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{3.543862in}}%
\pgfpathmoveto{\pgfqpoint{1.193924in}{3.522793in}}%
\pgfpathlineto{\pgfqpoint{1.218918in}{3.504503in}}%
\pgfpathmoveto{\pgfqpoint{1.193924in}{3.522793in}}%
\pgfpathlineto{\pgfqpoint{1.162864in}{3.519834in}}%
\pgfpathmoveto{\pgfqpoint{1.193924in}{3.522793in}}%
\pgfpathlineto{\pgfqpoint{1.184588in}{3.499494in}}%
\pgfpathmoveto{\pgfqpoint{1.310137in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{1.309121in}{2.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.310137in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{1.282362in}{2.095881in}}%
\pgfpathmoveto{\pgfqpoint{1.310137in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{2.130583in}}%
\pgfpathmoveto{\pgfqpoint{1.310137in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{1.331761in}{2.111435in}}%
\pgfpathmoveto{\pgfqpoint{1.310137in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{1.330157in}{2.090996in}}%
\pgfpathmoveto{\pgfqpoint{1.287568in}{2.125266in}}%
\pgfpathlineto{\pgfqpoint{1.282362in}{2.095881in}}%
\pgfpathmoveto{\pgfqpoint{1.287568in}{2.125266in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{2.130583in}}%
\pgfpathmoveto{\pgfqpoint{1.287568in}{2.125266in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.117436in}}%
\pgfpathmoveto{\pgfqpoint{1.287568in}{2.125266in}}%
\pgfpathlineto{\pgfqpoint{1.310137in}{2.105767in}}%
\pgfpathmoveto{\pgfqpoint{1.597706in}{2.736681in}}%
\pgfpathlineto{\pgfqpoint{1.576873in}{2.756011in}}%
\pgfpathmoveto{\pgfqpoint{1.596759in}{2.714639in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{2.686370in}}%
\pgfpathmoveto{\pgfqpoint{1.596759in}{2.714639in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{2.699414in}}%
\pgfpathmoveto{\pgfqpoint{1.596759in}{2.714639in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{2.712463in}}%
\pgfpathmoveto{\pgfqpoint{1.596759in}{2.714639in}}%
\pgfpathlineto{\pgfqpoint{1.597706in}{2.736681in}}%
\pgfpathmoveto{\pgfqpoint{1.574012in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{2.742549in}}%
\pgfpathmoveto{\pgfqpoint{1.574012in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{1.576873in}{2.756011in}}%
\pgfpathmoveto{\pgfqpoint{1.574012in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{2.699414in}}%
\pgfpathmoveto{\pgfqpoint{1.574012in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{1.597706in}{2.736681in}}%
\pgfpathmoveto{\pgfqpoint{1.574012in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{1.596759in}{2.714639in}}%
\pgfpathmoveto{\pgfqpoint{0.565130in}{1.969877in}}%
\pgfpathlineto{\pgfqpoint{0.546035in}{1.989268in}}%
\pgfpathmoveto{\pgfqpoint{0.565130in}{1.969877in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{1.959523in}}%
\pgfpathmoveto{\pgfqpoint{0.602481in}{1.991279in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{2.009262in}}%
\pgfpathmoveto{\pgfqpoint{0.602481in}{1.991279in}}%
\pgfpathlineto{\pgfqpoint{0.601044in}{2.022274in}}%
\pgfpathmoveto{\pgfqpoint{0.575916in}{2.000518in}}%
\pgfpathlineto{\pgfqpoint{0.546035in}{1.989268in}}%
\pgfpathmoveto{\pgfqpoint{0.575916in}{2.000518in}}%
\pgfpathlineto{\pgfqpoint{0.601044in}{2.022274in}}%
\pgfpathmoveto{\pgfqpoint{0.575916in}{2.000518in}}%
\pgfpathlineto{\pgfqpoint{0.565130in}{1.969877in}}%
\pgfpathmoveto{\pgfqpoint{0.575916in}{2.000518in}}%
\pgfpathlineto{\pgfqpoint{0.602481in}{1.991279in}}%
\pgfpathmoveto{\pgfqpoint{1.712899in}{3.556964in}}%
\pgfpathlineto{\pgfqpoint{1.719651in}{3.587683in}}%
\pgfpathmoveto{\pgfqpoint{1.712899in}{3.556964in}}%
\pgfpathlineto{\pgfqpoint{1.695568in}{3.573068in}}%
\pgfpathmoveto{\pgfqpoint{1.712899in}{3.556964in}}%
\pgfpathlineto{\pgfqpoint{1.735873in}{3.566622in}}%
\pgfpathmoveto{\pgfqpoint{1.025956in}{0.691043in}}%
\pgfpathlineto{\pgfqpoint{1.001957in}{0.679577in}}%
\pgfpathmoveto{\pgfqpoint{1.025956in}{0.691043in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{0.711473in}}%
\pgfpathmoveto{\pgfqpoint{1.025956in}{0.691043in}}%
\pgfpathlineto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathmoveto{\pgfqpoint{1.025956in}{0.691043in}}%
\pgfpathlineto{\pgfqpoint{1.055474in}{0.692486in}}%
\pgfpathmoveto{\pgfqpoint{1.025956in}{0.691043in}}%
\pgfpathlineto{\pgfqpoint{1.030680in}{0.713801in}}%
\pgfpathmoveto{\pgfqpoint{1.076048in}{0.597615in}}%
\pgfpathlineto{\pgfqpoint{1.047097in}{0.592249in}}%
\pgfpathmoveto{\pgfqpoint{1.076048in}{0.597615in}}%
\pgfpathlineto{\pgfqpoint{1.047150in}{0.618462in}}%
\pgfpathmoveto{\pgfqpoint{1.076048in}{0.597615in}}%
\pgfpathlineto{\pgfqpoint{1.093358in}{0.624245in}}%
\pgfpathmoveto{\pgfqpoint{1.076048in}{0.597615in}}%
\pgfpathlineto{\pgfqpoint{1.070377in}{0.633819in}}%
\pgfpathmoveto{\pgfqpoint{1.110391in}{0.605897in}}%
\pgfpathlineto{\pgfqpoint{1.093358in}{0.624245in}}%
\pgfpathmoveto{\pgfqpoint{1.110391in}{0.605897in}}%
\pgfpathlineto{\pgfqpoint{1.076048in}{0.597615in}}%
\pgfpathmoveto{\pgfqpoint{1.102247in}{0.581032in}}%
\pgfpathlineto{\pgfqpoint{1.076048in}{0.597615in}}%
\pgfpathmoveto{\pgfqpoint{1.102247in}{0.581032in}}%
\pgfpathlineto{\pgfqpoint{1.110391in}{0.605897in}}%
\pgfpathmoveto{\pgfqpoint{1.465570in}{1.143173in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.110470in}}%
\pgfpathmoveto{\pgfqpoint{1.465570in}{1.143173in}}%
\pgfpathlineto{\pgfqpoint{1.495212in}{1.129707in}}%
\pgfpathmoveto{\pgfqpoint{1.431813in}{1.143613in}}%
\pgfpathlineto{\pgfqpoint{1.428394in}{1.120857in}}%
\pgfpathmoveto{\pgfqpoint{1.431813in}{1.143613in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{1.143173in}}%
\pgfpathmoveto{\pgfqpoint{1.444467in}{1.170326in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{1.143173in}}%
\pgfpathmoveto{\pgfqpoint{1.444467in}{1.170326in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.143613in}}%
\pgfpathmoveto{\pgfqpoint{1.192587in}{2.664216in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.626062in}}%
\pgfpathmoveto{\pgfqpoint{1.192587in}{2.664216in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{2.692606in}}%
\pgfpathmoveto{\pgfqpoint{1.192587in}{2.664216in}}%
\pgfpathlineto{\pgfqpoint{1.209492in}{2.696003in}}%
\pgfpathmoveto{\pgfqpoint{1.168968in}{2.639683in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.626062in}}%
\pgfpathmoveto{\pgfqpoint{1.168968in}{2.639683in}}%
\pgfpathlineto{\pgfqpoint{1.192587in}{2.664216in}}%
\pgfpathmoveto{\pgfqpoint{1.190585in}{2.794179in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{2.766972in}}%
\pgfpathmoveto{\pgfqpoint{1.190585in}{2.794179in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{2.778995in}}%
\pgfpathmoveto{\pgfqpoint{1.190585in}{2.794179in}}%
\pgfpathlineto{\pgfqpoint{1.211122in}{2.808162in}}%
\pgfpathmoveto{\pgfqpoint{1.190585in}{2.794179in}}%
\pgfpathlineto{\pgfqpoint{1.187807in}{2.822363in}}%
\pgfpathmoveto{\pgfqpoint{1.190585in}{2.794179in}}%
\pgfpathlineto{\pgfqpoint{1.220165in}{2.782266in}}%
\pgfpathmoveto{\pgfqpoint{0.474305in}{2.365856in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{2.371454in}}%
\pgfpathmoveto{\pgfqpoint{0.474305in}{2.365856in}}%
\pgfpathlineto{\pgfqpoint{0.478379in}{2.402832in}}%
\pgfpathmoveto{\pgfqpoint{0.492657in}{2.345050in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{2.313049in}}%
\pgfpathmoveto{\pgfqpoint{0.492657in}{2.345050in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{2.371454in}}%
\pgfpathmoveto{\pgfqpoint{0.492657in}{2.345050in}}%
\pgfpathlineto{\pgfqpoint{0.474305in}{2.365856in}}%
\pgfpathmoveto{\pgfqpoint{0.468336in}{2.335339in}}%
\pgfpathlineto{\pgfqpoint{0.446869in}{2.321498in}}%
\pgfpathmoveto{\pgfqpoint{0.468336in}{2.335339in}}%
\pgfpathlineto{\pgfqpoint{0.448562in}{2.338412in}}%
\pgfpathmoveto{\pgfqpoint{0.468336in}{2.335339in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{2.313049in}}%
\pgfpathmoveto{\pgfqpoint{0.468336in}{2.335339in}}%
\pgfpathlineto{\pgfqpoint{0.474305in}{2.365856in}}%
\pgfpathmoveto{\pgfqpoint{0.468336in}{2.335339in}}%
\pgfpathlineto{\pgfqpoint{0.492657in}{2.345050in}}%
\pgfpathmoveto{\pgfqpoint{0.547390in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{0.527349in}{2.318717in}}%
\pgfpathmoveto{\pgfqpoint{0.547390in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{2.303436in}}%
\pgfpathmoveto{\pgfqpoint{0.547390in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{2.349364in}}%
\pgfpathmoveto{\pgfqpoint{0.547390in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{0.579441in}{2.321118in}}%
\pgfpathmoveto{\pgfqpoint{1.335042in}{2.830021in}}%
\pgfpathlineto{\pgfqpoint{1.298731in}{2.828416in}}%
\pgfpathmoveto{\pgfqpoint{1.335042in}{2.830021in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{2.805106in}}%
\pgfpathmoveto{\pgfqpoint{1.365834in}{2.832569in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{2.805106in}}%
\pgfpathmoveto{\pgfqpoint{1.365834in}{2.832569in}}%
\pgfpathlineto{\pgfqpoint{1.335042in}{2.830021in}}%
\pgfpathmoveto{\pgfqpoint{1.408608in}{2.657719in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{2.625627in}}%
\pgfpathmoveto{\pgfqpoint{1.408608in}{2.657719in}}%
\pgfpathlineto{\pgfqpoint{1.380658in}{2.681421in}}%
\pgfpathmoveto{\pgfqpoint{1.408608in}{2.657719in}}%
\pgfpathlineto{\pgfqpoint{1.437647in}{2.648436in}}%
\pgfpathmoveto{\pgfqpoint{1.408608in}{2.657719in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{2.678860in}}%
\pgfpathmoveto{\pgfqpoint{1.377026in}{2.651868in}}%
\pgfpathlineto{\pgfqpoint{1.380658in}{2.681421in}}%
\pgfpathmoveto{\pgfqpoint{1.377026in}{2.651868in}}%
\pgfpathlineto{\pgfqpoint{1.408608in}{2.657719in}}%
\pgfpathmoveto{\pgfqpoint{0.935174in}{2.216386in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.219985in}}%
\pgfpathmoveto{\pgfqpoint{0.919467in}{2.198668in}}%
\pgfpathlineto{\pgfqpoint{0.900601in}{2.198896in}}%
\pgfpathmoveto{\pgfqpoint{0.919467in}{2.198668in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.219985in}}%
\pgfpathmoveto{\pgfqpoint{0.919467in}{2.198668in}}%
\pgfpathlineto{\pgfqpoint{0.935174in}{2.216386in}}%
\pgfpathmoveto{\pgfqpoint{0.909834in}{2.169821in}}%
\pgfpathlineto{\pgfqpoint{0.900601in}{2.198896in}}%
\pgfpathmoveto{\pgfqpoint{0.909834in}{2.169821in}}%
\pgfpathlineto{\pgfqpoint{0.893441in}{2.138286in}}%
\pgfpathmoveto{\pgfqpoint{0.909834in}{2.169821in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{2.132884in}}%
\pgfpathmoveto{\pgfqpoint{0.909834in}{2.169821in}}%
\pgfpathlineto{\pgfqpoint{0.919467in}{2.198668in}}%
\pgfpathmoveto{\pgfqpoint{1.571139in}{3.441700in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{3.422658in}}%
\pgfpathmoveto{\pgfqpoint{1.597994in}{3.451599in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{3.422658in}}%
\pgfpathmoveto{\pgfqpoint{1.597994in}{3.451599in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{3.482243in}}%
\pgfpathmoveto{\pgfqpoint{1.597994in}{3.451599in}}%
\pgfpathlineto{\pgfqpoint{1.571139in}{3.441700in}}%
\pgfpathmoveto{\pgfqpoint{1.548509in}{3.310847in}}%
\pgfpathlineto{\pgfqpoint{1.568390in}{3.340201in}}%
\pgfpathmoveto{\pgfqpoint{1.535082in}{3.338208in}}%
\pgfpathlineto{\pgfqpoint{1.502886in}{3.341416in}}%
\pgfpathmoveto{\pgfqpoint{1.535082in}{3.338208in}}%
\pgfpathlineto{\pgfqpoint{1.568390in}{3.340201in}}%
\pgfpathmoveto{\pgfqpoint{1.535082in}{3.338208in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{3.310847in}}%
\pgfpathmoveto{\pgfqpoint{0.559845in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{1.959523in}}%
\pgfpathmoveto{\pgfqpoint{0.559845in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{0.565130in}{1.969877in}}%
\pgfpathmoveto{\pgfqpoint{0.533633in}{1.930852in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{1.959523in}}%
\pgfpathmoveto{\pgfqpoint{0.533633in}{1.930852in}}%
\pgfpathlineto{\pgfqpoint{0.559845in}{1.940666in}}%
\pgfpathmoveto{\pgfqpoint{0.510763in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{0.518427in}{1.978882in}}%
\pgfpathmoveto{\pgfqpoint{0.510763in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{0.486180in}{1.969069in}}%
\pgfpathmoveto{\pgfqpoint{0.510763in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{0.484440in}{1.935000in}}%
\pgfpathmoveto{\pgfqpoint{0.510763in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{1.959523in}}%
\pgfpathmoveto{\pgfqpoint{0.510763in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.930852in}}%
\pgfpathmoveto{\pgfqpoint{0.945150in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{2.401034in}}%
\pgfpathmoveto{\pgfqpoint{0.945150in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{0.914404in}{2.429084in}}%
\pgfpathmoveto{\pgfqpoint{0.945150in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{0.969278in}{2.397270in}}%
\pgfpathmoveto{\pgfqpoint{0.945150in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{2.455269in}}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{2.391131in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{2.401034in}}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{2.391131in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{2.370877in}}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{2.391131in}}%
\pgfpathlineto{\pgfqpoint{0.969278in}{2.397270in}}%
\pgfpathmoveto{\pgfqpoint{0.943290in}{2.391131in}}%
\pgfpathlineto{\pgfqpoint{0.945150in}{2.420831in}}%
\pgfpathmoveto{\pgfqpoint{0.918756in}{2.294886in}}%
\pgfpathlineto{\pgfqpoint{0.921189in}{2.321206in}}%
\pgfpathmoveto{\pgfqpoint{0.918756in}{2.294886in}}%
\pgfpathlineto{\pgfqpoint{0.893397in}{2.315278in}}%
\pgfpathmoveto{\pgfqpoint{0.918756in}{2.294886in}}%
\pgfpathlineto{\pgfqpoint{0.883574in}{2.288141in}}%
\pgfpathmoveto{\pgfqpoint{0.918756in}{2.294886in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.285856in}}%
\pgfpathmoveto{\pgfqpoint{0.950659in}{2.311952in}}%
\pgfpathlineto{\pgfqpoint{0.921189in}{2.321206in}}%
\pgfpathmoveto{\pgfqpoint{0.950659in}{2.311952in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.285856in}}%
\pgfpathmoveto{\pgfqpoint{0.950659in}{2.311952in}}%
\pgfpathlineto{\pgfqpoint{0.918756in}{2.294886in}}%
\pgfpathmoveto{\pgfqpoint{1.742744in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{1.753666in}{2.156108in}}%
\pgfpathmoveto{\pgfqpoint{1.742744in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.129983in}}%
\pgfpathmoveto{\pgfqpoint{1.742744in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{1.719576in}{2.100255in}}%
\pgfpathmoveto{\pgfqpoint{1.742744in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{1.735923in}{2.096417in}}%
\pgfpathmoveto{\pgfqpoint{1.255472in}{1.407668in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.387445in}}%
\pgfpathmoveto{\pgfqpoint{1.255472in}{1.407668in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{1.417008in}}%
\pgfpathmoveto{\pgfqpoint{1.200254in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.170212in}{1.486858in}}%
\pgfpathmoveto{\pgfqpoint{1.200254in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.176964in}{1.457118in}}%
\pgfpathmoveto{\pgfqpoint{1.200254in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.201332in}{1.450374in}}%
\pgfpathmoveto{\pgfqpoint{1.199403in}{1.501163in}}%
\pgfpathlineto{\pgfqpoint{1.170212in}{1.486858in}}%
\pgfpathmoveto{\pgfqpoint{1.199403in}{1.501163in}}%
\pgfpathlineto{\pgfqpoint{1.200254in}{1.473171in}}%
\pgfpathmoveto{\pgfqpoint{1.223686in}{1.488788in}}%
\pgfpathlineto{\pgfqpoint{1.247003in}{1.483241in}}%
\pgfpathmoveto{\pgfqpoint{1.223686in}{1.488788in}}%
\pgfpathlineto{\pgfqpoint{1.200254in}{1.473171in}}%
\pgfpathmoveto{\pgfqpoint{1.223686in}{1.488788in}}%
\pgfpathlineto{\pgfqpoint{1.199403in}{1.501163in}}%
\pgfpathmoveto{\pgfqpoint{1.526958in}{2.803218in}}%
\pgfpathlineto{\pgfqpoint{1.511068in}{2.779532in}}%
\pgfpathmoveto{\pgfqpoint{1.526958in}{2.803218in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{2.775832in}}%
\pgfpathmoveto{\pgfqpoint{1.557170in}{2.808032in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{2.775832in}}%
\pgfpathmoveto{\pgfqpoint{1.557170in}{2.808032in}}%
\pgfpathlineto{\pgfqpoint{1.586043in}{2.789071in}}%
\pgfpathmoveto{\pgfqpoint{1.557170in}{2.808032in}}%
\pgfpathlineto{\pgfqpoint{1.526958in}{2.803218in}}%
\pgfpathmoveto{\pgfqpoint{1.519923in}{2.725218in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{2.753441in}}%
\pgfpathmoveto{\pgfqpoint{1.519923in}{2.725218in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{2.742549in}}%
\pgfpathmoveto{\pgfqpoint{1.440889in}{3.539146in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{3.556869in}}%
\pgfpathmoveto{\pgfqpoint{1.440889in}{3.539146in}}%
\pgfpathlineto{\pgfqpoint{1.459035in}{3.558728in}}%
\pgfpathmoveto{\pgfqpoint{1.440889in}{3.539146in}}%
\pgfpathlineto{\pgfqpoint{1.412132in}{3.528560in}}%
\pgfpathmoveto{\pgfqpoint{1.440889in}{3.539146in}}%
\pgfpathlineto{\pgfqpoint{1.465943in}{3.535658in}}%
\pgfpathmoveto{\pgfqpoint{1.440889in}{3.539146in}}%
\pgfpathlineto{\pgfqpoint{1.442286in}{3.514765in}}%
\pgfpathmoveto{\pgfqpoint{1.441900in}{3.465370in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.475558in}}%
\pgfpathmoveto{\pgfqpoint{1.441900in}{3.465370in}}%
\pgfpathlineto{\pgfqpoint{1.465166in}{3.445433in}}%
\pgfpathmoveto{\pgfqpoint{1.441900in}{3.465370in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{3.434457in}}%
\pgfpathmoveto{\pgfqpoint{1.474016in}{3.470533in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{3.496087in}}%
\pgfpathmoveto{\pgfqpoint{1.474016in}{3.470533in}}%
\pgfpathlineto{\pgfqpoint{1.465166in}{3.445433in}}%
\pgfpathmoveto{\pgfqpoint{1.474016in}{3.470533in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{3.465370in}}%
\pgfpathmoveto{\pgfqpoint{1.251369in}{1.023073in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{0.994490in}}%
\pgfpathmoveto{\pgfqpoint{1.251369in}{1.023073in}}%
\pgfpathlineto{\pgfqpoint{1.266994in}{0.999730in}}%
\pgfpathmoveto{\pgfqpoint{1.295481in}{1.088176in}}%
\pgfpathlineto{\pgfqpoint{1.323830in}{1.090294in}}%
\pgfpathmoveto{\pgfqpoint{1.295481in}{1.088176in}}%
\pgfpathlineto{\pgfqpoint{1.268078in}{1.087301in}}%
\pgfpathmoveto{\pgfqpoint{1.306592in}{1.116479in}}%
\pgfpathlineto{\pgfqpoint{1.334253in}{1.115425in}}%
\pgfpathmoveto{\pgfqpoint{1.306592in}{1.116479in}}%
\pgfpathlineto{\pgfqpoint{1.323830in}{1.090294in}}%
\pgfpathmoveto{\pgfqpoint{1.306592in}{1.116479in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{1.145207in}}%
\pgfpathmoveto{\pgfqpoint{1.306592in}{1.116479in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{1.088176in}}%
\pgfpathmoveto{\pgfqpoint{1.855090in}{2.611514in}}%
\pgfpathlineto{\pgfqpoint{1.879786in}{2.602373in}}%
\pgfpathmoveto{\pgfqpoint{1.855090in}{2.611514in}}%
\pgfpathlineto{\pgfqpoint{1.880831in}{2.621434in}}%
\pgfpathmoveto{\pgfqpoint{1.855090in}{2.611514in}}%
\pgfpathlineto{\pgfqpoint{1.869420in}{2.641004in}}%
\pgfpathmoveto{\pgfqpoint{1.855090in}{2.611514in}}%
\pgfpathlineto{\pgfqpoint{1.869252in}{2.585988in}}%
\pgfpathmoveto{\pgfqpoint{1.801323in}{2.677035in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{2.689362in}}%
\pgfpathmoveto{\pgfqpoint{1.809651in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{2.689362in}}%
\pgfpathmoveto{\pgfqpoint{1.809651in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{1.817717in}{2.731288in}}%
\pgfpathmoveto{\pgfqpoint{1.809651in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{2.677035in}}%
\pgfpathmoveto{\pgfqpoint{1.117331in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{1.948456in}}%
\pgfpathmoveto{\pgfqpoint{1.117331in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{1.124189in}{1.913790in}}%
\pgfpathmoveto{\pgfqpoint{1.117331in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{1.148722in}{1.934368in}}%
\pgfpathmoveto{\pgfqpoint{1.081872in}{1.883485in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.884419in}}%
\pgfpathmoveto{\pgfqpoint{1.081872in}{1.883485in}}%
\pgfpathlineto{\pgfqpoint{1.063080in}{1.906846in}}%
\pgfpathmoveto{\pgfqpoint{1.052690in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{1.063080in}{1.906846in}}%
\pgfpathmoveto{\pgfqpoint{1.052690in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{1.019986in}{1.877586in}}%
\pgfpathmoveto{\pgfqpoint{1.052690in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{1.081872in}{1.883485in}}%
\pgfpathmoveto{\pgfqpoint{0.927468in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{0.949519in}{1.053644in}}%
\pgfpathmoveto{\pgfqpoint{0.927468in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{0.947351in}{1.020858in}}%
\pgfpathmoveto{\pgfqpoint{0.910680in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{0.947351in}{1.020858in}}%
\pgfpathmoveto{\pgfqpoint{0.910680in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{0.886384in}{1.006816in}}%
\pgfpathmoveto{\pgfqpoint{0.910680in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{0.900496in}{0.985836in}}%
\pgfpathmoveto{\pgfqpoint{0.910680in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{0.996144in}}%
\pgfpathmoveto{\pgfqpoint{0.910680in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{0.927468in}{1.041162in}}%
\pgfpathmoveto{\pgfqpoint{1.850835in}{3.393762in}}%
\pgfpathlineto{\pgfqpoint{1.868605in}{3.410369in}}%
\pgfpathmoveto{\pgfqpoint{1.850835in}{3.393762in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{3.379512in}}%
\pgfpathmoveto{\pgfqpoint{1.850835in}{3.393762in}}%
\pgfpathlineto{\pgfqpoint{1.825320in}{3.406792in}}%
\pgfpathmoveto{\pgfqpoint{1.690871in}{3.307253in}}%
\pgfpathlineto{\pgfqpoint{1.718095in}{3.295569in}}%
\pgfpathmoveto{\pgfqpoint{1.690871in}{3.307253in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{3.329824in}}%
\pgfpathmoveto{\pgfqpoint{1.693750in}{3.276773in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{3.261688in}}%
\pgfpathmoveto{\pgfqpoint{1.693750in}{3.276773in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{3.263422in}}%
\pgfpathmoveto{\pgfqpoint{1.693750in}{3.276773in}}%
\pgfpathlineto{\pgfqpoint{1.718095in}{3.295569in}}%
\pgfpathmoveto{\pgfqpoint{1.693750in}{3.276773in}}%
\pgfpathlineto{\pgfqpoint{1.690871in}{3.307253in}}%
\pgfpathmoveto{\pgfqpoint{0.820078in}{2.882906in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{2.855046in}}%
\pgfpathmoveto{\pgfqpoint{0.820078in}{2.882906in}}%
\pgfpathlineto{\pgfqpoint{0.833387in}{2.916149in}}%
\pgfpathmoveto{\pgfqpoint{0.820078in}{2.882906in}}%
\pgfpathlineto{\pgfqpoint{0.803016in}{2.899661in}}%
\pgfpathmoveto{\pgfqpoint{0.820078in}{2.882906in}}%
\pgfpathlineto{\pgfqpoint{0.848915in}{2.887644in}}%
\pgfpathmoveto{\pgfqpoint{0.841074in}{2.844661in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{2.819731in}}%
\pgfpathmoveto{\pgfqpoint{0.841074in}{2.844661in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{2.855046in}}%
\pgfpathmoveto{\pgfqpoint{0.841074in}{2.844661in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{2.839270in}}%
\pgfpathmoveto{\pgfqpoint{0.841074in}{2.844661in}}%
\pgfpathlineto{\pgfqpoint{0.860424in}{2.865246in}}%
\pgfpathmoveto{\pgfqpoint{0.955256in}{1.122892in}}%
\pgfpathlineto{\pgfqpoint{0.966354in}{1.146979in}}%
\pgfpathmoveto{\pgfqpoint{0.955256in}{1.122892in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.136184in}}%
\pgfpathmoveto{\pgfqpoint{0.955256in}{1.122892in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{1.115462in}}%
\pgfpathmoveto{\pgfqpoint{0.971682in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{0.966354in}{1.146979in}}%
\pgfpathmoveto{\pgfqpoint{0.971682in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.122892in}}%
\pgfpathmoveto{\pgfqpoint{1.097467in}{1.203632in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.216833in}}%
\pgfpathmoveto{\pgfqpoint{1.097467in}{1.203632in}}%
\pgfpathlineto{\pgfqpoint{1.092679in}{1.174623in}}%
\pgfpathmoveto{\pgfqpoint{1.097467in}{1.203632in}}%
\pgfpathlineto{\pgfqpoint{1.120904in}{1.184639in}}%
\pgfpathmoveto{\pgfqpoint{1.097467in}{1.203632in}}%
\pgfpathlineto{\pgfqpoint{1.100823in}{1.233422in}}%
\pgfpathmoveto{\pgfqpoint{1.270136in}{0.471757in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{0.470087in}}%
\pgfpathmoveto{\pgfqpoint{1.270136in}{0.471757in}}%
\pgfpathlineto{\pgfqpoint{1.257521in}{0.449952in}}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.485937in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{0.485515in}}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.485937in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{0.470087in}}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.485937in}}%
\pgfpathlineto{\pgfqpoint{1.270136in}{0.471757in}}%
\pgfpathmoveto{\pgfqpoint{1.330158in}{0.402087in}}%
\pgfpathlineto{\pgfqpoint{1.353027in}{0.385711in}}%
\pgfpathmoveto{\pgfqpoint{1.330158in}{0.402087in}}%
\pgfpathlineto{\pgfqpoint{1.305957in}{0.413736in}}%
\pgfpathmoveto{\pgfqpoint{1.330158in}{0.402087in}}%
\pgfpathlineto{\pgfqpoint{1.310386in}{0.389616in}}%
\pgfpathmoveto{\pgfqpoint{1.330158in}{0.402087in}}%
\pgfpathlineto{\pgfqpoint{1.331713in}{0.380338in}}%
\pgfpathmoveto{\pgfqpoint{1.330158in}{0.402087in}}%
\pgfpathlineto{\pgfqpoint{1.352938in}{0.416688in}}%
\pgfpathmoveto{\pgfqpoint{1.326126in}{0.427309in}}%
\pgfpathlineto{\pgfqpoint{1.305957in}{0.413736in}}%
\pgfpathmoveto{\pgfqpoint{1.326126in}{0.427309in}}%
\pgfpathlineto{\pgfqpoint{1.352938in}{0.416688in}}%
\pgfpathmoveto{\pgfqpoint{1.326126in}{0.427309in}}%
\pgfpathlineto{\pgfqpoint{1.341821in}{0.442585in}}%
\pgfpathmoveto{\pgfqpoint{1.326126in}{0.427309in}}%
\pgfpathlineto{\pgfqpoint{1.330158in}{0.402087in}}%
\pgfpathmoveto{\pgfqpoint{0.367577in}{2.455717in}}%
\pgfpathlineto{\pgfqpoint{0.343173in}{2.438709in}}%
\pgfpathmoveto{\pgfqpoint{0.367577in}{2.455717in}}%
\pgfpathlineto{\pgfqpoint{0.341701in}{2.471579in}}%
\pgfpathmoveto{\pgfqpoint{0.367577in}{2.455717in}}%
\pgfpathlineto{\pgfqpoint{0.395936in}{2.454097in}}%
\pgfpathmoveto{\pgfqpoint{0.367577in}{2.455717in}}%
\pgfpathlineto{\pgfqpoint{0.387015in}{2.485818in}}%
\pgfpathmoveto{\pgfqpoint{0.383933in}{2.427367in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{2.402831in}}%
\pgfpathmoveto{\pgfqpoint{0.383933in}{2.427367in}}%
\pgfpathlineto{\pgfqpoint{0.370512in}{2.401713in}}%
\pgfpathmoveto{\pgfqpoint{0.383933in}{2.427367in}}%
\pgfpathlineto{\pgfqpoint{0.395936in}{2.454097in}}%
\pgfpathmoveto{\pgfqpoint{0.383933in}{2.427367in}}%
\pgfpathlineto{\pgfqpoint{0.413813in}{2.428174in}}%
\pgfpathmoveto{\pgfqpoint{0.383933in}{2.427367in}}%
\pgfpathlineto{\pgfqpoint{0.367577in}{2.455717in}}%
\pgfpathmoveto{\pgfqpoint{0.361430in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{0.344966in}{2.405856in}}%
\pgfpathmoveto{\pgfqpoint{0.361430in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{0.343173in}{2.438709in}}%
\pgfpathmoveto{\pgfqpoint{0.361430in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{0.370512in}{2.401713in}}%
\pgfpathmoveto{\pgfqpoint{0.361430in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{0.367577in}{2.455717in}}%
\pgfpathmoveto{\pgfqpoint{0.361430in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{0.383933in}{2.427367in}}%
\pgfpathmoveto{\pgfqpoint{1.013817in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{2.759268in}}%
\pgfpathmoveto{\pgfqpoint{1.013817in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{2.778163in}}%
\pgfpathmoveto{\pgfqpoint{1.013817in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{2.753194in}}%
\pgfpathmoveto{\pgfqpoint{1.013817in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{2.786382in}}%
\pgfpathmoveto{\pgfqpoint{1.013817in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{2.734279in}}%
\pgfpathmoveto{\pgfqpoint{1.013817in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{0.999087in}{2.727098in}}%
\pgfpathmoveto{\pgfqpoint{1.033973in}{2.867960in}}%
\pgfpathlineto{\pgfqpoint{1.003648in}{2.878470in}}%
\pgfpathmoveto{\pgfqpoint{1.033973in}{2.867960in}}%
\pgfpathlineto{\pgfqpoint{1.057662in}{2.850567in}}%
\pgfpathmoveto{\pgfqpoint{1.033973in}{2.867960in}}%
\pgfpathlineto{\pgfqpoint{1.055300in}{2.870681in}}%
\pgfpathmoveto{\pgfqpoint{1.033973in}{2.867960in}}%
\pgfpathlineto{\pgfqpoint{1.007849in}{2.848537in}}%
\pgfpathmoveto{\pgfqpoint{1.033502in}{2.834588in}}%
\pgfpathlineto{\pgfqpoint{1.057662in}{2.850567in}}%
\pgfpathmoveto{\pgfqpoint{1.033502in}{2.834588in}}%
\pgfpathlineto{\pgfqpoint{1.007849in}{2.848537in}}%
\pgfpathmoveto{\pgfqpoint{1.033502in}{2.834588in}}%
\pgfpathlineto{\pgfqpoint{1.030298in}{2.803552in}}%
\pgfpathmoveto{\pgfqpoint{1.033502in}{2.834588in}}%
\pgfpathlineto{\pgfqpoint{1.033973in}{2.867960in}}%
\pgfpathmoveto{\pgfqpoint{1.133907in}{0.444699in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{0.431615in}}%
\pgfpathmoveto{\pgfqpoint{1.133907in}{0.444699in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{0.417870in}}%
\pgfpathmoveto{\pgfqpoint{1.133907in}{0.444699in}}%
\pgfpathlineto{\pgfqpoint{1.134775in}{0.468712in}}%
\pgfpathmoveto{\pgfqpoint{1.368330in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.732399in}}%
\pgfpathmoveto{\pgfqpoint{1.368330in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{1.335679in}{1.701758in}}%
\pgfpathmoveto{\pgfqpoint{1.368330in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{1.356992in}{1.679061in}}%
\pgfpathmoveto{\pgfqpoint{1.368330in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{1.398209in}{1.712350in}}%
\pgfpathmoveto{\pgfqpoint{1.392697in}{1.737136in}}%
\pgfpathlineto{\pgfqpoint{1.413379in}{1.750573in}}%
\pgfpathmoveto{\pgfqpoint{1.392697in}{1.737136in}}%
\pgfpathlineto{\pgfqpoint{1.398209in}{1.712350in}}%
\pgfpathmoveto{\pgfqpoint{1.392697in}{1.737136in}}%
\pgfpathlineto{\pgfqpoint{1.368330in}{1.713149in}}%
\pgfpathmoveto{\pgfqpoint{1.484833in}{1.715569in}}%
\pgfpathlineto{\pgfqpoint{1.502207in}{1.702001in}}%
\pgfpathmoveto{\pgfqpoint{1.484833in}{1.715569in}}%
\pgfpathlineto{\pgfqpoint{1.475773in}{1.689705in}}%
\pgfpathmoveto{\pgfqpoint{1.484833in}{1.715569in}}%
\pgfpathlineto{\pgfqpoint{1.452229in}{1.715306in}}%
\pgfpathmoveto{\pgfqpoint{1.484833in}{1.715569in}}%
\pgfpathlineto{\pgfqpoint{1.477512in}{1.738442in}}%
\pgfpathmoveto{\pgfqpoint{1.392196in}{1.770850in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.768779in}}%
\pgfpathmoveto{\pgfqpoint{1.392196in}{1.770850in}}%
\pgfpathlineto{\pgfqpoint{1.413379in}{1.750573in}}%
\pgfpathmoveto{\pgfqpoint{1.392196in}{1.770850in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.737136in}}%
\pgfpathmoveto{\pgfqpoint{1.524038in}{1.761811in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.787503in}}%
\pgfpathmoveto{\pgfqpoint{1.524038in}{1.761811in}}%
\pgfpathlineto{\pgfqpoint{1.498370in}{1.755287in}}%
\pgfpathmoveto{\pgfqpoint{1.514676in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{1.529001in}{1.697339in}}%
\pgfpathmoveto{\pgfqpoint{1.514676in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{1.502207in}{1.702001in}}%
\pgfpathmoveto{\pgfqpoint{1.514676in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{1.547109in}{1.717510in}}%
\pgfpathmoveto{\pgfqpoint{1.514676in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{1.498370in}{1.755287in}}%
\pgfpathmoveto{\pgfqpoint{1.514676in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{1.477512in}{1.738442in}}%
\pgfpathmoveto{\pgfqpoint{1.514676in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{1.484833in}{1.715569in}}%
\pgfpathmoveto{\pgfqpoint{1.514676in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.761811in}}%
\pgfpathmoveto{\pgfqpoint{0.638158in}{3.163617in}}%
\pgfpathlineto{\pgfqpoint{0.671471in}{3.171819in}}%
\pgfpathmoveto{\pgfqpoint{0.638158in}{3.163617in}}%
\pgfpathlineto{\pgfqpoint{0.665805in}{3.147151in}}%
\pgfpathmoveto{\pgfqpoint{0.638158in}{3.163617in}}%
\pgfpathlineto{\pgfqpoint{0.647427in}{3.130470in}}%
\pgfpathmoveto{\pgfqpoint{0.653481in}{3.197644in}}%
\pgfpathlineto{\pgfqpoint{0.671471in}{3.171819in}}%
\pgfpathmoveto{\pgfqpoint{0.653481in}{3.197644in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{3.219783in}}%
\pgfpathmoveto{\pgfqpoint{0.653481in}{3.197644in}}%
\pgfpathlineto{\pgfqpoint{0.638158in}{3.163617in}}%
\pgfpathmoveto{\pgfqpoint{0.587625in}{3.218377in}}%
\pgfpathlineto{\pgfqpoint{0.613648in}{3.226576in}}%
\pgfpathmoveto{\pgfqpoint{0.587625in}{3.218377in}}%
\pgfpathlineto{\pgfqpoint{0.590113in}{3.245307in}}%
\pgfpathmoveto{\pgfqpoint{1.049021in}{3.266549in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{3.241039in}}%
\pgfpathmoveto{\pgfqpoint{1.024931in}{3.271738in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{3.241039in}}%
\pgfpathmoveto{\pgfqpoint{1.024931in}{3.271738in}}%
\pgfpathlineto{\pgfqpoint{1.049021in}{3.266549in}}%
\pgfpathmoveto{\pgfqpoint{1.133943in}{3.294546in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{3.324568in}}%
\pgfpathmoveto{\pgfqpoint{1.133943in}{3.294546in}}%
\pgfpathlineto{\pgfqpoint{1.159055in}{3.303626in}}%
\pgfpathmoveto{\pgfqpoint{1.133943in}{3.294546in}}%
\pgfpathlineto{\pgfqpoint{1.153970in}{3.275783in}}%
\pgfpathmoveto{\pgfqpoint{1.133943in}{3.294546in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{3.280517in}}%
\pgfpathmoveto{\pgfqpoint{1.133943in}{3.294546in}}%
\pgfpathlineto{\pgfqpoint{1.110861in}{3.311209in}}%
\pgfpathmoveto{\pgfqpoint{0.864429in}{1.212278in}}%
\pgfpathlineto{\pgfqpoint{0.846539in}{1.188402in}}%
\pgfpathmoveto{\pgfqpoint{0.864429in}{1.212278in}}%
\pgfpathlineto{\pgfqpoint{0.831423in}{1.213937in}}%
\pgfpathmoveto{\pgfqpoint{0.864429in}{1.212278in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.232859in}}%
\pgfpathmoveto{\pgfqpoint{0.864429in}{1.212278in}}%
\pgfpathlineto{\pgfqpoint{0.890667in}{1.207012in}}%
\pgfpathmoveto{\pgfqpoint{0.864429in}{1.212278in}}%
\pgfpathlineto{\pgfqpoint{0.875012in}{1.186327in}}%
\pgfpathmoveto{\pgfqpoint{0.842222in}{1.141071in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{1.163689in}}%
\pgfpathmoveto{\pgfqpoint{0.842222in}{1.141071in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.163023in}}%
\pgfpathmoveto{\pgfqpoint{0.842222in}{1.141071in}}%
\pgfpathlineto{\pgfqpoint{0.816396in}{1.138302in}}%
\pgfpathmoveto{\pgfqpoint{1.062429in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{1.044440in}{1.265538in}}%
\pgfpathmoveto{\pgfqpoint{1.062429in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.062429in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{1.285067in}}%
\pgfpathmoveto{\pgfqpoint{1.074696in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.044440in}{1.265538in}}%
\pgfpathmoveto{\pgfqpoint{1.074696in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.046961in}{1.235897in}}%
\pgfpathmoveto{\pgfqpoint{1.074696in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{1.285067in}}%
\pgfpathmoveto{\pgfqpoint{1.074696in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.100823in}{1.233422in}}%
\pgfpathmoveto{\pgfqpoint{1.074696in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.062429in}{1.281845in}}%
\pgfpathmoveto{\pgfqpoint{0.962807in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{1.247003in}}%
\pgfpathmoveto{\pgfqpoint{0.962807in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{0.953191in}{1.300178in}}%
\pgfpathmoveto{\pgfqpoint{0.962807in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{0.931345in}{1.274760in}}%
\pgfpathmoveto{\pgfqpoint{0.962807in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{1.259602in}}%
\pgfpathmoveto{\pgfqpoint{0.962807in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{0.971137in}{1.242334in}}%
\pgfpathmoveto{\pgfqpoint{1.051090in}{2.114359in}}%
\pgfpathlineto{\pgfqpoint{1.057616in}{2.145740in}}%
\pgfpathmoveto{\pgfqpoint{1.051090in}{2.114359in}}%
\pgfpathlineto{\pgfqpoint{1.081568in}{2.124420in}}%
\pgfpathmoveto{\pgfqpoint{1.051090in}{2.114359in}}%
\pgfpathlineto{\pgfqpoint{1.026238in}{2.092451in}}%
\pgfpathmoveto{\pgfqpoint{1.051090in}{2.114359in}}%
\pgfpathlineto{\pgfqpoint{1.077258in}{2.099642in}}%
\pgfpathmoveto{\pgfqpoint{0.943839in}{2.154373in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{2.132884in}}%
\pgfpathmoveto{\pgfqpoint{0.943839in}{2.154373in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{2.169821in}}%
\pgfpathmoveto{\pgfqpoint{0.943839in}{2.154373in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{2.174449in}}%
\pgfpathmoveto{\pgfqpoint{0.940697in}{2.186375in}}%
\pgfpathlineto{\pgfqpoint{0.935174in}{2.216386in}}%
\pgfpathmoveto{\pgfqpoint{0.940697in}{2.186375in}}%
\pgfpathlineto{\pgfqpoint{0.919467in}{2.198668in}}%
\pgfpathmoveto{\pgfqpoint{0.940697in}{2.186375in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{2.169821in}}%
\pgfpathmoveto{\pgfqpoint{0.940697in}{2.186375in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{2.174449in}}%
\pgfpathmoveto{\pgfqpoint{0.940697in}{2.186375in}}%
\pgfpathlineto{\pgfqpoint{0.943839in}{2.154373in}}%
\pgfpathmoveto{\pgfqpoint{1.525451in}{2.439840in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{2.409356in}}%
\pgfpathmoveto{\pgfqpoint{1.501288in}{2.446173in}}%
\pgfpathlineto{\pgfqpoint{1.525451in}{2.439840in}}%
\pgfpathmoveto{\pgfqpoint{1.513767in}{2.466263in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{2.496204in}}%
\pgfpathmoveto{\pgfqpoint{1.513767in}{2.466263in}}%
\pgfpathlineto{\pgfqpoint{1.525451in}{2.439840in}}%
\pgfpathmoveto{\pgfqpoint{1.513767in}{2.466263in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.446173in}}%
\pgfpathmoveto{\pgfqpoint{1.465340in}{2.461266in}}%
\pgfpathlineto{\pgfqpoint{1.440478in}{2.442887in}}%
\pgfpathmoveto{\pgfqpoint{1.465340in}{2.461266in}}%
\pgfpathlineto{\pgfqpoint{1.473111in}{2.487930in}}%
\pgfpathmoveto{\pgfqpoint{1.446936in}{2.475936in}}%
\pgfpathlineto{\pgfqpoint{1.440478in}{2.442887in}}%
\pgfpathmoveto{\pgfqpoint{1.446936in}{2.475936in}}%
\pgfpathlineto{\pgfqpoint{1.473111in}{2.487930in}}%
\pgfpathmoveto{\pgfqpoint{1.446936in}{2.475936in}}%
\pgfpathlineto{\pgfqpoint{1.449537in}{2.501439in}}%
\pgfpathmoveto{\pgfqpoint{1.446936in}{2.475936in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{2.461266in}}%
\pgfpathmoveto{\pgfqpoint{1.281289in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.686049in}}%
\pgfpathmoveto{\pgfqpoint{1.281289in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.659897in}}%
\pgfpathmoveto{\pgfqpoint{1.281289in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{0.665411in}}%
\pgfpathmoveto{\pgfqpoint{1.259822in}{0.693178in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{0.665411in}}%
\pgfpathmoveto{\pgfqpoint{1.259822in}{0.693178in}}%
\pgfpathlineto{\pgfqpoint{1.281289in}{0.681540in}}%
\pgfpathmoveto{\pgfqpoint{1.286322in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.686049in}}%
\pgfpathmoveto{\pgfqpoint{1.286322in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{1.281289in}{0.681540in}}%
\pgfpathmoveto{\pgfqpoint{1.286322in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{1.259822in}{0.693178in}}%
\pgfpathmoveto{\pgfqpoint{0.621089in}{2.995172in}}%
\pgfpathlineto{\pgfqpoint{0.617925in}{3.029585in}}%
\pgfpathmoveto{\pgfqpoint{0.621089in}{2.995172in}}%
\pgfpathlineto{\pgfqpoint{0.595808in}{3.008519in}}%
\pgfpathmoveto{\pgfqpoint{0.621089in}{2.995172in}}%
\pgfpathlineto{\pgfqpoint{0.648032in}{3.007220in}}%
\pgfpathmoveto{\pgfqpoint{0.621089in}{2.995172in}}%
\pgfpathlineto{\pgfqpoint{0.615027in}{2.966338in}}%
\pgfpathmoveto{\pgfqpoint{0.621089in}{2.995172in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{2.970904in}}%
\pgfpathmoveto{\pgfqpoint{0.621089in}{2.995172in}}%
\pgfpathlineto{\pgfqpoint{0.598613in}{2.984438in}}%
\pgfpathmoveto{\pgfqpoint{0.724213in}{3.004275in}}%
\pgfpathlineto{\pgfqpoint{0.729050in}{3.034827in}}%
\pgfpathmoveto{\pgfqpoint{0.709244in}{2.979217in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{2.985347in}}%
\pgfpathmoveto{\pgfqpoint{0.709244in}{2.979217in}}%
\pgfpathlineto{\pgfqpoint{0.724213in}{3.004275in}}%
\pgfpathmoveto{\pgfqpoint{0.697994in}{3.002824in}}%
\pgfpathlineto{\pgfqpoint{0.675734in}{3.020100in}}%
\pgfpathmoveto{\pgfqpoint{0.697994in}{3.002824in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{2.985347in}}%
\pgfpathmoveto{\pgfqpoint{0.697994in}{3.002824in}}%
\pgfpathlineto{\pgfqpoint{0.724213in}{3.004275in}}%
\pgfpathmoveto{\pgfqpoint{0.697994in}{3.002824in}}%
\pgfpathlineto{\pgfqpoint{0.709244in}{2.979217in}}%
\pgfpathmoveto{\pgfqpoint{1.000901in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{0.986756in}{1.030082in}}%
\pgfpathmoveto{\pgfqpoint{1.000901in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{0.982243in}{1.061659in}}%
\pgfpathmoveto{\pgfqpoint{1.000901in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{1.004850in}{1.025328in}}%
\pgfpathmoveto{\pgfqpoint{1.000901in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{1.024091in}{1.042741in}}%
\pgfpathmoveto{\pgfqpoint{1.068739in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{1.042149in}{0.965859in}}%
\pgfpathmoveto{\pgfqpoint{1.068739in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{0.993702in}}%
\pgfpathmoveto{\pgfqpoint{1.068739in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.000809in}}%
\pgfpathmoveto{\pgfqpoint{1.068739in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{1.091590in}{0.979810in}}%
\pgfpathmoveto{\pgfqpoint{1.743883in}{2.543943in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{2.526544in}}%
\pgfpathmoveto{\pgfqpoint{1.722463in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.543943in}}%
\pgfpathmoveto{\pgfqpoint{1.714121in}{2.559864in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.543943in}}%
\pgfpathmoveto{\pgfqpoint{1.714121in}{2.559864in}}%
\pgfpathlineto{\pgfqpoint{1.722463in}{2.526376in}}%
\pgfpathmoveto{\pgfqpoint{1.823397in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{2.481611in}}%
\pgfpathmoveto{\pgfqpoint{1.823397in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{1.854136in}{2.511096in}}%
\pgfpathmoveto{\pgfqpoint{1.823397in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{2.540960in}}%
\pgfpathmoveto{\pgfqpoint{1.823397in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.508022in}}%
\pgfpathmoveto{\pgfqpoint{1.823397in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{1.796435in}{2.535479in}}%
\pgfpathmoveto{\pgfqpoint{1.823397in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{1.822198in}{2.548721in}}%
\pgfpathmoveto{\pgfqpoint{1.292545in}{3.103139in}}%
\pgfpathlineto{\pgfqpoint{1.314801in}{3.122557in}}%
\pgfpathmoveto{\pgfqpoint{1.287473in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{3.145055in}}%
\pgfpathmoveto{\pgfqpoint{1.287473in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{1.314801in}{3.122557in}}%
\pgfpathmoveto{\pgfqpoint{1.287473in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{1.292545in}{3.103139in}}%
\pgfpathmoveto{\pgfqpoint{1.197581in}{3.154850in}}%
\pgfpathlineto{\pgfqpoint{1.204138in}{3.180686in}}%
\pgfpathmoveto{\pgfqpoint{1.197581in}{3.154850in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{3.133537in}}%
\pgfpathmoveto{\pgfqpoint{1.197581in}{3.154850in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{3.157891in}}%
\pgfpathmoveto{\pgfqpoint{1.197581in}{3.154850in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{3.165837in}}%
\pgfpathmoveto{\pgfqpoint{1.197581in}{3.154850in}}%
\pgfpathlineto{\pgfqpoint{1.183247in}{3.135681in}}%
\pgfpathmoveto{\pgfqpoint{1.322020in}{2.603343in}}%
\pgfpathlineto{\pgfqpoint{1.319312in}{2.633725in}}%
\pgfpathmoveto{\pgfqpoint{1.299492in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{1.319312in}{2.633725in}}%
\pgfpathmoveto{\pgfqpoint{1.299492in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{1.284445in}{2.636015in}}%
\pgfpathmoveto{\pgfqpoint{1.299492in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{1.322020in}{2.603343in}}%
\pgfpathmoveto{\pgfqpoint{1.448739in}{2.601618in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{2.625627in}}%
\pgfpathmoveto{\pgfqpoint{1.448739in}{2.601618in}}%
\pgfpathlineto{\pgfqpoint{1.414841in}{2.594718in}}%
\pgfpathmoveto{\pgfqpoint{1.110294in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{0.995521in}}%
\pgfpathmoveto{\pgfqpoint{1.110294in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{1.091590in}{0.979810in}}%
\pgfpathmoveto{\pgfqpoint{1.110294in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{0.950341in}}%
\pgfpathmoveto{\pgfqpoint{1.131755in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{0.995521in}}%
\pgfpathmoveto{\pgfqpoint{1.131755in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{0.950341in}}%
\pgfpathmoveto{\pgfqpoint{1.131755in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{1.110294in}{0.968829in}}%
\pgfpathmoveto{\pgfqpoint{1.056627in}{0.918499in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{0.937376in}}%
\pgfpathmoveto{\pgfqpoint{1.056627in}{0.918499in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{0.911758in}}%
\pgfpathmoveto{\pgfqpoint{1.066826in}{0.899506in}}%
\pgfpathlineto{\pgfqpoint{1.085270in}{0.884912in}}%
\pgfpathmoveto{\pgfqpoint{1.066826in}{0.899506in}}%
\pgfpathlineto{\pgfqpoint{1.056627in}{0.918499in}}%
\pgfpathmoveto{\pgfqpoint{1.046669in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{0.911758in}}%
\pgfpathmoveto{\pgfqpoint{1.046669in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{1.056627in}{0.918499in}}%
\pgfpathmoveto{\pgfqpoint{1.046669in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{1.066826in}{0.899506in}}%
\pgfpathmoveto{\pgfqpoint{1.230212in}{3.030875in}}%
\pgfpathlineto{\pgfqpoint{1.232557in}{3.062547in}}%
\pgfpathmoveto{\pgfqpoint{1.230212in}{3.030875in}}%
\pgfpathlineto{\pgfqpoint{1.203152in}{3.015226in}}%
\pgfpathmoveto{\pgfqpoint{1.230212in}{3.030875in}}%
\pgfpathlineto{\pgfqpoint{1.227658in}{3.004537in}}%
\pgfpathmoveto{\pgfqpoint{1.262622in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.232557in}{3.062547in}}%
\pgfpathmoveto{\pgfqpoint{1.262622in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.283067in}{3.020271in}}%
\pgfpathmoveto{\pgfqpoint{1.262622in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.291355in}{3.042246in}}%
\pgfpathmoveto{\pgfqpoint{1.262622in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.230212in}{3.030875in}}%
\pgfpathmoveto{\pgfqpoint{1.253555in}{3.011108in}}%
\pgfpathlineto{\pgfqpoint{1.227658in}{3.004537in}}%
\pgfpathmoveto{\pgfqpoint{1.253555in}{3.011108in}}%
\pgfpathlineto{\pgfqpoint{1.283067in}{3.020271in}}%
\pgfpathmoveto{\pgfqpoint{1.253555in}{3.011108in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.977986in}}%
\pgfpathmoveto{\pgfqpoint{1.253555in}{3.011108in}}%
\pgfpathlineto{\pgfqpoint{1.230212in}{3.030875in}}%
\pgfpathmoveto{\pgfqpoint{1.253555in}{3.011108in}}%
\pgfpathlineto{\pgfqpoint{1.262622in}{3.045174in}}%
\pgfpathmoveto{\pgfqpoint{1.289431in}{2.964331in}}%
\pgfpathlineto{\pgfqpoint{1.278721in}{2.939872in}}%
\pgfpathmoveto{\pgfqpoint{1.289431in}{2.964331in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{2.950066in}}%
\pgfpathmoveto{\pgfqpoint{1.289431in}{2.964331in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{2.980210in}}%
\pgfpathmoveto{\pgfqpoint{1.863830in}{3.470866in}}%
\pgfpathlineto{\pgfqpoint{1.844192in}{3.486584in}}%
\pgfpathmoveto{\pgfqpoint{1.866397in}{3.497617in}}%
\pgfpathlineto{\pgfqpoint{1.840576in}{3.513568in}}%
\pgfpathmoveto{\pgfqpoint{1.866397in}{3.497617in}}%
\pgfpathlineto{\pgfqpoint{1.893358in}{3.504310in}}%
\pgfpathmoveto{\pgfqpoint{1.866397in}{3.497617in}}%
\pgfpathlineto{\pgfqpoint{1.872926in}{3.523472in}}%
\pgfpathmoveto{\pgfqpoint{1.866397in}{3.497617in}}%
\pgfpathlineto{\pgfqpoint{1.844192in}{3.486584in}}%
\pgfpathmoveto{\pgfqpoint{1.866397in}{3.497617in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{3.470866in}}%
\pgfpathmoveto{\pgfqpoint{1.883270in}{3.484927in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{3.482303in}}%
\pgfpathmoveto{\pgfqpoint{1.883270in}{3.484927in}}%
\pgfpathlineto{\pgfqpoint{1.893358in}{3.504310in}}%
\pgfpathmoveto{\pgfqpoint{1.883270in}{3.484927in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{3.470866in}}%
\pgfpathmoveto{\pgfqpoint{1.883270in}{3.484927in}}%
\pgfpathlineto{\pgfqpoint{1.866397in}{3.497617in}}%
\pgfpathmoveto{\pgfqpoint{1.821701in}{3.436023in}}%
\pgfpathlineto{\pgfqpoint{1.799378in}{3.417469in}}%
\pgfpathmoveto{\pgfqpoint{1.821701in}{3.436023in}}%
\pgfpathlineto{\pgfqpoint{1.825320in}{3.406792in}}%
\pgfpathmoveto{\pgfqpoint{1.794817in}{3.441222in}}%
\pgfpathlineto{\pgfqpoint{1.799378in}{3.417469in}}%
\pgfpathmoveto{\pgfqpoint{1.794817in}{3.441222in}}%
\pgfpathlineto{\pgfqpoint{1.821701in}{3.436023in}}%
\pgfpathmoveto{\pgfqpoint{1.804926in}{3.462225in}}%
\pgfpathlineto{\pgfqpoint{1.818754in}{3.487738in}}%
\pgfpathmoveto{\pgfqpoint{1.804926in}{3.462225in}}%
\pgfpathlineto{\pgfqpoint{1.821701in}{3.436023in}}%
\pgfpathmoveto{\pgfqpoint{1.804926in}{3.462225in}}%
\pgfpathlineto{\pgfqpoint{1.794817in}{3.441222in}}%
\pgfpathmoveto{\pgfqpoint{1.643868in}{2.118707in}}%
\pgfpathlineto{\pgfqpoint{1.617150in}{2.126290in}}%
\pgfpathmoveto{\pgfqpoint{1.643868in}{2.118707in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{2.130869in}}%
\pgfpathmoveto{\pgfqpoint{1.631727in}{2.103397in}}%
\pgfpathlineto{\pgfqpoint{1.617150in}{2.126290in}}%
\pgfpathmoveto{\pgfqpoint{1.631727in}{2.103397in}}%
\pgfpathlineto{\pgfqpoint{1.643868in}{2.118707in}}%
\pgfpathmoveto{\pgfqpoint{1.631443in}{2.224132in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{2.222275in}}%
\pgfpathmoveto{\pgfqpoint{1.637824in}{2.239727in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{2.222275in}}%
\pgfpathmoveto{\pgfqpoint{1.637824in}{2.239727in}}%
\pgfpathlineto{\pgfqpoint{1.651382in}{2.249071in}}%
\pgfpathmoveto{\pgfqpoint{1.637824in}{2.239727in}}%
\pgfpathlineto{\pgfqpoint{1.631443in}{2.224132in}}%
\pgfpathmoveto{\pgfqpoint{0.546999in}{2.916366in}}%
\pgfpathlineto{\pgfqpoint{0.568491in}{2.942569in}}%
\pgfpathmoveto{\pgfqpoint{0.546999in}{2.916366in}}%
\pgfpathlineto{\pgfqpoint{0.578401in}{2.913182in}}%
\pgfpathmoveto{\pgfqpoint{0.546999in}{2.916366in}}%
\pgfpathlineto{\pgfqpoint{0.515683in}{2.926967in}}%
\pgfpathmoveto{\pgfqpoint{0.524640in}{2.901111in}}%
\pgfpathlineto{\pgfqpoint{0.515683in}{2.926967in}}%
\pgfpathmoveto{\pgfqpoint{0.524640in}{2.901111in}}%
\pgfpathlineto{\pgfqpoint{0.546999in}{2.916366in}}%
\pgfpathmoveto{\pgfqpoint{0.542322in}{2.886637in}}%
\pgfpathlineto{\pgfqpoint{0.546999in}{2.916366in}}%
\pgfpathmoveto{\pgfqpoint{0.542322in}{2.886637in}}%
\pgfpathlineto{\pgfqpoint{0.524640in}{2.901111in}}%
\pgfpathmoveto{\pgfqpoint{0.604342in}{1.723787in}}%
\pgfpathlineto{\pgfqpoint{0.582872in}{1.710547in}}%
\pgfpathmoveto{\pgfqpoint{0.604342in}{1.723787in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.706569in}}%
\pgfpathmoveto{\pgfqpoint{0.627090in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{1.751054in}}%
\pgfpathmoveto{\pgfqpoint{0.627090in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.706569in}}%
\pgfpathmoveto{\pgfqpoint{0.627090in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{0.622751in}{1.766896in}}%
\pgfpathmoveto{\pgfqpoint{0.627090in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{1.723787in}}%
\pgfpathmoveto{\pgfqpoint{0.650769in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{0.667286in}{1.670541in}}%
\pgfpathmoveto{\pgfqpoint{0.650769in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{0.639124in}{1.675929in}}%
\pgfpathmoveto{\pgfqpoint{0.650769in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{1.648235in}}%
\pgfpathmoveto{\pgfqpoint{1.189532in}{2.508083in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{2.480804in}}%
\pgfpathmoveto{\pgfqpoint{1.189532in}{2.508083in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{2.479017in}}%
\pgfpathmoveto{\pgfqpoint{1.155983in}{2.502485in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{2.480804in}}%
\pgfpathmoveto{\pgfqpoint{1.155983in}{2.502485in}}%
\pgfpathlineto{\pgfqpoint{1.189532in}{2.508083in}}%
\pgfpathmoveto{\pgfqpoint{1.168984in}{2.530554in}}%
\pgfpathlineto{\pgfqpoint{1.178275in}{2.555942in}}%
\pgfpathmoveto{\pgfqpoint{1.168984in}{2.530554in}}%
\pgfpathlineto{\pgfqpoint{1.189532in}{2.508083in}}%
\pgfpathmoveto{\pgfqpoint{1.168984in}{2.530554in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{2.502485in}}%
\pgfpathmoveto{\pgfqpoint{1.087537in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{1.088103in}{2.620868in}}%
\pgfpathmoveto{\pgfqpoint{1.087537in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{1.118246in}{2.590557in}}%
\pgfpathmoveto{\pgfqpoint{1.087537in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{1.063644in}{2.601024in}}%
\pgfpathmoveto{\pgfqpoint{1.449012in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{1.470030in}{1.365457in}}%
\pgfpathmoveto{\pgfqpoint{1.439786in}{1.367749in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.398436in}}%
\pgfpathmoveto{\pgfqpoint{1.439786in}{1.367749in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{1.385851in}}%
\pgfpathmoveto{\pgfqpoint{1.439786in}{1.367749in}}%
\pgfpathlineto{\pgfqpoint{1.470030in}{1.365457in}}%
\pgfpathmoveto{\pgfqpoint{1.439786in}{1.367749in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.346834in}}%
\pgfpathmoveto{\pgfqpoint{1.363388in}{1.342406in}}%
\pgfpathlineto{\pgfqpoint{1.347369in}{1.307893in}}%
\pgfpathmoveto{\pgfqpoint{1.363388in}{1.342406in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{1.313489in}}%
\pgfpathmoveto{\pgfqpoint{1.363388in}{1.342406in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.333575in}}%
\pgfpathmoveto{\pgfqpoint{1.363388in}{1.342406in}}%
\pgfpathlineto{\pgfqpoint{1.337955in}{1.351843in}}%
\pgfpathmoveto{\pgfqpoint{1.335556in}{1.331774in}}%
\pgfpathlineto{\pgfqpoint{1.347369in}{1.307893in}}%
\pgfpathmoveto{\pgfqpoint{1.335556in}{1.331774in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.344724in}}%
\pgfpathmoveto{\pgfqpoint{1.335556in}{1.331774in}}%
\pgfpathlineto{\pgfqpoint{1.337955in}{1.351843in}}%
\pgfpathmoveto{\pgfqpoint{1.335556in}{1.331774in}}%
\pgfpathlineto{\pgfqpoint{1.363388in}{1.342406in}}%
\pgfpathmoveto{\pgfqpoint{1.657159in}{1.808935in}}%
\pgfpathlineto{\pgfqpoint{1.677543in}{1.802422in}}%
\pgfpathmoveto{\pgfqpoint{1.669715in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{1.651428in}{1.851436in}}%
\pgfpathmoveto{\pgfqpoint{1.669715in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{1.846344in}}%
\pgfpathmoveto{\pgfqpoint{1.669715in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{1.677543in}{1.802422in}}%
\pgfpathmoveto{\pgfqpoint{1.669715in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.808935in}}%
\pgfpathmoveto{\pgfqpoint{1.701537in}{1.822384in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{1.846344in}}%
\pgfpathmoveto{\pgfqpoint{1.701537in}{1.822384in}}%
\pgfpathlineto{\pgfqpoint{1.677543in}{1.802422in}}%
\pgfpathmoveto{\pgfqpoint{1.701537in}{1.822384in}}%
\pgfpathlineto{\pgfqpoint{1.669715in}{1.826304in}}%
\pgfpathmoveto{\pgfqpoint{1.708498in}{1.863426in}}%
\pgfpathlineto{\pgfqpoint{1.707838in}{1.900166in}}%
\pgfpathmoveto{\pgfqpoint{1.708498in}{1.863426in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.889649in}}%
\pgfpathmoveto{\pgfqpoint{1.708498in}{1.863426in}}%
\pgfpathlineto{\pgfqpoint{1.673098in}{1.871213in}}%
\pgfpathmoveto{\pgfqpoint{1.708498in}{1.863426in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{1.846344in}}%
\pgfpathmoveto{\pgfqpoint{1.708498in}{1.863426in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{1.822384in}}%
\pgfpathmoveto{\pgfqpoint{1.738483in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{1.814275in}}%
\pgfpathmoveto{\pgfqpoint{1.738483in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{1.822384in}}%
\pgfpathmoveto{\pgfqpoint{1.738483in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{1.863426in}}%
\pgfpathmoveto{\pgfqpoint{1.106676in}{3.060260in}}%
\pgfpathlineto{\pgfqpoint{1.118671in}{3.028261in}}%
\pgfpathmoveto{\pgfqpoint{1.106676in}{3.060260in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{3.051337in}}%
\pgfpathmoveto{\pgfqpoint{1.106676in}{3.060260in}}%
\pgfpathlineto{\pgfqpoint{1.073650in}{3.054294in}}%
\pgfpathmoveto{\pgfqpoint{1.106676in}{3.060260in}}%
\pgfpathlineto{\pgfqpoint{1.108518in}{3.095555in}}%
\pgfpathmoveto{\pgfqpoint{1.092798in}{3.032570in}}%
\pgfpathlineto{\pgfqpoint{1.118671in}{3.028261in}}%
\pgfpathmoveto{\pgfqpoint{1.092798in}{3.032570in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{3.022364in}}%
\pgfpathmoveto{\pgfqpoint{1.092798in}{3.032570in}}%
\pgfpathlineto{\pgfqpoint{1.073650in}{3.054294in}}%
\pgfpathmoveto{\pgfqpoint{1.092798in}{3.032570in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{3.060260in}}%
\pgfpathmoveto{\pgfqpoint{1.155535in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.143196in}{3.021550in}}%
\pgfpathmoveto{\pgfqpoint{1.155535in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{3.001037in}}%
\pgfpathmoveto{\pgfqpoint{1.155535in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.182131in}{2.996359in}}%
\pgfpathmoveto{\pgfqpoint{1.155535in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.171581in}{3.027414in}}%
\pgfpathmoveto{\pgfqpoint{1.155535in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.164620in}{2.974070in}}%
\pgfpathmoveto{\pgfqpoint{1.288224in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{1.310977in}{0.776379in}}%
\pgfpathmoveto{\pgfqpoint{1.288224in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{0.812738in}}%
\pgfpathmoveto{\pgfqpoint{1.260844in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{1.238106in}{0.802886in}}%
\pgfpathmoveto{\pgfqpoint{1.260844in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.770250in}}%
\pgfpathmoveto{\pgfqpoint{1.260844in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{1.288224in}{0.788396in}}%
\pgfpathmoveto{\pgfqpoint{1.271935in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{0.812738in}}%
\pgfpathmoveto{\pgfqpoint{1.271935in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{1.238106in}{0.802886in}}%
\pgfpathmoveto{\pgfqpoint{1.271935in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{1.288224in}{0.788396in}}%
\pgfpathmoveto{\pgfqpoint{1.271935in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{1.260844in}{0.781775in}}%
\pgfpathmoveto{\pgfqpoint{1.325860in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{1.336929in}{0.849955in}}%
\pgfpathmoveto{\pgfqpoint{1.325860in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{1.301735in}{0.877300in}}%
\pgfpathmoveto{\pgfqpoint{1.325860in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{1.309305in}{0.849853in}}%
\pgfpathmoveto{\pgfqpoint{1.933262in}{2.911250in}}%
\pgfpathlineto{\pgfqpoint{1.957733in}{2.913867in}}%
\pgfpathmoveto{\pgfqpoint{1.933262in}{2.911250in}}%
\pgfpathlineto{\pgfqpoint{1.948555in}{2.883921in}}%
\pgfpathmoveto{\pgfqpoint{1.933262in}{2.911250in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{2.941041in}}%
\pgfpathmoveto{\pgfqpoint{1.933262in}{2.911250in}}%
\pgfpathlineto{\pgfqpoint{1.906726in}{2.891362in}}%
\pgfpathmoveto{\pgfqpoint{1.769077in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.289831in}}%
\pgfpathmoveto{\pgfqpoint{1.769077in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{1.258624in}}%
\pgfpathmoveto{\pgfqpoint{1.769077in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.752664in}{1.264695in}}%
\pgfpathmoveto{\pgfqpoint{1.769077in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.780028in}{1.313722in}}%
\pgfpathmoveto{\pgfqpoint{1.769077in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.753639in}{1.311378in}}%
\pgfpathmoveto{\pgfqpoint{1.855958in}{2.287444in}}%
\pgfpathlineto{\pgfqpoint{1.886018in}{2.309179in}}%
\pgfpathmoveto{\pgfqpoint{1.855958in}{2.287444in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{2.278571in}}%
\pgfpathmoveto{\pgfqpoint{1.855958in}{2.287444in}}%
\pgfpathlineto{\pgfqpoint{1.866109in}{2.263498in}}%
\pgfpathmoveto{\pgfqpoint{1.855958in}{2.287444in}}%
\pgfpathlineto{\pgfqpoint{1.841367in}{2.259584in}}%
\pgfpathmoveto{\pgfqpoint{1.849923in}{2.317273in}}%
\pgfpathlineto{\pgfqpoint{1.886018in}{2.309179in}}%
\pgfpathmoveto{\pgfqpoint{1.849923in}{2.317273in}}%
\pgfpathlineto{\pgfqpoint{1.836583in}{2.348393in}}%
\pgfpathmoveto{\pgfqpoint{1.849923in}{2.317273in}}%
\pgfpathlineto{\pgfqpoint{1.865268in}{2.334818in}}%
\pgfpathmoveto{\pgfqpoint{1.849923in}{2.317273in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{2.287444in}}%
\pgfpathmoveto{\pgfqpoint{1.803178in}{2.288533in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.300432in}}%
\pgfpathmoveto{\pgfqpoint{1.784634in}{2.267512in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.300432in}}%
\pgfpathmoveto{\pgfqpoint{1.784634in}{2.267512in}}%
\pgfpathlineto{\pgfqpoint{1.803178in}{2.288533in}}%
\pgfpathmoveto{\pgfqpoint{1.074527in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{1.096820in}{2.418462in}}%
\pgfpathmoveto{\pgfqpoint{1.074527in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{2.446855in}}%
\pgfpathmoveto{\pgfqpoint{1.219992in}{2.451689in}}%
\pgfpathlineto{\pgfqpoint{1.207087in}{2.429864in}}%
\pgfpathmoveto{\pgfqpoint{1.219992in}{2.451689in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{2.479017in}}%
\pgfpathmoveto{\pgfqpoint{1.219992in}{2.451689in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{2.432517in}}%
\pgfpathmoveto{\pgfqpoint{1.219992in}{2.451689in}}%
\pgfpathlineto{\pgfqpoint{1.243295in}{2.463200in}}%
\pgfpathmoveto{\pgfqpoint{0.948223in}{2.706944in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{2.729525in}}%
\pgfpathmoveto{\pgfqpoint{0.948223in}{2.706944in}}%
\pgfpathlineto{\pgfqpoint{0.956241in}{2.678805in}}%
\pgfpathmoveto{\pgfqpoint{0.948223in}{2.706944in}}%
\pgfpathlineto{\pgfqpoint{0.976968in}{2.702729in}}%
\pgfpathmoveto{\pgfqpoint{0.948223in}{2.706944in}}%
\pgfpathlineto{\pgfqpoint{0.920440in}{2.715616in}}%
\pgfpathmoveto{\pgfqpoint{0.948223in}{2.706944in}}%
\pgfpathlineto{\pgfqpoint{0.926172in}{2.685935in}}%
\pgfpathmoveto{\pgfqpoint{0.872103in}{2.884328in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{2.907960in}}%
\pgfpathmoveto{\pgfqpoint{0.872103in}{2.884328in}}%
\pgfpathlineto{\pgfqpoint{0.848915in}{2.887644in}}%
\pgfpathmoveto{\pgfqpoint{0.872103in}{2.884328in}}%
\pgfpathlineto{\pgfqpoint{0.860424in}{2.865246in}}%
\pgfpathmoveto{\pgfqpoint{0.872103in}{2.884328in}}%
\pgfpathlineto{\pgfqpoint{0.886829in}{2.866559in}}%
\pgfpathmoveto{\pgfqpoint{1.132592in}{1.533993in}}%
\pgfpathlineto{\pgfqpoint{1.119657in}{1.563267in}}%
\pgfpathmoveto{\pgfqpoint{1.132592in}{1.533993in}}%
\pgfpathlineto{\pgfqpoint{1.103011in}{1.534358in}}%
\pgfpathmoveto{\pgfqpoint{1.132592in}{1.533993in}}%
\pgfpathlineto{\pgfqpoint{1.118194in}{1.508212in}}%
\pgfpathmoveto{\pgfqpoint{1.379530in}{1.165325in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{1.131807in}}%
\pgfpathmoveto{\pgfqpoint{1.359448in}{1.151510in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{1.131807in}}%
\pgfpathmoveto{\pgfqpoint{1.359448in}{1.151510in}}%
\pgfpathlineto{\pgfqpoint{1.348851in}{1.134801in}}%
\pgfpathmoveto{\pgfqpoint{1.359448in}{1.151510in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.165325in}}%
\pgfpathmoveto{\pgfqpoint{1.351755in}{1.173014in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.165325in}}%
\pgfpathmoveto{\pgfqpoint{1.351755in}{1.173014in}}%
\pgfpathlineto{\pgfqpoint{1.359448in}{1.151510in}}%
\pgfpathmoveto{\pgfqpoint{1.434096in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{1.412255in}{1.239529in}}%
\pgfpathmoveto{\pgfqpoint{1.434096in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{1.405488in}{1.208796in}}%
\pgfpathmoveto{\pgfqpoint{0.359082in}{2.591406in}}%
\pgfpathlineto{\pgfqpoint{0.339450in}{2.570257in}}%
\pgfpathmoveto{\pgfqpoint{0.359082in}{2.591406in}}%
\pgfpathlineto{\pgfqpoint{0.339478in}{2.603160in}}%
\pgfpathmoveto{\pgfqpoint{0.359082in}{2.591406in}}%
\pgfpathlineto{\pgfqpoint{0.376445in}{2.570085in}}%
\pgfpathmoveto{\pgfqpoint{0.359082in}{2.591406in}}%
\pgfpathlineto{\pgfqpoint{0.378107in}{2.596989in}}%
\pgfpathmoveto{\pgfqpoint{0.359082in}{2.591406in}}%
\pgfpathlineto{\pgfqpoint{0.361926in}{2.616541in}}%
\pgfpathmoveto{\pgfqpoint{0.788817in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{1.297436in}}%
\pgfpathmoveto{\pgfqpoint{0.804499in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{1.239659in}}%
\pgfpathmoveto{\pgfqpoint{0.804499in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{1.280247in}}%
\pgfpathmoveto{\pgfqpoint{0.782343in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{1.239659in}}%
\pgfpathmoveto{\pgfqpoint{0.782343in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{0.759618in}{1.252442in}}%
\pgfpathmoveto{\pgfqpoint{0.782343in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{1.280247in}}%
\pgfpathmoveto{\pgfqpoint{0.782343in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{0.804499in}{1.262623in}}%
\pgfpathmoveto{\pgfqpoint{0.728432in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{0.718018in}{1.291729in}}%
\pgfpathmoveto{\pgfqpoint{0.728432in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{0.707352in}{1.321740in}}%
\pgfpathmoveto{\pgfqpoint{0.728432in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{0.751657in}{1.325205in}}%
\pgfpathmoveto{\pgfqpoint{0.728432in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{0.725309in}{1.347630in}}%
\pgfpathmoveto{\pgfqpoint{0.728432in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{0.742187in}{1.301398in}}%
\pgfpathmoveto{\pgfqpoint{0.936995in}{3.298417in}}%
\pgfpathlineto{\pgfqpoint{0.937007in}{3.267039in}}%
\pgfpathmoveto{\pgfqpoint{0.936995in}{3.298417in}}%
\pgfpathlineto{\pgfqpoint{0.959394in}{3.281619in}}%
\pgfpathmoveto{\pgfqpoint{0.951160in}{3.332756in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.354910in}}%
\pgfpathmoveto{\pgfqpoint{0.951160in}{3.332756in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{3.342757in}}%
\pgfpathmoveto{\pgfqpoint{0.951160in}{3.332756in}}%
\pgfpathlineto{\pgfqpoint{0.936995in}{3.298417in}}%
\pgfpathmoveto{\pgfqpoint{0.976164in}{3.306641in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{3.342757in}}%
\pgfpathmoveto{\pgfqpoint{0.976164in}{3.306641in}}%
\pgfpathlineto{\pgfqpoint{0.959394in}{3.281619in}}%
\pgfpathmoveto{\pgfqpoint{0.976164in}{3.306641in}}%
\pgfpathlineto{\pgfqpoint{0.936995in}{3.298417in}}%
\pgfpathmoveto{\pgfqpoint{0.976164in}{3.306641in}}%
\pgfpathlineto{\pgfqpoint{0.951160in}{3.332756in}}%
\pgfpathmoveto{\pgfqpoint{1.033490in}{3.460588in}}%
\pgfpathlineto{\pgfqpoint{1.035144in}{3.491177in}}%
\pgfpathmoveto{\pgfqpoint{1.033490in}{3.460588in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{3.452485in}}%
\pgfpathmoveto{\pgfqpoint{1.033490in}{3.460588in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{3.454821in}}%
\pgfpathmoveto{\pgfqpoint{1.017456in}{3.430675in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{3.454821in}}%
\pgfpathmoveto{\pgfqpoint{1.017456in}{3.430675in}}%
\pgfpathlineto{\pgfqpoint{1.033490in}{3.460588in}}%
\pgfpathmoveto{\pgfqpoint{1.257857in}{0.917919in}}%
\pgfpathlineto{\pgfqpoint{1.231795in}{0.926180in}}%
\pgfpathmoveto{\pgfqpoint{1.238025in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{1.231795in}{0.926180in}}%
\pgfpathmoveto{\pgfqpoint{1.238025in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{0.904430in}}%
\pgfpathmoveto{\pgfqpoint{1.238025in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{0.873692in}}%
\pgfpathmoveto{\pgfqpoint{1.238025in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{0.917919in}}%
\pgfpathmoveto{\pgfqpoint{1.620785in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{2.753993in}}%
\pgfpathmoveto{\pgfqpoint{1.620785in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{2.712463in}}%
\pgfpathmoveto{\pgfqpoint{1.620785in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{2.720700in}}%
\pgfpathmoveto{\pgfqpoint{1.620785in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{1.597706in}{2.736681in}}%
\pgfpathmoveto{\pgfqpoint{1.701138in}{2.802351in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.785544in}}%
\pgfpathmoveto{\pgfqpoint{1.701138in}{2.802351in}}%
\pgfpathlineto{\pgfqpoint{1.704070in}{2.772461in}}%
\pgfpathmoveto{\pgfqpoint{1.701138in}{2.802351in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{2.829834in}}%
\pgfpathmoveto{\pgfqpoint{1.701138in}{2.802351in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{2.827927in}}%
\pgfpathmoveto{\pgfqpoint{1.701138in}{2.802351in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{2.803755in}}%
\pgfpathmoveto{\pgfqpoint{1.727579in}{2.808854in}}%
\pgfpathlineto{\pgfqpoint{1.726449in}{2.785544in}}%
\pgfpathmoveto{\pgfqpoint{1.727579in}{2.808854in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{2.829834in}}%
\pgfpathmoveto{\pgfqpoint{1.727579in}{2.808854in}}%
\pgfpathlineto{\pgfqpoint{1.749662in}{2.798007in}}%
\pgfpathmoveto{\pgfqpoint{1.727579in}{2.808854in}}%
\pgfpathlineto{\pgfqpoint{1.701138in}{2.802351in}}%
\pgfpathmoveto{\pgfqpoint{1.068566in}{2.395392in}}%
\pgfpathlineto{\pgfqpoint{1.104826in}{2.389314in}}%
\pgfpathmoveto{\pgfqpoint{1.068566in}{2.395392in}}%
\pgfpathlineto{\pgfqpoint{1.096820in}{2.418462in}}%
\pgfpathmoveto{\pgfqpoint{1.068566in}{2.395392in}}%
\pgfpathlineto{\pgfqpoint{1.074527in}{2.426725in}}%
\pgfpathmoveto{\pgfqpoint{1.097954in}{2.357559in}}%
\pgfpathlineto{\pgfqpoint{1.077921in}{2.340797in}}%
\pgfpathmoveto{\pgfqpoint{1.097954in}{2.357559in}}%
\pgfpathlineto{\pgfqpoint{1.104826in}{2.389314in}}%
\pgfpathmoveto{\pgfqpoint{1.100379in}{2.329787in}}%
\pgfpathlineto{\pgfqpoint{1.077921in}{2.340797in}}%
\pgfpathmoveto{\pgfqpoint{1.100379in}{2.329787in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{2.314184in}}%
\pgfpathmoveto{\pgfqpoint{1.100379in}{2.329787in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{2.357559in}}%
\pgfpathmoveto{\pgfqpoint{2.012322in}{3.096327in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{3.084555in}}%
\pgfpathmoveto{\pgfqpoint{2.012322in}{3.096327in}}%
\pgfpathlineto{\pgfqpoint{2.016082in}{3.074200in}}%
\pgfpathmoveto{\pgfqpoint{2.012322in}{3.096327in}}%
\pgfpathlineto{\pgfqpoint{2.026517in}{3.117554in}}%
\pgfpathmoveto{\pgfqpoint{1.758978in}{3.557801in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{3.544864in}}%
\pgfpathmoveto{\pgfqpoint{1.758978in}{3.557801in}}%
\pgfpathlineto{\pgfqpoint{1.757403in}{3.591848in}}%
\pgfpathmoveto{\pgfqpoint{1.758978in}{3.557801in}}%
\pgfpathlineto{\pgfqpoint{1.779679in}{3.572693in}}%
\pgfpathmoveto{\pgfqpoint{1.758978in}{3.557801in}}%
\pgfpathlineto{\pgfqpoint{1.735873in}{3.566622in}}%
\pgfpathmoveto{\pgfqpoint{1.756897in}{3.627362in}}%
\pgfpathlineto{\pgfqpoint{1.733809in}{3.637710in}}%
\pgfpathmoveto{\pgfqpoint{1.756897in}{3.627362in}}%
\pgfpathlineto{\pgfqpoint{1.755981in}{3.658190in}}%
\pgfpathmoveto{\pgfqpoint{1.756897in}{3.627362in}}%
\pgfpathlineto{\pgfqpoint{1.735736in}{3.611106in}}%
\pgfpathmoveto{\pgfqpoint{1.756897in}{3.627362in}}%
\pgfpathlineto{\pgfqpoint{1.757403in}{3.591848in}}%
\pgfpathmoveto{\pgfqpoint{0.942673in}{2.959270in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{2.984308in}}%
\pgfpathmoveto{\pgfqpoint{0.914092in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{2.959270in}}%
\pgfpathmoveto{\pgfqpoint{0.924791in}{2.974155in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{2.984308in}}%
\pgfpathmoveto{\pgfqpoint{0.924791in}{2.974155in}}%
\pgfpathlineto{\pgfqpoint{0.917961in}{2.998345in}}%
\pgfpathmoveto{\pgfqpoint{0.924791in}{2.974155in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{2.959270in}}%
\pgfpathmoveto{\pgfqpoint{0.924791in}{2.974155in}}%
\pgfpathlineto{\pgfqpoint{0.914092in}{2.953725in}}%
\pgfpathmoveto{\pgfqpoint{0.903685in}{2.844007in}}%
\pgfpathlineto{\pgfqpoint{0.916090in}{2.871225in}}%
\pgfpathmoveto{\pgfqpoint{0.903685in}{2.844007in}}%
\pgfpathlineto{\pgfqpoint{0.935725in}{2.842824in}}%
\pgfpathmoveto{\pgfqpoint{0.903685in}{2.844007in}}%
\pgfpathlineto{\pgfqpoint{0.915277in}{2.822088in}}%
\pgfpathmoveto{\pgfqpoint{0.903685in}{2.844007in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{2.839270in}}%
\pgfpathmoveto{\pgfqpoint{0.903685in}{2.844007in}}%
\pgfpathlineto{\pgfqpoint{0.886829in}{2.866559in}}%
\pgfpathmoveto{\pgfqpoint{0.650994in}{1.935645in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{1.919460in}}%
\pgfpathmoveto{\pgfqpoint{0.650994in}{1.935645in}}%
\pgfpathlineto{\pgfqpoint{0.626654in}{1.948285in}}%
\pgfpathmoveto{\pgfqpoint{0.717212in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{1.982622in}}%
\pgfpathmoveto{\pgfqpoint{0.690682in}{1.960693in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{1.982622in}}%
\pgfpathmoveto{\pgfqpoint{0.690682in}{1.960693in}}%
\pgfpathlineto{\pgfqpoint{0.717212in}{1.962018in}}%
\pgfpathmoveto{\pgfqpoint{0.686742in}{2.234954in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{2.240888in}}%
\pgfpathmoveto{\pgfqpoint{0.686742in}{2.234954in}}%
\pgfpathlineto{\pgfqpoint{0.681579in}{2.207950in}}%
\pgfpathmoveto{\pgfqpoint{0.709631in}{2.207733in}}%
\pgfpathlineto{\pgfqpoint{0.681579in}{2.207950in}}%
\pgfpathmoveto{\pgfqpoint{0.709631in}{2.207733in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{2.184752in}}%
\pgfpathmoveto{\pgfqpoint{0.709631in}{2.207733in}}%
\pgfpathlineto{\pgfqpoint{0.746726in}{2.218457in}}%
\pgfpathmoveto{\pgfqpoint{0.709631in}{2.207733in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.234954in}}%
\pgfpathmoveto{\pgfqpoint{1.131783in}{0.781348in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.778607in}}%
\pgfpathmoveto{\pgfqpoint{1.117229in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.778607in}}%
\pgfpathmoveto{\pgfqpoint{1.117229in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{1.131783in}{0.781348in}}%
\pgfpathmoveto{\pgfqpoint{1.069313in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathmoveto{\pgfqpoint{1.069313in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{1.055474in}{0.692486in}}%
\pgfpathmoveto{\pgfqpoint{1.069313in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{1.093811in}{0.654188in}}%
\pgfpathmoveto{\pgfqpoint{1.069313in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{1.068448in}{0.653345in}}%
\pgfpathmoveto{\pgfqpoint{1.442754in}{2.188961in}}%
\pgfpathlineto{\pgfqpoint{1.414708in}{2.192492in}}%
\pgfpathmoveto{\pgfqpoint{1.442754in}{2.188961in}}%
\pgfpathlineto{\pgfqpoint{1.424534in}{2.165661in}}%
\pgfpathmoveto{\pgfqpoint{1.451999in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{1.424534in}{2.165661in}}%
\pgfpathmoveto{\pgfqpoint{1.451999in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{1.433396in}{2.138574in}}%
\pgfpathmoveto{\pgfqpoint{1.451999in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{2.188961in}}%
\pgfpathmoveto{\pgfqpoint{1.367876in}{2.175664in}}%
\pgfpathlineto{\pgfqpoint{1.395734in}{2.170057in}}%
\pgfpathmoveto{\pgfqpoint{1.367876in}{2.175664in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.196952in}}%
\pgfpathmoveto{\pgfqpoint{1.351915in}{2.158444in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{2.131696in}}%
\pgfpathmoveto{\pgfqpoint{1.351915in}{2.158444in}}%
\pgfpathlineto{\pgfqpoint{1.367876in}{2.175664in}}%
\pgfpathmoveto{\pgfqpoint{1.339045in}{2.181099in}}%
\pgfpathlineto{\pgfqpoint{1.367876in}{2.175664in}}%
\pgfpathmoveto{\pgfqpoint{1.339045in}{2.181099in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{2.158444in}}%
\pgfpathmoveto{\pgfqpoint{1.768998in}{2.464915in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{2.435521in}}%
\pgfpathmoveto{\pgfqpoint{1.763772in}{2.496037in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.508022in}}%
\pgfpathmoveto{\pgfqpoint{1.763772in}{2.496037in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{2.526544in}}%
\pgfpathmoveto{\pgfqpoint{1.763772in}{2.496037in}}%
\pgfpathlineto{\pgfqpoint{1.768998in}{2.464915in}}%
\pgfpathmoveto{\pgfqpoint{1.791417in}{2.480965in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.508022in}}%
\pgfpathmoveto{\pgfqpoint{1.791417in}{2.480965in}}%
\pgfpathlineto{\pgfqpoint{1.768998in}{2.464915in}}%
\pgfpathmoveto{\pgfqpoint{1.791417in}{2.480965in}}%
\pgfpathlineto{\pgfqpoint{1.763772in}{2.496037in}}%
\pgfpathmoveto{\pgfqpoint{1.770315in}{2.981840in}}%
\pgfpathlineto{\pgfqpoint{1.762195in}{2.952839in}}%
\pgfpathmoveto{\pgfqpoint{1.770315in}{2.981840in}}%
\pgfpathlineto{\pgfqpoint{1.777224in}{3.011664in}}%
\pgfpathmoveto{\pgfqpoint{1.770315in}{2.981840in}}%
\pgfpathlineto{\pgfqpoint{1.742038in}{2.972259in}}%
\pgfpathmoveto{\pgfqpoint{1.745899in}{3.005495in}}%
\pgfpathlineto{\pgfqpoint{1.720313in}{3.015231in}}%
\pgfpathmoveto{\pgfqpoint{1.745899in}{3.005495in}}%
\pgfpathlineto{\pgfqpoint{1.777224in}{3.011664in}}%
\pgfpathmoveto{\pgfqpoint{1.745899in}{3.005495in}}%
\pgfpathlineto{\pgfqpoint{1.742038in}{2.972259in}}%
\pgfpathmoveto{\pgfqpoint{1.745899in}{3.005495in}}%
\pgfpathlineto{\pgfqpoint{1.770315in}{2.981840in}}%
\pgfpathmoveto{\pgfqpoint{1.734579in}{3.035786in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{3.065853in}}%
\pgfpathmoveto{\pgfqpoint{1.734579in}{3.035786in}}%
\pgfpathlineto{\pgfqpoint{1.705023in}{3.036756in}}%
\pgfpathmoveto{\pgfqpoint{1.734579in}{3.035786in}}%
\pgfpathlineto{\pgfqpoint{1.720313in}{3.015231in}}%
\pgfpathmoveto{\pgfqpoint{1.734579in}{3.035786in}}%
\pgfpathlineto{\pgfqpoint{1.745899in}{3.005495in}}%
\pgfpathmoveto{\pgfqpoint{1.753266in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{3.065853in}}%
\pgfpathmoveto{\pgfqpoint{1.753266in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{1.777742in}{3.040329in}}%
\pgfpathmoveto{\pgfqpoint{1.753266in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{3.062816in}}%
\pgfpathmoveto{\pgfqpoint{1.753266in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{1.766172in}{3.083331in}}%
\pgfpathmoveto{\pgfqpoint{1.753266in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{3.035786in}}%
\pgfpathmoveto{\pgfqpoint{1.758312in}{3.029414in}}%
\pgfpathlineto{\pgfqpoint{1.777742in}{3.040329in}}%
\pgfpathmoveto{\pgfqpoint{1.758312in}{3.029414in}}%
\pgfpathlineto{\pgfqpoint{1.777224in}{3.011664in}}%
\pgfpathmoveto{\pgfqpoint{1.758312in}{3.029414in}}%
\pgfpathlineto{\pgfqpoint{1.745899in}{3.005495in}}%
\pgfpathmoveto{\pgfqpoint{1.758312in}{3.029414in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{3.035786in}}%
\pgfpathmoveto{\pgfqpoint{1.758312in}{3.029414in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{3.057281in}}%
\pgfpathmoveto{\pgfqpoint{1.363207in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{1.336477in}{1.489590in}}%
\pgfpathmoveto{\pgfqpoint{1.363207in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{1.465457in}}%
\pgfpathmoveto{\pgfqpoint{1.363207in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{1.344463in}{1.516491in}}%
\pgfpathmoveto{\pgfqpoint{1.363207in}{1.496141in}}%
\pgfpathlineto{\pgfqpoint{1.389658in}{1.502607in}}%
\pgfpathmoveto{\pgfqpoint{1.336168in}{1.387677in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.395639in}}%
\pgfpathmoveto{\pgfqpoint{1.336168in}{1.387677in}}%
\pgfpathlineto{\pgfqpoint{1.324218in}{1.369044in}}%
\pgfpathmoveto{\pgfqpoint{1.339300in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.395639in}}%
\pgfpathmoveto{\pgfqpoint{1.339300in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{1.387677in}}%
\pgfpathmoveto{\pgfqpoint{0.888945in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{1.409062in}}%
\pgfpathmoveto{\pgfqpoint{0.919463in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{1.409062in}}%
\pgfpathmoveto{\pgfqpoint{0.919463in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{0.945051in}{1.422792in}}%
\pgfpathmoveto{\pgfqpoint{0.919463in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{0.888945in}{1.427596in}}%
\pgfpathmoveto{\pgfqpoint{0.813884in}{1.402434in}}%
\pgfpathlineto{\pgfqpoint{0.783578in}{1.411722in}}%
\pgfpathmoveto{\pgfqpoint{0.840451in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{0.848216in}{1.361233in}}%
\pgfpathmoveto{\pgfqpoint{0.840451in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{0.813884in}{1.402434in}}%
\pgfpathmoveto{\pgfqpoint{0.818406in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{0.819469in}{1.343207in}}%
\pgfpathmoveto{\pgfqpoint{0.818406in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{0.848216in}{1.361233in}}%
\pgfpathmoveto{\pgfqpoint{0.818406in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{0.813884in}{1.402434in}}%
\pgfpathmoveto{\pgfqpoint{0.818406in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{0.840451in}{1.392096in}}%
\pgfpathmoveto{\pgfqpoint{1.037540in}{3.411822in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{3.425319in}}%
\pgfpathmoveto{\pgfqpoint{1.037540in}{3.411822in}}%
\pgfpathlineto{\pgfqpoint{1.036470in}{3.382059in}}%
\pgfpathmoveto{\pgfqpoint{1.037540in}{3.411822in}}%
\pgfpathlineto{\pgfqpoint{1.017456in}{3.430675in}}%
\pgfpathmoveto{\pgfqpoint{1.060470in}{3.398008in}}%
\pgfpathlineto{\pgfqpoint{1.062862in}{3.369983in}}%
\pgfpathmoveto{\pgfqpoint{1.060470in}{3.398008in}}%
\pgfpathlineto{\pgfqpoint{1.085925in}{3.385291in}}%
\pgfpathmoveto{\pgfqpoint{1.060470in}{3.398008in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{3.425319in}}%
\pgfpathmoveto{\pgfqpoint{1.060470in}{3.398008in}}%
\pgfpathlineto{\pgfqpoint{1.084925in}{3.412556in}}%
\pgfpathmoveto{\pgfqpoint{1.060470in}{3.398008in}}%
\pgfpathlineto{\pgfqpoint{1.036470in}{3.382059in}}%
\pgfpathmoveto{\pgfqpoint{1.060470in}{3.398008in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{3.411822in}}%
\pgfpathmoveto{\pgfqpoint{0.981646in}{3.480747in}}%
\pgfpathlineto{\pgfqpoint{0.950111in}{3.483896in}}%
\pgfpathmoveto{\pgfqpoint{0.981646in}{3.480747in}}%
\pgfpathlineto{\pgfqpoint{0.961833in}{3.505836in}}%
\pgfpathmoveto{\pgfqpoint{0.981646in}{3.480747in}}%
\pgfpathlineto{\pgfqpoint{0.987952in}{3.511093in}}%
\pgfpathmoveto{\pgfqpoint{0.981646in}{3.480747in}}%
\pgfpathlineto{\pgfqpoint{1.009887in}{3.501311in}}%
\pgfpathmoveto{\pgfqpoint{0.981646in}{3.480747in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{3.454821in}}%
\pgfpathmoveto{\pgfqpoint{0.977149in}{3.449577in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{3.454821in}}%
\pgfpathmoveto{\pgfqpoint{0.977149in}{3.449577in}}%
\pgfpathlineto{\pgfqpoint{0.981646in}{3.480747in}}%
\pgfpathmoveto{\pgfqpoint{0.953779in}{3.459482in}}%
\pgfpathlineto{\pgfqpoint{0.921940in}{3.470827in}}%
\pgfpathmoveto{\pgfqpoint{0.953779in}{3.459482in}}%
\pgfpathlineto{\pgfqpoint{0.950111in}{3.483896in}}%
\pgfpathmoveto{\pgfqpoint{0.953779in}{3.459482in}}%
\pgfpathlineto{\pgfqpoint{0.981646in}{3.480747in}}%
\pgfpathmoveto{\pgfqpoint{0.953779in}{3.459482in}}%
\pgfpathlineto{\pgfqpoint{0.977149in}{3.449577in}}%
\pgfpathmoveto{\pgfqpoint{1.259816in}{2.782953in}}%
\pgfpathlineto{\pgfqpoint{1.220165in}{2.782266in}}%
\pgfpathmoveto{\pgfqpoint{1.259816in}{2.782953in}}%
\pgfpathlineto{\pgfqpoint{1.237396in}{2.808709in}}%
\pgfpathmoveto{\pgfqpoint{1.259816in}{2.782953in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{2.814870in}}%
\pgfpathmoveto{\pgfqpoint{1.259816in}{2.782953in}}%
\pgfpathlineto{\pgfqpoint{1.293528in}{2.795075in}}%
\pgfpathmoveto{\pgfqpoint{1.265150in}{2.750736in}}%
\pgfpathlineto{\pgfqpoint{1.259816in}{2.782953in}}%
\pgfpathmoveto{\pgfqpoint{1.240762in}{2.761322in}}%
\pgfpathlineto{\pgfqpoint{1.220165in}{2.782266in}}%
\pgfpathmoveto{\pgfqpoint{1.240762in}{2.761322in}}%
\pgfpathlineto{\pgfqpoint{1.259816in}{2.782953in}}%
\pgfpathmoveto{\pgfqpoint{1.240762in}{2.761322in}}%
\pgfpathlineto{\pgfqpoint{1.265150in}{2.750736in}}%
\pgfpathmoveto{\pgfqpoint{1.316952in}{2.854418in}}%
\pgfpathlineto{\pgfqpoint{1.298731in}{2.828416in}}%
\pgfpathmoveto{\pgfqpoint{1.316952in}{2.854418in}}%
\pgfpathlineto{\pgfqpoint{1.335042in}{2.830021in}}%
\pgfpathmoveto{\pgfqpoint{1.390391in}{1.879439in}}%
\pgfpathlineto{\pgfqpoint{1.360226in}{1.890192in}}%
\pgfpathmoveto{\pgfqpoint{1.390391in}{1.879439in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{1.904331in}}%
\pgfpathmoveto{\pgfqpoint{1.305162in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.917311in}}%
\pgfpathmoveto{\pgfqpoint{1.305162in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{1.318689in}{1.864370in}}%
\pgfpathmoveto{\pgfqpoint{1.305162in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{1.332353in}{1.885620in}}%
\pgfpathmoveto{\pgfqpoint{0.453128in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{0.440567in}{1.881389in}}%
\pgfpathmoveto{\pgfqpoint{0.453128in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{0.428944in}{1.908920in}}%
\pgfpathmoveto{\pgfqpoint{0.453128in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{0.464757in}{1.923598in}}%
\pgfpathmoveto{\pgfqpoint{0.453128in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{0.442838in}{1.929392in}}%
\pgfpathmoveto{\pgfqpoint{0.464034in}{1.880018in}}%
\pgfpathlineto{\pgfqpoint{0.452607in}{1.854038in}}%
\pgfpathmoveto{\pgfqpoint{0.464034in}{1.880018in}}%
\pgfpathlineto{\pgfqpoint{0.440567in}{1.881389in}}%
\pgfpathmoveto{\pgfqpoint{0.464034in}{1.880018in}}%
\pgfpathlineto{\pgfqpoint{0.472469in}{1.856564in}}%
\pgfpathmoveto{\pgfqpoint{0.464034in}{1.880018in}}%
\pgfpathlineto{\pgfqpoint{0.453128in}{1.904690in}}%
\pgfpathmoveto{\pgfqpoint{0.616398in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{0.615450in}{1.823032in}}%
\pgfpathmoveto{\pgfqpoint{0.616398in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{0.594861in}{1.878031in}}%
\pgfpathmoveto{\pgfqpoint{0.616398in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{0.626978in}{1.886780in}}%
\pgfpathmoveto{\pgfqpoint{0.588533in}{1.834934in}}%
\pgfpathlineto{\pgfqpoint{0.615450in}{1.823032in}}%
\pgfpathmoveto{\pgfqpoint{0.588533in}{1.834934in}}%
\pgfpathlineto{\pgfqpoint{0.616398in}{1.854362in}}%
\pgfpathmoveto{\pgfqpoint{0.550241in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{0.548428in}{2.054664in}}%
\pgfpathmoveto{\pgfqpoint{0.550241in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{0.546035in}{1.989268in}}%
\pgfpathmoveto{\pgfqpoint{0.550241in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{0.575916in}{2.000518in}}%
\pgfpathmoveto{\pgfqpoint{0.529065in}{2.032191in}}%
\pgfpathlineto{\pgfqpoint{0.548428in}{2.054664in}}%
\pgfpathmoveto{\pgfqpoint{0.529065in}{2.032191in}}%
\pgfpathlineto{\pgfqpoint{0.550241in}{2.020024in}}%
\pgfpathmoveto{\pgfqpoint{0.470684in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{0.498252in}{2.173719in}}%
\pgfpathmoveto{\pgfqpoint{0.470684in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{0.489690in}{2.197986in}}%
\pgfpathmoveto{\pgfqpoint{0.470684in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{2.138119in}}%
\pgfpathmoveto{\pgfqpoint{0.470684in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{0.493350in}{2.143883in}}%
\pgfpathmoveto{\pgfqpoint{1.025159in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{0.996642in}{0.870902in}}%
\pgfpathmoveto{\pgfqpoint{1.025159in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{0.902764in}}%
\pgfpathmoveto{\pgfqpoint{1.025159in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{0.911758in}}%
\pgfpathmoveto{\pgfqpoint{1.025159in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{1.046669in}{0.898569in}}%
\pgfpathmoveto{\pgfqpoint{1.026752in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{0.998008in}{0.839030in}}%
\pgfpathmoveto{\pgfqpoint{1.026752in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{0.996642in}{0.870902in}}%
\pgfpathmoveto{\pgfqpoint{1.026752in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{1.033628in}{0.834579in}}%
\pgfpathmoveto{\pgfqpoint{1.026752in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{1.025159in}{0.886652in}}%
\pgfpathmoveto{\pgfqpoint{1.116545in}{0.806761in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.778607in}}%
\pgfpathmoveto{\pgfqpoint{1.116545in}{0.806761in}}%
\pgfpathlineto{\pgfqpoint{1.131783in}{0.781348in}}%
\pgfpathmoveto{\pgfqpoint{1.153829in}{1.437760in}}%
\pgfpathlineto{\pgfqpoint{1.176964in}{1.457118in}}%
\pgfpathmoveto{\pgfqpoint{1.153829in}{1.437760in}}%
\pgfpathlineto{\pgfqpoint{1.153029in}{1.464420in}}%
\pgfpathmoveto{\pgfqpoint{1.153829in}{1.437760in}}%
\pgfpathlineto{\pgfqpoint{1.187719in}{1.429300in}}%
\pgfpathmoveto{\pgfqpoint{1.146095in}{1.411382in}}%
\pgfpathlineto{\pgfqpoint{1.153829in}{1.437760in}}%
\pgfpathmoveto{\pgfqpoint{1.123905in}{1.426436in}}%
\pgfpathlineto{\pgfqpoint{1.153829in}{1.437760in}}%
\pgfpathmoveto{\pgfqpoint{1.123905in}{1.426436in}}%
\pgfpathlineto{\pgfqpoint{1.146095in}{1.411382in}}%
\pgfpathmoveto{\pgfqpoint{1.091322in}{2.198648in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{2.172203in}}%
\pgfpathmoveto{\pgfqpoint{1.091322in}{2.198648in}}%
\pgfpathlineto{\pgfqpoint{1.056828in}{2.193350in}}%
\pgfpathmoveto{\pgfqpoint{1.121672in}{2.203337in}}%
\pgfpathlineto{\pgfqpoint{1.091322in}{2.198648in}}%
\pgfpathmoveto{\pgfqpoint{1.116911in}{2.183767in}}%
\pgfpathlineto{\pgfqpoint{1.091322in}{2.198648in}}%
\pgfpathmoveto{\pgfqpoint{1.116911in}{2.183767in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{2.203337in}}%
\pgfpathmoveto{\pgfqpoint{1.118889in}{2.317496in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{2.292307in}}%
\pgfpathmoveto{\pgfqpoint{1.118889in}{2.317496in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{2.329787in}}%
\pgfpathmoveto{\pgfqpoint{1.102449in}{2.308611in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{2.292307in}}%
\pgfpathmoveto{\pgfqpoint{1.102449in}{2.308611in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{2.314184in}}%
\pgfpathmoveto{\pgfqpoint{1.102449in}{2.308611in}}%
\pgfpathlineto{\pgfqpoint{1.094432in}{2.289283in}}%
\pgfpathmoveto{\pgfqpoint{1.102449in}{2.308611in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{2.329787in}}%
\pgfpathmoveto{\pgfqpoint{1.102449in}{2.308611in}}%
\pgfpathlineto{\pgfqpoint{1.118889in}{2.317496in}}%
\pgfpathmoveto{\pgfqpoint{1.174369in}{3.061890in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{3.051337in}}%
\pgfpathmoveto{\pgfqpoint{1.174369in}{3.061890in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{3.080762in}}%
\pgfpathmoveto{\pgfqpoint{1.174369in}{3.061890in}}%
\pgfpathlineto{\pgfqpoint{1.171581in}{3.027414in}}%
\pgfpathmoveto{\pgfqpoint{1.142346in}{2.980073in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{3.001037in}}%
\pgfpathmoveto{\pgfqpoint{1.142346in}{2.980073in}}%
\pgfpathlineto{\pgfqpoint{1.164620in}{2.974070in}}%
\pgfpathmoveto{\pgfqpoint{1.142346in}{2.980073in}}%
\pgfpathlineto{\pgfqpoint{1.155535in}{3.000084in}}%
\pgfpathmoveto{\pgfqpoint{1.365800in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{1.358636in}{1.220034in}}%
\pgfpathmoveto{\pgfqpoint{1.365800in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.165325in}}%
\pgfpathmoveto{\pgfqpoint{1.365800in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.173014in}}%
\pgfpathmoveto{\pgfqpoint{1.387801in}{1.189891in}}%
\pgfpathlineto{\pgfqpoint{1.405488in}{1.208796in}}%
\pgfpathmoveto{\pgfqpoint{1.387801in}{1.189891in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.165325in}}%
\pgfpathmoveto{\pgfqpoint{1.387801in}{1.189891in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.192527in}}%
\pgfpathmoveto{\pgfqpoint{1.325572in}{1.174665in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{1.202418in}}%
\pgfpathmoveto{\pgfqpoint{1.325572in}{1.174665in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.174165in}}%
\pgfpathmoveto{\pgfqpoint{1.325572in}{1.174665in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{1.145207in}}%
\pgfpathmoveto{\pgfqpoint{1.325572in}{1.174665in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.173014in}}%
\pgfpathmoveto{\pgfqpoint{1.032149in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.402953in}}%
\pgfpathmoveto{\pgfqpoint{1.032149in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.004240in}{1.386980in}}%
\pgfpathmoveto{\pgfqpoint{1.032149in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.062209in}{1.395026in}}%
\pgfpathmoveto{\pgfqpoint{1.032149in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{1.345792in}}%
\pgfpathmoveto{\pgfqpoint{1.090240in}{1.334720in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.090240in}{1.334720in}}%
\pgfpathlineto{\pgfqpoint{1.102832in}{1.311589in}}%
\pgfpathmoveto{\pgfqpoint{0.953220in}{1.221148in}}%
\pgfpathlineto{\pgfqpoint{0.918822in}{1.221030in}}%
\pgfpathmoveto{\pgfqpoint{0.953220in}{1.221148in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{1.247003in}}%
\pgfpathmoveto{\pgfqpoint{0.953220in}{1.221148in}}%
\pgfpathlineto{\pgfqpoint{0.971137in}{1.242334in}}%
\pgfpathmoveto{\pgfqpoint{0.929135in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{0.938377in}{1.391861in}}%
\pgfpathmoveto{\pgfqpoint{0.929135in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{0.914575in}{1.382375in}}%
\pgfpathmoveto{\pgfqpoint{0.929135in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{0.920224in}{1.344241in}}%
\pgfpathmoveto{\pgfqpoint{0.943842in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{0.920224in}{1.344241in}}%
\pgfpathmoveto{\pgfqpoint{0.943842in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{0.927979in}{1.320899in}}%
\pgfpathmoveto{\pgfqpoint{0.943842in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{0.929135in}{1.366345in}}%
\pgfpathmoveto{\pgfqpoint{1.248028in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{1.274078in}{2.511467in}}%
\pgfpathmoveto{\pgfqpoint{1.248028in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{2.539453in}}%
\pgfpathmoveto{\pgfqpoint{1.248028in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{1.247125in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.253280in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{1.243877in}{2.380492in}}%
\pgfpathmoveto{\pgfqpoint{1.253280in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{1.272908in}{2.381393in}}%
\pgfpathmoveto{\pgfqpoint{1.253280in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{1.220202in}{2.400109in}}%
\pgfpathmoveto{\pgfqpoint{1.253280in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{2.432517in}}%
\pgfpathmoveto{\pgfqpoint{1.758432in}{3.105456in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{3.104045in}}%
\pgfpathmoveto{\pgfqpoint{1.758432in}{3.105456in}}%
\pgfpathlineto{\pgfqpoint{1.766172in}{3.083331in}}%
\pgfpathmoveto{\pgfqpoint{1.795919in}{3.055650in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{3.080211in}}%
\pgfpathmoveto{\pgfqpoint{1.795919in}{3.055650in}}%
\pgfpathlineto{\pgfqpoint{1.777742in}{3.040329in}}%
\pgfpathmoveto{\pgfqpoint{1.795919in}{3.055650in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{3.025904in}}%
\pgfpathmoveto{\pgfqpoint{1.795919in}{3.055650in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{3.062816in}}%
\pgfpathmoveto{\pgfqpoint{1.795919in}{3.055650in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{3.077490in}}%
\pgfpathmoveto{\pgfqpoint{1.923298in}{3.197884in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{3.168695in}}%
\pgfpathmoveto{\pgfqpoint{1.923298in}{3.197884in}}%
\pgfpathlineto{\pgfqpoint{1.895574in}{3.187369in}}%
\pgfpathmoveto{\pgfqpoint{1.923298in}{3.197884in}}%
\pgfpathlineto{\pgfqpoint{1.894818in}{3.219394in}}%
\pgfpathmoveto{\pgfqpoint{1.891519in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{1.919810in}{3.056597in}}%
\pgfpathmoveto{\pgfqpoint{1.891519in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{1.899405in}{3.037026in}}%
\pgfpathmoveto{\pgfqpoint{1.891519in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{3.087058in}}%
\pgfpathmoveto{\pgfqpoint{1.891519in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{1.882346in}{3.108876in}}%
\pgfpathmoveto{\pgfqpoint{1.891519in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{1.906862in}{3.098329in}}%
\pgfpathmoveto{\pgfqpoint{1.863895in}{3.060884in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{3.087058in}}%
\pgfpathmoveto{\pgfqpoint{1.863895in}{3.060884in}}%
\pgfpathlineto{\pgfqpoint{1.891519in}{3.070693in}}%
\pgfpathmoveto{\pgfqpoint{1.365859in}{1.596081in}}%
\pgfpathlineto{\pgfqpoint{1.391838in}{1.606124in}}%
\pgfpathmoveto{\pgfqpoint{1.338684in}{1.613931in}}%
\pgfpathlineto{\pgfqpoint{1.343321in}{1.648933in}}%
\pgfpathmoveto{\pgfqpoint{1.338684in}{1.613931in}}%
\pgfpathlineto{\pgfqpoint{1.365859in}{1.596081in}}%
\pgfpathmoveto{\pgfqpoint{1.367750in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{1.391838in}{1.606124in}}%
\pgfpathmoveto{\pgfqpoint{1.367750in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{1.394747in}{1.634053in}}%
\pgfpathmoveto{\pgfqpoint{1.367750in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{1.375371in}{1.654571in}}%
\pgfpathmoveto{\pgfqpoint{1.367750in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{1.343321in}{1.648933in}}%
\pgfpathmoveto{\pgfqpoint{1.367750in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{1.365859in}{1.596081in}}%
\pgfpathmoveto{\pgfqpoint{1.367750in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{1.338684in}{1.613931in}}%
\pgfpathmoveto{\pgfqpoint{1.283447in}{3.397518in}}%
\pgfpathlineto{\pgfqpoint{1.307871in}{3.402494in}}%
\pgfpathmoveto{\pgfqpoint{1.283447in}{3.397518in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{3.376585in}}%
\pgfpathmoveto{\pgfqpoint{1.283447in}{3.397518in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{3.375304in}}%
\pgfpathmoveto{\pgfqpoint{1.252074in}{3.387725in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{3.375304in}}%
\pgfpathmoveto{\pgfqpoint{1.252074in}{3.387725in}}%
\pgfpathlineto{\pgfqpoint{1.283447in}{3.397518in}}%
\pgfpathmoveto{\pgfqpoint{1.265240in}{3.417233in}}%
\pgfpathlineto{\pgfqpoint{1.283447in}{3.397518in}}%
\pgfpathmoveto{\pgfqpoint{1.265240in}{3.417233in}}%
\pgfpathlineto{\pgfqpoint{1.252074in}{3.387725in}}%
\pgfpathmoveto{\pgfqpoint{1.367245in}{3.339501in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{3.342988in}}%
\pgfpathmoveto{\pgfqpoint{1.367245in}{3.339501in}}%
\pgfpathlineto{\pgfqpoint{1.387618in}{3.324136in}}%
\pgfpathmoveto{\pgfqpoint{1.367245in}{3.339501in}}%
\pgfpathlineto{\pgfqpoint{1.395720in}{3.345488in}}%
\pgfpathmoveto{\pgfqpoint{1.348556in}{3.316048in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{3.342988in}}%
\pgfpathmoveto{\pgfqpoint{1.348556in}{3.316048in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{3.316035in}}%
\pgfpathmoveto{\pgfqpoint{1.348556in}{3.316048in}}%
\pgfpathlineto{\pgfqpoint{1.367245in}{3.339501in}}%
\pgfpathmoveto{\pgfqpoint{0.898612in}{2.926370in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{2.907960in}}%
\pgfpathmoveto{\pgfqpoint{0.898612in}{2.926370in}}%
\pgfpathlineto{\pgfqpoint{0.924798in}{2.902923in}}%
\pgfpathmoveto{\pgfqpoint{0.898612in}{2.926370in}}%
\pgfpathlineto{\pgfqpoint{0.914092in}{2.953725in}}%
\pgfpathmoveto{\pgfqpoint{0.895204in}{2.894233in}}%
\pgfpathlineto{\pgfqpoint{0.916090in}{2.871225in}}%
\pgfpathmoveto{\pgfqpoint{0.895204in}{2.894233in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{2.907960in}}%
\pgfpathmoveto{\pgfqpoint{0.895204in}{2.894233in}}%
\pgfpathlineto{\pgfqpoint{0.886829in}{2.866559in}}%
\pgfpathmoveto{\pgfqpoint{0.895204in}{2.894233in}}%
\pgfpathlineto{\pgfqpoint{0.924798in}{2.902923in}}%
\pgfpathmoveto{\pgfqpoint{0.895204in}{2.894233in}}%
\pgfpathlineto{\pgfqpoint{0.872103in}{2.884328in}}%
\pgfpathmoveto{\pgfqpoint{0.895204in}{2.894233in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.926370in}}%
\pgfpathmoveto{\pgfqpoint{0.812817in}{2.945655in}}%
\pgfpathlineto{\pgfqpoint{0.800946in}{2.920574in}}%
\pgfpathmoveto{\pgfqpoint{0.812817in}{2.945655in}}%
\pgfpathlineto{\pgfqpoint{0.833387in}{2.916149in}}%
\pgfpathmoveto{\pgfqpoint{0.780686in}{2.935320in}}%
\pgfpathlineto{\pgfqpoint{0.800946in}{2.920574in}}%
\pgfpathmoveto{\pgfqpoint{0.780686in}{2.935320in}}%
\pgfpathlineto{\pgfqpoint{0.748971in}{2.926609in}}%
\pgfpathmoveto{\pgfqpoint{0.780686in}{2.935320in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{2.945655in}}%
\pgfpathmoveto{\pgfqpoint{0.788601in}{2.959211in}}%
\pgfpathlineto{\pgfqpoint{0.784220in}{2.984841in}}%
\pgfpathmoveto{\pgfqpoint{0.788601in}{2.959211in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{2.945655in}}%
\pgfpathmoveto{\pgfqpoint{0.788601in}{2.959211in}}%
\pgfpathlineto{\pgfqpoint{0.780686in}{2.935320in}}%
\pgfpathmoveto{\pgfqpoint{1.366878in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.732399in}}%
\pgfpathmoveto{\pgfqpoint{1.366878in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{1.368330in}{1.713149in}}%
\pgfpathmoveto{\pgfqpoint{1.366878in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.737136in}}%
\pgfpathmoveto{\pgfqpoint{1.366878in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{1.392196in}{1.770850in}}%
\pgfpathmoveto{\pgfqpoint{1.366027in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{1.392196in}{1.770850in}}%
\pgfpathmoveto{\pgfqpoint{1.366027in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{1.366878in}{1.747423in}}%
\pgfpathmoveto{\pgfqpoint{1.397072in}{1.851022in}}%
\pgfpathlineto{\pgfqpoint{1.422599in}{1.844432in}}%
\pgfpathmoveto{\pgfqpoint{1.397072in}{1.851022in}}%
\pgfpathlineto{\pgfqpoint{1.390391in}{1.879439in}}%
\pgfpathmoveto{\pgfqpoint{1.373619in}{1.862346in}}%
\pgfpathlineto{\pgfqpoint{1.360226in}{1.890192in}}%
\pgfpathmoveto{\pgfqpoint{1.373619in}{1.862346in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.860796in}}%
\pgfpathmoveto{\pgfqpoint{1.373619in}{1.862346in}}%
\pgfpathlineto{\pgfqpoint{1.390391in}{1.879439in}}%
\pgfpathmoveto{\pgfqpoint{1.373619in}{1.862346in}}%
\pgfpathlineto{\pgfqpoint{1.397072in}{1.851022in}}%
\pgfpathmoveto{\pgfqpoint{1.700911in}{1.787056in}}%
\pgfpathlineto{\pgfqpoint{1.677543in}{1.802422in}}%
\pgfpathmoveto{\pgfqpoint{1.700911in}{1.787056in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{1.822384in}}%
\pgfpathmoveto{\pgfqpoint{1.563299in}{1.830163in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.811766in}}%
\pgfpathmoveto{\pgfqpoint{1.563299in}{1.830163in}}%
\pgfpathlineto{\pgfqpoint{1.549357in}{1.810485in}}%
\pgfpathmoveto{\pgfqpoint{1.563299in}{1.830163in}}%
\pgfpathlineto{\pgfqpoint{1.563584in}{1.854236in}}%
\pgfpathmoveto{\pgfqpoint{1.551989in}{1.079938in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{1.080116in}}%
\pgfpathmoveto{\pgfqpoint{1.563812in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{1.080116in}}%
\pgfpathmoveto{\pgfqpoint{1.563812in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{1.079938in}}%
\pgfpathmoveto{\pgfqpoint{1.457669in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{1.470884in}{1.999789in}}%
\pgfpathmoveto{\pgfqpoint{1.457669in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{2.021522in}}%
\pgfpathmoveto{\pgfqpoint{1.457669in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{1.448556in}{1.994881in}}%
\pgfpathmoveto{\pgfqpoint{1.457669in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{1.435976in}{2.012792in}}%
\pgfpathmoveto{\pgfqpoint{1.444125in}{1.889511in}}%
\pgfpathlineto{\pgfqpoint{1.432018in}{1.920890in}}%
\pgfpathmoveto{\pgfqpoint{1.475057in}{1.892767in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{1.914518in}}%
\pgfpathmoveto{\pgfqpoint{1.475057in}{1.892767in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.889511in}}%
\pgfpathmoveto{\pgfqpoint{1.467917in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{1.452286in}{1.836515in}}%
\pgfpathmoveto{\pgfqpoint{1.467917in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.839271in}}%
\pgfpathmoveto{\pgfqpoint{1.467917in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.889511in}}%
\pgfpathmoveto{\pgfqpoint{1.467917in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{1.475057in}{1.892767in}}%
\pgfpathmoveto{\pgfqpoint{1.378720in}{2.503985in}}%
\pgfpathlineto{\pgfqpoint{1.377878in}{2.473832in}}%
\pgfpathmoveto{\pgfqpoint{1.378720in}{2.503985in}}%
\pgfpathlineto{\pgfqpoint{1.404595in}{2.485621in}}%
\pgfpathmoveto{\pgfqpoint{1.397188in}{2.530192in}}%
\pgfpathlineto{\pgfqpoint{1.382389in}{2.554436in}}%
\pgfpathmoveto{\pgfqpoint{1.397188in}{2.530192in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{2.529367in}}%
\pgfpathmoveto{\pgfqpoint{1.397188in}{2.530192in}}%
\pgfpathlineto{\pgfqpoint{1.378720in}{2.503985in}}%
\pgfpathmoveto{\pgfqpoint{1.408146in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{2.529367in}}%
\pgfpathmoveto{\pgfqpoint{1.408146in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{1.404595in}{2.485621in}}%
\pgfpathmoveto{\pgfqpoint{1.408146in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{1.378720in}{2.503985in}}%
\pgfpathmoveto{\pgfqpoint{1.408146in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{2.530192in}}%
\pgfpathmoveto{\pgfqpoint{1.387309in}{2.417397in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{2.441792in}}%
\pgfpathmoveto{\pgfqpoint{1.387309in}{2.417397in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{2.394228in}}%
\pgfpathmoveto{\pgfqpoint{1.387309in}{2.417397in}}%
\pgfpathlineto{\pgfqpoint{1.409639in}{2.427455in}}%
\pgfpathmoveto{\pgfqpoint{1.186282in}{3.310158in}}%
\pgfpathlineto{\pgfqpoint{1.164793in}{3.335362in}}%
\pgfpathmoveto{\pgfqpoint{1.186282in}{3.310158in}}%
\pgfpathlineto{\pgfqpoint{1.159055in}{3.303626in}}%
\pgfpathmoveto{\pgfqpoint{1.186282in}{3.310158in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{3.279838in}}%
\pgfpathmoveto{\pgfqpoint{1.186282in}{3.310158in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{3.343199in}}%
\pgfpathmoveto{\pgfqpoint{1.186282in}{3.310158in}}%
\pgfpathlineto{\pgfqpoint{1.214199in}{3.312705in}}%
\pgfpathmoveto{\pgfqpoint{1.205294in}{3.283731in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{3.279838in}}%
\pgfpathmoveto{\pgfqpoint{1.205294in}{3.283731in}}%
\pgfpathlineto{\pgfqpoint{1.214199in}{3.312705in}}%
\pgfpathmoveto{\pgfqpoint{1.205294in}{3.283731in}}%
\pgfpathlineto{\pgfqpoint{1.235065in}{3.286264in}}%
\pgfpathmoveto{\pgfqpoint{1.205294in}{3.283731in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{3.310158in}}%
\pgfpathmoveto{\pgfqpoint{1.508375in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{1.533698in}{0.935818in}}%
\pgfpathmoveto{\pgfqpoint{1.508375in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{0.975706in}}%
\pgfpathmoveto{\pgfqpoint{1.508375in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{1.497726in}{0.932971in}}%
\pgfpathmoveto{\pgfqpoint{1.508375in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{0.953143in}}%
\pgfpathmoveto{\pgfqpoint{1.503406in}{0.988126in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{0.975706in}}%
\pgfpathmoveto{\pgfqpoint{1.503406in}{0.988126in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.986153in}}%
\pgfpathmoveto{\pgfqpoint{1.503406in}{0.988126in}}%
\pgfpathlineto{\pgfqpoint{1.486016in}{1.005669in}}%
\pgfpathmoveto{\pgfqpoint{1.503406in}{0.988126in}}%
\pgfpathlineto{\pgfqpoint{1.508375in}{0.959151in}}%
\pgfpathmoveto{\pgfqpoint{1.455113in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{1.434939in}{1.024118in}}%
\pgfpathmoveto{\pgfqpoint{1.455113in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{1.432463in}{1.054442in}}%
\pgfpathmoveto{\pgfqpoint{1.455113in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.029611in}}%
\pgfpathmoveto{\pgfqpoint{1.455113in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{1.453623in}{1.019439in}}%
\pgfpathmoveto{\pgfqpoint{1.236298in}{0.704945in}}%
\pgfpathlineto{\pgfqpoint{1.210700in}{0.706626in}}%
\pgfpathmoveto{\pgfqpoint{1.236298in}{0.704945in}}%
\pgfpathlineto{\pgfqpoint{1.259822in}{0.693178in}}%
\pgfpathmoveto{\pgfqpoint{1.262308in}{0.722592in}}%
\pgfpathlineto{\pgfqpoint{1.259822in}{0.693178in}}%
\pgfpathmoveto{\pgfqpoint{1.262308in}{0.722592in}}%
\pgfpathlineto{\pgfqpoint{1.286322in}{0.703165in}}%
\pgfpathmoveto{\pgfqpoint{1.262308in}{0.722592in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{0.704945in}}%
\pgfpathmoveto{\pgfqpoint{1.714811in}{3.167621in}}%
\pgfpathlineto{\pgfqpoint{1.719459in}{3.206578in}}%
\pgfpathmoveto{\pgfqpoint{1.700445in}{3.186035in}}%
\pgfpathlineto{\pgfqpoint{1.719459in}{3.206578in}}%
\pgfpathmoveto{\pgfqpoint{1.700445in}{3.186035in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{3.167621in}}%
\pgfpathmoveto{\pgfqpoint{1.614797in}{3.123919in}}%
\pgfpathlineto{\pgfqpoint{1.648083in}{3.112932in}}%
\pgfpathmoveto{\pgfqpoint{1.614797in}{3.123919in}}%
\pgfpathlineto{\pgfqpoint{1.641718in}{3.141143in}}%
\pgfpathmoveto{\pgfqpoint{1.614797in}{3.123919in}}%
\pgfpathlineto{\pgfqpoint{1.581206in}{3.127994in}}%
\pgfpathmoveto{\pgfqpoint{1.620699in}{3.091558in}}%
\pgfpathlineto{\pgfqpoint{1.648083in}{3.112932in}}%
\pgfpathmoveto{\pgfqpoint{1.620699in}{3.091558in}}%
\pgfpathlineto{\pgfqpoint{1.645630in}{3.083887in}}%
\pgfpathmoveto{\pgfqpoint{1.620699in}{3.091558in}}%
\pgfpathlineto{\pgfqpoint{1.614797in}{3.123919in}}%
\pgfpathmoveto{\pgfqpoint{1.706423in}{1.567853in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{1.565430in}}%
\pgfpathmoveto{\pgfqpoint{1.721714in}{1.591132in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{1.565430in}}%
\pgfpathmoveto{\pgfqpoint{1.721714in}{1.591132in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.567853in}}%
\pgfpathmoveto{\pgfqpoint{1.789973in}{1.618550in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{1.593008in}}%
\pgfpathmoveto{\pgfqpoint{1.789973in}{1.618550in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{1.633420in}}%
\pgfpathmoveto{\pgfqpoint{1.789973in}{1.618550in}}%
\pgfpathlineto{\pgfqpoint{1.786988in}{1.641738in}}%
\pgfpathmoveto{\pgfqpoint{1.432884in}{3.405634in}}%
\pgfpathlineto{\pgfqpoint{1.457288in}{3.381960in}}%
\pgfpathmoveto{\pgfqpoint{1.432884in}{3.405634in}}%
\pgfpathlineto{\pgfqpoint{1.460708in}{3.415890in}}%
\pgfpathmoveto{\pgfqpoint{1.432884in}{3.405634in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{3.434457in}}%
\pgfpathmoveto{\pgfqpoint{1.411215in}{3.424097in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{3.434457in}}%
\pgfpathmoveto{\pgfqpoint{1.411215in}{3.424097in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{3.405634in}}%
\pgfpathmoveto{\pgfqpoint{1.549435in}{3.362348in}}%
\pgfpathlineto{\pgfqpoint{1.568390in}{3.340201in}}%
\pgfpathmoveto{\pgfqpoint{1.549435in}{3.362348in}}%
\pgfpathlineto{\pgfqpoint{1.535082in}{3.338208in}}%
\pgfpathmoveto{\pgfqpoint{1.523188in}{3.367540in}}%
\pgfpathlineto{\pgfqpoint{1.491017in}{3.371374in}}%
\pgfpathmoveto{\pgfqpoint{1.523188in}{3.367540in}}%
\pgfpathlineto{\pgfqpoint{1.502886in}{3.341416in}}%
\pgfpathmoveto{\pgfqpoint{1.523188in}{3.367540in}}%
\pgfpathlineto{\pgfqpoint{1.535082in}{3.338208in}}%
\pgfpathmoveto{\pgfqpoint{1.523188in}{3.367540in}}%
\pgfpathlineto{\pgfqpoint{1.549435in}{3.362348in}}%
\pgfpathmoveto{\pgfqpoint{0.630430in}{2.561505in}}%
\pgfpathlineto{\pgfqpoint{0.623875in}{2.584720in}}%
\pgfpathmoveto{\pgfqpoint{0.630430in}{2.561505in}}%
\pgfpathlineto{\pgfqpoint{0.651419in}{2.577755in}}%
\pgfpathmoveto{\pgfqpoint{0.630430in}{2.561505in}}%
\pgfpathlineto{\pgfqpoint{0.620343in}{2.538451in}}%
\pgfpathmoveto{\pgfqpoint{0.605002in}{2.560071in}}%
\pgfpathlineto{\pgfqpoint{0.623875in}{2.584720in}}%
\pgfpathmoveto{\pgfqpoint{0.605002in}{2.560071in}}%
\pgfpathlineto{\pgfqpoint{0.595039in}{2.535593in}}%
\pgfpathmoveto{\pgfqpoint{0.605002in}{2.560071in}}%
\pgfpathlineto{\pgfqpoint{0.620343in}{2.538451in}}%
\pgfpathmoveto{\pgfqpoint{0.605002in}{2.560071in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{2.561505in}}%
\pgfpathmoveto{\pgfqpoint{0.574045in}{2.634626in}}%
\pgfpathlineto{\pgfqpoint{0.578311in}{2.662921in}}%
\pgfpathmoveto{\pgfqpoint{0.574045in}{2.634626in}}%
\pgfpathlineto{\pgfqpoint{0.552145in}{2.650191in}}%
\pgfpathmoveto{\pgfqpoint{0.574045in}{2.634626in}}%
\pgfpathlineto{\pgfqpoint{0.604792in}{2.648845in}}%
\pgfpathmoveto{\pgfqpoint{1.062758in}{2.817566in}}%
\pgfpathlineto{\pgfqpoint{1.051670in}{2.785130in}}%
\pgfpathmoveto{\pgfqpoint{1.062758in}{2.817566in}}%
\pgfpathlineto{\pgfqpoint{1.057662in}{2.850567in}}%
\pgfpathmoveto{\pgfqpoint{1.062758in}{2.817566in}}%
\pgfpathlineto{\pgfqpoint{1.030298in}{2.803552in}}%
\pgfpathmoveto{\pgfqpoint{1.062758in}{2.817566in}}%
\pgfpathlineto{\pgfqpoint{1.033502in}{2.834588in}}%
\pgfpathmoveto{\pgfqpoint{1.084763in}{2.844865in}}%
\pgfpathlineto{\pgfqpoint{1.074058in}{2.871324in}}%
\pgfpathmoveto{\pgfqpoint{1.084763in}{2.844865in}}%
\pgfpathlineto{\pgfqpoint{1.057662in}{2.850567in}}%
\pgfpathmoveto{\pgfqpoint{1.084763in}{2.844865in}}%
\pgfpathlineto{\pgfqpoint{1.062758in}{2.817566in}}%
\pgfpathmoveto{\pgfqpoint{1.095798in}{2.815663in}}%
\pgfpathlineto{\pgfqpoint{1.124649in}{2.812304in}}%
\pgfpathmoveto{\pgfqpoint{1.095798in}{2.815663in}}%
\pgfpathlineto{\pgfqpoint{1.062758in}{2.817566in}}%
\pgfpathmoveto{\pgfqpoint{1.095798in}{2.815663in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{2.844865in}}%
\pgfpathmoveto{\pgfqpoint{1.163452in}{2.922843in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{2.947855in}}%
\pgfpathmoveto{\pgfqpoint{1.152852in}{2.892973in}}%
\pgfpathlineto{\pgfqpoint{1.132621in}{2.866760in}}%
\pgfpathmoveto{\pgfqpoint{1.152852in}{2.892973in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{2.862240in}}%
\pgfpathmoveto{\pgfqpoint{1.152852in}{2.892973in}}%
\pgfpathlineto{\pgfqpoint{1.163452in}{2.922843in}}%
\pgfpathmoveto{\pgfqpoint{1.132922in}{2.921103in}}%
\pgfpathlineto{\pgfqpoint{1.163452in}{2.922843in}}%
\pgfpathmoveto{\pgfqpoint{1.132922in}{2.921103in}}%
\pgfpathlineto{\pgfqpoint{1.152852in}{2.892973in}}%
\pgfpathmoveto{\pgfqpoint{1.779362in}{3.280560in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{3.306866in}}%
\pgfpathmoveto{\pgfqpoint{1.779362in}{3.280560in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{3.286618in}}%
\pgfpathmoveto{\pgfqpoint{1.758249in}{3.261206in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{3.236346in}}%
\pgfpathmoveto{\pgfqpoint{1.758249in}{3.261206in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{3.263422in}}%
\pgfpathmoveto{\pgfqpoint{1.758249in}{3.261206in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{3.286618in}}%
\pgfpathmoveto{\pgfqpoint{1.758249in}{3.261206in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{3.280560in}}%
\pgfpathmoveto{\pgfqpoint{1.843799in}{3.187750in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{3.162676in}}%
\pgfpathmoveto{\pgfqpoint{1.843799in}{3.187750in}}%
\pgfpathlineto{\pgfqpoint{1.825391in}{3.174258in}}%
\pgfpathmoveto{\pgfqpoint{1.843799in}{3.187750in}}%
\pgfpathlineto{\pgfqpoint{1.833901in}{3.218878in}}%
\pgfpathmoveto{\pgfqpoint{1.843799in}{3.187750in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{3.202464in}}%
\pgfpathmoveto{\pgfqpoint{1.082053in}{0.560168in}}%
\pgfpathlineto{\pgfqpoint{1.051594in}{0.545151in}}%
\pgfpathmoveto{\pgfqpoint{1.082053in}{0.560168in}}%
\pgfpathlineto{\pgfqpoint{1.076048in}{0.597615in}}%
\pgfpathmoveto{\pgfqpoint{1.082053in}{0.560168in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{0.581032in}}%
\pgfpathmoveto{\pgfqpoint{1.114389in}{0.558374in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{0.560191in}}%
\pgfpathmoveto{\pgfqpoint{1.114389in}{0.558374in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{0.581032in}}%
\pgfpathmoveto{\pgfqpoint{1.114389in}{0.558374in}}%
\pgfpathlineto{\pgfqpoint{1.082053in}{0.560168in}}%
\pgfpathmoveto{\pgfqpoint{1.099890in}{0.537324in}}%
\pgfpathlineto{\pgfqpoint{1.082053in}{0.560168in}}%
\pgfpathmoveto{\pgfqpoint{1.099890in}{0.537324in}}%
\pgfpathlineto{\pgfqpoint{1.114389in}{0.558374in}}%
\pgfpathmoveto{\pgfqpoint{1.077733in}{0.533029in}}%
\pgfpathlineto{\pgfqpoint{1.062691in}{0.515980in}}%
\pgfpathmoveto{\pgfqpoint{1.077733in}{0.533029in}}%
\pgfpathlineto{\pgfqpoint{1.051594in}{0.545151in}}%
\pgfpathmoveto{\pgfqpoint{1.077733in}{0.533029in}}%
\pgfpathlineto{\pgfqpoint{1.082053in}{0.560168in}}%
\pgfpathmoveto{\pgfqpoint{1.077733in}{0.533029in}}%
\pgfpathlineto{\pgfqpoint{1.099890in}{0.537324in}}%
\pgfpathmoveto{\pgfqpoint{1.094703in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.070036in}{0.495254in}}%
\pgfpathmoveto{\pgfqpoint{1.094703in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.062691in}{0.515980in}}%
\pgfpathmoveto{\pgfqpoint{1.094703in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.478022in}}%
\pgfpathmoveto{\pgfqpoint{1.094703in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.131201in}{0.495134in}}%
\pgfpathmoveto{\pgfqpoint{1.094703in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.099890in}{0.537324in}}%
\pgfpathmoveto{\pgfqpoint{1.094703in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{0.533029in}}%
\pgfpathmoveto{\pgfqpoint{0.591949in}{2.101966in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.591949in}{2.101966in}}%
\pgfpathlineto{\pgfqpoint{0.577597in}{2.124156in}}%
\pgfpathmoveto{\pgfqpoint{0.591949in}{2.101966in}}%
\pgfpathlineto{\pgfqpoint{0.586972in}{2.081263in}}%
\pgfpathmoveto{\pgfqpoint{0.579249in}{1.922974in}}%
\pgfpathlineto{\pgfqpoint{0.574593in}{1.896371in}}%
\pgfpathmoveto{\pgfqpoint{0.579249in}{1.922974in}}%
\pgfpathlineto{\pgfqpoint{0.601628in}{1.905969in}}%
\pgfpathmoveto{\pgfqpoint{0.579249in}{1.922974in}}%
\pgfpathlineto{\pgfqpoint{0.603650in}{1.935263in}}%
\pgfpathmoveto{\pgfqpoint{0.579249in}{1.922974in}}%
\pgfpathlineto{\pgfqpoint{0.559845in}{1.940666in}}%
\pgfpathmoveto{\pgfqpoint{0.583145in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{0.603650in}{1.935263in}}%
\pgfpathmoveto{\pgfqpoint{0.583145in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{0.565130in}{1.969877in}}%
\pgfpathmoveto{\pgfqpoint{0.583145in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{0.559845in}{1.940666in}}%
\pgfpathmoveto{\pgfqpoint{0.583145in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{0.579249in}{1.922974in}}%
\pgfpathmoveto{\pgfqpoint{0.887994in}{2.953078in}}%
\pgfpathlineto{\pgfqpoint{0.914092in}{2.953725in}}%
\pgfpathmoveto{\pgfqpoint{0.887994in}{2.953078in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.926370in}}%
\pgfpathmoveto{\pgfqpoint{0.865858in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{0.833387in}{2.916149in}}%
\pgfpathmoveto{\pgfqpoint{0.865858in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{2.907960in}}%
\pgfpathmoveto{\pgfqpoint{0.865858in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.926370in}}%
\pgfpathmoveto{\pgfqpoint{0.865858in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{0.887994in}{2.953078in}}%
\pgfpathmoveto{\pgfqpoint{1.064588in}{2.980036in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.982587in}}%
\pgfpathmoveto{\pgfqpoint{1.064588in}{2.980036in}}%
\pgfpathlineto{\pgfqpoint{1.043162in}{2.958825in}}%
\pgfpathmoveto{\pgfqpoint{1.064588in}{2.980036in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{3.022364in}}%
\pgfpathmoveto{\pgfqpoint{1.060243in}{2.948134in}}%
\pgfpathlineto{\pgfqpoint{1.043162in}{2.958825in}}%
\pgfpathmoveto{\pgfqpoint{1.060243in}{2.948134in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{2.928490in}}%
\pgfpathmoveto{\pgfqpoint{1.060243in}{2.948134in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.980036in}}%
\pgfpathmoveto{\pgfqpoint{1.193257in}{2.257178in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{2.289314in}}%
\pgfpathmoveto{\pgfqpoint{1.193257in}{2.257178in}}%
\pgfpathlineto{\pgfqpoint{1.174570in}{2.276276in}}%
\pgfpathmoveto{\pgfqpoint{1.193257in}{2.257178in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{2.231662in}}%
\pgfpathmoveto{\pgfqpoint{1.193257in}{2.257178in}}%
\pgfpathlineto{\pgfqpoint{1.217568in}{2.265406in}}%
\pgfpathmoveto{\pgfqpoint{1.262648in}{2.149909in}}%
\pgfpathlineto{\pgfqpoint{1.228321in}{2.140101in}}%
\pgfpathmoveto{\pgfqpoint{1.262648in}{2.149909in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{2.175768in}}%
\pgfpathmoveto{\pgfqpoint{1.262648in}{2.149909in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.117436in}}%
\pgfpathmoveto{\pgfqpoint{1.262648in}{2.149909in}}%
\pgfpathlineto{\pgfqpoint{1.287568in}{2.125266in}}%
\pgfpathmoveto{\pgfqpoint{1.532050in}{3.002621in}}%
\pgfpathlineto{\pgfqpoint{1.516348in}{3.032773in}}%
\pgfpathmoveto{\pgfqpoint{1.504997in}{2.980398in}}%
\pgfpathlineto{\pgfqpoint{1.490654in}{2.953425in}}%
\pgfpathmoveto{\pgfqpoint{1.504997in}{2.980398in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.002621in}}%
\pgfpathmoveto{\pgfqpoint{1.505735in}{3.009773in}}%
\pgfpathlineto{\pgfqpoint{1.516348in}{3.032773in}}%
\pgfpathmoveto{\pgfqpoint{1.505735in}{3.009773in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.002621in}}%
\pgfpathmoveto{\pgfqpoint{1.505735in}{3.009773in}}%
\pgfpathlineto{\pgfqpoint{1.504997in}{2.980398in}}%
\pgfpathmoveto{\pgfqpoint{1.171392in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{1.183782in}{0.644651in}}%
\pgfpathmoveto{\pgfqpoint{1.171392in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{1.172139in}{0.600202in}}%
\pgfpathmoveto{\pgfqpoint{1.171392in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{1.195944in}{0.614756in}}%
\pgfpathmoveto{\pgfqpoint{1.128272in}{0.584720in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{0.560191in}}%
\pgfpathmoveto{\pgfqpoint{1.128272in}{0.584720in}}%
\pgfpathlineto{\pgfqpoint{1.151947in}{0.586246in}}%
\pgfpathmoveto{\pgfqpoint{1.128272in}{0.584720in}}%
\pgfpathlineto{\pgfqpoint{1.110391in}{0.605897in}}%
\pgfpathmoveto{\pgfqpoint{1.128272in}{0.584720in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{0.581032in}}%
\pgfpathmoveto{\pgfqpoint{1.128272in}{0.584720in}}%
\pgfpathlineto{\pgfqpoint{1.114389in}{0.558374in}}%
\pgfpathmoveto{\pgfqpoint{0.963311in}{3.368698in}}%
\pgfpathlineto{\pgfqpoint{0.935117in}{3.386263in}}%
\pgfpathmoveto{\pgfqpoint{0.963311in}{3.368698in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.354910in}}%
\pgfpathmoveto{\pgfqpoint{0.963311in}{3.368698in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{3.342757in}}%
\pgfpathmoveto{\pgfqpoint{0.963311in}{3.368698in}}%
\pgfpathlineto{\pgfqpoint{0.991649in}{3.373465in}}%
\pgfpathmoveto{\pgfqpoint{0.963311in}{3.368698in}}%
\pgfpathlineto{\pgfqpoint{0.951160in}{3.332756in}}%
\pgfpathmoveto{\pgfqpoint{0.910532in}{3.274586in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{3.277754in}}%
\pgfpathmoveto{\pgfqpoint{0.910532in}{3.274586in}}%
\pgfpathlineto{\pgfqpoint{0.937007in}{3.267039in}}%
\pgfpathmoveto{\pgfqpoint{0.910532in}{3.274586in}}%
\pgfpathlineto{\pgfqpoint{0.936995in}{3.298417in}}%
\pgfpathmoveto{\pgfqpoint{0.904038in}{3.301885in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{3.277754in}}%
\pgfpathmoveto{\pgfqpoint{0.904038in}{3.301885in}}%
\pgfpathlineto{\pgfqpoint{0.936995in}{3.298417in}}%
\pgfpathmoveto{\pgfqpoint{0.904038in}{3.301885in}}%
\pgfpathlineto{\pgfqpoint{0.910532in}{3.274586in}}%
\pgfpathmoveto{\pgfqpoint{1.209468in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{1.183782in}{0.644651in}}%
\pgfpathmoveto{\pgfqpoint{1.209468in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{1.196959in}{0.663110in}}%
\pgfpathmoveto{\pgfqpoint{1.209468in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{1.222501in}{0.666071in}}%
\pgfpathmoveto{\pgfqpoint{1.209468in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{1.195944in}{0.614756in}}%
\pgfpathmoveto{\pgfqpoint{1.209468in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{1.222934in}{0.619347in}}%
\pgfpathmoveto{\pgfqpoint{1.209468in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{1.238331in}{0.638961in}}%
\pgfpathmoveto{\pgfqpoint{1.359026in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{1.377919in}{0.523403in}}%
\pgfpathmoveto{\pgfqpoint{1.359026in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{0.490841in}}%
\pgfpathmoveto{\pgfqpoint{1.359026in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{0.500354in}}%
\pgfpathmoveto{\pgfqpoint{1.359026in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{1.350381in}{0.471152in}}%
\pgfpathmoveto{\pgfqpoint{1.359026in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{1.349315in}{0.522561in}}%
\pgfpathmoveto{\pgfqpoint{1.276673in}{0.526550in}}%
\pgfpathlineto{\pgfqpoint{1.258503in}{0.553999in}}%
\pgfpathmoveto{\pgfqpoint{1.276673in}{0.526550in}}%
\pgfpathlineto{\pgfqpoint{1.287832in}{0.556870in}}%
\pgfpathmoveto{\pgfqpoint{1.276673in}{0.526550in}}%
\pgfpathlineto{\pgfqpoint{1.307398in}{0.504951in}}%
\pgfpathmoveto{\pgfqpoint{1.246681in}{0.530882in}}%
\pgfpathlineto{\pgfqpoint{1.258503in}{0.553999in}}%
\pgfpathmoveto{\pgfqpoint{1.246681in}{0.530882in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{0.548778in}}%
\pgfpathmoveto{\pgfqpoint{1.246681in}{0.530882in}}%
\pgfpathlineto{\pgfqpoint{1.276673in}{0.526550in}}%
\pgfpathmoveto{\pgfqpoint{1.094343in}{1.861417in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.884419in}}%
\pgfpathmoveto{\pgfqpoint{1.094343in}{1.861417in}}%
\pgfpathlineto{\pgfqpoint{1.081872in}{1.883485in}}%
\pgfpathmoveto{\pgfqpoint{1.088697in}{1.834604in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{1.800519in}}%
\pgfpathmoveto{\pgfqpoint{1.088697in}{1.834604in}}%
\pgfpathlineto{\pgfqpoint{1.110603in}{1.819808in}}%
\pgfpathmoveto{\pgfqpoint{1.088697in}{1.834604in}}%
\pgfpathlineto{\pgfqpoint{1.094343in}{1.861417in}}%
\pgfpathmoveto{\pgfqpoint{1.069784in}{1.855447in}}%
\pgfpathlineto{\pgfqpoint{1.081872in}{1.883485in}}%
\pgfpathmoveto{\pgfqpoint{1.069784in}{1.855447in}}%
\pgfpathlineto{\pgfqpoint{1.052690in}{1.878331in}}%
\pgfpathmoveto{\pgfqpoint{1.069784in}{1.855447in}}%
\pgfpathlineto{\pgfqpoint{1.094343in}{1.861417in}}%
\pgfpathmoveto{\pgfqpoint{1.069784in}{1.855447in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.834604in}}%
\pgfpathmoveto{\pgfqpoint{1.531755in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{1.502767in}{1.511671in}}%
\pgfpathmoveto{\pgfqpoint{1.527793in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{1.512541in}{1.456018in}}%
\pgfpathmoveto{\pgfqpoint{1.527793in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{1.540610in}{1.459139in}}%
\pgfpathmoveto{\pgfqpoint{1.527793in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{1.560618in}{1.477129in}}%
\pgfpathmoveto{\pgfqpoint{1.527793in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{1.502767in}{1.511671in}}%
\pgfpathmoveto{\pgfqpoint{1.527793in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{1.531755in}{1.520322in}}%
\pgfpathmoveto{\pgfqpoint{1.483196in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{1.502767in}{1.511671in}}%
\pgfpathmoveto{\pgfqpoint{1.510838in}{1.541453in}}%
\pgfpathlineto{\pgfqpoint{1.502767in}{1.511671in}}%
\pgfpathmoveto{\pgfqpoint{1.510838in}{1.541453in}}%
\pgfpathlineto{\pgfqpoint{1.531755in}{1.520322in}}%
\pgfpathmoveto{\pgfqpoint{1.510838in}{1.541453in}}%
\pgfpathlineto{\pgfqpoint{1.483196in}{1.534732in}}%
\pgfpathmoveto{\pgfqpoint{0.916699in}{1.718384in}}%
\pgfpathlineto{\pgfqpoint{0.911143in}{1.753452in}}%
\pgfpathmoveto{\pgfqpoint{0.916699in}{1.718384in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.707170in}}%
\pgfpathmoveto{\pgfqpoint{0.939787in}{1.738730in}}%
\pgfpathlineto{\pgfqpoint{0.911143in}{1.753452in}}%
\pgfpathmoveto{\pgfqpoint{0.939787in}{1.738730in}}%
\pgfpathlineto{\pgfqpoint{0.936495in}{1.769915in}}%
\pgfpathmoveto{\pgfqpoint{0.939787in}{1.738730in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.707170in}}%
\pgfpathmoveto{\pgfqpoint{0.939787in}{1.738730in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.718384in}}%
\pgfpathmoveto{\pgfqpoint{0.928509in}{1.820821in}}%
\pgfpathlineto{\pgfqpoint{0.956113in}{1.817594in}}%
\pgfpathmoveto{\pgfqpoint{0.928509in}{1.820821in}}%
\pgfpathlineto{\pgfqpoint{0.933093in}{1.797400in}}%
\pgfpathmoveto{\pgfqpoint{1.433347in}{2.060802in}}%
\pgfpathlineto{\pgfqpoint{1.404514in}{2.069186in}}%
\pgfpathmoveto{\pgfqpoint{1.422711in}{2.088665in}}%
\pgfpathlineto{\pgfqpoint{1.404514in}{2.069186in}}%
\pgfpathmoveto{\pgfqpoint{1.422711in}{2.088665in}}%
\pgfpathlineto{\pgfqpoint{1.413942in}{2.116925in}}%
\pgfpathmoveto{\pgfqpoint{1.422711in}{2.088665in}}%
\pgfpathlineto{\pgfqpoint{1.433347in}{2.060802in}}%
\pgfpathmoveto{\pgfqpoint{1.496462in}{2.053418in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.496462in}{2.053418in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{2.021522in}}%
\pgfpathmoveto{\pgfqpoint{1.496462in}{2.053418in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{2.034738in}}%
\pgfpathmoveto{\pgfqpoint{1.496462in}{2.053418in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.078003in}}%
\pgfpathmoveto{\pgfqpoint{0.698833in}{2.777067in}}%
\pgfpathlineto{\pgfqpoint{0.733412in}{2.771686in}}%
\pgfpathmoveto{\pgfqpoint{0.698833in}{2.777067in}}%
\pgfpathlineto{\pgfqpoint{0.688927in}{2.809831in}}%
\pgfpathmoveto{\pgfqpoint{0.698833in}{2.777067in}}%
\pgfpathlineto{\pgfqpoint{0.715345in}{2.796371in}}%
\pgfpathmoveto{\pgfqpoint{0.708636in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{0.714177in}{2.718172in}}%
\pgfpathmoveto{\pgfqpoint{0.708636in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{0.739065in}{2.737181in}}%
\pgfpathmoveto{\pgfqpoint{0.708636in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{0.733412in}{2.771686in}}%
\pgfpathmoveto{\pgfqpoint{0.708636in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{0.698833in}{2.777067in}}%
\pgfpathmoveto{\pgfqpoint{1.631435in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{1.301983in}}%
\pgfpathmoveto{\pgfqpoint{1.631435in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{1.624484in}{1.317009in}}%
\pgfpathmoveto{\pgfqpoint{1.631435in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{1.600530in}{1.293420in}}%
\pgfpathmoveto{\pgfqpoint{1.607460in}{1.261999in}}%
\pgfpathlineto{\pgfqpoint{1.600530in}{1.293420in}}%
\pgfpathmoveto{\pgfqpoint{1.607460in}{1.261999in}}%
\pgfpathlineto{\pgfqpoint{1.581744in}{1.271260in}}%
\pgfpathmoveto{\pgfqpoint{1.607460in}{1.261999in}}%
\pgfpathlineto{\pgfqpoint{1.631435in}{1.282495in}}%
\pgfpathmoveto{\pgfqpoint{1.573026in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.605791in}{1.384487in}}%
\pgfpathmoveto{\pgfqpoint{1.573026in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.549365in}{1.405336in}}%
\pgfpathmoveto{\pgfqpoint{1.573026in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.590523in}{1.354753in}}%
\pgfpathmoveto{\pgfqpoint{1.573026in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.558944in}{1.353169in}}%
\pgfpathmoveto{\pgfqpoint{1.588356in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.605791in}{1.384487in}}%
\pgfpathmoveto{\pgfqpoint{1.588356in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.621933in}{1.411244in}}%
\pgfpathmoveto{\pgfqpoint{1.588356in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{1.439962in}}%
\pgfpathmoveto{\pgfqpoint{1.588356in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.549365in}{1.405336in}}%
\pgfpathmoveto{\pgfqpoint{1.588356in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{1.444366in}}%
\pgfpathmoveto{\pgfqpoint{1.588356in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.573026in}{1.380966in}}%
\pgfpathmoveto{\pgfqpoint{1.162320in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{0.950341in}}%
\pgfpathmoveto{\pgfqpoint{1.162320in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{0.980797in}}%
\pgfpathmoveto{\pgfqpoint{1.151137in}{0.994514in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{0.980797in}}%
\pgfpathmoveto{\pgfqpoint{1.151137in}{0.994514in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{0.962339in}}%
\pgfpathmoveto{\pgfqpoint{1.177640in}{0.997869in}}%
\pgfpathlineto{\pgfqpoint{1.209959in}{0.993626in}}%
\pgfpathmoveto{\pgfqpoint{1.177640in}{0.997869in}}%
\pgfpathlineto{\pgfqpoint{1.177382in}{1.030008in}}%
\pgfpathmoveto{\pgfqpoint{1.177640in}{0.997869in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{0.962339in}}%
\pgfpathmoveto{\pgfqpoint{1.177640in}{0.997869in}}%
\pgfpathlineto{\pgfqpoint{1.151137in}{0.994514in}}%
\pgfpathmoveto{\pgfqpoint{1.167207in}{0.868332in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{0.880180in}}%
\pgfpathmoveto{\pgfqpoint{1.167207in}{0.868332in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{0.899994in}}%
\pgfpathmoveto{\pgfqpoint{1.167207in}{0.868332in}}%
\pgfpathlineto{\pgfqpoint{1.140297in}{0.875095in}}%
\pgfpathmoveto{\pgfqpoint{0.833525in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{0.841591in}{1.296403in}}%
\pgfpathmoveto{\pgfqpoint{0.833525in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{0.804499in}{1.262623in}}%
\pgfpathmoveto{\pgfqpoint{0.867528in}{1.277717in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{1.309785in}}%
\pgfpathmoveto{\pgfqpoint{0.867528in}{1.277717in}}%
\pgfpathlineto{\pgfqpoint{0.841591in}{1.296403in}}%
\pgfpathmoveto{\pgfqpoint{0.867528in}{1.277717in}}%
\pgfpathlineto{\pgfqpoint{0.833525in}{1.266836in}}%
\pgfpathmoveto{\pgfqpoint{0.855498in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{0.831423in}{1.213937in}}%
\pgfpathmoveto{\pgfqpoint{0.855498in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.232859in}}%
\pgfpathmoveto{\pgfqpoint{0.855498in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{0.864429in}{1.212278in}}%
\pgfpathmoveto{\pgfqpoint{0.855498in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{0.833525in}{1.266836in}}%
\pgfpathmoveto{\pgfqpoint{0.855498in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{0.867528in}{1.277717in}}%
\pgfpathmoveto{\pgfqpoint{1.587013in}{2.303967in}}%
\pgfpathlineto{\pgfqpoint{1.596824in}{2.276242in}}%
\pgfpathmoveto{\pgfqpoint{1.616357in}{2.301561in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{2.333413in}}%
\pgfpathmoveto{\pgfqpoint{1.616357in}{2.301561in}}%
\pgfpathlineto{\pgfqpoint{1.647054in}{2.299739in}}%
\pgfpathmoveto{\pgfqpoint{1.616357in}{2.301561in}}%
\pgfpathlineto{\pgfqpoint{1.596824in}{2.276242in}}%
\pgfpathmoveto{\pgfqpoint{1.616357in}{2.301561in}}%
\pgfpathlineto{\pgfqpoint{1.587013in}{2.303967in}}%
\pgfpathmoveto{\pgfqpoint{1.626575in}{2.405180in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{2.409934in}}%
\pgfpathmoveto{\pgfqpoint{1.626575in}{2.405180in}}%
\pgfpathlineto{\pgfqpoint{1.635904in}{2.431842in}}%
\pgfpathmoveto{\pgfqpoint{1.767716in}{2.376167in}}%
\pgfpathlineto{\pgfqpoint{1.768829in}{2.404755in}}%
\pgfpathmoveto{\pgfqpoint{1.767716in}{2.376167in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{2.384885in}}%
\pgfpathmoveto{\pgfqpoint{1.767716in}{2.376167in}}%
\pgfpathlineto{\pgfqpoint{1.767057in}{2.353656in}}%
\pgfpathmoveto{\pgfqpoint{1.783609in}{2.361554in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{2.384885in}}%
\pgfpathmoveto{\pgfqpoint{1.783609in}{2.361554in}}%
\pgfpathlineto{\pgfqpoint{1.767057in}{2.353656in}}%
\pgfpathmoveto{\pgfqpoint{1.783609in}{2.361554in}}%
\pgfpathlineto{\pgfqpoint{1.767716in}{2.376167in}}%
\pgfpathmoveto{\pgfqpoint{1.717029in}{2.366583in}}%
\pgfpathlineto{\pgfqpoint{1.706986in}{2.342413in}}%
\pgfpathmoveto{\pgfqpoint{1.717029in}{2.366583in}}%
\pgfpathlineto{\pgfqpoint{1.712515in}{2.402121in}}%
\pgfpathmoveto{\pgfqpoint{1.695701in}{2.378610in}}%
\pgfpathlineto{\pgfqpoint{1.683385in}{2.395951in}}%
\pgfpathmoveto{\pgfqpoint{1.695701in}{2.378610in}}%
\pgfpathlineto{\pgfqpoint{1.712515in}{2.402121in}}%
\pgfpathmoveto{\pgfqpoint{1.695701in}{2.378610in}}%
\pgfpathlineto{\pgfqpoint{1.717029in}{2.366583in}}%
\pgfpathmoveto{\pgfqpoint{1.284289in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{0.982203in}}%
\pgfpathmoveto{\pgfqpoint{1.284289in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{1.255174in}{0.970075in}}%
\pgfpathmoveto{\pgfqpoint{1.284289in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{1.266994in}{0.999730in}}%
\pgfpathmoveto{\pgfqpoint{1.272886in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{1.255174in}{0.970075in}}%
\pgfpathmoveto{\pgfqpoint{1.272886in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{0.917919in}}%
\pgfpathmoveto{\pgfqpoint{1.272886in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{0.976321in}}%
\pgfpathmoveto{\pgfqpoint{1.278919in}{0.892471in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.863720in}}%
\pgfpathmoveto{\pgfqpoint{1.278919in}{0.892471in}}%
\pgfpathlineto{\pgfqpoint{1.301735in}{0.877300in}}%
\pgfpathmoveto{\pgfqpoint{1.278919in}{0.892471in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{0.917919in}}%
\pgfpathmoveto{\pgfqpoint{1.312359in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{1.334346in}{0.915130in}}%
\pgfpathmoveto{\pgfqpoint{1.312359in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{1.301735in}{0.877300in}}%
\pgfpathmoveto{\pgfqpoint{1.312359in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{0.874349in}}%
\pgfpathmoveto{\pgfqpoint{1.312359in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{0.892471in}}%
\pgfpathmoveto{\pgfqpoint{1.021417in}{1.587866in}}%
\pgfpathlineto{\pgfqpoint{1.034407in}{1.556153in}}%
\pgfpathmoveto{\pgfqpoint{1.021417in}{1.587866in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{1.629632in}}%
\pgfpathmoveto{\pgfqpoint{1.021417in}{1.587866in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{1.609225in}}%
\pgfpathmoveto{\pgfqpoint{1.021417in}{1.587866in}}%
\pgfpathlineto{\pgfqpoint{0.992428in}{1.578892in}}%
\pgfpathmoveto{\pgfqpoint{1.006684in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{1.034407in}{1.556153in}}%
\pgfpathmoveto{\pgfqpoint{1.006684in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{0.992428in}{1.578892in}}%
\pgfpathmoveto{\pgfqpoint{1.006684in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{0.974749in}{1.549898in}}%
\pgfpathmoveto{\pgfqpoint{1.006684in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{1.024044in}{1.522907in}}%
\pgfpathmoveto{\pgfqpoint{1.006684in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{1.021417in}{1.587866in}}%
\pgfpathmoveto{\pgfqpoint{1.344499in}{2.998166in}}%
\pgfpathlineto{\pgfqpoint{1.370286in}{3.005277in}}%
\pgfpathmoveto{\pgfqpoint{1.344499in}{2.998166in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{3.001237in}}%
\pgfpathmoveto{\pgfqpoint{1.344499in}{2.998166in}}%
\pgfpathlineto{\pgfqpoint{1.332753in}{2.976957in}}%
\pgfpathmoveto{\pgfqpoint{1.341039in}{3.027185in}}%
\pgfpathlineto{\pgfqpoint{1.370286in}{3.005277in}}%
\pgfpathmoveto{\pgfqpoint{1.341039in}{3.027185in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{3.001237in}}%
\pgfpathmoveto{\pgfqpoint{1.341039in}{3.027185in}}%
\pgfpathlineto{\pgfqpoint{1.309622in}{3.025616in}}%
\pgfpathmoveto{\pgfqpoint{1.341039in}{3.027185in}}%
\pgfpathlineto{\pgfqpoint{1.344499in}{2.998166in}}%
\pgfpathmoveto{\pgfqpoint{1.373730in}{3.040592in}}%
\pgfpathlineto{\pgfqpoint{1.370286in}{3.005277in}}%
\pgfpathmoveto{\pgfqpoint{1.373730in}{3.040592in}}%
\pgfpathlineto{\pgfqpoint{1.403812in}{3.045941in}}%
\pgfpathmoveto{\pgfqpoint{1.373730in}{3.040592in}}%
\pgfpathlineto{\pgfqpoint{1.393204in}{3.021883in}}%
\pgfpathmoveto{\pgfqpoint{1.373730in}{3.040592in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{3.073254in}}%
\pgfpathmoveto{\pgfqpoint{1.373730in}{3.040592in}}%
\pgfpathlineto{\pgfqpoint{1.341039in}{3.027185in}}%
\pgfpathmoveto{\pgfqpoint{1.348889in}{3.063044in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{3.073254in}}%
\pgfpathmoveto{\pgfqpoint{1.348889in}{3.063044in}}%
\pgfpathlineto{\pgfqpoint{1.341039in}{3.027185in}}%
\pgfpathmoveto{\pgfqpoint{1.348889in}{3.063044in}}%
\pgfpathlineto{\pgfqpoint{1.373730in}{3.040592in}}%
\pgfpathmoveto{\pgfqpoint{1.481245in}{3.094464in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{3.062113in}}%
\pgfpathmoveto{\pgfqpoint{1.481245in}{3.094464in}}%
\pgfpathlineto{\pgfqpoint{1.493392in}{3.128834in}}%
\pgfpathmoveto{\pgfqpoint{1.510327in}{3.091937in}}%
\pgfpathlineto{\pgfqpoint{1.528498in}{3.061289in}}%
\pgfpathmoveto{\pgfqpoint{1.510327in}{3.091937in}}%
\pgfpathlineto{\pgfqpoint{1.542390in}{3.088301in}}%
\pgfpathmoveto{\pgfqpoint{1.510327in}{3.091937in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{3.062113in}}%
\pgfpathmoveto{\pgfqpoint{1.510327in}{3.091937in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{3.117120in}}%
\pgfpathmoveto{\pgfqpoint{1.510327in}{3.091937in}}%
\pgfpathlineto{\pgfqpoint{1.493392in}{3.128834in}}%
\pgfpathmoveto{\pgfqpoint{1.510327in}{3.091937in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{3.094464in}}%
\pgfpathmoveto{\pgfqpoint{1.382260in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{1.465457in}}%
\pgfpathmoveto{\pgfqpoint{1.382260in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{1.389658in}{1.502607in}}%
\pgfpathmoveto{\pgfqpoint{1.382260in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{1.482021in}}%
\pgfpathmoveto{\pgfqpoint{1.382260in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{1.363207in}{1.496141in}}%
\pgfpathmoveto{\pgfqpoint{0.793330in}{2.678493in}}%
\pgfpathlineto{\pgfqpoint{0.818147in}{2.695004in}}%
\pgfpathmoveto{\pgfqpoint{0.793330in}{2.678493in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.653264in}}%
\pgfpathmoveto{\pgfqpoint{0.793330in}{2.678493in}}%
\pgfpathlineto{\pgfqpoint{0.768997in}{2.672651in}}%
\pgfpathmoveto{\pgfqpoint{0.820413in}{2.668264in}}%
\pgfpathlineto{\pgfqpoint{0.818147in}{2.695004in}}%
\pgfpathmoveto{\pgfqpoint{0.820413in}{2.668264in}}%
\pgfpathlineto{\pgfqpoint{0.842529in}{2.659382in}}%
\pgfpathmoveto{\pgfqpoint{0.820413in}{2.668264in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{2.681892in}}%
\pgfpathmoveto{\pgfqpoint{0.820413in}{2.668264in}}%
\pgfpathlineto{\pgfqpoint{0.793330in}{2.678493in}}%
\pgfpathmoveto{\pgfqpoint{0.802996in}{2.653746in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.653264in}}%
\pgfpathmoveto{\pgfqpoint{0.802996in}{2.653746in}}%
\pgfpathlineto{\pgfqpoint{0.793330in}{2.678493in}}%
\pgfpathmoveto{\pgfqpoint{0.802996in}{2.653746in}}%
\pgfpathlineto{\pgfqpoint{0.820413in}{2.668264in}}%
\pgfpathmoveto{\pgfqpoint{0.696188in}{2.671007in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{2.661927in}}%
\pgfpathmoveto{\pgfqpoint{0.719394in}{2.689690in}}%
\pgfpathlineto{\pgfqpoint{0.714177in}{2.718172in}}%
\pgfpathmoveto{\pgfqpoint{0.719394in}{2.689690in}}%
\pgfpathlineto{\pgfqpoint{0.742682in}{2.707314in}}%
\pgfpathmoveto{\pgfqpoint{0.719394in}{2.689690in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{2.661927in}}%
\pgfpathmoveto{\pgfqpoint{0.719394in}{2.689690in}}%
\pgfpathlineto{\pgfqpoint{0.747401in}{2.680804in}}%
\pgfpathmoveto{\pgfqpoint{0.719394in}{2.689690in}}%
\pgfpathlineto{\pgfqpoint{0.696188in}{2.671007in}}%
\pgfpathmoveto{\pgfqpoint{1.455744in}{1.524952in}}%
\pgfpathlineto{\pgfqpoint{1.426451in}{1.526575in}}%
\pgfpathmoveto{\pgfqpoint{1.455744in}{1.524952in}}%
\pgfpathlineto{\pgfqpoint{1.483196in}{1.534732in}}%
\pgfpathmoveto{\pgfqpoint{1.440474in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{1.414477in}{1.554642in}}%
\pgfpathmoveto{\pgfqpoint{1.440474in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{1.572196in}}%
\pgfpathmoveto{\pgfqpoint{1.440474in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{1.426451in}{1.526575in}}%
\pgfpathmoveto{\pgfqpoint{1.440474in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{1.455744in}{1.524952in}}%
\pgfpathmoveto{\pgfqpoint{1.512233in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{1.505959in}{1.677294in}}%
\pgfpathmoveto{\pgfqpoint{1.512233in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.653977in}}%
\pgfpathmoveto{\pgfqpoint{1.512233in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.629777in}}%
\pgfpathmoveto{\pgfqpoint{1.512233in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{1.636579in}}%
\pgfpathmoveto{\pgfqpoint{1.512233in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{1.668852in}}%
\pgfpathmoveto{\pgfqpoint{1.414486in}{3.249185in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{3.226021in}}%
\pgfpathmoveto{\pgfqpoint{1.414486in}{3.249185in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{3.239253in}}%
\pgfpathmoveto{\pgfqpoint{1.403293in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{3.226021in}}%
\pgfpathmoveto{\pgfqpoint{1.403293in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{3.191100in}}%
\pgfpathmoveto{\pgfqpoint{1.403293in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{1.373721in}{3.202508in}}%
\pgfpathmoveto{\pgfqpoint{1.403293in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{1.399191in}{3.182392in}}%
\pgfpathmoveto{\pgfqpoint{1.403293in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{1.382650in}{3.220954in}}%
\pgfpathmoveto{\pgfqpoint{1.403293in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{3.239253in}}%
\pgfpathmoveto{\pgfqpoint{1.403293in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{3.249185in}}%
\pgfpathmoveto{\pgfqpoint{1.345135in}{3.164515in}}%
\pgfpathlineto{\pgfqpoint{1.316345in}{3.171366in}}%
\pgfpathmoveto{\pgfqpoint{1.345135in}{3.164515in}}%
\pgfpathlineto{\pgfqpoint{1.332385in}{3.144449in}}%
\pgfpathmoveto{\pgfqpoint{1.345135in}{3.164515in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{3.188030in}}%
\pgfpathmoveto{\pgfqpoint{1.345135in}{3.164515in}}%
\pgfpathlineto{\pgfqpoint{1.369515in}{3.171865in}}%
\pgfpathmoveto{\pgfqpoint{1.261449in}{3.138611in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.147461in}}%
\pgfpathmoveto{\pgfqpoint{1.261449in}{3.138611in}}%
\pgfpathlineto{\pgfqpoint{1.287473in}{3.130463in}}%
\pgfpathmoveto{\pgfqpoint{1.281811in}{3.160336in}}%
\pgfpathlineto{\pgfqpoint{1.316345in}{3.171366in}}%
\pgfpathmoveto{\pgfqpoint{1.281811in}{3.160336in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{3.145055in}}%
\pgfpathmoveto{\pgfqpoint{1.281811in}{3.160336in}}%
\pgfpathlineto{\pgfqpoint{1.287473in}{3.130463in}}%
\pgfpathmoveto{\pgfqpoint{1.281811in}{3.160336in}}%
\pgfpathlineto{\pgfqpoint{1.261449in}{3.138611in}}%
\pgfpathmoveto{\pgfqpoint{1.279993in}{3.266039in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.252342in}}%
\pgfpathmoveto{\pgfqpoint{1.279993in}{3.266039in}}%
\pgfpathlineto{\pgfqpoint{1.291602in}{3.236487in}}%
\pgfpathmoveto{\pgfqpoint{1.279993in}{3.266039in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{3.297952in}}%
\pgfpathmoveto{\pgfqpoint{1.279993in}{3.266039in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{3.276328in}}%
\pgfpathmoveto{\pgfqpoint{1.268697in}{3.238557in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.252342in}}%
\pgfpathmoveto{\pgfqpoint{1.268697in}{3.238557in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{3.214087in}}%
\pgfpathmoveto{\pgfqpoint{1.268697in}{3.238557in}}%
\pgfpathlineto{\pgfqpoint{1.291602in}{3.236487in}}%
\pgfpathmoveto{\pgfqpoint{1.268697in}{3.238557in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{3.266039in}}%
\pgfpathmoveto{\pgfqpoint{1.921168in}{3.224778in}}%
\pgfpathlineto{\pgfqpoint{1.929251in}{3.247389in}}%
\pgfpathmoveto{\pgfqpoint{1.921168in}{3.224778in}}%
\pgfpathlineto{\pgfqpoint{1.894818in}{3.219394in}}%
\pgfpathmoveto{\pgfqpoint{1.921168in}{3.224778in}}%
\pgfpathlineto{\pgfqpoint{1.923298in}{3.197884in}}%
\pgfpathmoveto{\pgfqpoint{1.947623in}{3.222278in}}%
\pgfpathlineto{\pgfqpoint{1.929251in}{3.247389in}}%
\pgfpathmoveto{\pgfqpoint{1.947623in}{3.222278in}}%
\pgfpathlineto{\pgfqpoint{1.923298in}{3.197884in}}%
\pgfpathmoveto{\pgfqpoint{1.947623in}{3.222278in}}%
\pgfpathlineto{\pgfqpoint{1.921168in}{3.224778in}}%
\pgfpathmoveto{\pgfqpoint{1.570521in}{2.329589in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{2.315711in}}%
\pgfpathmoveto{\pgfqpoint{1.570521in}{2.329589in}}%
\pgfpathlineto{\pgfqpoint{1.587013in}{2.303967in}}%
\pgfpathmoveto{\pgfqpoint{1.546312in}{2.337678in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{2.315711in}}%
\pgfpathmoveto{\pgfqpoint{1.546312in}{2.337678in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{2.329589in}}%
\pgfpathmoveto{\pgfqpoint{1.559278in}{2.358431in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{2.329589in}}%
\pgfpathmoveto{\pgfqpoint{1.559278in}{2.358431in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{2.337678in}}%
\pgfpathmoveto{\pgfqpoint{1.570900in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{1.551780in}{2.256511in}}%
\pgfpathmoveto{\pgfqpoint{1.570900in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{1.579949in}{2.257860in}}%
\pgfpathmoveto{\pgfqpoint{1.570900in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{1.596824in}{2.276242in}}%
\pgfpathmoveto{\pgfqpoint{1.570900in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{1.544248in}{2.289689in}}%
\pgfpathmoveto{\pgfqpoint{1.570900in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{1.587013in}{2.303967in}}%
\pgfpathmoveto{\pgfqpoint{0.466863in}{2.309431in}}%
\pgfpathlineto{\pgfqpoint{0.446869in}{2.321498in}}%
\pgfpathmoveto{\pgfqpoint{0.466863in}{2.309431in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{2.313049in}}%
\pgfpathmoveto{\pgfqpoint{0.466863in}{2.309431in}}%
\pgfpathlineto{\pgfqpoint{0.468336in}{2.335339in}}%
\pgfpathmoveto{\pgfqpoint{0.446197in}{2.295209in}}%
\pgfpathlineto{\pgfqpoint{0.419392in}{2.280640in}}%
\pgfpathmoveto{\pgfqpoint{0.446197in}{2.295209in}}%
\pgfpathlineto{\pgfqpoint{0.446869in}{2.321498in}}%
\pgfpathmoveto{\pgfqpoint{0.446197in}{2.295209in}}%
\pgfpathlineto{\pgfqpoint{0.466863in}{2.309431in}}%
\pgfpathmoveto{\pgfqpoint{0.425901in}{2.231104in}}%
\pgfpathlineto{\pgfqpoint{0.429815in}{2.254772in}}%
\pgfpathmoveto{\pgfqpoint{0.425901in}{2.231104in}}%
\pgfpathlineto{\pgfqpoint{0.403772in}{2.250468in}}%
\pgfpathmoveto{\pgfqpoint{0.425901in}{2.231104in}}%
\pgfpathlineto{\pgfqpoint{0.421076in}{2.202725in}}%
\pgfpathmoveto{\pgfqpoint{0.425901in}{2.231104in}}%
\pgfpathlineto{\pgfqpoint{0.405151in}{2.222293in}}%
\pgfpathmoveto{\pgfqpoint{0.930278in}{2.448314in}}%
\pgfpathlineto{\pgfqpoint{0.914404in}{2.429084in}}%
\pgfpathmoveto{\pgfqpoint{0.930278in}{2.448314in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{2.455269in}}%
\pgfpathmoveto{\pgfqpoint{0.930278in}{2.448314in}}%
\pgfpathlineto{\pgfqpoint{0.930362in}{2.475933in}}%
\pgfpathmoveto{\pgfqpoint{0.930278in}{2.448314in}}%
\pgfpathlineto{\pgfqpoint{0.945150in}{2.420831in}}%
\pgfpathmoveto{\pgfqpoint{0.720460in}{3.395427in}}%
\pgfpathlineto{\pgfqpoint{0.752459in}{3.406845in}}%
\pgfpathmoveto{\pgfqpoint{0.720460in}{3.395427in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathmoveto{\pgfqpoint{0.746242in}{3.375613in}}%
\pgfpathlineto{\pgfqpoint{0.752459in}{3.406845in}}%
\pgfpathmoveto{\pgfqpoint{0.746242in}{3.375613in}}%
\pgfpathlineto{\pgfqpoint{0.744164in}{3.344780in}}%
\pgfpathmoveto{\pgfqpoint{0.746242in}{3.375613in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{3.359211in}}%
\pgfpathmoveto{\pgfqpoint{0.746242in}{3.375613in}}%
\pgfpathlineto{\pgfqpoint{0.720460in}{3.395427in}}%
\pgfpathmoveto{\pgfqpoint{0.718674in}{3.366169in}}%
\pgfpathlineto{\pgfqpoint{0.744164in}{3.344780in}}%
\pgfpathmoveto{\pgfqpoint{0.718674in}{3.366169in}}%
\pgfpathlineto{\pgfqpoint{0.720460in}{3.395427in}}%
\pgfpathmoveto{\pgfqpoint{0.718674in}{3.366169in}}%
\pgfpathlineto{\pgfqpoint{0.746242in}{3.375613in}}%
\pgfpathmoveto{\pgfqpoint{1.265167in}{2.442076in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{2.432517in}}%
\pgfpathmoveto{\pgfqpoint{1.265167in}{2.442076in}}%
\pgfpathlineto{\pgfqpoint{1.243295in}{2.463200in}}%
\pgfpathmoveto{\pgfqpoint{1.265167in}{2.442076in}}%
\pgfpathlineto{\pgfqpoint{1.253280in}{2.408162in}}%
\pgfpathmoveto{\pgfqpoint{1.282752in}{2.415962in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{2.396867in}}%
\pgfpathmoveto{\pgfqpoint{1.282752in}{2.415962in}}%
\pgfpathlineto{\pgfqpoint{1.272908in}{2.381393in}}%
\pgfpathmoveto{\pgfqpoint{1.282752in}{2.415962in}}%
\pgfpathlineto{\pgfqpoint{1.253280in}{2.408162in}}%
\pgfpathmoveto{\pgfqpoint{1.282752in}{2.415962in}}%
\pgfpathlineto{\pgfqpoint{1.265167in}{2.442076in}}%
\pgfpathmoveto{\pgfqpoint{1.298133in}{2.445515in}}%
\pgfpathlineto{\pgfqpoint{1.265167in}{2.442076in}}%
\pgfpathmoveto{\pgfqpoint{1.298133in}{2.445515in}}%
\pgfpathlineto{\pgfqpoint{1.282752in}{2.415962in}}%
\pgfpathmoveto{\pgfqpoint{1.312943in}{2.418963in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{2.404518in}}%
\pgfpathmoveto{\pgfqpoint{1.312943in}{2.418963in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{2.396867in}}%
\pgfpathmoveto{\pgfqpoint{1.312943in}{2.418963in}}%
\pgfpathlineto{\pgfqpoint{1.316378in}{2.394192in}}%
\pgfpathmoveto{\pgfqpoint{1.312943in}{2.418963in}}%
\pgfpathlineto{\pgfqpoint{1.282752in}{2.415962in}}%
\pgfpathmoveto{\pgfqpoint{1.312943in}{2.418963in}}%
\pgfpathlineto{\pgfqpoint{1.298133in}{2.445515in}}%
\pgfpathmoveto{\pgfqpoint{0.618213in}{2.105524in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{2.105681in}}%
\pgfpathmoveto{\pgfqpoint{0.618213in}{2.105524in}}%
\pgfpathlineto{\pgfqpoint{0.591949in}{2.101966in}}%
\pgfpathmoveto{\pgfqpoint{0.632793in}{2.129323in}}%
\pgfpathlineto{\pgfqpoint{0.642085in}{2.152114in}}%
\pgfpathmoveto{\pgfqpoint{0.632793in}{2.129323in}}%
\pgfpathlineto{\pgfqpoint{0.617953in}{2.151440in}}%
\pgfpathmoveto{\pgfqpoint{0.632793in}{2.129323in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{2.105681in}}%
\pgfpathmoveto{\pgfqpoint{0.632793in}{2.129323in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{2.134128in}}%
\pgfpathmoveto{\pgfqpoint{0.632793in}{2.129323in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{2.105524in}}%
\pgfpathmoveto{\pgfqpoint{0.736015in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{0.729560in}{2.033577in}}%
\pgfpathmoveto{\pgfqpoint{0.736015in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{0.712288in}{2.018963in}}%
\pgfpathmoveto{\pgfqpoint{0.715991in}{1.992138in}}%
\pgfpathlineto{\pgfqpoint{0.712288in}{2.018963in}}%
\pgfpathmoveto{\pgfqpoint{0.715991in}{1.992138in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{1.982622in}}%
\pgfpathmoveto{\pgfqpoint{0.715991in}{1.992138in}}%
\pgfpathlineto{\pgfqpoint{0.717212in}{1.962018in}}%
\pgfpathmoveto{\pgfqpoint{0.715991in}{1.992138in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.009895in}}%
\pgfpathmoveto{\pgfqpoint{1.765889in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.889649in}}%
\pgfpathmoveto{\pgfqpoint{1.765889in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{1.792360in}{1.878340in}}%
\pgfpathmoveto{\pgfqpoint{1.747998in}{1.862565in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.889649in}}%
\pgfpathmoveto{\pgfqpoint{1.747998in}{1.862565in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{1.863426in}}%
\pgfpathmoveto{\pgfqpoint{1.747998in}{1.862565in}}%
\pgfpathlineto{\pgfqpoint{1.738483in}{1.834045in}}%
\pgfpathmoveto{\pgfqpoint{1.747998in}{1.862565in}}%
\pgfpathlineto{\pgfqpoint{1.765889in}{1.884666in}}%
\pgfpathmoveto{\pgfqpoint{1.781074in}{1.931142in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.925141in}}%
\pgfpathmoveto{\pgfqpoint{1.798474in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.821383in}{1.955380in}}%
\pgfpathmoveto{\pgfqpoint{1.798474in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.925141in}}%
\pgfpathmoveto{\pgfqpoint{1.798474in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.781074in}{1.931142in}}%
\pgfpathmoveto{\pgfqpoint{1.972066in}{3.336230in}}%
\pgfpathlineto{\pgfqpoint{2.000468in}{3.339845in}}%
\pgfpathmoveto{\pgfqpoint{1.972066in}{3.336230in}}%
\pgfpathlineto{\pgfqpoint{1.988040in}{3.359950in}}%
\pgfpathmoveto{\pgfqpoint{1.972066in}{3.336230in}}%
\pgfpathlineto{\pgfqpoint{1.969726in}{3.300248in}}%
\pgfpathmoveto{\pgfqpoint{1.972066in}{3.336230in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{3.320717in}}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{3.315732in}}%
\pgfpathlineto{\pgfqpoint{2.018367in}{3.307888in}}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{3.315732in}}%
\pgfpathlineto{\pgfqpoint{2.000468in}{3.339845in}}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{3.315732in}}%
\pgfpathlineto{\pgfqpoint{1.969726in}{3.300248in}}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{3.315732in}}%
\pgfpathlineto{\pgfqpoint{2.001142in}{3.281309in}}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{3.315732in}}%
\pgfpathlineto{\pgfqpoint{1.972066in}{3.336230in}}%
\pgfpathmoveto{\pgfqpoint{2.049983in}{3.260645in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{3.279690in}}%
\pgfpathmoveto{\pgfqpoint{2.049983in}{3.260645in}}%
\pgfpathlineto{\pgfqpoint{2.080397in}{3.251794in}}%
\pgfpathmoveto{\pgfqpoint{2.049983in}{3.260645in}}%
\pgfpathlineto{\pgfqpoint{2.048181in}{3.235729in}}%
\pgfpathmoveto{\pgfqpoint{2.049983in}{3.260645in}}%
\pgfpathlineto{\pgfqpoint{2.033634in}{3.281722in}}%
\pgfpathmoveto{\pgfqpoint{0.696969in}{1.788054in}}%
\pgfpathlineto{\pgfqpoint{0.705264in}{1.812270in}}%
\pgfpathmoveto{\pgfqpoint{0.711255in}{1.761583in}}%
\pgfpathlineto{\pgfqpoint{0.683290in}{1.748415in}}%
\pgfpathmoveto{\pgfqpoint{0.711255in}{1.761583in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{1.788054in}}%
\pgfpathmoveto{\pgfqpoint{0.677605in}{1.772110in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{1.751054in}}%
\pgfpathmoveto{\pgfqpoint{0.677605in}{1.772110in}}%
\pgfpathlineto{\pgfqpoint{0.683290in}{1.748415in}}%
\pgfpathmoveto{\pgfqpoint{0.677605in}{1.772110in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{1.788054in}}%
\pgfpathmoveto{\pgfqpoint{0.677605in}{1.772110in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.761583in}}%
\pgfpathmoveto{\pgfqpoint{0.749875in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{1.747034in}}%
\pgfpathmoveto{\pgfqpoint{0.749875in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{0.773747in}{1.776604in}}%
\pgfpathmoveto{\pgfqpoint{0.749875in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.761583in}}%
\pgfpathmoveto{\pgfqpoint{0.767715in}{1.727843in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{1.747034in}}%
\pgfpathmoveto{\pgfqpoint{0.767715in}{1.727843in}}%
\pgfpathlineto{\pgfqpoint{0.790419in}{1.714380in}}%
\pgfpathmoveto{\pgfqpoint{0.767715in}{1.727843in}}%
\pgfpathlineto{\pgfqpoint{0.766037in}{1.709649in}}%
\pgfpathmoveto{\pgfqpoint{0.767715in}{1.727843in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{1.748842in}}%
\pgfpathmoveto{\pgfqpoint{0.747033in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{0.725321in}{1.703302in}}%
\pgfpathmoveto{\pgfqpoint{0.747033in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{0.766037in}{1.709649in}}%
\pgfpathmoveto{\pgfqpoint{0.747033in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{1.748842in}}%
\pgfpathmoveto{\pgfqpoint{0.747033in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{0.767715in}{1.727843in}}%
\pgfpathmoveto{\pgfqpoint{0.825125in}{2.328113in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{2.357773in}}%
\pgfpathmoveto{\pgfqpoint{0.825125in}{2.328113in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{2.350855in}}%
\pgfpathmoveto{\pgfqpoint{0.825125in}{2.328113in}}%
\pgfpathlineto{\pgfqpoint{0.858033in}{2.310863in}}%
\pgfpathmoveto{\pgfqpoint{0.819982in}{2.288608in}}%
\pgfpathlineto{\pgfqpoint{0.844169in}{2.258804in}}%
\pgfpathmoveto{\pgfqpoint{0.819982in}{2.288608in}}%
\pgfpathlineto{\pgfqpoint{0.858033in}{2.310863in}}%
\pgfpathmoveto{\pgfqpoint{0.819982in}{2.288608in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{2.328113in}}%
\pgfpathmoveto{\pgfqpoint{0.884727in}{2.187991in}}%
\pgfpathlineto{\pgfqpoint{0.900601in}{2.198896in}}%
\pgfpathmoveto{\pgfqpoint{0.884727in}{2.187991in}}%
\pgfpathlineto{\pgfqpoint{0.878692in}{2.218486in}}%
\pgfpathmoveto{\pgfqpoint{0.884727in}{2.187991in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{2.169821in}}%
\pgfpathmoveto{\pgfqpoint{1.256977in}{0.752954in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.770250in}}%
\pgfpathmoveto{\pgfqpoint{1.256977in}{0.752954in}}%
\pgfpathlineto{\pgfqpoint{1.260844in}{0.781775in}}%
\pgfpathmoveto{\pgfqpoint{1.256977in}{0.752954in}}%
\pgfpathlineto{\pgfqpoint{1.262308in}{0.722592in}}%
\pgfpathmoveto{\pgfqpoint{1.234975in}{0.844435in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{0.873692in}}%
\pgfpathmoveto{\pgfqpoint{1.234975in}{0.844435in}}%
\pgfpathlineto{\pgfqpoint{1.203930in}{0.843288in}}%
\pgfpathmoveto{\pgfqpoint{1.228938in}{0.826153in}}%
\pgfpathlineto{\pgfqpoint{1.238106in}{0.802886in}}%
\pgfpathmoveto{\pgfqpoint{1.228938in}{0.826153in}}%
\pgfpathlineto{\pgfqpoint{1.203930in}{0.843288in}}%
\pgfpathmoveto{\pgfqpoint{1.228938in}{0.826153in}}%
\pgfpathlineto{\pgfqpoint{1.234975in}{0.844435in}}%
\pgfpathmoveto{\pgfqpoint{1.703622in}{3.527469in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.512887in}}%
\pgfpathmoveto{\pgfqpoint{1.703622in}{3.527469in}}%
\pgfpathlineto{\pgfqpoint{1.707699in}{3.495887in}}%
\pgfpathmoveto{\pgfqpoint{1.703622in}{3.527469in}}%
\pgfpathlineto{\pgfqpoint{1.712899in}{3.556964in}}%
\pgfpathmoveto{\pgfqpoint{1.015579in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{2.407072in}}%
\pgfpathmoveto{\pgfqpoint{1.015579in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{0.995663in}{2.393718in}}%
\pgfpathmoveto{\pgfqpoint{1.015579in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{0.984855in}{2.369248in}}%
\pgfpathmoveto{\pgfqpoint{1.037923in}{2.394918in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{2.407072in}}%
\pgfpathmoveto{\pgfqpoint{1.037923in}{2.394918in}}%
\pgfpathlineto{\pgfqpoint{1.068566in}{2.395392in}}%
\pgfpathmoveto{\pgfqpoint{1.037923in}{2.394918in}}%
\pgfpathlineto{\pgfqpoint{1.015579in}{2.376979in}}%
\pgfpathmoveto{\pgfqpoint{1.573646in}{3.471350in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{3.482243in}}%
\pgfpathmoveto{\pgfqpoint{1.573646in}{3.471350in}}%
\pgfpathlineto{\pgfqpoint{1.576141in}{3.500838in}}%
\pgfpathmoveto{\pgfqpoint{1.573646in}{3.471350in}}%
\pgfpathlineto{\pgfqpoint{1.571139in}{3.441700in}}%
\pgfpathmoveto{\pgfqpoint{1.573646in}{3.471350in}}%
\pgfpathlineto{\pgfqpoint{1.597994in}{3.451599in}}%
\pgfpathmoveto{\pgfqpoint{1.538919in}{3.454586in}}%
\pgfpathlineto{\pgfqpoint{1.571139in}{3.441700in}}%
\pgfpathmoveto{\pgfqpoint{1.538919in}{3.454586in}}%
\pgfpathlineto{\pgfqpoint{1.573646in}{3.471350in}}%
\pgfpathmoveto{\pgfqpoint{1.548091in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{1.576141in}{3.500838in}}%
\pgfpathmoveto{\pgfqpoint{1.548091in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{1.524095in}{3.513760in}}%
\pgfpathmoveto{\pgfqpoint{1.548091in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{1.553313in}{3.514949in}}%
\pgfpathmoveto{\pgfqpoint{1.548091in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{1.573646in}{3.471350in}}%
\pgfpathmoveto{\pgfqpoint{1.548091in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{1.538919in}{3.454586in}}%
\pgfpathmoveto{\pgfqpoint{1.458444in}{3.492172in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{3.496087in}}%
\pgfpathmoveto{\pgfqpoint{1.458444in}{3.492172in}}%
\pgfpathlineto{\pgfqpoint{1.470758in}{3.513775in}}%
\pgfpathmoveto{\pgfqpoint{1.458444in}{3.492172in}}%
\pgfpathlineto{\pgfqpoint{1.442286in}{3.514765in}}%
\pgfpathmoveto{\pgfqpoint{1.458444in}{3.492172in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{3.465370in}}%
\pgfpathmoveto{\pgfqpoint{1.458444in}{3.492172in}}%
\pgfpathlineto{\pgfqpoint{1.474016in}{3.470533in}}%
\pgfpathmoveto{\pgfqpoint{1.432862in}{3.490473in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.475558in}}%
\pgfpathmoveto{\pgfqpoint{1.432862in}{3.490473in}}%
\pgfpathlineto{\pgfqpoint{1.442286in}{3.514765in}}%
\pgfpathmoveto{\pgfqpoint{1.432862in}{3.490473in}}%
\pgfpathlineto{\pgfqpoint{1.416588in}{3.502285in}}%
\pgfpathmoveto{\pgfqpoint{1.432862in}{3.490473in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{3.465370in}}%
\pgfpathmoveto{\pgfqpoint{1.432862in}{3.490473in}}%
\pgfpathlineto{\pgfqpoint{1.458444in}{3.492172in}}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.384291in}}%
\pgfpathlineto{\pgfqpoint{1.549365in}{1.405336in}}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.384291in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{1.410115in}}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.384291in}}%
\pgfpathlineto{\pgfqpoint{1.491892in}{1.397267in}}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.384291in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.364828in}}%
\pgfpathmoveto{\pgfqpoint{1.528081in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.364828in}}%
\pgfpathmoveto{\pgfqpoint{1.528081in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{1.558944in}{1.353169in}}%
\pgfpathmoveto{\pgfqpoint{1.528081in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.384291in}}%
\pgfpathmoveto{\pgfqpoint{1.516365in}{1.316686in}}%
\pgfpathlineto{\pgfqpoint{1.492907in}{1.296750in}}%
\pgfpathmoveto{\pgfqpoint{1.516365in}{1.316686in}}%
\pgfpathlineto{\pgfqpoint{1.528081in}{1.351681in}}%
\pgfpathmoveto{\pgfqpoint{1.504432in}{1.340404in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.364828in}}%
\pgfpathmoveto{\pgfqpoint{1.504432in}{1.340404in}}%
\pgfpathlineto{\pgfqpoint{1.528081in}{1.351681in}}%
\pgfpathmoveto{\pgfqpoint{1.504432in}{1.340404in}}%
\pgfpathlineto{\pgfqpoint{1.516365in}{1.316686in}}%
\pgfpathmoveto{\pgfqpoint{0.542236in}{2.472233in}}%
\pgfpathlineto{\pgfqpoint{0.569838in}{2.465778in}}%
\pgfpathmoveto{\pgfqpoint{0.551453in}{2.498770in}}%
\pgfpathlineto{\pgfqpoint{0.549065in}{2.530969in}}%
\pgfpathmoveto{\pgfqpoint{0.551453in}{2.498770in}}%
\pgfpathlineto{\pgfqpoint{0.519080in}{2.519038in}}%
\pgfpathmoveto{\pgfqpoint{0.551453in}{2.498770in}}%
\pgfpathlineto{\pgfqpoint{0.569838in}{2.465778in}}%
\pgfpathmoveto{\pgfqpoint{0.551453in}{2.498770in}}%
\pgfpathlineto{\pgfqpoint{0.542236in}{2.472233in}}%
\pgfpathmoveto{\pgfqpoint{0.516585in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{2.313049in}}%
\pgfpathmoveto{\pgfqpoint{0.516585in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{0.527349in}{2.318717in}}%
\pgfpathmoveto{\pgfqpoint{0.516585in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{2.371454in}}%
\pgfpathmoveto{\pgfqpoint{0.516585in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{0.492657in}{2.345050in}}%
\pgfpathmoveto{\pgfqpoint{0.516585in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{0.547390in}{2.338275in}}%
\pgfpathmoveto{\pgfqpoint{1.537485in}{1.055206in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{1.079938in}}%
\pgfpathmoveto{\pgfqpoint{1.521989in}{1.077621in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{1.079938in}}%
\pgfpathmoveto{\pgfqpoint{1.521989in}{1.077621in}}%
\pgfpathlineto{\pgfqpoint{1.537485in}{1.055206in}}%
\pgfpathmoveto{\pgfqpoint{1.630892in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{1.638273in}{1.097167in}}%
\pgfpathmoveto{\pgfqpoint{1.630892in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.075704in}}%
\pgfpathmoveto{\pgfqpoint{1.867693in}{2.409379in}}%
\pgfpathlineto{\pgfqpoint{1.888025in}{2.429198in}}%
\pgfpathmoveto{\pgfqpoint{1.867693in}{2.409379in}}%
\pgfpathlineto{\pgfqpoint{1.886924in}{2.401002in}}%
\pgfpathmoveto{\pgfqpoint{1.867693in}{2.409379in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{2.384381in}}%
\pgfpathmoveto{\pgfqpoint{1.867693in}{2.409379in}}%
\pgfpathlineto{\pgfqpoint{1.870894in}{2.384707in}}%
\pgfpathmoveto{\pgfqpoint{1.867693in}{2.409379in}}%
\pgfpathlineto{\pgfqpoint{1.866608in}{2.437620in}}%
\pgfpathmoveto{\pgfqpoint{0.873135in}{1.341701in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{1.327564in}}%
\pgfpathmoveto{\pgfqpoint{0.873135in}{1.341701in}}%
\pgfpathlineto{\pgfqpoint{0.848216in}{1.361233in}}%
\pgfpathmoveto{\pgfqpoint{0.873135in}{1.341701in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{1.309785in}}%
\pgfpathmoveto{\pgfqpoint{0.873135in}{1.341701in}}%
\pgfpathlineto{\pgfqpoint{0.899070in}{1.329650in}}%
\pgfpathmoveto{\pgfqpoint{0.875965in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{0.848216in}{1.361233in}}%
\pgfpathmoveto{\pgfqpoint{0.875965in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{0.873135in}{1.341701in}}%
\pgfpathmoveto{\pgfqpoint{0.983186in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{1.480694in}}%
\pgfpathmoveto{\pgfqpoint{0.983186in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{0.977140in}{1.432623in}}%
\pgfpathmoveto{\pgfqpoint{0.983186in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{1.007427in}{1.443814in}}%
\pgfpathmoveto{\pgfqpoint{1.011787in}{1.471843in}}%
\pgfpathlineto{\pgfqpoint{1.007427in}{1.443814in}}%
\pgfpathmoveto{\pgfqpoint{1.011787in}{1.471843in}}%
\pgfpathlineto{\pgfqpoint{1.012705in}{1.496123in}}%
\pgfpathmoveto{\pgfqpoint{1.011787in}{1.471843in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.461421in}}%
\pgfpathmoveto{\pgfqpoint{0.675173in}{2.378551in}}%
\pgfpathlineto{\pgfqpoint{0.650847in}{2.398453in}}%
\pgfpathmoveto{\pgfqpoint{0.675173in}{2.378551in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{2.357772in}}%
\pgfpathmoveto{\pgfqpoint{0.644799in}{2.366764in}}%
\pgfpathlineto{\pgfqpoint{0.650847in}{2.398453in}}%
\pgfpathmoveto{\pgfqpoint{0.644799in}{2.366764in}}%
\pgfpathlineto{\pgfqpoint{0.626529in}{2.392046in}}%
\pgfpathmoveto{\pgfqpoint{0.644799in}{2.366764in}}%
\pgfpathlineto{\pgfqpoint{0.675173in}{2.378551in}}%
\pgfpathmoveto{\pgfqpoint{0.671951in}{2.347215in}}%
\pgfpathlineto{\pgfqpoint{0.695099in}{2.325943in}}%
\pgfpathmoveto{\pgfqpoint{0.671951in}{2.347215in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{2.357772in}}%
\pgfpathmoveto{\pgfqpoint{0.671951in}{2.347215in}}%
\pgfpathlineto{\pgfqpoint{0.675173in}{2.378551in}}%
\pgfpathmoveto{\pgfqpoint{0.671951in}{2.347215in}}%
\pgfpathlineto{\pgfqpoint{0.644799in}{2.366764in}}%
\pgfpathmoveto{\pgfqpoint{0.649481in}{2.336874in}}%
\pgfpathlineto{\pgfqpoint{0.644799in}{2.366764in}}%
\pgfpathmoveto{\pgfqpoint{0.649481in}{2.336874in}}%
\pgfpathlineto{\pgfqpoint{0.671951in}{2.347215in}}%
\pgfpathmoveto{\pgfqpoint{1.811616in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.448214in}}%
\pgfpathmoveto{\pgfqpoint{1.811616in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{1.829703in}{1.416320in}}%
\pgfpathmoveto{\pgfqpoint{1.811616in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{1.786573in}{1.431878in}}%
\pgfpathmoveto{\pgfqpoint{1.811616in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{1.453723in}}%
\pgfpathmoveto{\pgfqpoint{1.811616in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.405788in}}%
\pgfpathmoveto{\pgfqpoint{1.720379in}{1.421336in}}%
\pgfpathlineto{\pgfqpoint{1.701092in}{1.443430in}}%
\pgfpathmoveto{\pgfqpoint{1.720379in}{1.421336in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{1.414664in}}%
\pgfpathmoveto{\pgfqpoint{1.728117in}{1.447133in}}%
\pgfpathlineto{\pgfqpoint{1.701092in}{1.443430in}}%
\pgfpathmoveto{\pgfqpoint{1.728117in}{1.447133in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{1.472611in}}%
\pgfpathmoveto{\pgfqpoint{1.728117in}{1.447133in}}%
\pgfpathlineto{\pgfqpoint{1.720379in}{1.421336in}}%
\pgfpathmoveto{\pgfqpoint{0.903687in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{0.904840in}}%
\pgfpathmoveto{\pgfqpoint{0.903687in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{0.877680in}{0.931721in}}%
\pgfpathmoveto{\pgfqpoint{0.903687in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{0.901056in}{0.953640in}}%
\pgfpathmoveto{\pgfqpoint{0.903687in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{0.921021in}{0.911427in}}%
\pgfpathmoveto{\pgfqpoint{0.903687in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.940081in}}%
\pgfpathmoveto{\pgfqpoint{1.362472in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{1.332385in}{3.144449in}}%
\pgfpathmoveto{\pgfqpoint{1.362472in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{3.117942in}}%
\pgfpathmoveto{\pgfqpoint{1.362472in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{1.369515in}{3.171865in}}%
\pgfpathmoveto{\pgfqpoint{1.362472in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{1.345135in}{3.164515in}}%
\pgfpathmoveto{\pgfqpoint{1.392323in}{3.154045in}}%
\pgfpathlineto{\pgfqpoint{1.399191in}{3.182392in}}%
\pgfpathmoveto{\pgfqpoint{1.392323in}{3.154045in}}%
\pgfpathlineto{\pgfqpoint{1.369515in}{3.171865in}}%
\pgfpathmoveto{\pgfqpoint{1.392323in}{3.154045in}}%
\pgfpathlineto{\pgfqpoint{1.362472in}{3.146864in}}%
\pgfpathmoveto{\pgfqpoint{1.722915in}{2.269494in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{2.284780in}}%
\pgfpathmoveto{\pgfqpoint{1.722915in}{2.269494in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{2.254017in}}%
\pgfpathmoveto{\pgfqpoint{1.737680in}{2.282019in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{2.284780in}}%
\pgfpathmoveto{\pgfqpoint{1.737680in}{2.282019in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.300432in}}%
\pgfpathmoveto{\pgfqpoint{1.737680in}{2.282019in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{2.254017in}}%
\pgfpathmoveto{\pgfqpoint{1.737680in}{2.282019in}}%
\pgfpathlineto{\pgfqpoint{1.722915in}{2.269494in}}%
\pgfpathmoveto{\pgfqpoint{1.003460in}{3.319391in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{3.342757in}}%
\pgfpathmoveto{\pgfqpoint{1.003460in}{3.319391in}}%
\pgfpathlineto{\pgfqpoint{0.976164in}{3.306641in}}%
\pgfpathmoveto{\pgfqpoint{1.003460in}{3.319391in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{3.314680in}}%
\pgfpathmoveto{\pgfqpoint{1.020365in}{3.338580in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{3.342757in}}%
\pgfpathmoveto{\pgfqpoint{1.020365in}{3.338580in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{3.364758in}}%
\pgfpathmoveto{\pgfqpoint{1.020365in}{3.338580in}}%
\pgfpathlineto{\pgfqpoint{1.040905in}{3.355391in}}%
\pgfpathmoveto{\pgfqpoint{1.020365in}{3.338580in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{3.314680in}}%
\pgfpathmoveto{\pgfqpoint{1.020365in}{3.338580in}}%
\pgfpathlineto{\pgfqpoint{1.003460in}{3.319391in}}%
\pgfpathmoveto{\pgfqpoint{1.011232in}{3.210918in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{3.211482in}}%
\pgfpathmoveto{\pgfqpoint{1.011232in}{3.210918in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{3.241039in}}%
\pgfpathmoveto{\pgfqpoint{1.011232in}{3.210918in}}%
\pgfpathlineto{\pgfqpoint{0.983778in}{3.202417in}}%
\pgfpathmoveto{\pgfqpoint{1.500446in}{1.783765in}}%
\pgfpathlineto{\pgfqpoint{1.516863in}{1.815485in}}%
\pgfpathmoveto{\pgfqpoint{1.500446in}{1.783765in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.787503in}}%
\pgfpathmoveto{\pgfqpoint{1.500446in}{1.783765in}}%
\pgfpathlineto{\pgfqpoint{1.498370in}{1.755287in}}%
\pgfpathmoveto{\pgfqpoint{1.500446in}{1.783765in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{1.766115in}}%
\pgfpathmoveto{\pgfqpoint{1.500446in}{1.783765in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.761811in}}%
\pgfpathmoveto{\pgfqpoint{1.448143in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{1.452286in}{1.836515in}}%
\pgfpathmoveto{\pgfqpoint{1.448143in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{1.429355in}{1.821315in}}%
\pgfpathmoveto{\pgfqpoint{1.470092in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{1.452286in}{1.836515in}}%
\pgfpathmoveto{\pgfqpoint{1.470092in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.839271in}}%
\pgfpathmoveto{\pgfqpoint{1.470092in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.807211in}}%
\pgfpathmoveto{\pgfqpoint{1.160705in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{1.131783in}{0.781348in}}%
\pgfpathmoveto{\pgfqpoint{1.147310in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{1.131783in}{0.781348in}}%
\pgfpathmoveto{\pgfqpoint{1.147310in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{0.806761in}}%
\pgfpathmoveto{\pgfqpoint{1.147310in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{1.160705in}{0.783359in}}%
\pgfpathmoveto{\pgfqpoint{1.182837in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.208057in}{0.790326in}}%
\pgfpathmoveto{\pgfqpoint{1.182837in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.203930in}{0.843288in}}%
\pgfpathmoveto{\pgfqpoint{1.182837in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.160705in}{0.783359in}}%
\pgfpathmoveto{\pgfqpoint{1.182837in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.810769in}}%
\pgfpathmoveto{\pgfqpoint{1.172852in}{0.738664in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{0.725600in}}%
\pgfpathmoveto{\pgfqpoint{1.172852in}{0.738664in}}%
\pgfpathlineto{\pgfqpoint{1.153904in}{0.717582in}}%
\pgfpathmoveto{\pgfqpoint{1.172852in}{0.738664in}}%
\pgfpathlineto{\pgfqpoint{1.175979in}{0.712677in}}%
\pgfpathmoveto{\pgfqpoint{1.140009in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.130633in}}%
\pgfpathmoveto{\pgfqpoint{1.140009in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{1.114794in}{1.158193in}}%
\pgfpathmoveto{\pgfqpoint{1.140009in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{1.158520in}}%
\pgfpathmoveto{\pgfqpoint{1.136948in}{1.167437in}}%
\pgfpathlineto{\pgfqpoint{1.120904in}{1.184639in}}%
\pgfpathmoveto{\pgfqpoint{1.136948in}{1.167437in}}%
\pgfpathlineto{\pgfqpoint{1.114794in}{1.158193in}}%
\pgfpathmoveto{\pgfqpoint{1.136948in}{1.167437in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{1.158520in}}%
\pgfpathmoveto{\pgfqpoint{1.136948in}{1.167437in}}%
\pgfpathlineto{\pgfqpoint{1.140009in}{1.143628in}}%
\pgfpathmoveto{\pgfqpoint{1.255269in}{1.136085in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{1.164010in}}%
\pgfpathmoveto{\pgfqpoint{1.255269in}{1.136085in}}%
\pgfpathlineto{\pgfqpoint{1.268735in}{1.159972in}}%
\pgfpathmoveto{\pgfqpoint{1.226787in}{1.144942in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{1.164010in}}%
\pgfpathmoveto{\pgfqpoint{1.226787in}{1.144942in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{1.136085in}}%
\pgfpathmoveto{\pgfqpoint{1.184542in}{0.782070in}}%
\pgfpathlineto{\pgfqpoint{1.208057in}{0.790326in}}%
\pgfpathmoveto{\pgfqpoint{1.184542in}{0.782070in}}%
\pgfpathlineto{\pgfqpoint{1.160705in}{0.783359in}}%
\pgfpathmoveto{\pgfqpoint{1.184542in}{0.782070in}}%
\pgfpathlineto{\pgfqpoint{1.182837in}{0.809743in}}%
\pgfpathmoveto{\pgfqpoint{1.093737in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{1.069289in}{0.804130in}}%
\pgfpathmoveto{\pgfqpoint{1.093737in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{1.061491in}{0.831601in}}%
\pgfpathmoveto{\pgfqpoint{1.093737in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{1.108407in}{0.863367in}}%
\pgfpathmoveto{\pgfqpoint{1.093737in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{0.856146in}}%
\pgfpathmoveto{\pgfqpoint{1.093737in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{0.806761in}}%
\pgfpathmoveto{\pgfqpoint{1.091850in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{1.069289in}{0.804130in}}%
\pgfpathmoveto{\pgfqpoint{1.091850in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.778607in}}%
\pgfpathmoveto{\pgfqpoint{1.091850in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{0.806761in}}%
\pgfpathmoveto{\pgfqpoint{1.091850in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{0.828748in}}%
\pgfpathmoveto{\pgfqpoint{1.727085in}{2.340023in}}%
\pgfpathlineto{\pgfqpoint{1.712054in}{2.325528in}}%
\pgfpathmoveto{\pgfqpoint{1.727085in}{2.340023in}}%
\pgfpathlineto{\pgfqpoint{1.706986in}{2.342413in}}%
\pgfpathmoveto{\pgfqpoint{1.727085in}{2.340023in}}%
\pgfpathlineto{\pgfqpoint{1.717029in}{2.366583in}}%
\pgfpathmoveto{\pgfqpoint{1.730264in}{2.310701in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{2.284780in}}%
\pgfpathmoveto{\pgfqpoint{1.730264in}{2.310701in}}%
\pgfpathlineto{\pgfqpoint{1.712054in}{2.325528in}}%
\pgfpathmoveto{\pgfqpoint{1.730264in}{2.310701in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.300432in}}%
\pgfpathmoveto{\pgfqpoint{1.730264in}{2.310701in}}%
\pgfpathlineto{\pgfqpoint{1.737680in}{2.282019in}}%
\pgfpathmoveto{\pgfqpoint{1.730264in}{2.310701in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{2.340023in}}%
\pgfpathmoveto{\pgfqpoint{1.721374in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{1.710791in}{2.202759in}}%
\pgfpathmoveto{\pgfqpoint{1.721374in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{2.254017in}}%
\pgfpathmoveto{\pgfqpoint{1.745866in}{2.229149in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{2.254017in}}%
\pgfpathmoveto{\pgfqpoint{1.745866in}{2.229149in}}%
\pgfpathlineto{\pgfqpoint{1.721374in}{2.229246in}}%
\pgfpathmoveto{\pgfqpoint{0.796252in}{1.826552in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{1.856157in}}%
\pgfpathmoveto{\pgfqpoint{0.796252in}{1.826552in}}%
\pgfpathlineto{\pgfqpoint{0.827892in}{1.830306in}}%
\pgfpathmoveto{\pgfqpoint{0.796252in}{1.826552in}}%
\pgfpathlineto{\pgfqpoint{0.795252in}{1.796003in}}%
\pgfpathmoveto{\pgfqpoint{0.796252in}{1.826552in}}%
\pgfpathlineto{\pgfqpoint{0.822020in}{1.804451in}}%
\pgfpathmoveto{\pgfqpoint{0.771079in}{1.803324in}}%
\pgfpathlineto{\pgfqpoint{0.741388in}{1.804825in}}%
\pgfpathmoveto{\pgfqpoint{0.771079in}{1.803324in}}%
\pgfpathlineto{\pgfqpoint{0.773747in}{1.776604in}}%
\pgfpathmoveto{\pgfqpoint{0.771079in}{1.803324in}}%
\pgfpathlineto{\pgfqpoint{0.795252in}{1.796003in}}%
\pgfpathmoveto{\pgfqpoint{0.771079in}{1.803324in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{1.826552in}}%
\pgfpathmoveto{\pgfqpoint{0.762459in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{0.732244in}{1.832599in}}%
\pgfpathmoveto{\pgfqpoint{0.762459in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{0.741388in}{1.804825in}}%
\pgfpathmoveto{\pgfqpoint{0.762459in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{1.826552in}}%
\pgfpathmoveto{\pgfqpoint{0.762459in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{0.771079in}{1.803324in}}%
\pgfpathmoveto{\pgfqpoint{0.785119in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{0.798568in}{1.870193in}}%
\pgfpathmoveto{\pgfqpoint{0.785119in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{0.817158in}{1.889165in}}%
\pgfpathmoveto{\pgfqpoint{0.785119in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.908024in}}%
\pgfpathmoveto{\pgfqpoint{0.785119in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{0.756708in}{1.879112in}}%
\pgfpathmoveto{\pgfqpoint{1.295485in}{3.422956in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{3.423712in}}%
\pgfpathmoveto{\pgfqpoint{1.295485in}{3.422956in}}%
\pgfpathlineto{\pgfqpoint{1.307871in}{3.402494in}}%
\pgfpathmoveto{\pgfqpoint{1.295485in}{3.422956in}}%
\pgfpathlineto{\pgfqpoint{1.307941in}{3.445198in}}%
\pgfpathmoveto{\pgfqpoint{1.295485in}{3.422956in}}%
\pgfpathlineto{\pgfqpoint{1.283447in}{3.397518in}}%
\pgfpathmoveto{\pgfqpoint{1.295485in}{3.422956in}}%
\pgfpathlineto{\pgfqpoint{1.265240in}{3.417233in}}%
\pgfpathmoveto{\pgfqpoint{1.258351in}{3.359179in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{3.331326in}}%
\pgfpathmoveto{\pgfqpoint{1.258351in}{3.359179in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{3.341171in}}%
\pgfpathmoveto{\pgfqpoint{1.258351in}{3.359179in}}%
\pgfpathlineto{\pgfqpoint{1.282541in}{3.357100in}}%
\pgfpathmoveto{\pgfqpoint{1.258351in}{3.359179in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{3.375304in}}%
\pgfpathmoveto{\pgfqpoint{1.258351in}{3.359179in}}%
\pgfpathlineto{\pgfqpoint{1.252074in}{3.387725in}}%
\pgfpathmoveto{\pgfqpoint{1.194420in}{1.370232in}}%
\pgfpathlineto{\pgfqpoint{1.199143in}{1.346290in}}%
\pgfpathmoveto{\pgfqpoint{1.215899in}{1.386903in}}%
\pgfpathlineto{\pgfqpoint{1.194420in}{1.370232in}}%
\pgfpathmoveto{\pgfqpoint{1.220228in}{1.358762in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{1.220228in}{1.358762in}}%
\pgfpathlineto{\pgfqpoint{1.199143in}{1.346290in}}%
\pgfpathmoveto{\pgfqpoint{1.220228in}{1.358762in}}%
\pgfpathlineto{\pgfqpoint{1.194420in}{1.370232in}}%
\pgfpathmoveto{\pgfqpoint{1.220228in}{1.358762in}}%
\pgfpathlineto{\pgfqpoint{1.215899in}{1.386903in}}%
\pgfpathmoveto{\pgfqpoint{1.177018in}{1.301865in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.286796in}}%
\pgfpathmoveto{\pgfqpoint{1.177018in}{1.301865in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.278837in}}%
\pgfpathmoveto{\pgfqpoint{1.177018in}{1.301865in}}%
\pgfpathlineto{\pgfqpoint{1.184024in}{1.325928in}}%
\pgfpathmoveto{\pgfqpoint{1.196127in}{1.303795in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.278837in}}%
\pgfpathmoveto{\pgfqpoint{1.196127in}{1.303795in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{1.196127in}{1.303795in}}%
\pgfpathlineto{\pgfqpoint{1.184024in}{1.325928in}}%
\pgfpathmoveto{\pgfqpoint{1.196127in}{1.303795in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.301865in}}%
\pgfpathmoveto{\pgfqpoint{1.938258in}{3.346902in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{3.379296in}}%
\pgfpathmoveto{\pgfqpoint{1.938258in}{3.346902in}}%
\pgfpathlineto{\pgfqpoint{1.915845in}{3.362908in}}%
\pgfpathmoveto{\pgfqpoint{1.938258in}{3.346902in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{3.320717in}}%
\pgfpathmoveto{\pgfqpoint{1.938258in}{3.346902in}}%
\pgfpathlineto{\pgfqpoint{1.972066in}{3.336230in}}%
\pgfpathmoveto{\pgfqpoint{1.906724in}{3.339376in}}%
\pgfpathlineto{\pgfqpoint{1.915845in}{3.362908in}}%
\pgfpathmoveto{\pgfqpoint{1.906724in}{3.339376in}}%
\pgfpathlineto{\pgfqpoint{1.938258in}{3.346902in}}%
\pgfpathmoveto{\pgfqpoint{1.748210in}{1.585955in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{1.565430in}}%
\pgfpathmoveto{\pgfqpoint{1.748210in}{1.585955in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.591132in}}%
\pgfpathmoveto{\pgfqpoint{1.618405in}{1.606585in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.588150in}}%
\pgfpathmoveto{\pgfqpoint{1.618405in}{1.606585in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{1.635908in}}%
\pgfpathmoveto{\pgfqpoint{1.618405in}{1.606585in}}%
\pgfpathlineto{\pgfqpoint{1.620297in}{1.575017in}}%
\pgfpathmoveto{\pgfqpoint{1.618405in}{1.606585in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{1.598212in}}%
\pgfpathmoveto{\pgfqpoint{1.618405in}{1.606585in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{1.623872in}}%
\pgfpathmoveto{\pgfqpoint{0.948939in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{2.132884in}}%
\pgfpathmoveto{\pgfqpoint{0.948939in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{0.943839in}{2.154373in}}%
\pgfpathmoveto{\pgfqpoint{0.972417in}{2.143325in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{2.174449in}}%
\pgfpathmoveto{\pgfqpoint{0.972417in}{2.143325in}}%
\pgfpathlineto{\pgfqpoint{0.943839in}{2.154373in}}%
\pgfpathmoveto{\pgfqpoint{0.972417in}{2.143325in}}%
\pgfpathlineto{\pgfqpoint{0.948939in}{2.124249in}}%
\pgfpathmoveto{\pgfqpoint{0.979014in}{2.111777in}}%
\pgfpathlineto{\pgfqpoint{0.996876in}{2.087531in}}%
\pgfpathmoveto{\pgfqpoint{0.979014in}{2.111777in}}%
\pgfpathlineto{\pgfqpoint{0.948939in}{2.124249in}}%
\pgfpathmoveto{\pgfqpoint{0.979014in}{2.111777in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{2.143325in}}%
\pgfpathmoveto{\pgfqpoint{0.877788in}{2.386224in}}%
\pgfpathlineto{\pgfqpoint{0.903485in}{2.386499in}}%
\pgfpathmoveto{\pgfqpoint{0.877788in}{2.386224in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{2.408658in}}%
\pgfpathmoveto{\pgfqpoint{0.868972in}{2.417447in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{2.408658in}}%
\pgfpathmoveto{\pgfqpoint{0.868972in}{2.417447in}}%
\pgfpathlineto{\pgfqpoint{0.889469in}{2.432947in}}%
\pgfpathmoveto{\pgfqpoint{0.868972in}{2.417447in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{2.386224in}}%
\pgfpathmoveto{\pgfqpoint{0.819296in}{2.403802in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.378700in}}%
\pgfpathmoveto{\pgfqpoint{0.819296in}{2.403802in}}%
\pgfpathlineto{\pgfqpoint{0.787091in}{2.406468in}}%
\pgfpathmoveto{\pgfqpoint{0.876595in}{3.316461in}}%
\pgfpathlineto{\pgfqpoint{0.851652in}{3.291390in}}%
\pgfpathmoveto{\pgfqpoint{0.876595in}{3.316461in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{3.277754in}}%
\pgfpathmoveto{\pgfqpoint{0.876595in}{3.316461in}}%
\pgfpathlineto{\pgfqpoint{0.877208in}{3.351041in}}%
\pgfpathmoveto{\pgfqpoint{0.876595in}{3.316461in}}%
\pgfpathlineto{\pgfqpoint{0.900371in}{3.338000in}}%
\pgfpathmoveto{\pgfqpoint{0.876595in}{3.316461in}}%
\pgfpathlineto{\pgfqpoint{0.904038in}{3.301885in}}%
\pgfpathmoveto{\pgfqpoint{1.442688in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{1.433396in}{2.138574in}}%
\pgfpathmoveto{\pgfqpoint{1.442688in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{1.413942in}{2.116925in}}%
\pgfpathmoveto{\pgfqpoint{1.442688in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{1.422711in}{2.088665in}}%
\pgfpathmoveto{\pgfqpoint{1.461261in}{2.133472in}}%
\pgfpathlineto{\pgfqpoint{1.433396in}{2.138574in}}%
\pgfpathmoveto{\pgfqpoint{1.461261in}{2.133472in}}%
\pgfpathlineto{\pgfqpoint{1.451999in}{2.161783in}}%
\pgfpathmoveto{\pgfqpoint{1.461261in}{2.133472in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{2.110526in}}%
\pgfpathmoveto{\pgfqpoint{1.470062in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{1.496489in}{2.101772in}}%
\pgfpathmoveto{\pgfqpoint{1.470062in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{2.110526in}}%
\pgfpathmoveto{\pgfqpoint{1.470062in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{1.461261in}{2.133472in}}%
\pgfpathmoveto{\pgfqpoint{1.391298in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.405950in}{2.143076in}}%
\pgfpathmoveto{\pgfqpoint{1.391298in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.413942in}{2.116925in}}%
\pgfpathmoveto{\pgfqpoint{1.376386in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{1.395734in}{2.170057in}}%
\pgfpathmoveto{\pgfqpoint{1.376386in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{1.405950in}{2.143076in}}%
\pgfpathmoveto{\pgfqpoint{1.376386in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{2.131696in}}%
\pgfpathmoveto{\pgfqpoint{1.376386in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{1.367876in}{2.175664in}}%
\pgfpathmoveto{\pgfqpoint{1.376386in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{2.158444in}}%
\pgfpathmoveto{\pgfqpoint{1.376386in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{1.391298in}{2.124643in}}%
\pgfpathmoveto{\pgfqpoint{1.225919in}{0.734927in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.770250in}}%
\pgfpathmoveto{\pgfqpoint{1.225919in}{0.734927in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{0.725600in}}%
\pgfpathmoveto{\pgfqpoint{1.225919in}{0.734927in}}%
\pgfpathlineto{\pgfqpoint{1.210700in}{0.706626in}}%
\pgfpathmoveto{\pgfqpoint{1.225919in}{0.734927in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{0.704945in}}%
\pgfpathmoveto{\pgfqpoint{1.225919in}{0.734927in}}%
\pgfpathlineto{\pgfqpoint{1.262308in}{0.722592in}}%
\pgfpathmoveto{\pgfqpoint{1.225919in}{0.734927in}}%
\pgfpathlineto{\pgfqpoint{1.256977in}{0.752954in}}%
\pgfpathmoveto{\pgfqpoint{1.294136in}{0.725494in}}%
\pgfpathlineto{\pgfqpoint{1.305190in}{0.749094in}}%
\pgfpathmoveto{\pgfqpoint{1.294136in}{0.725494in}}%
\pgfpathlineto{\pgfqpoint{1.286322in}{0.703165in}}%
\pgfpathmoveto{\pgfqpoint{1.294136in}{0.725494in}}%
\pgfpathlineto{\pgfqpoint{1.262308in}{0.722592in}}%
\pgfpathmoveto{\pgfqpoint{1.081852in}{2.472705in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{2.446855in}}%
\pgfpathmoveto{\pgfqpoint{1.092687in}{2.499280in}}%
\pgfpathlineto{\pgfqpoint{1.081852in}{2.472705in}}%
\pgfpathmoveto{\pgfqpoint{1.109093in}{2.476754in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{2.446855in}}%
\pgfpathmoveto{\pgfqpoint{1.109093in}{2.476754in}}%
\pgfpathlineto{\pgfqpoint{1.081852in}{2.472705in}}%
\pgfpathmoveto{\pgfqpoint{1.109093in}{2.476754in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{2.499280in}}%
\pgfpathmoveto{\pgfqpoint{1.045054in}{2.423827in}}%
\pgfpathlineto{\pgfqpoint{1.017062in}{2.436213in}}%
\pgfpathmoveto{\pgfqpoint{1.045054in}{2.423827in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{2.407072in}}%
\pgfpathmoveto{\pgfqpoint{1.045054in}{2.423827in}}%
\pgfpathlineto{\pgfqpoint{1.074527in}{2.426725in}}%
\pgfpathmoveto{\pgfqpoint{1.045054in}{2.423827in}}%
\pgfpathlineto{\pgfqpoint{1.068566in}{2.395392in}}%
\pgfpathmoveto{\pgfqpoint{1.045054in}{2.423827in}}%
\pgfpathlineto{\pgfqpoint{1.037923in}{2.394918in}}%
\pgfpathmoveto{\pgfqpoint{1.708382in}{1.331473in}}%
\pgfpathlineto{\pgfqpoint{1.678853in}{1.317964in}}%
\pgfpathmoveto{\pgfqpoint{1.708382in}{1.331473in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{1.363218in}}%
\pgfpathmoveto{\pgfqpoint{1.708382in}{1.331473in}}%
\pgfpathlineto{\pgfqpoint{1.677950in}{1.347391in}}%
\pgfpathmoveto{\pgfqpoint{1.608556in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.573983in}{1.222585in}}%
\pgfpathmoveto{\pgfqpoint{1.608556in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.624276in}{1.194380in}}%
\pgfpathmoveto{\pgfqpoint{1.608556in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.644020in}{1.219152in}}%
\pgfpathmoveto{\pgfqpoint{1.608556in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.593693in}{1.193162in}}%
\pgfpathmoveto{\pgfqpoint{1.608556in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.607460in}{1.261999in}}%
\pgfpathmoveto{\pgfqpoint{1.588217in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{1.581744in}{1.271260in}}%
\pgfpathmoveto{\pgfqpoint{1.588217in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{1.569342in}{1.251367in}}%
\pgfpathmoveto{\pgfqpoint{1.588217in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{1.573983in}{1.222585in}}%
\pgfpathmoveto{\pgfqpoint{1.588217in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{1.607460in}{1.261999in}}%
\pgfpathmoveto{\pgfqpoint{1.588217in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{1.226561in}}%
\pgfpathmoveto{\pgfqpoint{0.529254in}{3.045737in}}%
\pgfpathlineto{\pgfqpoint{0.500707in}{3.065889in}}%
\pgfpathmoveto{\pgfqpoint{0.529254in}{3.045737in}}%
\pgfpathlineto{\pgfqpoint{0.502573in}{3.029683in}}%
\pgfpathmoveto{\pgfqpoint{0.529254in}{3.045737in}}%
\pgfpathlineto{\pgfqpoint{0.528955in}{3.013356in}}%
\pgfpathmoveto{\pgfqpoint{0.536541in}{3.103599in}}%
\pgfpathlineto{\pgfqpoint{0.557047in}{3.109719in}}%
\pgfpathmoveto{\pgfqpoint{0.544815in}{3.128182in}}%
\pgfpathlineto{\pgfqpoint{0.557047in}{3.109719in}}%
\pgfpathmoveto{\pgfqpoint{0.544815in}{3.128182in}}%
\pgfpathlineto{\pgfqpoint{0.578153in}{3.128347in}}%
\pgfpathmoveto{\pgfqpoint{0.544815in}{3.128182in}}%
\pgfpathlineto{\pgfqpoint{0.554848in}{3.155707in}}%
\pgfpathmoveto{\pgfqpoint{0.544815in}{3.128182in}}%
\pgfpathlineto{\pgfqpoint{0.536541in}{3.103599in}}%
\pgfpathmoveto{\pgfqpoint{1.163346in}{2.457588in}}%
\pgfpathlineto{\pgfqpoint{1.179116in}{2.436350in}}%
\pgfpathmoveto{\pgfqpoint{1.163346in}{2.457588in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{2.480804in}}%
\pgfpathmoveto{\pgfqpoint{1.163346in}{2.457588in}}%
\pgfpathlineto{\pgfqpoint{1.186515in}{2.461344in}}%
\pgfpathmoveto{\pgfqpoint{1.067548in}{2.493034in}}%
\pgfpathlineto{\pgfqpoint{1.081852in}{2.472705in}}%
\pgfpathmoveto{\pgfqpoint{1.067548in}{2.493034in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{2.499280in}}%
\pgfpathmoveto{\pgfqpoint{1.059590in}{2.471219in}}%
\pgfpathlineto{\pgfqpoint{1.081852in}{2.472705in}}%
\pgfpathmoveto{\pgfqpoint{1.059590in}{2.471219in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{2.493034in}}%
\pgfpathmoveto{\pgfqpoint{1.491257in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{1.495212in}{1.129707in}}%
\pgfpathmoveto{\pgfqpoint{1.491257in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{1.520128in}{1.148616in}}%
\pgfpathmoveto{\pgfqpoint{1.491257in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{1.143173in}}%
\pgfpathmoveto{\pgfqpoint{1.461429in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{1.229413in}}%
\pgfpathmoveto{\pgfqpoint{1.461429in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{1.218316in}}%
\pgfpathmoveto{\pgfqpoint{1.467288in}{1.252244in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{1.229413in}}%
\pgfpathmoveto{\pgfqpoint{1.467288in}{1.252244in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.280934in}}%
\pgfpathmoveto{\pgfqpoint{1.467288in}{1.252244in}}%
\pgfpathlineto{\pgfqpoint{1.461429in}{1.222383in}}%
\pgfpathmoveto{\pgfqpoint{1.645686in}{2.897049in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.884995in}}%
\pgfpathmoveto{\pgfqpoint{1.645686in}{2.897049in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{2.928135in}}%
\pgfpathmoveto{\pgfqpoint{1.617666in}{2.872114in}}%
\pgfpathlineto{\pgfqpoint{1.645686in}{2.897049in}}%
\pgfpathmoveto{\pgfqpoint{1.610661in}{2.915027in}}%
\pgfpathlineto{\pgfqpoint{1.600088in}{2.950529in}}%
\pgfpathmoveto{\pgfqpoint{1.610661in}{2.915027in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{2.928135in}}%
\pgfpathmoveto{\pgfqpoint{1.610661in}{2.915027in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.953133in}}%
\pgfpathmoveto{\pgfqpoint{1.610661in}{2.915027in}}%
\pgfpathlineto{\pgfqpoint{1.645686in}{2.897049in}}%
\pgfpathmoveto{\pgfqpoint{1.610661in}{2.915027in}}%
\pgfpathlineto{\pgfqpoint{1.617666in}{2.872114in}}%
\pgfpathmoveto{\pgfqpoint{1.717379in}{2.928878in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{2.926698in}}%
\pgfpathmoveto{\pgfqpoint{1.717379in}{2.928878in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{2.916871in}}%
\pgfpathmoveto{\pgfqpoint{1.717379in}{2.928878in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{2.901921in}}%
\pgfpathmoveto{\pgfqpoint{1.717379in}{2.928878in}}%
\pgfpathlineto{\pgfqpoint{1.690817in}{2.946281in}}%
\pgfpathmoveto{\pgfqpoint{1.717379in}{2.928878in}}%
\pgfpathlineto{\pgfqpoint{1.716017in}{2.960009in}}%
\pgfpathmoveto{\pgfqpoint{1.717379in}{2.928878in}}%
\pgfpathlineto{\pgfqpoint{1.737445in}{2.947855in}}%
\pgfpathmoveto{\pgfqpoint{1.219182in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{3.543862in}}%
\pgfpathmoveto{\pgfqpoint{1.219182in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{1.234451in}{3.545720in}}%
\pgfpathmoveto{\pgfqpoint{1.219182in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{1.218918in}{3.504503in}}%
\pgfpathmoveto{\pgfqpoint{1.219182in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{1.246249in}{3.523650in}}%
\pgfpathmoveto{\pgfqpoint{1.219182in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{3.522793in}}%
\pgfpathmoveto{\pgfqpoint{1.128623in}{3.414801in}}%
\pgfpathlineto{\pgfqpoint{1.109548in}{3.399431in}}%
\pgfpathmoveto{\pgfqpoint{1.128623in}{3.414801in}}%
\pgfpathlineto{\pgfqpoint{1.154739in}{3.422311in}}%
\pgfpathmoveto{\pgfqpoint{1.129655in}{3.434857in}}%
\pgfpathlineto{\pgfqpoint{1.154739in}{3.422311in}}%
\pgfpathmoveto{\pgfqpoint{1.129655in}{3.434857in}}%
\pgfpathlineto{\pgfqpoint{1.112366in}{3.460302in}}%
\pgfpathmoveto{\pgfqpoint{1.129655in}{3.434857in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{3.414801in}}%
\pgfpathmoveto{\pgfqpoint{0.697181in}{2.469434in}}%
\pgfpathlineto{\pgfqpoint{0.685809in}{2.485109in}}%
\pgfpathmoveto{\pgfqpoint{0.697181in}{2.469434in}}%
\pgfpathlineto{\pgfqpoint{0.672723in}{2.461110in}}%
\pgfpathmoveto{\pgfqpoint{0.696470in}{2.450445in}}%
\pgfpathlineto{\pgfqpoint{0.672723in}{2.461110in}}%
\pgfpathmoveto{\pgfqpoint{0.696470in}{2.450445in}}%
\pgfpathlineto{\pgfqpoint{0.697181in}{2.469434in}}%
\pgfpathmoveto{\pgfqpoint{0.652184in}{2.432388in}}%
\pgfpathlineto{\pgfqpoint{0.624493in}{2.417733in}}%
\pgfpathmoveto{\pgfqpoint{0.652184in}{2.432388in}}%
\pgfpathlineto{\pgfqpoint{0.650847in}{2.398453in}}%
\pgfpathmoveto{\pgfqpoint{0.652184in}{2.432388in}}%
\pgfpathlineto{\pgfqpoint{0.640016in}{2.464568in}}%
\pgfpathmoveto{\pgfqpoint{0.652184in}{2.432388in}}%
\pgfpathlineto{\pgfqpoint{0.672723in}{2.461110in}}%
\pgfpathmoveto{\pgfqpoint{1.799246in}{1.978524in}}%
\pgfpathlineto{\pgfqpoint{1.821383in}{1.955380in}}%
\pgfpathmoveto{\pgfqpoint{1.799246in}{1.978524in}}%
\pgfpathlineto{\pgfqpoint{1.798474in}{1.950067in}}%
\pgfpathmoveto{\pgfqpoint{1.752914in}{1.939727in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{1.919173in}}%
\pgfpathmoveto{\pgfqpoint{1.752914in}{1.939727in}}%
\pgfpathlineto{\pgfqpoint{1.781074in}{1.931142in}}%
\pgfpathmoveto{\pgfqpoint{1.747366in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.993130in}}%
\pgfpathmoveto{\pgfqpoint{1.747366in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{1.939727in}}%
\pgfpathmoveto{\pgfqpoint{1.774597in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{1.781074in}{1.931142in}}%
\pgfpathmoveto{\pgfqpoint{1.774597in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{1.798474in}{1.950067in}}%
\pgfpathmoveto{\pgfqpoint{1.774597in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.978524in}}%
\pgfpathmoveto{\pgfqpoint{1.774597in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{1.939727in}}%
\pgfpathmoveto{\pgfqpoint{1.774597in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{1.747366in}{1.966574in}}%
\pgfpathmoveto{\pgfqpoint{1.243453in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{1.266115in}{1.495906in}}%
\pgfpathmoveto{\pgfqpoint{1.243453in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{1.247003in}{1.483241in}}%
\pgfpathmoveto{\pgfqpoint{1.243453in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.531763in}}%
\pgfpathmoveto{\pgfqpoint{1.243453in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{1.265109in}{1.526730in}}%
\pgfpathmoveto{\pgfqpoint{1.243453in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{1.223686in}{1.488788in}}%
\pgfpathmoveto{\pgfqpoint{1.149916in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{1.119657in}{1.563267in}}%
\pgfpathmoveto{\pgfqpoint{1.149916in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{1.147457in}{1.585706in}}%
\pgfpathmoveto{\pgfqpoint{1.149916in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{1.533993in}}%
\pgfpathmoveto{\pgfqpoint{1.173135in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.147457in}{1.585706in}}%
\pgfpathmoveto{\pgfqpoint{1.173135in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.172204in}{1.605632in}}%
\pgfpathmoveto{\pgfqpoint{1.173135in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{1.556599in}}%
\pgfpathmoveto{\pgfqpoint{1.176344in}{1.547278in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{1.556599in}}%
\pgfpathmoveto{\pgfqpoint{1.176344in}{1.547278in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{1.576043in}}%
\pgfpathmoveto{\pgfqpoint{0.585773in}{2.856500in}}%
\pgfpathlineto{\pgfqpoint{0.611313in}{2.844597in}}%
\pgfpathmoveto{\pgfqpoint{0.585773in}{2.856500in}}%
\pgfpathlineto{\pgfqpoint{0.608899in}{2.873067in}}%
\pgfpathmoveto{\pgfqpoint{0.558315in}{2.833705in}}%
\pgfpathlineto{\pgfqpoint{0.531980in}{2.809232in}}%
\pgfpathmoveto{\pgfqpoint{0.558315in}{2.833705in}}%
\pgfpathlineto{\pgfqpoint{0.560170in}{2.799476in}}%
\pgfpathmoveto{\pgfqpoint{0.558315in}{2.833705in}}%
\pgfpathlineto{\pgfqpoint{0.585773in}{2.856500in}}%
\pgfpathmoveto{\pgfqpoint{0.562260in}{2.869439in}}%
\pgfpathlineto{\pgfqpoint{0.542322in}{2.886637in}}%
\pgfpathmoveto{\pgfqpoint{0.562260in}{2.869439in}}%
\pgfpathlineto{\pgfqpoint{0.585773in}{2.856500in}}%
\pgfpathmoveto{\pgfqpoint{0.562260in}{2.869439in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{2.833705in}}%
\pgfpathmoveto{\pgfqpoint{0.439723in}{2.811609in}}%
\pgfpathlineto{\pgfqpoint{0.404906in}{2.816726in}}%
\pgfpathmoveto{\pgfqpoint{0.439723in}{2.811609in}}%
\pgfpathlineto{\pgfqpoint{0.425087in}{2.788047in}}%
\pgfpathmoveto{\pgfqpoint{0.439723in}{2.811609in}}%
\pgfpathlineto{\pgfqpoint{0.453044in}{2.835692in}}%
\pgfpathmoveto{\pgfqpoint{0.469507in}{2.813129in}}%
\pgfpathlineto{\pgfqpoint{0.484188in}{2.786614in}}%
\pgfpathmoveto{\pgfqpoint{0.469507in}{2.813129in}}%
\pgfpathlineto{\pgfqpoint{0.501238in}{2.812717in}}%
\pgfpathmoveto{\pgfqpoint{0.469507in}{2.813129in}}%
\pgfpathlineto{\pgfqpoint{0.453044in}{2.835692in}}%
\pgfpathmoveto{\pgfqpoint{0.469507in}{2.813129in}}%
\pgfpathlineto{\pgfqpoint{0.439723in}{2.811609in}}%
\pgfpathmoveto{\pgfqpoint{0.454264in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{0.425087in}{2.788047in}}%
\pgfpathmoveto{\pgfqpoint{0.454264in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{0.484188in}{2.786614in}}%
\pgfpathmoveto{\pgfqpoint{0.454264in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{0.466559in}{2.760572in}}%
\pgfpathmoveto{\pgfqpoint{0.454264in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{0.439723in}{2.811609in}}%
\pgfpathmoveto{\pgfqpoint{0.454264in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{0.469507in}{2.813129in}}%
\pgfpathmoveto{\pgfqpoint{0.730642in}{3.143519in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{3.144814in}}%
\pgfpathmoveto{\pgfqpoint{0.730642in}{3.143519in}}%
\pgfpathlineto{\pgfqpoint{0.743163in}{3.165915in}}%
\pgfpathmoveto{\pgfqpoint{0.730642in}{3.143519in}}%
\pgfpathlineto{\pgfqpoint{0.751903in}{3.119492in}}%
\pgfpathmoveto{\pgfqpoint{0.730642in}{3.143519in}}%
\pgfpathlineto{\pgfqpoint{0.718006in}{3.116400in}}%
\pgfpathmoveto{\pgfqpoint{0.606330in}{3.149021in}}%
\pgfpathlineto{\pgfqpoint{0.578153in}{3.128347in}}%
\pgfpathmoveto{\pgfqpoint{0.606330in}{3.149021in}}%
\pgfpathlineto{\pgfqpoint{0.582144in}{3.164511in}}%
\pgfpathmoveto{\pgfqpoint{0.606330in}{3.149021in}}%
\pgfpathlineto{\pgfqpoint{0.638158in}{3.163617in}}%
\pgfpathmoveto{\pgfqpoint{0.962343in}{1.758338in}}%
\pgfpathlineto{\pgfqpoint{0.936495in}{1.769915in}}%
\pgfpathmoveto{\pgfqpoint{0.962343in}{1.758338in}}%
\pgfpathlineto{\pgfqpoint{0.957836in}{1.788112in}}%
\pgfpathmoveto{\pgfqpoint{0.962343in}{1.758338in}}%
\pgfpathlineto{\pgfqpoint{0.939787in}{1.738730in}}%
\pgfpathmoveto{\pgfqpoint{0.968445in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.707170in}}%
\pgfpathmoveto{\pgfqpoint{0.968445in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{0.939787in}{1.738730in}}%
\pgfpathmoveto{\pgfqpoint{0.968445in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{0.962343in}{1.758338in}}%
\pgfpathmoveto{\pgfqpoint{0.972495in}{1.622153in}}%
\pgfpathlineto{\pgfqpoint{0.962510in}{1.645741in}}%
\pgfpathmoveto{\pgfqpoint{0.972495in}{1.622153in}}%
\pgfpathlineto{\pgfqpoint{0.949377in}{1.619706in}}%
\pgfpathmoveto{\pgfqpoint{0.972495in}{1.622153in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{1.609225in}}%
\pgfpathmoveto{\pgfqpoint{0.972495in}{1.622153in}}%
\pgfpathlineto{\pgfqpoint{0.992288in}{1.646107in}}%
\pgfpathmoveto{\pgfqpoint{0.972495in}{1.622153in}}%
\pgfpathlineto{\pgfqpoint{0.962741in}{1.589382in}}%
\pgfpathmoveto{\pgfqpoint{1.556994in}{2.437458in}}%
\pgfpathlineto{\pgfqpoint{1.525451in}{2.439840in}}%
\pgfpathmoveto{\pgfqpoint{1.542805in}{2.467207in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{2.492207in}}%
\pgfpathmoveto{\pgfqpoint{1.542805in}{2.467207in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{2.496204in}}%
\pgfpathmoveto{\pgfqpoint{1.542805in}{2.467207in}}%
\pgfpathlineto{\pgfqpoint{1.525451in}{2.439840in}}%
\pgfpathmoveto{\pgfqpoint{1.542805in}{2.467207in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{2.466263in}}%
\pgfpathmoveto{\pgfqpoint{1.542805in}{2.467207in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{2.437458in}}%
\pgfpathmoveto{\pgfqpoint{1.576644in}{2.385867in}}%
\pgfpathlineto{\pgfqpoint{1.559278in}{2.358431in}}%
\pgfpathmoveto{\pgfqpoint{1.541496in}{2.382884in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{2.409356in}}%
\pgfpathmoveto{\pgfqpoint{1.541496in}{2.382884in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{2.380004in}}%
\pgfpathmoveto{\pgfqpoint{1.541496in}{2.382884in}}%
\pgfpathlineto{\pgfqpoint{1.559278in}{2.358431in}}%
\pgfpathmoveto{\pgfqpoint{1.541496in}{2.382884in}}%
\pgfpathlineto{\pgfqpoint{1.576644in}{2.385867in}}%
\pgfpathmoveto{\pgfqpoint{1.552978in}{2.409266in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{2.409356in}}%
\pgfpathmoveto{\pgfqpoint{1.552978in}{2.409266in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{2.437458in}}%
\pgfpathmoveto{\pgfqpoint{1.552978in}{2.409266in}}%
\pgfpathlineto{\pgfqpoint{1.576644in}{2.385867in}}%
\pgfpathmoveto{\pgfqpoint{1.552978in}{2.409266in}}%
\pgfpathlineto{\pgfqpoint{1.541496in}{2.382884in}}%
\pgfpathmoveto{\pgfqpoint{1.635609in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.912219in}}%
\pgfpathmoveto{\pgfqpoint{1.635609in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{1.913902in}}%
\pgfpathmoveto{\pgfqpoint{1.635609in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{1.963778in}}%
\pgfpathmoveto{\pgfqpoint{1.635609in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.612503in}{1.949890in}}%
\pgfpathmoveto{\pgfqpoint{1.635609in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{1.942683in}}%
\pgfpathmoveto{\pgfqpoint{1.635609in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.967476in}}%
\pgfpathmoveto{\pgfqpoint{1.635609in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{1.604393in}{1.927304in}}%
\pgfpathmoveto{\pgfqpoint{1.604451in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.885629in}}%
\pgfpathmoveto{\pgfqpoint{1.604451in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.912219in}}%
\pgfpathmoveto{\pgfqpoint{1.604451in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.862706in}}%
\pgfpathmoveto{\pgfqpoint{1.604451in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.604451in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{1.604393in}{1.927304in}}%
\pgfpathmoveto{\pgfqpoint{1.590396in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.862706in}}%
\pgfpathmoveto{\pgfqpoint{1.590396in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.590396in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{1.563584in}{1.854236in}}%
\pgfpathmoveto{\pgfqpoint{1.590396in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{1.604451in}{1.893731in}}%
\pgfpathmoveto{\pgfqpoint{1.628505in}{2.658071in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{2.672570in}}%
\pgfpathmoveto{\pgfqpoint{1.628505in}{2.658071in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{2.686370in}}%
\pgfpathmoveto{\pgfqpoint{1.628505in}{2.658071in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{2.630127in}}%
\pgfpathmoveto{\pgfqpoint{1.628505in}{2.658071in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{2.628234in}}%
\pgfpathmoveto{\pgfqpoint{1.628505in}{2.658071in}}%
\pgfpathlineto{\pgfqpoint{1.637641in}{2.691037in}}%
\pgfpathmoveto{\pgfqpoint{1.237713in}{2.708245in}}%
\pgfpathlineto{\pgfqpoint{1.209492in}{2.696003in}}%
\pgfpathmoveto{\pgfqpoint{1.268920in}{2.718236in}}%
\pgfpathlineto{\pgfqpoint{1.265150in}{2.750736in}}%
\pgfpathmoveto{\pgfqpoint{1.268920in}{2.718236in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{2.708245in}}%
\pgfpathmoveto{\pgfqpoint{1.258088in}{2.687895in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{2.660086in}}%
\pgfpathmoveto{\pgfqpoint{1.258088in}{2.687895in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{2.663968in}}%
\pgfpathmoveto{\pgfqpoint{1.258088in}{2.687895in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{2.708245in}}%
\pgfpathmoveto{\pgfqpoint{1.258088in}{2.687895in}}%
\pgfpathlineto{\pgfqpoint{1.268920in}{2.718236in}}%
\pgfpathmoveto{\pgfqpoint{1.368058in}{2.725647in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{2.732952in}}%
\pgfpathmoveto{\pgfqpoint{1.368058in}{2.725647in}}%
\pgfpathlineto{\pgfqpoint{1.367096in}{2.748834in}}%
\pgfpathmoveto{\pgfqpoint{1.368058in}{2.725647in}}%
\pgfpathlineto{\pgfqpoint{1.389798in}{2.734069in}}%
\pgfpathmoveto{\pgfqpoint{1.368058in}{2.725647in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{2.703330in}}%
\pgfpathmoveto{\pgfqpoint{1.368058in}{2.725647in}}%
\pgfpathlineto{\pgfqpoint{1.385071in}{2.709050in}}%
\pgfpathmoveto{\pgfqpoint{1.362229in}{1.568644in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{1.548268in}}%
\pgfpathmoveto{\pgfqpoint{1.362229in}{1.568644in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.541870in}}%
\pgfpathmoveto{\pgfqpoint{1.362229in}{1.568644in}}%
\pgfpathlineto{\pgfqpoint{1.365859in}{1.596081in}}%
\pgfpathmoveto{\pgfqpoint{1.388887in}{1.576878in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{1.548268in}}%
\pgfpathmoveto{\pgfqpoint{1.388887in}{1.576878in}}%
\pgfpathlineto{\pgfqpoint{1.414477in}{1.554642in}}%
\pgfpathmoveto{\pgfqpoint{1.388887in}{1.576878in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{1.587911in}}%
\pgfpathmoveto{\pgfqpoint{1.388887in}{1.576878in}}%
\pgfpathlineto{\pgfqpoint{1.391838in}{1.606124in}}%
\pgfpathmoveto{\pgfqpoint{1.388887in}{1.576878in}}%
\pgfpathlineto{\pgfqpoint{1.365859in}{1.596081in}}%
\pgfpathmoveto{\pgfqpoint{1.388887in}{1.576878in}}%
\pgfpathlineto{\pgfqpoint{1.362229in}{1.568644in}}%
\pgfpathmoveto{\pgfqpoint{1.345764in}{1.585920in}}%
\pgfpathlineto{\pgfqpoint{1.365859in}{1.596081in}}%
\pgfpathmoveto{\pgfqpoint{1.345764in}{1.585920in}}%
\pgfpathlineto{\pgfqpoint{1.338684in}{1.613931in}}%
\pgfpathmoveto{\pgfqpoint{1.345764in}{1.585920in}}%
\pgfpathlineto{\pgfqpoint{1.362229in}{1.568644in}}%
\pgfpathmoveto{\pgfqpoint{1.336990in}{1.564249in}}%
\pgfpathlineto{\pgfqpoint{1.326684in}{1.539627in}}%
\pgfpathmoveto{\pgfqpoint{1.336990in}{1.564249in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.541870in}}%
\pgfpathmoveto{\pgfqpoint{1.336990in}{1.564249in}}%
\pgfpathlineto{\pgfqpoint{1.362229in}{1.568644in}}%
\pgfpathmoveto{\pgfqpoint{1.336990in}{1.564249in}}%
\pgfpathlineto{\pgfqpoint{1.345764in}{1.585920in}}%
\pgfpathmoveto{\pgfqpoint{1.299022in}{1.844872in}}%
\pgfpathlineto{\pgfqpoint{1.299850in}{1.812315in}}%
\pgfpathmoveto{\pgfqpoint{1.299022in}{1.844872in}}%
\pgfpathlineto{\pgfqpoint{1.318689in}{1.864370in}}%
\pgfpathmoveto{\pgfqpoint{1.279200in}{1.832263in}}%
\pgfpathlineto{\pgfqpoint{1.299850in}{1.812315in}}%
\pgfpathmoveto{\pgfqpoint{1.279200in}{1.832263in}}%
\pgfpathlineto{\pgfqpoint{1.299022in}{1.844872in}}%
\pgfpathmoveto{\pgfqpoint{1.172542in}{1.802868in}}%
\pgfpathlineto{\pgfqpoint{1.174714in}{1.831604in}}%
\pgfpathmoveto{\pgfqpoint{1.152033in}{1.819387in}}%
\pgfpathlineto{\pgfqpoint{1.131922in}{1.811272in}}%
\pgfpathmoveto{\pgfqpoint{1.152033in}{1.819387in}}%
\pgfpathlineto{\pgfqpoint{1.174714in}{1.831604in}}%
\pgfpathmoveto{\pgfqpoint{1.152033in}{1.819387in}}%
\pgfpathlineto{\pgfqpoint{1.172542in}{1.802868in}}%
\pgfpathmoveto{\pgfqpoint{0.525049in}{2.569954in}}%
\pgfpathlineto{\pgfqpoint{0.529594in}{2.543606in}}%
\pgfpathmoveto{\pgfqpoint{0.525049in}{2.569954in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{2.553966in}}%
\pgfpathmoveto{\pgfqpoint{0.525049in}{2.569954in}}%
\pgfpathlineto{\pgfqpoint{0.506633in}{2.548111in}}%
\pgfpathmoveto{\pgfqpoint{0.525049in}{2.569954in}}%
\pgfpathlineto{\pgfqpoint{0.499591in}{2.570532in}}%
\pgfpathmoveto{\pgfqpoint{0.506740in}{2.589494in}}%
\pgfpathlineto{\pgfqpoint{0.499874in}{2.614201in}}%
\pgfpathmoveto{\pgfqpoint{0.506740in}{2.589494in}}%
\pgfpathlineto{\pgfqpoint{0.499591in}{2.570532in}}%
\pgfpathmoveto{\pgfqpoint{0.506740in}{2.589494in}}%
\pgfpathlineto{\pgfqpoint{0.525049in}{2.569954in}}%
\pgfpathmoveto{\pgfqpoint{0.440445in}{2.617842in}}%
\pgfpathlineto{\pgfqpoint{0.441450in}{2.643188in}}%
\pgfpathmoveto{\pgfqpoint{0.440445in}{2.617842in}}%
\pgfpathlineto{\pgfqpoint{0.467764in}{2.623385in}}%
\pgfpathmoveto{\pgfqpoint{0.422355in}{2.603551in}}%
\pgfpathlineto{\pgfqpoint{0.400979in}{2.587755in}}%
\pgfpathmoveto{\pgfqpoint{0.422355in}{2.603551in}}%
\pgfpathlineto{\pgfqpoint{0.395061in}{2.621687in}}%
\pgfpathmoveto{\pgfqpoint{0.422355in}{2.603551in}}%
\pgfpathlineto{\pgfqpoint{0.427566in}{2.575985in}}%
\pgfpathmoveto{\pgfqpoint{0.422355in}{2.603551in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{2.617842in}}%
\pgfpathmoveto{\pgfqpoint{0.422637in}{2.625041in}}%
\pgfpathlineto{\pgfqpoint{0.441450in}{2.643188in}}%
\pgfpathmoveto{\pgfqpoint{0.422637in}{2.625041in}}%
\pgfpathlineto{\pgfqpoint{0.395061in}{2.621687in}}%
\pgfpathmoveto{\pgfqpoint{0.422637in}{2.625041in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{2.617842in}}%
\pgfpathmoveto{\pgfqpoint{0.422637in}{2.625041in}}%
\pgfpathlineto{\pgfqpoint{0.422355in}{2.603551in}}%
\pgfpathmoveto{\pgfqpoint{0.865064in}{1.740446in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.754027in}}%
\pgfpathmoveto{\pgfqpoint{0.840483in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{0.815446in}{1.737501in}}%
\pgfpathmoveto{\pgfqpoint{0.840483in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{1.707743in}}%
\pgfpathmoveto{\pgfqpoint{0.840483in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{1.688275in}}%
\pgfpathmoveto{\pgfqpoint{0.840483in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{0.865064in}{1.740446in}}%
\pgfpathmoveto{\pgfqpoint{0.841097in}{1.755241in}}%
\pgfpathlineto{\pgfqpoint{0.811371in}{1.771657in}}%
\pgfpathmoveto{\pgfqpoint{0.841097in}{1.755241in}}%
\pgfpathlineto{\pgfqpoint{0.815446in}{1.737501in}}%
\pgfpathmoveto{\pgfqpoint{0.841097in}{1.755241in}}%
\pgfpathlineto{\pgfqpoint{0.844397in}{1.786427in}}%
\pgfpathmoveto{\pgfqpoint{0.841097in}{1.755241in}}%
\pgfpathlineto{\pgfqpoint{0.865064in}{1.740446in}}%
\pgfpathmoveto{\pgfqpoint{0.841097in}{1.755241in}}%
\pgfpathlineto{\pgfqpoint{0.840483in}{1.723974in}}%
\pgfpathmoveto{\pgfqpoint{1.162025in}{0.481084in}}%
\pgfpathlineto{\pgfqpoint{1.131201in}{0.495134in}}%
\pgfpathmoveto{\pgfqpoint{1.162025in}{0.481084in}}%
\pgfpathlineto{\pgfqpoint{1.134775in}{0.468712in}}%
\pgfpathmoveto{\pgfqpoint{1.371569in}{2.528434in}}%
\pgfpathlineto{\pgfqpoint{1.382389in}{2.554436in}}%
\pgfpathmoveto{\pgfqpoint{1.371569in}{2.528434in}}%
\pgfpathlineto{\pgfqpoint{1.378720in}{2.503985in}}%
\pgfpathmoveto{\pgfqpoint{1.371569in}{2.528434in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{2.530192in}}%
\pgfpathmoveto{\pgfqpoint{1.483026in}{2.621401in}}%
\pgfpathlineto{\pgfqpoint{1.499713in}{2.588975in}}%
\pgfpathmoveto{\pgfqpoint{1.483026in}{2.621401in}}%
\pgfpathlineto{\pgfqpoint{1.464585in}{2.651518in}}%
\pgfpathmoveto{\pgfqpoint{1.483026in}{2.621401in}}%
\pgfpathlineto{\pgfqpoint{1.493216in}{2.654517in}}%
\pgfpathmoveto{\pgfqpoint{1.483026in}{2.621401in}}%
\pgfpathlineto{\pgfqpoint{1.448739in}{2.601618in}}%
\pgfpathmoveto{\pgfqpoint{1.512330in}{2.608087in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{2.586495in}}%
\pgfpathmoveto{\pgfqpoint{1.512330in}{2.608087in}}%
\pgfpathlineto{\pgfqpoint{1.499713in}{2.588975in}}%
\pgfpathmoveto{\pgfqpoint{1.512330in}{2.608087in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{2.621401in}}%
\pgfpathmoveto{\pgfqpoint{0.604674in}{1.962999in}}%
\pgfpathlineto{\pgfqpoint{0.603650in}{1.935263in}}%
\pgfpathmoveto{\pgfqpoint{0.604674in}{1.962999in}}%
\pgfpathlineto{\pgfqpoint{0.626654in}{1.948285in}}%
\pgfpathmoveto{\pgfqpoint{0.604674in}{1.962999in}}%
\pgfpathlineto{\pgfqpoint{0.602481in}{1.991279in}}%
\pgfpathmoveto{\pgfqpoint{0.604674in}{1.962999in}}%
\pgfpathlineto{\pgfqpoint{0.583145in}{1.951039in}}%
\pgfpathmoveto{\pgfqpoint{1.782452in}{1.684587in}}%
\pgfpathlineto{\pgfqpoint{1.798342in}{1.664425in}}%
\pgfpathmoveto{\pgfqpoint{1.782452in}{1.684587in}}%
\pgfpathlineto{\pgfqpoint{1.776610in}{1.709112in}}%
\pgfpathmoveto{\pgfqpoint{1.782452in}{1.684587in}}%
\pgfpathlineto{\pgfqpoint{1.771190in}{1.661214in}}%
\pgfpathmoveto{\pgfqpoint{1.755586in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.776610in}{1.709112in}}%
\pgfpathmoveto{\pgfqpoint{1.755586in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.771190in}{1.661214in}}%
\pgfpathmoveto{\pgfqpoint{1.755586in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{1.719976in}}%
\pgfpathmoveto{\pgfqpoint{1.755586in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.726323in}{1.692861in}}%
\pgfpathmoveto{\pgfqpoint{1.755586in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.782452in}{1.684587in}}%
\pgfpathmoveto{\pgfqpoint{1.701557in}{1.516714in}}%
\pgfpathlineto{\pgfqpoint{1.674931in}{1.519090in}}%
\pgfpathmoveto{\pgfqpoint{1.701557in}{1.516714in}}%
\pgfpathlineto{\pgfqpoint{1.695039in}{1.494720in}}%
\pgfpathmoveto{\pgfqpoint{1.666315in}{2.911437in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.884995in}}%
\pgfpathmoveto{\pgfqpoint{1.666315in}{2.911437in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{2.916871in}}%
\pgfpathmoveto{\pgfqpoint{1.666315in}{2.911437in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{2.928135in}}%
\pgfpathmoveto{\pgfqpoint{1.666315in}{2.911437in}}%
\pgfpathlineto{\pgfqpoint{1.645686in}{2.897049in}}%
\pgfpathmoveto{\pgfqpoint{1.586549in}{2.881791in}}%
\pgfpathlineto{\pgfqpoint{1.617666in}{2.872114in}}%
\pgfpathmoveto{\pgfqpoint{1.586549in}{2.881791in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{2.915027in}}%
\pgfpathmoveto{\pgfqpoint{1.588641in}{2.851282in}}%
\pgfpathlineto{\pgfqpoint{1.617666in}{2.872114in}}%
\pgfpathmoveto{\pgfqpoint{1.588641in}{2.851282in}}%
\pgfpathlineto{\pgfqpoint{1.586549in}{2.881791in}}%
\pgfpathmoveto{\pgfqpoint{1.565406in}{2.861491in}}%
\pgfpathlineto{\pgfqpoint{1.537444in}{2.852756in}}%
\pgfpathmoveto{\pgfqpoint{1.565406in}{2.861491in}}%
\pgfpathlineto{\pgfqpoint{1.586549in}{2.881791in}}%
\pgfpathmoveto{\pgfqpoint{1.565406in}{2.861491in}}%
\pgfpathlineto{\pgfqpoint{1.588641in}{2.851282in}}%
\pgfpathmoveto{\pgfqpoint{0.657696in}{3.331270in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{3.310211in}}%
\pgfpathmoveto{\pgfqpoint{0.657696in}{3.331270in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{3.303099in}}%
\pgfpathmoveto{\pgfqpoint{0.579277in}{3.326803in}}%
\pgfpathlineto{\pgfqpoint{0.602646in}{3.308653in}}%
\pgfpathmoveto{\pgfqpoint{0.579277in}{3.326803in}}%
\pgfpathlineto{\pgfqpoint{0.582362in}{3.360669in}}%
\pgfpathmoveto{\pgfqpoint{0.579277in}{3.326803in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{3.309249in}}%
\pgfpathmoveto{\pgfqpoint{0.579277in}{3.326803in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{3.299737in}}%
\pgfpathmoveto{\pgfqpoint{1.145514in}{1.978714in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{2.005626in}}%
\pgfpathmoveto{\pgfqpoint{1.127060in}{1.987288in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{2.005626in}}%
\pgfpathmoveto{\pgfqpoint{1.127060in}{1.987288in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{1.978714in}}%
\pgfpathmoveto{\pgfqpoint{1.196224in}{1.961458in}}%
\pgfpathlineto{\pgfqpoint{1.217252in}{1.935973in}}%
\pgfpathmoveto{\pgfqpoint{1.196224in}{1.961458in}}%
\pgfpathlineto{\pgfqpoint{1.171276in}{1.954358in}}%
\pgfpathmoveto{\pgfqpoint{1.196224in}{1.961458in}}%
\pgfpathlineto{\pgfqpoint{1.184040in}{1.934702in}}%
\pgfpathmoveto{\pgfqpoint{1.202518in}{1.992131in}}%
\pgfpathlineto{\pgfqpoint{1.196224in}{1.961458in}}%
\pgfpathmoveto{\pgfqpoint{1.224449in}{1.971657in}}%
\pgfpathlineto{\pgfqpoint{1.217252in}{1.935973in}}%
\pgfpathmoveto{\pgfqpoint{1.224449in}{1.971657in}}%
\pgfpathlineto{\pgfqpoint{1.196224in}{1.961458in}}%
\pgfpathmoveto{\pgfqpoint{1.224449in}{1.971657in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{1.992131in}}%
\pgfpathmoveto{\pgfqpoint{1.129556in}{2.157908in}}%
\pgfpathlineto{\pgfqpoint{1.160660in}{2.173142in}}%
\pgfpathmoveto{\pgfqpoint{1.129556in}{2.157908in}}%
\pgfpathlineto{\pgfqpoint{1.171077in}{2.146857in}}%
\pgfpathmoveto{\pgfqpoint{1.129556in}{2.157908in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{2.127621in}}%
\pgfpathmoveto{\pgfqpoint{1.129556in}{2.157908in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{2.150732in}}%
\pgfpathmoveto{\pgfqpoint{1.129556in}{2.157908in}}%
\pgfpathlineto{\pgfqpoint{1.142851in}{2.124929in}}%
\pgfpathmoveto{\pgfqpoint{1.129556in}{2.157908in}}%
\pgfpathlineto{\pgfqpoint{1.116911in}{2.183767in}}%
\pgfpathmoveto{\pgfqpoint{1.140836in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{2.197278in}}%
\pgfpathmoveto{\pgfqpoint{1.140836in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{1.160660in}{2.173142in}}%
\pgfpathmoveto{\pgfqpoint{1.140836in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{2.203337in}}%
\pgfpathmoveto{\pgfqpoint{1.140836in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{1.116911in}{2.183767in}}%
\pgfpathmoveto{\pgfqpoint{1.140836in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{1.129556in}{2.157908in}}%
\pgfpathmoveto{\pgfqpoint{1.193011in}{2.105049in}}%
\pgfpathlineto{\pgfqpoint{1.197705in}{2.127679in}}%
\pgfpathmoveto{\pgfqpoint{1.193011in}{2.105049in}}%
\pgfpathlineto{\pgfqpoint{1.171282in}{2.115593in}}%
\pgfpathmoveto{\pgfqpoint{1.683144in}{3.339228in}}%
\pgfpathlineto{\pgfqpoint{1.704358in}{3.362278in}}%
\pgfpathmoveto{\pgfqpoint{1.683144in}{3.339228in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{3.370110in}}%
\pgfpathmoveto{\pgfqpoint{1.683144in}{3.339228in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{3.329824in}}%
\pgfpathmoveto{\pgfqpoint{1.683144in}{3.339228in}}%
\pgfpathlineto{\pgfqpoint{1.690871in}{3.307253in}}%
\pgfpathmoveto{\pgfqpoint{1.661348in}{3.317640in}}%
\pgfpathlineto{\pgfqpoint{1.690871in}{3.307253in}}%
\pgfpathmoveto{\pgfqpoint{1.661348in}{3.317640in}}%
\pgfpathlineto{\pgfqpoint{1.683144in}{3.339228in}}%
\pgfpathmoveto{\pgfqpoint{1.653135in}{3.348368in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{3.370110in}}%
\pgfpathmoveto{\pgfqpoint{1.653135in}{3.348368in}}%
\pgfpathlineto{\pgfqpoint{1.683144in}{3.339228in}}%
\pgfpathmoveto{\pgfqpoint{1.653135in}{3.348368in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{3.317640in}}%
\pgfpathmoveto{\pgfqpoint{1.665235in}{3.401618in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{3.370110in}}%
\pgfpathmoveto{\pgfqpoint{1.665235in}{3.401618in}}%
\pgfpathlineto{\pgfqpoint{1.695082in}{3.389847in}}%
\pgfpathmoveto{\pgfqpoint{1.665235in}{3.401618in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{3.428206in}}%
\pgfpathmoveto{\pgfqpoint{1.635161in}{3.403124in}}%
\pgfpathlineto{\pgfqpoint{1.608091in}{3.389279in}}%
\pgfpathmoveto{\pgfqpoint{1.635161in}{3.403124in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{3.428206in}}%
\pgfpathmoveto{\pgfqpoint{1.635161in}{3.403124in}}%
\pgfpathlineto{\pgfqpoint{1.665235in}{3.401618in}}%
\pgfpathmoveto{\pgfqpoint{1.168364in}{1.081930in}}%
\pgfpathlineto{\pgfqpoint{1.190173in}{1.086280in}}%
\pgfpathmoveto{\pgfqpoint{1.168364in}{1.081930in}}%
\pgfpathlineto{\pgfqpoint{1.178993in}{1.059926in}}%
\pgfpathmoveto{\pgfqpoint{1.303340in}{1.034357in}}%
\pgfpathlineto{\pgfqpoint{1.316828in}{1.012291in}}%
\pgfpathmoveto{\pgfqpoint{1.294327in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{0.982203in}}%
\pgfpathmoveto{\pgfqpoint{1.294327in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{1.316828in}{1.012291in}}%
\pgfpathmoveto{\pgfqpoint{1.294327in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{1.266994in}{0.999730in}}%
\pgfpathmoveto{\pgfqpoint{1.294327in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{0.976321in}}%
\pgfpathmoveto{\pgfqpoint{1.294327in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.034357in}}%
\pgfpathmoveto{\pgfqpoint{1.463378in}{2.803536in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{2.811137in}}%
\pgfpathmoveto{\pgfqpoint{1.463378in}{2.803536in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.789139in}}%
\pgfpathmoveto{\pgfqpoint{1.456483in}{2.773707in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.789139in}}%
\pgfpathmoveto{\pgfqpoint{1.456483in}{2.773707in}}%
\pgfpathlineto{\pgfqpoint{1.429176in}{2.763548in}}%
\pgfpathmoveto{\pgfqpoint{1.456483in}{2.773707in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{2.803536in}}%
\pgfpathmoveto{\pgfqpoint{1.365451in}{2.776632in}}%
\pgfpathlineto{\pgfqpoint{1.340936in}{2.760511in}}%
\pgfpathmoveto{\pgfqpoint{1.365451in}{2.776632in}}%
\pgfpathlineto{\pgfqpoint{1.367096in}{2.748834in}}%
\pgfpathmoveto{\pgfqpoint{1.365451in}{2.776632in}}%
\pgfpathlineto{\pgfqpoint{1.395737in}{2.764191in}}%
\pgfpathmoveto{\pgfqpoint{1.365451in}{2.776632in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{2.805106in}}%
\pgfpathmoveto{\pgfqpoint{1.341658in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{2.775103in}}%
\pgfpathmoveto{\pgfqpoint{1.341658in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{1.340936in}{2.760511in}}%
\pgfpathmoveto{\pgfqpoint{1.341658in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{2.805106in}}%
\pgfpathmoveto{\pgfqpoint{1.341658in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{2.776632in}}%
\pgfpathmoveto{\pgfqpoint{1.488015in}{2.704940in}}%
\pgfpathlineto{\pgfqpoint{1.500950in}{2.678545in}}%
\pgfpathmoveto{\pgfqpoint{1.488015in}{2.704940in}}%
\pgfpathlineto{\pgfqpoint{1.519923in}{2.725218in}}%
\pgfpathmoveto{\pgfqpoint{1.454971in}{2.707405in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{2.678860in}}%
\pgfpathmoveto{\pgfqpoint{1.454971in}{2.707405in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{2.704940in}}%
\pgfpathmoveto{\pgfqpoint{1.465733in}{2.730693in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{2.704940in}}%
\pgfpathmoveto{\pgfqpoint{1.465733in}{2.730693in}}%
\pgfpathlineto{\pgfqpoint{1.454971in}{2.707405in}}%
\pgfpathmoveto{\pgfqpoint{1.451097in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{2.625627in}}%
\pgfpathmoveto{\pgfqpoint{1.451097in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{1.437647in}{2.648436in}}%
\pgfpathmoveto{\pgfqpoint{1.451097in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{1.464585in}{2.651518in}}%
\pgfpathmoveto{\pgfqpoint{1.451097in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{1.448739in}{2.601618in}}%
\pgfpathmoveto{\pgfqpoint{1.451097in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{2.621401in}}%
\pgfpathmoveto{\pgfqpoint{0.682881in}{2.432826in}}%
\pgfpathlineto{\pgfqpoint{0.672723in}{2.461110in}}%
\pgfpathmoveto{\pgfqpoint{0.682881in}{2.432826in}}%
\pgfpathlineto{\pgfqpoint{0.696470in}{2.450445in}}%
\pgfpathmoveto{\pgfqpoint{0.682881in}{2.432826in}}%
\pgfpathlineto{\pgfqpoint{0.652184in}{2.432388in}}%
\pgfpathmoveto{\pgfqpoint{0.745772in}{2.491812in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{2.482529in}}%
\pgfpathmoveto{\pgfqpoint{0.745772in}{2.491812in}}%
\pgfpathlineto{\pgfqpoint{0.774510in}{2.510432in}}%
\pgfpathmoveto{\pgfqpoint{0.745772in}{2.491812in}}%
\pgfpathlineto{\pgfqpoint{0.750755in}{2.526006in}}%
\pgfpathmoveto{\pgfqpoint{0.758227in}{2.455588in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{2.482529in}}%
\pgfpathmoveto{\pgfqpoint{0.758227in}{2.455588in}}%
\pgfpathlineto{\pgfqpoint{0.745772in}{2.491812in}}%
\pgfpathmoveto{\pgfqpoint{1.756741in}{2.063260in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{2.076608in}}%
\pgfpathmoveto{\pgfqpoint{1.756741in}{2.063260in}}%
\pgfpathlineto{\pgfqpoint{1.732087in}{2.043989in}}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{2.053186in}}%
\pgfpathlineto{\pgfqpoint{1.756741in}{2.063260in}}%
\pgfpathmoveto{\pgfqpoint{1.762364in}{2.036250in}}%
\pgfpathlineto{\pgfqpoint{1.743615in}{2.018283in}}%
\pgfpathmoveto{\pgfqpoint{1.762364in}{2.036250in}}%
\pgfpathlineto{\pgfqpoint{1.732087in}{2.043989in}}%
\pgfpathmoveto{\pgfqpoint{1.762364in}{2.036250in}}%
\pgfpathlineto{\pgfqpoint{1.756741in}{2.063260in}}%
\pgfpathmoveto{\pgfqpoint{1.762364in}{2.036250in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.053186in}}%
\pgfpathmoveto{\pgfqpoint{1.705166in}{2.056890in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{2.076608in}}%
\pgfpathmoveto{\pgfqpoint{1.705166in}{2.056890in}}%
\pgfpathlineto{\pgfqpoint{1.705305in}{2.027692in}}%
\pgfpathmoveto{\pgfqpoint{1.705166in}{2.056890in}}%
\pgfpathlineto{\pgfqpoint{1.732087in}{2.043989in}}%
\pgfpathmoveto{\pgfqpoint{1.685240in}{2.043759in}}%
\pgfpathlineto{\pgfqpoint{1.705305in}{2.027692in}}%
\pgfpathmoveto{\pgfqpoint{1.685240in}{2.043759in}}%
\pgfpathlineto{\pgfqpoint{1.705166in}{2.056890in}}%
\pgfpathmoveto{\pgfqpoint{1.679609in}{2.070151in}}%
\pgfpathlineto{\pgfqpoint{1.705166in}{2.056890in}}%
\pgfpathmoveto{\pgfqpoint{1.679609in}{2.070151in}}%
\pgfpathlineto{\pgfqpoint{1.685240in}{2.043759in}}%
\pgfpathmoveto{\pgfqpoint{1.495964in}{2.232759in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{2.242606in}}%
\pgfpathmoveto{\pgfqpoint{1.495964in}{2.232759in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{2.213687in}}%
\pgfpathmoveto{\pgfqpoint{1.480128in}{2.226593in}}%
\pgfpathlineto{\pgfqpoint{1.495964in}{2.232759in}}%
\pgfpathmoveto{\pgfqpoint{1.473200in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{1.495964in}{2.232759in}}%
\pgfpathmoveto{\pgfqpoint{1.473200in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{2.226593in}}%
\pgfpathmoveto{\pgfqpoint{1.575975in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{1.551780in}{2.256511in}}%
\pgfpathmoveto{\pgfqpoint{1.575975in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{1.579949in}{2.257860in}}%
\pgfpathmoveto{\pgfqpoint{1.575975in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{1.601942in}{2.246464in}}%
\pgfpathmoveto{\pgfqpoint{1.575975in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{1.543770in}{2.221319in}}%
\pgfpathmoveto{\pgfqpoint{1.560622in}{2.194984in}}%
\pgfpathlineto{\pgfqpoint{1.543770in}{2.221319in}}%
\pgfpathmoveto{\pgfqpoint{1.560622in}{2.194984in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{2.227071in}}%
\pgfpathmoveto{\pgfqpoint{0.814201in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{0.793793in}{2.498849in}}%
\pgfpathmoveto{\pgfqpoint{0.814201in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.479457in}}%
\pgfpathmoveto{\pgfqpoint{0.814201in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{0.798755in}{2.520707in}}%
\pgfpathmoveto{\pgfqpoint{1.496149in}{2.509871in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{2.496204in}}%
\pgfpathmoveto{\pgfqpoint{1.496149in}{2.509871in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{2.530725in}}%
\pgfpathmoveto{\pgfqpoint{1.496149in}{2.509871in}}%
\pgfpathlineto{\pgfqpoint{1.491822in}{2.540211in}}%
\pgfpathmoveto{\pgfqpoint{1.496149in}{2.509871in}}%
\pgfpathlineto{\pgfqpoint{1.467698in}{2.520126in}}%
\pgfpathmoveto{\pgfqpoint{1.496149in}{2.509871in}}%
\pgfpathlineto{\pgfqpoint{1.473111in}{2.487930in}}%
\pgfpathmoveto{\pgfqpoint{1.278061in}{1.113745in}}%
\pgfpathlineto{\pgfqpoint{1.268078in}{1.087301in}}%
\pgfpathmoveto{\pgfqpoint{1.278061in}{1.113745in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{1.088176in}}%
\pgfpathmoveto{\pgfqpoint{1.278061in}{1.113745in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{1.116479in}}%
\pgfpathmoveto{\pgfqpoint{1.278061in}{1.113745in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{1.136085in}}%
\pgfpathmoveto{\pgfqpoint{0.670021in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{0.660133in}{1.440052in}}%
\pgfpathmoveto{\pgfqpoint{0.670021in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{0.646771in}{1.468963in}}%
\pgfpathmoveto{\pgfqpoint{0.670021in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{0.686187in}{1.452501in}}%
\pgfpathmoveto{\pgfqpoint{0.670021in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{0.663689in}{1.485751in}}%
\pgfpathmoveto{\pgfqpoint{0.764993in}{1.460013in}}%
\pgfpathlineto{\pgfqpoint{0.764052in}{1.489677in}}%
\pgfpathmoveto{\pgfqpoint{0.742641in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{0.738454in}{1.427218in}}%
\pgfpathmoveto{\pgfqpoint{0.742641in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.460013in}}%
\pgfpathmoveto{\pgfqpoint{0.732933in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{0.715962in}{1.503021in}}%
\pgfpathmoveto{\pgfqpoint{0.732933in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{0.764052in}{1.489677in}}%
\pgfpathmoveto{\pgfqpoint{0.732933in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.460013in}}%
\pgfpathmoveto{\pgfqpoint{0.732933in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{0.742641in}{1.448877in}}%
\pgfpathmoveto{\pgfqpoint{0.367551in}{2.752517in}}%
\pgfpathlineto{\pgfqpoint{0.343673in}{2.734690in}}%
\pgfpathmoveto{\pgfqpoint{0.367551in}{2.752517in}}%
\pgfpathlineto{\pgfqpoint{0.345714in}{2.767530in}}%
\pgfpathmoveto{\pgfqpoint{0.367551in}{2.752517in}}%
\pgfpathlineto{\pgfqpoint{0.370413in}{2.725458in}}%
\pgfpathmoveto{\pgfqpoint{0.367551in}{2.752517in}}%
\pgfpathlineto{\pgfqpoint{0.392849in}{2.745578in}}%
\pgfpathmoveto{\pgfqpoint{0.367551in}{2.752517in}}%
\pgfpathlineto{\pgfqpoint{0.365652in}{2.776873in}}%
\pgfpathmoveto{\pgfqpoint{0.367551in}{2.752517in}}%
\pgfpathlineto{\pgfqpoint{0.386730in}{2.769412in}}%
\pgfpathmoveto{\pgfqpoint{0.373226in}{2.818775in}}%
\pgfpathlineto{\pgfqpoint{0.348154in}{2.800342in}}%
\pgfpathmoveto{\pgfqpoint{0.373226in}{2.818775in}}%
\pgfpathlineto{\pgfqpoint{0.351093in}{2.833113in}}%
\pgfpathmoveto{\pgfqpoint{0.373226in}{2.818775in}}%
\pgfpathlineto{\pgfqpoint{0.380105in}{2.794538in}}%
\pgfpathmoveto{\pgfqpoint{0.373226in}{2.818775in}}%
\pgfpathlineto{\pgfqpoint{0.404906in}{2.816726in}}%
\pgfpathmoveto{\pgfqpoint{1.636345in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.644020in}{1.219152in}}%
\pgfpathmoveto{\pgfqpoint{1.636345in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.631435in}{1.282495in}}%
\pgfpathmoveto{\pgfqpoint{1.636345in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.607460in}{1.261999in}}%
\pgfpathmoveto{\pgfqpoint{1.636345in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{1.226561in}}%
\pgfpathmoveto{\pgfqpoint{1.861075in}{3.268083in}}%
\pgfpathlineto{\pgfqpoint{1.830220in}{3.255333in}}%
\pgfpathmoveto{\pgfqpoint{1.861075in}{3.268083in}}%
\pgfpathlineto{\pgfqpoint{1.861788in}{3.235325in}}%
\pgfpathmoveto{\pgfqpoint{1.888059in}{3.280824in}}%
\pgfpathlineto{\pgfqpoint{1.910278in}{3.263994in}}%
\pgfpathmoveto{\pgfqpoint{1.888059in}{3.280824in}}%
\pgfpathlineto{\pgfqpoint{1.861075in}{3.268083in}}%
\pgfpathmoveto{\pgfqpoint{1.887400in}{3.251480in}}%
\pgfpathlineto{\pgfqpoint{1.910278in}{3.263994in}}%
\pgfpathmoveto{\pgfqpoint{1.887400in}{3.251480in}}%
\pgfpathlineto{\pgfqpoint{1.861788in}{3.235325in}}%
\pgfpathmoveto{\pgfqpoint{1.887400in}{3.251480in}}%
\pgfpathlineto{\pgfqpoint{1.894818in}{3.219394in}}%
\pgfpathmoveto{\pgfqpoint{1.887400in}{3.251480in}}%
\pgfpathlineto{\pgfqpoint{1.861075in}{3.268083in}}%
\pgfpathmoveto{\pgfqpoint{1.887400in}{3.251480in}}%
\pgfpathlineto{\pgfqpoint{1.888059in}{3.280824in}}%
\pgfpathmoveto{\pgfqpoint{1.861721in}{3.302556in}}%
\pgfpathlineto{\pgfqpoint{1.861075in}{3.268083in}}%
\pgfpathmoveto{\pgfqpoint{1.861721in}{3.302556in}}%
\pgfpathlineto{\pgfqpoint{1.888059in}{3.280824in}}%
\pgfpathmoveto{\pgfqpoint{1.838275in}{3.283697in}}%
\pgfpathlineto{\pgfqpoint{1.830220in}{3.255333in}}%
\pgfpathmoveto{\pgfqpoint{1.838275in}{3.283697in}}%
\pgfpathlineto{\pgfqpoint{1.861075in}{3.268083in}}%
\pgfpathmoveto{\pgfqpoint{1.838275in}{3.283697in}}%
\pgfpathlineto{\pgfqpoint{1.861721in}{3.302556in}}%
\pgfpathmoveto{\pgfqpoint{1.826884in}{3.312437in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{3.306866in}}%
\pgfpathmoveto{\pgfqpoint{1.826884in}{3.312437in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.328585in}}%
\pgfpathmoveto{\pgfqpoint{1.826884in}{3.312437in}}%
\pgfpathlineto{\pgfqpoint{1.861721in}{3.302556in}}%
\pgfpathmoveto{\pgfqpoint{1.826884in}{3.312437in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{3.283697in}}%
\pgfpathmoveto{\pgfqpoint{1.577274in}{2.905745in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{2.913988in}}%
\pgfpathmoveto{\pgfqpoint{1.577274in}{2.905745in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{2.915027in}}%
\pgfpathmoveto{\pgfqpoint{1.577274in}{2.905745in}}%
\pgfpathlineto{\pgfqpoint{1.586549in}{2.881791in}}%
\pgfpathmoveto{\pgfqpoint{1.552905in}{2.885714in}}%
\pgfpathlineto{\pgfqpoint{1.523659in}{2.908475in}}%
\pgfpathmoveto{\pgfqpoint{1.552905in}{2.885714in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{2.913988in}}%
\pgfpathmoveto{\pgfqpoint{1.552905in}{2.885714in}}%
\pgfpathlineto{\pgfqpoint{1.537444in}{2.852756in}}%
\pgfpathmoveto{\pgfqpoint{1.552905in}{2.885714in}}%
\pgfpathlineto{\pgfqpoint{1.523557in}{2.876593in}}%
\pgfpathmoveto{\pgfqpoint{1.552905in}{2.885714in}}%
\pgfpathlineto{\pgfqpoint{1.586549in}{2.881791in}}%
\pgfpathmoveto{\pgfqpoint{1.552905in}{2.885714in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{2.861491in}}%
\pgfpathmoveto{\pgfqpoint{1.552905in}{2.885714in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{2.905745in}}%
\pgfpathmoveto{\pgfqpoint{1.537711in}{2.964794in}}%
\pgfpathlineto{\pgfqpoint{1.546436in}{2.935593in}}%
\pgfpathmoveto{\pgfqpoint{1.537711in}{2.964794in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.002621in}}%
\pgfpathmoveto{\pgfqpoint{1.537711in}{2.964794in}}%
\pgfpathlineto{\pgfqpoint{1.504997in}{2.980398in}}%
\pgfpathmoveto{\pgfqpoint{0.587363in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{0.568491in}{2.942569in}}%
\pgfpathmoveto{\pgfqpoint{0.587363in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{2.935603in}}%
\pgfpathmoveto{\pgfqpoint{0.587363in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{0.615027in}{2.966338in}}%
\pgfpathmoveto{\pgfqpoint{0.587363in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{0.558889in}{2.970917in}}%
\pgfpathmoveto{\pgfqpoint{0.587363in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{0.577551in}{2.989579in}}%
\pgfpathmoveto{\pgfqpoint{0.587363in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{0.598613in}{2.984438in}}%
\pgfpathmoveto{\pgfqpoint{1.390298in}{1.683775in}}%
\pgfpathlineto{\pgfqpoint{1.356992in}{1.679061in}}%
\pgfpathmoveto{\pgfqpoint{1.390298in}{1.683775in}}%
\pgfpathlineto{\pgfqpoint{1.375371in}{1.654571in}}%
\pgfpathmoveto{\pgfqpoint{1.390298in}{1.683775in}}%
\pgfpathlineto{\pgfqpoint{1.398209in}{1.712350in}}%
\pgfpathmoveto{\pgfqpoint{1.390298in}{1.683775in}}%
\pgfpathlineto{\pgfqpoint{1.368330in}{1.713149in}}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{1.284672in}{1.713657in}}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{1.304626in}{1.672144in}}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{1.313965in}{1.721997in}}%
\pgfpathmoveto{\pgfqpoint{1.307586in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{1.335679in}{1.701758in}}%
\pgfpathmoveto{\pgfqpoint{1.198915in}{1.016571in}}%
\pgfpathlineto{\pgfqpoint{1.209959in}{0.993626in}}%
\pgfpathmoveto{\pgfqpoint{1.198915in}{1.016571in}}%
\pgfpathlineto{\pgfqpoint{1.177382in}{1.030008in}}%
\pgfpathmoveto{\pgfqpoint{1.198915in}{1.016571in}}%
\pgfpathlineto{\pgfqpoint{1.177640in}{0.997869in}}%
\pgfpathmoveto{\pgfqpoint{1.447152in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{1.417449in}{3.072565in}}%
\pgfpathmoveto{\pgfqpoint{1.470720in}{3.075086in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{3.062113in}}%
\pgfpathmoveto{\pgfqpoint{1.470720in}{3.075086in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{3.094464in}}%
\pgfpathmoveto{\pgfqpoint{1.470720in}{3.075086in}}%
\pgfpathlineto{\pgfqpoint{1.447152in}{3.073697in}}%
\pgfpathmoveto{\pgfqpoint{1.467324in}{3.048978in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{3.062113in}}%
\pgfpathmoveto{\pgfqpoint{1.467324in}{3.048978in}}%
\pgfpathlineto{\pgfqpoint{1.447152in}{3.073697in}}%
\pgfpathmoveto{\pgfqpoint{1.467324in}{3.048978in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{3.075086in}}%
\pgfpathmoveto{\pgfqpoint{1.660545in}{2.639893in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{2.672570in}}%
\pgfpathmoveto{\pgfqpoint{1.660545in}{2.639893in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{2.628234in}}%
\pgfpathmoveto{\pgfqpoint{1.660545in}{2.639893in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{2.661269in}}%
\pgfpathmoveto{\pgfqpoint{1.660545in}{2.639893in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{2.658071in}}%
\pgfpathmoveto{\pgfqpoint{1.649908in}{2.613926in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{2.628234in}}%
\pgfpathmoveto{\pgfqpoint{1.649908in}{2.613926in}}%
\pgfpathlineto{\pgfqpoint{1.624464in}{2.600529in}}%
\pgfpathmoveto{\pgfqpoint{1.649908in}{2.613926in}}%
\pgfpathlineto{\pgfqpoint{1.660545in}{2.639893in}}%
\pgfpathmoveto{\pgfqpoint{1.621332in}{2.179957in}}%
\pgfpathlineto{\pgfqpoint{1.610095in}{2.153421in}}%
\pgfpathmoveto{\pgfqpoint{1.621332in}{2.179957in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{2.193103in}}%
\pgfpathmoveto{\pgfqpoint{1.610035in}{2.215624in}}%
\pgfpathlineto{\pgfqpoint{1.601942in}{2.246464in}}%
\pgfpathmoveto{\pgfqpoint{1.610035in}{2.215624in}}%
\pgfpathlineto{\pgfqpoint{1.631443in}{2.224132in}}%
\pgfpathmoveto{\pgfqpoint{1.610035in}{2.215624in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{2.227071in}}%
\pgfpathmoveto{\pgfqpoint{1.610035in}{2.215624in}}%
\pgfpathlineto{\pgfqpoint{1.621332in}{2.179957in}}%
\pgfpathmoveto{\pgfqpoint{1.633302in}{2.206465in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{2.222275in}}%
\pgfpathmoveto{\pgfqpoint{1.633302in}{2.206465in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{2.193103in}}%
\pgfpathmoveto{\pgfqpoint{1.633302in}{2.206465in}}%
\pgfpathlineto{\pgfqpoint{1.631443in}{2.224132in}}%
\pgfpathmoveto{\pgfqpoint{1.633302in}{2.206465in}}%
\pgfpathlineto{\pgfqpoint{1.621332in}{2.179957in}}%
\pgfpathmoveto{\pgfqpoint{1.633302in}{2.206465in}}%
\pgfpathlineto{\pgfqpoint{1.610035in}{2.215624in}}%
\pgfpathmoveto{\pgfqpoint{1.628588in}{2.265281in}}%
\pgfpathlineto{\pgfqpoint{1.647054in}{2.299739in}}%
\pgfpathmoveto{\pgfqpoint{1.628588in}{2.265281in}}%
\pgfpathlineto{\pgfqpoint{1.596824in}{2.276242in}}%
\pgfpathmoveto{\pgfqpoint{1.628588in}{2.265281in}}%
\pgfpathlineto{\pgfqpoint{1.601942in}{2.246464in}}%
\pgfpathmoveto{\pgfqpoint{1.628588in}{2.265281in}}%
\pgfpathlineto{\pgfqpoint{1.651382in}{2.249071in}}%
\pgfpathmoveto{\pgfqpoint{1.628588in}{2.265281in}}%
\pgfpathlineto{\pgfqpoint{1.661301in}{2.271980in}}%
\pgfpathmoveto{\pgfqpoint{1.628588in}{2.265281in}}%
\pgfpathlineto{\pgfqpoint{1.637824in}{2.239727in}}%
\pgfpathmoveto{\pgfqpoint{1.628588in}{2.265281in}}%
\pgfpathlineto{\pgfqpoint{1.616357in}{2.301561in}}%
\pgfpathmoveto{\pgfqpoint{0.415128in}{2.642860in}}%
\pgfpathlineto{\pgfqpoint{0.441450in}{2.643188in}}%
\pgfpathmoveto{\pgfqpoint{0.415128in}{2.642860in}}%
\pgfpathlineto{\pgfqpoint{0.395061in}{2.621687in}}%
\pgfpathmoveto{\pgfqpoint{0.415128in}{2.642860in}}%
\pgfpathlineto{\pgfqpoint{0.422637in}{2.625041in}}%
\pgfpathmoveto{\pgfqpoint{0.421596in}{2.667945in}}%
\pgfpathlineto{\pgfqpoint{0.439113in}{2.690936in}}%
\pgfpathmoveto{\pgfqpoint{0.421596in}{2.667945in}}%
\pgfpathlineto{\pgfqpoint{0.448484in}{2.669230in}}%
\pgfpathmoveto{\pgfqpoint{0.421596in}{2.667945in}}%
\pgfpathlineto{\pgfqpoint{0.441450in}{2.643188in}}%
\pgfpathmoveto{\pgfqpoint{0.421596in}{2.667945in}}%
\pgfpathlineto{\pgfqpoint{0.415128in}{2.642860in}}%
\pgfpathmoveto{\pgfqpoint{0.456936in}{2.712177in}}%
\pgfpathlineto{\pgfqpoint{0.439113in}{2.690936in}}%
\pgfpathmoveto{\pgfqpoint{0.456936in}{2.712177in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.686599in}}%
\pgfpathmoveto{\pgfqpoint{0.456936in}{2.712177in}}%
\pgfpathlineto{\pgfqpoint{0.475169in}{2.733827in}}%
\pgfpathmoveto{\pgfqpoint{0.448166in}{2.737318in}}%
\pgfpathlineto{\pgfqpoint{0.475169in}{2.733827in}}%
\pgfpathmoveto{\pgfqpoint{0.448166in}{2.737318in}}%
\pgfpathlineto{\pgfqpoint{0.466559in}{2.760572in}}%
\pgfpathmoveto{\pgfqpoint{0.448166in}{2.737318in}}%
\pgfpathlineto{\pgfqpoint{0.456936in}{2.712177in}}%
\pgfpathmoveto{\pgfqpoint{1.998792in}{3.246630in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{3.225893in}}%
\pgfpathmoveto{\pgfqpoint{1.998792in}{3.246630in}}%
\pgfpathlineto{\pgfqpoint{1.975638in}{3.265992in}}%
\pgfpathmoveto{\pgfqpoint{1.998792in}{3.246630in}}%
\pgfpathlineto{\pgfqpoint{2.001142in}{3.281309in}}%
\pgfpathmoveto{\pgfqpoint{1.996245in}{3.220303in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{3.194244in}}%
\pgfpathmoveto{\pgfqpoint{1.996245in}{3.220303in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{3.225893in}}%
\pgfpathmoveto{\pgfqpoint{1.996245in}{3.220303in}}%
\pgfpathlineto{\pgfqpoint{1.998792in}{3.246630in}}%
\pgfpathmoveto{\pgfqpoint{0.856796in}{3.089472in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{3.111953in}}%
\pgfpathmoveto{\pgfqpoint{0.856796in}{3.089472in}}%
\pgfpathlineto{\pgfqpoint{0.827929in}{3.102720in}}%
\pgfpathmoveto{\pgfqpoint{0.891163in}{3.088897in}}%
\pgfpathlineto{\pgfqpoint{0.900354in}{3.123628in}}%
\pgfpathmoveto{\pgfqpoint{0.891163in}{3.088897in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{3.111953in}}%
\pgfpathmoveto{\pgfqpoint{0.891163in}{3.088897in}}%
\pgfpathlineto{\pgfqpoint{0.856796in}{3.089472in}}%
\pgfpathmoveto{\pgfqpoint{0.875385in}{3.067662in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{3.044107in}}%
\pgfpathmoveto{\pgfqpoint{0.875385in}{3.067662in}}%
\pgfpathlineto{\pgfqpoint{0.856796in}{3.089472in}}%
\pgfpathmoveto{\pgfqpoint{0.875385in}{3.067662in}}%
\pgfpathlineto{\pgfqpoint{0.891163in}{3.088897in}}%
\pgfpathmoveto{\pgfqpoint{0.919906in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{0.891883in}{2.002303in}}%
\pgfpathmoveto{\pgfqpoint{0.919906in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{0.919609in}{2.011643in}}%
\pgfpathmoveto{\pgfqpoint{0.919906in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{1.971915in}}%
\pgfpathmoveto{\pgfqpoint{0.919906in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{0.936269in}{1.969037in}}%
\pgfpathmoveto{\pgfqpoint{0.919906in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{0.941312in}{1.999932in}}%
\pgfpathmoveto{\pgfqpoint{1.012022in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{0.995798in}{1.975943in}}%
\pgfpathmoveto{\pgfqpoint{1.012022in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{0.985366in}{1.930427in}}%
\pgfpathmoveto{\pgfqpoint{1.012022in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{1.931350in}}%
\pgfpathmoveto{\pgfqpoint{1.012022in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{1.013789in}{1.914402in}}%
\pgfpathmoveto{\pgfqpoint{1.012022in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{1.045047in}{1.966711in}}%
\pgfpathmoveto{\pgfqpoint{1.019254in}{1.984997in}}%
\pgfpathlineto{\pgfqpoint{0.995798in}{1.975943in}}%
\pgfpathmoveto{\pgfqpoint{1.019254in}{1.984997in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{2.002396in}}%
\pgfpathmoveto{\pgfqpoint{1.019254in}{1.984997in}}%
\pgfpathlineto{\pgfqpoint{1.045047in}{1.966711in}}%
\pgfpathmoveto{\pgfqpoint{1.019254in}{1.984997in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.951497in}}%
\pgfpathmoveto{\pgfqpoint{1.252191in}{3.101130in}}%
\pgfpathlineto{\pgfqpoint{1.235645in}{3.091635in}}%
\pgfpathmoveto{\pgfqpoint{1.240129in}{3.118468in}}%
\pgfpathlineto{\pgfqpoint{1.235645in}{3.091635in}}%
\pgfpathmoveto{\pgfqpoint{1.240129in}{3.118468in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.147461in}}%
\pgfpathmoveto{\pgfqpoint{1.240129in}{3.118468in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{3.133537in}}%
\pgfpathmoveto{\pgfqpoint{1.240129in}{3.118468in}}%
\pgfpathlineto{\pgfqpoint{1.261449in}{3.138611in}}%
\pgfpathmoveto{\pgfqpoint{1.240129in}{3.118468in}}%
\pgfpathlineto{\pgfqpoint{1.252191in}{3.101130in}}%
\pgfpathmoveto{\pgfqpoint{1.266965in}{3.111899in}}%
\pgfpathlineto{\pgfqpoint{1.292545in}{3.103139in}}%
\pgfpathmoveto{\pgfqpoint{1.266965in}{3.111899in}}%
\pgfpathlineto{\pgfqpoint{1.287473in}{3.130463in}}%
\pgfpathmoveto{\pgfqpoint{1.266965in}{3.111899in}}%
\pgfpathlineto{\pgfqpoint{1.261449in}{3.138611in}}%
\pgfpathmoveto{\pgfqpoint{1.266965in}{3.111899in}}%
\pgfpathlineto{\pgfqpoint{1.252191in}{3.101130in}}%
\pgfpathmoveto{\pgfqpoint{1.266965in}{3.111899in}}%
\pgfpathlineto{\pgfqpoint{1.240129in}{3.118468in}}%
\pgfpathmoveto{\pgfqpoint{1.628578in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.119808in}}%
\pgfpathmoveto{\pgfqpoint{1.628578in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{1.652199in}{1.146415in}}%
\pgfpathmoveto{\pgfqpoint{1.628578in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{1.638663in}{1.167799in}}%
\pgfpathmoveto{\pgfqpoint{1.628578in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{1.610266in}{1.167495in}}%
\pgfpathmoveto{\pgfqpoint{1.601179in}{1.139286in}}%
\pgfpathlineto{\pgfqpoint{1.610266in}{1.167495in}}%
\pgfpathmoveto{\pgfqpoint{1.601179in}{1.139286in}}%
\pgfpathlineto{\pgfqpoint{1.628578in}{1.143546in}}%
\pgfpathmoveto{\pgfqpoint{1.613064in}{1.092637in}}%
\pgfpathlineto{\pgfqpoint{1.638273in}{1.097167in}}%
\pgfpathmoveto{\pgfqpoint{1.613064in}{1.092637in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{1.080116in}}%
\pgfpathmoveto{\pgfqpoint{1.613064in}{1.092637in}}%
\pgfpathlineto{\pgfqpoint{1.630892in}{1.077934in}}%
\pgfpathmoveto{\pgfqpoint{1.620694in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.119808in}}%
\pgfpathmoveto{\pgfqpoint{1.620694in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{1.638273in}{1.097167in}}%
\pgfpathmoveto{\pgfqpoint{1.620694in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{1.628578in}{1.143546in}}%
\pgfpathmoveto{\pgfqpoint{1.620694in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{1.601179in}{1.139286in}}%
\pgfpathmoveto{\pgfqpoint{1.620694in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{1.613064in}{1.092637in}}%
\pgfpathmoveto{\pgfqpoint{0.863052in}{2.065687in}}%
\pgfpathlineto{\pgfqpoint{0.843842in}{2.040988in}}%
\pgfpathmoveto{\pgfqpoint{0.863052in}{2.065687in}}%
\pgfpathlineto{\pgfqpoint{0.897412in}{2.067048in}}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{2.090202in}}%
\pgfpathlineto{\pgfqpoint{0.897412in}{2.067048in}}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{2.090202in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{2.106513in}}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{2.090202in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{2.065687in}}%
\pgfpathmoveto{\pgfqpoint{0.775356in}{2.172377in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.160064in}}%
\pgfpathmoveto{\pgfqpoint{0.775356in}{2.172377in}}%
\pgfpathlineto{\pgfqpoint{0.804875in}{2.194518in}}%
\pgfpathmoveto{\pgfqpoint{0.775356in}{2.172377in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.146755in}}%
\pgfpathmoveto{\pgfqpoint{0.775356in}{2.172377in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.205412in}}%
\pgfpathmoveto{\pgfqpoint{0.746892in}{2.170496in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.146755in}}%
\pgfpathmoveto{\pgfqpoint{0.746892in}{2.170496in}}%
\pgfpathlineto{\pgfqpoint{0.775356in}{2.172377in}}%
\pgfpathmoveto{\pgfqpoint{1.435387in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{1.426451in}{1.526575in}}%
\pgfpathmoveto{\pgfqpoint{1.435387in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{1.412620in}{1.507589in}}%
\pgfpathmoveto{\pgfqpoint{1.435387in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{1.482021in}}%
\pgfpathmoveto{\pgfqpoint{1.435387in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{1.455744in}{1.524952in}}%
\pgfpathmoveto{\pgfqpoint{1.489026in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{1.427481in}}%
\pgfpathmoveto{\pgfqpoint{1.489026in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{1.512541in}{1.456018in}}%
\pgfpathmoveto{\pgfqpoint{1.503224in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{1.427481in}}%
\pgfpathmoveto{\pgfqpoint{1.503224in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{1.512541in}{1.456018in}}%
\pgfpathmoveto{\pgfqpoint{1.503224in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{1.532150in}{1.433647in}}%
\pgfpathmoveto{\pgfqpoint{1.503224in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{1.410115in}}%
\pgfpathmoveto{\pgfqpoint{1.503224in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{1.491892in}{1.397267in}}%
\pgfpathmoveto{\pgfqpoint{1.503224in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{1.489026in}{1.448718in}}%
\pgfpathmoveto{\pgfqpoint{1.501053in}{3.288184in}}%
\pgfpathlineto{\pgfqpoint{1.484684in}{3.314550in}}%
\pgfpathmoveto{\pgfqpoint{1.512553in}{3.261617in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{3.235906in}}%
\pgfpathmoveto{\pgfqpoint{1.512553in}{3.261617in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{3.256064in}}%
\pgfpathmoveto{\pgfqpoint{1.512553in}{3.261617in}}%
\pgfpathlineto{\pgfqpoint{1.501053in}{3.288184in}}%
\pgfpathmoveto{\pgfqpoint{1.486581in}{3.264400in}}%
\pgfpathlineto{\pgfqpoint{1.475684in}{3.240996in}}%
\pgfpathmoveto{\pgfqpoint{1.486581in}{3.264400in}}%
\pgfpathlineto{\pgfqpoint{1.501053in}{3.288184in}}%
\pgfpathmoveto{\pgfqpoint{1.486581in}{3.264400in}}%
\pgfpathlineto{\pgfqpoint{1.512553in}{3.261617in}}%
\pgfpathmoveto{\pgfqpoint{1.616204in}{3.305656in}}%
\pgfpathlineto{\pgfqpoint{1.599962in}{3.327444in}}%
\pgfpathmoveto{\pgfqpoint{1.616204in}{3.305656in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{3.281275in}}%
\pgfpathmoveto{\pgfqpoint{1.616204in}{3.305656in}}%
\pgfpathlineto{\pgfqpoint{1.593144in}{3.295985in}}%
\pgfpathmoveto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{3.025904in}}%
\pgfpathmoveto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathlineto{\pgfqpoint{1.777224in}{3.011664in}}%
\pgfpathmoveto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathlineto{\pgfqpoint{1.770315in}{2.981840in}}%
\pgfpathmoveto{\pgfqpoint{1.786420in}{2.961253in}}%
\pgfpathlineto{\pgfqpoint{1.783204in}{2.931088in}}%
\pgfpathmoveto{\pgfqpoint{1.786420in}{2.961253in}}%
\pgfpathlineto{\pgfqpoint{1.762195in}{2.952839in}}%
\pgfpathmoveto{\pgfqpoint{1.786420in}{2.961253in}}%
\pgfpathlineto{\pgfqpoint{1.770315in}{2.981840in}}%
\pgfpathmoveto{\pgfqpoint{1.786420in}{2.961253in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathmoveto{\pgfqpoint{1.314403in}{3.056204in}}%
\pgfpathlineto{\pgfqpoint{1.291355in}{3.042246in}}%
\pgfpathmoveto{\pgfqpoint{1.314403in}{3.056204in}}%
\pgfpathlineto{\pgfqpoint{1.309622in}{3.025616in}}%
\pgfpathmoveto{\pgfqpoint{1.314403in}{3.056204in}}%
\pgfpathlineto{\pgfqpoint{1.341039in}{3.027185in}}%
\pgfpathmoveto{\pgfqpoint{1.314403in}{3.056204in}}%
\pgfpathlineto{\pgfqpoint{1.348889in}{3.063044in}}%
\pgfpathmoveto{\pgfqpoint{1.278536in}{2.989035in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{2.980210in}}%
\pgfpathmoveto{\pgfqpoint{1.278536in}{2.989035in}}%
\pgfpathlineto{\pgfqpoint{1.283067in}{3.020271in}}%
\pgfpathmoveto{\pgfqpoint{1.278536in}{2.989035in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.977986in}}%
\pgfpathmoveto{\pgfqpoint{1.278536in}{2.989035in}}%
\pgfpathlineto{\pgfqpoint{1.253555in}{3.011108in}}%
\pgfpathmoveto{\pgfqpoint{1.278536in}{2.989035in}}%
\pgfpathlineto{\pgfqpoint{1.289431in}{2.964331in}}%
\pgfpathmoveto{\pgfqpoint{0.779945in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{0.766510in}{1.140048in}}%
\pgfpathmoveto{\pgfqpoint{0.779945in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.170477in}}%
\pgfpathmoveto{\pgfqpoint{0.779945in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{0.783762in}{1.183699in}}%
\pgfpathmoveto{\pgfqpoint{0.779945in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{1.136224in}}%
\pgfpathmoveto{\pgfqpoint{1.462371in}{2.048722in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{2.021522in}}%
\pgfpathmoveto{\pgfqpoint{1.462371in}{2.048722in}}%
\pgfpathlineto{\pgfqpoint{1.457669in}{2.018312in}}%
\pgfpathmoveto{\pgfqpoint{1.462371in}{2.048722in}}%
\pgfpathlineto{\pgfqpoint{1.433347in}{2.060802in}}%
\pgfpathmoveto{\pgfqpoint{1.462371in}{2.048722in}}%
\pgfpathlineto{\pgfqpoint{1.496462in}{2.053418in}}%
\pgfpathmoveto{\pgfqpoint{1.663006in}{2.850650in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.884995in}}%
\pgfpathmoveto{\pgfqpoint{1.663006in}{2.850650in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{2.827927in}}%
\pgfpathmoveto{\pgfqpoint{1.663006in}{2.850650in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{2.854350in}}%
\pgfpathmoveto{\pgfqpoint{1.640590in}{2.836092in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{2.850650in}}%
\pgfpathmoveto{\pgfqpoint{1.636231in}{2.853350in}}%
\pgfpathlineto{\pgfqpoint{1.617666in}{2.872114in}}%
\pgfpathmoveto{\pgfqpoint{1.636231in}{2.853350in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{2.850650in}}%
\pgfpathmoveto{\pgfqpoint{1.636231in}{2.853350in}}%
\pgfpathlineto{\pgfqpoint{1.640590in}{2.836092in}}%
\pgfpathmoveto{\pgfqpoint{1.380500in}{2.377910in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{2.394228in}}%
\pgfpathmoveto{\pgfqpoint{1.380500in}{2.377910in}}%
\pgfpathlineto{\pgfqpoint{1.357939in}{2.391304in}}%
\pgfpathmoveto{\pgfqpoint{1.380500in}{2.377910in}}%
\pgfpathlineto{\pgfqpoint{1.375380in}{2.351064in}}%
\pgfpathmoveto{\pgfqpoint{1.380500in}{2.377910in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{2.359243in}}%
\pgfpathmoveto{\pgfqpoint{1.379196in}{2.400413in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{2.394228in}}%
\pgfpathmoveto{\pgfqpoint{1.379196in}{2.400413in}}%
\pgfpathlineto{\pgfqpoint{1.357939in}{2.391304in}}%
\pgfpathmoveto{\pgfqpoint{1.379196in}{2.400413in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{2.417397in}}%
\pgfpathmoveto{\pgfqpoint{1.379196in}{2.400413in}}%
\pgfpathlineto{\pgfqpoint{1.380500in}{2.377910in}}%
\pgfpathmoveto{\pgfqpoint{1.474233in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{1.476326in}{2.375531in}}%
\pgfpathmoveto{\pgfqpoint{1.450234in}{2.356126in}}%
\pgfpathlineto{\pgfqpoint{1.442159in}{2.385593in}}%
\pgfpathmoveto{\pgfqpoint{1.450234in}{2.356126in}}%
\pgfpathlineto{\pgfqpoint{1.476326in}{2.375531in}}%
\pgfpathmoveto{\pgfqpoint{1.450234in}{2.356126in}}%
\pgfpathlineto{\pgfqpoint{1.426365in}{2.342486in}}%
\pgfpathmoveto{\pgfqpoint{1.450234in}{2.356126in}}%
\pgfpathlineto{\pgfqpoint{1.474233in}{2.340583in}}%
\pgfpathmoveto{\pgfqpoint{1.266249in}{2.008595in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.034048in}}%
\pgfpathmoveto{\pgfqpoint{1.266249in}{2.008595in}}%
\pgfpathlineto{\pgfqpoint{1.282658in}{1.985505in}}%
\pgfpathmoveto{\pgfqpoint{1.266249in}{2.008595in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{2.008241in}}%
\pgfpathmoveto{\pgfqpoint{1.330637in}{1.976637in}}%
\pgfpathlineto{\pgfqpoint{1.300058in}{1.966467in}}%
\pgfpathmoveto{\pgfqpoint{1.330637in}{1.976637in}}%
\pgfpathlineto{\pgfqpoint{1.318497in}{1.946348in}}%
\pgfpathmoveto{\pgfqpoint{1.330637in}{1.976637in}}%
\pgfpathlineto{\pgfqpoint{1.346483in}{1.949315in}}%
\pgfpathmoveto{\pgfqpoint{1.330637in}{1.976637in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.974921in}}%
\pgfpathmoveto{\pgfqpoint{1.330637in}{1.976637in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{1.989110in}}%
\pgfpathmoveto{\pgfqpoint{0.662772in}{2.166904in}}%
\pgfpathlineto{\pgfqpoint{0.633835in}{2.178773in}}%
\pgfpathmoveto{\pgfqpoint{0.662772in}{2.166904in}}%
\pgfpathlineto{\pgfqpoint{0.642085in}{2.152114in}}%
\pgfpathmoveto{\pgfqpoint{0.662772in}{2.166904in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{2.184752in}}%
\pgfpathmoveto{\pgfqpoint{0.662772in}{2.166904in}}%
\pgfpathlineto{\pgfqpoint{0.662236in}{2.194622in}}%
\pgfpathmoveto{\pgfqpoint{0.662772in}{2.166904in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{2.134128in}}%
\pgfpathmoveto{\pgfqpoint{0.600453in}{2.173929in}}%
\pgfpathlineto{\pgfqpoint{0.633835in}{2.178773in}}%
\pgfpathmoveto{\pgfqpoint{0.600453in}{2.173929in}}%
\pgfpathlineto{\pgfqpoint{0.617953in}{2.151440in}}%
\pgfpathmoveto{\pgfqpoint{0.600453in}{2.173929in}}%
\pgfpathlineto{\pgfqpoint{0.579757in}{2.196031in}}%
\pgfpathmoveto{\pgfqpoint{0.600453in}{2.173929in}}%
\pgfpathlineto{\pgfqpoint{0.572588in}{2.168811in}}%
\pgfpathmoveto{\pgfqpoint{1.133252in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{1.131922in}{1.811272in}}%
\pgfpathmoveto{\pgfqpoint{1.133252in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{1.110603in}{1.819808in}}%
\pgfpathmoveto{\pgfqpoint{1.133252in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.819387in}}%
\pgfpathmoveto{\pgfqpoint{1.153567in}{1.841550in}}%
\pgfpathlineto{\pgfqpoint{1.174714in}{1.831604in}}%
\pgfpathmoveto{\pgfqpoint{1.153567in}{1.841550in}}%
\pgfpathlineto{\pgfqpoint{1.169110in}{1.859229in}}%
\pgfpathmoveto{\pgfqpoint{1.153567in}{1.841550in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.819387in}}%
\pgfpathmoveto{\pgfqpoint{1.153567in}{1.841550in}}%
\pgfpathlineto{\pgfqpoint{1.133252in}{1.833938in}}%
\pgfpathmoveto{\pgfqpoint{1.027514in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.051981in}{1.793459in}}%
\pgfpathmoveto{\pgfqpoint{1.027514in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.784468in}}%
\pgfpathmoveto{\pgfqpoint{1.027514in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{0.990192in}{1.827048in}}%
\pgfpathmoveto{\pgfqpoint{1.041601in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{1.019986in}{1.877586in}}%
\pgfpathmoveto{\pgfqpoint{1.041601in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{1.052690in}{1.878331in}}%
\pgfpathmoveto{\pgfqpoint{1.041601in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{1.069784in}{1.855447in}}%
\pgfpathmoveto{\pgfqpoint{1.041601in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{1.027514in}{1.817648in}}%
\pgfpathmoveto{\pgfqpoint{1.060723in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{1.084761in}{1.800519in}}%
\pgfpathmoveto{\pgfqpoint{1.060723in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{1.051981in}{1.793459in}}%
\pgfpathmoveto{\pgfqpoint{1.060723in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.834604in}}%
\pgfpathmoveto{\pgfqpoint{1.060723in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{1.069784in}{1.855447in}}%
\pgfpathmoveto{\pgfqpoint{1.060723in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{1.027514in}{1.817648in}}%
\pgfpathmoveto{\pgfqpoint{1.060723in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{1.041601in}{1.849658in}}%
\pgfpathmoveto{\pgfqpoint{0.923371in}{3.055304in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{3.028636in}}%
\pgfpathmoveto{\pgfqpoint{0.923371in}{3.055304in}}%
\pgfpathlineto{\pgfqpoint{0.905362in}{3.041887in}}%
\pgfpathmoveto{\pgfqpoint{0.937559in}{3.076087in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{3.055304in}}%
\pgfpathmoveto{\pgfqpoint{0.958183in}{3.048658in}}%
\pgfpathlineto{\pgfqpoint{0.951038in}{3.012779in}}%
\pgfpathmoveto{\pgfqpoint{0.958183in}{3.048658in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{3.028636in}}%
\pgfpathmoveto{\pgfqpoint{0.958183in}{3.048658in}}%
\pgfpathlineto{\pgfqpoint{0.991164in}{3.044152in}}%
\pgfpathmoveto{\pgfqpoint{0.958183in}{3.048658in}}%
\pgfpathlineto{\pgfqpoint{0.979734in}{3.020379in}}%
\pgfpathmoveto{\pgfqpoint{0.958183in}{3.048658in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{3.055304in}}%
\pgfpathmoveto{\pgfqpoint{0.958183in}{3.048658in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{3.076087in}}%
\pgfpathmoveto{\pgfqpoint{0.904737in}{2.662815in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{2.656003in}}%
\pgfpathmoveto{\pgfqpoint{0.904737in}{2.662815in}}%
\pgfpathlineto{\pgfqpoint{0.869841in}{2.667091in}}%
\pgfpathmoveto{\pgfqpoint{0.904737in}{2.662815in}}%
\pgfpathlineto{\pgfqpoint{0.926172in}{2.685935in}}%
\pgfpathmoveto{\pgfqpoint{0.904737in}{2.662815in}}%
\pgfpathlineto{\pgfqpoint{0.892033in}{2.695196in}}%
\pgfpathmoveto{\pgfqpoint{0.903750in}{2.574357in}}%
\pgfpathlineto{\pgfqpoint{0.873065in}{2.565112in}}%
\pgfpathmoveto{\pgfqpoint{0.903750in}{2.574357in}}%
\pgfpathlineto{\pgfqpoint{0.903298in}{2.542674in}}%
\pgfpathmoveto{\pgfqpoint{0.903750in}{2.574357in}}%
\pgfpathlineto{\pgfqpoint{0.931012in}{2.553402in}}%
\pgfpathmoveto{\pgfqpoint{0.881007in}{2.591105in}}%
\pgfpathlineto{\pgfqpoint{0.873065in}{2.565112in}}%
\pgfpathmoveto{\pgfqpoint{0.881007in}{2.591105in}}%
\pgfpathlineto{\pgfqpoint{0.870100in}{2.615127in}}%
\pgfpathmoveto{\pgfqpoint{0.881007in}{2.591105in}}%
\pgfpathlineto{\pgfqpoint{0.903750in}{2.574357in}}%
\pgfpathmoveto{\pgfqpoint{0.903073in}{2.606935in}}%
\pgfpathlineto{\pgfqpoint{0.870100in}{2.615127in}}%
\pgfpathmoveto{\pgfqpoint{0.903073in}{2.606935in}}%
\pgfpathlineto{\pgfqpoint{0.903750in}{2.574357in}}%
\pgfpathmoveto{\pgfqpoint{0.903073in}{2.606935in}}%
\pgfpathlineto{\pgfqpoint{0.881007in}{2.591105in}}%
\pgfpathmoveto{\pgfqpoint{1.227334in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{1.850442in}}%
\pgfpathmoveto{\pgfqpoint{1.227334in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{1.235325in}{1.853027in}}%
\pgfpathmoveto{\pgfqpoint{1.227334in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{1.222467in}{1.796841in}}%
\pgfpathmoveto{\pgfqpoint{1.227334in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{1.805786in}}%
\pgfpathmoveto{\pgfqpoint{1.198963in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{1.850442in}}%
\pgfpathmoveto{\pgfqpoint{1.198963in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{1.174714in}{1.831604in}}%
\pgfpathmoveto{\pgfqpoint{1.198963in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{1.222467in}{1.796841in}}%
\pgfpathmoveto{\pgfqpoint{1.198963in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{1.172542in}{1.802868in}}%
\pgfpathmoveto{\pgfqpoint{1.198963in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{1.227334in}{1.825995in}}%
\pgfpathmoveto{\pgfqpoint{1.343003in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{1.775175in}}%
\pgfpathmoveto{\pgfqpoint{1.343003in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.732399in}}%
\pgfpathmoveto{\pgfqpoint{1.343003in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{1.366878in}{1.747423in}}%
\pgfpathmoveto{\pgfqpoint{1.343003in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{1.366027in}{1.769050in}}%
\pgfpathmoveto{\pgfqpoint{1.336573in}{1.783695in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{1.775175in}}%
\pgfpathmoveto{\pgfqpoint{1.336573in}{1.783695in}}%
\pgfpathlineto{\pgfqpoint{1.331365in}{1.801680in}}%
\pgfpathmoveto{\pgfqpoint{1.336573in}{1.783695in}}%
\pgfpathlineto{\pgfqpoint{1.343003in}{1.763854in}}%
\pgfpathmoveto{\pgfqpoint{1.486649in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{1.512541in}{1.456018in}}%
\pgfpathmoveto{\pgfqpoint{1.486649in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{1.502767in}{1.511671in}}%
\pgfpathmoveto{\pgfqpoint{1.486649in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{1.527793in}{1.486221in}}%
\pgfpathmoveto{\pgfqpoint{1.486649in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{1.489026in}{1.448718in}}%
\pgfpathmoveto{\pgfqpoint{1.212565in}{1.413453in}}%
\pgfpathlineto{\pgfqpoint{1.187719in}{1.429300in}}%
\pgfpathmoveto{\pgfqpoint{1.212565in}{1.413453in}}%
\pgfpathlineto{\pgfqpoint{1.215899in}{1.386903in}}%
\pgfpathmoveto{\pgfqpoint{1.189359in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.187719in}{1.429300in}}%
\pgfpathmoveto{\pgfqpoint{1.189359in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.194420in}{1.370232in}}%
\pgfpathmoveto{\pgfqpoint{1.189359in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.215899in}{1.386903in}}%
\pgfpathmoveto{\pgfqpoint{1.189359in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{1.413453in}}%
\pgfpathmoveto{\pgfqpoint{0.792599in}{2.265142in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{2.232374in}}%
\pgfpathmoveto{\pgfqpoint{0.792599in}{2.265142in}}%
\pgfpathlineto{\pgfqpoint{0.819982in}{2.288608in}}%
\pgfpathmoveto{\pgfqpoint{0.764622in}{2.268689in}}%
\pgfpathlineto{\pgfqpoint{0.792599in}{2.265142in}}%
\pgfpathmoveto{\pgfqpoint{0.783157in}{2.293132in}}%
\pgfpathlineto{\pgfqpoint{0.819982in}{2.288608in}}%
\pgfpathmoveto{\pgfqpoint{0.783157in}{2.293132in}}%
\pgfpathlineto{\pgfqpoint{0.792599in}{2.265142in}}%
\pgfpathmoveto{\pgfqpoint{0.783157in}{2.293132in}}%
\pgfpathlineto{\pgfqpoint{0.764622in}{2.268689in}}%
\pgfpathmoveto{\pgfqpoint{0.721740in}{2.156788in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.146755in}}%
\pgfpathmoveto{\pgfqpoint{0.721740in}{2.156788in}}%
\pgfpathlineto{\pgfqpoint{0.728829in}{2.130135in}}%
\pgfpathmoveto{\pgfqpoint{0.721740in}{2.156788in}}%
\pgfpathlineto{\pgfqpoint{0.746892in}{2.170496in}}%
\pgfpathmoveto{\pgfqpoint{0.731657in}{2.186275in}}%
\pgfpathlineto{\pgfqpoint{0.746726in}{2.218457in}}%
\pgfpathmoveto{\pgfqpoint{0.731657in}{2.186275in}}%
\pgfpathlineto{\pgfqpoint{0.709631in}{2.207733in}}%
\pgfpathmoveto{\pgfqpoint{0.731657in}{2.186275in}}%
\pgfpathlineto{\pgfqpoint{0.746892in}{2.170496in}}%
\pgfpathmoveto{\pgfqpoint{0.731657in}{2.186275in}}%
\pgfpathlineto{\pgfqpoint{0.721740in}{2.156788in}}%
\pgfpathmoveto{\pgfqpoint{1.744694in}{2.450078in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{2.435521in}}%
\pgfpathmoveto{\pgfqpoint{1.744694in}{2.450078in}}%
\pgfpathlineto{\pgfqpoint{1.742649in}{2.419642in}}%
\pgfpathmoveto{\pgfqpoint{1.744694in}{2.450078in}}%
\pgfpathlineto{\pgfqpoint{1.718054in}{2.435246in}}%
\pgfpathmoveto{\pgfqpoint{1.744694in}{2.450078in}}%
\pgfpathlineto{\pgfqpoint{1.768998in}{2.464915in}}%
\pgfpathmoveto{\pgfqpoint{1.719878in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{2.447660in}}%
\pgfpathmoveto{\pgfqpoint{1.719878in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.689635in}{2.470914in}}%
\pgfpathmoveto{\pgfqpoint{1.719878in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{2.488105in}}%
\pgfpathmoveto{\pgfqpoint{1.719878in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.718054in}{2.435246in}}%
\pgfpathmoveto{\pgfqpoint{1.719878in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.744694in}{2.450078in}}%
\pgfpathmoveto{\pgfqpoint{0.788392in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.678014in}}%
\pgfpathmoveto{\pgfqpoint{0.788392in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{1.614698in}}%
\pgfpathmoveto{\pgfqpoint{0.788392in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{1.631396in}}%
\pgfpathmoveto{\pgfqpoint{0.788392in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{0.812902in}{1.650056in}}%
\pgfpathmoveto{\pgfqpoint{1.746109in}{2.828212in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{2.813010in}}%
\pgfpathmoveto{\pgfqpoint{1.746109in}{2.828212in}}%
\pgfpathlineto{\pgfqpoint{1.774542in}{2.843672in}}%
\pgfpathmoveto{\pgfqpoint{1.746109in}{2.828212in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{2.829834in}}%
\pgfpathmoveto{\pgfqpoint{1.746109in}{2.828212in}}%
\pgfpathlineto{\pgfqpoint{1.749662in}{2.798007in}}%
\pgfpathmoveto{\pgfqpoint{1.746109in}{2.828212in}}%
\pgfpathlineto{\pgfqpoint{1.727643in}{2.854265in}}%
\pgfpathmoveto{\pgfqpoint{1.746109in}{2.828212in}}%
\pgfpathlineto{\pgfqpoint{1.753704in}{2.855289in}}%
\pgfpathmoveto{\pgfqpoint{1.746109in}{2.828212in}}%
\pgfpathlineto{\pgfqpoint{1.727579in}{2.808854in}}%
\pgfpathmoveto{\pgfqpoint{1.808028in}{2.820117in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{2.813010in}}%
\pgfpathmoveto{\pgfqpoint{1.808028in}{2.820117in}}%
\pgfpathlineto{\pgfqpoint{1.795825in}{2.835751in}}%
\pgfpathmoveto{\pgfqpoint{1.808028in}{2.820117in}}%
\pgfpathlineto{\pgfqpoint{1.809004in}{2.787412in}}%
\pgfpathmoveto{\pgfqpoint{1.808028in}{2.820117in}}%
\pgfpathlineto{\pgfqpoint{1.821948in}{2.848126in}}%
\pgfpathmoveto{\pgfqpoint{1.735074in}{1.798411in}}%
\pgfpathlineto{\pgfqpoint{1.751300in}{1.773470in}}%
\pgfpathmoveto{\pgfqpoint{1.735074in}{1.798411in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{1.814275in}}%
\pgfpathmoveto{\pgfqpoint{1.735074in}{1.798411in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{1.822384in}}%
\pgfpathmoveto{\pgfqpoint{1.735074in}{1.798411in}}%
\pgfpathlineto{\pgfqpoint{1.738483in}{1.834045in}}%
\pgfpathmoveto{\pgfqpoint{1.735074in}{1.798411in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{1.787056in}}%
\pgfpathmoveto{\pgfqpoint{1.813402in}{1.840187in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.870194in}}%
\pgfpathmoveto{\pgfqpoint{1.813402in}{1.840187in}}%
\pgfpathlineto{\pgfqpoint{1.844665in}{1.844442in}}%
\pgfpathmoveto{\pgfqpoint{1.813402in}{1.840187in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{1.833152in}}%
\pgfpathmoveto{\pgfqpoint{1.813402in}{1.840187in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{1.814214in}}%
\pgfpathmoveto{\pgfqpoint{0.986537in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{1.009597in}{1.307191in}}%
\pgfpathmoveto{\pgfqpoint{0.986537in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{1.320973in}}%
\pgfpathmoveto{\pgfqpoint{0.986537in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{0.953191in}{1.300178in}}%
\pgfpathmoveto{\pgfqpoint{0.986537in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{1.259602in}}%
\pgfpathmoveto{\pgfqpoint{0.986537in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{0.962807in}{1.268808in}}%
\pgfpathmoveto{\pgfqpoint{1.017493in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{1.044440in}{1.265538in}}%
\pgfpathmoveto{\pgfqpoint{1.017493in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{1.019651in}{1.249113in}}%
\pgfpathmoveto{\pgfqpoint{1.017493in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{1.009597in}{1.307191in}}%
\pgfpathmoveto{\pgfqpoint{1.017493in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{1.259602in}}%
\pgfpathmoveto{\pgfqpoint{1.017493in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.288968in}}%
\pgfpathmoveto{\pgfqpoint{1.039467in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.467899in}}%
\pgfpathmoveto{\pgfqpoint{1.039467in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{1.007427in}{1.443814in}}%
\pgfpathmoveto{\pgfqpoint{1.039467in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{1.471843in}}%
\pgfpathmoveto{\pgfqpoint{0.589382in}{2.831841in}}%
\pgfpathlineto{\pgfqpoint{0.611313in}{2.844597in}}%
\pgfpathmoveto{\pgfqpoint{0.589382in}{2.831841in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{2.814203in}}%
\pgfpathmoveto{\pgfqpoint{0.589382in}{2.831841in}}%
\pgfpathlineto{\pgfqpoint{0.585773in}{2.856500in}}%
\pgfpathmoveto{\pgfqpoint{0.589382in}{2.831841in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{2.833705in}}%
\pgfpathmoveto{\pgfqpoint{0.580117in}{2.733995in}}%
\pgfpathlineto{\pgfqpoint{0.548547in}{2.737174in}}%
\pgfpathmoveto{\pgfqpoint{0.580117in}{2.733995in}}%
\pgfpathlineto{\pgfqpoint{0.606190in}{2.715158in}}%
\pgfpathmoveto{\pgfqpoint{0.580117in}{2.733995in}}%
\pgfpathlineto{\pgfqpoint{0.605841in}{2.738026in}}%
\pgfpathmoveto{\pgfqpoint{0.563313in}{2.766785in}}%
\pgfpathlineto{\pgfqpoint{0.531556in}{2.761178in}}%
\pgfpathmoveto{\pgfqpoint{0.563313in}{2.766785in}}%
\pgfpathlineto{\pgfqpoint{0.539704in}{2.784140in}}%
\pgfpathmoveto{\pgfqpoint{0.563313in}{2.766785in}}%
\pgfpathlineto{\pgfqpoint{0.560170in}{2.799476in}}%
\pgfpathmoveto{\pgfqpoint{0.563313in}{2.766785in}}%
\pgfpathlineto{\pgfqpoint{0.548547in}{2.737174in}}%
\pgfpathmoveto{\pgfqpoint{0.563313in}{2.766785in}}%
\pgfpathlineto{\pgfqpoint{0.580117in}{2.733995in}}%
\pgfpathmoveto{\pgfqpoint{0.596085in}{2.760145in}}%
\pgfpathlineto{\pgfqpoint{0.617691in}{2.779752in}}%
\pgfpathmoveto{\pgfqpoint{0.596085in}{2.760145in}}%
\pgfpathlineto{\pgfqpoint{0.623097in}{2.751844in}}%
\pgfpathmoveto{\pgfqpoint{0.596085in}{2.760145in}}%
\pgfpathlineto{\pgfqpoint{0.605841in}{2.738026in}}%
\pgfpathmoveto{\pgfqpoint{0.596085in}{2.760145in}}%
\pgfpathlineto{\pgfqpoint{0.580117in}{2.733995in}}%
\pgfpathmoveto{\pgfqpoint{0.596085in}{2.760145in}}%
\pgfpathlineto{\pgfqpoint{0.563313in}{2.766785in}}%
\pgfpathmoveto{\pgfqpoint{0.751934in}{2.031909in}}%
\pgfpathlineto{\pgfqpoint{0.729560in}{2.033577in}}%
\pgfpathmoveto{\pgfqpoint{0.751934in}{2.031909in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.009895in}}%
\pgfpathmoveto{\pgfqpoint{0.783858in}{1.975149in}}%
\pgfpathlineto{\pgfqpoint{0.809058in}{1.980893in}}%
\pgfpathmoveto{\pgfqpoint{0.783858in}{1.975149in}}%
\pgfpathlineto{\pgfqpoint{0.800434in}{1.958832in}}%
\pgfpathmoveto{\pgfqpoint{0.792987in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.816689in}{2.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.792987in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{2.015843in}}%
\pgfpathmoveto{\pgfqpoint{0.792987in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.809058in}{1.980893in}}%
\pgfpathmoveto{\pgfqpoint{0.792987in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.975149in}}%
\pgfpathmoveto{\pgfqpoint{1.629229in}{2.152337in}}%
\pgfpathlineto{\pgfqpoint{1.610095in}{2.153421in}}%
\pgfpathmoveto{\pgfqpoint{1.629229in}{2.152337in}}%
\pgfpathlineto{\pgfqpoint{1.617150in}{2.126290in}}%
\pgfpathmoveto{\pgfqpoint{1.629229in}{2.152337in}}%
\pgfpathlineto{\pgfqpoint{1.621332in}{2.179957in}}%
\pgfpathmoveto{\pgfqpoint{1.654382in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{2.193200in}}%
\pgfpathmoveto{\pgfqpoint{1.654382in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{2.193103in}}%
\pgfpathmoveto{\pgfqpoint{1.654382in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{2.130869in}}%
\pgfpathmoveto{\pgfqpoint{1.654382in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{1.688221in}{2.158506in}}%
\pgfpathmoveto{\pgfqpoint{1.654382in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{1.621332in}{2.179957in}}%
\pgfpathmoveto{\pgfqpoint{1.654382in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{2.152337in}}%
\pgfpathmoveto{\pgfqpoint{1.643187in}{2.138399in}}%
\pgfpathlineto{\pgfqpoint{1.617150in}{2.126290in}}%
\pgfpathmoveto{\pgfqpoint{1.643187in}{2.138399in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{2.130869in}}%
\pgfpathmoveto{\pgfqpoint{1.643187in}{2.138399in}}%
\pgfpathlineto{\pgfqpoint{1.643868in}{2.118707in}}%
\pgfpathmoveto{\pgfqpoint{1.643187in}{2.138399in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{2.152337in}}%
\pgfpathmoveto{\pgfqpoint{1.643187in}{2.138399in}}%
\pgfpathlineto{\pgfqpoint{1.654382in}{2.163618in}}%
\pgfpathmoveto{\pgfqpoint{1.547246in}{2.168840in}}%
\pgfpathlineto{\pgfqpoint{1.524543in}{2.167736in}}%
\pgfpathmoveto{\pgfqpoint{1.547246in}{2.168840in}}%
\pgfpathlineto{\pgfqpoint{1.531506in}{2.146070in}}%
\pgfpathmoveto{\pgfqpoint{1.547246in}{2.168840in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{2.143593in}}%
\pgfpathmoveto{\pgfqpoint{1.547246in}{2.168840in}}%
\pgfpathlineto{\pgfqpoint{1.560622in}{2.194984in}}%
\pgfpathmoveto{\pgfqpoint{0.958284in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{1.176294in}}%
\pgfpathmoveto{\pgfqpoint{0.958284in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{0.966354in}{1.146979in}}%
\pgfpathmoveto{\pgfqpoint{0.958284in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.160076in}}%
\pgfpathmoveto{\pgfqpoint{0.889219in}{1.067529in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{1.094045in}}%
\pgfpathmoveto{\pgfqpoint{0.889219in}{1.067529in}}%
\pgfpathlineto{\pgfqpoint{0.883516in}{1.101473in}}%
\pgfpathmoveto{\pgfqpoint{0.906636in}{1.046097in}}%
\pgfpathlineto{\pgfqpoint{0.927468in}{1.041162in}}%
\pgfpathmoveto{\pgfqpoint{0.906636in}{1.046097in}}%
\pgfpathlineto{\pgfqpoint{0.910680in}{1.018795in}}%
\pgfpathmoveto{\pgfqpoint{0.906636in}{1.046097in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.067529in}}%
\pgfpathmoveto{\pgfqpoint{0.880648in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{0.886384in}{1.006816in}}%
\pgfpathmoveto{\pgfqpoint{0.880648in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{0.843863in}{1.029513in}}%
\pgfpathmoveto{\pgfqpoint{0.880648in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{0.910680in}{1.018795in}}%
\pgfpathmoveto{\pgfqpoint{0.880648in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.067529in}}%
\pgfpathmoveto{\pgfqpoint{0.880648in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{0.906636in}{1.046097in}}%
\pgfpathmoveto{\pgfqpoint{0.752092in}{2.904958in}}%
\pgfpathlineto{\pgfqpoint{0.748971in}{2.926609in}}%
\pgfpathmoveto{\pgfqpoint{0.752092in}{2.904958in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{2.902706in}}%
\pgfpathmoveto{\pgfqpoint{0.699888in}{2.913989in}}%
\pgfpathlineto{\pgfqpoint{0.683871in}{2.889362in}}%
\pgfpathmoveto{\pgfqpoint{0.699888in}{2.913989in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{2.889029in}}%
\pgfpathmoveto{\pgfqpoint{0.699888in}{2.913989in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{2.902706in}}%
\pgfpathmoveto{\pgfqpoint{0.699888in}{2.913989in}}%
\pgfpathlineto{\pgfqpoint{0.721631in}{2.926869in}}%
\pgfpathmoveto{\pgfqpoint{0.699888in}{2.913989in}}%
\pgfpathlineto{\pgfqpoint{0.670049in}{2.913881in}}%
\pgfpathmoveto{\pgfqpoint{1.725167in}{1.949325in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{1.919173in}}%
\pgfpathmoveto{\pgfqpoint{1.725167in}{1.949325in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{1.939727in}}%
\pgfpathmoveto{\pgfqpoint{1.725167in}{1.949325in}}%
\pgfpathlineto{\pgfqpoint{1.747366in}{1.966574in}}%
\pgfpathmoveto{\pgfqpoint{1.699221in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{1.942683in}}%
\pgfpathmoveto{\pgfqpoint{1.699221in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{1.676452in}{1.973655in}}%
\pgfpathmoveto{\pgfqpoint{1.699221in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{1.725167in}{1.949325in}}%
\pgfpathmoveto{\pgfqpoint{1.722015in}{1.979471in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.993130in}}%
\pgfpathmoveto{\pgfqpoint{1.722015in}{1.979471in}}%
\pgfpathlineto{\pgfqpoint{1.722804in}{2.006390in}}%
\pgfpathmoveto{\pgfqpoint{1.722015in}{1.979471in}}%
\pgfpathlineto{\pgfqpoint{1.747366in}{1.966574in}}%
\pgfpathmoveto{\pgfqpoint{1.722015in}{1.979471in}}%
\pgfpathlineto{\pgfqpoint{1.725167in}{1.949325in}}%
\pgfpathmoveto{\pgfqpoint{1.722015in}{1.979471in}}%
\pgfpathlineto{\pgfqpoint{1.699221in}{1.962258in}}%
\pgfpathmoveto{\pgfqpoint{1.682040in}{1.911486in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{1.913902in}}%
\pgfpathmoveto{\pgfqpoint{1.682040in}{1.911486in}}%
\pgfpathlineto{\pgfqpoint{1.707838in}{1.900166in}}%
\pgfpathmoveto{\pgfqpoint{1.682040in}{1.911486in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{1.942683in}}%
\pgfpathmoveto{\pgfqpoint{1.667869in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{1.642592in}{1.885629in}}%
\pgfpathmoveto{\pgfqpoint{1.667869in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{1.913902in}}%
\pgfpathmoveto{\pgfqpoint{1.667869in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{1.673098in}{1.871213in}}%
\pgfpathmoveto{\pgfqpoint{1.667869in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{1.682040in}{1.911486in}}%
\pgfpathmoveto{\pgfqpoint{0.810344in}{1.598441in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{1.614698in}}%
\pgfpathmoveto{\pgfqpoint{0.834153in}{1.584895in}}%
\pgfpathlineto{\pgfqpoint{0.859419in}{1.600714in}}%
\pgfpathmoveto{\pgfqpoint{0.834153in}{1.584895in}}%
\pgfpathlineto{\pgfqpoint{0.810344in}{1.598441in}}%
\pgfpathmoveto{\pgfqpoint{0.811822in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{0.810344in}{1.598441in}}%
\pgfpathmoveto{\pgfqpoint{0.811822in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{0.834153in}{1.584895in}}%
\pgfpathmoveto{\pgfqpoint{1.774033in}{2.558636in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{2.526544in}}%
\pgfpathmoveto{\pgfqpoint{1.774033in}{2.558636in}}%
\pgfpathlineto{\pgfqpoint{1.796435in}{2.535479in}}%
\pgfpathmoveto{\pgfqpoint{1.774033in}{2.558636in}}%
\pgfpathlineto{\pgfqpoint{1.801101in}{2.558431in}}%
\pgfpathmoveto{\pgfqpoint{1.774033in}{2.558636in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.543943in}}%
\pgfpathmoveto{\pgfqpoint{1.794761in}{2.579103in}}%
\pgfpathlineto{\pgfqpoint{1.801101in}{2.558431in}}%
\pgfpathmoveto{\pgfqpoint{1.794761in}{2.579103in}}%
\pgfpathlineto{\pgfqpoint{1.774033in}{2.558636in}}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{2.530609in}}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{2.539453in}}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{2.572259in}}%
\pgfpathmoveto{\pgfqpoint{1.296267in}{2.586722in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{2.572259in}}%
\pgfpathmoveto{\pgfqpoint{1.296267in}{2.586722in}}%
\pgfpathlineto{\pgfqpoint{1.322020in}{2.603343in}}%
\pgfpathmoveto{\pgfqpoint{1.296267in}{2.586722in}}%
\pgfpathlineto{\pgfqpoint{1.299492in}{2.612525in}}%
\pgfpathmoveto{\pgfqpoint{1.296267in}{2.586722in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{2.556121in}}%
\pgfpathmoveto{\pgfqpoint{1.113522in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{1.110603in}{1.819808in}}%
\pgfpathmoveto{\pgfqpoint{1.113522in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.884419in}}%
\pgfpathmoveto{\pgfqpoint{1.113522in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{1.094343in}{1.861417in}}%
\pgfpathmoveto{\pgfqpoint{1.113522in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.834604in}}%
\pgfpathmoveto{\pgfqpoint{1.113522in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{1.133252in}{1.833938in}}%
\pgfpathmoveto{\pgfqpoint{1.140370in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.884419in}}%
\pgfpathmoveto{\pgfqpoint{1.140370in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{1.169110in}{1.859229in}}%
\pgfpathmoveto{\pgfqpoint{1.140370in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{1.154929in}{1.884114in}}%
\pgfpathmoveto{\pgfqpoint{1.140370in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{1.133252in}{1.833938in}}%
\pgfpathmoveto{\pgfqpoint{1.140370in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{1.153567in}{1.841550in}}%
\pgfpathmoveto{\pgfqpoint{1.140370in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{1.113522in}{1.849128in}}%
\pgfpathmoveto{\pgfqpoint{1.126179in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{1.948456in}}%
\pgfpathmoveto{\pgfqpoint{1.126179in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{1.148722in}{1.934368in}}%
\pgfpathmoveto{\pgfqpoint{1.126179in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{1.117331in}{1.933924in}}%
\pgfpathmoveto{\pgfqpoint{1.126179in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{1.978714in}}%
\pgfpathmoveto{\pgfqpoint{1.126179in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{1.987288in}}%
\pgfpathmoveto{\pgfqpoint{1.099191in}{1.662593in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{1.644697in}}%
\pgfpathmoveto{\pgfqpoint{1.086057in}{1.686776in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{1.712496in}}%
\pgfpathmoveto{\pgfqpoint{1.086057in}{1.686776in}}%
\pgfpathlineto{\pgfqpoint{1.099191in}{1.662593in}}%
\pgfpathmoveto{\pgfqpoint{1.107232in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{1.099191in}{1.662593in}}%
\pgfpathmoveto{\pgfqpoint{1.107232in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{1.086057in}{1.686776in}}%
\pgfpathmoveto{\pgfqpoint{0.897184in}{2.368623in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.343292in}}%
\pgfpathmoveto{\pgfqpoint{0.897184in}{2.368623in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{2.370877in}}%
\pgfpathmoveto{\pgfqpoint{0.897184in}{2.368623in}}%
\pgfpathlineto{\pgfqpoint{0.903485in}{2.386499in}}%
\pgfpathmoveto{\pgfqpoint{0.897184in}{2.368623in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{2.386224in}}%
\pgfpathmoveto{\pgfqpoint{0.937493in}{2.342286in}}%
\pgfpathlineto{\pgfqpoint{0.921189in}{2.321206in}}%
\pgfpathmoveto{\pgfqpoint{0.937493in}{2.342286in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.343292in}}%
\pgfpathmoveto{\pgfqpoint{0.937493in}{2.342286in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{2.370877in}}%
\pgfpathmoveto{\pgfqpoint{0.937493in}{2.342286in}}%
\pgfpathlineto{\pgfqpoint{0.950659in}{2.311952in}}%
\pgfpathmoveto{\pgfqpoint{1.080613in}{3.205836in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{3.221375in}}%
\pgfpathmoveto{\pgfqpoint{1.080613in}{3.205836in}}%
\pgfpathlineto{\pgfqpoint{1.110343in}{3.211197in}}%
\pgfpathmoveto{\pgfqpoint{1.080613in}{3.205836in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{3.172353in}}%
\pgfpathmoveto{\pgfqpoint{1.080613in}{3.205836in}}%
\pgfpathlineto{\pgfqpoint{1.100922in}{3.180027in}}%
\pgfpathmoveto{\pgfqpoint{1.074233in}{3.232772in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{3.221375in}}%
\pgfpathmoveto{\pgfqpoint{1.074233in}{3.232772in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{3.205836in}}%
\pgfpathmoveto{\pgfqpoint{1.034826in}{3.131982in}}%
\pgfpathlineto{\pgfqpoint{1.032913in}{3.104234in}}%
\pgfpathmoveto{\pgfqpoint{1.034826in}{3.131982in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{3.154777in}}%
\pgfpathmoveto{\pgfqpoint{1.034826in}{3.131982in}}%
\pgfpathlineto{\pgfqpoint{1.011427in}{3.117091in}}%
\pgfpathmoveto{\pgfqpoint{1.056654in}{3.110101in}}%
\pgfpathlineto{\pgfqpoint{1.032913in}{3.104234in}}%
\pgfpathmoveto{\pgfqpoint{1.056654in}{3.110101in}}%
\pgfpathlineto{\pgfqpoint{1.046033in}{3.077959in}}%
\pgfpathmoveto{\pgfqpoint{1.056654in}{3.110101in}}%
\pgfpathlineto{\pgfqpoint{1.034826in}{3.131982in}}%
\pgfpathmoveto{\pgfqpoint{0.959156in}{3.126120in}}%
\pgfpathlineto{\pgfqpoint{0.932677in}{3.125563in}}%
\pgfpathmoveto{\pgfqpoint{0.959156in}{3.126120in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{3.124634in}}%
\pgfpathmoveto{\pgfqpoint{0.959156in}{3.126120in}}%
\pgfpathlineto{\pgfqpoint{0.975611in}{3.151931in}}%
\pgfpathmoveto{\pgfqpoint{0.972396in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{3.124634in}}%
\pgfpathmoveto{\pgfqpoint{0.972396in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{0.959156in}{3.126120in}}%
\pgfpathmoveto{\pgfqpoint{0.947909in}{3.100776in}}%
\pgfpathlineto{\pgfqpoint{0.932677in}{3.125563in}}%
\pgfpathmoveto{\pgfqpoint{0.947909in}{3.100776in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{3.076087in}}%
\pgfpathmoveto{\pgfqpoint{0.947909in}{3.100776in}}%
\pgfpathlineto{\pgfqpoint{0.959156in}{3.126120in}}%
\pgfpathmoveto{\pgfqpoint{0.947909in}{3.100776in}}%
\pgfpathlineto{\pgfqpoint{0.972396in}{3.100512in}}%
\pgfpathmoveto{\pgfqpoint{0.939145in}{3.187403in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{3.206255in}}%
\pgfpathmoveto{\pgfqpoint{0.939145in}{3.187403in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{3.200825in}}%
\pgfpathmoveto{\pgfqpoint{0.939145in}{3.187403in}}%
\pgfpathlineto{\pgfqpoint{0.935979in}{3.210167in}}%
\pgfpathmoveto{\pgfqpoint{0.939145in}{3.187403in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{3.179704in}}%
\pgfpathmoveto{\pgfqpoint{0.916158in}{3.171774in}}%
\pgfpathlineto{\pgfqpoint{0.893461in}{3.154817in}}%
\pgfpathmoveto{\pgfqpoint{0.916158in}{3.171774in}}%
\pgfpathlineto{\pgfqpoint{0.917357in}{3.146150in}}%
\pgfpathmoveto{\pgfqpoint{0.916158in}{3.171774in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{3.200825in}}%
\pgfpathmoveto{\pgfqpoint{0.916158in}{3.171774in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{3.186089in}}%
\pgfpathmoveto{\pgfqpoint{0.916158in}{3.171774in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{3.187403in}}%
\pgfpathmoveto{\pgfqpoint{0.818609in}{3.135764in}}%
\pgfpathlineto{\pgfqpoint{0.800824in}{3.108503in}}%
\pgfpathmoveto{\pgfqpoint{0.818609in}{3.135764in}}%
\pgfpathlineto{\pgfqpoint{0.827929in}{3.102720in}}%
\pgfpathmoveto{\pgfqpoint{0.783479in}{3.130226in}}%
\pgfpathlineto{\pgfqpoint{0.800824in}{3.108503in}}%
\pgfpathmoveto{\pgfqpoint{0.783479in}{3.130226in}}%
\pgfpathlineto{\pgfqpoint{0.751903in}{3.119492in}}%
\pgfpathmoveto{\pgfqpoint{0.783479in}{3.130226in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{3.135764in}}%
\pgfpathmoveto{\pgfqpoint{1.469384in}{2.310608in}}%
\pgfpathlineto{\pgfqpoint{1.474233in}{2.340583in}}%
\pgfpathmoveto{\pgfqpoint{1.495569in}{2.320467in}}%
\pgfpathlineto{\pgfqpoint{1.519351in}{2.302773in}}%
\pgfpathmoveto{\pgfqpoint{1.495569in}{2.320467in}}%
\pgfpathlineto{\pgfqpoint{1.474233in}{2.340583in}}%
\pgfpathmoveto{\pgfqpoint{1.495569in}{2.320467in}}%
\pgfpathlineto{\pgfqpoint{1.469384in}{2.310608in}}%
\pgfpathmoveto{\pgfqpoint{1.403294in}{2.288516in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{2.295558in}}%
\pgfpathmoveto{\pgfqpoint{1.403294in}{2.288516in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{2.321373in}}%
\pgfpathmoveto{\pgfqpoint{1.418755in}{2.263717in}}%
\pgfpathlineto{\pgfqpoint{1.403294in}{2.288516in}}%
\pgfpathmoveto{\pgfqpoint{1.389148in}{2.268912in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{2.271449in}}%
\pgfpathmoveto{\pgfqpoint{1.389148in}{2.268912in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{2.295558in}}%
\pgfpathmoveto{\pgfqpoint{1.389148in}{2.268912in}}%
\pgfpathlineto{\pgfqpoint{1.403294in}{2.288516in}}%
\pgfpathmoveto{\pgfqpoint{1.389148in}{2.268912in}}%
\pgfpathlineto{\pgfqpoint{1.418755in}{2.263717in}}%
\pgfpathmoveto{\pgfqpoint{0.590380in}{2.586516in}}%
\pgfpathlineto{\pgfqpoint{0.623875in}{2.584720in}}%
\pgfpathmoveto{\pgfqpoint{0.590380in}{2.586516in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{2.560071in}}%
\pgfpathmoveto{\pgfqpoint{0.573076in}{2.551384in}}%
\pgfpathlineto{\pgfqpoint{0.549065in}{2.530969in}}%
\pgfpathmoveto{\pgfqpoint{0.573076in}{2.551384in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{2.553966in}}%
\pgfpathmoveto{\pgfqpoint{0.573076in}{2.551384in}}%
\pgfpathlineto{\pgfqpoint{0.595039in}{2.535593in}}%
\pgfpathmoveto{\pgfqpoint{0.573076in}{2.551384in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{2.560071in}}%
\pgfpathmoveto{\pgfqpoint{0.573076in}{2.551384in}}%
\pgfpathlineto{\pgfqpoint{0.590380in}{2.586516in}}%
\pgfpathmoveto{\pgfqpoint{1.410512in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.405488in}{1.208796in}}%
\pgfpathmoveto{\pgfqpoint{1.410512in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.143613in}}%
\pgfpathmoveto{\pgfqpoint{1.410512in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.444467in}{1.170326in}}%
\pgfpathmoveto{\pgfqpoint{1.410512in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.165325in}}%
\pgfpathmoveto{\pgfqpoint{1.410512in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.387801in}{1.189891in}}%
\pgfpathmoveto{\pgfqpoint{1.440339in}{1.244997in}}%
\pgfpathlineto{\pgfqpoint{1.412255in}{1.239529in}}%
\pgfpathmoveto{\pgfqpoint{1.440339in}{1.244997in}}%
\pgfpathlineto{\pgfqpoint{1.419921in}{1.267382in}}%
\pgfpathmoveto{\pgfqpoint{1.440339in}{1.244997in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{1.218316in}}%
\pgfpathmoveto{\pgfqpoint{1.440339in}{1.244997in}}%
\pgfpathlineto{\pgfqpoint{1.461429in}{1.222383in}}%
\pgfpathmoveto{\pgfqpoint{1.440339in}{1.244997in}}%
\pgfpathlineto{\pgfqpoint{1.467288in}{1.252244in}}%
\pgfpathmoveto{\pgfqpoint{0.914344in}{3.248562in}}%
\pgfpathlineto{\pgfqpoint{0.922605in}{3.226517in}}%
\pgfpathmoveto{\pgfqpoint{0.914344in}{3.248562in}}%
\pgfpathlineto{\pgfqpoint{0.937007in}{3.267039in}}%
\pgfpathmoveto{\pgfqpoint{0.914344in}{3.248562in}}%
\pgfpathlineto{\pgfqpoint{0.889191in}{3.223169in}}%
\pgfpathmoveto{\pgfqpoint{0.914344in}{3.248562in}}%
\pgfpathlineto{\pgfqpoint{0.910532in}{3.274586in}}%
\pgfpathmoveto{\pgfqpoint{0.812607in}{3.254931in}}%
\pgfpathlineto{\pgfqpoint{0.803095in}{3.280526in}}%
\pgfpathmoveto{\pgfqpoint{0.812607in}{3.254931in}}%
\pgfpathlineto{\pgfqpoint{0.789693in}{3.236409in}}%
\pgfpathmoveto{\pgfqpoint{0.789468in}{3.262910in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{3.284322in}}%
\pgfpathmoveto{\pgfqpoint{0.789468in}{3.262910in}}%
\pgfpathlineto{\pgfqpoint{0.803095in}{3.280526in}}%
\pgfpathmoveto{\pgfqpoint{0.789468in}{3.262910in}}%
\pgfpathlineto{\pgfqpoint{0.789693in}{3.236409in}}%
\pgfpathmoveto{\pgfqpoint{0.789468in}{3.262910in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{3.254931in}}%
\pgfpathmoveto{\pgfqpoint{0.635305in}{2.312862in}}%
\pgfpathlineto{\pgfqpoint{0.605058in}{2.294166in}}%
\pgfpathmoveto{\pgfqpoint{0.635305in}{2.312862in}}%
\pgfpathlineto{\pgfqpoint{0.608990in}{2.323975in}}%
\pgfpathmoveto{\pgfqpoint{0.635305in}{2.312862in}}%
\pgfpathlineto{\pgfqpoint{0.649481in}{2.336874in}}%
\pgfpathmoveto{\pgfqpoint{0.666366in}{2.317281in}}%
\pgfpathlineto{\pgfqpoint{0.695099in}{2.325943in}}%
\pgfpathmoveto{\pgfqpoint{0.666366in}{2.317281in}}%
\pgfpathlineto{\pgfqpoint{0.671951in}{2.347215in}}%
\pgfpathmoveto{\pgfqpoint{0.666366in}{2.317281in}}%
\pgfpathlineto{\pgfqpoint{0.649481in}{2.336874in}}%
\pgfpathmoveto{\pgfqpoint{0.666366in}{2.317281in}}%
\pgfpathlineto{\pgfqpoint{0.635305in}{2.312862in}}%
\pgfpathmoveto{\pgfqpoint{0.658088in}{2.288903in}}%
\pgfpathlineto{\pgfqpoint{0.635305in}{2.312862in}}%
\pgfpathmoveto{\pgfqpoint{0.658088in}{2.288903in}}%
\pgfpathlineto{\pgfqpoint{0.666366in}{2.317281in}}%
\pgfpathmoveto{\pgfqpoint{0.745083in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{2.334197in}}%
\pgfpathmoveto{\pgfqpoint{0.745083in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{2.369107in}}%
\pgfpathmoveto{\pgfqpoint{0.745083in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.324744in}}%
\pgfpathmoveto{\pgfqpoint{0.745083in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{0.727284in}{2.365710in}}%
\pgfpathmoveto{\pgfqpoint{0.770857in}{2.343749in}}%
\pgfpathlineto{\pgfqpoint{0.779428in}{2.374236in}}%
\pgfpathmoveto{\pgfqpoint{0.770857in}{2.343749in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{2.369107in}}%
\pgfpathmoveto{\pgfqpoint{0.770857in}{2.343749in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{2.350855in}}%
\pgfpathmoveto{\pgfqpoint{0.770857in}{2.343749in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.324744in}}%
\pgfpathmoveto{\pgfqpoint{0.770857in}{2.343749in}}%
\pgfpathlineto{\pgfqpoint{0.745083in}{2.347501in}}%
\pgfpathmoveto{\pgfqpoint{0.780205in}{2.596599in}}%
\pgfpathlineto{\pgfqpoint{0.808797in}{2.573853in}}%
\pgfpathmoveto{\pgfqpoint{0.748341in}{2.606623in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{2.634484in}}%
\pgfpathmoveto{\pgfqpoint{0.748341in}{2.606623in}}%
\pgfpathlineto{\pgfqpoint{0.780205in}{2.596599in}}%
\pgfpathmoveto{\pgfqpoint{0.765608in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{0.754322in}{2.655370in}}%
\pgfpathmoveto{\pgfqpoint{0.765608in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{2.634484in}}%
\pgfpathmoveto{\pgfqpoint{0.765608in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.653264in}}%
\pgfpathmoveto{\pgfqpoint{0.765608in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{0.780205in}{2.596599in}}%
\pgfpathmoveto{\pgfqpoint{0.765608in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{0.748341in}{2.606623in}}%
\pgfpathmoveto{\pgfqpoint{0.821024in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.572791in}}%
\pgfpathmoveto{\pgfqpoint{0.821024in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{0.808797in}{2.573853in}}%
\pgfpathmoveto{\pgfqpoint{0.821024in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{0.845240in}{2.618840in}}%
\pgfpathmoveto{\pgfqpoint{0.821024in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{0.780205in}{2.596599in}}%
\pgfpathmoveto{\pgfqpoint{1.084829in}{3.118898in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{3.149988in}}%
\pgfpathmoveto{\pgfqpoint{1.084829in}{3.118898in}}%
\pgfpathlineto{\pgfqpoint{1.113661in}{3.126155in}}%
\pgfpathmoveto{\pgfqpoint{1.084829in}{3.118898in}}%
\pgfpathlineto{\pgfqpoint{1.108518in}{3.095555in}}%
\pgfpathmoveto{\pgfqpoint{1.084829in}{3.118898in}}%
\pgfpathlineto{\pgfqpoint{1.056654in}{3.110101in}}%
\pgfpathmoveto{\pgfqpoint{1.080340in}{3.085657in}}%
\pgfpathlineto{\pgfqpoint{1.046033in}{3.077959in}}%
\pgfpathmoveto{\pgfqpoint{1.080340in}{3.085657in}}%
\pgfpathlineto{\pgfqpoint{1.073650in}{3.054294in}}%
\pgfpathmoveto{\pgfqpoint{1.080340in}{3.085657in}}%
\pgfpathlineto{\pgfqpoint{1.108518in}{3.095555in}}%
\pgfpathmoveto{\pgfqpoint{1.080340in}{3.085657in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{3.060260in}}%
\pgfpathmoveto{\pgfqpoint{1.080340in}{3.085657in}}%
\pgfpathlineto{\pgfqpoint{1.056654in}{3.110101in}}%
\pgfpathmoveto{\pgfqpoint{1.080340in}{3.085657in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{3.118898in}}%
\pgfpathmoveto{\pgfqpoint{1.100438in}{2.171807in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{2.172203in}}%
\pgfpathmoveto{\pgfqpoint{1.100438in}{2.171807in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{2.150732in}}%
\pgfpathmoveto{\pgfqpoint{1.100438in}{2.171807in}}%
\pgfpathlineto{\pgfqpoint{1.091322in}{2.198648in}}%
\pgfpathmoveto{\pgfqpoint{1.100438in}{2.171807in}}%
\pgfpathlineto{\pgfqpoint{1.116911in}{2.183767in}}%
\pgfpathmoveto{\pgfqpoint{1.100438in}{2.171807in}}%
\pgfpathlineto{\pgfqpoint{1.129556in}{2.157908in}}%
\pgfpathmoveto{\pgfqpoint{1.064942in}{2.213558in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{2.212212in}}%
\pgfpathmoveto{\pgfqpoint{1.064942in}{2.213558in}}%
\pgfpathlineto{\pgfqpoint{1.056828in}{2.193350in}}%
\pgfpathmoveto{\pgfqpoint{1.064942in}{2.213558in}}%
\pgfpathlineto{\pgfqpoint{1.091322in}{2.198648in}}%
\pgfpathmoveto{\pgfqpoint{1.242039in}{2.316473in}}%
\pgfpathlineto{\pgfqpoint{1.252134in}{2.350221in}}%
\pgfpathmoveto{\pgfqpoint{1.221059in}{2.335745in}}%
\pgfpathlineto{\pgfqpoint{1.196447in}{2.320860in}}%
\pgfpathmoveto{\pgfqpoint{1.221059in}{2.335745in}}%
\pgfpathlineto{\pgfqpoint{1.252134in}{2.350221in}}%
\pgfpathmoveto{\pgfqpoint{1.221059in}{2.335745in}}%
\pgfpathlineto{\pgfqpoint{1.242039in}{2.316473in}}%
\pgfpathmoveto{\pgfqpoint{1.331773in}{2.321446in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{2.296023in}}%
\pgfpathmoveto{\pgfqpoint{1.331773in}{2.321446in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{2.322445in}}%
\pgfpathmoveto{\pgfqpoint{1.331773in}{2.321446in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{2.348197in}}%
\pgfpathmoveto{\pgfqpoint{1.301934in}{2.320791in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{2.348197in}}%
\pgfpathmoveto{\pgfqpoint{1.301934in}{2.320791in}}%
\pgfpathlineto{\pgfqpoint{1.331773in}{2.321446in}}%
\pgfpathmoveto{\pgfqpoint{1.604812in}{1.745654in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{1.761551in}}%
\pgfpathmoveto{\pgfqpoint{1.604812in}{1.745654in}}%
\pgfpathlineto{\pgfqpoint{1.605659in}{1.770861in}}%
\pgfpathmoveto{\pgfqpoint{1.602809in}{1.721708in}}%
\pgfpathlineto{\pgfqpoint{1.604812in}{1.745654in}}%
\pgfpathmoveto{\pgfqpoint{1.577767in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.690895in}}%
\pgfpathmoveto{\pgfqpoint{1.577767in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{1.547109in}{1.717510in}}%
\pgfpathmoveto{\pgfqpoint{1.577767in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{1.761551in}}%
\pgfpathmoveto{\pgfqpoint{1.577767in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{1.604812in}{1.745654in}}%
\pgfpathmoveto{\pgfqpoint{1.577767in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{1.721708in}}%
\pgfpathmoveto{\pgfqpoint{1.611504in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.670096in}}%
\pgfpathmoveto{\pgfqpoint{1.611504in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{1.721708in}}%
\pgfpathmoveto{\pgfqpoint{1.593826in}{1.686875in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.670096in}}%
\pgfpathmoveto{\pgfqpoint{1.593826in}{1.686875in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.690895in}}%
\pgfpathmoveto{\pgfqpoint{1.593826in}{1.686875in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{1.664937in}}%
\pgfpathmoveto{\pgfqpoint{1.593826in}{1.686875in}}%
\pgfpathlineto{\pgfqpoint{1.611504in}{1.702300in}}%
\pgfpathmoveto{\pgfqpoint{0.839406in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{2.722096in}}%
\pgfpathmoveto{\pgfqpoint{0.839406in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{2.710026in}}%
\pgfpathmoveto{\pgfqpoint{0.839406in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{0.862828in}{2.752079in}}%
\pgfpathmoveto{\pgfqpoint{0.839406in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{0.861273in}{2.729000in}}%
\pgfpathmoveto{\pgfqpoint{0.902978in}{2.793510in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{2.810105in}}%
\pgfpathmoveto{\pgfqpoint{0.902978in}{2.793510in}}%
\pgfpathlineto{\pgfqpoint{0.915277in}{2.822088in}}%
\pgfpathmoveto{\pgfqpoint{1.632076in}{3.325130in}}%
\pgfpathlineto{\pgfqpoint{1.599962in}{3.327444in}}%
\pgfpathmoveto{\pgfqpoint{1.632076in}{3.325130in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{3.317640in}}%
\pgfpathmoveto{\pgfqpoint{1.632076in}{3.325130in}}%
\pgfpathlineto{\pgfqpoint{1.653135in}{3.348368in}}%
\pgfpathmoveto{\pgfqpoint{1.632076in}{3.325130in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{3.305656in}}%
\pgfpathmoveto{\pgfqpoint{1.621658in}{3.354616in}}%
\pgfpathlineto{\pgfqpoint{1.608091in}{3.389279in}}%
\pgfpathmoveto{\pgfqpoint{1.621658in}{3.354616in}}%
\pgfpathlineto{\pgfqpoint{1.593978in}{3.357997in}}%
\pgfpathmoveto{\pgfqpoint{1.621658in}{3.354616in}}%
\pgfpathlineto{\pgfqpoint{1.599962in}{3.327444in}}%
\pgfpathmoveto{\pgfqpoint{1.621658in}{3.354616in}}%
\pgfpathlineto{\pgfqpoint{1.653135in}{3.348368in}}%
\pgfpathmoveto{\pgfqpoint{1.621658in}{3.354616in}}%
\pgfpathlineto{\pgfqpoint{1.632076in}{3.325130in}}%
\pgfpathmoveto{\pgfqpoint{1.639090in}{3.296222in}}%
\pgfpathlineto{\pgfqpoint{1.642486in}{3.260767in}}%
\pgfpathmoveto{\pgfqpoint{1.639090in}{3.296222in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{3.281275in}}%
\pgfpathmoveto{\pgfqpoint{1.639090in}{3.296222in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{3.317640in}}%
\pgfpathmoveto{\pgfqpoint{1.639090in}{3.296222in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{3.305656in}}%
\pgfpathmoveto{\pgfqpoint{1.639090in}{3.296222in}}%
\pgfpathlineto{\pgfqpoint{1.632076in}{3.325130in}}%
\pgfpathmoveto{\pgfqpoint{0.707796in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{2.184752in}}%
\pgfpathmoveto{\pgfqpoint{0.707796in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{0.709631in}{2.207733in}}%
\pgfpathmoveto{\pgfqpoint{0.707796in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{0.721740in}{2.156788in}}%
\pgfpathmoveto{\pgfqpoint{0.707796in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{0.731657in}{2.186275in}}%
\pgfpathmoveto{\pgfqpoint{0.755317in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{0.746726in}{2.218457in}}%
\pgfpathmoveto{\pgfqpoint{0.755317in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.205412in}}%
\pgfpathmoveto{\pgfqpoint{0.755317in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{0.775356in}{2.172377in}}%
\pgfpathmoveto{\pgfqpoint{0.755317in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{0.746892in}{2.170496in}}%
\pgfpathmoveto{\pgfqpoint{0.755317in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{0.731657in}{2.186275in}}%
\pgfpathmoveto{\pgfqpoint{1.741565in}{3.148670in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{3.167621in}}%
\pgfpathmoveto{\pgfqpoint{1.770295in}{3.159230in}}%
\pgfpathlineto{\pgfqpoint{1.741565in}{3.148670in}}%
\pgfpathmoveto{\pgfqpoint{1.764525in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{3.104045in}}%
\pgfpathmoveto{\pgfqpoint{1.764525in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{1.758432in}{3.105456in}}%
\pgfpathmoveto{\pgfqpoint{1.764525in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{1.741565in}{3.148670in}}%
\pgfpathmoveto{\pgfqpoint{1.764525in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{1.770295in}{3.159230in}}%
\pgfpathmoveto{\pgfqpoint{1.799023in}{3.172262in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{3.152487in}}%
\pgfpathmoveto{\pgfqpoint{1.799023in}{3.172262in}}%
\pgfpathlineto{\pgfqpoint{1.825391in}{3.174258in}}%
\pgfpathmoveto{\pgfqpoint{1.799023in}{3.172262in}}%
\pgfpathlineto{\pgfqpoint{1.770295in}{3.159230in}}%
\pgfpathmoveto{\pgfqpoint{1.796693in}{3.136786in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{3.104045in}}%
\pgfpathmoveto{\pgfqpoint{1.796693in}{3.136786in}}%
\pgfpathlineto{\pgfqpoint{1.809748in}{3.109895in}}%
\pgfpathmoveto{\pgfqpoint{1.796693in}{3.136786in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{3.152487in}}%
\pgfpathmoveto{\pgfqpoint{1.796693in}{3.136786in}}%
\pgfpathlineto{\pgfqpoint{1.770295in}{3.159230in}}%
\pgfpathmoveto{\pgfqpoint{1.796693in}{3.136786in}}%
\pgfpathlineto{\pgfqpoint{1.764525in}{3.129375in}}%
\pgfpathmoveto{\pgfqpoint{1.796693in}{3.136786in}}%
\pgfpathlineto{\pgfqpoint{1.799023in}{3.172262in}}%
\pgfpathmoveto{\pgfqpoint{1.141262in}{3.390524in}}%
\pgfpathlineto{\pgfqpoint{1.109548in}{3.399431in}}%
\pgfpathmoveto{\pgfqpoint{1.141262in}{3.390524in}}%
\pgfpathlineto{\pgfqpoint{1.154739in}{3.422311in}}%
\pgfpathmoveto{\pgfqpoint{1.141262in}{3.390524in}}%
\pgfpathlineto{\pgfqpoint{1.174810in}{3.397541in}}%
\pgfpathmoveto{\pgfqpoint{1.141262in}{3.390524in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{3.414801in}}%
\pgfpathmoveto{\pgfqpoint{1.112806in}{3.371569in}}%
\pgfpathlineto{\pgfqpoint{1.087707in}{3.356034in}}%
\pgfpathmoveto{\pgfqpoint{1.112806in}{3.371569in}}%
\pgfpathlineto{\pgfqpoint{1.085925in}{3.385291in}}%
\pgfpathmoveto{\pgfqpoint{1.112806in}{3.371569in}}%
\pgfpathlineto{\pgfqpoint{1.109548in}{3.399431in}}%
\pgfpathmoveto{\pgfqpoint{1.112806in}{3.371569in}}%
\pgfpathlineto{\pgfqpoint{1.141262in}{3.390524in}}%
\pgfpathmoveto{\pgfqpoint{1.112643in}{3.342236in}}%
\pgfpathlineto{\pgfqpoint{1.087707in}{3.356034in}}%
\pgfpathmoveto{\pgfqpoint{1.112643in}{3.342236in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{3.324568in}}%
\pgfpathmoveto{\pgfqpoint{1.112643in}{3.342236in}}%
\pgfpathlineto{\pgfqpoint{1.110861in}{3.311209in}}%
\pgfpathmoveto{\pgfqpoint{1.112643in}{3.342236in}}%
\pgfpathlineto{\pgfqpoint{1.112806in}{3.371569in}}%
\pgfpathmoveto{\pgfqpoint{1.355310in}{2.980173in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{2.969888in}}%
\pgfpathmoveto{\pgfqpoint{1.355310in}{2.980173in}}%
\pgfpathlineto{\pgfqpoint{1.370286in}{3.005277in}}%
\pgfpathmoveto{\pgfqpoint{1.355310in}{2.980173in}}%
\pgfpathlineto{\pgfqpoint{1.332753in}{2.976957in}}%
\pgfpathmoveto{\pgfqpoint{1.355310in}{2.980173in}}%
\pgfpathlineto{\pgfqpoint{1.349887in}{2.955724in}}%
\pgfpathmoveto{\pgfqpoint{1.355310in}{2.980173in}}%
\pgfpathlineto{\pgfqpoint{1.344499in}{2.998166in}}%
\pgfpathmoveto{\pgfqpoint{1.323944in}{3.091103in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{3.117942in}}%
\pgfpathmoveto{\pgfqpoint{1.323944in}{3.091103in}}%
\pgfpathlineto{\pgfqpoint{1.314801in}{3.122557in}}%
\pgfpathmoveto{\pgfqpoint{1.323944in}{3.091103in}}%
\pgfpathlineto{\pgfqpoint{1.292545in}{3.103139in}}%
\pgfpathmoveto{\pgfqpoint{1.323944in}{3.091103in}}%
\pgfpathlineto{\pgfqpoint{1.348889in}{3.063044in}}%
\pgfpathmoveto{\pgfqpoint{1.323944in}{3.091103in}}%
\pgfpathlineto{\pgfqpoint{1.314403in}{3.056204in}}%
\pgfpathmoveto{\pgfqpoint{1.763715in}{2.213166in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{2.186417in}}%
\pgfpathmoveto{\pgfqpoint{1.763715in}{2.213166in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{2.229149in}}%
\pgfpathmoveto{\pgfqpoint{1.763715in}{2.213166in}}%
\pgfpathlineto{\pgfqpoint{1.787548in}{2.215017in}}%
\pgfpathmoveto{\pgfqpoint{1.769045in}{2.241154in}}%
\pgfpathlineto{\pgfqpoint{1.784634in}{2.267512in}}%
\pgfpathmoveto{\pgfqpoint{1.769045in}{2.241154in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{2.254017in}}%
\pgfpathmoveto{\pgfqpoint{1.769045in}{2.241154in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{2.229149in}}%
\pgfpathmoveto{\pgfqpoint{1.769045in}{2.241154in}}%
\pgfpathlineto{\pgfqpoint{1.787548in}{2.215017in}}%
\pgfpathmoveto{\pgfqpoint{1.769045in}{2.241154in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{2.213166in}}%
\pgfpathmoveto{\pgfqpoint{1.827764in}{2.280811in}}%
\pgfpathlineto{\pgfqpoint{1.841367in}{2.259584in}}%
\pgfpathmoveto{\pgfqpoint{1.827764in}{2.280811in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{2.287444in}}%
\pgfpathmoveto{\pgfqpoint{1.827764in}{2.280811in}}%
\pgfpathlineto{\pgfqpoint{1.803178in}{2.288533in}}%
\pgfpathmoveto{\pgfqpoint{1.827542in}{2.301983in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{2.287444in}}%
\pgfpathmoveto{\pgfqpoint{1.827542in}{2.301983in}}%
\pgfpathlineto{\pgfqpoint{1.849923in}{2.317273in}}%
\pgfpathmoveto{\pgfqpoint{1.827542in}{2.301983in}}%
\pgfpathlineto{\pgfqpoint{1.803178in}{2.288533in}}%
\pgfpathmoveto{\pgfqpoint{1.827542in}{2.301983in}}%
\pgfpathlineto{\pgfqpoint{1.827764in}{2.280811in}}%
\pgfpathmoveto{\pgfqpoint{1.421108in}{3.286390in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{3.322734in}}%
\pgfpathmoveto{\pgfqpoint{1.421108in}{3.286390in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{3.249185in}}%
\pgfpathmoveto{\pgfqpoint{1.389351in}{3.269049in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{3.239253in}}%
\pgfpathmoveto{\pgfqpoint{1.389351in}{3.269049in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{3.249185in}}%
\pgfpathmoveto{\pgfqpoint{1.389351in}{3.269049in}}%
\pgfpathlineto{\pgfqpoint{1.421108in}{3.286390in}}%
\pgfpathmoveto{\pgfqpoint{0.526852in}{3.149809in}}%
\pgfpathlineto{\pgfqpoint{0.504075in}{3.142853in}}%
\pgfpathmoveto{\pgfqpoint{0.526852in}{3.149809in}}%
\pgfpathlineto{\pgfqpoint{0.554848in}{3.155707in}}%
\pgfpathmoveto{\pgfqpoint{0.526852in}{3.149809in}}%
\pgfpathlineto{\pgfqpoint{0.544815in}{3.128182in}}%
\pgfpathmoveto{\pgfqpoint{0.518554in}{3.123027in}}%
\pgfpathlineto{\pgfqpoint{0.492905in}{3.120737in}}%
\pgfpathmoveto{\pgfqpoint{0.518554in}{3.123027in}}%
\pgfpathlineto{\pgfqpoint{0.504075in}{3.142853in}}%
\pgfpathmoveto{\pgfqpoint{0.518554in}{3.123027in}}%
\pgfpathlineto{\pgfqpoint{0.536541in}{3.103599in}}%
\pgfpathmoveto{\pgfqpoint{0.518554in}{3.123027in}}%
\pgfpathlineto{\pgfqpoint{0.544815in}{3.128182in}}%
\pgfpathmoveto{\pgfqpoint{0.518554in}{3.123027in}}%
\pgfpathlineto{\pgfqpoint{0.526852in}{3.149809in}}%
\pgfpathmoveto{\pgfqpoint{0.511229in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{0.500707in}{3.065889in}}%
\pgfpathmoveto{\pgfqpoint{0.511229in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{0.492905in}{3.120737in}}%
\pgfpathmoveto{\pgfqpoint{0.511229in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{0.536541in}{3.103599in}}%
\pgfpathmoveto{\pgfqpoint{0.511229in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{0.518554in}{3.123027in}}%
\pgfpathmoveto{\pgfqpoint{0.606167in}{3.125003in}}%
\pgfpathlineto{\pgfqpoint{0.578153in}{3.128347in}}%
\pgfpathmoveto{\pgfqpoint{0.606167in}{3.125003in}}%
\pgfpathlineto{\pgfqpoint{0.626617in}{3.108828in}}%
\pgfpathmoveto{\pgfqpoint{0.606167in}{3.125003in}}%
\pgfpathlineto{\pgfqpoint{0.606330in}{3.149021in}}%
\pgfpathmoveto{\pgfqpoint{0.556386in}{3.087849in}}%
\pgfpathlineto{\pgfqpoint{0.557047in}{3.109719in}}%
\pgfpathmoveto{\pgfqpoint{0.556386in}{3.087849in}}%
\pgfpathlineto{\pgfqpoint{0.573361in}{3.101010in}}%
\pgfpathmoveto{\pgfqpoint{0.556386in}{3.087849in}}%
\pgfpathlineto{\pgfqpoint{0.536541in}{3.103599in}}%
\pgfpathmoveto{\pgfqpoint{1.490399in}{3.189359in}}%
\pgfpathlineto{\pgfqpoint{1.462037in}{3.212693in}}%
\pgfpathmoveto{\pgfqpoint{1.490399in}{3.189359in}}%
\pgfpathlineto{\pgfqpoint{1.462894in}{3.183033in}}%
\pgfpathmoveto{\pgfqpoint{1.490399in}{3.189359in}}%
\pgfpathlineto{\pgfqpoint{1.493621in}{3.221470in}}%
\pgfpathmoveto{\pgfqpoint{1.476903in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{1.493392in}{3.128834in}}%
\pgfpathmoveto{\pgfqpoint{1.476903in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{1.462894in}{3.183033in}}%
\pgfpathmoveto{\pgfqpoint{1.476903in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{1.490399in}{3.189359in}}%
\pgfpathmoveto{\pgfqpoint{1.599748in}{3.149141in}}%
\pgfpathlineto{\pgfqpoint{1.601932in}{3.176379in}}%
\pgfpathmoveto{\pgfqpoint{1.599748in}{3.149141in}}%
\pgfpathlineto{\pgfqpoint{1.576080in}{3.157350in}}%
\pgfpathmoveto{\pgfqpoint{1.599748in}{3.149141in}}%
\pgfpathlineto{\pgfqpoint{1.581206in}{3.127994in}}%
\pgfpathmoveto{\pgfqpoint{1.599748in}{3.149141in}}%
\pgfpathlineto{\pgfqpoint{1.614797in}{3.123919in}}%
\pgfpathmoveto{\pgfqpoint{1.537983in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{0.905509in}}%
\pgfpathmoveto{\pgfqpoint{1.537983in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{1.533698in}{0.935818in}}%
\pgfpathmoveto{\pgfqpoint{1.537983in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.901851in}}%
\pgfpathmoveto{\pgfqpoint{1.537983in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{1.550300in}{0.918677in}}%
\pgfpathmoveto{\pgfqpoint{1.537983in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{0.883115in}}%
\pgfpathmoveto{\pgfqpoint{1.537983in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{1.521015in}{0.873278in}}%
\pgfpathmoveto{\pgfqpoint{1.487971in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{1.507137in}{0.787250in}}%
\pgfpathmoveto{\pgfqpoint{1.487971in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{1.485117in}{0.764165in}}%
\pgfpathmoveto{\pgfqpoint{1.487971in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.786711in}}%
\pgfpathmoveto{\pgfqpoint{1.487971in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{1.478160in}{0.813206in}}%
\pgfpathmoveto{\pgfqpoint{1.501775in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{0.810946in}}%
\pgfpathmoveto{\pgfqpoint{1.501775in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.507137in}{0.787250in}}%
\pgfpathmoveto{\pgfqpoint{1.501775in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.478160in}{0.813206in}}%
\pgfpathmoveto{\pgfqpoint{1.501775in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.847361in}}%
\pgfpathmoveto{\pgfqpoint{1.501775in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.522502in}{0.840452in}}%
\pgfpathmoveto{\pgfqpoint{1.501775in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.487971in}{0.793295in}}%
\pgfpathmoveto{\pgfqpoint{1.226823in}{3.362554in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{3.341171in}}%
\pgfpathmoveto{\pgfqpoint{1.226823in}{3.362554in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{3.343199in}}%
\pgfpathmoveto{\pgfqpoint{1.226823in}{3.362554in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{3.335420in}}%
\pgfpathmoveto{\pgfqpoint{1.226823in}{3.362554in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{3.378045in}}%
\pgfpathmoveto{\pgfqpoint{1.226823in}{3.362554in}}%
\pgfpathlineto{\pgfqpoint{1.252074in}{3.387725in}}%
\pgfpathmoveto{\pgfqpoint{1.226823in}{3.362554in}}%
\pgfpathlineto{\pgfqpoint{1.258351in}{3.359179in}}%
\pgfpathmoveto{\pgfqpoint{1.169973in}{3.255479in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{3.248198in}}%
\pgfpathmoveto{\pgfqpoint{1.169973in}{3.255479in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{3.279838in}}%
\pgfpathmoveto{\pgfqpoint{1.169973in}{3.255479in}}%
\pgfpathlineto{\pgfqpoint{1.153970in}{3.275783in}}%
\pgfpathmoveto{\pgfqpoint{1.169973in}{3.255479in}}%
\pgfpathlineto{\pgfqpoint{1.170596in}{3.224543in}}%
\pgfpathmoveto{\pgfqpoint{1.781569in}{3.400597in}}%
\pgfpathlineto{\pgfqpoint{1.749755in}{3.403169in}}%
\pgfpathmoveto{\pgfqpoint{1.781569in}{3.400597in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{3.373395in}}%
\pgfpathmoveto{\pgfqpoint{1.781569in}{3.400597in}}%
\pgfpathlineto{\pgfqpoint{1.806156in}{3.395178in}}%
\pgfpathmoveto{\pgfqpoint{1.781569in}{3.400597in}}%
\pgfpathlineto{\pgfqpoint{1.799378in}{3.417469in}}%
\pgfpathmoveto{\pgfqpoint{1.770222in}{3.430929in}}%
\pgfpathlineto{\pgfqpoint{1.749755in}{3.403169in}}%
\pgfpathmoveto{\pgfqpoint{1.770222in}{3.430929in}}%
\pgfpathlineto{\pgfqpoint{1.799378in}{3.417469in}}%
\pgfpathmoveto{\pgfqpoint{1.770222in}{3.430929in}}%
\pgfpathlineto{\pgfqpoint{1.794817in}{3.441222in}}%
\pgfpathmoveto{\pgfqpoint{1.770222in}{3.430929in}}%
\pgfpathlineto{\pgfqpoint{1.781569in}{3.400597in}}%
\pgfpathmoveto{\pgfqpoint{1.847947in}{3.420005in}}%
\pgfpathlineto{\pgfqpoint{1.869006in}{3.428563in}}%
\pgfpathmoveto{\pgfqpoint{1.847947in}{3.420005in}}%
\pgfpathlineto{\pgfqpoint{1.868605in}{3.410369in}}%
\pgfpathmoveto{\pgfqpoint{1.847947in}{3.420005in}}%
\pgfpathlineto{\pgfqpoint{1.825320in}{3.406792in}}%
\pgfpathmoveto{\pgfqpoint{1.847947in}{3.420005in}}%
\pgfpathlineto{\pgfqpoint{1.850835in}{3.393762in}}%
\pgfpathmoveto{\pgfqpoint{1.847947in}{3.420005in}}%
\pgfpathlineto{\pgfqpoint{1.821701in}{3.436023in}}%
\pgfpathmoveto{\pgfqpoint{1.233720in}{1.425996in}}%
\pgfpathlineto{\pgfqpoint{1.255472in}{1.407668in}}%
\pgfpathmoveto{\pgfqpoint{1.233720in}{1.425996in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{1.413453in}}%
\pgfpathmoveto{\pgfqpoint{1.230070in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{1.465746in}}%
\pgfpathmoveto{\pgfqpoint{1.230070in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{1.247003in}{1.483241in}}%
\pgfpathmoveto{\pgfqpoint{1.230070in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{1.201332in}{1.450374in}}%
\pgfpathmoveto{\pgfqpoint{1.230070in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{1.200254in}{1.473171in}}%
\pgfpathmoveto{\pgfqpoint{1.230070in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{1.223686in}{1.488788in}}%
\pgfpathmoveto{\pgfqpoint{1.230070in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{1.233720in}{1.425996in}}%
\pgfpathmoveto{\pgfqpoint{1.259162in}{1.435624in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{1.417008in}}%
\pgfpathmoveto{\pgfqpoint{1.259162in}{1.435624in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{1.465746in}}%
\pgfpathmoveto{\pgfqpoint{1.259162in}{1.435624in}}%
\pgfpathlineto{\pgfqpoint{1.255472in}{1.407668in}}%
\pgfpathmoveto{\pgfqpoint{1.259162in}{1.435624in}}%
\pgfpathlineto{\pgfqpoint{1.233720in}{1.425996in}}%
\pgfpathmoveto{\pgfqpoint{1.259162in}{1.435624in}}%
\pgfpathlineto{\pgfqpoint{1.230070in}{1.456755in}}%
\pgfpathmoveto{\pgfqpoint{1.498794in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{2.496204in}}%
\pgfpathmoveto{\pgfqpoint{1.498794in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{1.473111in}{2.487930in}}%
\pgfpathmoveto{\pgfqpoint{1.498794in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{2.466263in}}%
\pgfpathmoveto{\pgfqpoint{1.498794in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{1.496149in}{2.509871in}}%
\pgfpathmoveto{\pgfqpoint{1.371164in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.475558in}}%
\pgfpathmoveto{\pgfqpoint{1.371164in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{1.380595in}{3.485191in}}%
\pgfpathmoveto{\pgfqpoint{1.371164in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{1.336227in}{3.460727in}}%
\pgfpathmoveto{\pgfqpoint{1.371164in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{1.358334in}{3.496266in}}%
\pgfpathmoveto{\pgfqpoint{1.355864in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.196952in}}%
\pgfpathmoveto{\pgfqpoint{1.355864in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{2.226579in}}%
\pgfpathmoveto{\pgfqpoint{1.355864in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{2.226830in}}%
\pgfpathmoveto{\pgfqpoint{1.355864in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{1.367876in}{2.175664in}}%
\pgfpathmoveto{\pgfqpoint{1.355864in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{2.181099in}}%
\pgfpathmoveto{\pgfqpoint{0.818262in}{1.314528in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{1.327564in}}%
\pgfpathmoveto{\pgfqpoint{0.818262in}{1.314528in}}%
\pgfpathlineto{\pgfqpoint{0.819469in}{1.343207in}}%
\pgfpathmoveto{\pgfqpoint{0.818262in}{1.314528in}}%
\pgfpathlineto{\pgfqpoint{0.841591in}{1.296403in}}%
\pgfpathmoveto{\pgfqpoint{0.813479in}{1.286867in}}%
\pgfpathlineto{\pgfqpoint{0.841591in}{1.296403in}}%
\pgfpathmoveto{\pgfqpoint{0.813479in}{1.286867in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{1.280247in}}%
\pgfpathmoveto{\pgfqpoint{0.813479in}{1.286867in}}%
\pgfpathlineto{\pgfqpoint{0.804499in}{1.262623in}}%
\pgfpathmoveto{\pgfqpoint{0.813479in}{1.286867in}}%
\pgfpathlineto{\pgfqpoint{0.833525in}{1.266836in}}%
\pgfpathmoveto{\pgfqpoint{0.813479in}{1.286867in}}%
\pgfpathlineto{\pgfqpoint{0.818262in}{1.314528in}}%
\pgfpathmoveto{\pgfqpoint{0.900541in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{0.914575in}{1.382375in}}%
\pgfpathmoveto{\pgfqpoint{0.900541in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{0.899070in}{1.329650in}}%
\pgfpathmoveto{\pgfqpoint{0.900541in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{0.920224in}{1.344241in}}%
\pgfpathmoveto{\pgfqpoint{0.900541in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{0.929135in}{1.366345in}}%
\pgfpathmoveto{\pgfqpoint{0.900541in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{0.873135in}{1.341701in}}%
\pgfpathmoveto{\pgfqpoint{0.900541in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{0.875965in}{1.366564in}}%
\pgfpathmoveto{\pgfqpoint{1.698241in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{1.742918in}}%
\pgfpathmoveto{\pgfqpoint{1.698241in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{1.720718in}}%
\pgfpathmoveto{\pgfqpoint{1.698241in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{1.713929in}{1.721297in}}%
\pgfpathmoveto{\pgfqpoint{1.698241in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{1.787056in}}%
\pgfpathmoveto{\pgfqpoint{1.727130in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{1.719976in}}%
\pgfpathmoveto{\pgfqpoint{1.727130in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{1.713929in}{1.721297in}}%
\pgfpathmoveto{\pgfqpoint{1.727130in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{1.750331in}{1.749980in}}%
\pgfpathmoveto{\pgfqpoint{1.727130in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{1.698241in}{1.751581in}}%
\pgfpathmoveto{\pgfqpoint{1.672694in}{1.663451in}}%
\pgfpathlineto{\pgfqpoint{1.646406in}{1.652718in}}%
\pgfpathmoveto{\pgfqpoint{1.672694in}{1.663451in}}%
\pgfpathlineto{\pgfqpoint{1.650060in}{1.681875in}}%
\pgfpathmoveto{\pgfqpoint{1.669461in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{1.646406in}{1.652718in}}%
\pgfpathmoveto{\pgfqpoint{1.669461in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{1.644542in}{1.623872in}}%
\pgfpathmoveto{\pgfqpoint{1.669461in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{1.667075in}{1.608523in}}%
\pgfpathmoveto{\pgfqpoint{1.669461in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{1.672694in}{1.663451in}}%
\pgfpathmoveto{\pgfqpoint{1.879330in}{3.389232in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.421483in}}%
\pgfpathmoveto{\pgfqpoint{1.879330in}{3.389232in}}%
\pgfpathlineto{\pgfqpoint{1.868605in}{3.410369in}}%
\pgfpathmoveto{\pgfqpoint{1.879330in}{3.389232in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{3.387263in}}%
\pgfpathmoveto{\pgfqpoint{1.879330in}{3.389232in}}%
\pgfpathlineto{\pgfqpoint{1.850835in}{3.393762in}}%
\pgfpathmoveto{\pgfqpoint{1.887993in}{3.468562in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{3.482303in}}%
\pgfpathmoveto{\pgfqpoint{1.887993in}{3.468562in}}%
\pgfpathlineto{\pgfqpoint{1.907788in}{3.456360in}}%
\pgfpathmoveto{\pgfqpoint{1.887993in}{3.468562in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{3.470866in}}%
\pgfpathmoveto{\pgfqpoint{1.887993in}{3.468562in}}%
\pgfpathlineto{\pgfqpoint{1.883270in}{3.484927in}}%
\pgfpathmoveto{\pgfqpoint{1.879078in}{3.448355in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.421483in}}%
\pgfpathmoveto{\pgfqpoint{1.879078in}{3.448355in}}%
\pgfpathlineto{\pgfqpoint{1.869006in}{3.428563in}}%
\pgfpathmoveto{\pgfqpoint{1.879078in}{3.448355in}}%
\pgfpathlineto{\pgfqpoint{1.907788in}{3.456360in}}%
\pgfpathmoveto{\pgfqpoint{1.879078in}{3.448355in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{3.470866in}}%
\pgfpathmoveto{\pgfqpoint{1.879078in}{3.448355in}}%
\pgfpathlineto{\pgfqpoint{1.887993in}{3.468562in}}%
\pgfpathmoveto{\pgfqpoint{0.777876in}{1.864526in}}%
\pgfpathlineto{\pgfqpoint{0.798568in}{1.870193in}}%
\pgfpathmoveto{\pgfqpoint{0.777876in}{1.864526in}}%
\pgfpathlineto{\pgfqpoint{0.756708in}{1.879112in}}%
\pgfpathmoveto{\pgfqpoint{0.777876in}{1.864526in}}%
\pgfpathlineto{\pgfqpoint{0.785119in}{1.887953in}}%
\pgfpathmoveto{\pgfqpoint{0.777509in}{1.844062in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{1.826552in}}%
\pgfpathmoveto{\pgfqpoint{0.777509in}{1.844062in}}%
\pgfpathlineto{\pgfqpoint{0.762459in}{1.826863in}}%
\pgfpathmoveto{\pgfqpoint{0.777509in}{1.844062in}}%
\pgfpathlineto{\pgfqpoint{0.777876in}{1.864526in}}%
\pgfpathmoveto{\pgfqpoint{0.754971in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{1.862958in}}%
\pgfpathmoveto{\pgfqpoint{0.754971in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{0.732244in}{1.832599in}}%
\pgfpathmoveto{\pgfqpoint{0.754971in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{0.756708in}{1.879112in}}%
\pgfpathmoveto{\pgfqpoint{0.754971in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{0.762459in}{1.826863in}}%
\pgfpathmoveto{\pgfqpoint{0.754971in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{0.777876in}{1.864526in}}%
\pgfpathmoveto{\pgfqpoint{0.754971in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{0.777509in}{1.844062in}}%
\pgfpathmoveto{\pgfqpoint{0.721941in}{1.729119in}}%
\pgfpathlineto{\pgfqpoint{0.725321in}{1.703302in}}%
\pgfpathmoveto{\pgfqpoint{0.721941in}{1.729119in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.761583in}}%
\pgfpathmoveto{\pgfqpoint{0.721941in}{1.729119in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{1.748842in}}%
\pgfpathmoveto{\pgfqpoint{0.721941in}{1.729119in}}%
\pgfpathlineto{\pgfqpoint{0.747033in}{1.719312in}}%
\pgfpathmoveto{\pgfqpoint{1.442491in}{2.863544in}}%
\pgfpathlineto{\pgfqpoint{1.475038in}{2.856073in}}%
\pgfpathmoveto{\pgfqpoint{1.442491in}{2.863544in}}%
\pgfpathlineto{\pgfqpoint{1.450546in}{2.894103in}}%
\pgfpathmoveto{\pgfqpoint{1.420690in}{2.885467in}}%
\pgfpathlineto{\pgfqpoint{1.403631in}{2.905270in}}%
\pgfpathmoveto{\pgfqpoint{1.420690in}{2.885467in}}%
\pgfpathlineto{\pgfqpoint{1.386477in}{2.883627in}}%
\pgfpathmoveto{\pgfqpoint{1.420690in}{2.885467in}}%
\pgfpathlineto{\pgfqpoint{1.450546in}{2.894103in}}%
\pgfpathmoveto{\pgfqpoint{1.420690in}{2.885467in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.863544in}}%
\pgfpathmoveto{\pgfqpoint{1.407289in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{1.386477in}{2.883627in}}%
\pgfpathmoveto{\pgfqpoint{1.407289in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.863544in}}%
\pgfpathmoveto{\pgfqpoint{1.407289in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{1.420690in}{2.885467in}}%
\pgfpathmoveto{\pgfqpoint{1.376898in}{2.856812in}}%
\pgfpathlineto{\pgfqpoint{1.386477in}{2.883627in}}%
\pgfpathmoveto{\pgfqpoint{1.376898in}{2.856812in}}%
\pgfpathlineto{\pgfqpoint{1.362605in}{2.873375in}}%
\pgfpathmoveto{\pgfqpoint{1.376898in}{2.856812in}}%
\pgfpathlineto{\pgfqpoint{1.365834in}{2.832569in}}%
\pgfpathmoveto{\pgfqpoint{1.376898in}{2.856812in}}%
\pgfpathlineto{\pgfqpoint{1.407289in}{2.860164in}}%
\pgfpathmoveto{\pgfqpoint{1.518492in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{3.235906in}}%
\pgfpathmoveto{\pgfqpoint{1.518492in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{3.225145in}}%
\pgfpathmoveto{\pgfqpoint{1.518492in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.545479in}{3.196170in}}%
\pgfpathmoveto{\pgfqpoint{1.518492in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.493621in}{3.221470in}}%
\pgfpathmoveto{\pgfqpoint{1.518492in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.490399in}{3.189359in}}%
\pgfpathmoveto{\pgfqpoint{1.430270in}{3.103544in}}%
\pgfpathlineto{\pgfqpoint{1.402785in}{3.093420in}}%
\pgfpathmoveto{\pgfqpoint{1.430270in}{3.103544in}}%
\pgfpathlineto{\pgfqpoint{1.417449in}{3.072565in}}%
\pgfpathmoveto{\pgfqpoint{1.430270in}{3.103544in}}%
\pgfpathlineto{\pgfqpoint{1.447152in}{3.073697in}}%
\pgfpathmoveto{\pgfqpoint{1.412668in}{3.132168in}}%
\pgfpathlineto{\pgfqpoint{1.392323in}{3.154045in}}%
\pgfpathmoveto{\pgfqpoint{1.412668in}{3.132168in}}%
\pgfpathlineto{\pgfqpoint{1.430270in}{3.103544in}}%
\pgfpathmoveto{\pgfqpoint{1.440466in}{3.135495in}}%
\pgfpathlineto{\pgfqpoint{1.430270in}{3.103544in}}%
\pgfpathmoveto{\pgfqpoint{1.440466in}{3.135495in}}%
\pgfpathlineto{\pgfqpoint{1.412668in}{3.132168in}}%
\pgfpathmoveto{\pgfqpoint{1.147823in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{1.178275in}{2.555942in}}%
\pgfpathmoveto{\pgfqpoint{1.147823in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{1.165133in}{2.569363in}}%
\pgfpathmoveto{\pgfqpoint{1.147823in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{2.584021in}}%
\pgfpathmoveto{\pgfqpoint{1.147823in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{1.168984in}{2.530554in}}%
\pgfpathmoveto{\pgfqpoint{1.216487in}{2.652728in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.626062in}}%
\pgfpathmoveto{\pgfqpoint{1.216487in}{2.652728in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{2.660086in}}%
\pgfpathmoveto{\pgfqpoint{1.216487in}{2.652728in}}%
\pgfpathlineto{\pgfqpoint{1.192587in}{2.664216in}}%
\pgfpathmoveto{\pgfqpoint{1.228000in}{2.637184in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.626062in}}%
\pgfpathmoveto{\pgfqpoint{1.228000in}{2.637184in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{2.660086in}}%
\pgfpathmoveto{\pgfqpoint{1.228000in}{2.637184in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{2.652728in}}%
\pgfpathmoveto{\pgfqpoint{1.287921in}{2.690119in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{2.663968in}}%
\pgfpathmoveto{\pgfqpoint{1.287921in}{2.690119in}}%
\pgfpathlineto{\pgfqpoint{1.303341in}{2.662017in}}%
\pgfpathmoveto{\pgfqpoint{1.287921in}{2.690119in}}%
\pgfpathlineto{\pgfqpoint{1.268920in}{2.718236in}}%
\pgfpathmoveto{\pgfqpoint{1.287921in}{2.690119in}}%
\pgfpathlineto{\pgfqpoint{1.258088in}{2.687895in}}%
\pgfpathmoveto{\pgfqpoint{1.322045in}{2.689499in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{2.703330in}}%
\pgfpathmoveto{\pgfqpoint{1.322045in}{2.689499in}}%
\pgfpathlineto{\pgfqpoint{1.303341in}{2.662017in}}%
\pgfpathmoveto{\pgfqpoint{1.322045in}{2.689499in}}%
\pgfpathlineto{\pgfqpoint{1.287921in}{2.690119in}}%
\pgfpathmoveto{\pgfqpoint{1.343065in}{2.619576in}}%
\pgfpathlineto{\pgfqpoint{1.319312in}{2.633725in}}%
\pgfpathmoveto{\pgfqpoint{1.343065in}{2.619576in}}%
\pgfpathlineto{\pgfqpoint{1.322020in}{2.603343in}}%
\pgfpathmoveto{\pgfqpoint{1.349577in}{2.595084in}}%
\pgfpathlineto{\pgfqpoint{1.382366in}{2.588125in}}%
\pgfpathmoveto{\pgfqpoint{1.349577in}{2.595084in}}%
\pgfpathlineto{\pgfqpoint{1.322020in}{2.603343in}}%
\pgfpathmoveto{\pgfqpoint{1.349577in}{2.595084in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{2.619576in}}%
\pgfpathmoveto{\pgfqpoint{1.271034in}{1.761755in}}%
\pgfpathlineto{\pgfqpoint{1.262118in}{1.732791in}}%
\pgfpathmoveto{\pgfqpoint{1.271034in}{1.761755in}}%
\pgfpathlineto{\pgfqpoint{1.293954in}{1.742825in}}%
\pgfpathmoveto{\pgfqpoint{1.271034in}{1.761755in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{1.775175in}}%
\pgfpathmoveto{\pgfqpoint{1.271034in}{1.761755in}}%
\pgfpathlineto{\pgfqpoint{1.245298in}{1.778513in}}%
\pgfpathmoveto{\pgfqpoint{1.320545in}{1.747078in}}%
\pgfpathlineto{\pgfqpoint{1.293954in}{1.742825in}}%
\pgfpathmoveto{\pgfqpoint{1.320545in}{1.747078in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{1.775175in}}%
\pgfpathmoveto{\pgfqpoint{1.320545in}{1.747078in}}%
\pgfpathlineto{\pgfqpoint{1.313965in}{1.721997in}}%
\pgfpathmoveto{\pgfqpoint{1.320545in}{1.747078in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.732399in}}%
\pgfpathmoveto{\pgfqpoint{1.320545in}{1.747078in}}%
\pgfpathlineto{\pgfqpoint{1.343003in}{1.763854in}}%
\pgfpathmoveto{\pgfqpoint{1.827070in}{2.768279in}}%
\pgfpathlineto{\pgfqpoint{1.842503in}{2.781564in}}%
\pgfpathmoveto{\pgfqpoint{1.827070in}{2.768279in}}%
\pgfpathlineto{\pgfqpoint{1.841337in}{2.747597in}}%
\pgfpathmoveto{\pgfqpoint{1.827070in}{2.768279in}}%
\pgfpathlineto{\pgfqpoint{1.809004in}{2.787412in}}%
\pgfpathmoveto{\pgfqpoint{1.827070in}{2.768279in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{2.754746in}}%
\pgfpathmoveto{\pgfqpoint{0.572274in}{2.287457in}}%
\pgfpathlineto{\pgfqpoint{0.591223in}{2.263595in}}%
\pgfpathmoveto{\pgfqpoint{0.572274in}{2.287457in}}%
\pgfpathlineto{\pgfqpoint{0.548593in}{2.303436in}}%
\pgfpathmoveto{\pgfqpoint{0.572274in}{2.287457in}}%
\pgfpathlineto{\pgfqpoint{0.553869in}{2.282733in}}%
\pgfpathmoveto{\pgfqpoint{0.572274in}{2.287457in}}%
\pgfpathlineto{\pgfqpoint{0.557142in}{2.259288in}}%
\pgfpathmoveto{\pgfqpoint{0.572274in}{2.287457in}}%
\pgfpathlineto{\pgfqpoint{0.605058in}{2.294166in}}%
\pgfpathmoveto{\pgfqpoint{0.572274in}{2.287457in}}%
\pgfpathlineto{\pgfqpoint{0.579441in}{2.321118in}}%
\pgfpathmoveto{\pgfqpoint{1.147283in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.153904in}{0.717582in}}%
\pgfpathmoveto{\pgfqpoint{1.147283in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.131783in}{0.781348in}}%
\pgfpathmoveto{\pgfqpoint{1.147283in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.117229in}{0.754862in}}%
\pgfpathmoveto{\pgfqpoint{1.147283in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.160705in}{0.783359in}}%
\pgfpathmoveto{\pgfqpoint{1.147283in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.172852in}{0.738664in}}%
\pgfpathmoveto{\pgfqpoint{1.198263in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.770250in}}%
\pgfpathmoveto{\pgfqpoint{1.198263in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{1.208057in}{0.790326in}}%
\pgfpathmoveto{\pgfqpoint{1.198263in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{0.725600in}}%
\pgfpathmoveto{\pgfqpoint{1.198263in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{1.172852in}{0.738664in}}%
\pgfpathmoveto{\pgfqpoint{1.198263in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{1.184542in}{0.782070in}}%
\pgfpathmoveto{\pgfqpoint{1.198263in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{1.225919in}{0.734927in}}%
\pgfpathmoveto{\pgfqpoint{1.151621in}{0.856389in}}%
\pgfpathlineto{\pgfqpoint{1.140297in}{0.875095in}}%
\pgfpathmoveto{\pgfqpoint{1.151621in}{0.856389in}}%
\pgfpathlineto{\pgfqpoint{1.167207in}{0.868332in}}%
\pgfpathmoveto{\pgfqpoint{1.132082in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{1.108407in}{0.863367in}}%
\pgfpathmoveto{\pgfqpoint{1.132082in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{1.140297in}{0.875095in}}%
\pgfpathmoveto{\pgfqpoint{1.132082in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{0.806761in}}%
\pgfpathmoveto{\pgfqpoint{1.132082in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.810769in}}%
\pgfpathmoveto{\pgfqpoint{1.132082in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{0.828748in}}%
\pgfpathmoveto{\pgfqpoint{1.132082in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{1.151621in}{0.856389in}}%
\pgfpathmoveto{\pgfqpoint{0.674165in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{2.610927in}}%
\pgfpathmoveto{\pgfqpoint{0.674165in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{0.651419in}{2.577755in}}%
\pgfpathmoveto{\pgfqpoint{0.674165in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{2.568167in}}%
\pgfpathmoveto{\pgfqpoint{0.674165in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{2.588458in}}%
\pgfpathmoveto{\pgfqpoint{1.528727in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{1.519791in}{1.235907in}}%
\pgfpathmoveto{\pgfqpoint{1.528727in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{1.271308in}}%
\pgfpathmoveto{\pgfqpoint{1.528727in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.242529in}}%
\pgfpathmoveto{\pgfqpoint{1.489806in}{1.323998in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.308954in}}%
\pgfpathmoveto{\pgfqpoint{1.489806in}{1.323998in}}%
\pgfpathlineto{\pgfqpoint{1.492907in}{1.296750in}}%
\pgfpathmoveto{\pgfqpoint{1.489806in}{1.323998in}}%
\pgfpathlineto{\pgfqpoint{1.516365in}{1.316686in}}%
\pgfpathmoveto{\pgfqpoint{1.489806in}{1.323998in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{1.340404in}}%
\pgfpathmoveto{\pgfqpoint{1.486653in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{1.470030in}{1.365457in}}%
\pgfpathmoveto{\pgfqpoint{1.486653in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.364828in}}%
\pgfpathmoveto{\pgfqpoint{1.486653in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{1.340404in}}%
\pgfpathmoveto{\pgfqpoint{1.486653in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{1.489806in}{1.323998in}}%
\pgfpathmoveto{\pgfqpoint{1.890034in}{2.689955in}}%
\pgfpathlineto{\pgfqpoint{1.908880in}{2.703384in}}%
\pgfpathmoveto{\pgfqpoint{1.890034in}{2.689955in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{2.672881in}}%
\pgfpathmoveto{\pgfqpoint{1.890034in}{2.689955in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{2.712707in}}%
\pgfpathmoveto{\pgfqpoint{1.890034in}{2.689955in}}%
\pgfpathlineto{\pgfqpoint{1.867252in}{2.690381in}}%
\pgfpathmoveto{\pgfqpoint{1.890034in}{2.689955in}}%
\pgfpathlineto{\pgfqpoint{1.881441in}{2.667399in}}%
\pgfpathmoveto{\pgfqpoint{1.790360in}{2.731007in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{2.716174in}}%
\pgfpathmoveto{\pgfqpoint{1.790360in}{2.731007in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{2.754746in}}%
\pgfpathmoveto{\pgfqpoint{1.790360in}{2.731007in}}%
\pgfpathlineto{\pgfqpoint{1.789313in}{2.760976in}}%
\pgfpathmoveto{\pgfqpoint{1.790360in}{2.731007in}}%
\pgfpathlineto{\pgfqpoint{1.817717in}{2.731288in}}%
\pgfpathmoveto{\pgfqpoint{1.790360in}{2.731007in}}%
\pgfpathlineto{\pgfqpoint{1.809651in}{2.706896in}}%
\pgfpathmoveto{\pgfqpoint{0.492479in}{2.450699in}}%
\pgfpathlineto{\pgfqpoint{0.470197in}{2.479645in}}%
\pgfpathmoveto{\pgfqpoint{0.492479in}{2.450699in}}%
\pgfpathlineto{\pgfqpoint{0.462874in}{2.451197in}}%
\pgfpathmoveto{\pgfqpoint{0.479240in}{2.431646in}}%
\pgfpathlineto{\pgfqpoint{0.478379in}{2.402832in}}%
\pgfpathmoveto{\pgfqpoint{0.479240in}{2.431646in}}%
\pgfpathlineto{\pgfqpoint{0.462874in}{2.451197in}}%
\pgfpathmoveto{\pgfqpoint{0.479240in}{2.431646in}}%
\pgfpathlineto{\pgfqpoint{0.492479in}{2.450699in}}%
\pgfpathmoveto{\pgfqpoint{1.681421in}{3.199264in}}%
\pgfpathlineto{\pgfqpoint{1.719459in}{3.206578in}}%
\pgfpathmoveto{\pgfqpoint{1.681421in}{3.199264in}}%
\pgfpathlineto{\pgfqpoint{1.668140in}{3.232912in}}%
\pgfpathmoveto{\pgfqpoint{1.681421in}{3.199264in}}%
\pgfpathlineto{\pgfqpoint{1.700445in}{3.186035in}}%
\pgfpathmoveto{\pgfqpoint{1.685059in}{3.168541in}}%
\pgfpathlineto{\pgfqpoint{1.666745in}{3.141893in}}%
\pgfpathmoveto{\pgfqpoint{1.685059in}{3.168541in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{3.167621in}}%
\pgfpathmoveto{\pgfqpoint{1.685059in}{3.168541in}}%
\pgfpathlineto{\pgfqpoint{1.700445in}{3.186035in}}%
\pgfpathmoveto{\pgfqpoint{1.685059in}{3.168541in}}%
\pgfpathlineto{\pgfqpoint{1.681421in}{3.199264in}}%
\pgfpathmoveto{\pgfqpoint{1.653650in}{3.170220in}}%
\pgfpathlineto{\pgfqpoint{1.666745in}{3.141893in}}%
\pgfpathmoveto{\pgfqpoint{1.653650in}{3.170220in}}%
\pgfpathlineto{\pgfqpoint{1.641718in}{3.141143in}}%
\pgfpathmoveto{\pgfqpoint{1.653650in}{3.170220in}}%
\pgfpathlineto{\pgfqpoint{1.681421in}{3.199264in}}%
\pgfpathmoveto{\pgfqpoint{1.653650in}{3.170220in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{3.168541in}}%
\pgfpathmoveto{\pgfqpoint{1.694226in}{3.249465in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{3.261688in}}%
\pgfpathmoveto{\pgfqpoint{1.694226in}{3.249465in}}%
\pgfpathlineto{\pgfqpoint{1.668140in}{3.232912in}}%
\pgfpathmoveto{\pgfqpoint{1.694226in}{3.249465in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{3.263422in}}%
\pgfpathmoveto{\pgfqpoint{1.694226in}{3.249465in}}%
\pgfpathlineto{\pgfqpoint{1.693750in}{3.276773in}}%
\pgfpathmoveto{\pgfqpoint{0.589614in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{0.563183in}{1.797028in}}%
\pgfpathmoveto{\pgfqpoint{0.589614in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{0.590333in}{1.778017in}}%
\pgfpathmoveto{\pgfqpoint{0.589614in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{0.617434in}{1.794908in}}%
\pgfpathmoveto{\pgfqpoint{0.589614in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{0.615450in}{1.823032in}}%
\pgfpathmoveto{\pgfqpoint{0.589614in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{0.588533in}{1.834934in}}%
\pgfpathmoveto{\pgfqpoint{0.600544in}{1.749585in}}%
\pgfpathlineto{\pgfqpoint{0.590333in}{1.778017in}}%
\pgfpathmoveto{\pgfqpoint{0.600544in}{1.749585in}}%
\pgfpathlineto{\pgfqpoint{0.622751in}{1.766896in}}%
\pgfpathmoveto{\pgfqpoint{0.600544in}{1.749585in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{1.723787in}}%
\pgfpathmoveto{\pgfqpoint{0.600544in}{1.749585in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.737790in}}%
\pgfpathmoveto{\pgfqpoint{0.581434in}{1.735082in}}%
\pgfpathlineto{\pgfqpoint{0.565048in}{1.721670in}}%
\pgfpathmoveto{\pgfqpoint{0.581434in}{1.735082in}}%
\pgfpathlineto{\pgfqpoint{0.582872in}{1.710547in}}%
\pgfpathmoveto{\pgfqpoint{0.581434in}{1.735082in}}%
\pgfpathlineto{\pgfqpoint{0.555379in}{1.743876in}}%
\pgfpathmoveto{\pgfqpoint{0.581434in}{1.735082in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{1.723787in}}%
\pgfpathmoveto{\pgfqpoint{0.581434in}{1.735082in}}%
\pgfpathlineto{\pgfqpoint{0.600544in}{1.749585in}}%
\pgfpathmoveto{\pgfqpoint{0.577316in}{1.755935in}}%
\pgfpathlineto{\pgfqpoint{0.590333in}{1.778017in}}%
\pgfpathmoveto{\pgfqpoint{0.577316in}{1.755935in}}%
\pgfpathlineto{\pgfqpoint{0.559014in}{1.770657in}}%
\pgfpathmoveto{\pgfqpoint{0.577316in}{1.755935in}}%
\pgfpathlineto{\pgfqpoint{0.555379in}{1.743876in}}%
\pgfpathmoveto{\pgfqpoint{0.577316in}{1.755935in}}%
\pgfpathlineto{\pgfqpoint{0.600544in}{1.749585in}}%
\pgfpathmoveto{\pgfqpoint{0.577316in}{1.755935in}}%
\pgfpathlineto{\pgfqpoint{0.581434in}{1.735082in}}%
\pgfpathmoveto{\pgfqpoint{0.656801in}{3.063799in}}%
\pgfpathlineto{\pgfqpoint{0.649822in}{3.042215in}}%
\pgfpathmoveto{\pgfqpoint{0.680594in}{3.053904in}}%
\pgfpathlineto{\pgfqpoint{0.675734in}{3.020100in}}%
\pgfpathmoveto{\pgfqpoint{0.680594in}{3.053904in}}%
\pgfpathlineto{\pgfqpoint{0.649822in}{3.042215in}}%
\pgfpathmoveto{\pgfqpoint{0.680594in}{3.053904in}}%
\pgfpathlineto{\pgfqpoint{0.710564in}{3.054095in}}%
\pgfpathmoveto{\pgfqpoint{0.680594in}{3.053904in}}%
\pgfpathlineto{\pgfqpoint{0.656801in}{3.063799in}}%
\pgfpathmoveto{\pgfqpoint{1.055666in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{1.034968in}{2.599439in}}%
\pgfpathmoveto{\pgfqpoint{1.055666in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{1.063644in}{2.601024in}}%
\pgfpathmoveto{\pgfqpoint{1.055666in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{2.583538in}}%
\pgfpathmoveto{\pgfqpoint{1.051561in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{2.512776in}}%
\pgfpathmoveto{\pgfqpoint{1.051561in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{2.531802in}}%
\pgfpathmoveto{\pgfqpoint{1.051561in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{1.055666in}{2.574853in}}%
\pgfpathmoveto{\pgfqpoint{1.026926in}{2.563638in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{2.531802in}}%
\pgfpathmoveto{\pgfqpoint{1.026926in}{2.563638in}}%
\pgfpathlineto{\pgfqpoint{0.996933in}{2.554325in}}%
\pgfpathmoveto{\pgfqpoint{1.026926in}{2.563638in}}%
\pgfpathlineto{\pgfqpoint{1.034968in}{2.599439in}}%
\pgfpathmoveto{\pgfqpoint{1.026926in}{2.563638in}}%
\pgfpathlineto{\pgfqpoint{1.055666in}{2.574853in}}%
\pgfpathmoveto{\pgfqpoint{1.026926in}{2.563638in}}%
\pgfpathlineto{\pgfqpoint{1.051561in}{2.540043in}}%
\pgfpathmoveto{\pgfqpoint{1.066415in}{2.449088in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{2.446855in}}%
\pgfpathmoveto{\pgfqpoint{1.066415in}{2.449088in}}%
\pgfpathlineto{\pgfqpoint{1.074527in}{2.426725in}}%
\pgfpathmoveto{\pgfqpoint{1.066415in}{2.449088in}}%
\pgfpathlineto{\pgfqpoint{1.081852in}{2.472705in}}%
\pgfpathmoveto{\pgfqpoint{1.066415in}{2.449088in}}%
\pgfpathlineto{\pgfqpoint{1.045054in}{2.423827in}}%
\pgfpathmoveto{\pgfqpoint{1.066415in}{2.449088in}}%
\pgfpathlineto{\pgfqpoint{1.059590in}{2.471219in}}%
\pgfpathmoveto{\pgfqpoint{1.040685in}{2.455562in}}%
\pgfpathlineto{\pgfqpoint{1.017062in}{2.436213in}}%
\pgfpathmoveto{\pgfqpoint{1.040685in}{2.455562in}}%
\pgfpathlineto{\pgfqpoint{1.045054in}{2.423827in}}%
\pgfpathmoveto{\pgfqpoint{1.040685in}{2.455562in}}%
\pgfpathlineto{\pgfqpoint{1.059590in}{2.471219in}}%
\pgfpathmoveto{\pgfqpoint{1.040685in}{2.455562in}}%
\pgfpathlineto{\pgfqpoint{1.066415in}{2.449088in}}%
\pgfpathmoveto{\pgfqpoint{0.475285in}{2.282059in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{2.313049in}}%
\pgfpathmoveto{\pgfqpoint{0.475285in}{2.282059in}}%
\pgfpathlineto{\pgfqpoint{0.466863in}{2.309431in}}%
\pgfpathmoveto{\pgfqpoint{0.475285in}{2.282059in}}%
\pgfpathlineto{\pgfqpoint{0.446197in}{2.295209in}}%
\pgfpathmoveto{\pgfqpoint{0.448868in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{0.429815in}{2.254772in}}%
\pgfpathmoveto{\pgfqpoint{0.448868in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{0.419392in}{2.280640in}}%
\pgfpathmoveto{\pgfqpoint{0.448868in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{0.446197in}{2.295209in}}%
\pgfpathmoveto{\pgfqpoint{0.448868in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{0.475285in}{2.282059in}}%
\pgfpathmoveto{\pgfqpoint{0.977400in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.202962in}}%
\pgfpathmoveto{\pgfqpoint{0.977400in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{0.997231in}{1.232800in}}%
\pgfpathmoveto{\pgfqpoint{0.977400in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{0.971137in}{1.242334in}}%
\pgfpathmoveto{\pgfqpoint{0.977400in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{0.953220in}{1.221148in}}%
\pgfpathmoveto{\pgfqpoint{0.940522in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.918822in}{1.221030in}}%
\pgfpathmoveto{\pgfqpoint{0.940522in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.160076in}}%
\pgfpathmoveto{\pgfqpoint{0.940522in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.907630in}{1.182565in}}%
\pgfpathmoveto{\pgfqpoint{0.940522in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.953220in}{1.221148in}}%
\pgfpathmoveto{\pgfqpoint{0.940522in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{0.958284in}{1.175302in}}%
\pgfpathmoveto{\pgfqpoint{2.031522in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{3.074586in}}%
\pgfpathmoveto{\pgfqpoint{2.031522in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{2.016082in}{3.074200in}}%
\pgfpathmoveto{\pgfqpoint{2.031522in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{2.049026in}{3.102566in}}%
\pgfpathmoveto{\pgfqpoint{2.031522in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{2.026517in}{3.117554in}}%
\pgfpathmoveto{\pgfqpoint{2.031522in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{2.012322in}{3.096327in}}%
\pgfpathmoveto{\pgfqpoint{1.050843in}{3.193370in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{3.211482in}}%
\pgfpathmoveto{\pgfqpoint{1.050843in}{3.193370in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{3.221375in}}%
\pgfpathmoveto{\pgfqpoint{1.050843in}{3.193370in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{3.172353in}}%
\pgfpathmoveto{\pgfqpoint{1.050843in}{3.193370in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{3.205836in}}%
\pgfpathmoveto{\pgfqpoint{1.081723in}{3.260972in}}%
\pgfpathlineto{\pgfqpoint{1.117402in}{3.245886in}}%
\pgfpathmoveto{\pgfqpoint{1.081723in}{3.260972in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{3.280517in}}%
\pgfpathmoveto{\pgfqpoint{1.081723in}{3.260972in}}%
\pgfpathlineto{\pgfqpoint{1.085480in}{3.297411in}}%
\pgfpathmoveto{\pgfqpoint{1.081723in}{3.260972in}}%
\pgfpathlineto{\pgfqpoint{1.049021in}{3.266549in}}%
\pgfpathmoveto{\pgfqpoint{1.081723in}{3.260972in}}%
\pgfpathlineto{\pgfqpoint{1.074233in}{3.232772in}}%
\pgfpathmoveto{\pgfqpoint{1.093256in}{3.231333in}}%
\pgfpathlineto{\pgfqpoint{1.117402in}{3.245886in}}%
\pgfpathmoveto{\pgfqpoint{1.093256in}{3.231333in}}%
\pgfpathlineto{\pgfqpoint{1.110343in}{3.211197in}}%
\pgfpathmoveto{\pgfqpoint{1.093256in}{3.231333in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{3.205836in}}%
\pgfpathmoveto{\pgfqpoint{1.093256in}{3.231333in}}%
\pgfpathlineto{\pgfqpoint{1.074233in}{3.232772in}}%
\pgfpathmoveto{\pgfqpoint{1.093256in}{3.231333in}}%
\pgfpathlineto{\pgfqpoint{1.081723in}{3.260972in}}%
\pgfpathmoveto{\pgfqpoint{0.375555in}{2.878706in}}%
\pgfpathlineto{\pgfqpoint{0.354665in}{2.865820in}}%
\pgfpathmoveto{\pgfqpoint{0.375555in}{2.878706in}}%
\pgfpathlineto{\pgfqpoint{0.358877in}{2.898452in}}%
\pgfpathmoveto{\pgfqpoint{0.375555in}{2.878706in}}%
\pgfpathlineto{\pgfqpoint{0.385515in}{2.903947in}}%
\pgfpathmoveto{\pgfqpoint{0.375555in}{2.878706in}}%
\pgfpathlineto{\pgfqpoint{0.400973in}{2.877485in}}%
\pgfpathmoveto{\pgfqpoint{0.387203in}{2.949268in}}%
\pgfpathlineto{\pgfqpoint{0.363735in}{2.930994in}}%
\pgfpathmoveto{\pgfqpoint{0.387203in}{2.949268in}}%
\pgfpathlineto{\pgfqpoint{0.369263in}{2.963428in}}%
\pgfpathmoveto{\pgfqpoint{0.387203in}{2.949268in}}%
\pgfpathlineto{\pgfqpoint{0.395423in}{2.971419in}}%
\pgfpathmoveto{\pgfqpoint{0.387203in}{2.949268in}}%
\pgfpathlineto{\pgfqpoint{0.399552in}{2.927807in}}%
\pgfpathmoveto{\pgfqpoint{1.379724in}{3.387979in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{3.405391in}}%
\pgfpathmoveto{\pgfqpoint{1.379631in}{3.363487in}}%
\pgfpathlineto{\pgfqpoint{1.395720in}{3.345488in}}%
\pgfpathmoveto{\pgfqpoint{1.379631in}{3.363487in}}%
\pgfpathlineto{\pgfqpoint{1.367245in}{3.339501in}}%
\pgfpathmoveto{\pgfqpoint{1.379631in}{3.363487in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{3.387979in}}%
\pgfpathmoveto{\pgfqpoint{1.353827in}{3.371578in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{3.391699in}}%
\pgfpathmoveto{\pgfqpoint{1.353827in}{3.371578in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{3.342988in}}%
\pgfpathmoveto{\pgfqpoint{1.353827in}{3.371578in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{3.405391in}}%
\pgfpathmoveto{\pgfqpoint{1.353827in}{3.371578in}}%
\pgfpathlineto{\pgfqpoint{1.367245in}{3.339501in}}%
\pgfpathmoveto{\pgfqpoint{1.353827in}{3.371578in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{3.387979in}}%
\pgfpathmoveto{\pgfqpoint{1.353827in}{3.371578in}}%
\pgfpathlineto{\pgfqpoint{1.379631in}{3.363487in}}%
\pgfpathmoveto{\pgfqpoint{1.326117in}{3.365722in}}%
\pgfpathlineto{\pgfqpoint{1.329553in}{3.391699in}}%
\pgfpathmoveto{\pgfqpoint{1.326117in}{3.365722in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{3.376585in}}%
\pgfpathmoveto{\pgfqpoint{1.326117in}{3.365722in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{3.342988in}}%
\pgfpathmoveto{\pgfqpoint{1.326117in}{3.365722in}}%
\pgfpathlineto{\pgfqpoint{1.305376in}{3.343105in}}%
\pgfpathmoveto{\pgfqpoint{1.326117in}{3.365722in}}%
\pgfpathlineto{\pgfqpoint{1.353827in}{3.371578in}}%
\pgfpathmoveto{\pgfqpoint{0.427668in}{2.370186in}}%
\pgfpathlineto{\pgfqpoint{0.428689in}{2.340881in}}%
\pgfpathmoveto{\pgfqpoint{0.427668in}{2.370186in}}%
\pgfpathlineto{\pgfqpoint{0.403788in}{2.359174in}}%
\pgfpathmoveto{\pgfqpoint{0.450355in}{2.355932in}}%
\pgfpathlineto{\pgfqpoint{0.428689in}{2.340881in}}%
\pgfpathmoveto{\pgfqpoint{0.450355in}{2.355932in}}%
\pgfpathlineto{\pgfqpoint{0.448562in}{2.338412in}}%
\pgfpathmoveto{\pgfqpoint{0.450355in}{2.355932in}}%
\pgfpathlineto{\pgfqpoint{0.474305in}{2.365856in}}%
\pgfpathmoveto{\pgfqpoint{0.450355in}{2.355932in}}%
\pgfpathlineto{\pgfqpoint{0.468336in}{2.335339in}}%
\pgfpathmoveto{\pgfqpoint{0.450355in}{2.355932in}}%
\pgfpathlineto{\pgfqpoint{0.427668in}{2.370186in}}%
\pgfpathmoveto{\pgfqpoint{1.514273in}{2.633478in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.661915in}}%
\pgfpathmoveto{\pgfqpoint{1.514273in}{2.633478in}}%
\pgfpathlineto{\pgfqpoint{1.493216in}{2.654517in}}%
\pgfpathmoveto{\pgfqpoint{1.514273in}{2.633478in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{2.621401in}}%
\pgfpathmoveto{\pgfqpoint{1.514273in}{2.633478in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{2.608087in}}%
\pgfpathmoveto{\pgfqpoint{1.522184in}{2.694242in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.661915in}}%
\pgfpathmoveto{\pgfqpoint{1.522184in}{2.694242in}}%
\pgfpathlineto{\pgfqpoint{1.500950in}{2.678545in}}%
\pgfpathmoveto{\pgfqpoint{1.522184in}{2.694242in}}%
\pgfpathlineto{\pgfqpoint{1.519923in}{2.725218in}}%
\pgfpathmoveto{\pgfqpoint{1.522184in}{2.694242in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{2.704940in}}%
\pgfpathmoveto{\pgfqpoint{1.736655in}{3.432480in}}%
\pgfpathlineto{\pgfqpoint{1.749755in}{3.403169in}}%
\pgfpathmoveto{\pgfqpoint{1.736655in}{3.432480in}}%
\pgfpathlineto{\pgfqpoint{1.716903in}{3.408931in}}%
\pgfpathmoveto{\pgfqpoint{1.736655in}{3.432480in}}%
\pgfpathlineto{\pgfqpoint{1.727401in}{3.454998in}}%
\pgfpathmoveto{\pgfqpoint{1.736655in}{3.432480in}}%
\pgfpathlineto{\pgfqpoint{1.705478in}{3.437136in}}%
\pgfpathmoveto{\pgfqpoint{1.736655in}{3.432480in}}%
\pgfpathlineto{\pgfqpoint{1.770222in}{3.430929in}}%
\pgfpathmoveto{\pgfqpoint{1.751046in}{3.456721in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{3.480640in}}%
\pgfpathmoveto{\pgfqpoint{1.751046in}{3.456721in}}%
\pgfpathlineto{\pgfqpoint{1.727401in}{3.454998in}}%
\pgfpathmoveto{\pgfqpoint{1.751046in}{3.456721in}}%
\pgfpathlineto{\pgfqpoint{1.770222in}{3.430929in}}%
\pgfpathmoveto{\pgfqpoint{1.751046in}{3.456721in}}%
\pgfpathlineto{\pgfqpoint{1.736655in}{3.432480in}}%
\pgfpathmoveto{\pgfqpoint{1.733746in}{3.541637in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.512887in}}%
\pgfpathmoveto{\pgfqpoint{1.733746in}{3.541637in}}%
\pgfpathlineto{\pgfqpoint{1.735873in}{3.566622in}}%
\pgfpathmoveto{\pgfqpoint{1.733746in}{3.541637in}}%
\pgfpathlineto{\pgfqpoint{1.712899in}{3.556964in}}%
\pgfpathmoveto{\pgfqpoint{1.733746in}{3.541637in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{3.557801in}}%
\pgfpathmoveto{\pgfqpoint{1.733746in}{3.541637in}}%
\pgfpathlineto{\pgfqpoint{1.703622in}{3.527469in}}%
\pgfpathmoveto{\pgfqpoint{0.838678in}{3.427610in}}%
\pgfpathlineto{\pgfqpoint{0.812930in}{3.426277in}}%
\pgfpathmoveto{\pgfqpoint{0.838678in}{3.427610in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{3.453254in}}%
\pgfpathmoveto{\pgfqpoint{0.838678in}{3.427610in}}%
\pgfpathlineto{\pgfqpoint{0.820608in}{3.452006in}}%
\pgfpathmoveto{\pgfqpoint{0.838678in}{3.427610in}}%
\pgfpathlineto{\pgfqpoint{0.854192in}{3.400845in}}%
\pgfpathmoveto{\pgfqpoint{0.838678in}{3.427610in}}%
\pgfpathlineto{\pgfqpoint{0.821063in}{3.404118in}}%
\pgfpathmoveto{\pgfqpoint{1.788569in}{2.032603in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.053186in}}%
\pgfpathmoveto{\pgfqpoint{1.788569in}{2.032603in}}%
\pgfpathlineto{\pgfqpoint{1.762364in}{2.036250in}}%
\pgfpathmoveto{\pgfqpoint{1.774447in}{2.004789in}}%
\pgfpathlineto{\pgfqpoint{1.743615in}{2.018283in}}%
\pgfpathmoveto{\pgfqpoint{1.774447in}{2.004789in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.993130in}}%
\pgfpathmoveto{\pgfqpoint{1.774447in}{2.004789in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.978524in}}%
\pgfpathmoveto{\pgfqpoint{1.774447in}{2.004789in}}%
\pgfpathlineto{\pgfqpoint{1.762364in}{2.036250in}}%
\pgfpathmoveto{\pgfqpoint{1.774447in}{2.004789in}}%
\pgfpathlineto{\pgfqpoint{1.788569in}{2.032603in}}%
\pgfpathmoveto{\pgfqpoint{1.807464in}{2.052972in}}%
\pgfpathlineto{\pgfqpoint{1.839347in}{2.072789in}}%
\pgfpathmoveto{\pgfqpoint{1.807464in}{2.052972in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.053186in}}%
\pgfpathmoveto{\pgfqpoint{1.807464in}{2.052972in}}%
\pgfpathlineto{\pgfqpoint{1.788569in}{2.032603in}}%
\pgfpathmoveto{\pgfqpoint{1.833787in}{2.040378in}}%
\pgfpathlineto{\pgfqpoint{1.857607in}{2.044678in}}%
\pgfpathmoveto{\pgfqpoint{1.833787in}{2.040378in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{2.019858in}}%
\pgfpathmoveto{\pgfqpoint{1.833787in}{2.040378in}}%
\pgfpathlineto{\pgfqpoint{1.839347in}{2.072789in}}%
\pgfpathmoveto{\pgfqpoint{1.833787in}{2.040378in}}%
\pgfpathlineto{\pgfqpoint{1.807464in}{2.052972in}}%
\pgfpathmoveto{\pgfqpoint{0.394016in}{2.656709in}}%
\pgfpathlineto{\pgfqpoint{0.395061in}{2.621687in}}%
\pgfpathmoveto{\pgfqpoint{0.394016in}{2.656709in}}%
\pgfpathlineto{\pgfqpoint{0.366121in}{2.647061in}}%
\pgfpathmoveto{\pgfqpoint{0.394016in}{2.656709in}}%
\pgfpathlineto{\pgfqpoint{0.370078in}{2.676933in}}%
\pgfpathmoveto{\pgfqpoint{0.394016in}{2.656709in}}%
\pgfpathlineto{\pgfqpoint{0.415128in}{2.642860in}}%
\pgfpathmoveto{\pgfqpoint{0.394016in}{2.656709in}}%
\pgfpathlineto{\pgfqpoint{0.421596in}{2.667945in}}%
\pgfpathmoveto{\pgfqpoint{0.705782in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.696092in}{1.351533in}}%
\pgfpathmoveto{\pgfqpoint{0.705782in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.684400in}{1.381160in}}%
\pgfpathmoveto{\pgfqpoint{0.705782in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.725309in}{1.347630in}}%
\pgfpathmoveto{\pgfqpoint{0.705782in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.722380in}{1.377627in}}%
\pgfpathmoveto{\pgfqpoint{0.705782in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.704300in}{1.399191in}}%
\pgfpathmoveto{\pgfqpoint{0.794772in}{1.384417in}}%
\pgfpathlineto{\pgfqpoint{0.766557in}{1.378952in}}%
\pgfpathmoveto{\pgfqpoint{0.794772in}{1.384417in}}%
\pgfpathlineto{\pgfqpoint{0.783578in}{1.411722in}}%
\pgfpathmoveto{\pgfqpoint{0.794772in}{1.384417in}}%
\pgfpathlineto{\pgfqpoint{0.813884in}{1.402434in}}%
\pgfpathmoveto{\pgfqpoint{0.794772in}{1.384417in}}%
\pgfpathlineto{\pgfqpoint{0.818406in}{1.373540in}}%
\pgfpathmoveto{\pgfqpoint{1.631953in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{2.103397in}}%
\pgfpathmoveto{\pgfqpoint{1.657966in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{2.130869in}}%
\pgfpathmoveto{\pgfqpoint{1.657966in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{1.643868in}{2.118707in}}%
\pgfpathmoveto{\pgfqpoint{1.657966in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{2.103397in}}%
\pgfpathmoveto{\pgfqpoint{1.657966in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{1.679609in}{2.070151in}}%
\pgfpathmoveto{\pgfqpoint{1.657966in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{2.079612in}}%
\pgfpathmoveto{\pgfqpoint{1.653435in}{2.068004in}}%
\pgfpathlineto{\pgfqpoint{1.679609in}{2.070151in}}%
\pgfpathmoveto{\pgfqpoint{1.653435in}{2.068004in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{2.079612in}}%
\pgfpathmoveto{\pgfqpoint{1.653435in}{2.068004in}}%
\pgfpathlineto{\pgfqpoint{1.657966in}{2.096692in}}%
\pgfpathmoveto{\pgfqpoint{1.705102in}{2.081925in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{2.076608in}}%
\pgfpathmoveto{\pgfqpoint{1.705102in}{2.081925in}}%
\pgfpathlineto{\pgfqpoint{1.719576in}{2.100255in}}%
\pgfpathmoveto{\pgfqpoint{1.705102in}{2.081925in}}%
\pgfpathlineto{\pgfqpoint{1.705166in}{2.056890in}}%
\pgfpathmoveto{\pgfqpoint{1.705102in}{2.081925in}}%
\pgfpathlineto{\pgfqpoint{1.679609in}{2.070151in}}%
\pgfpathmoveto{\pgfqpoint{1.094084in}{2.060701in}}%
\pgfpathlineto{\pgfqpoint{1.115439in}{2.070508in}}%
\pgfpathmoveto{\pgfqpoint{1.094084in}{2.060701in}}%
\pgfpathlineto{\pgfqpoint{1.116397in}{2.046116in}}%
\pgfpathmoveto{\pgfqpoint{1.094084in}{2.060701in}}%
\pgfpathlineto{\pgfqpoint{1.097238in}{2.085077in}}%
\pgfpathmoveto{\pgfqpoint{1.094084in}{2.060701in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{2.076985in}}%
\pgfpathmoveto{\pgfqpoint{1.006317in}{2.109380in}}%
\pgfpathlineto{\pgfqpoint{1.026238in}{2.092451in}}%
\pgfpathmoveto{\pgfqpoint{1.006317in}{2.109380in}}%
\pgfpathlineto{\pgfqpoint{0.996876in}{2.087531in}}%
\pgfpathmoveto{\pgfqpoint{1.006317in}{2.109380in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{2.111777in}}%
\pgfpathmoveto{\pgfqpoint{1.476343in}{2.591666in}}%
\pgfpathlineto{\pgfqpoint{1.499713in}{2.588975in}}%
\pgfpathmoveto{\pgfqpoint{1.476343in}{2.591666in}}%
\pgfpathlineto{\pgfqpoint{1.448739in}{2.601618in}}%
\pgfpathmoveto{\pgfqpoint{1.476343in}{2.591666in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{2.621401in}}%
\pgfpathmoveto{\pgfqpoint{1.461444in}{2.576544in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.549528in}}%
\pgfpathmoveto{\pgfqpoint{1.461444in}{2.576544in}}%
\pgfpathlineto{\pgfqpoint{1.448739in}{2.601618in}}%
\pgfpathmoveto{\pgfqpoint{1.461444in}{2.576544in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{2.591666in}}%
\pgfpathmoveto{\pgfqpoint{1.667120in}{3.286863in}}%
\pgfpathlineto{\pgfqpoint{1.642486in}{3.260767in}}%
\pgfpathmoveto{\pgfqpoint{1.667120in}{3.286863in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{3.261688in}}%
\pgfpathmoveto{\pgfqpoint{1.667120in}{3.286863in}}%
\pgfpathlineto{\pgfqpoint{1.690871in}{3.307253in}}%
\pgfpathmoveto{\pgfqpoint{1.667120in}{3.286863in}}%
\pgfpathlineto{\pgfqpoint{1.693750in}{3.276773in}}%
\pgfpathmoveto{\pgfqpoint{1.667120in}{3.286863in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{3.317640in}}%
\pgfpathmoveto{\pgfqpoint{1.667120in}{3.286863in}}%
\pgfpathlineto{\pgfqpoint{1.639090in}{3.296222in}}%
\pgfpathmoveto{\pgfqpoint{0.962303in}{2.823947in}}%
\pgfpathlineto{\pgfqpoint{0.935725in}{2.842824in}}%
\pgfpathmoveto{\pgfqpoint{0.962303in}{2.823947in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{2.810105in}}%
\pgfpathmoveto{\pgfqpoint{0.962303in}{2.823947in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{2.835442in}}%
\pgfpathmoveto{\pgfqpoint{0.983905in}{2.812475in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{2.835442in}}%
\pgfpathmoveto{\pgfqpoint{0.983905in}{2.812475in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{2.786382in}}%
\pgfpathmoveto{\pgfqpoint{0.983905in}{2.812475in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{2.823947in}}%
\pgfpathmoveto{\pgfqpoint{0.964273in}{2.797624in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{2.810105in}}%
\pgfpathmoveto{\pgfqpoint{0.964273in}{2.797624in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{2.786382in}}%
\pgfpathmoveto{\pgfqpoint{0.964273in}{2.797624in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{2.823947in}}%
\pgfpathmoveto{\pgfqpoint{0.964273in}{2.797624in}}%
\pgfpathlineto{\pgfqpoint{0.983905in}{2.812475in}}%
\pgfpathmoveto{\pgfqpoint{1.683002in}{1.564741in}}%
\pgfpathlineto{\pgfqpoint{1.657654in}{1.575371in}}%
\pgfpathmoveto{\pgfqpoint{1.683002in}{1.564741in}}%
\pgfpathlineto{\pgfqpoint{1.665498in}{1.546239in}}%
\pgfpathmoveto{\pgfqpoint{1.683002in}{1.564741in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.567853in}}%
\pgfpathmoveto{\pgfqpoint{1.694862in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{1.665498in}{1.546239in}}%
\pgfpathmoveto{\pgfqpoint{1.694862in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{1.674931in}{1.519090in}}%
\pgfpathmoveto{\pgfqpoint{1.694862in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.567853in}}%
\pgfpathmoveto{\pgfqpoint{1.694862in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{1.516714in}}%
\pgfpathmoveto{\pgfqpoint{1.694862in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{1.683002in}{1.564741in}}%
\pgfpathmoveto{\pgfqpoint{1.737640in}{1.617392in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.591132in}}%
\pgfpathmoveto{\pgfqpoint{1.737640in}{1.617392in}}%
\pgfpathlineto{\pgfqpoint{1.748210in}{1.585955in}}%
\pgfpathmoveto{\pgfqpoint{1.219447in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{2.660086in}}%
\pgfpathmoveto{\pgfqpoint{1.219447in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{1.209492in}{2.696003in}}%
\pgfpathmoveto{\pgfqpoint{1.219447in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{1.192587in}{2.664216in}}%
\pgfpathmoveto{\pgfqpoint{1.219447in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{2.652728in}}%
\pgfpathmoveto{\pgfqpoint{1.446487in}{1.272734in}}%
\pgfpathlineto{\pgfqpoint{1.419921in}{1.267382in}}%
\pgfpathmoveto{\pgfqpoint{1.446487in}{1.272734in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.280934in}}%
\pgfpathmoveto{\pgfqpoint{1.446487in}{1.272734in}}%
\pgfpathlineto{\pgfqpoint{1.467288in}{1.252244in}}%
\pgfpathmoveto{\pgfqpoint{1.446487in}{1.272734in}}%
\pgfpathlineto{\pgfqpoint{1.440339in}{1.244997in}}%
\pgfpathmoveto{\pgfqpoint{1.450805in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.308954in}}%
\pgfpathmoveto{\pgfqpoint{1.450805in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.280934in}}%
\pgfpathmoveto{\pgfqpoint{1.450805in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{1.446487in}{1.272734in}}%
\pgfpathmoveto{\pgfqpoint{1.369757in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.255788in}}%
\pgfpathmoveto{\pgfqpoint{1.369757in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{1.347369in}{1.307893in}}%
\pgfpathmoveto{\pgfqpoint{1.369757in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{1.281020in}}%
\pgfpathmoveto{\pgfqpoint{1.369757in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{1.403428in}{1.296635in}}%
\pgfpathmoveto{\pgfqpoint{1.369757in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{1.264168in}}%
\pgfpathmoveto{\pgfqpoint{1.369757in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{1.313489in}}%
\pgfpathmoveto{\pgfqpoint{1.051694in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.101870in}}%
\pgfpathmoveto{\pgfqpoint{1.051694in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.074276in}}%
\pgfpathmoveto{\pgfqpoint{1.051694in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.076115in}}%
\pgfpathmoveto{\pgfqpoint{1.051694in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{1.050404in}{1.120181in}}%
\pgfpathmoveto{\pgfqpoint{1.003324in}{1.098896in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.101870in}}%
\pgfpathmoveto{\pgfqpoint{1.003324in}{1.098896in}}%
\pgfpathlineto{\pgfqpoint{1.009810in}{1.083516in}}%
\pgfpathmoveto{\pgfqpoint{1.003324in}{1.098896in}}%
\pgfpathlineto{\pgfqpoint{0.987831in}{1.095057in}}%
\pgfpathmoveto{\pgfqpoint{0.996988in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{1.009810in}{1.083516in}}%
\pgfpathmoveto{\pgfqpoint{0.996988in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{0.987831in}{1.095057in}}%
\pgfpathmoveto{\pgfqpoint{0.996988in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{0.986961in}{1.079629in}}%
\pgfpathmoveto{\pgfqpoint{0.996988in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{1.003324in}{1.098896in}}%
\pgfpathmoveto{\pgfqpoint{1.123878in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{2.357559in}}%
\pgfpathmoveto{\pgfqpoint{1.123878in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{2.329787in}}%
\pgfpathmoveto{\pgfqpoint{1.123878in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.118889in}{2.317496in}}%
\pgfpathmoveto{\pgfqpoint{1.145044in}{2.317297in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{2.303915in}}%
\pgfpathmoveto{\pgfqpoint{1.145044in}{2.317297in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{2.292307in}}%
\pgfpathmoveto{\pgfqpoint{1.145044in}{2.317297in}}%
\pgfpathlineto{\pgfqpoint{1.173233in}{2.332748in}}%
\pgfpathmoveto{\pgfqpoint{1.145044in}{2.317297in}}%
\pgfpathlineto{\pgfqpoint{1.118889in}{2.317496in}}%
\pgfpathmoveto{\pgfqpoint{1.145044in}{2.317297in}}%
\pgfpathlineto{\pgfqpoint{1.123878in}{2.339063in}}%
\pgfpathmoveto{\pgfqpoint{0.795778in}{2.629231in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.653264in}}%
\pgfpathmoveto{\pgfqpoint{0.795778in}{2.629231in}}%
\pgfpathlineto{\pgfqpoint{0.802996in}{2.653746in}}%
\pgfpathmoveto{\pgfqpoint{0.795778in}{2.629231in}}%
\pgfpathlineto{\pgfqpoint{0.780205in}{2.596599in}}%
\pgfpathmoveto{\pgfqpoint{0.795778in}{2.629231in}}%
\pgfpathlineto{\pgfqpoint{0.765608in}{2.629172in}}%
\pgfpathmoveto{\pgfqpoint{0.795778in}{2.629231in}}%
\pgfpathlineto{\pgfqpoint{0.821024in}{2.604339in}}%
\pgfpathmoveto{\pgfqpoint{0.826327in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{2.639691in}}%
\pgfpathmoveto{\pgfqpoint{0.826327in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{0.845240in}{2.618840in}}%
\pgfpathmoveto{\pgfqpoint{0.826327in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{0.842529in}{2.659382in}}%
\pgfpathmoveto{\pgfqpoint{0.826327in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{0.820413in}{2.668264in}}%
\pgfpathmoveto{\pgfqpoint{0.826327in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{0.802996in}{2.653746in}}%
\pgfpathmoveto{\pgfqpoint{0.826327in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{0.821024in}{2.604339in}}%
\pgfpathmoveto{\pgfqpoint{0.826327in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{2.629231in}}%
\pgfpathmoveto{\pgfqpoint{0.802246in}{2.762234in}}%
\pgfpathlineto{\pgfqpoint{0.793862in}{2.736362in}}%
\pgfpathmoveto{\pgfqpoint{0.802246in}{2.762234in}}%
\pgfpathlineto{\pgfqpoint{0.769417in}{2.756418in}}%
\pgfpathmoveto{\pgfqpoint{0.802246in}{2.762234in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{2.787275in}}%
\pgfpathmoveto{\pgfqpoint{0.802246in}{2.762234in}}%
\pgfpathlineto{\pgfqpoint{0.789278in}{2.779181in}}%
\pgfpathmoveto{\pgfqpoint{0.816671in}{2.745188in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{2.722096in}}%
\pgfpathmoveto{\pgfqpoint{0.816671in}{2.745188in}}%
\pgfpathlineto{\pgfqpoint{0.793862in}{2.736362in}}%
\pgfpathmoveto{\pgfqpoint{0.816671in}{2.745188in}}%
\pgfpathlineto{\pgfqpoint{0.839406in}{2.737464in}}%
\pgfpathmoveto{\pgfqpoint{0.816671in}{2.745188in}}%
\pgfpathlineto{\pgfqpoint{0.802246in}{2.762234in}}%
\pgfpathmoveto{\pgfqpoint{1.437184in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{1.435976in}{2.012792in}}%
\pgfpathmoveto{\pgfqpoint{1.437184in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{1.457669in}{2.018312in}}%
\pgfpathmoveto{\pgfqpoint{1.437184in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{1.433347in}{2.060802in}}%
\pgfpathmoveto{\pgfqpoint{1.437184in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{1.462371in}{2.048722in}}%
\pgfpathmoveto{\pgfqpoint{1.413561in}{2.043621in}}%
\pgfpathlineto{\pgfqpoint{1.404514in}{2.069186in}}%
\pgfpathmoveto{\pgfqpoint{1.413561in}{2.043621in}}%
\pgfpathlineto{\pgfqpoint{1.391825in}{2.050735in}}%
\pgfpathmoveto{\pgfqpoint{1.413561in}{2.043621in}}%
\pgfpathlineto{\pgfqpoint{1.433347in}{2.060802in}}%
\pgfpathmoveto{\pgfqpoint{1.413561in}{2.043621in}}%
\pgfpathlineto{\pgfqpoint{1.437184in}{2.034325in}}%
\pgfpathmoveto{\pgfqpoint{1.578282in}{1.991475in}}%
\pgfpathlineto{\pgfqpoint{1.601484in}{1.971178in}}%
\pgfpathmoveto{\pgfqpoint{1.565944in}{1.961109in}}%
\pgfpathlineto{\pgfqpoint{1.601484in}{1.971178in}}%
\pgfpathmoveto{\pgfqpoint{1.565944in}{1.961109in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.930239in}}%
\pgfpathmoveto{\pgfqpoint{1.565944in}{1.961109in}}%
\pgfpathlineto{\pgfqpoint{1.591566in}{1.948193in}}%
\pgfpathmoveto{\pgfqpoint{1.565944in}{1.961109in}}%
\pgfpathlineto{\pgfqpoint{1.578282in}{1.991475in}}%
\pgfpathmoveto{\pgfqpoint{1.548925in}{1.985216in}}%
\pgfpathlineto{\pgfqpoint{1.578282in}{1.991475in}}%
\pgfpathmoveto{\pgfqpoint{1.548925in}{1.985216in}}%
\pgfpathlineto{\pgfqpoint{1.565944in}{1.961109in}}%
\pgfpathmoveto{\pgfqpoint{1.714035in}{3.236832in}}%
\pgfpathlineto{\pgfqpoint{1.719459in}{3.206578in}}%
\pgfpathmoveto{\pgfqpoint{1.714035in}{3.236832in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{3.236346in}}%
\pgfpathmoveto{\pgfqpoint{1.714035in}{3.236832in}}%
\pgfpathlineto{\pgfqpoint{1.723371in}{3.263422in}}%
\pgfpathmoveto{\pgfqpoint{1.714035in}{3.236832in}}%
\pgfpathlineto{\pgfqpoint{1.694226in}{3.249465in}}%
\pgfpathmoveto{\pgfqpoint{1.628944in}{3.065368in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.033099in}}%
\pgfpathmoveto{\pgfqpoint{1.628944in}{3.065368in}}%
\pgfpathlineto{\pgfqpoint{1.656651in}{3.060384in}}%
\pgfpathmoveto{\pgfqpoint{1.628944in}{3.065368in}}%
\pgfpathlineto{\pgfqpoint{1.645630in}{3.083887in}}%
\pgfpathmoveto{\pgfqpoint{1.628944in}{3.065368in}}%
\pgfpathlineto{\pgfqpoint{1.620699in}{3.091558in}}%
\pgfpathmoveto{\pgfqpoint{1.601761in}{3.068573in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{3.063593in}}%
\pgfpathmoveto{\pgfqpoint{1.601761in}{3.068573in}}%
\pgfpathlineto{\pgfqpoint{1.620699in}{3.091558in}}%
\pgfpathmoveto{\pgfqpoint{1.601761in}{3.068573in}}%
\pgfpathlineto{\pgfqpoint{1.628944in}{3.065368in}}%
\pgfpathmoveto{\pgfqpoint{1.410003in}{1.899494in}}%
\pgfpathlineto{\pgfqpoint{1.432018in}{1.920890in}}%
\pgfpathmoveto{\pgfqpoint{1.410003in}{1.899494in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{1.904331in}}%
\pgfpathmoveto{\pgfqpoint{1.410003in}{1.899494in}}%
\pgfpathlineto{\pgfqpoint{1.397566in}{1.928728in}}%
\pgfpathmoveto{\pgfqpoint{1.410003in}{1.899494in}}%
\pgfpathlineto{\pgfqpoint{1.390391in}{1.879439in}}%
\pgfpathmoveto{\pgfqpoint{1.410003in}{1.899494in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.889511in}}%
\pgfpathmoveto{\pgfqpoint{0.532273in}{2.112004in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.532273in}{2.112004in}}%
\pgfpathlineto{\pgfqpoint{0.550580in}{2.128645in}}%
\pgfpathmoveto{\pgfqpoint{0.532273in}{2.112004in}}%
\pgfpathlineto{\pgfqpoint{0.523907in}{2.137194in}}%
\pgfpathmoveto{\pgfqpoint{0.532273in}{2.112004in}}%
\pgfpathlineto{\pgfqpoint{0.507199in}{2.113455in}}%
\pgfpathmoveto{\pgfqpoint{0.533854in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{2.192880in}}%
\pgfpathmoveto{\pgfqpoint{0.533854in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{0.545501in}{2.158733in}}%
\pgfpathmoveto{\pgfqpoint{0.550766in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{0.579757in}{2.196031in}}%
\pgfpathmoveto{\pgfqpoint{0.550766in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{0.561814in}{2.213134in}}%
\pgfpathmoveto{\pgfqpoint{0.550766in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{2.192880in}}%
\pgfpathmoveto{\pgfqpoint{0.550766in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{0.572588in}{2.168811in}}%
\pgfpathmoveto{\pgfqpoint{0.550766in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{0.545501in}{2.158733in}}%
\pgfpathmoveto{\pgfqpoint{0.550766in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{0.533854in}{2.176248in}}%
\pgfpathmoveto{\pgfqpoint{1.683260in}{2.554073in}}%
\pgfpathlineto{\pgfqpoint{1.663089in}{2.535751in}}%
\pgfpathmoveto{\pgfqpoint{1.683260in}{2.554073in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{2.559864in}}%
\pgfpathmoveto{\pgfqpoint{1.659682in}{2.565299in}}%
\pgfpathlineto{\pgfqpoint{1.663089in}{2.535751in}}%
\pgfpathmoveto{\pgfqpoint{1.659682in}{2.565299in}}%
\pgfpathlineto{\pgfqpoint{1.636571in}{2.576070in}}%
\pgfpathmoveto{\pgfqpoint{1.659682in}{2.565299in}}%
\pgfpathlineto{\pgfqpoint{1.683260in}{2.554073in}}%
\pgfpathmoveto{\pgfqpoint{1.789282in}{2.601186in}}%
\pgfpathlineto{\pgfqpoint{1.794761in}{2.579103in}}%
\pgfpathmoveto{\pgfqpoint{1.768560in}{2.586963in}}%
\pgfpathlineto{\pgfqpoint{1.742433in}{2.598086in}}%
\pgfpathmoveto{\pgfqpoint{1.768560in}{2.586963in}}%
\pgfpathlineto{\pgfqpoint{1.774033in}{2.558636in}}%
\pgfpathmoveto{\pgfqpoint{1.768560in}{2.586963in}}%
\pgfpathlineto{\pgfqpoint{1.794761in}{2.579103in}}%
\pgfpathmoveto{\pgfqpoint{1.768560in}{2.586963in}}%
\pgfpathlineto{\pgfqpoint{1.789282in}{2.601186in}}%
\pgfpathmoveto{\pgfqpoint{1.767334in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{1.742433in}{2.598086in}}%
\pgfpathmoveto{\pgfqpoint{1.767334in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{1.740420in}{2.625197in}}%
\pgfpathmoveto{\pgfqpoint{1.767334in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{1.789282in}{2.601186in}}%
\pgfpathmoveto{\pgfqpoint{1.767334in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{1.768560in}{2.586963in}}%
\pgfpathmoveto{\pgfqpoint{0.860435in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{0.859419in}{1.600714in}}%
\pgfpathmoveto{\pgfqpoint{0.860435in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.590289in}}%
\pgfpathmoveto{\pgfqpoint{0.860435in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{0.834153in}{1.584895in}}%
\pgfpathmoveto{\pgfqpoint{0.950719in}{1.528576in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{1.512679in}}%
\pgfpathmoveto{\pgfqpoint{0.950719in}{1.528576in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.500679in}}%
\pgfpathmoveto{\pgfqpoint{0.950719in}{1.528576in}}%
\pgfpathlineto{\pgfqpoint{0.943075in}{1.554213in}}%
\pgfpathmoveto{\pgfqpoint{0.950719in}{1.528576in}}%
\pgfpathlineto{\pgfqpoint{0.974749in}{1.549898in}}%
\pgfpathmoveto{\pgfqpoint{1.201149in}{1.139544in}}%
\pgfpathlineto{\pgfqpoint{1.195783in}{1.111094in}}%
\pgfpathmoveto{\pgfqpoint{1.201149in}{1.139544in}}%
\pgfpathlineto{\pgfqpoint{1.226787in}{1.144942in}}%
\pgfpathmoveto{\pgfqpoint{1.169458in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{1.195783in}{1.111094in}}%
\pgfpathmoveto{\pgfqpoint{1.169458in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{1.158520in}}%
\pgfpathmoveto{\pgfqpoint{1.169458in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{1.140009in}{1.143628in}}%
\pgfpathmoveto{\pgfqpoint{1.169458in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{1.201149in}{1.139544in}}%
\pgfpathmoveto{\pgfqpoint{1.180059in}{1.163050in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{1.158520in}}%
\pgfpathmoveto{\pgfqpoint{1.180059in}{1.163050in}}%
\pgfpathlineto{\pgfqpoint{1.201149in}{1.139544in}}%
\pgfpathmoveto{\pgfqpoint{1.180059in}{1.163050in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{1.132620in}}%
\pgfpathmoveto{\pgfqpoint{1.236489in}{1.049595in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.084223in}}%
\pgfpathmoveto{\pgfqpoint{1.236489in}{1.049595in}}%
\pgfpathlineto{\pgfqpoint{1.258069in}{1.065088in}}%
\pgfpathmoveto{\pgfqpoint{1.236489in}{1.049595in}}%
\pgfpathlineto{\pgfqpoint{1.251369in}{1.023073in}}%
\pgfpathmoveto{\pgfqpoint{1.210683in}{1.069471in}}%
\pgfpathlineto{\pgfqpoint{1.190173in}{1.086280in}}%
\pgfpathmoveto{\pgfqpoint{1.210683in}{1.069471in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{1.093427in}}%
\pgfpathmoveto{\pgfqpoint{1.210683in}{1.069471in}}%
\pgfpathlineto{\pgfqpoint{1.178993in}{1.059926in}}%
\pgfpathmoveto{\pgfqpoint{1.210683in}{1.069471in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.084223in}}%
\pgfpathmoveto{\pgfqpoint{1.210683in}{1.069471in}}%
\pgfpathlineto{\pgfqpoint{1.236489in}{1.049595in}}%
\pgfpathmoveto{\pgfqpoint{0.799609in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{0.764052in}{1.489677in}}%
\pgfpathmoveto{\pgfqpoint{0.799609in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{0.787357in}{1.500123in}}%
\pgfpathmoveto{\pgfqpoint{0.799609in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.460013in}}%
\pgfpathmoveto{\pgfqpoint{0.784249in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{0.783578in}{1.411722in}}%
\pgfpathmoveto{\pgfqpoint{0.784249in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.460013in}}%
\pgfpathmoveto{\pgfqpoint{0.784249in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{1.469865in}}%
\pgfpathmoveto{\pgfqpoint{0.605599in}{2.471265in}}%
\pgfpathlineto{\pgfqpoint{0.640016in}{2.464568in}}%
\pgfpathmoveto{\pgfqpoint{0.605599in}{2.471265in}}%
\pgfpathlineto{\pgfqpoint{0.629623in}{2.490393in}}%
\pgfpathmoveto{\pgfqpoint{0.605599in}{2.471265in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{2.508452in}}%
\pgfpathmoveto{\pgfqpoint{0.605599in}{2.471265in}}%
\pgfpathlineto{\pgfqpoint{0.569838in}{2.465778in}}%
\pgfpathmoveto{\pgfqpoint{0.546772in}{2.448635in}}%
\pgfpathlineto{\pgfqpoint{0.548984in}{2.420271in}}%
\pgfpathmoveto{\pgfqpoint{0.546772in}{2.448635in}}%
\pgfpathlineto{\pgfqpoint{0.530655in}{2.436396in}}%
\pgfpathmoveto{\pgfqpoint{0.546772in}{2.448635in}}%
\pgfpathlineto{\pgfqpoint{0.569838in}{2.465778in}}%
\pgfpathmoveto{\pgfqpoint{0.546772in}{2.448635in}}%
\pgfpathlineto{\pgfqpoint{0.542236in}{2.472233in}}%
\pgfpathmoveto{\pgfqpoint{0.521289in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{0.530655in}{2.436396in}}%
\pgfpathmoveto{\pgfqpoint{0.521289in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{0.542236in}{2.472233in}}%
\pgfpathmoveto{\pgfqpoint{0.521289in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{0.492479in}{2.450699in}}%
\pgfpathmoveto{\pgfqpoint{0.521289in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{0.546772in}{2.448635in}}%
\pgfpathmoveto{\pgfqpoint{1.229988in}{2.287909in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{2.289314in}}%
\pgfpathmoveto{\pgfqpoint{1.229988in}{2.287909in}}%
\pgfpathlineto{\pgfqpoint{1.217568in}{2.265406in}}%
\pgfpathmoveto{\pgfqpoint{1.229988in}{2.287909in}}%
\pgfpathlineto{\pgfqpoint{1.243359in}{2.260969in}}%
\pgfpathmoveto{\pgfqpoint{1.229988in}{2.287909in}}%
\pgfpathlineto{\pgfqpoint{1.242039in}{2.316473in}}%
\pgfpathmoveto{\pgfqpoint{1.261453in}{2.288850in}}%
\pgfpathlineto{\pgfqpoint{1.243359in}{2.260969in}}%
\pgfpathmoveto{\pgfqpoint{1.261453in}{2.288850in}}%
\pgfpathlineto{\pgfqpoint{1.242039in}{2.316473in}}%
\pgfpathmoveto{\pgfqpoint{1.261453in}{2.288850in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{2.287909in}}%
\pgfpathmoveto{\pgfqpoint{1.196635in}{2.347999in}}%
\pgfpathlineto{\pgfqpoint{1.192701in}{2.375906in}}%
\pgfpathmoveto{\pgfqpoint{1.196635in}{2.347999in}}%
\pgfpathlineto{\pgfqpoint{1.174875in}{2.356443in}}%
\pgfpathmoveto{\pgfqpoint{1.196635in}{2.347999in}}%
\pgfpathlineto{\pgfqpoint{1.196447in}{2.320860in}}%
\pgfpathmoveto{\pgfqpoint{1.196635in}{2.347999in}}%
\pgfpathlineto{\pgfqpoint{1.173233in}{2.332748in}}%
\pgfpathmoveto{\pgfqpoint{1.196635in}{2.347999in}}%
\pgfpathlineto{\pgfqpoint{1.221059in}{2.335745in}}%
\pgfpathmoveto{\pgfqpoint{1.221496in}{2.366293in}}%
\pgfpathlineto{\pgfqpoint{1.192701in}{2.375906in}}%
\pgfpathmoveto{\pgfqpoint{1.221496in}{2.366293in}}%
\pgfpathlineto{\pgfqpoint{1.252134in}{2.350221in}}%
\pgfpathmoveto{\pgfqpoint{1.221496in}{2.366293in}}%
\pgfpathlineto{\pgfqpoint{1.243877in}{2.380492in}}%
\pgfpathmoveto{\pgfqpoint{1.221496in}{2.366293in}}%
\pgfpathlineto{\pgfqpoint{1.220202in}{2.400109in}}%
\pgfpathmoveto{\pgfqpoint{1.221496in}{2.366293in}}%
\pgfpathlineto{\pgfqpoint{1.221059in}{2.335745in}}%
\pgfpathmoveto{\pgfqpoint{1.221496in}{2.366293in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{2.347999in}}%
\pgfpathmoveto{\pgfqpoint{1.242948in}{3.436625in}}%
\pgfpathlineto{\pgfqpoint{1.248114in}{3.464655in}}%
\pgfpathmoveto{\pgfqpoint{1.242948in}{3.436625in}}%
\pgfpathlineto{\pgfqpoint{1.265240in}{3.417233in}}%
\pgfpathmoveto{\pgfqpoint{1.276519in}{3.447778in}}%
\pgfpathlineto{\pgfqpoint{1.248114in}{3.464655in}}%
\pgfpathmoveto{\pgfqpoint{1.276519in}{3.447778in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{3.474398in}}%
\pgfpathmoveto{\pgfqpoint{1.276519in}{3.447778in}}%
\pgfpathlineto{\pgfqpoint{1.307941in}{3.445198in}}%
\pgfpathmoveto{\pgfqpoint{1.276519in}{3.447778in}}%
\pgfpathlineto{\pgfqpoint{1.265240in}{3.417233in}}%
\pgfpathmoveto{\pgfqpoint{1.276519in}{3.447778in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{3.422956in}}%
\pgfpathmoveto{\pgfqpoint{1.276519in}{3.447778in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{3.436625in}}%
\pgfpathmoveto{\pgfqpoint{1.173399in}{3.471713in}}%
\pgfpathlineto{\pgfqpoint{1.175239in}{3.444239in}}%
\pgfpathmoveto{\pgfqpoint{1.173399in}{3.471713in}}%
\pgfpathlineto{\pgfqpoint{1.184588in}{3.499494in}}%
\pgfpathmoveto{\pgfqpoint{1.173399in}{3.471713in}}%
\pgfpathlineto{\pgfqpoint{1.152503in}{3.497076in}}%
\pgfpathmoveto{\pgfqpoint{1.203759in}{3.481671in}}%
\pgfpathlineto{\pgfqpoint{1.218918in}{3.504503in}}%
\pgfpathmoveto{\pgfqpoint{1.203759in}{3.481671in}}%
\pgfpathlineto{\pgfqpoint{1.184588in}{3.499494in}}%
\pgfpathmoveto{\pgfqpoint{1.203759in}{3.481671in}}%
\pgfpathlineto{\pgfqpoint{1.173399in}{3.471713in}}%
\pgfpathmoveto{\pgfqpoint{1.209868in}{3.453075in}}%
\pgfpathlineto{\pgfqpoint{1.248114in}{3.464655in}}%
\pgfpathmoveto{\pgfqpoint{1.209868in}{3.453075in}}%
\pgfpathlineto{\pgfqpoint{1.187883in}{3.423797in}}%
\pgfpathmoveto{\pgfqpoint{1.209868in}{3.453075in}}%
\pgfpathlineto{\pgfqpoint{1.175239in}{3.444239in}}%
\pgfpathmoveto{\pgfqpoint{1.209868in}{3.453075in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{3.436625in}}%
\pgfpathmoveto{\pgfqpoint{1.209868in}{3.453075in}}%
\pgfpathlineto{\pgfqpoint{1.173399in}{3.471713in}}%
\pgfpathmoveto{\pgfqpoint{1.209868in}{3.453075in}}%
\pgfpathlineto{\pgfqpoint{1.203759in}{3.481671in}}%
\pgfpathmoveto{\pgfqpoint{1.339813in}{1.198481in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{1.202418in}}%
\pgfpathmoveto{\pgfqpoint{1.339813in}{1.198481in}}%
\pgfpathlineto{\pgfqpoint{1.358636in}{1.220034in}}%
\pgfpathmoveto{\pgfqpoint{1.339813in}{1.198481in}}%
\pgfpathlineto{\pgfqpoint{1.326374in}{1.232582in}}%
\pgfpathmoveto{\pgfqpoint{1.339813in}{1.198481in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.173014in}}%
\pgfpathmoveto{\pgfqpoint{1.339813in}{1.198481in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.192527in}}%
\pgfpathmoveto{\pgfqpoint{1.339813in}{1.198481in}}%
\pgfpathlineto{\pgfqpoint{1.325572in}{1.174665in}}%
\pgfpathmoveto{\pgfqpoint{1.286914in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.174165in}}%
\pgfpathmoveto{\pgfqpoint{1.286914in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.268735in}{1.159972in}}%
\pgfpathmoveto{\pgfqpoint{1.286914in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{1.145207in}}%
\pgfpathmoveto{\pgfqpoint{1.286914in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{1.116479in}}%
\pgfpathmoveto{\pgfqpoint{1.286914in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{1.136085in}}%
\pgfpathmoveto{\pgfqpoint{1.286914in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.278061in}{1.113745in}}%
\pgfpathmoveto{\pgfqpoint{1.484823in}{3.401558in}}%
\pgfpathlineto{\pgfqpoint{1.457288in}{3.381960in}}%
\pgfpathmoveto{\pgfqpoint{1.484823in}{3.401558in}}%
\pgfpathlineto{\pgfqpoint{1.491017in}{3.371374in}}%
\pgfpathmoveto{\pgfqpoint{1.484823in}{3.401558in}}%
\pgfpathlineto{\pgfqpoint{1.460708in}{3.415890in}}%
\pgfpathmoveto{\pgfqpoint{1.573851in}{3.374736in}}%
\pgfpathlineto{\pgfqpoint{1.608091in}{3.389279in}}%
\pgfpathmoveto{\pgfqpoint{1.573851in}{3.374736in}}%
\pgfpathlineto{\pgfqpoint{1.577977in}{3.400631in}}%
\pgfpathmoveto{\pgfqpoint{1.573851in}{3.374736in}}%
\pgfpathlineto{\pgfqpoint{1.593978in}{3.357997in}}%
\pgfpathmoveto{\pgfqpoint{1.573851in}{3.374736in}}%
\pgfpathlineto{\pgfqpoint{1.568390in}{3.340201in}}%
\pgfpathmoveto{\pgfqpoint{1.573851in}{3.374736in}}%
\pgfpathlineto{\pgfqpoint{1.549435in}{3.362348in}}%
\pgfpathmoveto{\pgfqpoint{1.758979in}{1.911070in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{1.919173in}}%
\pgfpathmoveto{\pgfqpoint{1.758979in}{1.911070in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.889649in}}%
\pgfpathmoveto{\pgfqpoint{1.758979in}{1.911070in}}%
\pgfpathlineto{\pgfqpoint{1.765889in}{1.884666in}}%
\pgfpathmoveto{\pgfqpoint{1.758979in}{1.911070in}}%
\pgfpathlineto{\pgfqpoint{1.781074in}{1.931142in}}%
\pgfpathmoveto{\pgfqpoint{1.758979in}{1.911070in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{1.939727in}}%
\pgfpathmoveto{\pgfqpoint{1.787094in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{1.792360in}{1.878340in}}%
\pgfpathmoveto{\pgfqpoint{1.787094in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.896355in}}%
\pgfpathmoveto{\pgfqpoint{1.787094in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.925141in}}%
\pgfpathmoveto{\pgfqpoint{1.787094in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{1.765889in}{1.884666in}}%
\pgfpathmoveto{\pgfqpoint{1.787094in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{1.781074in}{1.931142in}}%
\pgfpathmoveto{\pgfqpoint{1.787094in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{1.758979in}{1.911070in}}%
\pgfpathmoveto{\pgfqpoint{0.493070in}{2.254783in}}%
\pgfpathlineto{\pgfqpoint{0.523209in}{2.256765in}}%
\pgfpathmoveto{\pgfqpoint{0.493070in}{2.254783in}}%
\pgfpathlineto{\pgfqpoint{0.475285in}{2.282059in}}%
\pgfpathmoveto{\pgfqpoint{0.507754in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{2.313049in}}%
\pgfpathmoveto{\pgfqpoint{0.507754in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{0.523547in}{2.298110in}}%
\pgfpathmoveto{\pgfqpoint{0.507754in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{0.535515in}{2.279817in}}%
\pgfpathmoveto{\pgfqpoint{0.507754in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{0.523209in}{2.256765in}}%
\pgfpathmoveto{\pgfqpoint{0.507754in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{0.475285in}{2.282059in}}%
\pgfpathmoveto{\pgfqpoint{0.507754in}{2.280516in}}%
\pgfpathlineto{\pgfqpoint{0.493070in}{2.254783in}}%
\pgfpathmoveto{\pgfqpoint{0.422595in}{2.312530in}}%
\pgfpathlineto{\pgfqpoint{0.419392in}{2.280640in}}%
\pgfpathmoveto{\pgfqpoint{0.422595in}{2.312530in}}%
\pgfpathlineto{\pgfqpoint{0.446869in}{2.321498in}}%
\pgfpathmoveto{\pgfqpoint{0.422595in}{2.312530in}}%
\pgfpathlineto{\pgfqpoint{0.428689in}{2.340881in}}%
\pgfpathmoveto{\pgfqpoint{0.422595in}{2.312530in}}%
\pgfpathlineto{\pgfqpoint{0.395345in}{2.304242in}}%
\pgfpathmoveto{\pgfqpoint{0.422595in}{2.312530in}}%
\pgfpathlineto{\pgfqpoint{0.400058in}{2.331791in}}%
\pgfpathmoveto{\pgfqpoint{0.422595in}{2.312530in}}%
\pgfpathlineto{\pgfqpoint{0.446197in}{2.295209in}}%
\pgfpathmoveto{\pgfqpoint{1.307042in}{0.535510in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.557773in}}%
\pgfpathmoveto{\pgfqpoint{1.307042in}{0.535510in}}%
\pgfpathlineto{\pgfqpoint{1.287832in}{0.556870in}}%
\pgfpathmoveto{\pgfqpoint{1.307042in}{0.535510in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.521590in}}%
\pgfpathmoveto{\pgfqpoint{1.307042in}{0.535510in}}%
\pgfpathlineto{\pgfqpoint{1.307398in}{0.504951in}}%
\pgfpathmoveto{\pgfqpoint{1.307042in}{0.535510in}}%
\pgfpathlineto{\pgfqpoint{1.276673in}{0.526550in}}%
\pgfpathmoveto{\pgfqpoint{1.193180in}{0.474118in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{0.485515in}}%
\pgfpathmoveto{\pgfqpoint{1.193180in}{0.474118in}}%
\pgfpathlineto{\pgfqpoint{1.162025in}{0.481084in}}%
\pgfpathmoveto{\pgfqpoint{1.174473in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{0.431615in}}%
\pgfpathmoveto{\pgfqpoint{1.174473in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{1.162025in}{0.481084in}}%
\pgfpathmoveto{\pgfqpoint{1.174473in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.474118in}}%
\pgfpathmoveto{\pgfqpoint{1.107911in}{3.426881in}}%
\pgfpathlineto{\pgfqpoint{1.084296in}{3.440403in}}%
\pgfpathmoveto{\pgfqpoint{1.107911in}{3.426881in}}%
\pgfpathlineto{\pgfqpoint{1.084925in}{3.412556in}}%
\pgfpathmoveto{\pgfqpoint{1.107911in}{3.426881in}}%
\pgfpathlineto{\pgfqpoint{1.109548in}{3.399431in}}%
\pgfpathmoveto{\pgfqpoint{1.107911in}{3.426881in}}%
\pgfpathlineto{\pgfqpoint{1.112366in}{3.460302in}}%
\pgfpathmoveto{\pgfqpoint{1.107911in}{3.426881in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{3.414801in}}%
\pgfpathmoveto{\pgfqpoint{1.107911in}{3.426881in}}%
\pgfpathlineto{\pgfqpoint{1.129655in}{3.434857in}}%
\pgfpathmoveto{\pgfqpoint{1.063916in}{3.481694in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{3.511162in}}%
\pgfpathmoveto{\pgfqpoint{1.063916in}{3.481694in}}%
\pgfpathlineto{\pgfqpoint{1.035144in}{3.491177in}}%
\pgfpathmoveto{\pgfqpoint{1.063916in}{3.481694in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{3.452485in}}%
\pgfpathmoveto{\pgfqpoint{1.063916in}{3.481694in}}%
\pgfpathlineto{\pgfqpoint{1.092584in}{3.483602in}}%
\pgfpathmoveto{\pgfqpoint{1.063916in}{3.481694in}}%
\pgfpathlineto{\pgfqpoint{1.033490in}{3.460588in}}%
\pgfpathmoveto{\pgfqpoint{1.022577in}{2.044279in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{2.063511in}}%
\pgfpathmoveto{\pgfqpoint{1.022577in}{2.044279in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{2.064536in}}%
\pgfpathmoveto{\pgfqpoint{1.022577in}{2.044279in}}%
\pgfpathlineto{\pgfqpoint{0.994751in}{2.036150in}}%
\pgfpathmoveto{\pgfqpoint{0.984476in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{0.995798in}{1.975943in}}%
\pgfpathmoveto{\pgfqpoint{0.984476in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{0.968643in}{1.982586in}}%
\pgfpathmoveto{\pgfqpoint{0.984476in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{1.950379in}}%
\pgfpathmoveto{\pgfqpoint{0.984476in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{0.985366in}{1.930427in}}%
\pgfpathmoveto{\pgfqpoint{0.984476in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.951497in}}%
\pgfpathmoveto{\pgfqpoint{0.848804in}{2.398006in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{2.386224in}}%
\pgfpathmoveto{\pgfqpoint{0.848804in}{2.398006in}}%
\pgfpathlineto{\pgfqpoint{0.868972in}{2.417447in}}%
\pgfpathmoveto{\pgfqpoint{0.848804in}{2.398006in}}%
\pgfpathlineto{\pgfqpoint{0.819296in}{2.403802in}}%
\pgfpathmoveto{\pgfqpoint{0.838989in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{0.868972in}{2.417447in}}%
\pgfpathmoveto{\pgfqpoint{0.838989in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{0.819296in}{2.403802in}}%
\pgfpathmoveto{\pgfqpoint{0.838989in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{0.848804in}{2.398006in}}%
\pgfpathmoveto{\pgfqpoint{1.169141in}{0.536985in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{0.560191in}}%
\pgfpathmoveto{\pgfqpoint{1.169141in}{0.536985in}}%
\pgfpathlineto{\pgfqpoint{1.170802in}{0.570865in}}%
\pgfpathmoveto{\pgfqpoint{1.195287in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{1.170802in}{0.570865in}}%
\pgfpathmoveto{\pgfqpoint{1.195287in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{0.548778in}}%
\pgfpathmoveto{\pgfqpoint{1.195287in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{1.193885in}{0.585853in}}%
\pgfpathmoveto{\pgfqpoint{1.195287in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{1.169141in}{0.536985in}}%
\pgfpathmoveto{\pgfqpoint{1.200235in}{0.533000in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{0.548778in}}%
\pgfpathmoveto{\pgfqpoint{1.200235in}{0.533000in}}%
\pgfpathlineto{\pgfqpoint{1.169141in}{0.536985in}}%
\pgfpathmoveto{\pgfqpoint{1.200235in}{0.533000in}}%
\pgfpathlineto{\pgfqpoint{1.195287in}{0.557850in}}%
\pgfpathmoveto{\pgfqpoint{1.142800in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{1.151947in}{0.586246in}}%
\pgfpathmoveto{\pgfqpoint{1.142800in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{1.132151in}{0.657680in}}%
\pgfpathmoveto{\pgfqpoint{1.142800in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{1.172139in}{0.600202in}}%
\pgfpathmoveto{\pgfqpoint{1.142800in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{1.110391in}{0.605897in}}%
\pgfpathmoveto{\pgfqpoint{1.142800in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{1.171392in}{0.624993in}}%
\pgfpathmoveto{\pgfqpoint{1.142800in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{0.584720in}}%
\pgfpathmoveto{\pgfqpoint{1.320962in}{2.474047in}}%
\pgfpathlineto{\pgfqpoint{1.350852in}{2.460472in}}%
\pgfpathmoveto{\pgfqpoint{1.320962in}{2.474047in}}%
\pgfpathlineto{\pgfqpoint{1.298133in}{2.445515in}}%
\pgfpathmoveto{\pgfqpoint{1.320962in}{2.474047in}}%
\pgfpathlineto{\pgfqpoint{1.331529in}{2.495667in}}%
\pgfpathmoveto{\pgfqpoint{1.309665in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{2.530609in}}%
\pgfpathmoveto{\pgfqpoint{1.309665in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{1.274078in}{2.511467in}}%
\pgfpathmoveto{\pgfqpoint{1.309665in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{1.331529in}{2.495667in}}%
\pgfpathmoveto{\pgfqpoint{1.309665in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{1.320962in}{2.474047in}}%
\pgfpathmoveto{\pgfqpoint{1.353222in}{2.565022in}}%
\pgfpathlineto{\pgfqpoint{1.382389in}{2.554436in}}%
\pgfpathmoveto{\pgfqpoint{1.353222in}{2.565022in}}%
\pgfpathlineto{\pgfqpoint{1.382366in}{2.588125in}}%
\pgfpathmoveto{\pgfqpoint{1.353222in}{2.565022in}}%
\pgfpathlineto{\pgfqpoint{1.349577in}{2.595084in}}%
\pgfpathmoveto{\pgfqpoint{0.529526in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.930852in}}%
\pgfpathmoveto{\pgfqpoint{0.506762in}{1.891518in}}%
\pgfpathlineto{\pgfqpoint{0.529526in}{1.903550in}}%
\pgfpathmoveto{\pgfqpoint{0.508054in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{0.484440in}{1.935000in}}%
\pgfpathmoveto{\pgfqpoint{0.508054in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.930852in}}%
\pgfpathmoveto{\pgfqpoint{0.508054in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{0.510763in}{1.948953in}}%
\pgfpathmoveto{\pgfqpoint{0.508054in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{0.529526in}{1.903550in}}%
\pgfpathmoveto{\pgfqpoint{0.508054in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{0.506762in}{1.891518in}}%
\pgfpathmoveto{\pgfqpoint{0.521912in}{3.293716in}}%
\pgfpathlineto{\pgfqpoint{0.496993in}{3.293369in}}%
\pgfpathmoveto{\pgfqpoint{0.521912in}{3.293716in}}%
\pgfpathlineto{\pgfqpoint{0.516010in}{3.317872in}}%
\pgfpathmoveto{\pgfqpoint{0.521912in}{3.293716in}}%
\pgfpathlineto{\pgfqpoint{0.512370in}{3.267575in}}%
\pgfpathmoveto{\pgfqpoint{0.521912in}{3.293716in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{3.309249in}}%
\pgfpathmoveto{\pgfqpoint{0.559870in}{3.341626in}}%
\pgfpathlineto{\pgfqpoint{0.535028in}{3.342376in}}%
\pgfpathmoveto{\pgfqpoint{0.559870in}{3.341626in}}%
\pgfpathlineto{\pgfqpoint{0.554046in}{3.366880in}}%
\pgfpathmoveto{\pgfqpoint{0.559870in}{3.341626in}}%
\pgfpathlineto{\pgfqpoint{0.582362in}{3.360669in}}%
\pgfpathmoveto{\pgfqpoint{0.559870in}{3.341626in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{3.309249in}}%
\pgfpathmoveto{\pgfqpoint{0.559870in}{3.341626in}}%
\pgfpathlineto{\pgfqpoint{0.579277in}{3.326803in}}%
\pgfpathmoveto{\pgfqpoint{0.830801in}{3.272611in}}%
\pgfpathlineto{\pgfqpoint{0.853696in}{3.267157in}}%
\pgfpathmoveto{\pgfqpoint{0.830801in}{3.272611in}}%
\pgfpathlineto{\pgfqpoint{0.851652in}{3.291390in}}%
\pgfpathmoveto{\pgfqpoint{0.830801in}{3.272611in}}%
\pgfpathlineto{\pgfqpoint{0.803095in}{3.280526in}}%
\pgfpathmoveto{\pgfqpoint{0.830801in}{3.272611in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{3.254931in}}%
\pgfpathmoveto{\pgfqpoint{0.797521in}{3.187325in}}%
\pgfpathlineto{\pgfqpoint{0.767536in}{3.176614in}}%
\pgfpathmoveto{\pgfqpoint{0.797521in}{3.187325in}}%
\pgfpathlineto{\pgfqpoint{0.771394in}{3.207939in}}%
\pgfpathmoveto{\pgfqpoint{0.797521in}{3.187325in}}%
\pgfpathlineto{\pgfqpoint{0.801279in}{3.211826in}}%
\pgfpathmoveto{\pgfqpoint{0.824378in}{3.199961in}}%
\pgfpathlineto{\pgfqpoint{0.801279in}{3.211826in}}%
\pgfpathmoveto{\pgfqpoint{0.824378in}{3.199961in}}%
\pgfpathlineto{\pgfqpoint{0.797521in}{3.187325in}}%
\pgfpathmoveto{\pgfqpoint{0.904445in}{1.805998in}}%
\pgfpathlineto{\pgfqpoint{0.892447in}{1.777448in}}%
\pgfpathmoveto{\pgfqpoint{0.904445in}{1.805998in}}%
\pgfpathlineto{\pgfqpoint{0.933093in}{1.797400in}}%
\pgfpathmoveto{\pgfqpoint{0.904445in}{1.805998in}}%
\pgfpathlineto{\pgfqpoint{0.928509in}{1.820821in}}%
\pgfpathmoveto{\pgfqpoint{0.911176in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.862512in}}%
\pgfpathmoveto{\pgfqpoint{0.911176in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{0.928509in}{1.820821in}}%
\pgfpathmoveto{\pgfqpoint{0.911176in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{0.904445in}{1.805998in}}%
\pgfpathmoveto{\pgfqpoint{0.867072in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{0.892447in}{1.777448in}}%
\pgfpathmoveto{\pgfqpoint{0.867072in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.754027in}}%
\pgfpathmoveto{\pgfqpoint{0.867072in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{0.844397in}{1.786427in}}%
\pgfpathmoveto{\pgfqpoint{0.867072in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{0.865064in}{1.740446in}}%
\pgfpathmoveto{\pgfqpoint{0.867072in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{0.841097in}{1.755241in}}%
\pgfpathmoveto{\pgfqpoint{0.872284in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{0.892447in}{1.777448in}}%
\pgfpathmoveto{\pgfqpoint{0.872284in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{0.844397in}{1.786427in}}%
\pgfpathmoveto{\pgfqpoint{0.872284in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{0.904445in}{1.805998in}}%
\pgfpathmoveto{\pgfqpoint{0.872284in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{0.867072in}{1.768914in}}%
\pgfpathmoveto{\pgfqpoint{1.097328in}{3.000429in}}%
\pgfpathlineto{\pgfqpoint{1.118671in}{3.028261in}}%
\pgfpathmoveto{\pgfqpoint{1.097328in}{3.000429in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{3.022364in}}%
\pgfpathmoveto{\pgfqpoint{1.097328in}{3.000429in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{3.001037in}}%
\pgfpathmoveto{\pgfqpoint{1.097328in}{3.000429in}}%
\pgfpathlineto{\pgfqpoint{1.092798in}{3.032570in}}%
\pgfpathmoveto{\pgfqpoint{1.097328in}{3.000429in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.980036in}}%
\pgfpathmoveto{\pgfqpoint{1.038007in}{3.030720in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{3.022364in}}%
\pgfpathmoveto{\pgfqpoint{1.038007in}{3.030720in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{3.048407in}}%
\pgfpathmoveto{\pgfqpoint{1.038007in}{3.030720in}}%
\pgfpathlineto{\pgfqpoint{1.013549in}{3.020618in}}%
\pgfpathmoveto{\pgfqpoint{1.041185in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.982587in}}%
\pgfpathmoveto{\pgfqpoint{1.041185in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{3.022364in}}%
\pgfpathmoveto{\pgfqpoint{1.041185in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{1.013549in}{3.020618in}}%
\pgfpathmoveto{\pgfqpoint{1.041185in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.980036in}}%
\pgfpathmoveto{\pgfqpoint{1.041185in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{1.038007in}{3.030720in}}%
\pgfpathmoveto{\pgfqpoint{1.655458in}{2.590815in}}%
\pgfpathlineto{\pgfqpoint{1.624464in}{2.600529in}}%
\pgfpathmoveto{\pgfqpoint{1.655458in}{2.590815in}}%
\pgfpathlineto{\pgfqpoint{1.636571in}{2.576070in}}%
\pgfpathmoveto{\pgfqpoint{1.655458in}{2.590815in}}%
\pgfpathlineto{\pgfqpoint{1.649908in}{2.613926in}}%
\pgfpathmoveto{\pgfqpoint{1.655458in}{2.590815in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{2.565299in}}%
\pgfpathmoveto{\pgfqpoint{1.686614in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.606673in}}%
\pgfpathmoveto{\pgfqpoint{1.686614in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{2.559864in}}%
\pgfpathmoveto{\pgfqpoint{1.686614in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{1.683260in}{2.554073in}}%
\pgfpathmoveto{\pgfqpoint{1.686614in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{2.565299in}}%
\pgfpathmoveto{\pgfqpoint{1.686614in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{1.655458in}{2.590815in}}%
\pgfpathmoveto{\pgfqpoint{1.633221in}{2.522425in}}%
\pgfpathlineto{\pgfqpoint{1.658789in}{2.507337in}}%
\pgfpathmoveto{\pgfqpoint{1.633221in}{2.522425in}}%
\pgfpathlineto{\pgfqpoint{1.663089in}{2.535751in}}%
\pgfpathmoveto{\pgfqpoint{1.826967in}{1.980953in}}%
\pgfpathlineto{\pgfqpoint{1.851787in}{1.961771in}}%
\pgfpathmoveto{\pgfqpoint{1.826967in}{1.980953in}}%
\pgfpathlineto{\pgfqpoint{1.821383in}{1.955380in}}%
\pgfpathmoveto{\pgfqpoint{1.826967in}{1.980953in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.978524in}}%
\pgfpathmoveto{\pgfqpoint{1.872050in}{1.911647in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{1.928165in}}%
\pgfpathmoveto{\pgfqpoint{1.872050in}{1.911647in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.898998in}}%
\pgfpathmoveto{\pgfqpoint{1.872050in}{1.911647in}}%
\pgfpathlineto{\pgfqpoint{1.865201in}{1.932692in}}%
\pgfpathmoveto{\pgfqpoint{1.872050in}{1.911647in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{1.904528in}}%
\pgfpathmoveto{\pgfqpoint{1.480647in}{2.157739in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{2.151263in}}%
\pgfpathmoveto{\pgfqpoint{1.480647in}{2.157739in}}%
\pgfpathlineto{\pgfqpoint{1.451999in}{2.161783in}}%
\pgfpathmoveto{\pgfqpoint{1.480647in}{2.157739in}}%
\pgfpathlineto{\pgfqpoint{1.461261in}{2.133472in}}%
\pgfpathmoveto{\pgfqpoint{1.488266in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{2.151263in}}%
\pgfpathmoveto{\pgfqpoint{1.488266in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{1.513321in}{2.123763in}}%
\pgfpathmoveto{\pgfqpoint{1.488266in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{1.496489in}{2.101772in}}%
\pgfpathmoveto{\pgfqpoint{1.488266in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{1.461261in}{2.133472in}}%
\pgfpathmoveto{\pgfqpoint{1.488266in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{2.105570in}}%
\pgfpathmoveto{\pgfqpoint{1.488266in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{2.157739in}}%
\pgfpathmoveto{\pgfqpoint{1.805349in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{1.836583in}{2.348393in}}%
\pgfpathmoveto{\pgfqpoint{1.805349in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{1.821675in}{2.375384in}}%
\pgfpathmoveto{\pgfqpoint{1.805349in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{2.384885in}}%
\pgfpathmoveto{\pgfqpoint{1.805349in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{1.783609in}{2.361554in}}%
\pgfpathmoveto{\pgfqpoint{1.798292in}{2.239269in}}%
\pgfpathlineto{\pgfqpoint{1.784634in}{2.267512in}}%
\pgfpathmoveto{\pgfqpoint{1.798292in}{2.239269in}}%
\pgfpathlineto{\pgfqpoint{1.787548in}{2.215017in}}%
\pgfpathmoveto{\pgfqpoint{1.798292in}{2.239269in}}%
\pgfpathlineto{\pgfqpoint{1.769045in}{2.241154in}}%
\pgfpathmoveto{\pgfqpoint{1.813161in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{1.841367in}{2.259584in}}%
\pgfpathmoveto{\pgfqpoint{1.813161in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{1.803178in}{2.288533in}}%
\pgfpathmoveto{\pgfqpoint{1.813161in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{1.784634in}{2.267512in}}%
\pgfpathmoveto{\pgfqpoint{1.813161in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{1.827764in}{2.280811in}}%
\pgfpathmoveto{\pgfqpoint{1.813161in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{1.798292in}{2.239269in}}%
\pgfpathmoveto{\pgfqpoint{0.926834in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{0.945588in}{0.889412in}}%
\pgfpathmoveto{\pgfqpoint{0.926834in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{0.945873in}{0.856544in}}%
\pgfpathmoveto{\pgfqpoint{0.926834in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{0.946113in}{0.823676in}}%
\pgfpathmoveto{\pgfqpoint{0.926834in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.833599in}}%
\pgfpathmoveto{\pgfqpoint{0.926834in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{0.899231in}{0.857249in}}%
\pgfpathmoveto{\pgfqpoint{0.926834in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{0.910919in}{0.883107in}}%
\pgfpathmoveto{\pgfqpoint{0.711686in}{3.340979in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{3.316523in}}%
\pgfpathmoveto{\pgfqpoint{0.711686in}{3.340979in}}%
\pgfpathlineto{\pgfqpoint{0.744164in}{3.344780in}}%
\pgfpathmoveto{\pgfqpoint{0.711686in}{3.340979in}}%
\pgfpathlineto{\pgfqpoint{0.718674in}{3.366169in}}%
\pgfpathmoveto{\pgfqpoint{0.730379in}{3.319951in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{3.316523in}}%
\pgfpathmoveto{\pgfqpoint{0.730379in}{3.319951in}}%
\pgfpathlineto{\pgfqpoint{0.723085in}{3.297680in}}%
\pgfpathmoveto{\pgfqpoint{0.730379in}{3.319951in}}%
\pgfpathlineto{\pgfqpoint{0.744164in}{3.344780in}}%
\pgfpathmoveto{\pgfqpoint{0.730379in}{3.319951in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{3.340979in}}%
\pgfpathmoveto{\pgfqpoint{0.758478in}{3.316112in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{3.284322in}}%
\pgfpathmoveto{\pgfqpoint{0.758478in}{3.316112in}}%
\pgfpathlineto{\pgfqpoint{0.790592in}{3.311984in}}%
\pgfpathmoveto{\pgfqpoint{0.758478in}{3.316112in}}%
\pgfpathlineto{\pgfqpoint{0.744164in}{3.344780in}}%
\pgfpathmoveto{\pgfqpoint{0.758478in}{3.316112in}}%
\pgfpathlineto{\pgfqpoint{0.771305in}{3.334096in}}%
\pgfpathmoveto{\pgfqpoint{0.758478in}{3.316112in}}%
\pgfpathlineto{\pgfqpoint{0.730379in}{3.319951in}}%
\pgfpathmoveto{\pgfqpoint{1.739194in}{1.332117in}}%
\pgfpathlineto{\pgfqpoint{1.751763in}{1.350560in}}%
\pgfpathmoveto{\pgfqpoint{1.739194in}{1.332117in}}%
\pgfpathlineto{\pgfqpoint{1.765094in}{1.333999in}}%
\pgfpathmoveto{\pgfqpoint{1.739194in}{1.332117in}}%
\pgfpathlineto{\pgfqpoint{1.753639in}{1.311378in}}%
\pgfpathmoveto{\pgfqpoint{1.739194in}{1.332117in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{1.331473in}}%
\pgfpathmoveto{\pgfqpoint{1.729851in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.371015in}}%
\pgfpathmoveto{\pgfqpoint{1.729851in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{1.751763in}{1.350560in}}%
\pgfpathmoveto{\pgfqpoint{1.729851in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{1.363218in}}%
\pgfpathmoveto{\pgfqpoint{1.729851in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{1.331473in}}%
\pgfpathmoveto{\pgfqpoint{1.729851in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.332117in}}%
\pgfpathmoveto{\pgfqpoint{1.649936in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.384881in}}%
\pgfpathmoveto{\pgfqpoint{1.649936in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.331445in}}%
\pgfpathmoveto{\pgfqpoint{1.649936in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{1.677950in}{1.347391in}}%
\pgfpathmoveto{\pgfqpoint{1.649936in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{1.673609in}{1.381488in}}%
\pgfpathmoveto{\pgfqpoint{1.845179in}{2.639220in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{2.663418in}}%
\pgfpathmoveto{\pgfqpoint{1.845179in}{2.639220in}}%
\pgfpathlineto{\pgfqpoint{1.869420in}{2.641004in}}%
\pgfpathmoveto{\pgfqpoint{1.845179in}{2.639220in}}%
\pgfpathlineto{\pgfqpoint{1.855090in}{2.611514in}}%
\pgfpathmoveto{\pgfqpoint{1.820882in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{2.689362in}}%
\pgfpathmoveto{\pgfqpoint{1.820882in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{2.663418in}}%
\pgfpathmoveto{\pgfqpoint{1.820882in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{2.677035in}}%
\pgfpathmoveto{\pgfqpoint{1.820882in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{2.639220in}}%
\pgfpathmoveto{\pgfqpoint{0.671375in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{0.705250in}{1.840459in}}%
\pgfpathmoveto{\pgfqpoint{0.671375in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{0.643664in}{1.811951in}}%
\pgfpathmoveto{\pgfqpoint{0.671375in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{0.692177in}{1.860860in}}%
\pgfpathmoveto{\pgfqpoint{0.671375in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{0.705264in}{1.812270in}}%
\pgfpathmoveto{\pgfqpoint{0.639013in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{0.615450in}{1.823032in}}%
\pgfpathmoveto{\pgfqpoint{0.639013in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{0.643664in}{1.811951in}}%
\pgfpathmoveto{\pgfqpoint{0.639013in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{0.616398in}{1.854362in}}%
\pgfpathmoveto{\pgfqpoint{0.639013in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{0.671375in}{1.833609in}}%
\pgfpathmoveto{\pgfqpoint{0.647439in}{1.854647in}}%
\pgfpathlineto{\pgfqpoint{0.616398in}{1.854362in}}%
\pgfpathmoveto{\pgfqpoint{0.647439in}{1.854647in}}%
\pgfpathlineto{\pgfqpoint{0.671375in}{1.833609in}}%
\pgfpathmoveto{\pgfqpoint{0.647439in}{1.854647in}}%
\pgfpathlineto{\pgfqpoint{0.639013in}{1.834840in}}%
\pgfpathmoveto{\pgfqpoint{0.648233in}{1.782885in}}%
\pgfpathlineto{\pgfqpoint{0.617434in}{1.794908in}}%
\pgfpathmoveto{\pgfqpoint{0.648233in}{1.782885in}}%
\pgfpathlineto{\pgfqpoint{0.643664in}{1.811951in}}%
\pgfpathmoveto{\pgfqpoint{0.648233in}{1.782885in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{1.751054in}}%
\pgfpathmoveto{\pgfqpoint{0.648233in}{1.782885in}}%
\pgfpathlineto{\pgfqpoint{0.622751in}{1.766896in}}%
\pgfpathmoveto{\pgfqpoint{0.648233in}{1.782885in}}%
\pgfpathlineto{\pgfqpoint{0.677605in}{1.772110in}}%
\pgfpathmoveto{\pgfqpoint{0.673428in}{1.800390in}}%
\pgfpathlineto{\pgfqpoint{0.643664in}{1.811951in}}%
\pgfpathmoveto{\pgfqpoint{0.673428in}{1.800390in}}%
\pgfpathlineto{\pgfqpoint{0.705264in}{1.812270in}}%
\pgfpathmoveto{\pgfqpoint{0.673428in}{1.800390in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{1.788054in}}%
\pgfpathmoveto{\pgfqpoint{0.673428in}{1.800390in}}%
\pgfpathlineto{\pgfqpoint{0.677605in}{1.772110in}}%
\pgfpathmoveto{\pgfqpoint{0.673428in}{1.800390in}}%
\pgfpathlineto{\pgfqpoint{0.671375in}{1.833609in}}%
\pgfpathmoveto{\pgfqpoint{0.673428in}{1.800390in}}%
\pgfpathlineto{\pgfqpoint{0.648233in}{1.782885in}}%
\pgfpathmoveto{\pgfqpoint{0.702187in}{2.640699in}}%
\pgfpathlineto{\pgfqpoint{0.674284in}{2.633514in}}%
\pgfpathmoveto{\pgfqpoint{0.702187in}{2.640699in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{2.661927in}}%
\pgfpathmoveto{\pgfqpoint{0.702187in}{2.640699in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{2.634484in}}%
\pgfpathmoveto{\pgfqpoint{0.702187in}{2.640699in}}%
\pgfpathlineto{\pgfqpoint{0.696188in}{2.671007in}}%
\pgfpathmoveto{\pgfqpoint{0.687033in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{2.610927in}}%
\pgfpathmoveto{\pgfqpoint{0.687033in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{0.674284in}{2.633514in}}%
\pgfpathmoveto{\pgfqpoint{0.687033in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{2.588458in}}%
\pgfpathmoveto{\pgfqpoint{0.687033in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{0.674165in}{2.592029in}}%
\pgfpathmoveto{\pgfqpoint{0.687033in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{0.702187in}{2.640699in}}%
\pgfpathmoveto{\pgfqpoint{0.717569in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{2.634484in}}%
\pgfpathmoveto{\pgfqpoint{0.717569in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{2.588458in}}%
\pgfpathmoveto{\pgfqpoint{0.717569in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{0.748341in}{2.606623in}}%
\pgfpathmoveto{\pgfqpoint{0.717569in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{0.702187in}{2.640699in}}%
\pgfpathmoveto{\pgfqpoint{0.717569in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{0.687033in}{2.612986in}}%
\pgfpathmoveto{\pgfqpoint{1.868289in}{3.563110in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{3.586541in}}%
\pgfpathmoveto{\pgfqpoint{1.868289in}{3.563110in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{3.558646in}}%
\pgfpathmoveto{\pgfqpoint{1.868289in}{3.563110in}}%
\pgfpathlineto{\pgfqpoint{1.851068in}{3.576044in}}%
\pgfpathmoveto{\pgfqpoint{1.868289in}{3.563110in}}%
\pgfpathlineto{\pgfqpoint{1.852876in}{3.545402in}}%
\pgfpathmoveto{\pgfqpoint{0.738260in}{2.826541in}}%
\pgfpathlineto{\pgfqpoint{0.737664in}{2.804260in}}%
\pgfpathmoveto{\pgfqpoint{0.738260in}{2.826541in}}%
\pgfpathlineto{\pgfqpoint{0.716245in}{2.820692in}}%
\pgfpathmoveto{\pgfqpoint{0.755908in}{2.817446in}}%
\pgfpathlineto{\pgfqpoint{0.737664in}{2.804260in}}%
\pgfpathmoveto{\pgfqpoint{0.755908in}{2.817446in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{2.791781in}}%
\pgfpathmoveto{\pgfqpoint{0.755908in}{2.817446in}}%
\pgfpathlineto{\pgfqpoint{0.738260in}{2.826541in}}%
\pgfpathmoveto{\pgfqpoint{0.774824in}{2.906084in}}%
\pgfpathlineto{\pgfqpoint{0.800946in}{2.920574in}}%
\pgfpathmoveto{\pgfqpoint{0.774824in}{2.906084in}}%
\pgfpathlineto{\pgfqpoint{0.803016in}{2.899661in}}%
\pgfpathmoveto{\pgfqpoint{0.774824in}{2.906084in}}%
\pgfpathlineto{\pgfqpoint{0.748971in}{2.926609in}}%
\pgfpathmoveto{\pgfqpoint{0.774824in}{2.906084in}}%
\pgfpathlineto{\pgfqpoint{0.780686in}{2.935320in}}%
\pgfpathmoveto{\pgfqpoint{0.774824in}{2.906084in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.904958in}}%
\pgfpathmoveto{\pgfqpoint{1.509642in}{3.440092in}}%
\pgfpathlineto{\pgfqpoint{1.538919in}{3.454586in}}%
\pgfpathmoveto{\pgfqpoint{1.503875in}{3.417754in}}%
\pgfpathlineto{\pgfqpoint{1.484823in}{3.401558in}}%
\pgfpathmoveto{\pgfqpoint{1.503875in}{3.417754in}}%
\pgfpathlineto{\pgfqpoint{1.509642in}{3.440092in}}%
\pgfpathmoveto{\pgfqpoint{1.485396in}{3.428612in}}%
\pgfpathlineto{\pgfqpoint{1.465166in}{3.445433in}}%
\pgfpathmoveto{\pgfqpoint{1.485396in}{3.428612in}}%
\pgfpathlineto{\pgfqpoint{1.460708in}{3.415890in}}%
\pgfpathmoveto{\pgfqpoint{1.485396in}{3.428612in}}%
\pgfpathlineto{\pgfqpoint{1.484823in}{3.401558in}}%
\pgfpathmoveto{\pgfqpoint{1.485396in}{3.428612in}}%
\pgfpathlineto{\pgfqpoint{1.509642in}{3.440092in}}%
\pgfpathmoveto{\pgfqpoint{1.485396in}{3.428612in}}%
\pgfpathlineto{\pgfqpoint{1.503875in}{3.417754in}}%
\pgfpathmoveto{\pgfqpoint{1.518648in}{3.481394in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{3.496087in}}%
\pgfpathmoveto{\pgfqpoint{1.518648in}{3.481394in}}%
\pgfpathlineto{\pgfqpoint{1.524095in}{3.513760in}}%
\pgfpathmoveto{\pgfqpoint{1.518648in}{3.481394in}}%
\pgfpathlineto{\pgfqpoint{1.538919in}{3.454586in}}%
\pgfpathmoveto{\pgfqpoint{1.518648in}{3.481394in}}%
\pgfpathlineto{\pgfqpoint{1.548091in}{3.490142in}}%
\pgfpathmoveto{\pgfqpoint{0.530717in}{2.603339in}}%
\pgfpathlineto{\pgfqpoint{0.523381in}{2.637251in}}%
\pgfpathmoveto{\pgfqpoint{0.530717in}{2.603339in}}%
\pgfpathlineto{\pgfqpoint{0.499874in}{2.614201in}}%
\pgfpathmoveto{\pgfqpoint{0.530717in}{2.603339in}}%
\pgfpathlineto{\pgfqpoint{0.525049in}{2.569954in}}%
\pgfpathmoveto{\pgfqpoint{0.530717in}{2.603339in}}%
\pgfpathlineto{\pgfqpoint{0.506740in}{2.589494in}}%
\pgfpathmoveto{\pgfqpoint{0.549061in}{2.626366in}}%
\pgfpathlineto{\pgfqpoint{0.523381in}{2.637251in}}%
\pgfpathmoveto{\pgfqpoint{0.549061in}{2.626366in}}%
\pgfpathlineto{\pgfqpoint{0.552145in}{2.650191in}}%
\pgfpathmoveto{\pgfqpoint{0.549061in}{2.626366in}}%
\pgfpathlineto{\pgfqpoint{0.574045in}{2.634626in}}%
\pgfpathmoveto{\pgfqpoint{0.549061in}{2.626366in}}%
\pgfpathlineto{\pgfqpoint{0.530717in}{2.603339in}}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{2.689678in}}%
\pgfpathlineto{\pgfqpoint{0.554762in}{2.676961in}}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{2.689678in}}%
\pgfpathlineto{\pgfqpoint{0.494455in}{2.685692in}}%
\pgfpathmoveto{\pgfqpoint{0.558389in}{2.707060in}}%
\pgfpathlineto{\pgfqpoint{0.554762in}{2.676961in}}%
\pgfpathmoveto{\pgfqpoint{0.558389in}{2.707060in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{2.687097in}}%
\pgfpathmoveto{\pgfqpoint{0.558389in}{2.707060in}}%
\pgfpathlineto{\pgfqpoint{0.548547in}{2.737174in}}%
\pgfpathmoveto{\pgfqpoint{0.558389in}{2.707060in}}%
\pgfpathlineto{\pgfqpoint{0.580117in}{2.733995in}}%
\pgfpathmoveto{\pgfqpoint{0.558389in}{2.707060in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{2.689678in}}%
\pgfpathmoveto{\pgfqpoint{1.674508in}{1.213595in}}%
\pgfpathlineto{\pgfqpoint{1.656177in}{1.191038in}}%
\pgfpathmoveto{\pgfqpoint{1.674508in}{1.213595in}}%
\pgfpathlineto{\pgfqpoint{1.644020in}{1.219152in}}%
\pgfpathmoveto{\pgfqpoint{1.674508in}{1.213595in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{1.186739in}}%
\pgfpathmoveto{\pgfqpoint{1.664982in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{1.294361in}}%
\pgfpathmoveto{\pgfqpoint{1.664982in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{1.301983in}}%
\pgfpathmoveto{\pgfqpoint{1.664982in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{1.631435in}{1.282495in}}%
\pgfpathmoveto{\pgfqpoint{1.664982in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{1.636345in}{1.250026in}}%
\pgfpathmoveto{\pgfqpoint{1.692029in}{1.253330in}}%
\pgfpathlineto{\pgfqpoint{1.664982in}{1.270532in}}%
\pgfpathmoveto{\pgfqpoint{1.666171in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{1.644020in}{1.219152in}}%
\pgfpathmoveto{\pgfqpoint{1.666171in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{1.636345in}{1.250026in}}%
\pgfpathmoveto{\pgfqpoint{1.666171in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{1.213595in}}%
\pgfpathmoveto{\pgfqpoint{1.666171in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{1.664982in}{1.270532in}}%
\pgfpathmoveto{\pgfqpoint{1.666171in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{1.253330in}}%
\pgfpathmoveto{\pgfqpoint{1.241811in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{1.217597in}{1.874167in}}%
\pgfpathmoveto{\pgfqpoint{1.241811in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{1.235325in}{1.853027in}}%
\pgfpathmoveto{\pgfqpoint{1.241811in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.915061in}}%
\pgfpathmoveto{\pgfqpoint{1.241811in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.900874in}}%
\pgfpathmoveto{\pgfqpoint{1.253459in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{1.282658in}{1.985505in}}%
\pgfpathmoveto{\pgfqpoint{1.253459in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{1.971657in}}%
\pgfpathmoveto{\pgfqpoint{1.253459in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{1.266249in}{2.008595in}}%
\pgfpathmoveto{\pgfqpoint{1.272949in}{1.959833in}}%
\pgfpathlineto{\pgfqpoint{1.292926in}{1.938271in}}%
\pgfpathmoveto{\pgfqpoint{1.272949in}{1.959833in}}%
\pgfpathlineto{\pgfqpoint{1.300058in}{1.966467in}}%
\pgfpathmoveto{\pgfqpoint{1.272949in}{1.959833in}}%
\pgfpathlineto{\pgfqpoint{1.282658in}{1.985505in}}%
\pgfpathmoveto{\pgfqpoint{1.272949in}{1.959833in}}%
\pgfpathlineto{\pgfqpoint{1.253459in}{1.980781in}}%
\pgfpathmoveto{\pgfqpoint{1.262588in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{2.231662in}}%
\pgfpathmoveto{\pgfqpoint{1.262588in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{1.243359in}{2.260969in}}%
\pgfpathmoveto{\pgfqpoint{1.262588in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{1.288834in}{2.247581in}}%
\pgfpathmoveto{\pgfqpoint{1.262588in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{1.289662in}{2.224392in}}%
\pgfpathmoveto{\pgfqpoint{1.262588in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{1.258273in}{2.197358in}}%
\pgfpathmoveto{\pgfqpoint{1.262588in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{1.282864in}{2.202685in}}%
\pgfpathmoveto{\pgfqpoint{1.968448in}{3.126249in}}%
\pgfpathlineto{\pgfqpoint{1.969557in}{3.154719in}}%
\pgfpathmoveto{\pgfqpoint{1.968448in}{3.126249in}}%
\pgfpathlineto{\pgfqpoint{1.966832in}{3.095207in}}%
\pgfpathmoveto{\pgfqpoint{1.934658in}{3.110462in}}%
\pgfpathlineto{\pgfqpoint{1.966832in}{3.095207in}}%
\pgfpathmoveto{\pgfqpoint{1.934658in}{3.110462in}}%
\pgfpathlineto{\pgfqpoint{1.906587in}{3.120301in}}%
\pgfpathmoveto{\pgfqpoint{1.934658in}{3.110462in}}%
\pgfpathlineto{\pgfqpoint{1.906862in}{3.098329in}}%
\pgfpathmoveto{\pgfqpoint{1.934658in}{3.110462in}}%
\pgfpathlineto{\pgfqpoint{1.968448in}{3.126249in}}%
\pgfpathmoveto{\pgfqpoint{1.946364in}{3.140857in}}%
\pgfpathlineto{\pgfqpoint{1.969557in}{3.154719in}}%
\pgfpathmoveto{\pgfqpoint{1.946364in}{3.140857in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{3.168695in}}%
\pgfpathmoveto{\pgfqpoint{1.946364in}{3.140857in}}%
\pgfpathlineto{\pgfqpoint{1.968448in}{3.126249in}}%
\pgfpathmoveto{\pgfqpoint{1.946364in}{3.140857in}}%
\pgfpathlineto{\pgfqpoint{1.934658in}{3.110462in}}%
\pgfpathmoveto{\pgfqpoint{1.484695in}{2.830811in}}%
\pgfpathlineto{\pgfqpoint{1.475038in}{2.856073in}}%
\pgfpathmoveto{\pgfqpoint{1.484695in}{2.830811in}}%
\pgfpathlineto{\pgfqpoint{1.505341in}{2.854671in}}%
\pgfpathmoveto{\pgfqpoint{1.484695in}{2.830811in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{2.803536in}}%
\pgfpathmoveto{\pgfqpoint{1.474100in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{1.456483in}{2.773707in}}%
\pgfpathmoveto{\pgfqpoint{1.474100in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{1.465733in}{2.730693in}}%
\pgfpathmoveto{\pgfqpoint{1.451508in}{2.750487in}}%
\pgfpathlineto{\pgfqpoint{1.429176in}{2.763548in}}%
\pgfpathmoveto{\pgfqpoint{1.451508in}{2.750487in}}%
\pgfpathlineto{\pgfqpoint{1.456483in}{2.773707in}}%
\pgfpathmoveto{\pgfqpoint{1.451508in}{2.750487in}}%
\pgfpathlineto{\pgfqpoint{1.465733in}{2.730693in}}%
\pgfpathmoveto{\pgfqpoint{1.451508in}{2.750487in}}%
\pgfpathlineto{\pgfqpoint{1.474100in}{2.755368in}}%
\pgfpathmoveto{\pgfqpoint{1.765370in}{1.633349in}}%
\pgfpathlineto{\pgfqpoint{1.771190in}{1.661214in}}%
\pgfpathmoveto{\pgfqpoint{1.765370in}{1.633349in}}%
\pgfpathlineto{\pgfqpoint{1.786988in}{1.641738in}}%
\pgfpathmoveto{\pgfqpoint{1.765370in}{1.633349in}}%
\pgfpathlineto{\pgfqpoint{1.789973in}{1.618550in}}%
\pgfpathmoveto{\pgfqpoint{1.765370in}{1.633349in}}%
\pgfpathlineto{\pgfqpoint{1.737640in}{1.617392in}}%
\pgfpathmoveto{\pgfqpoint{1.738241in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{1.771190in}{1.661214in}}%
\pgfpathmoveto{\pgfqpoint{1.738241in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{1.726323in}{1.692861in}}%
\pgfpathmoveto{\pgfqpoint{1.738241in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{1.755586in}{1.687001in}}%
\pgfpathmoveto{\pgfqpoint{1.738241in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{1.737640in}{1.617392in}}%
\pgfpathmoveto{\pgfqpoint{1.738241in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{1.765370in}{1.633349in}}%
\pgfpathmoveto{\pgfqpoint{1.712187in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{1.737640in}{1.617392in}}%
\pgfpathmoveto{\pgfqpoint{1.712187in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{1.738241in}{1.656934in}}%
\pgfpathmoveto{\pgfqpoint{1.430858in}{2.705808in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{2.678860in}}%
\pgfpathmoveto{\pgfqpoint{1.430858in}{2.705808in}}%
\pgfpathlineto{\pgfqpoint{1.454971in}{2.707405in}}%
\pgfpathmoveto{\pgfqpoint{1.482906in}{2.779447in}}%
\pgfpathlineto{\pgfqpoint{1.511068in}{2.779532in}}%
\pgfpathmoveto{\pgfqpoint{1.482906in}{2.779447in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{2.803536in}}%
\pgfpathmoveto{\pgfqpoint{1.482906in}{2.779447in}}%
\pgfpathlineto{\pgfqpoint{1.456483in}{2.773707in}}%
\pgfpathmoveto{\pgfqpoint{1.482906in}{2.779447in}}%
\pgfpathlineto{\pgfqpoint{1.474100in}{2.755368in}}%
\pgfpathmoveto{\pgfqpoint{1.119615in}{1.705432in}}%
\pgfpathlineto{\pgfqpoint{1.107232in}{1.688808in}}%
\pgfpathmoveto{\pgfqpoint{1.130761in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{1.162525in}{1.673846in}}%
\pgfpathmoveto{\pgfqpoint{1.130761in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{1.147227in}{1.652032in}}%
\pgfpathmoveto{\pgfqpoint{1.130761in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{1.099191in}{1.662593in}}%
\pgfpathmoveto{\pgfqpoint{1.130761in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{1.107232in}{1.688808in}}%
\pgfpathmoveto{\pgfqpoint{1.130761in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{1.119615in}{1.705432in}}%
\pgfpathmoveto{\pgfqpoint{1.076126in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{1.644697in}}%
\pgfpathmoveto{\pgfqpoint{1.076126in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{1.099191in}{1.662593in}}%
\pgfpathmoveto{\pgfqpoint{1.076126in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{1.086057in}{1.686776in}}%
\pgfpathmoveto{\pgfqpoint{1.059036in}{1.683966in}}%
\pgfpathlineto{\pgfqpoint{1.049398in}{1.711638in}}%
\pgfpathmoveto{\pgfqpoint{1.059036in}{1.683966in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{1.712496in}}%
\pgfpathmoveto{\pgfqpoint{1.059036in}{1.683966in}}%
\pgfpathlineto{\pgfqpoint{1.086057in}{1.686776in}}%
\pgfpathmoveto{\pgfqpoint{1.059036in}{1.683966in}}%
\pgfpathlineto{\pgfqpoint{1.076126in}{1.666721in}}%
\pgfpathmoveto{\pgfqpoint{0.998244in}{2.902959in}}%
\pgfpathlineto{\pgfqpoint{0.977807in}{2.891680in}}%
\pgfpathmoveto{\pgfqpoint{0.998244in}{2.902959in}}%
\pgfpathlineto{\pgfqpoint{1.003648in}{2.878470in}}%
\pgfpathmoveto{\pgfqpoint{1.023416in}{2.899708in}}%
\pgfpathlineto{\pgfqpoint{1.003648in}{2.878470in}}%
\pgfpathmoveto{\pgfqpoint{1.023416in}{2.899708in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{2.928490in}}%
\pgfpathmoveto{\pgfqpoint{1.023416in}{2.899708in}}%
\pgfpathlineto{\pgfqpoint{1.033973in}{2.867960in}}%
\pgfpathmoveto{\pgfqpoint{1.023416in}{2.899708in}}%
\pgfpathlineto{\pgfqpoint{0.998244in}{2.902959in}}%
\pgfpathmoveto{\pgfqpoint{1.719050in}{2.990330in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{2.977698in}}%
\pgfpathmoveto{\pgfqpoint{1.719050in}{2.990330in}}%
\pgfpathlineto{\pgfqpoint{1.716017in}{2.960009in}}%
\pgfpathmoveto{\pgfqpoint{1.719050in}{2.990330in}}%
\pgfpathlineto{\pgfqpoint{1.720313in}{3.015231in}}%
\pgfpathmoveto{\pgfqpoint{1.719050in}{2.990330in}}%
\pgfpathlineto{\pgfqpoint{1.697013in}{3.007790in}}%
\pgfpathmoveto{\pgfqpoint{1.719050in}{2.990330in}}%
\pgfpathlineto{\pgfqpoint{1.742038in}{2.972259in}}%
\pgfpathmoveto{\pgfqpoint{1.719050in}{2.990330in}}%
\pgfpathlineto{\pgfqpoint{1.745899in}{3.005495in}}%
\pgfpathmoveto{\pgfqpoint{1.790209in}{3.346741in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.327752in}}%
\pgfpathmoveto{\pgfqpoint{1.790209in}{3.346741in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.328585in}}%
\pgfpathmoveto{\pgfqpoint{1.790209in}{3.346741in}}%
\pgfpathlineto{\pgfqpoint{1.766679in}{3.359478in}}%
\pgfpathmoveto{\pgfqpoint{1.790209in}{3.346741in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{3.373395in}}%
\pgfpathmoveto{\pgfqpoint{1.779177in}{3.237949in}}%
\pgfpathlineto{\pgfqpoint{1.761792in}{3.210053in}}%
\pgfpathmoveto{\pgfqpoint{1.779177in}{3.237949in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{3.236346in}}%
\pgfpathmoveto{\pgfqpoint{1.779177in}{3.237949in}}%
\pgfpathlineto{\pgfqpoint{1.758249in}{3.261206in}}%
\pgfpathmoveto{\pgfqpoint{0.893076in}{1.699507in}}%
\pgfpathlineto{\pgfqpoint{0.895781in}{1.669984in}}%
\pgfpathmoveto{\pgfqpoint{0.893076in}{1.699507in}}%
\pgfpathlineto{\pgfqpoint{0.870408in}{1.678394in}}%
\pgfpathmoveto{\pgfqpoint{0.893076in}{1.699507in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.718384in}}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{1.729409in}}%
\pgfpathlineto{\pgfqpoint{0.911143in}{1.753452in}}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{1.729409in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.754027in}}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{1.729409in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.718384in}}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{1.729409in}}%
\pgfpathlineto{\pgfqpoint{0.865064in}{1.740446in}}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{1.729409in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.699507in}}%
\pgfpathmoveto{\pgfqpoint{0.703392in}{3.086174in}}%
\pgfpathlineto{\pgfqpoint{0.710564in}{3.054095in}}%
\pgfpathmoveto{\pgfqpoint{0.703392in}{3.086174in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{3.066605in}}%
\pgfpathmoveto{\pgfqpoint{0.703392in}{3.086174in}}%
\pgfpathlineto{\pgfqpoint{0.734168in}{3.096775in}}%
\pgfpathmoveto{\pgfqpoint{0.703392in}{3.086174in}}%
\pgfpathlineto{\pgfqpoint{0.718006in}{3.116400in}}%
\pgfpathmoveto{\pgfqpoint{0.703392in}{3.086174in}}%
\pgfpathlineto{\pgfqpoint{0.680594in}{3.053904in}}%
\pgfpathmoveto{\pgfqpoint{0.693563in}{3.114495in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{3.144814in}}%
\pgfpathmoveto{\pgfqpoint{0.693563in}{3.114495in}}%
\pgfpathlineto{\pgfqpoint{0.718006in}{3.116400in}}%
\pgfpathmoveto{\pgfqpoint{0.693563in}{3.114495in}}%
\pgfpathlineto{\pgfqpoint{0.703392in}{3.086174in}}%
\pgfpathmoveto{\pgfqpoint{0.702820in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{0.675734in}{3.020100in}}%
\pgfpathmoveto{\pgfqpoint{0.702820in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{0.710564in}{3.054095in}}%
\pgfpathmoveto{\pgfqpoint{0.702820in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{0.729050in}{3.034827in}}%
\pgfpathmoveto{\pgfqpoint{0.702820in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{0.724213in}{3.004275in}}%
\pgfpathmoveto{\pgfqpoint{0.702820in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{0.697994in}{3.002824in}}%
\pgfpathmoveto{\pgfqpoint{0.702820in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{0.680594in}{3.053904in}}%
\pgfpathmoveto{\pgfqpoint{0.464741in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{0.489690in}{2.197986in}}%
\pgfpathmoveto{\pgfqpoint{0.464741in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{0.470684in}{2.168716in}}%
\pgfpathmoveto{\pgfqpoint{0.446532in}{2.214464in}}%
\pgfpathlineto{\pgfqpoint{0.421076in}{2.202725in}}%
\pgfpathmoveto{\pgfqpoint{0.446532in}{2.214464in}}%
\pgfpathlineto{\pgfqpoint{0.425901in}{2.231104in}}%
\pgfpathmoveto{\pgfqpoint{0.446532in}{2.214464in}}%
\pgfpathlineto{\pgfqpoint{0.464741in}{2.198038in}}%
\pgfpathmoveto{\pgfqpoint{0.474593in}{2.227304in}}%
\pgfpathlineto{\pgfqpoint{0.489690in}{2.197986in}}%
\pgfpathmoveto{\pgfqpoint{0.474593in}{2.227304in}}%
\pgfpathlineto{\pgfqpoint{0.493070in}{2.254783in}}%
\pgfpathmoveto{\pgfqpoint{0.474593in}{2.227304in}}%
\pgfpathlineto{\pgfqpoint{0.464741in}{2.198038in}}%
\pgfpathmoveto{\pgfqpoint{0.474593in}{2.227304in}}%
\pgfpathlineto{\pgfqpoint{0.446532in}{2.214464in}}%
\pgfpathmoveto{\pgfqpoint{0.537110in}{2.238989in}}%
\pgfpathlineto{\pgfqpoint{0.557142in}{2.259288in}}%
\pgfpathmoveto{\pgfqpoint{0.537110in}{2.238989in}}%
\pgfpathlineto{\pgfqpoint{0.523209in}{2.256765in}}%
\pgfpathmoveto{\pgfqpoint{0.509968in}{2.227260in}}%
\pgfpathlineto{\pgfqpoint{0.523209in}{2.256765in}}%
\pgfpathmoveto{\pgfqpoint{0.509968in}{2.227260in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{2.192880in}}%
\pgfpathmoveto{\pgfqpoint{0.509968in}{2.227260in}}%
\pgfpathlineto{\pgfqpoint{0.489690in}{2.197986in}}%
\pgfpathmoveto{\pgfqpoint{0.509968in}{2.227260in}}%
\pgfpathlineto{\pgfqpoint{0.493070in}{2.254783in}}%
\pgfpathmoveto{\pgfqpoint{0.509968in}{2.227260in}}%
\pgfpathlineto{\pgfqpoint{0.474593in}{2.227304in}}%
\pgfpathmoveto{\pgfqpoint{0.509968in}{2.227260in}}%
\pgfpathlineto{\pgfqpoint{0.537110in}{2.238989in}}%
\pgfpathmoveto{\pgfqpoint{1.558180in}{2.968511in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{2.968014in}}%
\pgfpathmoveto{\pgfqpoint{1.558180in}{2.968511in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.964794in}}%
\pgfpathmoveto{\pgfqpoint{1.556444in}{2.986100in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{2.968014in}}%
\pgfpathmoveto{\pgfqpoint{1.556444in}{2.986100in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.002621in}}%
\pgfpathmoveto{\pgfqpoint{1.556444in}{2.986100in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.964794in}}%
\pgfpathmoveto{\pgfqpoint{1.556444in}{2.986100in}}%
\pgfpathlineto{\pgfqpoint{1.558180in}{2.968511in}}%
\pgfpathmoveto{\pgfqpoint{1.546236in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{1.569475in}{1.301514in}}%
\pgfpathmoveto{\pgfqpoint{1.546236in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{1.571378in}{1.331803in}}%
\pgfpathmoveto{\pgfqpoint{1.546236in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{1.558944in}{1.353169in}}%
\pgfpathmoveto{\pgfqpoint{1.546236in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{1.528081in}{1.351681in}}%
\pgfpathmoveto{\pgfqpoint{1.546236in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{1.516365in}{1.316686in}}%
\pgfpathmoveto{\pgfqpoint{1.606494in}{1.817892in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.811766in}}%
\pgfpathmoveto{\pgfqpoint{1.606494in}{1.817892in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{1.790121in}}%
\pgfpathmoveto{\pgfqpoint{1.620935in}{1.790812in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{1.790121in}}%
\pgfpathmoveto{\pgfqpoint{1.620935in}{1.790812in}}%
\pgfpathlineto{\pgfqpoint{1.605659in}{1.770861in}}%
\pgfpathmoveto{\pgfqpoint{1.620935in}{1.790812in}}%
\pgfpathlineto{\pgfqpoint{1.606494in}{1.817892in}}%
\pgfpathmoveto{\pgfqpoint{1.548906in}{1.743908in}}%
\pgfpathlineto{\pgfqpoint{1.547109in}{1.717510in}}%
\pgfpathmoveto{\pgfqpoint{1.548906in}{1.743908in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{1.761551in}}%
\pgfpathmoveto{\pgfqpoint{1.548906in}{1.743908in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.761811in}}%
\pgfpathmoveto{\pgfqpoint{1.548906in}{1.743908in}}%
\pgfpathlineto{\pgfqpoint{1.514676in}{1.728333in}}%
\pgfpathmoveto{\pgfqpoint{1.548906in}{1.743908in}}%
\pgfpathlineto{\pgfqpoint{1.577767in}{1.727074in}}%
\pgfpathmoveto{\pgfqpoint{1.329973in}{2.033068in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{2.060820in}}%
\pgfpathmoveto{\pgfqpoint{1.329973in}{2.033068in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{2.049281in}}%
\pgfpathmoveto{\pgfqpoint{1.326597in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{1.989110in}}%
\pgfpathmoveto{\pgfqpoint{1.326597in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{2.008241in}}%
\pgfpathmoveto{\pgfqpoint{1.326597in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{1.330637in}{1.976637in}}%
\pgfpathmoveto{\pgfqpoint{1.326597in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{2.033068in}}%
\pgfpathmoveto{\pgfqpoint{1.309220in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{2.049281in}}%
\pgfpathmoveto{\pgfqpoint{1.309220in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.034048in}}%
\pgfpathmoveto{\pgfqpoint{1.309220in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{2.008241in}}%
\pgfpathmoveto{\pgfqpoint{1.309220in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{2.033068in}}%
\pgfpathmoveto{\pgfqpoint{1.309220in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.326597in}{2.007600in}}%
\pgfpathmoveto{\pgfqpoint{1.633523in}{2.552141in}}%
\pgfpathlineto{\pgfqpoint{1.663089in}{2.535751in}}%
\pgfpathmoveto{\pgfqpoint{1.633523in}{2.552141in}}%
\pgfpathlineto{\pgfqpoint{1.609728in}{2.571568in}}%
\pgfpathmoveto{\pgfqpoint{1.633523in}{2.552141in}}%
\pgfpathlineto{\pgfqpoint{1.636571in}{2.576070in}}%
\pgfpathmoveto{\pgfqpoint{1.633523in}{2.552141in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{2.565299in}}%
\pgfpathmoveto{\pgfqpoint{1.633523in}{2.552141in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{2.522425in}}%
\pgfpathmoveto{\pgfqpoint{1.695277in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{1.719459in}{3.206578in}}%
\pgfpathmoveto{\pgfqpoint{1.695277in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{1.668140in}{3.232912in}}%
\pgfpathmoveto{\pgfqpoint{1.695277in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{1.681421in}{3.199264in}}%
\pgfpathmoveto{\pgfqpoint{1.695277in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{1.694226in}{3.249465in}}%
\pgfpathmoveto{\pgfqpoint{1.695277in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{1.714035in}{3.236832in}}%
\pgfpathmoveto{\pgfqpoint{1.716606in}{3.137510in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{3.167621in}}%
\pgfpathmoveto{\pgfqpoint{1.716606in}{3.137510in}}%
\pgfpathlineto{\pgfqpoint{1.741565in}{3.148670in}}%
\pgfpathmoveto{\pgfqpoint{1.713433in}{3.117303in}}%
\pgfpathlineto{\pgfqpoint{1.716606in}{3.137510in}}%
\pgfpathmoveto{\pgfqpoint{1.700018in}{3.125468in}}%
\pgfpathlineto{\pgfqpoint{1.679479in}{3.120165in}}%
\pgfpathmoveto{\pgfqpoint{1.700018in}{3.125468in}}%
\pgfpathlineto{\pgfqpoint{1.716606in}{3.137510in}}%
\pgfpathmoveto{\pgfqpoint{1.700018in}{3.125468in}}%
\pgfpathlineto{\pgfqpoint{1.713433in}{3.117303in}}%
\pgfpathmoveto{\pgfqpoint{1.262625in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.244634in}{1.676762in}}%
\pgfpathmoveto{\pgfqpoint{1.262625in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.233479in}{1.650738in}}%
\pgfpathmoveto{\pgfqpoint{1.262625in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{1.649370in}}%
\pgfpathmoveto{\pgfqpoint{1.276098in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{1.649370in}}%
\pgfpathmoveto{\pgfqpoint{1.276098in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{1.262625in}{1.653273in}}%
\pgfpathmoveto{\pgfqpoint{1.250928in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{1.622888in}}%
\pgfpathmoveto{\pgfqpoint{1.250928in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{1.233479in}{1.650738in}}%
\pgfpathmoveto{\pgfqpoint{1.250928in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{1.262625in}{1.653273in}}%
\pgfpathmoveto{\pgfqpoint{1.250928in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{1.276098in}{1.627451in}}%
\pgfpathmoveto{\pgfqpoint{1.856635in}{3.362805in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{3.379512in}}%
\pgfpathmoveto{\pgfqpoint{1.856635in}{3.362805in}}%
\pgfpathlineto{\pgfqpoint{1.850835in}{3.393762in}}%
\pgfpathmoveto{\pgfqpoint{1.856635in}{3.362805in}}%
\pgfpathlineto{\pgfqpoint{1.879330in}{3.389232in}}%
\pgfpathmoveto{\pgfqpoint{1.877335in}{3.334918in}}%
\pgfpathlineto{\pgfqpoint{1.906724in}{3.339376in}}%
\pgfpathmoveto{\pgfqpoint{1.877335in}{3.334918in}}%
\pgfpathlineto{\pgfqpoint{1.861721in}{3.302556in}}%
\pgfpathmoveto{\pgfqpoint{1.877335in}{3.334918in}}%
\pgfpathlineto{\pgfqpoint{1.856635in}{3.362805in}}%
\pgfpathmoveto{\pgfqpoint{1.849875in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{1.861721in}{3.302556in}}%
\pgfpathmoveto{\pgfqpoint{1.849875in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{1.826884in}{3.312437in}}%
\pgfpathmoveto{\pgfqpoint{1.849875in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{1.856635in}{3.362805in}}%
\pgfpathmoveto{\pgfqpoint{1.849875in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{3.334918in}}%
\pgfpathmoveto{\pgfqpoint{0.823669in}{2.083367in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{2.109748in}}%
\pgfpathmoveto{\pgfqpoint{0.823669in}{2.083367in}}%
\pgfpathlineto{\pgfqpoint{0.836420in}{2.105421in}}%
\pgfpathmoveto{\pgfqpoint{0.823669in}{2.083367in}}%
\pgfpathlineto{\pgfqpoint{0.792038in}{2.078100in}}%
\pgfpathmoveto{\pgfqpoint{0.823669in}{2.083367in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{2.052090in}}%
\pgfpathmoveto{\pgfqpoint{0.765790in}{2.001541in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{2.015843in}}%
\pgfpathmoveto{\pgfqpoint{0.765790in}{2.001541in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.009895in}}%
\pgfpathmoveto{\pgfqpoint{0.765790in}{2.001541in}}%
\pgfpathlineto{\pgfqpoint{0.751934in}{2.031909in}}%
\pgfpathmoveto{\pgfqpoint{0.765790in}{2.001541in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.975149in}}%
\pgfpathmoveto{\pgfqpoint{0.765790in}{2.001541in}}%
\pgfpathlineto{\pgfqpoint{0.792987in}{1.997557in}}%
\pgfpathmoveto{\pgfqpoint{1.614570in}{2.351838in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{2.333413in}}%
\pgfpathmoveto{\pgfqpoint{1.602814in}{2.329983in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{2.333413in}}%
\pgfpathmoveto{\pgfqpoint{1.602814in}{2.329983in}}%
\pgfpathlineto{\pgfqpoint{1.587013in}{2.303967in}}%
\pgfpathmoveto{\pgfqpoint{1.602814in}{2.329983in}}%
\pgfpathlineto{\pgfqpoint{1.616357in}{2.301561in}}%
\pgfpathmoveto{\pgfqpoint{1.602814in}{2.329983in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{2.329589in}}%
\pgfpathmoveto{\pgfqpoint{1.602814in}{2.329983in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{2.351838in}}%
\pgfpathmoveto{\pgfqpoint{0.560446in}{3.185468in}}%
\pgfpathlineto{\pgfqpoint{0.538730in}{3.214510in}}%
\pgfpathmoveto{\pgfqpoint{0.560446in}{3.185468in}}%
\pgfpathlineto{\pgfqpoint{0.554848in}{3.155707in}}%
\pgfpathmoveto{\pgfqpoint{0.560446in}{3.185468in}}%
\pgfpathlineto{\pgfqpoint{0.582144in}{3.164511in}}%
\pgfpathmoveto{\pgfqpoint{0.533236in}{3.177943in}}%
\pgfpathlineto{\pgfqpoint{0.538730in}{3.214510in}}%
\pgfpathmoveto{\pgfqpoint{0.533236in}{3.177943in}}%
\pgfpathlineto{\pgfqpoint{0.554848in}{3.155707in}}%
\pgfpathmoveto{\pgfqpoint{0.533236in}{3.177943in}}%
\pgfpathlineto{\pgfqpoint{0.526852in}{3.149809in}}%
\pgfpathmoveto{\pgfqpoint{0.533236in}{3.177943in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{3.185468in}}%
\pgfpathmoveto{\pgfqpoint{0.359849in}{2.486734in}}%
\pgfpathlineto{\pgfqpoint{0.341701in}{2.471579in}}%
\pgfpathmoveto{\pgfqpoint{0.359849in}{2.486734in}}%
\pgfpathlineto{\pgfqpoint{0.340577in}{2.504463in}}%
\pgfpathmoveto{\pgfqpoint{0.359849in}{2.486734in}}%
\pgfpathlineto{\pgfqpoint{0.387015in}{2.485818in}}%
\pgfpathmoveto{\pgfqpoint{0.359849in}{2.486734in}}%
\pgfpathlineto{\pgfqpoint{0.366520in}{2.517362in}}%
\pgfpathmoveto{\pgfqpoint{0.359849in}{2.486734in}}%
\pgfpathlineto{\pgfqpoint{0.367577in}{2.455717in}}%
\pgfpathmoveto{\pgfqpoint{0.444330in}{2.414616in}}%
\pgfpathlineto{\pgfqpoint{0.413813in}{2.428174in}}%
\pgfpathmoveto{\pgfqpoint{0.444330in}{2.414616in}}%
\pgfpathlineto{\pgfqpoint{0.478379in}{2.402832in}}%
\pgfpathmoveto{\pgfqpoint{0.444330in}{2.414616in}}%
\pgfpathlineto{\pgfqpoint{0.439405in}{2.441588in}}%
\pgfpathmoveto{\pgfqpoint{1.780990in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{2.716174in}}%
\pgfpathmoveto{\pgfqpoint{1.780990in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{1.750451in}{2.686494in}}%
\pgfpathmoveto{\pgfqpoint{1.780990in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{2.677035in}}%
\pgfpathmoveto{\pgfqpoint{1.780990in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{1.809651in}{2.706896in}}%
\pgfpathmoveto{\pgfqpoint{1.780990in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{1.790360in}{2.731007in}}%
\pgfpathmoveto{\pgfqpoint{1.771564in}{2.667318in}}%
\pgfpathlineto{\pgfqpoint{1.750451in}{2.686494in}}%
\pgfpathmoveto{\pgfqpoint{1.771564in}{2.667318in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{2.677035in}}%
\pgfpathmoveto{\pgfqpoint{1.771564in}{2.667318in}}%
\pgfpathlineto{\pgfqpoint{1.780990in}{2.696614in}}%
\pgfpathmoveto{\pgfqpoint{1.761182in}{2.750553in}}%
\pgfpathlineto{\pgfqpoint{1.729584in}{2.758851in}}%
\pgfpathmoveto{\pgfqpoint{1.761182in}{2.750553in}}%
\pgfpathlineto{\pgfqpoint{1.748110in}{2.773678in}}%
\pgfpathmoveto{\pgfqpoint{1.761182in}{2.750553in}}%
\pgfpathlineto{\pgfqpoint{1.772778in}{2.780606in}}%
\pgfpathmoveto{\pgfqpoint{1.761182in}{2.750553in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{2.716174in}}%
\pgfpathmoveto{\pgfqpoint{1.761182in}{2.750553in}}%
\pgfpathlineto{\pgfqpoint{1.789313in}{2.760976in}}%
\pgfpathmoveto{\pgfqpoint{1.761182in}{2.750553in}}%
\pgfpathlineto{\pgfqpoint{1.790360in}{2.731007in}}%
\pgfpathmoveto{\pgfqpoint{1.732721in}{2.730634in}}%
\pgfpathlineto{\pgfqpoint{1.729584in}{2.758851in}}%
\pgfpathmoveto{\pgfqpoint{1.732721in}{2.730634in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{2.716174in}}%
\pgfpathmoveto{\pgfqpoint{1.732721in}{2.730634in}}%
\pgfpathlineto{\pgfqpoint{1.733687in}{2.704964in}}%
\pgfpathmoveto{\pgfqpoint{1.732721in}{2.730634in}}%
\pgfpathlineto{\pgfqpoint{1.761182in}{2.750553in}}%
\pgfpathmoveto{\pgfqpoint{1.791797in}{2.652067in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{2.677035in}}%
\pgfpathmoveto{\pgfqpoint{1.791797in}{2.652067in}}%
\pgfpathlineto{\pgfqpoint{1.820882in}{2.653029in}}%
\pgfpathmoveto{\pgfqpoint{1.791797in}{2.652067in}}%
\pgfpathlineto{\pgfqpoint{1.771564in}{2.667318in}}%
\pgfpathmoveto{\pgfqpoint{1.718631in}{2.634957in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{2.653310in}}%
\pgfpathmoveto{\pgfqpoint{1.718631in}{2.634957in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.606673in}}%
\pgfpathmoveto{\pgfqpoint{1.718631in}{2.634957in}}%
\pgfpathlineto{\pgfqpoint{1.740420in}{2.625197in}}%
\pgfpathmoveto{\pgfqpoint{1.076649in}{1.105578in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.076115in}}%
\pgfpathmoveto{\pgfqpoint{1.076649in}{1.105578in}}%
\pgfpathlineto{\pgfqpoint{1.099356in}{1.114424in}}%
\pgfpathmoveto{\pgfqpoint{1.076649in}{1.105578in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.088615in}}%
\pgfpathmoveto{\pgfqpoint{1.076649in}{1.105578in}}%
\pgfpathlineto{\pgfqpoint{1.050404in}{1.120181in}}%
\pgfpathmoveto{\pgfqpoint{1.076649in}{1.105578in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{1.090440in}}%
\pgfpathmoveto{\pgfqpoint{1.006954in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{0.982243in}{1.061659in}}%
\pgfpathmoveto{\pgfqpoint{1.006954in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.074276in}}%
\pgfpathmoveto{\pgfqpoint{1.006954in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{1.009810in}{1.083516in}}%
\pgfpathmoveto{\pgfqpoint{1.006954in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{1.024091in}{1.042741in}}%
\pgfpathmoveto{\pgfqpoint{1.006954in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{1.000901in}{1.044442in}}%
\pgfpathmoveto{\pgfqpoint{1.438164in}{3.338871in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{3.346166in}}%
\pgfpathmoveto{\pgfqpoint{1.438164in}{3.338871in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{3.359956in}}%
\pgfpathmoveto{\pgfqpoint{1.438164in}{3.338871in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{3.322734in}}%
\pgfpathmoveto{\pgfqpoint{1.074874in}{2.519142in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{2.499280in}}%
\pgfpathmoveto{\pgfqpoint{1.074874in}{2.519142in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{2.493034in}}%
\pgfpathmoveto{\pgfqpoint{1.074874in}{2.519142in}}%
\pgfpathlineto{\pgfqpoint{1.051561in}{2.540043in}}%
\pgfpathmoveto{\pgfqpoint{1.088016in}{2.547179in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{2.583538in}}%
\pgfpathmoveto{\pgfqpoint{1.088016in}{2.547179in}}%
\pgfpathlineto{\pgfqpoint{1.051561in}{2.540043in}}%
\pgfpathmoveto{\pgfqpoint{1.088016in}{2.547179in}}%
\pgfpathlineto{\pgfqpoint{1.074874in}{2.519142in}}%
\pgfpathmoveto{\pgfqpoint{1.008359in}{2.583529in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{2.612454in}}%
\pgfpathmoveto{\pgfqpoint{1.008359in}{2.583529in}}%
\pgfpathlineto{\pgfqpoint{0.996933in}{2.554325in}}%
\pgfpathmoveto{\pgfqpoint{1.008359in}{2.583529in}}%
\pgfpathlineto{\pgfqpoint{1.034968in}{2.599439in}}%
\pgfpathmoveto{\pgfqpoint{1.008359in}{2.583529in}}%
\pgfpathlineto{\pgfqpoint{1.026926in}{2.563638in}}%
\pgfpathmoveto{\pgfqpoint{0.637579in}{2.515546in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.492133in}}%
\pgfpathmoveto{\pgfqpoint{0.637579in}{2.515546in}}%
\pgfpathlineto{\pgfqpoint{0.629623in}{2.490393in}}%
\pgfpathmoveto{\pgfqpoint{0.637579in}{2.515546in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{2.508452in}}%
\pgfpathmoveto{\pgfqpoint{0.637579in}{2.515546in}}%
\pgfpathlineto{\pgfqpoint{0.620343in}{2.538451in}}%
\pgfpathmoveto{\pgfqpoint{0.651513in}{2.546528in}}%
\pgfpathlineto{\pgfqpoint{0.684495in}{2.540050in}}%
\pgfpathmoveto{\pgfqpoint{0.651513in}{2.546528in}}%
\pgfpathlineto{\pgfqpoint{0.651419in}{2.577755in}}%
\pgfpathmoveto{\pgfqpoint{0.651513in}{2.546528in}}%
\pgfpathlineto{\pgfqpoint{0.620343in}{2.538451in}}%
\pgfpathmoveto{\pgfqpoint{0.651513in}{2.546528in}}%
\pgfpathlineto{\pgfqpoint{0.679333in}{2.568167in}}%
\pgfpathmoveto{\pgfqpoint{0.651513in}{2.546528in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{2.561505in}}%
\pgfpathmoveto{\pgfqpoint{0.651513in}{2.546528in}}%
\pgfpathlineto{\pgfqpoint{0.637579in}{2.515546in}}%
\pgfpathmoveto{\pgfqpoint{0.664119in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.492133in}}%
\pgfpathmoveto{\pgfqpoint{0.664119in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{0.690854in}{2.510934in}}%
\pgfpathmoveto{\pgfqpoint{0.664119in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{0.684495in}{2.540050in}}%
\pgfpathmoveto{\pgfqpoint{0.664119in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{0.637579in}{2.515546in}}%
\pgfpathmoveto{\pgfqpoint{0.664119in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{0.651513in}{2.546528in}}%
\pgfpathmoveto{\pgfqpoint{1.246606in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{1.240567in}{2.858213in}}%
\pgfpathmoveto{\pgfqpoint{1.246606in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{1.219251in}{2.834664in}}%
\pgfpathmoveto{\pgfqpoint{1.246606in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{1.237396in}{2.808709in}}%
\pgfpathmoveto{\pgfqpoint{1.246606in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{2.814870in}}%
\pgfpathmoveto{\pgfqpoint{1.267440in}{2.843142in}}%
\pgfpathlineto{\pgfqpoint{1.240567in}{2.858213in}}%
\pgfpathmoveto{\pgfqpoint{1.267440in}{2.843142in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{2.814870in}}%
\pgfpathmoveto{\pgfqpoint{1.267440in}{2.843142in}}%
\pgfpathlineto{\pgfqpoint{1.298731in}{2.828416in}}%
\pgfpathmoveto{\pgfqpoint{1.267440in}{2.843142in}}%
\pgfpathlineto{\pgfqpoint{1.246606in}{2.830927in}}%
\pgfpathmoveto{\pgfqpoint{1.216850in}{2.752283in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.740784in}}%
\pgfpathmoveto{\pgfqpoint{1.216850in}{2.752283in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{2.766972in}}%
\pgfpathmoveto{\pgfqpoint{1.216850in}{2.752283in}}%
\pgfpathlineto{\pgfqpoint{1.220165in}{2.782266in}}%
\pgfpathmoveto{\pgfqpoint{1.216850in}{2.752283in}}%
\pgfpathlineto{\pgfqpoint{1.240762in}{2.761322in}}%
\pgfpathmoveto{\pgfqpoint{0.871545in}{2.809319in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{2.839270in}}%
\pgfpathmoveto{\pgfqpoint{0.871545in}{2.809319in}}%
\pgfpathlineto{\pgfqpoint{0.902978in}{2.793510in}}%
\pgfpathmoveto{\pgfqpoint{0.867590in}{2.780485in}}%
\pgfpathlineto{\pgfqpoint{0.862828in}{2.752079in}}%
\pgfpathmoveto{\pgfqpoint{0.867590in}{2.780485in}}%
\pgfpathlineto{\pgfqpoint{0.902978in}{2.793510in}}%
\pgfpathmoveto{\pgfqpoint{0.867590in}{2.780485in}}%
\pgfpathlineto{\pgfqpoint{0.871545in}{2.809319in}}%
\pgfpathmoveto{\pgfqpoint{0.483828in}{3.093749in}}%
\pgfpathlineto{\pgfqpoint{0.456547in}{3.094068in}}%
\pgfpathmoveto{\pgfqpoint{0.483828in}{3.093749in}}%
\pgfpathlineto{\pgfqpoint{0.500707in}{3.065889in}}%
\pgfpathmoveto{\pgfqpoint{0.483828in}{3.093749in}}%
\pgfpathlineto{\pgfqpoint{0.492905in}{3.120737in}}%
\pgfpathmoveto{\pgfqpoint{0.483828in}{3.093749in}}%
\pgfpathlineto{\pgfqpoint{0.511229in}{3.096470in}}%
\pgfpathmoveto{\pgfqpoint{0.448037in}{3.071347in}}%
\pgfpathlineto{\pgfqpoint{0.456547in}{3.094068in}}%
\pgfpathmoveto{\pgfqpoint{0.448037in}{3.071347in}}%
\pgfpathlineto{\pgfqpoint{0.428393in}{3.090567in}}%
\pgfpathmoveto{\pgfqpoint{0.429033in}{3.065057in}}%
\pgfpathlineto{\pgfqpoint{0.428393in}{3.090567in}}%
\pgfpathmoveto{\pgfqpoint{0.429033in}{3.065057in}}%
\pgfpathlineto{\pgfqpoint{0.412259in}{3.070354in}}%
\pgfpathmoveto{\pgfqpoint{0.429033in}{3.065057in}}%
\pgfpathlineto{\pgfqpoint{0.414487in}{3.044763in}}%
\pgfpathmoveto{\pgfqpoint{0.429033in}{3.065057in}}%
\pgfpathlineto{\pgfqpoint{0.448037in}{3.071347in}}%
\pgfpathmoveto{\pgfqpoint{0.864766in}{1.984827in}}%
\pgfpathlineto{\pgfqpoint{0.891883in}{2.002303in}}%
\pgfpathmoveto{\pgfqpoint{0.864766in}{1.984827in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{1.972855in}}%
\pgfpathmoveto{\pgfqpoint{0.864766in}{1.984827in}}%
\pgfpathlineto{\pgfqpoint{0.854709in}{2.010904in}}%
\pgfpathmoveto{\pgfqpoint{0.875568in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{0.891883in}{2.002303in}}%
\pgfpathmoveto{\pgfqpoint{0.875568in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{2.033197in}}%
\pgfpathmoveto{\pgfqpoint{0.875568in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{0.843842in}{2.040988in}}%
\pgfpathmoveto{\pgfqpoint{0.875568in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{0.854709in}{2.010904in}}%
\pgfpathmoveto{\pgfqpoint{0.875568in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{0.897412in}{2.067048in}}%
\pgfpathmoveto{\pgfqpoint{0.875568in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{2.065687in}}%
\pgfpathmoveto{\pgfqpoint{0.693132in}{3.231088in}}%
\pgfpathlineto{\pgfqpoint{0.722837in}{3.240811in}}%
\pgfpathmoveto{\pgfqpoint{0.693132in}{3.231088in}}%
\pgfpathlineto{\pgfqpoint{0.693189in}{3.260022in}}%
\pgfpathmoveto{\pgfqpoint{0.714458in}{3.211634in}}%
\pgfpathlineto{\pgfqpoint{0.738159in}{3.191201in}}%
\pgfpathmoveto{\pgfqpoint{0.714458in}{3.211634in}}%
\pgfpathlineto{\pgfqpoint{0.740845in}{3.217556in}}%
\pgfpathmoveto{\pgfqpoint{0.714458in}{3.211634in}}%
\pgfpathlineto{\pgfqpoint{0.722837in}{3.240811in}}%
\pgfpathmoveto{\pgfqpoint{0.714458in}{3.211634in}}%
\pgfpathlineto{\pgfqpoint{0.693132in}{3.231088in}}%
\pgfpathmoveto{\pgfqpoint{0.886833in}{2.637677in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{2.639691in}}%
\pgfpathmoveto{\pgfqpoint{0.886833in}{2.637677in}}%
\pgfpathlineto{\pgfqpoint{0.870100in}{2.615127in}}%
\pgfpathmoveto{\pgfqpoint{0.886833in}{2.637677in}}%
\pgfpathlineto{\pgfqpoint{0.869841in}{2.667091in}}%
\pgfpathmoveto{\pgfqpoint{0.886833in}{2.637677in}}%
\pgfpathlineto{\pgfqpoint{0.904737in}{2.662815in}}%
\pgfpathmoveto{\pgfqpoint{0.886833in}{2.637677in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{2.606935in}}%
\pgfpathmoveto{\pgfqpoint{0.918845in}{2.633911in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{2.656003in}}%
\pgfpathmoveto{\pgfqpoint{0.918845in}{2.633911in}}%
\pgfpathlineto{\pgfqpoint{0.904737in}{2.662815in}}%
\pgfpathmoveto{\pgfqpoint{0.918845in}{2.633911in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{2.606935in}}%
\pgfpathmoveto{\pgfqpoint{0.918845in}{2.633911in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{2.637677in}}%
\pgfpathmoveto{\pgfqpoint{0.930350in}{2.584975in}}%
\pgfpathlineto{\pgfqpoint{0.931012in}{2.553402in}}%
\pgfpathmoveto{\pgfqpoint{0.930350in}{2.584975in}}%
\pgfpathlineto{\pgfqpoint{0.903750in}{2.574357in}}%
\pgfpathmoveto{\pgfqpoint{0.930350in}{2.584975in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{2.606935in}}%
\pgfpathmoveto{\pgfqpoint{1.634786in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.808935in}}%
\pgfpathmoveto{\pgfqpoint{1.634786in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{1.606494in}{1.817892in}}%
\pgfpathmoveto{\pgfqpoint{1.634786in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{1.620935in}{1.790812in}}%
\pgfpathmoveto{\pgfqpoint{1.628047in}{1.836432in}}%
\pgfpathlineto{\pgfqpoint{1.651428in}{1.851436in}}%
\pgfpathmoveto{\pgfqpoint{1.628047in}{1.836432in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.862706in}}%
\pgfpathmoveto{\pgfqpoint{1.628047in}{1.836432in}}%
\pgfpathlineto{\pgfqpoint{1.606494in}{1.817892in}}%
\pgfpathmoveto{\pgfqpoint{1.628047in}{1.836432in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.812030in}}%
\pgfpathmoveto{\pgfqpoint{1.018866in}{3.054624in}}%
\pgfpathlineto{\pgfqpoint{1.014715in}{3.086794in}}%
\pgfpathmoveto{\pgfqpoint{1.018866in}{3.054624in}}%
\pgfpathlineto{\pgfqpoint{1.046033in}{3.077959in}}%
\pgfpathmoveto{\pgfqpoint{1.018866in}{3.054624in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{3.048407in}}%
\pgfpathmoveto{\pgfqpoint{1.018866in}{3.054624in}}%
\pgfpathlineto{\pgfqpoint{0.991164in}{3.044152in}}%
\pgfpathmoveto{\pgfqpoint{1.018866in}{3.054624in}}%
\pgfpathlineto{\pgfqpoint{1.013549in}{3.020618in}}%
\pgfpathmoveto{\pgfqpoint{1.018866in}{3.054624in}}%
\pgfpathlineto{\pgfqpoint{1.038007in}{3.030720in}}%
\pgfpathmoveto{\pgfqpoint{0.704429in}{2.937831in}}%
\pgfpathlineto{\pgfqpoint{0.721631in}{2.926869in}}%
\pgfpathmoveto{\pgfqpoint{0.704429in}{2.937831in}}%
\pgfpathlineto{\pgfqpoint{0.699888in}{2.913989in}}%
\pgfpathmoveto{\pgfqpoint{0.723719in}{2.951760in}}%
\pgfpathlineto{\pgfqpoint{0.748971in}{2.926609in}}%
\pgfpathmoveto{\pgfqpoint{0.723719in}{2.951760in}}%
\pgfpathlineto{\pgfqpoint{0.721631in}{2.926869in}}%
\pgfpathmoveto{\pgfqpoint{0.723719in}{2.951760in}}%
\pgfpathlineto{\pgfqpoint{0.709244in}{2.979217in}}%
\pgfpathmoveto{\pgfqpoint{0.723719in}{2.951760in}}%
\pgfpathlineto{\pgfqpoint{0.704429in}{2.937831in}}%
\pgfpathmoveto{\pgfqpoint{0.733709in}{2.977717in}}%
\pgfpathlineto{\pgfqpoint{0.724213in}{3.004275in}}%
\pgfpathmoveto{\pgfqpoint{0.733709in}{2.977717in}}%
\pgfpathlineto{\pgfqpoint{0.709244in}{2.979217in}}%
\pgfpathmoveto{\pgfqpoint{0.733709in}{2.977717in}}%
\pgfpathlineto{\pgfqpoint{0.723719in}{2.951760in}}%
\pgfpathmoveto{\pgfqpoint{1.157181in}{1.532991in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{1.533993in}}%
\pgfpathmoveto{\pgfqpoint{1.157181in}{1.532991in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{1.556599in}}%
\pgfpathmoveto{\pgfqpoint{1.157181in}{1.532991in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{1.547278in}}%
\pgfpathmoveto{\pgfqpoint{1.176502in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{1.170212in}{1.486858in}}%
\pgfpathmoveto{\pgfqpoint{1.176502in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{1.199403in}{1.501163in}}%
\pgfpathmoveto{\pgfqpoint{1.176502in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{1.547278in}}%
\pgfpathmoveto{\pgfqpoint{1.176502in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{1.157181in}{1.532991in}}%
\pgfpathmoveto{\pgfqpoint{1.148639in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{1.170212in}{1.486858in}}%
\pgfpathmoveto{\pgfqpoint{1.148639in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{1.118194in}{1.508212in}}%
\pgfpathmoveto{\pgfqpoint{1.148639in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{1.533993in}}%
\pgfpathmoveto{\pgfqpoint{1.148639in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{1.157181in}{1.532991in}}%
\pgfpathmoveto{\pgfqpoint{1.148639in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{1.176502in}{1.518145in}}%
\pgfpathmoveto{\pgfqpoint{1.612251in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{1.626575in}{2.405180in}}%
\pgfpathmoveto{\pgfqpoint{1.612251in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{1.576644in}{2.385867in}}%
\pgfpathmoveto{\pgfqpoint{1.612251in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{2.351838in}}%
\pgfpathmoveto{\pgfqpoint{1.601430in}{2.401154in}}%
\pgfpathlineto{\pgfqpoint{1.626575in}{2.405180in}}%
\pgfpathmoveto{\pgfqpoint{1.601430in}{2.401154in}}%
\pgfpathlineto{\pgfqpoint{1.576644in}{2.385867in}}%
\pgfpathmoveto{\pgfqpoint{1.601430in}{2.401154in}}%
\pgfpathlineto{\pgfqpoint{1.612251in}{2.378286in}}%
\pgfpathmoveto{\pgfqpoint{1.607644in}{2.424091in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{2.448468in}}%
\pgfpathmoveto{\pgfqpoint{1.607644in}{2.424091in}}%
\pgfpathlineto{\pgfqpoint{1.635904in}{2.431842in}}%
\pgfpathmoveto{\pgfqpoint{1.607644in}{2.424091in}}%
\pgfpathlineto{\pgfqpoint{1.626575in}{2.405180in}}%
\pgfpathmoveto{\pgfqpoint{1.607644in}{2.424091in}}%
\pgfpathlineto{\pgfqpoint{1.601430in}{2.401154in}}%
\pgfpathmoveto{\pgfqpoint{1.580409in}{2.416380in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{2.437458in}}%
\pgfpathmoveto{\pgfqpoint{1.580409in}{2.416380in}}%
\pgfpathlineto{\pgfqpoint{1.576644in}{2.385867in}}%
\pgfpathmoveto{\pgfqpoint{1.580409in}{2.416380in}}%
\pgfpathlineto{\pgfqpoint{1.552978in}{2.409266in}}%
\pgfpathmoveto{\pgfqpoint{1.580409in}{2.416380in}}%
\pgfpathlineto{\pgfqpoint{1.601430in}{2.401154in}}%
\pgfpathmoveto{\pgfqpoint{1.580409in}{2.416380in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.424091in}}%
\pgfpathmoveto{\pgfqpoint{1.587558in}{2.441355in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{2.448468in}}%
\pgfpathmoveto{\pgfqpoint{1.587558in}{2.441355in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{2.462764in}}%
\pgfpathmoveto{\pgfqpoint{1.587558in}{2.441355in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{2.437458in}}%
\pgfpathmoveto{\pgfqpoint{1.587558in}{2.441355in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.424091in}}%
\pgfpathmoveto{\pgfqpoint{1.587558in}{2.441355in}}%
\pgfpathlineto{\pgfqpoint{1.580409in}{2.416380in}}%
\pgfpathmoveto{\pgfqpoint{1.608103in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{1.580826in}{2.513656in}}%
\pgfpathmoveto{\pgfqpoint{1.608103in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{1.588789in}{2.485555in}}%
\pgfpathmoveto{\pgfqpoint{1.608103in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{2.475516in}}%
\pgfpathmoveto{\pgfqpoint{1.608103in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{2.522425in}}%
\pgfpathmoveto{\pgfqpoint{1.635707in}{2.491083in}}%
\pgfpathlineto{\pgfqpoint{1.658789in}{2.507337in}}%
\pgfpathmoveto{\pgfqpoint{1.635707in}{2.491083in}}%
\pgfpathlineto{\pgfqpoint{1.662202in}{2.478664in}}%
\pgfpathmoveto{\pgfqpoint{1.635707in}{2.491083in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{2.475516in}}%
\pgfpathmoveto{\pgfqpoint{1.635707in}{2.491083in}}%
\pgfpathlineto{\pgfqpoint{1.638067in}{2.460459in}}%
\pgfpathmoveto{\pgfqpoint{1.635707in}{2.491083in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{2.522425in}}%
\pgfpathmoveto{\pgfqpoint{1.635707in}{2.491083in}}%
\pgfpathlineto{\pgfqpoint{1.608103in}{2.504766in}}%
\pgfpathmoveto{\pgfqpoint{1.899307in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{1.924789in}{3.029082in}}%
\pgfpathmoveto{\pgfqpoint{1.899307in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{1.899405in}{3.037026in}}%
\pgfpathmoveto{\pgfqpoint{1.899307in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{1.880837in}{2.976303in}}%
\pgfpathmoveto{\pgfqpoint{1.899307in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{1.931383in}{2.999863in}}%
\pgfpathmoveto{\pgfqpoint{1.899307in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{2.976466in}}%
\pgfpathmoveto{\pgfqpoint{1.313046in}{3.284439in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{3.316035in}}%
\pgfpathmoveto{\pgfqpoint{1.313046in}{3.284439in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{3.266039in}}%
\pgfpathmoveto{\pgfqpoint{1.335906in}{3.297507in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{3.316035in}}%
\pgfpathmoveto{\pgfqpoint{1.335906in}{3.297507in}}%
\pgfpathlineto{\pgfqpoint{1.348556in}{3.316048in}}%
\pgfpathmoveto{\pgfqpoint{1.335906in}{3.297507in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{3.284439in}}%
\pgfpathmoveto{\pgfqpoint{1.217450in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{1.222467in}{1.796841in}}%
\pgfpathmoveto{\pgfqpoint{1.217450in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{1.245298in}{1.778513in}}%
\pgfpathmoveto{\pgfqpoint{1.217450in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{1.741205in}}%
\pgfpathmoveto{\pgfqpoint{1.239437in}{1.751011in}}%
\pgfpathlineto{\pgfqpoint{1.262118in}{1.732791in}}%
\pgfpathmoveto{\pgfqpoint{1.239437in}{1.751011in}}%
\pgfpathlineto{\pgfqpoint{1.245298in}{1.778513in}}%
\pgfpathmoveto{\pgfqpoint{1.239437in}{1.751011in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{1.741205in}}%
\pgfpathmoveto{\pgfqpoint{1.239437in}{1.751011in}}%
\pgfpathlineto{\pgfqpoint{1.233504in}{1.724283in}}%
\pgfpathmoveto{\pgfqpoint{1.239437in}{1.751011in}}%
\pgfpathlineto{\pgfqpoint{1.271034in}{1.761755in}}%
\pgfpathmoveto{\pgfqpoint{1.239437in}{1.751011in}}%
\pgfpathlineto{\pgfqpoint{1.217450in}{1.769299in}}%
\pgfpathmoveto{\pgfqpoint{1.323621in}{2.574412in}}%
\pgfpathlineto{\pgfqpoint{1.322020in}{2.603343in}}%
\pgfpathmoveto{\pgfqpoint{1.323621in}{2.574412in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{2.556121in}}%
\pgfpathmoveto{\pgfqpoint{1.323621in}{2.574412in}}%
\pgfpathlineto{\pgfqpoint{1.296267in}{2.586722in}}%
\pgfpathmoveto{\pgfqpoint{1.323621in}{2.574412in}}%
\pgfpathlineto{\pgfqpoint{1.349577in}{2.595084in}}%
\pgfpathmoveto{\pgfqpoint{1.323621in}{2.574412in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{2.565022in}}%
\pgfpathmoveto{\pgfqpoint{1.395245in}{2.633754in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{2.625627in}}%
\pgfpathmoveto{\pgfqpoint{1.395245in}{2.633754in}}%
\pgfpathlineto{\pgfqpoint{1.397614in}{2.613052in}}%
\pgfpathmoveto{\pgfqpoint{1.395245in}{2.633754in}}%
\pgfpathlineto{\pgfqpoint{1.408608in}{2.657719in}}%
\pgfpathmoveto{\pgfqpoint{1.395245in}{2.633754in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{2.651868in}}%
\pgfpathmoveto{\pgfqpoint{1.374815in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{2.271449in}}%
\pgfpathmoveto{\pgfqpoint{1.374815in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{2.226579in}}%
\pgfpathmoveto{\pgfqpoint{1.374815in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{1.352818in}{2.248758in}}%
\pgfpathmoveto{\pgfqpoint{1.374815in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{2.268912in}}%
\pgfpathmoveto{\pgfqpoint{1.396107in}{2.242919in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{2.226579in}}%
\pgfpathmoveto{\pgfqpoint{1.396107in}{2.242919in}}%
\pgfpathlineto{\pgfqpoint{1.418755in}{2.263717in}}%
\pgfpathmoveto{\pgfqpoint{1.396107in}{2.242919in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{2.268912in}}%
\pgfpathmoveto{\pgfqpoint{1.396107in}{2.242919in}}%
\pgfpathlineto{\pgfqpoint{1.374815in}{2.251311in}}%
\pgfpathmoveto{\pgfqpoint{1.312136in}{2.261423in}}%
\pgfpathlineto{\pgfqpoint{1.288834in}{2.247581in}}%
\pgfpathmoveto{\pgfqpoint{1.312136in}{2.261423in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{2.232010in}}%
\pgfpathmoveto{\pgfqpoint{1.315115in}{2.292631in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{2.296023in}}%
\pgfpathmoveto{\pgfqpoint{1.315115in}{2.292631in}}%
\pgfpathlineto{\pgfqpoint{1.331773in}{2.321446in}}%
\pgfpathmoveto{\pgfqpoint{1.315115in}{2.292631in}}%
\pgfpathlineto{\pgfqpoint{1.301934in}{2.320791in}}%
\pgfpathmoveto{\pgfqpoint{1.315115in}{2.292631in}}%
\pgfpathlineto{\pgfqpoint{1.312136in}{2.261423in}}%
\pgfpathmoveto{\pgfqpoint{1.337600in}{2.270434in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{2.271449in}}%
\pgfpathmoveto{\pgfqpoint{1.337600in}{2.270434in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{2.296023in}}%
\pgfpathmoveto{\pgfqpoint{1.337600in}{2.270434in}}%
\pgfpathlineto{\pgfqpoint{1.352818in}{2.248758in}}%
\pgfpathmoveto{\pgfqpoint{1.337600in}{2.270434in}}%
\pgfpathlineto{\pgfqpoint{1.312136in}{2.261423in}}%
\pgfpathmoveto{\pgfqpoint{1.337600in}{2.270434in}}%
\pgfpathlineto{\pgfqpoint{1.315115in}{2.292631in}}%
\pgfpathmoveto{\pgfqpoint{1.152689in}{1.341929in}}%
\pgfpathlineto{\pgfqpoint{1.184024in}{1.325928in}}%
\pgfpathmoveto{\pgfqpoint{1.161159in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.286796in}}%
\pgfpathmoveto{\pgfqpoint{1.161159in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{1.184024in}{1.325928in}}%
\pgfpathmoveto{\pgfqpoint{1.161159in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.301865in}}%
\pgfpathmoveto{\pgfqpoint{1.161159in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.341929in}}%
\pgfpathmoveto{\pgfqpoint{0.770558in}{3.064443in}}%
\pgfpathlineto{\pgfqpoint{0.756053in}{3.039272in}}%
\pgfpathmoveto{\pgfqpoint{0.770558in}{3.064443in}}%
\pgfpathlineto{\pgfqpoint{0.784466in}{3.038938in}}%
\pgfpathmoveto{\pgfqpoint{0.770558in}{3.064443in}}%
\pgfpathlineto{\pgfqpoint{0.798149in}{3.062089in}}%
\pgfpathmoveto{\pgfqpoint{0.770558in}{3.064443in}}%
\pgfpathlineto{\pgfqpoint{0.786389in}{3.085938in}}%
\pgfpathmoveto{\pgfqpoint{0.770558in}{3.064443in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{3.066605in}}%
\pgfpathmoveto{\pgfqpoint{0.759402in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{0.786389in}{3.085938in}}%
\pgfpathmoveto{\pgfqpoint{0.759402in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{3.066605in}}%
\pgfpathmoveto{\pgfqpoint{0.759402in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{0.751903in}{3.119492in}}%
\pgfpathmoveto{\pgfqpoint{0.759402in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{0.734168in}{3.096775in}}%
\pgfpathmoveto{\pgfqpoint{0.759402in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{0.770558in}{3.064443in}}%
\pgfpathmoveto{\pgfqpoint{1.084042in}{2.376344in}}%
\pgfpathlineto{\pgfqpoint{1.104826in}{2.389314in}}%
\pgfpathmoveto{\pgfqpoint{1.084042in}{2.376344in}}%
\pgfpathlineto{\pgfqpoint{1.068566in}{2.395392in}}%
\pgfpathmoveto{\pgfqpoint{1.084042in}{2.376344in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{2.357559in}}%
\pgfpathmoveto{\pgfqpoint{1.069691in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{2.338869in}}%
\pgfpathmoveto{\pgfqpoint{1.069691in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{1.077921in}{2.340797in}}%
\pgfpathmoveto{\pgfqpoint{1.069691in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{1.068566in}{2.395392in}}%
\pgfpathmoveto{\pgfqpoint{1.069691in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{2.357559in}}%
\pgfpathmoveto{\pgfqpoint{1.069691in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{1.084042in}{2.376344in}}%
\pgfpathmoveto{\pgfqpoint{1.429780in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{1.405488in}{1.208796in}}%
\pgfpathmoveto{\pgfqpoint{1.429780in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{1.444467in}{1.170326in}}%
\pgfpathmoveto{\pgfqpoint{1.429780in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{1.218316in}}%
\pgfpathmoveto{\pgfqpoint{1.429780in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{1.410512in}{1.174314in}}%
\pgfpathmoveto{\pgfqpoint{0.721336in}{3.272008in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{3.262102in}}%
\pgfpathmoveto{\pgfqpoint{0.721336in}{3.272008in}}%
\pgfpathlineto{\pgfqpoint{0.740881in}{3.283543in}}%
\pgfpathmoveto{\pgfqpoint{0.721336in}{3.272008in}}%
\pgfpathlineto{\pgfqpoint{0.723085in}{3.297680in}}%
\pgfpathmoveto{\pgfqpoint{0.721336in}{3.272008in}}%
\pgfpathlineto{\pgfqpoint{0.698071in}{3.290539in}}%
\pgfpathmoveto{\pgfqpoint{0.721336in}{3.272008in}}%
\pgfpathlineto{\pgfqpoint{0.722837in}{3.240811in}}%
\pgfpathmoveto{\pgfqpoint{0.721336in}{3.272008in}}%
\pgfpathlineto{\pgfqpoint{0.693189in}{3.260022in}}%
\pgfpathmoveto{\pgfqpoint{0.685153in}{3.200762in}}%
\pgfpathlineto{\pgfqpoint{0.671471in}{3.171819in}}%
\pgfpathmoveto{\pgfqpoint{0.685153in}{3.200762in}}%
\pgfpathlineto{\pgfqpoint{0.653481in}{3.197644in}}%
\pgfpathmoveto{\pgfqpoint{0.685153in}{3.200762in}}%
\pgfpathlineto{\pgfqpoint{0.693132in}{3.231088in}}%
\pgfpathmoveto{\pgfqpoint{0.685153in}{3.200762in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{3.211634in}}%
\pgfpathmoveto{\pgfqpoint{1.095223in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.098478in}{1.059714in}}%
\pgfpathmoveto{\pgfqpoint{1.095223in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.076601in}{1.049232in}}%
\pgfpathmoveto{\pgfqpoint{1.095223in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.057594in}{1.023394in}}%
\pgfpathmoveto{\pgfqpoint{1.095223in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{1.043375in}}%
\pgfpathmoveto{\pgfqpoint{1.095223in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.000809in}}%
\pgfpathmoveto{\pgfqpoint{1.095223in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{0.995521in}}%
\pgfpathmoveto{\pgfqpoint{1.065328in}{0.946181in}}%
\pgfpathlineto{\pgfqpoint{1.042149in}{0.965859in}}%
\pgfpathmoveto{\pgfqpoint{1.065328in}{0.946181in}}%
\pgfpathlineto{\pgfqpoint{1.037702in}{0.937376in}}%
\pgfpathmoveto{\pgfqpoint{1.065328in}{0.946181in}}%
\pgfpathlineto{\pgfqpoint{1.068739in}{0.977289in}}%
\pgfpathmoveto{\pgfqpoint{1.065328in}{0.946181in}}%
\pgfpathlineto{\pgfqpoint{1.056627in}{0.918499in}}%
\pgfpathmoveto{\pgfqpoint{0.469488in}{2.080912in}}%
\pgfpathlineto{\pgfqpoint{0.445025in}{2.071699in}}%
\pgfpathmoveto{\pgfqpoint{0.469488in}{2.080912in}}%
\pgfpathlineto{\pgfqpoint{0.476798in}{2.111434in}}%
\pgfpathmoveto{\pgfqpoint{0.450917in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{0.427624in}{2.087737in}}%
\pgfpathmoveto{\pgfqpoint{0.450917in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{0.445025in}{2.071699in}}%
\pgfpathmoveto{\pgfqpoint{0.450917in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{0.433169in}{2.115139in}}%
\pgfpathmoveto{\pgfqpoint{0.450917in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{0.476798in}{2.111434in}}%
\pgfpathmoveto{\pgfqpoint{0.450917in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{0.453946in}{2.122018in}}%
\pgfpathmoveto{\pgfqpoint{0.450917in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{0.469488in}{2.080912in}}%
\pgfpathmoveto{\pgfqpoint{1.289581in}{1.506811in}}%
\pgfpathlineto{\pgfqpoint{1.316058in}{1.512734in}}%
\pgfpathmoveto{\pgfqpoint{1.289581in}{1.506811in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{1.485386in}}%
\pgfpathmoveto{\pgfqpoint{1.289581in}{1.506811in}}%
\pgfpathlineto{\pgfqpoint{1.266115in}{1.495906in}}%
\pgfpathmoveto{\pgfqpoint{1.289581in}{1.506811in}}%
\pgfpathlineto{\pgfqpoint{1.265109in}{1.526730in}}%
\pgfpathmoveto{\pgfqpoint{1.289581in}{1.506811in}}%
\pgfpathlineto{\pgfqpoint{1.296836in}{1.538287in}}%
\pgfpathmoveto{\pgfqpoint{1.221148in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.531763in}}%
\pgfpathmoveto{\pgfqpoint{1.221148in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.199403in}{1.501163in}}%
\pgfpathmoveto{\pgfqpoint{1.221148in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.223686in}{1.488788in}}%
\pgfpathmoveto{\pgfqpoint{1.221148in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.243453in}{1.506912in}}%
\pgfpathmoveto{\pgfqpoint{1.072366in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{1.099023in}{1.581930in}}%
\pgfpathmoveto{\pgfqpoint{1.072366in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{1.558698in}}%
\pgfpathmoveto{\pgfqpoint{1.072366in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{1.073142in}{1.617393in}}%
\pgfpathmoveto{\pgfqpoint{1.096466in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{1.120617in}{1.595507in}}%
\pgfpathmoveto{\pgfqpoint{1.096466in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{1.099023in}{1.581930in}}%
\pgfpathmoveto{\pgfqpoint{1.096466in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{1.619271in}}%
\pgfpathmoveto{\pgfqpoint{1.096466in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{1.073142in}{1.617393in}}%
\pgfpathmoveto{\pgfqpoint{1.096466in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{1.586240in}}%
\pgfpathmoveto{\pgfqpoint{1.116776in}{2.565730in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{2.584021in}}%
\pgfpathmoveto{\pgfqpoint{1.116776in}{2.565730in}}%
\pgfpathlineto{\pgfqpoint{1.118246in}{2.590557in}}%
\pgfpathmoveto{\pgfqpoint{1.116776in}{2.565730in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{2.583538in}}%
\pgfpathmoveto{\pgfqpoint{1.116776in}{2.565730in}}%
\pgfpathlineto{\pgfqpoint{1.147823in}{2.552980in}}%
\pgfpathmoveto{\pgfqpoint{1.116776in}{2.565730in}}%
\pgfpathlineto{\pgfqpoint{1.088016in}{2.547179in}}%
\pgfpathmoveto{\pgfqpoint{1.118471in}{2.537079in}}%
\pgfpathlineto{\pgfqpoint{1.147823in}{2.552980in}}%
\pgfpathmoveto{\pgfqpoint{1.118471in}{2.537079in}}%
\pgfpathlineto{\pgfqpoint{1.088016in}{2.547179in}}%
\pgfpathmoveto{\pgfqpoint{1.118471in}{2.537079in}}%
\pgfpathlineto{\pgfqpoint{1.116776in}{2.565730in}}%
\pgfpathmoveto{\pgfqpoint{1.164611in}{2.613213in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.626062in}}%
\pgfpathmoveto{\pgfqpoint{1.164611in}{2.613213in}}%
\pgfpathlineto{\pgfqpoint{1.185654in}{2.584540in}}%
\pgfpathmoveto{\pgfqpoint{1.164611in}{2.613213in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{2.613371in}}%
\pgfpathmoveto{\pgfqpoint{1.164611in}{2.613213in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{2.584021in}}%
\pgfpathmoveto{\pgfqpoint{1.164611in}{2.613213in}}%
\pgfpathlineto{\pgfqpoint{1.168968in}{2.639683in}}%
\pgfpathmoveto{\pgfqpoint{0.626304in}{3.196878in}}%
\pgfpathlineto{\pgfqpoint{0.613648in}{3.226576in}}%
\pgfpathmoveto{\pgfqpoint{0.626304in}{3.196878in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{3.219783in}}%
\pgfpathmoveto{\pgfqpoint{0.626304in}{3.196878in}}%
\pgfpathlineto{\pgfqpoint{0.638158in}{3.163617in}}%
\pgfpathmoveto{\pgfqpoint{0.626304in}{3.196878in}}%
\pgfpathlineto{\pgfqpoint{0.653481in}{3.197644in}}%
\pgfpathmoveto{\pgfqpoint{0.604232in}{3.201801in}}%
\pgfpathlineto{\pgfqpoint{0.613648in}{3.226576in}}%
\pgfpathmoveto{\pgfqpoint{0.604232in}{3.201801in}}%
\pgfpathlineto{\pgfqpoint{0.587625in}{3.218377in}}%
\pgfpathmoveto{\pgfqpoint{0.604232in}{3.201801in}}%
\pgfpathlineto{\pgfqpoint{0.626304in}{3.196878in}}%
\pgfpathmoveto{\pgfqpoint{1.811508in}{3.283137in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{3.306866in}}%
\pgfpathmoveto{\pgfqpoint{1.811508in}{3.283137in}}%
\pgfpathlineto{\pgfqpoint{1.830220in}{3.255333in}}%
\pgfpathmoveto{\pgfqpoint{1.811508in}{3.283137in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{3.280560in}}%
\pgfpathmoveto{\pgfqpoint{1.811508in}{3.283137in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{3.283697in}}%
\pgfpathmoveto{\pgfqpoint{1.811508in}{3.283137in}}%
\pgfpathlineto{\pgfqpoint{1.826884in}{3.312437in}}%
\pgfpathmoveto{\pgfqpoint{0.694510in}{2.958679in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{2.985347in}}%
\pgfpathmoveto{\pgfqpoint{0.694510in}{2.958679in}}%
\pgfpathlineto{\pgfqpoint{0.709244in}{2.979217in}}%
\pgfpathmoveto{\pgfqpoint{0.694510in}{2.958679in}}%
\pgfpathlineto{\pgfqpoint{0.704429in}{2.937831in}}%
\pgfpathmoveto{\pgfqpoint{0.694510in}{2.958679in}}%
\pgfpathlineto{\pgfqpoint{0.723719in}{2.951760in}}%
\pgfpathmoveto{\pgfqpoint{1.155380in}{2.410616in}}%
\pgfpathlineto{\pgfqpoint{1.185988in}{2.405717in}}%
\pgfpathmoveto{\pgfqpoint{1.155380in}{2.410616in}}%
\pgfpathlineto{\pgfqpoint{1.179116in}{2.436350in}}%
\pgfpathmoveto{\pgfqpoint{1.155380in}{2.410616in}}%
\pgfpathlineto{\pgfqpoint{1.159892in}{2.379628in}}%
\pgfpathmoveto{\pgfqpoint{1.155380in}{2.410616in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{2.418812in}}%
\pgfpathmoveto{\pgfqpoint{1.130833in}{2.452851in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{2.418812in}}%
\pgfpathmoveto{\pgfqpoint{1.130833in}{2.452851in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{2.446855in}}%
\pgfpathmoveto{\pgfqpoint{1.130833in}{2.452851in}}%
\pgfpathlineto{\pgfqpoint{1.112049in}{2.433851in}}%
\pgfpathmoveto{\pgfqpoint{1.130833in}{2.452851in}}%
\pgfpathlineto{\pgfqpoint{1.109093in}{2.476754in}}%
\pgfpathmoveto{\pgfqpoint{1.130833in}{2.452851in}}%
\pgfpathlineto{\pgfqpoint{1.163346in}{2.457588in}}%
\pgfpathmoveto{\pgfqpoint{1.151733in}{2.434474in}}%
\pgfpathlineto{\pgfqpoint{1.179116in}{2.436350in}}%
\pgfpathmoveto{\pgfqpoint{1.151733in}{2.434474in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{2.418812in}}%
\pgfpathmoveto{\pgfqpoint{1.151733in}{2.434474in}}%
\pgfpathlineto{\pgfqpoint{1.163346in}{2.457588in}}%
\pgfpathmoveto{\pgfqpoint{1.151733in}{2.434474in}}%
\pgfpathlineto{\pgfqpoint{1.155380in}{2.410616in}}%
\pgfpathmoveto{\pgfqpoint{1.151733in}{2.434474in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{2.452851in}}%
\pgfpathmoveto{\pgfqpoint{1.779630in}{3.514686in}}%
\pgfpathlineto{\pgfqpoint{1.806185in}{3.514143in}}%
\pgfpathmoveto{\pgfqpoint{1.779630in}{3.514686in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{3.544864in}}%
\pgfpathmoveto{\pgfqpoint{1.429047in}{2.912161in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{2.931791in}}%
\pgfpathmoveto{\pgfqpoint{1.429047in}{2.912161in}}%
\pgfpathlineto{\pgfqpoint{1.403631in}{2.905270in}}%
\pgfpathmoveto{\pgfqpoint{1.429047in}{2.912161in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{2.922226in}}%
\pgfpathmoveto{\pgfqpoint{1.429047in}{2.912161in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{2.940920in}}%
\pgfpathmoveto{\pgfqpoint{1.429047in}{2.912161in}}%
\pgfpathlineto{\pgfqpoint{1.450546in}{2.894103in}}%
\pgfpathmoveto{\pgfqpoint{1.429047in}{2.912161in}}%
\pgfpathlineto{\pgfqpoint{1.420690in}{2.885467in}}%
\pgfpathmoveto{\pgfqpoint{1.410655in}{2.963681in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{2.931791in}}%
\pgfpathmoveto{\pgfqpoint{1.410655in}{2.963681in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{2.969888in}}%
\pgfpathmoveto{\pgfqpoint{1.410655in}{2.963681in}}%
\pgfpathlineto{\pgfqpoint{1.398855in}{2.994323in}}%
\pgfpathmoveto{\pgfqpoint{1.410655in}{2.963681in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{2.940920in}}%
\pgfpathmoveto{\pgfqpoint{1.410655in}{2.963681in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{2.972680in}}%
\pgfpathmoveto{\pgfqpoint{1.422522in}{2.989947in}}%
\pgfpathlineto{\pgfqpoint{1.398855in}{2.994323in}}%
\pgfpathmoveto{\pgfqpoint{1.422522in}{2.989947in}}%
\pgfpathlineto{\pgfqpoint{1.419048in}{3.017727in}}%
\pgfpathmoveto{\pgfqpoint{1.422522in}{2.989947in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{3.001132in}}%
\pgfpathmoveto{\pgfqpoint{1.422522in}{2.989947in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{2.972680in}}%
\pgfpathmoveto{\pgfqpoint{1.422522in}{2.989947in}}%
\pgfpathlineto{\pgfqpoint{1.410655in}{2.963681in}}%
\pgfpathmoveto{\pgfqpoint{1.534298in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{1.122922in}}%
\pgfpathmoveto{\pgfqpoint{1.534298in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{1.079938in}}%
\pgfpathmoveto{\pgfqpoint{1.534298in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{1.563812in}{1.105692in}}%
\pgfpathmoveto{\pgfqpoint{1.534298in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{1.521989in}{1.077621in}}%
\pgfpathmoveto{\pgfqpoint{1.503509in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.110470in}}%
\pgfpathmoveto{\pgfqpoint{1.503509in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{1.122922in}}%
\pgfpathmoveto{\pgfqpoint{1.503509in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.495212in}{1.129707in}}%
\pgfpathmoveto{\pgfqpoint{1.503509in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.521989in}{1.077621in}}%
\pgfpathmoveto{\pgfqpoint{1.503509in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.534298in}{1.102508in}}%
\pgfpathmoveto{\pgfqpoint{1.502025in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{1.531839in}{1.180512in}}%
\pgfpathmoveto{\pgfqpoint{1.502025in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{1.511390in}{1.204872in}}%
\pgfpathmoveto{\pgfqpoint{1.502025in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{1.520128in}{1.148616in}}%
\pgfpathmoveto{\pgfqpoint{1.502025in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{1.491257in}{1.154167in}}%
\pgfpathmoveto{\pgfqpoint{0.671751in}{2.864505in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{2.861245in}}%
\pgfpathmoveto{\pgfqpoint{0.671751in}{2.864505in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{2.866695in}}%
\pgfpathmoveto{\pgfqpoint{0.671751in}{2.864505in}}%
\pgfpathlineto{\pgfqpoint{0.683871in}{2.889362in}}%
\pgfpathmoveto{\pgfqpoint{0.694214in}{2.840759in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{2.866695in}}%
\pgfpathmoveto{\pgfqpoint{0.694214in}{2.840759in}}%
\pgfpathlineto{\pgfqpoint{0.688927in}{2.809831in}}%
\pgfpathmoveto{\pgfqpoint{0.694214in}{2.840759in}}%
\pgfpathlineto{\pgfqpoint{0.716245in}{2.820692in}}%
\pgfpathmoveto{\pgfqpoint{0.694214in}{2.840759in}}%
\pgfpathlineto{\pgfqpoint{0.671751in}{2.864505in}}%
\pgfpathmoveto{\pgfqpoint{0.661801in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{2.861245in}}%
\pgfpathmoveto{\pgfqpoint{0.661801in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{0.633602in}{2.834000in}}%
\pgfpathmoveto{\pgfqpoint{0.661801in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{0.642188in}{2.817107in}}%
\pgfpathmoveto{\pgfqpoint{0.661801in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{0.688927in}{2.809831in}}%
\pgfpathmoveto{\pgfqpoint{0.661801in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{0.671751in}{2.864505in}}%
\pgfpathmoveto{\pgfqpoint{0.661801in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{0.694214in}{2.840759in}}%
\pgfpathmoveto{\pgfqpoint{1.370764in}{2.620505in}}%
\pgfpathlineto{\pgfqpoint{1.382366in}{2.588125in}}%
\pgfpathmoveto{\pgfqpoint{1.370764in}{2.620505in}}%
\pgfpathlineto{\pgfqpoint{1.397614in}{2.613052in}}%
\pgfpathmoveto{\pgfqpoint{1.370764in}{2.620505in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{2.651868in}}%
\pgfpathmoveto{\pgfqpoint{1.370764in}{2.620505in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{2.619576in}}%
\pgfpathmoveto{\pgfqpoint{1.370764in}{2.620505in}}%
\pgfpathlineto{\pgfqpoint{1.349577in}{2.595084in}}%
\pgfpathmoveto{\pgfqpoint{1.370764in}{2.620505in}}%
\pgfpathlineto{\pgfqpoint{1.395245in}{2.633754in}}%
\pgfpathmoveto{\pgfqpoint{1.348758in}{2.643588in}}%
\pgfpathlineto{\pgfqpoint{1.319312in}{2.633725in}}%
\pgfpathmoveto{\pgfqpoint{1.348758in}{2.643588in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{2.651868in}}%
\pgfpathmoveto{\pgfqpoint{1.348758in}{2.643588in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{2.619576in}}%
\pgfpathmoveto{\pgfqpoint{1.348758in}{2.643588in}}%
\pgfpathlineto{\pgfqpoint{1.370764in}{2.620505in}}%
\pgfpathmoveto{\pgfqpoint{1.408919in}{2.691314in}}%
\pgfpathlineto{\pgfqpoint{1.380658in}{2.681421in}}%
\pgfpathmoveto{\pgfqpoint{1.408919in}{2.691314in}}%
\pgfpathlineto{\pgfqpoint{1.385071in}{2.709050in}}%
\pgfpathmoveto{\pgfqpoint{1.408919in}{2.691314in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{2.678860in}}%
\pgfpathmoveto{\pgfqpoint{1.408919in}{2.691314in}}%
\pgfpathlineto{\pgfqpoint{1.408608in}{2.657719in}}%
\pgfpathmoveto{\pgfqpoint{1.408919in}{2.691314in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{2.705808in}}%
\pgfpathmoveto{\pgfqpoint{0.954201in}{2.599746in}}%
\pgfpathlineto{\pgfqpoint{0.976282in}{2.620504in}}%
\pgfpathmoveto{\pgfqpoint{0.954201in}{2.599746in}}%
\pgfpathlineto{\pgfqpoint{0.930350in}{2.584975in}}%
\pgfpathmoveto{\pgfqpoint{0.981251in}{2.584729in}}%
\pgfpathlineto{\pgfqpoint{0.976282in}{2.620504in}}%
\pgfpathmoveto{\pgfqpoint{0.981251in}{2.584729in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{2.612454in}}%
\pgfpathmoveto{\pgfqpoint{0.981251in}{2.584729in}}%
\pgfpathlineto{\pgfqpoint{0.996933in}{2.554325in}}%
\pgfpathmoveto{\pgfqpoint{0.981251in}{2.584729in}}%
\pgfpathlineto{\pgfqpoint{1.008359in}{2.583529in}}%
\pgfpathmoveto{\pgfqpoint{0.981251in}{2.584729in}}%
\pgfpathlineto{\pgfqpoint{0.954201in}{2.599746in}}%
\pgfpathmoveto{\pgfqpoint{0.943291in}{2.732628in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{2.729525in}}%
\pgfpathmoveto{\pgfqpoint{0.943291in}{2.732628in}}%
\pgfpathlineto{\pgfqpoint{0.960695in}{2.748689in}}%
\pgfpathmoveto{\pgfqpoint{0.943291in}{2.732628in}}%
\pgfpathlineto{\pgfqpoint{0.920440in}{2.715616in}}%
\pgfpathmoveto{\pgfqpoint{0.943291in}{2.732628in}}%
\pgfpathlineto{\pgfqpoint{0.948223in}{2.706944in}}%
\pgfpathmoveto{\pgfqpoint{1.390315in}{1.458869in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{1.465457in}}%
\pgfpathmoveto{\pgfqpoint{1.390315in}{1.458869in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{1.482021in}}%
\pgfpathmoveto{\pgfqpoint{1.390315in}{1.458869in}}%
\pgfpathlineto{\pgfqpoint{1.382260in}{1.481019in}}%
\pgfpathmoveto{\pgfqpoint{1.414953in}{1.456158in}}%
\pgfpathlineto{\pgfqpoint{1.440839in}{1.439791in}}%
\pgfpathmoveto{\pgfqpoint{1.414953in}{1.456158in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{1.482021in}}%
\pgfpathmoveto{\pgfqpoint{1.414953in}{1.456158in}}%
\pgfpathlineto{\pgfqpoint{1.390315in}{1.458869in}}%
\pgfpathmoveto{\pgfqpoint{1.403925in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{1.440839in}{1.439791in}}%
\pgfpathmoveto{\pgfqpoint{1.403925in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{1.423646in}{1.409568in}}%
\pgfpathmoveto{\pgfqpoint{1.403925in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{1.390315in}{1.458869in}}%
\pgfpathmoveto{\pgfqpoint{1.403925in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{1.414953in}{1.456158in}}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.949331in}}%
\pgfpathlineto{\pgfqpoint{0.568491in}{2.942569in}}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.949331in}}%
\pgfpathlineto{\pgfqpoint{0.558889in}{2.970917in}}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.949331in}}%
\pgfpathlineto{\pgfqpoint{0.502405in}{2.960733in}}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.949331in}}%
\pgfpathlineto{\pgfqpoint{0.515683in}{2.926967in}}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.949331in}}%
\pgfpathlineto{\pgfqpoint{0.546999in}{2.916366in}}%
\pgfpathmoveto{\pgfqpoint{0.850370in}{2.088551in}}%
\pgfpathlineto{\pgfqpoint{0.836420in}{2.105421in}}%
\pgfpathmoveto{\pgfqpoint{0.850370in}{2.088551in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{2.065687in}}%
\pgfpathmoveto{\pgfqpoint{0.850370in}{2.088551in}}%
\pgfpathlineto{\pgfqpoint{0.875765in}{2.090202in}}%
\pgfpathmoveto{\pgfqpoint{0.850370in}{2.088551in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{2.083367in}}%
\pgfpathmoveto{\pgfqpoint{1.606378in}{1.482706in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{1.483998in}}%
\pgfpathmoveto{\pgfqpoint{1.606378in}{1.482706in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{1.515766in}}%
\pgfpathmoveto{\pgfqpoint{1.606378in}{1.482706in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{1.496067in}}%
\pgfpathmoveto{\pgfqpoint{1.616862in}{1.464402in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.454653in}}%
\pgfpathmoveto{\pgfqpoint{1.616862in}{1.464402in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{1.483998in}}%
\pgfpathmoveto{\pgfqpoint{1.616862in}{1.464402in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{1.439962in}}%
\pgfpathmoveto{\pgfqpoint{1.616862in}{1.464402in}}%
\pgfpathlineto{\pgfqpoint{1.606378in}{1.482706in}}%
\pgfpathmoveto{\pgfqpoint{1.597251in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{1.439962in}}%
\pgfpathmoveto{\pgfqpoint{1.597251in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{1.444366in}}%
\pgfpathmoveto{\pgfqpoint{1.597251in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{1.606378in}{1.482706in}}%
\pgfpathmoveto{\pgfqpoint{1.597251in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{1.616862in}{1.464402in}}%
\pgfpathmoveto{\pgfqpoint{1.555137in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.529416in}}%
\pgfpathmoveto{\pgfqpoint{1.555137in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.553898in}}%
\pgfpathmoveto{\pgfqpoint{1.555137in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{1.531755in}{1.520322in}}%
\pgfpathmoveto{\pgfqpoint{1.076099in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{2.656693in}}%
\pgfpathmoveto{\pgfqpoint{1.076099in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{1.074980in}{2.670252in}}%
\pgfpathmoveto{\pgfqpoint{1.076099in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{1.088103in}{2.620868in}}%
\pgfpathmoveto{\pgfqpoint{1.076099in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{1.057988in}{2.625788in}}%
\pgfpathmoveto{\pgfqpoint{1.052927in}{2.653341in}}%
\pgfpathlineto{\pgfqpoint{1.074980in}{2.670252in}}%
\pgfpathmoveto{\pgfqpoint{1.052927in}{2.653341in}}%
\pgfpathlineto{\pgfqpoint{1.057988in}{2.625788in}}%
\pgfpathmoveto{\pgfqpoint{1.052927in}{2.653341in}}%
\pgfpathlineto{\pgfqpoint{1.076099in}{2.645389in}}%
\pgfpathmoveto{\pgfqpoint{1.048953in}{2.681459in}}%
\pgfpathlineto{\pgfqpoint{1.074980in}{2.670252in}}%
\pgfpathmoveto{\pgfqpoint{1.048953in}{2.681459in}}%
\pgfpathlineto{\pgfqpoint{1.071970in}{2.701778in}}%
\pgfpathmoveto{\pgfqpoint{1.048953in}{2.681459in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{2.689918in}}%
\pgfpathmoveto{\pgfqpoint{1.048953in}{2.681459in}}%
\pgfpathlineto{\pgfqpoint{1.052927in}{2.653341in}}%
\pgfpathmoveto{\pgfqpoint{1.027846in}{2.663731in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{2.647775in}}%
\pgfpathmoveto{\pgfqpoint{1.027846in}{2.663731in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{2.689918in}}%
\pgfpathmoveto{\pgfqpoint{1.027846in}{2.663731in}}%
\pgfpathlineto{\pgfqpoint{1.007991in}{2.674819in}}%
\pgfpathmoveto{\pgfqpoint{1.027846in}{2.663731in}}%
\pgfpathlineto{\pgfqpoint{1.052927in}{2.653341in}}%
\pgfpathmoveto{\pgfqpoint{1.027846in}{2.663731in}}%
\pgfpathlineto{\pgfqpoint{1.048953in}{2.681459in}}%
\pgfpathmoveto{\pgfqpoint{1.097929in}{2.706120in}}%
\pgfpathlineto{\pgfqpoint{1.094052in}{2.685334in}}%
\pgfpathmoveto{\pgfqpoint{1.097929in}{2.706120in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{2.694777in}}%
\pgfpathmoveto{\pgfqpoint{1.097929in}{2.706120in}}%
\pgfpathlineto{\pgfqpoint{1.071970in}{2.701778in}}%
\pgfpathmoveto{\pgfqpoint{1.112867in}{2.720059in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{2.694777in}}%
\pgfpathmoveto{\pgfqpoint{1.112867in}{2.720059in}}%
\pgfpathlineto{\pgfqpoint{1.097929in}{2.706120in}}%
\pgfpathmoveto{\pgfqpoint{1.140619in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{2.656693in}}%
\pgfpathmoveto{\pgfqpoint{1.140619in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{2.674765in}}%
\pgfpathmoveto{\pgfqpoint{1.140619in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{2.627791in}}%
\pgfpathmoveto{\pgfqpoint{1.140619in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{2.613371in}}%
\pgfpathmoveto{\pgfqpoint{1.140619in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{1.168968in}{2.639683in}}%
\pgfpathmoveto{\pgfqpoint{1.014579in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{0.987929in}{1.860187in}}%
\pgfpathmoveto{\pgfqpoint{1.014579in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{0.990192in}{1.827048in}}%
\pgfpathmoveto{\pgfqpoint{1.014579in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{1.019986in}{1.877586in}}%
\pgfpathmoveto{\pgfqpoint{1.014579in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{1.027514in}{1.817648in}}%
\pgfpathmoveto{\pgfqpoint{1.014579in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{1.041601in}{1.849658in}}%
\pgfpathmoveto{\pgfqpoint{1.039170in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.063080in}{1.906846in}}%
\pgfpathmoveto{\pgfqpoint{1.039170in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{1.931350in}}%
\pgfpathmoveto{\pgfqpoint{1.039170in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.013789in}{1.914402in}}%
\pgfpathmoveto{\pgfqpoint{1.039170in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.019986in}{1.877586in}}%
\pgfpathmoveto{\pgfqpoint{1.039170in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.052690in}{1.878331in}}%
\pgfpathmoveto{\pgfqpoint{1.001717in}{2.959373in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{2.951667in}}%
\pgfpathmoveto{\pgfqpoint{1.001717in}{2.959373in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.982587in}}%
\pgfpathmoveto{\pgfqpoint{1.008264in}{2.929061in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{2.951667in}}%
\pgfpathmoveto{\pgfqpoint{1.008264in}{2.929061in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{2.928490in}}%
\pgfpathmoveto{\pgfqpoint{1.008264in}{2.929061in}}%
\pgfpathlineto{\pgfqpoint{0.998244in}{2.902959in}}%
\pgfpathmoveto{\pgfqpoint{1.008264in}{2.929061in}}%
\pgfpathlineto{\pgfqpoint{1.023416in}{2.899708in}}%
\pgfpathmoveto{\pgfqpoint{1.008264in}{2.929061in}}%
\pgfpathlineto{\pgfqpoint{1.001717in}{2.959373in}}%
\pgfpathmoveto{\pgfqpoint{0.985492in}{2.943174in}}%
\pgfpathlineto{\pgfqpoint{1.001717in}{2.959373in}}%
\pgfpathmoveto{\pgfqpoint{0.985492in}{2.943174in}}%
\pgfpathlineto{\pgfqpoint{1.008264in}{2.929061in}}%
\pgfpathmoveto{\pgfqpoint{1.108748in}{2.918156in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{2.921103in}}%
\pgfpathmoveto{\pgfqpoint{1.110642in}{2.944195in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{2.921103in}}%
\pgfpathmoveto{\pgfqpoint{1.110642in}{2.944195in}}%
\pgfpathlineto{\pgfqpoint{1.108748in}{2.918156in}}%
\pgfpathmoveto{\pgfqpoint{0.721937in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{0.741246in}{1.612289in}}%
\pgfpathmoveto{\pgfqpoint{0.721937in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{0.718011in}{1.617369in}}%
\pgfpathmoveto{\pgfqpoint{0.721937in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{0.690637in}{1.580206in}}%
\pgfpathmoveto{\pgfqpoint{0.714163in}{1.566383in}}%
\pgfpathlineto{\pgfqpoint{0.690637in}{1.580206in}}%
\pgfpathmoveto{\pgfqpoint{0.714163in}{1.566383in}}%
\pgfpathlineto{\pgfqpoint{0.698314in}{1.548398in}}%
\pgfpathmoveto{\pgfqpoint{0.714163in}{1.566383in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{1.546404in}}%
\pgfpathmoveto{\pgfqpoint{0.714163in}{1.566383in}}%
\pgfpathlineto{\pgfqpoint{0.721937in}{1.591314in}}%
\pgfpathmoveto{\pgfqpoint{0.832168in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{1.662595in}}%
\pgfpathmoveto{\pgfqpoint{0.832168in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{0.812902in}{1.650056in}}%
\pgfpathmoveto{\pgfqpoint{0.833921in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{0.859419in}{1.600714in}}%
\pgfpathmoveto{\pgfqpoint{0.833921in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{0.810344in}{1.598441in}}%
\pgfpathmoveto{\pgfqpoint{0.833921in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{0.834153in}{1.584895in}}%
\pgfpathmoveto{\pgfqpoint{0.833921in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{1.639537in}}%
\pgfpathmoveto{\pgfqpoint{0.810731in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{1.614698in}}%
\pgfpathmoveto{\pgfqpoint{0.810731in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{0.812902in}{1.650056in}}%
\pgfpathmoveto{\pgfqpoint{0.810731in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{0.788392in}{1.646964in}}%
\pgfpathmoveto{\pgfqpoint{0.810731in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{0.810344in}{1.598441in}}%
\pgfpathmoveto{\pgfqpoint{0.810731in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{1.639537in}}%
\pgfpathmoveto{\pgfqpoint{0.810731in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{0.833921in}{1.612737in}}%
\pgfpathmoveto{\pgfqpoint{0.759661in}{1.664370in}}%
\pgfpathlineto{\pgfqpoint{0.729438in}{1.642982in}}%
\pgfpathmoveto{\pgfqpoint{0.759661in}{1.664370in}}%
\pgfpathlineto{\pgfqpoint{0.728529in}{1.675892in}}%
\pgfpathmoveto{\pgfqpoint{0.759661in}{1.664370in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{1.631396in}}%
\pgfpathmoveto{\pgfqpoint{0.759661in}{1.664370in}}%
\pgfpathlineto{\pgfqpoint{0.775632in}{1.688207in}}%
\pgfpathmoveto{\pgfqpoint{0.759661in}{1.664370in}}%
\pgfpathlineto{\pgfqpoint{0.788392in}{1.646964in}}%
\pgfpathmoveto{\pgfqpoint{1.067632in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{1.092679in}{1.174623in}}%
\pgfpathmoveto{\pgfqpoint{1.067632in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{1.151934in}}%
\pgfpathmoveto{\pgfqpoint{1.071416in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{1.092679in}{1.174623in}}%
\pgfpathmoveto{\pgfqpoint{1.071416in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{1.097467in}{1.203632in}}%
\pgfpathmoveto{\pgfqpoint{1.071416in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{1.168563in}}%
\pgfpathmoveto{\pgfqpoint{1.047658in}{1.207283in}}%
\pgfpathlineto{\pgfqpoint{1.046961in}{1.235897in}}%
\pgfpathmoveto{\pgfqpoint{1.047658in}{1.207283in}}%
\pgfpathlineto{\pgfqpoint{1.071416in}{1.192336in}}%
\pgfpathmoveto{\pgfqpoint{1.072363in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{1.046961in}{1.235897in}}%
\pgfpathmoveto{\pgfqpoint{1.072363in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{1.100823in}{1.233422in}}%
\pgfpathmoveto{\pgfqpoint{1.072363in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{1.097467in}{1.203632in}}%
\pgfpathmoveto{\pgfqpoint{1.072363in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.255367in}}%
\pgfpathmoveto{\pgfqpoint{1.072363in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{1.071416in}{1.192336in}}%
\pgfpathmoveto{\pgfqpoint{1.072363in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{1.047658in}{1.207283in}}%
\pgfpathmoveto{\pgfqpoint{1.210134in}{1.207050in}}%
\pgfpathlineto{\pgfqpoint{1.237829in}{1.192916in}}%
\pgfpathmoveto{\pgfqpoint{1.210134in}{1.207050in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{1.225971in}}%
\pgfpathmoveto{\pgfqpoint{1.210134in}{1.207050in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{1.210738in}}%
\pgfpathmoveto{\pgfqpoint{1.210134in}{1.207050in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.227402in}}%
\pgfpathmoveto{\pgfqpoint{1.186646in}{1.187724in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{1.210738in}}%
\pgfpathmoveto{\pgfqpoint{1.186646in}{1.187724in}}%
\pgfpathlineto{\pgfqpoint{1.180059in}{1.163050in}}%
\pgfpathmoveto{\pgfqpoint{1.186646in}{1.187724in}}%
\pgfpathlineto{\pgfqpoint{1.210134in}{1.207050in}}%
\pgfpathmoveto{\pgfqpoint{1.145245in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.130633in}}%
\pgfpathmoveto{\pgfqpoint{1.145245in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{1.122244in}{1.102741in}}%
\pgfpathmoveto{\pgfqpoint{1.145245in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{1.140009in}{1.143628in}}%
\pgfpathmoveto{\pgfqpoint{1.145245in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{1.132620in}}%
\pgfpathmoveto{\pgfqpoint{0.954271in}{2.569454in}}%
\pgfpathlineto{\pgfqpoint{0.931012in}{2.553402in}}%
\pgfpathmoveto{\pgfqpoint{0.954271in}{2.569454in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{2.539307in}}%
\pgfpathmoveto{\pgfqpoint{0.954271in}{2.569454in}}%
\pgfpathlineto{\pgfqpoint{0.930350in}{2.584975in}}%
\pgfpathmoveto{\pgfqpoint{0.954271in}{2.569454in}}%
\pgfpathlineto{\pgfqpoint{0.954201in}{2.599746in}}%
\pgfpathmoveto{\pgfqpoint{0.954271in}{2.569454in}}%
\pgfpathlineto{\pgfqpoint{0.981251in}{2.584729in}}%
\pgfpathmoveto{\pgfqpoint{0.947613in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{0.976282in}{2.620504in}}%
\pgfpathmoveto{\pgfqpoint{0.947613in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{2.656003in}}%
\pgfpathmoveto{\pgfqpoint{0.947613in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{0.967116in}{2.651029in}}%
\pgfpathmoveto{\pgfqpoint{0.947613in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{0.918845in}{2.633911in}}%
\pgfpathmoveto{\pgfqpoint{0.947613in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{0.954201in}{2.599746in}}%
\pgfpathmoveto{\pgfqpoint{1.264513in}{2.868087in}}%
\pgfpathlineto{\pgfqpoint{1.240567in}{2.858213in}}%
\pgfpathmoveto{\pgfqpoint{1.264513in}{2.868087in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{2.843142in}}%
\pgfpathmoveto{\pgfqpoint{1.245472in}{2.893990in}}%
\pgfpathlineto{\pgfqpoint{1.240567in}{2.858213in}}%
\pgfpathmoveto{\pgfqpoint{1.245472in}{2.893990in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{2.868087in}}%
\pgfpathmoveto{\pgfqpoint{1.210738in}{2.900593in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.893990in}}%
\pgfpathmoveto{\pgfqpoint{1.222253in}{2.923855in}}%
\pgfpathlineto{\pgfqpoint{1.232379in}{2.948998in}}%
\pgfpathmoveto{\pgfqpoint{1.222253in}{2.923855in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.893990in}}%
\pgfpathmoveto{\pgfqpoint{1.222253in}{2.923855in}}%
\pgfpathlineto{\pgfqpoint{1.210738in}{2.900593in}}%
\pgfpathmoveto{\pgfqpoint{1.383503in}{3.415428in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{3.405391in}}%
\pgfpathmoveto{\pgfqpoint{1.383503in}{3.415428in}}%
\pgfpathlineto{\pgfqpoint{1.411215in}{3.424097in}}%
\pgfpathmoveto{\pgfqpoint{1.383503in}{3.415428in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{3.387979in}}%
\pgfpathmoveto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.839271in}}%
\pgfpathmoveto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{1.517809in}{1.846903in}}%
\pgfpathmoveto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{1.864707in}}%
\pgfpathmoveto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{1.914518in}}%
\pgfpathmoveto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{1.913926in}}%
\pgfpathmoveto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{1.475057in}{1.892767in}}%
\pgfpathmoveto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{1.467917in}{1.866541in}}%
\pgfpathmoveto{\pgfqpoint{1.469817in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{1.451481in}{1.944790in}}%
\pgfpathmoveto{\pgfqpoint{1.469817in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{1.493537in}{1.991820in}}%
\pgfpathmoveto{\pgfqpoint{1.469817in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{1.470884in}{1.999789in}}%
\pgfpathmoveto{\pgfqpoint{1.469817in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{1.448556in}{1.994881in}}%
\pgfpathmoveto{\pgfqpoint{1.482328in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{1.451481in}{1.944790in}}%
\pgfpathmoveto{\pgfqpoint{1.482328in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{1.914518in}}%
\pgfpathmoveto{\pgfqpoint{1.482328in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{1.942681in}}%
\pgfpathmoveto{\pgfqpoint{1.482328in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{1.469817in}{1.972130in}}%
\pgfpathmoveto{\pgfqpoint{1.915804in}{3.291319in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{3.272432in}}%
\pgfpathmoveto{\pgfqpoint{1.915804in}{3.291319in}}%
\pgfpathlineto{\pgfqpoint{1.910278in}{3.263994in}}%
\pgfpathmoveto{\pgfqpoint{1.915804in}{3.291319in}}%
\pgfpathlineto{\pgfqpoint{1.941295in}{3.297606in}}%
\pgfpathmoveto{\pgfqpoint{1.915804in}{3.291319in}}%
\pgfpathlineto{\pgfqpoint{1.888059in}{3.280824in}}%
\pgfpathmoveto{\pgfqpoint{2.024750in}{3.254289in}}%
\pgfpathlineto{\pgfqpoint{2.048181in}{3.235729in}}%
\pgfpathmoveto{\pgfqpoint{2.024750in}{3.254289in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{3.225893in}}%
\pgfpathmoveto{\pgfqpoint{2.024750in}{3.254289in}}%
\pgfpathlineto{\pgfqpoint{2.033634in}{3.281722in}}%
\pgfpathmoveto{\pgfqpoint{2.024750in}{3.254289in}}%
\pgfpathlineto{\pgfqpoint{2.001142in}{3.281309in}}%
\pgfpathmoveto{\pgfqpoint{2.024750in}{3.254289in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{3.260645in}}%
\pgfpathmoveto{\pgfqpoint{2.024750in}{3.254289in}}%
\pgfpathlineto{\pgfqpoint{1.998792in}{3.246630in}}%
\pgfpathmoveto{\pgfqpoint{0.985025in}{2.258778in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{2.228482in}}%
\pgfpathmoveto{\pgfqpoint{0.985025in}{2.258778in}}%
\pgfpathlineto{\pgfqpoint{1.012262in}{2.256630in}}%
\pgfpathmoveto{\pgfqpoint{0.970081in}{2.238454in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{2.228482in}}%
\pgfpathmoveto{\pgfqpoint{0.970081in}{2.238454in}}%
\pgfpathlineto{\pgfqpoint{0.985025in}{2.258778in}}%
\pgfpathmoveto{\pgfqpoint{0.963880in}{2.210308in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{2.228482in}}%
\pgfpathmoveto{\pgfqpoint{0.963880in}{2.210308in}}%
\pgfpathlineto{\pgfqpoint{0.935174in}{2.216386in}}%
\pgfpathmoveto{\pgfqpoint{0.963880in}{2.210308in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{2.174449in}}%
\pgfpathmoveto{\pgfqpoint{0.963880in}{2.210308in}}%
\pgfpathlineto{\pgfqpoint{0.940697in}{2.186375in}}%
\pgfpathmoveto{\pgfqpoint{0.963880in}{2.210308in}}%
\pgfpathlineto{\pgfqpoint{0.970081in}{2.238454in}}%
\pgfpathmoveto{\pgfqpoint{0.671630in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{1.935645in}}%
\pgfpathmoveto{\pgfqpoint{0.671630in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{0.690682in}{1.960693in}}%
\pgfpathmoveto{\pgfqpoint{0.698595in}{1.933872in}}%
\pgfpathlineto{\pgfqpoint{0.717212in}{1.962018in}}%
\pgfpathmoveto{\pgfqpoint{0.698595in}{1.933872in}}%
\pgfpathlineto{\pgfqpoint{0.690682in}{1.960693in}}%
\pgfpathmoveto{\pgfqpoint{0.698595in}{1.933872in}}%
\pgfpathlineto{\pgfqpoint{0.671630in}{1.949154in}}%
\pgfpathmoveto{\pgfqpoint{0.673911in}{1.925911in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{1.935645in}}%
\pgfpathmoveto{\pgfqpoint{0.673911in}{1.925911in}}%
\pgfpathlineto{\pgfqpoint{0.671630in}{1.949154in}}%
\pgfpathmoveto{\pgfqpoint{0.673911in}{1.925911in}}%
\pgfpathlineto{\pgfqpoint{0.698595in}{1.933872in}}%
\pgfpathmoveto{\pgfqpoint{0.735080in}{1.929213in}}%
\pgfpathlineto{\pgfqpoint{0.732992in}{1.895452in}}%
\pgfpathmoveto{\pgfqpoint{0.735080in}{1.929213in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.908024in}}%
\pgfpathmoveto{\pgfqpoint{0.735080in}{1.929213in}}%
\pgfpathlineto{\pgfqpoint{0.717212in}{1.962018in}}%
\pgfpathmoveto{\pgfqpoint{0.735080in}{1.929213in}}%
\pgfpathlineto{\pgfqpoint{0.698595in}{1.933872in}}%
\pgfpathmoveto{\pgfqpoint{0.774909in}{1.942698in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.908024in}}%
\pgfpathmoveto{\pgfqpoint{0.774909in}{1.942698in}}%
\pgfpathlineto{\pgfqpoint{0.800434in}{1.958832in}}%
\pgfpathmoveto{\pgfqpoint{0.774909in}{1.942698in}}%
\pgfpathlineto{\pgfqpoint{0.810690in}{1.936678in}}%
\pgfpathmoveto{\pgfqpoint{0.774909in}{1.942698in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.975149in}}%
\pgfpathmoveto{\pgfqpoint{0.774909in}{1.942698in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{1.929213in}}%
\pgfpathmoveto{\pgfqpoint{0.513095in}{3.194766in}}%
\pgfpathlineto{\pgfqpoint{0.482519in}{3.193031in}}%
\pgfpathmoveto{\pgfqpoint{0.513095in}{3.194766in}}%
\pgfpathlineto{\pgfqpoint{0.503602in}{3.218323in}}%
\pgfpathmoveto{\pgfqpoint{0.513095in}{3.194766in}}%
\pgfpathlineto{\pgfqpoint{0.538730in}{3.214510in}}%
\pgfpathmoveto{\pgfqpoint{0.513095in}{3.194766in}}%
\pgfpathlineto{\pgfqpoint{0.533236in}{3.177943in}}%
\pgfpathmoveto{\pgfqpoint{0.584801in}{3.192040in}}%
\pgfpathlineto{\pgfqpoint{0.582144in}{3.164511in}}%
\pgfpathmoveto{\pgfqpoint{0.584801in}{3.192040in}}%
\pgfpathlineto{\pgfqpoint{0.587625in}{3.218377in}}%
\pgfpathmoveto{\pgfqpoint{0.584801in}{3.192040in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{3.185468in}}%
\pgfpathmoveto{\pgfqpoint{0.584801in}{3.192040in}}%
\pgfpathlineto{\pgfqpoint{0.604232in}{3.201801in}}%
\pgfpathmoveto{\pgfqpoint{1.032600in}{2.191352in}}%
\pgfpathlineto{\pgfqpoint{1.042499in}{2.171735in}}%
\pgfpathmoveto{\pgfqpoint{1.032600in}{2.191352in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{2.206035in}}%
\pgfpathmoveto{\pgfqpoint{1.032600in}{2.191352in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{2.212212in}}%
\pgfpathmoveto{\pgfqpoint{1.032600in}{2.191352in}}%
\pgfpathlineto{\pgfqpoint{1.056828in}{2.193350in}}%
\pgfpathmoveto{\pgfqpoint{1.034642in}{2.279824in}}%
\pgfpathlineto{\pgfqpoint{1.012262in}{2.256630in}}%
\pgfpathmoveto{\pgfqpoint{1.034642in}{2.279824in}}%
\pgfpathlineto{\pgfqpoint{1.048837in}{2.306860in}}%
\pgfpathmoveto{\pgfqpoint{1.034642in}{2.279824in}}%
\pgfpathlineto{\pgfqpoint{1.020098in}{2.311867in}}%
\pgfpathmoveto{\pgfqpoint{1.034642in}{2.279824in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{2.285501in}}%
\pgfpathmoveto{\pgfqpoint{1.001622in}{2.284898in}}%
\pgfpathlineto{\pgfqpoint{1.012262in}{2.256630in}}%
\pgfpathmoveto{\pgfqpoint{1.001622in}{2.284898in}}%
\pgfpathlineto{\pgfqpoint{1.020098in}{2.311867in}}%
\pgfpathmoveto{\pgfqpoint{1.001622in}{2.284898in}}%
\pgfpathlineto{\pgfqpoint{0.985025in}{2.258778in}}%
\pgfpathmoveto{\pgfqpoint{1.001622in}{2.284898in}}%
\pgfpathlineto{\pgfqpoint{1.034642in}{2.279824in}}%
\pgfpathmoveto{\pgfqpoint{0.837358in}{1.421206in}}%
\pgfpathlineto{\pgfqpoint{0.813884in}{1.402434in}}%
\pgfpathmoveto{\pgfqpoint{0.837358in}{1.421206in}}%
\pgfpathlineto{\pgfqpoint{0.840451in}{1.392096in}}%
\pgfpathmoveto{\pgfqpoint{0.809124in}{1.433687in}}%
\pgfpathlineto{\pgfqpoint{0.783578in}{1.411722in}}%
\pgfpathmoveto{\pgfqpoint{0.809124in}{1.433687in}}%
\pgfpathlineto{\pgfqpoint{0.813884in}{1.402434in}}%
\pgfpathmoveto{\pgfqpoint{0.809124in}{1.433687in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{1.469865in}}%
\pgfpathmoveto{\pgfqpoint{0.809124in}{1.433687in}}%
\pgfpathlineto{\pgfqpoint{0.784249in}{1.441648in}}%
\pgfpathmoveto{\pgfqpoint{0.809124in}{1.433687in}}%
\pgfpathlineto{\pgfqpoint{0.837358in}{1.421206in}}%
\pgfpathmoveto{\pgfqpoint{0.836066in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{1.469865in}}%
\pgfpathmoveto{\pgfqpoint{0.836066in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{0.837358in}{1.421206in}}%
\pgfpathmoveto{\pgfqpoint{0.836066in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{0.809124in}{1.433687in}}%
\pgfpathmoveto{\pgfqpoint{0.847627in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{0.868838in}{1.493950in}}%
\pgfpathmoveto{\pgfqpoint{0.847627in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{0.840260in}{1.500827in}}%
\pgfpathmoveto{\pgfqpoint{0.847627in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.455247in}}%
\pgfpathmoveto{\pgfqpoint{0.865260in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{0.868838in}{1.493950in}}%
\pgfpathmoveto{\pgfqpoint{0.865260in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.455247in}}%
\pgfpathmoveto{\pgfqpoint{0.865260in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{0.847627in}{1.479418in}}%
\pgfpathmoveto{\pgfqpoint{0.702079in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{1.722067in}}%
\pgfpathmoveto{\pgfqpoint{0.702079in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{0.707737in}{1.689202in}}%
\pgfpathmoveto{\pgfqpoint{0.702079in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{0.725321in}{1.703302in}}%
\pgfpathmoveto{\pgfqpoint{0.702079in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{0.721941in}{1.729119in}}%
\pgfpathmoveto{\pgfqpoint{0.684030in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{0.667286in}{1.670541in}}%
\pgfpathmoveto{\pgfqpoint{0.684030in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{1.698639in}}%
\pgfpathmoveto{\pgfqpoint{0.684030in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{1.722067in}}%
\pgfpathmoveto{\pgfqpoint{0.684030in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{0.707737in}{1.689202in}}%
\pgfpathmoveto{\pgfqpoint{0.684030in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{0.698727in}{1.663486in}}%
\pgfpathmoveto{\pgfqpoint{0.684030in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{0.702079in}{1.711343in}}%
\pgfpathmoveto{\pgfqpoint{1.383087in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{1.379393in}{3.102721in}}%
\pgfpathmoveto{\pgfqpoint{1.383087in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{3.117942in}}%
\pgfpathmoveto{\pgfqpoint{1.383087in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{1.362472in}{3.146864in}}%
\pgfpathmoveto{\pgfqpoint{1.383087in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{1.392323in}{3.154045in}}%
\pgfpathmoveto{\pgfqpoint{1.383087in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{1.412668in}{3.132168in}}%
\pgfpathmoveto{\pgfqpoint{1.286523in}{3.062071in}}%
\pgfpathlineto{\pgfqpoint{1.291355in}{3.042246in}}%
\pgfpathmoveto{\pgfqpoint{1.286523in}{3.062071in}}%
\pgfpathlineto{\pgfqpoint{1.262622in}{3.045174in}}%
\pgfpathmoveto{\pgfqpoint{1.286523in}{3.062071in}}%
\pgfpathlineto{\pgfqpoint{1.314403in}{3.056204in}}%
\pgfpathmoveto{\pgfqpoint{0.795121in}{2.320698in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{2.350855in}}%
\pgfpathmoveto{\pgfqpoint{0.795121in}{2.320698in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{2.328113in}}%
\pgfpathmoveto{\pgfqpoint{0.795121in}{2.320698in}}%
\pgfpathlineto{\pgfqpoint{0.819982in}{2.288608in}}%
\pgfpathmoveto{\pgfqpoint{0.795121in}{2.320698in}}%
\pgfpathlineto{\pgfqpoint{0.783157in}{2.293132in}}%
\pgfpathmoveto{\pgfqpoint{0.795121in}{2.320698in}}%
\pgfpathlineto{\pgfqpoint{0.770857in}{2.343749in}}%
\pgfpathmoveto{\pgfqpoint{0.755544in}{2.298139in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.324744in}}%
\pgfpathmoveto{\pgfqpoint{0.755544in}{2.298139in}}%
\pgfpathlineto{\pgfqpoint{0.734506in}{2.308719in}}%
\pgfpathmoveto{\pgfqpoint{0.755544in}{2.298139in}}%
\pgfpathlineto{\pgfqpoint{0.764622in}{2.268689in}}%
\pgfpathmoveto{\pgfqpoint{0.755544in}{2.298139in}}%
\pgfpathlineto{\pgfqpoint{0.783157in}{2.293132in}}%
\pgfpathmoveto{\pgfqpoint{1.449211in}{3.311395in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{3.346166in}}%
\pgfpathmoveto{\pgfqpoint{1.449211in}{3.311395in}}%
\pgfpathlineto{\pgfqpoint{1.484684in}{3.314550in}}%
\pgfpathmoveto{\pgfqpoint{1.449211in}{3.311395in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{3.322734in}}%
\pgfpathmoveto{\pgfqpoint{1.449211in}{3.311395in}}%
\pgfpathlineto{\pgfqpoint{1.421108in}{3.286390in}}%
\pgfpathmoveto{\pgfqpoint{1.449211in}{3.311395in}}%
\pgfpathlineto{\pgfqpoint{1.438164in}{3.338871in}}%
\pgfpathmoveto{\pgfqpoint{1.448002in}{3.282581in}}%
\pgfpathlineto{\pgfqpoint{1.421108in}{3.286390in}}%
\pgfpathmoveto{\pgfqpoint{1.448002in}{3.282581in}}%
\pgfpathlineto{\pgfqpoint{1.449211in}{3.311395in}}%
\pgfpathmoveto{\pgfqpoint{1.471625in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{1.484684in}{3.314550in}}%
\pgfpathmoveto{\pgfqpoint{1.471625in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{1.501053in}{3.288184in}}%
\pgfpathmoveto{\pgfqpoint{1.471625in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{1.486581in}{3.264400in}}%
\pgfpathmoveto{\pgfqpoint{1.471625in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{1.449211in}{3.311395in}}%
\pgfpathmoveto{\pgfqpoint{1.471625in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.282581in}}%
\pgfpathmoveto{\pgfqpoint{1.082690in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.130633in}}%
\pgfpathmoveto{\pgfqpoint{1.082690in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.099356in}{1.114424in}}%
\pgfpathmoveto{\pgfqpoint{1.082690in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.092679in}{1.174623in}}%
\pgfpathmoveto{\pgfqpoint{1.082690in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.114794in}{1.158193in}}%
\pgfpathmoveto{\pgfqpoint{1.082690in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{1.151934in}}%
\pgfpathmoveto{\pgfqpoint{1.082690in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.050404in}{1.120181in}}%
\pgfpathmoveto{\pgfqpoint{1.082690in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.076649in}{1.105578in}}%
\pgfpathmoveto{\pgfqpoint{1.082690in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{1.168563in}}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{2.342271in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{2.357773in}}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{2.342271in}}%
\pgfpathlineto{\pgfqpoint{0.858033in}{2.310863in}}%
\pgfpathmoveto{\pgfqpoint{0.852517in}{2.342271in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{2.328113in}}%
\pgfpathmoveto{\pgfqpoint{0.852560in}{2.369564in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{2.357773in}}%
\pgfpathmoveto{\pgfqpoint{0.852560in}{2.369564in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{2.386224in}}%
\pgfpathmoveto{\pgfqpoint{0.852560in}{2.369564in}}%
\pgfpathlineto{\pgfqpoint{0.848804in}{2.398006in}}%
\pgfpathmoveto{\pgfqpoint{0.852560in}{2.369564in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{2.342271in}}%
\pgfpathmoveto{\pgfqpoint{1.783268in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{1.796866in}{2.101418in}}%
\pgfpathmoveto{\pgfqpoint{1.783268in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{1.756741in}{2.063260in}}%
\pgfpathmoveto{\pgfqpoint{1.783268in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.053186in}}%
\pgfpathmoveto{\pgfqpoint{1.783268in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{1.807464in}{2.052972in}}%
\pgfpathmoveto{\pgfqpoint{1.809679in}{2.080544in}}%
\pgfpathlineto{\pgfqpoint{1.839347in}{2.072789in}}%
\pgfpathmoveto{\pgfqpoint{1.809679in}{2.080544in}}%
\pgfpathlineto{\pgfqpoint{1.821451in}{2.097585in}}%
\pgfpathmoveto{\pgfqpoint{1.809679in}{2.080544in}}%
\pgfpathlineto{\pgfqpoint{1.796866in}{2.101418in}}%
\pgfpathmoveto{\pgfqpoint{1.809679in}{2.080544in}}%
\pgfpathlineto{\pgfqpoint{1.807464in}{2.052972in}}%
\pgfpathmoveto{\pgfqpoint{1.809679in}{2.080544in}}%
\pgfpathlineto{\pgfqpoint{1.783268in}{2.077958in}}%
\pgfpathmoveto{\pgfqpoint{0.884293in}{1.913909in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.902622in}}%
\pgfpathmoveto{\pgfqpoint{0.884293in}{1.913909in}}%
\pgfpathlineto{\pgfqpoint{0.914862in}{1.922364in}}%
\pgfpathmoveto{\pgfqpoint{0.884293in}{1.913909in}}%
\pgfpathlineto{\pgfqpoint{0.890878in}{1.945251in}}%
\pgfpathmoveto{\pgfqpoint{0.878983in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.902622in}}%
\pgfpathmoveto{\pgfqpoint{0.878983in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.862512in}}%
\pgfpathmoveto{\pgfqpoint{0.878983in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{0.863255in}{1.875584in}}%
\pgfpathmoveto{\pgfqpoint{0.878983in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{0.884293in}{1.913909in}}%
\pgfpathmoveto{\pgfqpoint{1.489165in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{0.953143in}}%
\pgfpathmoveto{\pgfqpoint{1.489165in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.986153in}}%
\pgfpathmoveto{\pgfqpoint{1.489165in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{1.508375in}{0.959151in}}%
\pgfpathmoveto{\pgfqpoint{1.489165in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{1.503406in}{0.988126in}}%
\pgfpathmoveto{\pgfqpoint{1.561389in}{0.984628in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{0.975706in}}%
\pgfpathmoveto{\pgfqpoint{1.561389in}{0.984628in}}%
\pgfpathlineto{\pgfqpoint{1.555010in}{0.957921in}}%
\pgfpathmoveto{\pgfqpoint{1.561389in}{0.984628in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{0.963798in}}%
\pgfpathmoveto{\pgfqpoint{1.561389in}{0.984628in}}%
\pgfpathlineto{\pgfqpoint{1.568619in}{1.011383in}}%
\pgfpathmoveto{\pgfqpoint{1.319443in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{1.341821in}{0.442585in}}%
\pgfpathmoveto{\pgfqpoint{1.319443in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{1.350381in}{0.471152in}}%
\pgfpathmoveto{\pgfqpoint{1.319443in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{1.322540in}{0.481588in}}%
\pgfpathmoveto{\pgfqpoint{1.319443in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{1.326126in}{0.427309in}}%
\pgfpathmoveto{\pgfqpoint{1.297773in}{0.476768in}}%
\pgfpathlineto{\pgfqpoint{1.322540in}{0.481588in}}%
\pgfpathmoveto{\pgfqpoint{1.297773in}{0.476768in}}%
\pgfpathlineto{\pgfqpoint{1.307398in}{0.504951in}}%
\pgfpathmoveto{\pgfqpoint{1.297773in}{0.476768in}}%
\pgfpathlineto{\pgfqpoint{1.270136in}{0.471757in}}%
\pgfpathmoveto{\pgfqpoint{1.297773in}{0.476768in}}%
\pgfpathlineto{\pgfqpoint{1.319443in}{0.455042in}}%
\pgfpathmoveto{\pgfqpoint{0.989903in}{2.198476in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{2.206035in}}%
\pgfpathmoveto{\pgfqpoint{0.989903in}{2.198476in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{2.228482in}}%
\pgfpathmoveto{\pgfqpoint{0.989903in}{2.198476in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{2.174449in}}%
\pgfpathmoveto{\pgfqpoint{0.989903in}{2.198476in}}%
\pgfpathlineto{\pgfqpoint{0.963880in}{2.210308in}}%
\pgfpathmoveto{\pgfqpoint{1.784242in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{1.527682in}}%
\pgfpathmoveto{\pgfqpoint{1.784242in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{1.797407in}{1.569933in}}%
\pgfpathmoveto{\pgfqpoint{1.784242in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{1.812426in}{1.549870in}}%
\pgfpathmoveto{\pgfqpoint{1.759248in}{1.558016in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{1.527682in}}%
\pgfpathmoveto{\pgfqpoint{1.759248in}{1.558016in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{1.565430in}}%
\pgfpathmoveto{\pgfqpoint{1.759248in}{1.558016in}}%
\pgfpathlineto{\pgfqpoint{1.748210in}{1.585955in}}%
\pgfpathmoveto{\pgfqpoint{1.759248in}{1.558016in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{1.552511in}}%
\pgfpathmoveto{\pgfqpoint{1.775288in}{1.577609in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{1.593008in}}%
\pgfpathmoveto{\pgfqpoint{1.775288in}{1.577609in}}%
\pgfpathlineto{\pgfqpoint{1.797407in}{1.569933in}}%
\pgfpathmoveto{\pgfqpoint{1.775288in}{1.577609in}}%
\pgfpathlineto{\pgfqpoint{1.748210in}{1.585955in}}%
\pgfpathmoveto{\pgfqpoint{1.775288in}{1.577609in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{1.552511in}}%
\pgfpathmoveto{\pgfqpoint{1.775288in}{1.577609in}}%
\pgfpathlineto{\pgfqpoint{1.759248in}{1.558016in}}%
\pgfpathmoveto{\pgfqpoint{1.418376in}{2.235733in}}%
\pgfpathlineto{\pgfqpoint{1.418755in}{2.263717in}}%
\pgfpathmoveto{\pgfqpoint{1.418376in}{2.235733in}}%
\pgfpathlineto{\pgfqpoint{1.396107in}{2.242919in}}%
\pgfpathmoveto{\pgfqpoint{1.443027in}{2.241381in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{2.245340in}}%
\pgfpathmoveto{\pgfqpoint{1.443027in}{2.241381in}}%
\pgfpathlineto{\pgfqpoint{1.418755in}{2.263717in}}%
\pgfpathmoveto{\pgfqpoint{1.443027in}{2.241381in}}%
\pgfpathlineto{\pgfqpoint{1.418376in}{2.235733in}}%
\pgfpathmoveto{\pgfqpoint{1.726624in}{1.375396in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.371015in}}%
\pgfpathmoveto{\pgfqpoint{1.726624in}{1.375396in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{1.363218in}}%
\pgfpathmoveto{\pgfqpoint{1.726624in}{1.375396in}}%
\pgfpathlineto{\pgfqpoint{1.729851in}{1.353963in}}%
\pgfpathmoveto{\pgfqpoint{1.742522in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.371015in}}%
\pgfpathmoveto{\pgfqpoint{1.742522in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{1.772871in}{1.388515in}}%
\pgfpathmoveto{\pgfqpoint{1.742522in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{1.720379in}{1.421336in}}%
\pgfpathmoveto{\pgfqpoint{1.742522in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{1.726624in}{1.375396in}}%
\pgfpathmoveto{\pgfqpoint{1.753480in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{1.786573in}{1.431878in}}%
\pgfpathmoveto{\pgfqpoint{1.753480in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{1.459342in}}%
\pgfpathmoveto{\pgfqpoint{1.753480in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{1.720379in}{1.421336in}}%
\pgfpathmoveto{\pgfqpoint{1.753480in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{1.447133in}}%
\pgfpathmoveto{\pgfqpoint{1.753480in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{1.742522in}{1.398909in}}%
\pgfpathmoveto{\pgfqpoint{1.388692in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.333575in}}%
\pgfpathmoveto{\pgfqpoint{1.388692in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{1.363388in}{1.342406in}}%
\pgfpathmoveto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathlineto{\pgfqpoint{1.423646in}{1.409568in}}%
\pgfpathmoveto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{1.385851in}}%
\pgfpathmoveto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathlineto{\pgfqpoint{1.403925in}{1.430376in}}%
\pgfpathmoveto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathlineto{\pgfqpoint{1.388692in}{1.359956in}}%
\pgfpathmoveto{\pgfqpoint{1.413043in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{1.385851in}}%
\pgfpathmoveto{\pgfqpoint{1.413043in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.333575in}}%
\pgfpathmoveto{\pgfqpoint{1.413043in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{1.439786in}{1.367749in}}%
\pgfpathmoveto{\pgfqpoint{1.413043in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{1.388692in}{1.359956in}}%
\pgfpathmoveto{\pgfqpoint{1.413043in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathmoveto{\pgfqpoint{1.428279in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.333575in}}%
\pgfpathmoveto{\pgfqpoint{1.428279in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.346834in}}%
\pgfpathmoveto{\pgfqpoint{1.428279in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{1.439786in}{1.367749in}}%
\pgfpathmoveto{\pgfqpoint{1.428279in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{1.413043in}{1.364192in}}%
\pgfpathmoveto{\pgfqpoint{1.157291in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{1.139652in}{3.217506in}}%
\pgfpathmoveto{\pgfqpoint{1.157291in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{3.195857in}}%
\pgfpathmoveto{\pgfqpoint{1.157291in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{3.186593in}}%
\pgfpathmoveto{\pgfqpoint{1.157291in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{1.170596in}{3.224543in}}%
\pgfpathmoveto{\pgfqpoint{1.157291in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{3.165837in}}%
\pgfpathmoveto{\pgfqpoint{1.041069in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.467899in}}%
\pgfpathmoveto{\pgfqpoint{1.041069in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{1.072136in}{1.491608in}}%
\pgfpathmoveto{\pgfqpoint{1.041069in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{1.058622in}{1.512850in}}%
\pgfpathmoveto{\pgfqpoint{1.041069in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{1.012705in}{1.496123in}}%
\pgfpathmoveto{\pgfqpoint{1.041069in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{1.024044in}{1.522907in}}%
\pgfpathmoveto{\pgfqpoint{1.041069in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{1.471843in}}%
\pgfpathmoveto{\pgfqpoint{1.041069in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{1.039467in}{1.455691in}}%
\pgfpathmoveto{\pgfqpoint{1.056580in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{1.029914in}{0.570295in}}%
\pgfpathmoveto{\pgfqpoint{1.056580in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{1.051594in}{0.545151in}}%
\pgfpathmoveto{\pgfqpoint{1.056580in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{1.047097in}{0.592249in}}%
\pgfpathmoveto{\pgfqpoint{1.056580in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{1.076048in}{0.597615in}}%
\pgfpathmoveto{\pgfqpoint{1.056580in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{1.082053in}{0.560168in}}%
\pgfpathmoveto{\pgfqpoint{1.863123in}{3.007293in}}%
\pgfpathlineto{\pgfqpoint{1.880837in}{2.976303in}}%
\pgfpathmoveto{\pgfqpoint{1.863123in}{3.007293in}}%
\pgfpathlineto{\pgfqpoint{1.899307in}{3.006314in}}%
\pgfpathmoveto{\pgfqpoint{1.849111in}{3.040163in}}%
\pgfpathlineto{\pgfqpoint{1.863895in}{3.060884in}}%
\pgfpathmoveto{\pgfqpoint{1.849111in}{3.040163in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{3.007293in}}%
\pgfpathmoveto{\pgfqpoint{1.875570in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{1.899405in}{3.037026in}}%
\pgfpathmoveto{\pgfqpoint{1.875570in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{1.891519in}{3.070693in}}%
\pgfpathmoveto{\pgfqpoint{1.875570in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{1.863895in}{3.060884in}}%
\pgfpathmoveto{\pgfqpoint{1.875570in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{3.007293in}}%
\pgfpathmoveto{\pgfqpoint{1.875570in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{3.040163in}}%
\pgfpathmoveto{\pgfqpoint{1.822791in}{3.047654in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{3.080211in}}%
\pgfpathmoveto{\pgfqpoint{1.822791in}{3.047654in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{3.025904in}}%
\pgfpathmoveto{\pgfqpoint{1.822791in}{3.047654in}}%
\pgfpathlineto{\pgfqpoint{1.795919in}{3.055650in}}%
\pgfpathmoveto{\pgfqpoint{1.822791in}{3.047654in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{3.040163in}}%
\pgfpathmoveto{\pgfqpoint{1.840269in}{3.068866in}}%
\pgfpathlineto{\pgfqpoint{1.810593in}{3.080211in}}%
\pgfpathmoveto{\pgfqpoint{1.840269in}{3.068866in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{3.087058in}}%
\pgfpathmoveto{\pgfqpoint{1.840269in}{3.068866in}}%
\pgfpathlineto{\pgfqpoint{1.833414in}{3.098244in}}%
\pgfpathmoveto{\pgfqpoint{1.840269in}{3.068866in}}%
\pgfpathlineto{\pgfqpoint{1.863895in}{3.060884in}}%
\pgfpathmoveto{\pgfqpoint{1.840269in}{3.068866in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{3.040163in}}%
\pgfpathmoveto{\pgfqpoint{1.840269in}{3.068866in}}%
\pgfpathlineto{\pgfqpoint{1.822791in}{3.047654in}}%
\pgfpathmoveto{\pgfqpoint{1.835965in}{2.992145in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathmoveto{\pgfqpoint{1.835965in}{2.992145in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{3.007293in}}%
\pgfpathmoveto{\pgfqpoint{1.830614in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{1.802354in}{3.025904in}}%
\pgfpathmoveto{\pgfqpoint{1.830614in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathmoveto{\pgfqpoint{1.830614in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{3.007293in}}%
\pgfpathmoveto{\pgfqpoint{1.830614in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{3.040163in}}%
\pgfpathmoveto{\pgfqpoint{1.830614in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{1.822791in}{3.047654in}}%
\pgfpathmoveto{\pgfqpoint{1.830614in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{1.835965in}{2.992145in}}%
\pgfpathmoveto{\pgfqpoint{1.454607in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{1.437101in}{0.902433in}}%
\pgfpathmoveto{\pgfqpoint{1.454607in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{0.932861in}}%
\pgfpathmoveto{\pgfqpoint{1.454607in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{1.478374in}{0.906483in}}%
\pgfpathmoveto{\pgfqpoint{1.454607in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{1.455222in}{0.894719in}}%
\pgfpathmoveto{\pgfqpoint{1.454607in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{0.938524in}}%
\pgfpathmoveto{\pgfqpoint{1.469248in}{0.965713in}}%
\pgfpathlineto{\pgfqpoint{1.436613in}{0.963289in}}%
\pgfpathmoveto{\pgfqpoint{1.469248in}{0.965713in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{0.938524in}}%
\pgfpathmoveto{\pgfqpoint{1.469248in}{0.965713in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{0.953143in}}%
\pgfpathmoveto{\pgfqpoint{1.469248in}{0.965713in}}%
\pgfpathlineto{\pgfqpoint{1.456251in}{0.983243in}}%
\pgfpathmoveto{\pgfqpoint{1.469248in}{0.965713in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.986153in}}%
\pgfpathmoveto{\pgfqpoint{1.469248in}{0.965713in}}%
\pgfpathlineto{\pgfqpoint{1.489165in}{0.970457in}}%
\pgfpathmoveto{\pgfqpoint{1.714886in}{2.878882in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.884995in}}%
\pgfpathmoveto{\pgfqpoint{1.714886in}{2.878882in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{2.901921in}}%
\pgfpathmoveto{\pgfqpoint{1.714886in}{2.878882in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{2.854350in}}%
\pgfpathmoveto{\pgfqpoint{1.714886in}{2.878882in}}%
\pgfpathlineto{\pgfqpoint{1.727643in}{2.854265in}}%
\pgfpathmoveto{\pgfqpoint{1.714886in}{2.878882in}}%
\pgfpathlineto{\pgfqpoint{1.744446in}{2.877817in}}%
\pgfpathmoveto{\pgfqpoint{1.827982in}{2.903444in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{2.887000in}}%
\pgfpathmoveto{\pgfqpoint{1.827982in}{2.903444in}}%
\pgfpathlineto{\pgfqpoint{1.858644in}{2.915736in}}%
\pgfpathmoveto{\pgfqpoint{1.827982in}{2.903444in}}%
\pgfpathlineto{\pgfqpoint{1.808415in}{2.876829in}}%
\pgfpathmoveto{\pgfqpoint{1.795229in}{2.902749in}}%
\pgfpathlineto{\pgfqpoint{1.783204in}{2.931088in}}%
\pgfpathmoveto{\pgfqpoint{1.795229in}{2.902749in}}%
\pgfpathlineto{\pgfqpoint{1.808415in}{2.876829in}}%
\pgfpathmoveto{\pgfqpoint{1.795229in}{2.902749in}}%
\pgfpathlineto{\pgfqpoint{1.827982in}{2.903444in}}%
\pgfpathmoveto{\pgfqpoint{1.763775in}{2.902268in}}%
\pgfpathlineto{\pgfqpoint{1.783204in}{2.931088in}}%
\pgfpathmoveto{\pgfqpoint{1.763775in}{2.902268in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{2.926698in}}%
\pgfpathmoveto{\pgfqpoint{1.763775in}{2.902268in}}%
\pgfpathlineto{\pgfqpoint{1.744446in}{2.877817in}}%
\pgfpathmoveto{\pgfqpoint{1.763775in}{2.902268in}}%
\pgfpathlineto{\pgfqpoint{1.795229in}{2.902749in}}%
\pgfpathmoveto{\pgfqpoint{1.776558in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{1.774542in}{2.843672in}}%
\pgfpathmoveto{\pgfqpoint{1.776558in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{1.744446in}{2.877817in}}%
\pgfpathmoveto{\pgfqpoint{1.776558in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{1.753704in}{2.855289in}}%
\pgfpathmoveto{\pgfqpoint{1.776558in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{1.795655in}{2.855902in}}%
\pgfpathmoveto{\pgfqpoint{1.776558in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{1.808415in}{2.876829in}}%
\pgfpathmoveto{\pgfqpoint{1.776558in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{1.795229in}{2.902749in}}%
\pgfpathmoveto{\pgfqpoint{1.776558in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{1.763775in}{2.902268in}}%
\pgfpathmoveto{\pgfqpoint{1.670522in}{2.933297in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{2.916871in}}%
\pgfpathmoveto{\pgfqpoint{1.670522in}{2.933297in}}%
\pgfpathlineto{\pgfqpoint{1.690817in}{2.946281in}}%
\pgfpathmoveto{\pgfqpoint{1.670522in}{2.933297in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{2.963761in}}%
\pgfpathmoveto{\pgfqpoint{1.670522in}{2.933297in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{2.928135in}}%
\pgfpathmoveto{\pgfqpoint{1.670522in}{2.933297in}}%
\pgfpathlineto{\pgfqpoint{1.666315in}{2.911437in}}%
\pgfpathmoveto{\pgfqpoint{1.808880in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{1.783204in}{2.931088in}}%
\pgfpathmoveto{\pgfqpoint{1.808880in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathmoveto{\pgfqpoint{1.808880in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{1.786420in}{2.961253in}}%
\pgfpathmoveto{\pgfqpoint{1.836676in}{2.940503in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{2.945799in}}%
\pgfpathmoveto{\pgfqpoint{1.836676in}{2.940503in}}%
\pgfpathlineto{\pgfqpoint{1.858644in}{2.915736in}}%
\pgfpathmoveto{\pgfqpoint{1.836676in}{2.940503in}}%
\pgfpathlineto{\pgfqpoint{1.827982in}{2.903444in}}%
\pgfpathmoveto{\pgfqpoint{1.836676in}{2.940503in}}%
\pgfpathlineto{\pgfqpoint{1.808880in}{2.952616in}}%
\pgfpathmoveto{\pgfqpoint{1.810514in}{2.925799in}}%
\pgfpathlineto{\pgfqpoint{1.783204in}{2.931088in}}%
\pgfpathmoveto{\pgfqpoint{1.810514in}{2.925799in}}%
\pgfpathlineto{\pgfqpoint{1.827982in}{2.903444in}}%
\pgfpathmoveto{\pgfqpoint{1.810514in}{2.925799in}}%
\pgfpathlineto{\pgfqpoint{1.795229in}{2.902749in}}%
\pgfpathmoveto{\pgfqpoint{1.810514in}{2.925799in}}%
\pgfpathlineto{\pgfqpoint{1.808880in}{2.952616in}}%
\pgfpathmoveto{\pgfqpoint{1.810514in}{2.925799in}}%
\pgfpathlineto{\pgfqpoint{1.836676in}{2.940503in}}%
\pgfpathmoveto{\pgfqpoint{0.830274in}{2.969920in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{2.945655in}}%
\pgfpathmoveto{\pgfqpoint{0.806551in}{2.969673in}}%
\pgfpathlineto{\pgfqpoint{0.784220in}{2.984841in}}%
\pgfpathmoveto{\pgfqpoint{0.806551in}{2.969673in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{2.945655in}}%
\pgfpathmoveto{\pgfqpoint{0.806551in}{2.969673in}}%
\pgfpathlineto{\pgfqpoint{0.788601in}{2.959211in}}%
\pgfpathmoveto{\pgfqpoint{0.806551in}{2.969673in}}%
\pgfpathlineto{\pgfqpoint{0.830274in}{2.969920in}}%
\pgfpathmoveto{\pgfqpoint{0.836829in}{2.867248in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{2.855046in}}%
\pgfpathmoveto{\pgfqpoint{0.836829in}{2.867248in}}%
\pgfpathlineto{\pgfqpoint{0.848915in}{2.887644in}}%
\pgfpathmoveto{\pgfqpoint{0.836829in}{2.867248in}}%
\pgfpathlineto{\pgfqpoint{0.860424in}{2.865246in}}%
\pgfpathmoveto{\pgfqpoint{0.836829in}{2.867248in}}%
\pgfpathlineto{\pgfqpoint{0.820078in}{2.882906in}}%
\pgfpathmoveto{\pgfqpoint{0.836829in}{2.867248in}}%
\pgfpathlineto{\pgfqpoint{0.841074in}{2.844661in}}%
\pgfpathmoveto{\pgfqpoint{0.756756in}{2.848121in}}%
\pgfpathlineto{\pgfqpoint{0.790348in}{2.843175in}}%
\pgfpathmoveto{\pgfqpoint{0.756756in}{2.848121in}}%
\pgfpathlineto{\pgfqpoint{0.738260in}{2.826541in}}%
\pgfpathmoveto{\pgfqpoint{0.756756in}{2.848121in}}%
\pgfpathlineto{\pgfqpoint{0.755908in}{2.817446in}}%
\pgfpathmoveto{\pgfqpoint{0.780151in}{2.819254in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{2.819731in}}%
\pgfpathmoveto{\pgfqpoint{0.780151in}{2.819254in}}%
\pgfpathlineto{\pgfqpoint{0.790348in}{2.843175in}}%
\pgfpathmoveto{\pgfqpoint{0.780151in}{2.819254in}}%
\pgfpathlineto{\pgfqpoint{0.792887in}{2.799573in}}%
\pgfpathmoveto{\pgfqpoint{0.780151in}{2.819254in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{2.791781in}}%
\pgfpathmoveto{\pgfqpoint{0.780151in}{2.819254in}}%
\pgfpathlineto{\pgfqpoint{0.755908in}{2.817446in}}%
\pgfpathmoveto{\pgfqpoint{0.780151in}{2.819254in}}%
\pgfpathlineto{\pgfqpoint{0.756756in}{2.848121in}}%
\pgfpathmoveto{\pgfqpoint{1.578249in}{2.998505in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{2.981828in}}%
\pgfpathmoveto{\pgfqpoint{1.578249in}{2.998505in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{2.968014in}}%
\pgfpathmoveto{\pgfqpoint{1.578249in}{2.998505in}}%
\pgfpathlineto{\pgfqpoint{1.601134in}{3.015157in}}%
\pgfpathmoveto{\pgfqpoint{1.578249in}{2.998505in}}%
\pgfpathlineto{\pgfqpoint{1.556444in}{2.986100in}}%
\pgfpathmoveto{\pgfqpoint{1.557227in}{3.009706in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.002621in}}%
\pgfpathmoveto{\pgfqpoint{1.557227in}{3.009706in}}%
\pgfpathlineto{\pgfqpoint{1.556444in}{2.986100in}}%
\pgfpathmoveto{\pgfqpoint{1.557227in}{3.009706in}}%
\pgfpathlineto{\pgfqpoint{1.578249in}{2.998505in}}%
\pgfpathmoveto{\pgfqpoint{1.559282in}{2.954092in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{2.968014in}}%
\pgfpathmoveto{\pgfqpoint{1.559282in}{2.954092in}}%
\pgfpathlineto{\pgfqpoint{1.546436in}{2.935593in}}%
\pgfpathmoveto{\pgfqpoint{1.559282in}{2.954092in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.964794in}}%
\pgfpathmoveto{\pgfqpoint{1.559282in}{2.954092in}}%
\pgfpathlineto{\pgfqpoint{1.558180in}{2.968511in}}%
\pgfpathmoveto{\pgfqpoint{1.487701in}{2.463413in}}%
\pgfpathlineto{\pgfqpoint{1.473111in}{2.487930in}}%
\pgfpathmoveto{\pgfqpoint{1.487701in}{2.463413in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.446173in}}%
\pgfpathmoveto{\pgfqpoint{1.487701in}{2.463413in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{2.466263in}}%
\pgfpathmoveto{\pgfqpoint{1.487701in}{2.463413in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{2.461266in}}%
\pgfpathmoveto{\pgfqpoint{1.487701in}{2.463413in}}%
\pgfpathlineto{\pgfqpoint{1.498794in}{2.484738in}}%
\pgfpathmoveto{\pgfqpoint{1.503510in}{2.426866in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.406121in}}%
\pgfpathmoveto{\pgfqpoint{1.503510in}{2.426866in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{2.409356in}}%
\pgfpathmoveto{\pgfqpoint{1.503510in}{2.426866in}}%
\pgfpathlineto{\pgfqpoint{1.525451in}{2.439840in}}%
\pgfpathmoveto{\pgfqpoint{1.503510in}{2.426866in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.446173in}}%
\pgfpathmoveto{\pgfqpoint{1.346938in}{2.856622in}}%
\pgfpathlineto{\pgfqpoint{1.362605in}{2.873375in}}%
\pgfpathmoveto{\pgfqpoint{1.346938in}{2.856622in}}%
\pgfpathlineto{\pgfqpoint{1.335042in}{2.830021in}}%
\pgfpathmoveto{\pgfqpoint{1.346938in}{2.856622in}}%
\pgfpathlineto{\pgfqpoint{1.365834in}{2.832569in}}%
\pgfpathmoveto{\pgfqpoint{1.346938in}{2.856622in}}%
\pgfpathlineto{\pgfqpoint{1.316952in}{2.854418in}}%
\pgfpathmoveto{\pgfqpoint{1.346938in}{2.856622in}}%
\pgfpathlineto{\pgfqpoint{1.376898in}{2.856812in}}%
\pgfpathmoveto{\pgfqpoint{1.323778in}{2.802994in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{2.775103in}}%
\pgfpathmoveto{\pgfqpoint{1.323778in}{2.802994in}}%
\pgfpathlineto{\pgfqpoint{1.298731in}{2.828416in}}%
\pgfpathmoveto{\pgfqpoint{1.323778in}{2.802994in}}%
\pgfpathlineto{\pgfqpoint{1.293528in}{2.795075in}}%
\pgfpathmoveto{\pgfqpoint{1.323778in}{2.802994in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{2.805106in}}%
\pgfpathmoveto{\pgfqpoint{1.323778in}{2.802994in}}%
\pgfpathlineto{\pgfqpoint{1.335042in}{2.830021in}}%
\pgfpathmoveto{\pgfqpoint{1.323778in}{2.802994in}}%
\pgfpathlineto{\pgfqpoint{1.341658in}{2.783618in}}%
\pgfpathmoveto{\pgfqpoint{0.920709in}{3.098144in}}%
\pgfpathlineto{\pgfqpoint{0.900354in}{3.123628in}}%
\pgfpathmoveto{\pgfqpoint{0.920709in}{3.098144in}}%
\pgfpathlineto{\pgfqpoint{0.932677in}{3.125563in}}%
\pgfpathmoveto{\pgfqpoint{0.920709in}{3.098144in}}%
\pgfpathlineto{\pgfqpoint{0.891163in}{3.088897in}}%
\pgfpathmoveto{\pgfqpoint{0.920709in}{3.098144in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{3.076087in}}%
\pgfpathmoveto{\pgfqpoint{0.920709in}{3.098144in}}%
\pgfpathlineto{\pgfqpoint{0.947909in}{3.100776in}}%
\pgfpathmoveto{\pgfqpoint{1.484368in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.549528in}}%
\pgfpathmoveto{\pgfqpoint{1.484368in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{1.491822in}{2.540211in}}%
\pgfpathmoveto{\pgfqpoint{1.484368in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{2.560844in}}%
\pgfpathmoveto{\pgfqpoint{1.484368in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{1.499713in}{2.588975in}}%
\pgfpathmoveto{\pgfqpoint{1.484368in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{2.591666in}}%
\pgfpathmoveto{\pgfqpoint{1.484368in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{1.461444in}{2.576544in}}%
\pgfpathmoveto{\pgfqpoint{1.535834in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{2.586495in}}%
\pgfpathmoveto{\pgfqpoint{1.535834in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{2.608087in}}%
\pgfpathmoveto{\pgfqpoint{1.535834in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{1.514273in}{2.633478in}}%
\pgfpathmoveto{\pgfqpoint{1.429927in}{2.318639in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{2.321373in}}%
\pgfpathmoveto{\pgfqpoint{1.429927in}{2.318639in}}%
\pgfpathlineto{\pgfqpoint{1.426365in}{2.342486in}}%
\pgfpathmoveto{\pgfqpoint{1.425804in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{2.321373in}}%
\pgfpathmoveto{\pgfqpoint{1.425804in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{1.403294in}{2.288516in}}%
\pgfpathmoveto{\pgfqpoint{1.425804in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{1.418755in}{2.263717in}}%
\pgfpathmoveto{\pgfqpoint{1.425804in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{1.429927in}{2.318639in}}%
\pgfpathmoveto{\pgfqpoint{1.522827in}{2.330646in}}%
\pgfpathlineto{\pgfqpoint{1.519351in}{2.302773in}}%
\pgfpathmoveto{\pgfqpoint{1.522827in}{2.330646in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{2.315711in}}%
\pgfpathmoveto{\pgfqpoint{1.522827in}{2.330646in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{2.337678in}}%
\pgfpathmoveto{\pgfqpoint{1.522827in}{2.330646in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{2.320467in}}%
\pgfpathmoveto{\pgfqpoint{1.589699in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{2.329589in}}%
\pgfpathmoveto{\pgfqpoint{1.589699in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{1.559278in}{2.358431in}}%
\pgfpathmoveto{\pgfqpoint{1.589699in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{1.576644in}{2.385867in}}%
\pgfpathmoveto{\pgfqpoint{1.589699in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{2.351838in}}%
\pgfpathmoveto{\pgfqpoint{1.589699in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{2.329983in}}%
\pgfpathmoveto{\pgfqpoint{1.589699in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{1.612251in}{2.378286in}}%
\pgfpathmoveto{\pgfqpoint{1.834775in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{1.863905in}{1.609097in}}%
\pgfpathmoveto{\pgfqpoint{1.834775in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{1.859296in}{1.576782in}}%
\pgfpathmoveto{\pgfqpoint{1.834775in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{1.580318in}}%
\pgfpathmoveto{\pgfqpoint{1.834775in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{1.633420in}}%
\pgfpathmoveto{\pgfqpoint{1.834775in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{1.842938in}{1.637189in}}%
\pgfpathmoveto{\pgfqpoint{1.768190in}{1.604266in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{1.593008in}}%
\pgfpathmoveto{\pgfqpoint{1.768190in}{1.604266in}}%
\pgfpathlineto{\pgfqpoint{1.789973in}{1.618550in}}%
\pgfpathmoveto{\pgfqpoint{1.768190in}{1.604266in}}%
\pgfpathlineto{\pgfqpoint{1.748210in}{1.585955in}}%
\pgfpathmoveto{\pgfqpoint{1.768190in}{1.604266in}}%
\pgfpathlineto{\pgfqpoint{1.737640in}{1.617392in}}%
\pgfpathmoveto{\pgfqpoint{1.768190in}{1.604266in}}%
\pgfpathlineto{\pgfqpoint{1.765370in}{1.633349in}}%
\pgfpathmoveto{\pgfqpoint{1.768190in}{1.604266in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.577609in}}%
\pgfpathmoveto{\pgfqpoint{1.122029in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{1.091898in}{1.743495in}}%
\pgfpathmoveto{\pgfqpoint{1.122029in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{1.119615in}{1.705432in}}%
\pgfpathmoveto{\pgfqpoint{1.101071in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{1.712496in}}%
\pgfpathmoveto{\pgfqpoint{1.101071in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{1.091898in}{1.743495in}}%
\pgfpathmoveto{\pgfqpoint{1.101071in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{1.086057in}{1.686776in}}%
\pgfpathmoveto{\pgfqpoint{1.101071in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{1.107232in}{1.688808in}}%
\pgfpathmoveto{\pgfqpoint{1.101071in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{1.119615in}{1.705432in}}%
\pgfpathmoveto{\pgfqpoint{1.101071in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{1.733425in}}%
\pgfpathmoveto{\pgfqpoint{1.164123in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{2.836451in}}%
\pgfpathmoveto{\pgfqpoint{1.164123in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{1.150101in}{2.807141in}}%
\pgfpathmoveto{\pgfqpoint{1.164123in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{1.187807in}{2.822363in}}%
\pgfpathmoveto{\pgfqpoint{0.987301in}{2.312833in}}%
\pgfpathlineto{\pgfqpoint{1.020098in}{2.311867in}}%
\pgfpathmoveto{\pgfqpoint{0.987301in}{2.312833in}}%
\pgfpathlineto{\pgfqpoint{0.950659in}{2.311952in}}%
\pgfpathmoveto{\pgfqpoint{0.987301in}{2.312833in}}%
\pgfpathlineto{\pgfqpoint{1.001622in}{2.284898in}}%
\pgfpathmoveto{\pgfqpoint{1.704793in}{2.743440in}}%
\pgfpathlineto{\pgfqpoint{1.729584in}{2.758851in}}%
\pgfpathmoveto{\pgfqpoint{1.704793in}{2.743440in}}%
\pgfpathlineto{\pgfqpoint{1.704070in}{2.772461in}}%
\pgfpathmoveto{\pgfqpoint{1.704793in}{2.743440in}}%
\pgfpathlineto{\pgfqpoint{1.679356in}{2.760476in}}%
\pgfpathmoveto{\pgfqpoint{1.704793in}{2.743440in}}%
\pgfpathlineto{\pgfqpoint{1.676107in}{2.728253in}}%
\pgfpathmoveto{\pgfqpoint{1.704793in}{2.743440in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{2.730634in}}%
\pgfpathmoveto{\pgfqpoint{1.331207in}{1.832071in}}%
\pgfpathlineto{\pgfqpoint{1.299850in}{1.812315in}}%
\pgfpathmoveto{\pgfqpoint{1.331207in}{1.832071in}}%
\pgfpathlineto{\pgfqpoint{1.331365in}{1.801680in}}%
\pgfpathmoveto{\pgfqpoint{1.331207in}{1.832071in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.860796in}}%
\pgfpathmoveto{\pgfqpoint{1.331207in}{1.832071in}}%
\pgfpathlineto{\pgfqpoint{1.318689in}{1.864370in}}%
\pgfpathmoveto{\pgfqpoint{1.331207in}{1.832071in}}%
\pgfpathlineto{\pgfqpoint{1.299022in}{1.844872in}}%
\pgfpathmoveto{\pgfqpoint{1.674777in}{3.432203in}}%
\pgfpathlineto{\pgfqpoint{1.705478in}{3.437136in}}%
\pgfpathmoveto{\pgfqpoint{1.674777in}{3.432203in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{3.428206in}}%
\pgfpathmoveto{\pgfqpoint{1.674777in}{3.432203in}}%
\pgfpathlineto{\pgfqpoint{1.665235in}{3.401618in}}%
\pgfpathmoveto{\pgfqpoint{0.861454in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{0.843863in}{1.029513in}}%
\pgfpathmoveto{\pgfqpoint{0.861454in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{0.840113in}{1.054065in}}%
\pgfpathmoveto{\pgfqpoint{0.861454in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.067529in}}%
\pgfpathmoveto{\pgfqpoint{0.861454in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{0.880648in}{1.031767in}}%
\pgfpathmoveto{\pgfqpoint{0.809646in}{1.088654in}}%
\pgfpathlineto{\pgfqpoint{0.785540in}{1.079256in}}%
\pgfpathmoveto{\pgfqpoint{0.809646in}{1.088654in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.068982in}}%
\pgfpathmoveto{\pgfqpoint{0.809646in}{1.088654in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{1.109377in}}%
\pgfpathmoveto{\pgfqpoint{1.908381in}{3.241263in}}%
\pgfpathlineto{\pgfqpoint{1.929251in}{3.247389in}}%
\pgfpathmoveto{\pgfqpoint{1.908381in}{3.241263in}}%
\pgfpathlineto{\pgfqpoint{1.910278in}{3.263994in}}%
\pgfpathmoveto{\pgfqpoint{1.908381in}{3.241263in}}%
\pgfpathlineto{\pgfqpoint{1.894818in}{3.219394in}}%
\pgfpathmoveto{\pgfqpoint{1.908381in}{3.241263in}}%
\pgfpathlineto{\pgfqpoint{1.921168in}{3.224778in}}%
\pgfpathmoveto{\pgfqpoint{1.908381in}{3.241263in}}%
\pgfpathlineto{\pgfqpoint{1.887400in}{3.251480in}}%
\pgfpathmoveto{\pgfqpoint{0.820211in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{0.831423in}{1.213937in}}%
\pgfpathmoveto{\pgfqpoint{0.820211in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{1.239659in}}%
\pgfpathmoveto{\pgfqpoint{0.820211in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{0.804499in}{1.262623in}}%
\pgfpathmoveto{\pgfqpoint{0.820211in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{0.833525in}{1.266836in}}%
\pgfpathmoveto{\pgfqpoint{0.820211in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{0.855498in}{1.243654in}}%
\pgfpathmoveto{\pgfqpoint{0.806210in}{1.221667in}}%
\pgfpathlineto{\pgfqpoint{0.804296in}{1.203430in}}%
\pgfpathmoveto{\pgfqpoint{0.806210in}{1.221667in}}%
\pgfpathlineto{\pgfqpoint{0.831423in}{1.213937in}}%
\pgfpathmoveto{\pgfqpoint{0.806210in}{1.221667in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{1.239659in}}%
\pgfpathmoveto{\pgfqpoint{0.806210in}{1.221667in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{1.212069in}}%
\pgfpathmoveto{\pgfqpoint{0.806210in}{1.221667in}}%
\pgfpathlineto{\pgfqpoint{0.820211in}{1.241091in}}%
\pgfpathmoveto{\pgfqpoint{0.871024in}{2.162086in}}%
\pgfpathlineto{\pgfqpoint{0.838154in}{2.150798in}}%
\pgfpathmoveto{\pgfqpoint{0.871024in}{2.162086in}}%
\pgfpathlineto{\pgfqpoint{0.893441in}{2.138286in}}%
\pgfpathmoveto{\pgfqpoint{0.871024in}{2.162086in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{2.169821in}}%
\pgfpathmoveto{\pgfqpoint{0.871024in}{2.162086in}}%
\pgfpathlineto{\pgfqpoint{0.884727in}{2.187991in}}%
\pgfpathmoveto{\pgfqpoint{0.783678in}{2.135620in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.160064in}}%
\pgfpathmoveto{\pgfqpoint{0.783678in}{2.135620in}}%
\pgfpathlineto{\pgfqpoint{0.814464in}{2.136358in}}%
\pgfpathmoveto{\pgfqpoint{0.783678in}{2.135620in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{2.109748in}}%
\pgfpathmoveto{\pgfqpoint{0.783678in}{2.135620in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.146755in}}%
\pgfpathmoveto{\pgfqpoint{0.783678in}{2.135620in}}%
\pgfpathlineto{\pgfqpoint{0.750806in}{2.114184in}}%
\pgfpathmoveto{\pgfqpoint{0.783678in}{2.135620in}}%
\pgfpathlineto{\pgfqpoint{0.775356in}{2.172377in}}%
\pgfpathmoveto{\pgfqpoint{1.563885in}{2.624997in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{2.630127in}}%
\pgfpathmoveto{\pgfqpoint{1.563885in}{2.624997in}}%
\pgfpathlineto{\pgfqpoint{1.584059in}{2.596024in}}%
\pgfpathmoveto{\pgfqpoint{1.563885in}{2.624997in}}%
\pgfpathlineto{\pgfqpoint{1.535834in}{2.615007in}}%
\pgfpathmoveto{\pgfqpoint{1.554931in}{2.600543in}}%
\pgfpathlineto{\pgfqpoint{1.531448in}{2.586495in}}%
\pgfpathmoveto{\pgfqpoint{1.554931in}{2.600543in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.580195in}}%
\pgfpathmoveto{\pgfqpoint{1.554931in}{2.600543in}}%
\pgfpathlineto{\pgfqpoint{1.584059in}{2.596024in}}%
\pgfpathmoveto{\pgfqpoint{1.554931in}{2.600543in}}%
\pgfpathlineto{\pgfqpoint{1.535834in}{2.615007in}}%
\pgfpathmoveto{\pgfqpoint{1.554931in}{2.600543in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{2.624997in}}%
\pgfpathmoveto{\pgfqpoint{1.579664in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{2.671057in}}%
\pgfpathmoveto{\pgfqpoint{1.579664in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{2.630127in}}%
\pgfpathmoveto{\pgfqpoint{1.579664in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{2.624997in}}%
\pgfpathmoveto{\pgfqpoint{0.700133in}{2.263069in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.234954in}}%
\pgfpathmoveto{\pgfqpoint{0.691701in}{2.292212in}}%
\pgfpathlineto{\pgfqpoint{0.695099in}{2.325943in}}%
\pgfpathmoveto{\pgfqpoint{0.691701in}{2.292212in}}%
\pgfpathlineto{\pgfqpoint{0.714646in}{2.308033in}}%
\pgfpathmoveto{\pgfqpoint{0.691701in}{2.292212in}}%
\pgfpathlineto{\pgfqpoint{0.666366in}{2.317281in}}%
\pgfpathmoveto{\pgfqpoint{0.691701in}{2.292212in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{2.288903in}}%
\pgfpathmoveto{\pgfqpoint{0.691701in}{2.292212in}}%
\pgfpathlineto{\pgfqpoint{0.700133in}{2.263069in}}%
\pgfpathmoveto{\pgfqpoint{0.728005in}{2.278480in}}%
\pgfpathlineto{\pgfqpoint{0.714646in}{2.308033in}}%
\pgfpathmoveto{\pgfqpoint{0.728005in}{2.278480in}}%
\pgfpathlineto{\pgfqpoint{0.734506in}{2.308719in}}%
\pgfpathmoveto{\pgfqpoint{0.728005in}{2.278480in}}%
\pgfpathlineto{\pgfqpoint{0.764622in}{2.268689in}}%
\pgfpathmoveto{\pgfqpoint{0.728005in}{2.278480in}}%
\pgfpathlineto{\pgfqpoint{0.755544in}{2.298139in}}%
\pgfpathmoveto{\pgfqpoint{0.728005in}{2.278480in}}%
\pgfpathlineto{\pgfqpoint{0.700133in}{2.263069in}}%
\pgfpathmoveto{\pgfqpoint{0.728005in}{2.278480in}}%
\pgfpathlineto{\pgfqpoint{0.691701in}{2.292212in}}%
\pgfpathmoveto{\pgfqpoint{0.719602in}{2.242023in}}%
\pgfpathlineto{\pgfqpoint{0.746726in}{2.218457in}}%
\pgfpathmoveto{\pgfqpoint{0.719602in}{2.242023in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.234954in}}%
\pgfpathmoveto{\pgfqpoint{0.719602in}{2.242023in}}%
\pgfpathlineto{\pgfqpoint{0.709631in}{2.207733in}}%
\pgfpathmoveto{\pgfqpoint{0.719602in}{2.242023in}}%
\pgfpathlineto{\pgfqpoint{0.700133in}{2.263069in}}%
\pgfpathmoveto{\pgfqpoint{0.719602in}{2.242023in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{2.278480in}}%
\pgfpathmoveto{\pgfqpoint{0.745363in}{2.250547in}}%
\pgfpathlineto{\pgfqpoint{0.746726in}{2.218457in}}%
\pgfpathmoveto{\pgfqpoint{0.745363in}{2.250547in}}%
\pgfpathlineto{\pgfqpoint{0.764622in}{2.268689in}}%
\pgfpathmoveto{\pgfqpoint{0.745363in}{2.250547in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{2.278480in}}%
\pgfpathmoveto{\pgfqpoint{0.745363in}{2.250547in}}%
\pgfpathlineto{\pgfqpoint{0.719602in}{2.242023in}}%
\pgfpathmoveto{\pgfqpoint{1.107806in}{2.786207in}}%
\pgfpathlineto{\pgfqpoint{1.124649in}{2.812304in}}%
\pgfpathmoveto{\pgfqpoint{1.107806in}{2.786207in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.815663in}}%
\pgfpathmoveto{\pgfqpoint{1.107806in}{2.786207in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{2.759057in}}%
\pgfpathmoveto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{2.752588in}}%
\pgfpathmoveto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathlineto{\pgfqpoint{1.112867in}{2.720059in}}%
\pgfpathmoveto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{2.759057in}}%
\pgfpathmoveto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathlineto{\pgfqpoint{1.107806in}{2.786207in}}%
\pgfpathmoveto{\pgfqpoint{1.060860in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{2.759268in}}%
\pgfpathmoveto{\pgfqpoint{1.060860in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{1.071970in}{2.701778in}}%
\pgfpathmoveto{\pgfqpoint{1.060860in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{2.734279in}}%
\pgfpathmoveto{\pgfqpoint{1.060860in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{2.759057in}}%
\pgfpathmoveto{\pgfqpoint{1.091714in}{2.728654in}}%
\pgfpathlineto{\pgfqpoint{1.071970in}{2.701778in}}%
\pgfpathmoveto{\pgfqpoint{1.091714in}{2.728654in}}%
\pgfpathlineto{\pgfqpoint{1.097929in}{2.706120in}}%
\pgfpathmoveto{\pgfqpoint{1.091714in}{2.728654in}}%
\pgfpathlineto{\pgfqpoint{1.112867in}{2.720059in}}%
\pgfpathmoveto{\pgfqpoint{1.091714in}{2.728654in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{2.759057in}}%
\pgfpathmoveto{\pgfqpoint{1.091714in}{2.728654in}}%
\pgfpathlineto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathmoveto{\pgfqpoint{1.091714in}{2.728654in}}%
\pgfpathlineto{\pgfqpoint{1.060860in}{2.736852in}}%
\pgfpathmoveto{\pgfqpoint{0.509101in}{2.710041in}}%
\pgfpathlineto{\pgfqpoint{0.520116in}{2.734428in}}%
\pgfpathmoveto{\pgfqpoint{0.509101in}{2.710041in}}%
\pgfpathlineto{\pgfqpoint{0.494455in}{2.685692in}}%
\pgfpathmoveto{\pgfqpoint{0.509101in}{2.710041in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{2.689678in}}%
\pgfpathmoveto{\pgfqpoint{0.479334in}{2.588536in}}%
\pgfpathlineto{\pgfqpoint{0.499874in}{2.614201in}}%
\pgfpathmoveto{\pgfqpoint{0.479334in}{2.588536in}}%
\pgfpathlineto{\pgfqpoint{0.467764in}{2.623385in}}%
\pgfpathmoveto{\pgfqpoint{0.479334in}{2.588536in}}%
\pgfpathlineto{\pgfqpoint{0.480199in}{2.556564in}}%
\pgfpathmoveto{\pgfqpoint{0.479334in}{2.588536in}}%
\pgfpathlineto{\pgfqpoint{0.499591in}{2.570532in}}%
\pgfpathmoveto{\pgfqpoint{0.479334in}{2.588536in}}%
\pgfpathlineto{\pgfqpoint{0.506740in}{2.589494in}}%
\pgfpathmoveto{\pgfqpoint{1.551589in}{1.579566in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{1.575110in}}%
\pgfpathmoveto{\pgfqpoint{1.551589in}{1.579566in}}%
\pgfpathlineto{\pgfqpoint{1.573680in}{1.593903in}}%
\pgfpathmoveto{\pgfqpoint{1.551589in}{1.579566in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.553898in}}%
\pgfpathmoveto{\pgfqpoint{1.572630in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{1.664937in}}%
\pgfpathmoveto{\pgfqpoint{1.572630in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{1.659918in}}%
\pgfpathmoveto{\pgfqpoint{1.572630in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{1.636579in}}%
\pgfpathmoveto{\pgfqpoint{1.572630in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{1.597439in}{1.644399in}}%
\pgfpathmoveto{\pgfqpoint{1.590895in}{1.617776in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.588150in}}%
\pgfpathmoveto{\pgfqpoint{1.590895in}{1.617776in}}%
\pgfpathlineto{\pgfqpoint{1.573680in}{1.593903in}}%
\pgfpathmoveto{\pgfqpoint{1.590895in}{1.617776in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{1.635908in}}%
\pgfpathmoveto{\pgfqpoint{1.590895in}{1.617776in}}%
\pgfpathlineto{\pgfqpoint{1.597439in}{1.644399in}}%
\pgfpathmoveto{\pgfqpoint{1.590895in}{1.617776in}}%
\pgfpathlineto{\pgfqpoint{1.618405in}{1.606585in}}%
\pgfpathmoveto{\pgfqpoint{1.590895in}{1.617776in}}%
\pgfpathlineto{\pgfqpoint{1.572630in}{1.638419in}}%
\pgfpathmoveto{\pgfqpoint{1.193264in}{3.109773in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{3.080762in}}%
\pgfpathmoveto{\pgfqpoint{1.193264in}{3.109773in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{3.112913in}}%
\pgfpathmoveto{\pgfqpoint{1.193264in}{3.109773in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{3.133537in}}%
\pgfpathmoveto{\pgfqpoint{1.193264in}{3.109773in}}%
\pgfpathlineto{\pgfqpoint{1.183247in}{3.135681in}}%
\pgfpathmoveto{\pgfqpoint{1.177611in}{3.089580in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{3.080762in}}%
\pgfpathmoveto{\pgfqpoint{1.177611in}{3.089580in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{3.112913in}}%
\pgfpathmoveto{\pgfqpoint{1.177611in}{3.089580in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{3.061890in}}%
\pgfpathmoveto{\pgfqpoint{1.177611in}{3.089580in}}%
\pgfpathlineto{\pgfqpoint{1.193264in}{3.109773in}}%
\pgfpathmoveto{\pgfqpoint{1.789466in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathmoveto{\pgfqpoint{1.789466in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{1.814275in}}%
\pgfpathmoveto{\pgfqpoint{1.789466in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{1.814214in}}%
\pgfpathmoveto{\pgfqpoint{1.817768in}{1.787707in}}%
\pgfpathlineto{\pgfqpoint{1.811297in}{1.766220in}}%
\pgfpathmoveto{\pgfqpoint{1.817768in}{1.787707in}}%
\pgfpathlineto{\pgfqpoint{1.837753in}{1.765435in}}%
\pgfpathmoveto{\pgfqpoint{1.817768in}{1.787707in}}%
\pgfpathlineto{\pgfqpoint{1.849945in}{1.794573in}}%
\pgfpathmoveto{\pgfqpoint{1.817768in}{1.787707in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{1.808254in}}%
\pgfpathmoveto{\pgfqpoint{1.817768in}{1.787707in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{1.814214in}}%
\pgfpathmoveto{\pgfqpoint{1.817768in}{1.787707in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.790262in}}%
\pgfpathmoveto{\pgfqpoint{1.792646in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.870194in}}%
\pgfpathmoveto{\pgfqpoint{1.792646in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{1.792360in}{1.878340in}}%
\pgfpathmoveto{\pgfqpoint{1.792646in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{1.833152in}}%
\pgfpathmoveto{\pgfqpoint{1.792646in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{1.813402in}{1.840187in}}%
\pgfpathmoveto{\pgfqpoint{0.566445in}{2.394347in}}%
\pgfpathlineto{\pgfqpoint{0.534033in}{2.390181in}}%
\pgfpathmoveto{\pgfqpoint{0.566445in}{2.394347in}}%
\pgfpathlineto{\pgfqpoint{0.548984in}{2.420271in}}%
\pgfpathmoveto{\pgfqpoint{0.566445in}{2.394347in}}%
\pgfpathlineto{\pgfqpoint{0.584416in}{2.371535in}}%
\pgfpathmoveto{\pgfqpoint{0.556648in}{2.367464in}}%
\pgfpathlineto{\pgfqpoint{0.534033in}{2.390181in}}%
\pgfpathmoveto{\pgfqpoint{0.556648in}{2.367464in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{2.349364in}}%
\pgfpathmoveto{\pgfqpoint{0.556648in}{2.367464in}}%
\pgfpathlineto{\pgfqpoint{0.584416in}{2.371535in}}%
\pgfpathmoveto{\pgfqpoint{0.556648in}{2.367464in}}%
\pgfpathlineto{\pgfqpoint{0.547390in}{2.338275in}}%
\pgfpathmoveto{\pgfqpoint{0.556648in}{2.367464in}}%
\pgfpathlineto{\pgfqpoint{0.566445in}{2.394347in}}%
\pgfpathmoveto{\pgfqpoint{0.625956in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{0.597912in}{2.346760in}}%
\pgfpathmoveto{\pgfqpoint{0.625956in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{0.608990in}{2.323975in}}%
\pgfpathmoveto{\pgfqpoint{0.625956in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{0.644799in}{2.366764in}}%
\pgfpathmoveto{\pgfqpoint{0.625956in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{0.649481in}{2.336874in}}%
\pgfpathmoveto{\pgfqpoint{0.625956in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{0.635305in}{2.312862in}}%
\pgfpathmoveto{\pgfqpoint{0.613654in}{2.370545in}}%
\pgfpathlineto{\pgfqpoint{0.626529in}{2.392046in}}%
\pgfpathmoveto{\pgfqpoint{0.613654in}{2.370545in}}%
\pgfpathlineto{\pgfqpoint{0.597912in}{2.346760in}}%
\pgfpathmoveto{\pgfqpoint{0.613654in}{2.370545in}}%
\pgfpathlineto{\pgfqpoint{0.584416in}{2.371535in}}%
\pgfpathmoveto{\pgfqpoint{0.613654in}{2.370545in}}%
\pgfpathlineto{\pgfqpoint{0.644799in}{2.366764in}}%
\pgfpathmoveto{\pgfqpoint{0.613654in}{2.370545in}}%
\pgfpathlineto{\pgfqpoint{0.625956in}{2.343662in}}%
\pgfpathmoveto{\pgfqpoint{0.876954in}{2.356221in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.343292in}}%
\pgfpathmoveto{\pgfqpoint{0.876954in}{2.356221in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{2.386224in}}%
\pgfpathmoveto{\pgfqpoint{0.876954in}{2.356221in}}%
\pgfpathlineto{\pgfqpoint{0.897184in}{2.368623in}}%
\pgfpathmoveto{\pgfqpoint{0.876954in}{2.356221in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{2.342271in}}%
\pgfpathmoveto{\pgfqpoint{0.876954in}{2.356221in}}%
\pgfpathlineto{\pgfqpoint{0.852560in}{2.369564in}}%
\pgfpathmoveto{\pgfqpoint{1.745880in}{2.475132in}}%
\pgfpathlineto{\pgfqpoint{1.768998in}{2.464915in}}%
\pgfpathmoveto{\pgfqpoint{1.745880in}{2.475132in}}%
\pgfpathlineto{\pgfqpoint{1.763772in}{2.496037in}}%
\pgfpathmoveto{\pgfqpoint{1.745880in}{2.475132in}}%
\pgfpathlineto{\pgfqpoint{1.744694in}{2.450078in}}%
\pgfpathmoveto{\pgfqpoint{1.745880in}{2.475132in}}%
\pgfpathlineto{\pgfqpoint{1.719878in}{2.466891in}}%
\pgfpathmoveto{\pgfqpoint{1.745204in}{2.519072in}}%
\pgfpathlineto{\pgfqpoint{1.768263in}{2.526544in}}%
\pgfpathmoveto{\pgfqpoint{1.745204in}{2.519072in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.543943in}}%
\pgfpathmoveto{\pgfqpoint{1.745204in}{2.519072in}}%
\pgfpathlineto{\pgfqpoint{1.722463in}{2.526376in}}%
\pgfpathmoveto{\pgfqpoint{1.745204in}{2.519072in}}%
\pgfpathlineto{\pgfqpoint{1.763772in}{2.496037in}}%
\pgfpathmoveto{\pgfqpoint{0.665010in}{2.710037in}}%
\pgfpathlineto{\pgfqpoint{0.649389in}{2.733928in}}%
\pgfpathmoveto{\pgfqpoint{0.634013in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{0.602969in}{2.683145in}}%
\pgfpathmoveto{\pgfqpoint{0.634013in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{2.667081in}}%
\pgfpathmoveto{\pgfqpoint{0.634013in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{0.649389in}{2.733928in}}%
\pgfpathmoveto{\pgfqpoint{0.634013in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{0.606190in}{2.715158in}}%
\pgfpathmoveto{\pgfqpoint{0.634013in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{0.623716in}{2.728987in}}%
\pgfpathmoveto{\pgfqpoint{0.634013in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{2.710037in}}%
\pgfpathmoveto{\pgfqpoint{0.690345in}{2.701106in}}%
\pgfpathlineto{\pgfqpoint{0.714177in}{2.718172in}}%
\pgfpathmoveto{\pgfqpoint{0.690345in}{2.701106in}}%
\pgfpathlineto{\pgfqpoint{0.696188in}{2.671007in}}%
\pgfpathmoveto{\pgfqpoint{0.690345in}{2.701106in}}%
\pgfpathlineto{\pgfqpoint{0.719394in}{2.689690in}}%
\pgfpathmoveto{\pgfqpoint{0.690345in}{2.701106in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{2.710037in}}%
\pgfpathmoveto{\pgfqpoint{1.550672in}{3.426585in}}%
\pgfpathlineto{\pgfqpoint{1.571139in}{3.441700in}}%
\pgfpathmoveto{\pgfqpoint{1.550672in}{3.426585in}}%
\pgfpathlineto{\pgfqpoint{1.538919in}{3.454586in}}%
\pgfpathmoveto{\pgfqpoint{1.226940in}{3.479664in}}%
\pgfpathlineto{\pgfqpoint{1.254041in}{3.494414in}}%
\pgfpathmoveto{\pgfqpoint{1.226940in}{3.479664in}}%
\pgfpathlineto{\pgfqpoint{1.218918in}{3.504503in}}%
\pgfpathmoveto{\pgfqpoint{1.226940in}{3.479664in}}%
\pgfpathlineto{\pgfqpoint{1.248114in}{3.464655in}}%
\pgfpathmoveto{\pgfqpoint{1.226940in}{3.479664in}}%
\pgfpathlineto{\pgfqpoint{1.203759in}{3.481671in}}%
\pgfpathmoveto{\pgfqpoint{1.226940in}{3.479664in}}%
\pgfpathlineto{\pgfqpoint{1.209868in}{3.453075in}}%
\pgfpathmoveto{\pgfqpoint{1.239563in}{3.411042in}}%
\pgfpathlineto{\pgfqpoint{1.252074in}{3.387725in}}%
\pgfpathmoveto{\pgfqpoint{1.239563in}{3.411042in}}%
\pgfpathlineto{\pgfqpoint{1.265240in}{3.417233in}}%
\pgfpathmoveto{\pgfqpoint{1.239563in}{3.411042in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{3.436625in}}%
\pgfpathmoveto{\pgfqpoint{1.216189in}{3.419934in}}%
\pgfpathlineto{\pgfqpoint{1.187883in}{3.423797in}}%
\pgfpathmoveto{\pgfqpoint{1.216189in}{3.419934in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{3.402602in}}%
\pgfpathmoveto{\pgfqpoint{1.216189in}{3.419934in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{3.436625in}}%
\pgfpathmoveto{\pgfqpoint{1.216189in}{3.419934in}}%
\pgfpathlineto{\pgfqpoint{1.209868in}{3.453075in}}%
\pgfpathmoveto{\pgfqpoint{1.216189in}{3.419934in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{3.411042in}}%
\pgfpathmoveto{\pgfqpoint{1.286336in}{2.349147in}}%
\pgfpathlineto{\pgfqpoint{1.302783in}{2.374127in}}%
\pgfpathmoveto{\pgfqpoint{1.286336in}{2.349147in}}%
\pgfpathlineto{\pgfqpoint{1.252134in}{2.350221in}}%
\pgfpathmoveto{\pgfqpoint{1.286336in}{2.349147in}}%
\pgfpathlineto{\pgfqpoint{1.272908in}{2.381393in}}%
\pgfpathmoveto{\pgfqpoint{1.286336in}{2.349147in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{2.348197in}}%
\pgfpathmoveto{\pgfqpoint{1.286336in}{2.349147in}}%
\pgfpathlineto{\pgfqpoint{1.301934in}{2.320791in}}%
\pgfpathmoveto{\pgfqpoint{0.776432in}{3.107898in}}%
\pgfpathlineto{\pgfqpoint{0.786389in}{3.085938in}}%
\pgfpathmoveto{\pgfqpoint{0.776432in}{3.107898in}}%
\pgfpathlineto{\pgfqpoint{0.800824in}{3.108503in}}%
\pgfpathmoveto{\pgfqpoint{0.776432in}{3.107898in}}%
\pgfpathlineto{\pgfqpoint{0.751903in}{3.119492in}}%
\pgfpathmoveto{\pgfqpoint{0.776432in}{3.107898in}}%
\pgfpathlineto{\pgfqpoint{0.783479in}{3.130226in}}%
\pgfpathmoveto{\pgfqpoint{0.776432in}{3.107898in}}%
\pgfpathlineto{\pgfqpoint{0.759402in}{3.090192in}}%
\pgfpathmoveto{\pgfqpoint{0.853326in}{3.183607in}}%
\pgfpathlineto{\pgfqpoint{0.870435in}{3.162822in}}%
\pgfpathmoveto{\pgfqpoint{0.853326in}{3.183607in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{3.186089in}}%
\pgfpathmoveto{\pgfqpoint{0.853326in}{3.183607in}}%
\pgfpathlineto{\pgfqpoint{0.824378in}{3.199961in}}%
\pgfpathmoveto{\pgfqpoint{0.847621in}{3.151772in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{3.137824in}}%
\pgfpathmoveto{\pgfqpoint{0.847621in}{3.151772in}}%
\pgfpathlineto{\pgfqpoint{0.870435in}{3.162822in}}%
\pgfpathmoveto{\pgfqpoint{0.847621in}{3.151772in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{3.135764in}}%
\pgfpathmoveto{\pgfqpoint{0.847621in}{3.151772in}}%
\pgfpathlineto{\pgfqpoint{0.853326in}{3.183607in}}%
\pgfpathmoveto{\pgfqpoint{0.935837in}{1.919071in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{1.917406in}}%
\pgfpathmoveto{\pgfqpoint{0.935837in}{1.919071in}}%
\pgfpathlineto{\pgfqpoint{0.914862in}{1.922364in}}%
\pgfpathmoveto{\pgfqpoint{0.934262in}{1.898925in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{1.917406in}}%
\pgfpathmoveto{\pgfqpoint{0.934262in}{1.898925in}}%
\pgfpathlineto{\pgfqpoint{0.914862in}{1.922364in}}%
\pgfpathmoveto{\pgfqpoint{0.934262in}{1.898925in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{1.870509in}}%
\pgfpathmoveto{\pgfqpoint{0.934262in}{1.898925in}}%
\pgfpathlineto{\pgfqpoint{0.935837in}{1.919071in}}%
\pgfpathmoveto{\pgfqpoint{1.232348in}{2.007002in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{2.042477in}}%
\pgfpathmoveto{\pgfqpoint{1.232348in}{2.007002in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{1.992131in}}%
\pgfpathmoveto{\pgfqpoint{1.232348in}{2.007002in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{1.971657in}}%
\pgfpathmoveto{\pgfqpoint{1.232348in}{2.007002in}}%
\pgfpathlineto{\pgfqpoint{1.266249in}{2.008595in}}%
\pgfpathmoveto{\pgfqpoint{1.232348in}{2.007002in}}%
\pgfpathlineto{\pgfqpoint{1.253459in}{1.980781in}}%
\pgfpathmoveto{\pgfqpoint{1.207176in}{2.018611in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{2.042477in}}%
\pgfpathmoveto{\pgfqpoint{1.207176in}{2.018611in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{1.992131in}}%
\pgfpathmoveto{\pgfqpoint{1.207176in}{2.018611in}}%
\pgfpathlineto{\pgfqpoint{1.232348in}{2.007002in}}%
\pgfpathmoveto{\pgfqpoint{1.221371in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{1.228321in}{2.140101in}}%
\pgfpathmoveto{\pgfqpoint{1.221371in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{1.197705in}{2.127679in}}%
\pgfpathmoveto{\pgfqpoint{1.221371in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{1.222374in}{2.074496in}}%
\pgfpathmoveto{\pgfqpoint{1.221371in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{2.087136in}}%
\pgfpathmoveto{\pgfqpoint{1.221371in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.117436in}}%
\pgfpathmoveto{\pgfqpoint{1.221371in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{1.193011in}{2.105049in}}%
\pgfpathmoveto{\pgfqpoint{1.167577in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{1.746093in}}%
\pgfpathmoveto{\pgfqpoint{1.167577in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{1.172542in}{1.802868in}}%
\pgfpathmoveto{\pgfqpoint{1.154484in}{1.735619in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{1.746093in}}%
\pgfpathmoveto{\pgfqpoint{1.154484in}{1.735619in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{1.719598in}}%
\pgfpathmoveto{\pgfqpoint{1.154484in}{1.735619in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{1.733425in}}%
\pgfpathmoveto{\pgfqpoint{1.154484in}{1.735619in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{1.769783in}}%
\pgfpathmoveto{\pgfqpoint{1.195224in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{1.222467in}{1.796841in}}%
\pgfpathmoveto{\pgfqpoint{1.195224in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{1.172542in}{1.802868in}}%
\pgfpathmoveto{\pgfqpoint{1.195224in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{1.198963in}{1.816150in}}%
\pgfpathmoveto{\pgfqpoint{1.195224in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{1.217450in}{1.769299in}}%
\pgfpathmoveto{\pgfqpoint{1.195224in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{1.769783in}}%
\pgfpathmoveto{\pgfqpoint{0.521629in}{2.837512in}}%
\pgfpathlineto{\pgfqpoint{0.531980in}{2.809232in}}%
\pgfpathmoveto{\pgfqpoint{0.521629in}{2.837512in}}%
\pgfpathlineto{\pgfqpoint{0.501238in}{2.812717in}}%
\pgfpathmoveto{\pgfqpoint{0.521629in}{2.837512in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{2.833705in}}%
\pgfpathmoveto{\pgfqpoint{1.461404in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.653977in}}%
\pgfpathmoveto{\pgfqpoint{1.461404in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{1.445665in}{1.661596in}}%
\pgfpathmoveto{\pgfqpoint{1.461404in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{1.475773in}{1.689705in}}%
\pgfpathmoveto{\pgfqpoint{1.461404in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{1.686000in}}%
\pgfpathmoveto{\pgfqpoint{1.758451in}{3.528530in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{3.544864in}}%
\pgfpathmoveto{\pgfqpoint{1.758451in}{3.528530in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.512887in}}%
\pgfpathmoveto{\pgfqpoint{1.758451in}{3.528530in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{3.557801in}}%
\pgfpathmoveto{\pgfqpoint{1.758451in}{3.528530in}}%
\pgfpathlineto{\pgfqpoint{1.733746in}{3.541637in}}%
\pgfpathmoveto{\pgfqpoint{1.758451in}{3.528530in}}%
\pgfpathlineto{\pgfqpoint{1.779630in}{3.514686in}}%
\pgfpathmoveto{\pgfqpoint{0.853950in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{0.840113in}{1.054065in}}%
\pgfpathmoveto{\pgfqpoint{0.853950in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.068982in}}%
\pgfpathmoveto{\pgfqpoint{0.853950in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{0.883516in}{1.101473in}}%
\pgfpathmoveto{\pgfqpoint{0.853950in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.067529in}}%
\pgfpathmoveto{\pgfqpoint{0.853950in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{1.052198in}}%
\pgfpathmoveto{\pgfqpoint{1.144314in}{2.951677in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{2.947855in}}%
\pgfpathmoveto{\pgfqpoint{1.144314in}{2.951677in}}%
\pgfpathlineto{\pgfqpoint{1.164620in}{2.974070in}}%
\pgfpathmoveto{\pgfqpoint{1.144314in}{2.951677in}}%
\pgfpathlineto{\pgfqpoint{1.142346in}{2.980073in}}%
\pgfpathmoveto{\pgfqpoint{1.144314in}{2.951677in}}%
\pgfpathlineto{\pgfqpoint{1.163452in}{2.922843in}}%
\pgfpathmoveto{\pgfqpoint{1.144314in}{2.951677in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{2.921103in}}%
\pgfpathmoveto{\pgfqpoint{1.144314in}{2.951677in}}%
\pgfpathlineto{\pgfqpoint{1.110642in}{2.944195in}}%
\pgfpathmoveto{\pgfqpoint{1.119046in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{3.001037in}}%
\pgfpathmoveto{\pgfqpoint{1.119046in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{1.142346in}{2.980073in}}%
\pgfpathmoveto{\pgfqpoint{1.119046in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{1.097328in}{3.000429in}}%
\pgfpathmoveto{\pgfqpoint{1.119046in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{1.110642in}{2.944195in}}%
\pgfpathmoveto{\pgfqpoint{1.119046in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{1.144314in}{2.951677in}}%
\pgfpathmoveto{\pgfqpoint{1.437170in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{1.403428in}{1.296635in}}%
\pgfpathmoveto{\pgfqpoint{1.437170in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.333575in}}%
\pgfpathmoveto{\pgfqpoint{1.437170in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.308954in}}%
\pgfpathmoveto{\pgfqpoint{1.437170in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.346834in}}%
\pgfpathmoveto{\pgfqpoint{1.437170in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{1.450805in}{1.294401in}}%
\pgfpathmoveto{\pgfqpoint{1.437170in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{1.428279in}{1.345720in}}%
\pgfpathmoveto{\pgfqpoint{1.417346in}{1.870894in}}%
\pgfpathlineto{\pgfqpoint{1.422599in}{1.844432in}}%
\pgfpathmoveto{\pgfqpoint{1.417346in}{1.870894in}}%
\pgfpathlineto{\pgfqpoint{1.390391in}{1.879439in}}%
\pgfpathmoveto{\pgfqpoint{1.417346in}{1.870894in}}%
\pgfpathlineto{\pgfqpoint{1.397072in}{1.851022in}}%
\pgfpathmoveto{\pgfqpoint{1.417346in}{1.870894in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.889511in}}%
\pgfpathmoveto{\pgfqpoint{1.417346in}{1.870894in}}%
\pgfpathlineto{\pgfqpoint{1.410003in}{1.899494in}}%
\pgfpathmoveto{\pgfqpoint{1.200733in}{2.086835in}}%
\pgfpathlineto{\pgfqpoint{1.222374in}{2.074496in}}%
\pgfpathmoveto{\pgfqpoint{1.200733in}{2.086835in}}%
\pgfpathlineto{\pgfqpoint{1.193011in}{2.105049in}}%
\pgfpathmoveto{\pgfqpoint{1.200733in}{2.086835in}}%
\pgfpathlineto{\pgfqpoint{1.221371in}{2.105533in}}%
\pgfpathmoveto{\pgfqpoint{1.837997in}{2.816373in}}%
\pgfpathlineto{\pgfqpoint{1.842503in}{2.781564in}}%
\pgfpathmoveto{\pgfqpoint{1.837997in}{2.816373in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{2.799678in}}%
\pgfpathmoveto{\pgfqpoint{1.837997in}{2.816373in}}%
\pgfpathlineto{\pgfqpoint{1.867702in}{2.837490in}}%
\pgfpathmoveto{\pgfqpoint{1.837997in}{2.816373in}}%
\pgfpathlineto{\pgfqpoint{1.809004in}{2.787412in}}%
\pgfpathmoveto{\pgfqpoint{1.837997in}{2.816373in}}%
\pgfpathlineto{\pgfqpoint{1.821948in}{2.848126in}}%
\pgfpathmoveto{\pgfqpoint{1.837997in}{2.816373in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{2.820117in}}%
\pgfpathmoveto{\pgfqpoint{1.844463in}{2.840226in}}%
\pgfpathlineto{\pgfqpoint{1.867702in}{2.837490in}}%
\pgfpathmoveto{\pgfqpoint{1.844463in}{2.840226in}}%
\pgfpathlineto{\pgfqpoint{1.849576in}{2.859867in}}%
\pgfpathmoveto{\pgfqpoint{1.844463in}{2.840226in}}%
\pgfpathlineto{\pgfqpoint{1.821948in}{2.848126in}}%
\pgfpathmoveto{\pgfqpoint{1.844463in}{2.840226in}}%
\pgfpathlineto{\pgfqpoint{1.837997in}{2.816373in}}%
\pgfpathmoveto{\pgfqpoint{1.167390in}{2.040190in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{2.065978in}}%
\pgfpathmoveto{\pgfqpoint{1.167390in}{2.040190in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{2.005626in}}%
\pgfpathmoveto{\pgfqpoint{1.139042in}{2.033661in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{2.065978in}}%
\pgfpathmoveto{\pgfqpoint{1.139042in}{2.033661in}}%
\pgfpathlineto{\pgfqpoint{1.116397in}{2.046116in}}%
\pgfpathmoveto{\pgfqpoint{1.139042in}{2.033661in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{2.005626in}}%
\pgfpathmoveto{\pgfqpoint{1.139042in}{2.033661in}}%
\pgfpathlineto{\pgfqpoint{1.167390in}{2.040190in}}%
\pgfpathmoveto{\pgfqpoint{1.152814in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{1.148722in}{1.934368in}}%
\pgfpathmoveto{\pgfqpoint{1.152814in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{1.171276in}{1.954358in}}%
\pgfpathmoveto{\pgfqpoint{1.152814in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{1.978714in}}%
\pgfpathmoveto{\pgfqpoint{1.152814in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{1.126179in}{1.960694in}}%
\pgfpathmoveto{\pgfqpoint{1.172377in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.171276in}{1.954358in}}%
\pgfpathmoveto{\pgfqpoint{1.172377in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{2.005626in}}%
\pgfpathmoveto{\pgfqpoint{1.172377in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{1.978714in}}%
\pgfpathmoveto{\pgfqpoint{1.172377in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.196224in}{1.961458in}}%
\pgfpathmoveto{\pgfqpoint{1.172377in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{1.992131in}}%
\pgfpathmoveto{\pgfqpoint{1.172377in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.961792in}}%
\pgfpathmoveto{\pgfqpoint{0.408318in}{2.381932in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{2.402831in}}%
\pgfpathmoveto{\pgfqpoint{0.408318in}{2.381932in}}%
\pgfpathlineto{\pgfqpoint{0.383747in}{2.377667in}}%
\pgfpathmoveto{\pgfqpoint{0.408318in}{2.381932in}}%
\pgfpathlineto{\pgfqpoint{0.403788in}{2.359174in}}%
\pgfpathmoveto{\pgfqpoint{0.408318in}{2.381932in}}%
\pgfpathlineto{\pgfqpoint{0.427668in}{2.370186in}}%
\pgfpathmoveto{\pgfqpoint{1.134346in}{2.722097in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{2.694777in}}%
\pgfpathmoveto{\pgfqpoint{1.134346in}{2.722097in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{2.701509in}}%
\pgfpathmoveto{\pgfqpoint{1.134346in}{2.722097in}}%
\pgfpathlineto{\pgfqpoint{1.163731in}{2.727586in}}%
\pgfpathmoveto{\pgfqpoint{1.134346in}{2.722097in}}%
\pgfpathlineto{\pgfqpoint{1.112867in}{2.720059in}}%
\pgfpathmoveto{\pgfqpoint{1.134346in}{2.722097in}}%
\pgfpathlineto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathmoveto{\pgfqpoint{1.142158in}{2.737862in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{2.752588in}}%
\pgfpathmoveto{\pgfqpoint{1.142158in}{2.737862in}}%
\pgfpathlineto{\pgfqpoint{1.163731in}{2.727586in}}%
\pgfpathmoveto{\pgfqpoint{1.142158in}{2.737862in}}%
\pgfpathlineto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathmoveto{\pgfqpoint{1.142158in}{2.737862in}}%
\pgfpathlineto{\pgfqpoint{1.134346in}{2.722097in}}%
\pgfpathmoveto{\pgfqpoint{0.971424in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.285856in}}%
\pgfpathmoveto{\pgfqpoint{0.971424in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{0.950659in}{2.311952in}}%
\pgfpathmoveto{\pgfqpoint{0.971424in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{0.985025in}{2.258778in}}%
\pgfpathmoveto{\pgfqpoint{0.971424in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{1.001622in}{2.284898in}}%
\pgfpathmoveto{\pgfqpoint{0.971424in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{0.987301in}{2.312833in}}%
\pgfpathmoveto{\pgfqpoint{1.056246in}{2.262323in}}%
\pgfpathlineto{\pgfqpoint{1.088074in}{2.257199in}}%
\pgfpathmoveto{\pgfqpoint{1.056246in}{2.262323in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{2.285501in}}%
\pgfpathmoveto{\pgfqpoint{1.056246in}{2.262323in}}%
\pgfpathlineto{\pgfqpoint{1.034642in}{2.279824in}}%
\pgfpathmoveto{\pgfqpoint{1.496127in}{2.760551in}}%
\pgfpathlineto{\pgfqpoint{1.511068in}{2.779532in}}%
\pgfpathmoveto{\pgfqpoint{1.496127in}{2.760551in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{2.753441in}}%
\pgfpathmoveto{\pgfqpoint{1.496127in}{2.760551in}}%
\pgfpathlineto{\pgfqpoint{1.474100in}{2.755368in}}%
\pgfpathmoveto{\pgfqpoint{1.496127in}{2.760551in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{2.779447in}}%
\pgfpathmoveto{\pgfqpoint{1.182752in}{2.900240in}}%
\pgfpathlineto{\pgfqpoint{1.163452in}{2.922843in}}%
\pgfpathmoveto{\pgfqpoint{1.182752in}{2.900240in}}%
\pgfpathlineto{\pgfqpoint{1.152852in}{2.892973in}}%
\pgfpathmoveto{\pgfqpoint{1.182752in}{2.900240in}}%
\pgfpathlineto{\pgfqpoint{1.210738in}{2.900593in}}%
\pgfpathmoveto{\pgfqpoint{1.199506in}{2.879162in}}%
\pgfpathlineto{\pgfqpoint{1.214572in}{2.861473in}}%
\pgfpathmoveto{\pgfqpoint{1.199506in}{2.879162in}}%
\pgfpathlineto{\pgfqpoint{1.210738in}{2.900593in}}%
\pgfpathmoveto{\pgfqpoint{1.199506in}{2.879162in}}%
\pgfpathlineto{\pgfqpoint{1.182752in}{2.900240in}}%
\pgfpathmoveto{\pgfqpoint{1.204176in}{2.946863in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{2.969796in}}%
\pgfpathmoveto{\pgfqpoint{1.204176in}{2.946863in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{2.947855in}}%
\pgfpathmoveto{\pgfqpoint{1.204176in}{2.946863in}}%
\pgfpathlineto{\pgfqpoint{1.232379in}{2.948998in}}%
\pgfpathmoveto{\pgfqpoint{1.204176in}{2.946863in}}%
\pgfpathlineto{\pgfqpoint{1.215664in}{2.966888in}}%
\pgfpathmoveto{\pgfqpoint{1.204176in}{2.946863in}}%
\pgfpathlineto{\pgfqpoint{1.222253in}{2.923855in}}%
\pgfpathmoveto{\pgfqpoint{1.094342in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.778607in}}%
\pgfpathmoveto{\pgfqpoint{1.094342in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{1.117229in}{0.754862in}}%
\pgfpathmoveto{\pgfqpoint{1.076075in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{1.047756in}{0.782538in}}%
\pgfpathmoveto{\pgfqpoint{1.076075in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{1.069289in}{0.804130in}}%
\pgfpathmoveto{\pgfqpoint{1.076075in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.778607in}}%
\pgfpathmoveto{\pgfqpoint{1.076075in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{1.091850in}{0.798816in}}%
\pgfpathmoveto{\pgfqpoint{1.076075in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{1.094342in}{0.756448in}}%
\pgfpathmoveto{\pgfqpoint{0.588347in}{2.788895in}}%
\pgfpathlineto{\pgfqpoint{0.560170in}{2.799476in}}%
\pgfpathmoveto{\pgfqpoint{0.588347in}{2.788895in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{2.814203in}}%
\pgfpathmoveto{\pgfqpoint{0.588347in}{2.788895in}}%
\pgfpathlineto{\pgfqpoint{0.617691in}{2.779752in}}%
\pgfpathmoveto{\pgfqpoint{0.588347in}{2.788895in}}%
\pgfpathlineto{\pgfqpoint{0.563313in}{2.766785in}}%
\pgfpathmoveto{\pgfqpoint{0.588347in}{2.788895in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{2.760145in}}%
\pgfpathmoveto{\pgfqpoint{1.746871in}{3.180433in}}%
\pgfpathlineto{\pgfqpoint{1.761792in}{3.210053in}}%
\pgfpathmoveto{\pgfqpoint{1.746871in}{3.180433in}}%
\pgfpathlineto{\pgfqpoint{1.719459in}{3.206578in}}%
\pgfpathmoveto{\pgfqpoint{1.746871in}{3.180433in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{3.167621in}}%
\pgfpathmoveto{\pgfqpoint{1.746871in}{3.180433in}}%
\pgfpathlineto{\pgfqpoint{1.741565in}{3.148670in}}%
\pgfpathmoveto{\pgfqpoint{1.746871in}{3.180433in}}%
\pgfpathlineto{\pgfqpoint{1.770295in}{3.159230in}}%
\pgfpathmoveto{\pgfqpoint{1.783005in}{3.216904in}}%
\pgfpathlineto{\pgfqpoint{1.761792in}{3.210053in}}%
\pgfpathmoveto{\pgfqpoint{1.783005in}{3.216904in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{3.237949in}}%
\pgfpathmoveto{\pgfqpoint{1.789065in}{3.199880in}}%
\pgfpathlineto{\pgfqpoint{1.761792in}{3.210053in}}%
\pgfpathmoveto{\pgfqpoint{1.789065in}{3.199880in}}%
\pgfpathlineto{\pgfqpoint{1.799023in}{3.172262in}}%
\pgfpathmoveto{\pgfqpoint{1.789065in}{3.199880in}}%
\pgfpathlineto{\pgfqpoint{1.783005in}{3.216904in}}%
\pgfpathmoveto{\pgfqpoint{0.979968in}{2.919896in}}%
\pgfpathlineto{\pgfqpoint{0.977807in}{2.891680in}}%
\pgfpathmoveto{\pgfqpoint{0.979968in}{2.919896in}}%
\pgfpathlineto{\pgfqpoint{0.954315in}{2.910980in}}%
\pgfpathmoveto{\pgfqpoint{0.979968in}{2.919896in}}%
\pgfpathlineto{\pgfqpoint{0.998244in}{2.902959in}}%
\pgfpathmoveto{\pgfqpoint{0.979968in}{2.919896in}}%
\pgfpathlineto{\pgfqpoint{1.008264in}{2.929061in}}%
\pgfpathmoveto{\pgfqpoint{0.979968in}{2.919896in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{2.943174in}}%
\pgfpathmoveto{\pgfqpoint{0.862666in}{2.451711in}}%
\pgfpathlineto{\pgfqpoint{0.889469in}{2.432947in}}%
\pgfpathmoveto{\pgfqpoint{0.862666in}{2.451711in}}%
\pgfpathlineto{\pgfqpoint{0.868972in}{2.417447in}}%
\pgfpathmoveto{\pgfqpoint{0.862666in}{2.451711in}}%
\pgfpathlineto{\pgfqpoint{0.838989in}{2.427236in}}%
\pgfpathmoveto{\pgfqpoint{0.825138in}{2.458562in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.479457in}}%
\pgfpathmoveto{\pgfqpoint{0.825138in}{2.458562in}}%
\pgfpathlineto{\pgfqpoint{0.838989in}{2.427236in}}%
\pgfpathmoveto{\pgfqpoint{0.825138in}{2.458562in}}%
\pgfpathlineto{\pgfqpoint{0.862666in}{2.451711in}}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.459543in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{2.492723in}}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.459543in}}%
\pgfpathlineto{\pgfqpoint{0.914404in}{2.429084in}}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.459543in}}%
\pgfpathlineto{\pgfqpoint{0.889469in}{2.432947in}}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.459543in}}%
\pgfpathlineto{\pgfqpoint{0.930362in}{2.475933in}}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.459543in}}%
\pgfpathlineto{\pgfqpoint{0.930278in}{2.448314in}}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.459543in}}%
\pgfpathlineto{\pgfqpoint{0.862666in}{2.451711in}}%
\pgfpathmoveto{\pgfqpoint{0.750136in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{0.728529in}{1.675892in}}%
\pgfpathmoveto{\pgfqpoint{0.750136in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{0.725321in}{1.703302in}}%
\pgfpathmoveto{\pgfqpoint{0.750136in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{0.775632in}{1.688207in}}%
\pgfpathmoveto{\pgfqpoint{0.750136in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{0.766037in}{1.709649in}}%
\pgfpathmoveto{\pgfqpoint{0.750136in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{0.747033in}{1.719312in}}%
\pgfpathmoveto{\pgfqpoint{0.750136in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{0.759661in}{1.664370in}}%
\pgfpathmoveto{\pgfqpoint{1.573033in}{3.247553in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{3.256064in}}%
\pgfpathmoveto{\pgfqpoint{1.573033in}{3.247553in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{3.225145in}}%
\pgfpathmoveto{\pgfqpoint{1.573033in}{3.247553in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{3.214642in}}%
\pgfpathmoveto{\pgfqpoint{1.573033in}{3.247553in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{3.255165in}}%
\pgfpathmoveto{\pgfqpoint{1.573033in}{3.247553in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{3.272042in}}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{3.229687in}}%
\pgfpathlineto{\pgfqpoint{1.596946in}{3.203498in}}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{3.229687in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{3.214642in}}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{3.229687in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{3.238842in}}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{3.229687in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{3.255165in}}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{3.229687in}}%
\pgfpathlineto{\pgfqpoint{1.573033in}{3.247553in}}%
\pgfpathmoveto{\pgfqpoint{1.623493in}{3.157035in}}%
\pgfpathlineto{\pgfqpoint{1.601932in}{3.176379in}}%
\pgfpathmoveto{\pgfqpoint{1.623493in}{3.157035in}}%
\pgfpathlineto{\pgfqpoint{1.641718in}{3.141143in}}%
\pgfpathmoveto{\pgfqpoint{1.623493in}{3.157035in}}%
\pgfpathlineto{\pgfqpoint{1.614797in}{3.123919in}}%
\pgfpathmoveto{\pgfqpoint{1.623493in}{3.157035in}}%
\pgfpathlineto{\pgfqpoint{1.599748in}{3.149141in}}%
\pgfpathmoveto{\pgfqpoint{1.623493in}{3.157035in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{3.170220in}}%
\pgfpathmoveto{\pgfqpoint{0.833672in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{0.862828in}{2.752079in}}%
\pgfpathmoveto{\pgfqpoint{0.833672in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{2.787275in}}%
\pgfpathmoveto{\pgfqpoint{0.833672in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{0.839406in}{2.737464in}}%
\pgfpathmoveto{\pgfqpoint{0.833672in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{0.802246in}{2.762234in}}%
\pgfpathmoveto{\pgfqpoint{0.833672in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{0.816671in}{2.745188in}}%
\pgfpathmoveto{\pgfqpoint{0.833672in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{2.780485in}}%
\pgfpathmoveto{\pgfqpoint{0.841332in}{2.797438in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{2.819731in}}%
\pgfpathmoveto{\pgfqpoint{0.841332in}{2.797438in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{2.787275in}}%
\pgfpathmoveto{\pgfqpoint{0.841332in}{2.797438in}}%
\pgfpathlineto{\pgfqpoint{0.871545in}{2.809319in}}%
\pgfpathmoveto{\pgfqpoint{0.841332in}{2.797438in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{2.780485in}}%
\pgfpathmoveto{\pgfqpoint{0.841332in}{2.797438in}}%
\pgfpathlineto{\pgfqpoint{0.833672in}{2.766392in}}%
\pgfpathmoveto{\pgfqpoint{0.863457in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{0.888945in}{1.427596in}}%
\pgfpathmoveto{\pgfqpoint{0.863457in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{0.840451in}{1.392096in}}%
\pgfpathmoveto{\pgfqpoint{0.863457in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{0.837358in}{1.421206in}}%
\pgfpathmoveto{\pgfqpoint{0.863544in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{0.888945in}{1.427596in}}%
\pgfpathmoveto{\pgfqpoint{0.863544in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{0.837358in}{1.421206in}}%
\pgfpathmoveto{\pgfqpoint{0.863544in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.455247in}}%
\pgfpathmoveto{\pgfqpoint{0.863544in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{1.466498in}}%
\pgfpathmoveto{\pgfqpoint{0.863544in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{0.863457in}{1.411706in}}%
\pgfpathmoveto{\pgfqpoint{0.889500in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{0.888945in}{1.427596in}}%
\pgfpathmoveto{\pgfqpoint{0.889500in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{0.919463in}{1.446491in}}%
\pgfpathmoveto{\pgfqpoint{0.889500in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{1.466498in}}%
\pgfpathmoveto{\pgfqpoint{0.889500in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{1.439040in}}%
\pgfpathmoveto{\pgfqpoint{0.911012in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.500679in}}%
\pgfpathmoveto{\pgfqpoint{0.911012in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{0.893524in}{1.494719in}}%
\pgfpathmoveto{\pgfqpoint{0.911012in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{0.919463in}{1.446491in}}%
\pgfpathmoveto{\pgfqpoint{0.911012in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{0.889500in}{1.455111in}}%
\pgfpathmoveto{\pgfqpoint{1.008470in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{1.024931in}{3.271738in}}%
\pgfpathmoveto{\pgfqpoint{1.008470in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{0.976164in}{3.306641in}}%
\pgfpathmoveto{\pgfqpoint{1.008470in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{3.314680in}}%
\pgfpathmoveto{\pgfqpoint{1.008470in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{1.003460in}{3.319391in}}%
\pgfpathmoveto{\pgfqpoint{1.039085in}{3.291152in}}%
\pgfpathlineto{\pgfqpoint{1.049021in}{3.266549in}}%
\pgfpathmoveto{\pgfqpoint{1.039085in}{3.291152in}}%
\pgfpathlineto{\pgfqpoint{1.024931in}{3.271738in}}%
\pgfpathmoveto{\pgfqpoint{1.039085in}{3.291152in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{3.314680in}}%
\pgfpathmoveto{\pgfqpoint{1.039085in}{3.291152in}}%
\pgfpathlineto{\pgfqpoint{1.008470in}{3.292130in}}%
\pgfpathmoveto{\pgfqpoint{1.086025in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{1.087707in}{3.356034in}}%
\pgfpathmoveto{\pgfqpoint{1.086025in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{1.063753in}{3.342667in}}%
\pgfpathmoveto{\pgfqpoint{1.086025in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{1.085480in}{3.297411in}}%
\pgfpathmoveto{\pgfqpoint{1.086025in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{1.110861in}{3.311209in}}%
\pgfpathmoveto{\pgfqpoint{1.086025in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{3.342236in}}%
\pgfpathmoveto{\pgfqpoint{1.656643in}{2.822903in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{2.827927in}}%
\pgfpathmoveto{\pgfqpoint{1.656643in}{2.822903in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{2.803755in}}%
\pgfpathmoveto{\pgfqpoint{1.656643in}{2.822903in}}%
\pgfpathlineto{\pgfqpoint{1.649471in}{2.803148in}}%
\pgfpathmoveto{\pgfqpoint{1.656643in}{2.822903in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{2.850650in}}%
\pgfpathmoveto{\pgfqpoint{1.656643in}{2.822903in}}%
\pgfpathlineto{\pgfqpoint{1.640590in}{2.836092in}}%
\pgfpathmoveto{\pgfqpoint{1.134211in}{2.784427in}}%
\pgfpathlineto{\pgfqpoint{1.150101in}{2.807141in}}%
\pgfpathmoveto{\pgfqpoint{1.134211in}{2.784427in}}%
\pgfpathlineto{\pgfqpoint{1.124649in}{2.812304in}}%
\pgfpathmoveto{\pgfqpoint{1.134211in}{2.784427in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{2.778995in}}%
\pgfpathmoveto{\pgfqpoint{1.134211in}{2.784427in}}%
\pgfpathlineto{\pgfqpoint{1.107806in}{2.786207in}}%
\pgfpathmoveto{\pgfqpoint{1.134211in}{2.784427in}}%
\pgfpathlineto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathmoveto{\pgfqpoint{1.240907in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{1.265150in}{2.750736in}}%
\pgfpathmoveto{\pgfqpoint{1.240907in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{1.240762in}{2.761322in}}%
\pgfpathmoveto{\pgfqpoint{1.240907in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{2.708245in}}%
\pgfpathmoveto{\pgfqpoint{1.240907in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{1.268920in}{2.718236in}}%
\pgfpathmoveto{\pgfqpoint{1.240907in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{1.216850in}{2.752283in}}%
\pgfpathmoveto{\pgfqpoint{1.214859in}{2.725334in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{2.740784in}}%
\pgfpathmoveto{\pgfqpoint{1.214859in}{2.725334in}}%
\pgfpathlineto{\pgfqpoint{1.191109in}{2.717092in}}%
\pgfpathmoveto{\pgfqpoint{1.214859in}{2.725334in}}%
\pgfpathlineto{\pgfqpoint{1.209492in}{2.696003in}}%
\pgfpathmoveto{\pgfqpoint{1.214859in}{2.725334in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{2.708245in}}%
\pgfpathmoveto{\pgfqpoint{1.214859in}{2.725334in}}%
\pgfpathlineto{\pgfqpoint{1.216850in}{2.752283in}}%
\pgfpathmoveto{\pgfqpoint{1.214859in}{2.725334in}}%
\pgfpathlineto{\pgfqpoint{1.240907in}{2.737083in}}%
\pgfpathmoveto{\pgfqpoint{1.026983in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{1.049398in}{1.711638in}}%
\pgfpathmoveto{\pgfqpoint{1.026983in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{1.059570in}{1.738936in}}%
\pgfpathmoveto{\pgfqpoint{1.026983in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{1.763488in}}%
\pgfpathmoveto{\pgfqpoint{0.997455in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.726320in}}%
\pgfpathmoveto{\pgfqpoint{0.997455in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.732436in}}%
\pgfpathmoveto{\pgfqpoint{0.993936in}{1.748352in}}%
\pgfpathlineto{\pgfqpoint{0.962343in}{1.758338in}}%
\pgfpathmoveto{\pgfqpoint{0.993936in}{1.748352in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.726320in}}%
\pgfpathmoveto{\pgfqpoint{0.993936in}{1.748352in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.732436in}}%
\pgfpathmoveto{\pgfqpoint{0.993936in}{1.748352in}}%
\pgfpathlineto{\pgfqpoint{0.997455in}{1.712844in}}%
\pgfpathmoveto{\pgfqpoint{1.226489in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.195783in}{1.111094in}}%
\pgfpathmoveto{\pgfqpoint{1.226489in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{1.093427in}}%
\pgfpathmoveto{\pgfqpoint{1.226489in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.084223in}}%
\pgfpathmoveto{\pgfqpoint{1.226489in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{1.136085in}}%
\pgfpathmoveto{\pgfqpoint{1.226489in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.226787in}{1.144942in}}%
\pgfpathmoveto{\pgfqpoint{1.226489in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.201149in}{1.139544in}}%
\pgfpathmoveto{\pgfqpoint{1.211843in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{1.164010in}}%
\pgfpathmoveto{\pgfqpoint{1.211843in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{1.237829in}{1.192916in}}%
\pgfpathmoveto{\pgfqpoint{1.211843in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{1.226787in}{1.144942in}}%
\pgfpathmoveto{\pgfqpoint{1.211843in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{1.201149in}{1.139544in}}%
\pgfpathmoveto{\pgfqpoint{1.211843in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{1.180059in}{1.163050in}}%
\pgfpathmoveto{\pgfqpoint{1.211843in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{1.210134in}{1.207050in}}%
\pgfpathmoveto{\pgfqpoint{1.211843in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{1.186646in}{1.187724in}}%
\pgfpathmoveto{\pgfqpoint{1.720565in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{1.740765in}{1.136929in}}%
\pgfpathmoveto{\pgfqpoint{1.720565in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{1.726692in}{1.107479in}}%
\pgfpathmoveto{\pgfqpoint{1.720565in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{1.706516in}{1.142590in}}%
\pgfpathmoveto{\pgfqpoint{1.720565in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{1.703911in}{1.115446in}}%
\pgfpathmoveto{\pgfqpoint{1.720565in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{1.727832in}{1.148472in}}%
\pgfpathmoveto{\pgfqpoint{1.677738in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{1.711746in}{1.078461in}}%
\pgfpathmoveto{\pgfqpoint{1.677738in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{1.135112in}}%
\pgfpathmoveto{\pgfqpoint{1.677738in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{1.703911in}{1.115446in}}%
\pgfpathmoveto{\pgfqpoint{1.677738in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.119808in}}%
\pgfpathmoveto{\pgfqpoint{1.677738in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{1.655966in}{1.098036in}}%
\pgfpathmoveto{\pgfqpoint{1.677738in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.072061in}}%
\pgfpathmoveto{\pgfqpoint{1.677738in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.075704in}}%
\pgfpathmoveto{\pgfqpoint{1.102383in}{2.870664in}}%
\pgfpathlineto{\pgfqpoint{1.132621in}{2.866760in}}%
\pgfpathmoveto{\pgfqpoint{1.102383in}{2.870664in}}%
\pgfpathlineto{\pgfqpoint{1.074058in}{2.871324in}}%
\pgfpathmoveto{\pgfqpoint{1.102383in}{2.870664in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{2.844865in}}%
\pgfpathmoveto{\pgfqpoint{1.119708in}{2.895646in}}%
\pgfpathlineto{\pgfqpoint{1.132621in}{2.866760in}}%
\pgfpathmoveto{\pgfqpoint{1.119708in}{2.895646in}}%
\pgfpathlineto{\pgfqpoint{1.152852in}{2.892973in}}%
\pgfpathmoveto{\pgfqpoint{1.119708in}{2.895646in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{2.921103in}}%
\pgfpathmoveto{\pgfqpoint{1.119708in}{2.895646in}}%
\pgfpathlineto{\pgfqpoint{1.108748in}{2.918156in}}%
\pgfpathmoveto{\pgfqpoint{1.119708in}{2.895646in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{2.870664in}}%
\pgfpathmoveto{\pgfqpoint{1.055142in}{2.894203in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{2.928490in}}%
\pgfpathmoveto{\pgfqpoint{1.055142in}{2.894203in}}%
\pgfpathlineto{\pgfqpoint{1.074058in}{2.871324in}}%
\pgfpathmoveto{\pgfqpoint{1.055142in}{2.894203in}}%
\pgfpathlineto{\pgfqpoint{1.055300in}{2.870681in}}%
\pgfpathmoveto{\pgfqpoint{1.055142in}{2.894203in}}%
\pgfpathlineto{\pgfqpoint{1.033973in}{2.867960in}}%
\pgfpathmoveto{\pgfqpoint{1.055142in}{2.894203in}}%
\pgfpathlineto{\pgfqpoint{1.023416in}{2.899708in}}%
\pgfpathmoveto{\pgfqpoint{1.088180in}{2.900837in}}%
\pgfpathlineto{\pgfqpoint{1.074058in}{2.871324in}}%
\pgfpathmoveto{\pgfqpoint{1.088180in}{2.900837in}}%
\pgfpathlineto{\pgfqpoint{1.108748in}{2.918156in}}%
\pgfpathmoveto{\pgfqpoint{1.088180in}{2.900837in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{2.870664in}}%
\pgfpathmoveto{\pgfqpoint{1.088180in}{2.900837in}}%
\pgfpathlineto{\pgfqpoint{1.119708in}{2.895646in}}%
\pgfpathmoveto{\pgfqpoint{1.088180in}{2.900837in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{2.894203in}}%
\pgfpathmoveto{\pgfqpoint{0.652319in}{1.876327in}}%
\pgfpathlineto{\pgfqpoint{0.626978in}{1.886780in}}%
\pgfpathmoveto{\pgfqpoint{0.652319in}{1.876327in}}%
\pgfpathlineto{\pgfqpoint{0.647439in}{1.854647in}}%
\pgfpathmoveto{\pgfqpoint{0.668407in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{0.692177in}{1.860860in}}%
\pgfpathmoveto{\pgfqpoint{0.668407in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{0.671375in}{1.833609in}}%
\pgfpathmoveto{\pgfqpoint{0.668407in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{0.647439in}{1.854647in}}%
\pgfpathmoveto{\pgfqpoint{0.668407in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{0.652319in}{1.876327in}}%
\pgfpathmoveto{\pgfqpoint{0.657137in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{0.627840in}{1.919460in}}%
\pgfpathmoveto{\pgfqpoint{0.657137in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{0.626978in}{1.886780in}}%
\pgfpathmoveto{\pgfqpoint{0.657137in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{1.935645in}}%
\pgfpathmoveto{\pgfqpoint{0.657137in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{0.673911in}{1.925911in}}%
\pgfpathmoveto{\pgfqpoint{0.657137in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{0.652319in}{1.876327in}}%
\pgfpathmoveto{\pgfqpoint{0.914633in}{3.075269in}}%
\pgfpathlineto{\pgfqpoint{0.891163in}{3.088897in}}%
\pgfpathmoveto{\pgfqpoint{0.914633in}{3.075269in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{3.055304in}}%
\pgfpathmoveto{\pgfqpoint{0.914633in}{3.075269in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{3.076087in}}%
\pgfpathmoveto{\pgfqpoint{0.914633in}{3.075269in}}%
\pgfpathlineto{\pgfqpoint{0.920709in}{3.098144in}}%
\pgfpathmoveto{\pgfqpoint{0.932730in}{2.932224in}}%
\pgfpathlineto{\pgfqpoint{0.924798in}{2.902923in}}%
\pgfpathmoveto{\pgfqpoint{0.932730in}{2.932224in}}%
\pgfpathlineto{\pgfqpoint{0.954315in}{2.910980in}}%
\pgfpathmoveto{\pgfqpoint{0.932730in}{2.932224in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{2.959270in}}%
\pgfpathmoveto{\pgfqpoint{0.932730in}{2.932224in}}%
\pgfpathlineto{\pgfqpoint{0.914092in}{2.953725in}}%
\pgfpathmoveto{\pgfqpoint{0.932730in}{2.932224in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.926370in}}%
\pgfpathmoveto{\pgfqpoint{0.961378in}{2.938706in}}%
\pgfpathlineto{\pgfqpoint{0.954315in}{2.910980in}}%
\pgfpathmoveto{\pgfqpoint{0.961378in}{2.938706in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{2.959270in}}%
\pgfpathmoveto{\pgfqpoint{0.961378in}{2.938706in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{2.943174in}}%
\pgfpathmoveto{\pgfqpoint{0.961378in}{2.938706in}}%
\pgfpathlineto{\pgfqpoint{0.979968in}{2.919896in}}%
\pgfpathmoveto{\pgfqpoint{0.961378in}{2.938706in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.932224in}}%
\pgfpathmoveto{\pgfqpoint{0.793635in}{1.303896in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{1.297436in}}%
\pgfpathmoveto{\pgfqpoint{0.793635in}{1.303896in}}%
\pgfpathlineto{\pgfqpoint{0.776030in}{1.319788in}}%
\pgfpathmoveto{\pgfqpoint{0.793635in}{1.303896in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{1.280247in}}%
\pgfpathmoveto{\pgfqpoint{0.793635in}{1.303896in}}%
\pgfpathlineto{\pgfqpoint{0.818262in}{1.314528in}}%
\pgfpathmoveto{\pgfqpoint{0.793635in}{1.303896in}}%
\pgfpathlineto{\pgfqpoint{0.813479in}{1.286867in}}%
\pgfpathmoveto{\pgfqpoint{0.795552in}{1.330407in}}%
\pgfpathlineto{\pgfqpoint{0.819469in}{1.343207in}}%
\pgfpathmoveto{\pgfqpoint{0.795552in}{1.330407in}}%
\pgfpathlineto{\pgfqpoint{0.776030in}{1.319788in}}%
\pgfpathmoveto{\pgfqpoint{0.795552in}{1.330407in}}%
\pgfpathlineto{\pgfqpoint{0.818262in}{1.314528in}}%
\pgfpathmoveto{\pgfqpoint{0.795552in}{1.330407in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.303896in}}%
\pgfpathmoveto{\pgfqpoint{1.307160in}{2.183290in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{2.175768in}}%
\pgfpathmoveto{\pgfqpoint{1.307160in}{2.183290in}}%
\pgfpathlineto{\pgfqpoint{1.282864in}{2.202685in}}%
\pgfpathmoveto{\pgfqpoint{1.307160in}{2.183290in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{2.181099in}}%
\pgfpathmoveto{\pgfqpoint{1.326273in}{2.205720in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{2.232010in}}%
\pgfpathmoveto{\pgfqpoint{1.326273in}{2.205720in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{2.226830in}}%
\pgfpathmoveto{\pgfqpoint{1.326273in}{2.205720in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{2.181099in}}%
\pgfpathmoveto{\pgfqpoint{1.326273in}{2.205720in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{2.201266in}}%
\pgfpathmoveto{\pgfqpoint{1.326273in}{2.205720in}}%
\pgfpathlineto{\pgfqpoint{1.307160in}{2.183290in}}%
\pgfpathmoveto{\pgfqpoint{1.325929in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.255788in}}%
\pgfpathmoveto{\pgfqpoint{1.325929in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{1.326374in}{1.232582in}}%
\pgfpathmoveto{\pgfqpoint{1.325929in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{1.290803in}}%
\pgfpathmoveto{\pgfqpoint{1.325929in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{1.281020in}}%
\pgfpathmoveto{\pgfqpoint{1.325929in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{1.284053in}}%
\pgfpathmoveto{\pgfqpoint{1.302735in}{1.256347in}}%
\pgfpathlineto{\pgfqpoint{1.326374in}{1.232582in}}%
\pgfpathmoveto{\pgfqpoint{1.302735in}{1.256347in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{1.284053in}}%
\pgfpathmoveto{\pgfqpoint{1.302735in}{1.256347in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.266607in}}%
\pgfpathmoveto{\pgfqpoint{1.137496in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{1.117677in}{1.789980in}}%
\pgfpathmoveto{\pgfqpoint{1.137496in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{1.733425in}}%
\pgfpathmoveto{\pgfqpoint{1.137496in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{1.769783in}}%
\pgfpathmoveto{\pgfqpoint{1.137496in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.735619in}}%
\pgfpathmoveto{\pgfqpoint{1.146777in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{1.131922in}{1.811272in}}%
\pgfpathmoveto{\pgfqpoint{1.146777in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{1.117677in}{1.789980in}}%
\pgfpathmoveto{\pgfqpoint{1.146777in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{1.172542in}{1.802868in}}%
\pgfpathmoveto{\pgfqpoint{1.146777in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.819387in}}%
\pgfpathmoveto{\pgfqpoint{1.146777in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{1.769783in}}%
\pgfpathmoveto{\pgfqpoint{1.146777in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{1.137496in}{1.764601in}}%
\pgfpathmoveto{\pgfqpoint{1.642327in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{1.608091in}{3.389279in}}%
\pgfpathmoveto{\pgfqpoint{1.642327in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{3.370110in}}%
\pgfpathmoveto{\pgfqpoint{1.642327in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{1.653135in}{3.348368in}}%
\pgfpathmoveto{\pgfqpoint{1.642327in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{1.665235in}{3.401618in}}%
\pgfpathmoveto{\pgfqpoint{1.642327in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{1.635161in}{3.403124in}}%
\pgfpathmoveto{\pgfqpoint{1.642327in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{1.621658in}{3.354616in}}%
\pgfpathmoveto{\pgfqpoint{0.977621in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{0.990192in}{1.827048in}}%
\pgfpathmoveto{\pgfqpoint{0.977621in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{0.956113in}{1.817594in}}%
\pgfpathmoveto{\pgfqpoint{0.977621in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{0.957836in}{1.788112in}}%
\pgfpathmoveto{\pgfqpoint{0.982184in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{0.957836in}{1.788112in}}%
\pgfpathmoveto{\pgfqpoint{0.982184in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{0.962343in}{1.758338in}}%
\pgfpathmoveto{\pgfqpoint{0.982184in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{0.993936in}{1.748352in}}%
\pgfpathmoveto{\pgfqpoint{0.982184in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{1.802436in}}%
\pgfpathmoveto{\pgfqpoint{0.830644in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{0.834153in}{1.584895in}}%
\pgfpathmoveto{\pgfqpoint{0.830644in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{0.811822in}{1.574955in}}%
\pgfpathmoveto{\pgfqpoint{0.830644in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{0.860435in}{1.570338in}}%
\pgfpathmoveto{\pgfqpoint{0.856388in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{0.859419in}{1.600714in}}%
\pgfpathmoveto{\pgfqpoint{0.856388in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.622186in}}%
\pgfpathmoveto{\pgfqpoint{0.856388in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{0.876237in}{1.649944in}}%
\pgfpathmoveto{\pgfqpoint{0.856388in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{1.639537in}}%
\pgfpathmoveto{\pgfqpoint{0.856388in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{0.833921in}{1.612737in}}%
\pgfpathmoveto{\pgfqpoint{0.784397in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{1.614698in}}%
\pgfpathmoveto{\pgfqpoint{0.784397in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{0.764778in}{1.604778in}}%
\pgfpathmoveto{\pgfqpoint{0.784397in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{0.762519in}{1.548334in}}%
\pgfpathmoveto{\pgfqpoint{0.784397in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{0.810344in}{1.598441in}}%
\pgfpathmoveto{\pgfqpoint{0.784397in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{0.811822in}{1.574955in}}%
\pgfpathmoveto{\pgfqpoint{1.690050in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{1.213595in}}%
\pgfpathmoveto{\pgfqpoint{1.690050in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{1.253330in}}%
\pgfpathmoveto{\pgfqpoint{1.690050in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{1.666171in}{1.238949in}}%
\pgfpathmoveto{\pgfqpoint{1.714031in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{1.737470in}{1.245525in}}%
\pgfpathmoveto{\pgfqpoint{1.714031in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{1.218468in}}%
\pgfpathmoveto{\pgfqpoint{1.714031in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{1.253330in}}%
\pgfpathmoveto{\pgfqpoint{1.714031in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{1.690050in}{1.230623in}}%
\pgfpathmoveto{\pgfqpoint{1.703808in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{1.218468in}}%
\pgfpathmoveto{\pgfqpoint{1.703808in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{1.186739in}}%
\pgfpathmoveto{\pgfqpoint{1.703808in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.717527in}{1.195031in}}%
\pgfpathmoveto{\pgfqpoint{1.703808in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{1.213595in}}%
\pgfpathmoveto{\pgfqpoint{1.703808in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.690050in}{1.230623in}}%
\pgfpathmoveto{\pgfqpoint{1.703808in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{1.237613in}}%
\pgfpathmoveto{\pgfqpoint{1.721737in}{1.264773in}}%
\pgfpathlineto{\pgfqpoint{1.737470in}{1.245525in}}%
\pgfpathmoveto{\pgfqpoint{1.721737in}{1.264773in}}%
\pgfpathlineto{\pgfqpoint{1.752664in}{1.264695in}}%
\pgfpathmoveto{\pgfqpoint{1.721737in}{1.264773in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{1.253330in}}%
\pgfpathmoveto{\pgfqpoint{1.721737in}{1.264773in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{1.237613in}}%
\pgfpathmoveto{\pgfqpoint{0.678103in}{3.310661in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{3.303099in}}%
\pgfpathmoveto{\pgfqpoint{0.678103in}{3.310661in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{3.316523in}}%
\pgfpathmoveto{\pgfqpoint{0.678103in}{3.310661in}}%
\pgfpathlineto{\pgfqpoint{0.698071in}{3.290539in}}%
\pgfpathmoveto{\pgfqpoint{0.678103in}{3.310661in}}%
\pgfpathlineto{\pgfqpoint{0.671405in}{3.284274in}}%
\pgfpathmoveto{\pgfqpoint{0.678103in}{3.310661in}}%
\pgfpathlineto{\pgfqpoint{0.657696in}{3.331270in}}%
\pgfpathmoveto{\pgfqpoint{0.685744in}{3.335369in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{3.316523in}}%
\pgfpathmoveto{\pgfqpoint{0.685744in}{3.335369in}}%
\pgfpathlineto{\pgfqpoint{0.657696in}{3.331270in}}%
\pgfpathmoveto{\pgfqpoint{0.685744in}{3.335369in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{3.340979in}}%
\pgfpathmoveto{\pgfqpoint{0.685744in}{3.335369in}}%
\pgfpathlineto{\pgfqpoint{0.678103in}{3.310661in}}%
\pgfpathmoveto{\pgfqpoint{0.722701in}{3.427476in}}%
\pgfpathlineto{\pgfqpoint{0.752459in}{3.406845in}}%
\pgfpathmoveto{\pgfqpoint{0.722701in}{3.427476in}}%
\pgfpathlineto{\pgfqpoint{0.749957in}{3.431889in}}%
\pgfpathmoveto{\pgfqpoint{0.722701in}{3.427476in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathmoveto{\pgfqpoint{0.722701in}{3.427476in}}%
\pgfpathlineto{\pgfqpoint{0.720460in}{3.395427in}}%
\pgfpathmoveto{\pgfqpoint{0.744232in}{3.300322in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{3.284322in}}%
\pgfpathmoveto{\pgfqpoint{0.744232in}{3.300322in}}%
\pgfpathlineto{\pgfqpoint{0.740881in}{3.283543in}}%
\pgfpathmoveto{\pgfqpoint{0.744232in}{3.300322in}}%
\pgfpathlineto{\pgfqpoint{0.723085in}{3.297680in}}%
\pgfpathmoveto{\pgfqpoint{0.744232in}{3.300322in}}%
\pgfpathlineto{\pgfqpoint{0.730379in}{3.319951in}}%
\pgfpathmoveto{\pgfqpoint{0.744232in}{3.300322in}}%
\pgfpathlineto{\pgfqpoint{0.758478in}{3.316112in}}%
\pgfpathmoveto{\pgfqpoint{1.189302in}{2.233097in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{2.231662in}}%
\pgfpathmoveto{\pgfqpoint{1.189302in}{2.233097in}}%
\pgfpathlineto{\pgfqpoint{1.172479in}{2.220618in}}%
\pgfpathmoveto{\pgfqpoint{1.189302in}{2.233097in}}%
\pgfpathlineto{\pgfqpoint{1.195763in}{2.208091in}}%
\pgfpathmoveto{\pgfqpoint{1.189302in}{2.233097in}}%
\pgfpathlineto{\pgfqpoint{1.193257in}{2.257178in}}%
\pgfpathmoveto{\pgfqpoint{1.217876in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{2.289314in}}%
\pgfpathmoveto{\pgfqpoint{1.217876in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{1.196447in}{2.320860in}}%
\pgfpathmoveto{\pgfqpoint{1.217876in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{1.242039in}{2.316473in}}%
\pgfpathmoveto{\pgfqpoint{1.217876in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{1.221059in}{2.335745in}}%
\pgfpathmoveto{\pgfqpoint{1.217876in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{2.287909in}}%
\pgfpathmoveto{\pgfqpoint{1.811815in}{2.492375in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{2.481611in}}%
\pgfpathmoveto{\pgfqpoint{1.811815in}{2.492375in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.508022in}}%
\pgfpathmoveto{\pgfqpoint{1.811815in}{2.492375in}}%
\pgfpathlineto{\pgfqpoint{1.823397in}{2.515834in}}%
\pgfpathmoveto{\pgfqpoint{1.811815in}{2.492375in}}%
\pgfpathlineto{\pgfqpoint{1.791417in}{2.480965in}}%
\pgfpathmoveto{\pgfqpoint{1.844052in}{2.574442in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{2.540960in}}%
\pgfpathmoveto{\pgfqpoint{1.844052in}{2.574442in}}%
\pgfpathlineto{\pgfqpoint{1.872639in}{2.565020in}}%
\pgfpathmoveto{\pgfqpoint{1.844052in}{2.574442in}}%
\pgfpathlineto{\pgfqpoint{1.869252in}{2.585988in}}%
\pgfpathmoveto{\pgfqpoint{1.844052in}{2.574442in}}%
\pgfpathlineto{\pgfqpoint{1.822198in}{2.548721in}}%
\pgfpathmoveto{\pgfqpoint{1.844052in}{2.574442in}}%
\pgfpathlineto{\pgfqpoint{1.855090in}{2.611514in}}%
\pgfpathmoveto{\pgfqpoint{1.006462in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{2.338869in}}%
\pgfpathmoveto{\pgfqpoint{1.006462in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{0.984855in}{2.369248in}}%
\pgfpathmoveto{\pgfqpoint{1.006462in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.020098in}{2.311867in}}%
\pgfpathmoveto{\pgfqpoint{1.006462in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.015579in}{2.376979in}}%
\pgfpathmoveto{\pgfqpoint{1.006462in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{0.987301in}{2.312833in}}%
\pgfpathmoveto{\pgfqpoint{0.970464in}{2.339999in}}%
\pgfpathlineto{\pgfqpoint{0.984855in}{2.369248in}}%
\pgfpathmoveto{\pgfqpoint{0.970464in}{2.339999in}}%
\pgfpathlineto{\pgfqpoint{0.950659in}{2.311952in}}%
\pgfpathmoveto{\pgfqpoint{0.970464in}{2.339999in}}%
\pgfpathlineto{\pgfqpoint{0.937493in}{2.342286in}}%
\pgfpathmoveto{\pgfqpoint{0.970464in}{2.339999in}}%
\pgfpathlineto{\pgfqpoint{0.987301in}{2.312833in}}%
\pgfpathmoveto{\pgfqpoint{0.970464in}{2.339999in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{2.344123in}}%
\pgfpathmoveto{\pgfqpoint{1.694260in}{2.634565in}}%
\pgfpathlineto{\pgfqpoint{1.688685in}{2.661269in}}%
\pgfpathmoveto{\pgfqpoint{1.694260in}{2.634565in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{2.653310in}}%
\pgfpathmoveto{\pgfqpoint{1.694260in}{2.634565in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.606673in}}%
\pgfpathmoveto{\pgfqpoint{1.694260in}{2.634565in}}%
\pgfpathlineto{\pgfqpoint{1.660545in}{2.639893in}}%
\pgfpathmoveto{\pgfqpoint{1.694260in}{2.634565in}}%
\pgfpathlineto{\pgfqpoint{1.718631in}{2.634957in}}%
\pgfpathmoveto{\pgfqpoint{1.675916in}{2.611288in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.606673in}}%
\pgfpathmoveto{\pgfqpoint{1.675916in}{2.611288in}}%
\pgfpathlineto{\pgfqpoint{1.660545in}{2.639893in}}%
\pgfpathmoveto{\pgfqpoint{1.675916in}{2.611288in}}%
\pgfpathlineto{\pgfqpoint{1.649908in}{2.613926in}}%
\pgfpathmoveto{\pgfqpoint{1.675916in}{2.611288in}}%
\pgfpathlineto{\pgfqpoint{1.655458in}{2.590815in}}%
\pgfpathmoveto{\pgfqpoint{1.675916in}{2.611288in}}%
\pgfpathlineto{\pgfqpoint{1.686614in}{2.581710in}}%
\pgfpathmoveto{\pgfqpoint{1.675916in}{2.611288in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{2.634565in}}%
\pgfpathmoveto{\pgfqpoint{1.150250in}{2.349508in}}%
\pgfpathlineto{\pgfqpoint{1.174875in}{2.356443in}}%
\pgfpathmoveto{\pgfqpoint{1.150250in}{2.349508in}}%
\pgfpathlineto{\pgfqpoint{1.159892in}{2.379628in}}%
\pgfpathmoveto{\pgfqpoint{1.150250in}{2.349508in}}%
\pgfpathlineto{\pgfqpoint{1.173233in}{2.332748in}}%
\pgfpathmoveto{\pgfqpoint{1.150250in}{2.349508in}}%
\pgfpathlineto{\pgfqpoint{1.123878in}{2.339063in}}%
\pgfpathmoveto{\pgfqpoint{1.150250in}{2.349508in}}%
\pgfpathlineto{\pgfqpoint{1.145044in}{2.317297in}}%
\pgfpathmoveto{\pgfqpoint{1.171054in}{2.804988in}}%
\pgfpathlineto{\pgfqpoint{1.150101in}{2.807141in}}%
\pgfpathmoveto{\pgfqpoint{1.171054in}{2.804988in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{2.778995in}}%
\pgfpathmoveto{\pgfqpoint{1.171054in}{2.804988in}}%
\pgfpathlineto{\pgfqpoint{1.187807in}{2.822363in}}%
\pgfpathmoveto{\pgfqpoint{1.171054in}{2.804988in}}%
\pgfpathlineto{\pgfqpoint{1.190585in}{2.794179in}}%
\pgfpathmoveto{\pgfqpoint{1.171054in}{2.804988in}}%
\pgfpathlineto{\pgfqpoint{1.164123in}{2.822261in}}%
\pgfpathmoveto{\pgfqpoint{1.176861in}{2.878867in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{2.862240in}}%
\pgfpathmoveto{\pgfqpoint{1.176861in}{2.878867in}}%
\pgfpathlineto{\pgfqpoint{1.152852in}{2.892973in}}%
\pgfpathmoveto{\pgfqpoint{1.176861in}{2.878867in}}%
\pgfpathlineto{\pgfqpoint{1.182752in}{2.900240in}}%
\pgfpathmoveto{\pgfqpoint{1.176861in}{2.878867in}}%
\pgfpathlineto{\pgfqpoint{1.199506in}{2.879162in}}%
\pgfpathmoveto{\pgfqpoint{0.513951in}{2.872846in}}%
\pgfpathlineto{\pgfqpoint{0.524640in}{2.901111in}}%
\pgfpathmoveto{\pgfqpoint{0.513951in}{2.872846in}}%
\pgfpathlineto{\pgfqpoint{0.542322in}{2.886637in}}%
\pgfpathmoveto{\pgfqpoint{0.513951in}{2.872846in}}%
\pgfpathlineto{\pgfqpoint{0.521629in}{2.837512in}}%
\pgfpathmoveto{\pgfqpoint{0.500336in}{2.902037in}}%
\pgfpathlineto{\pgfqpoint{0.515683in}{2.926967in}}%
\pgfpathmoveto{\pgfqpoint{0.500336in}{2.902037in}}%
\pgfpathlineto{\pgfqpoint{0.487227in}{2.930182in}}%
\pgfpathmoveto{\pgfqpoint{0.500336in}{2.902037in}}%
\pgfpathlineto{\pgfqpoint{0.524640in}{2.901111in}}%
\pgfpathmoveto{\pgfqpoint{0.500336in}{2.902037in}}%
\pgfpathlineto{\pgfqpoint{0.513951in}{2.872846in}}%
\pgfpathmoveto{\pgfqpoint{0.472754in}{2.904885in}}%
\pgfpathlineto{\pgfqpoint{0.444926in}{2.904953in}}%
\pgfpathmoveto{\pgfqpoint{0.472754in}{2.904885in}}%
\pgfpathlineto{\pgfqpoint{0.459587in}{2.885295in}}%
\pgfpathmoveto{\pgfqpoint{0.472754in}{2.904885in}}%
\pgfpathlineto{\pgfqpoint{0.487227in}{2.930182in}}%
\pgfpathmoveto{\pgfqpoint{0.472754in}{2.904885in}}%
\pgfpathlineto{\pgfqpoint{0.457419in}{2.929657in}}%
\pgfpathmoveto{\pgfqpoint{0.472754in}{2.904885in}}%
\pgfpathlineto{\pgfqpoint{0.500336in}{2.902037in}}%
\pgfpathmoveto{\pgfqpoint{0.482267in}{2.878375in}}%
\pgfpathlineto{\pgfqpoint{0.459587in}{2.885295in}}%
\pgfpathmoveto{\pgfqpoint{0.482267in}{2.878375in}}%
\pgfpathlineto{\pgfqpoint{0.459187in}{2.861965in}}%
\pgfpathmoveto{\pgfqpoint{0.482267in}{2.878375in}}%
\pgfpathlineto{\pgfqpoint{0.513951in}{2.872846in}}%
\pgfpathmoveto{\pgfqpoint{0.482267in}{2.878375in}}%
\pgfpathlineto{\pgfqpoint{0.500336in}{2.902037in}}%
\pgfpathmoveto{\pgfqpoint{0.482267in}{2.878375in}}%
\pgfpathlineto{\pgfqpoint{0.472754in}{2.904885in}}%
\pgfpathmoveto{\pgfqpoint{1.300944in}{2.715835in}}%
\pgfpathlineto{\pgfqpoint{1.314722in}{2.743045in}}%
\pgfpathmoveto{\pgfqpoint{1.300944in}{2.715835in}}%
\pgfpathlineto{\pgfqpoint{1.268920in}{2.718236in}}%
\pgfpathmoveto{\pgfqpoint{1.300944in}{2.715835in}}%
\pgfpathlineto{\pgfqpoint{1.287921in}{2.690119in}}%
\pgfpathmoveto{\pgfqpoint{1.300944in}{2.715835in}}%
\pgfpathlineto{\pgfqpoint{1.322045in}{2.689499in}}%
\pgfpathmoveto{\pgfqpoint{1.326955in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{1.314722in}{2.743045in}}%
\pgfpathmoveto{\pgfqpoint{1.326955in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{2.732952in}}%
\pgfpathmoveto{\pgfqpoint{1.326955in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{2.703330in}}%
\pgfpathmoveto{\pgfqpoint{1.326955in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{1.322045in}{2.689499in}}%
\pgfpathmoveto{\pgfqpoint{1.326955in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{1.300944in}{2.715835in}}%
\pgfpathmoveto{\pgfqpoint{1.279029in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{1.274078in}{2.511467in}}%
\pgfpathmoveto{\pgfqpoint{1.279029in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{1.243295in}{2.463200in}}%
\pgfpathmoveto{\pgfqpoint{1.279029in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{1.247125in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.279029in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{1.265167in}{2.442076in}}%
\pgfpathmoveto{\pgfqpoint{1.279029in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{1.298133in}{2.445515in}}%
\pgfpathmoveto{\pgfqpoint{1.279029in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{1.320962in}{2.474047in}}%
\pgfpathmoveto{\pgfqpoint{1.279029in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{1.309665in}{2.505822in}}%
\pgfpathmoveto{\pgfqpoint{1.504963in}{1.050163in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.029611in}}%
\pgfpathmoveto{\pgfqpoint{1.504963in}{1.050163in}}%
\pgfpathlineto{\pgfqpoint{1.537485in}{1.055206in}}%
\pgfpathmoveto{\pgfqpoint{1.504963in}{1.050163in}}%
\pgfpathlineto{\pgfqpoint{1.521989in}{1.077621in}}%
\pgfpathmoveto{\pgfqpoint{1.497896in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.521989in}{1.077621in}}%
\pgfpathmoveto{\pgfqpoint{1.497896in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.503509in}{1.101435in}}%
\pgfpathmoveto{\pgfqpoint{1.497896in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.504963in}{1.050163in}}%
\pgfpathmoveto{\pgfqpoint{0.482329in}{3.012850in}}%
\pgfpathlineto{\pgfqpoint{0.477582in}{2.986203in}}%
\pgfpathmoveto{\pgfqpoint{0.482329in}{3.012850in}}%
\pgfpathlineto{\pgfqpoint{0.502573in}{3.029683in}}%
\pgfpathmoveto{\pgfqpoint{0.482329in}{3.012850in}}%
\pgfpathlineto{\pgfqpoint{0.468873in}{3.040305in}}%
\pgfpathmoveto{\pgfqpoint{0.482329in}{3.012850in}}%
\pgfpathlineto{\pgfqpoint{0.503171in}{2.997883in}}%
\pgfpathmoveto{\pgfqpoint{0.482329in}{3.012850in}}%
\pgfpathlineto{\pgfqpoint{0.458306in}{3.007597in}}%
\pgfpathmoveto{\pgfqpoint{0.443180in}{3.050866in}}%
\pgfpathlineto{\pgfqpoint{0.468873in}{3.040305in}}%
\pgfpathmoveto{\pgfqpoint{0.443180in}{3.050866in}}%
\pgfpathlineto{\pgfqpoint{0.414487in}{3.044763in}}%
\pgfpathmoveto{\pgfqpoint{0.443180in}{3.050866in}}%
\pgfpathlineto{\pgfqpoint{0.436479in}{3.026756in}}%
\pgfpathmoveto{\pgfqpoint{0.443180in}{3.050866in}}%
\pgfpathlineto{\pgfqpoint{0.448037in}{3.071347in}}%
\pgfpathmoveto{\pgfqpoint{0.443180in}{3.050866in}}%
\pgfpathlineto{\pgfqpoint{0.429033in}{3.065057in}}%
\pgfpathmoveto{\pgfqpoint{1.753914in}{2.334047in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.300432in}}%
\pgfpathmoveto{\pgfqpoint{1.753914in}{2.334047in}}%
\pgfpathlineto{\pgfqpoint{1.767057in}{2.353656in}}%
\pgfpathmoveto{\pgfqpoint{1.753914in}{2.334047in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{2.340023in}}%
\pgfpathmoveto{\pgfqpoint{1.753914in}{2.334047in}}%
\pgfpathlineto{\pgfqpoint{1.730264in}{2.310701in}}%
\pgfpathmoveto{\pgfqpoint{1.745964in}{2.360404in}}%
\pgfpathlineto{\pgfqpoint{1.767057in}{2.353656in}}%
\pgfpathmoveto{\pgfqpoint{1.745964in}{2.360404in}}%
\pgfpathlineto{\pgfqpoint{1.767716in}{2.376167in}}%
\pgfpathmoveto{\pgfqpoint{1.745964in}{2.360404in}}%
\pgfpathlineto{\pgfqpoint{1.717029in}{2.366583in}}%
\pgfpathmoveto{\pgfqpoint{1.745964in}{2.360404in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{2.340023in}}%
\pgfpathmoveto{\pgfqpoint{1.745964in}{2.360404in}}%
\pgfpathlineto{\pgfqpoint{1.753914in}{2.334047in}}%
\pgfpathmoveto{\pgfqpoint{1.687331in}{2.353249in}}%
\pgfpathlineto{\pgfqpoint{1.665948in}{2.327773in}}%
\pgfpathmoveto{\pgfqpoint{1.687331in}{2.353249in}}%
\pgfpathlineto{\pgfqpoint{1.692819in}{2.326035in}}%
\pgfpathmoveto{\pgfqpoint{1.687331in}{2.353249in}}%
\pgfpathlineto{\pgfqpoint{1.706986in}{2.342413in}}%
\pgfpathmoveto{\pgfqpoint{1.687331in}{2.353249in}}%
\pgfpathlineto{\pgfqpoint{1.717029in}{2.366583in}}%
\pgfpathmoveto{\pgfqpoint{1.687331in}{2.353249in}}%
\pgfpathlineto{\pgfqpoint{1.695701in}{2.378610in}}%
\pgfpathmoveto{\pgfqpoint{1.658466in}{2.360350in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{2.333413in}}%
\pgfpathmoveto{\pgfqpoint{1.658466in}{2.360350in}}%
\pgfpathlineto{\pgfqpoint{1.665948in}{2.327773in}}%
\pgfpathmoveto{\pgfqpoint{1.658466in}{2.360350in}}%
\pgfpathlineto{\pgfqpoint{1.664222in}{2.385008in}}%
\pgfpathmoveto{\pgfqpoint{1.658466in}{2.360350in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{2.353249in}}%
\pgfpathmoveto{\pgfqpoint{1.642504in}{2.383661in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{2.409934in}}%
\pgfpathmoveto{\pgfqpoint{1.642504in}{2.383661in}}%
\pgfpathlineto{\pgfqpoint{1.664222in}{2.385008in}}%
\pgfpathmoveto{\pgfqpoint{1.642504in}{2.383661in}}%
\pgfpathlineto{\pgfqpoint{1.626575in}{2.405180in}}%
\pgfpathmoveto{\pgfqpoint{1.642504in}{2.383661in}}%
\pgfpathlineto{\pgfqpoint{1.612251in}{2.378286in}}%
\pgfpathmoveto{\pgfqpoint{1.642504in}{2.383661in}}%
\pgfpathlineto{\pgfqpoint{1.658466in}{2.360350in}}%
\pgfpathmoveto{\pgfqpoint{1.254674in}{2.951855in}}%
\pgfpathlineto{\pgfqpoint{1.278721in}{2.939872in}}%
\pgfpathmoveto{\pgfqpoint{1.254674in}{2.951855in}}%
\pgfpathlineto{\pgfqpoint{1.232379in}{2.948998in}}%
\pgfpathmoveto{\pgfqpoint{1.254674in}{2.951855in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.977986in}}%
\pgfpathmoveto{\pgfqpoint{1.268915in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{1.278721in}{2.939872in}}%
\pgfpathmoveto{\pgfqpoint{1.268915in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.977986in}}%
\pgfpathmoveto{\pgfqpoint{1.268915in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{1.289431in}{2.964331in}}%
\pgfpathmoveto{\pgfqpoint{1.268915in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{1.278536in}{2.989035in}}%
\pgfpathmoveto{\pgfqpoint{1.268915in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{2.951855in}}%
\pgfpathmoveto{\pgfqpoint{1.678877in}{1.691542in}}%
\pgfpathlineto{\pgfqpoint{1.656411in}{1.710651in}}%
\pgfpathmoveto{\pgfqpoint{1.678877in}{1.691542in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{1.720718in}}%
\pgfpathmoveto{\pgfqpoint{1.678877in}{1.691542in}}%
\pgfpathlineto{\pgfqpoint{1.650060in}{1.681875in}}%
\pgfpathmoveto{\pgfqpoint{1.678877in}{1.691542in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.699544in}}%
\pgfpathmoveto{\pgfqpoint{1.678877in}{1.691542in}}%
\pgfpathlineto{\pgfqpoint{1.672694in}{1.663451in}}%
\pgfpathmoveto{\pgfqpoint{1.811164in}{2.335846in}}%
\pgfpathlineto{\pgfqpoint{1.836583in}{2.348393in}}%
\pgfpathmoveto{\pgfqpoint{1.811164in}{2.335846in}}%
\pgfpathlineto{\pgfqpoint{1.805349in}{2.357037in}}%
\pgfpathmoveto{\pgfqpoint{1.825363in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{1.836583in}{2.348393in}}%
\pgfpathmoveto{\pgfqpoint{1.825363in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{1.849923in}{2.317273in}}%
\pgfpathmoveto{\pgfqpoint{1.825363in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{1.827542in}{2.301983in}}%
\pgfpathmoveto{\pgfqpoint{1.825363in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.335846in}}%
\pgfpathmoveto{\pgfqpoint{0.482407in}{2.038178in}}%
\pgfpathlineto{\pgfqpoint{0.476392in}{2.004182in}}%
\pgfpathmoveto{\pgfqpoint{0.505859in}{2.021665in}}%
\pgfpathlineto{\pgfqpoint{0.502738in}{1.995877in}}%
\pgfpathmoveto{\pgfqpoint{0.505859in}{2.021665in}}%
\pgfpathlineto{\pgfqpoint{0.476392in}{2.004182in}}%
\pgfpathmoveto{\pgfqpoint{0.505859in}{2.021665in}}%
\pgfpathlineto{\pgfqpoint{0.529065in}{2.032191in}}%
\pgfpathmoveto{\pgfqpoint{0.505859in}{2.021665in}}%
\pgfpathlineto{\pgfqpoint{0.482407in}{2.038178in}}%
\pgfpathmoveto{\pgfqpoint{0.513340in}{2.057818in}}%
\pgfpathlineto{\pgfqpoint{0.548428in}{2.054664in}}%
\pgfpathmoveto{\pgfqpoint{0.513340in}{2.057818in}}%
\pgfpathlineto{\pgfqpoint{0.529065in}{2.032191in}}%
\pgfpathmoveto{\pgfqpoint{0.513340in}{2.057818in}}%
\pgfpathlineto{\pgfqpoint{0.482407in}{2.038178in}}%
\pgfpathmoveto{\pgfqpoint{0.513340in}{2.057818in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{2.021665in}}%
\pgfpathmoveto{\pgfqpoint{0.462593in}{2.053842in}}%
\pgfpathlineto{\pgfqpoint{0.445025in}{2.071699in}}%
\pgfpathmoveto{\pgfqpoint{0.462593in}{2.053842in}}%
\pgfpathlineto{\pgfqpoint{0.469488in}{2.080912in}}%
\pgfpathmoveto{\pgfqpoint{0.462593in}{2.053842in}}%
\pgfpathlineto{\pgfqpoint{0.482407in}{2.038178in}}%
\pgfpathmoveto{\pgfqpoint{0.438174in}{2.046428in}}%
\pgfpathlineto{\pgfqpoint{0.413645in}{2.040851in}}%
\pgfpathmoveto{\pgfqpoint{0.438174in}{2.046428in}}%
\pgfpathlineto{\pgfqpoint{0.445025in}{2.071699in}}%
\pgfpathmoveto{\pgfqpoint{0.438174in}{2.046428in}}%
\pgfpathlineto{\pgfqpoint{0.421355in}{2.063398in}}%
\pgfpathmoveto{\pgfqpoint{0.438174in}{2.046428in}}%
\pgfpathlineto{\pgfqpoint{0.427922in}{2.018927in}}%
\pgfpathmoveto{\pgfqpoint{0.438174in}{2.046428in}}%
\pgfpathlineto{\pgfqpoint{0.462593in}{2.053842in}}%
\pgfpathmoveto{\pgfqpoint{0.849339in}{3.121584in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{3.137824in}}%
\pgfpathmoveto{\pgfqpoint{0.849339in}{3.121584in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{3.111953in}}%
\pgfpathmoveto{\pgfqpoint{0.849339in}{3.121584in}}%
\pgfpathlineto{\pgfqpoint{0.827929in}{3.102720in}}%
\pgfpathmoveto{\pgfqpoint{0.849339in}{3.121584in}}%
\pgfpathlineto{\pgfqpoint{0.856796in}{3.089472in}}%
\pgfpathmoveto{\pgfqpoint{0.849339in}{3.121584in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{3.135764in}}%
\pgfpathmoveto{\pgfqpoint{0.849339in}{3.121584in}}%
\pgfpathlineto{\pgfqpoint{0.847621in}{3.151772in}}%
\pgfpathmoveto{\pgfqpoint{0.851266in}{3.219173in}}%
\pgfpathlineto{\pgfqpoint{0.889191in}{3.223169in}}%
\pgfpathmoveto{\pgfqpoint{0.851266in}{3.219173in}}%
\pgfpathlineto{\pgfqpoint{0.824378in}{3.199961in}}%
\pgfpathmoveto{\pgfqpoint{0.851266in}{3.219173in}}%
\pgfpathlineto{\pgfqpoint{0.853326in}{3.183607in}}%
\pgfpathmoveto{\pgfqpoint{1.043611in}{3.333139in}}%
\pgfpathlineto{\pgfqpoint{1.063753in}{3.342667in}}%
\pgfpathmoveto{\pgfqpoint{1.043611in}{3.333139in}}%
\pgfpathlineto{\pgfqpoint{1.040905in}{3.355391in}}%
\pgfpathmoveto{\pgfqpoint{1.043611in}{3.333139in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{3.314680in}}%
\pgfpathmoveto{\pgfqpoint{1.043611in}{3.333139in}}%
\pgfpathlineto{\pgfqpoint{1.020365in}{3.338580in}}%
\pgfpathmoveto{\pgfqpoint{0.382049in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{0.351093in}{2.833113in}}%
\pgfpathmoveto{\pgfqpoint{0.382049in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{0.354665in}{2.865820in}}%
\pgfpathmoveto{\pgfqpoint{0.382049in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{0.404906in}{2.816726in}}%
\pgfpathmoveto{\pgfqpoint{0.382049in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{0.400973in}{2.877485in}}%
\pgfpathmoveto{\pgfqpoint{0.382049in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{0.413902in}{2.851559in}}%
\pgfpathmoveto{\pgfqpoint{0.382049in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{0.373226in}{2.818775in}}%
\pgfpathmoveto{\pgfqpoint{0.382049in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{0.375555in}{2.878706in}}%
\pgfpathmoveto{\pgfqpoint{0.677635in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{0.692177in}{1.860860in}}%
\pgfpathmoveto{\pgfqpoint{0.677635in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{0.652319in}{1.876327in}}%
\pgfpathmoveto{\pgfqpoint{0.677635in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{0.668407in}{1.861467in}}%
\pgfpathmoveto{\pgfqpoint{0.677635in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{0.657137in}{1.904819in}}%
\pgfpathmoveto{\pgfqpoint{1.803277in}{2.142400in}}%
\pgfpathlineto{\pgfqpoint{1.812754in}{2.120044in}}%
\pgfpathmoveto{\pgfqpoint{1.803277in}{2.142400in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.129983in}}%
\pgfpathmoveto{\pgfqpoint{1.803277in}{2.142400in}}%
\pgfpathlineto{\pgfqpoint{1.825467in}{2.137505in}}%
\pgfpathmoveto{\pgfqpoint{1.815659in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{1.825467in}{2.137505in}}%
\pgfpathmoveto{\pgfqpoint{1.815659in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{1.845639in}{2.152158in}}%
\pgfpathmoveto{\pgfqpoint{1.815659in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{1.803277in}{2.142400in}}%
\pgfpathmoveto{\pgfqpoint{1.860510in}{2.176521in}}%
\pgfpathlineto{\pgfqpoint{1.888687in}{2.176570in}}%
\pgfpathmoveto{\pgfqpoint{1.860510in}{2.176521in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.156801in}}%
\pgfpathmoveto{\pgfqpoint{1.860510in}{2.176521in}}%
\pgfpathlineto{\pgfqpoint{1.845639in}{2.152158in}}%
\pgfpathmoveto{\pgfqpoint{1.860510in}{2.176521in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{2.191085in}}%
\pgfpathmoveto{\pgfqpoint{1.860510in}{2.176521in}}%
\pgfpathlineto{\pgfqpoint{1.855894in}{2.199504in}}%
\pgfpathmoveto{\pgfqpoint{1.832624in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{1.845639in}{2.152158in}}%
\pgfpathmoveto{\pgfqpoint{1.832624in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{1.855894in}{2.199504in}}%
\pgfpathmoveto{\pgfqpoint{1.832624in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{2.161619in}}%
\pgfpathmoveto{\pgfqpoint{1.832624in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{1.860510in}{2.176521in}}%
\pgfpathmoveto{\pgfqpoint{0.834270in}{2.499574in}}%
\pgfpathlineto{\pgfqpoint{0.814201in}{2.501121in}}%
\pgfpathmoveto{\pgfqpoint{0.857478in}{2.509713in}}%
\pgfpathlineto{\pgfqpoint{0.850213in}{2.542846in}}%
\pgfpathmoveto{\pgfqpoint{0.857478in}{2.509713in}}%
\pgfpathlineto{\pgfqpoint{0.878755in}{2.531566in}}%
\pgfpathmoveto{\pgfqpoint{0.857478in}{2.509713in}}%
\pgfpathlineto{\pgfqpoint{0.883930in}{2.507354in}}%
\pgfpathmoveto{\pgfqpoint{0.857478in}{2.509713in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{2.499574in}}%
\pgfpathmoveto{\pgfqpoint{0.846817in}{2.480077in}}%
\pgfpathlineto{\pgfqpoint{0.862666in}{2.451711in}}%
\pgfpathmoveto{\pgfqpoint{0.846817in}{2.480077in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{2.458562in}}%
\pgfpathmoveto{\pgfqpoint{0.846817in}{2.480077in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{2.499574in}}%
\pgfpathmoveto{\pgfqpoint{0.846817in}{2.480077in}}%
\pgfpathlineto{\pgfqpoint{0.857478in}{2.509713in}}%
\pgfpathmoveto{\pgfqpoint{0.957465in}{3.431912in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{3.414718in}}%
\pgfpathmoveto{\pgfqpoint{0.957465in}{3.431912in}}%
\pgfpathlineto{\pgfqpoint{0.977149in}{3.449577in}}%
\pgfpathmoveto{\pgfqpoint{0.957465in}{3.431912in}}%
\pgfpathlineto{\pgfqpoint{0.953779in}{3.459482in}}%
\pgfpathmoveto{\pgfqpoint{0.960423in}{3.402785in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{3.414718in}}%
\pgfpathmoveto{\pgfqpoint{0.960423in}{3.402785in}}%
\pgfpathlineto{\pgfqpoint{0.935117in}{3.386263in}}%
\pgfpathmoveto{\pgfqpoint{0.960423in}{3.402785in}}%
\pgfpathlineto{\pgfqpoint{0.963311in}{3.368698in}}%
\pgfpathmoveto{\pgfqpoint{0.960423in}{3.402785in}}%
\pgfpathlineto{\pgfqpoint{0.957465in}{3.431912in}}%
\pgfpathmoveto{\pgfqpoint{0.982303in}{3.392984in}}%
\pgfpathlineto{\pgfqpoint{0.991649in}{3.373465in}}%
\pgfpathmoveto{\pgfqpoint{0.982303in}{3.392984in}}%
\pgfpathlineto{\pgfqpoint{0.963311in}{3.368698in}}%
\pgfpathmoveto{\pgfqpoint{0.982303in}{3.392984in}}%
\pgfpathlineto{\pgfqpoint{0.960423in}{3.402785in}}%
\pgfpathmoveto{\pgfqpoint{1.530995in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{1.636579in}}%
\pgfpathmoveto{\pgfqpoint{1.530995in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{1.551589in}{1.579566in}}%
\pgfpathmoveto{\pgfqpoint{1.516531in}{1.623831in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.629777in}}%
\pgfpathmoveto{\pgfqpoint{1.516531in}{1.623831in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{1.636579in}}%
\pgfpathmoveto{\pgfqpoint{1.516531in}{1.623831in}}%
\pgfpathlineto{\pgfqpoint{1.512233in}{1.648619in}}%
\pgfpathmoveto{\pgfqpoint{1.516531in}{1.623831in}}%
\pgfpathlineto{\pgfqpoint{1.530995in}{1.603244in}}%
\pgfpathmoveto{\pgfqpoint{1.590488in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.690895in}}%
\pgfpathmoveto{\pgfqpoint{1.590488in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{1.721708in}}%
\pgfpathmoveto{\pgfqpoint{1.590488in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{1.577767in}{1.727074in}}%
\pgfpathmoveto{\pgfqpoint{1.590488in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{1.611504in}{1.702300in}}%
\pgfpathmoveto{\pgfqpoint{1.590488in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{1.593826in}{1.686875in}}%
\pgfpathmoveto{\pgfqpoint{1.402715in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{1.414708in}{2.192492in}}%
\pgfpathmoveto{\pgfqpoint{1.402715in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{1.384951in}{2.196952in}}%
\pgfpathmoveto{\pgfqpoint{1.402715in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{2.226579in}}%
\pgfpathmoveto{\pgfqpoint{1.402715in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{1.396107in}{2.242919in}}%
\pgfpathmoveto{\pgfqpoint{1.402715in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{1.418376in}{2.235733in}}%
\pgfpathmoveto{\pgfqpoint{1.047619in}{1.180127in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{1.151934in}}%
\pgfpathmoveto{\pgfqpoint{1.047619in}{1.180127in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{1.168563in}}%
\pgfpathmoveto{\pgfqpoint{1.047619in}{1.180127in}}%
\pgfpathlineto{\pgfqpoint{1.071416in}{1.192336in}}%
\pgfpathmoveto{\pgfqpoint{1.047619in}{1.180127in}}%
\pgfpathlineto{\pgfqpoint{1.047658in}{1.207283in}}%
\pgfpathmoveto{\pgfqpoint{1.018643in}{1.760405in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{1.763488in}}%
\pgfpathmoveto{\pgfqpoint{1.018643in}{1.760405in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.784468in}}%
\pgfpathmoveto{\pgfqpoint{1.018643in}{1.760405in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.732436in}}%
\pgfpathmoveto{\pgfqpoint{1.018643in}{1.760405in}}%
\pgfpathlineto{\pgfqpoint{0.993936in}{1.748352in}}%
\pgfpathmoveto{\pgfqpoint{1.039932in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{1.629632in}}%
\pgfpathmoveto{\pgfqpoint{1.039932in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{1.053670in}{1.635298in}}%
\pgfpathmoveto{\pgfqpoint{1.039932in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{1.059036in}{1.683966in}}%
\pgfpathmoveto{\pgfqpoint{1.026368in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{1.049398in}{1.711638in}}%
\pgfpathmoveto{\pgfqpoint{1.026368in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{1.059036in}{1.683966in}}%
\pgfpathmoveto{\pgfqpoint{1.026368in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.732436in}}%
\pgfpathmoveto{\pgfqpoint{1.026368in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{0.997455in}{1.712844in}}%
\pgfpathmoveto{\pgfqpoint{1.026368in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{1.039932in}{1.659808in}}%
\pgfpathmoveto{\pgfqpoint{1.784482in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{2.186417in}}%
\pgfpathmoveto{\pgfqpoint{1.784482in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{1.753666in}{2.156108in}}%
\pgfpathmoveto{\pgfqpoint{1.784482in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.129983in}}%
\pgfpathmoveto{\pgfqpoint{1.784482in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{1.803277in}{2.142400in}}%
\pgfpathmoveto{\pgfqpoint{1.784482in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{2.161619in}}%
\pgfpathmoveto{\pgfqpoint{1.779649in}{2.194164in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{2.186417in}}%
\pgfpathmoveto{\pgfqpoint{1.779649in}{2.194164in}}%
\pgfpathlineto{\pgfqpoint{1.787548in}{2.215017in}}%
\pgfpathmoveto{\pgfqpoint{1.779649in}{2.194164in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{2.213166in}}%
\pgfpathmoveto{\pgfqpoint{1.779649in}{2.194164in}}%
\pgfpathlineto{\pgfqpoint{1.784482in}{2.165535in}}%
\pgfpathmoveto{\pgfqpoint{1.345730in}{2.514402in}}%
\pgfpathlineto{\pgfqpoint{1.378720in}{2.503985in}}%
\pgfpathmoveto{\pgfqpoint{1.345730in}{2.514402in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{2.528434in}}%
\pgfpathmoveto{\pgfqpoint{1.345730in}{2.514402in}}%
\pgfpathlineto{\pgfqpoint{1.331529in}{2.495667in}}%
\pgfpathmoveto{\pgfqpoint{1.345730in}{2.514402in}}%
\pgfpathlineto{\pgfqpoint{1.309665in}{2.505822in}}%
\pgfpathmoveto{\pgfqpoint{1.355114in}{2.539877in}}%
\pgfpathlineto{\pgfqpoint{1.382389in}{2.554436in}}%
\pgfpathmoveto{\pgfqpoint{1.355114in}{2.539877in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{2.528434in}}%
\pgfpathmoveto{\pgfqpoint{1.355114in}{2.539877in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{2.565022in}}%
\pgfpathmoveto{\pgfqpoint{1.355114in}{2.539877in}}%
\pgfpathlineto{\pgfqpoint{1.345730in}{2.514402in}}%
\pgfpathmoveto{\pgfqpoint{0.751707in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{0.741246in}{1.612289in}}%
\pgfpathmoveto{\pgfqpoint{0.751707in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{0.764778in}{1.604778in}}%
\pgfpathmoveto{\pgfqpoint{0.751707in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{0.762519in}{1.548334in}}%
\pgfpathmoveto{\pgfqpoint{0.751707in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{0.721937in}{1.591314in}}%
\pgfpathmoveto{\pgfqpoint{0.751707in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{0.784397in}{1.582587in}}%
\pgfpathmoveto{\pgfqpoint{0.735216in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.762519in}{1.548334in}}%
\pgfpathmoveto{\pgfqpoint{0.735216in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{1.546404in}}%
\pgfpathmoveto{\pgfqpoint{0.735216in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.721937in}{1.591314in}}%
\pgfpathmoveto{\pgfqpoint{0.735216in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.714163in}{1.566383in}}%
\pgfpathmoveto{\pgfqpoint{0.735216in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.751707in}{1.584759in}}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{2.678839in}}%
\pgfpathlineto{\pgfqpoint{0.650502in}{2.645961in}}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{2.678839in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{2.667081in}}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{2.678839in}}%
\pgfpathlineto{\pgfqpoint{0.696188in}{2.671007in}}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{2.678839in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{2.710037in}}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{2.678839in}}%
\pgfpathlineto{\pgfqpoint{0.634013in}{2.702098in}}%
\pgfpathmoveto{\pgfqpoint{0.663184in}{2.678839in}}%
\pgfpathlineto{\pgfqpoint{0.690345in}{2.701106in}}%
\pgfpathmoveto{\pgfqpoint{1.356824in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{0.881437in}}%
\pgfpathmoveto{\pgfqpoint{1.356824in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{0.848907in}}%
\pgfpathmoveto{\pgfqpoint{1.356824in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.358257in}{0.844177in}}%
\pgfpathmoveto{\pgfqpoint{1.356824in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.360320in}{0.907351in}}%
\pgfpathmoveto{\pgfqpoint{1.356824in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.336929in}{0.849955in}}%
\pgfpathmoveto{\pgfqpoint{1.356824in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{0.874349in}}%
\pgfpathmoveto{\pgfqpoint{1.538684in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.553898in}}%
\pgfpathmoveto{\pgfqpoint{1.538684in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{1.531755in}{1.520322in}}%
\pgfpathmoveto{\pgfqpoint{1.538684in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{1.510838in}{1.541453in}}%
\pgfpathmoveto{\pgfqpoint{1.538684in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{1.555137in}{1.531665in}}%
\pgfpathmoveto{\pgfqpoint{1.538684in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{1.551589in}{1.579566in}}%
\pgfpathmoveto{\pgfqpoint{1.520241in}{1.572530in}}%
\pgfpathlineto{\pgfqpoint{1.510838in}{1.541453in}}%
\pgfpathmoveto{\pgfqpoint{1.520241in}{1.572530in}}%
\pgfpathlineto{\pgfqpoint{1.551589in}{1.579566in}}%
\pgfpathmoveto{\pgfqpoint{1.520241in}{1.572530in}}%
\pgfpathlineto{\pgfqpoint{1.530995in}{1.603244in}}%
\pgfpathmoveto{\pgfqpoint{1.520241in}{1.572530in}}%
\pgfpathlineto{\pgfqpoint{1.538684in}{1.549276in}}%
\pgfpathmoveto{\pgfqpoint{1.719285in}{2.149879in}}%
\pgfpathlineto{\pgfqpoint{1.753666in}{2.156108in}}%
\pgfpathmoveto{\pgfqpoint{1.719285in}{2.149879in}}%
\pgfpathlineto{\pgfqpoint{1.730961in}{2.179963in}}%
\pgfpathmoveto{\pgfqpoint{1.719285in}{2.149879in}}%
\pgfpathlineto{\pgfqpoint{1.705042in}{2.177597in}}%
\pgfpathmoveto{\pgfqpoint{1.719285in}{2.149879in}}%
\pgfpathlineto{\pgfqpoint{1.688221in}{2.158506in}}%
\pgfpathmoveto{\pgfqpoint{1.719285in}{2.149879in}}%
\pgfpathlineto{\pgfqpoint{1.696497in}{2.133583in}}%
\pgfpathmoveto{\pgfqpoint{1.719285in}{2.149879in}}%
\pgfpathlineto{\pgfqpoint{1.742744in}{2.118765in}}%
\pgfpathmoveto{\pgfqpoint{1.714081in}{2.121641in}}%
\pgfpathlineto{\pgfqpoint{1.719576in}{2.100255in}}%
\pgfpathmoveto{\pgfqpoint{1.714081in}{2.121641in}}%
\pgfpathlineto{\pgfqpoint{1.696497in}{2.133583in}}%
\pgfpathmoveto{\pgfqpoint{1.714081in}{2.121641in}}%
\pgfpathlineto{\pgfqpoint{1.742744in}{2.118765in}}%
\pgfpathmoveto{\pgfqpoint{1.714081in}{2.121641in}}%
\pgfpathlineto{\pgfqpoint{1.719285in}{2.149879in}}%
\pgfpathmoveto{\pgfqpoint{1.536328in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.536328in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{1.864707in}}%
\pgfpathmoveto{\pgfqpoint{1.536328in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathmoveto{\pgfqpoint{1.543390in}{1.937588in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.930239in}}%
\pgfpathmoveto{\pgfqpoint{1.543390in}{1.937588in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{1.942681in}}%
\pgfpathmoveto{\pgfqpoint{1.543390in}{1.937588in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{1.913926in}}%
\pgfpathmoveto{\pgfqpoint{1.543390in}{1.937588in}}%
\pgfpathlineto{\pgfqpoint{1.565944in}{1.961109in}}%
\pgfpathmoveto{\pgfqpoint{1.064505in}{1.445979in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.467899in}}%
\pgfpathmoveto{\pgfqpoint{1.064505in}{1.445979in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.425233in}}%
\pgfpathmoveto{\pgfqpoint{1.064505in}{1.445979in}}%
\pgfpathlineto{\pgfqpoint{1.039467in}{1.455691in}}%
\pgfpathmoveto{\pgfqpoint{1.136694in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{1.170212in}{1.486858in}}%
\pgfpathmoveto{\pgfqpoint{1.136694in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{1.153029in}{1.464420in}}%
\pgfpathmoveto{\pgfqpoint{1.136694in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.480099in}}%
\pgfpathmoveto{\pgfqpoint{1.136694in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{1.118194in}{1.508212in}}%
\pgfpathmoveto{\pgfqpoint{1.136694in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{1.148639in}{1.510022in}}%
\pgfpathmoveto{\pgfqpoint{1.139754in}{3.355895in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{3.324568in}}%
\pgfpathmoveto{\pgfqpoint{1.139754in}{3.355895in}}%
\pgfpathlineto{\pgfqpoint{1.164793in}{3.335362in}}%
\pgfpathmoveto{\pgfqpoint{1.139754in}{3.355895in}}%
\pgfpathlineto{\pgfqpoint{1.141262in}{3.390524in}}%
\pgfpathmoveto{\pgfqpoint{1.139754in}{3.355895in}}%
\pgfpathlineto{\pgfqpoint{1.112806in}{3.371569in}}%
\pgfpathmoveto{\pgfqpoint{1.139754in}{3.355895in}}%
\pgfpathlineto{\pgfqpoint{1.112643in}{3.342236in}}%
\pgfpathmoveto{\pgfqpoint{1.168767in}{3.367453in}}%
\pgfpathlineto{\pgfqpoint{1.164793in}{3.335362in}}%
\pgfpathmoveto{\pgfqpoint{1.168767in}{3.367453in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{3.343199in}}%
\pgfpathmoveto{\pgfqpoint{1.168767in}{3.367453in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{3.378045in}}%
\pgfpathmoveto{\pgfqpoint{1.168767in}{3.367453in}}%
\pgfpathlineto{\pgfqpoint{1.174810in}{3.397541in}}%
\pgfpathmoveto{\pgfqpoint{1.168767in}{3.367453in}}%
\pgfpathlineto{\pgfqpoint{1.141262in}{3.390524in}}%
\pgfpathmoveto{\pgfqpoint{1.168767in}{3.367453in}}%
\pgfpathlineto{\pgfqpoint{1.139754in}{3.355895in}}%
\pgfpathmoveto{\pgfqpoint{0.595429in}{2.618089in}}%
\pgfpathlineto{\pgfqpoint{0.604792in}{2.648845in}}%
\pgfpathmoveto{\pgfqpoint{0.595429in}{2.618089in}}%
\pgfpathlineto{\pgfqpoint{0.574045in}{2.634626in}}%
\pgfpathmoveto{\pgfqpoint{0.595429in}{2.618089in}}%
\pgfpathlineto{\pgfqpoint{0.590380in}{2.586516in}}%
\pgfpathmoveto{\pgfqpoint{0.623984in}{2.628813in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{2.610927in}}%
\pgfpathmoveto{\pgfqpoint{0.623984in}{2.628813in}}%
\pgfpathlineto{\pgfqpoint{0.650502in}{2.645961in}}%
\pgfpathmoveto{\pgfqpoint{0.623984in}{2.628813in}}%
\pgfpathlineto{\pgfqpoint{0.604792in}{2.648845in}}%
\pgfpathmoveto{\pgfqpoint{0.623984in}{2.628813in}}%
\pgfpathlineto{\pgfqpoint{0.595429in}{2.618089in}}%
\pgfpathmoveto{\pgfqpoint{0.565342in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{0.574045in}{2.634626in}}%
\pgfpathmoveto{\pgfqpoint{0.565342in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{0.590380in}{2.586516in}}%
\pgfpathmoveto{\pgfqpoint{0.565342in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{0.530717in}{2.603339in}}%
\pgfpathmoveto{\pgfqpoint{0.565342in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{0.549061in}{2.626366in}}%
\pgfpathmoveto{\pgfqpoint{0.565342in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{0.595429in}{2.618089in}}%
\pgfpathmoveto{\pgfqpoint{1.692793in}{2.527739in}}%
\pgfpathlineto{\pgfqpoint{1.663089in}{2.535751in}}%
\pgfpathmoveto{\pgfqpoint{1.692793in}{2.527739in}}%
\pgfpathlineto{\pgfqpoint{1.674878in}{2.517460in}}%
\pgfpathmoveto{\pgfqpoint{1.692793in}{2.527739in}}%
\pgfpathlineto{\pgfqpoint{1.684842in}{2.499011in}}%
\pgfpathmoveto{\pgfqpoint{1.692793in}{2.527739in}}%
\pgfpathlineto{\pgfqpoint{1.722463in}{2.526376in}}%
\pgfpathmoveto{\pgfqpoint{1.692793in}{2.527739in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{2.559864in}}%
\pgfpathmoveto{\pgfqpoint{1.692793in}{2.527739in}}%
\pgfpathlineto{\pgfqpoint{1.683260in}{2.554073in}}%
\pgfpathmoveto{\pgfqpoint{0.594463in}{2.436375in}}%
\pgfpathlineto{\pgfqpoint{0.624493in}{2.417733in}}%
\pgfpathmoveto{\pgfqpoint{0.594463in}{2.436375in}}%
\pgfpathlineto{\pgfqpoint{0.569838in}{2.465778in}}%
\pgfpathmoveto{\pgfqpoint{0.594463in}{2.436375in}}%
\pgfpathlineto{\pgfqpoint{0.605599in}{2.471265in}}%
\pgfpathmoveto{\pgfqpoint{0.598152in}{2.400730in}}%
\pgfpathlineto{\pgfqpoint{0.624493in}{2.417733in}}%
\pgfpathmoveto{\pgfqpoint{0.598152in}{2.400730in}}%
\pgfpathlineto{\pgfqpoint{0.626529in}{2.392046in}}%
\pgfpathmoveto{\pgfqpoint{0.598152in}{2.400730in}}%
\pgfpathlineto{\pgfqpoint{0.584416in}{2.371535in}}%
\pgfpathmoveto{\pgfqpoint{0.598152in}{2.400730in}}%
\pgfpathlineto{\pgfqpoint{0.566445in}{2.394347in}}%
\pgfpathmoveto{\pgfqpoint{0.598152in}{2.400730in}}%
\pgfpathlineto{\pgfqpoint{0.613654in}{2.370545in}}%
\pgfpathmoveto{\pgfqpoint{0.598152in}{2.400730in}}%
\pgfpathlineto{\pgfqpoint{0.594463in}{2.436375in}}%
\pgfpathmoveto{\pgfqpoint{1.054689in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{1.085270in}{0.884912in}}%
\pgfpathmoveto{\pgfqpoint{1.054689in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{0.856146in}}%
\pgfpathmoveto{\pgfqpoint{1.054689in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{1.066826in}{0.899506in}}%
\pgfpathmoveto{\pgfqpoint{1.054689in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{1.046669in}{0.898569in}}%
\pgfpathmoveto{\pgfqpoint{1.054689in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{1.025159in}{0.886652in}}%
\pgfpathmoveto{\pgfqpoint{1.054689in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{1.026752in}{0.859890in}}%
\pgfpathmoveto{\pgfqpoint{1.250638in}{2.928316in}}%
\pgfpathlineto{\pgfqpoint{1.278721in}{2.939872in}}%
\pgfpathmoveto{\pgfqpoint{1.250638in}{2.928316in}}%
\pgfpathlineto{\pgfqpoint{1.232379in}{2.948998in}}%
\pgfpathmoveto{\pgfqpoint{1.250638in}{2.928316in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.893990in}}%
\pgfpathmoveto{\pgfqpoint{1.250638in}{2.928316in}}%
\pgfpathlineto{\pgfqpoint{1.222253in}{2.923855in}}%
\pgfpathmoveto{\pgfqpoint{1.250638in}{2.928316in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{2.951855in}}%
\pgfpathmoveto{\pgfqpoint{1.270633in}{2.912270in}}%
\pgfpathlineto{\pgfqpoint{1.278721in}{2.939872in}}%
\pgfpathmoveto{\pgfqpoint{1.270633in}{2.912270in}}%
\pgfpathlineto{\pgfqpoint{1.302152in}{2.911385in}}%
\pgfpathmoveto{\pgfqpoint{1.270633in}{2.912270in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.893990in}}%
\pgfpathmoveto{\pgfqpoint{1.270633in}{2.912270in}}%
\pgfpathlineto{\pgfqpoint{1.250638in}{2.928316in}}%
\pgfpathmoveto{\pgfqpoint{1.463406in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{1.572196in}}%
\pgfpathmoveto{\pgfqpoint{1.463406in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{1.483196in}{1.534732in}}%
\pgfpathmoveto{\pgfqpoint{1.463406in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{1.455744in}{1.524952in}}%
\pgfpathmoveto{\pgfqpoint{1.463406in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.547627in}}%
\pgfpathmoveto{\pgfqpoint{1.453969in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{1.440839in}{1.439791in}}%
\pgfpathmoveto{\pgfqpoint{1.453969in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{1.435387in}{1.497975in}}%
\pgfpathmoveto{\pgfqpoint{1.453969in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{1.486649in}{1.479283in}}%
\pgfpathmoveto{\pgfqpoint{1.461793in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.455744in}{1.524952in}}%
\pgfpathmoveto{\pgfqpoint{1.461793in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.435387in}{1.497975in}}%
\pgfpathmoveto{\pgfqpoint{1.461793in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.486649in}{1.479283in}}%
\pgfpathmoveto{\pgfqpoint{1.461793in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.453969in}{1.472306in}}%
\pgfpathmoveto{\pgfqpoint{1.469470in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.617567in}}%
\pgfpathmoveto{\pgfqpoint{1.469470in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{1.572196in}}%
\pgfpathmoveto{\pgfqpoint{1.469470in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.463406in}{1.556079in}}%
\pgfpathmoveto{\pgfqpoint{1.491237in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{1.483196in}{1.534732in}}%
\pgfpathmoveto{\pgfqpoint{1.491237in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{1.510838in}{1.541453in}}%
\pgfpathmoveto{\pgfqpoint{1.491237in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{1.520241in}{1.572530in}}%
\pgfpathmoveto{\pgfqpoint{1.491237in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{1.463406in}{1.556079in}}%
\pgfpathmoveto{\pgfqpoint{1.491237in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{1.469470in}{1.585605in}}%
\pgfpathmoveto{\pgfqpoint{1.717829in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{1.721737in}{1.264773in}}%
\pgfpathmoveto{\pgfqpoint{1.726724in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{1.753639in}{1.311378in}}%
\pgfpathmoveto{\pgfqpoint{1.726724in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{1.331473in}}%
\pgfpathmoveto{\pgfqpoint{1.726724in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.332117in}}%
\pgfpathmoveto{\pgfqpoint{1.726724in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{1.717829in}{1.287817in}}%
\pgfpathmoveto{\pgfqpoint{1.740898in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{1.752664in}{1.264695in}}%
\pgfpathmoveto{\pgfqpoint{1.740898in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{1.753639in}{1.311378in}}%
\pgfpathmoveto{\pgfqpoint{1.740898in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{1.769077in}{1.288313in}}%
\pgfpathmoveto{\pgfqpoint{1.740898in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{1.721737in}{1.264773in}}%
\pgfpathmoveto{\pgfqpoint{1.740898in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{1.717829in}{1.287817in}}%
\pgfpathmoveto{\pgfqpoint{1.740898in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{1.726724in}{1.309336in}}%
\pgfpathmoveto{\pgfqpoint{0.986873in}{3.072961in}}%
\pgfpathlineto{\pgfqpoint{1.014715in}{3.086794in}}%
\pgfpathmoveto{\pgfqpoint{0.986873in}{3.072961in}}%
\pgfpathlineto{\pgfqpoint{0.991164in}{3.044152in}}%
\pgfpathmoveto{\pgfqpoint{0.986873in}{3.072961in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{3.048658in}}%
\pgfpathmoveto{\pgfqpoint{0.986873in}{3.072961in}}%
\pgfpathlineto{\pgfqpoint{0.972396in}{3.100512in}}%
\pgfpathmoveto{\pgfqpoint{0.986873in}{3.072961in}}%
\pgfpathlineto{\pgfqpoint{1.018866in}{3.054624in}}%
\pgfpathmoveto{\pgfqpoint{0.973094in}{2.966691in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{2.984308in}}%
\pgfpathmoveto{\pgfqpoint{0.973094in}{2.966691in}}%
\pgfpathlineto{\pgfqpoint{0.974018in}{2.994605in}}%
\pgfpathmoveto{\pgfqpoint{0.973094in}{2.966691in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{2.959270in}}%
\pgfpathmoveto{\pgfqpoint{0.973094in}{2.966691in}}%
\pgfpathlineto{\pgfqpoint{1.001717in}{2.959373in}}%
\pgfpathmoveto{\pgfqpoint{0.973094in}{2.966691in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{2.943174in}}%
\pgfpathmoveto{\pgfqpoint{0.973094in}{2.966691in}}%
\pgfpathlineto{\pgfqpoint{0.961378in}{2.938706in}}%
\pgfpathmoveto{\pgfqpoint{2.089811in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{2.097844in}{3.223899in}}%
\pgfpathmoveto{\pgfqpoint{2.089811in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{2.115291in}{3.196003in}}%
\pgfpathmoveto{\pgfqpoint{2.089811in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{3.171839in}}%
\pgfpathmoveto{\pgfqpoint{2.089811in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{2.066917in}{3.187334in}}%
\pgfpathmoveto{\pgfqpoint{2.089811in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{2.071571in}{3.217269in}}%
\pgfpathmoveto{\pgfqpoint{1.054946in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{1.062209in}{1.395026in}}%
\pgfpathmoveto{\pgfqpoint{1.054946in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{1.345792in}}%
\pgfpathmoveto{\pgfqpoint{1.054946in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{1.032149in}{1.377000in}}%
\pgfpathmoveto{\pgfqpoint{0.993668in}{2.980639in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.982587in}}%
\pgfpathmoveto{\pgfqpoint{0.993668in}{2.980639in}}%
\pgfpathlineto{\pgfqpoint{0.974018in}{2.994605in}}%
\pgfpathmoveto{\pgfqpoint{0.993668in}{2.980639in}}%
\pgfpathlineto{\pgfqpoint{1.001717in}{2.959373in}}%
\pgfpathmoveto{\pgfqpoint{0.993668in}{2.980639in}}%
\pgfpathlineto{\pgfqpoint{0.973094in}{2.966691in}}%
\pgfpathmoveto{\pgfqpoint{1.548306in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{3.185800in}}%
\pgfpathmoveto{\pgfqpoint{1.548306in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.576080in}{3.157350in}}%
\pgfpathmoveto{\pgfqpoint{1.548306in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.545479in}{3.196170in}}%
\pgfpathmoveto{\pgfqpoint{1.548306in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.523553in}{3.149098in}}%
\pgfpathmoveto{\pgfqpoint{1.548306in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{3.138130in}}%
\pgfpathmoveto{\pgfqpoint{1.296796in}{3.079386in}}%
\pgfpathlineto{\pgfqpoint{1.292545in}{3.103139in}}%
\pgfpathmoveto{\pgfqpoint{1.296796in}{3.079386in}}%
\pgfpathlineto{\pgfqpoint{1.314403in}{3.056204in}}%
\pgfpathmoveto{\pgfqpoint{1.296796in}{3.079386in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{3.091103in}}%
\pgfpathmoveto{\pgfqpoint{1.296796in}{3.079386in}}%
\pgfpathlineto{\pgfqpoint{1.286523in}{3.062071in}}%
\pgfpathmoveto{\pgfqpoint{1.393263in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.995722in}}%
\pgfpathmoveto{\pgfqpoint{1.393263in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{1.391825in}{2.050735in}}%
\pgfpathmoveto{\pgfqpoint{1.393263in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{1.413561in}{2.043621in}}%
\pgfpathmoveto{\pgfqpoint{1.269131in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{1.235325in}{1.853027in}}%
\pgfpathmoveto{\pgfqpoint{1.269131in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{1.299022in}{1.844872in}}%
\pgfpathmoveto{\pgfqpoint{1.269131in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.832263in}}%
\pgfpathmoveto{\pgfqpoint{1.269131in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{1.241811in}{1.881916in}}%
\pgfpathmoveto{\pgfqpoint{1.295555in}{1.869187in}}%
\pgfpathlineto{\pgfqpoint{1.318689in}{1.864370in}}%
\pgfpathmoveto{\pgfqpoint{1.295555in}{1.869187in}}%
\pgfpathlineto{\pgfqpoint{1.305162in}{1.893438in}}%
\pgfpathmoveto{\pgfqpoint{1.295555in}{1.869187in}}%
\pgfpathlineto{\pgfqpoint{1.299022in}{1.844872in}}%
\pgfpathmoveto{\pgfqpoint{1.295555in}{1.869187in}}%
\pgfpathlineto{\pgfqpoint{1.269131in}{1.860569in}}%
\pgfpathmoveto{\pgfqpoint{0.930408in}{2.054263in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{2.033197in}}%
\pgfpathmoveto{\pgfqpoint{0.930408in}{2.054263in}}%
\pgfpathlineto{\pgfqpoint{0.897412in}{2.067048in}}%
\pgfpathmoveto{\pgfqpoint{0.930408in}{2.054263in}}%
\pgfpathlineto{\pgfqpoint{0.927370in}{2.083419in}}%
\pgfpathmoveto{\pgfqpoint{0.930408in}{2.054263in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{2.044363in}}%
\pgfpathmoveto{\pgfqpoint{0.954309in}{2.071619in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{2.064350in}}%
\pgfpathmoveto{\pgfqpoint{0.954309in}{2.071619in}}%
\pgfpathlineto{\pgfqpoint{0.927370in}{2.083419in}}%
\pgfpathmoveto{\pgfqpoint{0.954309in}{2.071619in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{2.044363in}}%
\pgfpathmoveto{\pgfqpoint{0.954309in}{2.071619in}}%
\pgfpathlineto{\pgfqpoint{0.930408in}{2.054263in}}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{2.086232in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{2.064350in}}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{2.086232in}}%
\pgfpathlineto{\pgfqpoint{0.996876in}{2.087531in}}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{2.086232in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{2.111777in}}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{2.086232in}}%
\pgfpathlineto{\pgfqpoint{0.954309in}{2.071619in}}%
\pgfpathmoveto{\pgfqpoint{1.564644in}{3.549743in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{3.563985in}}%
\pgfpathmoveto{\pgfqpoint{1.564644in}{3.549743in}}%
\pgfpathlineto{\pgfqpoint{1.573080in}{3.565526in}}%
\pgfpathmoveto{\pgfqpoint{1.564644in}{3.549743in}}%
\pgfpathlineto{\pgfqpoint{1.583762in}{3.549197in}}%
\pgfpathmoveto{\pgfqpoint{1.564644in}{3.549743in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{3.530237in}}%
\pgfpathmoveto{\pgfqpoint{1.564644in}{3.549743in}}%
\pgfpathlineto{\pgfqpoint{1.543489in}{3.539768in}}%
\pgfpathmoveto{\pgfqpoint{1.192682in}{2.061770in}}%
\pgfpathlineto{\pgfqpoint{1.222374in}{2.074496in}}%
\pgfpathmoveto{\pgfqpoint{1.192682in}{2.061770in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{2.042477in}}%
\pgfpathmoveto{\pgfqpoint{1.192682in}{2.061770in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{2.086835in}}%
\pgfpathmoveto{\pgfqpoint{1.192682in}{2.061770in}}%
\pgfpathlineto{\pgfqpoint{1.167390in}{2.040190in}}%
\pgfpathmoveto{\pgfqpoint{1.632528in}{2.047674in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{2.079612in}}%
\pgfpathmoveto{\pgfqpoint{1.632528in}{2.047674in}}%
\pgfpathlineto{\pgfqpoint{1.653435in}{2.068004in}}%
\pgfpathmoveto{\pgfqpoint{1.603980in}{2.063862in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{2.086167in}}%
\pgfpathmoveto{\pgfqpoint{1.603980in}{2.063862in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{2.079612in}}%
\pgfpathmoveto{\pgfqpoint{1.603980in}{2.063862in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{2.047674in}}%
\pgfpathmoveto{\pgfqpoint{0.795770in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{0.817158in}{1.889165in}}%
\pgfpathmoveto{\pgfqpoint{0.795770in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.908024in}}%
\pgfpathmoveto{\pgfqpoint{0.795770in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{0.810690in}{1.936678in}}%
\pgfpathmoveto{\pgfqpoint{0.795770in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{0.823487in}{1.915059in}}%
\pgfpathmoveto{\pgfqpoint{0.795770in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{0.785119in}{1.887953in}}%
\pgfpathmoveto{\pgfqpoint{0.795770in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{0.774909in}{1.942698in}}%
\pgfpathmoveto{\pgfqpoint{0.937664in}{2.026601in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{2.033197in}}%
\pgfpathmoveto{\pgfqpoint{0.937664in}{2.026601in}}%
\pgfpathlineto{\pgfqpoint{0.919609in}{2.011643in}}%
\pgfpathmoveto{\pgfqpoint{0.937664in}{2.026601in}}%
\pgfpathlineto{\pgfqpoint{0.941312in}{1.999932in}}%
\pgfpathmoveto{\pgfqpoint{0.937664in}{2.026601in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{2.044363in}}%
\pgfpathmoveto{\pgfqpoint{0.937664in}{2.026601in}}%
\pgfpathlineto{\pgfqpoint{0.930408in}{2.054263in}}%
\pgfpathmoveto{\pgfqpoint{0.966283in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{0.968643in}{1.982586in}}%
\pgfpathmoveto{\pgfqpoint{0.966283in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{2.002396in}}%
\pgfpathmoveto{\pgfqpoint{0.966283in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{0.941312in}{1.999932in}}%
\pgfpathmoveto{\pgfqpoint{0.966283in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{0.994751in}{2.036150in}}%
\pgfpathmoveto{\pgfqpoint{0.966283in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{2.044363in}}%
\pgfpathmoveto{\pgfqpoint{0.966283in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{2.026601in}}%
\pgfpathmoveto{\pgfqpoint{0.937692in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{1.917406in}}%
\pgfpathmoveto{\pgfqpoint{0.937692in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{1.950379in}}%
\pgfpathmoveto{\pgfqpoint{0.937692in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{0.917652in}{1.949259in}}%
\pgfpathmoveto{\pgfqpoint{0.937692in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{0.914862in}{1.922364in}}%
\pgfpathmoveto{\pgfqpoint{0.937692in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{0.936269in}{1.969037in}}%
\pgfpathmoveto{\pgfqpoint{0.937692in}{1.937589in}}%
\pgfpathlineto{\pgfqpoint{0.935837in}{1.919071in}}%
\pgfpathmoveto{\pgfqpoint{1.378471in}{1.998639in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.995722in}}%
\pgfpathmoveto{\pgfqpoint{1.378471in}{1.998639in}}%
\pgfpathlineto{\pgfqpoint{1.390057in}{1.973864in}}%
\pgfpathmoveto{\pgfqpoint{1.378471in}{1.998639in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.974921in}}%
\pgfpathmoveto{\pgfqpoint{1.378471in}{1.998639in}}%
\pgfpathlineto{\pgfqpoint{1.393263in}{2.025957in}}%
\pgfpathmoveto{\pgfqpoint{1.357638in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{2.060820in}}%
\pgfpathmoveto{\pgfqpoint{1.357638in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{2.033068in}}%
\pgfpathmoveto{\pgfqpoint{1.357638in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{1.326597in}{2.007600in}}%
\pgfpathmoveto{\pgfqpoint{1.357638in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{1.393263in}{2.025957in}}%
\pgfpathmoveto{\pgfqpoint{1.357638in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{1.378471in}{1.998639in}}%
\pgfpathmoveto{\pgfqpoint{1.399265in}{1.954191in}}%
\pgfpathlineto{\pgfqpoint{1.421629in}{1.947593in}}%
\pgfpathmoveto{\pgfqpoint{1.399265in}{1.954191in}}%
\pgfpathlineto{\pgfqpoint{1.390057in}{1.973864in}}%
\pgfpathmoveto{\pgfqpoint{1.399265in}{1.954191in}}%
\pgfpathlineto{\pgfqpoint{1.376809in}{1.950760in}}%
\pgfpathmoveto{\pgfqpoint{1.399265in}{1.954191in}}%
\pgfpathlineto{\pgfqpoint{1.397566in}{1.928728in}}%
\pgfpathmoveto{\pgfqpoint{0.654901in}{2.077546in}}%
\pgfpathlineto{\pgfqpoint{0.634948in}{2.054981in}}%
\pgfpathmoveto{\pgfqpoint{0.654901in}{2.077546in}}%
\pgfpathlineto{\pgfqpoint{0.661020in}{2.046976in}}%
\pgfpathmoveto{\pgfqpoint{0.654901in}{2.077546in}}%
\pgfpathlineto{\pgfqpoint{0.686164in}{2.069297in}}%
\pgfpathmoveto{\pgfqpoint{0.654901in}{2.077546in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{2.105681in}}%
\pgfpathmoveto{\pgfqpoint{0.654901in}{2.077546in}}%
\pgfpathlineto{\pgfqpoint{0.674613in}{2.101640in}}%
\pgfpathmoveto{\pgfqpoint{0.714283in}{2.078477in}}%
\pgfpathlineto{\pgfqpoint{0.686164in}{2.069297in}}%
\pgfpathmoveto{\pgfqpoint{0.714283in}{2.078477in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{2.048126in}}%
\pgfpathmoveto{\pgfqpoint{0.714283in}{2.078477in}}%
\pgfpathlineto{\pgfqpoint{0.721220in}{2.106534in}}%
\pgfpathmoveto{\pgfqpoint{0.737379in}{2.060291in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{2.048126in}}%
\pgfpathmoveto{\pgfqpoint{0.737379in}{2.060291in}}%
\pgfpathlineto{\pgfqpoint{0.729560in}{2.033577in}}%
\pgfpathmoveto{\pgfqpoint{0.737379in}{2.060291in}}%
\pgfpathlineto{\pgfqpoint{0.751934in}{2.031909in}}%
\pgfpathmoveto{\pgfqpoint{0.737379in}{2.060291in}}%
\pgfpathlineto{\pgfqpoint{0.714283in}{2.078477in}}%
\pgfpathmoveto{\pgfqpoint{0.850666in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{0.876237in}{1.649944in}}%
\pgfpathmoveto{\pgfqpoint{0.850666in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{0.870408in}{1.678394in}}%
\pgfpathmoveto{\pgfqpoint{0.850666in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{1.688275in}}%
\pgfpathmoveto{\pgfqpoint{0.850666in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{1.662595in}}%
\pgfpathmoveto{\pgfqpoint{0.850666in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{1.639537in}}%
\pgfpathmoveto{\pgfqpoint{0.850666in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{1.630127in}}%
\pgfpathmoveto{\pgfqpoint{0.919074in}{1.688047in}}%
\pgfpathlineto{\pgfqpoint{0.895781in}{1.669984in}}%
\pgfpathmoveto{\pgfqpoint{0.919074in}{1.688047in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.707170in}}%
\pgfpathmoveto{\pgfqpoint{0.919074in}{1.688047in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.718384in}}%
\pgfpathmoveto{\pgfqpoint{0.919074in}{1.688047in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.699507in}}%
\pgfpathmoveto{\pgfqpoint{1.289371in}{1.269527in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{1.284053in}}%
\pgfpathmoveto{\pgfqpoint{1.289371in}{1.269527in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{1.282772in}}%
\pgfpathmoveto{\pgfqpoint{1.289371in}{1.269527in}}%
\pgfpathlineto{\pgfqpoint{1.302735in}{1.256347in}}%
\pgfpathmoveto{\pgfqpoint{0.926307in}{0.812586in}}%
\pgfpathlineto{\pgfqpoint{0.946113in}{0.823676in}}%
\pgfpathmoveto{\pgfqpoint{0.926307in}{0.812586in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.790807in}}%
\pgfpathmoveto{\pgfqpoint{0.926307in}{0.812586in}}%
\pgfpathlineto{\pgfqpoint{0.914830in}{0.795249in}}%
\pgfpathmoveto{\pgfqpoint{0.926307in}{0.812586in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.833599in}}%
\pgfpathmoveto{\pgfqpoint{1.164069in}{2.663587in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{2.692606in}}%
\pgfpathmoveto{\pgfqpoint{1.164069in}{2.663587in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{2.674765in}}%
\pgfpathmoveto{\pgfqpoint{1.164069in}{2.663587in}}%
\pgfpathlineto{\pgfqpoint{1.192587in}{2.664216in}}%
\pgfpathmoveto{\pgfqpoint{1.164069in}{2.663587in}}%
\pgfpathlineto{\pgfqpoint{1.168968in}{2.639683in}}%
\pgfpathmoveto{\pgfqpoint{1.164069in}{2.663587in}}%
\pgfpathlineto{\pgfqpoint{1.140619in}{2.642924in}}%
\pgfpathmoveto{\pgfqpoint{1.709048in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{1.414664in}}%
\pgfpathmoveto{\pgfqpoint{1.709048in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{1.363218in}}%
\pgfpathmoveto{\pgfqpoint{1.709048in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.673609in}{1.381488in}}%
\pgfpathmoveto{\pgfqpoint{1.709048in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.720379in}{1.421336in}}%
\pgfpathmoveto{\pgfqpoint{1.709048in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.726624in}{1.375396in}}%
\pgfpathmoveto{\pgfqpoint{1.709048in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.742522in}{1.398909in}}%
\pgfpathmoveto{\pgfqpoint{1.455710in}{2.276388in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{2.245340in}}%
\pgfpathmoveto{\pgfqpoint{1.455710in}{2.276388in}}%
\pgfpathlineto{\pgfqpoint{1.469384in}{2.310608in}}%
\pgfpathmoveto{\pgfqpoint{1.455710in}{2.276388in}}%
\pgfpathlineto{\pgfqpoint{1.418755in}{2.263717in}}%
\pgfpathmoveto{\pgfqpoint{1.455710in}{2.276388in}}%
\pgfpathlineto{\pgfqpoint{1.443027in}{2.241381in}}%
\pgfpathmoveto{\pgfqpoint{1.455710in}{2.276388in}}%
\pgfpathlineto{\pgfqpoint{1.425804in}{2.295690in}}%
\pgfpathmoveto{\pgfqpoint{1.446635in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{1.469384in}{2.310608in}}%
\pgfpathmoveto{\pgfqpoint{1.446635in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{1.429927in}{2.318639in}}%
\pgfpathmoveto{\pgfqpoint{1.446635in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{1.425804in}{2.295690in}}%
\pgfpathmoveto{\pgfqpoint{1.446635in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{2.276388in}}%
\pgfpathmoveto{\pgfqpoint{1.500986in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{1.476326in}{2.375531in}}%
\pgfpathmoveto{\pgfqpoint{1.500986in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{2.380004in}}%
\pgfpathmoveto{\pgfqpoint{1.500986in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{1.474233in}{2.340583in}}%
\pgfpathmoveto{\pgfqpoint{1.500986in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{2.320467in}}%
\pgfpathmoveto{\pgfqpoint{1.500986in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{1.522827in}{2.330646in}}%
\pgfpathmoveto{\pgfqpoint{1.529691in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{2.380004in}}%
\pgfpathmoveto{\pgfqpoint{1.529691in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{2.337678in}}%
\pgfpathmoveto{\pgfqpoint{1.529691in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{1.559278in}{2.358431in}}%
\pgfpathmoveto{\pgfqpoint{1.529691in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{1.541496in}{2.382884in}}%
\pgfpathmoveto{\pgfqpoint{1.529691in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{1.522827in}{2.330646in}}%
\pgfpathmoveto{\pgfqpoint{1.529691in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{1.500986in}{2.350428in}}%
\pgfpathmoveto{\pgfqpoint{0.789978in}{3.492696in}}%
\pgfpathlineto{\pgfqpoint{0.766927in}{3.507997in}}%
\pgfpathmoveto{\pgfqpoint{0.789978in}{3.492696in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{3.514780in}}%
\pgfpathmoveto{\pgfqpoint{0.789978in}{3.492696in}}%
\pgfpathlineto{\pgfqpoint{0.786525in}{3.465759in}}%
\pgfpathmoveto{\pgfqpoint{0.789978in}{3.492696in}}%
\pgfpathlineto{\pgfqpoint{0.770969in}{3.484476in}}%
\pgfpathmoveto{\pgfqpoint{0.789978in}{3.492696in}}%
\pgfpathlineto{\pgfqpoint{0.813306in}{3.481290in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{0.527727in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{0.560191in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{0.527727in}}%
\pgfpathlineto{\pgfqpoint{1.131201in}{0.495134in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{0.527727in}}%
\pgfpathlineto{\pgfqpoint{1.114389in}{0.558374in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{0.527727in}}%
\pgfpathlineto{\pgfqpoint{1.099890in}{0.537324in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{0.527727in}}%
\pgfpathlineto{\pgfqpoint{1.094703in}{0.507324in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{0.527727in}}%
\pgfpathlineto{\pgfqpoint{1.169141in}{0.536985in}}%
\pgfpathmoveto{\pgfqpoint{0.735187in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{0.733095in}{2.411228in}}%
\pgfpathmoveto{\pgfqpoint{0.735187in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{2.455588in}}%
\pgfpathmoveto{\pgfqpoint{0.758725in}{2.424319in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{2.395042in}}%
\pgfpathmoveto{\pgfqpoint{0.758725in}{2.424319in}}%
\pgfpathlineto{\pgfqpoint{0.787091in}{2.406468in}}%
\pgfpathmoveto{\pgfqpoint{0.758725in}{2.424319in}}%
\pgfpathlineto{\pgfqpoint{0.733095in}{2.411228in}}%
\pgfpathmoveto{\pgfqpoint{0.758725in}{2.424319in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{2.455588in}}%
\pgfpathmoveto{\pgfqpoint{0.758725in}{2.424319in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{2.436751in}}%
\pgfpathmoveto{\pgfqpoint{0.722832in}{2.515375in}}%
\pgfpathlineto{\pgfqpoint{0.690854in}{2.510934in}}%
\pgfpathmoveto{\pgfqpoint{0.722832in}{2.515375in}}%
\pgfpathlineto{\pgfqpoint{0.708376in}{2.533677in}}%
\pgfpathmoveto{\pgfqpoint{0.722832in}{2.515375in}}%
\pgfpathlineto{\pgfqpoint{0.750755in}{2.526006in}}%
\pgfpathmoveto{\pgfqpoint{0.722832in}{2.515375in}}%
\pgfpathlineto{\pgfqpoint{0.745772in}{2.491812in}}%
\pgfpathmoveto{\pgfqpoint{1.359852in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{1.331365in}{1.801680in}}%
\pgfpathmoveto{\pgfqpoint{1.359852in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{1.392196in}{1.770850in}}%
\pgfpathmoveto{\pgfqpoint{1.359852in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{1.366027in}{1.769050in}}%
\pgfpathmoveto{\pgfqpoint{1.359852in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{1.343003in}{1.763854in}}%
\pgfpathmoveto{\pgfqpoint{1.359852in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{1.336573in}{1.783695in}}%
\pgfpathmoveto{\pgfqpoint{1.369392in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.860796in}}%
\pgfpathmoveto{\pgfqpoint{1.369392in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{1.397072in}{1.851022in}}%
\pgfpathmoveto{\pgfqpoint{1.369392in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{1.862346in}}%
\pgfpathmoveto{\pgfqpoint{1.369392in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{1.331207in}{1.832071in}}%
\pgfpathmoveto{\pgfqpoint{1.369392in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{1.359852in}{1.792160in}}%
\pgfpathmoveto{\pgfqpoint{1.390242in}{1.802841in}}%
\pgfpathlineto{\pgfqpoint{1.392196in}{1.770850in}}%
\pgfpathmoveto{\pgfqpoint{1.390242in}{1.802841in}}%
\pgfpathlineto{\pgfqpoint{1.359852in}{1.792160in}}%
\pgfpathmoveto{\pgfqpoint{1.390242in}{1.802841in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{1.830174in}}%
\pgfpathmoveto{\pgfqpoint{1.048433in}{1.605531in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{1.629632in}}%
\pgfpathmoveto{\pgfqpoint{1.048433in}{1.605531in}}%
\pgfpathlineto{\pgfqpoint{1.073142in}{1.617393in}}%
\pgfpathmoveto{\pgfqpoint{1.048433in}{1.605531in}}%
\pgfpathlineto{\pgfqpoint{1.053670in}{1.635298in}}%
\pgfpathmoveto{\pgfqpoint{1.048433in}{1.605531in}}%
\pgfpathlineto{\pgfqpoint{1.021417in}{1.587866in}}%
\pgfpathmoveto{\pgfqpoint{1.048433in}{1.605531in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{1.586240in}}%
\pgfpathmoveto{\pgfqpoint{1.047145in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.034407in}{1.556153in}}%
\pgfpathmoveto{\pgfqpoint{1.047145in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{1.558698in}}%
\pgfpathmoveto{\pgfqpoint{1.047145in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.021417in}{1.587866in}}%
\pgfpathmoveto{\pgfqpoint{1.047145in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{1.586240in}}%
\pgfpathmoveto{\pgfqpoint{1.047145in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.048433in}{1.605531in}}%
\pgfpathmoveto{\pgfqpoint{1.097053in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{1.619271in}}%
\pgfpathmoveto{\pgfqpoint{1.097053in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{1.644697in}}%
\pgfpathmoveto{\pgfqpoint{1.097053in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{1.073142in}{1.617393in}}%
\pgfpathmoveto{\pgfqpoint{1.097053in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{1.099191in}{1.662593in}}%
\pgfpathmoveto{\pgfqpoint{1.097053in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{1.096466in}{1.605209in}}%
\pgfpathmoveto{\pgfqpoint{1.744610in}{2.571812in}}%
\pgfpathlineto{\pgfqpoint{1.742433in}{2.598086in}}%
\pgfpathmoveto{\pgfqpoint{1.744610in}{2.571812in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.543943in}}%
\pgfpathmoveto{\pgfqpoint{1.744610in}{2.571812in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{2.559864in}}%
\pgfpathmoveto{\pgfqpoint{1.744610in}{2.571812in}}%
\pgfpathlineto{\pgfqpoint{1.774033in}{2.558636in}}%
\pgfpathmoveto{\pgfqpoint{1.744610in}{2.571812in}}%
\pgfpathlineto{\pgfqpoint{1.768560in}{2.586963in}}%
\pgfpathmoveto{\pgfqpoint{1.818420in}{2.598678in}}%
\pgfpathlineto{\pgfqpoint{1.855090in}{2.611514in}}%
\pgfpathmoveto{\pgfqpoint{1.818420in}{2.598678in}}%
\pgfpathlineto{\pgfqpoint{1.794761in}{2.579103in}}%
\pgfpathmoveto{\pgfqpoint{1.818420in}{2.598678in}}%
\pgfpathlineto{\pgfqpoint{1.789282in}{2.601186in}}%
\pgfpathmoveto{\pgfqpoint{1.818420in}{2.598678in}}%
\pgfpathlineto{\pgfqpoint{1.844052in}{2.574442in}}%
\pgfpathmoveto{\pgfqpoint{1.827381in}{2.625919in}}%
\pgfpathlineto{\pgfqpoint{1.855090in}{2.611514in}}%
\pgfpathmoveto{\pgfqpoint{1.827381in}{2.625919in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{2.639220in}}%
\pgfpathmoveto{\pgfqpoint{1.827381in}{2.625919in}}%
\pgfpathlineto{\pgfqpoint{1.820882in}{2.653029in}}%
\pgfpathmoveto{\pgfqpoint{1.827381in}{2.625919in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{2.598678in}}%
\pgfpathmoveto{\pgfqpoint{1.093425in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.480099in}}%
\pgfpathmoveto{\pgfqpoint{1.093425in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.467899in}}%
\pgfpathmoveto{\pgfqpoint{1.093425in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.425233in}}%
\pgfpathmoveto{\pgfqpoint{1.093425in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{1.123905in}{1.426436in}}%
\pgfpathmoveto{\pgfqpoint{1.093425in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{1.064505in}{1.445979in}}%
\pgfpathmoveto{\pgfqpoint{1.042979in}{1.995677in}}%
\pgfpathlineto{\pgfqpoint{1.045047in}{1.966711in}}%
\pgfpathmoveto{\pgfqpoint{1.042979in}{1.995677in}}%
\pgfpathlineto{\pgfqpoint{1.067147in}{1.989536in}}%
\pgfpathmoveto{\pgfqpoint{1.042979in}{1.995677in}}%
\pgfpathlineto{\pgfqpoint{1.019254in}{1.984997in}}%
\pgfpathmoveto{\pgfqpoint{1.026155in}{2.017394in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{2.002396in}}%
\pgfpathmoveto{\pgfqpoint{1.026155in}{2.017394in}}%
\pgfpathlineto{\pgfqpoint{0.994751in}{2.036150in}}%
\pgfpathmoveto{\pgfqpoint{1.026155in}{2.017394in}}%
\pgfpathlineto{\pgfqpoint{1.019254in}{1.984997in}}%
\pgfpathmoveto{\pgfqpoint{1.026155in}{2.017394in}}%
\pgfpathlineto{\pgfqpoint{1.022577in}{2.044279in}}%
\pgfpathmoveto{\pgfqpoint{1.026155in}{2.017394in}}%
\pgfpathlineto{\pgfqpoint{1.042979in}{1.995677in}}%
\pgfpathmoveto{\pgfqpoint{1.098210in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{1.948456in}}%
\pgfpathmoveto{\pgfqpoint{1.098210in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{1.067147in}{1.989536in}}%
\pgfpathmoveto{\pgfqpoint{1.098210in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{1.073003in}{1.967220in}}%
\pgfpathmoveto{\pgfqpoint{1.098210in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{1.987288in}}%
\pgfpathmoveto{\pgfqpoint{1.098210in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{1.126179in}{1.960694in}}%
\pgfpathmoveto{\pgfqpoint{0.697705in}{3.382211in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathmoveto{\pgfqpoint{0.697705in}{3.382211in}}%
\pgfpathlineto{\pgfqpoint{0.720460in}{3.395427in}}%
\pgfpathmoveto{\pgfqpoint{0.697705in}{3.382211in}}%
\pgfpathlineto{\pgfqpoint{0.718674in}{3.366169in}}%
\pgfpathmoveto{\pgfqpoint{0.670785in}{3.379415in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathmoveto{\pgfqpoint{0.670785in}{3.379415in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{3.400603in}}%
\pgfpathmoveto{\pgfqpoint{0.670785in}{3.379415in}}%
\pgfpathlineto{\pgfqpoint{0.640472in}{3.385973in}}%
\pgfpathmoveto{\pgfqpoint{0.670785in}{3.379415in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{3.382211in}}%
\pgfpathmoveto{\pgfqpoint{0.616839in}{3.367092in}}%
\pgfpathlineto{\pgfqpoint{0.617117in}{3.397599in}}%
\pgfpathmoveto{\pgfqpoint{0.616839in}{3.367092in}}%
\pgfpathlineto{\pgfqpoint{0.640472in}{3.385973in}}%
\pgfpathmoveto{\pgfqpoint{0.616839in}{3.367092in}}%
\pgfpathlineto{\pgfqpoint{0.596035in}{3.386527in}}%
\pgfpathmoveto{\pgfqpoint{0.616839in}{3.367092in}}%
\pgfpathlineto{\pgfqpoint{0.582362in}{3.360669in}}%
\pgfpathmoveto{\pgfqpoint{0.648246in}{3.360248in}}%
\pgfpathlineto{\pgfqpoint{0.640472in}{3.385973in}}%
\pgfpathmoveto{\pgfqpoint{0.648246in}{3.360248in}}%
\pgfpathlineto{\pgfqpoint{0.657696in}{3.331270in}}%
\pgfpathmoveto{\pgfqpoint{0.648246in}{3.360248in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{3.379415in}}%
\pgfpathmoveto{\pgfqpoint{0.648246in}{3.360248in}}%
\pgfpathlineto{\pgfqpoint{0.616839in}{3.367092in}}%
\pgfpathmoveto{\pgfqpoint{1.252286in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{2.647291in}}%
\pgfpathmoveto{\pgfqpoint{1.252286in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{2.660086in}}%
\pgfpathmoveto{\pgfqpoint{1.252286in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{1.244293in}{2.599695in}}%
\pgfpathmoveto{\pgfqpoint{1.252286in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{1.284445in}{2.636015in}}%
\pgfpathmoveto{\pgfqpoint{1.252286in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{2.637184in}}%
\pgfpathmoveto{\pgfqpoint{1.273485in}{2.605700in}}%
\pgfpathlineto{\pgfqpoint{1.244293in}{2.599695in}}%
\pgfpathmoveto{\pgfqpoint{1.273485in}{2.605700in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{2.572259in}}%
\pgfpathmoveto{\pgfqpoint{1.273485in}{2.605700in}}%
\pgfpathlineto{\pgfqpoint{1.284445in}{2.636015in}}%
\pgfpathmoveto{\pgfqpoint{1.273485in}{2.605700in}}%
\pgfpathlineto{\pgfqpoint{1.299492in}{2.612525in}}%
\pgfpathmoveto{\pgfqpoint{1.273485in}{2.605700in}}%
\pgfpathlineto{\pgfqpoint{1.296267in}{2.586722in}}%
\pgfpathmoveto{\pgfqpoint{1.273485in}{2.605700in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{2.629152in}}%
\pgfpathmoveto{\pgfqpoint{1.230734in}{2.549458in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{2.539453in}}%
\pgfpathmoveto{\pgfqpoint{1.230734in}{2.549458in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{2.572259in}}%
\pgfpathmoveto{\pgfqpoint{1.230734in}{2.549458in}}%
\pgfpathlineto{\pgfqpoint{1.233003in}{2.577743in}}%
\pgfpathmoveto{\pgfqpoint{1.230734in}{2.549458in}}%
\pgfpathlineto{\pgfqpoint{1.248028in}{2.521816in}}%
\pgfpathmoveto{\pgfqpoint{1.113150in}{1.761255in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{1.773047in}}%
\pgfpathmoveto{\pgfqpoint{1.113150in}{1.761255in}}%
\pgfpathlineto{\pgfqpoint{1.117677in}{1.789980in}}%
\pgfpathmoveto{\pgfqpoint{1.113150in}{1.761255in}}%
\pgfpathlineto{\pgfqpoint{1.091898in}{1.743495in}}%
\pgfpathmoveto{\pgfqpoint{1.113150in}{1.761255in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{1.733425in}}%
\pgfpathmoveto{\pgfqpoint{1.113150in}{1.761255in}}%
\pgfpathlineto{\pgfqpoint{1.137496in}{1.764601in}}%
\pgfpathmoveto{\pgfqpoint{1.513224in}{2.953954in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{2.931908in}}%
\pgfpathmoveto{\pgfqpoint{1.513224in}{2.953954in}}%
\pgfpathlineto{\pgfqpoint{1.490654in}{2.953425in}}%
\pgfpathmoveto{\pgfqpoint{1.513224in}{2.953954in}}%
\pgfpathlineto{\pgfqpoint{1.504997in}{2.980398in}}%
\pgfpathmoveto{\pgfqpoint{1.513224in}{2.953954in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.964794in}}%
\pgfpathmoveto{\pgfqpoint{1.525166in}{2.938635in}}%
\pgfpathlineto{\pgfqpoint{1.523659in}{2.908475in}}%
\pgfpathmoveto{\pgfqpoint{1.525166in}{2.938635in}}%
\pgfpathlineto{\pgfqpoint{1.546436in}{2.935593in}}%
\pgfpathmoveto{\pgfqpoint{1.525166in}{2.938635in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{2.931908in}}%
\pgfpathmoveto{\pgfqpoint{1.525166in}{2.938635in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.964794in}}%
\pgfpathmoveto{\pgfqpoint{1.525166in}{2.938635in}}%
\pgfpathlineto{\pgfqpoint{1.513224in}{2.953954in}}%
\pgfpathmoveto{\pgfqpoint{1.474518in}{2.974933in}}%
\pgfpathlineto{\pgfqpoint{1.463711in}{2.949389in}}%
\pgfpathmoveto{\pgfqpoint{1.474518in}{2.974933in}}%
\pgfpathlineto{\pgfqpoint{1.459642in}{2.992825in}}%
\pgfpathmoveto{\pgfqpoint{1.474518in}{2.974933in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{2.972680in}}%
\pgfpathmoveto{\pgfqpoint{1.474518in}{2.974933in}}%
\pgfpathlineto{\pgfqpoint{1.490654in}{2.953425in}}%
\pgfpathmoveto{\pgfqpoint{1.474518in}{2.974933in}}%
\pgfpathlineto{\pgfqpoint{1.504997in}{2.980398in}}%
\pgfpathmoveto{\pgfqpoint{1.654682in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{1.414664in}}%
\pgfpathmoveto{\pgfqpoint{1.654682in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{1.666695in}{1.440834in}}%
\pgfpathmoveto{\pgfqpoint{1.654682in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.384881in}}%
\pgfpathmoveto{\pgfqpoint{1.654682in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{1.621933in}{1.411244in}}%
\pgfpathmoveto{\pgfqpoint{1.654682in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{1.638331in}{1.431617in}}%
\pgfpathmoveto{\pgfqpoint{1.654682in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{1.673609in}{1.381488in}}%
\pgfpathmoveto{\pgfqpoint{1.612252in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.323361in}}%
\pgfpathmoveto{\pgfqpoint{1.612252in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.624484in}{1.317009in}}%
\pgfpathmoveto{\pgfqpoint{1.612252in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.590523in}{1.354753in}}%
\pgfpathmoveto{\pgfqpoint{1.632319in}{1.341959in}}%
\pgfpathlineto{\pgfqpoint{1.624484in}{1.317009in}}%
\pgfpathmoveto{\pgfqpoint{1.632319in}{1.341959in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.331445in}}%
\pgfpathmoveto{\pgfqpoint{1.632319in}{1.341959in}}%
\pgfpathlineto{\pgfqpoint{1.649936in}{1.358759in}}%
\pgfpathmoveto{\pgfqpoint{1.632319in}{1.341959in}}%
\pgfpathlineto{\pgfqpoint{1.612252in}{1.340667in}}%
\pgfpathmoveto{\pgfqpoint{1.094536in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{1.948456in}}%
\pgfpathmoveto{\pgfqpoint{1.094536in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.071124in}{1.930175in}}%
\pgfpathmoveto{\pgfqpoint{1.094536in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.884419in}}%
\pgfpathmoveto{\pgfqpoint{1.094536in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.124189in}{1.913790in}}%
\pgfpathmoveto{\pgfqpoint{1.094536in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.063080in}{1.906846in}}%
\pgfpathmoveto{\pgfqpoint{1.094536in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.117331in}{1.933924in}}%
\pgfpathmoveto{\pgfqpoint{1.094536in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.081872in}{1.883485in}}%
\pgfpathmoveto{\pgfqpoint{1.229672in}{3.200753in}}%
\pgfpathlineto{\pgfqpoint{1.228798in}{3.226456in}}%
\pgfpathmoveto{\pgfqpoint{1.229672in}{3.200753in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{3.216697in}}%
\pgfpathmoveto{\pgfqpoint{1.229672in}{3.200753in}}%
\pgfpathlineto{\pgfqpoint{1.204138in}{3.180686in}}%
\pgfpathmoveto{\pgfqpoint{1.561994in}{2.836447in}}%
\pgfpathlineto{\pgfqpoint{1.537444in}{2.852756in}}%
\pgfpathmoveto{\pgfqpoint{1.561994in}{2.836447in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{2.808032in}}%
\pgfpathmoveto{\pgfqpoint{1.561994in}{2.836447in}}%
\pgfpathlineto{\pgfqpoint{1.588641in}{2.851282in}}%
\pgfpathmoveto{\pgfqpoint{1.561994in}{2.836447in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{2.861491in}}%
\pgfpathmoveto{\pgfqpoint{1.586275in}{2.822022in}}%
\pgfpathlineto{\pgfqpoint{1.586043in}{2.789071in}}%
\pgfpathmoveto{\pgfqpoint{1.586275in}{2.822022in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{2.808032in}}%
\pgfpathmoveto{\pgfqpoint{1.586275in}{2.822022in}}%
\pgfpathlineto{\pgfqpoint{1.588641in}{2.851282in}}%
\pgfpathmoveto{\pgfqpoint{1.586275in}{2.822022in}}%
\pgfpathlineto{\pgfqpoint{1.561994in}{2.836447in}}%
\pgfpathmoveto{\pgfqpoint{1.627141in}{2.788337in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{2.753993in}}%
\pgfpathmoveto{\pgfqpoint{1.627141in}{2.788337in}}%
\pgfpathlineto{\pgfqpoint{1.659344in}{2.782421in}}%
\pgfpathmoveto{\pgfqpoint{1.627141in}{2.788337in}}%
\pgfpathlineto{\pgfqpoint{1.649471in}{2.803148in}}%
\pgfpathmoveto{\pgfqpoint{1.627141in}{2.788337in}}%
\pgfpathlineto{\pgfqpoint{1.586043in}{2.789071in}}%
\pgfpathmoveto{\pgfqpoint{0.627022in}{2.081456in}}%
\pgfpathlineto{\pgfqpoint{0.634948in}{2.054981in}}%
\pgfpathmoveto{\pgfqpoint{0.627022in}{2.081456in}}%
\pgfpathlineto{\pgfqpoint{0.603353in}{2.058474in}}%
\pgfpathmoveto{\pgfqpoint{0.627022in}{2.081456in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{2.105681in}}%
\pgfpathmoveto{\pgfqpoint{0.627022in}{2.081456in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{2.105524in}}%
\pgfpathmoveto{\pgfqpoint{0.627022in}{2.081456in}}%
\pgfpathlineto{\pgfqpoint{0.654901in}{2.077546in}}%
\pgfpathmoveto{\pgfqpoint{1.081963in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{1.088074in}{2.257199in}}%
\pgfpathmoveto{\pgfqpoint{1.081963in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{1.091322in}{2.198648in}}%
\pgfpathmoveto{\pgfqpoint{1.081963in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{1.064942in}{2.213558in}}%
\pgfpathmoveto{\pgfqpoint{1.053435in}{2.510804in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{2.512776in}}%
\pgfpathmoveto{\pgfqpoint{1.053435in}{2.510804in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{2.493034in}}%
\pgfpathmoveto{\pgfqpoint{1.053435in}{2.510804in}}%
\pgfpathlineto{\pgfqpoint{1.051561in}{2.540043in}}%
\pgfpathmoveto{\pgfqpoint{1.053435in}{2.510804in}}%
\pgfpathlineto{\pgfqpoint{1.074874in}{2.519142in}}%
\pgfpathmoveto{\pgfqpoint{1.040158in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{1.033631in}{2.512776in}}%
\pgfpathmoveto{\pgfqpoint{1.040158in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{1.005966in}{2.496445in}}%
\pgfpathmoveto{\pgfqpoint{1.040158in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{2.493034in}}%
\pgfpathmoveto{\pgfqpoint{1.040158in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{1.059590in}{2.471219in}}%
\pgfpathmoveto{\pgfqpoint{1.040158in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{1.040685in}{2.455562in}}%
\pgfpathmoveto{\pgfqpoint{1.040158in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{1.053435in}{2.510804in}}%
\pgfpathmoveto{\pgfqpoint{1.702347in}{1.930416in}}%
\pgfpathlineto{\pgfqpoint{1.707838in}{1.900166in}}%
\pgfpathmoveto{\pgfqpoint{1.702347in}{1.930416in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{1.919173in}}%
\pgfpathmoveto{\pgfqpoint{1.702347in}{1.930416in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{1.942683in}}%
\pgfpathmoveto{\pgfqpoint{1.702347in}{1.930416in}}%
\pgfpathlineto{\pgfqpoint{1.725167in}{1.949325in}}%
\pgfpathmoveto{\pgfqpoint{1.702347in}{1.930416in}}%
\pgfpathlineto{\pgfqpoint{1.699221in}{1.962258in}}%
\pgfpathmoveto{\pgfqpoint{1.702347in}{1.930416in}}%
\pgfpathlineto{\pgfqpoint{1.682040in}{1.911486in}}%
\pgfpathmoveto{\pgfqpoint{1.620651in}{3.217832in}}%
\pgfpathlineto{\pgfqpoint{1.596946in}{3.203498in}}%
\pgfpathmoveto{\pgfqpoint{1.620651in}{3.217832in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{3.238842in}}%
\pgfpathmoveto{\pgfqpoint{1.620651in}{3.217832in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{3.229687in}}%
\pgfpathmoveto{\pgfqpoint{1.297292in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{1.485386in}}%
\pgfpathmoveto{\pgfqpoint{1.297292in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{1.465746in}}%
\pgfpathmoveto{\pgfqpoint{1.297292in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.326671in}{1.461331in}}%
\pgfpathmoveto{\pgfqpoint{1.285014in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{1.417008in}}%
\pgfpathmoveto{\pgfqpoint{1.285014in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{1.465746in}}%
\pgfpathmoveto{\pgfqpoint{1.285014in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{1.259162in}{1.435624in}}%
\pgfpathmoveto{\pgfqpoint{1.285014in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{1.297292in}{1.460754in}}%
\pgfpathmoveto{\pgfqpoint{1.512755in}{3.395789in}}%
\pgfpathlineto{\pgfqpoint{1.491017in}{3.371374in}}%
\pgfpathmoveto{\pgfqpoint{1.512755in}{3.395789in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{3.367540in}}%
\pgfpathmoveto{\pgfqpoint{1.512755in}{3.395789in}}%
\pgfpathlineto{\pgfqpoint{1.484823in}{3.401558in}}%
\pgfpathmoveto{\pgfqpoint{1.512755in}{3.395789in}}%
\pgfpathlineto{\pgfqpoint{1.503875in}{3.417754in}}%
\pgfpathmoveto{\pgfqpoint{1.526758in}{3.422717in}}%
\pgfpathlineto{\pgfqpoint{1.538919in}{3.454586in}}%
\pgfpathmoveto{\pgfqpoint{1.526758in}{3.422717in}}%
\pgfpathlineto{\pgfqpoint{1.509642in}{3.440092in}}%
\pgfpathmoveto{\pgfqpoint{1.526758in}{3.422717in}}%
\pgfpathlineto{\pgfqpoint{1.503875in}{3.417754in}}%
\pgfpathmoveto{\pgfqpoint{1.526758in}{3.422717in}}%
\pgfpathlineto{\pgfqpoint{1.550672in}{3.426585in}}%
\pgfpathmoveto{\pgfqpoint{1.526758in}{3.422717in}}%
\pgfpathlineto{\pgfqpoint{1.512755in}{3.395789in}}%
\pgfpathmoveto{\pgfqpoint{1.547956in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{1.577977in}{3.400631in}}%
\pgfpathmoveto{\pgfqpoint{1.547956in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{1.549435in}{3.362348in}}%
\pgfpathmoveto{\pgfqpoint{1.547956in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{3.367540in}}%
\pgfpathmoveto{\pgfqpoint{1.547956in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{1.573851in}{3.374736in}}%
\pgfpathmoveto{\pgfqpoint{1.547956in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{1.550672in}{3.426585in}}%
\pgfpathmoveto{\pgfqpoint{1.547956in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{1.512755in}{3.395789in}}%
\pgfpathmoveto{\pgfqpoint{1.547956in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{3.422717in}}%
\pgfpathmoveto{\pgfqpoint{1.471314in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{1.766115in}}%
\pgfpathmoveto{\pgfqpoint{1.471314in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{1.500446in}{1.783765in}}%
\pgfpathmoveto{\pgfqpoint{1.471314in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.807211in}}%
\pgfpathmoveto{\pgfqpoint{1.471314in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{1.470092in}{1.817237in}}%
\pgfpathmoveto{\pgfqpoint{0.546066in}{1.866578in}}%
\pgfpathlineto{\pgfqpoint{0.525734in}{1.849951in}}%
\pgfpathmoveto{\pgfqpoint{0.546066in}{1.866578in}}%
\pgfpathlineto{\pgfqpoint{0.568215in}{1.871461in}}%
\pgfpathmoveto{\pgfqpoint{0.559729in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{0.537775in}{1.818096in}}%
\pgfpathmoveto{\pgfqpoint{0.559729in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{0.525734in}{1.849951in}}%
\pgfpathmoveto{\pgfqpoint{0.559729in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{0.568215in}{1.871461in}}%
\pgfpathmoveto{\pgfqpoint{0.559729in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{0.588533in}{1.834934in}}%
\pgfpathmoveto{\pgfqpoint{0.559729in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{1.866578in}}%
\pgfpathmoveto{\pgfqpoint{1.177895in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{1.184024in}{1.325928in}}%
\pgfpathmoveto{\pgfqpoint{1.177895in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{1.199143in}{1.346290in}}%
\pgfpathmoveto{\pgfqpoint{1.177895in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{1.194420in}{1.370232in}}%
\pgfpathmoveto{\pgfqpoint{1.177895in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.341929in}}%
\pgfpathmoveto{\pgfqpoint{1.245624in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.387445in}}%
\pgfpathmoveto{\pgfqpoint{1.245624in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.255472in}{1.407668in}}%
\pgfpathmoveto{\pgfqpoint{1.245624in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.215899in}{1.386903in}}%
\pgfpathmoveto{\pgfqpoint{1.245624in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.220228in}{1.358762in}}%
\pgfpathmoveto{\pgfqpoint{1.268898in}{1.356354in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.387445in}}%
\pgfpathmoveto{\pgfqpoint{1.268898in}{1.356354in}}%
\pgfpathlineto{\pgfqpoint{1.296497in}{1.365399in}}%
\pgfpathmoveto{\pgfqpoint{1.268898in}{1.356354in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.320809in}}%
\pgfpathmoveto{\pgfqpoint{1.268898in}{1.356354in}}%
\pgfpathlineto{\pgfqpoint{1.245624in}{1.378199in}}%
\pgfpathmoveto{\pgfqpoint{1.242763in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{1.242763in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.320809in}}%
\pgfpathmoveto{\pgfqpoint{1.242763in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{1.220228in}{1.358762in}}%
\pgfpathmoveto{\pgfqpoint{1.242763in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{1.245624in}{1.378199in}}%
\pgfpathmoveto{\pgfqpoint{1.242763in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{1.268898in}{1.356354in}}%
\pgfpathmoveto{\pgfqpoint{2.010477in}{3.324736in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{3.335481in}}%
\pgfpathmoveto{\pgfqpoint{2.010477in}{3.324736in}}%
\pgfpathlineto{\pgfqpoint{2.018367in}{3.307888in}}%
\pgfpathmoveto{\pgfqpoint{2.010477in}{3.324736in}}%
\pgfpathlineto{\pgfqpoint{2.000468in}{3.339845in}}%
\pgfpathmoveto{\pgfqpoint{2.010477in}{3.324736in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{3.315732in}}%
\pgfpathmoveto{\pgfqpoint{1.924670in}{3.318913in}}%
\pgfpathlineto{\pgfqpoint{1.941295in}{3.297606in}}%
\pgfpathmoveto{\pgfqpoint{1.924670in}{3.318913in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{3.320717in}}%
\pgfpathmoveto{\pgfqpoint{1.924670in}{3.318913in}}%
\pgfpathlineto{\pgfqpoint{1.938258in}{3.346902in}}%
\pgfpathmoveto{\pgfqpoint{1.924670in}{3.318913in}}%
\pgfpathlineto{\pgfqpoint{1.906724in}{3.339376in}}%
\pgfpathmoveto{\pgfqpoint{1.924670in}{3.318913in}}%
\pgfpathlineto{\pgfqpoint{1.915804in}{3.291319in}}%
\pgfpathmoveto{\pgfqpoint{1.614523in}{3.052860in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.033099in}}%
\pgfpathmoveto{\pgfqpoint{1.614523in}{3.052860in}}%
\pgfpathlineto{\pgfqpoint{1.628944in}{3.065368in}}%
\pgfpathmoveto{\pgfqpoint{1.614523in}{3.052860in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{3.068573in}}%
\pgfpathmoveto{\pgfqpoint{1.489662in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.516863in}{1.815485in}}%
\pgfpathmoveto{\pgfqpoint{1.489662in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.839271in}}%
\pgfpathmoveto{\pgfqpoint{1.489662in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.500446in}{1.783765in}}%
\pgfpathmoveto{\pgfqpoint{1.489662in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.470092in}{1.817237in}}%
\pgfpathmoveto{\pgfqpoint{1.489662in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.471314in}{1.793762in}}%
\pgfpathmoveto{\pgfqpoint{0.625391in}{1.978589in}}%
\pgfpathlineto{\pgfqpoint{0.626654in}{1.948285in}}%
\pgfpathmoveto{\pgfqpoint{0.625391in}{1.978589in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{2.009262in}}%
\pgfpathmoveto{\pgfqpoint{0.625391in}{1.978589in}}%
\pgfpathlineto{\pgfqpoint{0.602481in}{1.991279in}}%
\pgfpathmoveto{\pgfqpoint{0.625391in}{1.978589in}}%
\pgfpathlineto{\pgfqpoint{0.604674in}{1.962999in}}%
\pgfpathmoveto{\pgfqpoint{1.481085in}{3.003287in}}%
\pgfpathlineto{\pgfqpoint{1.459642in}{2.992825in}}%
\pgfpathmoveto{\pgfqpoint{1.481085in}{3.003287in}}%
\pgfpathlineto{\pgfqpoint{1.504997in}{2.980398in}}%
\pgfpathmoveto{\pgfqpoint{1.481085in}{3.003287in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{3.009773in}}%
\pgfpathmoveto{\pgfqpoint{1.481085in}{3.003287in}}%
\pgfpathlineto{\pgfqpoint{1.474518in}{2.974933in}}%
\pgfpathmoveto{\pgfqpoint{1.458554in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{3.001132in}}%
\pgfpathmoveto{\pgfqpoint{1.458554in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{1.459642in}{2.992825in}}%
\pgfpathmoveto{\pgfqpoint{1.458554in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{3.003287in}}%
\pgfpathmoveto{\pgfqpoint{1.471132in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{1.467324in}{3.048978in}}%
\pgfpathmoveto{\pgfqpoint{1.471132in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{3.003287in}}%
\pgfpathmoveto{\pgfqpoint{1.471132in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{1.458554in}{3.011897in}}%
\pgfpathmoveto{\pgfqpoint{1.489798in}{3.030220in}}%
\pgfpathlineto{\pgfqpoint{1.516348in}{3.032773in}}%
\pgfpathmoveto{\pgfqpoint{1.489798in}{3.030220in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{3.062113in}}%
\pgfpathmoveto{\pgfqpoint{1.489798in}{3.030220in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{3.009773in}}%
\pgfpathmoveto{\pgfqpoint{1.489798in}{3.030220in}}%
\pgfpathlineto{\pgfqpoint{1.467324in}{3.048978in}}%
\pgfpathmoveto{\pgfqpoint{1.489798in}{3.030220in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{3.003287in}}%
\pgfpathmoveto{\pgfqpoint{1.489798in}{3.030220in}}%
\pgfpathlineto{\pgfqpoint{1.471132in}{3.024865in}}%
\pgfpathmoveto{\pgfqpoint{1.502825in}{2.182613in}}%
\pgfpathlineto{\pgfqpoint{1.524543in}{2.167736in}}%
\pgfpathmoveto{\pgfqpoint{1.502825in}{2.182613in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{2.151263in}}%
\pgfpathmoveto{\pgfqpoint{1.502825in}{2.182613in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{2.213687in}}%
\pgfpathmoveto{\pgfqpoint{1.502825in}{2.182613in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{2.157739in}}%
\pgfpathmoveto{\pgfqpoint{1.532564in}{2.191782in}}%
\pgfpathlineto{\pgfqpoint{1.524543in}{2.167736in}}%
\pgfpathmoveto{\pgfqpoint{1.532564in}{2.191782in}}%
\pgfpathlineto{\pgfqpoint{1.543770in}{2.221319in}}%
\pgfpathmoveto{\pgfqpoint{1.532564in}{2.191782in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{2.213687in}}%
\pgfpathmoveto{\pgfqpoint{1.532564in}{2.191782in}}%
\pgfpathlineto{\pgfqpoint{1.560622in}{2.194984in}}%
\pgfpathmoveto{\pgfqpoint{1.532564in}{2.191782in}}%
\pgfpathlineto{\pgfqpoint{1.547246in}{2.168840in}}%
\pgfpathmoveto{\pgfqpoint{1.532564in}{2.191782in}}%
\pgfpathlineto{\pgfqpoint{1.502825in}{2.182613in}}%
\pgfpathmoveto{\pgfqpoint{1.573149in}{2.168169in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{2.141743in}}%
\pgfpathmoveto{\pgfqpoint{1.573149in}{2.168169in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{2.143593in}}%
\pgfpathmoveto{\pgfqpoint{1.573149in}{2.168169in}}%
\pgfpathlineto{\pgfqpoint{1.560622in}{2.194984in}}%
\pgfpathmoveto{\pgfqpoint{1.573149in}{2.168169in}}%
\pgfpathlineto{\pgfqpoint{1.547246in}{2.168840in}}%
\pgfpathmoveto{\pgfqpoint{1.372910in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.527640in}}%
\pgfpathmoveto{\pgfqpoint{1.372910in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{1.548268in}}%
\pgfpathmoveto{\pgfqpoint{1.372910in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.541870in}}%
\pgfpathmoveto{\pgfqpoint{1.372910in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{1.344463in}{1.516491in}}%
\pgfpathmoveto{\pgfqpoint{1.372910in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{1.389658in}{1.502607in}}%
\pgfpathmoveto{\pgfqpoint{1.372910in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{1.363207in}{1.496141in}}%
\pgfpathmoveto{\pgfqpoint{0.676451in}{2.752477in}}%
\pgfpathlineto{\pgfqpoint{0.646199in}{2.767313in}}%
\pgfpathmoveto{\pgfqpoint{0.676451in}{2.752477in}}%
\pgfpathlineto{\pgfqpoint{0.649389in}{2.733928in}}%
\pgfpathmoveto{\pgfqpoint{0.676451in}{2.752477in}}%
\pgfpathlineto{\pgfqpoint{0.698833in}{2.777067in}}%
\pgfpathmoveto{\pgfqpoint{0.676451in}{2.752477in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{2.747309in}}%
\pgfpathmoveto{\pgfqpoint{0.689880in}{2.727271in}}%
\pgfpathlineto{\pgfqpoint{0.714177in}{2.718172in}}%
\pgfpathmoveto{\pgfqpoint{0.689880in}{2.727271in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{2.747309in}}%
\pgfpathmoveto{\pgfqpoint{0.689880in}{2.727271in}}%
\pgfpathlineto{\pgfqpoint{0.690345in}{2.701106in}}%
\pgfpathmoveto{\pgfqpoint{0.689880in}{2.727271in}}%
\pgfpathlineto{\pgfqpoint{0.676451in}{2.752477in}}%
\pgfpathmoveto{\pgfqpoint{0.672059in}{2.728033in}}%
\pgfpathlineto{\pgfqpoint{0.649389in}{2.733928in}}%
\pgfpathmoveto{\pgfqpoint{0.672059in}{2.728033in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{2.710037in}}%
\pgfpathmoveto{\pgfqpoint{0.672059in}{2.728033in}}%
\pgfpathlineto{\pgfqpoint{0.676451in}{2.752477in}}%
\pgfpathmoveto{\pgfqpoint{0.672059in}{2.728033in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{2.727271in}}%
\pgfpathmoveto{\pgfqpoint{0.768616in}{2.695253in}}%
\pgfpathlineto{\pgfqpoint{0.767440in}{2.722787in}}%
\pgfpathmoveto{\pgfqpoint{0.768616in}{2.695253in}}%
\pgfpathlineto{\pgfqpoint{0.742682in}{2.707314in}}%
\pgfpathmoveto{\pgfqpoint{0.768616in}{2.695253in}}%
\pgfpathlineto{\pgfqpoint{0.747401in}{2.680804in}}%
\pgfpathmoveto{\pgfqpoint{0.768616in}{2.695253in}}%
\pgfpathlineto{\pgfqpoint{0.768997in}{2.672651in}}%
\pgfpathmoveto{\pgfqpoint{0.768616in}{2.695253in}}%
\pgfpathlineto{\pgfqpoint{0.793330in}{2.678493in}}%
\pgfpathmoveto{\pgfqpoint{0.781156in}{2.566203in}}%
\pgfpathlineto{\pgfqpoint{0.776893in}{2.538715in}}%
\pgfpathmoveto{\pgfqpoint{0.781156in}{2.566203in}}%
\pgfpathlineto{\pgfqpoint{0.808797in}{2.573853in}}%
\pgfpathmoveto{\pgfqpoint{0.781156in}{2.566203in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{2.546229in}}%
\pgfpathmoveto{\pgfqpoint{0.781156in}{2.566203in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{2.560542in}}%
\pgfpathmoveto{\pgfqpoint{0.781156in}{2.566203in}}%
\pgfpathlineto{\pgfqpoint{0.780205in}{2.596599in}}%
\pgfpathmoveto{\pgfqpoint{0.755271in}{2.584758in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{2.560542in}}%
\pgfpathmoveto{\pgfqpoint{0.755271in}{2.584758in}}%
\pgfpathlineto{\pgfqpoint{0.780205in}{2.596599in}}%
\pgfpathmoveto{\pgfqpoint{0.755271in}{2.584758in}}%
\pgfpathlineto{\pgfqpoint{0.748341in}{2.606623in}}%
\pgfpathmoveto{\pgfqpoint{0.731307in}{2.585280in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{2.560542in}}%
\pgfpathmoveto{\pgfqpoint{0.731307in}{2.585280in}}%
\pgfpathlineto{\pgfqpoint{0.712009in}{2.559172in}}%
\pgfpathmoveto{\pgfqpoint{0.731307in}{2.585280in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{2.588458in}}%
\pgfpathmoveto{\pgfqpoint{0.731307in}{2.585280in}}%
\pgfpathlineto{\pgfqpoint{0.748341in}{2.606623in}}%
\pgfpathmoveto{\pgfqpoint{0.731307in}{2.585280in}}%
\pgfpathlineto{\pgfqpoint{0.717569in}{2.611422in}}%
\pgfpathmoveto{\pgfqpoint{0.731307in}{2.585280in}}%
\pgfpathlineto{\pgfqpoint{0.755271in}{2.584758in}}%
\pgfpathmoveto{\pgfqpoint{1.052586in}{1.060096in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.074276in}}%
\pgfpathmoveto{\pgfqpoint{1.052586in}{1.060096in}}%
\pgfpathlineto{\pgfqpoint{1.076601in}{1.049232in}}%
\pgfpathmoveto{\pgfqpoint{1.052586in}{1.060096in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.076115in}}%
\pgfpathmoveto{\pgfqpoint{1.052586in}{1.060096in}}%
\pgfpathlineto{\pgfqpoint{1.057594in}{1.023394in}}%
\pgfpathmoveto{\pgfqpoint{1.052586in}{1.060096in}}%
\pgfpathlineto{\pgfqpoint{1.024091in}{1.042741in}}%
\pgfpathmoveto{\pgfqpoint{1.052586in}{1.060096in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{1.090440in}}%
\pgfpathmoveto{\pgfqpoint{1.154262in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{1.070960in}}%
\pgfpathmoveto{\pgfqpoint{1.154262in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{1.043566in}}%
\pgfpathmoveto{\pgfqpoint{1.154262in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.178993in}{1.059926in}}%
\pgfpathmoveto{\pgfqpoint{1.154262in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.168364in}{1.081930in}}%
\pgfpathmoveto{\pgfqpoint{0.818215in}{2.250690in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.221215in}}%
\pgfpathmoveto{\pgfqpoint{0.818215in}{2.250690in}}%
\pgfpathlineto{\pgfqpoint{0.838189in}{2.237181in}}%
\pgfpathmoveto{\pgfqpoint{0.818215in}{2.250690in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{2.232374in}}%
\pgfpathmoveto{\pgfqpoint{0.818215in}{2.250690in}}%
\pgfpathlineto{\pgfqpoint{0.844169in}{2.258804in}}%
\pgfpathmoveto{\pgfqpoint{0.818215in}{2.250690in}}%
\pgfpathlineto{\pgfqpoint{0.819982in}{2.288608in}}%
\pgfpathmoveto{\pgfqpoint{0.818215in}{2.250690in}}%
\pgfpathlineto{\pgfqpoint{0.792599in}{2.265142in}}%
\pgfpathmoveto{\pgfqpoint{1.128830in}{3.078769in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{3.051337in}}%
\pgfpathmoveto{\pgfqpoint{1.128830in}{3.078769in}}%
\pgfpathlineto{\pgfqpoint{1.133853in}{3.104130in}}%
\pgfpathmoveto{\pgfqpoint{1.128830in}{3.078769in}}%
\pgfpathlineto{\pgfqpoint{1.108518in}{3.095555in}}%
\pgfpathmoveto{\pgfqpoint{1.128830in}{3.078769in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{3.060260in}}%
\pgfpathmoveto{\pgfqpoint{1.319515in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{1.317408in}{1.657047in}}%
\pgfpathmoveto{\pgfqpoint{1.319515in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{1.649370in}}%
\pgfpathmoveto{\pgfqpoint{1.319515in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{1.343321in}{1.648933in}}%
\pgfpathmoveto{\pgfqpoint{1.319515in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{1.338684in}{1.613931in}}%
\pgfpathmoveto{\pgfqpoint{1.303897in}{1.616205in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{1.649370in}}%
\pgfpathmoveto{\pgfqpoint{1.303897in}{1.616205in}}%
\pgfpathlineto{\pgfqpoint{1.338684in}{1.613931in}}%
\pgfpathmoveto{\pgfqpoint{1.303897in}{1.616205in}}%
\pgfpathlineto{\pgfqpoint{1.276098in}{1.627451in}}%
\pgfpathmoveto{\pgfqpoint{1.303897in}{1.616205in}}%
\pgfpathlineto{\pgfqpoint{1.319515in}{1.637865in}}%
\pgfpathmoveto{\pgfqpoint{1.398965in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{1.646511in}}%
\pgfpathmoveto{\pgfqpoint{1.398965in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{1.394747in}{1.634053in}}%
\pgfpathmoveto{\pgfqpoint{1.398965in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{1.375371in}{1.654571in}}%
\pgfpathmoveto{\pgfqpoint{1.398965in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.683775in}}%
\pgfpathmoveto{\pgfqpoint{1.283580in}{0.609974in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.583000in}}%
\pgfpathmoveto{\pgfqpoint{1.283580in}{0.609974in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{0.580199in}}%
\pgfpathmoveto{\pgfqpoint{1.283580in}{0.609974in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{0.635747in}}%
\pgfpathmoveto{\pgfqpoint{1.283580in}{0.609974in}}%
\pgfpathlineto{\pgfqpoint{1.249767in}{0.607822in}}%
\pgfpathmoveto{\pgfqpoint{1.222723in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{0.485515in}}%
\pgfpathmoveto{\pgfqpoint{1.222723in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{0.548778in}}%
\pgfpathmoveto{\pgfqpoint{1.222723in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.246681in}{0.530882in}}%
\pgfpathmoveto{\pgfqpoint{1.222723in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.200235in}{0.533000in}}%
\pgfpathmoveto{\pgfqpoint{1.464376in}{3.140165in}}%
\pgfpathlineto{\pgfqpoint{1.493392in}{3.128834in}}%
\pgfpathmoveto{\pgfqpoint{1.464376in}{3.140165in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{3.160838in}}%
\pgfpathmoveto{\pgfqpoint{1.464376in}{3.140165in}}%
\pgfpathlineto{\pgfqpoint{1.440466in}{3.135495in}}%
\pgfpathmoveto{\pgfqpoint{1.422052in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{3.191100in}}%
\pgfpathmoveto{\pgfqpoint{1.422052in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{1.399191in}{3.182392in}}%
\pgfpathmoveto{\pgfqpoint{1.422052in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{1.392323in}{3.154045in}}%
\pgfpathmoveto{\pgfqpoint{1.422052in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{1.412668in}{3.132168in}}%
\pgfpathmoveto{\pgfqpoint{1.422052in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{1.440466in}{3.135495in}}%
\pgfpathmoveto{\pgfqpoint{1.634734in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{1.742918in}}%
\pgfpathmoveto{\pgfqpoint{1.634734in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{1.605659in}{1.770861in}}%
\pgfpathmoveto{\pgfqpoint{1.634734in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{1.604812in}{1.745654in}}%
\pgfpathmoveto{\pgfqpoint{1.634734in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{1.620935in}{1.790812in}}%
\pgfpathmoveto{\pgfqpoint{1.669479in}{1.776083in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{1.742918in}}%
\pgfpathmoveto{\pgfqpoint{1.669479in}{1.776083in}}%
\pgfpathlineto{\pgfqpoint{1.677543in}{1.802422in}}%
\pgfpathmoveto{\pgfqpoint{1.669479in}{1.776083in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{1.787056in}}%
\pgfpathmoveto{\pgfqpoint{1.669479in}{1.776083in}}%
\pgfpathlineto{\pgfqpoint{1.698241in}{1.751581in}}%
\pgfpathmoveto{\pgfqpoint{1.669479in}{1.776083in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{1.763961in}}%
\pgfpathmoveto{\pgfqpoint{1.647356in}{1.790913in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.808935in}}%
\pgfpathmoveto{\pgfqpoint{1.647356in}{1.790913in}}%
\pgfpathlineto{\pgfqpoint{1.620935in}{1.790812in}}%
\pgfpathmoveto{\pgfqpoint{1.647356in}{1.790913in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.812030in}}%
\pgfpathmoveto{\pgfqpoint{1.647356in}{1.790913in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{1.763961in}}%
\pgfpathmoveto{\pgfqpoint{1.647356in}{1.790913in}}%
\pgfpathlineto{\pgfqpoint{1.669479in}{1.776083in}}%
\pgfpathmoveto{\pgfqpoint{1.703322in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.726323in}{1.692861in}}%
\pgfpathmoveto{\pgfqpoint{1.703322in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.699544in}}%
\pgfpathmoveto{\pgfqpoint{1.703322in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.672694in}{1.663451in}}%
\pgfpathmoveto{\pgfqpoint{1.703322in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.738241in}{1.656934in}}%
\pgfpathmoveto{\pgfqpoint{1.703322in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{1.638451in}}%
\pgfpathmoveto{\pgfqpoint{1.703322in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{1.691542in}}%
\pgfpathmoveto{\pgfqpoint{1.690608in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{1.672694in}{1.663451in}}%
\pgfpathmoveto{\pgfqpoint{1.690608in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{1.669461in}{1.637077in}}%
\pgfpathmoveto{\pgfqpoint{1.690608in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{1.638451in}}%
\pgfpathmoveto{\pgfqpoint{1.690608in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{1.703322in}{1.669913in}}%
\pgfpathmoveto{\pgfqpoint{0.946913in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{0.962510in}{1.645741in}}%
\pgfpathmoveto{\pgfqpoint{0.946913in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.641819in}}%
\pgfpathmoveto{\pgfqpoint{0.946913in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{0.974209in}{1.668600in}}%
\pgfpathmoveto{\pgfqpoint{0.946913in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.707170in}}%
\pgfpathmoveto{\pgfqpoint{0.946913in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{0.919074in}{1.688047in}}%
\pgfpathmoveto{\pgfqpoint{0.971916in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{0.974209in}{1.668600in}}%
\pgfpathmoveto{\pgfqpoint{0.971916in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.707170in}}%
\pgfpathmoveto{\pgfqpoint{0.971916in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.726320in}}%
\pgfpathmoveto{\pgfqpoint{0.971916in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{0.997455in}{1.712844in}}%
\pgfpathmoveto{\pgfqpoint{0.971916in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{0.946913in}{1.672686in}}%
\pgfpathmoveto{\pgfqpoint{0.880117in}{1.828118in}}%
\pgfpathlineto{\pgfqpoint{0.853320in}{1.848772in}}%
\pgfpathmoveto{\pgfqpoint{0.880117in}{1.828118in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.862512in}}%
\pgfpathmoveto{\pgfqpoint{0.880117in}{1.828118in}}%
\pgfpathlineto{\pgfqpoint{0.904445in}{1.805998in}}%
\pgfpathmoveto{\pgfqpoint{0.880117in}{1.828118in}}%
\pgfpathlineto{\pgfqpoint{0.911176in}{1.836138in}}%
\pgfpathmoveto{\pgfqpoint{0.880117in}{1.828118in}}%
\pgfpathlineto{\pgfqpoint{0.872284in}{1.797854in}}%
\pgfpathmoveto{\pgfqpoint{0.915525in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{0.892447in}{1.777448in}}%
\pgfpathmoveto{\pgfqpoint{0.915525in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{0.911143in}{1.753452in}}%
\pgfpathmoveto{\pgfqpoint{0.915525in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{0.936495in}{1.769915in}}%
\pgfpathmoveto{\pgfqpoint{0.915525in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{0.933093in}{1.797400in}}%
\pgfpathmoveto{\pgfqpoint{0.915525in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{0.904445in}{1.805998in}}%
\pgfpathmoveto{\pgfqpoint{0.793229in}{2.708738in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{2.722096in}}%
\pgfpathmoveto{\pgfqpoint{0.793229in}{2.708738in}}%
\pgfpathlineto{\pgfqpoint{0.818147in}{2.695004in}}%
\pgfpathmoveto{\pgfqpoint{0.793229in}{2.708738in}}%
\pgfpathlineto{\pgfqpoint{0.793862in}{2.736362in}}%
\pgfpathmoveto{\pgfqpoint{0.793229in}{2.708738in}}%
\pgfpathlineto{\pgfqpoint{0.767440in}{2.722787in}}%
\pgfpathmoveto{\pgfqpoint{0.793229in}{2.708738in}}%
\pgfpathlineto{\pgfqpoint{0.793330in}{2.678493in}}%
\pgfpathmoveto{\pgfqpoint{0.793229in}{2.708738in}}%
\pgfpathlineto{\pgfqpoint{0.768616in}{2.695253in}}%
\pgfpathmoveto{\pgfqpoint{1.609014in}{2.760160in}}%
\pgfpathlineto{\pgfqpoint{1.576873in}{2.756011in}}%
\pgfpathmoveto{\pgfqpoint{1.609014in}{2.760160in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{2.753993in}}%
\pgfpathmoveto{\pgfqpoint{1.609014in}{2.760160in}}%
\pgfpathlineto{\pgfqpoint{1.586043in}{2.789071in}}%
\pgfpathmoveto{\pgfqpoint{1.609014in}{2.760160in}}%
\pgfpathlineto{\pgfqpoint{1.597706in}{2.736681in}}%
\pgfpathmoveto{\pgfqpoint{1.609014in}{2.760160in}}%
\pgfpathlineto{\pgfqpoint{1.620785in}{2.734808in}}%
\pgfpathmoveto{\pgfqpoint{1.609014in}{2.760160in}}%
\pgfpathlineto{\pgfqpoint{1.627141in}{2.788337in}}%
\pgfpathmoveto{\pgfqpoint{0.861203in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{2.216842in}}%
\pgfpathmoveto{\pgfqpoint{0.861203in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{0.878692in}{2.218486in}}%
\pgfpathmoveto{\pgfqpoint{0.861203in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{0.884727in}{2.187991in}}%
\pgfpathmoveto{\pgfqpoint{0.861203in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{0.871024in}{2.162086in}}%
\pgfpathmoveto{\pgfqpoint{1.204283in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.531763in}}%
\pgfpathmoveto{\pgfqpoint{1.204283in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{1.199403in}{1.501163in}}%
\pgfpathmoveto{\pgfqpoint{1.204283in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{1.547278in}}%
\pgfpathmoveto{\pgfqpoint{1.204283in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{1.176502in}{1.518145in}}%
\pgfpathmoveto{\pgfqpoint{1.204283in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{1.221148in}{1.512607in}}%
\pgfpathmoveto{\pgfqpoint{0.608263in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{0.633835in}{2.178773in}}%
\pgfpathmoveto{\pgfqpoint{0.608263in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{2.239909in}}%
\pgfpathmoveto{\pgfqpoint{0.608263in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{0.639512in}{2.212727in}}%
\pgfpathmoveto{\pgfqpoint{0.608263in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{0.581928in}{2.230071in}}%
\pgfpathmoveto{\pgfqpoint{0.608263in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{0.579757in}{2.196031in}}%
\pgfpathmoveto{\pgfqpoint{0.608263in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{0.600453in}{2.173929in}}%
\pgfpathmoveto{\pgfqpoint{0.591057in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{0.617953in}{2.151440in}}%
\pgfpathmoveto{\pgfqpoint{0.591057in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{0.577597in}{2.124156in}}%
\pgfpathmoveto{\pgfqpoint{0.591057in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{0.572588in}{2.168811in}}%
\pgfpathmoveto{\pgfqpoint{0.591057in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{0.567418in}{2.145730in}}%
\pgfpathmoveto{\pgfqpoint{0.591057in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{0.600453in}{2.173929in}}%
\pgfpathmoveto{\pgfqpoint{0.770486in}{3.256388in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{3.284322in}}%
\pgfpathmoveto{\pgfqpoint{0.770486in}{3.256388in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{3.262102in}}%
\pgfpathmoveto{\pgfqpoint{0.770486in}{3.256388in}}%
\pgfpathlineto{\pgfqpoint{0.757378in}{3.236196in}}%
\pgfpathmoveto{\pgfqpoint{0.770486in}{3.256388in}}%
\pgfpathlineto{\pgfqpoint{0.789693in}{3.236409in}}%
\pgfpathmoveto{\pgfqpoint{0.770486in}{3.256388in}}%
\pgfpathlineto{\pgfqpoint{0.789468in}{3.262910in}}%
\pgfpathmoveto{\pgfqpoint{0.791420in}{3.158941in}}%
\pgfpathlineto{\pgfqpoint{0.767536in}{3.176614in}}%
\pgfpathmoveto{\pgfqpoint{0.791420in}{3.158941in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{3.135764in}}%
\pgfpathmoveto{\pgfqpoint{0.791420in}{3.158941in}}%
\pgfpathlineto{\pgfqpoint{0.783479in}{3.130226in}}%
\pgfpathmoveto{\pgfqpoint{0.791420in}{3.158941in}}%
\pgfpathlineto{\pgfqpoint{0.797521in}{3.187325in}}%
\pgfpathmoveto{\pgfqpoint{1.815238in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{2.019858in}}%
\pgfpathmoveto{\pgfqpoint{1.815238in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.978524in}}%
\pgfpathmoveto{\pgfqpoint{1.815238in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{1.788569in}{2.032603in}}%
\pgfpathmoveto{\pgfqpoint{1.815238in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{1.774447in}{2.004789in}}%
\pgfpathmoveto{\pgfqpoint{1.815238in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{1.807464in}{2.052972in}}%
\pgfpathmoveto{\pgfqpoint{1.815238in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{1.833787in}{2.040378in}}%
\pgfpathmoveto{\pgfqpoint{1.815238in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{1.980953in}}%
\pgfpathmoveto{\pgfqpoint{1.764315in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.993130in}}%
\pgfpathmoveto{\pgfqpoint{1.764315in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{1.747366in}{1.966574in}}%
\pgfpathmoveto{\pgfqpoint{1.764315in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{1.961076in}}%
\pgfpathmoveto{\pgfqpoint{1.764315in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{1.774447in}{2.004789in}}%
\pgfpathmoveto{\pgfqpoint{1.059533in}{2.019398in}}%
\pgfpathlineto{\pgfqpoint{1.067147in}{1.989536in}}%
\pgfpathmoveto{\pgfqpoint{1.059533in}{2.019398in}}%
\pgfpathlineto{\pgfqpoint{1.042979in}{1.995677in}}%
\pgfpathmoveto{\pgfqpoint{1.059533in}{2.019398in}}%
\pgfpathlineto{\pgfqpoint{1.026155in}{2.017394in}}%
\pgfpathmoveto{\pgfqpoint{0.714851in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{0.686187in}{1.452501in}}%
\pgfpathmoveto{\pgfqpoint{0.714851in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{0.692194in}{1.429228in}}%
\pgfpathmoveto{\pgfqpoint{0.714851in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{0.738454in}{1.427218in}}%
\pgfpathmoveto{\pgfqpoint{0.714851in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{0.742641in}{1.448877in}}%
\pgfpathmoveto{\pgfqpoint{0.714851in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{0.732933in}{1.475855in}}%
\pgfpathmoveto{\pgfqpoint{1.828567in}{1.825502in}}%
\pgfpathlineto{\pgfqpoint{1.847975in}{1.819165in}}%
\pgfpathmoveto{\pgfqpoint{1.828567in}{1.825502in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{1.808254in}}%
\pgfpathmoveto{\pgfqpoint{1.828567in}{1.825502in}}%
\pgfpathlineto{\pgfqpoint{1.844665in}{1.844442in}}%
\pgfpathmoveto{\pgfqpoint{1.828567in}{1.825502in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{1.814214in}}%
\pgfpathmoveto{\pgfqpoint{1.828567in}{1.825502in}}%
\pgfpathlineto{\pgfqpoint{1.813402in}{1.840187in}}%
\pgfpathmoveto{\pgfqpoint{0.718812in}{3.168234in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{3.144814in}}%
\pgfpathmoveto{\pgfqpoint{0.718812in}{3.168234in}}%
\pgfpathlineto{\pgfqpoint{0.743163in}{3.165915in}}%
\pgfpathmoveto{\pgfqpoint{0.718812in}{3.168234in}}%
\pgfpathlineto{\pgfqpoint{0.738159in}{3.191201in}}%
\pgfpathmoveto{\pgfqpoint{0.718812in}{3.168234in}}%
\pgfpathlineto{\pgfqpoint{0.730642in}{3.143519in}}%
\pgfpathmoveto{\pgfqpoint{0.695681in}{3.174786in}}%
\pgfpathlineto{\pgfqpoint{0.671471in}{3.171819in}}%
\pgfpathmoveto{\pgfqpoint{0.695681in}{3.174786in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{3.144814in}}%
\pgfpathmoveto{\pgfqpoint{0.695681in}{3.174786in}}%
\pgfpathlineto{\pgfqpoint{0.685153in}{3.200762in}}%
\pgfpathmoveto{\pgfqpoint{0.695681in}{3.174786in}}%
\pgfpathlineto{\pgfqpoint{0.718812in}{3.168234in}}%
\pgfpathmoveto{\pgfqpoint{0.710249in}{3.189173in}}%
\pgfpathlineto{\pgfqpoint{0.738159in}{3.191201in}}%
\pgfpathmoveto{\pgfqpoint{0.710249in}{3.189173in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{3.211634in}}%
\pgfpathmoveto{\pgfqpoint{0.710249in}{3.189173in}}%
\pgfpathlineto{\pgfqpoint{0.685153in}{3.200762in}}%
\pgfpathmoveto{\pgfqpoint{0.710249in}{3.189173in}}%
\pgfpathlineto{\pgfqpoint{0.718812in}{3.168234in}}%
\pgfpathmoveto{\pgfqpoint{0.710249in}{3.189173in}}%
\pgfpathlineto{\pgfqpoint{0.695681in}{3.174786in}}%
\pgfpathmoveto{\pgfqpoint{0.672808in}{3.123251in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{3.144814in}}%
\pgfpathmoveto{\pgfqpoint{0.672808in}{3.123251in}}%
\pgfpathlineto{\pgfqpoint{0.665805in}{3.147151in}}%
\pgfpathmoveto{\pgfqpoint{0.672808in}{3.123251in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{3.104710in}}%
\pgfpathmoveto{\pgfqpoint{0.672808in}{3.123251in}}%
\pgfpathlineto{\pgfqpoint{0.647427in}{3.130470in}}%
\pgfpathmoveto{\pgfqpoint{0.672808in}{3.123251in}}%
\pgfpathlineto{\pgfqpoint{0.693563in}{3.114495in}}%
\pgfpathmoveto{\pgfqpoint{1.541264in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{1.549357in}{1.810485in}}%
\pgfpathmoveto{\pgfqpoint{1.541264in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{1.516863in}{1.815485in}}%
\pgfpathmoveto{\pgfqpoint{1.541264in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{1.517809in}{1.846903in}}%
\pgfpathmoveto{\pgfqpoint{1.541264in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{1.563584in}{1.854236in}}%
\pgfpathmoveto{\pgfqpoint{1.541264in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{1.864707in}}%
\pgfpathmoveto{\pgfqpoint{1.541264in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{1.563299in}{1.830163in}}%
\pgfpathmoveto{\pgfqpoint{0.705681in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{2.357772in}}%
\pgfpathmoveto{\pgfqpoint{0.705681in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{0.735549in}{2.387277in}}%
\pgfpathmoveto{\pgfqpoint{0.705681in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{0.733095in}{2.411228in}}%
\pgfpathmoveto{\pgfqpoint{0.705681in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{0.727284in}{2.365710in}}%
\pgfpathmoveto{\pgfqpoint{0.705681in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{0.675173in}{2.378551in}}%
\pgfpathmoveto{\pgfqpoint{0.693671in}{2.416005in}}%
\pgfpathlineto{\pgfqpoint{0.682881in}{2.432826in}}%
\pgfpathmoveto{\pgfqpoint{0.693671in}{2.416005in}}%
\pgfpathlineto{\pgfqpoint{0.705681in}{2.394016in}}%
\pgfpathmoveto{\pgfqpoint{0.709601in}{2.428776in}}%
\pgfpathlineto{\pgfqpoint{0.733095in}{2.411228in}}%
\pgfpathmoveto{\pgfqpoint{0.709601in}{2.428776in}}%
\pgfpathlineto{\pgfqpoint{0.696470in}{2.450445in}}%
\pgfpathmoveto{\pgfqpoint{0.709601in}{2.428776in}}%
\pgfpathlineto{\pgfqpoint{0.682881in}{2.432826in}}%
\pgfpathmoveto{\pgfqpoint{0.709601in}{2.428776in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{2.436751in}}%
\pgfpathmoveto{\pgfqpoint{0.709601in}{2.428776in}}%
\pgfpathlineto{\pgfqpoint{0.705681in}{2.394016in}}%
\pgfpathmoveto{\pgfqpoint{0.709601in}{2.428776in}}%
\pgfpathlineto{\pgfqpoint{0.693671in}{2.416005in}}%
\pgfpathmoveto{\pgfqpoint{1.263561in}{1.890491in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.915061in}}%
\pgfpathmoveto{\pgfqpoint{1.263561in}{1.890491in}}%
\pgfpathlineto{\pgfqpoint{1.241811in}{1.881916in}}%
\pgfpathmoveto{\pgfqpoint{1.263561in}{1.890491in}}%
\pgfpathlineto{\pgfqpoint{1.269131in}{1.860569in}}%
\pgfpathmoveto{\pgfqpoint{1.279454in}{1.911141in}}%
\pgfpathlineto{\pgfqpoint{1.292926in}{1.938271in}}%
\pgfpathmoveto{\pgfqpoint{1.279454in}{1.911141in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.915061in}}%
\pgfpathmoveto{\pgfqpoint{1.279454in}{1.911141in}}%
\pgfpathlineto{\pgfqpoint{1.305162in}{1.893438in}}%
\pgfpathmoveto{\pgfqpoint{1.279454in}{1.911141in}}%
\pgfpathlineto{\pgfqpoint{1.263561in}{1.890491in}}%
\pgfpathmoveto{\pgfqpoint{1.303266in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{1.292926in}{1.938271in}}%
\pgfpathmoveto{\pgfqpoint{1.303266in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.917311in}}%
\pgfpathmoveto{\pgfqpoint{1.303266in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{1.305162in}{1.893438in}}%
\pgfpathmoveto{\pgfqpoint{1.303266in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{1.911141in}}%
\pgfpathmoveto{\pgfqpoint{0.989967in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{1.512679in}}%
\pgfpathmoveto{\pgfqpoint{0.989967in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{1.480694in}}%
\pgfpathmoveto{\pgfqpoint{0.989967in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{1.012705in}{1.496123in}}%
\pgfpathmoveto{\pgfqpoint{0.989967in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.510168in}}%
\pgfpathmoveto{\pgfqpoint{0.989967in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.461421in}}%
\pgfpathmoveto{\pgfqpoint{0.989967in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{1.471843in}}%
\pgfpathmoveto{\pgfqpoint{0.995189in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{1.512679in}}%
\pgfpathmoveto{\pgfqpoint{0.995189in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{0.974749in}{1.549898in}}%
\pgfpathmoveto{\pgfqpoint{0.995189in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.510168in}}%
\pgfpathmoveto{\pgfqpoint{0.995189in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{1.024044in}{1.522907in}}%
\pgfpathmoveto{\pgfqpoint{0.995189in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{1.006684in}{1.555135in}}%
\pgfpathmoveto{\pgfqpoint{1.121759in}{3.156232in}}%
\pgfpathlineto{\pgfqpoint{1.140058in}{3.133985in}}%
\pgfpathmoveto{\pgfqpoint{1.121759in}{3.156232in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{3.186593in}}%
\pgfpathmoveto{\pgfqpoint{1.121759in}{3.156232in}}%
\pgfpathlineto{\pgfqpoint{1.100922in}{3.180027in}}%
\pgfpathmoveto{\pgfqpoint{1.121759in}{3.156232in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{3.149988in}}%
\pgfpathmoveto{\pgfqpoint{1.121759in}{3.156232in}}%
\pgfpathlineto{\pgfqpoint{1.113661in}{3.126155in}}%
\pgfpathmoveto{\pgfqpoint{1.282632in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.268078in}{1.087301in}}%
\pgfpathmoveto{\pgfqpoint{1.282632in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.258069in}{1.065088in}}%
\pgfpathmoveto{\pgfqpoint{1.282632in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{1.088176in}}%
\pgfpathmoveto{\pgfqpoint{1.282632in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.034357in}}%
\pgfpathmoveto{\pgfqpoint{1.313692in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{1.065163in}}%
\pgfpathmoveto{\pgfqpoint{1.313692in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{1.323830in}{1.090294in}}%
\pgfpathmoveto{\pgfqpoint{1.313692in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{1.088176in}}%
\pgfpathmoveto{\pgfqpoint{1.313692in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.034357in}}%
\pgfpathmoveto{\pgfqpoint{1.313692in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{1.282632in}{1.058901in}}%
\pgfpathmoveto{\pgfqpoint{1.332543in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.001899in}}%
\pgfpathmoveto{\pgfqpoint{1.332543in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{1.316828in}{1.012291in}}%
\pgfpathmoveto{\pgfqpoint{1.332543in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{1.065163in}}%
\pgfpathmoveto{\pgfqpoint{1.332543in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.034357in}}%
\pgfpathmoveto{\pgfqpoint{1.332543in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{1.062337in}}%
\pgfpathmoveto{\pgfqpoint{1.461906in}{2.215500in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{2.188961in}}%
\pgfpathmoveto{\pgfqpoint{1.461906in}{2.215500in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{2.226593in}}%
\pgfpathmoveto{\pgfqpoint{1.461906in}{2.215500in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{2.245340in}}%
\pgfpathmoveto{\pgfqpoint{1.461906in}{2.215500in}}%
\pgfpathlineto{\pgfqpoint{1.443027in}{2.241381in}}%
\pgfpathmoveto{\pgfqpoint{1.472394in}{2.186244in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{2.188961in}}%
\pgfpathmoveto{\pgfqpoint{1.472394in}{2.186244in}}%
\pgfpathlineto{\pgfqpoint{1.451999in}{2.161783in}}%
\pgfpathmoveto{\pgfqpoint{1.472394in}{2.186244in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{2.157739in}}%
\pgfpathmoveto{\pgfqpoint{1.472394in}{2.186244in}}%
\pgfpathlineto{\pgfqpoint{1.502825in}{2.182613in}}%
\pgfpathmoveto{\pgfqpoint{1.472394in}{2.186244in}}%
\pgfpathlineto{\pgfqpoint{1.461906in}{2.215500in}}%
\pgfpathmoveto{\pgfqpoint{0.554045in}{2.578119in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{2.553966in}}%
\pgfpathmoveto{\pgfqpoint{0.554045in}{2.578119in}}%
\pgfpathlineto{\pgfqpoint{0.525049in}{2.569954in}}%
\pgfpathmoveto{\pgfqpoint{0.554045in}{2.578119in}}%
\pgfpathlineto{\pgfqpoint{0.590380in}{2.586516in}}%
\pgfpathmoveto{\pgfqpoint{0.554045in}{2.578119in}}%
\pgfpathlineto{\pgfqpoint{0.573076in}{2.551384in}}%
\pgfpathmoveto{\pgfqpoint{0.554045in}{2.578119in}}%
\pgfpathlineto{\pgfqpoint{0.530717in}{2.603339in}}%
\pgfpathmoveto{\pgfqpoint{0.554045in}{2.578119in}}%
\pgfpathlineto{\pgfqpoint{0.565342in}{2.607776in}}%
\pgfpathmoveto{\pgfqpoint{0.876641in}{2.483071in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{2.492723in}}%
\pgfpathmoveto{\pgfqpoint{0.876641in}{2.483071in}}%
\pgfpathlineto{\pgfqpoint{0.883930in}{2.507354in}}%
\pgfpathmoveto{\pgfqpoint{0.876641in}{2.483071in}}%
\pgfpathlineto{\pgfqpoint{0.862666in}{2.451711in}}%
\pgfpathmoveto{\pgfqpoint{0.876641in}{2.483071in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{2.459543in}}%
\pgfpathmoveto{\pgfqpoint{0.876641in}{2.483071in}}%
\pgfpathlineto{\pgfqpoint{0.857478in}{2.509713in}}%
\pgfpathmoveto{\pgfqpoint{0.876641in}{2.483071in}}%
\pgfpathlineto{\pgfqpoint{0.846817in}{2.480077in}}%
\pgfpathmoveto{\pgfqpoint{0.854942in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.572791in}}%
\pgfpathmoveto{\pgfqpoint{0.854942in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{0.873065in}{2.565112in}}%
\pgfpathmoveto{\pgfqpoint{0.854942in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{0.870100in}{2.615127in}}%
\pgfpathmoveto{\pgfqpoint{0.854942in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{0.845240in}{2.618840in}}%
\pgfpathmoveto{\pgfqpoint{0.854942in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{0.881007in}{2.591105in}}%
\pgfpathmoveto{\pgfqpoint{0.854942in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{0.821024in}{2.604339in}}%
\pgfpathmoveto{\pgfqpoint{0.469656in}{3.070539in}}%
\pgfpathlineto{\pgfqpoint{0.456547in}{3.094068in}}%
\pgfpathmoveto{\pgfqpoint{0.469656in}{3.070539in}}%
\pgfpathlineto{\pgfqpoint{0.500707in}{3.065889in}}%
\pgfpathmoveto{\pgfqpoint{0.469656in}{3.070539in}}%
\pgfpathlineto{\pgfqpoint{0.468873in}{3.040305in}}%
\pgfpathmoveto{\pgfqpoint{0.469656in}{3.070539in}}%
\pgfpathlineto{\pgfqpoint{0.483828in}{3.093749in}}%
\pgfpathmoveto{\pgfqpoint{0.469656in}{3.070539in}}%
\pgfpathlineto{\pgfqpoint{0.448037in}{3.071347in}}%
\pgfpathmoveto{\pgfqpoint{0.556275in}{3.059556in}}%
\pgfpathlineto{\pgfqpoint{0.583591in}{3.039204in}}%
\pgfpathmoveto{\pgfqpoint{0.556275in}{3.059556in}}%
\pgfpathlineto{\pgfqpoint{0.529254in}{3.045737in}}%
\pgfpathmoveto{\pgfqpoint{0.556275in}{3.059556in}}%
\pgfpathlineto{\pgfqpoint{0.556386in}{3.087849in}}%
\pgfpathmoveto{\pgfqpoint{0.532151in}{3.077055in}}%
\pgfpathlineto{\pgfqpoint{0.500707in}{3.065889in}}%
\pgfpathmoveto{\pgfqpoint{0.532151in}{3.077055in}}%
\pgfpathlineto{\pgfqpoint{0.529254in}{3.045737in}}%
\pgfpathmoveto{\pgfqpoint{0.532151in}{3.077055in}}%
\pgfpathlineto{\pgfqpoint{0.536541in}{3.103599in}}%
\pgfpathmoveto{\pgfqpoint{0.532151in}{3.077055in}}%
\pgfpathlineto{\pgfqpoint{0.511229in}{3.096470in}}%
\pgfpathmoveto{\pgfqpoint{0.532151in}{3.077055in}}%
\pgfpathlineto{\pgfqpoint{0.556386in}{3.087849in}}%
\pgfpathmoveto{\pgfqpoint{0.532151in}{3.077055in}}%
\pgfpathlineto{\pgfqpoint{0.556275in}{3.059556in}}%
\pgfpathmoveto{\pgfqpoint{0.776487in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{2.015843in}}%
\pgfpathmoveto{\pgfqpoint{0.776487in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{0.797378in}{2.032963in}}%
\pgfpathmoveto{\pgfqpoint{0.776487in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{0.789542in}{2.050458in}}%
\pgfpathmoveto{\pgfqpoint{0.776487in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{0.751934in}{2.031909in}}%
\pgfpathmoveto{\pgfqpoint{0.776487in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{2.001541in}}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.202962in}}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{1.176294in}}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{0.953220in}{1.221148in}}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{0.958284in}{1.175302in}}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.219657in}}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{0.940522in}{1.193481in}}%
\pgfpathmoveto{\pgfqpoint{0.907563in}{1.148628in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.160076in}}%
\pgfpathmoveto{\pgfqpoint{0.907563in}{1.148628in}}%
\pgfpathlineto{\pgfqpoint{0.907630in}{1.182565in}}%
\pgfpathmoveto{\pgfqpoint{0.907563in}{1.148628in}}%
\pgfpathlineto{\pgfqpoint{0.907669in}{1.121643in}}%
\pgfpathmoveto{\pgfqpoint{0.925550in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.136184in}}%
\pgfpathmoveto{\pgfqpoint{0.925550in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.160076in}}%
\pgfpathmoveto{\pgfqpoint{0.925550in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{0.907669in}{1.121643in}}%
\pgfpathmoveto{\pgfqpoint{0.925550in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{1.115462in}}%
\pgfpathmoveto{\pgfqpoint{0.925550in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{0.907563in}{1.148628in}}%
\pgfpathmoveto{\pgfqpoint{0.873847in}{2.256104in}}%
\pgfpathlineto{\pgfqpoint{0.844169in}{2.258804in}}%
\pgfpathmoveto{\pgfqpoint{0.873847in}{2.256104in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{2.237470in}}%
\pgfpathmoveto{\pgfqpoint{0.873847in}{2.256104in}}%
\pgfpathlineto{\pgfqpoint{0.883574in}{2.288141in}}%
\pgfpathmoveto{\pgfqpoint{0.873847in}{2.256104in}}%
\pgfpathlineto{\pgfqpoint{0.878692in}{2.218486in}}%
\pgfpathmoveto{\pgfqpoint{0.898446in}{2.241861in}}%
\pgfpathlineto{\pgfqpoint{0.878692in}{2.218486in}}%
\pgfpathmoveto{\pgfqpoint{0.898446in}{2.241861in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.219985in}}%
\pgfpathmoveto{\pgfqpoint{0.898446in}{2.241861in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{2.256104in}}%
\pgfpathmoveto{\pgfqpoint{0.848563in}{3.052604in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{3.040506in}}%
\pgfpathmoveto{\pgfqpoint{0.848563in}{3.052604in}}%
\pgfpathlineto{\pgfqpoint{0.835137in}{3.015973in}}%
\pgfpathmoveto{\pgfqpoint{0.848563in}{3.052604in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{3.044107in}}%
\pgfpathmoveto{\pgfqpoint{0.848563in}{3.052604in}}%
\pgfpathlineto{\pgfqpoint{0.856796in}{3.089472in}}%
\pgfpathmoveto{\pgfqpoint{0.848563in}{3.052604in}}%
\pgfpathlineto{\pgfqpoint{0.875385in}{3.067662in}}%
\pgfpathmoveto{\pgfqpoint{0.821346in}{3.064376in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{3.040506in}}%
\pgfpathmoveto{\pgfqpoint{0.821346in}{3.064376in}}%
\pgfpathlineto{\pgfqpoint{0.811478in}{3.083755in}}%
\pgfpathmoveto{\pgfqpoint{0.821346in}{3.064376in}}%
\pgfpathlineto{\pgfqpoint{0.798149in}{3.062089in}}%
\pgfpathmoveto{\pgfqpoint{0.821346in}{3.064376in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{3.052604in}}%
\pgfpathmoveto{\pgfqpoint{1.500737in}{3.161410in}}%
\pgfpathlineto{\pgfqpoint{1.493392in}{3.128834in}}%
\pgfpathmoveto{\pgfqpoint{1.500737in}{3.161410in}}%
\pgfpathlineto{\pgfqpoint{1.523553in}{3.149098in}}%
\pgfpathmoveto{\pgfqpoint{1.500737in}{3.161410in}}%
\pgfpathlineto{\pgfqpoint{1.490399in}{3.189359in}}%
\pgfpathmoveto{\pgfqpoint{1.500737in}{3.161410in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{3.160838in}}%
\pgfpathmoveto{\pgfqpoint{1.520995in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{1.545479in}{3.196170in}}%
\pgfpathmoveto{\pgfqpoint{1.520995in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{1.523553in}{3.149098in}}%
\pgfpathmoveto{\pgfqpoint{1.520995in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{1.490399in}{3.189359in}}%
\pgfpathmoveto{\pgfqpoint{1.520995in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{3.208063in}}%
\pgfpathmoveto{\pgfqpoint{1.520995in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{1.548306in}{3.168313in}}%
\pgfpathmoveto{\pgfqpoint{1.520995in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{1.500737in}{3.161410in}}%
\pgfpathmoveto{\pgfqpoint{0.460214in}{2.537318in}}%
\pgfpathlineto{\pgfqpoint{0.465032in}{2.509439in}}%
\pgfpathmoveto{\pgfqpoint{0.460214in}{2.537318in}}%
\pgfpathlineto{\pgfqpoint{0.487152in}{2.528064in}}%
\pgfpathmoveto{\pgfqpoint{0.460214in}{2.537318in}}%
\pgfpathlineto{\pgfqpoint{0.434072in}{2.547243in}}%
\pgfpathmoveto{\pgfqpoint{0.460214in}{2.537318in}}%
\pgfpathlineto{\pgfqpoint{0.480199in}{2.556564in}}%
\pgfpathmoveto{\pgfqpoint{0.438351in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{0.465032in}{2.509439in}}%
\pgfpathmoveto{\pgfqpoint{0.438351in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{0.434072in}{2.547243in}}%
\pgfpathmoveto{\pgfqpoint{0.438351in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{0.417734in}{2.498667in}}%
\pgfpathmoveto{\pgfqpoint{0.438351in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{0.412753in}{2.530079in}}%
\pgfpathmoveto{\pgfqpoint{0.438351in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{0.460214in}{2.537318in}}%
\pgfpathmoveto{\pgfqpoint{0.656143in}{2.889107in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{2.861245in}}%
\pgfpathmoveto{\pgfqpoint{0.656143in}{2.889107in}}%
\pgfpathlineto{\pgfqpoint{0.683871in}{2.889362in}}%
\pgfpathmoveto{\pgfqpoint{0.656143in}{2.889107in}}%
\pgfpathlineto{\pgfqpoint{0.670049in}{2.913881in}}%
\pgfpathmoveto{\pgfqpoint{0.656143in}{2.889107in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{2.915440in}}%
\pgfpathmoveto{\pgfqpoint{0.656143in}{2.889107in}}%
\pgfpathlineto{\pgfqpoint{0.629663in}{2.891858in}}%
\pgfpathmoveto{\pgfqpoint{0.656143in}{2.889107in}}%
\pgfpathlineto{\pgfqpoint{0.671751in}{2.864505in}}%
\pgfpathmoveto{\pgfqpoint{1.390241in}{3.300105in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{3.322734in}}%
\pgfpathmoveto{\pgfqpoint{1.390241in}{3.300105in}}%
\pgfpathlineto{\pgfqpoint{1.387618in}{3.324136in}}%
\pgfpathmoveto{\pgfqpoint{1.390241in}{3.300105in}}%
\pgfpathlineto{\pgfqpoint{1.421108in}{3.286390in}}%
\pgfpathmoveto{\pgfqpoint{1.390241in}{3.300105in}}%
\pgfpathlineto{\pgfqpoint{1.389351in}{3.269049in}}%
\pgfpathmoveto{\pgfqpoint{1.420330in}{3.352932in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{3.359956in}}%
\pgfpathmoveto{\pgfqpoint{1.420330in}{3.352932in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{3.322734in}}%
\pgfpathmoveto{\pgfqpoint{1.420330in}{3.352932in}}%
\pgfpathlineto{\pgfqpoint{1.395720in}{3.345488in}}%
\pgfpathmoveto{\pgfqpoint{1.420330in}{3.352932in}}%
\pgfpathlineto{\pgfqpoint{1.438164in}{3.338871in}}%
\pgfpathmoveto{\pgfqpoint{1.400877in}{3.371149in}}%
\pgfpathlineto{\pgfqpoint{1.395720in}{3.345488in}}%
\pgfpathmoveto{\pgfqpoint{1.400877in}{3.371149in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{3.387979in}}%
\pgfpathmoveto{\pgfqpoint{1.400877in}{3.371149in}}%
\pgfpathlineto{\pgfqpoint{1.379631in}{3.363487in}}%
\pgfpathmoveto{\pgfqpoint{1.400877in}{3.371149in}}%
\pgfpathlineto{\pgfqpoint{1.420330in}{3.352932in}}%
\pgfpathmoveto{\pgfqpoint{1.426370in}{3.378334in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{3.359956in}}%
\pgfpathmoveto{\pgfqpoint{1.426370in}{3.378334in}}%
\pgfpathlineto{\pgfqpoint{1.457288in}{3.381960in}}%
\pgfpathmoveto{\pgfqpoint{1.426370in}{3.378334in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{3.405634in}}%
\pgfpathmoveto{\pgfqpoint{1.426370in}{3.378334in}}%
\pgfpathlineto{\pgfqpoint{1.420330in}{3.352932in}}%
\pgfpathmoveto{\pgfqpoint{1.426370in}{3.378334in}}%
\pgfpathlineto{\pgfqpoint{1.400877in}{3.371149in}}%
\pgfpathmoveto{\pgfqpoint{1.410796in}{2.719009in}}%
\pgfpathlineto{\pgfqpoint{1.389798in}{2.734069in}}%
\pgfpathmoveto{\pgfqpoint{1.410796in}{2.719009in}}%
\pgfpathlineto{\pgfqpoint{1.385071in}{2.709050in}}%
\pgfpathmoveto{\pgfqpoint{1.410796in}{2.719009in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{2.705808in}}%
\pgfpathmoveto{\pgfqpoint{1.410796in}{2.719009in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{2.691314in}}%
\pgfpathmoveto{\pgfqpoint{1.571739in}{2.464636in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{2.492207in}}%
\pgfpathmoveto{\pgfqpoint{1.571739in}{2.464636in}}%
\pgfpathlineto{\pgfqpoint{1.588789in}{2.485555in}}%
\pgfpathmoveto{\pgfqpoint{1.571739in}{2.464636in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{2.462764in}}%
\pgfpathmoveto{\pgfqpoint{1.571739in}{2.464636in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{2.437458in}}%
\pgfpathmoveto{\pgfqpoint{1.571739in}{2.464636in}}%
\pgfpathlineto{\pgfqpoint{1.542805in}{2.467207in}}%
\pgfpathmoveto{\pgfqpoint{1.571739in}{2.464636in}}%
\pgfpathlineto{\pgfqpoint{1.587558in}{2.441355in}}%
\pgfpathmoveto{\pgfqpoint{1.405762in}{3.397103in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{3.405634in}}%
\pgfpathmoveto{\pgfqpoint{1.405762in}{3.397103in}}%
\pgfpathlineto{\pgfqpoint{1.411215in}{3.424097in}}%
\pgfpathmoveto{\pgfqpoint{1.405762in}{3.397103in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{3.387979in}}%
\pgfpathmoveto{\pgfqpoint{1.405762in}{3.397103in}}%
\pgfpathlineto{\pgfqpoint{1.383503in}{3.415428in}}%
\pgfpathmoveto{\pgfqpoint{1.405762in}{3.397103in}}%
\pgfpathlineto{\pgfqpoint{1.400877in}{3.371149in}}%
\pgfpathmoveto{\pgfqpoint{1.405762in}{3.397103in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{3.378334in}}%
\pgfpathmoveto{\pgfqpoint{1.391483in}{3.444086in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.475558in}}%
\pgfpathmoveto{\pgfqpoint{1.391483in}{3.444086in}}%
\pgfpathlineto{\pgfqpoint{1.411215in}{3.424097in}}%
\pgfpathmoveto{\pgfqpoint{1.391483in}{3.444086in}}%
\pgfpathlineto{\pgfqpoint{1.371164in}{3.466067in}}%
\pgfpathmoveto{\pgfqpoint{1.391483in}{3.444086in}}%
\pgfpathlineto{\pgfqpoint{1.383503in}{3.415428in}}%
\pgfpathmoveto{\pgfqpoint{1.417604in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.475558in}}%
\pgfpathmoveto{\pgfqpoint{1.417604in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{3.434457in}}%
\pgfpathmoveto{\pgfqpoint{1.417604in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{3.465370in}}%
\pgfpathmoveto{\pgfqpoint{1.417604in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{1.411215in}{3.424097in}}%
\pgfpathmoveto{\pgfqpoint{1.417604in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{1.391483in}{3.444086in}}%
\pgfpathmoveto{\pgfqpoint{1.166859in}{1.411860in}}%
\pgfpathlineto{\pgfqpoint{1.187719in}{1.429300in}}%
\pgfpathmoveto{\pgfqpoint{1.166859in}{1.411860in}}%
\pgfpathlineto{\pgfqpoint{1.153829in}{1.437760in}}%
\pgfpathmoveto{\pgfqpoint{1.166859in}{1.411860in}}%
\pgfpathlineto{\pgfqpoint{1.146095in}{1.411382in}}%
\pgfpathmoveto{\pgfqpoint{1.166859in}{1.411860in}}%
\pgfpathlineto{\pgfqpoint{1.189359in}{1.399037in}}%
\pgfpathmoveto{\pgfqpoint{1.126903in}{1.367232in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.341929in}}%
\pgfpathmoveto{\pgfqpoint{1.126772in}{1.396449in}}%
\pgfpathlineto{\pgfqpoint{1.146095in}{1.411382in}}%
\pgfpathmoveto{\pgfqpoint{1.126772in}{1.396449in}}%
\pgfpathlineto{\pgfqpoint{1.123905in}{1.426436in}}%
\pgfpathmoveto{\pgfqpoint{1.126772in}{1.396449in}}%
\pgfpathlineto{\pgfqpoint{1.126903in}{1.367232in}}%
\pgfpathmoveto{\pgfqpoint{1.159579in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.146095in}{1.411382in}}%
\pgfpathmoveto{\pgfqpoint{1.159579in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.194420in}{1.370232in}}%
\pgfpathmoveto{\pgfqpoint{1.159579in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.189359in}{1.399037in}}%
\pgfpathmoveto{\pgfqpoint{1.159579in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.341929in}}%
\pgfpathmoveto{\pgfqpoint{1.159579in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.177895in}{1.353868in}}%
\pgfpathmoveto{\pgfqpoint{1.159579in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{1.411860in}}%
\pgfpathmoveto{\pgfqpoint{1.159579in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.126903in}{1.367232in}}%
\pgfpathmoveto{\pgfqpoint{1.159579in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.126772in}{1.396449in}}%
\pgfpathmoveto{\pgfqpoint{1.146625in}{3.162277in}}%
\pgfpathlineto{\pgfqpoint{1.140058in}{3.133985in}}%
\pgfpathmoveto{\pgfqpoint{1.146625in}{3.162277in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{3.186593in}}%
\pgfpathmoveto{\pgfqpoint{1.146625in}{3.162277in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{3.165837in}}%
\pgfpathmoveto{\pgfqpoint{1.146625in}{3.162277in}}%
\pgfpathlineto{\pgfqpoint{1.161157in}{3.141405in}}%
\pgfpathmoveto{\pgfqpoint{1.146625in}{3.162277in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{3.191522in}}%
\pgfpathmoveto{\pgfqpoint{1.146625in}{3.162277in}}%
\pgfpathlineto{\pgfqpoint{1.121759in}{3.156232in}}%
\pgfpathmoveto{\pgfqpoint{0.920671in}{3.324395in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.354910in}}%
\pgfpathmoveto{\pgfqpoint{0.920671in}{3.324395in}}%
\pgfpathlineto{\pgfqpoint{0.900371in}{3.338000in}}%
\pgfpathmoveto{\pgfqpoint{0.920671in}{3.324395in}}%
\pgfpathlineto{\pgfqpoint{0.936995in}{3.298417in}}%
\pgfpathmoveto{\pgfqpoint{0.920671in}{3.324395in}}%
\pgfpathlineto{\pgfqpoint{0.951160in}{3.332756in}}%
\pgfpathmoveto{\pgfqpoint{0.920671in}{3.324395in}}%
\pgfpathlineto{\pgfqpoint{0.904038in}{3.301885in}}%
\pgfpathmoveto{\pgfqpoint{0.844952in}{3.314956in}}%
\pgfpathlineto{\pgfqpoint{0.851652in}{3.291390in}}%
\pgfpathmoveto{\pgfqpoint{0.844952in}{3.314956in}}%
\pgfpathlineto{\pgfqpoint{0.876595in}{3.316461in}}%
\pgfpathmoveto{\pgfqpoint{0.851129in}{3.338745in}}%
\pgfpathlineto{\pgfqpoint{0.854811in}{3.367566in}}%
\pgfpathmoveto{\pgfqpoint{0.851129in}{3.338745in}}%
\pgfpathlineto{\pgfqpoint{0.832846in}{3.354409in}}%
\pgfpathmoveto{\pgfqpoint{0.851129in}{3.338745in}}%
\pgfpathlineto{\pgfqpoint{0.877208in}{3.351041in}}%
\pgfpathmoveto{\pgfqpoint{0.851129in}{3.338745in}}%
\pgfpathlineto{\pgfqpoint{0.876595in}{3.316461in}}%
\pgfpathmoveto{\pgfqpoint{0.851129in}{3.338745in}}%
\pgfpathlineto{\pgfqpoint{0.844952in}{3.314956in}}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{1.664872in}}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{1.798342in}{1.664425in}}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{1.791930in}{1.728923in}}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{1.776610in}{1.709112in}}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.740565in}}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{1.694471in}}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{1.835099in}{1.720557in}}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{1.782452in}{1.684587in}}%
\pgfpathmoveto{\pgfqpoint{0.410897in}{2.765443in}}%
\pgfpathlineto{\pgfqpoint{0.392849in}{2.745578in}}%
\pgfpathmoveto{\pgfqpoint{0.410897in}{2.765443in}}%
\pgfpathlineto{\pgfqpoint{0.425087in}{2.788047in}}%
\pgfpathmoveto{\pgfqpoint{0.410897in}{2.765443in}}%
\pgfpathlineto{\pgfqpoint{0.402238in}{2.786012in}}%
\pgfpathmoveto{\pgfqpoint{0.410897in}{2.765443in}}%
\pgfpathlineto{\pgfqpoint{0.386730in}{2.769412in}}%
\pgfpathmoveto{\pgfqpoint{0.676565in}{2.001885in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{2.030465in}}%
\pgfpathmoveto{\pgfqpoint{0.676565in}{2.001885in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{1.982622in}}%
\pgfpathmoveto{\pgfqpoint{0.696493in}{2.004581in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{2.030465in}}%
\pgfpathmoveto{\pgfqpoint{0.696493in}{2.004581in}}%
\pgfpathlineto{\pgfqpoint{0.712288in}{2.018963in}}%
\pgfpathmoveto{\pgfqpoint{0.696493in}{2.004581in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{1.982622in}}%
\pgfpathmoveto{\pgfqpoint{0.696493in}{2.004581in}}%
\pgfpathlineto{\pgfqpoint{0.715991in}{1.992138in}}%
\pgfpathmoveto{\pgfqpoint{0.696493in}{2.004581in}}%
\pgfpathlineto{\pgfqpoint{0.676565in}{2.001885in}}%
\pgfpathmoveto{\pgfqpoint{0.671310in}{1.975798in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{1.982622in}}%
\pgfpathmoveto{\pgfqpoint{0.671310in}{1.975798in}}%
\pgfpathlineto{\pgfqpoint{0.690682in}{1.960693in}}%
\pgfpathmoveto{\pgfqpoint{0.671310in}{1.975798in}}%
\pgfpathlineto{\pgfqpoint{0.671630in}{1.949154in}}%
\pgfpathmoveto{\pgfqpoint{0.671310in}{1.975798in}}%
\pgfpathlineto{\pgfqpoint{0.676565in}{2.001885in}}%
\pgfpathmoveto{\pgfqpoint{1.288696in}{2.276196in}}%
\pgfpathlineto{\pgfqpoint{1.288834in}{2.247581in}}%
\pgfpathmoveto{\pgfqpoint{1.288696in}{2.276196in}}%
\pgfpathlineto{\pgfqpoint{1.261453in}{2.288850in}}%
\pgfpathmoveto{\pgfqpoint{1.288696in}{2.276196in}}%
\pgfpathlineto{\pgfqpoint{1.312136in}{2.261423in}}%
\pgfpathmoveto{\pgfqpoint{1.288696in}{2.276196in}}%
\pgfpathlineto{\pgfqpoint{1.315115in}{2.292631in}}%
\pgfpathmoveto{\pgfqpoint{1.303570in}{2.209595in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{2.232010in}}%
\pgfpathmoveto{\pgfqpoint{1.303570in}{2.209595in}}%
\pgfpathlineto{\pgfqpoint{1.289662in}{2.224392in}}%
\pgfpathmoveto{\pgfqpoint{1.303570in}{2.209595in}}%
\pgfpathlineto{\pgfqpoint{1.282864in}{2.202685in}}%
\pgfpathmoveto{\pgfqpoint{1.303570in}{2.209595in}}%
\pgfpathlineto{\pgfqpoint{1.307160in}{2.183290in}}%
\pgfpathmoveto{\pgfqpoint{1.303570in}{2.209595in}}%
\pgfpathlineto{\pgfqpoint{1.326273in}{2.205720in}}%
\pgfpathmoveto{\pgfqpoint{1.182533in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{2.005626in}}%
\pgfpathmoveto{\pgfqpoint{1.182533in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{1.992131in}}%
\pgfpathmoveto{\pgfqpoint{1.182533in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{2.018611in}}%
\pgfpathmoveto{\pgfqpoint{1.182533in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{1.167390in}{2.040190in}}%
\pgfpathmoveto{\pgfqpoint{1.182533in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{1.172377in}{1.980827in}}%
\pgfpathmoveto{\pgfqpoint{1.194274in}{2.035256in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{2.042477in}}%
\pgfpathmoveto{\pgfqpoint{1.194274in}{2.035256in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{2.018611in}}%
\pgfpathmoveto{\pgfqpoint{1.194274in}{2.035256in}}%
\pgfpathlineto{\pgfqpoint{1.167390in}{2.040190in}}%
\pgfpathmoveto{\pgfqpoint{1.194274in}{2.035256in}}%
\pgfpathlineto{\pgfqpoint{1.192682in}{2.061770in}}%
\pgfpathmoveto{\pgfqpoint{1.194274in}{2.035256in}}%
\pgfpathlineto{\pgfqpoint{1.182533in}{2.013232in}}%
\pgfpathmoveto{\pgfqpoint{1.767931in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{1.814275in}}%
\pgfpathmoveto{\pgfqpoint{1.767931in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{1.833152in}}%
\pgfpathmoveto{\pgfqpoint{1.767931in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{1.738483in}{1.834045in}}%
\pgfpathmoveto{\pgfqpoint{1.767931in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{1.747998in}{1.862565in}}%
\pgfpathmoveto{\pgfqpoint{1.767931in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{1.792646in}{1.854547in}}%
\pgfpathmoveto{\pgfqpoint{1.727084in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{1.750331in}{1.749980in}}%
\pgfpathmoveto{\pgfqpoint{1.727084in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{1.751300in}{1.773470in}}%
\pgfpathmoveto{\pgfqpoint{1.727084in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{1.787056in}}%
\pgfpathmoveto{\pgfqpoint{1.727084in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{1.735074in}{1.798411in}}%
\pgfpathmoveto{\pgfqpoint{1.727084in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{1.698241in}{1.751581in}}%
\pgfpathmoveto{\pgfqpoint{1.727084in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{1.727130in}{1.743105in}}%
\pgfpathmoveto{\pgfqpoint{1.496077in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{2.242606in}}%
\pgfpathmoveto{\pgfqpoint{1.496077in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{1.520602in}{2.273129in}}%
\pgfpathmoveto{\pgfqpoint{1.496077in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{1.495964in}{2.232759in}}%
\pgfpathmoveto{\pgfqpoint{1.496077in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{2.245340in}}%
\pgfpathmoveto{\pgfqpoint{1.488499in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{2.213687in}}%
\pgfpathmoveto{\pgfqpoint{1.488499in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{1.495964in}{2.232759in}}%
\pgfpathmoveto{\pgfqpoint{1.488499in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{2.226593in}}%
\pgfpathmoveto{\pgfqpoint{1.488499in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{1.502825in}{2.182613in}}%
\pgfpathmoveto{\pgfqpoint{1.488499in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{1.461906in}{2.215500in}}%
\pgfpathmoveto{\pgfqpoint{1.488499in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{1.472394in}{2.186244in}}%
\pgfpathmoveto{\pgfqpoint{0.864285in}{2.692592in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{2.710026in}}%
\pgfpathmoveto{\pgfqpoint{0.864285in}{2.692592in}}%
\pgfpathlineto{\pgfqpoint{0.869841in}{2.667091in}}%
\pgfpathmoveto{\pgfqpoint{0.864285in}{2.692592in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{2.681892in}}%
\pgfpathmoveto{\pgfqpoint{0.864285in}{2.692592in}}%
\pgfpathlineto{\pgfqpoint{0.892033in}{2.695196in}}%
\pgfpathmoveto{\pgfqpoint{1.096681in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.425233in}}%
\pgfpathmoveto{\pgfqpoint{1.096681in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{1.062209in}{1.395026in}}%
\pgfpathmoveto{\pgfqpoint{1.096681in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{1.123905in}{1.426436in}}%
\pgfpathmoveto{\pgfqpoint{1.096681in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{1.093425in}{1.445389in}}%
\pgfpathmoveto{\pgfqpoint{1.096681in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{1.126772in}{1.396449in}}%
\pgfpathmoveto{\pgfqpoint{1.562840in}{2.304000in}}%
\pgfpathlineto{\pgfqpoint{1.544248in}{2.289689in}}%
\pgfpathmoveto{\pgfqpoint{1.562840in}{2.304000in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{2.315711in}}%
\pgfpathmoveto{\pgfqpoint{1.562840in}{2.304000in}}%
\pgfpathlineto{\pgfqpoint{1.587013in}{2.303967in}}%
\pgfpathmoveto{\pgfqpoint{1.562840in}{2.304000in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{2.329589in}}%
\pgfpathmoveto{\pgfqpoint{1.562840in}{2.304000in}}%
\pgfpathlineto{\pgfqpoint{1.570900in}{2.281651in}}%
\pgfpathmoveto{\pgfqpoint{1.627505in}{3.504574in}}%
\pgfpathlineto{\pgfqpoint{1.648445in}{3.522847in}}%
\pgfpathmoveto{\pgfqpoint{1.627505in}{3.504574in}}%
\pgfpathlineto{\pgfqpoint{1.648494in}{3.500811in}}%
\pgfpathmoveto{\pgfqpoint{1.627505in}{3.504574in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{3.482243in}}%
\pgfpathmoveto{\pgfqpoint{1.627505in}{3.504574in}}%
\pgfpathlineto{\pgfqpoint{1.601184in}{3.514606in}}%
\pgfpathmoveto{\pgfqpoint{1.627505in}{3.504574in}}%
\pgfpathlineto{\pgfqpoint{1.622912in}{3.528167in}}%
\pgfpathmoveto{\pgfqpoint{1.089797in}{2.033189in}}%
\pgfpathlineto{\pgfqpoint{1.116397in}{2.046116in}}%
\pgfpathmoveto{\pgfqpoint{1.089797in}{2.033189in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{2.060701in}}%
\pgfpathmoveto{\pgfqpoint{1.089797in}{2.033189in}}%
\pgfpathlineto{\pgfqpoint{1.059533in}{2.019398in}}%
\pgfpathmoveto{\pgfqpoint{1.065425in}{2.054069in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{2.063511in}}%
\pgfpathmoveto{\pgfqpoint{1.065425in}{2.054069in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{2.076985in}}%
\pgfpathmoveto{\pgfqpoint{1.065425in}{2.054069in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{2.060701in}}%
\pgfpathmoveto{\pgfqpoint{1.065425in}{2.054069in}}%
\pgfpathlineto{\pgfqpoint{1.059533in}{2.019398in}}%
\pgfpathmoveto{\pgfqpoint{1.065425in}{2.054069in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{2.033189in}}%
\pgfpathmoveto{\pgfqpoint{1.042453in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{2.063511in}}%
\pgfpathmoveto{\pgfqpoint{1.042453in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{1.022577in}{2.044279in}}%
\pgfpathmoveto{\pgfqpoint{1.042453in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{1.026155in}{2.017394in}}%
\pgfpathmoveto{\pgfqpoint{1.042453in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{1.059533in}{2.019398in}}%
\pgfpathmoveto{\pgfqpoint{1.042453in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{1.065425in}{2.054069in}}%
\pgfpathmoveto{\pgfqpoint{1.738560in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{2.186417in}}%
\pgfpathmoveto{\pgfqpoint{1.738560in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{1.730961in}{2.179963in}}%
\pgfpathmoveto{\pgfqpoint{1.738560in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{1.710791in}{2.202759in}}%
\pgfpathmoveto{\pgfqpoint{1.738560in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{1.721374in}{2.229246in}}%
\pgfpathmoveto{\pgfqpoint{1.738560in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{2.229149in}}%
\pgfpathmoveto{\pgfqpoint{1.738560in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{2.213166in}}%
\pgfpathmoveto{\pgfqpoint{1.009489in}{3.396869in}}%
\pgfpathlineto{\pgfqpoint{0.991649in}{3.373465in}}%
\pgfpathmoveto{\pgfqpoint{1.009489in}{3.396869in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{3.364758in}}%
\pgfpathmoveto{\pgfqpoint{1.009489in}{3.396869in}}%
\pgfpathlineto{\pgfqpoint{1.036470in}{3.382059in}}%
\pgfpathmoveto{\pgfqpoint{1.009489in}{3.396869in}}%
\pgfpathlineto{\pgfqpoint{1.017456in}{3.430675in}}%
\pgfpathmoveto{\pgfqpoint{1.009489in}{3.396869in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{3.411822in}}%
\pgfpathmoveto{\pgfqpoint{1.009489in}{3.396869in}}%
\pgfpathlineto{\pgfqpoint{0.982303in}{3.392984in}}%
\pgfpathmoveto{\pgfqpoint{0.986643in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{3.454821in}}%
\pgfpathmoveto{\pgfqpoint{0.986643in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{1.017456in}{3.430675in}}%
\pgfpathmoveto{\pgfqpoint{0.986643in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{0.977149in}{3.449577in}}%
\pgfpathmoveto{\pgfqpoint{0.986643in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{0.957465in}{3.431912in}}%
\pgfpathmoveto{\pgfqpoint{0.986643in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{0.960423in}{3.402785in}}%
\pgfpathmoveto{\pgfqpoint{0.986643in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{0.982303in}{3.392984in}}%
\pgfpathmoveto{\pgfqpoint{0.986643in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{1.009489in}{3.396869in}}%
\pgfpathmoveto{\pgfqpoint{1.544079in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{0.975706in}}%
\pgfpathmoveto{\pgfqpoint{1.544079in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{1.568619in}{1.011383in}}%
\pgfpathmoveto{\pgfqpoint{1.544079in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{1.561389in}{0.984628in}}%
\pgfpathmoveto{\pgfqpoint{1.523226in}{1.002865in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{0.975706in}}%
\pgfpathmoveto{\pgfqpoint{1.523226in}{1.002865in}}%
\pgfpathlineto{\pgfqpoint{1.503406in}{0.988126in}}%
\pgfpathmoveto{\pgfqpoint{1.523226in}{1.002865in}}%
\pgfpathlineto{\pgfqpoint{1.544079in}{1.005981in}}%
\pgfpathmoveto{\pgfqpoint{1.538474in}{2.637560in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.661915in}}%
\pgfpathmoveto{\pgfqpoint{1.538474in}{2.637560in}}%
\pgfpathlineto{\pgfqpoint{1.514273in}{2.633478in}}%
\pgfpathmoveto{\pgfqpoint{1.538474in}{2.637560in}}%
\pgfpathlineto{\pgfqpoint{1.535834in}{2.615007in}}%
\pgfpathmoveto{\pgfqpoint{1.538474in}{2.637560in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{2.624997in}}%
\pgfpathmoveto{\pgfqpoint{1.555824in}{2.654110in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{2.671057in}}%
\pgfpathmoveto{\pgfqpoint{1.555824in}{2.654110in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.661915in}}%
\pgfpathmoveto{\pgfqpoint{1.555824in}{2.654110in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{2.624997in}}%
\pgfpathmoveto{\pgfqpoint{1.555824in}{2.654110in}}%
\pgfpathlineto{\pgfqpoint{1.579664in}{2.647072in}}%
\pgfpathmoveto{\pgfqpoint{1.555824in}{2.654110in}}%
\pgfpathlineto{\pgfqpoint{1.538474in}{2.637560in}}%
\pgfpathmoveto{\pgfqpoint{1.598823in}{2.658264in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{2.686370in}}%
\pgfpathmoveto{\pgfqpoint{1.598823in}{2.658264in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{2.671057in}}%
\pgfpathmoveto{\pgfqpoint{1.598823in}{2.658264in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{2.630127in}}%
\pgfpathmoveto{\pgfqpoint{1.598823in}{2.658264in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{2.658071in}}%
\pgfpathmoveto{\pgfqpoint{1.598823in}{2.658264in}}%
\pgfpathlineto{\pgfqpoint{1.579664in}{2.647072in}}%
\pgfpathmoveto{\pgfqpoint{0.669171in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{0.639883in}{1.590097in}}%
\pgfpathmoveto{\pgfqpoint{0.669171in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{0.698577in}{1.631648in}}%
\pgfpathmoveto{\pgfqpoint{0.669171in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{1.580704in}}%
\pgfpathmoveto{\pgfqpoint{0.669171in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{0.690637in}{1.580206in}}%
\pgfpathmoveto{\pgfqpoint{0.669171in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{0.650769in}{1.646274in}}%
\pgfpathmoveto{\pgfqpoint{0.637121in}{1.622165in}}%
\pgfpathlineto{\pgfqpoint{0.610825in}{1.611376in}}%
\pgfpathmoveto{\pgfqpoint{0.637121in}{1.622165in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{1.648235in}}%
\pgfpathmoveto{\pgfqpoint{0.637121in}{1.622165in}}%
\pgfpathlineto{\pgfqpoint{0.639883in}{1.590097in}}%
\pgfpathmoveto{\pgfqpoint{0.637121in}{1.622165in}}%
\pgfpathlineto{\pgfqpoint{0.650769in}{1.646274in}}%
\pgfpathmoveto{\pgfqpoint{0.637121in}{1.622165in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{1.613421in}}%
\pgfpathmoveto{\pgfqpoint{0.649701in}{1.563423in}}%
\pgfpathlineto{\pgfqpoint{0.671166in}{1.554157in}}%
\pgfpathmoveto{\pgfqpoint{0.649701in}{1.563423in}}%
\pgfpathlineto{\pgfqpoint{0.646793in}{1.535788in}}%
\pgfpathmoveto{\pgfqpoint{0.649701in}{1.563423in}}%
\pgfpathlineto{\pgfqpoint{0.639883in}{1.590097in}}%
\pgfpathmoveto{\pgfqpoint{0.649701in}{1.563423in}}%
\pgfpathlineto{\pgfqpoint{0.630253in}{1.558671in}}%
\pgfpathmoveto{\pgfqpoint{0.649701in}{1.563423in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{1.580704in}}%
\pgfpathmoveto{\pgfqpoint{1.500057in}{1.965342in}}%
\pgfpathlineto{\pgfqpoint{1.493537in}{1.991820in}}%
\pgfpathmoveto{\pgfqpoint{1.500057in}{1.965342in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{1.942681in}}%
\pgfpathmoveto{\pgfqpoint{1.500057in}{1.965342in}}%
\pgfpathlineto{\pgfqpoint{1.469817in}{1.972130in}}%
\pgfpathmoveto{\pgfqpoint{1.500057in}{1.965342in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{1.942572in}}%
\pgfpathmoveto{\pgfqpoint{1.521158in}{1.983071in}}%
\pgfpathlineto{\pgfqpoint{1.493537in}{1.991820in}}%
\pgfpathmoveto{\pgfqpoint{1.521158in}{1.983071in}}%
\pgfpathlineto{\pgfqpoint{1.514113in}{2.009997in}}%
\pgfpathmoveto{\pgfqpoint{1.521158in}{1.983071in}}%
\pgfpathlineto{\pgfqpoint{1.548925in}{1.985216in}}%
\pgfpathmoveto{\pgfqpoint{1.521158in}{1.983071in}}%
\pgfpathlineto{\pgfqpoint{1.500057in}{1.965342in}}%
\pgfpathmoveto{\pgfqpoint{0.828898in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.068982in}}%
\pgfpathmoveto{\pgfqpoint{0.828898in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{1.109377in}}%
\pgfpathmoveto{\pgfqpoint{0.828898in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{0.809646in}{1.088654in}}%
\pgfpathmoveto{\pgfqpoint{0.828898in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{0.853950in}{1.079405in}}%
\pgfpathmoveto{\pgfqpoint{0.828570in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{1.109377in}}%
\pgfpathmoveto{\pgfqpoint{0.828570in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{0.816396in}{1.138302in}}%
\pgfpathmoveto{\pgfqpoint{0.828570in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{0.842222in}{1.141071in}}%
\pgfpathmoveto{\pgfqpoint{0.828570in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{0.828898in}{1.097003in}}%
\pgfpathmoveto{\pgfqpoint{0.855217in}{1.116354in}}%
\pgfpathlineto{\pgfqpoint{0.883516in}{1.101473in}}%
\pgfpathmoveto{\pgfqpoint{0.855217in}{1.116354in}}%
\pgfpathlineto{\pgfqpoint{0.842222in}{1.141071in}}%
\pgfpathmoveto{\pgfqpoint{0.855217in}{1.116354in}}%
\pgfpathlineto{\pgfqpoint{0.853950in}{1.079405in}}%
\pgfpathmoveto{\pgfqpoint{0.855217in}{1.116354in}}%
\pgfpathlineto{\pgfqpoint{0.828898in}{1.097003in}}%
\pgfpathmoveto{\pgfqpoint{0.855217in}{1.116354in}}%
\pgfpathlineto{\pgfqpoint{0.828570in}{1.120435in}}%
\pgfpathmoveto{\pgfqpoint{0.554866in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{0.583591in}{3.039204in}}%
\pgfpathmoveto{\pgfqpoint{0.554866in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{0.554127in}{2.999470in}}%
\pgfpathmoveto{\pgfqpoint{0.554866in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{0.574041in}{3.012704in}}%
\pgfpathmoveto{\pgfqpoint{0.554866in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{0.528955in}{3.013356in}}%
\pgfpathmoveto{\pgfqpoint{0.554866in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{0.529254in}{3.045737in}}%
\pgfpathmoveto{\pgfqpoint{0.554866in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{0.556275in}{3.059556in}}%
\pgfpathmoveto{\pgfqpoint{0.866185in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{0.870408in}{1.678394in}}%
\pgfpathmoveto{\pgfqpoint{0.866185in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{1.688275in}}%
\pgfpathmoveto{\pgfqpoint{0.866185in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{0.865064in}{1.740446in}}%
\pgfpathmoveto{\pgfqpoint{0.866185in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{0.840483in}{1.723974in}}%
\pgfpathmoveto{\pgfqpoint{0.866185in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.699507in}}%
\pgfpathmoveto{\pgfqpoint{0.866185in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{1.729409in}}%
\pgfpathmoveto{\pgfqpoint{1.895393in}{3.311193in}}%
\pgfpathlineto{\pgfqpoint{1.906724in}{3.339376in}}%
\pgfpathmoveto{\pgfqpoint{1.895393in}{3.311193in}}%
\pgfpathlineto{\pgfqpoint{1.888059in}{3.280824in}}%
\pgfpathmoveto{\pgfqpoint{1.895393in}{3.311193in}}%
\pgfpathlineto{\pgfqpoint{1.861721in}{3.302556in}}%
\pgfpathmoveto{\pgfqpoint{1.895393in}{3.311193in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{3.334918in}}%
\pgfpathmoveto{\pgfqpoint{1.895393in}{3.311193in}}%
\pgfpathlineto{\pgfqpoint{1.915804in}{3.291319in}}%
\pgfpathmoveto{\pgfqpoint{1.895393in}{3.311193in}}%
\pgfpathlineto{\pgfqpoint{1.924670in}{3.318913in}}%
\pgfpathmoveto{\pgfqpoint{0.849109in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{0.853320in}{1.848772in}}%
\pgfpathmoveto{\pgfqpoint{0.849109in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{0.827892in}{1.830306in}}%
\pgfpathmoveto{\pgfqpoint{0.849109in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{0.844397in}{1.786427in}}%
\pgfpathmoveto{\pgfqpoint{0.849109in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{0.822020in}{1.804451in}}%
\pgfpathmoveto{\pgfqpoint{0.849109in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{0.872284in}{1.797854in}}%
\pgfpathmoveto{\pgfqpoint{0.849109in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.828118in}}%
\pgfpathmoveto{\pgfqpoint{0.793930in}{1.853166in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{1.856157in}}%
\pgfpathmoveto{\pgfqpoint{0.793930in}{1.853166in}}%
\pgfpathlineto{\pgfqpoint{0.798568in}{1.870193in}}%
\pgfpathmoveto{\pgfqpoint{0.793930in}{1.853166in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{1.826552in}}%
\pgfpathmoveto{\pgfqpoint{0.793930in}{1.853166in}}%
\pgfpathlineto{\pgfqpoint{0.777876in}{1.864526in}}%
\pgfpathmoveto{\pgfqpoint{0.793930in}{1.853166in}}%
\pgfpathlineto{\pgfqpoint{0.777509in}{1.844062in}}%
\pgfpathmoveto{\pgfqpoint{1.148621in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.122244in}{1.102741in}}%
\pgfpathmoveto{\pgfqpoint{1.148621in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{1.070960in}}%
\pgfpathmoveto{\pgfqpoint{1.148621in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.168364in}{1.081930in}}%
\pgfpathmoveto{\pgfqpoint{1.148621in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.145245in}{1.117468in}}%
\pgfpathmoveto{\pgfqpoint{1.148621in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.154262in}{1.069133in}}%
\pgfpathmoveto{\pgfqpoint{1.169769in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{1.190173in}{1.086280in}}%
\pgfpathmoveto{\pgfqpoint{1.169769in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{1.195783in}{1.111094in}}%
\pgfpathmoveto{\pgfqpoint{1.169769in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{1.168364in}{1.081930in}}%
\pgfpathmoveto{\pgfqpoint{1.169769in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{1.132620in}}%
\pgfpathmoveto{\pgfqpoint{1.169769in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{1.145245in}{1.117468in}}%
\pgfpathmoveto{\pgfqpoint{1.169769in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{1.148621in}{1.090973in}}%
\pgfpathmoveto{\pgfqpoint{1.572445in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.155920in}}%
\pgfpathmoveto{\pgfqpoint{1.572445in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{1.563812in}{1.105692in}}%
\pgfpathmoveto{\pgfqpoint{1.572445in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{1.601179in}{1.139286in}}%
\pgfpathmoveto{\pgfqpoint{1.591498in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{1.080116in}}%
\pgfpathmoveto{\pgfqpoint{1.591498in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.563812in}{1.105692in}}%
\pgfpathmoveto{\pgfqpoint{1.591498in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.601179in}{1.139286in}}%
\pgfpathmoveto{\pgfqpoint{1.591498in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.613064in}{1.092637in}}%
\pgfpathmoveto{\pgfqpoint{1.591498in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.620694in}{1.118623in}}%
\pgfpathmoveto{\pgfqpoint{1.591498in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.572445in}{1.133443in}}%
\pgfpathmoveto{\pgfqpoint{1.565778in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{1.574899in}{1.033777in}}%
\pgfpathmoveto{\pgfqpoint{1.565778in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{1.080116in}}%
\pgfpathmoveto{\pgfqpoint{1.565778in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{1.079938in}}%
\pgfpathmoveto{\pgfqpoint{1.565778in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{1.537485in}{1.055206in}}%
\pgfpathmoveto{\pgfqpoint{1.591787in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.019152in}}%
\pgfpathmoveto{\pgfqpoint{1.591787in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{1.574899in}{1.033777in}}%
\pgfpathmoveto{\pgfqpoint{1.591787in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.040910in}}%
\pgfpathmoveto{\pgfqpoint{1.591787in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{1.080116in}}%
\pgfpathmoveto{\pgfqpoint{1.591787in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{1.565778in}{1.055757in}}%
\pgfpathmoveto{\pgfqpoint{0.526140in}{2.006473in}}%
\pgfpathlineto{\pgfqpoint{0.518427in}{1.978882in}}%
\pgfpathmoveto{\pgfqpoint{0.526140in}{2.006473in}}%
\pgfpathlineto{\pgfqpoint{0.502738in}{1.995877in}}%
\pgfpathmoveto{\pgfqpoint{0.526140in}{2.006473in}}%
\pgfpathlineto{\pgfqpoint{0.546035in}{1.989268in}}%
\pgfpathmoveto{\pgfqpoint{0.526140in}{2.006473in}}%
\pgfpathlineto{\pgfqpoint{0.550241in}{2.020024in}}%
\pgfpathmoveto{\pgfqpoint{0.526140in}{2.006473in}}%
\pgfpathlineto{\pgfqpoint{0.529065in}{2.032191in}}%
\pgfpathmoveto{\pgfqpoint{0.526140in}{2.006473in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{2.021665in}}%
\pgfpathmoveto{\pgfqpoint{0.535361in}{2.073303in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.535361in}{2.073303in}}%
\pgfpathlineto{\pgfqpoint{0.548428in}{2.054664in}}%
\pgfpathmoveto{\pgfqpoint{0.535361in}{2.073303in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{2.057818in}}%
\pgfpathmoveto{\pgfqpoint{1.346664in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{1.326671in}{1.461331in}}%
\pgfpathmoveto{\pgfqpoint{1.346664in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{1.465457in}}%
\pgfpathmoveto{\pgfqpoint{1.346664in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{1.339300in}{1.410076in}}%
\pgfpathmoveto{\pgfqpoint{1.312375in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.395639in}}%
\pgfpathmoveto{\pgfqpoint{1.312375in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{1.417008in}}%
\pgfpathmoveto{\pgfqpoint{1.312375in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{1.326671in}{1.461331in}}%
\pgfpathmoveto{\pgfqpoint{1.312375in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{1.339300in}{1.410076in}}%
\pgfpathmoveto{\pgfqpoint{1.312375in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{1.297292in}{1.460754in}}%
\pgfpathmoveto{\pgfqpoint{1.312375in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{1.285014in}{1.442190in}}%
\pgfpathmoveto{\pgfqpoint{1.312375in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{1.346664in}{1.436293in}}%
\pgfpathmoveto{\pgfqpoint{1.719498in}{1.502006in}}%
\pgfpathlineto{\pgfqpoint{1.695039in}{1.494720in}}%
\pgfpathmoveto{\pgfqpoint{1.719498in}{1.502006in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{1.472611in}}%
\pgfpathmoveto{\pgfqpoint{1.719498in}{1.502006in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{1.516714in}}%
\pgfpathmoveto{\pgfqpoint{1.719590in}{1.526646in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{1.516714in}}%
\pgfpathmoveto{\pgfqpoint{1.719590in}{1.526646in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{1.541967in}}%
\pgfpathmoveto{\pgfqpoint{1.719590in}{1.526646in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.502006in}}%
\pgfpathmoveto{\pgfqpoint{1.743449in}{1.512599in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{1.527682in}}%
\pgfpathmoveto{\pgfqpoint{1.743449in}{1.512599in}}%
\pgfpathlineto{\pgfqpoint{1.767051in}{1.491562in}}%
\pgfpathmoveto{\pgfqpoint{1.743449in}{1.512599in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.502006in}}%
\pgfpathmoveto{\pgfqpoint{1.743449in}{1.512599in}}%
\pgfpathlineto{\pgfqpoint{1.719590in}{1.526646in}}%
\pgfpathmoveto{\pgfqpoint{1.690661in}{2.225539in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{2.193200in}}%
\pgfpathmoveto{\pgfqpoint{1.690661in}{2.225539in}}%
\pgfpathlineto{\pgfqpoint{1.710791in}{2.202759in}}%
\pgfpathmoveto{\pgfqpoint{1.690661in}{2.225539in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{2.222275in}}%
\pgfpathmoveto{\pgfqpoint{1.690661in}{2.225539in}}%
\pgfpathlineto{\pgfqpoint{1.675665in}{2.248422in}}%
\pgfpathmoveto{\pgfqpoint{1.690661in}{2.225539in}}%
\pgfpathlineto{\pgfqpoint{1.721374in}{2.229246in}}%
\pgfpathmoveto{\pgfqpoint{1.692301in}{2.105721in}}%
\pgfpathlineto{\pgfqpoint{1.719576in}{2.100255in}}%
\pgfpathmoveto{\pgfqpoint{1.692301in}{2.105721in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{2.130869in}}%
\pgfpathmoveto{\pgfqpoint{1.692301in}{2.105721in}}%
\pgfpathlineto{\pgfqpoint{1.696497in}{2.133583in}}%
\pgfpathmoveto{\pgfqpoint{1.692301in}{2.105721in}}%
\pgfpathlineto{\pgfqpoint{1.679609in}{2.070151in}}%
\pgfpathmoveto{\pgfqpoint{1.692301in}{2.105721in}}%
\pgfpathlineto{\pgfqpoint{1.657966in}{2.096692in}}%
\pgfpathmoveto{\pgfqpoint{1.692301in}{2.105721in}}%
\pgfpathlineto{\pgfqpoint{1.705102in}{2.081925in}}%
\pgfpathmoveto{\pgfqpoint{1.692301in}{2.105721in}}%
\pgfpathlineto{\pgfqpoint{1.714081in}{2.121641in}}%
\pgfpathmoveto{\pgfqpoint{0.956471in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{0.938377in}{1.391861in}}%
\pgfpathmoveto{\pgfqpoint{0.956471in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{0.972722in}{1.399195in}}%
\pgfpathmoveto{\pgfqpoint{0.956471in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{0.929135in}{1.366345in}}%
\pgfpathmoveto{\pgfqpoint{0.956471in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{0.943842in}{1.346344in}}%
\pgfpathmoveto{\pgfqpoint{0.983604in}{1.368370in}}%
\pgfpathlineto{\pgfqpoint{1.004240in}{1.386980in}}%
\pgfpathmoveto{\pgfqpoint{0.983604in}{1.368370in}}%
\pgfpathlineto{\pgfqpoint{0.972722in}{1.399195in}}%
\pgfpathmoveto{\pgfqpoint{0.983604in}{1.368370in}}%
\pgfpathlineto{\pgfqpoint{0.956471in}{1.370308in}}%
\pgfpathmoveto{\pgfqpoint{0.969387in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{1.320973in}}%
\pgfpathmoveto{\pgfqpoint{0.969387in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{0.943842in}{1.346344in}}%
\pgfpathmoveto{\pgfqpoint{0.969387in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{0.956471in}{1.370308in}}%
\pgfpathmoveto{\pgfqpoint{0.969387in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{0.983604in}{1.368370in}}%
\pgfpathmoveto{\pgfqpoint{0.892817in}{1.384964in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{1.409062in}}%
\pgfpathmoveto{\pgfqpoint{0.892817in}{1.384964in}}%
\pgfpathlineto{\pgfqpoint{0.914575in}{1.382375in}}%
\pgfpathmoveto{\pgfqpoint{0.892817in}{1.384964in}}%
\pgfpathlineto{\pgfqpoint{0.875965in}{1.366564in}}%
\pgfpathmoveto{\pgfqpoint{0.892817in}{1.384964in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.359645in}}%
\pgfpathmoveto{\pgfqpoint{1.419612in}{1.673358in}}%
\pgfpathlineto{\pgfqpoint{1.445665in}{1.661596in}}%
\pgfpathmoveto{\pgfqpoint{1.419612in}{1.673358in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{1.646511in}}%
\pgfpathmoveto{\pgfqpoint{1.419612in}{1.673358in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{1.686000in}}%
\pgfpathmoveto{\pgfqpoint{1.419612in}{1.673358in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.683775in}}%
\pgfpathmoveto{\pgfqpoint{1.419612in}{1.673358in}}%
\pgfpathlineto{\pgfqpoint{1.398965in}{1.658185in}}%
\pgfpathmoveto{\pgfqpoint{1.281309in}{1.605697in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.583555in}}%
\pgfpathmoveto{\pgfqpoint{1.281309in}{1.605697in}}%
\pgfpathlineto{\pgfqpoint{1.276098in}{1.627451in}}%
\pgfpathmoveto{\pgfqpoint{1.281309in}{1.605697in}}%
\pgfpathlineto{\pgfqpoint{1.303897in}{1.616205in}}%
\pgfpathmoveto{\pgfqpoint{1.263899in}{1.610149in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.583555in}}%
\pgfpathmoveto{\pgfqpoint{1.263899in}{1.610149in}}%
\pgfpathlineto{\pgfqpoint{1.276098in}{1.627451in}}%
\pgfpathmoveto{\pgfqpoint{1.263899in}{1.610149in}}%
\pgfpathlineto{\pgfqpoint{1.250928in}{1.628715in}}%
\pgfpathmoveto{\pgfqpoint{1.263899in}{1.610149in}}%
\pgfpathlineto{\pgfqpoint{1.281309in}{1.605697in}}%
\pgfpathmoveto{\pgfqpoint{1.311233in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{1.326684in}{1.539627in}}%
\pgfpathmoveto{\pgfqpoint{1.311233in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{1.296836in}{1.538287in}}%
\pgfpathmoveto{\pgfqpoint{1.311233in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{1.289197in}{1.564896in}}%
\pgfpathmoveto{\pgfqpoint{1.311233in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{1.564249in}}%
\pgfpathmoveto{\pgfqpoint{1.295918in}{1.587419in}}%
\pgfpathlineto{\pgfqpoint{1.289197in}{1.564896in}}%
\pgfpathmoveto{\pgfqpoint{1.295918in}{1.587419in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.583555in}}%
\pgfpathmoveto{\pgfqpoint{1.295918in}{1.587419in}}%
\pgfpathlineto{\pgfqpoint{1.303897in}{1.616205in}}%
\pgfpathmoveto{\pgfqpoint{1.295918in}{1.587419in}}%
\pgfpathlineto{\pgfqpoint{1.281309in}{1.605697in}}%
\pgfpathmoveto{\pgfqpoint{1.295918in}{1.587419in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.564132in}}%
\pgfpathmoveto{\pgfqpoint{1.322136in}{1.589142in}}%
\pgfpathlineto{\pgfqpoint{1.338684in}{1.613931in}}%
\pgfpathmoveto{\pgfqpoint{1.322136in}{1.589142in}}%
\pgfpathlineto{\pgfqpoint{1.345764in}{1.585920in}}%
\pgfpathmoveto{\pgfqpoint{1.322136in}{1.589142in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{1.564249in}}%
\pgfpathmoveto{\pgfqpoint{1.322136in}{1.589142in}}%
\pgfpathlineto{\pgfqpoint{1.303897in}{1.616205in}}%
\pgfpathmoveto{\pgfqpoint{1.322136in}{1.589142in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.564132in}}%
\pgfpathmoveto{\pgfqpoint{1.322136in}{1.589142in}}%
\pgfpathlineto{\pgfqpoint{1.295918in}{1.587419in}}%
\pgfpathmoveto{\pgfqpoint{1.022863in}{1.220927in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.202962in}}%
\pgfpathmoveto{\pgfqpoint{1.022863in}{1.220927in}}%
\pgfpathlineto{\pgfqpoint{1.046961in}{1.235897in}}%
\pgfpathmoveto{\pgfqpoint{1.022863in}{1.220927in}}%
\pgfpathlineto{\pgfqpoint{1.019651in}{1.249113in}}%
\pgfpathmoveto{\pgfqpoint{1.022863in}{1.220927in}}%
\pgfpathlineto{\pgfqpoint{0.997231in}{1.232800in}}%
\pgfpathmoveto{\pgfqpoint{1.022863in}{1.220927in}}%
\pgfpathlineto{\pgfqpoint{1.047658in}{1.207283in}}%
\pgfpathmoveto{\pgfqpoint{1.278524in}{1.681602in}}%
\pgfpathlineto{\pgfqpoint{1.254637in}{1.704799in}}%
\pgfpathmoveto{\pgfqpoint{1.278524in}{1.681602in}}%
\pgfpathlineto{\pgfqpoint{1.244634in}{1.676762in}}%
\pgfpathmoveto{\pgfqpoint{1.278524in}{1.681602in}}%
\pgfpathlineto{\pgfqpoint{1.284672in}{1.713657in}}%
\pgfpathmoveto{\pgfqpoint{1.278524in}{1.681602in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{1.649370in}}%
\pgfpathmoveto{\pgfqpoint{1.278524in}{1.681602in}}%
\pgfpathlineto{\pgfqpoint{1.304626in}{1.672144in}}%
\pgfpathmoveto{\pgfqpoint{1.278524in}{1.681602in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{1.695078in}}%
\pgfpathmoveto{\pgfqpoint{1.278524in}{1.681602in}}%
\pgfpathlineto{\pgfqpoint{1.262625in}{1.653273in}}%
\pgfpathmoveto{\pgfqpoint{1.515042in}{2.828503in}}%
\pgfpathlineto{\pgfqpoint{1.505341in}{2.854671in}}%
\pgfpathmoveto{\pgfqpoint{1.515042in}{2.828503in}}%
\pgfpathlineto{\pgfqpoint{1.537444in}{2.852756in}}%
\pgfpathmoveto{\pgfqpoint{1.515042in}{2.828503in}}%
\pgfpathlineto{\pgfqpoint{1.526958in}{2.803218in}}%
\pgfpathmoveto{\pgfqpoint{1.515042in}{2.828503in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{2.830811in}}%
\pgfpathmoveto{\pgfqpoint{1.539535in}{2.825578in}}%
\pgfpathlineto{\pgfqpoint{1.537444in}{2.852756in}}%
\pgfpathmoveto{\pgfqpoint{1.539535in}{2.825578in}}%
\pgfpathlineto{\pgfqpoint{1.526958in}{2.803218in}}%
\pgfpathmoveto{\pgfqpoint{1.539535in}{2.825578in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{2.808032in}}%
\pgfpathmoveto{\pgfqpoint{1.539535in}{2.825578in}}%
\pgfpathlineto{\pgfqpoint{1.561994in}{2.836447in}}%
\pgfpathmoveto{\pgfqpoint{1.539535in}{2.825578in}}%
\pgfpathlineto{\pgfqpoint{1.515042in}{2.828503in}}%
\pgfpathmoveto{\pgfqpoint{1.517363in}{3.311990in}}%
\pgfpathlineto{\pgfqpoint{1.502886in}{3.341416in}}%
\pgfpathmoveto{\pgfqpoint{1.517363in}{3.311990in}}%
\pgfpathlineto{\pgfqpoint{1.484684in}{3.314550in}}%
\pgfpathmoveto{\pgfqpoint{1.517363in}{3.311990in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{3.310847in}}%
\pgfpathmoveto{\pgfqpoint{1.517363in}{3.311990in}}%
\pgfpathlineto{\pgfqpoint{1.535082in}{3.338208in}}%
\pgfpathmoveto{\pgfqpoint{1.517363in}{3.311990in}}%
\pgfpathlineto{\pgfqpoint{1.501053in}{3.288184in}}%
\pgfpathmoveto{\pgfqpoint{1.461366in}{3.263801in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{3.241423in}}%
\pgfpathmoveto{\pgfqpoint{1.461366in}{3.263801in}}%
\pgfpathlineto{\pgfqpoint{1.475684in}{3.240996in}}%
\pgfpathmoveto{\pgfqpoint{1.461366in}{3.263801in}}%
\pgfpathlineto{\pgfqpoint{1.486581in}{3.264400in}}%
\pgfpathmoveto{\pgfqpoint{1.461366in}{3.263801in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.282581in}}%
\pgfpathmoveto{\pgfqpoint{1.461366in}{3.263801in}}%
\pgfpathlineto{\pgfqpoint{1.471625in}{3.288472in}}%
\pgfpathmoveto{\pgfqpoint{1.493851in}{2.738369in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{2.753441in}}%
\pgfpathmoveto{\pgfqpoint{1.493851in}{2.738369in}}%
\pgfpathlineto{\pgfqpoint{1.519923in}{2.725218in}}%
\pgfpathmoveto{\pgfqpoint{1.493851in}{2.738369in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{2.704940in}}%
\pgfpathmoveto{\pgfqpoint{1.493851in}{2.738369in}}%
\pgfpathlineto{\pgfqpoint{1.465733in}{2.730693in}}%
\pgfpathmoveto{\pgfqpoint{1.493851in}{2.738369in}}%
\pgfpathlineto{\pgfqpoint{1.474100in}{2.755368in}}%
\pgfpathmoveto{\pgfqpoint{1.493851in}{2.738369in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.760551in}}%
\pgfpathmoveto{\pgfqpoint{0.816169in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{0.800057in}{3.014020in}}%
\pgfpathmoveto{\pgfqpoint{0.816169in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{0.835137in}{3.015973in}}%
\pgfpathmoveto{\pgfqpoint{0.816169in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{0.784220in}{2.984841in}}%
\pgfpathmoveto{\pgfqpoint{0.816169in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{0.830274in}{2.969920in}}%
\pgfpathmoveto{\pgfqpoint{0.816169in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{0.806551in}{2.969673in}}%
\pgfpathmoveto{\pgfqpoint{0.862561in}{2.972104in}}%
\pgfpathlineto{\pgfqpoint{0.887994in}{2.953078in}}%
\pgfpathmoveto{\pgfqpoint{0.862561in}{2.972104in}}%
\pgfpathlineto{\pgfqpoint{0.865858in}{2.937989in}}%
\pgfpathmoveto{\pgfqpoint{0.862561in}{2.972104in}}%
\pgfpathlineto{\pgfqpoint{0.830274in}{2.969920in}}%
\pgfpathmoveto{\pgfqpoint{0.883289in}{2.998008in}}%
\pgfpathlineto{\pgfqpoint{0.917961in}{2.998345in}}%
\pgfpathmoveto{\pgfqpoint{0.883289in}{2.998008in}}%
\pgfpathlineto{\pgfqpoint{0.896734in}{3.021210in}}%
\pgfpathmoveto{\pgfqpoint{0.883289in}{2.998008in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{2.972104in}}%
\pgfpathmoveto{\pgfqpoint{0.897712in}{2.974298in}}%
\pgfpathlineto{\pgfqpoint{0.917961in}{2.998345in}}%
\pgfpathmoveto{\pgfqpoint{0.897712in}{2.974298in}}%
\pgfpathlineto{\pgfqpoint{0.914092in}{2.953725in}}%
\pgfpathmoveto{\pgfqpoint{0.897712in}{2.974298in}}%
\pgfpathlineto{\pgfqpoint{0.924791in}{2.974155in}}%
\pgfpathmoveto{\pgfqpoint{0.897712in}{2.974298in}}%
\pgfpathlineto{\pgfqpoint{0.887994in}{2.953078in}}%
\pgfpathmoveto{\pgfqpoint{0.897712in}{2.974298in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{2.972104in}}%
\pgfpathmoveto{\pgfqpoint{0.897712in}{2.974298in}}%
\pgfpathlineto{\pgfqpoint{0.883289in}{2.998008in}}%
\pgfpathmoveto{\pgfqpoint{1.097956in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{2.127621in}}%
\pgfpathmoveto{\pgfqpoint{1.097956in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{1.081568in}{2.124420in}}%
\pgfpathmoveto{\pgfqpoint{1.097956in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{2.097881in}}%
\pgfpathmoveto{\pgfqpoint{1.097956in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{1.077258in}{2.099642in}}%
\pgfpathmoveto{\pgfqpoint{1.097956in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{1.097238in}{2.085077in}}%
\pgfpathmoveto{\pgfqpoint{1.096996in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{1.090240in}{1.334720in}}%
\pgfpathmoveto{\pgfqpoint{1.096996in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{1.126903in}{1.367232in}}%
\pgfpathmoveto{\pgfqpoint{1.117878in}{1.338403in}}%
\pgfpathlineto{\pgfqpoint{1.102832in}{1.311589in}}%
\pgfpathmoveto{\pgfqpoint{1.117878in}{1.338403in}}%
\pgfpathlineto{\pgfqpoint{1.090240in}{1.334720in}}%
\pgfpathmoveto{\pgfqpoint{1.117878in}{1.338403in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.341929in}}%
\pgfpathmoveto{\pgfqpoint{1.117878in}{1.338403in}}%
\pgfpathlineto{\pgfqpoint{1.126903in}{1.367232in}}%
\pgfpathmoveto{\pgfqpoint{1.117878in}{1.338403in}}%
\pgfpathlineto{\pgfqpoint{1.096996in}{1.360614in}}%
\pgfpathmoveto{\pgfqpoint{1.155857in}{1.016381in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{1.043566in}}%
\pgfpathmoveto{\pgfqpoint{1.155857in}{1.016381in}}%
\pgfpathlineto{\pgfqpoint{1.177382in}{1.030008in}}%
\pgfpathmoveto{\pgfqpoint{1.155857in}{1.016381in}}%
\pgfpathlineto{\pgfqpoint{1.151137in}{0.994514in}}%
\pgfpathmoveto{\pgfqpoint{1.155857in}{1.016381in}}%
\pgfpathlineto{\pgfqpoint{1.177640in}{0.997869in}}%
\pgfpathmoveto{\pgfqpoint{1.204808in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{1.178993in}{1.059926in}}%
\pgfpathmoveto{\pgfqpoint{1.204808in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{1.177382in}{1.030008in}}%
\pgfpathmoveto{\pgfqpoint{1.204808in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.016571in}}%
\pgfpathmoveto{\pgfqpoint{1.204808in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{1.236489in}{1.049595in}}%
\pgfpathmoveto{\pgfqpoint{1.204808in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{1.210683in}{1.069471in}}%
\pgfpathmoveto{\pgfqpoint{1.317503in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.344687in}{0.939685in}}%
\pgfpathmoveto{\pgfqpoint{1.317503in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.334346in}{0.915130in}}%
\pgfpathmoveto{\pgfqpoint{1.317503in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.323245in}{0.955364in}}%
\pgfpathmoveto{\pgfqpoint{1.317503in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.312359in}{0.901632in}}%
\pgfpathmoveto{\pgfqpoint{0.736331in}{2.089656in}}%
\pgfpathlineto{\pgfqpoint{0.750806in}{2.114184in}}%
\pgfpathmoveto{\pgfqpoint{0.736331in}{2.089656in}}%
\pgfpathlineto{\pgfqpoint{0.721220in}{2.106534in}}%
\pgfpathmoveto{\pgfqpoint{0.736331in}{2.089656in}}%
\pgfpathlineto{\pgfqpoint{0.714283in}{2.078477in}}%
\pgfpathmoveto{\pgfqpoint{0.736331in}{2.089656in}}%
\pgfpathlineto{\pgfqpoint{0.737379in}{2.060291in}}%
\pgfpathmoveto{\pgfqpoint{0.759772in}{2.084760in}}%
\pgfpathlineto{\pgfqpoint{0.750806in}{2.114184in}}%
\pgfpathmoveto{\pgfqpoint{0.759772in}{2.084760in}}%
\pgfpathlineto{\pgfqpoint{0.792038in}{2.078100in}}%
\pgfpathmoveto{\pgfqpoint{0.759772in}{2.084760in}}%
\pgfpathlineto{\pgfqpoint{0.737379in}{2.060291in}}%
\pgfpathmoveto{\pgfqpoint{0.759772in}{2.084760in}}%
\pgfpathlineto{\pgfqpoint{0.736331in}{2.089656in}}%
\pgfpathmoveto{\pgfqpoint{0.778556in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{2.109748in}}%
\pgfpathmoveto{\pgfqpoint{0.778556in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{0.750806in}{2.114184in}}%
\pgfpathmoveto{\pgfqpoint{0.778556in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{0.792038in}{2.078100in}}%
\pgfpathmoveto{\pgfqpoint{0.778556in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{0.783678in}{2.135620in}}%
\pgfpathmoveto{\pgfqpoint{0.778556in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{0.759772in}{2.084760in}}%
\pgfpathmoveto{\pgfqpoint{1.695816in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{1.294361in}}%
\pgfpathmoveto{\pgfqpoint{1.695816in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{1.664982in}{1.270532in}}%
\pgfpathmoveto{\pgfqpoint{1.695816in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{1.253330in}}%
\pgfpathmoveto{\pgfqpoint{1.695816in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{1.721737in}{1.264773in}}%
\pgfpathmoveto{\pgfqpoint{1.695816in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{1.717829in}{1.287817in}}%
\pgfpathmoveto{\pgfqpoint{0.669329in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{2.795317in}}%
\pgfpathmoveto{\pgfqpoint{0.669329in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{0.646199in}{2.767313in}}%
\pgfpathmoveto{\pgfqpoint{0.669329in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{0.688927in}{2.809831in}}%
\pgfpathmoveto{\pgfqpoint{0.669329in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{0.698833in}{2.777067in}}%
\pgfpathmoveto{\pgfqpoint{0.669329in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{0.676451in}{2.752477in}}%
\pgfpathmoveto{\pgfqpoint{1.089774in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{1.085270in}{0.884912in}}%
\pgfpathmoveto{\pgfqpoint{1.089774in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{1.056627in}{0.918499in}}%
\pgfpathmoveto{\pgfqpoint{1.089774in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{1.066826in}{0.899506in}}%
\pgfpathmoveto{\pgfqpoint{1.089774in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{1.065328in}{0.946181in}}%
\pgfpathmoveto{\pgfqpoint{1.114388in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{1.085270in}{0.884912in}}%
\pgfpathmoveto{\pgfqpoint{1.114388in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{1.108407in}{0.863367in}}%
\pgfpathmoveto{\pgfqpoint{1.114388in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{1.140297in}{0.875095in}}%
\pgfpathmoveto{\pgfqpoint{1.114388in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{1.139005in}{0.903597in}}%
\pgfpathmoveto{\pgfqpoint{1.114388in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{1.089774in}{0.919663in}}%
\pgfpathmoveto{\pgfqpoint{1.121995in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.139005in}{0.903597in}}%
\pgfpathmoveto{\pgfqpoint{1.121995in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{0.950341in}}%
\pgfpathmoveto{\pgfqpoint{1.121995in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.089774in}{0.919663in}}%
\pgfpathmoveto{\pgfqpoint{1.121995in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.114388in}{0.894758in}}%
\pgfpathmoveto{\pgfqpoint{1.535291in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{1.942681in}}%
\pgfpathmoveto{\pgfqpoint{1.535291in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{1.565944in}{1.961109in}}%
\pgfpathmoveto{\pgfqpoint{1.535291in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{1.548925in}{1.985216in}}%
\pgfpathmoveto{\pgfqpoint{1.535291in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{1.543390in}{1.937588in}}%
\pgfpathmoveto{\pgfqpoint{1.535291in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{1.983071in}}%
\pgfpathmoveto{\pgfqpoint{1.575734in}{2.052711in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.575734in}{2.052711in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{2.086167in}}%
\pgfpathmoveto{\pgfqpoint{1.575734in}{2.052711in}}%
\pgfpathlineto{\pgfqpoint{1.603980in}{2.063862in}}%
\pgfpathmoveto{\pgfqpoint{1.261671in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{1.258069in}{1.065088in}}%
\pgfpathmoveto{\pgfqpoint{1.261671in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{1.251369in}{1.023073in}}%
\pgfpathmoveto{\pgfqpoint{1.261671in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{1.236489in}{1.049595in}}%
\pgfpathmoveto{\pgfqpoint{1.261671in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{1.282632in}{1.058901in}}%
\pgfpathmoveto{\pgfqpoint{1.223444in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.209959in}{0.993626in}}%
\pgfpathmoveto{\pgfqpoint{1.223444in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{0.994490in}}%
\pgfpathmoveto{\pgfqpoint{1.223444in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.251369in}{1.023073in}}%
\pgfpathmoveto{\pgfqpoint{1.223444in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.016571in}}%
\pgfpathmoveto{\pgfqpoint{1.223444in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.236489in}{1.049595in}}%
\pgfpathmoveto{\pgfqpoint{1.223444in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.041106in}}%
\pgfpathmoveto{\pgfqpoint{1.327290in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{2.130583in}}%
\pgfpathmoveto{\pgfqpoint{1.327290in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{2.131696in}}%
\pgfpathmoveto{\pgfqpoint{1.327290in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{2.158444in}}%
\pgfpathmoveto{\pgfqpoint{1.327290in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{2.181099in}}%
\pgfpathmoveto{\pgfqpoint{1.327290in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{1.307160in}{2.183290in}}%
\pgfpathmoveto{\pgfqpoint{1.296650in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{2.175768in}}%
\pgfpathmoveto{\pgfqpoint{1.296650in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{2.130583in}}%
\pgfpathmoveto{\pgfqpoint{1.296650in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.287568in}{2.125266in}}%
\pgfpathmoveto{\pgfqpoint{1.296650in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.262648in}{2.149909in}}%
\pgfpathmoveto{\pgfqpoint{1.296650in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.307160in}{2.183290in}}%
\pgfpathmoveto{\pgfqpoint{1.296650in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.327290in}{2.155661in}}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{1.231795in}{0.926180in}}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{1.222970in}{0.959611in}}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{1.255174in}{0.970075in}}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{0.917919in}}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{1.272886in}{0.947177in}}%
\pgfpathmoveto{\pgfqpoint{1.375653in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.359986in}{1.465457in}}%
\pgfpathmoveto{\pgfqpoint{1.375653in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.390315in}{1.458869in}}%
\pgfpathmoveto{\pgfqpoint{1.375653in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.403925in}{1.430376in}}%
\pgfpathmoveto{\pgfqpoint{1.375653in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.346664in}{1.436293in}}%
\pgfpathmoveto{\pgfqpoint{0.661265in}{2.808321in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{2.795317in}}%
\pgfpathmoveto{\pgfqpoint{0.661265in}{2.808321in}}%
\pgfpathlineto{\pgfqpoint{0.642188in}{2.817107in}}%
\pgfpathmoveto{\pgfqpoint{0.661265in}{2.808321in}}%
\pgfpathlineto{\pgfqpoint{0.688927in}{2.809831in}}%
\pgfpathmoveto{\pgfqpoint{0.661265in}{2.808321in}}%
\pgfpathlineto{\pgfqpoint{0.661801in}{2.833693in}}%
\pgfpathmoveto{\pgfqpoint{0.661265in}{2.808321in}}%
\pgfpathlineto{\pgfqpoint{0.669329in}{2.785130in}}%
\pgfpathmoveto{\pgfqpoint{0.791676in}{2.456756in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.479457in}}%
\pgfpathmoveto{\pgfqpoint{0.791676in}{2.456756in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{2.482529in}}%
\pgfpathmoveto{\pgfqpoint{0.791676in}{2.456756in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{2.455588in}}%
\pgfpathmoveto{\pgfqpoint{0.791676in}{2.456756in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{2.458562in}}%
\pgfpathmoveto{\pgfqpoint{0.806879in}{2.431165in}}%
\pgfpathlineto{\pgfqpoint{0.787091in}{2.406468in}}%
\pgfpathmoveto{\pgfqpoint{0.806879in}{2.431165in}}%
\pgfpathlineto{\pgfqpoint{0.819296in}{2.403802in}}%
\pgfpathmoveto{\pgfqpoint{0.806879in}{2.431165in}}%
\pgfpathlineto{\pgfqpoint{0.838989in}{2.427236in}}%
\pgfpathmoveto{\pgfqpoint{0.806879in}{2.431165in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{2.458562in}}%
\pgfpathmoveto{\pgfqpoint{0.806879in}{2.431165in}}%
\pgfpathlineto{\pgfqpoint{0.791676in}{2.456756in}}%
\pgfpathmoveto{\pgfqpoint{0.442200in}{2.147518in}}%
\pgfpathlineto{\pgfqpoint{0.433169in}{2.115139in}}%
\pgfpathmoveto{\pgfqpoint{0.442200in}{2.147518in}}%
\pgfpathlineto{\pgfqpoint{0.412992in}{2.132771in}}%
\pgfpathmoveto{\pgfqpoint{0.442200in}{2.147518in}}%
\pgfpathlineto{\pgfqpoint{0.412471in}{2.167651in}}%
\pgfpathmoveto{\pgfqpoint{0.442200in}{2.147518in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{2.138119in}}%
\pgfpathmoveto{\pgfqpoint{0.442200in}{2.147518in}}%
\pgfpathlineto{\pgfqpoint{0.453946in}{2.122018in}}%
\pgfpathmoveto{\pgfqpoint{0.442200in}{2.147518in}}%
\pgfpathlineto{\pgfqpoint{0.470684in}{2.168716in}}%
\pgfpathmoveto{\pgfqpoint{1.280629in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{0.812738in}}%
\pgfpathmoveto{\pgfqpoint{1.280629in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.863720in}}%
\pgfpathmoveto{\pgfqpoint{1.280629in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{1.309305in}{0.849853in}}%
\pgfpathmoveto{\pgfqpoint{1.280629in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{1.271935in}{0.807893in}}%
\pgfpathmoveto{\pgfqpoint{1.256618in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{0.873692in}}%
\pgfpathmoveto{\pgfqpoint{1.256618in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.863720in}}%
\pgfpathmoveto{\pgfqpoint{1.256618in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{1.234975in}{0.844435in}}%
\pgfpathmoveto{\pgfqpoint{1.256618in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{1.280629in}{0.835539in}}%
\pgfpathmoveto{\pgfqpoint{1.251867in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.238106in}{0.802886in}}%
\pgfpathmoveto{\pgfqpoint{1.251867in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.271935in}{0.807893in}}%
\pgfpathmoveto{\pgfqpoint{1.251867in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.234975in}{0.844435in}}%
\pgfpathmoveto{\pgfqpoint{1.251867in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.228938in}{0.826153in}}%
\pgfpathmoveto{\pgfqpoint{1.251867in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.280629in}{0.835539in}}%
\pgfpathmoveto{\pgfqpoint{1.251867in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.256618in}{0.852494in}}%
\pgfpathmoveto{\pgfqpoint{1.782107in}{3.619920in}}%
\pgfpathlineto{\pgfqpoint{1.792375in}{3.594021in}}%
\pgfpathmoveto{\pgfqpoint{1.782107in}{3.619920in}}%
\pgfpathlineto{\pgfqpoint{1.813401in}{3.621310in}}%
\pgfpathmoveto{\pgfqpoint{1.782107in}{3.619920in}}%
\pgfpathlineto{\pgfqpoint{1.757403in}{3.591848in}}%
\pgfpathmoveto{\pgfqpoint{1.782107in}{3.619920in}}%
\pgfpathlineto{\pgfqpoint{1.756897in}{3.627362in}}%
\pgfpathmoveto{\pgfqpoint{1.777660in}{3.647728in}}%
\pgfpathlineto{\pgfqpoint{1.755981in}{3.658190in}}%
\pgfpathmoveto{\pgfqpoint{1.777660in}{3.647728in}}%
\pgfpathlineto{\pgfqpoint{1.778463in}{3.678329in}}%
\pgfpathmoveto{\pgfqpoint{1.777660in}{3.647728in}}%
\pgfpathlineto{\pgfqpoint{1.797411in}{3.663534in}}%
\pgfpathmoveto{\pgfqpoint{1.777660in}{3.647728in}}%
\pgfpathlineto{\pgfqpoint{1.756897in}{3.627362in}}%
\pgfpathmoveto{\pgfqpoint{1.777660in}{3.647728in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{3.619920in}}%
\pgfpathmoveto{\pgfqpoint{0.883786in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{0.883516in}{1.101473in}}%
\pgfpathmoveto{\pgfqpoint{0.883786in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{0.907669in}{1.121643in}}%
\pgfpathmoveto{\pgfqpoint{0.883786in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{0.907563in}{1.148628in}}%
\pgfpathmoveto{\pgfqpoint{0.883786in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{1.116354in}}%
\pgfpathmoveto{\pgfqpoint{0.583217in}{1.682663in}}%
\pgfpathlineto{\pgfqpoint{0.548351in}{1.668156in}}%
\pgfpathmoveto{\pgfqpoint{0.583217in}{1.682663in}}%
\pgfpathlineto{\pgfqpoint{0.560476in}{1.699337in}}%
\pgfpathmoveto{\pgfqpoint{0.583217in}{1.682663in}}%
\pgfpathlineto{\pgfqpoint{0.577487in}{1.657962in}}%
\pgfpathmoveto{\pgfqpoint{0.583217in}{1.682663in}}%
\pgfpathlineto{\pgfqpoint{0.582872in}{1.710547in}}%
\pgfpathmoveto{\pgfqpoint{0.583217in}{1.682663in}}%
\pgfpathlineto{\pgfqpoint{0.612523in}{1.679671in}}%
\pgfpathmoveto{\pgfqpoint{0.676819in}{1.645338in}}%
\pgfpathlineto{\pgfqpoint{0.667286in}{1.670541in}}%
\pgfpathmoveto{\pgfqpoint{0.676819in}{1.645338in}}%
\pgfpathlineto{\pgfqpoint{0.698577in}{1.631648in}}%
\pgfpathmoveto{\pgfqpoint{0.676819in}{1.645338in}}%
\pgfpathlineto{\pgfqpoint{0.698727in}{1.663486in}}%
\pgfpathmoveto{\pgfqpoint{0.676819in}{1.645338in}}%
\pgfpathlineto{\pgfqpoint{0.650769in}{1.646274in}}%
\pgfpathmoveto{\pgfqpoint{0.676819in}{1.645338in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{1.613421in}}%
\pgfpathmoveto{\pgfqpoint{1.051137in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.033628in}{0.834579in}}%
\pgfpathmoveto{\pgfqpoint{1.051137in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.061491in}{0.831601in}}%
\pgfpathmoveto{\pgfqpoint{1.051137in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{0.856146in}}%
\pgfpathmoveto{\pgfqpoint{1.051137in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.026752in}{0.859890in}}%
\pgfpathmoveto{\pgfqpoint{1.051137in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{0.876431in}}%
\pgfpathmoveto{\pgfqpoint{1.166689in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{1.203930in}{0.843288in}}%
\pgfpathmoveto{\pgfqpoint{1.166689in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{1.167207in}{0.868332in}}%
\pgfpathmoveto{\pgfqpoint{1.166689in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.810769in}}%
\pgfpathmoveto{\pgfqpoint{1.166689in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{1.182837in}{0.809743in}}%
\pgfpathmoveto{\pgfqpoint{1.166689in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{1.151621in}{0.856389in}}%
\pgfpathmoveto{\pgfqpoint{1.166689in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{1.132082in}{0.840414in}}%
\pgfpathmoveto{\pgfqpoint{0.858482in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{0.966811in}}%
\pgfpathmoveto{\pgfqpoint{0.858482in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{0.837218in}{1.000119in}}%
\pgfpathmoveto{\pgfqpoint{0.858482in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{0.841765in}{0.973563in}}%
\pgfpathmoveto{\pgfqpoint{0.858482in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{0.990555in}}%
\pgfpathmoveto{\pgfqpoint{1.490868in}{3.453329in}}%
\pgfpathlineto{\pgfqpoint{1.465166in}{3.445433in}}%
\pgfpathmoveto{\pgfqpoint{1.490868in}{3.453329in}}%
\pgfpathlineto{\pgfqpoint{1.474016in}{3.470533in}}%
\pgfpathmoveto{\pgfqpoint{1.490868in}{3.453329in}}%
\pgfpathlineto{\pgfqpoint{1.509642in}{3.440092in}}%
\pgfpathmoveto{\pgfqpoint{1.490868in}{3.453329in}}%
\pgfpathlineto{\pgfqpoint{1.485396in}{3.428612in}}%
\pgfpathmoveto{\pgfqpoint{1.497342in}{3.472530in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{3.496087in}}%
\pgfpathmoveto{\pgfqpoint{1.497342in}{3.472530in}}%
\pgfpathlineto{\pgfqpoint{1.474016in}{3.470533in}}%
\pgfpathmoveto{\pgfqpoint{1.497342in}{3.472530in}}%
\pgfpathlineto{\pgfqpoint{1.518648in}{3.481394in}}%
\pgfpathmoveto{\pgfqpoint{1.497342in}{3.472530in}}%
\pgfpathlineto{\pgfqpoint{1.490868in}{3.453329in}}%
\pgfpathmoveto{\pgfqpoint{1.511084in}{3.460386in}}%
\pgfpathlineto{\pgfqpoint{1.538919in}{3.454586in}}%
\pgfpathmoveto{\pgfqpoint{1.511084in}{3.460386in}}%
\pgfpathlineto{\pgfqpoint{1.509642in}{3.440092in}}%
\pgfpathmoveto{\pgfqpoint{1.511084in}{3.460386in}}%
\pgfpathlineto{\pgfqpoint{1.518648in}{3.481394in}}%
\pgfpathmoveto{\pgfqpoint{1.511084in}{3.460386in}}%
\pgfpathlineto{\pgfqpoint{1.490868in}{3.453329in}}%
\pgfpathmoveto{\pgfqpoint{1.511084in}{3.460386in}}%
\pgfpathlineto{\pgfqpoint{1.497342in}{3.472530in}}%
\pgfpathmoveto{\pgfqpoint{1.301090in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{1.304654in}{3.503625in}}%
\pgfpathmoveto{\pgfqpoint{1.301090in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{1.326020in}{3.490007in}}%
\pgfpathmoveto{\pgfqpoint{1.301090in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{3.474398in}}%
\pgfpathmoveto{\pgfqpoint{1.301090in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{1.336227in}{3.460727in}}%
\pgfpathmoveto{\pgfqpoint{1.301090in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{1.307941in}{3.445198in}}%
\pgfpathmoveto{\pgfqpoint{1.301090in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{1.276519in}{3.447778in}}%
\pgfpathmoveto{\pgfqpoint{1.361127in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{3.423712in}}%
\pgfpathmoveto{\pgfqpoint{1.361127in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{1.336227in}{3.460727in}}%
\pgfpathmoveto{\pgfqpoint{1.361127in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{3.405391in}}%
\pgfpathmoveto{\pgfqpoint{1.361127in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{1.371164in}{3.466067in}}%
\pgfpathmoveto{\pgfqpoint{1.361127in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{1.383503in}{3.415428in}}%
\pgfpathmoveto{\pgfqpoint{1.361127in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{1.391483in}{3.444086in}}%
\pgfpathmoveto{\pgfqpoint{1.544727in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.155920in}}%
\pgfpathmoveto{\pgfqpoint{1.544727in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{1.122922in}}%
\pgfpathmoveto{\pgfqpoint{1.544727in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{1.520128in}{1.148616in}}%
\pgfpathmoveto{\pgfqpoint{1.544727in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{1.563812in}{1.105692in}}%
\pgfpathmoveto{\pgfqpoint{1.544727in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{1.534298in}{1.102508in}}%
\pgfpathmoveto{\pgfqpoint{1.544727in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{1.572445in}{1.133443in}}%
\pgfpathmoveto{\pgfqpoint{1.824855in}{2.237589in}}%
\pgfpathlineto{\pgfqpoint{1.844993in}{2.235566in}}%
\pgfpathmoveto{\pgfqpoint{1.824855in}{2.237589in}}%
\pgfpathlineto{\pgfqpoint{1.841367in}{2.259584in}}%
\pgfpathmoveto{\pgfqpoint{1.824855in}{2.237589in}}%
\pgfpathlineto{\pgfqpoint{1.798292in}{2.239269in}}%
\pgfpathmoveto{\pgfqpoint{1.824855in}{2.237589in}}%
\pgfpathlineto{\pgfqpoint{1.813161in}{2.262115in}}%
\pgfpathmoveto{\pgfqpoint{1.140508in}{3.475817in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{3.498810in}}%
\pgfpathmoveto{\pgfqpoint{1.140508in}{3.475817in}}%
\pgfpathlineto{\pgfqpoint{1.152503in}{3.497076in}}%
\pgfpathmoveto{\pgfqpoint{1.140508in}{3.475817in}}%
\pgfpathlineto{\pgfqpoint{1.112366in}{3.460302in}}%
\pgfpathmoveto{\pgfqpoint{1.140508in}{3.475817in}}%
\pgfpathlineto{\pgfqpoint{1.173399in}{3.471713in}}%
\pgfpathmoveto{\pgfqpoint{1.321733in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{0.756357in}}%
\pgfpathmoveto{\pgfqpoint{1.321733in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.305190in}{0.749094in}}%
\pgfpathmoveto{\pgfqpoint{1.321733in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.330307in}{0.709560in}}%
\pgfpathmoveto{\pgfqpoint{1.321733in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.351971in}{0.727241in}}%
\pgfpathmoveto{\pgfqpoint{1.321733in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{1.294136in}{0.725494in}}%
\pgfpathmoveto{\pgfqpoint{1.355518in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{1.375716in}{1.037938in}}%
\pgfpathmoveto{\pgfqpoint{1.355518in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{1.056734in}}%
\pgfpathmoveto{\pgfqpoint{1.355518in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{1.065163in}}%
\pgfpathmoveto{\pgfqpoint{1.355518in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{1.332543in}{1.034321in}}%
\pgfpathmoveto{\pgfqpoint{1.777860in}{3.459462in}}%
\pgfpathlineto{\pgfqpoint{1.794817in}{3.441222in}}%
\pgfpathmoveto{\pgfqpoint{1.777860in}{3.459462in}}%
\pgfpathlineto{\pgfqpoint{1.804926in}{3.462225in}}%
\pgfpathmoveto{\pgfqpoint{1.777860in}{3.459462in}}%
\pgfpathlineto{\pgfqpoint{1.770222in}{3.430929in}}%
\pgfpathmoveto{\pgfqpoint{1.777860in}{3.459462in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{3.456721in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.716903in}{3.408931in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.705478in}{3.437136in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.695082in}{3.389847in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.665235in}{3.401618in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.674777in}{3.432203in}}%
\pgfpathmoveto{\pgfqpoint{1.012784in}{3.477204in}}%
\pgfpathlineto{\pgfqpoint{1.035144in}{3.491177in}}%
\pgfpathmoveto{\pgfqpoint{1.012784in}{3.477204in}}%
\pgfpathlineto{\pgfqpoint{1.009887in}{3.501311in}}%
\pgfpathmoveto{\pgfqpoint{1.012784in}{3.477204in}}%
\pgfpathlineto{\pgfqpoint{1.001388in}{3.454821in}}%
\pgfpathmoveto{\pgfqpoint{1.012784in}{3.477204in}}%
\pgfpathlineto{\pgfqpoint{1.033490in}{3.460588in}}%
\pgfpathmoveto{\pgfqpoint{1.012784in}{3.477204in}}%
\pgfpathlineto{\pgfqpoint{0.981646in}{3.480747in}}%
\pgfpathmoveto{\pgfqpoint{1.841398in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.740565in}}%
\pgfpathmoveto{\pgfqpoint{1.841398in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{1.837753in}{1.765435in}}%
\pgfpathmoveto{\pgfqpoint{1.841398in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{1.860700in}{1.752713in}}%
\pgfpathmoveto{\pgfqpoint{1.841398in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{1.835099in}{1.720557in}}%
\pgfpathmoveto{\pgfqpoint{1.841398in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{1.856942in}{1.725800in}}%
\pgfpathmoveto{\pgfqpoint{1.080172in}{0.714179in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.725578in}}%
\pgfpathmoveto{\pgfqpoint{1.080172in}{0.714179in}}%
\pgfpathlineto{\pgfqpoint{1.055474in}{0.692486in}}%
\pgfpathmoveto{\pgfqpoint{1.076733in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.725578in}}%
\pgfpathmoveto{\pgfqpoint{1.076733in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{1.094342in}{0.756448in}}%
\pgfpathmoveto{\pgfqpoint{1.076733in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{1.076075in}{0.773073in}}%
\pgfpathmoveto{\pgfqpoint{1.076733in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{1.080172in}{0.714179in}}%
\pgfpathmoveto{\pgfqpoint{1.099713in}{0.733690in}}%
\pgfpathlineto{\pgfqpoint{1.117229in}{0.754862in}}%
\pgfpathmoveto{\pgfqpoint{1.099713in}{0.733690in}}%
\pgfpathlineto{\pgfqpoint{1.094342in}{0.756448in}}%
\pgfpathmoveto{\pgfqpoint{1.099713in}{0.733690in}}%
\pgfpathlineto{\pgfqpoint{1.080172in}{0.714179in}}%
\pgfpathmoveto{\pgfqpoint{1.099713in}{0.733690in}}%
\pgfpathlineto{\pgfqpoint{1.076733in}{0.742604in}}%
\pgfpathmoveto{\pgfqpoint{1.125835in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{0.694415in}}%
\pgfpathmoveto{\pgfqpoint{1.125835in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{1.153904in}{0.717582in}}%
\pgfpathmoveto{\pgfqpoint{1.125835in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{1.117229in}{0.754862in}}%
\pgfpathmoveto{\pgfqpoint{1.125835in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{0.752684in}}%
\pgfpathmoveto{\pgfqpoint{1.125835in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{0.733690in}}%
\pgfpathmoveto{\pgfqpoint{1.106062in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{0.694415in}}%
\pgfpathmoveto{\pgfqpoint{1.106062in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{1.110958in}{0.679315in}}%
\pgfpathmoveto{\pgfqpoint{1.106062in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{1.080172in}{0.714179in}}%
\pgfpathmoveto{\pgfqpoint{1.106062in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{0.733690in}}%
\pgfpathmoveto{\pgfqpoint{1.106062in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.726395in}}%
\pgfpathmoveto{\pgfqpoint{0.605354in}{3.338382in}}%
\pgfpathlineto{\pgfqpoint{0.602646in}{3.308653in}}%
\pgfpathmoveto{\pgfqpoint{0.605354in}{3.338382in}}%
\pgfpathlineto{\pgfqpoint{0.582362in}{3.360669in}}%
\pgfpathmoveto{\pgfqpoint{0.605354in}{3.338382in}}%
\pgfpathlineto{\pgfqpoint{0.618041in}{3.323950in}}%
\pgfpathmoveto{\pgfqpoint{0.605354in}{3.338382in}}%
\pgfpathlineto{\pgfqpoint{0.579277in}{3.326803in}}%
\pgfpathmoveto{\pgfqpoint{0.605354in}{3.338382in}}%
\pgfpathlineto{\pgfqpoint{0.616839in}{3.367092in}}%
\pgfpathmoveto{\pgfqpoint{1.105632in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.458229in}}%
\pgfpathmoveto{\pgfqpoint{1.105632in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{1.073569in}{0.429559in}}%
\pgfpathmoveto{\pgfqpoint{1.105632in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{0.417870in}}%
\pgfpathmoveto{\pgfqpoint{1.105632in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{0.444699in}}%
\pgfpathmoveto{\pgfqpoint{0.505942in}{3.168855in}}%
\pgfpathlineto{\pgfqpoint{0.482519in}{3.193031in}}%
\pgfpathmoveto{\pgfqpoint{0.505942in}{3.168855in}}%
\pgfpathlineto{\pgfqpoint{0.475775in}{3.153329in}}%
\pgfpathmoveto{\pgfqpoint{0.505942in}{3.168855in}}%
\pgfpathlineto{\pgfqpoint{0.504075in}{3.142853in}}%
\pgfpathmoveto{\pgfqpoint{0.505942in}{3.168855in}}%
\pgfpathlineto{\pgfqpoint{0.526852in}{3.149809in}}%
\pgfpathmoveto{\pgfqpoint{0.505942in}{3.168855in}}%
\pgfpathlineto{\pgfqpoint{0.533236in}{3.177943in}}%
\pgfpathmoveto{\pgfqpoint{0.505942in}{3.168855in}}%
\pgfpathlineto{\pgfqpoint{0.513095in}{3.194766in}}%
\pgfpathmoveto{\pgfqpoint{1.287820in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.426143in}}%
\pgfpathmoveto{\pgfqpoint{1.287820in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{1.257521in}{0.449952in}}%
\pgfpathmoveto{\pgfqpoint{1.287820in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{1.270136in}{0.471757in}}%
\pgfpathmoveto{\pgfqpoint{1.287820in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{1.319443in}{0.455042in}}%
\pgfpathmoveto{\pgfqpoint{1.287820in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{1.297773in}{0.476768in}}%
\pgfpathmoveto{\pgfqpoint{1.283734in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.305190in}{0.749094in}}%
\pgfpathmoveto{\pgfqpoint{1.283734in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.310977in}{0.776379in}}%
\pgfpathmoveto{\pgfqpoint{1.283734in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.288224in}{0.788396in}}%
\pgfpathmoveto{\pgfqpoint{1.283734in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.260844in}{0.781775in}}%
\pgfpathmoveto{\pgfqpoint{1.283734in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.256977in}{0.752954in}}%
\pgfpathmoveto{\pgfqpoint{0.386287in}{2.539624in}}%
\pgfpathlineto{\pgfqpoint{0.376445in}{2.570085in}}%
\pgfpathmoveto{\pgfqpoint{0.386287in}{2.539624in}}%
\pgfpathlineto{\pgfqpoint{0.406337in}{2.558232in}}%
\pgfpathmoveto{\pgfqpoint{0.386287in}{2.539624in}}%
\pgfpathlineto{\pgfqpoint{0.361666in}{2.548022in}}%
\pgfpathmoveto{\pgfqpoint{0.386287in}{2.539624in}}%
\pgfpathlineto{\pgfqpoint{0.366520in}{2.517362in}}%
\pgfpathmoveto{\pgfqpoint{0.386287in}{2.539624in}}%
\pgfpathlineto{\pgfqpoint{0.394062in}{2.514310in}}%
\pgfpathmoveto{\pgfqpoint{0.386287in}{2.539624in}}%
\pgfpathlineto{\pgfqpoint{0.412753in}{2.530079in}}%
\pgfpathmoveto{\pgfqpoint{1.313627in}{0.611778in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{0.583000in}}%
\pgfpathmoveto{\pgfqpoint{1.313627in}{0.611778in}}%
\pgfpathlineto{\pgfqpoint{1.332697in}{0.591973in}}%
\pgfpathmoveto{\pgfqpoint{1.313627in}{0.611778in}}%
\pgfpathlineto{\pgfqpoint{1.342847in}{0.617308in}}%
\pgfpathmoveto{\pgfqpoint{1.313627in}{0.611778in}}%
\pgfpathlineto{\pgfqpoint{1.324825in}{0.633048in}}%
\pgfpathmoveto{\pgfqpoint{1.313627in}{0.611778in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.609974in}}%
\pgfpathmoveto{\pgfqpoint{1.798158in}{2.451756in}}%
\pgfpathlineto{\pgfqpoint{1.795790in}{2.417990in}}%
\pgfpathmoveto{\pgfqpoint{1.798158in}{2.451756in}}%
\pgfpathlineto{\pgfqpoint{1.821017in}{2.432099in}}%
\pgfpathmoveto{\pgfqpoint{1.798158in}{2.451756in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{2.435521in}}%
\pgfpathmoveto{\pgfqpoint{1.798158in}{2.451756in}}%
\pgfpathlineto{\pgfqpoint{1.768998in}{2.464915in}}%
\pgfpathmoveto{\pgfqpoint{1.798158in}{2.451756in}}%
\pgfpathlineto{\pgfqpoint{1.791417in}{2.480965in}}%
\pgfpathmoveto{\pgfqpoint{1.822470in}{2.457149in}}%
\pgfpathlineto{\pgfqpoint{1.821017in}{2.432099in}}%
\pgfpathmoveto{\pgfqpoint{1.822470in}{2.457149in}}%
\pgfpathlineto{\pgfqpoint{1.842888in}{2.449024in}}%
\pgfpathmoveto{\pgfqpoint{1.822470in}{2.457149in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{2.481611in}}%
\pgfpathmoveto{\pgfqpoint{1.822470in}{2.457149in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{2.451756in}}%
\pgfpathmoveto{\pgfqpoint{0.442970in}{2.183145in}}%
\pgfpathlineto{\pgfqpoint{0.412471in}{2.167651in}}%
\pgfpathmoveto{\pgfqpoint{0.442970in}{2.183145in}}%
\pgfpathlineto{\pgfqpoint{0.421076in}{2.202725in}}%
\pgfpathmoveto{\pgfqpoint{0.442970in}{2.183145in}}%
\pgfpathlineto{\pgfqpoint{0.470684in}{2.168716in}}%
\pgfpathmoveto{\pgfqpoint{0.442970in}{2.183145in}}%
\pgfpathlineto{\pgfqpoint{0.464741in}{2.198038in}}%
\pgfpathmoveto{\pgfqpoint{0.442970in}{2.183145in}}%
\pgfpathlineto{\pgfqpoint{0.446532in}{2.214464in}}%
\pgfpathmoveto{\pgfqpoint{0.442970in}{2.183145in}}%
\pgfpathlineto{\pgfqpoint{0.442200in}{2.147518in}}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.055474in}{0.692486in}}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.093811in}{0.654188in}}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.110958in}{0.679315in}}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.069313in}{0.668165in}}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.080172in}{0.714179in}}%
\pgfpathmoveto{\pgfqpoint{1.086875in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.106062in}{0.705560in}}%
\pgfpathmoveto{\pgfqpoint{1.160070in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.183782in}{0.644651in}}%
\pgfpathmoveto{\pgfqpoint{1.160070in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{1.160070in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.132151in}{0.657680in}}%
\pgfpathmoveto{\pgfqpoint{1.160070in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.171392in}{0.624993in}}%
\pgfpathmoveto{\pgfqpoint{1.160070in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.617004in}}%
\pgfpathmoveto{\pgfqpoint{0.708804in}{3.472149in}}%
\pgfpathlineto{\pgfqpoint{0.693463in}{3.487254in}}%
\pgfpathmoveto{\pgfqpoint{0.708804in}{3.472149in}}%
\pgfpathlineto{\pgfqpoint{0.694279in}{3.464529in}}%
\pgfpathmoveto{\pgfqpoint{0.708804in}{3.472149in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{3.472703in}}%
\pgfpathmoveto{\pgfqpoint{1.153801in}{0.457559in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{0.431615in}}%
\pgfpathmoveto{\pgfqpoint{1.153801in}{0.457559in}}%
\pgfpathlineto{\pgfqpoint{1.134775in}{0.468712in}}%
\pgfpathmoveto{\pgfqpoint{1.153801in}{0.457559in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{0.444699in}}%
\pgfpathmoveto{\pgfqpoint{1.153801in}{0.457559in}}%
\pgfpathlineto{\pgfqpoint{1.162025in}{0.481084in}}%
\pgfpathmoveto{\pgfqpoint{1.153801in}{0.457559in}}%
\pgfpathlineto{\pgfqpoint{1.174473in}{0.458341in}}%
\pgfpathmoveto{\pgfqpoint{1.199540in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{0.431615in}}%
\pgfpathmoveto{\pgfqpoint{1.199540in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{0.416570in}}%
\pgfpathmoveto{\pgfqpoint{1.199540in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{1.228511in}{0.457179in}}%
\pgfpathmoveto{\pgfqpoint{1.199540in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{1.232872in}{0.424090in}}%
\pgfpathmoveto{\pgfqpoint{1.199540in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.474118in}}%
\pgfpathmoveto{\pgfqpoint{1.199540in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{1.174473in}{0.458341in}}%
\pgfpathmoveto{\pgfqpoint{1.189844in}{0.505340in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{0.485515in}}%
\pgfpathmoveto{\pgfqpoint{1.189844in}{0.505340in}}%
\pgfpathlineto{\pgfqpoint{1.162025in}{0.481084in}}%
\pgfpathmoveto{\pgfqpoint{1.189844in}{0.505340in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.474118in}}%
\pgfpathmoveto{\pgfqpoint{1.189844in}{0.505340in}}%
\pgfpathlineto{\pgfqpoint{1.169141in}{0.536985in}}%
\pgfpathmoveto{\pgfqpoint{1.189844in}{0.505340in}}%
\pgfpathlineto{\pgfqpoint{1.200235in}{0.533000in}}%
\pgfpathmoveto{\pgfqpoint{1.189844in}{0.505340in}}%
\pgfpathlineto{\pgfqpoint{1.222723in}{0.517842in}}%
\pgfpathmoveto{\pgfqpoint{0.590196in}{3.275722in}}%
\pgfpathlineto{\pgfqpoint{0.616457in}{3.286653in}}%
\pgfpathmoveto{\pgfqpoint{0.590196in}{3.275722in}}%
\pgfpathlineto{\pgfqpoint{0.602646in}{3.308653in}}%
\pgfpathmoveto{\pgfqpoint{0.590196in}{3.275722in}}%
\pgfpathlineto{\pgfqpoint{0.561138in}{3.278909in}}%
\pgfpathmoveto{\pgfqpoint{0.590196in}{3.275722in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{3.299737in}}%
\pgfpathmoveto{\pgfqpoint{0.590196in}{3.275722in}}%
\pgfpathlineto{\pgfqpoint{0.590113in}{3.245307in}}%
\pgfpathmoveto{\pgfqpoint{0.590196in}{3.275722in}}%
\pgfpathlineto{\pgfqpoint{0.614933in}{3.259599in}}%
\pgfpathmoveto{\pgfqpoint{0.542903in}{3.253528in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{3.239334in}}%
\pgfpathmoveto{\pgfqpoint{0.542903in}{3.253528in}}%
\pgfpathlineto{\pgfqpoint{0.512370in}{3.267575in}}%
\pgfpathmoveto{\pgfqpoint{0.542903in}{3.253528in}}%
\pgfpathlineto{\pgfqpoint{0.561138in}{3.278909in}}%
\pgfpathmoveto{\pgfqpoint{0.542903in}{3.253528in}}%
\pgfpathlineto{\pgfqpoint{0.538730in}{3.214510in}}%
\pgfpathmoveto{\pgfqpoint{1.812323in}{2.472328in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{2.481611in}}%
\pgfpathmoveto{\pgfqpoint{1.812323in}{2.472328in}}%
\pgfpathlineto{\pgfqpoint{1.791417in}{2.480965in}}%
\pgfpathmoveto{\pgfqpoint{1.812323in}{2.472328in}}%
\pgfpathlineto{\pgfqpoint{1.811815in}{2.492375in}}%
\pgfpathmoveto{\pgfqpoint{1.812323in}{2.472328in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{2.451756in}}%
\pgfpathmoveto{\pgfqpoint{1.812323in}{2.472328in}}%
\pgfpathlineto{\pgfqpoint{1.822470in}{2.457149in}}%
\pgfpathmoveto{\pgfqpoint{1.990382in}{3.172270in}}%
\pgfpathlineto{\pgfqpoint{1.969557in}{3.154719in}}%
\pgfpathmoveto{\pgfqpoint{1.990382in}{3.172270in}}%
\pgfpathlineto{\pgfqpoint{1.965959in}{3.178469in}}%
\pgfpathmoveto{\pgfqpoint{1.990382in}{3.172270in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{3.194244in}}%
\pgfpathmoveto{\pgfqpoint{1.999674in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{2.035147in}{3.147305in}}%
\pgfpathmoveto{\pgfqpoint{1.999674in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{1.969557in}{3.154719in}}%
\pgfpathmoveto{\pgfqpoint{1.999674in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{2.026517in}{3.117554in}}%
\pgfpathmoveto{\pgfqpoint{1.999674in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{1.968448in}{3.126249in}}%
\pgfpathmoveto{\pgfqpoint{1.999674in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{1.990382in}{3.172270in}}%
\pgfpathmoveto{\pgfqpoint{2.015258in}{3.166273in}}%
\pgfpathlineto{\pgfqpoint{2.035147in}{3.147305in}}%
\pgfpathmoveto{\pgfqpoint{2.015258in}{3.166273in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{3.175877in}}%
\pgfpathmoveto{\pgfqpoint{2.015258in}{3.166273in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{3.194244in}}%
\pgfpathmoveto{\pgfqpoint{2.015258in}{3.166273in}}%
\pgfpathlineto{\pgfqpoint{1.990382in}{3.172270in}}%
\pgfpathmoveto{\pgfqpoint{2.015258in}{3.166273in}}%
\pgfpathlineto{\pgfqpoint{1.999674in}{3.141667in}}%
\pgfpathmoveto{\pgfqpoint{0.569964in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{0.561138in}{3.278909in}}%
\pgfpathmoveto{\pgfqpoint{0.569964in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{0.590113in}{3.245307in}}%
\pgfpathmoveto{\pgfqpoint{0.569964in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{0.590196in}{3.275722in}}%
\pgfpathmoveto{\pgfqpoint{0.569964in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{0.542903in}{3.253528in}}%
\pgfpathmoveto{\pgfqpoint{0.429682in}{2.833485in}}%
\pgfpathlineto{\pgfqpoint{0.404906in}{2.816726in}}%
\pgfpathmoveto{\pgfqpoint{0.429682in}{2.833485in}}%
\pgfpathlineto{\pgfqpoint{0.413902in}{2.851559in}}%
\pgfpathmoveto{\pgfqpoint{0.429682in}{2.833485in}}%
\pgfpathlineto{\pgfqpoint{0.436835in}{2.851841in}}%
\pgfpathmoveto{\pgfqpoint{0.429682in}{2.833485in}}%
\pgfpathlineto{\pgfqpoint{0.453044in}{2.835692in}}%
\pgfpathmoveto{\pgfqpoint{0.429682in}{2.833485in}}%
\pgfpathlineto{\pgfqpoint{0.439723in}{2.811609in}}%
\pgfpathmoveto{\pgfqpoint{1.718822in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{1.565430in}}%
\pgfpathmoveto{\pgfqpoint{1.718822in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.567853in}}%
\pgfpathmoveto{\pgfqpoint{1.718822in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{1.541967in}}%
\pgfpathmoveto{\pgfqpoint{1.718822in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{1.719590in}{1.526646in}}%
\pgfpathmoveto{\pgfqpoint{1.740515in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{1.527682in}}%
\pgfpathmoveto{\pgfqpoint{1.740515in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{1.565430in}}%
\pgfpathmoveto{\pgfqpoint{1.740515in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{1.759248in}{1.558016in}}%
\pgfpathmoveto{\pgfqpoint{1.740515in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{1.719590in}{1.526646in}}%
\pgfpathmoveto{\pgfqpoint{1.740515in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{1.743449in}{1.512599in}}%
\pgfpathmoveto{\pgfqpoint{1.740515in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{1.718822in}{1.548377in}}%
\pgfpathmoveto{\pgfqpoint{1.360158in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{1.394978in}{1.011501in}}%
\pgfpathmoveto{\pgfqpoint{1.360158in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{1.375716in}{1.037938in}}%
\pgfpathmoveto{\pgfqpoint{1.360158in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.001899in}}%
\pgfpathmoveto{\pgfqpoint{1.360158in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{1.365278in}{0.990915in}}%
\pgfpathmoveto{\pgfqpoint{1.360158in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{1.332543in}{1.034321in}}%
\pgfpathmoveto{\pgfqpoint{1.360158in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{1.355518in}{1.042752in}}%
\pgfpathmoveto{\pgfqpoint{1.024727in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.202962in}}%
\pgfpathmoveto{\pgfqpoint{1.024727in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{1.005617in}{1.175720in}}%
\pgfpathmoveto{\pgfqpoint{1.024727in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{1.047658in}{1.207283in}}%
\pgfpathmoveto{\pgfqpoint{1.024727in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{1.047619in}{1.180127in}}%
\pgfpathmoveto{\pgfqpoint{1.024727in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{1.022863in}{1.220927in}}%
\pgfpathmoveto{\pgfqpoint{1.765202in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathmoveto{\pgfqpoint{1.765202in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.751300in}{1.773470in}}%
\pgfpathmoveto{\pgfqpoint{1.765202in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{1.814275in}}%
\pgfpathmoveto{\pgfqpoint{1.765202in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.735074in}{1.798411in}}%
\pgfpathmoveto{\pgfqpoint{1.765202in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.790262in}}%
\pgfpathmoveto{\pgfqpoint{0.455712in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{0.448121in}{2.003035in}}%
\pgfpathmoveto{\pgfqpoint{0.455712in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{0.476392in}{2.004182in}}%
\pgfpathmoveto{\pgfqpoint{0.455712in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{0.427922in}{2.018927in}}%
\pgfpathmoveto{\pgfqpoint{0.455712in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{0.482407in}{2.038178in}}%
\pgfpathmoveto{\pgfqpoint{0.455712in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{0.462593in}{2.053842in}}%
\pgfpathmoveto{\pgfqpoint{0.455712in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{0.438174in}{2.046428in}}%
\pgfpathmoveto{\pgfqpoint{1.552846in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{1.568619in}{1.011383in}}%
\pgfpathmoveto{\pgfqpoint{1.552846in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{1.574899in}{1.033777in}}%
\pgfpathmoveto{\pgfqpoint{1.552846in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{1.537485in}{1.055206in}}%
\pgfpathmoveto{\pgfqpoint{1.552846in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{1.544079in}{1.005981in}}%
\pgfpathmoveto{\pgfqpoint{1.552846in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{1.565778in}{1.055757in}}%
\pgfpathmoveto{\pgfqpoint{1.094947in}{0.407799in}}%
\pgfpathlineto{\pgfqpoint{1.119378in}{0.386954in}}%
\pgfpathmoveto{\pgfqpoint{1.094947in}{0.407799in}}%
\pgfpathlineto{\pgfqpoint{1.070522in}{0.391801in}}%
\pgfpathmoveto{\pgfqpoint{1.094947in}{0.407799in}}%
\pgfpathlineto{\pgfqpoint{1.073569in}{0.429559in}}%
\pgfpathmoveto{\pgfqpoint{1.094947in}{0.407799in}}%
\pgfpathlineto{\pgfqpoint{1.090245in}{0.381987in}}%
\pgfpathmoveto{\pgfqpoint{1.094947in}{0.407799in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{0.417870in}}%
\pgfpathmoveto{\pgfqpoint{1.094947in}{0.407799in}}%
\pgfpathlineto{\pgfqpoint{1.105632in}{0.435479in}}%
\pgfpathmoveto{\pgfqpoint{1.084130in}{0.482125in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.458229in}}%
\pgfpathmoveto{\pgfqpoint{1.084130in}{0.482125in}}%
\pgfpathlineto{\pgfqpoint{1.062507in}{0.475403in}}%
\pgfpathmoveto{\pgfqpoint{1.084130in}{0.482125in}}%
\pgfpathlineto{\pgfqpoint{1.070036in}{0.495254in}}%
\pgfpathmoveto{\pgfqpoint{1.084130in}{0.482125in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.478022in}}%
\pgfpathmoveto{\pgfqpoint{1.084130in}{0.482125in}}%
\pgfpathlineto{\pgfqpoint{1.094703in}{0.507324in}}%
\pgfpathmoveto{\pgfqpoint{1.276675in}{0.495369in}}%
\pgfpathlineto{\pgfqpoint{1.307398in}{0.504951in}}%
\pgfpathmoveto{\pgfqpoint{1.276675in}{0.495369in}}%
\pgfpathlineto{\pgfqpoint{1.270136in}{0.471757in}}%
\pgfpathmoveto{\pgfqpoint{1.276675in}{0.495369in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.485937in}}%
\pgfpathmoveto{\pgfqpoint{1.276675in}{0.495369in}}%
\pgfpathlineto{\pgfqpoint{1.276673in}{0.526550in}}%
\pgfpathmoveto{\pgfqpoint{1.276675in}{0.495369in}}%
\pgfpathlineto{\pgfqpoint{1.297773in}{0.476768in}}%
\pgfpathmoveto{\pgfqpoint{1.250776in}{0.507239in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{0.485515in}}%
\pgfpathmoveto{\pgfqpoint{1.250776in}{0.507239in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.485937in}}%
\pgfpathmoveto{\pgfqpoint{1.250776in}{0.507239in}}%
\pgfpathlineto{\pgfqpoint{1.276673in}{0.526550in}}%
\pgfpathmoveto{\pgfqpoint{1.250776in}{0.507239in}}%
\pgfpathlineto{\pgfqpoint{1.246681in}{0.530882in}}%
\pgfpathmoveto{\pgfqpoint{1.250776in}{0.507239in}}%
\pgfpathlineto{\pgfqpoint{1.222723in}{0.517842in}}%
\pgfpathmoveto{\pgfqpoint{1.250776in}{0.507239in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{0.495369in}}%
\pgfpathmoveto{\pgfqpoint{1.303198in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.426143in}}%
\pgfpathmoveto{\pgfqpoint{1.303198in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{1.305957in}{0.413736in}}%
\pgfpathmoveto{\pgfqpoint{1.303198in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{1.326126in}{0.427309in}}%
\pgfpathmoveto{\pgfqpoint{1.303198in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{1.319443in}{0.455042in}}%
\pgfpathmoveto{\pgfqpoint{1.303198in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{0.452431in}}%
\pgfpathmoveto{\pgfqpoint{1.844482in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{1.821082in}{2.402056in}}%
\pgfpathmoveto{\pgfqpoint{1.844482in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{1.821017in}{2.432099in}}%
\pgfpathmoveto{\pgfqpoint{1.844482in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{2.384381in}}%
\pgfpathmoveto{\pgfqpoint{1.844482in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{1.866608in}{2.437620in}}%
\pgfpathmoveto{\pgfqpoint{1.844482in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{1.842888in}{2.449024in}}%
\pgfpathmoveto{\pgfqpoint{1.844482in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{1.867693in}{2.409379in}}%
\pgfpathmoveto{\pgfqpoint{1.868861in}{1.980309in}}%
\pgfpathlineto{\pgfqpoint{1.888918in}{1.986507in}}%
\pgfpathmoveto{\pgfqpoint{1.868861in}{1.980309in}}%
\pgfpathlineto{\pgfqpoint{1.888899in}{1.957335in}}%
\pgfpathmoveto{\pgfqpoint{1.868861in}{1.980309in}}%
\pgfpathlineto{\pgfqpoint{1.851787in}{1.961771in}}%
\pgfpathmoveto{\pgfqpoint{1.868861in}{1.980309in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{2.003417in}}%
\pgfpathmoveto{\pgfqpoint{1.847173in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.851787in}{1.961771in}}%
\pgfpathmoveto{\pgfqpoint{1.847173in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{2.019858in}}%
\pgfpathmoveto{\pgfqpoint{1.847173in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{2.003417in}}%
\pgfpathmoveto{\pgfqpoint{1.847173in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{1.980953in}}%
\pgfpathmoveto{\pgfqpoint{1.847173in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.815238in}{2.012595in}}%
\pgfpathmoveto{\pgfqpoint{1.847173in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.868861in}{1.980309in}}%
\pgfpathmoveto{\pgfqpoint{1.454338in}{1.196543in}}%
\pgfpathlineto{\pgfqpoint{1.444467in}{1.170326in}}%
\pgfpathmoveto{\pgfqpoint{1.454338in}{1.196543in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{1.218316in}}%
\pgfpathmoveto{\pgfqpoint{1.454338in}{1.196543in}}%
\pgfpathlineto{\pgfqpoint{1.461429in}{1.222383in}}%
\pgfpathmoveto{\pgfqpoint{1.454338in}{1.196543in}}%
\pgfpathlineto{\pgfqpoint{1.429780in}{1.193659in}}%
\pgfpathmoveto{\pgfqpoint{1.773116in}{1.864127in}}%
\pgfpathlineto{\pgfqpoint{1.792360in}{1.878340in}}%
\pgfpathmoveto{\pgfqpoint{1.773116in}{1.864127in}}%
\pgfpathlineto{\pgfqpoint{1.765889in}{1.884666in}}%
\pgfpathmoveto{\pgfqpoint{1.773116in}{1.864127in}}%
\pgfpathlineto{\pgfqpoint{1.747998in}{1.862565in}}%
\pgfpathmoveto{\pgfqpoint{1.773116in}{1.864127in}}%
\pgfpathlineto{\pgfqpoint{1.792646in}{1.854547in}}%
\pgfpathmoveto{\pgfqpoint{1.773116in}{1.864127in}}%
\pgfpathlineto{\pgfqpoint{1.767931in}{1.843209in}}%
\pgfpathmoveto{\pgfqpoint{1.800218in}{1.776309in}}%
\pgfpathlineto{\pgfqpoint{1.781846in}{1.761008in}}%
\pgfpathmoveto{\pgfqpoint{1.800218in}{1.776309in}}%
\pgfpathlineto{\pgfqpoint{1.811297in}{1.766220in}}%
\pgfpathmoveto{\pgfqpoint{1.800218in}{1.776309in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{1.790262in}}%
\pgfpathmoveto{\pgfqpoint{1.800218in}{1.776309in}}%
\pgfpathlineto{\pgfqpoint{1.817768in}{1.787707in}}%
\pgfpathmoveto{\pgfqpoint{0.772273in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{0.751657in}{1.325205in}}%
\pgfpathmoveto{\pgfqpoint{0.772273in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{0.776030in}{1.319788in}}%
\pgfpathmoveto{\pgfqpoint{0.772273in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{0.751187in}{1.352963in}}%
\pgfpathmoveto{\pgfqpoint{0.772273in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{0.766557in}{1.378952in}}%
\pgfpathmoveto{\pgfqpoint{0.772273in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{0.795552in}{1.330407in}}%
\pgfpathmoveto{\pgfqpoint{1.072660in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{1.070522in}{0.391801in}}%
\pgfpathmoveto{\pgfqpoint{1.072660in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{1.073569in}{0.429559in}}%
\pgfpathmoveto{\pgfqpoint{1.072660in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{1.051601in}{0.407461in}}%
\pgfpathmoveto{\pgfqpoint{1.072660in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{0.407799in}}%
\pgfpathmoveto{\pgfqpoint{1.283060in}{3.493109in}}%
\pgfpathlineto{\pgfqpoint{1.304654in}{3.503625in}}%
\pgfpathmoveto{\pgfqpoint{1.283060in}{3.493109in}}%
\pgfpathlineto{\pgfqpoint{1.254041in}{3.494414in}}%
\pgfpathmoveto{\pgfqpoint{1.283060in}{3.493109in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{3.474398in}}%
\pgfpathmoveto{\pgfqpoint{1.283060in}{3.493109in}}%
\pgfpathlineto{\pgfqpoint{1.280644in}{3.520196in}}%
\pgfpathmoveto{\pgfqpoint{1.283060in}{3.493109in}}%
\pgfpathlineto{\pgfqpoint{1.301090in}{3.473344in}}%
\pgfpathmoveto{\pgfqpoint{0.979316in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{0.966074in}{1.096984in}}%
\pgfpathmoveto{\pgfqpoint{0.979316in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{1.094963in}}%
\pgfpathmoveto{\pgfqpoint{0.979316in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{0.987831in}{1.095057in}}%
\pgfpathmoveto{\pgfqpoint{0.979316in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{0.971682in}{1.123907in}}%
\pgfpathmoveto{\pgfqpoint{0.964926in}{1.111404in}}%
\pgfpathlineto{\pgfqpoint{0.966074in}{1.096984in}}%
\pgfpathmoveto{\pgfqpoint{0.964926in}{1.111404in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.122892in}}%
\pgfpathmoveto{\pgfqpoint{0.964926in}{1.111404in}}%
\pgfpathlineto{\pgfqpoint{0.971682in}{1.123907in}}%
\pgfpathmoveto{\pgfqpoint{0.964926in}{1.111404in}}%
\pgfpathlineto{\pgfqpoint{0.979316in}{1.108966in}}%
\pgfpathmoveto{\pgfqpoint{0.941517in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{0.954778in}{1.086089in}}%
\pgfpathmoveto{\pgfqpoint{0.941517in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{0.949519in}{1.053644in}}%
\pgfpathmoveto{\pgfqpoint{0.941517in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{0.936207in}{1.090808in}}%
\pgfpathmoveto{\pgfqpoint{0.923191in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{0.949519in}{1.053644in}}%
\pgfpathmoveto{\pgfqpoint{0.923191in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{1.094045in}}%
\pgfpathmoveto{\pgfqpoint{0.923191in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{0.936207in}{1.090808in}}%
\pgfpathmoveto{\pgfqpoint{0.923191in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{0.927468in}{1.041162in}}%
\pgfpathmoveto{\pgfqpoint{0.923191in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.067529in}}%
\pgfpathmoveto{\pgfqpoint{0.923191in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{0.906636in}{1.046097in}}%
\pgfpathmoveto{\pgfqpoint{0.923191in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{0.941517in}{1.074814in}}%
\pgfpathmoveto{\pgfqpoint{0.449061in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{0.429815in}{2.254772in}}%
\pgfpathmoveto{\pgfqpoint{0.449061in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{0.425901in}{2.231104in}}%
\pgfpathmoveto{\pgfqpoint{0.449061in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{0.448868in}{2.267964in}}%
\pgfpathmoveto{\pgfqpoint{0.449061in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{0.446532in}{2.214464in}}%
\pgfpathmoveto{\pgfqpoint{0.449061in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{0.474593in}{2.227304in}}%
\pgfpathmoveto{\pgfqpoint{0.449834in}{2.384511in}}%
\pgfpathlineto{\pgfqpoint{0.478379in}{2.402832in}}%
\pgfpathmoveto{\pgfqpoint{0.449834in}{2.384511in}}%
\pgfpathlineto{\pgfqpoint{0.474305in}{2.365856in}}%
\pgfpathmoveto{\pgfqpoint{0.449834in}{2.384511in}}%
\pgfpathlineto{\pgfqpoint{0.427668in}{2.370186in}}%
\pgfpathmoveto{\pgfqpoint{0.449834in}{2.384511in}}%
\pgfpathlineto{\pgfqpoint{0.450355in}{2.355932in}}%
\pgfpathmoveto{\pgfqpoint{0.449834in}{2.384511in}}%
\pgfpathlineto{\pgfqpoint{0.444330in}{2.414616in}}%
\pgfpathmoveto{\pgfqpoint{1.812849in}{2.213379in}}%
\pgfpathlineto{\pgfqpoint{1.787548in}{2.215017in}}%
\pgfpathmoveto{\pgfqpoint{1.812849in}{2.213379in}}%
\pgfpathlineto{\pgfqpoint{1.798292in}{2.239269in}}%
\pgfpathmoveto{\pgfqpoint{1.812849in}{2.213379in}}%
\pgfpathlineto{\pgfqpoint{1.832624in}{2.186834in}}%
\pgfpathmoveto{\pgfqpoint{1.812849in}{2.213379in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{2.237589in}}%
\pgfpathmoveto{\pgfqpoint{1.838467in}{2.215625in}}%
\pgfpathlineto{\pgfqpoint{1.844993in}{2.235566in}}%
\pgfpathmoveto{\pgfqpoint{1.838467in}{2.215625in}}%
\pgfpathlineto{\pgfqpoint{1.861700in}{2.221415in}}%
\pgfpathmoveto{\pgfqpoint{1.838467in}{2.215625in}}%
\pgfpathlineto{\pgfqpoint{1.855894in}{2.199504in}}%
\pgfpathmoveto{\pgfqpoint{1.838467in}{2.215625in}}%
\pgfpathlineto{\pgfqpoint{1.832624in}{2.186834in}}%
\pgfpathmoveto{\pgfqpoint{1.838467in}{2.215625in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{2.237589in}}%
\pgfpathmoveto{\pgfqpoint{1.838467in}{2.215625in}}%
\pgfpathlineto{\pgfqpoint{1.812849in}{2.213379in}}%
\pgfpathmoveto{\pgfqpoint{1.797336in}{2.627153in}}%
\pgfpathlineto{\pgfqpoint{1.789282in}{2.601186in}}%
\pgfpathmoveto{\pgfqpoint{1.797336in}{2.627153in}}%
\pgfpathlineto{\pgfqpoint{1.767334in}{2.614034in}}%
\pgfpathmoveto{\pgfqpoint{1.797336in}{2.627153in}}%
\pgfpathlineto{\pgfqpoint{1.820882in}{2.653029in}}%
\pgfpathmoveto{\pgfqpoint{1.797336in}{2.627153in}}%
\pgfpathlineto{\pgfqpoint{1.791797in}{2.652067in}}%
\pgfpathmoveto{\pgfqpoint{1.797336in}{2.627153in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{2.598678in}}%
\pgfpathmoveto{\pgfqpoint{1.797336in}{2.627153in}}%
\pgfpathlineto{\pgfqpoint{1.827381in}{2.625919in}}%
\pgfpathmoveto{\pgfqpoint{1.767586in}{2.639245in}}%
\pgfpathlineto{\pgfqpoint{1.740420in}{2.625197in}}%
\pgfpathmoveto{\pgfqpoint{1.767586in}{2.639245in}}%
\pgfpathlineto{\pgfqpoint{1.767334in}{2.614034in}}%
\pgfpathmoveto{\pgfqpoint{1.767586in}{2.639245in}}%
\pgfpathlineto{\pgfqpoint{1.771564in}{2.667318in}}%
\pgfpathmoveto{\pgfqpoint{1.767586in}{2.639245in}}%
\pgfpathlineto{\pgfqpoint{1.791797in}{2.652067in}}%
\pgfpathmoveto{\pgfqpoint{1.767586in}{2.639245in}}%
\pgfpathlineto{\pgfqpoint{1.797336in}{2.627153in}}%
\pgfpathmoveto{\pgfqpoint{1.739144in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.750451in}{2.686494in}}%
\pgfpathmoveto{\pgfqpoint{1.739144in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{2.680007in}}%
\pgfpathmoveto{\pgfqpoint{1.739144in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{2.653310in}}%
\pgfpathmoveto{\pgfqpoint{1.739144in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.740420in}{2.625197in}}%
\pgfpathmoveto{\pgfqpoint{1.739144in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.771564in}{2.667318in}}%
\pgfpathmoveto{\pgfqpoint{1.739144in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.718631in}{2.634957in}}%
\pgfpathmoveto{\pgfqpoint{1.739144in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.767586in}{2.639245in}}%
\pgfpathmoveto{\pgfqpoint{1.674229in}{3.526654in}}%
\pgfpathlineto{\pgfqpoint{1.648445in}{3.522847in}}%
\pgfpathmoveto{\pgfqpoint{1.674229in}{3.526654in}}%
\pgfpathlineto{\pgfqpoint{1.663578in}{3.508142in}}%
\pgfpathmoveto{\pgfqpoint{1.674229in}{3.526654in}}%
\pgfpathlineto{\pgfqpoint{1.703622in}{3.527469in}}%
\pgfpathmoveto{\pgfqpoint{1.683393in}{3.504505in}}%
\pgfpathlineto{\pgfqpoint{1.663578in}{3.508142in}}%
\pgfpathmoveto{\pgfqpoint{1.683393in}{3.504505in}}%
\pgfpathlineto{\pgfqpoint{1.707699in}{3.495887in}}%
\pgfpathmoveto{\pgfqpoint{1.683393in}{3.504505in}}%
\pgfpathlineto{\pgfqpoint{1.703622in}{3.527469in}}%
\pgfpathmoveto{\pgfqpoint{1.683393in}{3.504505in}}%
\pgfpathlineto{\pgfqpoint{1.674229in}{3.526654in}}%
\pgfpathmoveto{\pgfqpoint{1.771103in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{1.786573in}{1.431878in}}%
\pgfpathmoveto{\pgfqpoint{1.771103in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.405788in}}%
\pgfpathmoveto{\pgfqpoint{1.771103in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{1.772871in}{1.388515in}}%
\pgfpathmoveto{\pgfqpoint{1.771103in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{1.742522in}{1.398909in}}%
\pgfpathmoveto{\pgfqpoint{1.771103in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{1.753480in}{1.433306in}}%
\pgfpathmoveto{\pgfqpoint{1.832481in}{2.875493in}}%
\pgfpathlineto{\pgfqpoint{1.849576in}{2.859867in}}%
\pgfpathmoveto{\pgfqpoint{1.832481in}{2.875493in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{2.887000in}}%
\pgfpathmoveto{\pgfqpoint{1.832481in}{2.875493in}}%
\pgfpathlineto{\pgfqpoint{1.808415in}{2.876829in}}%
\pgfpathmoveto{\pgfqpoint{1.832481in}{2.875493in}}%
\pgfpathlineto{\pgfqpoint{1.821948in}{2.848126in}}%
\pgfpathmoveto{\pgfqpoint{1.832481in}{2.875493in}}%
\pgfpathlineto{\pgfqpoint{1.827982in}{2.903444in}}%
\pgfpathmoveto{\pgfqpoint{1.993239in}{3.063066in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{3.084555in}}%
\pgfpathmoveto{\pgfqpoint{1.993239in}{3.063066in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{3.062850in}}%
\pgfpathmoveto{\pgfqpoint{1.993239in}{3.063066in}}%
\pgfpathlineto{\pgfqpoint{2.007076in}{3.051608in}}%
\pgfpathmoveto{\pgfqpoint{1.993239in}{3.063066in}}%
\pgfpathlineto{\pgfqpoint{2.016082in}{3.074200in}}%
\pgfpathmoveto{\pgfqpoint{1.993239in}{3.063066in}}%
\pgfpathlineto{\pgfqpoint{1.986100in}{3.042134in}}%
\pgfpathmoveto{\pgfqpoint{1.483079in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.110470in}}%
\pgfpathmoveto{\pgfqpoint{1.483079in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.463750in}{1.085062in}}%
\pgfpathmoveto{\pgfqpoint{1.483079in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.503509in}{1.101435in}}%
\pgfpathmoveto{\pgfqpoint{1.483079in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.497896in}{1.076543in}}%
\pgfpathmoveto{\pgfqpoint{1.415619in}{1.130918in}}%
\pgfpathlineto{\pgfqpoint{1.428394in}{1.120857in}}%
\pgfpathmoveto{\pgfqpoint{1.415619in}{1.130918in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{1.117332in}}%
\pgfpathmoveto{\pgfqpoint{1.415619in}{1.130918in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.143613in}}%
\pgfpathmoveto{\pgfqpoint{1.786778in}{3.488085in}}%
\pgfpathlineto{\pgfqpoint{1.806185in}{3.514143in}}%
\pgfpathmoveto{\pgfqpoint{1.786778in}{3.488085in}}%
\pgfpathlineto{\pgfqpoint{1.818754in}{3.487738in}}%
\pgfpathmoveto{\pgfqpoint{1.786778in}{3.488085in}}%
\pgfpathlineto{\pgfqpoint{1.804926in}{3.462225in}}%
\pgfpathmoveto{\pgfqpoint{1.786778in}{3.488085in}}%
\pgfpathlineto{\pgfqpoint{1.779630in}{3.514686in}}%
\pgfpathmoveto{\pgfqpoint{1.786778in}{3.488085in}}%
\pgfpathlineto{\pgfqpoint{1.777860in}{3.459462in}}%
\pgfpathmoveto{\pgfqpoint{1.813588in}{3.560934in}}%
\pgfpathlineto{\pgfqpoint{1.822569in}{3.586070in}}%
\pgfpathmoveto{\pgfqpoint{1.813588in}{3.560934in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{3.544864in}}%
\pgfpathmoveto{\pgfqpoint{1.813588in}{3.560934in}}%
\pgfpathlineto{\pgfqpoint{1.822701in}{3.540018in}}%
\pgfpathmoveto{\pgfqpoint{1.813588in}{3.560934in}}%
\pgfpathlineto{\pgfqpoint{1.799733in}{3.571863in}}%
\pgfpathmoveto{\pgfqpoint{1.833198in}{3.561855in}}%
\pgfpathlineto{\pgfqpoint{1.822569in}{3.586070in}}%
\pgfpathmoveto{\pgfqpoint{1.833198in}{3.561855in}}%
\pgfpathlineto{\pgfqpoint{1.851068in}{3.576044in}}%
\pgfpathmoveto{\pgfqpoint{1.833198in}{3.561855in}}%
\pgfpathlineto{\pgfqpoint{1.822701in}{3.540018in}}%
\pgfpathmoveto{\pgfqpoint{1.833198in}{3.561855in}}%
\pgfpathlineto{\pgfqpoint{1.852876in}{3.545402in}}%
\pgfpathmoveto{\pgfqpoint{1.833198in}{3.561855in}}%
\pgfpathlineto{\pgfqpoint{1.813588in}{3.560934in}}%
\pgfpathmoveto{\pgfqpoint{0.395523in}{2.680381in}}%
\pgfpathlineto{\pgfqpoint{0.370078in}{2.676933in}}%
\pgfpathmoveto{\pgfqpoint{0.395523in}{2.680381in}}%
\pgfpathlineto{\pgfqpoint{0.381526in}{2.700482in}}%
\pgfpathmoveto{\pgfqpoint{0.395523in}{2.680381in}}%
\pgfpathlineto{\pgfqpoint{0.421596in}{2.667945in}}%
\pgfpathmoveto{\pgfqpoint{0.395523in}{2.680381in}}%
\pgfpathlineto{\pgfqpoint{0.394016in}{2.656709in}}%
\pgfpathmoveto{\pgfqpoint{0.411287in}{2.697308in}}%
\pgfpathlineto{\pgfqpoint{0.400869in}{2.720975in}}%
\pgfpathmoveto{\pgfqpoint{0.411287in}{2.697308in}}%
\pgfpathlineto{\pgfqpoint{0.439113in}{2.690936in}}%
\pgfpathmoveto{\pgfqpoint{0.411287in}{2.697308in}}%
\pgfpathlineto{\pgfqpoint{0.381526in}{2.700482in}}%
\pgfpathmoveto{\pgfqpoint{0.411287in}{2.697308in}}%
\pgfpathlineto{\pgfqpoint{0.421596in}{2.667945in}}%
\pgfpathmoveto{\pgfqpoint{0.411287in}{2.697308in}}%
\pgfpathlineto{\pgfqpoint{0.395523in}{2.680381in}}%
\pgfpathmoveto{\pgfqpoint{0.423966in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{2.402831in}}%
\pgfpathmoveto{\pgfqpoint{0.423966in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{0.413813in}{2.428174in}}%
\pgfpathmoveto{\pgfqpoint{0.423966in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{0.427668in}{2.370186in}}%
\pgfpathmoveto{\pgfqpoint{0.423966in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{0.444330in}{2.414616in}}%
\pgfpathmoveto{\pgfqpoint{0.423966in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{0.408318in}{2.381932in}}%
\pgfpathmoveto{\pgfqpoint{0.423966in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{0.449834in}{2.384511in}}%
\pgfpathmoveto{\pgfqpoint{0.951943in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{0.954778in}{1.086089in}}%
\pgfpathmoveto{\pgfqpoint{0.951943in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{0.966074in}{1.096984in}}%
\pgfpathmoveto{\pgfqpoint{0.951943in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{1.115462in}}%
\pgfpathmoveto{\pgfqpoint{0.951943in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{0.936207in}{1.090808in}}%
\pgfpathmoveto{\pgfqpoint{0.951943in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.122892in}}%
\pgfpathmoveto{\pgfqpoint{0.951943in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{0.964926in}{1.111404in}}%
\pgfpathmoveto{\pgfqpoint{0.444678in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{0.437434in}{2.470667in}}%
\pgfpathmoveto{\pgfqpoint{0.444678in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{0.470197in}{2.479645in}}%
\pgfpathmoveto{\pgfqpoint{0.444678in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{0.465032in}{2.509439in}}%
\pgfpathmoveto{\pgfqpoint{0.444678in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{0.417734in}{2.498667in}}%
\pgfpathmoveto{\pgfqpoint{0.444678in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{0.438351in}{2.520602in}}%
\pgfpathmoveto{\pgfqpoint{1.963892in}{3.369025in}}%
\pgfpathlineto{\pgfqpoint{1.993163in}{3.391272in}}%
\pgfpathmoveto{\pgfqpoint{1.963892in}{3.369025in}}%
\pgfpathlineto{\pgfqpoint{1.958343in}{3.398444in}}%
\pgfpathmoveto{\pgfqpoint{1.963892in}{3.369025in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{3.379296in}}%
\pgfpathmoveto{\pgfqpoint{1.963892in}{3.369025in}}%
\pgfpathlineto{\pgfqpoint{1.988040in}{3.359950in}}%
\pgfpathmoveto{\pgfqpoint{1.963892in}{3.369025in}}%
\pgfpathlineto{\pgfqpoint{1.972066in}{3.336230in}}%
\pgfpathmoveto{\pgfqpoint{1.963892in}{3.369025in}}%
\pgfpathlineto{\pgfqpoint{1.938258in}{3.346902in}}%
\pgfpathmoveto{\pgfqpoint{1.913509in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{1.896477in}{2.949974in}}%
\pgfpathmoveto{\pgfqpoint{1.913509in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{2.941041in}}%
\pgfpathmoveto{\pgfqpoint{1.913509in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{1.919692in}{2.952913in}}%
\pgfpathmoveto{\pgfqpoint{1.913509in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{1.886082in}{2.920961in}}%
\pgfpathmoveto{\pgfqpoint{1.913509in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{1.906726in}{2.891362in}}%
\pgfpathmoveto{\pgfqpoint{1.913509in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{1.933262in}{2.911250in}}%
\pgfpathmoveto{\pgfqpoint{0.457757in}{3.058257in}}%
\pgfpathlineto{\pgfqpoint{0.468873in}{3.040305in}}%
\pgfpathmoveto{\pgfqpoint{0.457757in}{3.058257in}}%
\pgfpathlineto{\pgfqpoint{0.448037in}{3.071347in}}%
\pgfpathmoveto{\pgfqpoint{0.457757in}{3.058257in}}%
\pgfpathlineto{\pgfqpoint{0.443180in}{3.050866in}}%
\pgfpathmoveto{\pgfqpoint{0.457757in}{3.058257in}}%
\pgfpathlineto{\pgfqpoint{0.469656in}{3.070539in}}%
\pgfpathmoveto{\pgfqpoint{1.545510in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{1.569185in}{0.860090in}}%
\pgfpathmoveto{\pgfqpoint{1.545510in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.835232in}}%
\pgfpathmoveto{\pgfqpoint{1.545510in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{1.522502in}{0.840452in}}%
\pgfpathmoveto{\pgfqpoint{1.545510in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{0.883115in}}%
\pgfpathmoveto{\pgfqpoint{1.545510in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{1.562491in}{0.878252in}}%
\pgfpathmoveto{\pgfqpoint{1.545510in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{1.521015in}{0.873278in}}%
\pgfpathmoveto{\pgfqpoint{0.402910in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{0.382158in}{2.063638in}}%
\pgfpathmoveto{\pgfqpoint{0.402910in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{0.376528in}{2.091629in}}%
\pgfpathmoveto{\pgfqpoint{0.402910in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{0.427624in}{2.087737in}}%
\pgfpathmoveto{\pgfqpoint{0.402910in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{0.421355in}{2.063398in}}%
\pgfpathmoveto{\pgfqpoint{0.402910in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{0.407882in}{2.104662in}}%
\pgfpathmoveto{\pgfqpoint{0.402910in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{0.401911in}{2.056574in}}%
\pgfpathmoveto{\pgfqpoint{0.549297in}{1.889043in}}%
\pgfpathlineto{\pgfqpoint{0.568215in}{1.871461in}}%
\pgfpathmoveto{\pgfqpoint{0.549297in}{1.889043in}}%
\pgfpathlineto{\pgfqpoint{0.574593in}{1.896371in}}%
\pgfpathmoveto{\pgfqpoint{0.549297in}{1.889043in}}%
\pgfpathlineto{\pgfqpoint{0.529526in}{1.903550in}}%
\pgfpathmoveto{\pgfqpoint{0.549297in}{1.889043in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{1.866578in}}%
\pgfpathmoveto{\pgfqpoint{0.554570in}{1.913471in}}%
\pgfpathlineto{\pgfqpoint{0.574593in}{1.896371in}}%
\pgfpathmoveto{\pgfqpoint{0.554570in}{1.913471in}}%
\pgfpathlineto{\pgfqpoint{0.559845in}{1.940666in}}%
\pgfpathmoveto{\pgfqpoint{0.554570in}{1.913471in}}%
\pgfpathlineto{\pgfqpoint{0.533633in}{1.930852in}}%
\pgfpathmoveto{\pgfqpoint{0.554570in}{1.913471in}}%
\pgfpathlineto{\pgfqpoint{0.579249in}{1.922974in}}%
\pgfpathmoveto{\pgfqpoint{0.554570in}{1.913471in}}%
\pgfpathlineto{\pgfqpoint{0.529526in}{1.903550in}}%
\pgfpathmoveto{\pgfqpoint{0.554570in}{1.913471in}}%
\pgfpathlineto{\pgfqpoint{0.549297in}{1.889043in}}%
\pgfpathmoveto{\pgfqpoint{1.832097in}{2.718167in}}%
\pgfpathlineto{\pgfqpoint{1.856743in}{2.716607in}}%
\pgfpathmoveto{\pgfqpoint{1.832097in}{2.718167in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{2.689362in}}%
\pgfpathmoveto{\pgfqpoint{1.832097in}{2.718167in}}%
\pgfpathlineto{\pgfqpoint{1.841337in}{2.747597in}}%
\pgfpathmoveto{\pgfqpoint{1.832097in}{2.718167in}}%
\pgfpathlineto{\pgfqpoint{1.817717in}{2.731288in}}%
\pgfpathmoveto{\pgfqpoint{1.832097in}{2.718167in}}%
\pgfpathlineto{\pgfqpoint{1.809651in}{2.706896in}}%
\pgfpathmoveto{\pgfqpoint{1.758661in}{3.500749in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.512887in}}%
\pgfpathmoveto{\pgfqpoint{1.758661in}{3.500749in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{3.480640in}}%
\pgfpathmoveto{\pgfqpoint{1.758661in}{3.500749in}}%
\pgfpathlineto{\pgfqpoint{1.779630in}{3.514686in}}%
\pgfpathmoveto{\pgfqpoint{1.758661in}{3.500749in}}%
\pgfpathlineto{\pgfqpoint{1.758451in}{3.528530in}}%
\pgfpathmoveto{\pgfqpoint{1.758661in}{3.500749in}}%
\pgfpathlineto{\pgfqpoint{1.786778in}{3.488085in}}%
\pgfpathmoveto{\pgfqpoint{0.487334in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.472469in}{1.856564in}}%
\pgfpathmoveto{\pgfqpoint{0.487334in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.493298in}{1.846910in}}%
\pgfpathmoveto{\pgfqpoint{0.487334in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.464034in}{1.880018in}}%
\pgfpathmoveto{\pgfqpoint{0.487334in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.506762in}{1.891518in}}%
\pgfpathmoveto{\pgfqpoint{0.481075in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{0.464757in}{1.923598in}}%
\pgfpathmoveto{\pgfqpoint{0.481075in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{0.484440in}{1.935000in}}%
\pgfpathmoveto{\pgfqpoint{0.481075in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{0.453128in}{1.904690in}}%
\pgfpathmoveto{\pgfqpoint{0.481075in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{0.464034in}{1.880018in}}%
\pgfpathmoveto{\pgfqpoint{0.481075in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{0.506762in}{1.891518in}}%
\pgfpathmoveto{\pgfqpoint{0.481075in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{0.508054in}{1.918953in}}%
\pgfpathmoveto{\pgfqpoint{0.481075in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{0.487334in}{1.874995in}}%
\pgfpathmoveto{\pgfqpoint{0.507788in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{0.525734in}{1.849951in}}%
\pgfpathmoveto{\pgfqpoint{0.507788in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{0.493298in}{1.846910in}}%
\pgfpathmoveto{\pgfqpoint{0.507788in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{0.506762in}{1.891518in}}%
\pgfpathmoveto{\pgfqpoint{0.507788in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{0.487334in}{1.874995in}}%
\pgfpathmoveto{\pgfqpoint{1.147329in}{3.450616in}}%
\pgfpathlineto{\pgfqpoint{1.154739in}{3.422311in}}%
\pgfpathmoveto{\pgfqpoint{1.147329in}{3.450616in}}%
\pgfpathlineto{\pgfqpoint{1.175239in}{3.444239in}}%
\pgfpathmoveto{\pgfqpoint{1.147329in}{3.450616in}}%
\pgfpathlineto{\pgfqpoint{1.112366in}{3.460302in}}%
\pgfpathmoveto{\pgfqpoint{1.147329in}{3.450616in}}%
\pgfpathlineto{\pgfqpoint{1.129655in}{3.434857in}}%
\pgfpathmoveto{\pgfqpoint{1.147329in}{3.450616in}}%
\pgfpathlineto{\pgfqpoint{1.173399in}{3.471713in}}%
\pgfpathmoveto{\pgfqpoint{1.147329in}{3.450616in}}%
\pgfpathlineto{\pgfqpoint{1.140508in}{3.475817in}}%
\pgfpathmoveto{\pgfqpoint{1.085923in}{3.508979in}}%
\pgfpathlineto{\pgfqpoint{1.074034in}{3.536429in}}%
\pgfpathmoveto{\pgfqpoint{1.085923in}{3.508979in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.538288in}}%
\pgfpathmoveto{\pgfqpoint{1.085923in}{3.508979in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{3.511162in}}%
\pgfpathmoveto{\pgfqpoint{1.085923in}{3.508979in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{3.498810in}}%
\pgfpathmoveto{\pgfqpoint{1.085923in}{3.508979in}}%
\pgfpathlineto{\pgfqpoint{1.092584in}{3.483602in}}%
\pgfpathmoveto{\pgfqpoint{1.085923in}{3.508979in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{3.481694in}}%
\pgfpathmoveto{\pgfqpoint{1.690848in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{1.135112in}}%
\pgfpathmoveto{\pgfqpoint{1.690848in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.706516in}{1.142590in}}%
\pgfpathmoveto{\pgfqpoint{1.690848in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.717219in}{1.170205in}}%
\pgfpathmoveto{\pgfqpoint{1.690848in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.667062in}{1.164562in}}%
\pgfpathmoveto{\pgfqpoint{1.690848in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{1.186739in}}%
\pgfpathmoveto{\pgfqpoint{1.878330in}{3.544266in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{3.558646in}}%
\pgfpathmoveto{\pgfqpoint{1.878330in}{3.544266in}}%
\pgfpathlineto{\pgfqpoint{1.905929in}{3.530750in}}%
\pgfpathmoveto{\pgfqpoint{1.878330in}{3.544266in}}%
\pgfpathlineto{\pgfqpoint{1.852876in}{3.545402in}}%
\pgfpathmoveto{\pgfqpoint{1.878330in}{3.544266in}}%
\pgfpathlineto{\pgfqpoint{1.872926in}{3.523472in}}%
\pgfpathmoveto{\pgfqpoint{1.878330in}{3.544266in}}%
\pgfpathlineto{\pgfqpoint{1.868289in}{3.563110in}}%
\pgfpathmoveto{\pgfqpoint{1.318721in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{1.349338in}{0.647027in}}%
\pgfpathmoveto{\pgfqpoint{1.318721in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.686049in}}%
\pgfpathmoveto{\pgfqpoint{1.318721in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{1.324825in}{0.633048in}}%
\pgfpathmoveto{\pgfqpoint{1.318721in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.659897in}}%
\pgfpathmoveto{\pgfqpoint{1.338846in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{1.349338in}{0.647027in}}%
\pgfpathmoveto{\pgfqpoint{1.338846in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{1.360061in}{0.671026in}}%
\pgfpathmoveto{\pgfqpoint{1.338846in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.686049in}}%
\pgfpathmoveto{\pgfqpoint{1.338846in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{1.351278in}{0.696482in}}%
\pgfpathmoveto{\pgfqpoint{1.338846in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{1.318721in}{0.655344in}}%
\pgfpathmoveto{\pgfqpoint{1.503807in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.029611in}}%
\pgfpathmoveto{\pgfqpoint{1.503807in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{1.486016in}{1.005669in}}%
\pgfpathmoveto{\pgfqpoint{1.503807in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{1.503406in}{0.988126in}}%
\pgfpathmoveto{\pgfqpoint{1.503807in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{1.504963in}{1.050163in}}%
\pgfpathmoveto{\pgfqpoint{1.503807in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{1.523226in}{1.002865in}}%
\pgfpathmoveto{\pgfqpoint{0.809995in}{3.501875in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{3.514780in}}%
\pgfpathmoveto{\pgfqpoint{0.809995in}{3.501875in}}%
\pgfpathlineto{\pgfqpoint{0.817367in}{3.521564in}}%
\pgfpathmoveto{\pgfqpoint{0.809995in}{3.501875in}}%
\pgfpathlineto{\pgfqpoint{0.813306in}{3.481290in}}%
\pgfpathmoveto{\pgfqpoint{0.809995in}{3.501875in}}%
\pgfpathlineto{\pgfqpoint{0.837966in}{3.498898in}}%
\pgfpathmoveto{\pgfqpoint{0.809995in}{3.501875in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{3.492696in}}%
\pgfpathmoveto{\pgfqpoint{0.526796in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{0.525734in}{1.849951in}}%
\pgfpathmoveto{\pgfqpoint{0.526796in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{0.529526in}{1.903550in}}%
\pgfpathmoveto{\pgfqpoint{0.526796in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{0.506762in}{1.891518in}}%
\pgfpathmoveto{\pgfqpoint{0.526796in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{1.866578in}}%
\pgfpathmoveto{\pgfqpoint{0.526796in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{0.549297in}{1.889043in}}%
\pgfpathmoveto{\pgfqpoint{0.526796in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{0.507788in}{1.868831in}}%
\pgfpathmoveto{\pgfqpoint{1.738995in}{1.189202in}}%
\pgfpathlineto{\pgfqpoint{1.766187in}{1.197048in}}%
\pgfpathmoveto{\pgfqpoint{1.738995in}{1.189202in}}%
\pgfpathlineto{\pgfqpoint{1.753948in}{1.166790in}}%
\pgfpathmoveto{\pgfqpoint{1.738995in}{1.189202in}}%
\pgfpathlineto{\pgfqpoint{1.717219in}{1.170205in}}%
\pgfpathmoveto{\pgfqpoint{1.738995in}{1.189202in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{1.218468in}}%
\pgfpathmoveto{\pgfqpoint{1.738995in}{1.189202in}}%
\pgfpathlineto{\pgfqpoint{1.717527in}{1.195031in}}%
\pgfpathmoveto{\pgfqpoint{1.803066in}{2.314676in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.300432in}}%
\pgfpathmoveto{\pgfqpoint{1.803066in}{2.314676in}}%
\pgfpathlineto{\pgfqpoint{1.803178in}{2.288533in}}%
\pgfpathmoveto{\pgfqpoint{1.803066in}{2.314676in}}%
\pgfpathlineto{\pgfqpoint{1.827542in}{2.301983in}}%
\pgfpathmoveto{\pgfqpoint{1.803066in}{2.314676in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.335846in}}%
\pgfpathmoveto{\pgfqpoint{1.803066in}{2.314676in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{2.323157in}}%
\pgfpathmoveto{\pgfqpoint{1.784066in}{2.336163in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.300432in}}%
\pgfpathmoveto{\pgfqpoint{1.784066in}{2.336163in}}%
\pgfpathlineto{\pgfqpoint{1.767057in}{2.353656in}}%
\pgfpathmoveto{\pgfqpoint{1.784066in}{2.336163in}}%
\pgfpathlineto{\pgfqpoint{1.783609in}{2.361554in}}%
\pgfpathmoveto{\pgfqpoint{1.784066in}{2.336163in}}%
\pgfpathlineto{\pgfqpoint{1.805349in}{2.357037in}}%
\pgfpathmoveto{\pgfqpoint{1.784066in}{2.336163in}}%
\pgfpathlineto{\pgfqpoint{1.753914in}{2.334047in}}%
\pgfpathmoveto{\pgfqpoint{1.784066in}{2.336163in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.335846in}}%
\pgfpathmoveto{\pgfqpoint{1.784066in}{2.336163in}}%
\pgfpathlineto{\pgfqpoint{1.803066in}{2.314676in}}%
\pgfpathmoveto{\pgfqpoint{1.869677in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.898998in}}%
\pgfpathmoveto{\pgfqpoint{1.869677in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{1.887150in}{1.869839in}}%
\pgfpathmoveto{\pgfqpoint{1.869677in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{1.904528in}}%
\pgfpathmoveto{\pgfqpoint{1.869677in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{1.856612in}{1.872359in}}%
\pgfpathmoveto{\pgfqpoint{1.869677in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{1.872050in}{1.911647in}}%
\pgfpathmoveto{\pgfqpoint{1.638479in}{3.481981in}}%
\pgfpathlineto{\pgfqpoint{1.648494in}{3.500811in}}%
\pgfpathmoveto{\pgfqpoint{1.638479in}{3.481981in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{3.482243in}}%
\pgfpathmoveto{\pgfqpoint{1.638479in}{3.481981in}}%
\pgfpathlineto{\pgfqpoint{1.627505in}{3.504574in}}%
\pgfpathmoveto{\pgfqpoint{1.662928in}{3.488511in}}%
\pgfpathlineto{\pgfqpoint{1.663578in}{3.508142in}}%
\pgfpathmoveto{\pgfqpoint{1.662928in}{3.488511in}}%
\pgfpathlineto{\pgfqpoint{1.648494in}{3.500811in}}%
\pgfpathmoveto{\pgfqpoint{1.662928in}{3.488511in}}%
\pgfpathlineto{\pgfqpoint{1.683393in}{3.504505in}}%
\pgfpathmoveto{\pgfqpoint{1.662928in}{3.488511in}}%
\pgfpathlineto{\pgfqpoint{1.638479in}{3.481981in}}%
\pgfpathmoveto{\pgfqpoint{1.289493in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{0.917919in}}%
\pgfpathmoveto{\pgfqpoint{1.289493in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.272886in}{0.947177in}}%
\pgfpathmoveto{\pgfqpoint{1.289493in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{0.892471in}}%
\pgfpathmoveto{\pgfqpoint{1.289493in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.312359in}{0.901632in}}%
\pgfpathmoveto{\pgfqpoint{1.289493in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.317503in}{0.931252in}}%
\pgfpathmoveto{\pgfqpoint{1.063098in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{0.993702in}}%
\pgfpathmoveto{\pgfqpoint{1.063098in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{1.057594in}{1.023394in}}%
\pgfpathmoveto{\pgfqpoint{1.063098in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.000809in}}%
\pgfpathmoveto{\pgfqpoint{1.063098in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{1.068739in}{0.977289in}}%
\pgfpathmoveto{\pgfqpoint{0.412548in}{2.951215in}}%
\pgfpathlineto{\pgfqpoint{0.440662in}{2.953438in}}%
\pgfpathmoveto{\pgfqpoint{0.412548in}{2.951215in}}%
\pgfpathlineto{\pgfqpoint{0.422189in}{2.974778in}}%
\pgfpathmoveto{\pgfqpoint{0.412548in}{2.951215in}}%
\pgfpathlineto{\pgfqpoint{0.395423in}{2.971419in}}%
\pgfpathmoveto{\pgfqpoint{0.412548in}{2.951215in}}%
\pgfpathlineto{\pgfqpoint{0.399552in}{2.927807in}}%
\pgfpathmoveto{\pgfqpoint{0.412548in}{2.951215in}}%
\pgfpathlineto{\pgfqpoint{0.429396in}{2.928438in}}%
\pgfpathmoveto{\pgfqpoint{0.412548in}{2.951215in}}%
\pgfpathlineto{\pgfqpoint{0.387203in}{2.949268in}}%
\pgfpathmoveto{\pgfqpoint{1.788783in}{1.336723in}}%
\pgfpathlineto{\pgfqpoint{1.814553in}{1.352821in}}%
\pgfpathmoveto{\pgfqpoint{1.788783in}{1.336723in}}%
\pgfpathlineto{\pgfqpoint{1.806283in}{1.321245in}}%
\pgfpathmoveto{\pgfqpoint{1.788783in}{1.336723in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.359494in}}%
\pgfpathmoveto{\pgfqpoint{1.788783in}{1.336723in}}%
\pgfpathlineto{\pgfqpoint{1.765094in}{1.333999in}}%
\pgfpathmoveto{\pgfqpoint{1.788783in}{1.336723in}}%
\pgfpathlineto{\pgfqpoint{1.780028in}{1.313722in}}%
\pgfpathmoveto{\pgfqpoint{1.007014in}{1.114388in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.101870in}}%
\pgfpathmoveto{\pgfqpoint{1.007014in}{1.114388in}}%
\pgfpathlineto{\pgfqpoint{1.021362in}{1.129152in}}%
\pgfpathmoveto{\pgfqpoint{1.007014in}{1.114388in}}%
\pgfpathlineto{\pgfqpoint{1.003324in}{1.098896in}}%
\pgfpathmoveto{\pgfqpoint{0.429861in}{2.999151in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{2.979954in}}%
\pgfpathmoveto{\pgfqpoint{0.429861in}{2.999151in}}%
\pgfpathlineto{\pgfqpoint{0.422189in}{2.974778in}}%
\pgfpathmoveto{\pgfqpoint{0.429861in}{2.999151in}}%
\pgfpathlineto{\pgfqpoint{0.436479in}{3.026756in}}%
\pgfpathmoveto{\pgfqpoint{0.429861in}{2.999151in}}%
\pgfpathlineto{\pgfqpoint{0.406370in}{3.014504in}}%
\pgfpathmoveto{\pgfqpoint{0.429861in}{2.999151in}}%
\pgfpathlineto{\pgfqpoint{0.458306in}{3.007597in}}%
\pgfpathmoveto{\pgfqpoint{0.429861in}{2.999151in}}%
\pgfpathlineto{\pgfqpoint{0.405721in}{2.991317in}}%
\pgfpathmoveto{\pgfqpoint{1.833980in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{1.854317in}{1.544523in}}%
\pgfpathmoveto{\pgfqpoint{1.833980in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{1.848928in}{1.512329in}}%
\pgfpathmoveto{\pgfqpoint{1.833980in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{1.836749in}{1.558018in}}%
\pgfpathmoveto{\pgfqpoint{1.833980in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{1.812426in}{1.549870in}}%
\pgfpathmoveto{\pgfqpoint{1.833980in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{1.817775in}{1.522490in}}%
\pgfpathmoveto{\pgfqpoint{1.795675in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{1.527682in}}%
\pgfpathmoveto{\pgfqpoint{1.795675in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.508418in}}%
\pgfpathmoveto{\pgfqpoint{1.795675in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{1.812426in}{1.549870in}}%
\pgfpathmoveto{\pgfqpoint{1.795675in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{1.817775in}{1.522490in}}%
\pgfpathmoveto{\pgfqpoint{1.795675in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{1.552511in}}%
\pgfpathmoveto{\pgfqpoint{1.884493in}{3.021644in}}%
\pgfpathlineto{\pgfqpoint{1.899405in}{3.037026in}}%
\pgfpathmoveto{\pgfqpoint{1.884493in}{3.021644in}}%
\pgfpathlineto{\pgfqpoint{1.899307in}{3.006314in}}%
\pgfpathmoveto{\pgfqpoint{1.884493in}{3.021644in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{3.007293in}}%
\pgfpathmoveto{\pgfqpoint{1.884493in}{3.021644in}}%
\pgfpathlineto{\pgfqpoint{1.875570in}{3.039020in}}%
\pgfpathmoveto{\pgfqpoint{1.953691in}{3.253907in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{3.272432in}}%
\pgfpathmoveto{\pgfqpoint{1.953691in}{3.253907in}}%
\pgfpathlineto{\pgfqpoint{1.929251in}{3.247389in}}%
\pgfpathmoveto{\pgfqpoint{1.953691in}{3.253907in}}%
\pgfpathlineto{\pgfqpoint{1.975638in}{3.265992in}}%
\pgfpathmoveto{\pgfqpoint{1.953691in}{3.253907in}}%
\pgfpathlineto{\pgfqpoint{1.947623in}{3.222278in}}%
\pgfpathmoveto{\pgfqpoint{1.955555in}{3.278889in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{3.272432in}}%
\pgfpathmoveto{\pgfqpoint{1.955555in}{3.278889in}}%
\pgfpathlineto{\pgfqpoint{1.975638in}{3.265992in}}%
\pgfpathmoveto{\pgfqpoint{1.955555in}{3.278889in}}%
\pgfpathlineto{\pgfqpoint{1.969726in}{3.300248in}}%
\pgfpathmoveto{\pgfqpoint{1.955555in}{3.278889in}}%
\pgfpathlineto{\pgfqpoint{1.941295in}{3.297606in}}%
\pgfpathmoveto{\pgfqpoint{1.955555in}{3.278889in}}%
\pgfpathlineto{\pgfqpoint{1.953691in}{3.253907in}}%
\pgfpathmoveto{\pgfqpoint{1.833484in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{1.818754in}{3.487738in}}%
\pgfpathmoveto{\pgfqpoint{1.833484in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{1.844192in}{3.486584in}}%
\pgfpathmoveto{\pgfqpoint{1.833484in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{3.470866in}}%
\pgfpathmoveto{\pgfqpoint{1.833484in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{1.821701in}{3.436023in}}%
\pgfpathmoveto{\pgfqpoint{1.833484in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{1.804926in}{3.462225in}}%
\pgfpathmoveto{\pgfqpoint{0.602714in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{0.582872in}{1.710547in}}%
\pgfpathmoveto{\pgfqpoint{0.602714in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.706569in}}%
\pgfpathmoveto{\pgfqpoint{0.602714in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{0.612523in}{1.679671in}}%
\pgfpathmoveto{\pgfqpoint{0.602714in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{1.723787in}}%
\pgfpathmoveto{\pgfqpoint{0.602714in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{0.583217in}{1.682663in}}%
\pgfpathmoveto{\pgfqpoint{0.885829in}{3.440315in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{3.453254in}}%
\pgfpathmoveto{\pgfqpoint{0.885829in}{3.440315in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{3.412956in}}%
\pgfpathmoveto{\pgfqpoint{0.885829in}{3.440315in}}%
\pgfpathlineto{\pgfqpoint{0.888734in}{3.466956in}}%
\pgfpathmoveto{\pgfqpoint{0.655128in}{3.418697in}}%
\pgfpathlineto{\pgfqpoint{0.656430in}{3.440237in}}%
\pgfpathmoveto{\pgfqpoint{0.655128in}{3.418697in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathmoveto{\pgfqpoint{0.655128in}{3.418697in}}%
\pgfpathlineto{\pgfqpoint{0.638195in}{3.408977in}}%
\pgfpathmoveto{\pgfqpoint{0.655128in}{3.418697in}}%
\pgfpathlineto{\pgfqpoint{0.638110in}{3.428527in}}%
\pgfpathmoveto{\pgfqpoint{0.655128in}{3.418697in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{3.400603in}}%
\pgfpathmoveto{\pgfqpoint{0.465993in}{3.120016in}}%
\pgfpathlineto{\pgfqpoint{0.475775in}{3.153329in}}%
\pgfpathmoveto{\pgfqpoint{0.465993in}{3.120016in}}%
\pgfpathlineto{\pgfqpoint{0.449257in}{3.141913in}}%
\pgfpathmoveto{\pgfqpoint{0.465993in}{3.120016in}}%
\pgfpathlineto{\pgfqpoint{0.456547in}{3.094068in}}%
\pgfpathmoveto{\pgfqpoint{0.465993in}{3.120016in}}%
\pgfpathlineto{\pgfqpoint{0.437392in}{3.120371in}}%
\pgfpathmoveto{\pgfqpoint{0.465993in}{3.120016in}}%
\pgfpathlineto{\pgfqpoint{0.492905in}{3.120737in}}%
\pgfpathmoveto{\pgfqpoint{0.465993in}{3.120016in}}%
\pgfpathlineto{\pgfqpoint{0.483828in}{3.093749in}}%
\pgfpathmoveto{\pgfqpoint{0.692219in}{3.359403in}}%
\pgfpathlineto{\pgfqpoint{0.718674in}{3.366169in}}%
\pgfpathmoveto{\pgfqpoint{0.692219in}{3.359403in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{3.340979in}}%
\pgfpathmoveto{\pgfqpoint{0.692219in}{3.359403in}}%
\pgfpathlineto{\pgfqpoint{0.685744in}{3.335369in}}%
\pgfpathmoveto{\pgfqpoint{0.692219in}{3.359403in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{3.382211in}}%
\pgfpathmoveto{\pgfqpoint{0.692219in}{3.359403in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{3.379415in}}%
\pgfpathmoveto{\pgfqpoint{1.403213in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{1.131807in}}%
\pgfpathmoveto{\pgfqpoint{1.403213in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.143613in}}%
\pgfpathmoveto{\pgfqpoint{1.403213in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.165325in}}%
\pgfpathmoveto{\pgfqpoint{1.403213in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.410512in}{1.174314in}}%
\pgfpathmoveto{\pgfqpoint{1.403213in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{1.130918in}}%
\pgfpathmoveto{\pgfqpoint{0.458799in}{3.178390in}}%
\pgfpathlineto{\pgfqpoint{0.432151in}{3.184502in}}%
\pgfpathmoveto{\pgfqpoint{0.458799in}{3.178390in}}%
\pgfpathlineto{\pgfqpoint{0.482519in}{3.193031in}}%
\pgfpathmoveto{\pgfqpoint{0.458799in}{3.178390in}}%
\pgfpathlineto{\pgfqpoint{0.447166in}{3.161904in}}%
\pgfpathmoveto{\pgfqpoint{0.458799in}{3.178390in}}%
\pgfpathlineto{\pgfqpoint{0.475775in}{3.153329in}}%
\pgfpathmoveto{\pgfqpoint{0.458799in}{3.178390in}}%
\pgfpathlineto{\pgfqpoint{0.456934in}{3.196706in}}%
\pgfpathmoveto{\pgfqpoint{1.626804in}{3.456392in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{3.482243in}}%
\pgfpathmoveto{\pgfqpoint{1.626804in}{3.456392in}}%
\pgfpathlineto{\pgfqpoint{1.597994in}{3.451599in}}%
\pgfpathmoveto{\pgfqpoint{1.626804in}{3.456392in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{3.428206in}}%
\pgfpathmoveto{\pgfqpoint{1.626804in}{3.456392in}}%
\pgfpathlineto{\pgfqpoint{1.638479in}{3.481981in}}%
\pgfpathmoveto{\pgfqpoint{0.909941in}{3.426788in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{3.414718in}}%
\pgfpathmoveto{\pgfqpoint{0.909941in}{3.426788in}}%
\pgfpathlineto{\pgfqpoint{0.911212in}{3.400003in}}%
\pgfpathmoveto{\pgfqpoint{0.909941in}{3.426788in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{3.412956in}}%
\pgfpathmoveto{\pgfqpoint{0.909941in}{3.426788in}}%
\pgfpathlineto{\pgfqpoint{0.885829in}{3.440315in}}%
\pgfpathmoveto{\pgfqpoint{0.907597in}{3.449338in}}%
\pgfpathlineto{\pgfqpoint{0.921940in}{3.470827in}}%
\pgfpathmoveto{\pgfqpoint{0.907597in}{3.449338in}}%
\pgfpathlineto{\pgfqpoint{0.888734in}{3.466956in}}%
\pgfpathmoveto{\pgfqpoint{0.907597in}{3.449338in}}%
\pgfpathlineto{\pgfqpoint{0.885829in}{3.440315in}}%
\pgfpathmoveto{\pgfqpoint{0.907597in}{3.449338in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{3.426788in}}%
\pgfpathmoveto{\pgfqpoint{0.931539in}{3.441805in}}%
\pgfpathlineto{\pgfqpoint{0.921940in}{3.470827in}}%
\pgfpathmoveto{\pgfqpoint{0.931539in}{3.441805in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{3.414718in}}%
\pgfpathmoveto{\pgfqpoint{0.931539in}{3.441805in}}%
\pgfpathlineto{\pgfqpoint{0.953779in}{3.459482in}}%
\pgfpathmoveto{\pgfqpoint{0.931539in}{3.441805in}}%
\pgfpathlineto{\pgfqpoint{0.957465in}{3.431912in}}%
\pgfpathmoveto{\pgfqpoint{0.931539in}{3.441805in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{3.426788in}}%
\pgfpathmoveto{\pgfqpoint{0.931539in}{3.441805in}}%
\pgfpathlineto{\pgfqpoint{0.907597in}{3.449338in}}%
\pgfpathmoveto{\pgfqpoint{1.024065in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.615785in}}%
\pgfpathmoveto{\pgfqpoint{1.024065in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{1.002578in}{0.647681in}}%
\pgfpathmoveto{\pgfqpoint{1.024065in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{1.025793in}{0.601700in}}%
\pgfpathmoveto{\pgfqpoint{1.024065in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{1.047150in}{0.618462in}}%
\pgfpathmoveto{\pgfqpoint{1.024065in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{1.040294in}{0.657206in}}%
\pgfpathmoveto{\pgfqpoint{1.890862in}{3.362578in}}%
\pgfpathlineto{\pgfqpoint{1.915845in}{3.362908in}}%
\pgfpathmoveto{\pgfqpoint{1.890862in}{3.362578in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{3.387263in}}%
\pgfpathmoveto{\pgfqpoint{1.890862in}{3.362578in}}%
\pgfpathlineto{\pgfqpoint{1.906724in}{3.339376in}}%
\pgfpathmoveto{\pgfqpoint{1.890862in}{3.362578in}}%
\pgfpathlineto{\pgfqpoint{1.879330in}{3.389232in}}%
\pgfpathmoveto{\pgfqpoint{1.890862in}{3.362578in}}%
\pgfpathlineto{\pgfqpoint{1.856635in}{3.362805in}}%
\pgfpathmoveto{\pgfqpoint{1.890862in}{3.362578in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{3.334918in}}%
\pgfpathmoveto{\pgfqpoint{1.092731in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.091590in}{0.979810in}}%
\pgfpathmoveto{\pgfqpoint{1.092731in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.068739in}{0.977289in}}%
\pgfpathmoveto{\pgfqpoint{1.092731in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.110294in}{0.968829in}}%
\pgfpathmoveto{\pgfqpoint{1.092731in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.065328in}{0.946181in}}%
\pgfpathmoveto{\pgfqpoint{1.092731in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.089774in}{0.919663in}}%
\pgfpathmoveto{\pgfqpoint{0.597104in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{0.591186in}{1.638406in}}%
\pgfpathmoveto{\pgfqpoint{0.597104in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{1.648235in}}%
\pgfpathmoveto{\pgfqpoint{0.597104in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{0.577487in}{1.657962in}}%
\pgfpathmoveto{\pgfqpoint{0.597104in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{0.612523in}{1.679671in}}%
\pgfpathmoveto{\pgfqpoint{0.597104in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{0.583217in}{1.682663in}}%
\pgfpathmoveto{\pgfqpoint{1.391364in}{1.063969in}}%
\pgfpathlineto{\pgfqpoint{1.402447in}{1.067051in}}%
\pgfpathmoveto{\pgfqpoint{1.391364in}{1.063969in}}%
\pgfpathlineto{\pgfqpoint{1.397005in}{1.044001in}}%
\pgfpathmoveto{\pgfqpoint{1.391364in}{1.063969in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{1.077451in}}%
\pgfpathmoveto{\pgfqpoint{1.391364in}{1.063969in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{1.075452in}}%
\pgfpathmoveto{\pgfqpoint{1.391364in}{1.063969in}}%
\pgfpathlineto{\pgfqpoint{1.381512in}{1.053858in}}%
\pgfpathmoveto{\pgfqpoint{1.361022in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.092463in}}%
\pgfpathmoveto{\pgfqpoint{1.361022in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{1.334253in}{1.115425in}}%
\pgfpathmoveto{\pgfqpoint{1.361022in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{1.349148in}{1.091212in}}%
\pgfpathmoveto{\pgfqpoint{1.361022in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{1.131807in}}%
\pgfpathmoveto{\pgfqpoint{1.361022in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{1.106522in}}%
\pgfpathmoveto{\pgfqpoint{1.361022in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{1.348851in}{1.134801in}}%
\pgfpathmoveto{\pgfqpoint{1.114502in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{1.093811in}{0.654188in}}%
\pgfpathmoveto{\pgfqpoint{1.114502in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{1.093358in}{0.624245in}}%
\pgfpathmoveto{\pgfqpoint{1.114502in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{1.132151in}{0.657680in}}%
\pgfpathmoveto{\pgfqpoint{1.114502in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{1.110391in}{0.605897in}}%
\pgfpathmoveto{\pgfqpoint{1.114502in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.617004in}}%
\pgfpathmoveto{\pgfqpoint{1.015767in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{0.711473in}}%
\pgfpathmoveto{\pgfqpoint{1.015767in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.000846in}{0.743370in}}%
\pgfpathmoveto{\pgfqpoint{1.015767in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.030680in}{0.713801in}}%
\pgfpathmoveto{\pgfqpoint{1.015767in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.030170in}{0.737687in}}%
\pgfpathmoveto{\pgfqpoint{1.300889in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{0.982203in}}%
\pgfpathmoveto{\pgfqpoint{1.300889in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{1.323245in}{0.955364in}}%
\pgfpathmoveto{\pgfqpoint{1.300889in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{0.976321in}}%
\pgfpathmoveto{\pgfqpoint{1.300889in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{1.272886in}{0.947177in}}%
\pgfpathmoveto{\pgfqpoint{1.300889in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{1.317503in}{0.931252in}}%
\pgfpathmoveto{\pgfqpoint{1.300889in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{1.289493in}{0.923472in}}%
\pgfpathmoveto{\pgfqpoint{1.338008in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{1.360320in}{0.907351in}}%
\pgfpathmoveto{\pgfqpoint{1.338008in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{1.334346in}{0.915130in}}%
\pgfpathmoveto{\pgfqpoint{1.338008in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{0.874349in}}%
\pgfpathmoveto{\pgfqpoint{1.338008in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{1.312359in}{0.901632in}}%
\pgfpathmoveto{\pgfqpoint{1.338008in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{0.872497in}}%
\pgfpathmoveto{\pgfqpoint{0.484701in}{2.063436in}}%
\pgfpathlineto{\pgfqpoint{0.469488in}{2.080912in}}%
\pgfpathmoveto{\pgfqpoint{0.484701in}{2.063436in}}%
\pgfpathlineto{\pgfqpoint{0.482407in}{2.038178in}}%
\pgfpathmoveto{\pgfqpoint{0.484701in}{2.063436in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{2.057818in}}%
\pgfpathmoveto{\pgfqpoint{0.484701in}{2.063436in}}%
\pgfpathlineto{\pgfqpoint{0.462593in}{2.053842in}}%
\pgfpathmoveto{\pgfqpoint{0.694083in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{0.686187in}{1.452501in}}%
\pgfpathmoveto{\pgfqpoint{0.694083in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{0.663689in}{1.485751in}}%
\pgfpathmoveto{\pgfqpoint{0.694083in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{1.516424in}}%
\pgfpathmoveto{\pgfqpoint{0.694083in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{0.715962in}{1.503021in}}%
\pgfpathmoveto{\pgfqpoint{0.694083in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{0.670021in}{1.465268in}}%
\pgfpathmoveto{\pgfqpoint{0.694083in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{0.732933in}{1.475855in}}%
\pgfpathmoveto{\pgfqpoint{0.694083in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{0.714851in}{1.447783in}}%
\pgfpathmoveto{\pgfqpoint{1.109941in}{0.953431in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{0.950341in}}%
\pgfpathmoveto{\pgfqpoint{1.109941in}{0.953431in}}%
\pgfpathlineto{\pgfqpoint{1.110294in}{0.968829in}}%
\pgfpathmoveto{\pgfqpoint{1.109941in}{0.953431in}}%
\pgfpathlineto{\pgfqpoint{1.092731in}{0.954602in}}%
\pgfpathmoveto{\pgfqpoint{1.108628in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{0.950341in}}%
\pgfpathmoveto{\pgfqpoint{1.108628in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{1.089774in}{0.919663in}}%
\pgfpathmoveto{\pgfqpoint{1.108628in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{1.121995in}{0.922346in}}%
\pgfpathmoveto{\pgfqpoint{1.108628in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{1.092731in}{0.954602in}}%
\pgfpathmoveto{\pgfqpoint{1.108628in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{0.953431in}}%
\pgfpathmoveto{\pgfqpoint{0.864081in}{3.426996in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{3.453254in}}%
\pgfpathmoveto{\pgfqpoint{0.864081in}{3.426996in}}%
\pgfpathlineto{\pgfqpoint{0.884290in}{3.412956in}}%
\pgfpathmoveto{\pgfqpoint{0.864081in}{3.426996in}}%
\pgfpathlineto{\pgfqpoint{0.854192in}{3.400845in}}%
\pgfpathmoveto{\pgfqpoint{0.864081in}{3.426996in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{3.427610in}}%
\pgfpathmoveto{\pgfqpoint{0.864081in}{3.426996in}}%
\pgfpathlineto{\pgfqpoint{0.885829in}{3.440315in}}%
\pgfpathmoveto{\pgfqpoint{1.583382in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{0.963798in}}%
\pgfpathmoveto{\pgfqpoint{1.583382in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.019152in}}%
\pgfpathmoveto{\pgfqpoint{1.583382in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.568619in}{1.011383in}}%
\pgfpathmoveto{\pgfqpoint{1.583382in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.610034in}{0.987488in}}%
\pgfpathmoveto{\pgfqpoint{1.583382in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.561389in}{0.984628in}}%
\pgfpathmoveto{\pgfqpoint{0.740981in}{1.499161in}}%
\pgfpathlineto{\pgfqpoint{0.715962in}{1.503021in}}%
\pgfpathmoveto{\pgfqpoint{0.740981in}{1.499161in}}%
\pgfpathlineto{\pgfqpoint{0.764052in}{1.489677in}}%
\pgfpathmoveto{\pgfqpoint{0.740981in}{1.499161in}}%
\pgfpathlineto{\pgfqpoint{0.739047in}{1.520893in}}%
\pgfpathmoveto{\pgfqpoint{0.740981in}{1.499161in}}%
\pgfpathlineto{\pgfqpoint{0.732933in}{1.475855in}}%
\pgfpathmoveto{\pgfqpoint{0.761974in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{0.757641in}{1.410484in}}%
\pgfpathmoveto{\pgfqpoint{0.761974in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{0.783578in}{1.411722in}}%
\pgfpathmoveto{\pgfqpoint{0.761974in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{0.738454in}{1.427218in}}%
\pgfpathmoveto{\pgfqpoint{0.761974in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.460013in}}%
\pgfpathmoveto{\pgfqpoint{0.761974in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{0.742641in}{1.448877in}}%
\pgfpathmoveto{\pgfqpoint{0.761974in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{0.784249in}{1.441648in}}%
\pgfpathmoveto{\pgfqpoint{0.630328in}{3.339082in}}%
\pgfpathlineto{\pgfqpoint{0.631872in}{3.310211in}}%
\pgfpathmoveto{\pgfqpoint{0.630328in}{3.339082in}}%
\pgfpathlineto{\pgfqpoint{0.618041in}{3.323950in}}%
\pgfpathmoveto{\pgfqpoint{0.630328in}{3.339082in}}%
\pgfpathlineto{\pgfqpoint{0.657696in}{3.331270in}}%
\pgfpathmoveto{\pgfqpoint{0.630328in}{3.339082in}}%
\pgfpathlineto{\pgfqpoint{0.616839in}{3.367092in}}%
\pgfpathmoveto{\pgfqpoint{0.630328in}{3.339082in}}%
\pgfpathlineto{\pgfqpoint{0.648246in}{3.360248in}}%
\pgfpathmoveto{\pgfqpoint{0.630328in}{3.339082in}}%
\pgfpathlineto{\pgfqpoint{0.605354in}{3.338382in}}%
\pgfpathmoveto{\pgfqpoint{0.670893in}{3.353375in}}%
\pgfpathlineto{\pgfqpoint{0.657696in}{3.331270in}}%
\pgfpathmoveto{\pgfqpoint{0.670893in}{3.353375in}}%
\pgfpathlineto{\pgfqpoint{0.685744in}{3.335369in}}%
\pgfpathmoveto{\pgfqpoint{0.670893in}{3.353375in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{3.379415in}}%
\pgfpathmoveto{\pgfqpoint{0.670893in}{3.353375in}}%
\pgfpathlineto{\pgfqpoint{0.648246in}{3.360248in}}%
\pgfpathmoveto{\pgfqpoint{0.670893in}{3.353375in}}%
\pgfpathlineto{\pgfqpoint{0.692219in}{3.359403in}}%
\pgfpathmoveto{\pgfqpoint{1.476763in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.029611in}}%
\pgfpathmoveto{\pgfqpoint{1.476763in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.463750in}{1.085062in}}%
\pgfpathmoveto{\pgfqpoint{1.476763in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.455113in}{1.043042in}}%
\pgfpathmoveto{\pgfqpoint{1.476763in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.504963in}{1.050163in}}%
\pgfpathmoveto{\pgfqpoint{1.476763in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.497896in}{1.076543in}}%
\pgfpathmoveto{\pgfqpoint{1.476763in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.483079in}{1.087724in}}%
\pgfpathmoveto{\pgfqpoint{0.765546in}{3.446327in}}%
\pgfpathlineto{\pgfqpoint{0.769219in}{3.425773in}}%
\pgfpathmoveto{\pgfqpoint{0.765546in}{3.446327in}}%
\pgfpathlineto{\pgfqpoint{0.749957in}{3.431889in}}%
\pgfpathmoveto{\pgfqpoint{0.765546in}{3.446327in}}%
\pgfpathlineto{\pgfqpoint{0.786525in}{3.465759in}}%
\pgfpathmoveto{\pgfqpoint{0.765546in}{3.446327in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{3.468231in}}%
\pgfpathmoveto{\pgfqpoint{0.765546in}{3.446327in}}%
\pgfpathlineto{\pgfqpoint{0.790515in}{3.437459in}}%
\pgfpathmoveto{\pgfqpoint{0.739861in}{3.453024in}}%
\pgfpathlineto{\pgfqpoint{0.749957in}{3.431889in}}%
\pgfpathmoveto{\pgfqpoint{0.739861in}{3.453024in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{3.468231in}}%
\pgfpathmoveto{\pgfqpoint{0.739861in}{3.453024in}}%
\pgfpathlineto{\pgfqpoint{0.742842in}{3.473524in}}%
\pgfpathmoveto{\pgfqpoint{0.739861in}{3.453024in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{3.472703in}}%
\pgfpathmoveto{\pgfqpoint{0.739861in}{3.453024in}}%
\pgfpathlineto{\pgfqpoint{0.722701in}{3.427476in}}%
\pgfpathmoveto{\pgfqpoint{0.739861in}{3.453024in}}%
\pgfpathlineto{\pgfqpoint{0.765546in}{3.446327in}}%
\pgfpathmoveto{\pgfqpoint{1.448082in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.110470in}}%
\pgfpathmoveto{\pgfqpoint{1.448082in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{1.450092in}{1.100291in}}%
\pgfpathmoveto{\pgfqpoint{1.448082in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{1.428394in}{1.120857in}}%
\pgfpathmoveto{\pgfqpoint{1.448082in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{1.143173in}}%
\pgfpathmoveto{\pgfqpoint{1.448082in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.143613in}}%
\pgfpathmoveto{\pgfqpoint{1.436474in}{1.108430in}}%
\pgfpathlineto{\pgfqpoint{1.450092in}{1.100291in}}%
\pgfpathmoveto{\pgfqpoint{1.436474in}{1.108430in}}%
\pgfpathlineto{\pgfqpoint{1.428394in}{1.120857in}}%
\pgfpathmoveto{\pgfqpoint{1.436474in}{1.108430in}}%
\pgfpathlineto{\pgfqpoint{1.421734in}{1.104717in}}%
\pgfpathmoveto{\pgfqpoint{1.436474in}{1.108430in}}%
\pgfpathlineto{\pgfqpoint{1.448082in}{1.121204in}}%
\pgfpathmoveto{\pgfqpoint{1.942293in}{3.050323in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{3.062850in}}%
\pgfpathmoveto{\pgfqpoint{1.942293in}{3.050323in}}%
\pgfpathlineto{\pgfqpoint{1.919810in}{3.056597in}}%
\pgfpathmoveto{\pgfqpoint{1.942293in}{3.050323in}}%
\pgfpathlineto{\pgfqpoint{1.924789in}{3.029082in}}%
\pgfpathmoveto{\pgfqpoint{1.942293in}{3.050323in}}%
\pgfpathlineto{\pgfqpoint{1.956467in}{3.027899in}}%
\pgfpathmoveto{\pgfqpoint{1.041733in}{3.436791in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{3.425319in}}%
\pgfpathmoveto{\pgfqpoint{1.041733in}{3.436791in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{3.452485in}}%
\pgfpathmoveto{\pgfqpoint{1.041733in}{3.436791in}}%
\pgfpathlineto{\pgfqpoint{1.033490in}{3.460588in}}%
\pgfpathmoveto{\pgfqpoint{1.041733in}{3.436791in}}%
\pgfpathlineto{\pgfqpoint{1.017456in}{3.430675in}}%
\pgfpathmoveto{\pgfqpoint{1.041733in}{3.436791in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{3.411822in}}%
\pgfpathmoveto{\pgfqpoint{1.052848in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.725578in}}%
\pgfpathmoveto{\pgfqpoint{1.052848in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.047756in}{0.782538in}}%
\pgfpathmoveto{\pgfqpoint{1.052848in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.025715in}{0.763731in}}%
\pgfpathmoveto{\pgfqpoint{1.052848in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.030170in}{0.737687in}}%
\pgfpathmoveto{\pgfqpoint{1.052848in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.076075in}{0.773073in}}%
\pgfpathmoveto{\pgfqpoint{1.052848in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.076733in}{0.742604in}}%
\pgfpathmoveto{\pgfqpoint{1.332742in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{1.326516in}{0.570141in}}%
\pgfpathmoveto{\pgfqpoint{1.332742in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.557773in}}%
\pgfpathmoveto{\pgfqpoint{1.332742in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{0.571304in}}%
\pgfpathmoveto{\pgfqpoint{1.332742in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.521590in}}%
\pgfpathmoveto{\pgfqpoint{1.332742in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{1.349315in}{0.522561in}}%
\pgfpathmoveto{\pgfqpoint{1.332742in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{1.358134in}{0.543715in}}%
\pgfpathmoveto{\pgfqpoint{1.332742in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{1.307042in}{0.535510in}}%
\pgfpathmoveto{\pgfqpoint{1.526878in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{1.537485in}{1.055206in}}%
\pgfpathmoveto{\pgfqpoint{1.526878in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{1.504963in}{1.050163in}}%
\pgfpathmoveto{\pgfqpoint{1.526878in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{1.544079in}{1.005981in}}%
\pgfpathmoveto{\pgfqpoint{1.526878in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{1.523226in}{1.002865in}}%
\pgfpathmoveto{\pgfqpoint{1.526878in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{1.552846in}{1.032504in}}%
\pgfpathmoveto{\pgfqpoint{1.526878in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{1.017544in}}%
\pgfpathmoveto{\pgfqpoint{1.976690in}{3.201629in}}%
\pgfpathlineto{\pgfqpoint{1.965959in}{3.178469in}}%
\pgfpathmoveto{\pgfqpoint{1.976690in}{3.201629in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{3.194244in}}%
\pgfpathmoveto{\pgfqpoint{1.976690in}{3.201629in}}%
\pgfpathlineto{\pgfqpoint{1.947623in}{3.222278in}}%
\pgfpathmoveto{\pgfqpoint{1.976690in}{3.201629in}}%
\pgfpathlineto{\pgfqpoint{1.996245in}{3.220303in}}%
\pgfpathmoveto{\pgfqpoint{1.976690in}{3.201629in}}%
\pgfpathlineto{\pgfqpoint{1.990382in}{3.172270in}}%
\pgfpathmoveto{\pgfqpoint{0.566060in}{3.233159in}}%
\pgfpathlineto{\pgfqpoint{0.590113in}{3.245307in}}%
\pgfpathmoveto{\pgfqpoint{0.566060in}{3.233159in}}%
\pgfpathlineto{\pgfqpoint{0.538730in}{3.214510in}}%
\pgfpathmoveto{\pgfqpoint{0.566060in}{3.233159in}}%
\pgfpathlineto{\pgfqpoint{0.587625in}{3.218377in}}%
\pgfpathmoveto{\pgfqpoint{0.566060in}{3.233159in}}%
\pgfpathlineto{\pgfqpoint{0.542903in}{3.253528in}}%
\pgfpathmoveto{\pgfqpoint{0.566060in}{3.233159in}}%
\pgfpathlineto{\pgfqpoint{0.569964in}{3.258193in}}%
\pgfpathmoveto{\pgfqpoint{0.567023in}{3.209036in}}%
\pgfpathlineto{\pgfqpoint{0.538730in}{3.214510in}}%
\pgfpathmoveto{\pgfqpoint{0.567023in}{3.209036in}}%
\pgfpathlineto{\pgfqpoint{0.587625in}{3.218377in}}%
\pgfpathmoveto{\pgfqpoint{0.567023in}{3.209036in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{3.185468in}}%
\pgfpathmoveto{\pgfqpoint{0.567023in}{3.209036in}}%
\pgfpathlineto{\pgfqpoint{0.584801in}{3.192040in}}%
\pgfpathmoveto{\pgfqpoint{0.567023in}{3.209036in}}%
\pgfpathlineto{\pgfqpoint{0.566060in}{3.233159in}}%
\pgfpathmoveto{\pgfqpoint{0.803085in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.163023in}}%
\pgfpathmoveto{\pgfqpoint{0.803085in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{0.817199in}{1.185777in}}%
\pgfpathmoveto{\pgfqpoint{0.803085in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{0.783762in}{1.183699in}}%
\pgfpathmoveto{\pgfqpoint{0.803085in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{1.136224in}}%
\pgfpathmoveto{\pgfqpoint{0.803085in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{0.816396in}{1.138302in}}%
\pgfpathmoveto{\pgfqpoint{0.803085in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{0.779945in}{1.158319in}}%
\pgfpathmoveto{\pgfqpoint{1.816107in}{2.571875in}}%
\pgfpathlineto{\pgfqpoint{1.801101in}{2.558431in}}%
\pgfpathmoveto{\pgfqpoint{1.816107in}{2.571875in}}%
\pgfpathlineto{\pgfqpoint{1.822198in}{2.548721in}}%
\pgfpathmoveto{\pgfqpoint{1.816107in}{2.571875in}}%
\pgfpathlineto{\pgfqpoint{1.794761in}{2.579103in}}%
\pgfpathmoveto{\pgfqpoint{1.816107in}{2.571875in}}%
\pgfpathlineto{\pgfqpoint{1.844052in}{2.574442in}}%
\pgfpathmoveto{\pgfqpoint{1.816107in}{2.571875in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{2.598678in}}%
\pgfpathmoveto{\pgfqpoint{1.915015in}{2.816225in}}%
\pgfpathlineto{\pgfqpoint{1.933014in}{2.824093in}}%
\pgfpathmoveto{\pgfqpoint{1.915015in}{2.816225in}}%
\pgfpathlineto{\pgfqpoint{1.925244in}{2.794178in}}%
\pgfpathmoveto{\pgfqpoint{1.915015in}{2.816225in}}%
\pgfpathlineto{\pgfqpoint{1.917594in}{2.840846in}}%
\pgfpathmoveto{\pgfqpoint{1.915015in}{2.816225in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{2.824423in}}%
\pgfpathmoveto{\pgfqpoint{1.915015in}{2.816225in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{2.795014in}}%
\pgfpathmoveto{\pgfqpoint{0.717183in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{0.692194in}{1.429228in}}%
\pgfpathmoveto{\pgfqpoint{0.717183in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{0.704300in}{1.399191in}}%
\pgfpathmoveto{\pgfqpoint{0.717183in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{0.735388in}{1.398104in}}%
\pgfpathmoveto{\pgfqpoint{0.717183in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{0.738454in}{1.427218in}}%
\pgfpathmoveto{\pgfqpoint{0.717183in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{0.714851in}{1.447783in}}%
\pgfpathmoveto{\pgfqpoint{0.992907in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{0.966354in}{1.146979in}}%
\pgfpathmoveto{\pgfqpoint{0.992907in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{1.021362in}{1.129152in}}%
\pgfpathmoveto{\pgfqpoint{0.992907in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{0.971682in}{1.123907in}}%
\pgfpathmoveto{\pgfqpoint{0.992907in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{0.979316in}{1.108966in}}%
\pgfpathmoveto{\pgfqpoint{0.992907in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{1.007014in}{1.114388in}}%
\pgfpathmoveto{\pgfqpoint{1.013021in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{1.005617in}{1.175720in}}%
\pgfpathmoveto{\pgfqpoint{1.013021in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{1.021362in}{1.129152in}}%
\pgfpathmoveto{\pgfqpoint{1.013021in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{1.151934in}}%
\pgfpathmoveto{\pgfqpoint{1.013021in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{1.130402in}}%
\pgfpathmoveto{\pgfqpoint{0.863794in}{1.007127in}}%
\pgfpathlineto{\pgfqpoint{0.837218in}{1.000119in}}%
\pgfpathmoveto{\pgfqpoint{0.863794in}{1.007127in}}%
\pgfpathlineto{\pgfqpoint{0.886384in}{1.006816in}}%
\pgfpathmoveto{\pgfqpoint{0.863794in}{1.007127in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{0.990555in}}%
\pgfpathmoveto{\pgfqpoint{0.863794in}{1.007127in}}%
\pgfpathlineto{\pgfqpoint{0.843863in}{1.029513in}}%
\pgfpathmoveto{\pgfqpoint{0.863794in}{1.007127in}}%
\pgfpathlineto{\pgfqpoint{0.880648in}{1.031767in}}%
\pgfpathmoveto{\pgfqpoint{0.863794in}{1.007127in}}%
\pgfpathlineto{\pgfqpoint{0.858482in}{0.987635in}}%
\pgfpathmoveto{\pgfqpoint{1.259670in}{0.404935in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{0.426143in}}%
\pgfpathmoveto{\pgfqpoint{1.259670in}{0.404935in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{0.400181in}}%
\pgfpathmoveto{\pgfqpoint{1.259670in}{0.404935in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{0.388381in}}%
\pgfpathmoveto{\pgfqpoint{1.259670in}{0.404935in}}%
\pgfpathlineto{\pgfqpoint{1.267722in}{0.382899in}}%
\pgfpathmoveto{\pgfqpoint{1.259670in}{0.404935in}}%
\pgfpathlineto{\pgfqpoint{1.232872in}{0.424090in}}%
\pgfpathmoveto{\pgfqpoint{1.634261in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{1.655537in}{1.045264in}}%
\pgfpathmoveto{\pgfqpoint{1.634261in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.040910in}}%
\pgfpathmoveto{\pgfqpoint{1.634261in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{1.635257in}{1.031652in}}%
\pgfpathmoveto{\pgfqpoint{1.634261in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.075704in}}%
\pgfpathmoveto{\pgfqpoint{1.634261in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{1.630892in}{1.077934in}}%
\pgfpathmoveto{\pgfqpoint{1.611444in}{1.067027in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.040910in}}%
\pgfpathmoveto{\pgfqpoint{1.611444in}{1.067027in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{1.080116in}}%
\pgfpathmoveto{\pgfqpoint{1.611444in}{1.067027in}}%
\pgfpathlineto{\pgfqpoint{1.630892in}{1.077934in}}%
\pgfpathmoveto{\pgfqpoint{1.611444in}{1.067027in}}%
\pgfpathlineto{\pgfqpoint{1.613064in}{1.092637in}}%
\pgfpathmoveto{\pgfqpoint{1.611444in}{1.067027in}}%
\pgfpathlineto{\pgfqpoint{1.591787in}{1.050089in}}%
\pgfpathmoveto{\pgfqpoint{1.611444in}{1.067027in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{1.056793in}}%
\pgfpathmoveto{\pgfqpoint{1.941567in}{3.075187in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{3.062850in}}%
\pgfpathmoveto{\pgfqpoint{1.941567in}{3.075187in}}%
\pgfpathlineto{\pgfqpoint{1.966832in}{3.095207in}}%
\pgfpathmoveto{\pgfqpoint{1.941567in}{3.075187in}}%
\pgfpathlineto{\pgfqpoint{1.919810in}{3.056597in}}%
\pgfpathmoveto{\pgfqpoint{1.941567in}{3.075187in}}%
\pgfpathlineto{\pgfqpoint{1.934658in}{3.110462in}}%
\pgfpathmoveto{\pgfqpoint{1.941567in}{3.075187in}}%
\pgfpathlineto{\pgfqpoint{1.942293in}{3.050323in}}%
\pgfpathmoveto{\pgfqpoint{1.994317in}{3.110260in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{3.084555in}}%
\pgfpathmoveto{\pgfqpoint{1.994317in}{3.110260in}}%
\pgfpathlineto{\pgfqpoint{1.966832in}{3.095207in}}%
\pgfpathmoveto{\pgfqpoint{1.994317in}{3.110260in}}%
\pgfpathlineto{\pgfqpoint{2.026517in}{3.117554in}}%
\pgfpathmoveto{\pgfqpoint{1.994317in}{3.110260in}}%
\pgfpathlineto{\pgfqpoint{2.012322in}{3.096327in}}%
\pgfpathmoveto{\pgfqpoint{1.994317in}{3.110260in}}%
\pgfpathlineto{\pgfqpoint{1.968448in}{3.126249in}}%
\pgfpathmoveto{\pgfqpoint{1.994317in}{3.110260in}}%
\pgfpathlineto{\pgfqpoint{1.999674in}{3.141667in}}%
\pgfpathmoveto{\pgfqpoint{1.082833in}{3.464180in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{3.452485in}}%
\pgfpathmoveto{\pgfqpoint{1.082833in}{3.464180in}}%
\pgfpathlineto{\pgfqpoint{1.084296in}{3.440403in}}%
\pgfpathmoveto{\pgfqpoint{1.082833in}{3.464180in}}%
\pgfpathlineto{\pgfqpoint{1.112366in}{3.460302in}}%
\pgfpathmoveto{\pgfqpoint{1.082833in}{3.464180in}}%
\pgfpathlineto{\pgfqpoint{1.092584in}{3.483602in}}%
\pgfpathmoveto{\pgfqpoint{1.082833in}{3.464180in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{3.481694in}}%
\pgfpathmoveto{\pgfqpoint{0.864951in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{1.163689in}}%
\pgfpathmoveto{\pgfqpoint{0.864951in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{0.842222in}{1.141071in}}%
\pgfpathmoveto{\pgfqpoint{0.864951in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{1.116354in}}%
\pgfpathmoveto{\pgfqpoint{0.864951in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{0.883786in}{1.131770in}}%
\pgfpathmoveto{\pgfqpoint{1.638000in}{3.541382in}}%
\pgfpathlineto{\pgfqpoint{1.632064in}{3.556213in}}%
\pgfpathmoveto{\pgfqpoint{1.638000in}{3.541382in}}%
\pgfpathlineto{\pgfqpoint{1.648316in}{3.552487in}}%
\pgfpathmoveto{\pgfqpoint{1.638000in}{3.541382in}}%
\pgfpathlineto{\pgfqpoint{1.648445in}{3.522847in}}%
\pgfpathmoveto{\pgfqpoint{1.638000in}{3.541382in}}%
\pgfpathlineto{\pgfqpoint{1.622912in}{3.528167in}}%
\pgfpathmoveto{\pgfqpoint{1.638000in}{3.541382in}}%
\pgfpathlineto{\pgfqpoint{1.619508in}{3.544977in}}%
\pgfpathmoveto{\pgfqpoint{0.794505in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{0.819469in}{1.343207in}}%
\pgfpathmoveto{\pgfqpoint{0.794505in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{0.766557in}{1.378952in}}%
\pgfpathmoveto{\pgfqpoint{0.794505in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{0.818406in}{1.373540in}}%
\pgfpathmoveto{\pgfqpoint{0.794505in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{0.794772in}{1.384417in}}%
\pgfpathmoveto{\pgfqpoint{0.794505in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{0.795552in}{1.330407in}}%
\pgfpathmoveto{\pgfqpoint{0.794505in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{0.772273in}{1.343172in}}%
\pgfpathmoveto{\pgfqpoint{1.662905in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.677098in}{1.019711in}}%
\pgfpathmoveto{\pgfqpoint{1.662905in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.655537in}{1.045264in}}%
\pgfpathmoveto{\pgfqpoint{1.662905in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{1.039463in}}%
\pgfpathmoveto{\pgfqpoint{1.662905in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.657363in}{1.013615in}}%
\pgfpathmoveto{\pgfqpoint{1.662905in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{1.024493in}}%
\pgfpathmoveto{\pgfqpoint{0.699295in}{1.607291in}}%
\pgfpathlineto{\pgfqpoint{0.718011in}{1.617369in}}%
\pgfpathmoveto{\pgfqpoint{0.699295in}{1.607291in}}%
\pgfpathlineto{\pgfqpoint{0.698577in}{1.631648in}}%
\pgfpathmoveto{\pgfqpoint{0.699295in}{1.607291in}}%
\pgfpathlineto{\pgfqpoint{0.690637in}{1.580206in}}%
\pgfpathmoveto{\pgfqpoint{0.699295in}{1.607291in}}%
\pgfpathlineto{\pgfqpoint{0.721937in}{1.591314in}}%
\pgfpathmoveto{\pgfqpoint{0.699295in}{1.607291in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{1.613421in}}%
\pgfpathmoveto{\pgfqpoint{1.685673in}{3.550658in}}%
\pgfpathlineto{\pgfqpoint{1.669200in}{3.574279in}}%
\pgfpathmoveto{\pgfqpoint{1.685673in}{3.550658in}}%
\pgfpathlineto{\pgfqpoint{1.695568in}{3.573068in}}%
\pgfpathmoveto{\pgfqpoint{1.685673in}{3.550658in}}%
\pgfpathlineto{\pgfqpoint{1.712899in}{3.556964in}}%
\pgfpathmoveto{\pgfqpoint{1.685673in}{3.550658in}}%
\pgfpathlineto{\pgfqpoint{1.703622in}{3.527469in}}%
\pgfpathmoveto{\pgfqpoint{1.685673in}{3.550658in}}%
\pgfpathlineto{\pgfqpoint{1.674229in}{3.526654in}}%
\pgfpathmoveto{\pgfqpoint{1.660644in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.648316in}{3.552487in}}%
\pgfpathmoveto{\pgfqpoint{1.660644in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.669200in}{3.574279in}}%
\pgfpathmoveto{\pgfqpoint{1.660644in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.648445in}{3.522847in}}%
\pgfpathmoveto{\pgfqpoint{1.660644in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.674229in}{3.526654in}}%
\pgfpathmoveto{\pgfqpoint{1.660644in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.638000in}{3.541382in}}%
\pgfpathmoveto{\pgfqpoint{1.660644in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.685673in}{3.550658in}}%
\pgfpathmoveto{\pgfqpoint{0.537264in}{3.280596in}}%
\pgfpathlineto{\pgfqpoint{0.512370in}{3.267575in}}%
\pgfpathmoveto{\pgfqpoint{0.537264in}{3.280596in}}%
\pgfpathlineto{\pgfqpoint{0.561138in}{3.278909in}}%
\pgfpathmoveto{\pgfqpoint{0.537264in}{3.280596in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{3.309249in}}%
\pgfpathmoveto{\pgfqpoint{0.537264in}{3.280596in}}%
\pgfpathlineto{\pgfqpoint{0.521912in}{3.293716in}}%
\pgfpathmoveto{\pgfqpoint{0.537264in}{3.280596in}}%
\pgfpathlineto{\pgfqpoint{0.542903in}{3.253528in}}%
\pgfpathmoveto{\pgfqpoint{0.768820in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{0.759618in}{1.252442in}}%
\pgfpathmoveto{\pgfqpoint{0.768820in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{1.297436in}}%
\pgfpathmoveto{\pgfqpoint{0.768820in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{0.747251in}{1.279440in}}%
\pgfpathmoveto{\pgfqpoint{0.768820in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{1.280247in}}%
\pgfpathmoveto{\pgfqpoint{0.768820in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{0.782343in}{1.261037in}}%
\pgfpathmoveto{\pgfqpoint{0.882841in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{1.163689in}}%
\pgfpathmoveto{\pgfqpoint{0.882841in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{0.907630in}{1.182565in}}%
\pgfpathmoveto{\pgfqpoint{0.882841in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{0.875012in}{1.186327in}}%
\pgfpathmoveto{\pgfqpoint{0.882841in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{0.907563in}{1.148628in}}%
\pgfpathmoveto{\pgfqpoint{0.882841in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{0.883786in}{1.131770in}}%
\pgfpathmoveto{\pgfqpoint{0.882841in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{1.143365in}}%
\pgfpathmoveto{\pgfqpoint{0.698823in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{0.694279in}{3.464529in}}%
\pgfpathmoveto{\pgfqpoint{0.698823in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{3.414248in}}%
\pgfpathmoveto{\pgfqpoint{0.698823in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{3.450355in}}%
\pgfpathmoveto{\pgfqpoint{0.698823in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{0.722701in}{3.427476in}}%
\pgfpathmoveto{\pgfqpoint{1.796233in}{3.639572in}}%
\pgfpathlineto{\pgfqpoint{1.797411in}{3.663534in}}%
\pgfpathmoveto{\pgfqpoint{1.796233in}{3.639572in}}%
\pgfpathlineto{\pgfqpoint{1.812167in}{3.647229in}}%
\pgfpathmoveto{\pgfqpoint{1.796233in}{3.639572in}}%
\pgfpathlineto{\pgfqpoint{1.813401in}{3.621310in}}%
\pgfpathmoveto{\pgfqpoint{1.796233in}{3.639572in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{3.619920in}}%
\pgfpathmoveto{\pgfqpoint{1.796233in}{3.639572in}}%
\pgfpathlineto{\pgfqpoint{1.777660in}{3.647728in}}%
\pgfpathmoveto{\pgfqpoint{1.473350in}{1.173471in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{1.143173in}}%
\pgfpathmoveto{\pgfqpoint{1.473350in}{1.173471in}}%
\pgfpathlineto{\pgfqpoint{1.444467in}{1.170326in}}%
\pgfpathmoveto{\pgfqpoint{1.473350in}{1.173471in}}%
\pgfpathlineto{\pgfqpoint{1.491257in}{1.154167in}}%
\pgfpathmoveto{\pgfqpoint{1.473350in}{1.173471in}}%
\pgfpathlineto{\pgfqpoint{1.502025in}{1.175870in}}%
\pgfpathmoveto{\pgfqpoint{1.473350in}{1.173471in}}%
\pgfpathlineto{\pgfqpoint{1.454338in}{1.196543in}}%
\pgfpathmoveto{\pgfqpoint{1.852213in}{3.444523in}}%
\pgfpathlineto{\pgfqpoint{1.869006in}{3.428563in}}%
\pgfpathmoveto{\pgfqpoint{1.852213in}{3.444523in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{3.470866in}}%
\pgfpathmoveto{\pgfqpoint{1.852213in}{3.444523in}}%
\pgfpathlineto{\pgfqpoint{1.821701in}{3.436023in}}%
\pgfpathmoveto{\pgfqpoint{1.852213in}{3.444523in}}%
\pgfpathlineto{\pgfqpoint{1.847947in}{3.420005in}}%
\pgfpathmoveto{\pgfqpoint{1.852213in}{3.444523in}}%
\pgfpathlineto{\pgfqpoint{1.879078in}{3.448355in}}%
\pgfpathmoveto{\pgfqpoint{1.852213in}{3.444523in}}%
\pgfpathlineto{\pgfqpoint{1.833484in}{3.464519in}}%
\pgfpathmoveto{\pgfqpoint{0.991727in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{1.005617in}{1.175720in}}%
\pgfpathmoveto{\pgfqpoint{0.991727in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{1.176294in}}%
\pgfpathmoveto{\pgfqpoint{0.991727in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{0.966354in}{1.146979in}}%
\pgfpathmoveto{\pgfqpoint{0.991727in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{1.130402in}}%
\pgfpathmoveto{\pgfqpoint{0.991727in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{1.013021in}{1.152660in}}%
\pgfpathmoveto{\pgfqpoint{1.684239in}{3.477562in}}%
\pgfpathlineto{\pgfqpoint{1.707699in}{3.495887in}}%
\pgfpathmoveto{\pgfqpoint{1.684239in}{3.477562in}}%
\pgfpathlineto{\pgfqpoint{1.707596in}{3.466616in}}%
\pgfpathmoveto{\pgfqpoint{1.684239in}{3.477562in}}%
\pgfpathlineto{\pgfqpoint{1.683393in}{3.504505in}}%
\pgfpathmoveto{\pgfqpoint{1.684239in}{3.477562in}}%
\pgfpathlineto{\pgfqpoint{1.662928in}{3.488511in}}%
\pgfpathmoveto{\pgfqpoint{1.873333in}{2.232683in}}%
\pgfpathlineto{\pgfqpoint{1.885414in}{2.247963in}}%
\pgfpathmoveto{\pgfqpoint{1.873333in}{2.232683in}}%
\pgfpathlineto{\pgfqpoint{1.885112in}{2.217355in}}%
\pgfpathmoveto{\pgfqpoint{1.873333in}{2.232683in}}%
\pgfpathlineto{\pgfqpoint{1.862089in}{2.243926in}}%
\pgfpathmoveto{\pgfqpoint{1.873333in}{2.232683in}}%
\pgfpathlineto{\pgfqpoint{1.861700in}{2.221415in}}%
\pgfpathmoveto{\pgfqpoint{0.907147in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{0.892884in}{0.804887in}}%
\pgfpathmoveto{\pgfqpoint{0.907147in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{0.914830in}{0.795249in}}%
\pgfpathmoveto{\pgfqpoint{0.907147in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{0.832837in}}%
\pgfpathmoveto{\pgfqpoint{0.907147in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.833599in}}%
\pgfpathmoveto{\pgfqpoint{0.907147in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.812586in}}%
\pgfpathmoveto{\pgfqpoint{0.566778in}{1.820554in}}%
\pgfpathlineto{\pgfqpoint{0.563183in}{1.797028in}}%
\pgfpathmoveto{\pgfqpoint{0.566778in}{1.820554in}}%
\pgfpathlineto{\pgfqpoint{0.537775in}{1.818096in}}%
\pgfpathmoveto{\pgfqpoint{0.566778in}{1.820554in}}%
\pgfpathlineto{\pgfqpoint{0.588533in}{1.834934in}}%
\pgfpathmoveto{\pgfqpoint{0.566778in}{1.820554in}}%
\pgfpathlineto{\pgfqpoint{0.589614in}{1.807545in}}%
\pgfpathmoveto{\pgfqpoint{0.566778in}{1.820554in}}%
\pgfpathlineto{\pgfqpoint{0.559729in}{1.845405in}}%
\pgfpathmoveto{\pgfqpoint{1.454470in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{1.432463in}{1.054442in}}%
\pgfpathmoveto{\pgfqpoint{1.454470in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{1.463750in}{1.085062in}}%
\pgfpathmoveto{\pgfqpoint{1.454470in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{1.455113in}{1.043042in}}%
\pgfpathmoveto{\pgfqpoint{1.454470in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{1.476763in}{1.062642in}}%
\pgfpathmoveto{\pgfqpoint{0.715160in}{3.454507in}}%
\pgfpathlineto{\pgfqpoint{0.694279in}{3.464529in}}%
\pgfpathmoveto{\pgfqpoint{0.715160in}{3.454507in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{3.472703in}}%
\pgfpathmoveto{\pgfqpoint{0.715160in}{3.454507in}}%
\pgfpathlineto{\pgfqpoint{0.722701in}{3.427476in}}%
\pgfpathmoveto{\pgfqpoint{0.715160in}{3.454507in}}%
\pgfpathlineto{\pgfqpoint{0.708804in}{3.472149in}}%
\pgfpathmoveto{\pgfqpoint{0.715160in}{3.454507in}}%
\pgfpathlineto{\pgfqpoint{0.739861in}{3.453024in}}%
\pgfpathmoveto{\pgfqpoint{0.715160in}{3.454507in}}%
\pgfpathlineto{\pgfqpoint{0.698823in}{3.441634in}}%
\pgfpathmoveto{\pgfqpoint{1.378265in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{1.077451in}}%
\pgfpathmoveto{\pgfqpoint{1.378265in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{1.056734in}}%
\pgfpathmoveto{\pgfqpoint{1.378265in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.381512in}{1.053858in}}%
\pgfpathmoveto{\pgfqpoint{1.378265in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.364191in}{1.075646in}}%
\pgfpathmoveto{\pgfqpoint{1.378265in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.377594in}{1.080745in}}%
\pgfpathmoveto{\pgfqpoint{1.378265in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.063969in}}%
\pgfpathmoveto{\pgfqpoint{0.994079in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{0.987831in}{1.095057in}}%
\pgfpathmoveto{\pgfqpoint{0.994079in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{1.003324in}{1.098896in}}%
\pgfpathmoveto{\pgfqpoint{0.994079in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{0.979316in}{1.108966in}}%
\pgfpathmoveto{\pgfqpoint{0.994079in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{1.007014in}{1.114388in}}%
\pgfpathmoveto{\pgfqpoint{0.994079in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{1.130402in}}%
\pgfpathmoveto{\pgfqpoint{0.633393in}{3.456677in}}%
\pgfpathlineto{\pgfqpoint{0.619574in}{3.451849in}}%
\pgfpathmoveto{\pgfqpoint{0.633393in}{3.456677in}}%
\pgfpathlineto{\pgfqpoint{0.633321in}{3.469829in}}%
\pgfpathmoveto{\pgfqpoint{0.633393in}{3.456677in}}%
\pgfpathlineto{\pgfqpoint{0.643968in}{3.457807in}}%
\pgfpathmoveto{\pgfqpoint{0.633393in}{3.456677in}}%
\pgfpathlineto{\pgfqpoint{0.635983in}{3.445521in}}%
\pgfpathmoveto{\pgfqpoint{1.810647in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{1.593008in}}%
\pgfpathmoveto{\pgfqpoint{1.810647in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{1.580318in}}%
\pgfpathmoveto{\pgfqpoint{1.810647in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{1.813708in}{1.633420in}}%
\pgfpathmoveto{\pgfqpoint{1.810647in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{1.789973in}{1.618550in}}%
\pgfpathmoveto{\pgfqpoint{1.810647in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{1.834775in}{1.606988in}}%
\pgfpathmoveto{\pgfqpoint{1.444263in}{1.081276in}}%
\pgfpathlineto{\pgfqpoint{1.432463in}{1.054442in}}%
\pgfpathmoveto{\pgfqpoint{1.444263in}{1.081276in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.084561in}}%
\pgfpathmoveto{\pgfqpoint{1.444263in}{1.081276in}}%
\pgfpathlineto{\pgfqpoint{1.463750in}{1.085062in}}%
\pgfpathmoveto{\pgfqpoint{1.444263in}{1.081276in}}%
\pgfpathlineto{\pgfqpoint{1.450092in}{1.100291in}}%
\pgfpathmoveto{\pgfqpoint{1.444263in}{1.081276in}}%
\pgfpathlineto{\pgfqpoint{1.454470in}{1.065295in}}%
\pgfpathmoveto{\pgfqpoint{1.421805in}{1.091440in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.084561in}}%
\pgfpathmoveto{\pgfqpoint{1.421805in}{1.091440in}}%
\pgfpathlineto{\pgfqpoint{1.421363in}{1.084251in}}%
\pgfpathmoveto{\pgfqpoint{1.421805in}{1.091440in}}%
\pgfpathlineto{\pgfqpoint{1.421734in}{1.104717in}}%
\pgfpathmoveto{\pgfqpoint{1.409721in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{1.397996in}{1.086633in}}%
\pgfpathmoveto{\pgfqpoint{1.409721in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{1.407929in}{1.105996in}}%
\pgfpathmoveto{\pgfqpoint{1.409721in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.099593in}}%
\pgfpathmoveto{\pgfqpoint{1.409721in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{1.421734in}{1.104717in}}%
\pgfpathmoveto{\pgfqpoint{1.409721in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{1.421805in}{1.091440in}}%
\pgfpathmoveto{\pgfqpoint{1.386101in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{1.077451in}}%
\pgfpathmoveto{\pgfqpoint{1.386101in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{1.397996in}{1.086633in}}%
\pgfpathmoveto{\pgfqpoint{1.386101in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.099593in}}%
\pgfpathmoveto{\pgfqpoint{1.386101in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.092463in}}%
\pgfpathmoveto{\pgfqpoint{1.386101in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{1.377594in}{1.080745in}}%
\pgfpathmoveto{\pgfqpoint{1.386101in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{1.106522in}}%
\pgfpathmoveto{\pgfqpoint{0.997013in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{0.982243in}{1.061659in}}%
\pgfpathmoveto{\pgfqpoint{0.997013in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{1.009810in}{1.083516in}}%
\pgfpathmoveto{\pgfqpoint{0.997013in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{0.986961in}{1.079629in}}%
\pgfpathmoveto{\pgfqpoint{0.997013in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{0.996988in}{1.086400in}}%
\pgfpathmoveto{\pgfqpoint{0.997013in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{1.006954in}{1.063224in}}%
\pgfpathmoveto{\pgfqpoint{0.714118in}{3.482481in}}%
\pgfpathlineto{\pgfqpoint{0.693463in}{3.487254in}}%
\pgfpathmoveto{\pgfqpoint{0.714118in}{3.482481in}}%
\pgfpathlineto{\pgfqpoint{0.717246in}{3.494158in}}%
\pgfpathmoveto{\pgfqpoint{0.714118in}{3.482481in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{3.472703in}}%
\pgfpathmoveto{\pgfqpoint{0.714118in}{3.482481in}}%
\pgfpathlineto{\pgfqpoint{0.725050in}{3.486890in}}%
\pgfpathmoveto{\pgfqpoint{0.714118in}{3.482481in}}%
\pgfpathlineto{\pgfqpoint{0.708804in}{3.472149in}}%
\pgfpathmoveto{\pgfqpoint{1.402146in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{1.114665in}}%
\pgfpathmoveto{\pgfqpoint{1.402146in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{1.117332in}}%
\pgfpathmoveto{\pgfqpoint{1.402146in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{1.379394in}{1.131807in}}%
\pgfpathmoveto{\pgfqpoint{1.402146in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{1.130918in}}%
\pgfpathmoveto{\pgfqpoint{1.402146in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{1.403213in}{1.145085in}}%
\pgfpathmoveto{\pgfqpoint{1.434070in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.084561in}}%
\pgfpathmoveto{\pgfqpoint{1.434070in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{1.450092in}{1.100291in}}%
\pgfpathmoveto{\pgfqpoint{1.434070in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{1.421734in}{1.104717in}}%
\pgfpathmoveto{\pgfqpoint{1.434070in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{1.108430in}}%
\pgfpathmoveto{\pgfqpoint{1.434070in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{1.444263in}{1.081276in}}%
\pgfpathmoveto{\pgfqpoint{1.434070in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{1.421805in}{1.091440in}}%
\pgfpathmoveto{\pgfqpoint{1.414505in}{1.086607in}}%
\pgfpathlineto{\pgfqpoint{1.421363in}{1.084251in}}%
\pgfpathmoveto{\pgfqpoint{1.414505in}{1.086607in}}%
\pgfpathlineto{\pgfqpoint{1.412112in}{1.080612in}}%
\pgfpathmoveto{\pgfqpoint{1.414505in}{1.086607in}}%
\pgfpathlineto{\pgfqpoint{1.421805in}{1.091440in}}%
\pgfpathmoveto{\pgfqpoint{1.414505in}{1.086607in}}%
\pgfpathlineto{\pgfqpoint{1.409721in}{1.093992in}}%
\pgfpathmoveto{\pgfqpoint{1.406818in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{1.412112in}{1.080612in}}%
\pgfpathmoveto{\pgfqpoint{1.406818in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{1.406421in}{1.074719in}}%
\pgfpathmoveto{\pgfqpoint{1.406818in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{1.397996in}{1.086633in}}%
\pgfpathmoveto{\pgfqpoint{1.406818in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{1.075452in}}%
\pgfpathmoveto{\pgfqpoint{1.406818in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{1.409721in}{1.093992in}}%
\pgfpathmoveto{\pgfqpoint{1.406818in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{1.414505in}{1.086607in}}%
\pgfpathmoveto{\pgfqpoint{0.752910in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{0.764052in}{1.489677in}}%
\pgfpathmoveto{\pgfqpoint{0.752910in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{0.766905in}{1.515153in}}%
\pgfpathmoveto{\pgfqpoint{0.752910in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{0.739047in}{1.520893in}}%
\pgfpathmoveto{\pgfqpoint{0.752910in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{0.740981in}{1.499161in}}%
\pgfpathmoveto{\pgfqpoint{1.801739in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.787548in}{2.215017in}}%
\pgfpathmoveto{\pgfqpoint{1.801739in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{2.161619in}}%
\pgfpathmoveto{\pgfqpoint{1.801739in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.832624in}{2.186834in}}%
\pgfpathmoveto{\pgfqpoint{1.801739in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.784482in}{2.165535in}}%
\pgfpathmoveto{\pgfqpoint{1.801739in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{2.194164in}}%
\pgfpathmoveto{\pgfqpoint{1.801739in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.812849in}{2.213379in}}%
\pgfpathmoveto{\pgfqpoint{1.919045in}{3.144181in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{3.168695in}}%
\pgfpathmoveto{\pgfqpoint{1.919045in}{3.144181in}}%
\pgfpathlineto{\pgfqpoint{1.906587in}{3.120301in}}%
\pgfpathmoveto{\pgfqpoint{1.919045in}{3.144181in}}%
\pgfpathlineto{\pgfqpoint{1.934658in}{3.110462in}}%
\pgfpathmoveto{\pgfqpoint{1.919045in}{3.144181in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{3.140857in}}%
\pgfpathmoveto{\pgfqpoint{0.772294in}{3.386595in}}%
\pgfpathlineto{\pgfqpoint{0.752459in}{3.406845in}}%
\pgfpathmoveto{\pgfqpoint{0.772294in}{3.386595in}}%
\pgfpathlineto{\pgfqpoint{0.788474in}{3.409206in}}%
\pgfpathmoveto{\pgfqpoint{0.772294in}{3.386595in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{3.359211in}}%
\pgfpathmoveto{\pgfqpoint{0.772294in}{3.386595in}}%
\pgfpathlineto{\pgfqpoint{0.746242in}{3.375613in}}%
\pgfpathmoveto{\pgfqpoint{1.619116in}{3.416014in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{3.422658in}}%
\pgfpathmoveto{\pgfqpoint{1.619116in}{3.416014in}}%
\pgfpathlineto{\pgfqpoint{1.608091in}{3.389279in}}%
\pgfpathmoveto{\pgfqpoint{1.619116in}{3.416014in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{3.428206in}}%
\pgfpathmoveto{\pgfqpoint{1.619116in}{3.416014in}}%
\pgfpathlineto{\pgfqpoint{1.635161in}{3.403124in}}%
\pgfpathmoveto{\pgfqpoint{1.659084in}{3.459358in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{3.428206in}}%
\pgfpathmoveto{\pgfqpoint{1.659084in}{3.459358in}}%
\pgfpathlineto{\pgfqpoint{1.674777in}{3.432203in}}%
\pgfpathmoveto{\pgfqpoint{1.659084in}{3.459358in}}%
\pgfpathlineto{\pgfqpoint{1.638479in}{3.481981in}}%
\pgfpathmoveto{\pgfqpoint{1.659084in}{3.459358in}}%
\pgfpathlineto{\pgfqpoint{1.662928in}{3.488511in}}%
\pgfpathmoveto{\pgfqpoint{1.659084in}{3.459358in}}%
\pgfpathlineto{\pgfqpoint{1.626804in}{3.456392in}}%
\pgfpathmoveto{\pgfqpoint{1.659084in}{3.459358in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{3.477562in}}%
\pgfpathmoveto{\pgfqpoint{1.740028in}{1.488746in}}%
\pgfpathlineto{\pgfqpoint{1.767051in}{1.491562in}}%
\pgfpathmoveto{\pgfqpoint{1.740028in}{1.488746in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{1.472611in}}%
\pgfpathmoveto{\pgfqpoint{1.740028in}{1.488746in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.502006in}}%
\pgfpathmoveto{\pgfqpoint{1.740028in}{1.488746in}}%
\pgfpathlineto{\pgfqpoint{1.743449in}{1.512599in}}%
\pgfpathmoveto{\pgfqpoint{1.747086in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{1.459342in}}%
\pgfpathmoveto{\pgfqpoint{1.747086in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.767051in}{1.491562in}}%
\pgfpathmoveto{\pgfqpoint{1.747086in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{1.472611in}}%
\pgfpathmoveto{\pgfqpoint{1.747086in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{1.447133in}}%
\pgfpathmoveto{\pgfqpoint{1.747086in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.753480in}{1.433306in}}%
\pgfpathmoveto{\pgfqpoint{1.747086in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.488746in}}%
\pgfpathmoveto{\pgfqpoint{1.015616in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{1.629632in}}%
\pgfpathmoveto{\pgfqpoint{1.015616in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{0.992288in}{1.646107in}}%
\pgfpathmoveto{\pgfqpoint{1.015616in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{1.039932in}{1.659808in}}%
\pgfpathmoveto{\pgfqpoint{1.015616in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{1.026368in}{1.692471in}}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{3.193033in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{3.168695in}}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{3.193033in}}%
\pgfpathlineto{\pgfqpoint{1.965959in}{3.178469in}}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{3.193033in}}%
\pgfpathlineto{\pgfqpoint{1.923298in}{3.197884in}}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{3.193033in}}%
\pgfpathlineto{\pgfqpoint{1.947623in}{3.222278in}}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{3.193033in}}%
\pgfpathlineto{\pgfqpoint{1.976690in}{3.201629in}}%
\pgfpathmoveto{\pgfqpoint{1.489713in}{2.287360in}}%
\pgfpathlineto{\pgfqpoint{1.520602in}{2.273129in}}%
\pgfpathmoveto{\pgfqpoint{1.489713in}{2.287360in}}%
\pgfpathlineto{\pgfqpoint{1.519351in}{2.302773in}}%
\pgfpathmoveto{\pgfqpoint{1.489713in}{2.287360in}}%
\pgfpathlineto{\pgfqpoint{1.469384in}{2.310608in}}%
\pgfpathmoveto{\pgfqpoint{1.489713in}{2.287360in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{2.320467in}}%
\pgfpathmoveto{\pgfqpoint{1.489713in}{2.287360in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{2.276388in}}%
\pgfpathmoveto{\pgfqpoint{1.489713in}{2.287360in}}%
\pgfpathlineto{\pgfqpoint{1.496077in}{2.257922in}}%
\pgfpathmoveto{\pgfqpoint{1.431182in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{1.414708in}{2.192492in}}%
\pgfpathmoveto{\pgfqpoint{1.431182in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{2.188961in}}%
\pgfpathmoveto{\pgfqpoint{1.431182in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{1.418376in}{2.235733in}}%
\pgfpathmoveto{\pgfqpoint{1.431182in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{1.443027in}{2.241381in}}%
\pgfpathmoveto{\pgfqpoint{1.431182in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{2.218014in}}%
\pgfpathmoveto{\pgfqpoint{1.431182in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{1.461906in}{2.215500in}}%
\pgfpathmoveto{\pgfqpoint{1.478189in}{2.266732in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{2.245340in}}%
\pgfpathmoveto{\pgfqpoint{1.478189in}{2.266732in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{2.276388in}}%
\pgfpathmoveto{\pgfqpoint{1.478189in}{2.266732in}}%
\pgfpathlineto{\pgfqpoint{1.496077in}{2.257922in}}%
\pgfpathmoveto{\pgfqpoint{1.478189in}{2.266732in}}%
\pgfpathlineto{\pgfqpoint{1.489713in}{2.287360in}}%
\pgfpathmoveto{\pgfqpoint{1.073732in}{1.371699in}}%
\pgfpathlineto{\pgfqpoint{1.062209in}{1.395026in}}%
\pgfpathmoveto{\pgfqpoint{1.073732in}{1.371699in}}%
\pgfpathlineto{\pgfqpoint{1.054946in}{1.367752in}}%
\pgfpathmoveto{\pgfqpoint{1.073732in}{1.371699in}}%
\pgfpathlineto{\pgfqpoint{1.096996in}{1.360614in}}%
\pgfpathmoveto{\pgfqpoint{1.087878in}{1.383932in}}%
\pgfpathlineto{\pgfqpoint{1.062209in}{1.395026in}}%
\pgfpathmoveto{\pgfqpoint{1.087878in}{1.383932in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{1.408849in}}%
\pgfpathmoveto{\pgfqpoint{1.087878in}{1.383932in}}%
\pgfpathlineto{\pgfqpoint{1.096996in}{1.360614in}}%
\pgfpathmoveto{\pgfqpoint{1.087878in}{1.383932in}}%
\pgfpathlineto{\pgfqpoint{1.073732in}{1.371699in}}%
\pgfpathmoveto{\pgfqpoint{1.029791in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.402953in}}%
\pgfpathmoveto{\pgfqpoint{1.029791in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{1.003204in}{1.416169in}}%
\pgfpathmoveto{\pgfqpoint{1.029791in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{1.048219in}{1.417445in}}%
\pgfpathmoveto{\pgfqpoint{1.029791in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{1.007427in}{1.443814in}}%
\pgfpathmoveto{\pgfqpoint{1.029791in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{1.039467in}{1.455691in}}%
\pgfpathmoveto{\pgfqpoint{1.676312in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{1.663763in}{1.995159in}}%
\pgfpathmoveto{\pgfqpoint{1.676312in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{1.705305in}{2.027692in}}%
\pgfpathmoveto{\pgfqpoint{1.676312in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{1.685240in}{2.043759in}}%
\pgfpathmoveto{\pgfqpoint{1.647732in}{2.019488in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.990756in}}%
\pgfpathmoveto{\pgfqpoint{1.647732in}{2.019488in}}%
\pgfpathlineto{\pgfqpoint{1.663763in}{1.995159in}}%
\pgfpathmoveto{\pgfqpoint{1.647732in}{2.019488in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{2.047674in}}%
\pgfpathmoveto{\pgfqpoint{1.647732in}{2.019488in}}%
\pgfpathlineto{\pgfqpoint{1.676312in}{2.021100in}}%
\pgfpathmoveto{\pgfqpoint{1.662003in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{1.685240in}{2.043759in}}%
\pgfpathmoveto{\pgfqpoint{1.662003in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{1.679609in}{2.070151in}}%
\pgfpathmoveto{\pgfqpoint{1.662003in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{1.653435in}{2.068004in}}%
\pgfpathmoveto{\pgfqpoint{1.662003in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{2.047674in}}%
\pgfpathmoveto{\pgfqpoint{1.662003in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{1.676312in}{2.021100in}}%
\pgfpathmoveto{\pgfqpoint{1.662003in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{1.647732in}{2.019488in}}%
\pgfpathmoveto{\pgfqpoint{1.603341in}{1.999340in}}%
\pgfpathlineto{\pgfqpoint{1.601484in}{1.971178in}}%
\pgfpathmoveto{\pgfqpoint{1.603341in}{1.999340in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.990756in}}%
\pgfpathmoveto{\pgfqpoint{1.603341in}{1.999340in}}%
\pgfpathlineto{\pgfqpoint{1.578282in}{1.991475in}}%
\pgfpathmoveto{\pgfqpoint{1.618308in}{2.019853in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.990756in}}%
\pgfpathmoveto{\pgfqpoint{1.618308in}{2.019853in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{2.047674in}}%
\pgfpathmoveto{\pgfqpoint{1.618308in}{2.019853in}}%
\pgfpathlineto{\pgfqpoint{1.647732in}{2.019488in}}%
\pgfpathmoveto{\pgfqpoint{1.618308in}{2.019853in}}%
\pgfpathlineto{\pgfqpoint{1.603341in}{1.999340in}}%
\pgfpathmoveto{\pgfqpoint{1.557563in}{2.011233in}}%
\pgfpathlineto{\pgfqpoint{1.578282in}{1.991475in}}%
\pgfpathmoveto{\pgfqpoint{1.557563in}{2.011233in}}%
\pgfpathlineto{\pgfqpoint{1.548925in}{1.985216in}}%
\pgfpathmoveto{\pgfqpoint{1.558442in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.558442in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{2.052711in}}%
\pgfpathmoveto{\pgfqpoint{1.558442in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{1.557563in}{2.011233in}}%
\pgfpathmoveto{\pgfqpoint{1.586717in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{1.578282in}{1.991475in}}%
\pgfpathmoveto{\pgfqpoint{1.586717in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{2.052711in}}%
\pgfpathmoveto{\pgfqpoint{1.586717in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{1.603341in}{1.999340in}}%
\pgfpathmoveto{\pgfqpoint{1.586717in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{1.618308in}{2.019853in}}%
\pgfpathmoveto{\pgfqpoint{1.586717in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{1.557563in}{2.011233in}}%
\pgfpathmoveto{\pgfqpoint{1.586717in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{1.558442in}{2.035227in}}%
\pgfpathmoveto{\pgfqpoint{1.313110in}{3.250276in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{3.211822in}}%
\pgfpathmoveto{\pgfqpoint{1.313110in}{3.250276in}}%
\pgfpathlineto{\pgfqpoint{1.291602in}{3.236487in}}%
\pgfpathmoveto{\pgfqpoint{1.313110in}{3.250276in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{3.266039in}}%
\pgfpathmoveto{\pgfqpoint{1.313110in}{3.250276in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{3.284439in}}%
\pgfpathmoveto{\pgfqpoint{0.792649in}{3.338022in}}%
\pgfpathlineto{\pgfqpoint{0.790592in}{3.311984in}}%
\pgfpathmoveto{\pgfqpoint{0.792649in}{3.338022in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{3.359211in}}%
\pgfpathmoveto{\pgfqpoint{0.792649in}{3.338022in}}%
\pgfpathlineto{\pgfqpoint{0.771305in}{3.334096in}}%
\pgfpathmoveto{\pgfqpoint{1.232622in}{3.172922in}}%
\pgfpathlineto{\pgfqpoint{1.204138in}{3.180686in}}%
\pgfpathmoveto{\pgfqpoint{1.232622in}{3.172922in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.147461in}}%
\pgfpathmoveto{\pgfqpoint{1.232622in}{3.172922in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{3.157891in}}%
\pgfpathmoveto{\pgfqpoint{1.232622in}{3.172922in}}%
\pgfpathlineto{\pgfqpoint{1.229672in}{3.200753in}}%
\pgfpathmoveto{\pgfqpoint{0.888295in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.590289in}}%
\pgfpathmoveto{\pgfqpoint{0.888295in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{0.909922in}{1.552113in}}%
\pgfpathmoveto{\pgfqpoint{0.888295in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{0.910508in}{1.580856in}}%
\pgfpathmoveto{\pgfqpoint{0.888295in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{0.860435in}{1.570338in}}%
\pgfpathmoveto{\pgfqpoint{1.422813in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{2.811137in}}%
\pgfpathmoveto{\pgfqpoint{1.422813in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.863544in}}%
\pgfpathmoveto{\pgfqpoint{1.422813in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{1.407289in}{2.860164in}}%
\pgfpathmoveto{\pgfqpoint{1.003247in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{3.154777in}}%
\pgfpathmoveto{\pgfqpoint{1.003247in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{0.987208in}{3.175261in}}%
\pgfpathmoveto{\pgfqpoint{1.003247in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{0.983778in}{3.202417in}}%
\pgfpathmoveto{\pgfqpoint{1.003247in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{1.011232in}{3.210918in}}%
\pgfpathmoveto{\pgfqpoint{1.025683in}{3.187202in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{3.211482in}}%
\pgfpathmoveto{\pgfqpoint{1.025683in}{3.187202in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{3.154777in}}%
\pgfpathmoveto{\pgfqpoint{1.025683in}{3.187202in}}%
\pgfpathlineto{\pgfqpoint{1.011232in}{3.210918in}}%
\pgfpathmoveto{\pgfqpoint{1.025683in}{3.187202in}}%
\pgfpathlineto{\pgfqpoint{1.050843in}{3.193370in}}%
\pgfpathmoveto{\pgfqpoint{1.025683in}{3.187202in}}%
\pgfpathlineto{\pgfqpoint{1.003247in}{3.186041in}}%
\pgfpathmoveto{\pgfqpoint{1.000253in}{3.262207in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{3.241039in}}%
\pgfpathmoveto{\pgfqpoint{1.000253in}{3.262207in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{3.254191in}}%
\pgfpathmoveto{\pgfqpoint{1.000253in}{3.262207in}}%
\pgfpathlineto{\pgfqpoint{1.024931in}{3.271738in}}%
\pgfpathmoveto{\pgfqpoint{1.000253in}{3.262207in}}%
\pgfpathlineto{\pgfqpoint{1.008470in}{3.292130in}}%
\pgfpathmoveto{\pgfqpoint{0.981955in}{3.279358in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{3.254191in}}%
\pgfpathmoveto{\pgfqpoint{0.981955in}{3.279358in}}%
\pgfpathlineto{\pgfqpoint{0.959394in}{3.281619in}}%
\pgfpathmoveto{\pgfqpoint{0.981955in}{3.279358in}}%
\pgfpathlineto{\pgfqpoint{0.976164in}{3.306641in}}%
\pgfpathmoveto{\pgfqpoint{0.981955in}{3.279358in}}%
\pgfpathlineto{\pgfqpoint{1.008470in}{3.292130in}}%
\pgfpathmoveto{\pgfqpoint{0.981955in}{3.279358in}}%
\pgfpathlineto{\pgfqpoint{1.000253in}{3.262207in}}%
\pgfpathmoveto{\pgfqpoint{0.762336in}{1.970448in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.975149in}}%
\pgfpathmoveto{\pgfqpoint{0.762336in}{1.970448in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{2.001541in}}%
\pgfpathmoveto{\pgfqpoint{0.762336in}{1.970448in}}%
\pgfpathlineto{\pgfqpoint{0.774909in}{1.942698in}}%
\pgfpathmoveto{\pgfqpoint{0.746001in}{1.956823in}}%
\pgfpathlineto{\pgfqpoint{0.717212in}{1.962018in}}%
\pgfpathmoveto{\pgfqpoint{0.746001in}{1.956823in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{1.929213in}}%
\pgfpathmoveto{\pgfqpoint{0.746001in}{1.956823in}}%
\pgfpathlineto{\pgfqpoint{0.774909in}{1.942698in}}%
\pgfpathmoveto{\pgfqpoint{0.746001in}{1.956823in}}%
\pgfpathlineto{\pgfqpoint{0.762336in}{1.970448in}}%
\pgfpathmoveto{\pgfqpoint{1.615256in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{1.617666in}{2.872114in}}%
\pgfpathmoveto{\pgfqpoint{1.615256in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{1.588641in}{2.851282in}}%
\pgfpathmoveto{\pgfqpoint{1.615256in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{1.640590in}{2.836092in}}%
\pgfpathmoveto{\pgfqpoint{1.615256in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{1.636231in}{2.853350in}}%
\pgfpathmoveto{\pgfqpoint{1.615256in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{1.586275in}{2.822022in}}%
\pgfpathmoveto{\pgfqpoint{1.576357in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{1.600088in}{2.950529in}}%
\pgfpathmoveto{\pgfqpoint{1.576357in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{2.968014in}}%
\pgfpathmoveto{\pgfqpoint{1.576357in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{1.546436in}{2.935593in}}%
\pgfpathmoveto{\pgfqpoint{1.576357in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{2.913988in}}%
\pgfpathmoveto{\pgfqpoint{1.576357in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{2.915027in}}%
\pgfpathmoveto{\pgfqpoint{1.576357in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{2.905745in}}%
\pgfpathmoveto{\pgfqpoint{1.576357in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{2.954092in}}%
\pgfpathmoveto{\pgfqpoint{1.070695in}{2.561403in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{2.583538in}}%
\pgfpathmoveto{\pgfqpoint{1.070695in}{2.561403in}}%
\pgfpathlineto{\pgfqpoint{1.055666in}{2.574853in}}%
\pgfpathmoveto{\pgfqpoint{1.070695in}{2.561403in}}%
\pgfpathlineto{\pgfqpoint{1.051561in}{2.540043in}}%
\pgfpathmoveto{\pgfqpoint{1.070695in}{2.561403in}}%
\pgfpathlineto{\pgfqpoint{1.088016in}{2.547179in}}%
\pgfpathmoveto{\pgfqpoint{1.099267in}{2.521778in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{2.499280in}}%
\pgfpathmoveto{\pgfqpoint{1.099267in}{2.521778in}}%
\pgfpathlineto{\pgfqpoint{1.074874in}{2.519142in}}%
\pgfpathmoveto{\pgfqpoint{1.099267in}{2.521778in}}%
\pgfpathlineto{\pgfqpoint{1.088016in}{2.547179in}}%
\pgfpathmoveto{\pgfqpoint{1.099267in}{2.521778in}}%
\pgfpathlineto{\pgfqpoint{1.118471in}{2.537079in}}%
\pgfpathmoveto{\pgfqpoint{1.350545in}{2.487489in}}%
\pgfpathlineto{\pgfqpoint{1.350852in}{2.460472in}}%
\pgfpathmoveto{\pgfqpoint{1.350545in}{2.487489in}}%
\pgfpathlineto{\pgfqpoint{1.377878in}{2.473832in}}%
\pgfpathmoveto{\pgfqpoint{1.350545in}{2.487489in}}%
\pgfpathlineto{\pgfqpoint{1.378720in}{2.503985in}}%
\pgfpathmoveto{\pgfqpoint{1.350545in}{2.487489in}}%
\pgfpathlineto{\pgfqpoint{1.331529in}{2.495667in}}%
\pgfpathmoveto{\pgfqpoint{1.350545in}{2.487489in}}%
\pgfpathlineto{\pgfqpoint{1.320962in}{2.474047in}}%
\pgfpathmoveto{\pgfqpoint{1.350545in}{2.487489in}}%
\pgfpathlineto{\pgfqpoint{1.345730in}{2.514402in}}%
\pgfpathmoveto{\pgfqpoint{1.427946in}{2.495736in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{2.529367in}}%
\pgfpathmoveto{\pgfqpoint{1.427946in}{2.495736in}}%
\pgfpathlineto{\pgfqpoint{1.449537in}{2.501439in}}%
\pgfpathmoveto{\pgfqpoint{1.427946in}{2.495736in}}%
\pgfpathlineto{\pgfqpoint{1.404595in}{2.485621in}}%
\pgfpathmoveto{\pgfqpoint{1.427946in}{2.495736in}}%
\pgfpathlineto{\pgfqpoint{1.446936in}{2.475936in}}%
\pgfpathmoveto{\pgfqpoint{1.427946in}{2.495736in}}%
\pgfpathlineto{\pgfqpoint{1.408146in}{2.508694in}}%
\pgfpathmoveto{\pgfqpoint{1.589021in}{2.192564in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{2.227071in}}%
\pgfpathmoveto{\pgfqpoint{1.589021in}{2.192564in}}%
\pgfpathlineto{\pgfqpoint{1.560622in}{2.194984in}}%
\pgfpathmoveto{\pgfqpoint{1.589021in}{2.192564in}}%
\pgfpathlineto{\pgfqpoint{1.621332in}{2.179957in}}%
\pgfpathmoveto{\pgfqpoint{1.589021in}{2.192564in}}%
\pgfpathlineto{\pgfqpoint{1.610035in}{2.215624in}}%
\pgfpathmoveto{\pgfqpoint{1.589021in}{2.192564in}}%
\pgfpathlineto{\pgfqpoint{1.573149in}{2.168169in}}%
\pgfpathmoveto{\pgfqpoint{1.041573in}{2.709733in}}%
\pgfpathlineto{\pgfqpoint{1.071970in}{2.701778in}}%
\pgfpathmoveto{\pgfqpoint{1.041573in}{2.709733in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{2.734279in}}%
\pgfpathmoveto{\pgfqpoint{1.041573in}{2.709733in}}%
\pgfpathlineto{\pgfqpoint{1.019038in}{2.711808in}}%
\pgfpathmoveto{\pgfqpoint{1.041573in}{2.709733in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{2.689918in}}%
\pgfpathmoveto{\pgfqpoint{1.041573in}{2.709733in}}%
\pgfpathlineto{\pgfqpoint{1.048953in}{2.681459in}}%
\pgfpathmoveto{\pgfqpoint{1.041573in}{2.709733in}}%
\pgfpathlineto{\pgfqpoint{1.060860in}{2.736852in}}%
\pgfpathmoveto{\pgfqpoint{0.939969in}{1.841904in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{1.870509in}}%
\pgfpathmoveto{\pgfqpoint{0.939969in}{1.841904in}}%
\pgfpathlineto{\pgfqpoint{0.965963in}{1.843939in}}%
\pgfpathmoveto{\pgfqpoint{0.939969in}{1.841904in}}%
\pgfpathlineto{\pgfqpoint{0.956113in}{1.817594in}}%
\pgfpathmoveto{\pgfqpoint{0.939969in}{1.841904in}}%
\pgfpathlineto{\pgfqpoint{0.928509in}{1.820821in}}%
\pgfpathmoveto{\pgfqpoint{0.939969in}{1.841904in}}%
\pgfpathlineto{\pgfqpoint{0.911176in}{1.836138in}}%
\pgfpathmoveto{\pgfqpoint{0.922801in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{1.870509in}}%
\pgfpathmoveto{\pgfqpoint{0.922801in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.862512in}}%
\pgfpathmoveto{\pgfqpoint{0.922801in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{0.911176in}{1.836138in}}%
\pgfpathmoveto{\pgfqpoint{0.922801in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{0.939969in}{1.841904in}}%
\pgfpathmoveto{\pgfqpoint{1.251693in}{3.220110in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.252342in}}%
\pgfpathmoveto{\pgfqpoint{1.251693in}{3.220110in}}%
\pgfpathlineto{\pgfqpoint{1.228798in}{3.226456in}}%
\pgfpathmoveto{\pgfqpoint{1.251693in}{3.220110in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{3.214087in}}%
\pgfpathmoveto{\pgfqpoint{1.251693in}{3.220110in}}%
\pgfpathlineto{\pgfqpoint{1.268697in}{3.238557in}}%
\pgfpathmoveto{\pgfqpoint{1.251693in}{3.220110in}}%
\pgfpathlineto{\pgfqpoint{1.229672in}{3.200753in}}%
\pgfpathmoveto{\pgfqpoint{1.259515in}{3.188467in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{3.214087in}}%
\pgfpathmoveto{\pgfqpoint{1.259515in}{3.188467in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{3.160336in}}%
\pgfpathmoveto{\pgfqpoint{1.259515in}{3.188467in}}%
\pgfpathlineto{\pgfqpoint{1.229672in}{3.200753in}}%
\pgfpathmoveto{\pgfqpoint{1.259515in}{3.188467in}}%
\pgfpathlineto{\pgfqpoint{1.232622in}{3.172922in}}%
\pgfpathmoveto{\pgfqpoint{1.259515in}{3.188467in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{3.220110in}}%
\pgfpathmoveto{\pgfqpoint{0.566554in}{2.438044in}}%
\pgfpathlineto{\pgfqpoint{0.548984in}{2.420271in}}%
\pgfpathmoveto{\pgfqpoint{0.566554in}{2.438044in}}%
\pgfpathlineto{\pgfqpoint{0.569838in}{2.465778in}}%
\pgfpathmoveto{\pgfqpoint{0.566554in}{2.438044in}}%
\pgfpathlineto{\pgfqpoint{0.546772in}{2.448635in}}%
\pgfpathmoveto{\pgfqpoint{0.566554in}{2.438044in}}%
\pgfpathlineto{\pgfqpoint{0.594463in}{2.436375in}}%
\pgfpathmoveto{\pgfqpoint{1.608547in}{2.810140in}}%
\pgfpathlineto{\pgfqpoint{1.586043in}{2.789071in}}%
\pgfpathmoveto{\pgfqpoint{1.608547in}{2.810140in}}%
\pgfpathlineto{\pgfqpoint{1.586275in}{2.822022in}}%
\pgfpathmoveto{\pgfqpoint{1.608547in}{2.810140in}}%
\pgfpathlineto{\pgfqpoint{1.627141in}{2.788337in}}%
\pgfpathmoveto{\pgfqpoint{1.608547in}{2.810140in}}%
\pgfpathlineto{\pgfqpoint{1.615256in}{2.837157in}}%
\pgfpathmoveto{\pgfqpoint{1.436016in}{3.044684in}}%
\pgfpathlineto{\pgfqpoint{1.403812in}{3.045941in}}%
\pgfpathmoveto{\pgfqpoint{1.436016in}{3.044684in}}%
\pgfpathlineto{\pgfqpoint{1.419048in}{3.017727in}}%
\pgfpathmoveto{\pgfqpoint{1.436016in}{3.044684in}}%
\pgfpathlineto{\pgfqpoint{1.417449in}{3.072565in}}%
\pgfpathmoveto{\pgfqpoint{1.436016in}{3.044684in}}%
\pgfpathlineto{\pgfqpoint{1.447152in}{3.073697in}}%
\pgfpathmoveto{\pgfqpoint{1.436016in}{3.044684in}}%
\pgfpathlineto{\pgfqpoint{1.467324in}{3.048978in}}%
\pgfpathmoveto{\pgfqpoint{1.401986in}{3.112714in}}%
\pgfpathlineto{\pgfqpoint{1.402785in}{3.093420in}}%
\pgfpathmoveto{\pgfqpoint{1.401986in}{3.112714in}}%
\pgfpathlineto{\pgfqpoint{1.379393in}{3.102721in}}%
\pgfpathmoveto{\pgfqpoint{1.401986in}{3.112714in}}%
\pgfpathlineto{\pgfqpoint{1.430270in}{3.103544in}}%
\pgfpathmoveto{\pgfqpoint{1.401986in}{3.112714in}}%
\pgfpathlineto{\pgfqpoint{1.412668in}{3.132168in}}%
\pgfpathmoveto{\pgfqpoint{1.401986in}{3.112714in}}%
\pgfpathlineto{\pgfqpoint{1.383087in}{3.127742in}}%
\pgfpathmoveto{\pgfqpoint{1.149654in}{2.283006in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{2.303915in}}%
\pgfpathmoveto{\pgfqpoint{1.149654in}{2.283006in}}%
\pgfpathlineto{\pgfqpoint{1.174570in}{2.276276in}}%
\pgfpathmoveto{\pgfqpoint{1.149654in}{2.283006in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{2.292307in}}%
\pgfpathmoveto{\pgfqpoint{1.149654in}{2.283006in}}%
\pgfpathlineto{\pgfqpoint{1.124918in}{2.260166in}}%
\pgfpathmoveto{\pgfqpoint{1.149654in}{2.283006in}}%
\pgfpathlineto{\pgfqpoint{1.145044in}{2.317297in}}%
\pgfpathmoveto{\pgfqpoint{1.325481in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{2.530609in}}%
\pgfpathmoveto{\pgfqpoint{1.325481in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{2.556121in}}%
\pgfpathmoveto{\pgfqpoint{1.325481in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{1.309665in}{2.505822in}}%
\pgfpathmoveto{\pgfqpoint{1.325481in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{2.565022in}}%
\pgfpathmoveto{\pgfqpoint{1.325481in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{1.323621in}{2.574412in}}%
\pgfpathmoveto{\pgfqpoint{1.325481in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{1.345730in}{2.514402in}}%
\pgfpathmoveto{\pgfqpoint{1.325481in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{2.539877in}}%
\pgfpathmoveto{\pgfqpoint{1.224377in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.592086in}}%
\pgfpathmoveto{\pgfqpoint{1.224377in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{1.234915in}{1.531763in}}%
\pgfpathmoveto{\pgfqpoint{1.224377in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{1.250897in}{1.555522in}}%
\pgfpathmoveto{\pgfqpoint{1.224377in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{1.240705in}{1.578724in}}%
\pgfpathmoveto{\pgfqpoint{1.224377in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{1.204283in}{1.534412in}}%
\pgfpathmoveto{\pgfqpoint{1.197680in}{1.566946in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.592086in}}%
\pgfpathmoveto{\pgfqpoint{1.197680in}{1.566946in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{1.576043in}}%
\pgfpathmoveto{\pgfqpoint{1.197680in}{1.566946in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{1.547278in}}%
\pgfpathmoveto{\pgfqpoint{1.197680in}{1.566946in}}%
\pgfpathlineto{\pgfqpoint{1.204283in}{1.534412in}}%
\pgfpathmoveto{\pgfqpoint{1.197680in}{1.566946in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{1.559909in}}%
\pgfpathmoveto{\pgfqpoint{0.673222in}{2.263798in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{2.240888in}}%
\pgfpathmoveto{\pgfqpoint{0.673222in}{2.263798in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.234954in}}%
\pgfpathmoveto{\pgfqpoint{0.673222in}{2.263798in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{2.288903in}}%
\pgfpathmoveto{\pgfqpoint{0.673222in}{2.263798in}}%
\pgfpathlineto{\pgfqpoint{0.700133in}{2.263069in}}%
\pgfpathmoveto{\pgfqpoint{0.673222in}{2.263798in}}%
\pgfpathlineto{\pgfqpoint{0.691701in}{2.292212in}}%
\pgfpathmoveto{\pgfqpoint{0.649547in}{2.266342in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{2.240888in}}%
\pgfpathmoveto{\pgfqpoint{0.649547in}{2.266342in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{2.288903in}}%
\pgfpathmoveto{\pgfqpoint{0.649547in}{2.266342in}}%
\pgfpathlineto{\pgfqpoint{0.673222in}{2.263798in}}%
\pgfpathmoveto{\pgfqpoint{0.936893in}{3.245297in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{3.228550in}}%
\pgfpathmoveto{\pgfqpoint{0.936893in}{3.245297in}}%
\pgfpathlineto{\pgfqpoint{0.922605in}{3.226517in}}%
\pgfpathmoveto{\pgfqpoint{0.936893in}{3.245297in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{3.254191in}}%
\pgfpathmoveto{\pgfqpoint{0.936893in}{3.245297in}}%
\pgfpathlineto{\pgfqpoint{0.937007in}{3.267039in}}%
\pgfpathmoveto{\pgfqpoint{0.936893in}{3.245297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{3.248562in}}%
\pgfpathmoveto{\pgfqpoint{0.944344in}{3.155157in}}%
\pgfpathlineto{\pgfqpoint{0.917357in}{3.146150in}}%
\pgfpathmoveto{\pgfqpoint{0.944344in}{3.155157in}}%
\pgfpathlineto{\pgfqpoint{0.932677in}{3.125563in}}%
\pgfpathmoveto{\pgfqpoint{0.944344in}{3.155157in}}%
\pgfpathlineto{\pgfqpoint{0.975611in}{3.151931in}}%
\pgfpathmoveto{\pgfqpoint{0.944344in}{3.155157in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{3.179704in}}%
\pgfpathmoveto{\pgfqpoint{0.944344in}{3.155157in}}%
\pgfpathlineto{\pgfqpoint{0.959156in}{3.126120in}}%
\pgfpathmoveto{\pgfqpoint{0.944344in}{3.155157in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{3.187403in}}%
\pgfpathmoveto{\pgfqpoint{0.944344in}{3.155157in}}%
\pgfpathlineto{\pgfqpoint{0.916158in}{3.171774in}}%
\pgfpathmoveto{\pgfqpoint{1.887701in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{1.882346in}{3.108876in}}%
\pgfpathmoveto{\pgfqpoint{1.887701in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{1.906587in}{3.120301in}}%
\pgfpathmoveto{\pgfqpoint{1.887701in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{1.919045in}{3.144181in}}%
\pgfpathmoveto{\pgfqpoint{1.864485in}{3.149561in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{3.162676in}}%
\pgfpathmoveto{\pgfqpoint{1.864485in}{3.149561in}}%
\pgfpathlineto{\pgfqpoint{1.887701in}{3.141181in}}%
\pgfpathmoveto{\pgfqpoint{1.871790in}{3.170918in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{3.162676in}}%
\pgfpathmoveto{\pgfqpoint{1.871790in}{3.170918in}}%
\pgfpathlineto{\pgfqpoint{1.895574in}{3.187369in}}%
\pgfpathmoveto{\pgfqpoint{1.871790in}{3.170918in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{3.202464in}}%
\pgfpathmoveto{\pgfqpoint{1.871790in}{3.170918in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{3.187750in}}%
\pgfpathmoveto{\pgfqpoint{1.871790in}{3.170918in}}%
\pgfpathlineto{\pgfqpoint{1.887701in}{3.141181in}}%
\pgfpathmoveto{\pgfqpoint{1.871790in}{3.170918in}}%
\pgfpathlineto{\pgfqpoint{1.864485in}{3.149561in}}%
\pgfpathmoveto{\pgfqpoint{1.915666in}{3.171725in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{3.168695in}}%
\pgfpathmoveto{\pgfqpoint{1.915666in}{3.171725in}}%
\pgfpathlineto{\pgfqpoint{1.895574in}{3.187369in}}%
\pgfpathmoveto{\pgfqpoint{1.915666in}{3.171725in}}%
\pgfpathlineto{\pgfqpoint{1.923298in}{3.197884in}}%
\pgfpathmoveto{\pgfqpoint{1.915666in}{3.171725in}}%
\pgfpathlineto{\pgfqpoint{1.919045in}{3.144181in}}%
\pgfpathmoveto{\pgfqpoint{0.920738in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{1.870509in}}%
\pgfpathmoveto{\pgfqpoint{0.920738in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.862512in}}%
\pgfpathmoveto{\pgfqpoint{0.920738in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.934262in}{1.898925in}}%
\pgfpathmoveto{\pgfqpoint{0.920738in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.922801in}{1.857473in}}%
\pgfpathmoveto{\pgfqpoint{0.858471in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{1.972855in}}%
\pgfpathmoveto{\pgfqpoint{0.858471in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{0.890878in}{1.945251in}}%
\pgfpathmoveto{\pgfqpoint{0.858471in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{1.958300in}}%
\pgfpathmoveto{\pgfqpoint{0.858471in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{0.839708in}{1.933246in}}%
\pgfpathmoveto{\pgfqpoint{0.858471in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{0.864766in}{1.984827in}}%
\pgfpathmoveto{\pgfqpoint{0.865280in}{1.930388in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.902622in}}%
\pgfpathmoveto{\pgfqpoint{0.865280in}{1.930388in}}%
\pgfpathlineto{\pgfqpoint{0.890878in}{1.945251in}}%
\pgfpathmoveto{\pgfqpoint{0.865280in}{1.930388in}}%
\pgfpathlineto{\pgfqpoint{0.839708in}{1.933246in}}%
\pgfpathmoveto{\pgfqpoint{0.865280in}{1.930388in}}%
\pgfpathlineto{\pgfqpoint{0.884293in}{1.913909in}}%
\pgfpathmoveto{\pgfqpoint{0.865280in}{1.930388in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{1.957820in}}%
\pgfpathmoveto{\pgfqpoint{1.267212in}{1.935207in}}%
\pgfpathlineto{\pgfqpoint{1.292926in}{1.938271in}}%
\pgfpathmoveto{\pgfqpoint{1.267212in}{1.935207in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.915061in}}%
\pgfpathmoveto{\pgfqpoint{1.267212in}{1.935207in}}%
\pgfpathlineto{\pgfqpoint{1.272949in}{1.959833in}}%
\pgfpathmoveto{\pgfqpoint{1.267212in}{1.935207in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{1.911141in}}%
\pgfpathmoveto{\pgfqpoint{1.079207in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{1.051670in}{2.785130in}}%
\pgfpathmoveto{\pgfqpoint{1.079207in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{1.062758in}{2.817566in}}%
\pgfpathmoveto{\pgfqpoint{1.079207in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.815663in}}%
\pgfpathmoveto{\pgfqpoint{1.079207in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{2.759057in}}%
\pgfpathmoveto{\pgfqpoint{1.079207in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{1.107806in}{2.786207in}}%
\pgfpathmoveto{\pgfqpoint{1.588851in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{1.617150in}{2.126290in}}%
\pgfpathmoveto{\pgfqpoint{1.588851in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{2.141743in}}%
\pgfpathmoveto{\pgfqpoint{1.588851in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{2.086167in}}%
\pgfpathmoveto{\pgfqpoint{1.588851in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{1.564870in}{2.116674in}}%
\pgfpathmoveto{\pgfqpoint{1.536243in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.062609in}}%
\pgfpathmoveto{\pgfqpoint{1.536243in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{2.034738in}}%
\pgfpathmoveto{\pgfqpoint{1.536243in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{1.514113in}{2.009997in}}%
\pgfpathmoveto{\pgfqpoint{1.536243in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{1.557563in}{2.011233in}}%
\pgfpathmoveto{\pgfqpoint{1.536243in}{2.026142in}}%
\pgfpathlineto{\pgfqpoint{1.558442in}{2.035227in}}%
\pgfpathmoveto{\pgfqpoint{0.899784in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{0.910555in}{1.252294in}}%
\pgfpathmoveto{\pgfqpoint{0.899784in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{0.922595in}{1.295930in}}%
\pgfpathmoveto{\pgfqpoint{0.899784in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{0.931345in}{1.274760in}}%
\pgfpathmoveto{\pgfqpoint{0.899784in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{0.867528in}{1.277717in}}%
\pgfpathmoveto{\pgfqpoint{0.900678in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{0.922595in}{1.295930in}}%
\pgfpathmoveto{\pgfqpoint{0.900678in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{1.309785in}}%
\pgfpathmoveto{\pgfqpoint{0.900678in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{0.899070in}{1.329650in}}%
\pgfpathmoveto{\pgfqpoint{0.900678in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{0.927979in}{1.320899in}}%
\pgfpathmoveto{\pgfqpoint{0.900678in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{0.899784in}{1.279313in}}%
\pgfpathmoveto{\pgfqpoint{1.678242in}{2.375144in}}%
\pgfpathlineto{\pgfqpoint{1.683385in}{2.395951in}}%
\pgfpathmoveto{\pgfqpoint{1.678242in}{2.375144in}}%
\pgfpathlineto{\pgfqpoint{1.664222in}{2.385008in}}%
\pgfpathmoveto{\pgfqpoint{1.678242in}{2.375144in}}%
\pgfpathlineto{\pgfqpoint{1.695701in}{2.378610in}}%
\pgfpathmoveto{\pgfqpoint{1.678242in}{2.375144in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{2.353249in}}%
\pgfpathmoveto{\pgfqpoint{1.678242in}{2.375144in}}%
\pgfpathlineto{\pgfqpoint{1.658466in}{2.360350in}}%
\pgfpathmoveto{\pgfqpoint{1.233195in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.255472in}{1.407668in}}%
\pgfpathmoveto{\pgfqpoint{1.233195in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.215899in}{1.386903in}}%
\pgfpathmoveto{\pgfqpoint{1.233195in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{1.413453in}}%
\pgfpathmoveto{\pgfqpoint{1.233195in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.233720in}{1.425996in}}%
\pgfpathmoveto{\pgfqpoint{1.233195in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.245624in}{1.378199in}}%
\pgfpathmoveto{\pgfqpoint{1.189944in}{2.854845in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{2.862240in}}%
\pgfpathmoveto{\pgfqpoint{1.189944in}{2.854845in}}%
\pgfpathlineto{\pgfqpoint{1.214572in}{2.861473in}}%
\pgfpathmoveto{\pgfqpoint{1.189944in}{2.854845in}}%
\pgfpathlineto{\pgfqpoint{1.219251in}{2.834664in}}%
\pgfpathmoveto{\pgfqpoint{1.189944in}{2.854845in}}%
\pgfpathlineto{\pgfqpoint{1.187807in}{2.822363in}}%
\pgfpathmoveto{\pgfqpoint{1.189944in}{2.854845in}}%
\pgfpathlineto{\pgfqpoint{1.199506in}{2.879162in}}%
\pgfpathmoveto{\pgfqpoint{1.189944in}{2.854845in}}%
\pgfpathlineto{\pgfqpoint{1.176861in}{2.878867in}}%
\pgfpathmoveto{\pgfqpoint{1.279180in}{2.887525in}}%
\pgfpathlineto{\pgfqpoint{1.302152in}{2.911385in}}%
\pgfpathmoveto{\pgfqpoint{1.279180in}{2.887525in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{2.868087in}}%
\pgfpathmoveto{\pgfqpoint{1.279180in}{2.887525in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.893990in}}%
\pgfpathmoveto{\pgfqpoint{1.279180in}{2.887525in}}%
\pgfpathlineto{\pgfqpoint{1.270633in}{2.912270in}}%
\pgfpathmoveto{\pgfqpoint{1.815378in}{3.196117in}}%
\pgfpathlineto{\pgfqpoint{1.825391in}{3.174258in}}%
\pgfpathmoveto{\pgfqpoint{1.815378in}{3.196117in}}%
\pgfpathlineto{\pgfqpoint{1.833901in}{3.218878in}}%
\pgfpathmoveto{\pgfqpoint{1.815378in}{3.196117in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{3.187750in}}%
\pgfpathmoveto{\pgfqpoint{1.815378in}{3.196117in}}%
\pgfpathlineto{\pgfqpoint{1.799023in}{3.172262in}}%
\pgfpathmoveto{\pgfqpoint{1.815378in}{3.196117in}}%
\pgfpathlineto{\pgfqpoint{1.789065in}{3.199880in}}%
\pgfpathmoveto{\pgfqpoint{1.826642in}{3.125610in}}%
\pgfpathlineto{\pgfqpoint{1.809748in}{3.109895in}}%
\pgfpathmoveto{\pgfqpoint{1.826642in}{3.125610in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{3.114784in}}%
\pgfpathmoveto{\pgfqpoint{1.826642in}{3.125610in}}%
\pgfpathlineto{\pgfqpoint{1.833414in}{3.098244in}}%
\pgfpathmoveto{\pgfqpoint{1.826642in}{3.125610in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{3.152487in}}%
\pgfpathmoveto{\pgfqpoint{1.826642in}{3.125610in}}%
\pgfpathlineto{\pgfqpoint{1.796693in}{3.136786in}}%
\pgfpathmoveto{\pgfqpoint{0.712214in}{1.909721in}}%
\pgfpathlineto{\pgfqpoint{0.732992in}{1.895452in}}%
\pgfpathmoveto{\pgfqpoint{0.712214in}{1.909721in}}%
\pgfpathlineto{\pgfqpoint{0.698595in}{1.933872in}}%
\pgfpathmoveto{\pgfqpoint{0.712214in}{1.909721in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{1.929213in}}%
\pgfpathmoveto{\pgfqpoint{0.688199in}{1.906922in}}%
\pgfpathlineto{\pgfqpoint{0.698595in}{1.933872in}}%
\pgfpathmoveto{\pgfqpoint{0.688199in}{1.906922in}}%
\pgfpathlineto{\pgfqpoint{0.673911in}{1.925911in}}%
\pgfpathmoveto{\pgfqpoint{0.688199in}{1.906922in}}%
\pgfpathlineto{\pgfqpoint{0.657137in}{1.904819in}}%
\pgfpathmoveto{\pgfqpoint{0.688199in}{1.906922in}}%
\pgfpathlineto{\pgfqpoint{0.677635in}{1.882231in}}%
\pgfpathmoveto{\pgfqpoint{0.688199in}{1.906922in}}%
\pgfpathlineto{\pgfqpoint{0.712214in}{1.909721in}}%
\pgfpathmoveto{\pgfqpoint{1.615905in}{3.435251in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{3.422658in}}%
\pgfpathmoveto{\pgfqpoint{1.615905in}{3.435251in}}%
\pgfpathlineto{\pgfqpoint{1.597994in}{3.451599in}}%
\pgfpathmoveto{\pgfqpoint{1.615905in}{3.435251in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{3.428206in}}%
\pgfpathmoveto{\pgfqpoint{1.615905in}{3.435251in}}%
\pgfpathlineto{\pgfqpoint{1.626804in}{3.456392in}}%
\pgfpathmoveto{\pgfqpoint{1.615905in}{3.435251in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{3.416014in}}%
\pgfpathmoveto{\pgfqpoint{1.753172in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{2.076608in}}%
\pgfpathmoveto{\pgfqpoint{1.753172in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{1.735923in}{2.096417in}}%
\pgfpathmoveto{\pgfqpoint{1.753172in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{1.742744in}{2.118765in}}%
\pgfpathmoveto{\pgfqpoint{1.753172in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{1.756741in}{2.063260in}}%
\pgfpathmoveto{\pgfqpoint{1.753172in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{1.783268in}{2.077958in}}%
\pgfpathmoveto{\pgfqpoint{1.771500in}{2.103265in}}%
\pgfpathlineto{\pgfqpoint{1.796866in}{2.101418in}}%
\pgfpathmoveto{\pgfqpoint{1.771500in}{2.103265in}}%
\pgfpathlineto{\pgfqpoint{1.780312in}{2.129983in}}%
\pgfpathmoveto{\pgfqpoint{1.771500in}{2.103265in}}%
\pgfpathlineto{\pgfqpoint{1.742744in}{2.118765in}}%
\pgfpathmoveto{\pgfqpoint{1.771500in}{2.103265in}}%
\pgfpathlineto{\pgfqpoint{1.783268in}{2.077958in}}%
\pgfpathmoveto{\pgfqpoint{1.771500in}{2.103265in}}%
\pgfpathlineto{\pgfqpoint{1.753172in}{2.089379in}}%
\pgfpathmoveto{\pgfqpoint{0.581750in}{2.813624in}}%
\pgfpathlineto{\pgfqpoint{0.560170in}{2.799476in}}%
\pgfpathmoveto{\pgfqpoint{0.581750in}{2.813624in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{2.814203in}}%
\pgfpathmoveto{\pgfqpoint{0.581750in}{2.813624in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{2.833705in}}%
\pgfpathmoveto{\pgfqpoint{0.581750in}{2.813624in}}%
\pgfpathlineto{\pgfqpoint{0.589382in}{2.831841in}}%
\pgfpathmoveto{\pgfqpoint{0.581750in}{2.813624in}}%
\pgfpathlineto{\pgfqpoint{0.588347in}{2.788895in}}%
\pgfpathmoveto{\pgfqpoint{0.584073in}{2.884883in}}%
\pgfpathlineto{\pgfqpoint{0.578401in}{2.913182in}}%
\pgfpathmoveto{\pgfqpoint{0.584073in}{2.884883in}}%
\pgfpathlineto{\pgfqpoint{0.608899in}{2.873067in}}%
\pgfpathmoveto{\pgfqpoint{0.584073in}{2.884883in}}%
\pgfpathlineto{\pgfqpoint{0.585773in}{2.856500in}}%
\pgfpathmoveto{\pgfqpoint{0.584073in}{2.884883in}}%
\pgfpathlineto{\pgfqpoint{0.562260in}{2.869439in}}%
\pgfpathmoveto{\pgfqpoint{1.219820in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{1.239648in}{0.576400in}}%
\pgfpathmoveto{\pgfqpoint{1.219820in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{1.195944in}{0.614756in}}%
\pgfpathmoveto{\pgfqpoint{1.219820in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{1.193885in}{0.585853in}}%
\pgfpathmoveto{\pgfqpoint{1.219820in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{1.249767in}{0.607822in}}%
\pgfpathmoveto{\pgfqpoint{1.219820in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{1.222934in}{0.619347in}}%
\pgfpathmoveto{\pgfqpoint{1.214391in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{0.548778in}}%
\pgfpathmoveto{\pgfqpoint{1.214391in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{1.239648in}{0.576400in}}%
\pgfpathmoveto{\pgfqpoint{1.214391in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{1.193885in}{0.585853in}}%
\pgfpathmoveto{\pgfqpoint{1.214391in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{1.195287in}{0.557850in}}%
\pgfpathmoveto{\pgfqpoint{1.214391in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.595241in}}%
\pgfpathmoveto{\pgfqpoint{1.157017in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{1.131201in}{0.495134in}}%
\pgfpathmoveto{\pgfqpoint{1.157017in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{1.162025in}{0.481084in}}%
\pgfpathmoveto{\pgfqpoint{1.157017in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{1.169141in}{0.536985in}}%
\pgfpathmoveto{\pgfqpoint{1.157017in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{0.527727in}}%
\pgfpathmoveto{\pgfqpoint{1.157017in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.505340in}}%
\pgfpathmoveto{\pgfqpoint{0.497282in}{2.728944in}}%
\pgfpathlineto{\pgfqpoint{0.498843in}{2.757083in}}%
\pgfpathmoveto{\pgfqpoint{0.497282in}{2.728944in}}%
\pgfpathlineto{\pgfqpoint{0.520116in}{2.734428in}}%
\pgfpathmoveto{\pgfqpoint{0.497282in}{2.728944in}}%
\pgfpathlineto{\pgfqpoint{0.475169in}{2.733827in}}%
\pgfpathmoveto{\pgfqpoint{0.497282in}{2.728944in}}%
\pgfpathlineto{\pgfqpoint{0.509101in}{2.710041in}}%
\pgfpathmoveto{\pgfqpoint{0.483181in}{2.709343in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.686599in}}%
\pgfpathmoveto{\pgfqpoint{0.483181in}{2.709343in}}%
\pgfpathlineto{\pgfqpoint{0.494455in}{2.685692in}}%
\pgfpathmoveto{\pgfqpoint{0.483181in}{2.709343in}}%
\pgfpathlineto{\pgfqpoint{0.475169in}{2.733827in}}%
\pgfpathmoveto{\pgfqpoint{0.483181in}{2.709343in}}%
\pgfpathlineto{\pgfqpoint{0.456936in}{2.712177in}}%
\pgfpathmoveto{\pgfqpoint{0.483181in}{2.709343in}}%
\pgfpathlineto{\pgfqpoint{0.509101in}{2.710041in}}%
\pgfpathmoveto{\pgfqpoint{0.483181in}{2.709343in}}%
\pgfpathlineto{\pgfqpoint{0.497282in}{2.728944in}}%
\pgfpathmoveto{\pgfqpoint{0.532873in}{2.663268in}}%
\pgfpathlineto{\pgfqpoint{0.523381in}{2.637251in}}%
\pgfpathmoveto{\pgfqpoint{0.532873in}{2.663268in}}%
\pgfpathlineto{\pgfqpoint{0.554762in}{2.676961in}}%
\pgfpathmoveto{\pgfqpoint{0.532873in}{2.663268in}}%
\pgfpathlineto{\pgfqpoint{0.552145in}{2.650191in}}%
\pgfpathmoveto{\pgfqpoint{0.532873in}{2.663268in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{2.689678in}}%
\pgfpathmoveto{\pgfqpoint{1.144684in}{2.217736in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{2.197278in}}%
\pgfpathmoveto{\pgfqpoint{1.144684in}{2.217736in}}%
\pgfpathlineto{\pgfqpoint{1.172479in}{2.220618in}}%
\pgfpathmoveto{\pgfqpoint{1.144684in}{2.217736in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{2.203337in}}%
\pgfpathmoveto{\pgfqpoint{1.144684in}{2.217736in}}%
\pgfpathlineto{\pgfqpoint{1.140836in}{2.188324in}}%
\pgfpathmoveto{\pgfqpoint{1.228716in}{2.190547in}}%
\pgfpathlineto{\pgfqpoint{1.218014in}{2.164369in}}%
\pgfpathmoveto{\pgfqpoint{1.228716in}{2.190547in}}%
\pgfpathlineto{\pgfqpoint{1.192539in}{2.176070in}}%
\pgfpathmoveto{\pgfqpoint{1.228716in}{2.190547in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{2.231662in}}%
\pgfpathmoveto{\pgfqpoint{1.228716in}{2.190547in}}%
\pgfpathlineto{\pgfqpoint{1.258273in}{2.197358in}}%
\pgfpathmoveto{\pgfqpoint{1.228716in}{2.190547in}}%
\pgfpathlineto{\pgfqpoint{1.195763in}{2.208091in}}%
\pgfpathmoveto{\pgfqpoint{0.938448in}{2.781848in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{2.810105in}}%
\pgfpathmoveto{\pgfqpoint{0.938448in}{2.781848in}}%
\pgfpathlineto{\pgfqpoint{0.902978in}{2.793510in}}%
\pgfpathmoveto{\pgfqpoint{0.938448in}{2.781848in}}%
\pgfpathlineto{\pgfqpoint{0.964273in}{2.797624in}}%
\pgfpathmoveto{\pgfqpoint{0.940850in}{2.756154in}}%
\pgfpathlineto{\pgfqpoint{0.960695in}{2.748689in}}%
\pgfpathmoveto{\pgfqpoint{0.940850in}{2.756154in}}%
\pgfpathlineto{\pgfqpoint{0.943291in}{2.732628in}}%
\pgfpathmoveto{\pgfqpoint{0.940850in}{2.756154in}}%
\pgfpathlineto{\pgfqpoint{0.938448in}{2.781848in}}%
\pgfpathmoveto{\pgfqpoint{0.913255in}{2.761570in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{2.733837in}}%
\pgfpathmoveto{\pgfqpoint{0.913255in}{2.761570in}}%
\pgfpathlineto{\pgfqpoint{0.902978in}{2.793510in}}%
\pgfpathmoveto{\pgfqpoint{0.913255in}{2.761570in}}%
\pgfpathlineto{\pgfqpoint{0.938448in}{2.781848in}}%
\pgfpathmoveto{\pgfqpoint{0.913255in}{2.761570in}}%
\pgfpathlineto{\pgfqpoint{0.940850in}{2.756154in}}%
\pgfpathmoveto{\pgfqpoint{1.607018in}{2.040186in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{2.047674in}}%
\pgfpathmoveto{\pgfqpoint{1.607018in}{2.040186in}}%
\pgfpathlineto{\pgfqpoint{1.603980in}{2.063862in}}%
\pgfpathmoveto{\pgfqpoint{1.607018in}{2.040186in}}%
\pgfpathlineto{\pgfqpoint{1.618308in}{2.019853in}}%
\pgfpathmoveto{\pgfqpoint{1.607018in}{2.040186in}}%
\pgfpathlineto{\pgfqpoint{1.586717in}{2.024343in}}%
\pgfpathmoveto{\pgfqpoint{1.437765in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{3.241423in}}%
\pgfpathmoveto{\pgfqpoint{1.437765in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{3.249185in}}%
\pgfpathmoveto{\pgfqpoint{1.437765in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{1.421108in}{3.286390in}}%
\pgfpathmoveto{\pgfqpoint{1.437765in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{3.282581in}}%
\pgfpathmoveto{\pgfqpoint{1.437765in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{1.461366in}{3.263801in}}%
\pgfpathmoveto{\pgfqpoint{1.363208in}{3.253920in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{3.227593in}}%
\pgfpathmoveto{\pgfqpoint{1.363208in}{3.253920in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{3.239253in}}%
\pgfpathmoveto{\pgfqpoint{1.363208in}{3.253920in}}%
\pgfpathlineto{\pgfqpoint{1.389351in}{3.269049in}}%
\pgfpathmoveto{\pgfqpoint{1.358623in}{3.286660in}}%
\pgfpathlineto{\pgfqpoint{1.348556in}{3.316048in}}%
\pgfpathmoveto{\pgfqpoint{1.358623in}{3.286660in}}%
\pgfpathlineto{\pgfqpoint{1.389351in}{3.269049in}}%
\pgfpathmoveto{\pgfqpoint{1.358623in}{3.286660in}}%
\pgfpathlineto{\pgfqpoint{1.335906in}{3.297507in}}%
\pgfpathmoveto{\pgfqpoint{1.358623in}{3.286660in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{3.300105in}}%
\pgfpathmoveto{\pgfqpoint{1.358623in}{3.286660in}}%
\pgfpathlineto{\pgfqpoint{1.363208in}{3.253920in}}%
\pgfpathmoveto{\pgfqpoint{1.193237in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{2.947855in}}%
\pgfpathmoveto{\pgfqpoint{1.193237in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{1.163452in}{2.922843in}}%
\pgfpathmoveto{\pgfqpoint{1.193237in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{1.210738in}{2.900593in}}%
\pgfpathmoveto{\pgfqpoint{1.193237in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{1.222253in}{2.923855in}}%
\pgfpathmoveto{\pgfqpoint{1.193237in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{1.182752in}{2.900240in}}%
\pgfpathmoveto{\pgfqpoint{1.193237in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{1.204176in}{2.946863in}}%
\pgfpathmoveto{\pgfqpoint{1.759556in}{2.269763in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.300432in}}%
\pgfpathmoveto{\pgfqpoint{1.759556in}{2.269763in}}%
\pgfpathlineto{\pgfqpoint{1.784634in}{2.267512in}}%
\pgfpathmoveto{\pgfqpoint{1.759556in}{2.269763in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{2.254017in}}%
\pgfpathmoveto{\pgfqpoint{1.759556in}{2.269763in}}%
\pgfpathlineto{\pgfqpoint{1.737680in}{2.282019in}}%
\pgfpathmoveto{\pgfqpoint{1.759556in}{2.269763in}}%
\pgfpathlineto{\pgfqpoint{1.769045in}{2.241154in}}%
\pgfpathmoveto{\pgfqpoint{1.194744in}{3.252020in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{3.241998in}}%
\pgfpathmoveto{\pgfqpoint{1.194744in}{3.252020in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{3.216697in}}%
\pgfpathmoveto{\pgfqpoint{1.194744in}{3.252020in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{3.279838in}}%
\pgfpathmoveto{\pgfqpoint{1.194744in}{3.252020in}}%
\pgfpathlineto{\pgfqpoint{1.170596in}{3.224543in}}%
\pgfpathmoveto{\pgfqpoint{1.194744in}{3.252020in}}%
\pgfpathlineto{\pgfqpoint{1.205294in}{3.283731in}}%
\pgfpathmoveto{\pgfqpoint{1.194744in}{3.252020in}}%
\pgfpathlineto{\pgfqpoint{1.169973in}{3.255479in}}%
\pgfpathmoveto{\pgfqpoint{1.281925in}{1.884575in}}%
\pgfpathlineto{\pgfqpoint{1.305162in}{1.893438in}}%
\pgfpathmoveto{\pgfqpoint{1.281925in}{1.884575in}}%
\pgfpathlineto{\pgfqpoint{1.269131in}{1.860569in}}%
\pgfpathmoveto{\pgfqpoint{1.281925in}{1.884575in}}%
\pgfpathlineto{\pgfqpoint{1.295555in}{1.869187in}}%
\pgfpathmoveto{\pgfqpoint{1.281925in}{1.884575in}}%
\pgfpathlineto{\pgfqpoint{1.263561in}{1.890491in}}%
\pgfpathmoveto{\pgfqpoint{1.281925in}{1.884575in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{1.911141in}}%
\pgfpathmoveto{\pgfqpoint{1.639896in}{3.230761in}}%
\pgfpathlineto{\pgfqpoint{1.642486in}{3.260767in}}%
\pgfpathmoveto{\pgfqpoint{1.639896in}{3.230761in}}%
\pgfpathlineto{\pgfqpoint{1.668140in}{3.232912in}}%
\pgfpathmoveto{\pgfqpoint{1.639896in}{3.230761in}}%
\pgfpathlineto{\pgfqpoint{1.621527in}{3.238842in}}%
\pgfpathmoveto{\pgfqpoint{1.639896in}{3.230761in}}%
\pgfpathlineto{\pgfqpoint{1.620651in}{3.217832in}}%
\pgfpathmoveto{\pgfqpoint{1.644414in}{3.204335in}}%
\pgfpathlineto{\pgfqpoint{1.668140in}{3.232912in}}%
\pgfpathmoveto{\pgfqpoint{1.644414in}{3.204335in}}%
\pgfpathlineto{\pgfqpoint{1.681421in}{3.199264in}}%
\pgfpathmoveto{\pgfqpoint{1.644414in}{3.204335in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{3.170220in}}%
\pgfpathmoveto{\pgfqpoint{1.644414in}{3.204335in}}%
\pgfpathlineto{\pgfqpoint{1.620651in}{3.217832in}}%
\pgfpathmoveto{\pgfqpoint{1.644414in}{3.204335in}}%
\pgfpathlineto{\pgfqpoint{1.639896in}{3.230761in}}%
\pgfpathmoveto{\pgfqpoint{1.629110in}{3.181408in}}%
\pgfpathlineto{\pgfqpoint{1.601932in}{3.176379in}}%
\pgfpathmoveto{\pgfqpoint{1.629110in}{3.181408in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{3.170220in}}%
\pgfpathmoveto{\pgfqpoint{1.629110in}{3.181408in}}%
\pgfpathlineto{\pgfqpoint{1.623493in}{3.157035in}}%
\pgfpathmoveto{\pgfqpoint{1.629110in}{3.181408in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{3.204335in}}%
\pgfpathmoveto{\pgfqpoint{1.618310in}{3.196721in}}%
\pgfpathlineto{\pgfqpoint{1.596946in}{3.203498in}}%
\pgfpathmoveto{\pgfqpoint{1.618310in}{3.196721in}}%
\pgfpathlineto{\pgfqpoint{1.601932in}{3.176379in}}%
\pgfpathmoveto{\pgfqpoint{1.618310in}{3.196721in}}%
\pgfpathlineto{\pgfqpoint{1.620651in}{3.217832in}}%
\pgfpathmoveto{\pgfqpoint{1.618310in}{3.196721in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{3.204335in}}%
\pgfpathmoveto{\pgfqpoint{1.618310in}{3.196721in}}%
\pgfpathlineto{\pgfqpoint{1.629110in}{3.181408in}}%
\pgfpathmoveto{\pgfqpoint{0.973432in}{2.556961in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{2.539307in}}%
\pgfpathmoveto{\pgfqpoint{0.973432in}{2.556961in}}%
\pgfpathlineto{\pgfqpoint{0.996933in}{2.554325in}}%
\pgfpathmoveto{\pgfqpoint{0.973432in}{2.556961in}}%
\pgfpathlineto{\pgfqpoint{0.981251in}{2.584729in}}%
\pgfpathmoveto{\pgfqpoint{0.973432in}{2.556961in}}%
\pgfpathlineto{\pgfqpoint{0.954271in}{2.569454in}}%
\pgfpathmoveto{\pgfqpoint{0.952040in}{2.097088in}}%
\pgfpathlineto{\pgfqpoint{0.927370in}{2.083419in}}%
\pgfpathmoveto{\pgfqpoint{0.952040in}{2.097088in}}%
\pgfpathlineto{\pgfqpoint{0.948939in}{2.124249in}}%
\pgfpathmoveto{\pgfqpoint{0.952040in}{2.097088in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{2.111777in}}%
\pgfpathmoveto{\pgfqpoint{0.952040in}{2.097088in}}%
\pgfpathlineto{\pgfqpoint{0.954309in}{2.071619in}}%
\pgfpathmoveto{\pgfqpoint{0.952040in}{2.097088in}}%
\pgfpathlineto{\pgfqpoint{0.972846in}{2.086232in}}%
\pgfpathmoveto{\pgfqpoint{0.930072in}{2.108831in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{2.106513in}}%
\pgfpathmoveto{\pgfqpoint{0.930072in}{2.108831in}}%
\pgfpathlineto{\pgfqpoint{0.927370in}{2.083419in}}%
\pgfpathmoveto{\pgfqpoint{0.930072in}{2.108831in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{2.132884in}}%
\pgfpathmoveto{\pgfqpoint{0.930072in}{2.108831in}}%
\pgfpathlineto{\pgfqpoint{0.948939in}{2.124249in}}%
\pgfpathmoveto{\pgfqpoint{0.930072in}{2.108831in}}%
\pgfpathlineto{\pgfqpoint{0.952040in}{2.097088in}}%
\pgfpathmoveto{\pgfqpoint{0.863048in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{0.838154in}{2.150798in}}%
\pgfpathmoveto{\pgfqpoint{0.863048in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{0.832690in}{2.124832in}}%
\pgfpathmoveto{\pgfqpoint{0.863048in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{0.836420in}{2.105421in}}%
\pgfpathmoveto{\pgfqpoint{0.863048in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{2.106513in}}%
\pgfpathmoveto{\pgfqpoint{0.863048in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{0.893441in}{2.138286in}}%
\pgfpathmoveto{\pgfqpoint{0.863048in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{0.875765in}{2.090202in}}%
\pgfpathmoveto{\pgfqpoint{0.863048in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{0.850370in}{2.088551in}}%
\pgfpathmoveto{\pgfqpoint{0.863048in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{0.871024in}{2.162086in}}%
\pgfpathmoveto{\pgfqpoint{1.009202in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{1.042499in}{2.171735in}}%
\pgfpathmoveto{\pgfqpoint{1.009202in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{2.206035in}}%
\pgfpathmoveto{\pgfqpoint{1.009202in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{2.174449in}}%
\pgfpathmoveto{\pgfqpoint{1.009202in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{1.032600in}{2.191352in}}%
\pgfpathmoveto{\pgfqpoint{1.009202in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{0.989903in}{2.198476in}}%
\pgfpathmoveto{\pgfqpoint{0.540050in}{2.860143in}}%
\pgfpathlineto{\pgfqpoint{0.542322in}{2.886637in}}%
\pgfpathmoveto{\pgfqpoint{0.540050in}{2.860143in}}%
\pgfpathlineto{\pgfqpoint{0.558315in}{2.833705in}}%
\pgfpathmoveto{\pgfqpoint{0.540050in}{2.860143in}}%
\pgfpathlineto{\pgfqpoint{0.562260in}{2.869439in}}%
\pgfpathmoveto{\pgfqpoint{0.540050in}{2.860143in}}%
\pgfpathlineto{\pgfqpoint{0.521629in}{2.837512in}}%
\pgfpathmoveto{\pgfqpoint{0.540050in}{2.860143in}}%
\pgfpathlineto{\pgfqpoint{0.513951in}{2.872846in}}%
\pgfpathmoveto{\pgfqpoint{0.486410in}{2.844108in}}%
\pgfpathlineto{\pgfqpoint{0.501238in}{2.812717in}}%
\pgfpathmoveto{\pgfqpoint{0.486410in}{2.844108in}}%
\pgfpathlineto{\pgfqpoint{0.459187in}{2.861965in}}%
\pgfpathmoveto{\pgfqpoint{0.486410in}{2.844108in}}%
\pgfpathlineto{\pgfqpoint{0.453044in}{2.835692in}}%
\pgfpathmoveto{\pgfqpoint{0.486410in}{2.844108in}}%
\pgfpathlineto{\pgfqpoint{0.469507in}{2.813129in}}%
\pgfpathmoveto{\pgfqpoint{0.486410in}{2.844108in}}%
\pgfpathlineto{\pgfqpoint{0.521629in}{2.837512in}}%
\pgfpathmoveto{\pgfqpoint{0.486410in}{2.844108in}}%
\pgfpathlineto{\pgfqpoint{0.513951in}{2.872846in}}%
\pgfpathmoveto{\pgfqpoint{0.486410in}{2.844108in}}%
\pgfpathlineto{\pgfqpoint{0.482267in}{2.878375in}}%
\pgfpathmoveto{\pgfqpoint{1.419657in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{1.429355in}{1.821315in}}%
\pgfpathmoveto{\pgfqpoint{1.419657in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.768779in}}%
\pgfpathmoveto{\pgfqpoint{1.419657in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{1.392196in}{1.770850in}}%
\pgfpathmoveto{\pgfqpoint{1.419657in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.807211in}}%
\pgfpathmoveto{\pgfqpoint{1.419657in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{1.390242in}{1.802841in}}%
\pgfpathmoveto{\pgfqpoint{1.446345in}{1.779873in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{1.766115in}}%
\pgfpathmoveto{\pgfqpoint{1.446345in}{1.779873in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.768779in}}%
\pgfpathmoveto{\pgfqpoint{1.446345in}{1.779873in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.748979in}}%
\pgfpathmoveto{\pgfqpoint{1.446345in}{1.779873in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.807211in}}%
\pgfpathmoveto{\pgfqpoint{1.446345in}{1.779873in}}%
\pgfpathlineto{\pgfqpoint{1.471314in}{1.793762in}}%
\pgfpathmoveto{\pgfqpoint{1.446345in}{1.779873in}}%
\pgfpathlineto{\pgfqpoint{1.419657in}{1.795715in}}%
\pgfpathmoveto{\pgfqpoint{1.736281in}{3.117852in}}%
\pgfpathlineto{\pgfqpoint{1.758432in}{3.105456in}}%
\pgfpathmoveto{\pgfqpoint{1.736281in}{3.117852in}}%
\pgfpathlineto{\pgfqpoint{1.741565in}{3.148670in}}%
\pgfpathmoveto{\pgfqpoint{1.736281in}{3.117852in}}%
\pgfpathlineto{\pgfqpoint{1.764525in}{3.129375in}}%
\pgfpathmoveto{\pgfqpoint{1.736281in}{3.117852in}}%
\pgfpathlineto{\pgfqpoint{1.716606in}{3.137510in}}%
\pgfpathmoveto{\pgfqpoint{1.736281in}{3.117852in}}%
\pgfpathlineto{\pgfqpoint{1.713433in}{3.117303in}}%
\pgfpathmoveto{\pgfqpoint{1.699066in}{3.083580in}}%
\pgfpathlineto{\pgfqpoint{1.687693in}{3.059974in}}%
\pgfpathmoveto{\pgfqpoint{1.699066in}{3.083580in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{3.065853in}}%
\pgfpathmoveto{\pgfqpoint{1.699066in}{3.083580in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{3.089195in}}%
\pgfpathmoveto{\pgfqpoint{1.717660in}{3.097140in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{3.065853in}}%
\pgfpathmoveto{\pgfqpoint{1.717660in}{3.097140in}}%
\pgfpathlineto{\pgfqpoint{1.713433in}{3.117303in}}%
\pgfpathmoveto{\pgfqpoint{1.717660in}{3.097140in}}%
\pgfpathlineto{\pgfqpoint{1.736281in}{3.117852in}}%
\pgfpathmoveto{\pgfqpoint{1.717660in}{3.097140in}}%
\pgfpathlineto{\pgfqpoint{1.699066in}{3.083580in}}%
\pgfpathmoveto{\pgfqpoint{0.555513in}{2.231575in}}%
\pgfpathlineto{\pgfqpoint{0.557142in}{2.259288in}}%
\pgfpathmoveto{\pgfqpoint{0.555513in}{2.231575in}}%
\pgfpathlineto{\pgfqpoint{0.581928in}{2.230071in}}%
\pgfpathmoveto{\pgfqpoint{0.555513in}{2.231575in}}%
\pgfpathlineto{\pgfqpoint{0.561814in}{2.213134in}}%
\pgfpathmoveto{\pgfqpoint{0.555513in}{2.231575in}}%
\pgfpathlineto{\pgfqpoint{0.537110in}{2.238989in}}%
\pgfpathmoveto{\pgfqpoint{0.519247in}{2.164136in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{2.192880in}}%
\pgfpathmoveto{\pgfqpoint{0.519247in}{2.164136in}}%
\pgfpathlineto{\pgfqpoint{0.498252in}{2.173719in}}%
\pgfpathmoveto{\pgfqpoint{0.519247in}{2.164136in}}%
\pgfpathlineto{\pgfqpoint{0.545501in}{2.158733in}}%
\pgfpathmoveto{\pgfqpoint{0.519247in}{2.164136in}}%
\pgfpathlineto{\pgfqpoint{0.493350in}{2.143883in}}%
\pgfpathmoveto{\pgfqpoint{0.519247in}{2.164136in}}%
\pgfpathlineto{\pgfqpoint{0.523907in}{2.137194in}}%
\pgfpathmoveto{\pgfqpoint{0.519247in}{2.164136in}}%
\pgfpathlineto{\pgfqpoint{0.533854in}{2.176248in}}%
\pgfpathmoveto{\pgfqpoint{1.149296in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{0.899994in}}%
\pgfpathmoveto{\pgfqpoint{1.149296in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{1.139005in}{0.903597in}}%
\pgfpathmoveto{\pgfqpoint{1.149296in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{0.950341in}}%
\pgfpathmoveto{\pgfqpoint{1.149296in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{0.962339in}}%
\pgfpathmoveto{\pgfqpoint{1.149296in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{1.121995in}{0.922346in}}%
\pgfpathmoveto{\pgfqpoint{0.758729in}{2.960567in}}%
\pgfpathlineto{\pgfqpoint{0.784220in}{2.984841in}}%
\pgfpathmoveto{\pgfqpoint{0.758729in}{2.960567in}}%
\pgfpathlineto{\pgfqpoint{0.748971in}{2.926609in}}%
\pgfpathmoveto{\pgfqpoint{0.758729in}{2.960567in}}%
\pgfpathlineto{\pgfqpoint{0.780686in}{2.935320in}}%
\pgfpathmoveto{\pgfqpoint{0.758729in}{2.960567in}}%
\pgfpathlineto{\pgfqpoint{0.788601in}{2.959211in}}%
\pgfpathmoveto{\pgfqpoint{0.758729in}{2.960567in}}%
\pgfpathlineto{\pgfqpoint{0.723719in}{2.951760in}}%
\pgfpathmoveto{\pgfqpoint{0.758729in}{2.960567in}}%
\pgfpathlineto{\pgfqpoint{0.733709in}{2.977717in}}%
\pgfpathmoveto{\pgfqpoint{1.582044in}{1.910248in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.582044in}{1.910248in}}%
\pgfpathlineto{\pgfqpoint{1.604393in}{1.927304in}}%
\pgfpathmoveto{\pgfqpoint{1.582044in}{1.910248in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.930239in}}%
\pgfpathmoveto{\pgfqpoint{1.582044in}{1.910248in}}%
\pgfpathlineto{\pgfqpoint{1.604451in}{1.893731in}}%
\pgfpathmoveto{\pgfqpoint{1.385563in}{1.418711in}}%
\pgfpathlineto{\pgfqpoint{1.403925in}{1.430376in}}%
\pgfpathmoveto{\pgfqpoint{1.385563in}{1.418711in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathmoveto{\pgfqpoint{1.385563in}{1.418711in}}%
\pgfpathlineto{\pgfqpoint{1.375653in}{1.437307in}}%
\pgfpathmoveto{\pgfqpoint{1.564560in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{3.256064in}}%
\pgfpathmoveto{\pgfqpoint{1.564560in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{3.272042in}}%
\pgfpathmoveto{\pgfqpoint{1.564560in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{1.593144in}{3.295985in}}%
\pgfpathmoveto{\pgfqpoint{1.564560in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{3.310847in}}%
\pgfpathmoveto{\pgfqpoint{1.564560in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{1.573033in}{3.247553in}}%
\pgfpathmoveto{\pgfqpoint{1.574819in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{1.599962in}{3.327444in}}%
\pgfpathmoveto{\pgfqpoint{1.574819in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{1.568390in}{3.340201in}}%
\pgfpathmoveto{\pgfqpoint{1.574819in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{1.593144in}{3.295985in}}%
\pgfpathmoveto{\pgfqpoint{1.574819in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{3.310847in}}%
\pgfpathmoveto{\pgfqpoint{1.574819in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{1.564560in}{3.282200in}}%
\pgfpathmoveto{\pgfqpoint{0.884746in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.232859in}}%
\pgfpathmoveto{\pgfqpoint{0.884746in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{0.910555in}{1.252294in}}%
\pgfpathmoveto{\pgfqpoint{0.884746in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{0.867528in}{1.277717in}}%
\pgfpathmoveto{\pgfqpoint{0.884746in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{0.855498in}{1.243654in}}%
\pgfpathmoveto{\pgfqpoint{0.884746in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{0.899784in}{1.279313in}}%
\pgfpathmoveto{\pgfqpoint{0.531182in}{2.361725in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{2.371454in}}%
\pgfpathmoveto{\pgfqpoint{0.531182in}{2.361725in}}%
\pgfpathlineto{\pgfqpoint{0.534033in}{2.390181in}}%
\pgfpathmoveto{\pgfqpoint{0.531182in}{2.361725in}}%
\pgfpathlineto{\pgfqpoint{0.547390in}{2.338275in}}%
\pgfpathmoveto{\pgfqpoint{0.531182in}{2.361725in}}%
\pgfpathlineto{\pgfqpoint{0.516585in}{2.340730in}}%
\pgfpathmoveto{\pgfqpoint{0.531182in}{2.361725in}}%
\pgfpathlineto{\pgfqpoint{0.556648in}{2.367464in}}%
\pgfpathmoveto{\pgfqpoint{0.460846in}{2.428376in}}%
\pgfpathlineto{\pgfqpoint{0.478379in}{2.402832in}}%
\pgfpathmoveto{\pgfqpoint{0.460846in}{2.428376in}}%
\pgfpathlineto{\pgfqpoint{0.462874in}{2.451197in}}%
\pgfpathmoveto{\pgfqpoint{0.460846in}{2.428376in}}%
\pgfpathlineto{\pgfqpoint{0.439405in}{2.441588in}}%
\pgfpathmoveto{\pgfqpoint{0.460846in}{2.428376in}}%
\pgfpathlineto{\pgfqpoint{0.479240in}{2.431646in}}%
\pgfpathmoveto{\pgfqpoint{0.460846in}{2.428376in}}%
\pgfpathlineto{\pgfqpoint{0.444330in}{2.414616in}}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{0.594861in}{1.878031in}}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{0.568215in}{1.871461in}}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{0.616398in}{1.854362in}}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{0.588533in}{1.834934in}}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{0.559729in}{1.845405in}}%
\pgfpathmoveto{\pgfqpoint{1.217251in}{3.106028in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{3.080762in}}%
\pgfpathmoveto{\pgfqpoint{1.217251in}{3.106028in}}%
\pgfpathlineto{\pgfqpoint{1.235645in}{3.091635in}}%
\pgfpathmoveto{\pgfqpoint{1.217251in}{3.106028in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{3.133537in}}%
\pgfpathmoveto{\pgfqpoint{1.217251in}{3.106028in}}%
\pgfpathlineto{\pgfqpoint{1.240129in}{3.118468in}}%
\pgfpathmoveto{\pgfqpoint{1.217251in}{3.106028in}}%
\pgfpathlineto{\pgfqpoint{1.193264in}{3.109773in}}%
\pgfpathmoveto{\pgfqpoint{1.201729in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{1.232557in}{3.062547in}}%
\pgfpathmoveto{\pgfqpoint{1.201729in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{3.080762in}}%
\pgfpathmoveto{\pgfqpoint{1.201729in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{1.203152in}{3.015226in}}%
\pgfpathmoveto{\pgfqpoint{1.201729in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{1.171581in}{3.027414in}}%
\pgfpathmoveto{\pgfqpoint{1.201729in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{1.230212in}{3.030875in}}%
\pgfpathmoveto{\pgfqpoint{1.201729in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{3.061890in}}%
\pgfpathmoveto{\pgfqpoint{1.239426in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{0.665411in}}%
\pgfpathmoveto{\pgfqpoint{1.239426in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{1.222501in}{0.666071in}}%
\pgfpathmoveto{\pgfqpoint{1.239426in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{1.259822in}{0.693178in}}%
\pgfpathmoveto{\pgfqpoint{1.239426in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{0.704945in}}%
\pgfpathmoveto{\pgfqpoint{0.523015in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.092250in}}%
\pgfpathmoveto{\pgfqpoint{0.523015in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{0.507199in}{2.113455in}}%
\pgfpathmoveto{\pgfqpoint{0.523015in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{0.532273in}{2.112004in}}%
\pgfpathmoveto{\pgfqpoint{0.523015in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{2.057818in}}%
\pgfpathmoveto{\pgfqpoint{0.523015in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{0.535361in}{2.073303in}}%
\pgfpathmoveto{\pgfqpoint{1.705964in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{2.284780in}}%
\pgfpathmoveto{\pgfqpoint{1.705964in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{1.685415in}{2.271132in}}%
\pgfpathmoveto{\pgfqpoint{1.705964in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{1.675665in}{2.248422in}}%
\pgfpathmoveto{\pgfqpoint{1.705964in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{2.254017in}}%
\pgfpathmoveto{\pgfqpoint{1.705964in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{1.722915in}{2.269494in}}%
\pgfpathmoveto{\pgfqpoint{1.705964in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{1.721374in}{2.229246in}}%
\pgfpathmoveto{\pgfqpoint{1.705964in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{1.690661in}{2.225539in}}%
\pgfpathmoveto{\pgfqpoint{1.647925in}{2.871822in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.884995in}}%
\pgfpathmoveto{\pgfqpoint{1.647925in}{2.871822in}}%
\pgfpathlineto{\pgfqpoint{1.645686in}{2.897049in}}%
\pgfpathmoveto{\pgfqpoint{1.647925in}{2.871822in}}%
\pgfpathlineto{\pgfqpoint{1.617666in}{2.872114in}}%
\pgfpathmoveto{\pgfqpoint{1.647925in}{2.871822in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{2.850650in}}%
\pgfpathmoveto{\pgfqpoint{1.647925in}{2.871822in}}%
\pgfpathlineto{\pgfqpoint{1.636231in}{2.853350in}}%
\pgfpathmoveto{\pgfqpoint{1.214881in}{1.237783in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{1.225971in}}%
\pgfpathmoveto{\pgfqpoint{1.214881in}{1.237783in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{1.249292in}}%
\pgfpathmoveto{\pgfqpoint{1.214881in}{1.237783in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.227402in}}%
\pgfpathmoveto{\pgfqpoint{1.214881in}{1.237783in}}%
\pgfpathlineto{\pgfqpoint{1.210134in}{1.207050in}}%
\pgfpathmoveto{\pgfqpoint{0.676521in}{2.408402in}}%
\pgfpathlineto{\pgfqpoint{0.650847in}{2.398453in}}%
\pgfpathmoveto{\pgfqpoint{0.676521in}{2.408402in}}%
\pgfpathlineto{\pgfqpoint{0.675173in}{2.378551in}}%
\pgfpathmoveto{\pgfqpoint{0.676521in}{2.408402in}}%
\pgfpathlineto{\pgfqpoint{0.652184in}{2.432388in}}%
\pgfpathmoveto{\pgfqpoint{0.676521in}{2.408402in}}%
\pgfpathlineto{\pgfqpoint{0.682881in}{2.432826in}}%
\pgfpathmoveto{\pgfqpoint{0.676521in}{2.408402in}}%
\pgfpathlineto{\pgfqpoint{0.705681in}{2.394016in}}%
\pgfpathmoveto{\pgfqpoint{0.676521in}{2.408402in}}%
\pgfpathlineto{\pgfqpoint{0.693671in}{2.416005in}}%
\pgfpathmoveto{\pgfqpoint{1.132617in}{3.268986in}}%
\pgfpathlineto{\pgfqpoint{1.117402in}{3.245886in}}%
\pgfpathmoveto{\pgfqpoint{1.132617in}{3.268986in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{3.248198in}}%
\pgfpathmoveto{\pgfqpoint{1.132617in}{3.268986in}}%
\pgfpathlineto{\pgfqpoint{1.153970in}{3.275783in}}%
\pgfpathmoveto{\pgfqpoint{1.132617in}{3.268986in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{3.280517in}}%
\pgfpathmoveto{\pgfqpoint{1.132617in}{3.268986in}}%
\pgfpathlineto{\pgfqpoint{1.133943in}{3.294546in}}%
\pgfpathmoveto{\pgfqpoint{1.129692in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{1.043566in}}%
\pgfpathmoveto{\pgfqpoint{1.129692in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{1.043375in}}%
\pgfpathmoveto{\pgfqpoint{1.129692in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{0.995521in}}%
\pgfpathmoveto{\pgfqpoint{1.129692in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{0.980797in}}%
\pgfpathmoveto{\pgfqpoint{1.129692in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{1.151137in}{0.994514in}}%
\pgfpathmoveto{\pgfqpoint{1.129692in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{1.095223in}{1.027132in}}%
\pgfpathmoveto{\pgfqpoint{1.129692in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.016381in}}%
\pgfpathmoveto{\pgfqpoint{1.008731in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{1.004240in}{1.386980in}}%
\pgfpathmoveto{\pgfqpoint{1.008731in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{1.009271in}{1.332447in}}%
\pgfpathmoveto{\pgfqpoint{1.008731in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{1.345792in}}%
\pgfpathmoveto{\pgfqpoint{1.008731in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{1.032149in}{1.377000in}}%
\pgfpathmoveto{\pgfqpoint{1.008731in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{0.983604in}{1.368370in}}%
\pgfpathmoveto{\pgfqpoint{0.990573in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{1.009271in}{1.332447in}}%
\pgfpathmoveto{\pgfqpoint{0.990573in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{1.320973in}}%
\pgfpathmoveto{\pgfqpoint{0.990573in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{0.983604in}{1.368370in}}%
\pgfpathmoveto{\pgfqpoint{0.990573in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{1.346264in}}%
\pgfpathmoveto{\pgfqpoint{0.990573in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{1.008731in}{1.359086in}}%
\pgfpathmoveto{\pgfqpoint{1.068790in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.068790in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{1.345792in}}%
\pgfpathmoveto{\pgfqpoint{1.068790in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.090240in}{1.334720in}}%
\pgfpathmoveto{\pgfqpoint{1.068790in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.054946in}{1.367752in}}%
\pgfpathmoveto{\pgfqpoint{1.068790in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.096996in}{1.360614in}}%
\pgfpathmoveto{\pgfqpoint{1.068790in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.073732in}{1.371699in}}%
\pgfpathmoveto{\pgfqpoint{0.996894in}{2.999939in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.982587in}}%
\pgfpathmoveto{\pgfqpoint{0.996894in}{2.999939in}}%
\pgfpathlineto{\pgfqpoint{0.974018in}{2.994605in}}%
\pgfpathmoveto{\pgfqpoint{0.996894in}{2.999939in}}%
\pgfpathlineto{\pgfqpoint{1.013549in}{3.020618in}}%
\pgfpathmoveto{\pgfqpoint{0.996894in}{2.999939in}}%
\pgfpathlineto{\pgfqpoint{0.979734in}{3.020379in}}%
\pgfpathmoveto{\pgfqpoint{0.996894in}{2.999939in}}%
\pgfpathlineto{\pgfqpoint{0.993668in}{2.980639in}}%
\pgfpathmoveto{\pgfqpoint{1.465591in}{2.692079in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{2.678860in}}%
\pgfpathmoveto{\pgfqpoint{1.465591in}{2.692079in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{2.704940in}}%
\pgfpathmoveto{\pgfqpoint{1.465591in}{2.692079in}}%
\pgfpathlineto{\pgfqpoint{1.454971in}{2.707405in}}%
\pgfpathmoveto{\pgfqpoint{1.063351in}{3.286975in}}%
\pgfpathlineto{\pgfqpoint{1.085480in}{3.297411in}}%
\pgfpathmoveto{\pgfqpoint{1.063351in}{3.286975in}}%
\pgfpathlineto{\pgfqpoint{1.049021in}{3.266549in}}%
\pgfpathmoveto{\pgfqpoint{1.063351in}{3.286975in}}%
\pgfpathlineto{\pgfqpoint{1.081723in}{3.260972in}}%
\pgfpathmoveto{\pgfqpoint{1.063351in}{3.286975in}}%
\pgfpathlineto{\pgfqpoint{1.039085in}{3.291152in}}%
\pgfpathmoveto{\pgfqpoint{1.431584in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{1.440839in}{1.439791in}}%
\pgfpathmoveto{\pgfqpoint{1.431584in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{1.482021in}}%
\pgfpathmoveto{\pgfqpoint{1.431584in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{1.435387in}{1.497975in}}%
\pgfpathmoveto{\pgfqpoint{1.431584in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{1.414953in}{1.456158in}}%
\pgfpathmoveto{\pgfqpoint{1.431584in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{1.453969in}{1.472306in}}%
\pgfpathmoveto{\pgfqpoint{1.107468in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{1.126903in}{1.367232in}}%
\pgfpathmoveto{\pgfqpoint{1.107468in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{1.126772in}{1.396449in}}%
\pgfpathmoveto{\pgfqpoint{1.107468in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{1.408849in}}%
\pgfpathmoveto{\pgfqpoint{1.107468in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{1.096996in}{1.360614in}}%
\pgfpathmoveto{\pgfqpoint{1.107468in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{1.087878in}{1.383932in}}%
\pgfpathmoveto{\pgfqpoint{1.629474in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{1.656411in}{1.710651in}}%
\pgfpathmoveto{\pgfqpoint{1.629474in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{1.742918in}}%
\pgfpathmoveto{\pgfqpoint{1.629474in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{1.604812in}{1.745654in}}%
\pgfpathmoveto{\pgfqpoint{1.629474in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{1.721708in}}%
\pgfpathmoveto{\pgfqpoint{1.629474in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{1.611504in}{1.702300in}}%
\pgfpathmoveto{\pgfqpoint{1.629474in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{1.763961in}}%
\pgfpathmoveto{\pgfqpoint{1.632967in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.670096in}}%
\pgfpathmoveto{\pgfqpoint{1.632967in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.656411in}{1.710651in}}%
\pgfpathmoveto{\pgfqpoint{1.632967in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.650060in}{1.681875in}}%
\pgfpathmoveto{\pgfqpoint{1.632967in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.611504in}{1.702300in}}%
\pgfpathmoveto{\pgfqpoint{1.632967in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.629474in}{1.727364in}}%
\pgfpathmoveto{\pgfqpoint{0.766136in}{2.241051in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{2.232374in}}%
\pgfpathmoveto{\pgfqpoint{0.766136in}{2.241051in}}%
\pgfpathlineto{\pgfqpoint{0.746726in}{2.218457in}}%
\pgfpathmoveto{\pgfqpoint{0.766136in}{2.241051in}}%
\pgfpathlineto{\pgfqpoint{0.770281in}{2.224403in}}%
\pgfpathmoveto{\pgfqpoint{0.766136in}{2.241051in}}%
\pgfpathlineto{\pgfqpoint{0.764622in}{2.268689in}}%
\pgfpathmoveto{\pgfqpoint{0.766136in}{2.241051in}}%
\pgfpathlineto{\pgfqpoint{0.745363in}{2.250547in}}%
\pgfpathmoveto{\pgfqpoint{0.826399in}{2.174855in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.160064in}}%
\pgfpathmoveto{\pgfqpoint{0.826399in}{2.174855in}}%
\pgfpathlineto{\pgfqpoint{0.838154in}{2.150798in}}%
\pgfpathmoveto{\pgfqpoint{0.826399in}{2.174855in}}%
\pgfpathlineto{\pgfqpoint{0.804875in}{2.194518in}}%
\pgfpathmoveto{\pgfqpoint{1.059244in}{3.313685in}}%
\pgfpathlineto{\pgfqpoint{1.063753in}{3.342667in}}%
\pgfpathmoveto{\pgfqpoint{1.059244in}{3.313685in}}%
\pgfpathlineto{\pgfqpoint{1.085480in}{3.297411in}}%
\pgfpathmoveto{\pgfqpoint{1.059244in}{3.313685in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{3.314680in}}%
\pgfpathmoveto{\pgfqpoint{1.059244in}{3.313685in}}%
\pgfpathlineto{\pgfqpoint{1.039085in}{3.291152in}}%
\pgfpathmoveto{\pgfqpoint{1.059244in}{3.313685in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.327979in}}%
\pgfpathmoveto{\pgfqpoint{1.059244in}{3.313685in}}%
\pgfpathlineto{\pgfqpoint{1.043611in}{3.333139in}}%
\pgfpathmoveto{\pgfqpoint{1.059244in}{3.313685in}}%
\pgfpathlineto{\pgfqpoint{1.063351in}{3.286975in}}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{3.244576in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{3.226021in}}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{3.244576in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{3.241423in}}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{3.244576in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{3.249185in}}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{3.244576in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{3.261674in}}%
\pgfpathmoveto{\pgfqpoint{1.450893in}{3.161175in}}%
\pgfpathlineto{\pgfqpoint{1.462894in}{3.183033in}}%
\pgfpathmoveto{\pgfqpoint{1.450893in}{3.161175in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{3.191100in}}%
\pgfpathmoveto{\pgfqpoint{1.450893in}{3.161175in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{3.160838in}}%
\pgfpathmoveto{\pgfqpoint{1.450893in}{3.161175in}}%
\pgfpathlineto{\pgfqpoint{1.440466in}{3.135495in}}%
\pgfpathmoveto{\pgfqpoint{1.450893in}{3.161175in}}%
\pgfpathlineto{\pgfqpoint{1.464376in}{3.140165in}}%
\pgfpathmoveto{\pgfqpoint{1.450893in}{3.161175in}}%
\pgfpathlineto{\pgfqpoint{1.422052in}{3.159432in}}%
\pgfpathmoveto{\pgfqpoint{0.704858in}{1.885078in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{1.862958in}}%
\pgfpathmoveto{\pgfqpoint{0.704858in}{1.885078in}}%
\pgfpathlineto{\pgfqpoint{0.692177in}{1.860860in}}%
\pgfpathmoveto{\pgfqpoint{0.704858in}{1.885078in}}%
\pgfpathlineto{\pgfqpoint{0.732992in}{1.895452in}}%
\pgfpathmoveto{\pgfqpoint{0.704858in}{1.885078in}}%
\pgfpathlineto{\pgfqpoint{0.677635in}{1.882231in}}%
\pgfpathmoveto{\pgfqpoint{0.704858in}{1.885078in}}%
\pgfpathlineto{\pgfqpoint{0.712214in}{1.909721in}}%
\pgfpathmoveto{\pgfqpoint{0.704858in}{1.885078in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.906922in}}%
\pgfpathmoveto{\pgfqpoint{0.887347in}{2.764592in}}%
\pgfpathlineto{\pgfqpoint{0.862828in}{2.752079in}}%
\pgfpathmoveto{\pgfqpoint{0.887347in}{2.764592in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{2.733837in}}%
\pgfpathmoveto{\pgfqpoint{0.887347in}{2.764592in}}%
\pgfpathlineto{\pgfqpoint{0.902978in}{2.793510in}}%
\pgfpathmoveto{\pgfqpoint{0.887347in}{2.764592in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{2.780485in}}%
\pgfpathmoveto{\pgfqpoint{0.887347in}{2.764592in}}%
\pgfpathlineto{\pgfqpoint{0.913255in}{2.761570in}}%
\pgfpathmoveto{\pgfqpoint{1.155285in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.216833in}}%
\pgfpathmoveto{\pgfqpoint{1.155285in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.158519in}{1.223960in}}%
\pgfpathmoveto{\pgfqpoint{1.155285in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.120904in}{1.184639in}}%
\pgfpathmoveto{\pgfqpoint{1.155285in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.181374in}{1.210738in}}%
\pgfpathmoveto{\pgfqpoint{1.155285in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.155973in}{1.158520in}}%
\pgfpathmoveto{\pgfqpoint{1.155285in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.136948in}{1.167437in}}%
\pgfpathmoveto{\pgfqpoint{1.155285in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.180059in}{1.163050in}}%
\pgfpathmoveto{\pgfqpoint{1.155285in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.186646in}{1.187724in}}%
\pgfpathmoveto{\pgfqpoint{0.854843in}{2.280236in}}%
\pgfpathlineto{\pgfqpoint{0.844169in}{2.258804in}}%
\pgfpathmoveto{\pgfqpoint{0.854843in}{2.280236in}}%
\pgfpathlineto{\pgfqpoint{0.883574in}{2.288141in}}%
\pgfpathmoveto{\pgfqpoint{0.854843in}{2.280236in}}%
\pgfpathlineto{\pgfqpoint{0.858033in}{2.310863in}}%
\pgfpathmoveto{\pgfqpoint{0.854843in}{2.280236in}}%
\pgfpathlineto{\pgfqpoint{0.819982in}{2.288608in}}%
\pgfpathmoveto{\pgfqpoint{0.854843in}{2.280236in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{2.256104in}}%
\pgfpathmoveto{\pgfqpoint{0.876792in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{0.893397in}{2.315278in}}%
\pgfpathmoveto{\pgfqpoint{0.876792in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.343292in}}%
\pgfpathmoveto{\pgfqpoint{0.876792in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{0.858033in}{2.310863in}}%
\pgfpathmoveto{\pgfqpoint{0.876792in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{2.342271in}}%
\pgfpathmoveto{\pgfqpoint{0.876792in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{0.876954in}{2.356221in}}%
\pgfpathmoveto{\pgfqpoint{1.222029in}{2.515381in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{2.479017in}}%
\pgfpathmoveto{\pgfqpoint{1.222029in}{2.515381in}}%
\pgfpathlineto{\pgfqpoint{1.247125in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.222029in}{2.515381in}}%
\pgfpathlineto{\pgfqpoint{1.189532in}{2.508083in}}%
\pgfpathmoveto{\pgfqpoint{1.222029in}{2.515381in}}%
\pgfpathlineto{\pgfqpoint{1.248028in}{2.521816in}}%
\pgfpathmoveto{\pgfqpoint{1.222029in}{2.515381in}}%
\pgfpathlineto{\pgfqpoint{1.230734in}{2.549458in}}%
\pgfpathmoveto{\pgfqpoint{1.143023in}{2.526544in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{2.502485in}}%
\pgfpathmoveto{\pgfqpoint{1.143023in}{2.526544in}}%
\pgfpathlineto{\pgfqpoint{1.168984in}{2.530554in}}%
\pgfpathmoveto{\pgfqpoint{1.143023in}{2.526544in}}%
\pgfpathlineto{\pgfqpoint{1.147823in}{2.552980in}}%
\pgfpathmoveto{\pgfqpoint{1.143023in}{2.526544in}}%
\pgfpathlineto{\pgfqpoint{1.118471in}{2.537079in}}%
\pgfpathmoveto{\pgfqpoint{1.371194in}{1.370218in}}%
\pgfpathlineto{\pgfqpoint{1.363388in}{1.342406in}}%
\pgfpathmoveto{\pgfqpoint{1.371194in}{1.370218in}}%
\pgfpathlineto{\pgfqpoint{1.388692in}{1.359956in}}%
\pgfpathmoveto{\pgfqpoint{1.371194in}{1.370218in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathmoveto{\pgfqpoint{0.866937in}{3.022156in}}%
\pgfpathlineto{\pgfqpoint{0.835137in}{3.015973in}}%
\pgfpathmoveto{\pgfqpoint{0.866937in}{3.022156in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{3.044107in}}%
\pgfpathmoveto{\pgfqpoint{0.866937in}{3.022156in}}%
\pgfpathlineto{\pgfqpoint{0.896734in}{3.021210in}}%
\pgfpathmoveto{\pgfqpoint{0.866937in}{3.022156in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{3.052604in}}%
\pgfpathmoveto{\pgfqpoint{0.866937in}{3.022156in}}%
\pgfpathlineto{\pgfqpoint{0.883289in}{2.998008in}}%
\pgfpathmoveto{\pgfqpoint{1.141763in}{2.766965in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{2.778995in}}%
\pgfpathmoveto{\pgfqpoint{1.141763in}{2.766965in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{2.752588in}}%
\pgfpathmoveto{\pgfqpoint{1.141763in}{2.766965in}}%
\pgfpathlineto{\pgfqpoint{1.121696in}{2.750791in}}%
\pgfpathmoveto{\pgfqpoint{1.141763in}{2.766965in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{2.784427in}}%
\pgfpathmoveto{\pgfqpoint{1.172795in}{0.930116in}}%
\pgfpathlineto{\pgfqpoint{1.192084in}{0.915002in}}%
\pgfpathmoveto{\pgfqpoint{1.172795in}{0.930116in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{0.899994in}}%
\pgfpathmoveto{\pgfqpoint{1.172795in}{0.930116in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{0.962339in}}%
\pgfpathmoveto{\pgfqpoint{1.172795in}{0.930116in}}%
\pgfpathlineto{\pgfqpoint{1.149296in}{0.927371in}}%
\pgfpathmoveto{\pgfqpoint{1.192688in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.930312in}}%
\pgfpathmoveto{\pgfqpoint{1.192688in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.222970in}{0.959611in}}%
\pgfpathmoveto{\pgfqpoint{1.192688in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.192084in}{0.915002in}}%
\pgfpathmoveto{\pgfqpoint{1.192688in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{0.962339in}}%
\pgfpathmoveto{\pgfqpoint{1.192688in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.172795in}{0.930116in}}%
\pgfpathmoveto{\pgfqpoint{1.027926in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{2.338869in}}%
\pgfpathmoveto{\pgfqpoint{1.027926in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{1.015579in}{2.376979in}}%
\pgfpathmoveto{\pgfqpoint{1.027926in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{2.344123in}}%
\pgfpathmoveto{\pgfqpoint{0.954794in}{2.368469in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{2.370877in}}%
\pgfpathmoveto{\pgfqpoint{0.954794in}{2.368469in}}%
\pgfpathlineto{\pgfqpoint{0.984855in}{2.369248in}}%
\pgfpathmoveto{\pgfqpoint{0.954794in}{2.368469in}}%
\pgfpathlineto{\pgfqpoint{0.969278in}{2.397270in}}%
\pgfpathmoveto{\pgfqpoint{0.954794in}{2.368469in}}%
\pgfpathlineto{\pgfqpoint{0.943290in}{2.391131in}}%
\pgfpathmoveto{\pgfqpoint{0.954794in}{2.368469in}}%
\pgfpathlineto{\pgfqpoint{0.937493in}{2.342286in}}%
\pgfpathmoveto{\pgfqpoint{0.954794in}{2.368469in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{2.339999in}}%
\pgfpathmoveto{\pgfqpoint{1.157440in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.162525in}{1.673846in}}%
\pgfpathmoveto{\pgfqpoint{1.157440in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{1.719598in}}%
\pgfpathmoveto{\pgfqpoint{1.157440in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.177823in}{1.692917in}}%
\pgfpathmoveto{\pgfqpoint{1.157440in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.130761in}{1.679628in}}%
\pgfpathmoveto{\pgfqpoint{1.157440in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.735619in}}%
\pgfpathmoveto{\pgfqpoint{1.136866in}{1.711289in}}%
\pgfpathlineto{\pgfqpoint{1.119615in}{1.705432in}}%
\pgfpathmoveto{\pgfqpoint{1.136866in}{1.711289in}}%
\pgfpathlineto{\pgfqpoint{1.130761in}{1.679628in}}%
\pgfpathmoveto{\pgfqpoint{1.136866in}{1.711289in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{1.733425in}}%
\pgfpathmoveto{\pgfqpoint{1.136866in}{1.711289in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.735619in}}%
\pgfpathmoveto{\pgfqpoint{1.136866in}{1.711289in}}%
\pgfpathlineto{\pgfqpoint{1.157440in}{1.702343in}}%
\pgfpathmoveto{\pgfqpoint{1.122356in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{1.620163in}}%
\pgfpathmoveto{\pgfqpoint{1.122356in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{1.619271in}}%
\pgfpathmoveto{\pgfqpoint{1.122356in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{1.147227in}{1.652032in}}%
\pgfpathmoveto{\pgfqpoint{1.122356in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{1.099191in}{1.662593in}}%
\pgfpathmoveto{\pgfqpoint{1.122356in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{1.130761in}{1.679628in}}%
\pgfpathmoveto{\pgfqpoint{1.122356in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{1.632007in}}%
\pgfpathmoveto{\pgfqpoint{0.761357in}{3.149118in}}%
\pgfpathlineto{\pgfqpoint{0.767536in}{3.176614in}}%
\pgfpathmoveto{\pgfqpoint{0.761357in}{3.149118in}}%
\pgfpathlineto{\pgfqpoint{0.743163in}{3.165915in}}%
\pgfpathmoveto{\pgfqpoint{0.761357in}{3.149118in}}%
\pgfpathlineto{\pgfqpoint{0.751903in}{3.119492in}}%
\pgfpathmoveto{\pgfqpoint{0.761357in}{3.149118in}}%
\pgfpathlineto{\pgfqpoint{0.730642in}{3.143519in}}%
\pgfpathmoveto{\pgfqpoint{0.761357in}{3.149118in}}%
\pgfpathlineto{\pgfqpoint{0.783479in}{3.130226in}}%
\pgfpathmoveto{\pgfqpoint{0.761357in}{3.149118in}}%
\pgfpathlineto{\pgfqpoint{0.791420in}{3.158941in}}%
\pgfpathmoveto{\pgfqpoint{1.687869in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{1.707838in}{1.900166in}}%
\pgfpathmoveto{\pgfqpoint{1.687869in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{1.673098in}{1.871213in}}%
\pgfpathmoveto{\pgfqpoint{1.687869in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{1.863426in}}%
\pgfpathmoveto{\pgfqpoint{1.687869in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{1.682040in}{1.911486in}}%
\pgfpathmoveto{\pgfqpoint{1.687869in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{1.667869in}{1.893592in}}%
\pgfpathmoveto{\pgfqpoint{0.740527in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{0.717212in}{1.962018in}}%
\pgfpathmoveto{\pgfqpoint{0.740527in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.009895in}}%
\pgfpathmoveto{\pgfqpoint{0.740527in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{0.715991in}{1.992138in}}%
\pgfpathmoveto{\pgfqpoint{0.740527in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{2.001541in}}%
\pgfpathmoveto{\pgfqpoint{0.740527in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{0.762336in}{1.970448in}}%
\pgfpathmoveto{\pgfqpoint{0.740527in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{0.746001in}{1.956823in}}%
\pgfpathmoveto{\pgfqpoint{1.351597in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{1.362258in}{1.974921in}}%
\pgfpathmoveto{\pgfqpoint{1.351597in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{1.330637in}{1.976637in}}%
\pgfpathmoveto{\pgfqpoint{1.351597in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{1.326597in}{2.007600in}}%
\pgfpathmoveto{\pgfqpoint{1.351597in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{1.378471in}{1.998639in}}%
\pgfpathmoveto{\pgfqpoint{1.351597in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{2.023772in}}%
\pgfpathmoveto{\pgfqpoint{1.253020in}{2.033749in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.034048in}}%
\pgfpathmoveto{\pgfqpoint{1.253020in}{2.033749in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{2.058387in}}%
\pgfpathmoveto{\pgfqpoint{1.253020in}{2.033749in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{2.042477in}}%
\pgfpathmoveto{\pgfqpoint{1.253020in}{2.033749in}}%
\pgfpathlineto{\pgfqpoint{1.266249in}{2.008595in}}%
\pgfpathmoveto{\pgfqpoint{1.253020in}{2.033749in}}%
\pgfpathlineto{\pgfqpoint{1.232348in}{2.007002in}}%
\pgfpathmoveto{\pgfqpoint{1.265735in}{2.047732in}}%
\pgfpathlineto{\pgfqpoint{1.278033in}{2.064734in}}%
\pgfpathmoveto{\pgfqpoint{1.265735in}{2.047732in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.034048in}}%
\pgfpathmoveto{\pgfqpoint{1.265735in}{2.047732in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{2.058387in}}%
\pgfpathmoveto{\pgfqpoint{1.265735in}{2.047732in}}%
\pgfpathlineto{\pgfqpoint{1.253020in}{2.033749in}}%
\pgfpathmoveto{\pgfqpoint{0.721296in}{2.460444in}}%
\pgfpathlineto{\pgfqpoint{0.697181in}{2.469434in}}%
\pgfpathmoveto{\pgfqpoint{0.721296in}{2.460444in}}%
\pgfpathlineto{\pgfqpoint{0.696470in}{2.450445in}}%
\pgfpathmoveto{\pgfqpoint{0.721296in}{2.460444in}}%
\pgfpathlineto{\pgfqpoint{0.745772in}{2.491812in}}%
\pgfpathmoveto{\pgfqpoint{0.721296in}{2.460444in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{2.455588in}}%
\pgfpathmoveto{\pgfqpoint{0.721296in}{2.460444in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{2.436751in}}%
\pgfpathmoveto{\pgfqpoint{0.721296in}{2.460444in}}%
\pgfpathlineto{\pgfqpoint{0.709601in}{2.428776in}}%
\pgfpathmoveto{\pgfqpoint{0.711090in}{2.489577in}}%
\pgfpathlineto{\pgfqpoint{0.690854in}{2.510934in}}%
\pgfpathmoveto{\pgfqpoint{0.711090in}{2.489577in}}%
\pgfpathlineto{\pgfqpoint{0.685809in}{2.485109in}}%
\pgfpathmoveto{\pgfqpoint{0.711090in}{2.489577in}}%
\pgfpathlineto{\pgfqpoint{0.697181in}{2.469434in}}%
\pgfpathmoveto{\pgfqpoint{0.711090in}{2.489577in}}%
\pgfpathlineto{\pgfqpoint{0.745772in}{2.491812in}}%
\pgfpathmoveto{\pgfqpoint{0.711090in}{2.489577in}}%
\pgfpathlineto{\pgfqpoint{0.722832in}{2.515375in}}%
\pgfpathmoveto{\pgfqpoint{0.711090in}{2.489577in}}%
\pgfpathlineto{\pgfqpoint{0.721296in}{2.460444in}}%
\pgfpathmoveto{\pgfqpoint{1.367462in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{1.339300in}{1.410076in}}%
\pgfpathmoveto{\pgfqpoint{1.367462in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathmoveto{\pgfqpoint{1.367462in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{1.346664in}{1.436293in}}%
\pgfpathmoveto{\pgfqpoint{1.367462in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{1.375653in}{1.437307in}}%
\pgfpathmoveto{\pgfqpoint{1.367462in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{1.385563in}{1.418711in}}%
\pgfpathmoveto{\pgfqpoint{1.768763in}{3.383445in}}%
\pgfpathlineto{\pgfqpoint{1.766679in}{3.359478in}}%
\pgfpathmoveto{\pgfqpoint{1.768763in}{3.383445in}}%
\pgfpathlineto{\pgfqpoint{1.749245in}{3.378359in}}%
\pgfpathmoveto{\pgfqpoint{1.768763in}{3.383445in}}%
\pgfpathlineto{\pgfqpoint{1.749755in}{3.403169in}}%
\pgfpathmoveto{\pgfqpoint{1.768763in}{3.383445in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{3.373395in}}%
\pgfpathmoveto{\pgfqpoint{1.768763in}{3.383445in}}%
\pgfpathlineto{\pgfqpoint{1.781569in}{3.400597in}}%
\pgfpathmoveto{\pgfqpoint{1.127451in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{1.159892in}{2.379628in}}%
\pgfpathmoveto{\pgfqpoint{1.127451in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{1.104826in}{2.389314in}}%
\pgfpathmoveto{\pgfqpoint{1.127451in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{2.357559in}}%
\pgfpathmoveto{\pgfqpoint{1.127451in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{1.123878in}{2.339063in}}%
\pgfpathmoveto{\pgfqpoint{1.127451in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{1.150250in}{2.349508in}}%
\pgfpathmoveto{\pgfqpoint{1.466924in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.470030in}{1.365457in}}%
\pgfpathmoveto{\pgfqpoint{1.466924in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.308954in}}%
\pgfpathmoveto{\pgfqpoint{1.466924in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.346834in}}%
\pgfpathmoveto{\pgfqpoint{1.466924in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.489806in}{1.323998in}}%
\pgfpathmoveto{\pgfqpoint{1.466924in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.486653in}{1.346318in}}%
\pgfpathmoveto{\pgfqpoint{1.466924in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{1.319067in}}%
\pgfpathmoveto{\pgfqpoint{1.480465in}{2.077928in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.078003in}}%
\pgfpathmoveto{\pgfqpoint{1.480465in}{2.077928in}}%
\pgfpathlineto{\pgfqpoint{1.496489in}{2.101772in}}%
\pgfpathmoveto{\pgfqpoint{1.480465in}{2.077928in}}%
\pgfpathlineto{\pgfqpoint{1.496462in}{2.053418in}}%
\pgfpathmoveto{\pgfqpoint{1.480465in}{2.077928in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{2.105570in}}%
\pgfpathmoveto{\pgfqpoint{1.480465in}{2.077928in}}%
\pgfpathlineto{\pgfqpoint{1.462371in}{2.048722in}}%
\pgfpathmoveto{\pgfqpoint{1.452906in}{2.081564in}}%
\pgfpathlineto{\pgfqpoint{1.433347in}{2.060802in}}%
\pgfpathmoveto{\pgfqpoint{1.452906in}{2.081564in}}%
\pgfpathlineto{\pgfqpoint{1.422711in}{2.088665in}}%
\pgfpathmoveto{\pgfqpoint{1.452906in}{2.081564in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{2.110526in}}%
\pgfpathmoveto{\pgfqpoint{1.452906in}{2.081564in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{2.105570in}}%
\pgfpathmoveto{\pgfqpoint{1.452906in}{2.081564in}}%
\pgfpathlineto{\pgfqpoint{1.462371in}{2.048722in}}%
\pgfpathmoveto{\pgfqpoint{1.452906in}{2.081564in}}%
\pgfpathlineto{\pgfqpoint{1.480465in}{2.077928in}}%
\pgfpathmoveto{\pgfqpoint{1.621652in}{2.237874in}}%
\pgfpathlineto{\pgfqpoint{1.601942in}{2.246464in}}%
\pgfpathmoveto{\pgfqpoint{1.621652in}{2.237874in}}%
\pgfpathlineto{\pgfqpoint{1.631443in}{2.224132in}}%
\pgfpathmoveto{\pgfqpoint{1.621652in}{2.237874in}}%
\pgfpathlineto{\pgfqpoint{1.637824in}{2.239727in}}%
\pgfpathmoveto{\pgfqpoint{1.621652in}{2.237874in}}%
\pgfpathlineto{\pgfqpoint{1.610035in}{2.215624in}}%
\pgfpathmoveto{\pgfqpoint{1.621652in}{2.237874in}}%
\pgfpathlineto{\pgfqpoint{1.628588in}{2.265281in}}%
\pgfpathmoveto{\pgfqpoint{1.458385in}{3.092656in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{3.094464in}}%
\pgfpathmoveto{\pgfqpoint{1.458385in}{3.092656in}}%
\pgfpathlineto{\pgfqpoint{1.447152in}{3.073697in}}%
\pgfpathmoveto{\pgfqpoint{1.458385in}{3.092656in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{3.075086in}}%
\pgfpathmoveto{\pgfqpoint{1.458385in}{3.092656in}}%
\pgfpathlineto{\pgfqpoint{1.430270in}{3.103544in}}%
\pgfpathmoveto{\pgfqpoint{0.766429in}{2.576913in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{2.560542in}}%
\pgfpathmoveto{\pgfqpoint{0.766429in}{2.576913in}}%
\pgfpathlineto{\pgfqpoint{0.780205in}{2.596599in}}%
\pgfpathmoveto{\pgfqpoint{0.766429in}{2.576913in}}%
\pgfpathlineto{\pgfqpoint{0.781156in}{2.566203in}}%
\pgfpathmoveto{\pgfqpoint{0.766429in}{2.576913in}}%
\pgfpathlineto{\pgfqpoint{0.755271in}{2.584758in}}%
\pgfpathmoveto{\pgfqpoint{1.212921in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{1.238106in}{0.802886in}}%
\pgfpathmoveto{\pgfqpoint{1.212921in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{1.208057in}{0.790326in}}%
\pgfpathmoveto{\pgfqpoint{1.212921in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{1.203930in}{0.843288in}}%
\pgfpathmoveto{\pgfqpoint{1.212921in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{1.228938in}{0.826153in}}%
\pgfpathmoveto{\pgfqpoint{1.212921in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{1.182837in}{0.809743in}}%
\pgfpathmoveto{\pgfqpoint{1.115592in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{1.116397in}{2.046116in}}%
\pgfpathmoveto{\pgfqpoint{1.115592in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{2.005626in}}%
\pgfpathmoveto{\pgfqpoint{1.115592in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{1.987288in}}%
\pgfpathmoveto{\pgfqpoint{1.115592in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{1.139042in}{2.033661in}}%
\pgfpathmoveto{\pgfqpoint{1.115592in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{1.098210in}{1.981672in}}%
\pgfpathmoveto{\pgfqpoint{1.115592in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{2.033189in}}%
\pgfpathmoveto{\pgfqpoint{1.086607in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{1.067147in}{1.989536in}}%
\pgfpathmoveto{\pgfqpoint{1.086607in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{1.098210in}{1.981672in}}%
\pgfpathmoveto{\pgfqpoint{1.086607in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{1.059533in}{2.019398in}}%
\pgfpathmoveto{\pgfqpoint{1.086607in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{2.033189in}}%
\pgfpathmoveto{\pgfqpoint{1.086607in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{1.115592in}{2.012658in}}%
\pgfpathmoveto{\pgfqpoint{0.563028in}{2.894765in}}%
\pgfpathlineto{\pgfqpoint{0.578401in}{2.913182in}}%
\pgfpathmoveto{\pgfqpoint{0.563028in}{2.894765in}}%
\pgfpathlineto{\pgfqpoint{0.546999in}{2.916366in}}%
\pgfpathmoveto{\pgfqpoint{0.563028in}{2.894765in}}%
\pgfpathlineto{\pgfqpoint{0.542322in}{2.886637in}}%
\pgfpathmoveto{\pgfqpoint{0.563028in}{2.894765in}}%
\pgfpathlineto{\pgfqpoint{0.562260in}{2.869439in}}%
\pgfpathmoveto{\pgfqpoint{0.563028in}{2.894765in}}%
\pgfpathlineto{\pgfqpoint{0.584073in}{2.884883in}}%
\pgfpathmoveto{\pgfqpoint{0.623141in}{2.916814in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{2.935603in}}%
\pgfpathmoveto{\pgfqpoint{0.623141in}{2.916814in}}%
\pgfpathlineto{\pgfqpoint{0.631477in}{2.941687in}}%
\pgfpathmoveto{\pgfqpoint{0.623141in}{2.916814in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{2.915440in}}%
\pgfpathmoveto{\pgfqpoint{0.623141in}{2.916814in}}%
\pgfpathlineto{\pgfqpoint{0.629663in}{2.891858in}}%
\pgfpathmoveto{\pgfqpoint{0.604333in}{2.902568in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{2.935603in}}%
\pgfpathmoveto{\pgfqpoint{0.604333in}{2.902568in}}%
\pgfpathlineto{\pgfqpoint{0.578401in}{2.913182in}}%
\pgfpathmoveto{\pgfqpoint{0.604333in}{2.902568in}}%
\pgfpathlineto{\pgfqpoint{0.608899in}{2.873067in}}%
\pgfpathmoveto{\pgfqpoint{0.604333in}{2.902568in}}%
\pgfpathlineto{\pgfqpoint{0.629663in}{2.891858in}}%
\pgfpathmoveto{\pgfqpoint{0.604333in}{2.902568in}}%
\pgfpathlineto{\pgfqpoint{0.584073in}{2.884883in}}%
\pgfpathmoveto{\pgfqpoint{0.604333in}{2.902568in}}%
\pgfpathlineto{\pgfqpoint{0.623141in}{2.916814in}}%
\pgfpathmoveto{\pgfqpoint{0.742248in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.741388in}{1.804825in}}%
\pgfpathmoveto{\pgfqpoint{0.742248in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.773747in}{1.776604in}}%
\pgfpathmoveto{\pgfqpoint{0.742248in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.761583in}}%
\pgfpathmoveto{\pgfqpoint{0.742248in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{1.748842in}}%
\pgfpathmoveto{\pgfqpoint{1.108401in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{1.261448in}}%
\pgfpathmoveto{\pgfqpoint{1.108401in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{1.285067in}}%
\pgfpathmoveto{\pgfqpoint{1.108401in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{1.100823in}{1.233422in}}%
\pgfpathmoveto{\pgfqpoint{1.108401in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.242559in}}%
\pgfpathmoveto{\pgfqpoint{1.108401in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.255367in}}%
\pgfpathmoveto{\pgfqpoint{1.050413in}{1.435048in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.425233in}}%
\pgfpathmoveto{\pgfqpoint{1.050413in}{1.435048in}}%
\pgfpathlineto{\pgfqpoint{1.048219in}{1.417445in}}%
\pgfpathmoveto{\pgfqpoint{1.050413in}{1.435048in}}%
\pgfpathlineto{\pgfqpoint{1.039467in}{1.455691in}}%
\pgfpathmoveto{\pgfqpoint{1.050413in}{1.435048in}}%
\pgfpathlineto{\pgfqpoint{1.064505in}{1.445979in}}%
\pgfpathmoveto{\pgfqpoint{1.050413in}{1.435048in}}%
\pgfpathlineto{\pgfqpoint{1.029791in}{1.428964in}}%
\pgfpathmoveto{\pgfqpoint{1.766018in}{3.307618in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{3.306866in}}%
\pgfpathmoveto{\pgfqpoint{1.766018in}{3.307618in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.327752in}}%
\pgfpathmoveto{\pgfqpoint{1.766018in}{3.307618in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{3.286618in}}%
\pgfpathmoveto{\pgfqpoint{1.766018in}{3.307618in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{3.334019in}}%
\pgfpathmoveto{\pgfqpoint{1.766018in}{3.307618in}}%
\pgfpathlineto{\pgfqpoint{1.740284in}{3.310626in}}%
\pgfpathmoveto{\pgfqpoint{1.766018in}{3.307618in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{3.280560in}}%
\pgfpathmoveto{\pgfqpoint{1.798003in}{3.260019in}}%
\pgfpathlineto{\pgfqpoint{1.830220in}{3.255333in}}%
\pgfpathmoveto{\pgfqpoint{1.798003in}{3.260019in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{3.280560in}}%
\pgfpathmoveto{\pgfqpoint{1.798003in}{3.260019in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{3.237949in}}%
\pgfpathmoveto{\pgfqpoint{1.798003in}{3.260019in}}%
\pgfpathlineto{\pgfqpoint{1.811508in}{3.283137in}}%
\pgfpathmoveto{\pgfqpoint{0.596255in}{3.103484in}}%
\pgfpathlineto{\pgfqpoint{0.578153in}{3.128347in}}%
\pgfpathmoveto{\pgfqpoint{0.596255in}{3.103484in}}%
\pgfpathlineto{\pgfqpoint{0.573361in}{3.101010in}}%
\pgfpathmoveto{\pgfqpoint{0.596255in}{3.103484in}}%
\pgfpathlineto{\pgfqpoint{0.626617in}{3.108828in}}%
\pgfpathmoveto{\pgfqpoint{0.596255in}{3.103484in}}%
\pgfpathlineto{\pgfqpoint{0.606167in}{3.125003in}}%
\pgfpathmoveto{\pgfqpoint{0.613184in}{3.080671in}}%
\pgfpathlineto{\pgfqpoint{0.626617in}{3.108828in}}%
\pgfpathmoveto{\pgfqpoint{0.613184in}{3.080671in}}%
\pgfpathlineto{\pgfqpoint{0.596255in}{3.103484in}}%
\pgfpathmoveto{\pgfqpoint{0.625795in}{3.135261in}}%
\pgfpathlineto{\pgfqpoint{0.626617in}{3.108828in}}%
\pgfpathmoveto{\pgfqpoint{0.625795in}{3.135261in}}%
\pgfpathlineto{\pgfqpoint{0.647427in}{3.130470in}}%
\pgfpathmoveto{\pgfqpoint{0.625795in}{3.135261in}}%
\pgfpathlineto{\pgfqpoint{0.638158in}{3.163617in}}%
\pgfpathmoveto{\pgfqpoint{0.625795in}{3.135261in}}%
\pgfpathlineto{\pgfqpoint{0.606330in}{3.149021in}}%
\pgfpathmoveto{\pgfqpoint{0.625795in}{3.135261in}}%
\pgfpathlineto{\pgfqpoint{0.606167in}{3.125003in}}%
\pgfpathmoveto{\pgfqpoint{1.409881in}{2.551562in}}%
\pgfpathlineto{\pgfqpoint{1.382389in}{2.554436in}}%
\pgfpathmoveto{\pgfqpoint{1.409881in}{2.551562in}}%
\pgfpathlineto{\pgfqpoint{1.404598in}{2.571666in}}%
\pgfpathmoveto{\pgfqpoint{1.409881in}{2.551562in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{2.529367in}}%
\pgfpathmoveto{\pgfqpoint{1.409881in}{2.551562in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{2.530192in}}%
\pgfpathmoveto{\pgfqpoint{1.253170in}{2.175461in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{2.175768in}}%
\pgfpathmoveto{\pgfqpoint{1.253170in}{2.175461in}}%
\pgfpathlineto{\pgfqpoint{1.258273in}{2.197358in}}%
\pgfpathmoveto{\pgfqpoint{1.253170in}{2.175461in}}%
\pgfpathlineto{\pgfqpoint{1.262648in}{2.149909in}}%
\pgfpathmoveto{\pgfqpoint{1.253170in}{2.175461in}}%
\pgfpathlineto{\pgfqpoint{1.228716in}{2.190547in}}%
\pgfpathmoveto{\pgfqpoint{1.238174in}{2.164077in}}%
\pgfpathlineto{\pgfqpoint{1.228321in}{2.140101in}}%
\pgfpathmoveto{\pgfqpoint{1.238174in}{2.164077in}}%
\pgfpathlineto{\pgfqpoint{1.218014in}{2.164369in}}%
\pgfpathmoveto{\pgfqpoint{1.238174in}{2.164077in}}%
\pgfpathlineto{\pgfqpoint{1.262648in}{2.149909in}}%
\pgfpathmoveto{\pgfqpoint{1.238174in}{2.164077in}}%
\pgfpathlineto{\pgfqpoint{1.228716in}{2.190547in}}%
\pgfpathmoveto{\pgfqpoint{1.238174in}{2.164077in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{2.175461in}}%
\pgfpathmoveto{\pgfqpoint{1.268034in}{2.261460in}}%
\pgfpathlineto{\pgfqpoint{1.243359in}{2.260969in}}%
\pgfpathmoveto{\pgfqpoint{1.268034in}{2.261460in}}%
\pgfpathlineto{\pgfqpoint{1.288834in}{2.247581in}}%
\pgfpathmoveto{\pgfqpoint{1.268034in}{2.261460in}}%
\pgfpathlineto{\pgfqpoint{1.261453in}{2.288850in}}%
\pgfpathmoveto{\pgfqpoint{1.268034in}{2.261460in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{2.230129in}}%
\pgfpathmoveto{\pgfqpoint{1.268034in}{2.261460in}}%
\pgfpathlineto{\pgfqpoint{1.288696in}{2.276196in}}%
\pgfpathmoveto{\pgfqpoint{1.370195in}{3.312851in}}%
\pgfpathlineto{\pgfqpoint{1.387618in}{3.324136in}}%
\pgfpathmoveto{\pgfqpoint{1.370195in}{3.312851in}}%
\pgfpathlineto{\pgfqpoint{1.367245in}{3.339501in}}%
\pgfpathmoveto{\pgfqpoint{1.370195in}{3.312851in}}%
\pgfpathlineto{\pgfqpoint{1.348556in}{3.316048in}}%
\pgfpathmoveto{\pgfqpoint{1.370195in}{3.312851in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{3.300105in}}%
\pgfpathmoveto{\pgfqpoint{1.370195in}{3.312851in}}%
\pgfpathlineto{\pgfqpoint{1.358623in}{3.286660in}}%
\pgfpathmoveto{\pgfqpoint{1.288501in}{3.289877in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{3.297952in}}%
\pgfpathmoveto{\pgfqpoint{1.288501in}{3.289877in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{3.266039in}}%
\pgfpathmoveto{\pgfqpoint{1.288501in}{3.289877in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{3.284439in}}%
\pgfpathmoveto{\pgfqpoint{1.294731in}{3.311077in}}%
\pgfpathlineto{\pgfqpoint{1.271170in}{3.331326in}}%
\pgfpathmoveto{\pgfqpoint{1.294731in}{3.311077in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{3.316035in}}%
\pgfpathmoveto{\pgfqpoint{1.294731in}{3.311077in}}%
\pgfpathlineto{\pgfqpoint{1.305376in}{3.343105in}}%
\pgfpathmoveto{\pgfqpoint{1.294731in}{3.311077in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{3.297952in}}%
\pgfpathmoveto{\pgfqpoint{1.294731in}{3.311077in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{3.284439in}}%
\pgfpathmoveto{\pgfqpoint{1.294731in}{3.311077in}}%
\pgfpathlineto{\pgfqpoint{1.288501in}{3.289877in}}%
\pgfpathmoveto{\pgfqpoint{1.211667in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.278837in}}%
\pgfpathmoveto{\pgfqpoint{1.211667in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{1.211667in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{1.237804in}{1.285495in}}%
\pgfpathmoveto{\pgfqpoint{1.211667in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{1.196127in}{1.303795in}}%
\pgfpathmoveto{\pgfqpoint{0.771107in}{2.316645in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{2.324744in}}%
\pgfpathmoveto{\pgfqpoint{0.771107in}{2.316645in}}%
\pgfpathlineto{\pgfqpoint{0.783157in}{2.293132in}}%
\pgfpathmoveto{\pgfqpoint{0.771107in}{2.316645in}}%
\pgfpathlineto{\pgfqpoint{0.770857in}{2.343749in}}%
\pgfpathmoveto{\pgfqpoint{0.771107in}{2.316645in}}%
\pgfpathlineto{\pgfqpoint{0.795121in}{2.320698in}}%
\pgfpathmoveto{\pgfqpoint{0.771107in}{2.316645in}}%
\pgfpathlineto{\pgfqpoint{0.755544in}{2.298139in}}%
\pgfpathmoveto{\pgfqpoint{1.160377in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{1.174570in}{2.276276in}}%
\pgfpathmoveto{\pgfqpoint{1.160377in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{1.124918in}{2.260166in}}%
\pgfpathmoveto{\pgfqpoint{1.160377in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{1.172479in}{2.220618in}}%
\pgfpathmoveto{\pgfqpoint{1.160377in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{1.193257in}{2.257178in}}%
\pgfpathmoveto{\pgfqpoint{1.160377in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{1.189302in}{2.233097in}}%
\pgfpathmoveto{\pgfqpoint{1.160377in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{1.149654in}{2.283006in}}%
\pgfpathmoveto{\pgfqpoint{1.160377in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{1.144684in}{2.217736in}}%
\pgfpathmoveto{\pgfqpoint{1.135921in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{1.124918in}{2.260166in}}%
\pgfpathmoveto{\pgfqpoint{1.135921in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{1.144684in}{2.217736in}}%
\pgfpathmoveto{\pgfqpoint{1.135921in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{1.160377in}{2.248078in}}%
\pgfpathmoveto{\pgfqpoint{1.693777in}{3.144121in}}%
\pgfpathlineto{\pgfqpoint{1.666745in}{3.141893in}}%
\pgfpathmoveto{\pgfqpoint{1.693777in}{3.144121in}}%
\pgfpathlineto{\pgfqpoint{1.679479in}{3.120165in}}%
\pgfpathmoveto{\pgfqpoint{1.693777in}{3.144121in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{3.167621in}}%
\pgfpathmoveto{\pgfqpoint{1.693777in}{3.144121in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{3.168541in}}%
\pgfpathmoveto{\pgfqpoint{1.693777in}{3.144121in}}%
\pgfpathlineto{\pgfqpoint{1.716606in}{3.137510in}}%
\pgfpathmoveto{\pgfqpoint{1.693777in}{3.144121in}}%
\pgfpathlineto{\pgfqpoint{1.700018in}{3.125468in}}%
\pgfpathmoveto{\pgfqpoint{1.648723in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{1.651428in}{1.851436in}}%
\pgfpathmoveto{\pgfqpoint{1.648723in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.808935in}}%
\pgfpathmoveto{\pgfqpoint{1.648723in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{1.669715in}{1.826304in}}%
\pgfpathmoveto{\pgfqpoint{1.648723in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.812030in}}%
\pgfpathmoveto{\pgfqpoint{1.648723in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{1.628047in}{1.836432in}}%
\pgfpathmoveto{\pgfqpoint{1.036359in}{2.253376in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{2.232282in}}%
\pgfpathmoveto{\pgfqpoint{1.036359in}{2.253376in}}%
\pgfpathlineto{\pgfqpoint{1.012262in}{2.256630in}}%
\pgfpathmoveto{\pgfqpoint{1.036359in}{2.253376in}}%
\pgfpathlineto{\pgfqpoint{1.034642in}{2.279824in}}%
\pgfpathmoveto{\pgfqpoint{1.036359in}{2.253376in}}%
\pgfpathlineto{\pgfqpoint{1.056246in}{2.262323in}}%
\pgfpathmoveto{\pgfqpoint{0.923535in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.500679in}}%
\pgfpathmoveto{\pgfqpoint{0.923535in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.519806in}}%
\pgfpathmoveto{\pgfqpoint{0.923535in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{0.943075in}{1.554213in}}%
\pgfpathmoveto{\pgfqpoint{0.923535in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{0.909922in}{1.552113in}}%
\pgfpathmoveto{\pgfqpoint{0.923535in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{0.950719in}{1.528576in}}%
\pgfpathmoveto{\pgfqpoint{1.829769in}{2.979781in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathmoveto{\pgfqpoint{1.829769in}{2.979781in}}%
\pgfpathlineto{\pgfqpoint{1.835965in}{2.992145in}}%
\pgfpathmoveto{\pgfqpoint{1.848762in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{2.945799in}}%
\pgfpathmoveto{\pgfqpoint{1.848762in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{1.880837in}{2.976303in}}%
\pgfpathmoveto{\pgfqpoint{1.848762in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{3.007293in}}%
\pgfpathmoveto{\pgfqpoint{1.848762in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{1.835965in}{2.992145in}}%
\pgfpathmoveto{\pgfqpoint{1.848762in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{1.836676in}{2.940503in}}%
\pgfpathmoveto{\pgfqpoint{1.848762in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{1.829769in}{2.979781in}}%
\pgfpathmoveto{\pgfqpoint{1.826318in}{2.966593in}}%
\pgfpathlineto{\pgfqpoint{1.807505in}{2.987879in}}%
\pgfpathmoveto{\pgfqpoint{1.826318in}{2.966593in}}%
\pgfpathlineto{\pgfqpoint{1.808880in}{2.952616in}}%
\pgfpathmoveto{\pgfqpoint{1.826318in}{2.966593in}}%
\pgfpathlineto{\pgfqpoint{1.836676in}{2.940503in}}%
\pgfpathmoveto{\pgfqpoint{1.826318in}{2.966593in}}%
\pgfpathlineto{\pgfqpoint{1.829769in}{2.979781in}}%
\pgfpathmoveto{\pgfqpoint{1.826318in}{2.966593in}}%
\pgfpathlineto{\pgfqpoint{1.848762in}{2.972187in}}%
\pgfpathmoveto{\pgfqpoint{0.891462in}{3.253353in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{3.277754in}}%
\pgfpathmoveto{\pgfqpoint{0.891462in}{3.253353in}}%
\pgfpathlineto{\pgfqpoint{0.889191in}{3.223169in}}%
\pgfpathmoveto{\pgfqpoint{0.891462in}{3.253353in}}%
\pgfpathlineto{\pgfqpoint{0.910532in}{3.274586in}}%
\pgfpathmoveto{\pgfqpoint{0.891462in}{3.253353in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{3.248562in}}%
\pgfpathmoveto{\pgfqpoint{0.866740in}{3.247524in}}%
\pgfpathlineto{\pgfqpoint{0.853696in}{3.267157in}}%
\pgfpathmoveto{\pgfqpoint{0.866740in}{3.247524in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{3.277754in}}%
\pgfpathmoveto{\pgfqpoint{0.866740in}{3.247524in}}%
\pgfpathlineto{\pgfqpoint{0.889191in}{3.223169in}}%
\pgfpathmoveto{\pgfqpoint{0.866740in}{3.247524in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{3.219173in}}%
\pgfpathmoveto{\pgfqpoint{0.866740in}{3.247524in}}%
\pgfpathlineto{\pgfqpoint{0.891462in}{3.253353in}}%
\pgfpathmoveto{\pgfqpoint{0.839039in}{3.248058in}}%
\pgfpathlineto{\pgfqpoint{0.853696in}{3.267157in}}%
\pgfpathmoveto{\pgfqpoint{0.839039in}{3.248058in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{3.254931in}}%
\pgfpathmoveto{\pgfqpoint{0.839039in}{3.248058in}}%
\pgfpathlineto{\pgfqpoint{0.830801in}{3.272611in}}%
\pgfpathmoveto{\pgfqpoint{0.839039in}{3.248058in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{3.219173in}}%
\pgfpathmoveto{\pgfqpoint{0.839039in}{3.248058in}}%
\pgfpathlineto{\pgfqpoint{0.866740in}{3.247524in}}%
\pgfpathmoveto{\pgfqpoint{1.559153in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{1.573680in}{1.593903in}}%
\pgfpathmoveto{\pgfqpoint{1.559153in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{1.636579in}}%
\pgfpathmoveto{\pgfqpoint{1.559153in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{1.551589in}{1.579566in}}%
\pgfpathmoveto{\pgfqpoint{1.559153in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{1.572630in}{1.638419in}}%
\pgfpathmoveto{\pgfqpoint{1.559153in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{1.590895in}{1.617776in}}%
\pgfpathmoveto{\pgfqpoint{1.559153in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{1.530995in}{1.603244in}}%
\pgfpathmoveto{\pgfqpoint{0.801470in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{0.762519in}{1.548334in}}%
\pgfpathmoveto{\pgfqpoint{0.801470in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{1.525043in}}%
\pgfpathmoveto{\pgfqpoint{0.801470in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{0.811822in}{1.574955in}}%
\pgfpathmoveto{\pgfqpoint{0.801470in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{0.830644in}{1.559187in}}%
\pgfpathmoveto{\pgfqpoint{0.801470in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{0.784397in}{1.582587in}}%
\pgfpathmoveto{\pgfqpoint{0.826590in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{1.525043in}}%
\pgfpathmoveto{\pgfqpoint{0.826590in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{0.840260in}{1.500827in}}%
\pgfpathmoveto{\pgfqpoint{0.826590in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{1.522182in}}%
\pgfpathmoveto{\pgfqpoint{0.826590in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{0.830644in}{1.559187in}}%
\pgfpathmoveto{\pgfqpoint{0.826590in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{0.801470in}{1.552845in}}%
\pgfpathmoveto{\pgfqpoint{1.327529in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{1.317408in}{1.657047in}}%
\pgfpathmoveto{\pgfqpoint{1.327529in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{1.304626in}{1.672144in}}%
\pgfpathmoveto{\pgfqpoint{1.327529in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{1.335679in}{1.701758in}}%
\pgfpathmoveto{\pgfqpoint{1.327529in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{1.356992in}{1.679061in}}%
\pgfpathmoveto{\pgfqpoint{1.327529in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{1.343321in}{1.648933in}}%
\pgfpathmoveto{\pgfqpoint{1.327529in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{1.695078in}}%
\pgfpathmoveto{\pgfqpoint{0.495675in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{0.476798in}{2.111434in}}%
\pgfpathmoveto{\pgfqpoint{0.495675in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{0.507199in}{2.113455in}}%
\pgfpathmoveto{\pgfqpoint{0.495675in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{0.469488in}{2.080912in}}%
\pgfpathmoveto{\pgfqpoint{0.495675in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{2.057818in}}%
\pgfpathmoveto{\pgfqpoint{0.495675in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{0.484701in}{2.063436in}}%
\pgfpathmoveto{\pgfqpoint{0.495675in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{0.523015in}{2.089251in}}%
\pgfpathmoveto{\pgfqpoint{1.244355in}{1.602686in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{1.622888in}}%
\pgfpathmoveto{\pgfqpoint{1.244355in}{1.602686in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.592086in}}%
\pgfpathmoveto{\pgfqpoint{1.244355in}{1.602686in}}%
\pgfpathlineto{\pgfqpoint{1.240705in}{1.578724in}}%
\pgfpathmoveto{\pgfqpoint{1.244355in}{1.602686in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.583555in}}%
\pgfpathmoveto{\pgfqpoint{1.244355in}{1.602686in}}%
\pgfpathlineto{\pgfqpoint{1.250928in}{1.628715in}}%
\pgfpathmoveto{\pgfqpoint{1.244355in}{1.602686in}}%
\pgfpathlineto{\pgfqpoint{1.263899in}{1.610149in}}%
\pgfpathmoveto{\pgfqpoint{1.307105in}{2.879748in}}%
\pgfpathlineto{\pgfqpoint{1.302152in}{2.911385in}}%
\pgfpathmoveto{\pgfqpoint{1.307105in}{2.879748in}}%
\pgfpathlineto{\pgfqpoint{1.330727in}{2.892915in}}%
\pgfpathmoveto{\pgfqpoint{1.307105in}{2.879748in}}%
\pgfpathlineto{\pgfqpoint{1.316952in}{2.854418in}}%
\pgfpathmoveto{\pgfqpoint{1.307105in}{2.879748in}}%
\pgfpathlineto{\pgfqpoint{1.279180in}{2.887525in}}%
\pgfpathmoveto{\pgfqpoint{1.329364in}{2.872331in}}%
\pgfpathlineto{\pgfqpoint{1.330727in}{2.892915in}}%
\pgfpathmoveto{\pgfqpoint{1.329364in}{2.872331in}}%
\pgfpathlineto{\pgfqpoint{1.316952in}{2.854418in}}%
\pgfpathmoveto{\pgfqpoint{1.329364in}{2.872331in}}%
\pgfpathlineto{\pgfqpoint{1.346938in}{2.856622in}}%
\pgfpathmoveto{\pgfqpoint{1.329364in}{2.872331in}}%
\pgfpathlineto{\pgfqpoint{1.307105in}{2.879748in}}%
\pgfpathmoveto{\pgfqpoint{1.345098in}{2.877950in}}%
\pgfpathlineto{\pgfqpoint{1.362605in}{2.873375in}}%
\pgfpathmoveto{\pgfqpoint{1.345098in}{2.877950in}}%
\pgfpathlineto{\pgfqpoint{1.357898in}{2.894002in}}%
\pgfpathmoveto{\pgfqpoint{1.345098in}{2.877950in}}%
\pgfpathlineto{\pgfqpoint{1.330727in}{2.892915in}}%
\pgfpathmoveto{\pgfqpoint{1.345098in}{2.877950in}}%
\pgfpathlineto{\pgfqpoint{1.346938in}{2.856622in}}%
\pgfpathmoveto{\pgfqpoint{1.345098in}{2.877950in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.872331in}}%
\pgfpathmoveto{\pgfqpoint{0.532969in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{0.520116in}{2.734428in}}%
\pgfpathmoveto{\pgfqpoint{0.532969in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{0.548547in}{2.737174in}}%
\pgfpathmoveto{\pgfqpoint{0.532969in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{2.689678in}}%
\pgfpathmoveto{\pgfqpoint{0.532969in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{0.558389in}{2.707060in}}%
\pgfpathmoveto{\pgfqpoint{0.532969in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{0.509101in}{2.710041in}}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{0.493478in}{2.638826in}}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{0.523381in}{2.637251in}}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{0.474054in}{2.657481in}}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{0.494455in}{2.685692in}}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{2.689678in}}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{0.532873in}{2.663268in}}%
\pgfpathmoveto{\pgfqpoint{1.043640in}{2.371319in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{2.338869in}}%
\pgfpathmoveto{\pgfqpoint{1.043640in}{2.371319in}}%
\pgfpathlineto{\pgfqpoint{1.068566in}{2.395392in}}%
\pgfpathmoveto{\pgfqpoint{1.043640in}{2.371319in}}%
\pgfpathlineto{\pgfqpoint{1.015579in}{2.376979in}}%
\pgfpathmoveto{\pgfqpoint{1.043640in}{2.371319in}}%
\pgfpathlineto{\pgfqpoint{1.037923in}{2.394918in}}%
\pgfpathmoveto{\pgfqpoint{1.043640in}{2.371319in}}%
\pgfpathlineto{\pgfqpoint{1.069691in}{2.363380in}}%
\pgfpathmoveto{\pgfqpoint{1.043640in}{2.371319in}}%
\pgfpathlineto{\pgfqpoint{1.027926in}{2.357822in}}%
\pgfpathmoveto{\pgfqpoint{1.134188in}{2.392836in}}%
\pgfpathlineto{\pgfqpoint{1.159892in}{2.379628in}}%
\pgfpathmoveto{\pgfqpoint{1.134188in}{2.392836in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{2.418812in}}%
\pgfpathmoveto{\pgfqpoint{1.134188in}{2.392836in}}%
\pgfpathlineto{\pgfqpoint{1.104826in}{2.389314in}}%
\pgfpathmoveto{\pgfqpoint{1.134188in}{2.392836in}}%
\pgfpathlineto{\pgfqpoint{1.155380in}{2.410616in}}%
\pgfpathmoveto{\pgfqpoint{1.134188in}{2.392836in}}%
\pgfpathlineto{\pgfqpoint{1.127451in}{2.367366in}}%
\pgfpathmoveto{\pgfqpoint{1.406293in}{2.814121in}}%
\pgfpathlineto{\pgfqpoint{1.415969in}{2.789933in}}%
\pgfpathmoveto{\pgfqpoint{1.406293in}{2.814121in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{2.811137in}}%
\pgfpathmoveto{\pgfqpoint{1.406293in}{2.814121in}}%
\pgfpathlineto{\pgfqpoint{1.422813in}{2.836311in}}%
\pgfpathmoveto{\pgfqpoint{0.574651in}{2.417221in}}%
\pgfpathlineto{\pgfqpoint{0.548984in}{2.420271in}}%
\pgfpathmoveto{\pgfqpoint{0.574651in}{2.417221in}}%
\pgfpathlineto{\pgfqpoint{0.566445in}{2.394347in}}%
\pgfpathmoveto{\pgfqpoint{0.574651in}{2.417221in}}%
\pgfpathlineto{\pgfqpoint{0.594463in}{2.436375in}}%
\pgfpathmoveto{\pgfqpoint{0.574651in}{2.417221in}}%
\pgfpathlineto{\pgfqpoint{0.598152in}{2.400730in}}%
\pgfpathmoveto{\pgfqpoint{0.574651in}{2.417221in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{2.438044in}}%
\pgfpathmoveto{\pgfqpoint{0.623351in}{2.444466in}}%
\pgfpathlineto{\pgfqpoint{0.624493in}{2.417733in}}%
\pgfpathmoveto{\pgfqpoint{0.623351in}{2.444466in}}%
\pgfpathlineto{\pgfqpoint{0.640016in}{2.464568in}}%
\pgfpathmoveto{\pgfqpoint{0.623351in}{2.444466in}}%
\pgfpathlineto{\pgfqpoint{0.652184in}{2.432388in}}%
\pgfpathmoveto{\pgfqpoint{0.623351in}{2.444466in}}%
\pgfpathlineto{\pgfqpoint{0.605599in}{2.471265in}}%
\pgfpathmoveto{\pgfqpoint{0.623351in}{2.444466in}}%
\pgfpathlineto{\pgfqpoint{0.594463in}{2.436375in}}%
\pgfpathmoveto{\pgfqpoint{1.201233in}{2.452031in}}%
\pgfpathlineto{\pgfqpoint{1.207087in}{2.429864in}}%
\pgfpathmoveto{\pgfqpoint{1.201233in}{2.452031in}}%
\pgfpathlineto{\pgfqpoint{1.179116in}{2.436350in}}%
\pgfpathmoveto{\pgfqpoint{1.201233in}{2.452031in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{2.479017in}}%
\pgfpathmoveto{\pgfqpoint{1.201233in}{2.452031in}}%
\pgfpathlineto{\pgfqpoint{1.186515in}{2.461344in}}%
\pgfpathmoveto{\pgfqpoint{1.201233in}{2.452031in}}%
\pgfpathlineto{\pgfqpoint{1.219992in}{2.451689in}}%
\pgfpathmoveto{\pgfqpoint{1.199268in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{1.178275in}{2.555942in}}%
\pgfpathmoveto{\pgfqpoint{1.199268in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{1.189532in}{2.508083in}}%
\pgfpathmoveto{\pgfqpoint{1.199268in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{1.168984in}{2.530554in}}%
\pgfpathmoveto{\pgfqpoint{1.199268in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{1.230734in}{2.549458in}}%
\pgfpathmoveto{\pgfqpoint{1.199268in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{1.222029in}{2.515381in}}%
\pgfpathmoveto{\pgfqpoint{0.912059in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.500679in}}%
\pgfpathmoveto{\pgfqpoint{0.912059in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.519806in}}%
\pgfpathmoveto{\pgfqpoint{0.912059in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{0.893524in}{1.494719in}}%
\pgfpathmoveto{\pgfqpoint{0.912059in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{0.911012in}{1.478668in}}%
\pgfpathmoveto{\pgfqpoint{0.912059in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{0.923535in}{1.526617in}}%
\pgfpathmoveto{\pgfqpoint{0.953813in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{0.945051in}{1.422792in}}%
\pgfpathmoveto{\pgfqpoint{0.953813in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{1.480694in}}%
\pgfpathmoveto{\pgfqpoint{0.953813in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{0.977140in}{1.432623in}}%
\pgfpathmoveto{\pgfqpoint{0.953813in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{0.919463in}{1.446491in}}%
\pgfpathmoveto{\pgfqpoint{0.953813in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.461421in}}%
\pgfpathmoveto{\pgfqpoint{0.746385in}{3.017100in}}%
\pgfpathlineto{\pgfqpoint{0.769972in}{3.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.746385in}{3.017100in}}%
\pgfpathlineto{\pgfqpoint{0.756053in}{3.039272in}}%
\pgfpathmoveto{\pgfqpoint{0.746385in}{3.017100in}}%
\pgfpathlineto{\pgfqpoint{0.729050in}{3.034827in}}%
\pgfpathmoveto{\pgfqpoint{0.746385in}{3.017100in}}%
\pgfpathlineto{\pgfqpoint{0.724213in}{3.004275in}}%
\pgfpathmoveto{\pgfqpoint{1.550796in}{1.912901in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.550796in}{1.912901in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.930239in}}%
\pgfpathmoveto{\pgfqpoint{1.550796in}{1.912901in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{1.913926in}}%
\pgfpathmoveto{\pgfqpoint{1.550796in}{1.912901in}}%
\pgfpathlineto{\pgfqpoint{1.543390in}{1.937588in}}%
\pgfpathmoveto{\pgfqpoint{1.535990in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.535990in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{1.913926in}}%
\pgfpathmoveto{\pgfqpoint{1.535990in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.508648in}{1.879733in}}%
\pgfpathmoveto{\pgfqpoint{1.535990in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.536328in}{1.882231in}}%
\pgfpathmoveto{\pgfqpoint{1.535990in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{1.912901in}}%
\pgfpathmoveto{\pgfqpoint{1.741852in}{3.088045in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{3.065853in}}%
\pgfpathmoveto{\pgfqpoint{1.741852in}{3.088045in}}%
\pgfpathlineto{\pgfqpoint{1.766172in}{3.083331in}}%
\pgfpathmoveto{\pgfqpoint{1.741852in}{3.088045in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{3.057281in}}%
\pgfpathmoveto{\pgfqpoint{1.741852in}{3.088045in}}%
\pgfpathlineto{\pgfqpoint{1.758432in}{3.105456in}}%
\pgfpathmoveto{\pgfqpoint{1.741852in}{3.088045in}}%
\pgfpathlineto{\pgfqpoint{1.736281in}{3.117852in}}%
\pgfpathmoveto{\pgfqpoint{1.741852in}{3.088045in}}%
\pgfpathlineto{\pgfqpoint{1.717660in}{3.097140in}}%
\pgfpathmoveto{\pgfqpoint{1.172441in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{1.160705in}{0.783359in}}%
\pgfpathmoveto{\pgfqpoint{1.172441in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{1.172852in}{0.738664in}}%
\pgfpathmoveto{\pgfqpoint{1.172441in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{1.184542in}{0.782070in}}%
\pgfpathmoveto{\pgfqpoint{1.172441in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{0.752684in}}%
\pgfpathmoveto{\pgfqpoint{1.172441in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{1.198263in}{0.758339in}}%
\pgfpathmoveto{\pgfqpoint{1.773073in}{3.342682in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.327752in}}%
\pgfpathmoveto{\pgfqpoint{1.773073in}{3.342682in}}%
\pgfpathlineto{\pgfqpoint{1.766679in}{3.359478in}}%
\pgfpathmoveto{\pgfqpoint{1.773073in}{3.342682in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{3.334019in}}%
\pgfpathmoveto{\pgfqpoint{1.773073in}{3.342682in}}%
\pgfpathlineto{\pgfqpoint{1.790209in}{3.346741in}}%
\pgfpathmoveto{\pgfqpoint{1.478475in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{1.460187in}{2.408804in}}%
\pgfpathmoveto{\pgfqpoint{1.478475in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{1.440478in}{2.442887in}}%
\pgfpathmoveto{\pgfqpoint{1.478475in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.406121in}}%
\pgfpathmoveto{\pgfqpoint{1.478475in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.446173in}}%
\pgfpathmoveto{\pgfqpoint{1.478475in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{2.461266in}}%
\pgfpathmoveto{\pgfqpoint{1.478475in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{1.487701in}{2.463413in}}%
\pgfpathmoveto{\pgfqpoint{1.478475in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{2.426866in}}%
\pgfpathmoveto{\pgfqpoint{1.348860in}{1.814281in}}%
\pgfpathlineto{\pgfqpoint{1.331365in}{1.801680in}}%
\pgfpathmoveto{\pgfqpoint{1.348860in}{1.814281in}}%
\pgfpathlineto{\pgfqpoint{1.331207in}{1.832071in}}%
\pgfpathmoveto{\pgfqpoint{1.348860in}{1.814281in}}%
\pgfpathlineto{\pgfqpoint{1.359852in}{1.792160in}}%
\pgfpathmoveto{\pgfqpoint{1.348860in}{1.814281in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{1.830174in}}%
\pgfpathmoveto{\pgfqpoint{0.782112in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.678014in}}%
\pgfpathmoveto{\pgfqpoint{0.782112in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{0.775632in}{1.688207in}}%
\pgfpathmoveto{\pgfqpoint{0.782112in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{0.788392in}{1.646964in}}%
\pgfpathmoveto{\pgfqpoint{0.782112in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{0.759661in}{1.664370in}}%
\pgfpathmoveto{\pgfqpoint{0.678636in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{3.104710in}}%
\pgfpathmoveto{\pgfqpoint{0.678636in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.703392in}{3.086174in}}%
\pgfpathmoveto{\pgfqpoint{0.678636in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.693563in}{3.114495in}}%
\pgfpathmoveto{\pgfqpoint{0.678636in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.672808in}{3.123251in}}%
\pgfpathmoveto{\pgfqpoint{0.649664in}{1.997351in}}%
\pgfpathlineto{\pgfqpoint{0.642058in}{2.027983in}}%
\pgfpathmoveto{\pgfqpoint{0.649664in}{1.997351in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{2.009262in}}%
\pgfpathmoveto{\pgfqpoint{0.649664in}{1.997351in}}%
\pgfpathlineto{\pgfqpoint{0.625391in}{1.978589in}}%
\pgfpathmoveto{\pgfqpoint{0.649664in}{1.997351in}}%
\pgfpathlineto{\pgfqpoint{0.676565in}{2.001885in}}%
\pgfpathmoveto{\pgfqpoint{0.649664in}{1.997351in}}%
\pgfpathlineto{\pgfqpoint{0.671310in}{1.975798in}}%
\pgfpathmoveto{\pgfqpoint{0.648464in}{1.964622in}}%
\pgfpathlineto{\pgfqpoint{0.626654in}{1.948285in}}%
\pgfpathmoveto{\pgfqpoint{0.648464in}{1.964622in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{1.935645in}}%
\pgfpathmoveto{\pgfqpoint{0.648464in}{1.964622in}}%
\pgfpathlineto{\pgfqpoint{0.671630in}{1.949154in}}%
\pgfpathmoveto{\pgfqpoint{0.648464in}{1.964622in}}%
\pgfpathlineto{\pgfqpoint{0.625391in}{1.978589in}}%
\pgfpathmoveto{\pgfqpoint{0.648464in}{1.964622in}}%
\pgfpathlineto{\pgfqpoint{0.671310in}{1.975798in}}%
\pgfpathmoveto{\pgfqpoint{0.648464in}{1.964622in}}%
\pgfpathlineto{\pgfqpoint{0.649664in}{1.997351in}}%
\pgfpathmoveto{\pgfqpoint{1.545335in}{3.033585in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{3.063593in}}%
\pgfpathmoveto{\pgfqpoint{1.545335in}{3.033585in}}%
\pgfpathlineto{\pgfqpoint{1.528498in}{3.061289in}}%
\pgfpathmoveto{\pgfqpoint{1.545335in}{3.033585in}}%
\pgfpathlineto{\pgfqpoint{1.516348in}{3.032773in}}%
\pgfpathmoveto{\pgfqpoint{1.545335in}{3.033585in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.002621in}}%
\pgfpathmoveto{\pgfqpoint{1.545335in}{3.033585in}}%
\pgfpathlineto{\pgfqpoint{1.557227in}{3.009706in}}%
\pgfpathmoveto{\pgfqpoint{1.574056in}{3.027718in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{3.063593in}}%
\pgfpathmoveto{\pgfqpoint{1.574056in}{3.027718in}}%
\pgfpathlineto{\pgfqpoint{1.601134in}{3.015157in}}%
\pgfpathmoveto{\pgfqpoint{1.574056in}{3.027718in}}%
\pgfpathlineto{\pgfqpoint{1.578249in}{2.998505in}}%
\pgfpathmoveto{\pgfqpoint{1.574056in}{3.027718in}}%
\pgfpathlineto{\pgfqpoint{1.557227in}{3.009706in}}%
\pgfpathmoveto{\pgfqpoint{1.574056in}{3.027718in}}%
\pgfpathlineto{\pgfqpoint{1.545335in}{3.033585in}}%
\pgfpathmoveto{\pgfqpoint{1.586719in}{3.096220in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{3.063593in}}%
\pgfpathmoveto{\pgfqpoint{1.586719in}{3.096220in}}%
\pgfpathlineto{\pgfqpoint{1.581206in}{3.127994in}}%
\pgfpathmoveto{\pgfqpoint{1.586719in}{3.096220in}}%
\pgfpathlineto{\pgfqpoint{1.558839in}{3.108907in}}%
\pgfpathmoveto{\pgfqpoint{1.586719in}{3.096220in}}%
\pgfpathlineto{\pgfqpoint{1.614797in}{3.123919in}}%
\pgfpathmoveto{\pgfqpoint{1.586719in}{3.096220in}}%
\pgfpathlineto{\pgfqpoint{1.620699in}{3.091558in}}%
\pgfpathmoveto{\pgfqpoint{1.586719in}{3.096220in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{3.068573in}}%
\pgfpathmoveto{\pgfqpoint{1.649610in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{1.483998in}}%
\pgfpathmoveto{\pgfqpoint{1.649610in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{1.515766in}}%
\pgfpathmoveto{\pgfqpoint{1.649610in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{1.674931in}{1.519090in}}%
\pgfpathmoveto{\pgfqpoint{1.649610in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.527335in}}%
\pgfpathmoveto{\pgfqpoint{1.001562in}{1.797114in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.784468in}}%
\pgfpathmoveto{\pgfqpoint{1.001562in}{1.797114in}}%
\pgfpathlineto{\pgfqpoint{0.990192in}{1.827048in}}%
\pgfpathmoveto{\pgfqpoint{1.001562in}{1.797114in}}%
\pgfpathlineto{\pgfqpoint{1.027514in}{1.817648in}}%
\pgfpathmoveto{\pgfqpoint{1.001562in}{1.797114in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{1.802436in}}%
\pgfpathmoveto{\pgfqpoint{1.001562in}{1.797114in}}%
\pgfpathlineto{\pgfqpoint{0.982184in}{1.778552in}}%
\pgfpathmoveto{\pgfqpoint{1.087868in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{1.119657in}{1.563267in}}%
\pgfpathmoveto{\pgfqpoint{1.087868in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{1.099023in}{1.581930in}}%
\pgfpathmoveto{\pgfqpoint{1.087868in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{1.558698in}}%
\pgfpathmoveto{\pgfqpoint{1.087868in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{1.103011in}{1.534358in}}%
\pgfpathmoveto{\pgfqpoint{1.087868in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{1.074490in}{1.535036in}}%
\pgfpathmoveto{\pgfqpoint{1.087868in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{1.586240in}}%
\pgfpathmoveto{\pgfqpoint{0.921939in}{2.739157in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{2.733837in}}%
\pgfpathmoveto{\pgfqpoint{0.921939in}{2.739157in}}%
\pgfpathlineto{\pgfqpoint{0.920440in}{2.715616in}}%
\pgfpathmoveto{\pgfqpoint{0.921939in}{2.739157in}}%
\pgfpathlineto{\pgfqpoint{0.943291in}{2.732628in}}%
\pgfpathmoveto{\pgfqpoint{0.921939in}{2.739157in}}%
\pgfpathlineto{\pgfqpoint{0.940850in}{2.756154in}}%
\pgfpathmoveto{\pgfqpoint{0.921939in}{2.739157in}}%
\pgfpathlineto{\pgfqpoint{0.913255in}{2.761570in}}%
\pgfpathmoveto{\pgfqpoint{0.870994in}{2.711796in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{2.710026in}}%
\pgfpathmoveto{\pgfqpoint{0.870994in}{2.711796in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{2.733837in}}%
\pgfpathmoveto{\pgfqpoint{0.870994in}{2.711796in}}%
\pgfpathlineto{\pgfqpoint{0.861273in}{2.729000in}}%
\pgfpathmoveto{\pgfqpoint{0.870994in}{2.711796in}}%
\pgfpathlineto{\pgfqpoint{0.892033in}{2.695196in}}%
\pgfpathmoveto{\pgfqpoint{0.870994in}{2.711796in}}%
\pgfpathlineto{\pgfqpoint{0.864285in}{2.692592in}}%
\pgfpathmoveto{\pgfqpoint{1.546517in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{1.549365in}{1.405336in}}%
\pgfpathmoveto{\pgfqpoint{1.546517in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{1.558944in}{1.353169in}}%
\pgfpathmoveto{\pgfqpoint{1.546517in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{1.573026in}{1.380966in}}%
\pgfpathmoveto{\pgfqpoint{1.546517in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.384291in}}%
\pgfpathmoveto{\pgfqpoint{1.546517in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{1.528081in}{1.351681in}}%
\pgfpathmoveto{\pgfqpoint{0.699049in}{2.096775in}}%
\pgfpathlineto{\pgfqpoint{0.686164in}{2.069297in}}%
\pgfpathmoveto{\pgfqpoint{0.699049in}{2.096775in}}%
\pgfpathlineto{\pgfqpoint{0.721220in}{2.106534in}}%
\pgfpathmoveto{\pgfqpoint{0.699049in}{2.096775in}}%
\pgfpathlineto{\pgfqpoint{0.674613in}{2.101640in}}%
\pgfpathmoveto{\pgfqpoint{0.699049in}{2.096775in}}%
\pgfpathlineto{\pgfqpoint{0.714283in}{2.078477in}}%
\pgfpathmoveto{\pgfqpoint{1.497034in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{1.229413in}}%
\pgfpathmoveto{\pgfqpoint{1.497034in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{1.519791in}{1.235907in}}%
\pgfpathmoveto{\pgfqpoint{1.497034in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{1.492907in}{1.296750in}}%
\pgfpathmoveto{\pgfqpoint{1.497034in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.280934in}}%
\pgfpathmoveto{\pgfqpoint{1.497034in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{1.467288in}{1.252244in}}%
\pgfpathmoveto{\pgfqpoint{1.497034in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{1.528727in}{1.265331in}}%
\pgfpathmoveto{\pgfqpoint{1.514568in}{1.286585in}}%
\pgfpathlineto{\pgfqpoint{1.492907in}{1.296750in}}%
\pgfpathmoveto{\pgfqpoint{1.514568in}{1.286585in}}%
\pgfpathlineto{\pgfqpoint{1.516365in}{1.316686in}}%
\pgfpathmoveto{\pgfqpoint{1.514568in}{1.286585in}}%
\pgfpathlineto{\pgfqpoint{1.528727in}{1.265331in}}%
\pgfpathmoveto{\pgfqpoint{1.514568in}{1.286585in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{1.263345in}}%
\pgfpathmoveto{\pgfqpoint{0.779757in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{0.787091in}{2.406468in}}%
\pgfpathmoveto{\pgfqpoint{0.779757in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{2.455588in}}%
\pgfpathmoveto{\pgfqpoint{0.779757in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{0.758725in}{2.424319in}}%
\pgfpathmoveto{\pgfqpoint{0.779757in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{0.791676in}{2.456756in}}%
\pgfpathmoveto{\pgfqpoint{0.779757in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{0.806879in}{2.431165in}}%
\pgfpathmoveto{\pgfqpoint{0.627678in}{3.058529in}}%
\pgfpathlineto{\pgfqpoint{0.617925in}{3.029585in}}%
\pgfpathmoveto{\pgfqpoint{0.627678in}{3.058529in}}%
\pgfpathlineto{\pgfqpoint{0.649822in}{3.042215in}}%
\pgfpathmoveto{\pgfqpoint{0.627678in}{3.058529in}}%
\pgfpathlineto{\pgfqpoint{0.613184in}{3.080671in}}%
\pgfpathmoveto{\pgfqpoint{0.604607in}{3.057059in}}%
\pgfpathlineto{\pgfqpoint{0.617925in}{3.029585in}}%
\pgfpathmoveto{\pgfqpoint{0.604607in}{3.057059in}}%
\pgfpathlineto{\pgfqpoint{0.583591in}{3.039204in}}%
\pgfpathmoveto{\pgfqpoint{0.604607in}{3.057059in}}%
\pgfpathlineto{\pgfqpoint{0.613184in}{3.080671in}}%
\pgfpathmoveto{\pgfqpoint{0.604607in}{3.057059in}}%
\pgfpathlineto{\pgfqpoint{0.627678in}{3.058529in}}%
\pgfpathmoveto{\pgfqpoint{0.641003in}{3.079971in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{3.104710in}}%
\pgfpathmoveto{\pgfqpoint{0.641003in}{3.079971in}}%
\pgfpathlineto{\pgfqpoint{0.626617in}{3.108828in}}%
\pgfpathmoveto{\pgfqpoint{0.641003in}{3.079971in}}%
\pgfpathlineto{\pgfqpoint{0.656801in}{3.063799in}}%
\pgfpathmoveto{\pgfqpoint{0.641003in}{3.079971in}}%
\pgfpathlineto{\pgfqpoint{0.613184in}{3.080671in}}%
\pgfpathmoveto{\pgfqpoint{0.641003in}{3.079971in}}%
\pgfpathlineto{\pgfqpoint{0.627678in}{3.058529in}}%
\pgfpathmoveto{\pgfqpoint{0.668928in}{3.081846in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{3.104710in}}%
\pgfpathmoveto{\pgfqpoint{0.668928in}{3.081846in}}%
\pgfpathlineto{\pgfqpoint{0.656801in}{3.063799in}}%
\pgfpathmoveto{\pgfqpoint{0.668928in}{3.081846in}}%
\pgfpathlineto{\pgfqpoint{0.680594in}{3.053904in}}%
\pgfpathmoveto{\pgfqpoint{0.668928in}{3.081846in}}%
\pgfpathlineto{\pgfqpoint{0.703392in}{3.086174in}}%
\pgfpathmoveto{\pgfqpoint{0.668928in}{3.081846in}}%
\pgfpathlineto{\pgfqpoint{0.678636in}{3.101835in}}%
\pgfpathmoveto{\pgfqpoint{0.668928in}{3.081846in}}%
\pgfpathlineto{\pgfqpoint{0.641003in}{3.079971in}}%
\pgfpathmoveto{\pgfqpoint{0.835273in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{2.216842in}}%
\pgfpathmoveto{\pgfqpoint{0.835273in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.221215in}}%
\pgfpathmoveto{\pgfqpoint{0.835273in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{0.804875in}{2.194518in}}%
\pgfpathmoveto{\pgfqpoint{0.835273in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{0.861203in}{2.192444in}}%
\pgfpathmoveto{\pgfqpoint{0.835273in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{0.826399in}{2.174855in}}%
\pgfpathmoveto{\pgfqpoint{0.846761in}{2.174356in}}%
\pgfpathlineto{\pgfqpoint{0.838154in}{2.150798in}}%
\pgfpathmoveto{\pgfqpoint{0.846761in}{2.174356in}}%
\pgfpathlineto{\pgfqpoint{0.871024in}{2.162086in}}%
\pgfpathmoveto{\pgfqpoint{0.846761in}{2.174356in}}%
\pgfpathlineto{\pgfqpoint{0.861203in}{2.192444in}}%
\pgfpathmoveto{\pgfqpoint{0.846761in}{2.174356in}}%
\pgfpathlineto{\pgfqpoint{0.826399in}{2.174855in}}%
\pgfpathmoveto{\pgfqpoint{0.846761in}{2.174356in}}%
\pgfpathlineto{\pgfqpoint{0.835273in}{2.195686in}}%
\pgfpathmoveto{\pgfqpoint{0.787601in}{2.874204in}}%
\pgfpathlineto{\pgfqpoint{0.790348in}{2.843175in}}%
\pgfpathmoveto{\pgfqpoint{0.787601in}{2.874204in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{2.855046in}}%
\pgfpathmoveto{\pgfqpoint{0.787601in}{2.874204in}}%
\pgfpathlineto{\pgfqpoint{0.803016in}{2.899661in}}%
\pgfpathmoveto{\pgfqpoint{0.787601in}{2.874204in}}%
\pgfpathlineto{\pgfqpoint{0.820078in}{2.882906in}}%
\pgfpathmoveto{\pgfqpoint{0.787601in}{2.874204in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{2.906084in}}%
\pgfpathmoveto{\pgfqpoint{0.787601in}{2.874204in}}%
\pgfpathlineto{\pgfqpoint{0.756756in}{2.848121in}}%
\pgfpathmoveto{\pgfqpoint{0.728267in}{2.872956in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{2.866695in}}%
\pgfpathmoveto{\pgfqpoint{0.728267in}{2.872956in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{2.889029in}}%
\pgfpathmoveto{\pgfqpoint{0.728267in}{2.872956in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{2.902706in}}%
\pgfpathmoveto{\pgfqpoint{0.728267in}{2.872956in}}%
\pgfpathlineto{\pgfqpoint{0.756756in}{2.848121in}}%
\pgfpathmoveto{\pgfqpoint{0.778812in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{2.232374in}}%
\pgfpathmoveto{\pgfqpoint{0.778812in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{0.792599in}{2.265142in}}%
\pgfpathmoveto{\pgfqpoint{0.778812in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{0.764622in}{2.268689in}}%
\pgfpathmoveto{\pgfqpoint{0.778812in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{0.766136in}{2.241051in}}%
\pgfpathmoveto{\pgfqpoint{1.773370in}{3.185086in}}%
\pgfpathlineto{\pgfqpoint{1.761792in}{3.210053in}}%
\pgfpathmoveto{\pgfqpoint{1.773370in}{3.185086in}}%
\pgfpathlineto{\pgfqpoint{1.770295in}{3.159230in}}%
\pgfpathmoveto{\pgfqpoint{1.773370in}{3.185086in}}%
\pgfpathlineto{\pgfqpoint{1.799023in}{3.172262in}}%
\pgfpathmoveto{\pgfqpoint{1.773370in}{3.185086in}}%
\pgfpathlineto{\pgfqpoint{1.746871in}{3.180433in}}%
\pgfpathmoveto{\pgfqpoint{1.773370in}{3.185086in}}%
\pgfpathlineto{\pgfqpoint{1.789065in}{3.199880in}}%
\pgfpathmoveto{\pgfqpoint{1.808850in}{3.238682in}}%
\pgfpathlineto{\pgfqpoint{1.830220in}{3.255333in}}%
\pgfpathmoveto{\pgfqpoint{1.808850in}{3.238682in}}%
\pgfpathlineto{\pgfqpoint{1.833901in}{3.218878in}}%
\pgfpathmoveto{\pgfqpoint{1.808850in}{3.238682in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{3.237949in}}%
\pgfpathmoveto{\pgfqpoint{1.808850in}{3.238682in}}%
\pgfpathlineto{\pgfqpoint{1.798003in}{3.260019in}}%
\pgfpathmoveto{\pgfqpoint{1.227514in}{2.617894in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.626062in}}%
\pgfpathmoveto{\pgfqpoint{1.227514in}{2.617894in}}%
\pgfpathlineto{\pgfqpoint{1.216760in}{2.596857in}}%
\pgfpathmoveto{\pgfqpoint{1.227514in}{2.617894in}}%
\pgfpathlineto{\pgfqpoint{1.244293in}{2.599695in}}%
\pgfpathmoveto{\pgfqpoint{1.227514in}{2.617894in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{2.637184in}}%
\pgfpathmoveto{\pgfqpoint{1.227514in}{2.617894in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{2.629152in}}%
\pgfpathmoveto{\pgfqpoint{1.152047in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{2.613371in}}%
\pgfpathmoveto{\pgfqpoint{1.152047in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{1.168968in}{2.639683in}}%
\pgfpathmoveto{\pgfqpoint{1.152047in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{1.164611in}{2.613213in}}%
\pgfpathmoveto{\pgfqpoint{1.152047in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{1.140619in}{2.642924in}}%
\pgfpathmoveto{\pgfqpoint{0.699511in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{0.728829in}{2.130135in}}%
\pgfpathmoveto{\pgfqpoint{0.699511in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{0.721220in}{2.106534in}}%
\pgfpathmoveto{\pgfqpoint{0.699511in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{2.134128in}}%
\pgfpathmoveto{\pgfqpoint{0.699511in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{0.674613in}{2.101640in}}%
\pgfpathmoveto{\pgfqpoint{0.699511in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{0.721740in}{2.156788in}}%
\pgfpathmoveto{\pgfqpoint{0.699511in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{0.699049in}{2.096775in}}%
\pgfpathmoveto{\pgfqpoint{0.688991in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{2.184752in}}%
\pgfpathmoveto{\pgfqpoint{0.688991in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{2.134128in}}%
\pgfpathmoveto{\pgfqpoint{0.688991in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{0.662772in}{2.166904in}}%
\pgfpathmoveto{\pgfqpoint{0.688991in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{0.721740in}{2.156788in}}%
\pgfpathmoveto{\pgfqpoint{0.688991in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{0.707796in}{2.178359in}}%
\pgfpathmoveto{\pgfqpoint{0.688991in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{0.699511in}{2.126412in}}%
\pgfpathmoveto{\pgfqpoint{0.867491in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.848216in}{1.361233in}}%
\pgfpathmoveto{\pgfqpoint{0.867491in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.840451in}{1.392096in}}%
\pgfpathmoveto{\pgfqpoint{0.867491in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.875965in}{1.366564in}}%
\pgfpathmoveto{\pgfqpoint{0.867491in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.863457in}{1.411706in}}%
\pgfpathmoveto{\pgfqpoint{0.867491in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.892817in}{1.384964in}}%
\pgfpathmoveto{\pgfqpoint{1.327945in}{2.444715in}}%
\pgfpathlineto{\pgfqpoint{1.350867in}{2.438457in}}%
\pgfpathmoveto{\pgfqpoint{1.327945in}{2.444715in}}%
\pgfpathlineto{\pgfqpoint{1.350852in}{2.460472in}}%
\pgfpathmoveto{\pgfqpoint{1.327945in}{2.444715in}}%
\pgfpathlineto{\pgfqpoint{1.298133in}{2.445515in}}%
\pgfpathmoveto{\pgfqpoint{1.327945in}{2.444715in}}%
\pgfpathlineto{\pgfqpoint{1.312943in}{2.418963in}}%
\pgfpathmoveto{\pgfqpoint{1.327945in}{2.444715in}}%
\pgfpathlineto{\pgfqpoint{1.320962in}{2.474047in}}%
\pgfpathmoveto{\pgfqpoint{1.412575in}{1.969294in}}%
\pgfpathlineto{\pgfqpoint{1.421629in}{1.947593in}}%
\pgfpathmoveto{\pgfqpoint{1.412575in}{1.969294in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.995722in}}%
\pgfpathmoveto{\pgfqpoint{1.412575in}{1.969294in}}%
\pgfpathlineto{\pgfqpoint{1.390057in}{1.973864in}}%
\pgfpathmoveto{\pgfqpoint{1.412575in}{1.969294in}}%
\pgfpathlineto{\pgfqpoint{1.399265in}{1.954191in}}%
\pgfpathmoveto{\pgfqpoint{1.742657in}{2.388582in}}%
\pgfpathlineto{\pgfqpoint{1.768829in}{2.404755in}}%
\pgfpathmoveto{\pgfqpoint{1.742657in}{2.388582in}}%
\pgfpathlineto{\pgfqpoint{1.742649in}{2.419642in}}%
\pgfpathmoveto{\pgfqpoint{1.742657in}{2.388582in}}%
\pgfpathlineto{\pgfqpoint{1.712515in}{2.402121in}}%
\pgfpathmoveto{\pgfqpoint{1.742657in}{2.388582in}}%
\pgfpathlineto{\pgfqpoint{1.767716in}{2.376167in}}%
\pgfpathmoveto{\pgfqpoint{1.742657in}{2.388582in}}%
\pgfpathlineto{\pgfqpoint{1.717029in}{2.366583in}}%
\pgfpathmoveto{\pgfqpoint{1.742657in}{2.388582in}}%
\pgfpathlineto{\pgfqpoint{1.745964in}{2.360404in}}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{3.114784in}}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{3.162676in}}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{3.152487in}}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.864485in}{3.149561in}}%
\pgfpathmoveto{\pgfqpoint{1.846994in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{3.125610in}}%
\pgfpathmoveto{\pgfqpoint{0.840384in}{2.989848in}}%
\pgfpathlineto{\pgfqpoint{0.835137in}{3.015973in}}%
\pgfpathmoveto{\pgfqpoint{0.840384in}{2.989848in}}%
\pgfpathlineto{\pgfqpoint{0.830274in}{2.969920in}}%
\pgfpathmoveto{\pgfqpoint{0.840384in}{2.989848in}}%
\pgfpathlineto{\pgfqpoint{0.816169in}{2.990993in}}%
\pgfpathmoveto{\pgfqpoint{0.840384in}{2.989848in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{2.972104in}}%
\pgfpathmoveto{\pgfqpoint{0.752640in}{2.992767in}}%
\pgfpathlineto{\pgfqpoint{0.769972in}{3.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.752640in}{2.992767in}}%
\pgfpathlineto{\pgfqpoint{0.784220in}{2.984841in}}%
\pgfpathmoveto{\pgfqpoint{0.752640in}{2.992767in}}%
\pgfpathlineto{\pgfqpoint{0.724213in}{3.004275in}}%
\pgfpathmoveto{\pgfqpoint{0.752640in}{2.992767in}}%
\pgfpathlineto{\pgfqpoint{0.733709in}{2.977717in}}%
\pgfpathmoveto{\pgfqpoint{0.752640in}{2.992767in}}%
\pgfpathlineto{\pgfqpoint{0.758729in}{2.960567in}}%
\pgfpathmoveto{\pgfqpoint{0.752640in}{2.992767in}}%
\pgfpathlineto{\pgfqpoint{0.746385in}{3.017100in}}%
\pgfpathmoveto{\pgfqpoint{1.212952in}{2.573269in}}%
\pgfpathlineto{\pgfqpoint{1.216760in}{2.596857in}}%
\pgfpathmoveto{\pgfqpoint{1.212952in}{2.573269in}}%
\pgfpathlineto{\pgfqpoint{1.185654in}{2.584540in}}%
\pgfpathmoveto{\pgfqpoint{1.212952in}{2.573269in}}%
\pgfpathlineto{\pgfqpoint{1.233003in}{2.577743in}}%
\pgfpathmoveto{\pgfqpoint{1.212952in}{2.573269in}}%
\pgfpathlineto{\pgfqpoint{1.230734in}{2.549458in}}%
\pgfpathmoveto{\pgfqpoint{1.280478in}{1.253958in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{1.282772in}}%
\pgfpathmoveto{\pgfqpoint{1.280478in}{1.253958in}}%
\pgfpathlineto{\pgfqpoint{1.302735in}{1.256347in}}%
\pgfpathmoveto{\pgfqpoint{1.280478in}{1.253958in}}%
\pgfpathlineto{\pgfqpoint{1.289371in}{1.269527in}}%
\pgfpathmoveto{\pgfqpoint{1.294575in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.203626in}}%
\pgfpathmoveto{\pgfqpoint{1.294575in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{1.202418in}}%
\pgfpathmoveto{\pgfqpoint{1.294575in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{1.326374in}{1.232582in}}%
\pgfpathmoveto{\pgfqpoint{1.294575in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{1.302735in}{1.256347in}}%
\pgfpathmoveto{\pgfqpoint{1.294575in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{1.280478in}{1.253958in}}%
\pgfpathmoveto{\pgfqpoint{1.314561in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{1.290803in}}%
\pgfpathmoveto{\pgfqpoint{1.314561in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.347369in}{1.307893in}}%
\pgfpathmoveto{\pgfqpoint{1.314561in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{1.284053in}}%
\pgfpathmoveto{\pgfqpoint{1.314561in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.307843in}}%
\pgfpathmoveto{\pgfqpoint{1.314561in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.344724in}}%
\pgfpathmoveto{\pgfqpoint{1.314561in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.335556in}{1.331774in}}%
\pgfpathmoveto{\pgfqpoint{1.360213in}{1.391365in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{1.387677in}}%
\pgfpathmoveto{\pgfqpoint{1.360213in}{1.391365in}}%
\pgfpathlineto{\pgfqpoint{1.339300in}{1.410076in}}%
\pgfpathmoveto{\pgfqpoint{1.360213in}{1.391365in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.393084in}}%
\pgfpathmoveto{\pgfqpoint{1.360213in}{1.391365in}}%
\pgfpathlineto{\pgfqpoint{1.371194in}{1.370218in}}%
\pgfpathmoveto{\pgfqpoint{1.360213in}{1.391365in}}%
\pgfpathlineto{\pgfqpoint{1.367462in}{1.414135in}}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.368983in}}%
\pgfpathlineto{\pgfqpoint{1.324218in}{1.369044in}}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.368983in}}%
\pgfpathlineto{\pgfqpoint{1.337955in}{1.351843in}}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.368983in}}%
\pgfpathlineto{\pgfqpoint{1.363388in}{1.342406in}}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.368983in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{1.387677in}}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.368983in}}%
\pgfpathlineto{\pgfqpoint{1.371194in}{1.370218in}}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.368983in}}%
\pgfpathlineto{\pgfqpoint{1.360213in}{1.391365in}}%
\pgfpathmoveto{\pgfqpoint{1.289399in}{1.335021in}}%
\pgfpathlineto{\pgfqpoint{1.296497in}{1.365399in}}%
\pgfpathmoveto{\pgfqpoint{1.289399in}{1.335021in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.307843in}}%
\pgfpathmoveto{\pgfqpoint{1.289399in}{1.335021in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.344724in}}%
\pgfpathmoveto{\pgfqpoint{1.289399in}{1.335021in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{1.320809in}}%
\pgfpathmoveto{\pgfqpoint{1.289399in}{1.335021in}}%
\pgfpathlineto{\pgfqpoint{1.268898in}{1.356354in}}%
\pgfpathmoveto{\pgfqpoint{1.289399in}{1.335021in}}%
\pgfpathlineto{\pgfqpoint{1.314561in}{1.314475in}}%
\pgfpathmoveto{\pgfqpoint{0.827714in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{0.840260in}{1.500827in}}%
\pgfpathmoveto{\pgfqpoint{0.827714in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{1.469865in}}%
\pgfpathmoveto{\pgfqpoint{0.827714in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.455247in}}%
\pgfpathmoveto{\pgfqpoint{0.827714in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{0.847627in}{1.479418in}}%
\pgfpathmoveto{\pgfqpoint{0.664260in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{2.240888in}}%
\pgfpathmoveto{\pgfqpoint{0.664260in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{0.639512in}{2.212727in}}%
\pgfpathmoveto{\pgfqpoint{0.664260in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{0.681579in}{2.207950in}}%
\pgfpathmoveto{\pgfqpoint{0.664260in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{0.662236in}{2.194622in}}%
\pgfpathmoveto{\pgfqpoint{0.664260in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.234954in}}%
\pgfpathmoveto{\pgfqpoint{1.437484in}{1.970175in}}%
\pgfpathlineto{\pgfqpoint{1.451481in}{1.944790in}}%
\pgfpathmoveto{\pgfqpoint{1.437484in}{1.970175in}}%
\pgfpathlineto{\pgfqpoint{1.421629in}{1.947593in}}%
\pgfpathmoveto{\pgfqpoint{1.437484in}{1.970175in}}%
\pgfpathlineto{\pgfqpoint{1.448556in}{1.994881in}}%
\pgfpathmoveto{\pgfqpoint{1.437484in}{1.970175in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.995722in}}%
\pgfpathmoveto{\pgfqpoint{1.437484in}{1.970175in}}%
\pgfpathlineto{\pgfqpoint{1.469817in}{1.972130in}}%
\pgfpathmoveto{\pgfqpoint{1.437484in}{1.970175in}}%
\pgfpathlineto{\pgfqpoint{1.412575in}{1.969294in}}%
\pgfpathmoveto{\pgfqpoint{1.517527in}{1.962956in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{1.942681in}}%
\pgfpathmoveto{\pgfqpoint{1.517527in}{1.962956in}}%
\pgfpathlineto{\pgfqpoint{1.500057in}{1.965342in}}%
\pgfpathmoveto{\pgfqpoint{1.517527in}{1.962956in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{1.983071in}}%
\pgfpathmoveto{\pgfqpoint{1.517527in}{1.962956in}}%
\pgfpathlineto{\pgfqpoint{1.535291in}{1.961861in}}%
\pgfpathmoveto{\pgfqpoint{1.024623in}{2.117595in}}%
\pgfpathlineto{\pgfqpoint{1.026238in}{2.092451in}}%
\pgfpathmoveto{\pgfqpoint{1.024623in}{2.117595in}}%
\pgfpathlineto{\pgfqpoint{1.051090in}{2.114359in}}%
\pgfpathmoveto{\pgfqpoint{1.024623in}{2.117595in}}%
\pgfpathlineto{\pgfqpoint{1.006317in}{2.109380in}}%
\pgfpathmoveto{\pgfqpoint{1.004835in}{2.137547in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{2.143325in}}%
\pgfpathmoveto{\pgfqpoint{1.004835in}{2.137547in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{2.111777in}}%
\pgfpathmoveto{\pgfqpoint{1.004835in}{2.137547in}}%
\pgfpathlineto{\pgfqpoint{1.006317in}{2.109380in}}%
\pgfpathmoveto{\pgfqpoint{1.004835in}{2.137547in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{2.173735in}}%
\pgfpathmoveto{\pgfqpoint{1.004835in}{2.137547in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{2.117595in}}%
\pgfpathmoveto{\pgfqpoint{1.029464in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{1.042499in}{2.171735in}}%
\pgfpathmoveto{\pgfqpoint{1.029464in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{1.057616in}{2.145740in}}%
\pgfpathmoveto{\pgfqpoint{1.029464in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{2.173735in}}%
\pgfpathmoveto{\pgfqpoint{1.029464in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{2.137547in}}%
\pgfpathmoveto{\pgfqpoint{1.358509in}{2.369901in}}%
\pgfpathlineto{\pgfqpoint{1.357939in}{2.391304in}}%
\pgfpathmoveto{\pgfqpoint{1.358509in}{2.369901in}}%
\pgfpathlineto{\pgfqpoint{1.332693in}{2.376483in}}%
\pgfpathmoveto{\pgfqpoint{1.358509in}{2.369901in}}%
\pgfpathlineto{\pgfqpoint{1.375380in}{2.351064in}}%
\pgfpathmoveto{\pgfqpoint{1.358509in}{2.369901in}}%
\pgfpathlineto{\pgfqpoint{1.380500in}{2.377910in}}%
\pgfpathmoveto{\pgfqpoint{0.671157in}{2.958951in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{2.970904in}}%
\pgfpathmoveto{\pgfqpoint{0.671157in}{2.958951in}}%
\pgfpathlineto{\pgfqpoint{0.657481in}{2.939855in}}%
\pgfpathmoveto{\pgfqpoint{0.671157in}{2.958951in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{2.985347in}}%
\pgfpathmoveto{\pgfqpoint{0.671157in}{2.958951in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{2.958679in}}%
\pgfpathmoveto{\pgfqpoint{1.121119in}{1.285612in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{1.261448in}}%
\pgfpathmoveto{\pgfqpoint{1.121119in}{1.285612in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.286796in}}%
\pgfpathmoveto{\pgfqpoint{1.121119in}{1.285612in}}%
\pgfpathlineto{\pgfqpoint{1.102832in}{1.311589in}}%
\pgfpathmoveto{\pgfqpoint{1.121119in}{1.285612in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{1.285067in}}%
\pgfpathmoveto{\pgfqpoint{1.121119in}{1.285612in}}%
\pgfpathlineto{\pgfqpoint{1.108401in}{1.260515in}}%
\pgfpathmoveto{\pgfqpoint{0.729379in}{2.539037in}}%
\pgfpathlineto{\pgfqpoint{0.708376in}{2.533677in}}%
\pgfpathmoveto{\pgfqpoint{0.729379in}{2.539037in}}%
\pgfpathlineto{\pgfqpoint{0.750755in}{2.526006in}}%
\pgfpathmoveto{\pgfqpoint{0.729379in}{2.539037in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{2.560542in}}%
\pgfpathmoveto{\pgfqpoint{0.729379in}{2.539037in}}%
\pgfpathlineto{\pgfqpoint{0.712009in}{2.559172in}}%
\pgfpathmoveto{\pgfqpoint{0.729379in}{2.539037in}}%
\pgfpathlineto{\pgfqpoint{0.722832in}{2.515375in}}%
\pgfpathmoveto{\pgfqpoint{1.405413in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{1.429355in}{1.821315in}}%
\pgfpathmoveto{\pgfqpoint{1.405413in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{1.422599in}{1.844432in}}%
\pgfpathmoveto{\pgfqpoint{1.405413in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{1.397072in}{1.851022in}}%
\pgfpathmoveto{\pgfqpoint{1.405413in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{1.830174in}}%
\pgfpathmoveto{\pgfqpoint{1.405413in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{1.390242in}{1.802841in}}%
\pgfpathmoveto{\pgfqpoint{1.405413in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{1.419657in}{1.795715in}}%
\pgfpathmoveto{\pgfqpoint{1.705144in}{2.711913in}}%
\pgfpathlineto{\pgfqpoint{1.687673in}{2.688721in}}%
\pgfpathmoveto{\pgfqpoint{1.705144in}{2.711913in}}%
\pgfpathlineto{\pgfqpoint{1.733687in}{2.704964in}}%
\pgfpathmoveto{\pgfqpoint{1.705144in}{2.711913in}}%
\pgfpathlineto{\pgfqpoint{1.676107in}{2.728253in}}%
\pgfpathmoveto{\pgfqpoint{1.705144in}{2.711913in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{2.680007in}}%
\pgfpathmoveto{\pgfqpoint{1.705144in}{2.711913in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{2.730634in}}%
\pgfpathmoveto{\pgfqpoint{1.705144in}{2.711913in}}%
\pgfpathlineto{\pgfqpoint{1.704793in}{2.743440in}}%
\pgfpathmoveto{\pgfqpoint{0.954977in}{2.260968in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.285856in}}%
\pgfpathmoveto{\pgfqpoint{0.954977in}{2.260968in}}%
\pgfpathlineto{\pgfqpoint{0.985025in}{2.258778in}}%
\pgfpathmoveto{\pgfqpoint{0.954977in}{2.260968in}}%
\pgfpathlineto{\pgfqpoint{0.970081in}{2.238454in}}%
\pgfpathmoveto{\pgfqpoint{0.954977in}{2.260968in}}%
\pgfpathlineto{\pgfqpoint{0.971424in}{2.286237in}}%
\pgfpathmoveto{\pgfqpoint{1.243140in}{2.212204in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{2.231662in}}%
\pgfpathmoveto{\pgfqpoint{1.243140in}{2.212204in}}%
\pgfpathlineto{\pgfqpoint{1.258273in}{2.197358in}}%
\pgfpathmoveto{\pgfqpoint{1.243140in}{2.212204in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{2.230129in}}%
\pgfpathmoveto{\pgfqpoint{1.243140in}{2.212204in}}%
\pgfpathlineto{\pgfqpoint{1.228716in}{2.190547in}}%
\pgfpathmoveto{\pgfqpoint{1.004874in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.784468in}}%
\pgfpathmoveto{\pgfqpoint{1.004874in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{0.993936in}{1.748352in}}%
\pgfpathmoveto{\pgfqpoint{1.004874in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{0.982184in}{1.778552in}}%
\pgfpathmoveto{\pgfqpoint{1.004874in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{1.018643in}{1.760405in}}%
\pgfpathmoveto{\pgfqpoint{1.004874in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{1.001562in}{1.797114in}}%
\pgfpathmoveto{\pgfqpoint{1.436458in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{1.429176in}{2.763548in}}%
\pgfpathmoveto{\pgfqpoint{1.436458in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{1.454971in}{2.707405in}}%
\pgfpathmoveto{\pgfqpoint{1.436458in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{1.465733in}{2.730693in}}%
\pgfpathmoveto{\pgfqpoint{1.436458in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{1.451508in}{2.750487in}}%
\pgfpathmoveto{\pgfqpoint{1.436458in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{2.705808in}}%
\pgfpathmoveto{\pgfqpoint{1.436458in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{1.410796in}{2.719009in}}%
\pgfpathmoveto{\pgfqpoint{1.371856in}{2.119809in}}%
\pgfpathlineto{\pgfqpoint{1.355112in}{2.098134in}}%
\pgfpathmoveto{\pgfqpoint{1.371856in}{2.119809in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{2.131696in}}%
\pgfpathmoveto{\pgfqpoint{1.371856in}{2.119809in}}%
\pgfpathlineto{\pgfqpoint{1.391298in}{2.124643in}}%
\pgfpathmoveto{\pgfqpoint{1.371856in}{2.119809in}}%
\pgfpathlineto{\pgfqpoint{1.376386in}{2.146496in}}%
\pgfpathmoveto{\pgfqpoint{1.372878in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{2.060820in}}%
\pgfpathmoveto{\pgfqpoint{1.372878in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{2.070124in}}%
\pgfpathmoveto{\pgfqpoint{1.372878in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{1.391825in}{2.050735in}}%
\pgfpathmoveto{\pgfqpoint{1.372878in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{1.393263in}{2.025957in}}%
\pgfpathmoveto{\pgfqpoint{1.372878in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{2.023772in}}%
\pgfpathmoveto{\pgfqpoint{1.608503in}{2.724852in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{2.712463in}}%
\pgfpathmoveto{\pgfqpoint{1.608503in}{2.724852in}}%
\pgfpathlineto{\pgfqpoint{1.597706in}{2.736681in}}%
\pgfpathmoveto{\pgfqpoint{1.608503in}{2.724852in}}%
\pgfpathlineto{\pgfqpoint{1.596759in}{2.714639in}}%
\pgfpathmoveto{\pgfqpoint{1.608503in}{2.724852in}}%
\pgfpathlineto{\pgfqpoint{1.620785in}{2.734808in}}%
\pgfpathmoveto{\pgfqpoint{1.548831in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{2.742549in}}%
\pgfpathmoveto{\pgfqpoint{1.548831in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{2.699414in}}%
\pgfpathmoveto{\pgfqpoint{1.548831in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{1.574012in}{2.727249in}}%
\pgfpathmoveto{\pgfqpoint{1.548831in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{1.519923in}{2.725218in}}%
\pgfpathmoveto{\pgfqpoint{1.548831in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{2.694242in}}%
\pgfpathmoveto{\pgfqpoint{1.477217in}{1.509828in}}%
\pgfpathlineto{\pgfqpoint{1.502767in}{1.511671in}}%
\pgfpathmoveto{\pgfqpoint{1.477217in}{1.509828in}}%
\pgfpathlineto{\pgfqpoint{1.483196in}{1.534732in}}%
\pgfpathmoveto{\pgfqpoint{1.477217in}{1.509828in}}%
\pgfpathlineto{\pgfqpoint{1.455744in}{1.524952in}}%
\pgfpathmoveto{\pgfqpoint{1.477217in}{1.509828in}}%
\pgfpathlineto{\pgfqpoint{1.486649in}{1.479283in}}%
\pgfpathmoveto{\pgfqpoint{1.477217in}{1.509828in}}%
\pgfpathlineto{\pgfqpoint{1.461793in}{1.496869in}}%
\pgfpathmoveto{\pgfqpoint{1.337777in}{3.265119in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{3.284439in}}%
\pgfpathmoveto{\pgfqpoint{1.337777in}{3.265119in}}%
\pgfpathlineto{\pgfqpoint{1.313110in}{3.250276in}}%
\pgfpathmoveto{\pgfqpoint{1.337777in}{3.265119in}}%
\pgfpathlineto{\pgfqpoint{1.363208in}{3.253920in}}%
\pgfpathmoveto{\pgfqpoint{1.337777in}{3.265119in}}%
\pgfpathlineto{\pgfqpoint{1.358623in}{3.286660in}}%
\pgfpathmoveto{\pgfqpoint{1.340841in}{3.235935in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{3.211822in}}%
\pgfpathmoveto{\pgfqpoint{1.340841in}{3.235935in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{3.212986in}}%
\pgfpathmoveto{\pgfqpoint{1.340841in}{3.235935in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{3.227593in}}%
\pgfpathmoveto{\pgfqpoint{1.340841in}{3.235935in}}%
\pgfpathlineto{\pgfqpoint{1.313110in}{3.250276in}}%
\pgfpathmoveto{\pgfqpoint{1.340841in}{3.235935in}}%
\pgfpathlineto{\pgfqpoint{1.363208in}{3.253920in}}%
\pgfpathmoveto{\pgfqpoint{1.340841in}{3.235935in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{3.265119in}}%
\pgfpathmoveto{\pgfqpoint{0.582944in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{0.583591in}{3.039204in}}%
\pgfpathmoveto{\pgfqpoint{0.582944in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{0.573361in}{3.101010in}}%
\pgfpathmoveto{\pgfqpoint{0.582944in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{0.556386in}{3.087849in}}%
\pgfpathmoveto{\pgfqpoint{0.582944in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{0.556275in}{3.059556in}}%
\pgfpathmoveto{\pgfqpoint{0.582944in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{0.596255in}{3.103484in}}%
\pgfpathmoveto{\pgfqpoint{0.582944in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{0.613184in}{3.080671in}}%
\pgfpathmoveto{\pgfqpoint{0.582944in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{0.604607in}{3.057059in}}%
\pgfpathmoveto{\pgfqpoint{1.195977in}{1.658064in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.643053in}}%
\pgfpathmoveto{\pgfqpoint{1.195977in}{1.658064in}}%
\pgfpathlineto{\pgfqpoint{1.212982in}{1.671386in}}%
\pgfpathmoveto{\pgfqpoint{1.195977in}{1.658064in}}%
\pgfpathlineto{\pgfqpoint{1.207293in}{1.644690in}}%
\pgfpathmoveto{\pgfqpoint{1.195977in}{1.658064in}}%
\pgfpathlineto{\pgfqpoint{1.187489in}{1.672490in}}%
\pgfpathmoveto{\pgfqpoint{0.989258in}{2.157187in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{2.174449in}}%
\pgfpathmoveto{\pgfqpoint{0.989258in}{2.157187in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{2.143325in}}%
\pgfpathmoveto{\pgfqpoint{0.989258in}{2.157187in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{2.173735in}}%
\pgfpathmoveto{\pgfqpoint{0.989258in}{2.157187in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{2.137547in}}%
\pgfpathmoveto{\pgfqpoint{0.575413in}{2.519052in}}%
\pgfpathlineto{\pgfqpoint{0.549065in}{2.530969in}}%
\pgfpathmoveto{\pgfqpoint{0.575413in}{2.519052in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{2.508452in}}%
\pgfpathmoveto{\pgfqpoint{0.575413in}{2.519052in}}%
\pgfpathlineto{\pgfqpoint{0.595039in}{2.535593in}}%
\pgfpathmoveto{\pgfqpoint{0.575413in}{2.519052in}}%
\pgfpathlineto{\pgfqpoint{0.551453in}{2.498770in}}%
\pgfpathmoveto{\pgfqpoint{0.575413in}{2.519052in}}%
\pgfpathlineto{\pgfqpoint{0.573076in}{2.551384in}}%
\pgfpathmoveto{\pgfqpoint{0.520712in}{2.487867in}}%
\pgfpathlineto{\pgfqpoint{0.493384in}{2.499516in}}%
\pgfpathmoveto{\pgfqpoint{0.520712in}{2.487867in}}%
\pgfpathlineto{\pgfqpoint{0.519080in}{2.519038in}}%
\pgfpathmoveto{\pgfqpoint{0.520712in}{2.487867in}}%
\pgfpathlineto{\pgfqpoint{0.542236in}{2.472233in}}%
\pgfpathmoveto{\pgfqpoint{0.520712in}{2.487867in}}%
\pgfpathlineto{\pgfqpoint{0.551453in}{2.498770in}}%
\pgfpathmoveto{\pgfqpoint{0.520712in}{2.487867in}}%
\pgfpathlineto{\pgfqpoint{0.521289in}{2.458981in}}%
\pgfpathmoveto{\pgfqpoint{1.392272in}{2.950426in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{2.931791in}}%
\pgfpathmoveto{\pgfqpoint{1.392272in}{2.950426in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{2.969888in}}%
\pgfpathmoveto{\pgfqpoint{1.392272in}{2.950426in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{2.939611in}}%
\pgfpathmoveto{\pgfqpoint{1.392272in}{2.950426in}}%
\pgfpathlineto{\pgfqpoint{1.410655in}{2.963681in}}%
\pgfpathmoveto{\pgfqpoint{0.932744in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{0.949377in}{1.619706in}}%
\pgfpathmoveto{\pgfqpoint{0.932744in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{0.932808in}{1.574989in}}%
\pgfpathmoveto{\pgfqpoint{0.932744in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{0.910154in}{1.606849in}}%
\pgfpathmoveto{\pgfqpoint{0.932744in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{0.910508in}{1.580856in}}%
\pgfpathmoveto{\pgfqpoint{0.932744in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{0.962741in}{1.589382in}}%
\pgfpathmoveto{\pgfqpoint{0.928915in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{0.949377in}{1.619706in}}%
\pgfpathmoveto{\pgfqpoint{0.928915in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.641819in}}%
\pgfpathmoveto{\pgfqpoint{0.928915in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{0.910154in}{1.606849in}}%
\pgfpathmoveto{\pgfqpoint{0.928915in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.632664in}}%
\pgfpathmoveto{\pgfqpoint{0.928915in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{0.932744in}{1.598767in}}%
\pgfpathmoveto{\pgfqpoint{0.905121in}{2.266278in}}%
\pgfpathlineto{\pgfqpoint{0.883574in}{2.288141in}}%
\pgfpathmoveto{\pgfqpoint{0.905121in}{2.266278in}}%
\pgfpathlineto{\pgfqpoint{0.918756in}{2.294886in}}%
\pgfpathmoveto{\pgfqpoint{0.905121in}{2.266278in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{2.256104in}}%
\pgfpathmoveto{\pgfqpoint{0.905121in}{2.266278in}}%
\pgfpathlineto{\pgfqpoint{0.898446in}{2.241861in}}%
\pgfpathmoveto{\pgfqpoint{0.930062in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{2.285856in}}%
\pgfpathmoveto{\pgfqpoint{0.930062in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{0.918756in}{2.294886in}}%
\pgfpathmoveto{\pgfqpoint{0.930062in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{0.954977in}{2.260968in}}%
\pgfpathmoveto{\pgfqpoint{0.930062in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{2.266278in}}%
\pgfpathmoveto{\pgfqpoint{0.926041in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{0.909737in}{2.219985in}}%
\pgfpathmoveto{\pgfqpoint{0.926041in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{0.935174in}{2.216386in}}%
\pgfpathmoveto{\pgfqpoint{0.926041in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{0.898446in}{2.241861in}}%
\pgfpathmoveto{\pgfqpoint{0.926041in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{0.954977in}{2.260968in}}%
\pgfpathmoveto{\pgfqpoint{0.926041in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{2.266278in}}%
\pgfpathmoveto{\pgfqpoint{0.926041in}{2.245615in}}%
\pgfpathlineto{\pgfqpoint{0.930062in}{2.271061in}}%
\pgfpathmoveto{\pgfqpoint{0.950013in}{2.235127in}}%
\pgfpathlineto{\pgfqpoint{0.935174in}{2.216386in}}%
\pgfpathmoveto{\pgfqpoint{0.950013in}{2.235127in}}%
\pgfpathlineto{\pgfqpoint{0.970081in}{2.238454in}}%
\pgfpathmoveto{\pgfqpoint{0.950013in}{2.235127in}}%
\pgfpathlineto{\pgfqpoint{0.963880in}{2.210308in}}%
\pgfpathmoveto{\pgfqpoint{0.950013in}{2.235127in}}%
\pgfpathlineto{\pgfqpoint{0.954977in}{2.260968in}}%
\pgfpathmoveto{\pgfqpoint{0.950013in}{2.235127in}}%
\pgfpathlineto{\pgfqpoint{0.926041in}{2.245615in}}%
\pgfpathmoveto{\pgfqpoint{1.056393in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{2.063511in}}%
\pgfpathmoveto{\pgfqpoint{1.056393in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{1.026238in}{2.092451in}}%
\pgfpathmoveto{\pgfqpoint{1.056393in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{1.077258in}{2.099642in}}%
\pgfpathmoveto{\pgfqpoint{1.056393in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{2.076985in}}%
\pgfpathmoveto{\pgfqpoint{1.056393in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{1.051090in}{2.114359in}}%
\pgfpathmoveto{\pgfqpoint{1.056393in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{1.065425in}{2.054069in}}%
\pgfpathmoveto{\pgfqpoint{1.444701in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.617567in}}%
\pgfpathmoveto{\pgfqpoint{1.444701in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{1.572196in}}%
\pgfpathmoveto{\pgfqpoint{1.444701in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{1.587911in}}%
\pgfpathmoveto{\pgfqpoint{1.444701in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{1.446935in}{1.633389in}}%
\pgfpathmoveto{\pgfqpoint{1.444701in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{1.618229in}}%
\pgfpathmoveto{\pgfqpoint{1.444701in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{1.469470in}{1.585605in}}%
\pgfpathmoveto{\pgfqpoint{1.430700in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{1.403428in}{1.296635in}}%
\pgfpathmoveto{\pgfqpoint{1.430700in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{1.419921in}{1.267382in}}%
\pgfpathmoveto{\pgfqpoint{1.430700in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{1.446487in}{1.272734in}}%
\pgfpathmoveto{\pgfqpoint{1.430700in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{1.450805in}{1.294401in}}%
\pgfpathmoveto{\pgfqpoint{1.430700in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{1.319067in}}%
\pgfpathmoveto{\pgfqpoint{1.380539in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.358636in}{1.220034in}}%
\pgfpathmoveto{\pgfqpoint{1.380539in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.383687in}{1.233516in}}%
\pgfpathmoveto{\pgfqpoint{1.380539in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.405488in}{1.208796in}}%
\pgfpathmoveto{\pgfqpoint{1.380539in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.192527in}}%
\pgfpathmoveto{\pgfqpoint{1.380539in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.387801in}{1.189891in}}%
\pgfpathmoveto{\pgfqpoint{1.602518in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{1.580826in}{2.513656in}}%
\pgfpathmoveto{\pgfqpoint{1.602518in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{1.609728in}{2.571568in}}%
\pgfpathmoveto{\pgfqpoint{1.602518in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{2.522425in}}%
\pgfpathmoveto{\pgfqpoint{1.602518in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{1.633523in}{2.552141in}}%
\pgfpathmoveto{\pgfqpoint{1.602518in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{1.608103in}{2.504766in}}%
\pgfpathmoveto{\pgfqpoint{1.579199in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.580195in}}%
\pgfpathmoveto{\pgfqpoint{1.579199in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{2.554750in}}%
\pgfpathmoveto{\pgfqpoint{1.579199in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{1.609728in}{2.571568in}}%
\pgfpathmoveto{\pgfqpoint{1.579199in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{1.584059in}{2.596024in}}%
\pgfpathmoveto{\pgfqpoint{1.579199in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{1.602518in}{2.538162in}}%
\pgfpathmoveto{\pgfqpoint{1.273962in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{1.775175in}}%
\pgfpathmoveto{\pgfqpoint{1.273962in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{1.299850in}{1.812315in}}%
\pgfpathmoveto{\pgfqpoint{1.273962in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{1.805786in}}%
\pgfpathmoveto{\pgfqpoint{1.273962in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{1.245298in}{1.778513in}}%
\pgfpathmoveto{\pgfqpoint{1.273962in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{1.271034in}{1.761755in}}%
\pgfpathmoveto{\pgfqpoint{1.271448in}{1.814309in}}%
\pgfpathlineto{\pgfqpoint{1.299850in}{1.812315in}}%
\pgfpathmoveto{\pgfqpoint{1.271448in}{1.814309in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{1.805786in}}%
\pgfpathmoveto{\pgfqpoint{1.271448in}{1.814309in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.832263in}}%
\pgfpathmoveto{\pgfqpoint{1.271448in}{1.814309in}}%
\pgfpathlineto{\pgfqpoint{1.273962in}{1.790242in}}%
\pgfpathmoveto{\pgfqpoint{1.683098in}{2.784105in}}%
\pgfpathlineto{\pgfqpoint{1.704070in}{2.772461in}}%
\pgfpathmoveto{\pgfqpoint{1.683098in}{2.784105in}}%
\pgfpathlineto{\pgfqpoint{1.679356in}{2.760476in}}%
\pgfpathmoveto{\pgfqpoint{1.683098in}{2.784105in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{2.803755in}}%
\pgfpathmoveto{\pgfqpoint{1.683098in}{2.784105in}}%
\pgfpathlineto{\pgfqpoint{1.659344in}{2.782421in}}%
\pgfpathmoveto{\pgfqpoint{1.683098in}{2.784105in}}%
\pgfpathlineto{\pgfqpoint{1.701138in}{2.802351in}}%
\pgfpathmoveto{\pgfqpoint{1.134388in}{2.482500in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{2.502485in}}%
\pgfpathmoveto{\pgfqpoint{1.134388in}{2.482500in}}%
\pgfpathlineto{\pgfqpoint{1.109093in}{2.476754in}}%
\pgfpathmoveto{\pgfqpoint{1.134388in}{2.482500in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{2.452851in}}%
\pgfpathmoveto{\pgfqpoint{1.122285in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{2.502485in}}%
\pgfpathmoveto{\pgfqpoint{1.122285in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{2.499280in}}%
\pgfpathmoveto{\pgfqpoint{1.122285in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.109093in}{2.476754in}}%
\pgfpathmoveto{\pgfqpoint{1.122285in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.118471in}{2.537079in}}%
\pgfpathmoveto{\pgfqpoint{1.122285in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{2.521778in}}%
\pgfpathmoveto{\pgfqpoint{1.122285in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.143023in}{2.526544in}}%
\pgfpathmoveto{\pgfqpoint{1.122285in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{2.482500in}}%
\pgfpathmoveto{\pgfqpoint{1.266027in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{1.232557in}{3.062547in}}%
\pgfpathmoveto{\pgfqpoint{1.266027in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{1.235645in}{3.091635in}}%
\pgfpathmoveto{\pgfqpoint{1.266027in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{1.292545in}{3.103139in}}%
\pgfpathmoveto{\pgfqpoint{1.266027in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{1.262622in}{3.045174in}}%
\pgfpathmoveto{\pgfqpoint{1.266027in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{1.252191in}{3.101130in}}%
\pgfpathmoveto{\pgfqpoint{1.266027in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{1.266965in}{3.111899in}}%
\pgfpathmoveto{\pgfqpoint{1.266027in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{1.286523in}{3.062071in}}%
\pgfpathmoveto{\pgfqpoint{1.266027in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{1.296796in}{3.079386in}}%
\pgfpathmoveto{\pgfqpoint{1.356828in}{3.089927in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{3.073254in}}%
\pgfpathmoveto{\pgfqpoint{1.356828in}{3.089927in}}%
\pgfpathlineto{\pgfqpoint{1.379393in}{3.102721in}}%
\pgfpathmoveto{\pgfqpoint{1.356828in}{3.089927in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{3.117942in}}%
\pgfpathmoveto{\pgfqpoint{1.356828in}{3.089927in}}%
\pgfpathlineto{\pgfqpoint{1.348889in}{3.063044in}}%
\pgfpathmoveto{\pgfqpoint{1.356828in}{3.089927in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{3.091103in}}%
\pgfpathmoveto{\pgfqpoint{0.857781in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{0.835137in}{3.015973in}}%
\pgfpathmoveto{\pgfqpoint{0.857781in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{2.972104in}}%
\pgfpathmoveto{\pgfqpoint{0.857781in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{0.883289in}{2.998008in}}%
\pgfpathmoveto{\pgfqpoint{0.857781in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{0.866937in}{3.022156in}}%
\pgfpathmoveto{\pgfqpoint{0.857781in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{0.840384in}{2.989848in}}%
\pgfpathmoveto{\pgfqpoint{0.833171in}{3.078884in}}%
\pgfpathlineto{\pgfqpoint{0.811478in}{3.083755in}}%
\pgfpathmoveto{\pgfqpoint{0.833171in}{3.078884in}}%
\pgfpathlineto{\pgfqpoint{0.827929in}{3.102720in}}%
\pgfpathmoveto{\pgfqpoint{0.833171in}{3.078884in}}%
\pgfpathlineto{\pgfqpoint{0.856796in}{3.089472in}}%
\pgfpathmoveto{\pgfqpoint{0.833171in}{3.078884in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{3.052604in}}%
\pgfpathmoveto{\pgfqpoint{0.833171in}{3.078884in}}%
\pgfpathlineto{\pgfqpoint{0.821346in}{3.064376in}}%
\pgfpathmoveto{\pgfqpoint{1.290136in}{3.189193in}}%
\pgfpathlineto{\pgfqpoint{1.316345in}{3.171366in}}%
\pgfpathmoveto{\pgfqpoint{1.290136in}{3.189193in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{3.211822in}}%
\pgfpathmoveto{\pgfqpoint{1.290136in}{3.189193in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{3.214087in}}%
\pgfpathmoveto{\pgfqpoint{1.290136in}{3.189193in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{3.160336in}}%
\pgfpathmoveto{\pgfqpoint{1.290136in}{3.189193in}}%
\pgfpathlineto{\pgfqpoint{1.259515in}{3.188467in}}%
\pgfpathmoveto{\pgfqpoint{1.607698in}{2.095686in}}%
\pgfpathlineto{\pgfqpoint{1.617150in}{2.126290in}}%
\pgfpathmoveto{\pgfqpoint{1.607698in}{2.095686in}}%
\pgfpathlineto{\pgfqpoint{1.574230in}{2.086167in}}%
\pgfpathmoveto{\pgfqpoint{1.607698in}{2.095686in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{2.103397in}}%
\pgfpathmoveto{\pgfqpoint{1.607698in}{2.095686in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{2.079612in}}%
\pgfpathmoveto{\pgfqpoint{1.607698in}{2.095686in}}%
\pgfpathlineto{\pgfqpoint{1.603980in}{2.063862in}}%
\pgfpathmoveto{\pgfqpoint{1.607698in}{2.095686in}}%
\pgfpathlineto{\pgfqpoint{1.588851in}{2.113446in}}%
\pgfpathmoveto{\pgfqpoint{1.531422in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{3.256064in}}%
\pgfpathmoveto{\pgfqpoint{1.531422in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{3.310847in}}%
\pgfpathmoveto{\pgfqpoint{1.531422in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.501053in}{3.288184in}}%
\pgfpathmoveto{\pgfqpoint{1.531422in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.512553in}{3.261617in}}%
\pgfpathmoveto{\pgfqpoint{1.531422in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.517363in}{3.311990in}}%
\pgfpathmoveto{\pgfqpoint{1.531422in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.564560in}{3.282200in}}%
\pgfpathmoveto{\pgfqpoint{0.841746in}{2.947911in}}%
\pgfpathlineto{\pgfqpoint{0.833387in}{2.916149in}}%
\pgfpathmoveto{\pgfqpoint{0.841746in}{2.947911in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{2.945655in}}%
\pgfpathmoveto{\pgfqpoint{0.841746in}{2.947911in}}%
\pgfpathlineto{\pgfqpoint{0.865858in}{2.937989in}}%
\pgfpathmoveto{\pgfqpoint{0.841746in}{2.947911in}}%
\pgfpathlineto{\pgfqpoint{0.830274in}{2.969920in}}%
\pgfpathmoveto{\pgfqpoint{0.841746in}{2.947911in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{2.972104in}}%
\pgfpathmoveto{\pgfqpoint{0.454741in}{2.567249in}}%
\pgfpathlineto{\pgfqpoint{0.427566in}{2.575985in}}%
\pgfpathmoveto{\pgfqpoint{0.454741in}{2.567249in}}%
\pgfpathlineto{\pgfqpoint{0.434072in}{2.547243in}}%
\pgfpathmoveto{\pgfqpoint{0.454741in}{2.567249in}}%
\pgfpathlineto{\pgfqpoint{0.480199in}{2.556564in}}%
\pgfpathmoveto{\pgfqpoint{0.454741in}{2.567249in}}%
\pgfpathlineto{\pgfqpoint{0.479334in}{2.588536in}}%
\pgfpathmoveto{\pgfqpoint{0.454741in}{2.567249in}}%
\pgfpathlineto{\pgfqpoint{0.460214in}{2.537318in}}%
\pgfpathmoveto{\pgfqpoint{0.448263in}{2.595445in}}%
\pgfpathlineto{\pgfqpoint{0.467764in}{2.623385in}}%
\pgfpathmoveto{\pgfqpoint{0.448263in}{2.595445in}}%
\pgfpathlineto{\pgfqpoint{0.427566in}{2.575985in}}%
\pgfpathmoveto{\pgfqpoint{0.448263in}{2.595445in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{2.617842in}}%
\pgfpathmoveto{\pgfqpoint{0.448263in}{2.595445in}}%
\pgfpathlineto{\pgfqpoint{0.422355in}{2.603551in}}%
\pgfpathmoveto{\pgfqpoint{0.448263in}{2.595445in}}%
\pgfpathlineto{\pgfqpoint{0.479334in}{2.588536in}}%
\pgfpathmoveto{\pgfqpoint{0.448263in}{2.595445in}}%
\pgfpathlineto{\pgfqpoint{0.454741in}{2.567249in}}%
\pgfpathmoveto{\pgfqpoint{1.583934in}{1.471567in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{1.496067in}}%
\pgfpathmoveto{\pgfqpoint{1.583934in}{1.471567in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{1.444366in}}%
\pgfpathmoveto{\pgfqpoint{1.583934in}{1.471567in}}%
\pgfpathlineto{\pgfqpoint{1.560618in}{1.477129in}}%
\pgfpathmoveto{\pgfqpoint{1.583934in}{1.471567in}}%
\pgfpathlineto{\pgfqpoint{1.606378in}{1.482706in}}%
\pgfpathmoveto{\pgfqpoint{1.583934in}{1.471567in}}%
\pgfpathlineto{\pgfqpoint{1.597251in}{1.460573in}}%
\pgfpathmoveto{\pgfqpoint{0.539570in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{0.561814in}{2.213134in}}%
\pgfpathmoveto{\pgfqpoint{0.539570in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{2.192880in}}%
\pgfpathmoveto{\pgfqpoint{0.539570in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{0.550766in}{2.189241in}}%
\pgfpathmoveto{\pgfqpoint{0.539570in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{0.537110in}{2.238989in}}%
\pgfpathmoveto{\pgfqpoint{0.539570in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{0.509968in}{2.227260in}}%
\pgfpathmoveto{\pgfqpoint{0.539570in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{0.555513in}{2.231575in}}%
\pgfpathmoveto{\pgfqpoint{1.345963in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{1.332693in}{2.376483in}}%
\pgfpathmoveto{\pgfqpoint{1.345963in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{2.322445in}}%
\pgfpathmoveto{\pgfqpoint{1.345963in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{1.375380in}{2.351064in}}%
\pgfpathmoveto{\pgfqpoint{1.345963in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{2.348197in}}%
\pgfpathmoveto{\pgfqpoint{1.345963in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{1.331773in}{2.321446in}}%
\pgfpathmoveto{\pgfqpoint{1.345963in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{1.358509in}{2.369901in}}%
\pgfpathmoveto{\pgfqpoint{1.425668in}{2.367204in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{2.394228in}}%
\pgfpathmoveto{\pgfqpoint{1.425668in}{2.367204in}}%
\pgfpathlineto{\pgfqpoint{1.442159in}{2.385593in}}%
\pgfpathmoveto{\pgfqpoint{1.425668in}{2.367204in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{2.359243in}}%
\pgfpathmoveto{\pgfqpoint{1.425668in}{2.367204in}}%
\pgfpathlineto{\pgfqpoint{1.426365in}{2.342486in}}%
\pgfpathmoveto{\pgfqpoint{1.425668in}{2.367204in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{2.356126in}}%
\pgfpathmoveto{\pgfqpoint{1.127177in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.153029in}{1.464420in}}%
\pgfpathmoveto{\pgfqpoint{1.127177in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.480099in}}%
\pgfpathmoveto{\pgfqpoint{1.127177in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.153829in}{1.437760in}}%
\pgfpathmoveto{\pgfqpoint{1.127177in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.123905in}{1.426436in}}%
\pgfpathmoveto{\pgfqpoint{1.127177in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.136694in}{1.483971in}}%
\pgfpathmoveto{\pgfqpoint{1.127177in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.093425in}{1.445389in}}%
\pgfpathmoveto{\pgfqpoint{0.838395in}{2.065561in}}%
\pgfpathlineto{\pgfqpoint{0.843842in}{2.040988in}}%
\pgfpathmoveto{\pgfqpoint{0.838395in}{2.065561in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{2.052090in}}%
\pgfpathmoveto{\pgfqpoint{0.838395in}{2.065561in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{2.065687in}}%
\pgfpathmoveto{\pgfqpoint{0.838395in}{2.065561in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{2.083367in}}%
\pgfpathmoveto{\pgfqpoint{0.838395in}{2.065561in}}%
\pgfpathlineto{\pgfqpoint{0.850370in}{2.088551in}}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{0.858171in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{0.880180in}}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{0.858171in}}%
\pgfpathlineto{\pgfqpoint{1.203930in}{0.843288in}}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{0.858171in}}%
\pgfpathlineto{\pgfqpoint{1.167207in}{0.868332in}}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{0.858171in}}%
\pgfpathlineto{\pgfqpoint{1.166689in}{0.840884in}}%
\pgfpathmoveto{\pgfqpoint{0.884039in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{1.409062in}}%
\pgfpathmoveto{\pgfqpoint{0.884039in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{0.888945in}{1.427596in}}%
\pgfpathmoveto{\pgfqpoint{0.884039in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{0.863457in}{1.411706in}}%
\pgfpathmoveto{\pgfqpoint{0.884039in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{0.892817in}{1.384964in}}%
\pgfpathmoveto{\pgfqpoint{0.884039in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{0.867491in}{1.386770in}}%
\pgfpathmoveto{\pgfqpoint{1.700935in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{1.294361in}}%
\pgfpathmoveto{\pgfqpoint{1.700935in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{1.678853in}{1.317964in}}%
\pgfpathmoveto{\pgfqpoint{1.700935in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{1.331473in}}%
\pgfpathmoveto{\pgfqpoint{1.700935in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{1.717829in}{1.287817in}}%
\pgfpathmoveto{\pgfqpoint{1.700935in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{1.726724in}{1.309336in}}%
\pgfpathmoveto{\pgfqpoint{1.700935in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{1.695816in}{1.278550in}}%
\pgfpathmoveto{\pgfqpoint{0.937046in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{1.480694in}}%
\pgfpathmoveto{\pgfqpoint{0.937046in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.500679in}}%
\pgfpathmoveto{\pgfqpoint{0.937046in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{0.919463in}{1.446491in}}%
\pgfpathmoveto{\pgfqpoint{0.937046in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{0.911012in}{1.478668in}}%
\pgfpathmoveto{\pgfqpoint{0.937046in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{0.953813in}{1.452547in}}%
\pgfpathmoveto{\pgfqpoint{1.289494in}{2.764134in}}%
\pgfpathlineto{\pgfqpoint{1.314722in}{2.743045in}}%
\pgfpathmoveto{\pgfqpoint{1.289494in}{2.764134in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{2.775103in}}%
\pgfpathmoveto{\pgfqpoint{1.289494in}{2.764134in}}%
\pgfpathlineto{\pgfqpoint{1.293528in}{2.795075in}}%
\pgfpathmoveto{\pgfqpoint{1.289494in}{2.764134in}}%
\pgfpathlineto{\pgfqpoint{1.259816in}{2.782953in}}%
\pgfpathmoveto{\pgfqpoint{1.289494in}{2.764134in}}%
\pgfpathlineto{\pgfqpoint{1.265150in}{2.750736in}}%
\pgfpathmoveto{\pgfqpoint{1.031040in}{2.634389in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{2.647775in}}%
\pgfpathmoveto{\pgfqpoint{1.031040in}{2.634389in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{2.612454in}}%
\pgfpathmoveto{\pgfqpoint{1.031040in}{2.634389in}}%
\pgfpathlineto{\pgfqpoint{1.034968in}{2.599439in}}%
\pgfpathmoveto{\pgfqpoint{1.031040in}{2.634389in}}%
\pgfpathlineto{\pgfqpoint{1.057988in}{2.625788in}}%
\pgfpathmoveto{\pgfqpoint{1.031040in}{2.634389in}}%
\pgfpathlineto{\pgfqpoint{1.052927in}{2.653341in}}%
\pgfpathmoveto{\pgfqpoint{1.031040in}{2.634389in}}%
\pgfpathlineto{\pgfqpoint{1.027846in}{2.663731in}}%
\pgfpathmoveto{\pgfqpoint{0.820507in}{3.330336in}}%
\pgfpathlineto{\pgfqpoint{0.790592in}{3.311984in}}%
\pgfpathmoveto{\pgfqpoint{0.820507in}{3.330336in}}%
\pgfpathlineto{\pgfqpoint{0.832846in}{3.354409in}}%
\pgfpathmoveto{\pgfqpoint{0.820507in}{3.330336in}}%
\pgfpathlineto{\pgfqpoint{0.844952in}{3.314956in}}%
\pgfpathmoveto{\pgfqpoint{0.820507in}{3.330336in}}%
\pgfpathlineto{\pgfqpoint{0.851129in}{3.338745in}}%
\pgfpathmoveto{\pgfqpoint{0.820507in}{3.330336in}}%
\pgfpathlineto{\pgfqpoint{0.792649in}{3.338022in}}%
\pgfpathmoveto{\pgfqpoint{1.710656in}{1.613485in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.591132in}}%
\pgfpathmoveto{\pgfqpoint{1.710656in}{1.613485in}}%
\pgfpathlineto{\pgfqpoint{1.737640in}{1.617392in}}%
\pgfpathmoveto{\pgfqpoint{1.710656in}{1.613485in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{1.638451in}}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{0.787357in}{1.500123in}}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{1.525043in}}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{0.840260in}{1.500827in}}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{1.469865in}}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{0.826590in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{0.827714in}{1.480568in}}%
\pgfpathmoveto{\pgfqpoint{0.875177in}{1.545447in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.519806in}}%
\pgfpathmoveto{\pgfqpoint{0.875177in}{1.545447in}}%
\pgfpathlineto{\pgfqpoint{0.909922in}{1.552113in}}%
\pgfpathmoveto{\pgfqpoint{0.875177in}{1.545447in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{1.522182in}}%
\pgfpathmoveto{\pgfqpoint{0.875177in}{1.545447in}}%
\pgfpathlineto{\pgfqpoint{0.860435in}{1.570338in}}%
\pgfpathmoveto{\pgfqpoint{0.875177in}{1.545447in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{1.567543in}}%
\pgfpathmoveto{\pgfqpoint{0.849658in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{1.522182in}}%
\pgfpathmoveto{\pgfqpoint{0.849658in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{0.860435in}{1.570338in}}%
\pgfpathmoveto{\pgfqpoint{0.849658in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{0.830644in}{1.559187in}}%
\pgfpathmoveto{\pgfqpoint{0.849658in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{0.826590in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{0.849658in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{0.875177in}{1.545447in}}%
\pgfpathmoveto{\pgfqpoint{1.221366in}{3.393691in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{3.402602in}}%
\pgfpathmoveto{\pgfqpoint{1.221366in}{3.393691in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{3.378045in}}%
\pgfpathmoveto{\pgfqpoint{1.221366in}{3.393691in}}%
\pgfpathlineto{\pgfqpoint{1.252074in}{3.387725in}}%
\pgfpathmoveto{\pgfqpoint{1.221366in}{3.393691in}}%
\pgfpathlineto{\pgfqpoint{1.226823in}{3.362554in}}%
\pgfpathmoveto{\pgfqpoint{1.221366in}{3.393691in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{3.411042in}}%
\pgfpathmoveto{\pgfqpoint{1.221366in}{3.393691in}}%
\pgfpathlineto{\pgfqpoint{1.216189in}{3.419934in}}%
\pgfpathmoveto{\pgfqpoint{1.539160in}{2.423650in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{2.409356in}}%
\pgfpathmoveto{\pgfqpoint{1.539160in}{2.423650in}}%
\pgfpathlineto{\pgfqpoint{1.525451in}{2.439840in}}%
\pgfpathmoveto{\pgfqpoint{1.539160in}{2.423650in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{2.437458in}}%
\pgfpathmoveto{\pgfqpoint{1.539160in}{2.423650in}}%
\pgfpathlineto{\pgfqpoint{1.552978in}{2.409266in}}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{2.538297in}}%
\pgfpathlineto{\pgfqpoint{1.580826in}{2.513656in}}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{2.538297in}}%
\pgfpathlineto{\pgfqpoint{1.552204in}{2.521625in}}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{2.538297in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{2.554750in}}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{2.538297in}}%
\pgfpathlineto{\pgfqpoint{1.602518in}{2.538162in}}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{2.538297in}}%
\pgfpathlineto{\pgfqpoint{1.579199in}{2.564282in}}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{2.605450in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{2.610927in}}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{2.605450in}}%
\pgfpathlineto{\pgfqpoint{0.623875in}{2.584720in}}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{2.605450in}}%
\pgfpathlineto{\pgfqpoint{0.590380in}{2.586516in}}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{2.605450in}}%
\pgfpathlineto{\pgfqpoint{0.595429in}{2.618089in}}%
\pgfpathmoveto{\pgfqpoint{0.615892in}{2.605450in}}%
\pgfpathlineto{\pgfqpoint{0.623984in}{2.628813in}}%
\pgfpathmoveto{\pgfqpoint{1.169505in}{2.063592in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{2.065978in}}%
\pgfpathmoveto{\pgfqpoint{1.169505in}{2.063592in}}%
\pgfpathlineto{\pgfqpoint{1.167390in}{2.040190in}}%
\pgfpathmoveto{\pgfqpoint{1.169505in}{2.063592in}}%
\pgfpathlineto{\pgfqpoint{1.192682in}{2.061770in}}%
\pgfpathmoveto{\pgfqpoint{1.419687in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{1.452229in}{1.715306in}}%
\pgfpathmoveto{\pgfqpoint{1.419687in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.748979in}}%
\pgfpathmoveto{\pgfqpoint{1.419687in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{1.413379in}{1.750573in}}%
\pgfpathmoveto{\pgfqpoint{1.419687in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{1.398209in}{1.712350in}}%
\pgfpathmoveto{\pgfqpoint{1.419687in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.737136in}}%
\pgfpathmoveto{\pgfqpoint{1.420034in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{1.686000in}}%
\pgfpathmoveto{\pgfqpoint{1.420034in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{1.452229in}{1.715306in}}%
\pgfpathmoveto{\pgfqpoint{1.420034in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{1.398209in}{1.712350in}}%
\pgfpathmoveto{\pgfqpoint{1.420034in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.683775in}}%
\pgfpathmoveto{\pgfqpoint{1.420034in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{1.419612in}{1.673358in}}%
\pgfpathmoveto{\pgfqpoint{1.420034in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.727468in}}%
\pgfpathmoveto{\pgfqpoint{1.535376in}{2.003257in}}%
\pgfpathlineto{\pgfqpoint{1.514113in}{2.009997in}}%
\pgfpathmoveto{\pgfqpoint{1.535376in}{2.003257in}}%
\pgfpathlineto{\pgfqpoint{1.548925in}{1.985216in}}%
\pgfpathmoveto{\pgfqpoint{1.535376in}{2.003257in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{1.983071in}}%
\pgfpathmoveto{\pgfqpoint{1.535376in}{2.003257in}}%
\pgfpathlineto{\pgfqpoint{1.557563in}{2.011233in}}%
\pgfpathmoveto{\pgfqpoint{1.535376in}{2.003257in}}%
\pgfpathlineto{\pgfqpoint{1.536243in}{2.026142in}}%
\pgfpathmoveto{\pgfqpoint{1.287460in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{1.301934in}{2.320791in}}%
\pgfpathmoveto{\pgfqpoint{1.287460in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{1.261453in}{2.288850in}}%
\pgfpathmoveto{\pgfqpoint{1.287460in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{1.315115in}{2.292631in}}%
\pgfpathmoveto{\pgfqpoint{1.287460in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{1.288696in}{2.276196in}}%
\pgfpathmoveto{\pgfqpoint{0.962692in}{2.847998in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{2.875624in}}%
\pgfpathmoveto{\pgfqpoint{0.962692in}{2.847998in}}%
\pgfpathlineto{\pgfqpoint{0.935725in}{2.842824in}}%
\pgfpathmoveto{\pgfqpoint{0.962692in}{2.847998in}}%
\pgfpathlineto{\pgfqpoint{0.981143in}{2.862152in}}%
\pgfpathmoveto{\pgfqpoint{0.962692in}{2.847998in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{2.835442in}}%
\pgfpathmoveto{\pgfqpoint{0.962692in}{2.847998in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{2.823947in}}%
\pgfpathmoveto{\pgfqpoint{1.387647in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{1.415969in}{2.789933in}}%
\pgfpathmoveto{\pgfqpoint{1.387647in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{1.395737in}{2.764191in}}%
\pgfpathmoveto{\pgfqpoint{1.387647in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{2.805106in}}%
\pgfpathmoveto{\pgfqpoint{1.387647in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{2.776632in}}%
\pgfpathmoveto{\pgfqpoint{1.387647in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{1.406293in}{2.814121in}}%
\pgfpathmoveto{\pgfqpoint{1.393593in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{1.365834in}{2.832569in}}%
\pgfpathmoveto{\pgfqpoint{1.393593in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{1.407289in}{2.860164in}}%
\pgfpathmoveto{\pgfqpoint{1.393593in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{1.376898in}{2.856812in}}%
\pgfpathmoveto{\pgfqpoint{1.393593in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{1.422813in}{2.836311in}}%
\pgfpathmoveto{\pgfqpoint{1.393593in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{1.406293in}{2.814121in}}%
\pgfpathmoveto{\pgfqpoint{0.960306in}{3.079474in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{3.076087in}}%
\pgfpathmoveto{\pgfqpoint{0.960306in}{3.079474in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{3.048658in}}%
\pgfpathmoveto{\pgfqpoint{0.960306in}{3.079474in}}%
\pgfpathlineto{\pgfqpoint{0.972396in}{3.100512in}}%
\pgfpathmoveto{\pgfqpoint{0.960306in}{3.079474in}}%
\pgfpathlineto{\pgfqpoint{0.947909in}{3.100776in}}%
\pgfpathmoveto{\pgfqpoint{0.960306in}{3.079474in}}%
\pgfpathlineto{\pgfqpoint{0.986873in}{3.072961in}}%
\pgfpathmoveto{\pgfqpoint{0.994395in}{3.100399in}}%
\pgfpathlineto{\pgfqpoint{1.014715in}{3.086794in}}%
\pgfpathmoveto{\pgfqpoint{0.994395in}{3.100399in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{3.124634in}}%
\pgfpathmoveto{\pgfqpoint{0.994395in}{3.100399in}}%
\pgfpathlineto{\pgfqpoint{1.011427in}{3.117091in}}%
\pgfpathmoveto{\pgfqpoint{0.994395in}{3.100399in}}%
\pgfpathlineto{\pgfqpoint{0.972396in}{3.100512in}}%
\pgfpathmoveto{\pgfqpoint{0.994395in}{3.100399in}}%
\pgfpathlineto{\pgfqpoint{0.986873in}{3.072961in}}%
\pgfpathmoveto{\pgfqpoint{0.807557in}{3.356164in}}%
\pgfpathlineto{\pgfqpoint{0.832846in}{3.354409in}}%
\pgfpathmoveto{\pgfqpoint{0.807557in}{3.356164in}}%
\pgfpathlineto{\pgfqpoint{0.828672in}{3.378640in}}%
\pgfpathmoveto{\pgfqpoint{0.807557in}{3.356164in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{3.359211in}}%
\pgfpathmoveto{\pgfqpoint{0.807557in}{3.356164in}}%
\pgfpathlineto{\pgfqpoint{0.792649in}{3.338022in}}%
\pgfpathmoveto{\pgfqpoint{0.807557in}{3.356164in}}%
\pgfpathlineto{\pgfqpoint{0.820507in}{3.330336in}}%
\pgfpathmoveto{\pgfqpoint{0.632389in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{0.614962in}{2.267726in}}%
\pgfpathmoveto{\pgfqpoint{0.632389in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{0.605058in}{2.294166in}}%
\pgfpathmoveto{\pgfqpoint{0.632389in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{0.635305in}{2.312862in}}%
\pgfpathmoveto{\pgfqpoint{0.632389in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{2.288903in}}%
\pgfpathmoveto{\pgfqpoint{0.632389in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{0.649547in}{2.266342in}}%
\pgfpathmoveto{\pgfqpoint{1.598048in}{3.043500in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{3.063593in}}%
\pgfpathmoveto{\pgfqpoint{1.598048in}{3.043500in}}%
\pgfpathlineto{\pgfqpoint{1.601134in}{3.015157in}}%
\pgfpathmoveto{\pgfqpoint{1.598048in}{3.043500in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.033099in}}%
\pgfpathmoveto{\pgfqpoint{1.598048in}{3.043500in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{3.068573in}}%
\pgfpathmoveto{\pgfqpoint{1.598048in}{3.043500in}}%
\pgfpathlineto{\pgfqpoint{1.614523in}{3.052860in}}%
\pgfpathmoveto{\pgfqpoint{1.598048in}{3.043500in}}%
\pgfpathlineto{\pgfqpoint{1.574056in}{3.027718in}}%
\pgfpathmoveto{\pgfqpoint{1.041486in}{3.164014in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{3.154777in}}%
\pgfpathmoveto{\pgfqpoint{1.041486in}{3.164014in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{3.172353in}}%
\pgfpathmoveto{\pgfqpoint{1.041486in}{3.164014in}}%
\pgfpathlineto{\pgfqpoint{1.034826in}{3.131982in}}%
\pgfpathmoveto{\pgfqpoint{1.041486in}{3.164014in}}%
\pgfpathlineto{\pgfqpoint{1.050843in}{3.193370in}}%
\pgfpathmoveto{\pgfqpoint{1.041486in}{3.164014in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{3.187202in}}%
\pgfpathmoveto{\pgfqpoint{1.063073in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{3.172353in}}%
\pgfpathmoveto{\pgfqpoint{1.063073in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{3.149988in}}%
\pgfpathmoveto{\pgfqpoint{1.063073in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{1.034826in}{3.131982in}}%
\pgfpathmoveto{\pgfqpoint{1.063073in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{1.056654in}{3.110101in}}%
\pgfpathmoveto{\pgfqpoint{1.063073in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{3.118898in}}%
\pgfpathmoveto{\pgfqpoint{1.063073in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{3.164014in}}%
\pgfpathmoveto{\pgfqpoint{1.299817in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{1.324825in}{0.633048in}}%
\pgfpathmoveto{\pgfqpoint{1.299817in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.659897in}}%
\pgfpathmoveto{\pgfqpoint{1.299817in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{0.635747in}}%
\pgfpathmoveto{\pgfqpoint{1.299817in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.609974in}}%
\pgfpathmoveto{\pgfqpoint{1.299817in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{1.313627in}{0.611778in}}%
\pgfpathmoveto{\pgfqpoint{1.299817in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{1.318721in}{0.655344in}}%
\pgfpathmoveto{\pgfqpoint{1.464441in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{1.451481in}{1.944790in}}%
\pgfpathmoveto{\pgfqpoint{1.464441in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{1.432018in}{1.920890in}}%
\pgfpathmoveto{\pgfqpoint{1.464441in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{1.914518in}}%
\pgfpathmoveto{\pgfqpoint{1.464441in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.889511in}}%
\pgfpathmoveto{\pgfqpoint{1.464441in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{1.475057in}{1.892767in}}%
\pgfpathmoveto{\pgfqpoint{1.464441in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{1.942572in}}%
\pgfpathmoveto{\pgfqpoint{1.439888in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{1.452286in}{1.836515in}}%
\pgfpathmoveto{\pgfqpoint{1.439888in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{1.422599in}{1.844432in}}%
\pgfpathmoveto{\pgfqpoint{1.439888in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.889511in}}%
\pgfpathmoveto{\pgfqpoint{1.439888in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{1.467917in}{1.866541in}}%
\pgfpathmoveto{\pgfqpoint{1.439888in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{1.417346in}{1.870894in}}%
\pgfpathmoveto{\pgfqpoint{0.677269in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{0.650502in}{2.645961in}}%
\pgfpathmoveto{\pgfqpoint{0.677269in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{0.674284in}{2.633514in}}%
\pgfpathmoveto{\pgfqpoint{0.677269in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{0.696188in}{2.671007in}}%
\pgfpathmoveto{\pgfqpoint{0.677269in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{0.702187in}{2.640699in}}%
\pgfpathmoveto{\pgfqpoint{0.677269in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{2.678839in}}%
\pgfpathmoveto{\pgfqpoint{0.627634in}{2.647239in}}%
\pgfpathlineto{\pgfqpoint{0.650502in}{2.645961in}}%
\pgfpathmoveto{\pgfqpoint{0.627634in}{2.647239in}}%
\pgfpathlineto{\pgfqpoint{0.604792in}{2.648845in}}%
\pgfpathmoveto{\pgfqpoint{0.627634in}{2.647239in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{2.667081in}}%
\pgfpathmoveto{\pgfqpoint{0.627634in}{2.647239in}}%
\pgfpathlineto{\pgfqpoint{0.623984in}{2.628813in}}%
\pgfpathmoveto{\pgfqpoint{1.233090in}{1.254264in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{1.225971in}}%
\pgfpathmoveto{\pgfqpoint{1.233090in}{1.254264in}}%
\pgfpathlineto{\pgfqpoint{1.237804in}{1.285495in}}%
\pgfpathmoveto{\pgfqpoint{1.233090in}{1.254264in}}%
\pgfpathlineto{\pgfqpoint{1.214881in}{1.237783in}}%
\pgfpathmoveto{\pgfqpoint{1.255209in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{1.225971in}}%
\pgfpathmoveto{\pgfqpoint{1.255209in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{1.282772in}}%
\pgfpathmoveto{\pgfqpoint{1.255209in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{1.237804in}{1.285495in}}%
\pgfpathmoveto{\pgfqpoint{1.255209in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{1.280478in}{1.253958in}}%
\pgfpathmoveto{\pgfqpoint{1.255209in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.254264in}}%
\pgfpathmoveto{\pgfqpoint{0.754286in}{2.884433in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{2.902706in}}%
\pgfpathmoveto{\pgfqpoint{0.754286in}{2.884433in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.904958in}}%
\pgfpathmoveto{\pgfqpoint{0.754286in}{2.884433in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{2.906084in}}%
\pgfpathmoveto{\pgfqpoint{0.754286in}{2.884433in}}%
\pgfpathlineto{\pgfqpoint{0.756756in}{2.848121in}}%
\pgfpathmoveto{\pgfqpoint{0.754286in}{2.884433in}}%
\pgfpathlineto{\pgfqpoint{0.787601in}{2.874204in}}%
\pgfpathmoveto{\pgfqpoint{0.754286in}{2.884433in}}%
\pgfpathlineto{\pgfqpoint{0.728267in}{2.872956in}}%
\pgfpathmoveto{\pgfqpoint{0.723056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{2.866695in}}%
\pgfpathmoveto{\pgfqpoint{0.723056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{0.716245in}{2.820692in}}%
\pgfpathmoveto{\pgfqpoint{0.723056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{0.738260in}{2.826541in}}%
\pgfpathmoveto{\pgfqpoint{0.723056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{0.694214in}{2.840759in}}%
\pgfpathmoveto{\pgfqpoint{0.723056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{0.756756in}{2.848121in}}%
\pgfpathmoveto{\pgfqpoint{0.723056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{0.728267in}{2.872956in}}%
\pgfpathmoveto{\pgfqpoint{0.869954in}{3.203009in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{3.186089in}}%
\pgfpathmoveto{\pgfqpoint{0.869954in}{3.203009in}}%
\pgfpathlineto{\pgfqpoint{0.889191in}{3.223169in}}%
\pgfpathmoveto{\pgfqpoint{0.869954in}{3.203009in}}%
\pgfpathlineto{\pgfqpoint{0.853326in}{3.183607in}}%
\pgfpathmoveto{\pgfqpoint{0.869954in}{3.203009in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{3.219173in}}%
\pgfpathmoveto{\pgfqpoint{0.898143in}{1.646175in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.622186in}}%
\pgfpathmoveto{\pgfqpoint{0.898143in}{1.646175in}}%
\pgfpathlineto{\pgfqpoint{0.895781in}{1.669984in}}%
\pgfpathmoveto{\pgfqpoint{0.898143in}{1.646175in}}%
\pgfpathlineto{\pgfqpoint{0.876237in}{1.649944in}}%
\pgfpathmoveto{\pgfqpoint{0.898143in}{1.646175in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.632664in}}%
\pgfpathmoveto{\pgfqpoint{1.360886in}{2.417382in}}%
\pgfpathlineto{\pgfqpoint{1.377792in}{2.441792in}}%
\pgfpathmoveto{\pgfqpoint{1.360886in}{2.417382in}}%
\pgfpathlineto{\pgfqpoint{1.350867in}{2.438457in}}%
\pgfpathmoveto{\pgfqpoint{1.360886in}{2.417382in}}%
\pgfpathlineto{\pgfqpoint{1.357939in}{2.391304in}}%
\pgfpathmoveto{\pgfqpoint{1.360886in}{2.417382in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{2.404518in}}%
\pgfpathmoveto{\pgfqpoint{1.360886in}{2.417382in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{2.417397in}}%
\pgfpathmoveto{\pgfqpoint{1.360886in}{2.417382in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{2.400413in}}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{3.051337in}}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{3.112913in}}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{1.133853in}{3.104130in}}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{3.061890in}}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{3.089580in}}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{1.128830in}{3.078769in}}%
\pgfpathmoveto{\pgfqpoint{1.566929in}{1.910392in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{1.888181in}}%
\pgfpathmoveto{\pgfqpoint{1.566929in}{1.910392in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.930239in}}%
\pgfpathmoveto{\pgfqpoint{1.566929in}{1.910392in}}%
\pgfpathlineto{\pgfqpoint{1.582044in}{1.910248in}}%
\pgfpathmoveto{\pgfqpoint{1.566929in}{1.910392in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{1.912901in}}%
\pgfpathmoveto{\pgfqpoint{1.433518in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{1.404598in}{2.571666in}}%
\pgfpathmoveto{\pgfqpoint{1.433518in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{1.414841in}{2.594718in}}%
\pgfpathmoveto{\pgfqpoint{1.433518in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{1.462798in}{2.549528in}}%
\pgfpathmoveto{\pgfqpoint{1.433518in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{2.529367in}}%
\pgfpathmoveto{\pgfqpoint{1.433518in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{1.448739in}{2.601618in}}%
\pgfpathmoveto{\pgfqpoint{1.433518in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{1.461444in}{2.576544in}}%
\pgfpathmoveto{\pgfqpoint{1.433518in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{1.409881in}{2.551562in}}%
\pgfpathmoveto{\pgfqpoint{1.500109in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.629777in}}%
\pgfpathmoveto{\pgfqpoint{1.500109in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.617567in}}%
\pgfpathmoveto{\pgfqpoint{1.500109in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.530995in}{1.603244in}}%
\pgfpathmoveto{\pgfqpoint{1.500109in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.516531in}{1.623831in}}%
\pgfpathmoveto{\pgfqpoint{1.500109in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.520241in}{1.572530in}}%
\pgfpathmoveto{\pgfqpoint{1.500109in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.469470in}{1.585605in}}%
\pgfpathmoveto{\pgfqpoint{1.500109in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.491237in}{1.565008in}}%
\pgfpathmoveto{\pgfqpoint{0.996798in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{0.992288in}{1.646107in}}%
\pgfpathmoveto{\pgfqpoint{0.996798in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{0.974209in}{1.668600in}}%
\pgfpathmoveto{\pgfqpoint{0.996798in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{0.997455in}{1.712844in}}%
\pgfpathmoveto{\pgfqpoint{0.996798in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{1.026368in}{1.692471in}}%
\pgfpathmoveto{\pgfqpoint{0.996798in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{0.971916in}{1.695730in}}%
\pgfpathmoveto{\pgfqpoint{0.996798in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{1.661906in}}%
\pgfpathmoveto{\pgfqpoint{0.956219in}{1.895170in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{1.917406in}}%
\pgfpathmoveto{\pgfqpoint{0.956219in}{1.895170in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{1.870509in}}%
\pgfpathmoveto{\pgfqpoint{0.956219in}{1.895170in}}%
\pgfpathlineto{\pgfqpoint{0.981772in}{1.894876in}}%
\pgfpathmoveto{\pgfqpoint{0.956219in}{1.895170in}}%
\pgfpathlineto{\pgfqpoint{0.934262in}{1.898925in}}%
\pgfpathmoveto{\pgfqpoint{0.903098in}{1.893590in}}%
\pgfpathlineto{\pgfqpoint{0.914862in}{1.922364in}}%
\pgfpathmoveto{\pgfqpoint{0.903098in}{1.893590in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.862512in}}%
\pgfpathmoveto{\pgfqpoint{0.903098in}{1.893590in}}%
\pgfpathlineto{\pgfqpoint{0.884293in}{1.913909in}}%
\pgfpathmoveto{\pgfqpoint{0.903098in}{1.893590in}}%
\pgfpathlineto{\pgfqpoint{0.878983in}{1.889462in}}%
\pgfpathmoveto{\pgfqpoint{0.903098in}{1.893590in}}%
\pgfpathlineto{\pgfqpoint{0.934262in}{1.898925in}}%
\pgfpathmoveto{\pgfqpoint{0.903098in}{1.893590in}}%
\pgfpathlineto{\pgfqpoint{0.920738in}{1.876395in}}%
\pgfpathmoveto{\pgfqpoint{0.893237in}{2.821639in}}%
\pgfpathlineto{\pgfqpoint{0.915277in}{2.822088in}}%
\pgfpathmoveto{\pgfqpoint{0.893237in}{2.821639in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{2.839270in}}%
\pgfpathmoveto{\pgfqpoint{0.893237in}{2.821639in}}%
\pgfpathlineto{\pgfqpoint{0.903685in}{2.844007in}}%
\pgfpathmoveto{\pgfqpoint{0.893237in}{2.821639in}}%
\pgfpathlineto{\pgfqpoint{0.902978in}{2.793510in}}%
\pgfpathmoveto{\pgfqpoint{0.893237in}{2.821639in}}%
\pgfpathlineto{\pgfqpoint{0.871545in}{2.809319in}}%
\pgfpathmoveto{\pgfqpoint{1.193081in}{1.591793in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.617032in}}%
\pgfpathmoveto{\pgfqpoint{1.193081in}{1.591793in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.592086in}}%
\pgfpathmoveto{\pgfqpoint{1.193081in}{1.591793in}}%
\pgfpathlineto{\pgfqpoint{1.172204in}{1.605632in}}%
\pgfpathmoveto{\pgfqpoint{1.193081in}{1.591793in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{1.576043in}}%
\pgfpathmoveto{\pgfqpoint{1.193081in}{1.591793in}}%
\pgfpathlineto{\pgfqpoint{1.197680in}{1.566946in}}%
\pgfpathmoveto{\pgfqpoint{1.606089in}{1.843672in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.862706in}}%
\pgfpathmoveto{\pgfqpoint{1.606089in}{1.843672in}}%
\pgfpathlineto{\pgfqpoint{1.590396in}{1.863957in}}%
\pgfpathmoveto{\pgfqpoint{1.606089in}{1.843672in}}%
\pgfpathlineto{\pgfqpoint{1.606494in}{1.817892in}}%
\pgfpathmoveto{\pgfqpoint{1.606089in}{1.843672in}}%
\pgfpathlineto{\pgfqpoint{1.628047in}{1.836432in}}%
\pgfpathmoveto{\pgfqpoint{0.822146in}{3.169562in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{3.135764in}}%
\pgfpathmoveto{\pgfqpoint{0.822146in}{3.169562in}}%
\pgfpathlineto{\pgfqpoint{0.797521in}{3.187325in}}%
\pgfpathmoveto{\pgfqpoint{0.822146in}{3.169562in}}%
\pgfpathlineto{\pgfqpoint{0.824378in}{3.199961in}}%
\pgfpathmoveto{\pgfqpoint{0.822146in}{3.169562in}}%
\pgfpathlineto{\pgfqpoint{0.853326in}{3.183607in}}%
\pgfpathmoveto{\pgfqpoint{0.822146in}{3.169562in}}%
\pgfpathlineto{\pgfqpoint{0.847621in}{3.151772in}}%
\pgfpathmoveto{\pgfqpoint{0.822146in}{3.169562in}}%
\pgfpathlineto{\pgfqpoint{0.791420in}{3.158941in}}%
\pgfpathmoveto{\pgfqpoint{1.426019in}{2.470920in}}%
\pgfpathlineto{\pgfqpoint{1.440478in}{2.442887in}}%
\pgfpathmoveto{\pgfqpoint{1.426019in}{2.470920in}}%
\pgfpathlineto{\pgfqpoint{1.407111in}{2.457550in}}%
\pgfpathmoveto{\pgfqpoint{1.426019in}{2.470920in}}%
\pgfpathlineto{\pgfqpoint{1.404595in}{2.485621in}}%
\pgfpathmoveto{\pgfqpoint{1.426019in}{2.470920in}}%
\pgfpathlineto{\pgfqpoint{1.446936in}{2.475936in}}%
\pgfpathmoveto{\pgfqpoint{1.426019in}{2.470920in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{2.495736in}}%
\pgfpathmoveto{\pgfqpoint{1.033606in}{2.133935in}}%
\pgfpathlineto{\pgfqpoint{1.057616in}{2.145740in}}%
\pgfpathmoveto{\pgfqpoint{1.033606in}{2.133935in}}%
\pgfpathlineto{\pgfqpoint{1.051090in}{2.114359in}}%
\pgfpathmoveto{\pgfqpoint{1.033606in}{2.133935in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{2.117595in}}%
\pgfpathmoveto{\pgfqpoint{1.033606in}{2.133935in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{2.137547in}}%
\pgfpathmoveto{\pgfqpoint{1.033606in}{2.133935in}}%
\pgfpathlineto{\pgfqpoint{1.029464in}{2.152801in}}%
\pgfpathmoveto{\pgfqpoint{1.563408in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{3.063593in}}%
\pgfpathmoveto{\pgfqpoint{1.563408in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{1.542390in}{3.088301in}}%
\pgfpathmoveto{\pgfqpoint{1.563408in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{1.558839in}{3.108907in}}%
\pgfpathmoveto{\pgfqpoint{1.563408in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{1.586719in}{3.096220in}}%
\pgfpathmoveto{\pgfqpoint{1.568589in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{3.422658in}}%
\pgfpathmoveto{\pgfqpoint{1.568589in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{1.577977in}{3.400631in}}%
\pgfpathmoveto{\pgfqpoint{1.568589in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{1.571139in}{3.441700in}}%
\pgfpathmoveto{\pgfqpoint{1.568589in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{1.550672in}{3.426585in}}%
\pgfpathmoveto{\pgfqpoint{1.568589in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{1.547956in}{3.396106in}}%
\pgfpathmoveto{\pgfqpoint{0.798796in}{3.382098in}}%
\pgfpathlineto{\pgfqpoint{0.788474in}{3.409206in}}%
\pgfpathmoveto{\pgfqpoint{0.798796in}{3.382098in}}%
\pgfpathlineto{\pgfqpoint{0.828672in}{3.378640in}}%
\pgfpathmoveto{\pgfqpoint{0.798796in}{3.382098in}}%
\pgfpathlineto{\pgfqpoint{0.821063in}{3.404118in}}%
\pgfpathmoveto{\pgfqpoint{0.798796in}{3.382098in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{3.359211in}}%
\pgfpathmoveto{\pgfqpoint{0.798796in}{3.382098in}}%
\pgfpathlineto{\pgfqpoint{0.772294in}{3.386595in}}%
\pgfpathmoveto{\pgfqpoint{0.798796in}{3.382098in}}%
\pgfpathlineto{\pgfqpoint{0.807557in}{3.356164in}}%
\pgfpathmoveto{\pgfqpoint{0.585033in}{2.705395in}}%
\pgfpathlineto{\pgfqpoint{0.602969in}{2.683145in}}%
\pgfpathmoveto{\pgfqpoint{0.585033in}{2.705395in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{2.687097in}}%
\pgfpathmoveto{\pgfqpoint{0.585033in}{2.705395in}}%
\pgfpathlineto{\pgfqpoint{0.606190in}{2.715158in}}%
\pgfpathmoveto{\pgfqpoint{0.585033in}{2.705395in}}%
\pgfpathlineto{\pgfqpoint{0.580117in}{2.733995in}}%
\pgfpathmoveto{\pgfqpoint{0.585033in}{2.705395in}}%
\pgfpathlineto{\pgfqpoint{0.558389in}{2.707060in}}%
\pgfpathmoveto{\pgfqpoint{1.581565in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.562510in}{1.187616in}}%
\pgfpathmoveto{\pgfqpoint{1.581565in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.155920in}}%
\pgfpathmoveto{\pgfqpoint{1.581565in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.593693in}{1.193162in}}%
\pgfpathmoveto{\pgfqpoint{1.581565in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.610266in}{1.167495in}}%
\pgfpathmoveto{\pgfqpoint{1.581565in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.601179in}{1.139286in}}%
\pgfpathmoveto{\pgfqpoint{1.581565in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.572445in}{1.133443in}}%
\pgfpathmoveto{\pgfqpoint{1.974891in}{3.234723in}}%
\pgfpathlineto{\pgfqpoint{1.975638in}{3.265992in}}%
\pgfpathmoveto{\pgfqpoint{1.974891in}{3.234723in}}%
\pgfpathlineto{\pgfqpoint{1.947623in}{3.222278in}}%
\pgfpathmoveto{\pgfqpoint{1.974891in}{3.234723in}}%
\pgfpathlineto{\pgfqpoint{1.998792in}{3.246630in}}%
\pgfpathmoveto{\pgfqpoint{1.974891in}{3.234723in}}%
\pgfpathlineto{\pgfqpoint{1.996245in}{3.220303in}}%
\pgfpathmoveto{\pgfqpoint{1.974891in}{3.234723in}}%
\pgfpathlineto{\pgfqpoint{1.953691in}{3.253907in}}%
\pgfpathmoveto{\pgfqpoint{1.974891in}{3.234723in}}%
\pgfpathlineto{\pgfqpoint{1.976690in}{3.201629in}}%
\pgfpathmoveto{\pgfqpoint{1.351955in}{2.672054in}}%
\pgfpathlineto{\pgfqpoint{1.380658in}{2.681421in}}%
\pgfpathmoveto{\pgfqpoint{1.351955in}{2.672054in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{2.703330in}}%
\pgfpathmoveto{\pgfqpoint{1.351955in}{2.672054in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{2.651868in}}%
\pgfpathmoveto{\pgfqpoint{1.351955in}{2.672054in}}%
\pgfpathlineto{\pgfqpoint{1.322045in}{2.689499in}}%
\pgfpathmoveto{\pgfqpoint{1.351955in}{2.672054in}}%
\pgfpathlineto{\pgfqpoint{1.348758in}{2.643588in}}%
\pgfpathmoveto{\pgfqpoint{1.211454in}{0.466035in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{0.485515in}}%
\pgfpathmoveto{\pgfqpoint{1.211454in}{0.466035in}}%
\pgfpathlineto{\pgfqpoint{1.228511in}{0.457179in}}%
\pgfpathmoveto{\pgfqpoint{1.211454in}{0.466035in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.474118in}}%
\pgfpathmoveto{\pgfqpoint{1.211454in}{0.466035in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{0.447329in}}%
\pgfpathmoveto{\pgfqpoint{0.993207in}{3.233244in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{3.241039in}}%
\pgfpathmoveto{\pgfqpoint{0.993207in}{3.233244in}}%
\pgfpathlineto{\pgfqpoint{0.969635in}{3.225494in}}%
\pgfpathmoveto{\pgfqpoint{0.993207in}{3.233244in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{3.254191in}}%
\pgfpathmoveto{\pgfqpoint{0.993207in}{3.233244in}}%
\pgfpathlineto{\pgfqpoint{0.983778in}{3.202417in}}%
\pgfpathmoveto{\pgfqpoint{0.993207in}{3.233244in}}%
\pgfpathlineto{\pgfqpoint{1.011232in}{3.210918in}}%
\pgfpathmoveto{\pgfqpoint{0.993207in}{3.233244in}}%
\pgfpathlineto{\pgfqpoint{1.000253in}{3.262207in}}%
\pgfpathmoveto{\pgfqpoint{1.287459in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{1.314722in}{2.743045in}}%
\pgfpathmoveto{\pgfqpoint{1.287459in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{1.265150in}{2.750736in}}%
\pgfpathmoveto{\pgfqpoint{1.287459in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{1.268920in}{2.718236in}}%
\pgfpathmoveto{\pgfqpoint{1.287459in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{1.300944in}{2.715835in}}%
\pgfpathmoveto{\pgfqpoint{1.287459in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{1.289494in}{2.764134in}}%
\pgfpathmoveto{\pgfqpoint{0.530459in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{0.558889in}{2.970917in}}%
\pgfpathmoveto{\pgfqpoint{0.530459in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{0.554127in}{2.999470in}}%
\pgfpathmoveto{\pgfqpoint{0.530459in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{0.528955in}{3.013356in}}%
\pgfpathmoveto{\pgfqpoint{0.530459in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{0.503171in}{2.997883in}}%
\pgfpathmoveto{\pgfqpoint{0.530459in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{0.502405in}{2.960733in}}%
\pgfpathmoveto{\pgfqpoint{0.530459in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{0.536428in}{2.949331in}}%
\pgfpathmoveto{\pgfqpoint{1.690574in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{1.657654in}{1.575371in}}%
\pgfpathmoveto{\pgfqpoint{1.690574in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{1.667075in}{1.608523in}}%
\pgfpathmoveto{\pgfqpoint{1.690574in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.567853in}}%
\pgfpathmoveto{\pgfqpoint{1.690574in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.591132in}}%
\pgfpathmoveto{\pgfqpoint{1.690574in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{1.683002in}{1.564741in}}%
\pgfpathmoveto{\pgfqpoint{1.690574in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{1.710656in}{1.613485in}}%
\pgfpathmoveto{\pgfqpoint{1.690951in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{1.667075in}{1.608523in}}%
\pgfpathmoveto{\pgfqpoint{1.690951in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{1.669461in}{1.637077in}}%
\pgfpathmoveto{\pgfqpoint{1.690951in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{1.638451in}}%
\pgfpathmoveto{\pgfqpoint{1.690951in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{1.690608in}{1.646713in}}%
\pgfpathmoveto{\pgfqpoint{1.690951in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{1.710656in}{1.613485in}}%
\pgfpathmoveto{\pgfqpoint{1.690951in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{1.690574in}{1.592275in}}%
\pgfpathmoveto{\pgfqpoint{0.499022in}{2.423341in}}%
\pgfpathlineto{\pgfqpoint{0.478379in}{2.402832in}}%
\pgfpathmoveto{\pgfqpoint{0.499022in}{2.423341in}}%
\pgfpathlineto{\pgfqpoint{0.507804in}{2.400778in}}%
\pgfpathmoveto{\pgfqpoint{0.499022in}{2.423341in}}%
\pgfpathlineto{\pgfqpoint{0.522596in}{2.417199in}}%
\pgfpathmoveto{\pgfqpoint{0.499022in}{2.423341in}}%
\pgfpathlineto{\pgfqpoint{0.492479in}{2.450699in}}%
\pgfpathmoveto{\pgfqpoint{0.499022in}{2.423341in}}%
\pgfpathlineto{\pgfqpoint{0.479240in}{2.431646in}}%
\pgfpathmoveto{\pgfqpoint{1.246909in}{1.949828in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.915061in}}%
\pgfpathmoveto{\pgfqpoint{1.246909in}{1.949828in}}%
\pgfpathlineto{\pgfqpoint{1.217252in}{1.935973in}}%
\pgfpathmoveto{\pgfqpoint{1.246909in}{1.949828in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{1.971657in}}%
\pgfpathmoveto{\pgfqpoint{1.246909in}{1.949828in}}%
\pgfpathlineto{\pgfqpoint{1.253459in}{1.980781in}}%
\pgfpathmoveto{\pgfqpoint{1.246909in}{1.949828in}}%
\pgfpathlineto{\pgfqpoint{1.272949in}{1.959833in}}%
\pgfpathmoveto{\pgfqpoint{1.246909in}{1.949828in}}%
\pgfpathlineto{\pgfqpoint{1.267212in}{1.935207in}}%
\pgfpathmoveto{\pgfqpoint{1.730575in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{2.488105in}}%
\pgfpathmoveto{\pgfqpoint{1.730575in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{1.722463in}{2.526376in}}%
\pgfpathmoveto{\pgfqpoint{1.730575in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{1.763772in}{2.496037in}}%
\pgfpathmoveto{\pgfqpoint{1.730575in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{1.719878in}{2.466891in}}%
\pgfpathmoveto{\pgfqpoint{1.730575in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{2.475132in}}%
\pgfpathmoveto{\pgfqpoint{1.730575in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{1.745204in}{2.519072in}}%
\pgfpathmoveto{\pgfqpoint{1.082240in}{2.948735in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.980036in}}%
\pgfpathmoveto{\pgfqpoint{1.082240in}{2.948735in}}%
\pgfpathlineto{\pgfqpoint{1.060243in}{2.948134in}}%
\pgfpathmoveto{\pgfqpoint{1.082240in}{2.948735in}}%
\pgfpathlineto{\pgfqpoint{1.110642in}{2.944195in}}%
\pgfpathmoveto{\pgfqpoint{1.095157in}{2.968665in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.980036in}}%
\pgfpathmoveto{\pgfqpoint{1.095157in}{2.968665in}}%
\pgfpathlineto{\pgfqpoint{1.097328in}{3.000429in}}%
\pgfpathmoveto{\pgfqpoint{1.095157in}{2.968665in}}%
\pgfpathlineto{\pgfqpoint{1.110642in}{2.944195in}}%
\pgfpathmoveto{\pgfqpoint{1.095157in}{2.968665in}}%
\pgfpathlineto{\pgfqpoint{1.119046in}{2.973883in}}%
\pgfpathmoveto{\pgfqpoint{1.095157in}{2.968665in}}%
\pgfpathlineto{\pgfqpoint{1.082240in}{2.948735in}}%
\pgfpathmoveto{\pgfqpoint{1.069878in}{2.924586in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{2.928490in}}%
\pgfpathmoveto{\pgfqpoint{1.069878in}{2.924586in}}%
\pgfpathlineto{\pgfqpoint{1.060243in}{2.948134in}}%
\pgfpathmoveto{\pgfqpoint{1.069878in}{2.924586in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{2.894203in}}%
\pgfpathmoveto{\pgfqpoint{1.069878in}{2.924586in}}%
\pgfpathlineto{\pgfqpoint{1.088180in}{2.900837in}}%
\pgfpathmoveto{\pgfqpoint{1.069878in}{2.924586in}}%
\pgfpathlineto{\pgfqpoint{1.082240in}{2.948735in}}%
\pgfpathmoveto{\pgfqpoint{0.679562in}{2.716450in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{2.710037in}}%
\pgfpathmoveto{\pgfqpoint{0.679562in}{2.716450in}}%
\pgfpathlineto{\pgfqpoint{0.690345in}{2.701106in}}%
\pgfpathmoveto{\pgfqpoint{0.679562in}{2.716450in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{2.727271in}}%
\pgfpathmoveto{\pgfqpoint{0.679562in}{2.716450in}}%
\pgfpathlineto{\pgfqpoint{0.672059in}{2.728033in}}%
\pgfpathmoveto{\pgfqpoint{0.830858in}{2.381433in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.378700in}}%
\pgfpathmoveto{\pgfqpoint{0.830858in}{2.381433in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{2.357773in}}%
\pgfpathmoveto{\pgfqpoint{0.830858in}{2.381433in}}%
\pgfpathlineto{\pgfqpoint{0.819296in}{2.403802in}}%
\pgfpathmoveto{\pgfqpoint{0.830858in}{2.381433in}}%
\pgfpathlineto{\pgfqpoint{0.848804in}{2.398006in}}%
\pgfpathmoveto{\pgfqpoint{0.830858in}{2.381433in}}%
\pgfpathlineto{\pgfqpoint{0.852560in}{2.369564in}}%
\pgfpathmoveto{\pgfqpoint{0.885623in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{0.893524in}{1.494719in}}%
\pgfpathmoveto{\pgfqpoint{0.885623in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{0.868838in}{1.493950in}}%
\pgfpathmoveto{\pgfqpoint{0.885623in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{1.466498in}}%
\pgfpathmoveto{\pgfqpoint{0.885623in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{0.889500in}{1.455111in}}%
\pgfpathmoveto{\pgfqpoint{0.885623in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{0.911012in}{1.478668in}}%
\pgfpathmoveto{\pgfqpoint{1.222169in}{2.878953in}}%
\pgfpathlineto{\pgfqpoint{1.214572in}{2.861473in}}%
\pgfpathmoveto{\pgfqpoint{1.222169in}{2.878953in}}%
\pgfpathlineto{\pgfqpoint{1.240567in}{2.858213in}}%
\pgfpathmoveto{\pgfqpoint{1.222169in}{2.878953in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.893990in}}%
\pgfpathmoveto{\pgfqpoint{1.222169in}{2.878953in}}%
\pgfpathlineto{\pgfqpoint{1.210738in}{2.900593in}}%
\pgfpathmoveto{\pgfqpoint{1.222169in}{2.878953in}}%
\pgfpathlineto{\pgfqpoint{1.199506in}{2.879162in}}%
\pgfpathmoveto{\pgfqpoint{1.867619in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{3.114784in}}%
\pgfpathmoveto{\pgfqpoint{1.867619in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{1.882346in}{3.108876in}}%
\pgfpathmoveto{\pgfqpoint{1.867619in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{1.887701in}{3.141181in}}%
\pgfpathmoveto{\pgfqpoint{1.867619in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{1.864485in}{3.149561in}}%
\pgfpathmoveto{\pgfqpoint{1.867619in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{1.846994in}{3.139533in}}%
\pgfpathmoveto{\pgfqpoint{1.897955in}{3.163075in}}%
\pgfpathlineto{\pgfqpoint{1.895574in}{3.187369in}}%
\pgfpathmoveto{\pgfqpoint{1.897955in}{3.163075in}}%
\pgfpathlineto{\pgfqpoint{1.919045in}{3.144181in}}%
\pgfpathmoveto{\pgfqpoint{1.897955in}{3.163075in}}%
\pgfpathlineto{\pgfqpoint{1.887701in}{3.141181in}}%
\pgfpathmoveto{\pgfqpoint{1.897955in}{3.163075in}}%
\pgfpathlineto{\pgfqpoint{1.871790in}{3.170918in}}%
\pgfpathmoveto{\pgfqpoint{1.897955in}{3.163075in}}%
\pgfpathlineto{\pgfqpoint{1.915666in}{3.171725in}}%
\pgfpathmoveto{\pgfqpoint{0.826771in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{0.850213in}{2.542846in}}%
\pgfpathmoveto{\pgfqpoint{0.826771in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{0.798755in}{2.520707in}}%
\pgfpathmoveto{\pgfqpoint{0.826771in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{0.825992in}{2.552705in}}%
\pgfpathmoveto{\pgfqpoint{0.826771in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{2.546229in}}%
\pgfpathmoveto{\pgfqpoint{0.826771in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{0.814201in}{2.501121in}}%
\pgfpathmoveto{\pgfqpoint{0.826771in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{2.499574in}}%
\pgfpathmoveto{\pgfqpoint{0.826771in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{0.857478in}{2.509713in}}%
\pgfpathmoveto{\pgfqpoint{1.174525in}{2.085793in}}%
\pgfpathlineto{\pgfqpoint{1.171282in}{2.115593in}}%
\pgfpathmoveto{\pgfqpoint{1.174525in}{2.085793in}}%
\pgfpathlineto{\pgfqpoint{1.144429in}{2.065978in}}%
\pgfpathmoveto{\pgfqpoint{1.174525in}{2.085793in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{2.099280in}}%
\pgfpathmoveto{\pgfqpoint{1.174525in}{2.085793in}}%
\pgfpathlineto{\pgfqpoint{1.193011in}{2.105049in}}%
\pgfpathmoveto{\pgfqpoint{1.174525in}{2.085793in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{2.086835in}}%
\pgfpathmoveto{\pgfqpoint{1.174525in}{2.085793in}}%
\pgfpathlineto{\pgfqpoint{1.192682in}{2.061770in}}%
\pgfpathmoveto{\pgfqpoint{1.174525in}{2.085793in}}%
\pgfpathlineto{\pgfqpoint{1.169505in}{2.063592in}}%
\pgfpathmoveto{\pgfqpoint{1.538533in}{1.294092in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{1.271308in}}%
\pgfpathmoveto{\pgfqpoint{1.538533in}{1.294092in}}%
\pgfpathlineto{\pgfqpoint{1.569475in}{1.301514in}}%
\pgfpathmoveto{\pgfqpoint{1.538533in}{1.294092in}}%
\pgfpathlineto{\pgfqpoint{1.516365in}{1.316686in}}%
\pgfpathmoveto{\pgfqpoint{1.538533in}{1.294092in}}%
\pgfpathlineto{\pgfqpoint{1.528727in}{1.265331in}}%
\pgfpathmoveto{\pgfqpoint{1.538533in}{1.294092in}}%
\pgfpathlineto{\pgfqpoint{1.546236in}{1.324614in}}%
\pgfpathmoveto{\pgfqpoint{1.538533in}{1.294092in}}%
\pgfpathlineto{\pgfqpoint{1.514568in}{1.286585in}}%
\pgfpathmoveto{\pgfqpoint{1.234013in}{2.684918in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{2.660086in}}%
\pgfpathmoveto{\pgfqpoint{1.234013in}{2.684918in}}%
\pgfpathlineto{\pgfqpoint{1.209492in}{2.696003in}}%
\pgfpathmoveto{\pgfqpoint{1.234013in}{2.684918in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{2.708245in}}%
\pgfpathmoveto{\pgfqpoint{1.234013in}{2.684918in}}%
\pgfpathlineto{\pgfqpoint{1.258088in}{2.687895in}}%
\pgfpathmoveto{\pgfqpoint{1.234013in}{2.684918in}}%
\pgfpathlineto{\pgfqpoint{1.219447in}{2.671847in}}%
\pgfpathmoveto{\pgfqpoint{1.497148in}{3.244620in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{3.235906in}}%
\pgfpathmoveto{\pgfqpoint{1.497148in}{3.244620in}}%
\pgfpathlineto{\pgfqpoint{1.475684in}{3.240996in}}%
\pgfpathmoveto{\pgfqpoint{1.497148in}{3.244620in}}%
\pgfpathlineto{\pgfqpoint{1.493621in}{3.221470in}}%
\pgfpathmoveto{\pgfqpoint{1.497148in}{3.244620in}}%
\pgfpathlineto{\pgfqpoint{1.512553in}{3.261617in}}%
\pgfpathmoveto{\pgfqpoint{1.497148in}{3.244620in}}%
\pgfpathlineto{\pgfqpoint{1.486581in}{3.264400in}}%
\pgfpathmoveto{\pgfqpoint{1.015332in}{2.465341in}}%
\pgfpathlineto{\pgfqpoint{1.005966in}{2.496445in}}%
\pgfpathmoveto{\pgfqpoint{1.015332in}{2.465341in}}%
\pgfpathlineto{\pgfqpoint{0.997870in}{2.472367in}}%
\pgfpathmoveto{\pgfqpoint{1.015332in}{2.465341in}}%
\pgfpathlineto{\pgfqpoint{0.990467in}{2.449938in}}%
\pgfpathmoveto{\pgfqpoint{1.015332in}{2.465341in}}%
\pgfpathlineto{\pgfqpoint{1.017062in}{2.436213in}}%
\pgfpathmoveto{\pgfqpoint{1.015332in}{2.465341in}}%
\pgfpathlineto{\pgfqpoint{1.040685in}{2.455562in}}%
\pgfpathmoveto{\pgfqpoint{1.015332in}{2.465341in}}%
\pgfpathlineto{\pgfqpoint{1.040158in}{2.485798in}}%
\pgfpathmoveto{\pgfqpoint{1.557231in}{1.506803in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.529416in}}%
\pgfpathmoveto{\pgfqpoint{1.557231in}{1.506803in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{1.496067in}}%
\pgfpathmoveto{\pgfqpoint{1.557231in}{1.506803in}}%
\pgfpathlineto{\pgfqpoint{1.560618in}{1.477129in}}%
\pgfpathmoveto{\pgfqpoint{1.557231in}{1.506803in}}%
\pgfpathlineto{\pgfqpoint{1.531755in}{1.520322in}}%
\pgfpathmoveto{\pgfqpoint{1.557231in}{1.506803in}}%
\pgfpathlineto{\pgfqpoint{1.527793in}{1.486221in}}%
\pgfpathmoveto{\pgfqpoint{1.557231in}{1.506803in}}%
\pgfpathlineto{\pgfqpoint{1.555137in}{1.531665in}}%
\pgfpathmoveto{\pgfqpoint{0.429114in}{2.717420in}}%
\pgfpathlineto{\pgfqpoint{0.400869in}{2.720975in}}%
\pgfpathmoveto{\pgfqpoint{0.429114in}{2.717420in}}%
\pgfpathlineto{\pgfqpoint{0.439113in}{2.690936in}}%
\pgfpathmoveto{\pgfqpoint{0.429114in}{2.717420in}}%
\pgfpathlineto{\pgfqpoint{0.456936in}{2.712177in}}%
\pgfpathmoveto{\pgfqpoint{0.429114in}{2.717420in}}%
\pgfpathlineto{\pgfqpoint{0.448166in}{2.737318in}}%
\pgfpathmoveto{\pgfqpoint{0.429114in}{2.717420in}}%
\pgfpathlineto{\pgfqpoint{0.411287in}{2.697308in}}%
\pgfpathmoveto{\pgfqpoint{0.420311in}{2.740892in}}%
\pgfpathlineto{\pgfqpoint{0.400869in}{2.720975in}}%
\pgfpathmoveto{\pgfqpoint{0.420311in}{2.740892in}}%
\pgfpathlineto{\pgfqpoint{0.392849in}{2.745578in}}%
\pgfpathmoveto{\pgfqpoint{0.420311in}{2.740892in}}%
\pgfpathlineto{\pgfqpoint{0.448166in}{2.737318in}}%
\pgfpathmoveto{\pgfqpoint{0.420311in}{2.740892in}}%
\pgfpathlineto{\pgfqpoint{0.410897in}{2.765443in}}%
\pgfpathmoveto{\pgfqpoint{0.420311in}{2.740892in}}%
\pgfpathlineto{\pgfqpoint{0.429114in}{2.717420in}}%
\pgfpathmoveto{\pgfqpoint{0.648650in}{1.723224in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{1.698639in}}%
\pgfpathmoveto{\pgfqpoint{0.648650in}{1.723224in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{1.751054in}}%
\pgfpathmoveto{\pgfqpoint{0.648650in}{1.723224in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{1.722067in}}%
\pgfpathmoveto{\pgfqpoint{0.648650in}{1.723224in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.706569in}}%
\pgfpathmoveto{\pgfqpoint{0.648650in}{1.723224in}}%
\pgfpathlineto{\pgfqpoint{0.627090in}{1.737790in}}%
\pgfpathmoveto{\pgfqpoint{1.469341in}{1.452910in}}%
\pgfpathlineto{\pgfqpoint{1.440839in}{1.439791in}}%
\pgfpathmoveto{\pgfqpoint{1.469341in}{1.452910in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{1.427481in}}%
\pgfpathmoveto{\pgfqpoint{1.469341in}{1.452910in}}%
\pgfpathlineto{\pgfqpoint{1.489026in}{1.448718in}}%
\pgfpathmoveto{\pgfqpoint{1.469341in}{1.452910in}}%
\pgfpathlineto{\pgfqpoint{1.486649in}{1.479283in}}%
\pgfpathmoveto{\pgfqpoint{1.469341in}{1.452910in}}%
\pgfpathlineto{\pgfqpoint{1.453969in}{1.472306in}}%
\pgfpathmoveto{\pgfqpoint{1.331342in}{2.247891in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{2.232010in}}%
\pgfpathmoveto{\pgfqpoint{1.331342in}{2.247891in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{2.226830in}}%
\pgfpathmoveto{\pgfqpoint{1.331342in}{2.247891in}}%
\pgfpathlineto{\pgfqpoint{1.352818in}{2.248758in}}%
\pgfpathmoveto{\pgfqpoint{1.331342in}{2.247891in}}%
\pgfpathlineto{\pgfqpoint{1.312136in}{2.261423in}}%
\pgfpathmoveto{\pgfqpoint{1.331342in}{2.247891in}}%
\pgfpathlineto{\pgfqpoint{1.337600in}{2.270434in}}%
\pgfpathmoveto{\pgfqpoint{1.550580in}{2.682058in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{2.671057in}}%
\pgfpathmoveto{\pgfqpoint{1.550580in}{2.682058in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{2.699414in}}%
\pgfpathmoveto{\pgfqpoint{1.550580in}{2.682058in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.661915in}}%
\pgfpathmoveto{\pgfqpoint{1.550580in}{2.682058in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{2.694242in}}%
\pgfpathmoveto{\pgfqpoint{1.550580in}{2.682058in}}%
\pgfpathlineto{\pgfqpoint{1.555824in}{2.654110in}}%
\pgfpathmoveto{\pgfqpoint{1.550580in}{2.682058in}}%
\pgfpathlineto{\pgfqpoint{1.548831in}{2.712215in}}%
\pgfpathmoveto{\pgfqpoint{1.113490in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.124918in}{2.260166in}}%
\pgfpathmoveto{\pgfqpoint{1.113490in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.088074in}{2.257199in}}%
\pgfpathmoveto{\pgfqpoint{1.113490in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.091322in}{2.198648in}}%
\pgfpathmoveto{\pgfqpoint{1.113490in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{2.203337in}}%
\pgfpathmoveto{\pgfqpoint{1.113490in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.081963in}{2.226623in}}%
\pgfpathmoveto{\pgfqpoint{1.113490in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.144684in}{2.217736in}}%
\pgfpathmoveto{\pgfqpoint{1.113490in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.135921in}{2.237996in}}%
\pgfpathmoveto{\pgfqpoint{1.056089in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{1.025194in}{2.232282in}}%
\pgfpathmoveto{\pgfqpoint{1.056089in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{2.212212in}}%
\pgfpathmoveto{\pgfqpoint{1.056089in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{1.088074in}{2.257199in}}%
\pgfpathmoveto{\pgfqpoint{1.056089in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{1.064942in}{2.213558in}}%
\pgfpathmoveto{\pgfqpoint{1.056089in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{1.056246in}{2.262323in}}%
\pgfpathmoveto{\pgfqpoint{1.056089in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{1.081963in}{2.226623in}}%
\pgfpathmoveto{\pgfqpoint{1.056089in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{2.253376in}}%
\pgfpathmoveto{\pgfqpoint{1.006887in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{1.007849in}{2.848537in}}%
\pgfpathmoveto{\pgfqpoint{1.006887in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{2.835442in}}%
\pgfpathmoveto{\pgfqpoint{1.006887in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{2.786382in}}%
\pgfpathmoveto{\pgfqpoint{1.006887in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{1.030298in}{2.803552in}}%
\pgfpathmoveto{\pgfqpoint{1.006887in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{1.033502in}{2.834588in}}%
\pgfpathmoveto{\pgfqpoint{1.006887in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{0.983905in}{2.812475in}}%
\pgfpathmoveto{\pgfqpoint{1.252903in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{0.873692in}}%
\pgfpathmoveto{\pgfqpoint{1.252903in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{0.917919in}}%
\pgfpathmoveto{\pgfqpoint{1.252903in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{1.238025in}{0.902846in}}%
\pgfpathmoveto{\pgfqpoint{1.252903in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{0.892471in}}%
\pgfpathmoveto{\pgfqpoint{1.476233in}{2.677110in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{2.678860in}}%
\pgfpathmoveto{\pgfqpoint{1.476233in}{2.677110in}}%
\pgfpathlineto{\pgfqpoint{1.464585in}{2.651518in}}%
\pgfpathmoveto{\pgfqpoint{1.476233in}{2.677110in}}%
\pgfpathlineto{\pgfqpoint{1.493216in}{2.654517in}}%
\pgfpathmoveto{\pgfqpoint{1.476233in}{2.677110in}}%
\pgfpathlineto{\pgfqpoint{1.500950in}{2.678545in}}%
\pgfpathmoveto{\pgfqpoint{1.476233in}{2.677110in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{2.704940in}}%
\pgfpathmoveto{\pgfqpoint{1.476233in}{2.677110in}}%
\pgfpathlineto{\pgfqpoint{1.465591in}{2.692079in}}%
\pgfpathmoveto{\pgfqpoint{0.498908in}{2.475460in}}%
\pgfpathlineto{\pgfqpoint{0.493384in}{2.499516in}}%
\pgfpathmoveto{\pgfqpoint{0.498908in}{2.475460in}}%
\pgfpathlineto{\pgfqpoint{0.470197in}{2.479645in}}%
\pgfpathmoveto{\pgfqpoint{0.498908in}{2.475460in}}%
\pgfpathlineto{\pgfqpoint{0.492479in}{2.450699in}}%
\pgfpathmoveto{\pgfqpoint{0.498908in}{2.475460in}}%
\pgfpathlineto{\pgfqpoint{0.521289in}{2.458981in}}%
\pgfpathmoveto{\pgfqpoint{0.498908in}{2.475460in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{2.487867in}}%
\pgfpathmoveto{\pgfqpoint{1.732794in}{2.902509in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{2.926698in}}%
\pgfpathmoveto{\pgfqpoint{1.732794in}{2.902509in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{2.901921in}}%
\pgfpathmoveto{\pgfqpoint{1.732794in}{2.902509in}}%
\pgfpathlineto{\pgfqpoint{1.744446in}{2.877817in}}%
\pgfpathmoveto{\pgfqpoint{1.732794in}{2.902509in}}%
\pgfpathlineto{\pgfqpoint{1.717379in}{2.928878in}}%
\pgfpathmoveto{\pgfqpoint{1.732794in}{2.902509in}}%
\pgfpathlineto{\pgfqpoint{1.714886in}{2.878882in}}%
\pgfpathmoveto{\pgfqpoint{1.732794in}{2.902509in}}%
\pgfpathlineto{\pgfqpoint{1.763775in}{2.902268in}}%
\pgfpathmoveto{\pgfqpoint{0.965248in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{2.753194in}}%
\pgfpathmoveto{\pgfqpoint{0.965248in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{0.960695in}{2.748689in}}%
\pgfpathmoveto{\pgfqpoint{0.965248in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{2.786382in}}%
\pgfpathmoveto{\pgfqpoint{0.965248in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{0.964273in}{2.797624in}}%
\pgfpathmoveto{\pgfqpoint{0.965248in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{0.938448in}{2.781848in}}%
\pgfpathmoveto{\pgfqpoint{0.965248in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{0.940850in}{2.756154in}}%
\pgfpathmoveto{\pgfqpoint{1.723708in}{2.584125in}}%
\pgfpathlineto{\pgfqpoint{1.742433in}{2.598086in}}%
\pgfpathmoveto{\pgfqpoint{1.723708in}{2.584125in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.606673in}}%
\pgfpathmoveto{\pgfqpoint{1.723708in}{2.584125in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{2.559864in}}%
\pgfpathmoveto{\pgfqpoint{1.723708in}{2.584125in}}%
\pgfpathlineto{\pgfqpoint{1.744610in}{2.571812in}}%
\pgfpathmoveto{\pgfqpoint{0.898892in}{3.061286in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{3.044107in}}%
\pgfpathmoveto{\pgfqpoint{0.898892in}{3.061286in}}%
\pgfpathlineto{\pgfqpoint{0.905362in}{3.041887in}}%
\pgfpathmoveto{\pgfqpoint{0.898892in}{3.061286in}}%
\pgfpathlineto{\pgfqpoint{0.891163in}{3.088897in}}%
\pgfpathmoveto{\pgfqpoint{0.898892in}{3.061286in}}%
\pgfpathlineto{\pgfqpoint{0.875385in}{3.067662in}}%
\pgfpathmoveto{\pgfqpoint{0.898892in}{3.061286in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{3.055304in}}%
\pgfpathmoveto{\pgfqpoint{0.898892in}{3.061286in}}%
\pgfpathlineto{\pgfqpoint{0.914633in}{3.075269in}}%
\pgfpathmoveto{\pgfqpoint{1.595763in}{2.166984in}}%
\pgfpathlineto{\pgfqpoint{1.610095in}{2.153421in}}%
\pgfpathmoveto{\pgfqpoint{1.595763in}{2.166984in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{2.141743in}}%
\pgfpathmoveto{\pgfqpoint{1.595763in}{2.166984in}}%
\pgfpathlineto{\pgfqpoint{1.621332in}{2.179957in}}%
\pgfpathmoveto{\pgfqpoint{1.595763in}{2.166984in}}%
\pgfpathlineto{\pgfqpoint{1.573149in}{2.168169in}}%
\pgfpathmoveto{\pgfqpoint{1.595763in}{2.166984in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{2.192564in}}%
\pgfpathmoveto{\pgfqpoint{1.482635in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{1.229413in}}%
\pgfpathmoveto{\pgfqpoint{1.482635in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{1.511390in}{1.204872in}}%
\pgfpathmoveto{\pgfqpoint{1.482635in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{1.461429in}{1.222383in}}%
\pgfpathmoveto{\pgfqpoint{1.482635in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{1.502025in}{1.175870in}}%
\pgfpathmoveto{\pgfqpoint{1.482635in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{1.454338in}{1.196543in}}%
\pgfpathmoveto{\pgfqpoint{1.482635in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{1.473350in}{1.173471in}}%
\pgfpathmoveto{\pgfqpoint{1.337594in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{1.350867in}{2.438457in}}%
\pgfpathmoveto{\pgfqpoint{1.337594in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{2.404518in}}%
\pgfpathmoveto{\pgfqpoint{1.337594in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{1.312943in}{2.418963in}}%
\pgfpathmoveto{\pgfqpoint{1.337594in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{1.327945in}{2.444715in}}%
\pgfpathmoveto{\pgfqpoint{1.337594in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{1.360886in}{2.417382in}}%
\pgfpathmoveto{\pgfqpoint{1.442030in}{3.021717in}}%
\pgfpathlineto{\pgfqpoint{1.419048in}{3.017727in}}%
\pgfpathmoveto{\pgfqpoint{1.442030in}{3.021717in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{3.001132in}}%
\pgfpathmoveto{\pgfqpoint{1.442030in}{3.021717in}}%
\pgfpathlineto{\pgfqpoint{1.458554in}{3.011897in}}%
\pgfpathmoveto{\pgfqpoint{1.442030in}{3.021717in}}%
\pgfpathlineto{\pgfqpoint{1.436016in}{3.044684in}}%
\pgfpathmoveto{\pgfqpoint{0.575859in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{2.064997in}}%
\pgfpathmoveto{\pgfqpoint{0.575859in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{0.548428in}{2.054664in}}%
\pgfpathmoveto{\pgfqpoint{0.575859in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{0.603353in}{2.058474in}}%
\pgfpathmoveto{\pgfqpoint{0.575859in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{0.601044in}{2.022274in}}%
\pgfpathmoveto{\pgfqpoint{0.575859in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{0.575916in}{2.000518in}}%
\pgfpathmoveto{\pgfqpoint{0.575859in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{0.550241in}{2.020024in}}%
\pgfpathmoveto{\pgfqpoint{1.455131in}{3.030712in}}%
\pgfpathlineto{\pgfqpoint{1.467324in}{3.048978in}}%
\pgfpathmoveto{\pgfqpoint{1.455131in}{3.030712in}}%
\pgfpathlineto{\pgfqpoint{1.458554in}{3.011897in}}%
\pgfpathmoveto{\pgfqpoint{1.455131in}{3.030712in}}%
\pgfpathlineto{\pgfqpoint{1.471132in}{3.024865in}}%
\pgfpathmoveto{\pgfqpoint{1.455131in}{3.030712in}}%
\pgfpathlineto{\pgfqpoint{1.436016in}{3.044684in}}%
\pgfpathmoveto{\pgfqpoint{1.455131in}{3.030712in}}%
\pgfpathlineto{\pgfqpoint{1.442030in}{3.021717in}}%
\pgfpathmoveto{\pgfqpoint{1.108835in}{2.607225in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{2.627791in}}%
\pgfpathmoveto{\pgfqpoint{1.108835in}{2.607225in}}%
\pgfpathlineto{\pgfqpoint{1.088103in}{2.620868in}}%
\pgfpathmoveto{\pgfqpoint{1.108835in}{2.607225in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{2.613371in}}%
\pgfpathmoveto{\pgfqpoint{1.108835in}{2.607225in}}%
\pgfpathlineto{\pgfqpoint{1.118246in}{2.590557in}}%
\pgfpathmoveto{\pgfqpoint{1.108835in}{2.607225in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{2.583538in}}%
\pgfpathmoveto{\pgfqpoint{1.135535in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.286796in}}%
\pgfpathmoveto{\pgfqpoint{1.135535in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{1.102832in}{1.311589in}}%
\pgfpathmoveto{\pgfqpoint{1.135535in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.341929in}}%
\pgfpathmoveto{\pgfqpoint{1.135535in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{1.161159in}{1.313969in}}%
\pgfpathmoveto{\pgfqpoint{1.135535in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{1.117878in}{1.338403in}}%
\pgfpathmoveto{\pgfqpoint{1.135535in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{1.121119in}{1.285612in}}%
\pgfpathmoveto{\pgfqpoint{1.390853in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{1.355112in}{2.098134in}}%
\pgfpathmoveto{\pgfqpoint{1.390853in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{2.070124in}}%
\pgfpathmoveto{\pgfqpoint{1.390853in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{1.404514in}{2.069186in}}%
\pgfpathmoveto{\pgfqpoint{1.390853in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{1.413942in}{2.116925in}}%
\pgfpathmoveto{\pgfqpoint{1.390853in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{1.422711in}{2.088665in}}%
\pgfpathmoveto{\pgfqpoint{1.390853in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{1.391298in}{2.124643in}}%
\pgfpathmoveto{\pgfqpoint{1.390853in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{1.371856in}{2.119809in}}%
\pgfpathmoveto{\pgfqpoint{1.707649in}{2.507493in}}%
\pgfpathlineto{\pgfqpoint{1.684842in}{2.499011in}}%
\pgfpathmoveto{\pgfqpoint{1.707649in}{2.507493in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{2.488105in}}%
\pgfpathmoveto{\pgfqpoint{1.707649in}{2.507493in}}%
\pgfpathlineto{\pgfqpoint{1.722463in}{2.526376in}}%
\pgfpathmoveto{\pgfqpoint{1.707649in}{2.507493in}}%
\pgfpathlineto{\pgfqpoint{1.692793in}{2.527739in}}%
\pgfpathmoveto{\pgfqpoint{1.707649in}{2.507493in}}%
\pgfpathlineto{\pgfqpoint{1.730575in}{2.497382in}}%
\pgfpathmoveto{\pgfqpoint{1.288323in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{1.298731in}{2.828416in}}%
\pgfpathmoveto{\pgfqpoint{1.288323in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{1.316952in}{2.854418in}}%
\pgfpathmoveto{\pgfqpoint{1.288323in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{2.843142in}}%
\pgfpathmoveto{\pgfqpoint{1.288323in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{2.868087in}}%
\pgfpathmoveto{\pgfqpoint{1.288323in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{1.279180in}{2.887525in}}%
\pgfpathmoveto{\pgfqpoint{1.288323in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{1.307105in}{2.879748in}}%
\pgfpathmoveto{\pgfqpoint{1.666516in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{1.483998in}}%
\pgfpathmoveto{\pgfqpoint{1.666516in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{1.659574in}{1.467666in}}%
\pgfpathmoveto{\pgfqpoint{1.666516in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{1.674931in}{1.519090in}}%
\pgfpathmoveto{\pgfqpoint{1.666516in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{1.695039in}{1.494720in}}%
\pgfpathmoveto{\pgfqpoint{1.666516in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{1.684374in}{1.468438in}}%
\pgfpathmoveto{\pgfqpoint{1.666516in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{1.649610in}{1.507871in}}%
\pgfpathmoveto{\pgfqpoint{1.279674in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.305190in}{0.749094in}}%
\pgfpathmoveto{\pgfqpoint{1.279674in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.262308in}{0.722592in}}%
\pgfpathmoveto{\pgfqpoint{1.279674in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.256977in}{0.752954in}}%
\pgfpathmoveto{\pgfqpoint{1.279674in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.294136in}{0.725494in}}%
\pgfpathmoveto{\pgfqpoint{1.279674in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.283734in}{0.764869in}}%
\pgfpathmoveto{\pgfqpoint{1.300383in}{3.002879in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{2.980210in}}%
\pgfpathmoveto{\pgfqpoint{1.300383in}{3.002879in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{3.001237in}}%
\pgfpathmoveto{\pgfqpoint{1.300383in}{3.002879in}}%
\pgfpathlineto{\pgfqpoint{1.283067in}{3.020271in}}%
\pgfpathmoveto{\pgfqpoint{1.300383in}{3.002879in}}%
\pgfpathlineto{\pgfqpoint{1.309622in}{3.025616in}}%
\pgfpathmoveto{\pgfqpoint{1.300383in}{3.002879in}}%
\pgfpathlineto{\pgfqpoint{1.278536in}{2.989035in}}%
\pgfpathmoveto{\pgfqpoint{1.221618in}{0.689011in}}%
\pgfpathlineto{\pgfqpoint{1.210700in}{0.706626in}}%
\pgfpathmoveto{\pgfqpoint{1.221618in}{0.689011in}}%
\pgfpathlineto{\pgfqpoint{1.201400in}{0.684326in}}%
\pgfpathmoveto{\pgfqpoint{1.221618in}{0.689011in}}%
\pgfpathlineto{\pgfqpoint{1.222501in}{0.666071in}}%
\pgfpathmoveto{\pgfqpoint{1.221618in}{0.689011in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{0.704945in}}%
\pgfpathmoveto{\pgfqpoint{1.221618in}{0.689011in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{0.683723in}}%
\pgfpathmoveto{\pgfqpoint{0.837414in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{0.816689in}{2.014360in}}%
\pgfpathmoveto{\pgfqpoint{0.837414in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{0.809058in}{1.980893in}}%
\pgfpathmoveto{\pgfqpoint{0.837414in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{1.958300in}}%
\pgfpathmoveto{\pgfqpoint{0.837414in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{0.854709in}{2.010904in}}%
\pgfpathmoveto{\pgfqpoint{0.837414in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{0.864766in}{1.984827in}}%
\pgfpathmoveto{\pgfqpoint{0.837414in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{1.957820in}}%
\pgfpathmoveto{\pgfqpoint{0.604927in}{2.126763in}}%
\pgfpathlineto{\pgfqpoint{0.617953in}{2.151440in}}%
\pgfpathmoveto{\pgfqpoint{0.604927in}{2.126763in}}%
\pgfpathlineto{\pgfqpoint{0.577597in}{2.124156in}}%
\pgfpathmoveto{\pgfqpoint{0.604927in}{2.126763in}}%
\pgfpathlineto{\pgfqpoint{0.591949in}{2.101966in}}%
\pgfpathmoveto{\pgfqpoint{0.604927in}{2.126763in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{2.105524in}}%
\pgfpathmoveto{\pgfqpoint{0.604927in}{2.126763in}}%
\pgfpathlineto{\pgfqpoint{0.632793in}{2.129323in}}%
\pgfpathmoveto{\pgfqpoint{0.604927in}{2.126763in}}%
\pgfpathlineto{\pgfqpoint{0.591057in}{2.148171in}}%
\pgfpathmoveto{\pgfqpoint{1.060940in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{1.644697in}}%
\pgfpathmoveto{\pgfqpoint{1.060940in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{1.053670in}{1.635298in}}%
\pgfpathmoveto{\pgfqpoint{1.060940in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{1.076126in}{1.666721in}}%
\pgfpathmoveto{\pgfqpoint{1.060940in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{1.059036in}{1.683966in}}%
\pgfpathmoveto{\pgfqpoint{1.060940in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{1.039932in}{1.659808in}}%
\pgfpathmoveto{\pgfqpoint{1.593556in}{2.045198in}}%
\pgfpathlineto{\pgfqpoint{1.603980in}{2.063862in}}%
\pgfpathmoveto{\pgfqpoint{1.593556in}{2.045198in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{2.052711in}}%
\pgfpathmoveto{\pgfqpoint{1.593556in}{2.045198in}}%
\pgfpathlineto{\pgfqpoint{1.586717in}{2.024343in}}%
\pgfpathmoveto{\pgfqpoint{1.593556in}{2.045198in}}%
\pgfpathlineto{\pgfqpoint{1.607018in}{2.040186in}}%
\pgfpathmoveto{\pgfqpoint{0.971217in}{2.427314in}}%
\pgfpathlineto{\pgfqpoint{0.990467in}{2.449938in}}%
\pgfpathmoveto{\pgfqpoint{0.971217in}{2.427314in}}%
\pgfpathlineto{\pgfqpoint{0.993013in}{2.418423in}}%
\pgfpathmoveto{\pgfqpoint{0.971217in}{2.427314in}}%
\pgfpathlineto{\pgfqpoint{0.969278in}{2.397270in}}%
\pgfpathmoveto{\pgfqpoint{0.971217in}{2.427314in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{2.455269in}}%
\pgfpathmoveto{\pgfqpoint{0.971217in}{2.427314in}}%
\pgfpathlineto{\pgfqpoint{0.945150in}{2.420831in}}%
\pgfpathmoveto{\pgfqpoint{1.382432in}{2.816272in}}%
\pgfpathlineto{\pgfqpoint{1.358019in}{2.805106in}}%
\pgfpathmoveto{\pgfqpoint{1.382432in}{2.816272in}}%
\pgfpathlineto{\pgfqpoint{1.365834in}{2.832569in}}%
\pgfpathmoveto{\pgfqpoint{1.382432in}{2.816272in}}%
\pgfpathlineto{\pgfqpoint{1.406293in}{2.814121in}}%
\pgfpathmoveto{\pgfqpoint{1.382432in}{2.816272in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{2.794339in}}%
\pgfpathmoveto{\pgfqpoint{1.382432in}{2.816272in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{2.836041in}}%
\pgfpathmoveto{\pgfqpoint{1.419044in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.995722in}}%
\pgfpathmoveto{\pgfqpoint{1.419044in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{1.435976in}{2.012792in}}%
\pgfpathmoveto{\pgfqpoint{1.419044in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{1.437184in}{2.034325in}}%
\pgfpathmoveto{\pgfqpoint{1.419044in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{1.413561in}{2.043621in}}%
\pgfpathmoveto{\pgfqpoint{1.419044in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{1.393263in}{2.025957in}}%
\pgfpathmoveto{\pgfqpoint{0.586708in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{0.565130in}{1.969877in}}%
\pgfpathmoveto{\pgfqpoint{0.586708in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{0.602481in}{1.991279in}}%
\pgfpathmoveto{\pgfqpoint{0.586708in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{0.575916in}{2.000518in}}%
\pgfpathmoveto{\pgfqpoint{0.586708in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{0.583145in}{1.951039in}}%
\pgfpathmoveto{\pgfqpoint{0.586708in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{0.604674in}{1.962999in}}%
\pgfpathmoveto{\pgfqpoint{0.607564in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{0.582144in}{3.164511in}}%
\pgfpathmoveto{\pgfqpoint{0.607564in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{0.638158in}{3.163617in}}%
\pgfpathmoveto{\pgfqpoint{0.607564in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{0.606330in}{3.149021in}}%
\pgfpathmoveto{\pgfqpoint{0.607564in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{0.626304in}{3.196878in}}%
\pgfpathmoveto{\pgfqpoint{0.607564in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{0.604232in}{3.201801in}}%
\pgfpathmoveto{\pgfqpoint{0.607564in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{0.584801in}{3.192040in}}%
\pgfpathmoveto{\pgfqpoint{0.664546in}{3.228852in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{3.245239in}}%
\pgfpathmoveto{\pgfqpoint{0.664546in}{3.228852in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{3.219783in}}%
\pgfpathmoveto{\pgfqpoint{0.664546in}{3.228852in}}%
\pgfpathlineto{\pgfqpoint{0.664531in}{3.257852in}}%
\pgfpathmoveto{\pgfqpoint{0.664546in}{3.228852in}}%
\pgfpathlineto{\pgfqpoint{0.653481in}{3.197644in}}%
\pgfpathmoveto{\pgfqpoint{0.664546in}{3.228852in}}%
\pgfpathlineto{\pgfqpoint{0.693132in}{3.231088in}}%
\pgfpathmoveto{\pgfqpoint{0.664546in}{3.228852in}}%
\pgfpathlineto{\pgfqpoint{0.685153in}{3.200762in}}%
\pgfpathmoveto{\pgfqpoint{1.632941in}{2.816296in}}%
\pgfpathlineto{\pgfqpoint{1.649471in}{2.803148in}}%
\pgfpathmoveto{\pgfqpoint{1.632941in}{2.816296in}}%
\pgfpathlineto{\pgfqpoint{1.640590in}{2.836092in}}%
\pgfpathmoveto{\pgfqpoint{1.632941in}{2.816296in}}%
\pgfpathlineto{\pgfqpoint{1.656643in}{2.822903in}}%
\pgfpathmoveto{\pgfqpoint{1.632941in}{2.816296in}}%
\pgfpathlineto{\pgfqpoint{1.627141in}{2.788337in}}%
\pgfpathmoveto{\pgfqpoint{1.632941in}{2.816296in}}%
\pgfpathlineto{\pgfqpoint{1.615256in}{2.837157in}}%
\pgfpathmoveto{\pgfqpoint{1.632941in}{2.816296in}}%
\pgfpathlineto{\pgfqpoint{1.608547in}{2.810140in}}%
\pgfpathmoveto{\pgfqpoint{1.043628in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{1.044440in}{1.265538in}}%
\pgfpathmoveto{\pgfqpoint{1.043628in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.043628in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{1.062429in}{1.281845in}}%
\pgfpathmoveto{\pgfqpoint{1.043628in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{1.017493in}{1.280077in}}%
\pgfpathmoveto{\pgfqpoint{0.824247in}{3.299400in}}%
\pgfpathlineto{\pgfqpoint{0.851652in}{3.291390in}}%
\pgfpathmoveto{\pgfqpoint{0.824247in}{3.299400in}}%
\pgfpathlineto{\pgfqpoint{0.790592in}{3.311984in}}%
\pgfpathmoveto{\pgfqpoint{0.824247in}{3.299400in}}%
\pgfpathlineto{\pgfqpoint{0.803095in}{3.280526in}}%
\pgfpathmoveto{\pgfqpoint{0.824247in}{3.299400in}}%
\pgfpathlineto{\pgfqpoint{0.830801in}{3.272611in}}%
\pgfpathmoveto{\pgfqpoint{0.824247in}{3.299400in}}%
\pgfpathlineto{\pgfqpoint{0.844952in}{3.314956in}}%
\pgfpathmoveto{\pgfqpoint{0.824247in}{3.299400in}}%
\pgfpathlineto{\pgfqpoint{0.820507in}{3.330336in}}%
\pgfpathmoveto{\pgfqpoint{0.767704in}{2.056335in}}%
\pgfpathlineto{\pgfqpoint{0.792038in}{2.078100in}}%
\pgfpathmoveto{\pgfqpoint{0.767704in}{2.056335in}}%
\pgfpathlineto{\pgfqpoint{0.789542in}{2.050458in}}%
\pgfpathmoveto{\pgfqpoint{0.767704in}{2.056335in}}%
\pgfpathlineto{\pgfqpoint{0.751934in}{2.031909in}}%
\pgfpathmoveto{\pgfqpoint{0.767704in}{2.056335in}}%
\pgfpathlineto{\pgfqpoint{0.737379in}{2.060291in}}%
\pgfpathmoveto{\pgfqpoint{0.767704in}{2.056335in}}%
\pgfpathlineto{\pgfqpoint{0.776487in}{2.032061in}}%
\pgfpathmoveto{\pgfqpoint{0.767704in}{2.056335in}}%
\pgfpathlineto{\pgfqpoint{0.759772in}{2.084760in}}%
\pgfpathmoveto{\pgfqpoint{0.930817in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{2.606935in}}%
\pgfpathmoveto{\pgfqpoint{0.930817in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{0.918845in}{2.633911in}}%
\pgfpathmoveto{\pgfqpoint{0.930817in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{0.930350in}{2.584975in}}%
\pgfpathmoveto{\pgfqpoint{0.930817in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{0.954201in}{2.599746in}}%
\pgfpathmoveto{\pgfqpoint{0.930817in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{0.947613in}{2.628430in}}%
\pgfpathmoveto{\pgfqpoint{0.438170in}{2.762714in}}%
\pgfpathlineto{\pgfqpoint{0.425087in}{2.788047in}}%
\pgfpathmoveto{\pgfqpoint{0.438170in}{2.762714in}}%
\pgfpathlineto{\pgfqpoint{0.466559in}{2.760572in}}%
\pgfpathmoveto{\pgfqpoint{0.438170in}{2.762714in}}%
\pgfpathlineto{\pgfqpoint{0.454264in}{2.787006in}}%
\pgfpathmoveto{\pgfqpoint{0.438170in}{2.762714in}}%
\pgfpathlineto{\pgfqpoint{0.448166in}{2.737318in}}%
\pgfpathmoveto{\pgfqpoint{0.438170in}{2.762714in}}%
\pgfpathlineto{\pgfqpoint{0.410897in}{2.765443in}}%
\pgfpathmoveto{\pgfqpoint{0.438170in}{2.762714in}}%
\pgfpathlineto{\pgfqpoint{0.420311in}{2.740892in}}%
\pgfpathmoveto{\pgfqpoint{1.696761in}{3.105740in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{3.089195in}}%
\pgfpathmoveto{\pgfqpoint{1.696761in}{3.105740in}}%
\pgfpathlineto{\pgfqpoint{1.679479in}{3.120165in}}%
\pgfpathmoveto{\pgfqpoint{1.696761in}{3.105740in}}%
\pgfpathlineto{\pgfqpoint{1.713433in}{3.117303in}}%
\pgfpathmoveto{\pgfqpoint{1.696761in}{3.105740in}}%
\pgfpathlineto{\pgfqpoint{1.700018in}{3.125468in}}%
\pgfpathmoveto{\pgfqpoint{1.696761in}{3.105740in}}%
\pgfpathlineto{\pgfqpoint{1.699066in}{3.083580in}}%
\pgfpathmoveto{\pgfqpoint{1.696761in}{3.105740in}}%
\pgfpathlineto{\pgfqpoint{1.717660in}{3.097140in}}%
\pgfpathmoveto{\pgfqpoint{0.678609in}{3.244450in}}%
\pgfpathlineto{\pgfqpoint{0.693189in}{3.260022in}}%
\pgfpathmoveto{\pgfqpoint{0.678609in}{3.244450in}}%
\pgfpathlineto{\pgfqpoint{0.664531in}{3.257852in}}%
\pgfpathmoveto{\pgfqpoint{0.678609in}{3.244450in}}%
\pgfpathlineto{\pgfqpoint{0.693132in}{3.231088in}}%
\pgfpathmoveto{\pgfqpoint{0.678609in}{3.244450in}}%
\pgfpathlineto{\pgfqpoint{0.664546in}{3.228852in}}%
\pgfpathmoveto{\pgfqpoint{0.636314in}{1.868020in}}%
\pgfpathlineto{\pgfqpoint{0.626978in}{1.886780in}}%
\pgfpathmoveto{\pgfqpoint{0.636314in}{1.868020in}}%
\pgfpathlineto{\pgfqpoint{0.616398in}{1.854362in}}%
\pgfpathmoveto{\pgfqpoint{0.636314in}{1.868020in}}%
\pgfpathlineto{\pgfqpoint{0.647439in}{1.854647in}}%
\pgfpathmoveto{\pgfqpoint{0.636314in}{1.868020in}}%
\pgfpathlineto{\pgfqpoint{0.652319in}{1.876327in}}%
\pgfpathmoveto{\pgfqpoint{1.213913in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{1.188033in}{1.278837in}}%
\pgfpathmoveto{\pgfqpoint{1.213913in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{1.249292in}}%
\pgfpathmoveto{\pgfqpoint{1.213913in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{1.237804in}{1.285495in}}%
\pgfpathmoveto{\pgfqpoint{1.213913in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{1.214881in}{1.237783in}}%
\pgfpathmoveto{\pgfqpoint{1.213913in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{1.211667in}{1.291757in}}%
\pgfpathmoveto{\pgfqpoint{1.213913in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.254264in}}%
\pgfpathmoveto{\pgfqpoint{1.192606in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.209959in}{0.993626in}}%
\pgfpathmoveto{\pgfqpoint{1.192606in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.222970in}{0.959611in}}%
\pgfpathmoveto{\pgfqpoint{1.192606in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.162320in}{0.962339in}}%
\pgfpathmoveto{\pgfqpoint{1.192606in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.177640in}{0.997869in}}%
\pgfpathmoveto{\pgfqpoint{1.192606in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.192688in}{0.944982in}}%
\pgfpathmoveto{\pgfqpoint{1.704169in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{2.298385in}}%
\pgfpathmoveto{\pgfqpoint{1.704169in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{2.284780in}}%
\pgfpathmoveto{\pgfqpoint{1.704169in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{1.712054in}{2.325528in}}%
\pgfpathmoveto{\pgfqpoint{1.704169in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{1.692819in}{2.326035in}}%
\pgfpathmoveto{\pgfqpoint{1.704169in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{1.730264in}{2.310701in}}%
\pgfpathmoveto{\pgfqpoint{1.194069in}{1.762575in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{1.746093in}}%
\pgfpathmoveto{\pgfqpoint{1.194069in}{1.762575in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{1.741205in}}%
\pgfpathmoveto{\pgfqpoint{1.194069in}{1.762575in}}%
\pgfpathlineto{\pgfqpoint{1.217450in}{1.769299in}}%
\pgfpathmoveto{\pgfqpoint{1.194069in}{1.762575in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{1.769783in}}%
\pgfpathmoveto{\pgfqpoint{1.194069in}{1.762575in}}%
\pgfpathlineto{\pgfqpoint{1.195224in}{1.786497in}}%
\pgfpathmoveto{\pgfqpoint{0.918499in}{1.659138in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.641819in}}%
\pgfpathmoveto{\pgfqpoint{0.918499in}{1.659138in}}%
\pgfpathlineto{\pgfqpoint{0.895781in}{1.669984in}}%
\pgfpathmoveto{\pgfqpoint{0.918499in}{1.659138in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.632664in}}%
\pgfpathmoveto{\pgfqpoint{0.918499in}{1.659138in}}%
\pgfpathlineto{\pgfqpoint{0.919074in}{1.688047in}}%
\pgfpathmoveto{\pgfqpoint{0.918499in}{1.659138in}}%
\pgfpathlineto{\pgfqpoint{0.946913in}{1.672686in}}%
\pgfpathmoveto{\pgfqpoint{0.918499in}{1.659138in}}%
\pgfpathlineto{\pgfqpoint{0.898143in}{1.646175in}}%
\pgfpathmoveto{\pgfqpoint{0.757298in}{1.790219in}}%
\pgfpathlineto{\pgfqpoint{0.741388in}{1.804825in}}%
\pgfpathmoveto{\pgfqpoint{0.757298in}{1.790219in}}%
\pgfpathlineto{\pgfqpoint{0.773747in}{1.776604in}}%
\pgfpathmoveto{\pgfqpoint{0.757298in}{1.790219in}}%
\pgfpathlineto{\pgfqpoint{0.771079in}{1.803324in}}%
\pgfpathmoveto{\pgfqpoint{0.757298in}{1.790219in}}%
\pgfpathlineto{\pgfqpoint{0.742248in}{1.778853in}}%
\pgfpathmoveto{\pgfqpoint{0.955254in}{1.326633in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{1.320973in}}%
\pgfpathmoveto{\pgfqpoint{0.955254in}{1.326633in}}%
\pgfpathlineto{\pgfqpoint{0.953191in}{1.300178in}}%
\pgfpathmoveto{\pgfqpoint{0.955254in}{1.326633in}}%
\pgfpathlineto{\pgfqpoint{0.927979in}{1.320899in}}%
\pgfpathmoveto{\pgfqpoint{0.955254in}{1.326633in}}%
\pgfpathlineto{\pgfqpoint{0.943842in}{1.346344in}}%
\pgfpathmoveto{\pgfqpoint{0.955254in}{1.326633in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{1.346264in}}%
\pgfpathmoveto{\pgfqpoint{1.453602in}{2.833784in}}%
\pgfpathlineto{\pgfqpoint{1.433547in}{2.811137in}}%
\pgfpathmoveto{\pgfqpoint{1.453602in}{2.833784in}}%
\pgfpathlineto{\pgfqpoint{1.475038in}{2.856073in}}%
\pgfpathmoveto{\pgfqpoint{1.453602in}{2.833784in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{2.803536in}}%
\pgfpathmoveto{\pgfqpoint{1.453602in}{2.833784in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.863544in}}%
\pgfpathmoveto{\pgfqpoint{1.453602in}{2.833784in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{2.830811in}}%
\pgfpathmoveto{\pgfqpoint{1.453602in}{2.833784in}}%
\pgfpathlineto{\pgfqpoint{1.422813in}{2.836311in}}%
\pgfpathmoveto{\pgfqpoint{1.496282in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{1.511068in}{2.779532in}}%
\pgfpathmoveto{\pgfqpoint{1.496282in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{1.526958in}{2.803218in}}%
\pgfpathmoveto{\pgfqpoint{1.496282in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{2.803536in}}%
\pgfpathmoveto{\pgfqpoint{1.496282in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{2.830811in}}%
\pgfpathmoveto{\pgfqpoint{1.496282in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{2.779447in}}%
\pgfpathmoveto{\pgfqpoint{1.496282in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{1.515042in}{2.828503in}}%
\pgfpathmoveto{\pgfqpoint{0.884924in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{1.309785in}}%
\pgfpathmoveto{\pgfqpoint{0.884924in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{0.867528in}{1.277717in}}%
\pgfpathmoveto{\pgfqpoint{0.884924in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{0.899784in}{1.279313in}}%
\pgfpathmoveto{\pgfqpoint{0.884924in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{0.900678in}{1.304500in}}%
\pgfpathmoveto{\pgfqpoint{1.461266in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{1.493392in}{3.128834in}}%
\pgfpathmoveto{\pgfqpoint{1.461266in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{3.094464in}}%
\pgfpathmoveto{\pgfqpoint{1.461266in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{1.430270in}{3.103544in}}%
\pgfpathmoveto{\pgfqpoint{1.461266in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{1.440466in}{3.135495in}}%
\pgfpathmoveto{\pgfqpoint{1.461266in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{1.464376in}{3.140165in}}%
\pgfpathmoveto{\pgfqpoint{1.461266in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{1.458385in}{3.092656in}}%
\pgfpathmoveto{\pgfqpoint{1.114247in}{2.841118in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{2.836451in}}%
\pgfpathmoveto{\pgfqpoint{1.114247in}{2.841118in}}%
\pgfpathlineto{\pgfqpoint{1.132621in}{2.866760in}}%
\pgfpathmoveto{\pgfqpoint{1.114247in}{2.841118in}}%
\pgfpathlineto{\pgfqpoint{1.124649in}{2.812304in}}%
\pgfpathmoveto{\pgfqpoint{1.114247in}{2.841118in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{2.844865in}}%
\pgfpathmoveto{\pgfqpoint{1.114247in}{2.841118in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.815663in}}%
\pgfpathmoveto{\pgfqpoint{1.114247in}{2.841118in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{2.870664in}}%
\pgfpathmoveto{\pgfqpoint{1.169592in}{2.839902in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{2.836451in}}%
\pgfpathmoveto{\pgfqpoint{1.169592in}{2.839902in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{2.862240in}}%
\pgfpathmoveto{\pgfqpoint{1.169592in}{2.839902in}}%
\pgfpathlineto{\pgfqpoint{1.187807in}{2.822363in}}%
\pgfpathmoveto{\pgfqpoint{1.169592in}{2.839902in}}%
\pgfpathlineto{\pgfqpoint{1.164123in}{2.822261in}}%
\pgfpathmoveto{\pgfqpoint{1.169592in}{2.839902in}}%
\pgfpathlineto{\pgfqpoint{1.189944in}{2.854845in}}%
\pgfpathmoveto{\pgfqpoint{1.213125in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.201332in}{1.450374in}}%
\pgfpathmoveto{\pgfqpoint{1.213125in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.187719in}{1.429300in}}%
\pgfpathmoveto{\pgfqpoint{1.213125in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{1.413453in}}%
\pgfpathmoveto{\pgfqpoint{1.213125in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.233720in}{1.425996in}}%
\pgfpathmoveto{\pgfqpoint{1.213125in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.230070in}{1.456755in}}%
\pgfpathmoveto{\pgfqpoint{1.821944in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{3.328585in}}%
\pgfpathmoveto{\pgfqpoint{1.821944in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{3.379512in}}%
\pgfpathmoveto{\pgfqpoint{1.821944in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{3.373395in}}%
\pgfpathmoveto{\pgfqpoint{1.821944in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{1.826884in}{3.312437in}}%
\pgfpathmoveto{\pgfqpoint{1.821944in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{1.790209in}{3.346741in}}%
\pgfpathmoveto{\pgfqpoint{1.821944in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{1.856635in}{3.362805in}}%
\pgfpathmoveto{\pgfqpoint{1.821944in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{3.331924in}}%
\pgfpathmoveto{\pgfqpoint{1.801821in}{3.218858in}}%
\pgfpathlineto{\pgfqpoint{1.833901in}{3.218878in}}%
\pgfpathmoveto{\pgfqpoint{1.801821in}{3.218858in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{3.237949in}}%
\pgfpathmoveto{\pgfqpoint{1.801821in}{3.218858in}}%
\pgfpathlineto{\pgfqpoint{1.783005in}{3.216904in}}%
\pgfpathmoveto{\pgfqpoint{1.801821in}{3.218858in}}%
\pgfpathlineto{\pgfqpoint{1.789065in}{3.199880in}}%
\pgfpathmoveto{\pgfqpoint{1.801821in}{3.218858in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{3.196117in}}%
\pgfpathmoveto{\pgfqpoint{1.801821in}{3.218858in}}%
\pgfpathlineto{\pgfqpoint{1.808850in}{3.238682in}}%
\pgfpathmoveto{\pgfqpoint{1.778673in}{3.260266in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{3.280560in}}%
\pgfpathmoveto{\pgfqpoint{1.778673in}{3.260266in}}%
\pgfpathlineto{\pgfqpoint{1.758249in}{3.261206in}}%
\pgfpathmoveto{\pgfqpoint{1.778673in}{3.260266in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{3.237949in}}%
\pgfpathmoveto{\pgfqpoint{1.778673in}{3.260266in}}%
\pgfpathlineto{\pgfqpoint{1.798003in}{3.260019in}}%
\pgfpathmoveto{\pgfqpoint{0.698391in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{0.683290in}{1.748415in}}%
\pgfpathmoveto{\pgfqpoint{0.698391in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{1.722067in}}%
\pgfpathmoveto{\pgfqpoint{0.698391in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.761583in}}%
\pgfpathmoveto{\pgfqpoint{0.698391in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{0.721941in}{1.729119in}}%
\pgfpathmoveto{\pgfqpoint{0.698391in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{0.702079in}{1.711343in}}%
\pgfpathmoveto{\pgfqpoint{0.719126in}{1.789649in}}%
\pgfpathlineto{\pgfqpoint{0.741388in}{1.804825in}}%
\pgfpathmoveto{\pgfqpoint{0.719126in}{1.789649in}}%
\pgfpathlineto{\pgfqpoint{0.705264in}{1.812270in}}%
\pgfpathmoveto{\pgfqpoint{0.719126in}{1.789649in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{1.788054in}}%
\pgfpathmoveto{\pgfqpoint{0.719126in}{1.789649in}}%
\pgfpathlineto{\pgfqpoint{0.711255in}{1.761583in}}%
\pgfpathmoveto{\pgfqpoint{0.719126in}{1.789649in}}%
\pgfpathlineto{\pgfqpoint{0.742248in}{1.778853in}}%
\pgfpathmoveto{\pgfqpoint{1.708603in}{2.583021in}}%
\pgfpathlineto{\pgfqpoint{1.711166in}{2.606673in}}%
\pgfpathmoveto{\pgfqpoint{1.708603in}{2.583021in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{2.559864in}}%
\pgfpathmoveto{\pgfqpoint{1.708603in}{2.583021in}}%
\pgfpathlineto{\pgfqpoint{1.686614in}{2.581710in}}%
\pgfpathmoveto{\pgfqpoint{1.708603in}{2.583021in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{2.584125in}}%
\pgfpathmoveto{\pgfqpoint{1.201732in}{2.559985in}}%
\pgfpathlineto{\pgfqpoint{1.185654in}{2.584540in}}%
\pgfpathmoveto{\pgfqpoint{1.201732in}{2.559985in}}%
\pgfpathlineto{\pgfqpoint{1.178275in}{2.555942in}}%
\pgfpathmoveto{\pgfqpoint{1.201732in}{2.559985in}}%
\pgfpathlineto{\pgfqpoint{1.230734in}{2.549458in}}%
\pgfpathmoveto{\pgfqpoint{1.201732in}{2.559985in}}%
\pgfpathlineto{\pgfqpoint{1.199268in}{2.537291in}}%
\pgfpathmoveto{\pgfqpoint{1.201732in}{2.559985in}}%
\pgfpathlineto{\pgfqpoint{1.212952in}{2.573269in}}%
\pgfpathmoveto{\pgfqpoint{1.056665in}{3.243957in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{3.241039in}}%
\pgfpathmoveto{\pgfqpoint{1.056665in}{3.243957in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{3.221375in}}%
\pgfpathmoveto{\pgfqpoint{1.056665in}{3.243957in}}%
\pgfpathlineto{\pgfqpoint{1.049021in}{3.266549in}}%
\pgfpathmoveto{\pgfqpoint{1.056665in}{3.243957in}}%
\pgfpathlineto{\pgfqpoint{1.074233in}{3.232772in}}%
\pgfpathmoveto{\pgfqpoint{1.056665in}{3.243957in}}%
\pgfpathlineto{\pgfqpoint{1.081723in}{3.260972in}}%
\pgfpathmoveto{\pgfqpoint{1.919201in}{3.081315in}}%
\pgfpathlineto{\pgfqpoint{1.919810in}{3.056597in}}%
\pgfpathmoveto{\pgfqpoint{1.919201in}{3.081315in}}%
\pgfpathlineto{\pgfqpoint{1.906862in}{3.098329in}}%
\pgfpathmoveto{\pgfqpoint{1.919201in}{3.081315in}}%
\pgfpathlineto{\pgfqpoint{1.891519in}{3.070693in}}%
\pgfpathmoveto{\pgfqpoint{1.919201in}{3.081315in}}%
\pgfpathlineto{\pgfqpoint{1.934658in}{3.110462in}}%
\pgfpathmoveto{\pgfqpoint{1.919201in}{3.081315in}}%
\pgfpathlineto{\pgfqpoint{1.941567in}{3.075187in}}%
\pgfpathmoveto{\pgfqpoint{1.621862in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.384881in}}%
\pgfpathmoveto{\pgfqpoint{1.621862in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{1.605791in}{1.384487in}}%
\pgfpathmoveto{\pgfqpoint{1.621862in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{1.590523in}{1.354753in}}%
\pgfpathmoveto{\pgfqpoint{1.621862in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{1.649936in}{1.358759in}}%
\pgfpathmoveto{\pgfqpoint{1.621862in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{1.612252in}{1.340667in}}%
\pgfpathmoveto{\pgfqpoint{1.621862in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.341959in}}%
\pgfpathmoveto{\pgfqpoint{1.449724in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{1.426365in}{2.342486in}}%
\pgfpathmoveto{\pgfqpoint{1.449724in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{1.474233in}{2.340583in}}%
\pgfpathmoveto{\pgfqpoint{1.449724in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{2.356126in}}%
\pgfpathmoveto{\pgfqpoint{1.449724in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{1.469384in}{2.310608in}}%
\pgfpathmoveto{\pgfqpoint{1.449724in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{1.429927in}{2.318639in}}%
\pgfpathmoveto{\pgfqpoint{1.449724in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{1.446635in}{2.305506in}}%
\pgfpathmoveto{\pgfqpoint{1.254336in}{3.162155in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.147461in}}%
\pgfpathmoveto{\pgfqpoint{1.254336in}{3.162155in}}%
\pgfpathlineto{\pgfqpoint{1.261449in}{3.138611in}}%
\pgfpathmoveto{\pgfqpoint{1.254336in}{3.162155in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{3.160336in}}%
\pgfpathmoveto{\pgfqpoint{1.254336in}{3.162155in}}%
\pgfpathlineto{\pgfqpoint{1.232622in}{3.172922in}}%
\pgfpathmoveto{\pgfqpoint{1.254336in}{3.162155in}}%
\pgfpathlineto{\pgfqpoint{1.259515in}{3.188467in}}%
\pgfpathmoveto{\pgfqpoint{1.092068in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{1.108748in}{2.918156in}}%
\pgfpathmoveto{\pgfqpoint{1.092068in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{1.110642in}{2.944195in}}%
\pgfpathmoveto{\pgfqpoint{1.092068in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{1.088180in}{2.900837in}}%
\pgfpathmoveto{\pgfqpoint{1.092068in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{1.082240in}{2.948735in}}%
\pgfpathmoveto{\pgfqpoint{1.092068in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{2.924586in}}%
\pgfpathmoveto{\pgfqpoint{0.682399in}{2.937856in}}%
\pgfpathlineto{\pgfqpoint{0.657481in}{2.939855in}}%
\pgfpathmoveto{\pgfqpoint{0.682399in}{2.937856in}}%
\pgfpathlineto{\pgfqpoint{0.670049in}{2.913881in}}%
\pgfpathmoveto{\pgfqpoint{0.682399in}{2.937856in}}%
\pgfpathlineto{\pgfqpoint{0.699888in}{2.913989in}}%
\pgfpathmoveto{\pgfqpoint{0.682399in}{2.937856in}}%
\pgfpathlineto{\pgfqpoint{0.704429in}{2.937831in}}%
\pgfpathmoveto{\pgfqpoint{0.682399in}{2.937856in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{2.958679in}}%
\pgfpathmoveto{\pgfqpoint{0.682399in}{2.937856in}}%
\pgfpathlineto{\pgfqpoint{0.671157in}{2.958951in}}%
\pgfpathmoveto{\pgfqpoint{0.467609in}{2.254794in}}%
\pgfpathlineto{\pgfqpoint{0.475285in}{2.282059in}}%
\pgfpathmoveto{\pgfqpoint{0.467609in}{2.254794in}}%
\pgfpathlineto{\pgfqpoint{0.448868in}{2.267964in}}%
\pgfpathmoveto{\pgfqpoint{0.467609in}{2.254794in}}%
\pgfpathlineto{\pgfqpoint{0.493070in}{2.254783in}}%
\pgfpathmoveto{\pgfqpoint{0.467609in}{2.254794in}}%
\pgfpathlineto{\pgfqpoint{0.474593in}{2.227304in}}%
\pgfpathmoveto{\pgfqpoint{0.467609in}{2.254794in}}%
\pgfpathlineto{\pgfqpoint{0.449061in}{2.241904in}}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{2.765198in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{2.759268in}}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{2.765198in}}%
\pgfpathlineto{\pgfqpoint{1.051670in}{2.785130in}}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{2.765198in}}%
\pgfpathlineto{\pgfqpoint{1.087417in}{2.759057in}}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{2.765198in}}%
\pgfpathlineto{\pgfqpoint{1.060860in}{2.736852in}}%
\pgfpathmoveto{\pgfqpoint{1.063663in}{2.765198in}}%
\pgfpathlineto{\pgfqpoint{1.079207in}{2.788233in}}%
\pgfpathmoveto{\pgfqpoint{1.778460in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.978524in}}%
\pgfpathmoveto{\pgfqpoint{1.778460in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{1.961076in}}%
\pgfpathmoveto{\pgfqpoint{1.778460in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{1.774447in}{2.004789in}}%
\pgfpathmoveto{\pgfqpoint{1.778460in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.981314in}}%
\pgfpathmoveto{\pgfqpoint{1.152386in}{2.475458in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{2.480804in}}%
\pgfpathmoveto{\pgfqpoint{1.152386in}{2.475458in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{2.502485in}}%
\pgfpathmoveto{\pgfqpoint{1.152386in}{2.475458in}}%
\pgfpathlineto{\pgfqpoint{1.163346in}{2.457588in}}%
\pgfpathmoveto{\pgfqpoint{1.152386in}{2.475458in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{2.452851in}}%
\pgfpathmoveto{\pgfqpoint{1.152386in}{2.475458in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{2.482500in}}%
\pgfpathmoveto{\pgfqpoint{1.632444in}{2.361510in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{2.333413in}}%
\pgfpathmoveto{\pgfqpoint{1.632444in}{2.361510in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{2.351838in}}%
\pgfpathmoveto{\pgfqpoint{1.632444in}{2.361510in}}%
\pgfpathlineto{\pgfqpoint{1.612251in}{2.378286in}}%
\pgfpathmoveto{\pgfqpoint{1.632444in}{2.361510in}}%
\pgfpathlineto{\pgfqpoint{1.658466in}{2.360350in}}%
\pgfpathmoveto{\pgfqpoint{1.632444in}{2.361510in}}%
\pgfpathlineto{\pgfqpoint{1.642504in}{2.383661in}}%
\pgfpathmoveto{\pgfqpoint{1.255173in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.235325in}{1.853027in}}%
\pgfpathmoveto{\pgfqpoint{1.255173in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{1.805786in}}%
\pgfpathmoveto{\pgfqpoint{1.255173in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.832263in}}%
\pgfpathmoveto{\pgfqpoint{1.255173in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.227334in}{1.825995in}}%
\pgfpathmoveto{\pgfqpoint{1.255173in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.269131in}{1.860569in}}%
\pgfpathmoveto{\pgfqpoint{1.255173in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.271448in}{1.814309in}}%
\pgfpathmoveto{\pgfqpoint{1.328789in}{2.659911in}}%
\pgfpathlineto{\pgfqpoint{1.303341in}{2.662017in}}%
\pgfpathmoveto{\pgfqpoint{1.328789in}{2.659911in}}%
\pgfpathlineto{\pgfqpoint{1.319312in}{2.633725in}}%
\pgfpathmoveto{\pgfqpoint{1.328789in}{2.659911in}}%
\pgfpathlineto{\pgfqpoint{1.322045in}{2.689499in}}%
\pgfpathmoveto{\pgfqpoint{1.328789in}{2.659911in}}%
\pgfpathlineto{\pgfqpoint{1.348758in}{2.643588in}}%
\pgfpathmoveto{\pgfqpoint{1.328789in}{2.659911in}}%
\pgfpathlineto{\pgfqpoint{1.351955in}{2.672054in}}%
\pgfpathmoveto{\pgfqpoint{1.335942in}{3.283373in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{3.284439in}}%
\pgfpathmoveto{\pgfqpoint{1.335942in}{3.283373in}}%
\pgfpathlineto{\pgfqpoint{1.335906in}{3.297507in}}%
\pgfpathmoveto{\pgfqpoint{1.335942in}{3.283373in}}%
\pgfpathlineto{\pgfqpoint{1.358623in}{3.286660in}}%
\pgfpathmoveto{\pgfqpoint{1.335942in}{3.283373in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{3.265119in}}%
\pgfpathmoveto{\pgfqpoint{1.412129in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{1.395737in}{2.764191in}}%
\pgfpathmoveto{\pgfqpoint{1.412129in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{1.389798in}{2.734069in}}%
\pgfpathmoveto{\pgfqpoint{1.412129in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{1.429176in}{2.763548in}}%
\pgfpathmoveto{\pgfqpoint{1.412129in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{1.410796in}{2.719009in}}%
\pgfpathmoveto{\pgfqpoint{1.412129in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{1.436458in}{2.732451in}}%
\pgfpathmoveto{\pgfqpoint{0.581853in}{2.491886in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{2.508452in}}%
\pgfpathmoveto{\pgfqpoint{0.581853in}{2.491886in}}%
\pgfpathlineto{\pgfqpoint{0.569838in}{2.465778in}}%
\pgfpathmoveto{\pgfqpoint{0.581853in}{2.491886in}}%
\pgfpathlineto{\pgfqpoint{0.551453in}{2.498770in}}%
\pgfpathmoveto{\pgfqpoint{0.581853in}{2.491886in}}%
\pgfpathlineto{\pgfqpoint{0.605599in}{2.471265in}}%
\pgfpathmoveto{\pgfqpoint{0.581853in}{2.491886in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{2.519052in}}%
\pgfpathmoveto{\pgfqpoint{1.267466in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.203626in}}%
\pgfpathmoveto{\pgfqpoint{1.267466in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{1.225971in}}%
\pgfpathmoveto{\pgfqpoint{1.267466in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{1.258405in}{1.206189in}}%
\pgfpathmoveto{\pgfqpoint{1.267466in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{1.280478in}{1.253958in}}%
\pgfpathmoveto{\pgfqpoint{1.267466in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.229838in}}%
\pgfpathmoveto{\pgfqpoint{1.267466in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{1.255209in}{1.255258in}}%
\pgfpathmoveto{\pgfqpoint{1.209866in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{1.225555in}{1.698775in}}%
\pgfpathmoveto{\pgfqpoint{1.209866in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{1.741205in}}%
\pgfpathmoveto{\pgfqpoint{1.209866in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{1.719598in}}%
\pgfpathmoveto{\pgfqpoint{1.209866in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{1.233504in}{1.724283in}}%
\pgfpathmoveto{\pgfqpoint{1.209866in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{1.198751in}{1.695674in}}%
\pgfpathmoveto{\pgfqpoint{1.253225in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.084223in}}%
\pgfpathmoveto{\pgfqpoint{1.253225in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{1.268078in}{1.087301in}}%
\pgfpathmoveto{\pgfqpoint{1.253225in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{1.136085in}}%
\pgfpathmoveto{\pgfqpoint{1.253225in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{1.278061in}{1.113745in}}%
\pgfpathmoveto{\pgfqpoint{1.253225in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{1.226489in}{1.116065in}}%
\pgfpathmoveto{\pgfqpoint{1.469583in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{1.475038in}{2.856073in}}%
\pgfpathmoveto{\pgfqpoint{1.469583in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{1.496123in}{2.880203in}}%
\pgfpathmoveto{\pgfqpoint{1.469583in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{1.483524in}{2.905906in}}%
\pgfpathmoveto{\pgfqpoint{1.469583in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{1.450546in}{2.894103in}}%
\pgfpathmoveto{\pgfqpoint{1.469583in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.863544in}}%
\pgfpathmoveto{\pgfqpoint{1.310919in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{1.292926in}{1.938271in}}%
\pgfpathmoveto{\pgfqpoint{1.310919in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{1.318497in}{1.946348in}}%
\pgfpathmoveto{\pgfqpoint{1.310919in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.917311in}}%
\pgfpathmoveto{\pgfqpoint{1.310919in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{1.303266in}{1.918238in}}%
\pgfpathmoveto{\pgfqpoint{0.605734in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.603353in}{2.058474in}}%
\pgfpathmoveto{\pgfqpoint{0.605734in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.586972in}{2.081263in}}%
\pgfpathmoveto{\pgfqpoint{0.605734in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.591949in}{2.101966in}}%
\pgfpathmoveto{\pgfqpoint{0.605734in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{2.105524in}}%
\pgfpathmoveto{\pgfqpoint{0.605734in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.627022in}{2.081456in}}%
\pgfpathmoveto{\pgfqpoint{1.027049in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{1.005617in}{1.175720in}}%
\pgfpathmoveto{\pgfqpoint{1.027049in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{1.151934in}}%
\pgfpathmoveto{\pgfqpoint{1.027049in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{1.047619in}{1.180127in}}%
\pgfpathmoveto{\pgfqpoint{1.027049in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{1.024727in}{1.192786in}}%
\pgfpathmoveto{\pgfqpoint{1.027049in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{1.013021in}{1.152660in}}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{0.873692in}}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.863720in}}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{0.892471in}}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.256618in}{0.852494in}}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.892008in}}%
\pgfpathmoveto{\pgfqpoint{1.271774in}{2.320152in}}%
\pgfpathlineto{\pgfqpoint{1.252134in}{2.350221in}}%
\pgfpathmoveto{\pgfqpoint{1.271774in}{2.320152in}}%
\pgfpathlineto{\pgfqpoint{1.242039in}{2.316473in}}%
\pgfpathmoveto{\pgfqpoint{1.271774in}{2.320152in}}%
\pgfpathlineto{\pgfqpoint{1.301934in}{2.320791in}}%
\pgfpathmoveto{\pgfqpoint{1.271774in}{2.320152in}}%
\pgfpathlineto{\pgfqpoint{1.261453in}{2.288850in}}%
\pgfpathmoveto{\pgfqpoint{1.271774in}{2.320152in}}%
\pgfpathlineto{\pgfqpoint{1.286336in}{2.349147in}}%
\pgfpathmoveto{\pgfqpoint{1.271774in}{2.320152in}}%
\pgfpathlineto{\pgfqpoint{1.287460in}{2.299566in}}%
\pgfpathmoveto{\pgfqpoint{1.761434in}{3.477592in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{3.480640in}}%
\pgfpathmoveto{\pgfqpoint{1.761434in}{3.477592in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{3.456721in}}%
\pgfpathmoveto{\pgfqpoint{1.761434in}{3.477592in}}%
\pgfpathlineto{\pgfqpoint{1.777860in}{3.459462in}}%
\pgfpathmoveto{\pgfqpoint{1.761434in}{3.477592in}}%
\pgfpathlineto{\pgfqpoint{1.786778in}{3.488085in}}%
\pgfpathmoveto{\pgfqpoint{1.761434in}{3.477592in}}%
\pgfpathlineto{\pgfqpoint{1.758661in}{3.500749in}}%
\pgfpathmoveto{\pgfqpoint{1.686235in}{3.454575in}}%
\pgfpathlineto{\pgfqpoint{1.707596in}{3.466616in}}%
\pgfpathmoveto{\pgfqpoint{1.686235in}{3.454575in}}%
\pgfpathlineto{\pgfqpoint{1.705478in}{3.437136in}}%
\pgfpathmoveto{\pgfqpoint{1.686235in}{3.454575in}}%
\pgfpathlineto{\pgfqpoint{1.674777in}{3.432203in}}%
\pgfpathmoveto{\pgfqpoint{1.686235in}{3.454575in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{3.477562in}}%
\pgfpathmoveto{\pgfqpoint{1.686235in}{3.454575in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{3.459358in}}%
\pgfpathmoveto{\pgfqpoint{1.584945in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.811766in}}%
\pgfpathmoveto{\pgfqpoint{1.584945in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{1.563584in}{1.854236in}}%
\pgfpathmoveto{\pgfqpoint{1.584945in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{1.563299in}{1.830163in}}%
\pgfpathmoveto{\pgfqpoint{1.584945in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{1.590396in}{1.863957in}}%
\pgfpathmoveto{\pgfqpoint{1.584945in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{1.606494in}{1.817892in}}%
\pgfpathmoveto{\pgfqpoint{1.584945in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{1.606089in}{1.843672in}}%
\pgfpathmoveto{\pgfqpoint{1.032568in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{1.009597in}{1.307191in}}%
\pgfpathmoveto{\pgfqpoint{1.032568in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{1.313302in}}%
\pgfpathmoveto{\pgfqpoint{1.032568in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{1.029838in}{1.320589in}}%
\pgfpathmoveto{\pgfqpoint{1.032568in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{1.017493in}{1.280077in}}%
\pgfpathmoveto{\pgfqpoint{1.032568in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{1.043628in}{1.288470in}}%
\pgfpathmoveto{\pgfqpoint{1.694994in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{1.722804in}{2.006390in}}%
\pgfpathmoveto{\pgfqpoint{1.694994in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{1.676452in}{1.973655in}}%
\pgfpathmoveto{\pgfqpoint{1.694994in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{1.663763in}{1.995159in}}%
\pgfpathmoveto{\pgfqpoint{1.694994in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{1.705305in}{2.027692in}}%
\pgfpathmoveto{\pgfqpoint{1.694994in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{1.699221in}{1.962258in}}%
\pgfpathmoveto{\pgfqpoint{1.694994in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{1.722015in}{1.979471in}}%
\pgfpathmoveto{\pgfqpoint{1.694994in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{1.676312in}{2.021100in}}%
\pgfpathmoveto{\pgfqpoint{0.847683in}{2.821422in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{2.819731in}}%
\pgfpathmoveto{\pgfqpoint{0.847683in}{2.821422in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{2.839270in}}%
\pgfpathmoveto{\pgfqpoint{0.847683in}{2.821422in}}%
\pgfpathlineto{\pgfqpoint{0.841074in}{2.844661in}}%
\pgfpathmoveto{\pgfqpoint{0.847683in}{2.821422in}}%
\pgfpathlineto{\pgfqpoint{0.871545in}{2.809319in}}%
\pgfpathmoveto{\pgfqpoint{0.847683in}{2.821422in}}%
\pgfpathlineto{\pgfqpoint{0.841332in}{2.797438in}}%
\pgfpathmoveto{\pgfqpoint{0.900419in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{0.900371in}{3.338000in}}%
\pgfpathmoveto{\pgfqpoint{0.900419in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{0.904038in}{3.301885in}}%
\pgfpathmoveto{\pgfqpoint{0.900419in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{0.876595in}{3.316461in}}%
\pgfpathmoveto{\pgfqpoint{0.900419in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{3.324395in}}%
\pgfpathmoveto{\pgfqpoint{0.978204in}{2.536988in}}%
\pgfpathlineto{\pgfqpoint{0.971405in}{2.510284in}}%
\pgfpathmoveto{\pgfqpoint{0.978204in}{2.536988in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{2.539307in}}%
\pgfpathmoveto{\pgfqpoint{0.978204in}{2.536988in}}%
\pgfpathlineto{\pgfqpoint{0.993669in}{2.525164in}}%
\pgfpathmoveto{\pgfqpoint{0.978204in}{2.536988in}}%
\pgfpathlineto{\pgfqpoint{0.996933in}{2.554325in}}%
\pgfpathmoveto{\pgfqpoint{0.978204in}{2.536988in}}%
\pgfpathlineto{\pgfqpoint{0.973432in}{2.556961in}}%
\pgfpathmoveto{\pgfqpoint{1.285580in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{1.485386in}}%
\pgfpathmoveto{\pgfqpoint{1.285580in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{1.266115in}{1.495906in}}%
\pgfpathmoveto{\pgfqpoint{1.285580in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{1.267380in}{1.465746in}}%
\pgfpathmoveto{\pgfqpoint{1.285580in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{1.289581in}{1.506811in}}%
\pgfpathmoveto{\pgfqpoint{1.285580in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{1.297292in}{1.460754in}}%
\pgfpathmoveto{\pgfqpoint{1.276722in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{1.266994in}{0.999730in}}%
\pgfpathmoveto{\pgfqpoint{1.276722in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{1.251369in}{1.023073in}}%
\pgfpathmoveto{\pgfqpoint{1.276722in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.034357in}}%
\pgfpathmoveto{\pgfqpoint{1.276722in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{1.294327in}{1.005793in}}%
\pgfpathmoveto{\pgfqpoint{1.276722in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{1.282632in}{1.058901in}}%
\pgfpathmoveto{\pgfqpoint{1.276722in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{1.261671in}{1.045030in}}%
\pgfpathmoveto{\pgfqpoint{0.662304in}{2.021588in}}%
\pgfpathlineto{\pgfqpoint{0.642058in}{2.027983in}}%
\pgfpathmoveto{\pgfqpoint{0.662304in}{2.021588in}}%
\pgfpathlineto{\pgfqpoint{0.661020in}{2.046976in}}%
\pgfpathmoveto{\pgfqpoint{0.662304in}{2.021588in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{2.030465in}}%
\pgfpathmoveto{\pgfqpoint{0.662304in}{2.021588in}}%
\pgfpathlineto{\pgfqpoint{0.676565in}{2.001885in}}%
\pgfpathmoveto{\pgfqpoint{0.662304in}{2.021588in}}%
\pgfpathlineto{\pgfqpoint{0.649664in}{1.997351in}}%
\pgfpathmoveto{\pgfqpoint{1.549671in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{1.563374in}{1.787843in}}%
\pgfpathmoveto{\pgfqpoint{1.549671in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{1.761551in}}%
\pgfpathmoveto{\pgfqpoint{1.549671in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.787503in}}%
\pgfpathmoveto{\pgfqpoint{1.549671in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.761811in}}%
\pgfpathmoveto{\pgfqpoint{1.549671in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{1.548906in}{1.743908in}}%
\pgfpathmoveto{\pgfqpoint{0.643656in}{3.061062in}}%
\pgfpathlineto{\pgfqpoint{0.649822in}{3.042215in}}%
\pgfpathmoveto{\pgfqpoint{0.643656in}{3.061062in}}%
\pgfpathlineto{\pgfqpoint{0.656801in}{3.063799in}}%
\pgfpathmoveto{\pgfqpoint{0.643656in}{3.061062in}}%
\pgfpathlineto{\pgfqpoint{0.627678in}{3.058529in}}%
\pgfpathmoveto{\pgfqpoint{0.643656in}{3.061062in}}%
\pgfpathlineto{\pgfqpoint{0.641003in}{3.079971in}}%
\pgfpathmoveto{\pgfqpoint{1.113909in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.458229in}}%
\pgfpathmoveto{\pgfqpoint{1.113909in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.107496in}{0.478022in}}%
\pgfpathmoveto{\pgfqpoint{1.113909in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.134775in}{0.468712in}}%
\pgfpathmoveto{\pgfqpoint{1.113909in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{0.444699in}}%
\pgfpathmoveto{\pgfqpoint{1.113909in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.105632in}{0.435479in}}%
\pgfpathmoveto{\pgfqpoint{0.820229in}{3.228286in}}%
\pgfpathlineto{\pgfqpoint{0.789693in}{3.236409in}}%
\pgfpathmoveto{\pgfqpoint{0.820229in}{3.228286in}}%
\pgfpathlineto{\pgfqpoint{0.801279in}{3.211826in}}%
\pgfpathmoveto{\pgfqpoint{0.820229in}{3.228286in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{3.254931in}}%
\pgfpathmoveto{\pgfqpoint{0.820229in}{3.228286in}}%
\pgfpathlineto{\pgfqpoint{0.824378in}{3.199961in}}%
\pgfpathmoveto{\pgfqpoint{0.820229in}{3.228286in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{3.219173in}}%
\pgfpathmoveto{\pgfqpoint{0.820229in}{3.228286in}}%
\pgfpathlineto{\pgfqpoint{0.839039in}{3.248058in}}%
\pgfpathmoveto{\pgfqpoint{0.513635in}{2.436892in}}%
\pgfpathlineto{\pgfqpoint{0.522596in}{2.417199in}}%
\pgfpathmoveto{\pgfqpoint{0.513635in}{2.436892in}}%
\pgfpathlineto{\pgfqpoint{0.530655in}{2.436396in}}%
\pgfpathmoveto{\pgfqpoint{0.513635in}{2.436892in}}%
\pgfpathlineto{\pgfqpoint{0.492479in}{2.450699in}}%
\pgfpathmoveto{\pgfqpoint{0.513635in}{2.436892in}}%
\pgfpathlineto{\pgfqpoint{0.521289in}{2.458981in}}%
\pgfpathmoveto{\pgfqpoint{0.513635in}{2.436892in}}%
\pgfpathlineto{\pgfqpoint{0.499022in}{2.423341in}}%
\pgfpathmoveto{\pgfqpoint{0.824654in}{2.483533in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.479457in}}%
\pgfpathmoveto{\pgfqpoint{0.824654in}{2.483533in}}%
\pgfpathlineto{\pgfqpoint{0.814201in}{2.501121in}}%
\pgfpathmoveto{\pgfqpoint{0.824654in}{2.483533in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{2.458562in}}%
\pgfpathmoveto{\pgfqpoint{0.824654in}{2.483533in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{2.499574in}}%
\pgfpathmoveto{\pgfqpoint{0.824654in}{2.483533in}}%
\pgfpathlineto{\pgfqpoint{0.846817in}{2.480077in}}%
\pgfpathmoveto{\pgfqpoint{0.633076in}{2.259157in}}%
\pgfpathlineto{\pgfqpoint{0.614962in}{2.267726in}}%
\pgfpathmoveto{\pgfqpoint{0.633076in}{2.259157in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{2.239909in}}%
\pgfpathmoveto{\pgfqpoint{0.633076in}{2.259157in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{2.240888in}}%
\pgfpathmoveto{\pgfqpoint{0.633076in}{2.259157in}}%
\pgfpathlineto{\pgfqpoint{0.649547in}{2.266342in}}%
\pgfpathmoveto{\pgfqpoint{0.633076in}{2.259157in}}%
\pgfpathlineto{\pgfqpoint{0.632389in}{2.280921in}}%
\pgfpathmoveto{\pgfqpoint{1.662884in}{1.794588in}}%
\pgfpathlineto{\pgfqpoint{1.677543in}{1.802422in}}%
\pgfpathmoveto{\pgfqpoint{1.662884in}{1.794588in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.808935in}}%
\pgfpathmoveto{\pgfqpoint{1.662884in}{1.794588in}}%
\pgfpathlineto{\pgfqpoint{1.669479in}{1.776083in}}%
\pgfpathmoveto{\pgfqpoint{1.662884in}{1.794588in}}%
\pgfpathlineto{\pgfqpoint{1.647356in}{1.790913in}}%
\pgfpathmoveto{\pgfqpoint{1.309370in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{1.314307in}{0.686049in}}%
\pgfpathmoveto{\pgfqpoint{1.309370in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{1.330307in}{0.709560in}}%
\pgfpathmoveto{\pgfqpoint{1.309370in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{1.286322in}{0.703165in}}%
\pgfpathmoveto{\pgfqpoint{1.309370in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{1.294136in}{0.725494in}}%
\pgfpathmoveto{\pgfqpoint{1.309370in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{0.729699in}}%
\pgfpathmoveto{\pgfqpoint{1.218803in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.252342in}}%
\pgfpathmoveto{\pgfqpoint{1.218803in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{3.241998in}}%
\pgfpathmoveto{\pgfqpoint{1.218803in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.235065in}{3.286264in}}%
\pgfpathmoveto{\pgfqpoint{1.218803in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.205294in}{3.283731in}}%
\pgfpathmoveto{\pgfqpoint{1.218803in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.194744in}{3.252020in}}%
\pgfpathmoveto{\pgfqpoint{1.684159in}{2.707374in}}%
\pgfpathlineto{\pgfqpoint{1.665630in}{2.701260in}}%
\pgfpathmoveto{\pgfqpoint{1.684159in}{2.707374in}}%
\pgfpathlineto{\pgfqpoint{1.687673in}{2.688721in}}%
\pgfpathmoveto{\pgfqpoint{1.684159in}{2.707374in}}%
\pgfpathlineto{\pgfqpoint{1.676107in}{2.728253in}}%
\pgfpathmoveto{\pgfqpoint{1.684159in}{2.707374in}}%
\pgfpathlineto{\pgfqpoint{1.705144in}{2.711913in}}%
\pgfpathmoveto{\pgfqpoint{1.340367in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{1.348851in}{1.134801in}}%
\pgfpathmoveto{\pgfqpoint{1.340367in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{1.145207in}}%
\pgfpathmoveto{\pgfqpoint{1.340367in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{1.359448in}{1.151510in}}%
\pgfpathmoveto{\pgfqpoint{1.340367in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.173014in}}%
\pgfpathmoveto{\pgfqpoint{1.340367in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{1.325572in}{1.174665in}}%
\pgfpathlineto{\pgfqpoint{1.325572in}{1.174665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.249786in}{0.193712in}}{\pgfqpoint{1.972616in}{3.671288in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817367in}{3.521564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573080in}{3.565526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801249in}{3.698123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132737in}{3.168108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003122in}{0.360590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377800in}{0.360589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191332in,y=3.712081in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082864in,y=3.530473in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191332in,y=0.195483in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Chapter7/Single_Pulse_sa_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.646600in}{4.860217in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.646600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.646600in}{4.860217in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.860217in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243911in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{2.229173in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.230442in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{2.253997in}{1.724059in}}%
\pgfpathlineto{\pgfqpoint{2.255557in}{1.734135in}}%
\pgfpathlineto{\pgfqpoint{2.261465in}{1.775429in}}%
\pgfpathlineto{\pgfqpoint{2.266938in}{1.816782in}}%
\pgfpathlineto{\pgfqpoint{2.272004in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{2.276683in}{1.899637in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.941128in}}%
\pgfpathlineto{\pgfqpoint{2.284890in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{2.289793in}{2.071375in}}%
\pgfpathlineto{\pgfqpoint{2.291264in}{2.108624in}}%
\pgfpathlineto{\pgfqpoint{2.292373in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.293120in}{2.183156in}}%
\pgfpathlineto{\pgfqpoint{2.293506in}{2.220431in}}%
\pgfpathlineto{\pgfqpoint{2.293530in}{2.257709in}}%
\pgfpathlineto{\pgfqpoint{2.293192in}{2.294986in}}%
\pgfpathlineto{\pgfqpoint{2.292492in}{2.332257in}}%
\pgfpathlineto{\pgfqpoint{2.293235in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{2.288651in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{2.290974in}{2.787380in}}%
\pgfpathlineto{\pgfqpoint{2.296620in}{2.931503in}}%
\pgfpathlineto{\pgfqpoint{2.301881in}{3.017600in}}%
\pgfpathlineto{\pgfqpoint{2.305591in}{3.056709in}}%
\pgfpathlineto{\pgfqpoint{2.309701in}{3.095780in}}%
\pgfpathlineto{\pgfqpoint{2.314211in}{3.134806in}}%
\pgfpathlineto{\pgfqpoint{2.319121in}{3.173784in}}%
\pgfpathlineto{\pgfqpoint{2.324430in}{3.212710in}}%
\pgfpathlineto{\pgfqpoint{2.330137in}{3.251581in}}%
\pgfpathlineto{\pgfqpoint{2.369981in}{3.404487in}}%
\pgfpathlineto{\pgfqpoint{2.393514in}{3.481021in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.556125in}}%
\pgfpathlineto{\pgfqpoint{2.448370in}{3.587990in}}%
\pgfpathlineto{\pgfqpoint{2.474585in}{3.617996in}}%
\pgfpathlineto{\pgfqpoint{2.552810in}{3.708378in}}%
\pgfpathlineto{\pgfqpoint{2.579319in}{3.738127in}}%
\pgfpathlineto{\pgfqpoint{2.606092in}{3.767640in}}%
\pgfpathlineto{\pgfqpoint{2.181144in}{4.444930in}}%
\pgfpathlineto{\pgfqpoint{2.151933in}{4.419636in}}%
\pgfpathlineto{\pgfqpoint{2.123113in}{4.393901in}}%
\pgfpathlineto{\pgfqpoint{2.094690in}{4.367731in}}%
\pgfpathlineto{\pgfqpoint{2.066670in}{4.341132in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{4.314111in}}%
\pgfpathlineto{\pgfqpoint{2.011865in}{4.286674in}}%
\pgfpathlineto{\pgfqpoint{1.985093in}{4.258827in}}%
\pgfpathlineto{\pgfqpoint{1.964259in}{4.263588in}}%
\pgfpathlineto{\pgfqpoint{1.888645in}{4.275489in}}%
\pgfpathlineto{\pgfqpoint{1.783575in}{4.269175in}}%
\pgfpathlineto{\pgfqpoint{0.919868in}{4.219311in}}%
\pgfpathlineto{\pgfqpoint{0.822876in}{4.193306in}}%
\pgfpathlineto{\pgfqpoint{0.807636in}{4.190030in}}%
\pgfpathlineto{\pgfqpoint{0.791519in}{4.184289in}}%
\pgfpathlineto{\pgfqpoint{0.683932in}{4.153201in}}%
\pgfpathlineto{\pgfqpoint{0.631065in}{4.084270in}}%
\pgfpathlineto{\pgfqpoint{0.484789in}{3.896395in}}%
\pgfpathlineto{\pgfqpoint{0.443145in}{3.827022in}}%
\pgfpathlineto{\pgfqpoint{0.426044in}{3.788590in}}%
\pgfpathlineto{\pgfqpoint{0.410415in}{3.749540in}}%
\pgfpathlineto{\pgfqpoint{0.396285in}{3.709927in}}%
\pgfpathlineto{\pgfqpoint{0.383642in}{3.669817in}}%
\pgfpathlineto{\pgfqpoint{0.372407in}{3.629292in}}%
\pgfpathlineto{\pgfqpoint{0.362377in}{3.588454in}}%
\pgfpathlineto{\pgfqpoint{0.353415in}{3.547370in}}%
\pgfpathlineto{\pgfqpoint{0.345425in}{3.506087in}}%
\pgfpathlineto{\pgfqpoint{0.338340in}{3.464639in}}%
\pgfpathlineto{\pgfqpoint{0.332112in}{3.423056in}}%
\pgfpathlineto{\pgfqpoint{0.326712in}{3.381357in}}%
\pgfpathlineto{\pgfqpoint{0.322133in}{3.339560in}}%
\pgfpathlineto{\pgfqpoint{0.318365in}{3.297684in}}%
\pgfpathlineto{\pgfqpoint{0.315237in}{3.255754in}}%
\pgfpathlineto{\pgfqpoint{0.312621in}{3.213790in}}%
\pgfpathlineto{\pgfqpoint{0.310490in}{3.171798in}}%
\pgfpathlineto{\pgfqpoint{0.308882in}{3.129784in}}%
\pgfpathlineto{\pgfqpoint{0.307800in}{3.087752in}}%
\pgfpathlineto{\pgfqpoint{0.307244in}{3.045711in}}%
\pgfpathlineto{\pgfqpoint{0.307208in}{3.003666in}}%
\pgfpathlineto{\pgfqpoint{0.307683in}{2.961623in}}%
\pgfpathlineto{\pgfqpoint{0.308652in}{2.919589in}}%
\pgfpathlineto{\pgfqpoint{0.310094in}{2.877568in}}%
\pgfpathlineto{\pgfqpoint{0.311980in}{2.835565in}}%
\pgfpathlineto{\pgfqpoint{0.314279in}{2.793582in}}%
\pgfpathlineto{\pgfqpoint{0.316954in}{2.751621in}}%
\pgfpathlineto{\pgfqpoint{0.319963in}{2.709683in}}%
\pgfpathlineto{\pgfqpoint{0.323265in}{2.667767in}}%
\pgfpathlineto{\pgfqpoint{0.326816in}{2.625871in}}%
\pgfpathlineto{\pgfqpoint{0.334492in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{0.338533in}{2.500277in}}%
\pgfpathlineto{\pgfqpoint{0.343023in}{2.464067in}}%
\pgfpathlineto{\pgfqpoint{0.348427in}{2.427981in}}%
\pgfpathlineto{\pgfqpoint{0.354739in}{2.392042in}}%
\pgfpathlineto{\pgfqpoint{0.361957in}{2.356272in}}%
\pgfpathlineto{\pgfqpoint{0.370076in}{2.320696in}}%
\pgfpathlineto{\pgfqpoint{0.372287in}{2.295343in}}%
\pgfpathlineto{\pgfqpoint{0.407574in}{2.193967in}}%
\pgfpathlineto{\pgfqpoint{0.421934in}{2.158564in}}%
\pgfpathlineto{\pgfqpoint{0.436833in}{2.123383in}}%
\pgfpathlineto{\pgfqpoint{0.452268in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{0.468236in}{2.053719in}}%
\pgfpathlineto{\pgfqpoint{0.484732in}{2.019253in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.985042in}}%
\pgfpathlineto{\pgfqpoint{0.519295in}{1.951093in}}%
\pgfpathlineto{\pgfqpoint{0.537354in}{1.917414in}}%
\pgfpathlineto{\pgfqpoint{0.555926in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{0.575006in}{1.850899in}}%
\pgfpathlineto{\pgfqpoint{0.594923in}{1.815503in}}%
\pgfpathlineto{\pgfqpoint{0.614219in}{1.779766in}}%
\pgfpathlineto{\pgfqpoint{0.632887in}{1.743699in}}%
\pgfpathlineto{\pgfqpoint{0.650922in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{0.668318in}{1.670621in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{1.633631in}}%
\pgfpathlineto{\pgfqpoint{0.701174in}{1.596356in}}%
\pgfpathlineto{\pgfqpoint{0.718304in}{1.559412in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{0.749412in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{0.764400in}{1.446296in}}%
\pgfpathlineto{\pgfqpoint{0.778835in}{1.408225in}}%
\pgfpathlineto{\pgfqpoint{0.792509in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{0.805579in}{1.331316in}}%
\pgfpathlineto{\pgfqpoint{0.818195in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{0.830495in}{1.253797in}}%
\pgfpathlineto{\pgfqpoint{0.859694in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.873831in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.880772in}{1.137060in}}%
\pgfpathlineto{\pgfqpoint{0.890833in}{1.116370in}}%
\pgfpathlineto{\pgfqpoint{0.895624in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{0.903695in}{1.090822in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{1.073258in}}%
\pgfpathlineto{\pgfqpoint{0.890853in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{0.902195in}{1.020296in}}%
\pgfpathlineto{\pgfqpoint{0.924330in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{0.935408in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{0.947112in}{0.868832in}}%
\pgfpathlineto{\pgfqpoint{0.959440in}{0.832578in}}%
\pgfpathlineto{\pgfqpoint{0.972386in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{0.985948in}{0.760727in}}%
\pgfpathlineto{\pgfqpoint{1.000122in}{0.725150in}}%
\pgfpathlineto{\pgfqpoint{1.014903in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{1.030287in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{1.046270in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{1.078451in}{0.561935in}}%
\pgfpathlineto{\pgfqpoint{1.081612in}{0.603817in}}%
\pgfpathlineto{\pgfqpoint{1.083560in}{0.645773in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{0.687762in}}%
\pgfpathlineto{\pgfqpoint{1.084970in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{1.084913in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{1.084026in}{0.897768in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{0.939770in}}%
\pgfpathlineto{\pgfqpoint{1.084933in}{0.981765in}}%
\pgfpathlineto{\pgfqpoint{1.086499in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{1.065634in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{1.109116in}{1.106353in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{1.101428in}}%
\pgfpathlineto{\pgfqpoint{1.125927in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{1.131228in}{1.075875in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{1.140685in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{1.143192in}{0.954238in}}%
\pgfpathlineto{\pgfqpoint{1.149687in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{1.151439in}{0.791384in}}%
\pgfpathlineto{\pgfqpoint{1.152962in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{0.709899in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{1.157297in}{0.546866in}}%
\pgfpathlineto{\pgfqpoint{1.158708in}{0.465347in}}%
\pgfpathlineto{\pgfqpoint{1.159515in}{0.383820in}}%
\pgfpathlineto{\pgfqpoint{1.159627in}{0.343054in}}%
\pgfpathlineto{\pgfqpoint{1.159530in}{0.302288in}}%
\pgfpathlineto{\pgfqpoint{1.159225in}{0.261524in}}%
\pgfpathlineto{\pgfqpoint{1.158712in}{0.220761in}}%
\pgfpathlineto{\pgfqpoint{1.157994in}{0.180002in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{1.637941in}{0.263222in}}%
\pgfpathlineto{\pgfqpoint{1.638145in}{0.346445in}}%
\pgfpathlineto{\pgfqpoint{1.638920in}{0.429664in}}%
\pgfpathlineto{\pgfqpoint{1.640266in}{0.512877in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{1.644671in}{0.679264in}}%
\pgfpathlineto{\pgfqpoint{1.647730in}{0.762431in}}%
\pgfpathlineto{\pgfqpoint{1.651359in}{0.845575in}}%
\pgfpathlineto{\pgfqpoint{1.655559in}{0.928693in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{1.011780in}}%
\pgfpathlineto{\pgfqpoint{1.662929in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.669905in}{1.082766in}}%
\pgfpathlineto{\pgfqpoint{1.674999in}{1.092565in}}%
\pgfpathlineto{\pgfqpoint{1.682294in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{1.694153in}{1.104745in}}%
\pgfpathlineto{\pgfqpoint{1.702882in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.708383in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{1.027903in}}%
\pgfpathlineto{\pgfqpoint{1.713094in}{0.989050in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{0.917865in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.918090in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{1.806438in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{1.807320in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{1.810269in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{1.840503in}{0.867943in}}%
\pgfpathlineto{\pgfqpoint{1.852389in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{1.857389in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{1.852024in}{0.819801in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{0.818226in}}%
\pgfpathlineto{\pgfqpoint{1.854721in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{1.853492in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{1.875991in}{0.841762in}}%
\pgfpathlineto{\pgfqpoint{1.876979in}{0.870856in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{0.885511in}}%
\pgfpathlineto{\pgfqpoint{1.931531in}{0.883009in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{0.883921in}}%
\pgfpathlineto{\pgfqpoint{1.955044in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{2.021989in}{1.022272in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.060873in}}%
\pgfpathlineto{\pgfqpoint{2.066407in}{1.097346in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{1.134427in}}%
\pgfpathlineto{\pgfqpoint{2.103608in}{1.172061in}}%
\pgfpathlineto{\pgfqpoint{2.120506in}{1.210219in}}%
\pgfpathlineto{\pgfqpoint{2.136197in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{2.150657in}{1.288025in}}%
\pgfpathlineto{\pgfqpoint{2.163961in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{2.176229in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{2.187597in}{1.407592in}}%
\pgfpathlineto{\pgfqpoint{2.198199in}{1.447942in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{2.217620in}{1.529086in}}%
\pgfpathlineto{\pgfqpoint{2.226524in}{1.569842in}}%
\pgfpathlineto{\pgfqpoint{2.234743in}{1.610741in}}%
\pgfpathlineto{\pgfqpoint{2.242265in}{1.651773in}}%
\pgfpathmoveto{\pgfqpoint{1.847439in}{0.774153in}}%
\pgfpathlineto{\pgfqpoint{1.830617in}{0.759811in}}%
\pgfpathlineto{\pgfqpoint{1.801785in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{1.786807in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{1.787262in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{1.781528in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{0.828356in}}%
\pgfpathlineto{\pgfqpoint{1.751527in}{0.829994in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{1.722353in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.720338in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{1.717408in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{1.714165in}{0.889306in}}%
\pgfpathlineto{\pgfqpoint{1.714329in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{1.717151in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{1.717763in}{0.716908in}}%
\pgfpathlineto{\pgfqpoint{1.717748in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{1.716984in}{0.639148in}}%
\pgfpathlineto{\pgfqpoint{1.746832in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{1.775882in}{0.695717in}}%
\pgfpathlineto{\pgfqpoint{1.804111in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{1.831496in}{0.755496in}}%
\pgfpathmoveto{\pgfqpoint{1.587845in}{2.428500in}}%
\pgfpathlineto{\pgfqpoint{1.586079in}{2.442776in}}%
\pgfpathlineto{\pgfqpoint{1.586002in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{1.588078in}{2.475501in}}%
\pgfpathlineto{\pgfqpoint{1.584592in}{2.497669in}}%
\pgfpathlineto{\pgfqpoint{1.583705in}{2.506710in}}%
\pgfpathlineto{\pgfqpoint{1.583821in}{2.515607in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.535307in}}%
\pgfpathlineto{\pgfqpoint{1.586173in}{2.557664in}}%
\pgfpathlineto{\pgfqpoint{1.586152in}{2.565742in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{2.574948in}}%
\pgfpathlineto{\pgfqpoint{1.590467in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{1.586598in}{2.620705in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{2.652062in}}%
\pgfpathlineto{\pgfqpoint{1.587847in}{2.672411in}}%
\pgfpathlineto{\pgfqpoint{1.598955in}{2.686342in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.706155in}}%
\pgfpathlineto{\pgfqpoint{1.591667in}{2.720327in}}%
\pgfpathlineto{\pgfqpoint{1.587918in}{2.740472in}}%
\pgfpathlineto{\pgfqpoint{1.610311in}{2.742103in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{2.722226in}}%
\pgfpathlineto{\pgfqpoint{1.630021in}{2.711518in}}%
\pgfpathlineto{\pgfqpoint{1.657798in}{2.685900in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{2.674976in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{2.660904in}}%
\pgfpathlineto{\pgfqpoint{1.673921in}{2.644568in}}%
\pgfpathlineto{\pgfqpoint{1.677152in}{2.633785in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{2.613584in}}%
\pgfpathlineto{\pgfqpoint{1.684526in}{2.606195in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{2.581334in}}%
\pgfpathlineto{\pgfqpoint{1.696240in}{2.550816in}}%
\pgfpathlineto{\pgfqpoint{1.699061in}{2.539247in}}%
\pgfpathlineto{\pgfqpoint{1.701815in}{2.518899in}}%
\pgfpathlineto{\pgfqpoint{1.706069in}{2.496652in}}%
\pgfpathlineto{\pgfqpoint{1.707302in}{2.485366in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{2.454787in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{2.451582in}}%
\pgfpathlineto{\pgfqpoint{1.713384in}{2.440584in}}%
\pgfpathlineto{\pgfqpoint{1.715066in}{2.417615in}}%
\pgfpathlineto{\pgfqpoint{1.716193in}{2.410410in}}%
\pgfpathlineto{\pgfqpoint{1.717032in}{2.383296in}}%
\pgfpathlineto{\pgfqpoint{1.718690in}{2.362356in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{2.348828in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{2.314814in}}%
\pgfpathlineto{\pgfqpoint{1.719052in}{2.292862in}}%
\pgfpathlineto{\pgfqpoint{1.719759in}{2.268644in}}%
\pgfpathlineto{\pgfqpoint{1.720838in}{2.250226in}}%
\pgfpathlineto{\pgfqpoint{1.720642in}{2.237190in}}%
\pgfpathlineto{\pgfqpoint{1.720812in}{2.226006in}}%
\pgfpathlineto{\pgfqpoint{1.719632in}{2.205630in}}%
\pgfpathlineto{\pgfqpoint{1.721071in}{2.190089in}}%
\pgfpathlineto{\pgfqpoint{1.720637in}{2.172367in}}%
\pgfpathlineto{\pgfqpoint{1.724443in}{2.133878in}}%
\pgfpathlineto{\pgfqpoint{1.724433in}{2.132703in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{2.099257in}}%
\pgfpathlineto{\pgfqpoint{1.726960in}{2.079751in}}%
\pgfpathlineto{\pgfqpoint{1.726187in}{2.068062in}}%
\pgfpathlineto{\pgfqpoint{1.727820in}{2.062092in}}%
\pgfpathlineto{\pgfqpoint{1.731202in}{2.047757in}}%
\pgfpathlineto{\pgfqpoint{1.733961in}{2.025424in}}%
\pgfpathlineto{\pgfqpoint{1.738480in}{2.000479in}}%
\pgfpathlineto{\pgfqpoint{1.742551in}{1.985187in}}%
\pgfpathlineto{\pgfqpoint{1.747325in}{1.968732in}}%
\pgfpathlineto{\pgfqpoint{1.763335in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{1.768581in}{1.933089in}}%
\pgfpathlineto{\pgfqpoint{1.787669in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{1.803356in}{1.905863in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{1.890013in}}%
\pgfpathlineto{\pgfqpoint{1.833169in}{1.883767in}}%
\pgfpathlineto{\pgfqpoint{1.863546in}{1.868821in}}%
\pgfpathlineto{\pgfqpoint{1.875019in}{1.860685in}}%
\pgfpathlineto{\pgfqpoint{1.893470in}{1.844807in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{1.915227in}{1.827923in}}%
\pgfpathlineto{\pgfqpoint{1.922660in}{1.824122in}}%
\pgfpathlineto{\pgfqpoint{1.928322in}{1.817251in}}%
\pgfpathlineto{\pgfqpoint{1.944500in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{1.947599in}{1.804329in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.788229in}}%
\pgfpathlineto{\pgfqpoint{1.978381in}{1.776211in}}%
\pgfpathlineto{\pgfqpoint{1.989505in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.003338in}{1.754337in}}%
\pgfpathlineto{\pgfqpoint{2.016436in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{2.022372in}{1.721753in}}%
\pgfpathlineto{\pgfqpoint{2.027642in}{1.716728in}}%
\pgfpathlineto{\pgfqpoint{2.042400in}{1.689989in}}%
\pgfpathlineto{\pgfqpoint{2.043656in}{1.688379in}}%
\pgfpathlineto{\pgfqpoint{2.048280in}{1.676421in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.660258in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{1.651624in}}%
\pgfpathlineto{\pgfqpoint{2.069943in}{1.636680in}}%
\pgfpathlineto{\pgfqpoint{2.074069in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{2.076738in}{1.603269in}}%
\pgfpathlineto{\pgfqpoint{2.077543in}{1.600063in}}%
\pgfpathlineto{\pgfqpoint{2.078075in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{2.085398in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{2.084684in}{1.559456in}}%
\pgfpathlineto{\pgfqpoint{2.093592in}{1.541305in}}%
\pgfpathlineto{\pgfqpoint{2.091146in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{2.097837in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{2.093601in}{1.488763in}}%
\pgfpathlineto{\pgfqpoint{2.094909in}{1.474973in}}%
\pgfpathlineto{\pgfqpoint{2.089271in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{2.089170in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{2.083227in}{1.395237in}}%
\pgfpathlineto{\pgfqpoint{2.083098in}{1.391737in}}%
\pgfpathlineto{\pgfqpoint{2.076800in}{1.371135in}}%
\pgfpathlineto{\pgfqpoint{2.076357in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{2.074757in}{1.361630in}}%
\pgfpathlineto{\pgfqpoint{2.073992in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{2.072043in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{2.063905in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{2.060895in}{1.298268in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{1.274936in}}%
\pgfpathlineto{\pgfqpoint{2.051611in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.035854in}{1.237229in}}%
\pgfpathlineto{\pgfqpoint{2.035506in}{1.235862in}}%
\pgfpathlineto{\pgfqpoint{2.032858in}{1.231807in}}%
\pgfpathlineto{\pgfqpoint{2.026934in}{1.203898in}}%
\pgfpathlineto{\pgfqpoint{2.017288in}{1.185178in}}%
\pgfpathlineto{\pgfqpoint{2.013128in}{1.174059in}}%
\pgfpathlineto{\pgfqpoint{1.994238in}{1.153255in}}%
\pgfpathlineto{\pgfqpoint{1.992521in}{1.147393in}}%
\pgfpathlineto{\pgfqpoint{1.989899in}{1.145477in}}%
\pgfpathlineto{\pgfqpoint{1.976805in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{1.971897in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{1.971120in}{1.121053in}}%
\pgfpathlineto{\pgfqpoint{1.957885in}{1.100679in}}%
\pgfpathlineto{\pgfqpoint{1.935625in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.910972in}{1.067527in}}%
\pgfpathlineto{\pgfqpoint{1.892084in}{1.065553in}}%
\pgfpathlineto{\pgfqpoint{1.882238in}{1.061239in}}%
\pgfpathlineto{\pgfqpoint{1.875186in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{1.811272in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.095146in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.779463in}{1.113326in}}%
\pgfpathlineto{\pgfqpoint{1.767983in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.763785in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{1.755035in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{1.753595in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{1.752967in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.743918in}{1.239175in}}%
\pgfpathlineto{\pgfqpoint{1.740402in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{1.740427in}{1.262777in}}%
\pgfpathlineto{\pgfqpoint{1.733126in}{1.279422in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.293242in}}%
\pgfpathlineto{\pgfqpoint{1.726895in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{1.727829in}{1.344160in}}%
\pgfpathlineto{\pgfqpoint{1.727239in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{1.727205in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{1.718798in}{1.370635in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{1.715637in}{1.405464in}}%
\pgfpathlineto{\pgfqpoint{1.715724in}{1.407863in}}%
\pgfpathlineto{\pgfqpoint{1.706777in}{1.439070in}}%
\pgfpathlineto{\pgfqpoint{1.706373in}{1.445270in}}%
\pgfpathlineto{\pgfqpoint{1.696449in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{1.699270in}{1.490417in}}%
\pgfpathlineto{\pgfqpoint{1.690985in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{1.691718in}{1.526097in}}%
\pgfpathlineto{\pgfqpoint{1.679078in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{1.683453in}{1.574207in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.580502in}}%
\pgfpathlineto{\pgfqpoint{1.681170in}{1.598015in}}%
\pgfpathlineto{\pgfqpoint{1.678251in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{1.678425in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{1.671707in}{1.643285in}}%
\pgfpathlineto{\pgfqpoint{1.672788in}{1.662681in}}%
\pgfpathlineto{\pgfqpoint{1.670449in}{1.671220in}}%
\pgfpathlineto{\pgfqpoint{1.670927in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{1.661670in}{1.701014in}}%
\pgfpathlineto{\pgfqpoint{1.662735in}{1.725410in}}%
\pgfpathlineto{\pgfqpoint{1.662162in}{1.738080in}}%
\pgfpathlineto{\pgfqpoint{1.661902in}{1.767529in}}%
\pgfpathlineto{\pgfqpoint{1.662120in}{1.774198in}}%
\pgfpathlineto{\pgfqpoint{1.662933in}{1.808740in}}%
\pgfpathlineto{\pgfqpoint{1.664539in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{1.664174in}{1.837963in}}%
\pgfpathlineto{\pgfqpoint{1.664147in}{1.841964in}}%
\pgfpathlineto{\pgfqpoint{1.660324in}{1.868735in}}%
\pgfpathlineto{\pgfqpoint{1.661392in}{1.874751in}}%
\pgfpathlineto{\pgfqpoint{1.665984in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{1.660553in}{1.937923in}}%
\pgfpathlineto{\pgfqpoint{1.660709in}{1.941185in}}%
\pgfpathlineto{\pgfqpoint{1.656901in}{1.972901in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{1.643809in}{2.019347in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{2.052432in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{2.056915in}}%
\pgfpathlineto{\pgfqpoint{1.632271in}{2.061496in}}%
\pgfpathlineto{\pgfqpoint{1.628344in}{2.064114in}}%
\pgfpathlineto{\pgfqpoint{1.623865in}{2.098509in}}%
\pgfpathlineto{\pgfqpoint{1.614936in}{2.135385in}}%
\pgfpathlineto{\pgfqpoint{1.606542in}{2.174492in}}%
\pgfpathlineto{\pgfqpoint{1.605187in}{2.200553in}}%
\pgfpathlineto{\pgfqpoint{1.605673in}{2.210540in}}%
\pgfpathlineto{\pgfqpoint{1.603348in}{2.218575in}}%
\pgfpathlineto{\pgfqpoint{1.599480in}{2.243927in}}%
\pgfpathlineto{\pgfqpoint{1.596168in}{2.274094in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{1.592224in}{2.312108in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{2.342077in}}%
\pgfpathlineto{\pgfqpoint{1.586448in}{2.350292in}}%
\pgfpathlineto{\pgfqpoint{1.586228in}{2.356405in}}%
\pgfpathlineto{\pgfqpoint{1.587545in}{2.366776in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{2.394740in}}%
\pgfpathlineto{\pgfqpoint{1.589047in}{2.411811in}}%
\pgfpathmoveto{\pgfqpoint{0.448014in}{2.912369in}}%
\pgfpathlineto{\pgfqpoint{0.446261in}{2.935097in}}%
\pgfpathlineto{\pgfqpoint{0.448517in}{2.951283in}}%
\pgfpathlineto{\pgfqpoint{0.447556in}{2.967048in}}%
\pgfpathlineto{\pgfqpoint{0.452050in}{2.996972in}}%
\pgfpathlineto{\pgfqpoint{0.451569in}{3.000922in}}%
\pgfpathlineto{\pgfqpoint{0.452945in}{3.008755in}}%
\pgfpathlineto{\pgfqpoint{0.452095in}{3.034657in}}%
\pgfpathlineto{\pgfqpoint{0.454436in}{3.046902in}}%
\pgfpathlineto{\pgfqpoint{0.453118in}{3.067798in}}%
\pgfpathlineto{\pgfqpoint{0.455088in}{3.104344in}}%
\pgfpathlineto{\pgfqpoint{0.457132in}{3.125491in}}%
\pgfpathlineto{\pgfqpoint{0.461232in}{3.144059in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{3.153965in}}%
\pgfpathlineto{\pgfqpoint{0.462962in}{3.170874in}}%
\pgfpathlineto{\pgfqpoint{0.462651in}{3.184500in}}%
\pgfpathlineto{\pgfqpoint{0.464390in}{3.192800in}}%
\pgfpathlineto{\pgfqpoint{0.460661in}{3.215332in}}%
\pgfpathlineto{\pgfqpoint{0.465514in}{3.241016in}}%
\pgfpathlineto{\pgfqpoint{0.463563in}{3.247359in}}%
\pgfpathlineto{\pgfqpoint{0.463776in}{3.260533in}}%
\pgfpathlineto{\pgfqpoint{0.460581in}{3.280561in}}%
\pgfpathlineto{\pgfqpoint{0.462089in}{3.293790in}}%
\pgfpathlineto{\pgfqpoint{0.455015in}{3.313061in}}%
\pgfpathlineto{\pgfqpoint{0.449530in}{3.336913in}}%
\pgfpathlineto{\pgfqpoint{0.449699in}{3.342562in}}%
\pgfpathlineto{\pgfqpoint{0.449565in}{3.346097in}}%
\pgfpathlineto{\pgfqpoint{0.446061in}{3.384636in}}%
\pgfpathlineto{\pgfqpoint{0.445151in}{3.401034in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{3.428845in}}%
\pgfpathlineto{\pgfqpoint{0.441999in}{3.431999in}}%
\pgfpathlineto{\pgfqpoint{0.449702in}{3.462553in}}%
\pgfpathlineto{\pgfqpoint{0.451378in}{3.472917in}}%
\pgfpathlineto{\pgfqpoint{0.456041in}{3.495037in}}%
\pgfpathlineto{\pgfqpoint{0.460265in}{3.513467in}}%
\pgfpathlineto{\pgfqpoint{0.462908in}{3.530344in}}%
\pgfpathlineto{\pgfqpoint{0.469366in}{3.551694in}}%
\pgfpathlineto{\pgfqpoint{0.472477in}{3.565341in}}%
\pgfpathlineto{\pgfqpoint{0.478526in}{3.593330in}}%
\pgfpathlineto{\pgfqpoint{0.481901in}{3.601566in}}%
\pgfpathlineto{\pgfqpoint{0.484737in}{3.613631in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{3.639718in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.656281in}}%
\pgfpathlineto{\pgfqpoint{0.508310in}{3.674205in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{3.690504in}}%
\pgfpathlineto{\pgfqpoint{0.523761in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{0.529688in}{3.719750in}}%
\pgfpathlineto{\pgfqpoint{0.538617in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{0.552324in}{3.765687in}}%
\pgfpathlineto{\pgfqpoint{0.559682in}{3.776053in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{3.782239in}}%
\pgfpathlineto{\pgfqpoint{0.577875in}{3.806670in}}%
\pgfpathlineto{\pgfqpoint{0.598194in}{3.838623in}}%
\pgfpathlineto{\pgfqpoint{0.603580in}{3.846754in}}%
\pgfpathlineto{\pgfqpoint{0.609884in}{3.856897in}}%
\pgfpathlineto{\pgfqpoint{0.621409in}{3.870839in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{3.880723in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{3.896355in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{3.920056in}}%
\pgfpathlineto{\pgfqpoint{0.683968in}{3.943122in}}%
\pgfpathlineto{\pgfqpoint{0.688515in}{3.947364in}}%
\pgfpathlineto{\pgfqpoint{0.707814in}{3.970153in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{3.977866in}}%
\pgfpathlineto{\pgfqpoint{0.718255in}{3.981276in}}%
\pgfpathlineto{\pgfqpoint{0.738088in}{3.997147in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{4.013799in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{4.029102in}}%
\pgfpathlineto{\pgfqpoint{0.794174in}{4.034202in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{4.026885in}}%
\pgfpathlineto{\pgfqpoint{0.804302in}{4.011575in}}%
\pgfpathlineto{\pgfqpoint{0.808731in}{3.991387in}}%
\pgfpathlineto{\pgfqpoint{0.811284in}{3.966935in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{3.961342in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{0.811211in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{0.809509in}{3.924898in}}%
\pgfpathlineto{\pgfqpoint{0.802979in}{3.904069in}}%
\pgfpathlineto{\pgfqpoint{0.803820in}{3.897753in}}%
\pgfpathlineto{\pgfqpoint{0.797490in}{3.885327in}}%
\pgfpathlineto{\pgfqpoint{0.791196in}{3.865383in}}%
\pgfpathlineto{\pgfqpoint{0.791119in}{3.858076in}}%
\pgfpathlineto{\pgfqpoint{0.785349in}{3.825622in}}%
\pgfpathlineto{\pgfqpoint{0.785088in}{3.822205in}}%
\pgfpathlineto{\pgfqpoint{0.780456in}{3.792498in}}%
\pgfpathlineto{\pgfqpoint{0.780822in}{3.771389in}}%
\pgfpathlineto{\pgfqpoint{0.774280in}{3.748953in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{3.737382in}}%
\pgfpathlineto{\pgfqpoint{0.772169in}{3.726557in}}%
\pgfpathlineto{\pgfqpoint{0.765110in}{3.699437in}}%
\pgfpathlineto{\pgfqpoint{0.763014in}{3.693801in}}%
\pgfpathlineto{\pgfqpoint{0.762808in}{3.669845in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{3.661532in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{3.634356in}}%
\pgfpathlineto{\pgfqpoint{0.754769in}{3.621768in}}%
\pgfpathlineto{\pgfqpoint{0.752420in}{3.612881in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{3.581710in}}%
\pgfpathlineto{\pgfqpoint{0.746530in}{3.572141in}}%
\pgfpathlineto{\pgfqpoint{0.739495in}{3.553378in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{3.532560in}}%
\pgfpathlineto{\pgfqpoint{0.730977in}{3.498335in}}%
\pgfpathlineto{\pgfqpoint{0.733144in}{3.474504in}}%
\pgfpathlineto{\pgfqpoint{0.726194in}{3.452705in}}%
\pgfpathlineto{\pgfqpoint{0.725597in}{3.443111in}}%
\pgfpathlineto{\pgfqpoint{0.721580in}{3.426016in}}%
\pgfpathlineto{\pgfqpoint{0.723697in}{3.411210in}}%
\pgfpathlineto{\pgfqpoint{0.720007in}{3.400399in}}%
\pgfpathlineto{\pgfqpoint{0.722494in}{3.378644in}}%
\pgfpathlineto{\pgfqpoint{0.714701in}{3.346934in}}%
\pgfpathlineto{\pgfqpoint{0.713882in}{3.340373in}}%
\pgfpathlineto{\pgfqpoint{0.712249in}{3.333396in}}%
\pgfpathlineto{\pgfqpoint{0.710951in}{3.311921in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{3.300112in}}%
\pgfpathlineto{\pgfqpoint{0.710155in}{3.285582in}}%
\pgfpathlineto{\pgfqpoint{0.700446in}{3.255424in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{3.215293in}}%
\pgfpathlineto{\pgfqpoint{0.700444in}{3.212032in}}%
\pgfpathlineto{\pgfqpoint{0.698590in}{3.200557in}}%
\pgfpathlineto{\pgfqpoint{0.702321in}{3.176610in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{3.159136in}}%
\pgfpathlineto{\pgfqpoint{0.698611in}{3.133777in}}%
\pgfpathlineto{\pgfqpoint{0.692918in}{3.114606in}}%
\pgfpathlineto{\pgfqpoint{0.692587in}{3.101150in}}%
\pgfpathlineto{\pgfqpoint{0.692721in}{3.091873in}}%
\pgfpathlineto{\pgfqpoint{0.692062in}{3.065080in}}%
\pgfpathlineto{\pgfqpoint{0.692694in}{3.053516in}}%
\pgfpathlineto{\pgfqpoint{0.689682in}{3.039538in}}%
\pgfpathlineto{\pgfqpoint{0.689729in}{3.017633in}}%
\pgfpathlineto{\pgfqpoint{0.684689in}{2.995925in}}%
\pgfpathlineto{\pgfqpoint{0.684649in}{2.989350in}}%
\pgfpathlineto{\pgfqpoint{0.688180in}{2.968417in}}%
\pgfpathlineto{\pgfqpoint{0.681588in}{2.944088in}}%
\pgfpathlineto{\pgfqpoint{0.682438in}{2.932212in}}%
\pgfpathlineto{\pgfqpoint{0.676884in}{2.903343in}}%
\pgfpathlineto{\pgfqpoint{0.676551in}{2.899513in}}%
\pgfpathlineto{\pgfqpoint{0.682150in}{2.870619in}}%
\pgfpathlineto{\pgfqpoint{0.674613in}{2.847084in}}%
\pgfpathlineto{\pgfqpoint{0.675945in}{2.840919in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{2.796283in}}%
\pgfpathlineto{\pgfqpoint{0.674448in}{2.776172in}}%
\pgfpathlineto{\pgfqpoint{0.674115in}{2.774087in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.745790in}}%
\pgfpathlineto{\pgfqpoint{0.673402in}{2.716479in}}%
\pgfpathlineto{\pgfqpoint{0.673663in}{2.714198in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{2.713058in}}%
\pgfpathlineto{\pgfqpoint{0.678657in}{2.669930in}}%
\pgfpathlineto{\pgfqpoint{0.676966in}{2.636720in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{2.628709in}}%
\pgfpathlineto{\pgfqpoint{0.677036in}{2.609224in}}%
\pgfpathlineto{\pgfqpoint{0.676251in}{2.597574in}}%
\pgfpathlineto{\pgfqpoint{0.683209in}{2.582097in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.562393in}}%
\pgfpathlineto{\pgfqpoint{0.681759in}{2.544127in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{2.508755in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{2.502773in}}%
\pgfpathlineto{\pgfqpoint{0.679081in}{2.493948in}}%
\pgfpathlineto{\pgfqpoint{0.683494in}{2.469009in}}%
\pgfpathlineto{\pgfqpoint{0.680143in}{2.444834in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{2.440010in}}%
\pgfpathlineto{\pgfqpoint{0.680638in}{2.435950in}}%
\pgfpathlineto{\pgfqpoint{0.686659in}{2.409927in}}%
\pgfpathlineto{\pgfqpoint{0.684410in}{2.390544in}}%
\pgfpathlineto{\pgfqpoint{0.687288in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{0.684547in}{2.350108in}}%
\pgfpathlineto{\pgfqpoint{0.685427in}{2.345276in}}%
\pgfpathlineto{\pgfqpoint{0.685350in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{0.690628in}{2.312215in}}%
\pgfpathlineto{\pgfqpoint{0.691145in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{0.696252in}{2.275405in}}%
\pgfpathlineto{\pgfqpoint{0.697346in}{2.265759in}}%
\pgfpathlineto{\pgfqpoint{0.697751in}{2.233119in}}%
\pgfpathlineto{\pgfqpoint{0.698675in}{2.226257in}}%
\pgfpathlineto{\pgfqpoint{0.701234in}{2.195485in}}%
\pgfpathlineto{\pgfqpoint{0.702003in}{2.189520in}}%
\pgfpathlineto{\pgfqpoint{0.708216in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{0.705893in}{2.115676in}}%
\pgfpathlineto{\pgfqpoint{0.705860in}{2.106171in}}%
\pgfpathlineto{\pgfqpoint{0.710776in}{2.092045in}}%
\pgfpathlineto{\pgfqpoint{0.711731in}{2.080711in}}%
\pgfpathlineto{\pgfqpoint{0.717986in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{0.717760in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{0.719560in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{0.718897in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{0.721196in}{1.990871in}}%
\pgfpathlineto{\pgfqpoint{0.719019in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{0.720602in}{1.955964in}}%
\pgfpathlineto{\pgfqpoint{0.719571in}{1.944982in}}%
\pgfpathlineto{\pgfqpoint{0.721326in}{1.920497in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{0.718700in}{1.889119in}}%
\pgfpathlineto{\pgfqpoint{0.718103in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{0.709706in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{0.709539in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{0.699984in}{1.811816in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{1.825315in}}%
\pgfpathlineto{\pgfqpoint{0.665800in}{1.825657in}}%
\pgfpathlineto{\pgfqpoint{0.644065in}{1.850226in}}%
\pgfpathlineto{\pgfqpoint{0.633179in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{0.626388in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{0.619433in}{1.891077in}}%
\pgfpathlineto{\pgfqpoint{0.611263in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{1.912922in}}%
\pgfpathlineto{\pgfqpoint{0.599375in}{1.921702in}}%
\pgfpathlineto{\pgfqpoint{0.585873in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{0.584988in}{1.948192in}}%
\pgfpathlineto{\pgfqpoint{0.584315in}{1.949857in}}%
\pgfpathlineto{\pgfqpoint{0.566325in}{1.973378in}}%
\pgfpathlineto{\pgfqpoint{0.558223in}{1.999286in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{2.001717in}}%
\pgfpathlineto{\pgfqpoint{0.555370in}{2.004704in}}%
\pgfpathlineto{\pgfqpoint{0.537830in}{2.028529in}}%
\pgfpathlineto{\pgfqpoint{0.531565in}{2.052796in}}%
\pgfpathlineto{\pgfqpoint{0.529392in}{2.058463in}}%
\pgfpathlineto{\pgfqpoint{0.518238in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{0.515353in}{2.095794in}}%
\pgfpathlineto{\pgfqpoint{0.510768in}{2.111012in}}%
\pgfpathlineto{\pgfqpoint{0.505736in}{2.122800in}}%
\pgfpathlineto{\pgfqpoint{0.498641in}{2.147905in}}%
\pgfpathlineto{\pgfqpoint{0.494957in}{2.156184in}}%
\pgfpathlineto{\pgfqpoint{0.491583in}{2.178382in}}%
\pgfpathlineto{\pgfqpoint{0.487233in}{2.188516in}}%
\pgfpathlineto{\pgfqpoint{0.485338in}{2.196364in}}%
\pgfpathlineto{\pgfqpoint{0.476989in}{2.220381in}}%
\pgfpathlineto{\pgfqpoint{0.471807in}{2.241617in}}%
\pgfpathlineto{\pgfqpoint{0.469428in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{0.466020in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{0.465198in}{2.299615in}}%
\pgfpathlineto{\pgfqpoint{0.462407in}{2.312029in}}%
\pgfpathlineto{\pgfqpoint{0.462037in}{2.331967in}}%
\pgfpathlineto{\pgfqpoint{0.459779in}{2.342154in}}%
\pgfpathlineto{\pgfqpoint{0.459676in}{2.349220in}}%
\pgfpathlineto{\pgfqpoint{0.456646in}{2.371866in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{2.394178in}}%
\pgfpathlineto{\pgfqpoint{0.455445in}{2.402818in}}%
\pgfpathlineto{\pgfqpoint{0.455179in}{2.432384in}}%
\pgfpathlineto{\pgfqpoint{0.452442in}{2.458280in}}%
\pgfpathlineto{\pgfqpoint{0.451215in}{2.472576in}}%
\pgfpathlineto{\pgfqpoint{0.450254in}{2.503621in}}%
\pgfpathlineto{\pgfqpoint{0.450270in}{2.543802in}}%
\pgfpathlineto{\pgfqpoint{0.449528in}{2.551311in}}%
\pgfpathlineto{\pgfqpoint{0.449376in}{2.616043in}}%
\pgfpathlineto{\pgfqpoint{0.449188in}{2.618286in}}%
\pgfpathlineto{\pgfqpoint{0.447409in}{2.650677in}}%
\pgfpathlineto{\pgfqpoint{0.447558in}{2.654597in}}%
\pgfpathlineto{\pgfqpoint{0.447136in}{2.687212in}}%
\pgfpathlineto{\pgfqpoint{0.447739in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{0.447066in}{2.731236in}}%
\pgfpathlineto{\pgfqpoint{0.447181in}{2.765320in}}%
\pgfpathlineto{\pgfqpoint{0.446999in}{2.767175in}}%
\pgfpathlineto{\pgfqpoint{0.447665in}{2.772020in}}%
\pgfpathlineto{\pgfqpoint{0.446261in}{2.803188in}}%
\pgfpathlineto{\pgfqpoint{0.447150in}{2.809338in}}%
\pgfpathlineto{\pgfqpoint{0.445337in}{2.833105in}}%
\pgfpathlineto{\pgfqpoint{0.445545in}{2.843406in}}%
\pgfpathlineto{\pgfqpoint{0.445135in}{2.867006in}}%
\pgfpathlineto{\pgfqpoint{0.444722in}{2.879654in}}%
\pgfpathlineto{\pgfqpoint{0.447114in}{2.905250in}}%
\pgfpathmoveto{\pgfqpoint{2.210784in}{3.529493in}}%
\pgfpathlineto{\pgfqpoint{2.210020in}{3.507526in}}%
\pgfpathlineto{\pgfqpoint{2.216674in}{3.481086in}}%
\pgfpathlineto{\pgfqpoint{2.222439in}{3.474483in}}%
\pgfpathlineto{\pgfqpoint{2.214850in}{3.429423in}}%
\pgfpathlineto{\pgfqpoint{2.215125in}{3.429043in}}%
\pgfpathlineto{\pgfqpoint{2.219686in}{3.393799in}}%
\pgfpathlineto{\pgfqpoint{2.219278in}{3.388786in}}%
\pgfpathlineto{\pgfqpoint{2.235878in}{3.370691in}}%
\pgfpathlineto{\pgfqpoint{2.230971in}{3.350598in}}%
\pgfpathlineto{\pgfqpoint{2.224358in}{3.325851in}}%
\pgfpathlineto{\pgfqpoint{2.226438in}{3.318396in}}%
\pgfpathlineto{\pgfqpoint{2.226447in}{3.316372in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{3.274024in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{3.270385in}}%
\pgfpathlineto{\pgfqpoint{2.228575in}{3.236005in}}%
\pgfpathlineto{\pgfqpoint{2.230944in}{3.230679in}}%
\pgfpathlineto{\pgfqpoint{2.230605in}{3.228955in}}%
\pgfpathlineto{\pgfqpoint{2.225259in}{3.207183in}}%
\pgfpathlineto{\pgfqpoint{2.232357in}{3.191939in}}%
\pgfpathlineto{\pgfqpoint{2.222201in}{3.173919in}}%
\pgfpathlineto{\pgfqpoint{2.222901in}{3.156398in}}%
\pgfpathlineto{\pgfqpoint{2.222704in}{3.155513in}}%
\pgfpathlineto{\pgfqpoint{2.222630in}{3.153121in}}%
\pgfpathlineto{\pgfqpoint{2.243472in}{3.121447in}}%
\pgfpathlineto{\pgfqpoint{2.235133in}{3.093110in}}%
\pgfpathlineto{\pgfqpoint{2.231445in}{3.087310in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{3.062311in}}%
\pgfpathlineto{\pgfqpoint{2.245642in}{3.054808in}}%
\pgfpathlineto{\pgfqpoint{2.233036in}{3.011822in}}%
\pgfpathlineto{\pgfqpoint{2.232285in}{3.004637in}}%
\pgfpathlineto{\pgfqpoint{2.241588in}{2.967623in}}%
\pgfpathlineto{\pgfqpoint{2.241253in}{2.961238in}}%
\pgfpathlineto{\pgfqpoint{2.242588in}{2.929042in}}%
\pgfpathlineto{\pgfqpoint{2.226858in}{2.891850in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{2.890162in}}%
\pgfpathlineto{\pgfqpoint{2.226437in}{2.888719in}}%
\pgfpathlineto{\pgfqpoint{2.228970in}{2.850948in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{2.845112in}}%
\pgfpathlineto{\pgfqpoint{2.230919in}{2.813433in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{2.805087in}}%
\pgfpathlineto{\pgfqpoint{2.232157in}{2.771345in}}%
\pgfpathlineto{\pgfqpoint{2.228643in}{2.762186in}}%
\pgfpathlineto{\pgfqpoint{2.219941in}{2.731883in}}%
\pgfpathlineto{\pgfqpoint{2.224489in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{2.719086in}}%
\pgfpathlineto{\pgfqpoint{2.219020in}{2.703516in}}%
\pgfpathlineto{\pgfqpoint{2.226600in}{2.684431in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{2.666452in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{2.214525in}{2.633983in}}%
\pgfpathlineto{\pgfqpoint{2.214275in}{2.632695in}}%
\pgfpathlineto{\pgfqpoint{2.229104in}{2.606976in}}%
\pgfpathlineto{\pgfqpoint{2.224685in}{2.596192in}}%
\pgfpathlineto{\pgfqpoint{2.227594in}{2.576938in}}%
\pgfpathlineto{\pgfqpoint{2.222538in}{2.560654in}}%
\pgfpathlineto{\pgfqpoint{2.225247in}{2.550177in}}%
\pgfpathlineto{\pgfqpoint{2.219588in}{2.516079in}}%
\pgfpathlineto{\pgfqpoint{2.219675in}{2.513818in}}%
\pgfpathlineto{\pgfqpoint{2.218334in}{2.509211in}}%
\pgfpathlineto{\pgfqpoint{2.229538in}{2.472068in}}%
\pgfpathlineto{\pgfqpoint{2.222440in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{2.438992in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{2.422912in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{2.408721in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{2.220989in}{2.370311in}}%
\pgfpathlineto{\pgfqpoint{2.220563in}{2.362130in}}%
\pgfpathlineto{\pgfqpoint{2.215330in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.199069in}{2.291030in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{2.249836in}}%
\pgfpathlineto{\pgfqpoint{2.200428in}{2.224736in}}%
\pgfpathlineto{\pgfqpoint{2.198506in}{2.215980in}}%
\pgfpathlineto{\pgfqpoint{2.190343in}{2.188127in}}%
\pgfpathlineto{\pgfqpoint{2.191557in}{2.179999in}}%
\pgfpathlineto{\pgfqpoint{2.188288in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{2.187325in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{2.174875in}{2.124209in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{2.169905in}{2.106571in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{2.167609in}{2.087936in}}%
\pgfpathlineto{\pgfqpoint{2.162510in}{2.063135in}}%
\pgfpathlineto{\pgfqpoint{2.158171in}{2.054597in}}%
\pgfpathlineto{\pgfqpoint{2.163626in}{2.037581in}}%
\pgfpathlineto{\pgfqpoint{2.154101in}{2.021511in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{2.000527in}}%
\pgfpathlineto{\pgfqpoint{2.121420in}{1.983725in}}%
\pgfpathlineto{\pgfqpoint{2.116951in}{1.981573in}}%
\pgfpathlineto{\pgfqpoint{2.095828in}{1.970488in}}%
\pgfpathlineto{\pgfqpoint{2.086085in}{1.968968in}}%
\pgfpathlineto{\pgfqpoint{2.076081in}{1.972322in}}%
\pgfpathlineto{\pgfqpoint{2.051297in}{1.986686in}}%
\pgfpathlineto{\pgfqpoint{2.037928in}{1.997760in}}%
\pgfpathlineto{\pgfqpoint{2.020963in}{2.017272in}}%
\pgfpathlineto{\pgfqpoint{2.019418in}{2.020799in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{2.024052in}}%
\pgfpathlineto{\pgfqpoint{1.999911in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{1.990575in}{2.053920in}}%
\pgfpathlineto{\pgfqpoint{1.986319in}{2.060416in}}%
\pgfpathlineto{\pgfqpoint{1.967766in}{2.071471in}}%
\pgfpathlineto{\pgfqpoint{1.960186in}{2.095625in}}%
\pgfpathlineto{\pgfqpoint{1.959866in}{2.110244in}}%
\pgfpathlineto{\pgfqpoint{1.947932in}{2.135115in}}%
\pgfpathlineto{\pgfqpoint{1.946060in}{2.152184in}}%
\pgfpathlineto{\pgfqpoint{1.946044in}{2.171413in}}%
\pgfpathlineto{\pgfqpoint{1.937614in}{2.185524in}}%
\pgfpathlineto{\pgfqpoint{1.943805in}{2.208868in}}%
\pgfpathlineto{\pgfqpoint{1.945489in}{2.217027in}}%
\pgfpathlineto{\pgfqpoint{1.939504in}{2.233911in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{2.244940in}}%
\pgfpathlineto{\pgfqpoint{1.937081in}{2.271129in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{2.298228in}}%
\pgfpathlineto{\pgfqpoint{1.947158in}{2.300314in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{2.302998in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{2.329112in}}%
\pgfpathlineto{\pgfqpoint{1.940456in}{2.349663in}}%
\pgfpathlineto{\pgfqpoint{1.944045in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{1.946696in}{2.388194in}}%
\pgfpathlineto{\pgfqpoint{1.946138in}{2.401421in}}%
\pgfpathlineto{\pgfqpoint{1.952415in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{1.951128in}{2.434640in}}%
\pgfpathlineto{\pgfqpoint{1.951785in}{2.439414in}}%
\pgfpathlineto{\pgfqpoint{1.957034in}{2.461900in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{2.469912in}}%
\pgfpathlineto{\pgfqpoint{1.958189in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{1.955948in}{2.502230in}}%
\pgfpathlineto{\pgfqpoint{1.957791in}{2.508383in}}%
\pgfpathlineto{\pgfqpoint{1.966201in}{2.539033in}}%
\pgfpathlineto{\pgfqpoint{1.965159in}{2.561236in}}%
\pgfpathlineto{\pgfqpoint{1.967359in}{2.570855in}}%
\pgfpathlineto{\pgfqpoint{1.966501in}{2.580704in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.591252in}}%
\pgfpathlineto{\pgfqpoint{1.965372in}{2.609998in}}%
\pgfpathlineto{\pgfqpoint{1.964937in}{2.614994in}}%
\pgfpathlineto{\pgfqpoint{1.968038in}{2.629265in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{2.659282in}}%
\pgfpathlineto{\pgfqpoint{1.970146in}{2.693412in}}%
\pgfpathlineto{\pgfqpoint{1.969290in}{2.700652in}}%
\pgfpathlineto{\pgfqpoint{1.970143in}{2.704199in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{2.736728in}}%
\pgfpathlineto{\pgfqpoint{1.970527in}{2.749603in}}%
\pgfpathlineto{\pgfqpoint{1.965120in}{2.763003in}}%
\pgfpathlineto{\pgfqpoint{1.969271in}{2.776494in}}%
\pgfpathlineto{\pgfqpoint{1.966912in}{2.794157in}}%
\pgfpathlineto{\pgfqpoint{1.972581in}{2.823506in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{2.828168in}}%
\pgfpathlineto{\pgfqpoint{1.974428in}{2.865218in}}%
\pgfpathlineto{\pgfqpoint{1.973998in}{2.900124in}}%
\pgfpathlineto{\pgfqpoint{1.975031in}{2.906775in}}%
\pgfpathlineto{\pgfqpoint{1.973649in}{2.946059in}}%
\pgfpathlineto{\pgfqpoint{1.973891in}{2.976226in}}%
\pgfpathlineto{\pgfqpoint{1.974369in}{2.984646in}}%
\pgfpathlineto{\pgfqpoint{1.976114in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{1.977818in}{3.017149in}}%
\pgfpathlineto{\pgfqpoint{1.970762in}{3.037273in}}%
\pgfpathlineto{\pgfqpoint{1.971467in}{3.051246in}}%
\pgfpathlineto{\pgfqpoint{1.974671in}{3.070227in}}%
\pgfpathlineto{\pgfqpoint{1.973935in}{3.081168in}}%
\pgfpathlineto{\pgfqpoint{1.971339in}{3.109296in}}%
\pgfpathlineto{\pgfqpoint{1.970489in}{3.120633in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.154136in}}%
\pgfpathlineto{\pgfqpoint{1.976527in}{3.159870in}}%
\pgfpathlineto{\pgfqpoint{1.980534in}{3.195941in}}%
\pgfpathlineto{\pgfqpoint{1.982485in}{3.238563in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{3.240675in}}%
\pgfpathlineto{\pgfqpoint{1.978827in}{3.278520in}}%
\pgfpathlineto{\pgfqpoint{1.982930in}{3.298860in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{3.303780in}}%
\pgfpathlineto{\pgfqpoint{1.982181in}{3.322739in}}%
\pgfpathlineto{\pgfqpoint{1.984096in}{3.336073in}}%
\pgfpathlineto{\pgfqpoint{1.985802in}{3.350238in}}%
\pgfpathlineto{\pgfqpoint{1.985348in}{3.363838in}}%
\pgfpathlineto{\pgfqpoint{1.989639in}{3.381963in}}%
\pgfpathlineto{\pgfqpoint{1.989412in}{3.391063in}}%
\pgfpathlineto{\pgfqpoint{1.989847in}{3.418332in}}%
\pgfpathlineto{\pgfqpoint{1.992737in}{3.428921in}}%
\pgfpathlineto{\pgfqpoint{1.994455in}{3.451669in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{3.463686in}}%
\pgfpathlineto{\pgfqpoint{2.002471in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{2.002508in}{3.504978in}}%
\pgfpathlineto{\pgfqpoint{2.002900in}{3.507828in}}%
\pgfpathlineto{\pgfqpoint{2.007383in}{3.524442in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.549308in}}%
\pgfpathlineto{\pgfqpoint{2.014670in}{3.576274in}}%
\pgfpathlineto{\pgfqpoint{2.015340in}{3.588212in}}%
\pgfpathlineto{\pgfqpoint{2.016252in}{3.590368in}}%
\pgfpathlineto{\pgfqpoint{2.015742in}{3.593884in}}%
\pgfpathlineto{\pgfqpoint{2.005945in}{3.629850in}}%
\pgfpathlineto{\pgfqpoint{1.992949in}{3.662142in}}%
\pgfpathlineto{\pgfqpoint{1.982315in}{3.667877in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{3.683512in}}%
\pgfpathlineto{\pgfqpoint{1.956373in}{3.706484in}}%
\pgfpathlineto{\pgfqpoint{1.950436in}{3.716474in}}%
\pgfpathlineto{\pgfqpoint{1.944685in}{3.720892in}}%
\pgfpathlineto{\pgfqpoint{1.924728in}{3.744032in}}%
\pgfpathlineto{\pgfqpoint{1.923000in}{3.745479in}}%
\pgfpathlineto{\pgfqpoint{1.903181in}{3.761737in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{3.780551in}}%
\pgfpathlineto{\pgfqpoint{1.881123in}{3.785130in}}%
\pgfpathlineto{\pgfqpoint{1.873129in}{3.795991in}}%
\pgfpathlineto{\pgfqpoint{1.858524in}{3.807195in}}%
\pgfpathlineto{\pgfqpoint{1.852805in}{3.811961in}}%
\pgfpathlineto{\pgfqpoint{1.829044in}{3.825648in}}%
\pgfpathlineto{\pgfqpoint{1.818325in}{3.830975in}}%
\pgfpathlineto{\pgfqpoint{1.787304in}{3.839233in}}%
\pgfpathlineto{\pgfqpoint{1.785632in}{3.835511in}}%
\pgfpathlineto{\pgfqpoint{1.778031in}{3.798587in}}%
\pgfpathlineto{\pgfqpoint{1.762823in}{3.790250in}}%
\pgfpathlineto{\pgfqpoint{1.755123in}{3.774506in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{3.758735in}}%
\pgfpathlineto{\pgfqpoint{1.734158in}{3.755445in}}%
\pgfpathlineto{\pgfqpoint{1.728043in}{3.749044in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{3.728034in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{3.725569in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{3.684736in}}%
\pgfpathlineto{\pgfqpoint{1.709946in}{3.646339in}}%
\pgfpathlineto{\pgfqpoint{1.703461in}{3.624106in}}%
\pgfpathlineto{\pgfqpoint{1.693563in}{3.610675in}}%
\pgfpathlineto{\pgfqpoint{1.682590in}{3.591341in}}%
\pgfpathlineto{\pgfqpoint{1.671546in}{3.578621in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{3.547990in}}%
\pgfpathlineto{\pgfqpoint{1.667717in}{3.545121in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{3.541710in}}%
\pgfpathlineto{\pgfqpoint{1.649220in}{3.512462in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{3.508704in}}%
\pgfpathlineto{\pgfqpoint{1.635735in}{3.490083in}}%
\pgfpathlineto{\pgfqpoint{1.633837in}{3.511555in}}%
\pgfpathlineto{\pgfqpoint{1.634331in}{3.516617in}}%
\pgfpathlineto{\pgfqpoint{1.633076in}{3.541237in}}%
\pgfpathlineto{\pgfqpoint{1.652826in}{3.550334in}}%
\pgfpathlineto{\pgfqpoint{1.634524in}{3.563788in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{3.594104in}}%
\pgfpathlineto{\pgfqpoint{1.644672in}{3.606745in}}%
\pgfpathlineto{\pgfqpoint{1.651610in}{3.638247in}}%
\pgfpathlineto{\pgfqpoint{1.653610in}{3.646265in}}%
\pgfpathlineto{\pgfqpoint{1.649346in}{3.650443in}}%
\pgfpathlineto{\pgfqpoint{1.653686in}{3.678799in}}%
\pgfpathlineto{\pgfqpoint{1.651413in}{3.688962in}}%
\pgfpathlineto{\pgfqpoint{1.654851in}{3.708318in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{3.717643in}}%
\pgfpathlineto{\pgfqpoint{1.663836in}{3.742263in}}%
\pgfpathlineto{\pgfqpoint{1.664649in}{3.751064in}}%
\pgfpathlineto{\pgfqpoint{1.673629in}{3.787850in}}%
\pgfpathlineto{\pgfqpoint{1.678286in}{3.822363in}}%
\pgfpathlineto{\pgfqpoint{1.687505in}{3.834110in}}%
\pgfpathlineto{\pgfqpoint{1.695631in}{3.857879in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{3.866695in}}%
\pgfpathlineto{\pgfqpoint{1.710036in}{3.884455in}}%
\pgfpathlineto{\pgfqpoint{1.711848in}{3.892134in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{3.915189in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{3.935374in}}%
\pgfpathlineto{\pgfqpoint{1.731334in}{3.949231in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{3.964176in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{3.991709in}}%
\pgfpathlineto{\pgfqpoint{1.740125in}{4.001567in}}%
\pgfpathlineto{\pgfqpoint{1.747262in}{4.012674in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{4.037545in}}%
\pgfpathlineto{\pgfqpoint{1.757260in}{4.053015in}}%
\pgfpathlineto{\pgfqpoint{1.760254in}{4.074995in}}%
\pgfpathlineto{\pgfqpoint{1.776062in}{4.092168in}}%
\pgfpathlineto{\pgfqpoint{1.777495in}{4.099795in}}%
\pgfpathlineto{\pgfqpoint{1.778465in}{4.101581in}}%
\pgfpathlineto{\pgfqpoint{1.786497in}{4.129837in}}%
\pgfpathlineto{\pgfqpoint{1.793580in}{4.135709in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{4.150478in}}%
\pgfpathlineto{\pgfqpoint{1.816902in}{4.167164in}}%
\pgfpathlineto{\pgfqpoint{1.817206in}{4.168866in}}%
\pgfpathlineto{\pgfqpoint{1.808960in}{4.200292in}}%
\pgfpathlineto{\pgfqpoint{1.811172in}{4.215648in}}%
\pgfpathlineto{\pgfqpoint{1.821765in}{4.222688in}}%
\pgfpathlineto{\pgfqpoint{1.837550in}{4.224980in}}%
\pgfpathlineto{\pgfqpoint{1.854582in}{4.232826in}}%
\pgfpathlineto{\pgfqpoint{1.885014in}{4.226293in}}%
\pgfpathlineto{\pgfqpoint{1.891061in}{4.224536in}}%
\pgfpathlineto{\pgfqpoint{1.916784in}{4.206097in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{4.203555in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{4.192632in}}%
\pgfpathlineto{\pgfqpoint{1.968821in}{4.168759in}}%
\pgfpathlineto{\pgfqpoint{1.971673in}{4.166960in}}%
\pgfpathlineto{\pgfqpoint{1.990329in}{4.149198in}}%
\pgfpathlineto{\pgfqpoint{1.999647in}{4.145488in}}%
\pgfpathlineto{\pgfqpoint{2.005626in}{4.144674in}}%
\pgfpathlineto{\pgfqpoint{2.032420in}{4.148443in}}%
\pgfpathlineto{\pgfqpoint{2.044605in}{4.139833in}}%
\pgfpathlineto{\pgfqpoint{2.059363in}{4.125168in}}%
\pgfpathlineto{\pgfqpoint{2.068463in}{4.119619in}}%
\pgfpathlineto{\pgfqpoint{2.074696in}{4.108993in}}%
\pgfpathlineto{\pgfqpoint{2.081830in}{4.085854in}}%
\pgfpathlineto{\pgfqpoint{2.111100in}{4.077010in}}%
\pgfpathlineto{\pgfqpoint{2.120392in}{4.075129in}}%
\pgfpathlineto{\pgfqpoint{2.123413in}{4.067351in}}%
\pgfpathlineto{\pgfqpoint{2.133879in}{4.041353in}}%
\pgfpathlineto{\pgfqpoint{2.138517in}{4.031561in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{4.016691in}}%
\pgfpathlineto{\pgfqpoint{2.148783in}{4.005735in}}%
\pgfpathlineto{\pgfqpoint{2.159942in}{3.994245in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.987101in}}%
\pgfpathlineto{\pgfqpoint{2.172262in}{3.972294in}}%
\pgfpathlineto{\pgfqpoint{2.168255in}{3.951942in}}%
\pgfpathlineto{\pgfqpoint{2.162107in}{3.945242in}}%
\pgfpathlineto{\pgfqpoint{2.167054in}{3.934662in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{3.913008in}}%
\pgfpathlineto{\pgfqpoint{2.185741in}{3.900035in}}%
\pgfpathlineto{\pgfqpoint{2.194578in}{3.882539in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{3.860845in}}%
\pgfpathlineto{\pgfqpoint{2.195855in}{3.853910in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{3.832498in}}%
\pgfpathlineto{\pgfqpoint{2.192004in}{3.815559in}}%
\pgfpathlineto{\pgfqpoint{2.192360in}{3.804415in}}%
\pgfpathlineto{\pgfqpoint{2.195192in}{3.797522in}}%
\pgfpathlineto{\pgfqpoint{2.194454in}{3.774168in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{3.760710in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{3.732315in}}%
\pgfpathlineto{\pgfqpoint{2.152555in}{3.761311in}}%
\pgfpathlineto{\pgfqpoint{2.154752in}{3.784678in}}%
\pgfpathlineto{\pgfqpoint{2.151399in}{3.794968in}}%
\pgfpathlineto{\pgfqpoint{2.137303in}{3.806753in}}%
\pgfpathlineto{\pgfqpoint{2.130457in}{3.786720in}}%
\pgfpathlineto{\pgfqpoint{2.127641in}{3.768767in}}%
\pgfpathlineto{\pgfqpoint{2.122881in}{3.749487in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{3.726222in}}%
\pgfpathlineto{\pgfqpoint{2.128483in}{3.715874in}}%
\pgfpathlineto{\pgfqpoint{2.131881in}{3.709593in}}%
\pgfpathlineto{\pgfqpoint{2.152594in}{3.686149in}}%
\pgfpathlineto{\pgfqpoint{2.154865in}{3.680570in}}%
\pgfpathlineto{\pgfqpoint{2.156918in}{3.653364in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{3.647108in}}%
\pgfpathlineto{\pgfqpoint{2.163119in}{3.649780in}}%
\pgfpathlineto{\pgfqpoint{2.171613in}{3.652899in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{3.676804in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{3.679131in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{3.660315in}}%
\pgfpathlineto{\pgfqpoint{2.201573in}{3.652100in}}%
\pgfpathlineto{\pgfqpoint{2.196765in}{3.645630in}}%
\pgfpathlineto{\pgfqpoint{2.195812in}{3.617556in}}%
\pgfpathlineto{\pgfqpoint{2.201564in}{3.606082in}}%
\pgfpathlineto{\pgfqpoint{2.208216in}{3.576790in}}%
\pgfpathlineto{\pgfqpoint{2.211839in}{3.564652in}}%
\pgfpathlineto{\pgfqpoint{2.216365in}{3.541396in}}%
\pgfpathmoveto{\pgfqpoint{1.602112in}{2.835697in}}%
\pgfpathlineto{\pgfqpoint{1.603149in}{2.863653in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{2.898200in}}%
\pgfpathlineto{\pgfqpoint{1.601504in}{2.908292in}}%
\pgfpathlineto{\pgfqpoint{1.604679in}{2.898663in}}%
\pgfpathlineto{\pgfqpoint{1.606043in}{2.896568in}}%
\pgfpathlineto{\pgfqpoint{1.605675in}{2.864317in}}%
\pgfpathlineto{\pgfqpoint{1.605047in}{2.862487in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{2.835594in}}%
\pgfpathlineto{\pgfqpoint{1.607452in}{2.827548in}}%
\pgfpathlineto{\pgfqpoint{1.599416in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{1.599416in}{2.830909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245710in}{1.672285in}}%
\pgfpathlineto{\pgfqpoint{2.236008in}{1.688144in}}%
\pgfpathlineto{\pgfqpoint{2.236843in}{1.702354in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{2.253997in}{1.724059in}}%
\pgfpathlineto{\pgfqpoint{2.230442in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{2.229173in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.243911in}{1.661576in}}%
\pgfpathmoveto{\pgfqpoint{0.886660in}{1.073258in}}%
\pgfpathlineto{\pgfqpoint{0.903695in}{1.090822in}}%
\pgfpathlineto{\pgfqpoint{0.895624in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{0.890833in}{1.116370in}}%
\pgfpathlineto{\pgfqpoint{0.880772in}{1.137060in}}%
\pgfpathlineto{\pgfqpoint{0.873831in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.859694in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.879067in}{1.098362in}}%
\pgfpathmoveto{\pgfqpoint{1.714165in}{0.889306in}}%
\pgfpathlineto{\pgfqpoint{1.717408in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{1.720338in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{1.722353in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{1.751527in}{0.829994in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{0.828356in}}%
\pgfpathlineto{\pgfqpoint{1.781528in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{1.787262in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{1.786807in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{1.801785in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{1.830617in}{0.759811in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{0.774153in}}%
\pgfpathlineto{\pgfqpoint{1.858576in}{0.787223in}}%
\pgfpathlineto{\pgfqpoint{1.854580in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{0.842147in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{0.869998in}}%
\pgfpathlineto{\pgfqpoint{1.903336in}{0.884027in}}%
\pgfpathlineto{\pgfqpoint{1.930542in}{0.881632in}}%
\pgfpathlineto{\pgfqpoint{1.931531in}{0.883009in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{0.885511in}}%
\pgfpathlineto{\pgfqpoint{1.876979in}{0.870856in}}%
\pgfpathlineto{\pgfqpoint{1.875991in}{0.841762in}}%
\pgfpathlineto{\pgfqpoint{1.875272in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{1.853492in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{1.854721in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{0.818226in}}%
\pgfpathlineto{\pgfqpoint{1.852024in}{0.819801in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{1.857389in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{1.852389in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{1.840503in}{0.867943in}}%
\pgfpathlineto{\pgfqpoint{1.810269in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{1.807320in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{1.806438in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.918090in}}%
\pgfpathlineto{\pgfqpoint{1.750493in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{0.917865in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{1.713953in}{0.911288in}}%
\pgfpathmoveto{\pgfqpoint{1.589047in}{2.411811in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{2.394740in}}%
\pgfpathlineto{\pgfqpoint{1.587545in}{2.366776in}}%
\pgfpathlineto{\pgfqpoint{1.586228in}{2.356405in}}%
\pgfpathlineto{\pgfqpoint{1.586448in}{2.350292in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{2.342077in}}%
\pgfpathlineto{\pgfqpoint{1.592224in}{2.312108in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{1.596168in}{2.274094in}}%
\pgfpathlineto{\pgfqpoint{1.597407in}{2.263405in}}%
\pgfpathlineto{\pgfqpoint{1.599480in}{2.243927in}}%
\pgfpathlineto{\pgfqpoint{1.603348in}{2.218575in}}%
\pgfpathlineto{\pgfqpoint{1.605673in}{2.210540in}}%
\pgfpathlineto{\pgfqpoint{1.605187in}{2.200553in}}%
\pgfpathlineto{\pgfqpoint{1.606542in}{2.174492in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{2.133501in}}%
\pgfpathlineto{\pgfqpoint{1.623865in}{2.098509in}}%
\pgfpathlineto{\pgfqpoint{1.628344in}{2.064114in}}%
\pgfpathlineto{\pgfqpoint{1.632271in}{2.061496in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{2.056915in}}%
\pgfpathlineto{\pgfqpoint{1.631742in}{2.052432in}}%
\pgfpathlineto{\pgfqpoint{1.643809in}{2.019347in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{1.655269in}{1.980751in}}%
\pgfpathlineto{\pgfqpoint{1.656901in}{1.972901in}}%
\pgfpathlineto{\pgfqpoint{1.660709in}{1.941185in}}%
\pgfpathlineto{\pgfqpoint{1.660553in}{1.937923in}}%
\pgfpathlineto{\pgfqpoint{1.665984in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{1.665788in}{1.906643in}}%
\pgfpathlineto{\pgfqpoint{1.661392in}{1.874751in}}%
\pgfpathlineto{\pgfqpoint{1.660324in}{1.868735in}}%
\pgfpathlineto{\pgfqpoint{1.664147in}{1.841964in}}%
\pgfpathlineto{\pgfqpoint{1.664174in}{1.837963in}}%
\pgfpathlineto{\pgfqpoint{1.664539in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{1.662776in}{1.805549in}}%
\pgfpathlineto{\pgfqpoint{1.661902in}{1.767529in}}%
\pgfpathlineto{\pgfqpoint{1.662162in}{1.738080in}}%
\pgfpathlineto{\pgfqpoint{1.662735in}{1.725410in}}%
\pgfpathlineto{\pgfqpoint{1.661670in}{1.701014in}}%
\pgfpathlineto{\pgfqpoint{1.670927in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{1.670449in}{1.671220in}}%
\pgfpathlineto{\pgfqpoint{1.672788in}{1.662681in}}%
\pgfpathlineto{\pgfqpoint{1.671707in}{1.643285in}}%
\pgfpathlineto{\pgfqpoint{1.678425in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{1.678251in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{1.681170in}{1.598015in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.580502in}}%
\pgfpathlineto{\pgfqpoint{1.683453in}{1.574207in}}%
\pgfpathlineto{\pgfqpoint{1.679078in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{1.691718in}{1.526097in}}%
\pgfpathlineto{\pgfqpoint{1.690985in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{1.699313in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{1.696449in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{1.706373in}{1.445270in}}%
\pgfpathlineto{\pgfqpoint{1.706777in}{1.439070in}}%
\pgfpathlineto{\pgfqpoint{1.715724in}{1.407863in}}%
\pgfpathlineto{\pgfqpoint{1.715637in}{1.405464in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{1.718798in}{1.370635in}}%
\pgfpathlineto{\pgfqpoint{1.727205in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{1.727239in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{1.727829in}{1.344160in}}%
\pgfpathlineto{\pgfqpoint{1.726895in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.293242in}}%
\pgfpathlineto{\pgfqpoint{1.733126in}{1.279422in}}%
\pgfpathlineto{\pgfqpoint{1.740427in}{1.262777in}}%
\pgfpathlineto{\pgfqpoint{1.740402in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{1.743918in}{1.239175in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.752967in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{1.753595in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{1.755035in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{1.763785in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{1.767983in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.779463in}{1.113326in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.095146in}}%
\pgfpathlineto{\pgfqpoint{1.811272in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{1.844091in}{1.067650in}}%
\pgfpathlineto{\pgfqpoint{1.875186in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{1.882238in}{1.061239in}}%
\pgfpathlineto{\pgfqpoint{1.892084in}{1.065553in}}%
\pgfpathlineto{\pgfqpoint{1.910972in}{1.067527in}}%
\pgfpathlineto{\pgfqpoint{1.938001in}{1.085497in}}%
\pgfpathlineto{\pgfqpoint{1.957885in}{1.100679in}}%
\pgfpathlineto{\pgfqpoint{1.971120in}{1.121053in}}%
\pgfpathlineto{\pgfqpoint{1.971897in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{1.976805in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{1.989899in}{1.145477in}}%
\pgfpathlineto{\pgfqpoint{1.992521in}{1.147393in}}%
\pgfpathlineto{\pgfqpoint{1.994238in}{1.153255in}}%
\pgfpathlineto{\pgfqpoint{2.013128in}{1.174059in}}%
\pgfpathlineto{\pgfqpoint{2.017288in}{1.185178in}}%
\pgfpathlineto{\pgfqpoint{2.026934in}{1.203898in}}%
\pgfpathlineto{\pgfqpoint{2.032858in}{1.231807in}}%
\pgfpathlineto{\pgfqpoint{2.035506in}{1.235862in}}%
\pgfpathlineto{\pgfqpoint{2.035854in}{1.237229in}}%
\pgfpathlineto{\pgfqpoint{2.051611in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{1.274936in}}%
\pgfpathlineto{\pgfqpoint{2.060895in}{1.298268in}}%
\pgfpathlineto{\pgfqpoint{2.063905in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{2.072043in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{2.073992in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{2.074757in}{1.361630in}}%
\pgfpathlineto{\pgfqpoint{2.076357in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{2.076800in}{1.371135in}}%
\pgfpathlineto{\pgfqpoint{2.083098in}{1.391737in}}%
\pgfpathlineto{\pgfqpoint{2.083227in}{1.395237in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{2.089170in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{2.089319in}{1.449507in}}%
\pgfpathlineto{\pgfqpoint{2.089271in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{2.094909in}{1.474973in}}%
\pgfpathlineto{\pgfqpoint{2.093601in}{1.488763in}}%
\pgfpathlineto{\pgfqpoint{2.097837in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{2.091146in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{2.093592in}{1.541305in}}%
\pgfpathlineto{\pgfqpoint{2.084684in}{1.559456in}}%
\pgfpathlineto{\pgfqpoint{2.085398in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{2.078075in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{2.077543in}{1.600063in}}%
\pgfpathlineto{\pgfqpoint{2.076738in}{1.603269in}}%
\pgfpathlineto{\pgfqpoint{2.074069in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{2.069943in}{1.636680in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{1.651624in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.660258in}}%
\pgfpathlineto{\pgfqpoint{2.048280in}{1.676421in}}%
\pgfpathlineto{\pgfqpoint{2.043656in}{1.688379in}}%
\pgfpathlineto{\pgfqpoint{2.042400in}{1.689989in}}%
\pgfpathlineto{\pgfqpoint{2.027642in}{1.716728in}}%
\pgfpathlineto{\pgfqpoint{2.022372in}{1.721753in}}%
\pgfpathlineto{\pgfqpoint{2.016436in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{2.003338in}{1.754337in}}%
\pgfpathlineto{\pgfqpoint{1.989505in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{1.978381in}{1.776211in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.788229in}}%
\pgfpathlineto{\pgfqpoint{1.947599in}{1.804329in}}%
\pgfpathlineto{\pgfqpoint{1.944500in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{1.928322in}{1.817251in}}%
\pgfpathlineto{\pgfqpoint{1.922660in}{1.824122in}}%
\pgfpathlineto{\pgfqpoint{1.915227in}{1.827923in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{1.893470in}{1.844807in}}%
\pgfpathlineto{\pgfqpoint{1.875019in}{1.860685in}}%
\pgfpathlineto{\pgfqpoint{1.863546in}{1.868821in}}%
\pgfpathlineto{\pgfqpoint{1.833169in}{1.883767in}}%
\pgfpathlineto{\pgfqpoint{1.829471in}{1.885878in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{1.890013in}}%
\pgfpathlineto{\pgfqpoint{1.803356in}{1.905863in}}%
\pgfpathlineto{\pgfqpoint{1.787669in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{1.768581in}{1.933089in}}%
\pgfpathlineto{\pgfqpoint{1.763335in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{1.942277in}}%
\pgfpathlineto{\pgfqpoint{1.747325in}{1.968732in}}%
\pgfpathlineto{\pgfqpoint{1.742551in}{1.985187in}}%
\pgfpathlineto{\pgfqpoint{1.738480in}{2.000479in}}%
\pgfpathlineto{\pgfqpoint{1.733961in}{2.025424in}}%
\pgfpathlineto{\pgfqpoint{1.733226in}{2.030753in}}%
\pgfpathlineto{\pgfqpoint{1.731202in}{2.047757in}}%
\pgfpathlineto{\pgfqpoint{1.727820in}{2.062092in}}%
\pgfpathlineto{\pgfqpoint{1.726187in}{2.068062in}}%
\pgfpathlineto{\pgfqpoint{1.726960in}{2.079751in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{2.099257in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{2.135238in}}%
\pgfpathlineto{\pgfqpoint{1.720637in}{2.172367in}}%
\pgfpathlineto{\pgfqpoint{1.721071in}{2.190089in}}%
\pgfpathlineto{\pgfqpoint{1.719632in}{2.205630in}}%
\pgfpathlineto{\pgfqpoint{1.720812in}{2.226006in}}%
\pgfpathlineto{\pgfqpoint{1.720642in}{2.237190in}}%
\pgfpathlineto{\pgfqpoint{1.720838in}{2.250226in}}%
\pgfpathlineto{\pgfqpoint{1.719759in}{2.268644in}}%
\pgfpathlineto{\pgfqpoint{1.719052in}{2.292862in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{2.314814in}}%
\pgfpathlineto{\pgfqpoint{1.719484in}{2.321692in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{2.348828in}}%
\pgfpathlineto{\pgfqpoint{1.718690in}{2.362356in}}%
\pgfpathlineto{\pgfqpoint{1.717032in}{2.383296in}}%
\pgfpathlineto{\pgfqpoint{1.716193in}{2.410410in}}%
\pgfpathlineto{\pgfqpoint{1.715066in}{2.417615in}}%
\pgfpathlineto{\pgfqpoint{1.713384in}{2.440584in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{2.454787in}}%
\pgfpathlineto{\pgfqpoint{1.707302in}{2.485366in}}%
\pgfpathlineto{\pgfqpoint{1.706069in}{2.496652in}}%
\pgfpathlineto{\pgfqpoint{1.701815in}{2.518899in}}%
\pgfpathlineto{\pgfqpoint{1.699061in}{2.539247in}}%
\pgfpathlineto{\pgfqpoint{1.696240in}{2.550816in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{2.581334in}}%
\pgfpathlineto{\pgfqpoint{1.684526in}{2.606195in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{2.613584in}}%
\pgfpathlineto{\pgfqpoint{1.677152in}{2.633785in}}%
\pgfpathlineto{\pgfqpoint{1.673921in}{2.644568in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{2.660904in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{2.674976in}}%
\pgfpathlineto{\pgfqpoint{1.657798in}{2.685900in}}%
\pgfpathlineto{\pgfqpoint{1.630021in}{2.711518in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{2.722226in}}%
\pgfpathlineto{\pgfqpoint{1.610311in}{2.742103in}}%
\pgfpathlineto{\pgfqpoint{1.587918in}{2.740472in}}%
\pgfpathlineto{\pgfqpoint{1.591667in}{2.720327in}}%
\pgfpathlineto{\pgfqpoint{1.590023in}{2.706155in}}%
\pgfpathlineto{\pgfqpoint{1.598955in}{2.686342in}}%
\pgfpathlineto{\pgfqpoint{1.587847in}{2.672411in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{2.652062in}}%
\pgfpathlineto{\pgfqpoint{1.586601in}{2.619911in}}%
\pgfpathlineto{\pgfqpoint{1.590467in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{2.574948in}}%
\pgfpathlineto{\pgfqpoint{1.586152in}{2.565742in}}%
\pgfpathlineto{\pgfqpoint{1.586173in}{2.557664in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.535307in}}%
\pgfpathlineto{\pgfqpoint{1.583821in}{2.515607in}}%
\pgfpathlineto{\pgfqpoint{1.583705in}{2.506710in}}%
\pgfpathlineto{\pgfqpoint{1.584592in}{2.497669in}}%
\pgfpathlineto{\pgfqpoint{1.588078in}{2.475501in}}%
\pgfpathlineto{\pgfqpoint{1.586002in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{1.586079in}{2.442776in}}%
\pgfpathlineto{\pgfqpoint{1.587845in}{2.428500in}}%
\pgfpathmoveto{\pgfqpoint{0.447114in}{2.905250in}}%
\pgfpathlineto{\pgfqpoint{0.444722in}{2.879654in}}%
\pgfpathlineto{\pgfqpoint{0.445135in}{2.867006in}}%
\pgfpathlineto{\pgfqpoint{0.445545in}{2.843406in}}%
\pgfpathlineto{\pgfqpoint{0.445337in}{2.833105in}}%
\pgfpathlineto{\pgfqpoint{0.447150in}{2.809338in}}%
\pgfpathlineto{\pgfqpoint{0.446261in}{2.803188in}}%
\pgfpathlineto{\pgfqpoint{0.447665in}{2.772020in}}%
\pgfpathlineto{\pgfqpoint{0.446999in}{2.767175in}}%
\pgfpathlineto{\pgfqpoint{0.447181in}{2.765320in}}%
\pgfpathlineto{\pgfqpoint{0.447217in}{2.728288in}}%
\pgfpathlineto{\pgfqpoint{0.447739in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{0.447136in}{2.687212in}}%
\pgfpathlineto{\pgfqpoint{0.447558in}{2.654597in}}%
\pgfpathlineto{\pgfqpoint{0.447409in}{2.650677in}}%
\pgfpathlineto{\pgfqpoint{0.449376in}{2.616043in}}%
\pgfpathlineto{\pgfqpoint{0.449541in}{2.583037in}}%
\pgfpathlineto{\pgfqpoint{0.449528in}{2.551311in}}%
\pgfpathlineto{\pgfqpoint{0.450270in}{2.543802in}}%
\pgfpathlineto{\pgfqpoint{0.450254in}{2.503621in}}%
\pgfpathlineto{\pgfqpoint{0.451215in}{2.472576in}}%
\pgfpathlineto{\pgfqpoint{0.452442in}{2.458280in}}%
\pgfpathlineto{\pgfqpoint{0.455179in}{2.432384in}}%
\pgfpathlineto{\pgfqpoint{0.455097in}{2.430361in}}%
\pgfpathlineto{\pgfqpoint{0.455445in}{2.402818in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{2.394178in}}%
\pgfpathlineto{\pgfqpoint{0.456646in}{2.371866in}}%
\pgfpathlineto{\pgfqpoint{0.459676in}{2.349220in}}%
\pgfpathlineto{\pgfqpoint{0.459779in}{2.342154in}}%
\pgfpathlineto{\pgfqpoint{0.462037in}{2.331967in}}%
\pgfpathlineto{\pgfqpoint{0.462407in}{2.312029in}}%
\pgfpathlineto{\pgfqpoint{0.465198in}{2.299615in}}%
\pgfpathlineto{\pgfqpoint{0.466020in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{0.469428in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{0.471807in}{2.241617in}}%
\pgfpathlineto{\pgfqpoint{0.476989in}{2.220381in}}%
\pgfpathlineto{\pgfqpoint{0.485338in}{2.196364in}}%
\pgfpathlineto{\pgfqpoint{0.487233in}{2.188516in}}%
\pgfpathlineto{\pgfqpoint{0.491583in}{2.178382in}}%
\pgfpathlineto{\pgfqpoint{0.494957in}{2.156184in}}%
\pgfpathlineto{\pgfqpoint{0.498641in}{2.147905in}}%
\pgfpathlineto{\pgfqpoint{0.505736in}{2.122800in}}%
\pgfpathlineto{\pgfqpoint{0.510768in}{2.111012in}}%
\pgfpathlineto{\pgfqpoint{0.515353in}{2.095794in}}%
\pgfpathlineto{\pgfqpoint{0.518238in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{0.529392in}{2.058463in}}%
\pgfpathlineto{\pgfqpoint{0.531565in}{2.052796in}}%
\pgfpathlineto{\pgfqpoint{0.537830in}{2.028529in}}%
\pgfpathlineto{\pgfqpoint{0.555370in}{2.004704in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{2.001717in}}%
\pgfpathlineto{\pgfqpoint{0.558223in}{1.999286in}}%
\pgfpathlineto{\pgfqpoint{0.566325in}{1.973378in}}%
\pgfpathlineto{\pgfqpoint{0.584315in}{1.949857in}}%
\pgfpathlineto{\pgfqpoint{0.584988in}{1.948192in}}%
\pgfpathlineto{\pgfqpoint{0.585873in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{0.599375in}{1.921702in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{1.912922in}}%
\pgfpathlineto{\pgfqpoint{0.611263in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{0.619433in}{1.891077in}}%
\pgfpathlineto{\pgfqpoint{0.626388in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{0.633179in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{0.644065in}{1.850226in}}%
\pgfpathlineto{\pgfqpoint{0.665959in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{1.825315in}}%
\pgfpathlineto{\pgfqpoint{0.699984in}{1.811816in}}%
\pgfpathlineto{\pgfqpoint{0.709539in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{0.709706in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{0.718103in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{0.718700in}{1.889119in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{0.721326in}{1.920497in}}%
\pgfpathlineto{\pgfqpoint{0.719571in}{1.944982in}}%
\pgfpathlineto{\pgfqpoint{0.720602in}{1.955964in}}%
\pgfpathlineto{\pgfqpoint{0.719019in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{0.721196in}{1.990871in}}%
\pgfpathlineto{\pgfqpoint{0.718897in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{0.719560in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{0.717760in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{0.717986in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{0.711731in}{2.080711in}}%
\pgfpathlineto{\pgfqpoint{0.710776in}{2.092045in}}%
\pgfpathlineto{\pgfqpoint{0.705860in}{2.106171in}}%
\pgfpathlineto{\pgfqpoint{0.706058in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{0.708216in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{0.706961in}{2.157060in}}%
\pgfpathlineto{\pgfqpoint{0.701234in}{2.195485in}}%
\pgfpathlineto{\pgfqpoint{0.698675in}{2.226257in}}%
\pgfpathlineto{\pgfqpoint{0.697751in}{2.233119in}}%
\pgfpathlineto{\pgfqpoint{0.697346in}{2.265759in}}%
\pgfpathlineto{\pgfqpoint{0.696252in}{2.275405in}}%
\pgfpathlineto{\pgfqpoint{0.691145in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{0.690628in}{2.312215in}}%
\pgfpathlineto{\pgfqpoint{0.685350in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{0.685427in}{2.345276in}}%
\pgfpathlineto{\pgfqpoint{0.684547in}{2.350108in}}%
\pgfpathlineto{\pgfqpoint{0.687288in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{0.684410in}{2.390544in}}%
\pgfpathlineto{\pgfqpoint{0.686659in}{2.409927in}}%
\pgfpathlineto{\pgfqpoint{0.680638in}{2.435950in}}%
\pgfpathlineto{\pgfqpoint{0.681075in}{2.440010in}}%
\pgfpathlineto{\pgfqpoint{0.680143in}{2.444834in}}%
\pgfpathlineto{\pgfqpoint{0.683494in}{2.469009in}}%
\pgfpathlineto{\pgfqpoint{0.679081in}{2.493948in}}%
\pgfpathlineto{\pgfqpoint{0.680247in}{2.502773in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{2.508755in}}%
\pgfpathlineto{\pgfqpoint{0.681759in}{2.544127in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.562393in}}%
\pgfpathlineto{\pgfqpoint{0.683209in}{2.582097in}}%
\pgfpathlineto{\pgfqpoint{0.676251in}{2.597574in}}%
\pgfpathlineto{\pgfqpoint{0.677036in}{2.609224in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{2.628709in}}%
\pgfpathlineto{\pgfqpoint{0.676966in}{2.636720in}}%
\pgfpathlineto{\pgfqpoint{0.678657in}{2.669930in}}%
\pgfpathlineto{\pgfqpoint{0.677788in}{2.678405in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{2.713058in}}%
\pgfpathlineto{\pgfqpoint{0.673663in}{2.714198in}}%
\pgfpathlineto{\pgfqpoint{0.673402in}{2.716479in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.745790in}}%
\pgfpathlineto{\pgfqpoint{0.674115in}{2.774087in}}%
\pgfpathlineto{\pgfqpoint{0.674448in}{2.776172in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{2.796283in}}%
\pgfpathlineto{\pgfqpoint{0.675945in}{2.840919in}}%
\pgfpathlineto{\pgfqpoint{0.674613in}{2.847084in}}%
\pgfpathlineto{\pgfqpoint{0.682150in}{2.870619in}}%
\pgfpathlineto{\pgfqpoint{0.676551in}{2.899513in}}%
\pgfpathlineto{\pgfqpoint{0.676884in}{2.903343in}}%
\pgfpathlineto{\pgfqpoint{0.682438in}{2.932212in}}%
\pgfpathlineto{\pgfqpoint{0.681588in}{2.944088in}}%
\pgfpathlineto{\pgfqpoint{0.688180in}{2.968417in}}%
\pgfpathlineto{\pgfqpoint{0.684649in}{2.989350in}}%
\pgfpathlineto{\pgfqpoint{0.684689in}{2.995925in}}%
\pgfpathlineto{\pgfqpoint{0.689729in}{3.017633in}}%
\pgfpathlineto{\pgfqpoint{0.689682in}{3.039538in}}%
\pgfpathlineto{\pgfqpoint{0.692694in}{3.053516in}}%
\pgfpathlineto{\pgfqpoint{0.692062in}{3.065080in}}%
\pgfpathlineto{\pgfqpoint{0.692721in}{3.091873in}}%
\pgfpathlineto{\pgfqpoint{0.692587in}{3.101150in}}%
\pgfpathlineto{\pgfqpoint{0.692918in}{3.114606in}}%
\pgfpathlineto{\pgfqpoint{0.698611in}{3.133777in}}%
\pgfpathlineto{\pgfqpoint{0.701182in}{3.159136in}}%
\pgfpathlineto{\pgfqpoint{0.702321in}{3.176610in}}%
\pgfpathlineto{\pgfqpoint{0.698590in}{3.200557in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{3.215293in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{3.255488in}}%
\pgfpathlineto{\pgfqpoint{0.710155in}{3.285582in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{3.300112in}}%
\pgfpathlineto{\pgfqpoint{0.710951in}{3.311921in}}%
\pgfpathlineto{\pgfqpoint{0.712249in}{3.333396in}}%
\pgfpathlineto{\pgfqpoint{0.713882in}{3.340373in}}%
\pgfpathlineto{\pgfqpoint{0.714701in}{3.346934in}}%
\pgfpathlineto{\pgfqpoint{0.722494in}{3.378644in}}%
\pgfpathlineto{\pgfqpoint{0.720007in}{3.400399in}}%
\pgfpathlineto{\pgfqpoint{0.723697in}{3.411210in}}%
\pgfpathlineto{\pgfqpoint{0.721580in}{3.426016in}}%
\pgfpathlineto{\pgfqpoint{0.725597in}{3.443111in}}%
\pgfpathlineto{\pgfqpoint{0.726194in}{3.452705in}}%
\pgfpathlineto{\pgfqpoint{0.733144in}{3.474504in}}%
\pgfpathlineto{\pgfqpoint{0.730977in}{3.498335in}}%
\pgfpathlineto{\pgfqpoint{0.731484in}{3.500820in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{3.532560in}}%
\pgfpathlineto{\pgfqpoint{0.739495in}{3.553378in}}%
\pgfpathlineto{\pgfqpoint{0.746530in}{3.572141in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{3.581710in}}%
\pgfpathlineto{\pgfqpoint{0.752420in}{3.612881in}}%
\pgfpathlineto{\pgfqpoint{0.754769in}{3.621768in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{3.634356in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{3.661532in}}%
\pgfpathlineto{\pgfqpoint{0.762808in}{3.669845in}}%
\pgfpathlineto{\pgfqpoint{0.763014in}{3.693801in}}%
\pgfpathlineto{\pgfqpoint{0.765110in}{3.699437in}}%
\pgfpathlineto{\pgfqpoint{0.772169in}{3.726557in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{3.737382in}}%
\pgfpathlineto{\pgfqpoint{0.774280in}{3.748953in}}%
\pgfpathlineto{\pgfqpoint{0.780822in}{3.771389in}}%
\pgfpathlineto{\pgfqpoint{0.780456in}{3.792498in}}%
\pgfpathlineto{\pgfqpoint{0.780818in}{3.795355in}}%
\pgfpathlineto{\pgfqpoint{0.785088in}{3.822205in}}%
\pgfpathlineto{\pgfqpoint{0.785349in}{3.825622in}}%
\pgfpathlineto{\pgfqpoint{0.791119in}{3.858076in}}%
\pgfpathlineto{\pgfqpoint{0.791196in}{3.865383in}}%
\pgfpathlineto{\pgfqpoint{0.797490in}{3.885327in}}%
\pgfpathlineto{\pgfqpoint{0.803820in}{3.897753in}}%
\pgfpathlineto{\pgfqpoint{0.802979in}{3.904069in}}%
\pgfpathlineto{\pgfqpoint{0.809509in}{3.924898in}}%
\pgfpathlineto{\pgfqpoint{0.811211in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{3.961342in}}%
\pgfpathlineto{\pgfqpoint{0.811284in}{3.966935in}}%
\pgfpathlineto{\pgfqpoint{0.808731in}{3.991387in}}%
\pgfpathlineto{\pgfqpoint{0.804302in}{4.011575in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{4.026885in}}%
\pgfpathlineto{\pgfqpoint{0.794174in}{4.034202in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{4.029102in}}%
\pgfpathlineto{\pgfqpoint{0.756282in}{4.011201in}}%
\pgfpathlineto{\pgfqpoint{0.738088in}{3.997147in}}%
\pgfpathlineto{\pgfqpoint{0.718255in}{3.981276in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{3.977866in}}%
\pgfpathlineto{\pgfqpoint{0.713547in}{3.976605in}}%
\pgfpathlineto{\pgfqpoint{0.707814in}{3.970153in}}%
\pgfpathlineto{\pgfqpoint{0.688515in}{3.947364in}}%
\pgfpathlineto{\pgfqpoint{0.683968in}{3.943122in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{3.918166in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{3.896355in}}%
\pgfpathlineto{\pgfqpoint{0.628582in}{3.880723in}}%
\pgfpathlineto{\pgfqpoint{0.621409in}{3.870839in}}%
\pgfpathlineto{\pgfqpoint{0.609884in}{3.856897in}}%
\pgfpathlineto{\pgfqpoint{0.603580in}{3.846754in}}%
\pgfpathlineto{\pgfqpoint{0.598194in}{3.838623in}}%
\pgfpathlineto{\pgfqpoint{0.577875in}{3.806670in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{3.782239in}}%
\pgfpathlineto{\pgfqpoint{0.559682in}{3.776053in}}%
\pgfpathlineto{\pgfqpoint{0.552324in}{3.765687in}}%
\pgfpathlineto{\pgfqpoint{0.538617in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{0.529688in}{3.719750in}}%
\pgfpathlineto{\pgfqpoint{0.523761in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{3.690504in}}%
\pgfpathlineto{\pgfqpoint{0.508310in}{3.674205in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.656281in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{3.639718in}}%
\pgfpathlineto{\pgfqpoint{0.484737in}{3.613631in}}%
\pgfpathlineto{\pgfqpoint{0.481901in}{3.601566in}}%
\pgfpathlineto{\pgfqpoint{0.478526in}{3.593330in}}%
\pgfpathlineto{\pgfqpoint{0.469366in}{3.551694in}}%
\pgfpathlineto{\pgfqpoint{0.462908in}{3.530344in}}%
\pgfpathlineto{\pgfqpoint{0.460265in}{3.513467in}}%
\pgfpathlineto{\pgfqpoint{0.456041in}{3.495037in}}%
\pgfpathlineto{\pgfqpoint{0.451378in}{3.472917in}}%
\pgfpathlineto{\pgfqpoint{0.449702in}{3.462553in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{3.428845in}}%
\pgfpathlineto{\pgfqpoint{0.445151in}{3.401034in}}%
\pgfpathlineto{\pgfqpoint{0.446061in}{3.384636in}}%
\pgfpathlineto{\pgfqpoint{0.447467in}{3.370454in}}%
\pgfpathlineto{\pgfqpoint{0.449699in}{3.342562in}}%
\pgfpathlineto{\pgfqpoint{0.449530in}{3.336913in}}%
\pgfpathlineto{\pgfqpoint{0.455015in}{3.313061in}}%
\pgfpathlineto{\pgfqpoint{0.462089in}{3.293790in}}%
\pgfpathlineto{\pgfqpoint{0.460581in}{3.280561in}}%
\pgfpathlineto{\pgfqpoint{0.463776in}{3.260533in}}%
\pgfpathlineto{\pgfqpoint{0.463563in}{3.247359in}}%
\pgfpathlineto{\pgfqpoint{0.465514in}{3.241016in}}%
\pgfpathlineto{\pgfqpoint{0.460661in}{3.215332in}}%
\pgfpathlineto{\pgfqpoint{0.464390in}{3.192800in}}%
\pgfpathlineto{\pgfqpoint{0.462651in}{3.184500in}}%
\pgfpathlineto{\pgfqpoint{0.462962in}{3.170874in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{3.153965in}}%
\pgfpathlineto{\pgfqpoint{0.461232in}{3.144059in}}%
\pgfpathlineto{\pgfqpoint{0.457132in}{3.125491in}}%
\pgfpathlineto{\pgfqpoint{0.455088in}{3.104344in}}%
\pgfpathlineto{\pgfqpoint{0.453118in}{3.067798in}}%
\pgfpathlineto{\pgfqpoint{0.454436in}{3.046902in}}%
\pgfpathlineto{\pgfqpoint{0.452095in}{3.034657in}}%
\pgfpathlineto{\pgfqpoint{0.452945in}{3.008755in}}%
\pgfpathlineto{\pgfqpoint{0.451569in}{3.000922in}}%
\pgfpathlineto{\pgfqpoint{0.452050in}{2.996972in}}%
\pgfpathlineto{\pgfqpoint{0.447556in}{2.967048in}}%
\pgfpathlineto{\pgfqpoint{0.448517in}{2.951283in}}%
\pgfpathlineto{\pgfqpoint{0.446261in}{2.935097in}}%
\pgfpathlineto{\pgfqpoint{0.448014in}{2.912369in}}%
\pgfpathmoveto{\pgfqpoint{2.216365in}{3.541396in}}%
\pgfpathlineto{\pgfqpoint{2.211839in}{3.564652in}}%
\pgfpathlineto{\pgfqpoint{2.208216in}{3.576790in}}%
\pgfpathlineto{\pgfqpoint{2.201564in}{3.606082in}}%
\pgfpathlineto{\pgfqpoint{2.195812in}{3.617556in}}%
\pgfpathlineto{\pgfqpoint{2.196765in}{3.645630in}}%
\pgfpathlineto{\pgfqpoint{2.201573in}{3.652100in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{3.660315in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{3.679131in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{3.676804in}}%
\pgfpathlineto{\pgfqpoint{2.171613in}{3.652899in}}%
\pgfpathlineto{\pgfqpoint{2.163119in}{3.649780in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{3.647108in}}%
\pgfpathlineto{\pgfqpoint{2.156918in}{3.653364in}}%
\pgfpathlineto{\pgfqpoint{2.154865in}{3.680570in}}%
\pgfpathlineto{\pgfqpoint{2.152594in}{3.686149in}}%
\pgfpathlineto{\pgfqpoint{2.131881in}{3.709593in}}%
\pgfpathlineto{\pgfqpoint{2.128483in}{3.715874in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{3.726222in}}%
\pgfpathlineto{\pgfqpoint{2.122881in}{3.749487in}}%
\pgfpathlineto{\pgfqpoint{2.127641in}{3.768767in}}%
\pgfpathlineto{\pgfqpoint{2.130457in}{3.786720in}}%
\pgfpathlineto{\pgfqpoint{2.137303in}{3.806753in}}%
\pgfpathlineto{\pgfqpoint{2.151399in}{3.794968in}}%
\pgfpathlineto{\pgfqpoint{2.154752in}{3.784678in}}%
\pgfpathlineto{\pgfqpoint{2.152555in}{3.761311in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{3.732315in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{3.760710in}}%
\pgfpathlineto{\pgfqpoint{2.194454in}{3.774168in}}%
\pgfpathlineto{\pgfqpoint{2.195192in}{3.797522in}}%
\pgfpathlineto{\pgfqpoint{2.192360in}{3.804415in}}%
\pgfpathlineto{\pgfqpoint{2.192004in}{3.815559in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{3.832498in}}%
\pgfpathlineto{\pgfqpoint{2.195855in}{3.853910in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{3.860845in}}%
\pgfpathlineto{\pgfqpoint{2.194578in}{3.882539in}}%
\pgfpathlineto{\pgfqpoint{2.185741in}{3.900035in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{3.913008in}}%
\pgfpathlineto{\pgfqpoint{2.167054in}{3.934662in}}%
\pgfpathlineto{\pgfqpoint{2.162107in}{3.945242in}}%
\pgfpathlineto{\pgfqpoint{2.168255in}{3.951942in}}%
\pgfpathlineto{\pgfqpoint{2.172262in}{3.972294in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.987101in}}%
\pgfpathlineto{\pgfqpoint{2.159942in}{3.994245in}}%
\pgfpathlineto{\pgfqpoint{2.148783in}{4.005735in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{4.016691in}}%
\pgfpathlineto{\pgfqpoint{2.138517in}{4.031561in}}%
\pgfpathlineto{\pgfqpoint{2.133879in}{4.041353in}}%
\pgfpathlineto{\pgfqpoint{2.120392in}{4.075129in}}%
\pgfpathlineto{\pgfqpoint{2.111100in}{4.077010in}}%
\pgfpathlineto{\pgfqpoint{2.081830in}{4.085854in}}%
\pgfpathlineto{\pgfqpoint{2.074696in}{4.108993in}}%
\pgfpathlineto{\pgfqpoint{2.068463in}{4.119619in}}%
\pgfpathlineto{\pgfqpoint{2.059363in}{4.125168in}}%
\pgfpathlineto{\pgfqpoint{2.044605in}{4.139833in}}%
\pgfpathlineto{\pgfqpoint{2.032420in}{4.148443in}}%
\pgfpathlineto{\pgfqpoint{2.005626in}{4.144674in}}%
\pgfpathlineto{\pgfqpoint{1.999647in}{4.145488in}}%
\pgfpathlineto{\pgfqpoint{1.990329in}{4.149198in}}%
\pgfpathlineto{\pgfqpoint{1.971673in}{4.166960in}}%
\pgfpathlineto{\pgfqpoint{1.968821in}{4.168759in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{4.192632in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{4.203555in}}%
\pgfpathlineto{\pgfqpoint{1.916784in}{4.206097in}}%
\pgfpathlineto{\pgfqpoint{1.891061in}{4.224536in}}%
\pgfpathlineto{\pgfqpoint{1.885014in}{4.226293in}}%
\pgfpathlineto{\pgfqpoint{1.854582in}{4.232826in}}%
\pgfpathlineto{\pgfqpoint{1.837550in}{4.224980in}}%
\pgfpathlineto{\pgfqpoint{1.821765in}{4.222688in}}%
\pgfpathlineto{\pgfqpoint{1.811172in}{4.215648in}}%
\pgfpathlineto{\pgfqpoint{1.808960in}{4.200292in}}%
\pgfpathlineto{\pgfqpoint{1.817206in}{4.168866in}}%
\pgfpathlineto{\pgfqpoint{1.816902in}{4.167164in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{4.150478in}}%
\pgfpathlineto{\pgfqpoint{1.793580in}{4.135709in}}%
\pgfpathlineto{\pgfqpoint{1.786497in}{4.129837in}}%
\pgfpathlineto{\pgfqpoint{1.778465in}{4.101581in}}%
\pgfpathlineto{\pgfqpoint{1.777495in}{4.099795in}}%
\pgfpathlineto{\pgfqpoint{1.776062in}{4.092168in}}%
\pgfpathlineto{\pgfqpoint{1.760254in}{4.074995in}}%
\pgfpathlineto{\pgfqpoint{1.757260in}{4.053015in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{4.037545in}}%
\pgfpathlineto{\pgfqpoint{1.747262in}{4.012674in}}%
\pgfpathlineto{\pgfqpoint{1.740125in}{4.001567in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{3.991709in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{3.964176in}}%
\pgfpathlineto{\pgfqpoint{1.731334in}{3.949231in}}%
\pgfpathlineto{\pgfqpoint{1.729206in}{3.935374in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{3.915189in}}%
\pgfpathlineto{\pgfqpoint{1.711848in}{3.892134in}}%
\pgfpathlineto{\pgfqpoint{1.710036in}{3.884455in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{3.866695in}}%
\pgfpathlineto{\pgfqpoint{1.695631in}{3.857879in}}%
\pgfpathlineto{\pgfqpoint{1.687505in}{3.834110in}}%
\pgfpathlineto{\pgfqpoint{1.678286in}{3.822363in}}%
\pgfpathlineto{\pgfqpoint{1.673629in}{3.787850in}}%
\pgfpathlineto{\pgfqpoint{1.671763in}{3.779853in}}%
\pgfpathlineto{\pgfqpoint{1.664649in}{3.751064in}}%
\pgfpathlineto{\pgfqpoint{1.663836in}{3.742263in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{3.717643in}}%
\pgfpathlineto{\pgfqpoint{1.654851in}{3.708318in}}%
\pgfpathlineto{\pgfqpoint{1.651413in}{3.688962in}}%
\pgfpathlineto{\pgfqpoint{1.653686in}{3.678799in}}%
\pgfpathlineto{\pgfqpoint{1.649346in}{3.650443in}}%
\pgfpathlineto{\pgfqpoint{1.653610in}{3.646265in}}%
\pgfpathlineto{\pgfqpoint{1.651610in}{3.638247in}}%
\pgfpathlineto{\pgfqpoint{1.644672in}{3.606745in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{3.594104in}}%
\pgfpathlineto{\pgfqpoint{1.634524in}{3.563788in}}%
\pgfpathlineto{\pgfqpoint{1.652826in}{3.550334in}}%
\pgfpathlineto{\pgfqpoint{1.633076in}{3.541237in}}%
\pgfpathlineto{\pgfqpoint{1.634331in}{3.516617in}}%
\pgfpathlineto{\pgfqpoint{1.633837in}{3.511555in}}%
\pgfpathlineto{\pgfqpoint{1.635735in}{3.490083in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{3.508704in}}%
\pgfpathlineto{\pgfqpoint{1.649220in}{3.512462in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{3.541710in}}%
\pgfpathlineto{\pgfqpoint{1.667717in}{3.545121in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{3.547990in}}%
\pgfpathlineto{\pgfqpoint{1.671546in}{3.578621in}}%
\pgfpathlineto{\pgfqpoint{1.682590in}{3.591341in}}%
\pgfpathlineto{\pgfqpoint{1.693563in}{3.610675in}}%
\pgfpathlineto{\pgfqpoint{1.703461in}{3.624106in}}%
\pgfpathlineto{\pgfqpoint{1.709946in}{3.646339in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{3.685270in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{3.725569in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{3.728034in}}%
\pgfpathlineto{\pgfqpoint{1.728043in}{3.749044in}}%
\pgfpathlineto{\pgfqpoint{1.734158in}{3.755445in}}%
\pgfpathlineto{\pgfqpoint{1.735607in}{3.758735in}}%
\pgfpathlineto{\pgfqpoint{1.755123in}{3.774506in}}%
\pgfpathlineto{\pgfqpoint{1.762823in}{3.790250in}}%
\pgfpathlineto{\pgfqpoint{1.778031in}{3.798587in}}%
\pgfpathlineto{\pgfqpoint{1.785632in}{3.835511in}}%
\pgfpathlineto{\pgfqpoint{1.787304in}{3.839233in}}%
\pgfpathlineto{\pgfqpoint{1.790946in}{3.838316in}}%
\pgfpathlineto{\pgfqpoint{1.818325in}{3.830975in}}%
\pgfpathlineto{\pgfqpoint{1.829044in}{3.825648in}}%
\pgfpathlineto{\pgfqpoint{1.852805in}{3.811961in}}%
\pgfpathlineto{\pgfqpoint{1.858524in}{3.807195in}}%
\pgfpathlineto{\pgfqpoint{1.873129in}{3.795991in}}%
\pgfpathlineto{\pgfqpoint{1.881123in}{3.785130in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{3.780551in}}%
\pgfpathlineto{\pgfqpoint{1.903181in}{3.761737in}}%
\pgfpathlineto{\pgfqpoint{1.924728in}{3.744032in}}%
\pgfpathlineto{\pgfqpoint{1.944685in}{3.720892in}}%
\pgfpathlineto{\pgfqpoint{1.950436in}{3.716474in}}%
\pgfpathlineto{\pgfqpoint{1.956373in}{3.706484in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{3.683512in}}%
\pgfpathlineto{\pgfqpoint{1.982315in}{3.667877in}}%
\pgfpathlineto{\pgfqpoint{1.992949in}{3.662142in}}%
\pgfpathlineto{\pgfqpoint{2.005945in}{3.629850in}}%
\pgfpathlineto{\pgfqpoint{2.015742in}{3.593884in}}%
\pgfpathlineto{\pgfqpoint{2.016252in}{3.590368in}}%
\pgfpathlineto{\pgfqpoint{2.015340in}{3.588212in}}%
\pgfpathlineto{\pgfqpoint{2.014670in}{3.576274in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{3.549308in}}%
\pgfpathlineto{\pgfqpoint{2.007383in}{3.524442in}}%
\pgfpathlineto{\pgfqpoint{2.002900in}{3.507828in}}%
\pgfpathlineto{\pgfqpoint{2.002508in}{3.504978in}}%
\pgfpathlineto{\pgfqpoint{2.002471in}{3.498898in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{3.463686in}}%
\pgfpathlineto{\pgfqpoint{1.994455in}{3.451669in}}%
\pgfpathlineto{\pgfqpoint{1.992737in}{3.428921in}}%
\pgfpathlineto{\pgfqpoint{1.989847in}{3.418332in}}%
\pgfpathlineto{\pgfqpoint{1.989412in}{3.391063in}}%
\pgfpathlineto{\pgfqpoint{1.989639in}{3.381963in}}%
\pgfpathlineto{\pgfqpoint{1.985348in}{3.363838in}}%
\pgfpathlineto{\pgfqpoint{1.985802in}{3.350238in}}%
\pgfpathlineto{\pgfqpoint{1.984096in}{3.336073in}}%
\pgfpathlineto{\pgfqpoint{1.982181in}{3.322739in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{3.303780in}}%
\pgfpathlineto{\pgfqpoint{1.982930in}{3.298860in}}%
\pgfpathlineto{\pgfqpoint{1.978827in}{3.278520in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{3.240675in}}%
\pgfpathlineto{\pgfqpoint{1.982445in}{3.238020in}}%
\pgfpathlineto{\pgfqpoint{1.980518in}{3.195811in}}%
\pgfpathlineto{\pgfqpoint{1.976527in}{3.159870in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.154136in}}%
\pgfpathlineto{\pgfqpoint{1.970489in}{3.120633in}}%
\pgfpathlineto{\pgfqpoint{1.971339in}{3.109296in}}%
\pgfpathlineto{\pgfqpoint{1.973935in}{3.081168in}}%
\pgfpathlineto{\pgfqpoint{1.974671in}{3.070227in}}%
\pgfpathlineto{\pgfqpoint{1.971467in}{3.051246in}}%
\pgfpathlineto{\pgfqpoint{1.970762in}{3.037273in}}%
\pgfpathlineto{\pgfqpoint{1.977818in}{3.017149in}}%
\pgfpathlineto{\pgfqpoint{1.976114in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{1.973891in}{2.976226in}}%
\pgfpathlineto{\pgfqpoint{1.973649in}{2.946059in}}%
\pgfpathlineto{\pgfqpoint{1.973899in}{2.937744in}}%
\pgfpathlineto{\pgfqpoint{1.975031in}{2.906775in}}%
\pgfpathlineto{\pgfqpoint{1.973998in}{2.900124in}}%
\pgfpathlineto{\pgfqpoint{1.974428in}{2.865218in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{2.828168in}}%
\pgfpathlineto{\pgfqpoint{1.972581in}{2.823506in}}%
\pgfpathlineto{\pgfqpoint{1.966912in}{2.794157in}}%
\pgfpathlineto{\pgfqpoint{1.969271in}{2.776494in}}%
\pgfpathlineto{\pgfqpoint{1.965120in}{2.763003in}}%
\pgfpathlineto{\pgfqpoint{1.970527in}{2.749603in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{2.736728in}}%
\pgfpathlineto{\pgfqpoint{1.970143in}{2.704199in}}%
\pgfpathlineto{\pgfqpoint{1.969290in}{2.700652in}}%
\pgfpathlineto{\pgfqpoint{1.970146in}{2.693412in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{2.659282in}}%
\pgfpathlineto{\pgfqpoint{1.968038in}{2.629265in}}%
\pgfpathlineto{\pgfqpoint{1.964937in}{2.614994in}}%
\pgfpathlineto{\pgfqpoint{1.965372in}{2.609998in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.591252in}}%
\pgfpathlineto{\pgfqpoint{1.966501in}{2.580704in}}%
\pgfpathlineto{\pgfqpoint{1.967359in}{2.570855in}}%
\pgfpathlineto{\pgfqpoint{1.965159in}{2.561236in}}%
\pgfpathlineto{\pgfqpoint{1.966184in}{2.538497in}}%
\pgfpathlineto{\pgfqpoint{1.955948in}{2.502230in}}%
\pgfpathlineto{\pgfqpoint{1.958189in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{2.469912in}}%
\pgfpathlineto{\pgfqpoint{1.957034in}{2.461900in}}%
\pgfpathlineto{\pgfqpoint{1.951785in}{2.439414in}}%
\pgfpathlineto{\pgfqpoint{1.951128in}{2.434640in}}%
\pgfpathlineto{\pgfqpoint{1.952415in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{1.946138in}{2.401421in}}%
\pgfpathlineto{\pgfqpoint{1.946696in}{2.388194in}}%
\pgfpathlineto{\pgfqpoint{1.944045in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{1.940456in}{2.349663in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{2.329112in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{2.302998in}}%
\pgfpathlineto{\pgfqpoint{1.947158in}{2.300314in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{2.298228in}}%
\pgfpathlineto{\pgfqpoint{1.937081in}{2.271129in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{2.244940in}}%
\pgfpathlineto{\pgfqpoint{1.939504in}{2.233911in}}%
\pgfpathlineto{\pgfqpoint{1.945489in}{2.217027in}}%
\pgfpathlineto{\pgfqpoint{1.943805in}{2.208868in}}%
\pgfpathlineto{\pgfqpoint{1.937614in}{2.185524in}}%
\pgfpathlineto{\pgfqpoint{1.946044in}{2.171413in}}%
\pgfpathlineto{\pgfqpoint{1.946060in}{2.152184in}}%
\pgfpathlineto{\pgfqpoint{1.947932in}{2.135115in}}%
\pgfpathlineto{\pgfqpoint{1.959866in}{2.110244in}}%
\pgfpathlineto{\pgfqpoint{1.960186in}{2.095625in}}%
\pgfpathlineto{\pgfqpoint{1.967766in}{2.071471in}}%
\pgfpathlineto{\pgfqpoint{1.986319in}{2.060416in}}%
\pgfpathlineto{\pgfqpoint{1.990575in}{2.053920in}}%
\pgfpathlineto{\pgfqpoint{1.999911in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{2.024052in}}%
\pgfpathlineto{\pgfqpoint{2.019418in}{2.020799in}}%
\pgfpathlineto{\pgfqpoint{2.020963in}{2.017272in}}%
\pgfpathlineto{\pgfqpoint{2.037928in}{1.997760in}}%
\pgfpathlineto{\pgfqpoint{2.051297in}{1.986686in}}%
\pgfpathlineto{\pgfqpoint{2.076081in}{1.972322in}}%
\pgfpathlineto{\pgfqpoint{2.086085in}{1.968968in}}%
\pgfpathlineto{\pgfqpoint{2.095828in}{1.970488in}}%
\pgfpathlineto{\pgfqpoint{2.121420in}{1.983725in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{2.000527in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{2.154101in}{2.021511in}}%
\pgfpathlineto{\pgfqpoint{2.163626in}{2.037581in}}%
\pgfpathlineto{\pgfqpoint{2.158171in}{2.054597in}}%
\pgfpathlineto{\pgfqpoint{2.162510in}{2.063135in}}%
\pgfpathlineto{\pgfqpoint{2.167609in}{2.087936in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{2.169905in}{2.106571in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{2.174875in}{2.124209in}}%
\pgfpathlineto{\pgfqpoint{2.187325in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{2.188288in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{2.191557in}{2.179999in}}%
\pgfpathlineto{\pgfqpoint{2.190343in}{2.188127in}}%
\pgfpathlineto{\pgfqpoint{2.198506in}{2.215980in}}%
\pgfpathlineto{\pgfqpoint{2.200428in}{2.224736in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{2.249836in}}%
\pgfpathlineto{\pgfqpoint{2.199074in}{2.291064in}}%
\pgfpathlineto{\pgfqpoint{2.215330in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.220563in}{2.362130in}}%
\pgfpathlineto{\pgfqpoint{2.220989in}{2.370311in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{2.408721in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{2.422912in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{2.438992in}}%
\pgfpathlineto{\pgfqpoint{2.222440in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{2.229538in}{2.472068in}}%
\pgfpathlineto{\pgfqpoint{2.218334in}{2.509211in}}%
\pgfpathlineto{\pgfqpoint{2.219675in}{2.513818in}}%
\pgfpathlineto{\pgfqpoint{2.219588in}{2.516079in}}%
\pgfpathlineto{\pgfqpoint{2.225247in}{2.550177in}}%
\pgfpathlineto{\pgfqpoint{2.222538in}{2.560654in}}%
\pgfpathlineto{\pgfqpoint{2.227594in}{2.576938in}}%
\pgfpathlineto{\pgfqpoint{2.224685in}{2.596192in}}%
\pgfpathlineto{\pgfqpoint{2.229104in}{2.606976in}}%
\pgfpathlineto{\pgfqpoint{2.214275in}{2.632695in}}%
\pgfpathlineto{\pgfqpoint{2.214525in}{2.633983in}}%
\pgfpathlineto{\pgfqpoint{2.214544in}{2.661004in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{2.666452in}}%
\pgfpathlineto{\pgfqpoint{2.226600in}{2.684431in}}%
\pgfpathlineto{\pgfqpoint{2.219020in}{2.703516in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{2.719086in}}%
\pgfpathlineto{\pgfqpoint{2.224489in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{2.219941in}{2.731883in}}%
\pgfpathlineto{\pgfqpoint{2.228643in}{2.762186in}}%
\pgfpathlineto{\pgfqpoint{2.232157in}{2.771345in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{2.805087in}}%
\pgfpathlineto{\pgfqpoint{2.230919in}{2.813433in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{2.845112in}}%
\pgfpathlineto{\pgfqpoint{2.228970in}{2.850948in}}%
\pgfpathlineto{\pgfqpoint{2.226437in}{2.888719in}}%
\pgfpathlineto{\pgfqpoint{2.226908in}{2.890618in}}%
\pgfpathlineto{\pgfqpoint{2.226858in}{2.891850in}}%
\pgfpathlineto{\pgfqpoint{2.242588in}{2.929042in}}%
\pgfpathlineto{\pgfqpoint{2.241253in}{2.961238in}}%
\pgfpathlineto{\pgfqpoint{2.241588in}{2.967623in}}%
\pgfpathlineto{\pgfqpoint{2.232285in}{3.004637in}}%
\pgfpathlineto{\pgfqpoint{2.233036in}{3.011822in}}%
\pgfpathlineto{\pgfqpoint{2.245642in}{3.054808in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{3.062311in}}%
\pgfpathlineto{\pgfqpoint{2.231445in}{3.087310in}}%
\pgfpathlineto{\pgfqpoint{2.235133in}{3.093110in}}%
\pgfpathlineto{\pgfqpoint{2.243472in}{3.121447in}}%
\pgfpathlineto{\pgfqpoint{2.222630in}{3.153121in}}%
\pgfpathlineto{\pgfqpoint{2.222901in}{3.156398in}}%
\pgfpathlineto{\pgfqpoint{2.222201in}{3.173919in}}%
\pgfpathlineto{\pgfqpoint{2.232357in}{3.191939in}}%
\pgfpathlineto{\pgfqpoint{2.225259in}{3.207183in}}%
\pgfpathlineto{\pgfqpoint{2.230944in}{3.230679in}}%
\pgfpathlineto{\pgfqpoint{2.228575in}{3.236005in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{3.270385in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{3.274024in}}%
\pgfpathlineto{\pgfqpoint{2.226447in}{3.316372in}}%
\pgfpathlineto{\pgfqpoint{2.226438in}{3.318396in}}%
\pgfpathlineto{\pgfqpoint{2.224358in}{3.325851in}}%
\pgfpathlineto{\pgfqpoint{2.230971in}{3.350598in}}%
\pgfpathlineto{\pgfqpoint{2.235878in}{3.370691in}}%
\pgfpathlineto{\pgfqpoint{2.219278in}{3.388786in}}%
\pgfpathlineto{\pgfqpoint{2.219686in}{3.393799in}}%
\pgfpathlineto{\pgfqpoint{2.215125in}{3.429043in}}%
\pgfpathlineto{\pgfqpoint{2.214850in}{3.429423in}}%
\pgfpathlineto{\pgfqpoint{2.214969in}{3.430002in}}%
\pgfpathlineto{\pgfqpoint{2.222439in}{3.474483in}}%
\pgfpathlineto{\pgfqpoint{2.216674in}{3.481086in}}%
\pgfpathlineto{\pgfqpoint{2.210020in}{3.507526in}}%
\pgfpathlineto{\pgfqpoint{2.210155in}{3.513658in}}%
\pgfpathlineto{\pgfqpoint{2.210784in}{3.529493in}}%
\pgfpathmoveto{\pgfqpoint{1.599416in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{1.607452in}{2.827548in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{2.835594in}}%
\pgfpathlineto{\pgfqpoint{1.605047in}{2.862487in}}%
\pgfpathlineto{\pgfqpoint{1.605675in}{2.864317in}}%
\pgfpathlineto{\pgfqpoint{1.606043in}{2.896568in}}%
\pgfpathlineto{\pgfqpoint{1.604679in}{2.898663in}}%
\pgfpathlineto{\pgfqpoint{1.601504in}{2.908292in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{2.898200in}}%
\pgfpathlineto{\pgfqpoint{1.602515in}{2.897512in}}%
\pgfpathlineto{\pgfqpoint{1.603024in}{2.862868in}}%
\pgfpathlineto{\pgfqpoint{1.602112in}{2.835697in}}%
\pgfpathmoveto{\pgfqpoint{2.166523in}{3.830903in}}%
\pgfpathlineto{\pgfqpoint{2.162304in}{3.817260in}}%
\pgfpathlineto{\pgfqpoint{2.147908in}{3.826825in}}%
\pgfpathlineto{\pgfqpoint{2.147002in}{3.847536in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{3.856287in}}%
\pgfpathlineto{\pgfqpoint{2.140008in}{3.871113in}}%
\pgfpathlineto{\pgfqpoint{2.152455in}{3.874287in}}%
\pgfpathlineto{\pgfqpoint{2.164289in}{3.870257in}}%
\pgfpathlineto{\pgfqpoint{2.162026in}{3.857114in}}%
\pgfpathlineto{\pgfqpoint{2.160496in}{3.850462in}}%
\pgfpathmoveto{\pgfqpoint{2.163950in}{2.115217in}}%
\pgfpathlineto{\pgfqpoint{2.161767in}{2.093164in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{2.083917in}}%
\pgfpathlineto{\pgfqpoint{2.155257in}{2.066587in}}%
\pgfpathlineto{\pgfqpoint{2.140391in}{2.037385in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{2.006272in}}%
\pgfpathlineto{\pgfqpoint{2.112920in}{1.991900in}}%
\pgfpathlineto{\pgfqpoint{2.087642in}{1.983879in}}%
\pgfpathlineto{\pgfqpoint{2.057578in}{2.004514in}}%
\pgfpathlineto{\pgfqpoint{2.052550in}{2.004727in}}%
\pgfpathlineto{\pgfqpoint{2.024798in}{2.024329in}}%
\pgfpathlineto{\pgfqpoint{2.019267in}{2.032490in}}%
\pgfpathlineto{\pgfqpoint{2.004599in}{2.042061in}}%
\pgfpathlineto{\pgfqpoint{1.998732in}{2.053575in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{2.070755in}}%
\pgfpathlineto{\pgfqpoint{1.976692in}{2.077181in}}%
\pgfpathlineto{\pgfqpoint{1.972287in}{2.091221in}}%
\pgfpathlineto{\pgfqpoint{1.971603in}{2.122418in}}%
\pgfpathlineto{\pgfqpoint{1.967499in}{2.130972in}}%
\pgfpathlineto{\pgfqpoint{1.965067in}{2.153142in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{2.162805in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{2.165511in}}%
\pgfpathlineto{\pgfqpoint{1.946651in}{2.189074in}}%
\pgfpathlineto{\pgfqpoint{1.951049in}{2.205655in}}%
\pgfpathlineto{\pgfqpoint{1.955371in}{2.226599in}}%
\pgfpathlineto{\pgfqpoint{1.954308in}{2.229596in}}%
\pgfpathlineto{\pgfqpoint{1.945967in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{1.947012in}{2.268061in}}%
\pgfpathlineto{\pgfqpoint{1.953457in}{2.284753in}}%
\pgfpathlineto{\pgfqpoint{1.950587in}{2.300272in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{2.320236in}}%
\pgfpathlineto{\pgfqpoint{1.953864in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{1.953250in}{2.342432in}}%
\pgfpathlineto{\pgfqpoint{1.960601in}{2.374712in}}%
\pgfpathlineto{\pgfqpoint{1.961065in}{2.378701in}}%
\pgfpathlineto{\pgfqpoint{1.959920in}{2.405830in}}%
\pgfpathlineto{\pgfqpoint{1.961307in}{2.411025in}}%
\pgfpathlineto{\pgfqpoint{1.958446in}{2.432569in}}%
\pgfpathlineto{\pgfqpoint{1.959905in}{2.443178in}}%
\pgfpathlineto{\pgfqpoint{1.965050in}{2.465214in}}%
\pgfpathlineto{\pgfqpoint{1.965446in}{2.471774in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{2.498786in}}%
\pgfpathlineto{\pgfqpoint{1.967144in}{2.512834in}}%
\pgfpathlineto{\pgfqpoint{1.972735in}{2.532892in}}%
\pgfpathlineto{\pgfqpoint{1.973082in}{2.543799in}}%
\pgfpathlineto{\pgfqpoint{1.972288in}{2.560700in}}%
\pgfpathlineto{\pgfqpoint{1.976039in}{2.577096in}}%
\pgfpathlineto{\pgfqpoint{1.977300in}{2.585177in}}%
\pgfpathlineto{\pgfqpoint{1.974719in}{2.603372in}}%
\pgfpathlineto{\pgfqpoint{1.973553in}{2.616753in}}%
\pgfpathlineto{\pgfqpoint{1.981860in}{2.654974in}}%
\pgfpathlineto{\pgfqpoint{1.981171in}{2.658115in}}%
\pgfpathlineto{\pgfqpoint{1.982081in}{2.661686in}}%
\pgfpathlineto{\pgfqpoint{1.977651in}{2.699161in}}%
\pgfpathlineto{\pgfqpoint{1.982068in}{2.717519in}}%
\pgfpathlineto{\pgfqpoint{1.981376in}{2.736175in}}%
\pgfpathlineto{\pgfqpoint{1.983848in}{2.756188in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{2.765645in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{2.778232in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{2.796566in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{2.810668in}}%
\pgfpathlineto{\pgfqpoint{1.985093in}{2.833557in}}%
\pgfpathlineto{\pgfqpoint{1.987334in}{2.874922in}}%
\pgfpathlineto{\pgfqpoint{1.987099in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{1.990804in}{2.917847in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{2.953187in}}%
\pgfpathlineto{\pgfqpoint{1.989790in}{2.967441in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{3.000970in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{3.029072in}}%
\pgfpathlineto{\pgfqpoint{1.997443in}{3.033121in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{3.058574in}}%
\pgfpathlineto{\pgfqpoint{1.996368in}{3.081938in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{3.095739in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{3.130420in}}%
\pgfpathlineto{\pgfqpoint{1.994418in}{3.140121in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{3.166617in}}%
\pgfpathlineto{\pgfqpoint{1.996644in}{3.180908in}}%
\pgfpathlineto{\pgfqpoint{1.999145in}{3.200398in}}%
\pgfpathlineto{\pgfqpoint{2.000171in}{3.222989in}}%
\pgfpathlineto{\pgfqpoint{2.001563in}{3.242243in}}%
\pgfpathlineto{\pgfqpoint{2.007233in}{3.266036in}}%
\pgfpathlineto{\pgfqpoint{2.008483in}{3.275437in}}%
\pgfpathlineto{\pgfqpoint{2.011573in}{3.293963in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{3.301890in}}%
\pgfpathlineto{\pgfqpoint{2.014146in}{3.329799in}}%
\pgfpathlineto{\pgfqpoint{2.017130in}{3.348158in}}%
\pgfpathlineto{\pgfqpoint{2.017253in}{3.363399in}}%
\pgfpathlineto{\pgfqpoint{2.023591in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.023567in}{3.406169in}}%
\pgfpathlineto{\pgfqpoint{2.023824in}{3.407111in}}%
\pgfpathlineto{\pgfqpoint{2.026182in}{3.444071in}}%
\pgfpathlineto{\pgfqpoint{2.027807in}{3.454519in}}%
\pgfpathlineto{\pgfqpoint{2.032224in}{3.479486in}}%
\pgfpathlineto{\pgfqpoint{2.032278in}{3.488272in}}%
\pgfpathlineto{\pgfqpoint{2.036932in}{3.522171in}}%
\pgfpathlineto{\pgfqpoint{2.038435in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{2.046163in}{3.553263in}}%
\pgfpathlineto{\pgfqpoint{2.056123in}{3.531062in}}%
\pgfpathlineto{\pgfqpoint{2.072839in}{3.511260in}}%
\pgfpathlineto{\pgfqpoint{2.082784in}{3.534966in}}%
\pgfpathlineto{\pgfqpoint{2.083282in}{3.544693in}}%
\pgfpathlineto{\pgfqpoint{2.087427in}{3.568476in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{3.590865in}}%
\pgfpathlineto{\pgfqpoint{2.099784in}{3.597451in}}%
\pgfpathlineto{\pgfqpoint{2.099535in}{3.602973in}}%
\pgfpathlineto{\pgfqpoint{2.094862in}{3.632276in}}%
\pgfpathlineto{\pgfqpoint{2.093248in}{3.653727in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{3.672367in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{3.694311in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{3.675425in}}%
\pgfpathlineto{\pgfqpoint{2.119464in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{2.129971in}{3.646819in}}%
\pgfpathlineto{\pgfqpoint{2.136659in}{3.630165in}}%
\pgfpathlineto{\pgfqpoint{2.148569in}{3.606040in}}%
\pgfpathlineto{\pgfqpoint{2.149411in}{3.603460in}}%
\pgfpathlineto{\pgfqpoint{2.150965in}{3.601886in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{3.603125in}}%
\pgfpathlineto{\pgfqpoint{2.155458in}{3.608093in}}%
\pgfpathlineto{\pgfqpoint{2.165690in}{3.627013in}}%
\pgfpathlineto{\pgfqpoint{2.171437in}{3.630572in}}%
\pgfpathlineto{\pgfqpoint{2.180224in}{3.633798in}}%
\pgfpathlineto{\pgfqpoint{2.179834in}{3.622296in}}%
\pgfpathlineto{\pgfqpoint{2.192684in}{3.596662in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{3.581057in}}%
\pgfpathlineto{\pgfqpoint{2.203957in}{3.555156in}}%
\pgfpathlineto{\pgfqpoint{2.206911in}{3.539984in}}%
\pgfpathlineto{\pgfqpoint{2.203269in}{3.532218in}}%
\pgfpathlineto{\pgfqpoint{2.202859in}{3.521886in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.501446in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{3.485543in}}%
\pgfpathlineto{\pgfqpoint{2.218162in}{3.472087in}}%
\pgfpathlineto{\pgfqpoint{2.210799in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{2.213050in}{3.426230in}}%
\pgfpathlineto{\pgfqpoint{2.217230in}{3.393935in}}%
\pgfpathlineto{\pgfqpoint{2.216150in}{3.380686in}}%
\pgfpathlineto{\pgfqpoint{2.228274in}{3.367470in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{3.352795in}}%
\pgfpathlineto{\pgfqpoint{2.219860in}{3.334721in}}%
\pgfpathlineto{\pgfqpoint{2.224342in}{3.318657in}}%
\pgfpathlineto{\pgfqpoint{2.224362in}{3.314296in}}%
\pgfpathlineto{\pgfqpoint{2.229679in}{3.274445in}}%
\pgfpathlineto{\pgfqpoint{2.225363in}{3.266251in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{3.242265in}}%
\pgfpathlineto{\pgfqpoint{2.229203in}{3.231111in}}%
\pgfpathlineto{\pgfqpoint{2.228494in}{3.227502in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.193231in}}%
\pgfpathlineto{\pgfqpoint{2.220136in}{3.192398in}}%
\pgfpathlineto{\pgfqpoint{2.221537in}{3.157361in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{3.154873in}}%
\pgfpathlineto{\pgfqpoint{2.220774in}{3.148154in}}%
\pgfpathlineto{\pgfqpoint{2.239247in}{3.120081in}}%
\pgfpathlineto{\pgfqpoint{2.231856in}{3.094966in}}%
\pgfpathlineto{\pgfqpoint{2.222976in}{3.081001in}}%
\pgfpathlineto{\pgfqpoint{2.226590in}{3.068603in}}%
\pgfpathlineto{\pgfqpoint{2.240840in}{3.053132in}}%
\pgfpathlineto{\pgfqpoint{2.229659in}{3.015005in}}%
\pgfpathlineto{\pgfqpoint{2.229136in}{3.008384in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{2.999676in}}%
\pgfpathlineto{\pgfqpoint{2.235739in}{2.969107in}}%
\pgfpathlineto{\pgfqpoint{2.235048in}{2.955932in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{2.930036in}}%
\pgfpathlineto{\pgfqpoint{2.223469in}{2.900120in}}%
\pgfpathlineto{\pgfqpoint{2.223803in}{2.891921in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{2.888889in}}%
\pgfpathlineto{\pgfqpoint{2.220669in}{2.879283in}}%
\pgfpathlineto{\pgfqpoint{2.222394in}{2.853557in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{2.840810in}}%
\pgfpathlineto{\pgfqpoint{2.225077in}{2.816705in}}%
\pgfpathlineto{\pgfqpoint{2.221884in}{2.799725in}}%
\pgfpathlineto{\pgfqpoint{2.223771in}{2.777041in}}%
\pgfpathlineto{\pgfqpoint{2.216412in}{2.757857in}}%
\pgfpathlineto{\pgfqpoint{2.212703in}{2.744944in}}%
\pgfpathlineto{\pgfqpoint{2.222317in}{2.721290in}}%
\pgfpathlineto{\pgfqpoint{2.221856in}{2.717897in}}%
\pgfpathlineto{\pgfqpoint{2.211848in}{2.687825in}}%
\pgfpathlineto{\pgfqpoint{2.213128in}{2.659898in}}%
\pgfpathlineto{\pgfqpoint{2.213114in}{2.634425in}}%
\pgfpathlineto{\pgfqpoint{2.212287in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{2.225465in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{2.216410in}{2.585205in}}%
\pgfpathlineto{\pgfqpoint{2.217507in}{2.577949in}}%
\pgfpathlineto{\pgfqpoint{2.215601in}{2.571811in}}%
\pgfpathlineto{\pgfqpoint{2.221284in}{2.549830in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{2.520355in}}%
\pgfpathlineto{\pgfqpoint{2.216635in}{2.514028in}}%
\pgfpathlineto{\pgfqpoint{2.212881in}{2.501132in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{2.474810in}}%
\pgfpathlineto{\pgfqpoint{2.210573in}{2.454626in}}%
\pgfpathlineto{\pgfqpoint{2.210836in}{2.450963in}}%
\pgfpathlineto{\pgfqpoint{2.209481in}{2.446957in}}%
\pgfpathlineto{\pgfqpoint{2.216140in}{2.424855in}}%
\pgfpathlineto{\pgfqpoint{2.205591in}{2.403387in}}%
\pgfpathlineto{\pgfqpoint{2.206213in}{2.399781in}}%
\pgfpathlineto{\pgfqpoint{2.205329in}{2.397180in}}%
\pgfpathlineto{\pgfqpoint{2.211629in}{2.372750in}}%
\pgfpathlineto{\pgfqpoint{2.210759in}{2.356056in}}%
\pgfpathlineto{\pgfqpoint{2.207158in}{2.334036in}}%
\pgfpathlineto{\pgfqpoint{2.195969in}{2.307142in}}%
\pgfpathlineto{\pgfqpoint{2.196127in}{2.293254in}}%
\pgfpathlineto{\pgfqpoint{2.196685in}{2.290591in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{2.274259in}}%
\pgfpathlineto{\pgfqpoint{2.194954in}{2.248939in}}%
\pgfpathlineto{\pgfqpoint{2.192007in}{2.233511in}}%
\pgfpathlineto{\pgfqpoint{2.187606in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{2.183697in}{2.200120in}}%
\pgfpathlineto{\pgfqpoint{2.186557in}{2.180958in}}%
\pgfpathlineto{\pgfqpoint{2.178850in}{2.165280in}}%
\pgfpathlineto{\pgfqpoint{2.178247in}{2.147298in}}%
\pgfpathlineto{\pgfqpoint{2.167591in}{2.129795in}}%
\pgfpathlineto{\pgfqpoint{2.166784in}{2.120192in}}%
\pgfpathmoveto{\pgfqpoint{1.763402in}{1.218973in}}%
\pgfpathlineto{\pgfqpoint{1.762681in}{1.224017in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{1.249966in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.273104in}}%
\pgfpathlineto{\pgfqpoint{1.749959in}{1.282356in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.741814in}{1.316412in}}%
\pgfpathlineto{\pgfqpoint{1.742214in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.735655in}{1.370764in}}%
\pgfpathlineto{\pgfqpoint{1.734443in}{1.375334in}}%
\pgfpathlineto{\pgfqpoint{1.724631in}{1.401561in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{1.409176in}}%
\pgfpathlineto{\pgfqpoint{1.723121in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{1.718944in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{1.717234in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{1.716768in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{1.716902in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.707088in}{1.493693in}}%
\pgfpathlineto{\pgfqpoint{1.704375in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{1.703651in}{1.531972in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{1.552283in}}%
\pgfpathlineto{\pgfqpoint{1.696077in}{1.573601in}}%
\pgfpathlineto{\pgfqpoint{1.695279in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{1.689119in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.690161in}{1.655589in}}%
\pgfpathlineto{\pgfqpoint{1.686055in}{1.670578in}}%
\pgfpathlineto{\pgfqpoint{1.688137in}{1.699273in}}%
\pgfpathlineto{\pgfqpoint{1.687727in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{1.688040in}{1.707529in}}%
\pgfpathlineto{\pgfqpoint{1.688581in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{1.748751in}}%
\pgfpathlineto{\pgfqpoint{1.689900in}{1.770045in}}%
\pgfpathlineto{\pgfqpoint{1.690464in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{1.692234in}{1.823408in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{1.825006in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{1.851215in}}%
\pgfpathlineto{\pgfqpoint{1.725420in}{1.861535in}}%
\pgfpathlineto{\pgfqpoint{1.738738in}{1.862688in}}%
\pgfpathlineto{\pgfqpoint{1.748979in}{1.861134in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{1.860710in}}%
\pgfpathlineto{\pgfqpoint{1.789241in}{1.851790in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{1.827036in}{1.840074in}}%
\pgfpathlineto{\pgfqpoint{1.843185in}{1.835349in}}%
\pgfpathlineto{\pgfqpoint{1.860235in}{1.826750in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{1.886746in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.802352in}}%
\pgfpathlineto{\pgfqpoint{1.913532in}{1.794830in}}%
\pgfpathlineto{\pgfqpoint{1.919204in}{1.791453in}}%
\pgfpathlineto{\pgfqpoint{1.931501in}{1.778403in}}%
\pgfpathlineto{\pgfqpoint{1.944371in}{1.770365in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.968836in}{1.752929in}}%
\pgfpathlineto{\pgfqpoint{1.985393in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{1.992416in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{2.004545in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.010647in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{2.013183in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.029966in}{1.672716in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{1.658983in}}%
\pgfpathlineto{\pgfqpoint{2.045260in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{2.045707in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{2.062389in}{1.599608in}}%
\pgfpathlineto{\pgfqpoint{2.063441in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.069025in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{2.072400in}{1.534475in}}%
\pgfpathlineto{\pgfqpoint{2.069254in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{2.074858in}{1.500922in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{2.074841in}{1.471117in}}%
\pgfpathlineto{\pgfqpoint{2.075207in}{1.454516in}}%
\pgfpathlineto{\pgfqpoint{2.067970in}{1.426797in}}%
\pgfpathlineto{\pgfqpoint{2.068658in}{1.420799in}}%
\pgfpathlineto{\pgfqpoint{2.066680in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{2.065651in}{1.387312in}}%
\pgfpathlineto{\pgfqpoint{2.062067in}{1.375588in}}%
\pgfpathlineto{\pgfqpoint{2.059128in}{1.358549in}}%
\pgfpathlineto{\pgfqpoint{2.058727in}{1.346282in}}%
\pgfpathlineto{\pgfqpoint{2.051084in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{2.048464in}{1.315584in}}%
\pgfpathlineto{\pgfqpoint{2.038923in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.038158in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{2.037384in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{2.035900in}{1.269834in}}%
\pgfpathlineto{\pgfqpoint{2.027658in}{1.252873in}}%
\pgfpathlineto{\pgfqpoint{2.023724in}{1.237423in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{1.212089in}}%
\pgfpathlineto{\pgfqpoint{2.005205in}{1.207817in}}%
\pgfpathlineto{\pgfqpoint{1.989941in}{1.184167in}}%
\pgfpathlineto{\pgfqpoint{1.980611in}{1.158805in}}%
\pgfpathlineto{\pgfqpoint{1.970737in}{1.149481in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{1.938472in}{1.116727in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.107937in}}%
\pgfpathlineto{\pgfqpoint{1.903951in}{1.094840in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{1.094309in}}%
\pgfpathlineto{\pgfqpoint{1.867905in}{1.088226in}}%
\pgfpathlineto{\pgfqpoint{1.855664in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{1.840704in}{1.097624in}}%
\pgfpathlineto{\pgfqpoint{1.825855in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.799598in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.799144in}{1.127775in}}%
\pgfpathlineto{\pgfqpoint{1.779886in}{1.155329in}}%
\pgfpathlineto{\pgfqpoint{1.776762in}{1.168294in}}%
\pgfpathlineto{\pgfqpoint{1.767890in}{1.187321in}}%
\pgfpathlineto{\pgfqpoint{1.765579in}{1.213619in}}%
\pgfpathmoveto{\pgfqpoint{0.675700in}{3.102104in}}%
\pgfpathlineto{\pgfqpoint{0.675230in}{3.094934in}}%
\pgfpathlineto{\pgfqpoint{0.675326in}{3.076248in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{3.051008in}}%
\pgfpathlineto{\pgfqpoint{0.670964in}{3.024370in}}%
\pgfpathlineto{\pgfqpoint{0.670863in}{3.020898in}}%
\pgfpathlineto{\pgfqpoint{0.671035in}{2.991965in}}%
\pgfpathlineto{\pgfqpoint{0.667156in}{2.962739in}}%
\pgfpathlineto{\pgfqpoint{0.669547in}{2.929355in}}%
\pgfpathlineto{\pgfqpoint{0.666101in}{2.911445in}}%
\pgfpathlineto{\pgfqpoint{0.664208in}{2.889718in}}%
\pgfpathlineto{\pgfqpoint{0.667353in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{0.661983in}{2.856718in}}%
\pgfpathlineto{\pgfqpoint{0.662514in}{2.840510in}}%
\pgfpathlineto{\pgfqpoint{0.662933in}{2.814752in}}%
\pgfpathlineto{\pgfqpoint{0.662861in}{2.802484in}}%
\pgfpathlineto{\pgfqpoint{0.663825in}{2.779413in}}%
\pgfpathlineto{\pgfqpoint{0.658938in}{2.747984in}}%
\pgfpathlineto{\pgfqpoint{0.662666in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{0.661551in}{2.699139in}}%
\pgfpathlineto{\pgfqpoint{0.663328in}{2.684492in}}%
\pgfpathlineto{\pgfqpoint{0.665641in}{2.661911in}}%
\pgfpathlineto{\pgfqpoint{0.664661in}{2.642664in}}%
\pgfpathlineto{\pgfqpoint{0.661121in}{2.616729in}}%
\pgfpathlineto{\pgfqpoint{0.660739in}{2.611062in}}%
\pgfpathlineto{\pgfqpoint{0.660262in}{2.572326in}}%
\pgfpathlineto{\pgfqpoint{0.665797in}{2.539926in}}%
\pgfpathlineto{\pgfqpoint{0.664624in}{2.523405in}}%
\pgfpathlineto{\pgfqpoint{0.668365in}{2.501054in}}%
\pgfpathlineto{\pgfqpoint{0.664105in}{2.468234in}}%
\pgfpathlineto{\pgfqpoint{0.669763in}{2.438974in}}%
\pgfpathlineto{\pgfqpoint{0.667055in}{2.413849in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{2.409818in}}%
\pgfpathlineto{\pgfqpoint{0.667164in}{2.402719in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{2.374583in}}%
\pgfpathlineto{\pgfqpoint{0.676407in}{2.346270in}}%
\pgfpathlineto{\pgfqpoint{0.675154in}{2.329821in}}%
\pgfpathlineto{\pgfqpoint{0.677321in}{2.316663in}}%
\pgfpathlineto{\pgfqpoint{0.679367in}{2.295306in}}%
\pgfpathlineto{\pgfqpoint{0.681539in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{0.684497in}{2.255859in}}%
\pgfpathlineto{\pgfqpoint{0.684681in}{2.241005in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{2.218109in}}%
\pgfpathlineto{\pgfqpoint{0.689123in}{2.201756in}}%
\pgfpathlineto{\pgfqpoint{0.691631in}{2.182293in}}%
\pgfpathlineto{\pgfqpoint{0.694540in}{2.163248in}}%
\pgfpathlineto{\pgfqpoint{0.697873in}{2.143431in}}%
\pgfpathlineto{\pgfqpoint{0.695523in}{2.110310in}}%
\pgfpathlineto{\pgfqpoint{0.695477in}{2.097063in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.089166in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{2.074135in}}%
\pgfpathlineto{\pgfqpoint{0.699297in}{2.063593in}}%
\pgfpathlineto{\pgfqpoint{0.698609in}{2.025663in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.998413in}}%
\pgfpathlineto{\pgfqpoint{0.700361in}{1.995826in}}%
\pgfpathlineto{\pgfqpoint{0.703163in}{1.960780in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.952212in}}%
\pgfpathlineto{\pgfqpoint{0.699503in}{1.924017in}}%
\pgfpathlineto{\pgfqpoint{0.696151in}{1.915215in}}%
\pgfpathlineto{\pgfqpoint{0.695517in}{1.895218in}}%
\pgfpathlineto{\pgfqpoint{0.687382in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{1.877640in}}%
\pgfpathlineto{\pgfqpoint{0.649719in}{1.893678in}}%
\pgfpathlineto{\pgfqpoint{0.644939in}{1.895973in}}%
\pgfpathlineto{\pgfqpoint{0.630640in}{1.912065in}}%
\pgfpathlineto{\pgfqpoint{0.617332in}{1.936844in}}%
\pgfpathlineto{\pgfqpoint{0.601666in}{1.957331in}}%
\pgfpathlineto{\pgfqpoint{0.593212in}{1.978244in}}%
\pgfpathlineto{\pgfqpoint{0.590284in}{1.982258in}}%
\pgfpathlineto{\pgfqpoint{0.589167in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{0.572391in}{2.007978in}}%
\pgfpathlineto{\pgfqpoint{0.563857in}{2.040510in}}%
\pgfpathlineto{\pgfqpoint{0.562248in}{2.043495in}}%
\pgfpathlineto{\pgfqpoint{0.546928in}{2.083955in}}%
\pgfpathlineto{\pgfqpoint{0.546170in}{2.087405in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{2.112726in}}%
\pgfpathlineto{\pgfqpoint{0.529412in}{2.131253in}}%
\pgfpathlineto{\pgfqpoint{0.525946in}{2.138567in}}%
\pgfpathlineto{\pgfqpoint{0.522703in}{2.157741in}}%
\pgfpathlineto{\pgfqpoint{0.517925in}{2.168480in}}%
\pgfpathlineto{\pgfqpoint{0.516810in}{2.175813in}}%
\pgfpathlineto{\pgfqpoint{0.507792in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{0.504494in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{2.237332in}}%
\pgfpathlineto{\pgfqpoint{0.501729in}{2.245791in}}%
\pgfpathlineto{\pgfqpoint{0.495552in}{2.276276in}}%
\pgfpathlineto{\pgfqpoint{0.494054in}{2.286976in}}%
\pgfpathlineto{\pgfqpoint{0.493469in}{2.321634in}}%
\pgfpathlineto{\pgfqpoint{0.493179in}{2.325453in}}%
\pgfpathlineto{\pgfqpoint{0.492962in}{2.351094in}}%
\pgfpathlineto{\pgfqpoint{0.492521in}{2.357032in}}%
\pgfpathlineto{\pgfqpoint{0.489121in}{2.381541in}}%
\pgfpathlineto{\pgfqpoint{0.489861in}{2.408659in}}%
\pgfpathlineto{\pgfqpoint{0.489274in}{2.417747in}}%
\pgfpathlineto{\pgfqpoint{0.490276in}{2.431022in}}%
\pgfpathlineto{\pgfqpoint{0.488329in}{2.455336in}}%
\pgfpathlineto{\pgfqpoint{0.488439in}{2.476354in}}%
\pgfpathlineto{\pgfqpoint{0.487770in}{2.492779in}}%
\pgfpathlineto{\pgfqpoint{0.488376in}{2.510404in}}%
\pgfpathlineto{\pgfqpoint{0.487154in}{2.527978in}}%
\pgfpathlineto{\pgfqpoint{0.487754in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{0.486390in}{2.565409in}}%
\pgfpathlineto{\pgfqpoint{0.486848in}{2.574897in}}%
\pgfpathlineto{\pgfqpoint{0.485078in}{2.600539in}}%
\pgfpathlineto{\pgfqpoint{0.485742in}{2.628656in}}%
\pgfpathlineto{\pgfqpoint{0.485357in}{2.635196in}}%
\pgfpathlineto{\pgfqpoint{0.485673in}{2.641379in}}%
\pgfpathlineto{\pgfqpoint{0.483763in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{0.483914in}{2.694760in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{2.708348in}}%
\pgfpathlineto{\pgfqpoint{0.485741in}{2.736074in}}%
\pgfpathlineto{\pgfqpoint{0.485721in}{2.743499in}}%
\pgfpathlineto{\pgfqpoint{0.488019in}{2.792406in}}%
\pgfpathlineto{\pgfqpoint{0.489157in}{2.825389in}}%
\pgfpathlineto{\pgfqpoint{0.489574in}{2.831078in}}%
\pgfpathlineto{\pgfqpoint{0.489019in}{2.851127in}}%
\pgfpathlineto{\pgfqpoint{0.490310in}{2.867812in}}%
\pgfpathlineto{\pgfqpoint{0.490679in}{2.885570in}}%
\pgfpathlineto{\pgfqpoint{0.492124in}{2.902660in}}%
\pgfpathlineto{\pgfqpoint{0.492362in}{2.917517in}}%
\pgfpathlineto{\pgfqpoint{0.496379in}{2.950457in}}%
\pgfpathlineto{\pgfqpoint{0.498900in}{2.982578in}}%
\pgfpathlineto{\pgfqpoint{0.501226in}{2.995923in}}%
\pgfpathlineto{\pgfqpoint{0.504394in}{3.027646in}}%
\pgfpathlineto{\pgfqpoint{0.509683in}{3.055861in}}%
\pgfpathlineto{\pgfqpoint{0.509888in}{3.060668in}}%
\pgfpathlineto{\pgfqpoint{0.511021in}{3.066881in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{3.090848in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{3.112057in}}%
\pgfpathlineto{\pgfqpoint{0.517455in}{3.120539in}}%
\pgfpathlineto{\pgfqpoint{0.518898in}{3.127410in}}%
\pgfpathlineto{\pgfqpoint{0.521749in}{3.153117in}}%
\pgfpathlineto{\pgfqpoint{0.528701in}{3.183304in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{3.201098in}}%
\pgfpathlineto{\pgfqpoint{0.536228in}{3.216196in}}%
\pgfpathlineto{\pgfqpoint{0.540913in}{3.246070in}}%
\pgfpathlineto{\pgfqpoint{0.544586in}{3.259817in}}%
\pgfpathlineto{\pgfqpoint{0.549598in}{3.277839in}}%
\pgfpathlineto{\pgfqpoint{0.556376in}{3.301413in}}%
\pgfpathlineto{\pgfqpoint{0.558393in}{3.307536in}}%
\pgfpathlineto{\pgfqpoint{0.559714in}{3.314320in}}%
\pgfpathlineto{\pgfqpoint{0.563880in}{3.342790in}}%
\pgfpathlineto{\pgfqpoint{0.570446in}{3.365327in}}%
\pgfpathlineto{\pgfqpoint{0.572553in}{3.377518in}}%
\pgfpathlineto{\pgfqpoint{0.576042in}{3.400421in}}%
\pgfpathlineto{\pgfqpoint{0.578344in}{3.412288in}}%
\pgfpathlineto{\pgfqpoint{0.581618in}{3.434736in}}%
\pgfpathlineto{\pgfqpoint{0.584706in}{3.444792in}}%
\pgfpathlineto{\pgfqpoint{0.588416in}{3.464351in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{3.481900in}}%
\pgfpathlineto{\pgfqpoint{0.593025in}{3.502385in}}%
\pgfpathlineto{\pgfqpoint{0.594035in}{3.514387in}}%
\pgfpathlineto{\pgfqpoint{0.595664in}{3.522782in}}%
\pgfpathlineto{\pgfqpoint{0.597254in}{3.545895in}}%
\pgfpathlineto{\pgfqpoint{0.601996in}{3.565118in}}%
\pgfpathlineto{\pgfqpoint{0.602964in}{3.573238in}}%
\pgfpathlineto{\pgfqpoint{0.606997in}{3.598195in}}%
\pgfpathlineto{\pgfqpoint{0.608334in}{3.611716in}}%
\pgfpathlineto{\pgfqpoint{0.619045in}{3.650928in}}%
\pgfpathlineto{\pgfqpoint{0.624776in}{3.683806in}}%
\pgfpathlineto{\pgfqpoint{0.627867in}{3.696764in}}%
\pgfpathlineto{\pgfqpoint{0.632355in}{3.714553in}}%
\pgfpathlineto{\pgfqpoint{0.636320in}{3.733733in}}%
\pgfpathlineto{\pgfqpoint{0.650798in}{3.776841in}}%
\pgfpathlineto{\pgfqpoint{0.651915in}{3.779049in}}%
\pgfpathlineto{\pgfqpoint{0.652022in}{3.780647in}}%
\pgfpathlineto{\pgfqpoint{0.663571in}{3.806931in}}%
\pgfpathlineto{\pgfqpoint{0.669674in}{3.816713in}}%
\pgfpathlineto{\pgfqpoint{0.680629in}{3.836545in}}%
\pgfpathlineto{\pgfqpoint{0.691911in}{3.854577in}}%
\pgfpathlineto{\pgfqpoint{0.699922in}{3.861093in}}%
\pgfpathlineto{\pgfqpoint{0.713332in}{3.876941in}}%
\pgfpathlineto{\pgfqpoint{0.721129in}{3.884877in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{3.887623in}}%
\pgfpathlineto{\pgfqpoint{0.741272in}{3.906632in}}%
\pgfpathlineto{\pgfqpoint{0.767000in}{3.924372in}}%
\pgfpathlineto{\pgfqpoint{0.767163in}{3.924156in}}%
\pgfpathlineto{\pgfqpoint{0.767041in}{3.924009in}}%
\pgfpathlineto{\pgfqpoint{0.776935in}{3.891995in}}%
\pgfpathlineto{\pgfqpoint{0.772374in}{3.877540in}}%
\pgfpathlineto{\pgfqpoint{0.772102in}{3.851872in}}%
\pgfpathlineto{\pgfqpoint{0.769928in}{3.839645in}}%
\pgfpathlineto{\pgfqpoint{0.768112in}{3.815927in}}%
\pgfpathlineto{\pgfqpoint{0.765931in}{3.802208in}}%
\pgfpathlineto{\pgfqpoint{0.762504in}{3.776006in}}%
\pgfpathlineto{\pgfqpoint{0.755192in}{3.746779in}}%
\pgfpathlineto{\pgfqpoint{0.753497in}{3.738630in}}%
\pgfpathlineto{\pgfqpoint{0.753267in}{3.728468in}}%
\pgfpathlineto{\pgfqpoint{0.749675in}{3.703960in}}%
\pgfpathlineto{\pgfqpoint{0.748266in}{3.688230in}}%
\pgfpathlineto{\pgfqpoint{0.748187in}{3.679065in}}%
\pgfpathlineto{\pgfqpoint{0.747508in}{3.659653in}}%
\pgfpathlineto{\pgfqpoint{0.739168in}{3.634513in}}%
\pgfpathlineto{\pgfqpoint{0.735461in}{3.625464in}}%
\pgfpathlineto{\pgfqpoint{0.734761in}{3.618002in}}%
\pgfpathlineto{\pgfqpoint{0.730169in}{3.585426in}}%
\pgfpathlineto{\pgfqpoint{0.730015in}{3.574664in}}%
\pgfpathlineto{\pgfqpoint{0.724430in}{3.526706in}}%
\pgfpathlineto{\pgfqpoint{0.720764in}{3.505947in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{3.475309in}}%
\pgfpathlineto{\pgfqpoint{0.712620in}{3.443921in}}%
\pgfpathlineto{\pgfqpoint{0.707888in}{3.423784in}}%
\pgfpathlineto{\pgfqpoint{0.706450in}{3.411811in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{3.398754in}}%
\pgfpathlineto{\pgfqpoint{0.707591in}{3.377208in}}%
\pgfpathlineto{\pgfqpoint{0.703369in}{3.360029in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{3.340514in}}%
\pgfpathlineto{\pgfqpoint{0.695224in}{3.315544in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{3.293634in}}%
\pgfpathlineto{\pgfqpoint{0.691001in}{3.288864in}}%
\pgfpathlineto{\pgfqpoint{0.688974in}{3.247823in}}%
\pgfpathlineto{\pgfqpoint{0.689242in}{3.223200in}}%
\pgfpathlineto{\pgfqpoint{0.687401in}{3.209529in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{3.173672in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{3.170113in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{3.129322in}}%
\pgfpathlineto{\pgfqpoint{0.677585in}{3.124919in}}%
\pgfpathmoveto{\pgfqpoint{2.043216in}{3.736729in}}%
\pgfpathlineto{\pgfqpoint{2.043022in}{3.736959in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{3.751632in}}%
\pgfpathlineto{\pgfqpoint{2.000295in}{3.769893in}}%
\pgfpathlineto{\pgfqpoint{1.997357in}{3.775996in}}%
\pgfpathlineto{\pgfqpoint{1.984693in}{3.796989in}}%
\pgfpathlineto{\pgfqpoint{1.980372in}{3.775592in}}%
\pgfpathlineto{\pgfqpoint{1.976235in}{3.763499in}}%
\pgfpathlineto{\pgfqpoint{1.984324in}{3.751860in}}%
\pgfpathlineto{\pgfqpoint{1.983071in}{3.733375in}}%
\pgfpathlineto{\pgfqpoint{1.979818in}{3.719120in}}%
\pgfpathlineto{\pgfqpoint{1.972883in}{3.730790in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{3.747139in}}%
\pgfpathlineto{\pgfqpoint{1.947710in}{3.751648in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{3.774404in}}%
\pgfpathlineto{\pgfqpoint{1.915205in}{3.781574in}}%
\pgfpathlineto{\pgfqpoint{1.899866in}{3.798691in}}%
\pgfpathlineto{\pgfqpoint{1.887501in}{3.811215in}}%
\pgfpathlineto{\pgfqpoint{1.876389in}{3.819739in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{3.840658in}}%
\pgfpathlineto{\pgfqpoint{1.817099in}{3.857139in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{3.864023in}}%
\pgfpathlineto{\pgfqpoint{1.781054in}{3.842049in}}%
\pgfpathlineto{\pgfqpoint{1.777238in}{3.833186in}}%
\pgfpathlineto{\pgfqpoint{1.771258in}{3.804141in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{3.790990in}}%
\pgfpathlineto{\pgfqpoint{1.741340in}{3.788412in}}%
\pgfpathlineto{\pgfqpoint{1.726074in}{3.769413in}}%
\pgfpathlineto{\pgfqpoint{1.719447in}{3.758025in}}%
\pgfpathlineto{\pgfqpoint{1.709124in}{3.738300in}}%
\pgfpathlineto{\pgfqpoint{1.698824in}{3.723601in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{3.703875in}}%
\pgfpathlineto{\pgfqpoint{1.673442in}{3.695520in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{3.684478in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{3.695950in}}%
\pgfpathlineto{\pgfqpoint{1.667656in}{3.698168in}}%
\pgfpathlineto{\pgfqpoint{1.669647in}{3.719721in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{3.731772in}}%
\pgfpathlineto{\pgfqpoint{1.675588in}{3.753040in}}%
\pgfpathlineto{\pgfqpoint{1.680142in}{3.771466in}}%
\pgfpathlineto{\pgfqpoint{1.684597in}{3.790566in}}%
\pgfpathlineto{\pgfqpoint{1.687875in}{3.814857in}}%
\pgfpathlineto{\pgfqpoint{1.708638in}{3.841419in}}%
\pgfpathlineto{\pgfqpoint{1.708657in}{3.842104in}}%
\pgfpathlineto{\pgfqpoint{1.715483in}{3.864269in}}%
\pgfpathlineto{\pgfqpoint{1.719639in}{3.879790in}}%
\pgfpathlineto{\pgfqpoint{1.721075in}{3.887735in}}%
\pgfpathlineto{\pgfqpoint{1.731152in}{3.909931in}}%
\pgfpathlineto{\pgfqpoint{1.733835in}{3.915297in}}%
\pgfpathlineto{\pgfqpoint{1.738003in}{3.942433in}}%
\pgfpathlineto{\pgfqpoint{1.755985in}{3.994613in}}%
\pgfpathlineto{\pgfqpoint{1.759454in}{4.003094in}}%
\pgfpathlineto{\pgfqpoint{1.763993in}{4.033473in}}%
\pgfpathlineto{\pgfqpoint{1.776070in}{4.063213in}}%
\pgfpathlineto{\pgfqpoint{1.776696in}{4.065714in}}%
\pgfpathlineto{\pgfqpoint{1.776177in}{4.066529in}}%
\pgfpathlineto{\pgfqpoint{1.781938in}{4.097193in}}%
\pgfpathlineto{\pgfqpoint{1.786343in}{4.105299in}}%
\pgfpathlineto{\pgfqpoint{1.792182in}{4.125841in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{4.139848in}}%
\pgfpathlineto{\pgfqpoint{1.814700in}{4.139985in}}%
\pgfpathlineto{\pgfqpoint{1.833367in}{4.148864in}}%
\pgfpathlineto{\pgfqpoint{1.830248in}{4.171350in}}%
\pgfpathlineto{\pgfqpoint{1.830611in}{4.204666in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{4.218249in}}%
\pgfpathlineto{\pgfqpoint{1.870609in}{4.216051in}}%
\pgfpathlineto{\pgfqpoint{1.891757in}{4.209907in}}%
\pgfpathlineto{\pgfqpoint{1.905613in}{4.199974in}}%
\pgfpathlineto{\pgfqpoint{1.927178in}{4.193833in}}%
\pgfpathlineto{\pgfqpoint{1.947227in}{4.185989in}}%
\pgfpathlineto{\pgfqpoint{1.958138in}{4.168845in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{4.161796in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{4.139276in}}%
\pgfpathlineto{\pgfqpoint{1.996552in}{4.135536in}}%
\pgfpathlineto{\pgfqpoint{2.008191in}{4.123790in}}%
\pgfpathlineto{\pgfqpoint{2.029643in}{4.125805in}}%
\pgfpathlineto{\pgfqpoint{2.045846in}{4.109417in}}%
\pgfpathlineto{\pgfqpoint{2.053866in}{4.103996in}}%
\pgfpathlineto{\pgfqpoint{2.063361in}{4.077060in}}%
\pgfpathlineto{\pgfqpoint{2.069124in}{4.071987in}}%
\pgfpathlineto{\pgfqpoint{2.081002in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{2.093534in}{4.010950in}}%
\pgfpathlineto{\pgfqpoint{2.093250in}{4.004909in}}%
\pgfpathlineto{\pgfqpoint{2.113083in}{3.978800in}}%
\pgfpathlineto{\pgfqpoint{2.099887in}{3.952330in}}%
\pgfpathlineto{\pgfqpoint{2.098924in}{3.947008in}}%
\pgfpathlineto{\pgfqpoint{2.104952in}{3.921238in}}%
\pgfpathlineto{\pgfqpoint{2.094215in}{3.901894in}}%
\pgfpathlineto{\pgfqpoint{2.100275in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{2.075820in}{3.873856in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{3.884943in}}%
\pgfpathlineto{\pgfqpoint{2.073992in}{3.892727in}}%
\pgfpathlineto{\pgfqpoint{2.056251in}{3.916439in}}%
\pgfpathlineto{\pgfqpoint{2.046351in}{3.942580in}}%
\pgfpathlineto{\pgfqpoint{2.044467in}{3.949573in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{3.954739in}}%
\pgfpathlineto{\pgfqpoint{2.014299in}{3.971064in}}%
\pgfpathlineto{\pgfqpoint{2.000264in}{3.995258in}}%
\pgfpathlineto{\pgfqpoint{1.993694in}{4.000566in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{4.010148in}}%
\pgfpathlineto{\pgfqpoint{1.975798in}{4.001051in}}%
\pgfpathlineto{\pgfqpoint{1.972698in}{3.977559in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{3.966897in}}%
\pgfpathlineto{\pgfqpoint{1.968679in}{3.950200in}}%
\pgfpathlineto{\pgfqpoint{1.963510in}{3.935362in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{3.913803in}}%
\pgfpathlineto{\pgfqpoint{1.942303in}{3.912569in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{3.911810in}}%
\pgfpathlineto{\pgfqpoint{1.944051in}{3.911297in}}%
\pgfpathlineto{\pgfqpoint{1.974420in}{3.919347in}}%
\pgfpathlineto{\pgfqpoint{1.987641in}{3.896628in}}%
\pgfpathlineto{\pgfqpoint{1.996095in}{3.886582in}}%
\pgfpathlineto{\pgfqpoint{2.012520in}{3.860115in}}%
\pgfpathlineto{\pgfqpoint{2.017724in}{3.855017in}}%
\pgfpathlineto{\pgfqpoint{2.044448in}{3.839615in}}%
\pgfpathlineto{\pgfqpoint{2.068927in}{3.815388in}}%
\pgfpathlineto{\pgfqpoint{2.065280in}{3.804937in}}%
\pgfpathlineto{\pgfqpoint{2.074190in}{3.799220in}}%
\pgfpathlineto{\pgfqpoint{2.083678in}{3.772333in}}%
\pgfpathlineto{\pgfqpoint{2.080779in}{3.759645in}}%
\pgfpathlineto{\pgfqpoint{2.085437in}{3.734246in}}%
\pgfpathlineto{\pgfqpoint{2.091381in}{3.709872in}}%
\pgfpathlineto{\pgfqpoint{2.069571in}{3.709077in}}%
\pgfpathlineto{\pgfqpoint{2.060539in}{3.719786in}}%
\pgfpathlineto{\pgfqpoint{2.043526in}{3.736529in}}%
\pgfpathmoveto{\pgfqpoint{2.141496in}{3.989123in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{3.992434in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{3.990916in}}%
\pgfpathlineto{\pgfqpoint{2.147997in}{3.984582in}}%
\pgfpathmoveto{\pgfqpoint{1.847415in}{0.845034in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{0.823537in}}%
\pgfpathlineto{\pgfqpoint{1.846233in}{0.812931in}}%
\pgfpathlineto{\pgfqpoint{1.853307in}{0.787450in}}%
\pgfpathlineto{\pgfqpoint{1.829176in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{1.806446in}{0.772067in}}%
\pgfpathlineto{\pgfqpoint{1.794637in}{0.799203in}}%
\pgfpathlineto{\pgfqpoint{1.795694in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{1.782371in}{0.811734in}}%
\pgfpathlineto{\pgfqpoint{1.756196in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{1.729765in}{0.852462in}}%
\pgfpathlineto{\pgfqpoint{1.728732in}{0.866294in}}%
\pgfpathlineto{\pgfqpoint{1.721711in}{0.877710in}}%
\pgfpathlineto{\pgfqpoint{1.714394in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{1.747444in}{0.911385in}}%
\pgfpathlineto{\pgfqpoint{1.752822in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{1.787204in}{0.904823in}}%
\pgfpathlineto{\pgfqpoint{1.801938in}{0.876542in}}%
\pgfpathlineto{\pgfqpoint{1.804509in}{0.870086in}}%
\pgfpathlineto{\pgfqpoint{1.813101in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{0.859961in}}%
\pgfpathmoveto{\pgfqpoint{2.143282in}{3.127553in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{3.127733in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{3.129115in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{3.128518in}}%
\pgfpathlineto{\pgfqpoint{2.142230in}{3.127369in}}%
\pgfpathlineto{\pgfqpoint{2.141369in}{3.115595in}}%
\pgfpathlineto{\pgfqpoint{2.141369in}{3.115595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247508in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{2.242843in}{1.690619in}}%
\pgfpathlineto{\pgfqpoint{2.243245in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{2.236843in}{1.702354in}}%
\pgfpathlineto{\pgfqpoint{2.236008in}{1.688144in}}%
\pgfpathlineto{\pgfqpoint{2.245710in}{1.672285in}}%
\pgfpathmoveto{\pgfqpoint{1.859514in}{0.788386in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{0.819083in}}%
\pgfpathlineto{\pgfqpoint{1.875876in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{1.878759in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{1.879662in}{0.869140in}}%
\pgfpathlineto{\pgfqpoint{1.903561in}{0.882543in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{0.880255in}}%
\pgfpathlineto{\pgfqpoint{1.930542in}{0.881632in}}%
\pgfpathlineto{\pgfqpoint{1.903336in}{0.884027in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{0.869998in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{0.842147in}}%
\pgfpathlineto{\pgfqpoint{1.875574in}{0.840144in}}%
\pgfpathlineto{\pgfqpoint{1.854580in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{1.858576in}{0.787223in}}%
\pgfpathmoveto{\pgfqpoint{2.160496in}{3.850462in}}%
\pgfpathlineto{\pgfqpoint{2.162026in}{3.857114in}}%
\pgfpathlineto{\pgfqpoint{2.164289in}{3.870257in}}%
\pgfpathlineto{\pgfqpoint{2.152455in}{3.874287in}}%
\pgfpathlineto{\pgfqpoint{2.140008in}{3.871113in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{3.856287in}}%
\pgfpathlineto{\pgfqpoint{2.147002in}{3.847536in}}%
\pgfpathlineto{\pgfqpoint{2.147908in}{3.826825in}}%
\pgfpathlineto{\pgfqpoint{2.162304in}{3.817260in}}%
\pgfpathlineto{\pgfqpoint{2.166523in}{3.830903in}}%
\pgfpathmoveto{\pgfqpoint{2.166784in}{2.120192in}}%
\pgfpathlineto{\pgfqpoint{2.167591in}{2.129795in}}%
\pgfpathlineto{\pgfqpoint{2.178247in}{2.147298in}}%
\pgfpathlineto{\pgfqpoint{2.178850in}{2.165280in}}%
\pgfpathlineto{\pgfqpoint{2.186557in}{2.180958in}}%
\pgfpathlineto{\pgfqpoint{2.183697in}{2.200120in}}%
\pgfpathlineto{\pgfqpoint{2.187606in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{2.192007in}{2.233511in}}%
\pgfpathlineto{\pgfqpoint{2.194954in}{2.248939in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{2.274259in}}%
\pgfpathlineto{\pgfqpoint{2.196685in}{2.290591in}}%
\pgfpathlineto{\pgfqpoint{2.196127in}{2.293254in}}%
\pgfpathlineto{\pgfqpoint{2.195969in}{2.307142in}}%
\pgfpathlineto{\pgfqpoint{2.207158in}{2.334036in}}%
\pgfpathlineto{\pgfqpoint{2.210759in}{2.356056in}}%
\pgfpathlineto{\pgfqpoint{2.211629in}{2.372750in}}%
\pgfpathlineto{\pgfqpoint{2.205329in}{2.397180in}}%
\pgfpathlineto{\pgfqpoint{2.206213in}{2.399781in}}%
\pgfpathlineto{\pgfqpoint{2.205591in}{2.403387in}}%
\pgfpathlineto{\pgfqpoint{2.216140in}{2.424855in}}%
\pgfpathlineto{\pgfqpoint{2.209481in}{2.446957in}}%
\pgfpathlineto{\pgfqpoint{2.210836in}{2.450963in}}%
\pgfpathlineto{\pgfqpoint{2.210573in}{2.454626in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{2.474810in}}%
\pgfpathlineto{\pgfqpoint{2.212881in}{2.501132in}}%
\pgfpathlineto{\pgfqpoint{2.216635in}{2.514028in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{2.520355in}}%
\pgfpathlineto{\pgfqpoint{2.221284in}{2.549830in}}%
\pgfpathlineto{\pgfqpoint{2.215601in}{2.571811in}}%
\pgfpathlineto{\pgfqpoint{2.217507in}{2.577949in}}%
\pgfpathlineto{\pgfqpoint{2.216410in}{2.585205in}}%
\pgfpathlineto{\pgfqpoint{2.225465in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{2.212287in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{2.213114in}{2.634425in}}%
\pgfpathlineto{\pgfqpoint{2.213154in}{2.661723in}}%
\pgfpathlineto{\pgfqpoint{2.211813in}{2.688121in}}%
\pgfpathlineto{\pgfqpoint{2.221856in}{2.717897in}}%
\pgfpathlineto{\pgfqpoint{2.222317in}{2.721290in}}%
\pgfpathlineto{\pgfqpoint{2.212703in}{2.744944in}}%
\pgfpathlineto{\pgfqpoint{2.216412in}{2.757857in}}%
\pgfpathlineto{\pgfqpoint{2.223771in}{2.777041in}}%
\pgfpathlineto{\pgfqpoint{2.221884in}{2.799725in}}%
\pgfpathlineto{\pgfqpoint{2.225077in}{2.816705in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{2.840810in}}%
\pgfpathlineto{\pgfqpoint{2.222394in}{2.853557in}}%
\pgfpathlineto{\pgfqpoint{2.220669in}{2.879283in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{2.888889in}}%
\pgfpathlineto{\pgfqpoint{2.223803in}{2.891921in}}%
\pgfpathlineto{\pgfqpoint{2.223469in}{2.900120in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{2.930036in}}%
\pgfpathlineto{\pgfqpoint{2.235048in}{2.955932in}}%
\pgfpathlineto{\pgfqpoint{2.235739in}{2.969107in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{2.999676in}}%
\pgfpathlineto{\pgfqpoint{2.229136in}{3.008384in}}%
\pgfpathlineto{\pgfqpoint{2.229659in}{3.015005in}}%
\pgfpathlineto{\pgfqpoint{2.240840in}{3.053132in}}%
\pgfpathlineto{\pgfqpoint{2.226590in}{3.068603in}}%
\pgfpathlineto{\pgfqpoint{2.222976in}{3.081001in}}%
\pgfpathlineto{\pgfqpoint{2.231856in}{3.094966in}}%
\pgfpathlineto{\pgfqpoint{2.239247in}{3.120081in}}%
\pgfpathlineto{\pgfqpoint{2.220774in}{3.148154in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{3.154873in}}%
\pgfpathlineto{\pgfqpoint{2.221537in}{3.157361in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{3.193231in}}%
\pgfpathlineto{\pgfqpoint{2.229203in}{3.231111in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{3.242265in}}%
\pgfpathlineto{\pgfqpoint{2.225363in}{3.266251in}}%
\pgfpathlineto{\pgfqpoint{2.229679in}{3.274445in}}%
\pgfpathlineto{\pgfqpoint{2.224362in}{3.314296in}}%
\pgfpathlineto{\pgfqpoint{2.224342in}{3.318657in}}%
\pgfpathlineto{\pgfqpoint{2.219860in}{3.334721in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{3.352795in}}%
\pgfpathlineto{\pgfqpoint{2.228274in}{3.367470in}}%
\pgfpathlineto{\pgfqpoint{2.216150in}{3.380686in}}%
\pgfpathlineto{\pgfqpoint{2.217230in}{3.393935in}}%
\pgfpathlineto{\pgfqpoint{2.213050in}{3.426230in}}%
\pgfpathlineto{\pgfqpoint{2.210799in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{2.211778in}{3.434073in}}%
\pgfpathlineto{\pgfqpoint{2.218162in}{3.472087in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{3.485543in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.501446in}}%
\pgfpathlineto{\pgfqpoint{2.203269in}{3.532218in}}%
\pgfpathlineto{\pgfqpoint{2.206911in}{3.539984in}}%
\pgfpathlineto{\pgfqpoint{2.203957in}{3.555156in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{3.581057in}}%
\pgfpathlineto{\pgfqpoint{2.192684in}{3.596662in}}%
\pgfpathlineto{\pgfqpoint{2.179834in}{3.622296in}}%
\pgfpathlineto{\pgfqpoint{2.180224in}{3.633798in}}%
\pgfpathlineto{\pgfqpoint{2.171437in}{3.630572in}}%
\pgfpathlineto{\pgfqpoint{2.165690in}{3.627013in}}%
\pgfpathlineto{\pgfqpoint{2.155458in}{3.608093in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{3.603125in}}%
\pgfpathlineto{\pgfqpoint{2.150965in}{3.601886in}}%
\pgfpathlineto{\pgfqpoint{2.149411in}{3.603460in}}%
\pgfpathlineto{\pgfqpoint{2.148569in}{3.606040in}}%
\pgfpathlineto{\pgfqpoint{2.136659in}{3.630165in}}%
\pgfpathlineto{\pgfqpoint{2.129971in}{3.646819in}}%
\pgfpathlineto{\pgfqpoint{2.119464in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{3.675425in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{3.694311in}}%
\pgfpathlineto{\pgfqpoint{2.086224in}{3.672367in}}%
\pgfpathlineto{\pgfqpoint{2.093248in}{3.653727in}}%
\pgfpathlineto{\pgfqpoint{2.094862in}{3.632276in}}%
\pgfpathlineto{\pgfqpoint{2.099535in}{3.602973in}}%
\pgfpathlineto{\pgfqpoint{2.099784in}{3.597451in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{3.590865in}}%
\pgfpathlineto{\pgfqpoint{2.087427in}{3.568476in}}%
\pgfpathlineto{\pgfqpoint{2.083282in}{3.544693in}}%
\pgfpathlineto{\pgfqpoint{2.082784in}{3.534966in}}%
\pgfpathlineto{\pgfqpoint{2.072839in}{3.511260in}}%
\pgfpathlineto{\pgfqpoint{2.056123in}{3.531062in}}%
\pgfpathlineto{\pgfqpoint{2.046163in}{3.553263in}}%
\pgfpathlineto{\pgfqpoint{2.036932in}{3.522171in}}%
\pgfpathlineto{\pgfqpoint{2.032278in}{3.488272in}}%
\pgfpathlineto{\pgfqpoint{2.032224in}{3.479486in}}%
\pgfpathlineto{\pgfqpoint{2.027807in}{3.454519in}}%
\pgfpathlineto{\pgfqpoint{2.026182in}{3.444071in}}%
\pgfpathlineto{\pgfqpoint{2.023824in}{3.407111in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{3.405491in}}%
\pgfpathlineto{\pgfqpoint{2.023591in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.017253in}{3.363399in}}%
\pgfpathlineto{\pgfqpoint{2.017130in}{3.348158in}}%
\pgfpathlineto{\pgfqpoint{2.014146in}{3.329799in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{3.301890in}}%
\pgfpathlineto{\pgfqpoint{2.011573in}{3.293963in}}%
\pgfpathlineto{\pgfqpoint{2.008483in}{3.275437in}}%
\pgfpathlineto{\pgfqpoint{2.007233in}{3.266036in}}%
\pgfpathlineto{\pgfqpoint{2.001563in}{3.242243in}}%
\pgfpathlineto{\pgfqpoint{2.000171in}{3.222989in}}%
\pgfpathlineto{\pgfqpoint{1.999145in}{3.200398in}}%
\pgfpathlineto{\pgfqpoint{1.996644in}{3.180908in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{3.166617in}}%
\pgfpathlineto{\pgfqpoint{1.994418in}{3.140121in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{3.130420in}}%
\pgfpathlineto{\pgfqpoint{1.996368in}{3.081938in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{3.058574in}}%
\pgfpathlineto{\pgfqpoint{1.997443in}{3.033121in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{3.029072in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{3.000970in}}%
\pgfpathlineto{\pgfqpoint{1.991247in}{2.993109in}}%
\pgfpathlineto{\pgfqpoint{1.989790in}{2.967441in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{2.953187in}}%
\pgfpathlineto{\pgfqpoint{1.990804in}{2.917847in}}%
\pgfpathlineto{\pgfqpoint{1.987099in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{1.987334in}{2.874922in}}%
\pgfpathlineto{\pgfqpoint{1.985093in}{2.833557in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{2.810668in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{2.796566in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{2.778232in}}%
\pgfpathlineto{\pgfqpoint{1.983848in}{2.756188in}}%
\pgfpathlineto{\pgfqpoint{1.981376in}{2.736175in}}%
\pgfpathlineto{\pgfqpoint{1.982068in}{2.717519in}}%
\pgfpathlineto{\pgfqpoint{1.977651in}{2.699161in}}%
\pgfpathlineto{\pgfqpoint{1.982081in}{2.661686in}}%
\pgfpathlineto{\pgfqpoint{1.981171in}{2.658115in}}%
\pgfpathlineto{\pgfqpoint{1.981860in}{2.654974in}}%
\pgfpathlineto{\pgfqpoint{1.973553in}{2.616753in}}%
\pgfpathlineto{\pgfqpoint{1.974719in}{2.603372in}}%
\pgfpathlineto{\pgfqpoint{1.977300in}{2.585177in}}%
\pgfpathlineto{\pgfqpoint{1.976039in}{2.577096in}}%
\pgfpathlineto{\pgfqpoint{1.972288in}{2.560700in}}%
\pgfpathlineto{\pgfqpoint{1.973082in}{2.543799in}}%
\pgfpathlineto{\pgfqpoint{1.972735in}{2.532892in}}%
\pgfpathlineto{\pgfqpoint{1.967144in}{2.512834in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{2.498786in}}%
\pgfpathlineto{\pgfqpoint{1.965446in}{2.471774in}}%
\pgfpathlineto{\pgfqpoint{1.965050in}{2.465214in}}%
\pgfpathlineto{\pgfqpoint{1.959905in}{2.443178in}}%
\pgfpathlineto{\pgfqpoint{1.958446in}{2.432569in}}%
\pgfpathlineto{\pgfqpoint{1.961307in}{2.411025in}}%
\pgfpathlineto{\pgfqpoint{1.959920in}{2.405830in}}%
\pgfpathlineto{\pgfqpoint{1.961065in}{2.378701in}}%
\pgfpathlineto{\pgfqpoint{1.960601in}{2.374712in}}%
\pgfpathlineto{\pgfqpoint{1.953250in}{2.342432in}}%
\pgfpathlineto{\pgfqpoint{1.953864in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{2.320236in}}%
\pgfpathlineto{\pgfqpoint{1.950587in}{2.300272in}}%
\pgfpathlineto{\pgfqpoint{1.953457in}{2.284753in}}%
\pgfpathlineto{\pgfqpoint{1.947012in}{2.268061in}}%
\pgfpathlineto{\pgfqpoint{1.945967in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{1.955371in}{2.226599in}}%
\pgfpathlineto{\pgfqpoint{1.951049in}{2.205655in}}%
\pgfpathlineto{\pgfqpoint{1.946651in}{2.189074in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{2.165511in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{2.162805in}}%
\pgfpathlineto{\pgfqpoint{1.965067in}{2.153142in}}%
\pgfpathlineto{\pgfqpoint{1.967499in}{2.130972in}}%
\pgfpathlineto{\pgfqpoint{1.971603in}{2.122418in}}%
\pgfpathlineto{\pgfqpoint{1.972287in}{2.091221in}}%
\pgfpathlineto{\pgfqpoint{1.976692in}{2.077181in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{2.070755in}}%
\pgfpathlineto{\pgfqpoint{1.998732in}{2.053575in}}%
\pgfpathlineto{\pgfqpoint{2.004599in}{2.042061in}}%
\pgfpathlineto{\pgfqpoint{2.019267in}{2.032490in}}%
\pgfpathlineto{\pgfqpoint{2.024798in}{2.024329in}}%
\pgfpathlineto{\pgfqpoint{2.052550in}{2.004727in}}%
\pgfpathlineto{\pgfqpoint{2.057578in}{2.004514in}}%
\pgfpathlineto{\pgfqpoint{2.087642in}{1.983879in}}%
\pgfpathlineto{\pgfqpoint{2.112920in}{1.991900in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{2.006272in}}%
\pgfpathlineto{\pgfqpoint{2.140391in}{2.037385in}}%
\pgfpathlineto{\pgfqpoint{2.140747in}{2.037721in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{2.038266in}}%
\pgfpathlineto{\pgfqpoint{2.155257in}{2.066587in}}%
\pgfpathlineto{\pgfqpoint{2.158821in}{2.083917in}}%
\pgfpathlineto{\pgfqpoint{2.161767in}{2.093164in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{2.115217in}}%
\pgfpathmoveto{\pgfqpoint{1.765579in}{1.213619in}}%
\pgfpathlineto{\pgfqpoint{1.767890in}{1.187321in}}%
\pgfpathlineto{\pgfqpoint{1.776762in}{1.168294in}}%
\pgfpathlineto{\pgfqpoint{1.779886in}{1.155329in}}%
\pgfpathlineto{\pgfqpoint{1.799806in}{1.126716in}}%
\pgfpathlineto{\pgfqpoint{1.825855in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.840704in}{1.097624in}}%
\pgfpathlineto{\pgfqpoint{1.855664in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{1.867905in}{1.088226in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{1.094309in}}%
\pgfpathlineto{\pgfqpoint{1.903951in}{1.094840in}}%
\pgfpathlineto{\pgfqpoint{1.907519in}{1.097193in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.107937in}}%
\pgfpathlineto{\pgfqpoint{1.938472in}{1.116727in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.970737in}{1.149481in}}%
\pgfpathlineto{\pgfqpoint{1.980611in}{1.158805in}}%
\pgfpathlineto{\pgfqpoint{1.990018in}{1.184266in}}%
\pgfpathlineto{\pgfqpoint{2.005205in}{1.207817in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{1.212089in}}%
\pgfpathlineto{\pgfqpoint{2.023724in}{1.237423in}}%
\pgfpathlineto{\pgfqpoint{2.027658in}{1.252873in}}%
\pgfpathlineto{\pgfqpoint{2.035900in}{1.269834in}}%
\pgfpathlineto{\pgfqpoint{2.037384in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{2.038158in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{2.038923in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.048464in}{1.315584in}}%
\pgfpathlineto{\pgfqpoint{2.051084in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{2.058727in}{1.346282in}}%
\pgfpathlineto{\pgfqpoint{2.059128in}{1.358549in}}%
\pgfpathlineto{\pgfqpoint{2.062067in}{1.375588in}}%
\pgfpathlineto{\pgfqpoint{2.065651in}{1.387312in}}%
\pgfpathlineto{\pgfqpoint{2.066680in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{2.068658in}{1.420799in}}%
\pgfpathlineto{\pgfqpoint{2.067970in}{1.426797in}}%
\pgfpathlineto{\pgfqpoint{2.075207in}{1.454516in}}%
\pgfpathlineto{\pgfqpoint{2.074841in}{1.471117in}}%
\pgfpathlineto{\pgfqpoint{2.072022in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{2.074858in}{1.500922in}}%
\pgfpathlineto{\pgfqpoint{2.069254in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{2.072400in}{1.534475in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{2.069025in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{2.063441in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.062389in}{1.599608in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{2.045707in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.045260in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{1.658983in}}%
\pgfpathlineto{\pgfqpoint{2.029966in}{1.672716in}}%
\pgfpathlineto{\pgfqpoint{2.013183in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.010647in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{2.004545in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{1.992416in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{1.985393in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{1.968836in}{1.752929in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.944371in}{1.770365in}}%
\pgfpathlineto{\pgfqpoint{1.931501in}{1.778403in}}%
\pgfpathlineto{\pgfqpoint{1.919204in}{1.791453in}}%
\pgfpathlineto{\pgfqpoint{1.913532in}{1.794830in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.802352in}}%
\pgfpathlineto{\pgfqpoint{1.886746in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{1.860235in}{1.826750in}}%
\pgfpathlineto{\pgfqpoint{1.843185in}{1.835349in}}%
\pgfpathlineto{\pgfqpoint{1.827036in}{1.840074in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{1.789241in}{1.851790in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{1.860710in}}%
\pgfpathlineto{\pgfqpoint{1.748979in}{1.861134in}}%
\pgfpathlineto{\pgfqpoint{1.738738in}{1.862688in}}%
\pgfpathlineto{\pgfqpoint{1.725420in}{1.861535in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{1.851215in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{1.825006in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.823077in}}%
\pgfpathlineto{\pgfqpoint{1.690444in}{1.786704in}}%
\pgfpathlineto{\pgfqpoint{1.689900in}{1.770045in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{1.748751in}}%
\pgfpathlineto{\pgfqpoint{1.688581in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{1.688040in}{1.707529in}}%
\pgfpathlineto{\pgfqpoint{1.687727in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{1.688137in}{1.699273in}}%
\pgfpathlineto{\pgfqpoint{1.686055in}{1.670578in}}%
\pgfpathlineto{\pgfqpoint{1.690161in}{1.655589in}}%
\pgfpathlineto{\pgfqpoint{1.689119in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.691987in}{1.605445in}}%
\pgfpathlineto{\pgfqpoint{1.695279in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{1.696077in}{1.573601in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{1.552283in}}%
\pgfpathlineto{\pgfqpoint{1.703651in}{1.531972in}}%
\pgfpathlineto{\pgfqpoint{1.704375in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{1.707088in}{1.493693in}}%
\pgfpathlineto{\pgfqpoint{1.716902in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.716768in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{1.717234in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{1.718944in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{1.723121in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{1.409176in}}%
\pgfpathlineto{\pgfqpoint{1.724631in}{1.401561in}}%
\pgfpathlineto{\pgfqpoint{1.734443in}{1.375334in}}%
\pgfpathlineto{\pgfqpoint{1.735655in}{1.370764in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.742214in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{1.741814in}{1.316412in}}%
\pgfpathlineto{\pgfqpoint{1.748851in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.749959in}{1.282356in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.273104in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{1.249966in}}%
\pgfpathlineto{\pgfqpoint{1.762681in}{1.224017in}}%
\pgfpathlineto{\pgfqpoint{1.763402in}{1.218973in}}%
\pgfpathmoveto{\pgfqpoint{0.677585in}{3.124919in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{3.129322in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{3.170113in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{3.173672in}}%
\pgfpathlineto{\pgfqpoint{0.682385in}{3.178480in}}%
\pgfpathlineto{\pgfqpoint{0.687401in}{3.209529in}}%
\pgfpathlineto{\pgfqpoint{0.689242in}{3.223200in}}%
\pgfpathlineto{\pgfqpoint{0.688974in}{3.247823in}}%
\pgfpathlineto{\pgfqpoint{0.689679in}{3.260158in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{3.293634in}}%
\pgfpathlineto{\pgfqpoint{0.696078in}{3.319764in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{3.340514in}}%
\pgfpathlineto{\pgfqpoint{0.703369in}{3.360029in}}%
\pgfpathlineto{\pgfqpoint{0.707591in}{3.377208in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{3.398754in}}%
\pgfpathlineto{\pgfqpoint{0.706450in}{3.411811in}}%
\pgfpathlineto{\pgfqpoint{0.707888in}{3.423784in}}%
\pgfpathlineto{\pgfqpoint{0.712620in}{3.443921in}}%
\pgfpathlineto{\pgfqpoint{0.714736in}{3.476425in}}%
\pgfpathlineto{\pgfqpoint{0.720764in}{3.505947in}}%
\pgfpathlineto{\pgfqpoint{0.724430in}{3.526706in}}%
\pgfpathlineto{\pgfqpoint{0.730015in}{3.574664in}}%
\pgfpathlineto{\pgfqpoint{0.730169in}{3.585426in}}%
\pgfpathlineto{\pgfqpoint{0.734761in}{3.618002in}}%
\pgfpathlineto{\pgfqpoint{0.735461in}{3.625464in}}%
\pgfpathlineto{\pgfqpoint{0.739168in}{3.634513in}}%
\pgfpathlineto{\pgfqpoint{0.747508in}{3.659653in}}%
\pgfpathlineto{\pgfqpoint{0.748187in}{3.679065in}}%
\pgfpathlineto{\pgfqpoint{0.748266in}{3.688230in}}%
\pgfpathlineto{\pgfqpoint{0.749675in}{3.703960in}}%
\pgfpathlineto{\pgfqpoint{0.753267in}{3.728468in}}%
\pgfpathlineto{\pgfqpoint{0.753497in}{3.738630in}}%
\pgfpathlineto{\pgfqpoint{0.755192in}{3.746779in}}%
\pgfpathlineto{\pgfqpoint{0.762504in}{3.776006in}}%
\pgfpathlineto{\pgfqpoint{0.762926in}{3.778505in}}%
\pgfpathlineto{\pgfqpoint{0.765931in}{3.802208in}}%
\pgfpathlineto{\pgfqpoint{0.768112in}{3.815927in}}%
\pgfpathlineto{\pgfqpoint{0.769928in}{3.839645in}}%
\pgfpathlineto{\pgfqpoint{0.772102in}{3.851872in}}%
\pgfpathlineto{\pgfqpoint{0.772374in}{3.877540in}}%
\pgfpathlineto{\pgfqpoint{0.776935in}{3.891995in}}%
\pgfpathlineto{\pgfqpoint{0.767000in}{3.924372in}}%
\pgfpathlineto{\pgfqpoint{0.766809in}{3.924221in}}%
\pgfpathlineto{\pgfqpoint{0.766609in}{3.924015in}}%
\pgfpathlineto{\pgfqpoint{0.741272in}{3.906632in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{3.887623in}}%
\pgfpathlineto{\pgfqpoint{0.721129in}{3.884877in}}%
\pgfpathlineto{\pgfqpoint{0.713332in}{3.876941in}}%
\pgfpathlineto{\pgfqpoint{0.699922in}{3.861093in}}%
\pgfpathlineto{\pgfqpoint{0.691911in}{3.854577in}}%
\pgfpathlineto{\pgfqpoint{0.680629in}{3.836545in}}%
\pgfpathlineto{\pgfqpoint{0.669674in}{3.816713in}}%
\pgfpathlineto{\pgfqpoint{0.663571in}{3.806931in}}%
\pgfpathlineto{\pgfqpoint{0.652022in}{3.780647in}}%
\pgfpathlineto{\pgfqpoint{0.651915in}{3.779049in}}%
\pgfpathlineto{\pgfqpoint{0.650798in}{3.776841in}}%
\pgfpathlineto{\pgfqpoint{0.636320in}{3.733733in}}%
\pgfpathlineto{\pgfqpoint{0.632355in}{3.714553in}}%
\pgfpathlineto{\pgfqpoint{0.624776in}{3.683806in}}%
\pgfpathlineto{\pgfqpoint{0.618824in}{3.649808in}}%
\pgfpathlineto{\pgfqpoint{0.608334in}{3.611716in}}%
\pgfpathlineto{\pgfqpoint{0.606997in}{3.598195in}}%
\pgfpathlineto{\pgfqpoint{0.602964in}{3.573238in}}%
\pgfpathlineto{\pgfqpoint{0.601996in}{3.565118in}}%
\pgfpathlineto{\pgfqpoint{0.597254in}{3.545895in}}%
\pgfpathlineto{\pgfqpoint{0.595664in}{3.522782in}}%
\pgfpathlineto{\pgfqpoint{0.594035in}{3.514387in}}%
\pgfpathlineto{\pgfqpoint{0.593025in}{3.502385in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{3.481900in}}%
\pgfpathlineto{\pgfqpoint{0.588416in}{3.464351in}}%
\pgfpathlineto{\pgfqpoint{0.584706in}{3.444792in}}%
\pgfpathlineto{\pgfqpoint{0.581618in}{3.434736in}}%
\pgfpathlineto{\pgfqpoint{0.578344in}{3.412288in}}%
\pgfpathlineto{\pgfqpoint{0.576042in}{3.400421in}}%
\pgfpathlineto{\pgfqpoint{0.572553in}{3.377518in}}%
\pgfpathlineto{\pgfqpoint{0.570446in}{3.365327in}}%
\pgfpathlineto{\pgfqpoint{0.563880in}{3.342790in}}%
\pgfpathlineto{\pgfqpoint{0.559714in}{3.314320in}}%
\pgfpathlineto{\pgfqpoint{0.558393in}{3.307536in}}%
\pgfpathlineto{\pgfqpoint{0.556376in}{3.301413in}}%
\pgfpathlineto{\pgfqpoint{0.544586in}{3.259817in}}%
\pgfpathlineto{\pgfqpoint{0.540913in}{3.246070in}}%
\pgfpathlineto{\pgfqpoint{0.535554in}{3.212674in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{3.201098in}}%
\pgfpathlineto{\pgfqpoint{0.527717in}{3.178832in}}%
\pgfpathlineto{\pgfqpoint{0.521749in}{3.153117in}}%
\pgfpathlineto{\pgfqpoint{0.518898in}{3.127410in}}%
\pgfpathlineto{\pgfqpoint{0.517455in}{3.120539in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{3.112057in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{3.090848in}}%
\pgfpathlineto{\pgfqpoint{0.511021in}{3.066881in}}%
\pgfpathlineto{\pgfqpoint{0.509888in}{3.060668in}}%
\pgfpathlineto{\pgfqpoint{0.509683in}{3.055861in}}%
\pgfpathlineto{\pgfqpoint{0.504394in}{3.027646in}}%
\pgfpathlineto{\pgfqpoint{0.501226in}{2.995923in}}%
\pgfpathlineto{\pgfqpoint{0.498900in}{2.982578in}}%
\pgfpathlineto{\pgfqpoint{0.496280in}{2.949520in}}%
\pgfpathlineto{\pgfqpoint{0.492362in}{2.917517in}}%
\pgfpathlineto{\pgfqpoint{0.492124in}{2.902660in}}%
\pgfpathlineto{\pgfqpoint{0.490679in}{2.885570in}}%
\pgfpathlineto{\pgfqpoint{0.490310in}{2.867812in}}%
\pgfpathlineto{\pgfqpoint{0.489019in}{2.851127in}}%
\pgfpathlineto{\pgfqpoint{0.489574in}{2.831078in}}%
\pgfpathlineto{\pgfqpoint{0.489157in}{2.825389in}}%
\pgfpathlineto{\pgfqpoint{0.487658in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{0.485721in}{2.743499in}}%
\pgfpathlineto{\pgfqpoint{0.485741in}{2.736074in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{2.708348in}}%
\pgfpathlineto{\pgfqpoint{0.483914in}{2.694760in}}%
\pgfpathlineto{\pgfqpoint{0.483763in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{0.485673in}{2.641379in}}%
\pgfpathlineto{\pgfqpoint{0.485357in}{2.635196in}}%
\pgfpathlineto{\pgfqpoint{0.485742in}{2.628656in}}%
\pgfpathlineto{\pgfqpoint{0.485078in}{2.600539in}}%
\pgfpathlineto{\pgfqpoint{0.486848in}{2.574897in}}%
\pgfpathlineto{\pgfqpoint{0.486390in}{2.565409in}}%
\pgfpathlineto{\pgfqpoint{0.487754in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{0.487154in}{2.527978in}}%
\pgfpathlineto{\pgfqpoint{0.488376in}{2.510404in}}%
\pgfpathlineto{\pgfqpoint{0.487770in}{2.492779in}}%
\pgfpathlineto{\pgfqpoint{0.488439in}{2.476354in}}%
\pgfpathlineto{\pgfqpoint{0.488329in}{2.455336in}}%
\pgfpathlineto{\pgfqpoint{0.490276in}{2.431022in}}%
\pgfpathlineto{\pgfqpoint{0.489274in}{2.417747in}}%
\pgfpathlineto{\pgfqpoint{0.489861in}{2.408659in}}%
\pgfpathlineto{\pgfqpoint{0.489121in}{2.381541in}}%
\pgfpathlineto{\pgfqpoint{0.492521in}{2.357032in}}%
\pgfpathlineto{\pgfqpoint{0.492501in}{2.355621in}}%
\pgfpathlineto{\pgfqpoint{0.492962in}{2.351094in}}%
\pgfpathlineto{\pgfqpoint{0.493179in}{2.325453in}}%
\pgfpathlineto{\pgfqpoint{0.493469in}{2.321634in}}%
\pgfpathlineto{\pgfqpoint{0.494054in}{2.286976in}}%
\pgfpathlineto{\pgfqpoint{0.495552in}{2.276276in}}%
\pgfpathlineto{\pgfqpoint{0.501729in}{2.245791in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{2.237332in}}%
\pgfpathlineto{\pgfqpoint{0.504494in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{0.507792in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{0.516810in}{2.175813in}}%
\pgfpathlineto{\pgfqpoint{0.517925in}{2.168480in}}%
\pgfpathlineto{\pgfqpoint{0.522703in}{2.157741in}}%
\pgfpathlineto{\pgfqpoint{0.525946in}{2.138567in}}%
\pgfpathlineto{\pgfqpoint{0.529412in}{2.131253in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{2.112726in}}%
\pgfpathlineto{\pgfqpoint{0.546170in}{2.087405in}}%
\pgfpathlineto{\pgfqpoint{0.547193in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{0.562673in}{2.042606in}}%
\pgfpathlineto{\pgfqpoint{0.563857in}{2.040510in}}%
\pgfpathlineto{\pgfqpoint{0.572391in}{2.007978in}}%
\pgfpathlineto{\pgfqpoint{0.589167in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{0.590284in}{1.982258in}}%
\pgfpathlineto{\pgfqpoint{0.593212in}{1.978244in}}%
\pgfpathlineto{\pgfqpoint{0.601666in}{1.957331in}}%
\pgfpathlineto{\pgfqpoint{0.617676in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{0.630640in}{1.912065in}}%
\pgfpathlineto{\pgfqpoint{0.644939in}{1.895973in}}%
\pgfpathlineto{\pgfqpoint{0.649719in}{1.893678in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{1.877640in}}%
\pgfpathlineto{\pgfqpoint{0.687382in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{0.695517in}{1.895218in}}%
\pgfpathlineto{\pgfqpoint{0.696151in}{1.915215in}}%
\pgfpathlineto{\pgfqpoint{0.699503in}{1.924017in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.952212in}}%
\pgfpathlineto{\pgfqpoint{0.703163in}{1.960780in}}%
\pgfpathlineto{\pgfqpoint{0.700361in}{1.995826in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.998413in}}%
\pgfpathlineto{\pgfqpoint{0.698609in}{2.025663in}}%
\pgfpathlineto{\pgfqpoint{0.698924in}{2.033979in}}%
\pgfpathlineto{\pgfqpoint{0.698784in}{2.035891in}}%
\pgfpathlineto{\pgfqpoint{0.699297in}{2.063593in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{2.074135in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.089166in}}%
\pgfpathlineto{\pgfqpoint{0.695477in}{2.097063in}}%
\pgfpathlineto{\pgfqpoint{0.695523in}{2.110310in}}%
\pgfpathlineto{\pgfqpoint{0.696403in}{2.121800in}}%
\pgfpathlineto{\pgfqpoint{0.697873in}{2.143431in}}%
\pgfpathlineto{\pgfqpoint{0.694540in}{2.163248in}}%
\pgfpathlineto{\pgfqpoint{0.691631in}{2.182293in}}%
\pgfpathlineto{\pgfqpoint{0.689123in}{2.201756in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{2.218109in}}%
\pgfpathlineto{\pgfqpoint{0.684681in}{2.241005in}}%
\pgfpathlineto{\pgfqpoint{0.684497in}{2.255859in}}%
\pgfpathlineto{\pgfqpoint{0.681539in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{0.679367in}{2.295306in}}%
\pgfpathlineto{\pgfqpoint{0.677321in}{2.316663in}}%
\pgfpathlineto{\pgfqpoint{0.675154in}{2.329821in}}%
\pgfpathlineto{\pgfqpoint{0.676407in}{2.346270in}}%
\pgfpathlineto{\pgfqpoint{0.670343in}{2.380352in}}%
\pgfpathlineto{\pgfqpoint{0.667164in}{2.402719in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{2.409818in}}%
\pgfpathlineto{\pgfqpoint{0.667055in}{2.413849in}}%
\pgfpathlineto{\pgfqpoint{0.669763in}{2.438974in}}%
\pgfpathlineto{\pgfqpoint{0.664083in}{2.468664in}}%
\pgfpathlineto{\pgfqpoint{0.668365in}{2.501054in}}%
\pgfpathlineto{\pgfqpoint{0.664624in}{2.523405in}}%
\pgfpathlineto{\pgfqpoint{0.665797in}{2.539926in}}%
\pgfpathlineto{\pgfqpoint{0.660262in}{2.572326in}}%
\pgfpathlineto{\pgfqpoint{0.660487in}{2.583325in}}%
\pgfpathlineto{\pgfqpoint{0.660739in}{2.611062in}}%
\pgfpathlineto{\pgfqpoint{0.661068in}{2.617576in}}%
\pgfpathlineto{\pgfqpoint{0.664661in}{2.642664in}}%
\pgfpathlineto{\pgfqpoint{0.665641in}{2.661911in}}%
\pgfpathlineto{\pgfqpoint{0.663328in}{2.684492in}}%
\pgfpathlineto{\pgfqpoint{0.661551in}{2.699139in}}%
\pgfpathlineto{\pgfqpoint{0.662666in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{0.658949in}{2.748841in}}%
\pgfpathlineto{\pgfqpoint{0.663825in}{2.779413in}}%
\pgfpathlineto{\pgfqpoint{0.662861in}{2.802484in}}%
\pgfpathlineto{\pgfqpoint{0.662933in}{2.814752in}}%
\pgfpathlineto{\pgfqpoint{0.662514in}{2.840510in}}%
\pgfpathlineto{\pgfqpoint{0.661983in}{2.856718in}}%
\pgfpathlineto{\pgfqpoint{0.667353in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{0.664208in}{2.889718in}}%
\pgfpathlineto{\pgfqpoint{0.666101in}{2.911445in}}%
\pgfpathlineto{\pgfqpoint{0.669547in}{2.929355in}}%
\pgfpathlineto{\pgfqpoint{0.667181in}{2.963181in}}%
\pgfpathlineto{\pgfqpoint{0.671035in}{2.991965in}}%
\pgfpathlineto{\pgfqpoint{0.670964in}{3.024370in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{3.051008in}}%
\pgfpathlineto{\pgfqpoint{0.675326in}{3.076248in}}%
\pgfpathlineto{\pgfqpoint{0.675436in}{3.080731in}}%
\pgfpathlineto{\pgfqpoint{0.675230in}{3.094934in}}%
\pgfpathlineto{\pgfqpoint{0.675700in}{3.102104in}}%
\pgfpathmoveto{\pgfqpoint{2.043526in}{3.736529in}}%
\pgfpathlineto{\pgfqpoint{2.060539in}{3.719786in}}%
\pgfpathlineto{\pgfqpoint{2.069571in}{3.709077in}}%
\pgfpathlineto{\pgfqpoint{2.091381in}{3.709872in}}%
\pgfpathlineto{\pgfqpoint{2.085437in}{3.734246in}}%
\pgfpathlineto{\pgfqpoint{2.080779in}{3.759645in}}%
\pgfpathlineto{\pgfqpoint{2.083678in}{3.772333in}}%
\pgfpathlineto{\pgfqpoint{2.074190in}{3.799220in}}%
\pgfpathlineto{\pgfqpoint{2.065280in}{3.804937in}}%
\pgfpathlineto{\pgfqpoint{2.068927in}{3.815388in}}%
\pgfpathlineto{\pgfqpoint{2.044448in}{3.839615in}}%
\pgfpathlineto{\pgfqpoint{2.038073in}{3.843140in}}%
\pgfpathlineto{\pgfqpoint{2.017724in}{3.855017in}}%
\pgfpathlineto{\pgfqpoint{2.012520in}{3.860115in}}%
\pgfpathlineto{\pgfqpoint{1.996095in}{3.886582in}}%
\pgfpathlineto{\pgfqpoint{1.987641in}{3.896628in}}%
\pgfpathlineto{\pgfqpoint{1.974420in}{3.919347in}}%
\pgfpathlineto{\pgfqpoint{1.944051in}{3.911297in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{3.911810in}}%
\pgfpathlineto{\pgfqpoint{1.942400in}{3.912113in}}%
\pgfpathlineto{\pgfqpoint{1.942303in}{3.912569in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{3.913803in}}%
\pgfpathlineto{\pgfqpoint{1.963510in}{3.935362in}}%
\pgfpathlineto{\pgfqpoint{1.968679in}{3.950200in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{3.966897in}}%
\pgfpathlineto{\pgfqpoint{1.972698in}{3.977559in}}%
\pgfpathlineto{\pgfqpoint{1.975798in}{4.001051in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{4.010148in}}%
\pgfpathlineto{\pgfqpoint{1.993694in}{4.000566in}}%
\pgfpathlineto{\pgfqpoint{2.000264in}{3.995258in}}%
\pgfpathlineto{\pgfqpoint{2.014299in}{3.971064in}}%
\pgfpathlineto{\pgfqpoint{2.044467in}{3.949573in}}%
\pgfpathlineto{\pgfqpoint{2.046351in}{3.942580in}}%
\pgfpathlineto{\pgfqpoint{2.056251in}{3.916439in}}%
\pgfpathlineto{\pgfqpoint{2.073992in}{3.892727in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{3.884943in}}%
\pgfpathlineto{\pgfqpoint{2.075820in}{3.873856in}}%
\pgfpathlineto{\pgfqpoint{2.087418in}{3.880789in}}%
\pgfpathlineto{\pgfqpoint{2.100275in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{2.094215in}{3.901894in}}%
\pgfpathlineto{\pgfqpoint{2.104952in}{3.921238in}}%
\pgfpathlineto{\pgfqpoint{2.098924in}{3.947008in}}%
\pgfpathlineto{\pgfqpoint{2.099887in}{3.952330in}}%
\pgfpathlineto{\pgfqpoint{2.113083in}{3.978800in}}%
\pgfpathlineto{\pgfqpoint{2.093250in}{4.004909in}}%
\pgfpathlineto{\pgfqpoint{2.093534in}{4.010950in}}%
\pgfpathlineto{\pgfqpoint{2.081002in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{2.079795in}{4.043632in}}%
\pgfpathlineto{\pgfqpoint{2.069124in}{4.071987in}}%
\pgfpathlineto{\pgfqpoint{2.063361in}{4.077060in}}%
\pgfpathlineto{\pgfqpoint{2.053866in}{4.103996in}}%
\pgfpathlineto{\pgfqpoint{2.045846in}{4.109417in}}%
\pgfpathlineto{\pgfqpoint{2.029643in}{4.125805in}}%
\pgfpathlineto{\pgfqpoint{2.008191in}{4.123790in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{4.139276in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{4.161796in}}%
\pgfpathlineto{\pgfqpoint{1.958138in}{4.168845in}}%
\pgfpathlineto{\pgfqpoint{1.947227in}{4.185989in}}%
\pgfpathlineto{\pgfqpoint{1.927178in}{4.193833in}}%
\pgfpathlineto{\pgfqpoint{1.905613in}{4.199974in}}%
\pgfpathlineto{\pgfqpoint{1.891757in}{4.209907in}}%
\pgfpathlineto{\pgfqpoint{1.870609in}{4.216051in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{4.218249in}}%
\pgfpathlineto{\pgfqpoint{1.830611in}{4.204666in}}%
\pgfpathlineto{\pgfqpoint{1.830248in}{4.171350in}}%
\pgfpathlineto{\pgfqpoint{1.833367in}{4.148864in}}%
\pgfpathlineto{\pgfqpoint{1.814700in}{4.139985in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{4.139848in}}%
\pgfpathlineto{\pgfqpoint{1.792182in}{4.125841in}}%
\pgfpathlineto{\pgfqpoint{1.786343in}{4.105299in}}%
\pgfpathlineto{\pgfqpoint{1.781938in}{4.097193in}}%
\pgfpathlineto{\pgfqpoint{1.776177in}{4.066529in}}%
\pgfpathlineto{\pgfqpoint{1.776696in}{4.065714in}}%
\pgfpathlineto{\pgfqpoint{1.776070in}{4.063213in}}%
\pgfpathlineto{\pgfqpoint{1.763993in}{4.033473in}}%
\pgfpathlineto{\pgfqpoint{1.759454in}{4.003094in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.990436in}}%
\pgfpathlineto{\pgfqpoint{1.738003in}{3.942433in}}%
\pgfpathlineto{\pgfqpoint{1.733835in}{3.915297in}}%
\pgfpathlineto{\pgfqpoint{1.731152in}{3.909931in}}%
\pgfpathlineto{\pgfqpoint{1.721075in}{3.887735in}}%
\pgfpathlineto{\pgfqpoint{1.719639in}{3.879790in}}%
\pgfpathlineto{\pgfqpoint{1.715483in}{3.864269in}}%
\pgfpathlineto{\pgfqpoint{1.708182in}{3.840731in}}%
\pgfpathlineto{\pgfqpoint{1.687875in}{3.814857in}}%
\pgfpathlineto{\pgfqpoint{1.684597in}{3.790566in}}%
\pgfpathlineto{\pgfqpoint{1.680142in}{3.771466in}}%
\pgfpathlineto{\pgfqpoint{1.675588in}{3.753040in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{3.731772in}}%
\pgfpathlineto{\pgfqpoint{1.669647in}{3.719721in}}%
\pgfpathlineto{\pgfqpoint{1.667656in}{3.698168in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{3.695950in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{3.684478in}}%
\pgfpathlineto{\pgfqpoint{1.673442in}{3.695520in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{3.703875in}}%
\pgfpathlineto{\pgfqpoint{1.698824in}{3.723601in}}%
\pgfpathlineto{\pgfqpoint{1.709124in}{3.738300in}}%
\pgfpathlineto{\pgfqpoint{1.719447in}{3.758025in}}%
\pgfpathlineto{\pgfqpoint{1.726074in}{3.769413in}}%
\pgfpathlineto{\pgfqpoint{1.741340in}{3.788412in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{3.790990in}}%
\pgfpathlineto{\pgfqpoint{1.771258in}{3.804141in}}%
\pgfpathlineto{\pgfqpoint{1.777238in}{3.833186in}}%
\pgfpathlineto{\pgfqpoint{1.781054in}{3.842049in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{3.864023in}}%
\pgfpathlineto{\pgfqpoint{1.799773in}{3.861837in}}%
\pgfpathlineto{\pgfqpoint{1.817099in}{3.857139in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.840398in}}%
\pgfpathlineto{\pgfqpoint{1.876389in}{3.819739in}}%
\pgfpathlineto{\pgfqpoint{1.887501in}{3.811215in}}%
\pgfpathlineto{\pgfqpoint{1.899866in}{3.798691in}}%
\pgfpathlineto{\pgfqpoint{1.915205in}{3.781574in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{3.774404in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{3.770647in}}%
\pgfpathlineto{\pgfqpoint{1.947710in}{3.751648in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{3.747139in}}%
\pgfpathlineto{\pgfqpoint{1.972883in}{3.730790in}}%
\pgfpathlineto{\pgfqpoint{1.979818in}{3.719120in}}%
\pgfpathlineto{\pgfqpoint{1.983071in}{3.733375in}}%
\pgfpathlineto{\pgfqpoint{1.984324in}{3.751860in}}%
\pgfpathlineto{\pgfqpoint{1.976235in}{3.763499in}}%
\pgfpathlineto{\pgfqpoint{1.980372in}{3.775592in}}%
\pgfpathlineto{\pgfqpoint{1.984693in}{3.796989in}}%
\pgfpathlineto{\pgfqpoint{1.997357in}{3.775996in}}%
\pgfpathlineto{\pgfqpoint{2.000295in}{3.769893in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{3.751632in}}%
\pgfpathlineto{\pgfqpoint{2.043216in}{3.736729in}}%
\pgfpathmoveto{\pgfqpoint{2.147997in}{3.984582in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{3.990916in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{3.992434in}}%
\pgfpathlineto{\pgfqpoint{2.141496in}{3.989123in}}%
\pgfpathmoveto{\pgfqpoint{1.835975in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{1.813101in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{1.804509in}{0.870086in}}%
\pgfpathlineto{\pgfqpoint{1.801938in}{0.876542in}}%
\pgfpathlineto{\pgfqpoint{1.787204in}{0.904823in}}%
\pgfpathlineto{\pgfqpoint{1.752822in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{1.747444in}{0.911385in}}%
\pgfpathlineto{\pgfqpoint{1.714394in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{1.721711in}{0.877710in}}%
\pgfpathlineto{\pgfqpoint{1.728732in}{0.866294in}}%
\pgfpathlineto{\pgfqpoint{1.729765in}{0.852462in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{1.756196in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.839151in}}%
\pgfpathlineto{\pgfqpoint{1.782371in}{0.811734in}}%
\pgfpathlineto{\pgfqpoint{1.795694in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{1.794637in}{0.799203in}}%
\pgfpathlineto{\pgfqpoint{1.806446in}{0.772067in}}%
\pgfpathlineto{\pgfqpoint{1.829176in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{1.853307in}{0.787450in}}%
\pgfpathlineto{\pgfqpoint{1.846233in}{0.812931in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{0.823537in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{0.845034in}}%
\pgfpathmoveto{\pgfqpoint{2.141369in}{3.115595in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{3.128518in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{3.129115in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.127553in}}%
\pgfpathmoveto{\pgfqpoint{2.156604in}{2.109808in}}%
\pgfpathlineto{\pgfqpoint{2.155271in}{2.096341in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.079898in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{2.070038in}}%
\pgfpathlineto{\pgfqpoint{2.139816in}{2.053925in}}%
\pgfpathlineto{\pgfqpoint{2.136861in}{2.040162in}}%
\pgfpathlineto{\pgfqpoint{2.127877in}{2.031697in}}%
\pgfpathlineto{\pgfqpoint{2.118256in}{2.009416in}}%
\pgfpathlineto{\pgfqpoint{2.108205in}{1.999125in}}%
\pgfpathlineto{\pgfqpoint{2.090103in}{1.993380in}}%
\pgfpathlineto{\pgfqpoint{2.068575in}{2.008157in}}%
\pgfpathlineto{\pgfqpoint{2.052623in}{2.008834in}}%
\pgfpathlineto{\pgfqpoint{2.027506in}{2.026575in}}%
\pgfpathlineto{\pgfqpoint{2.015280in}{2.044614in}}%
\pgfpathlineto{\pgfqpoint{2.009287in}{2.048524in}}%
\pgfpathlineto{\pgfqpoint{2.006889in}{2.053230in}}%
\pgfpathlineto{\pgfqpoint{1.988634in}{2.081094in}}%
\pgfpathlineto{\pgfqpoint{1.985619in}{2.082891in}}%
\pgfpathlineto{\pgfqpoint{1.984387in}{2.086817in}}%
\pgfpathlineto{\pgfqpoint{1.983994in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{2.128380in}}%
\pgfpathlineto{\pgfqpoint{1.978240in}{2.128953in}}%
\pgfpathlineto{\pgfqpoint{1.978166in}{2.129827in}}%
\pgfpathlineto{\pgfqpoint{1.962265in}{2.162928in}}%
\pgfpathlineto{\pgfqpoint{1.964022in}{2.178674in}}%
\pgfpathlineto{\pgfqpoint{1.955688in}{2.192625in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{2.202441in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{2.217831in}}%
\pgfpathlineto{\pgfqpoint{1.958753in}{2.228855in}}%
\pgfpathlineto{\pgfqpoint{1.960575in}{2.248140in}}%
\pgfpathlineto{\pgfqpoint{1.956550in}{2.258918in}}%
\pgfpathlineto{\pgfqpoint{1.956944in}{2.264992in}}%
\pgfpathlineto{\pgfqpoint{1.959370in}{2.271277in}}%
\pgfpathlineto{\pgfqpoint{1.954017in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{1.965094in}{2.336105in}}%
\pgfpathlineto{\pgfqpoint{1.966138in}{2.378008in}}%
\pgfpathlineto{\pgfqpoint{1.965692in}{2.406605in}}%
\pgfpathlineto{\pgfqpoint{1.968152in}{2.412516in}}%
\pgfpathlineto{\pgfqpoint{1.965763in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{1.968026in}{2.446943in}}%
\pgfpathlineto{\pgfqpoint{1.970926in}{2.459365in}}%
\pgfpathlineto{\pgfqpoint{1.971849in}{2.474636in}}%
\pgfpathlineto{\pgfqpoint{1.969925in}{2.495342in}}%
\pgfpathlineto{\pgfqpoint{1.976498in}{2.517286in}}%
\pgfpathlineto{\pgfqpoint{1.979285in}{2.527286in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{2.548565in}}%
\pgfpathlineto{\pgfqpoint{1.979417in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{1.981991in}{2.571416in}}%
\pgfpathlineto{\pgfqpoint{1.984960in}{2.590440in}}%
\pgfpathlineto{\pgfqpoint{1.984065in}{2.596747in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{2.618512in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{2.648047in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.657849in}}%
\pgfpathlineto{\pgfqpoint{1.989628in}{2.667078in}}%
\pgfpathlineto{\pgfqpoint{1.986012in}{2.697670in}}%
\pgfpathlineto{\pgfqpoint{1.993993in}{2.730839in}}%
\pgfpathlineto{\pgfqpoint{1.993815in}{2.735623in}}%
\pgfpathlineto{\pgfqpoint{1.994449in}{2.740755in}}%
\pgfpathlineto{\pgfqpoint{1.996243in}{2.766371in}}%
\pgfpathlineto{\pgfqpoint{1.998800in}{2.796020in}}%
\pgfpathlineto{\pgfqpoint{1.998578in}{2.798968in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{2.802259in}}%
\pgfpathlineto{\pgfqpoint{1.997764in}{2.838946in}}%
\pgfpathlineto{\pgfqpoint{2.000241in}{2.884626in}}%
\pgfpathlineto{\pgfqpoint{2.000200in}{2.887880in}}%
\pgfpathlineto{\pgfqpoint{2.001639in}{2.897137in}}%
\pgfpathlineto{\pgfqpoint{2.003125in}{2.921795in}}%
\pgfpathlineto{\pgfqpoint{2.003752in}{2.926544in}}%
\pgfpathlineto{\pgfqpoint{2.005012in}{2.958056in}}%
\pgfpathlineto{\pgfqpoint{2.005497in}{2.959178in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{2.961604in}}%
\pgfpathlineto{\pgfqpoint{2.009147in}{2.992829in}}%
\pgfpathlineto{\pgfqpoint{2.009335in}{3.003204in}}%
\pgfpathlineto{\pgfqpoint{2.013371in}{3.024365in}}%
\pgfpathlineto{\pgfqpoint{2.014858in}{3.050494in}}%
\pgfpathlineto{\pgfqpoint{2.014502in}{3.056702in}}%
\pgfpathlineto{\pgfqpoint{2.014669in}{3.066869in}}%
\pgfpathlineto{\pgfqpoint{2.018680in}{3.089830in}}%
\pgfpathlineto{\pgfqpoint{2.024694in}{3.110767in}}%
\pgfpathlineto{\pgfqpoint{2.022873in}{3.125718in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{3.148639in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{3.162092in}}%
\pgfpathlineto{\pgfqpoint{2.020688in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{2.016434in}{3.194558in}}%
\pgfpathlineto{\pgfqpoint{2.017755in}{3.204854in}}%
\pgfpathlineto{\pgfqpoint{2.017896in}{3.207958in}}%
\pgfpathlineto{\pgfqpoint{2.020642in}{3.245923in}}%
\pgfpathlineto{\pgfqpoint{2.021674in}{3.250251in}}%
\pgfpathlineto{\pgfqpoint{2.025180in}{3.276617in}}%
\pgfpathlineto{\pgfqpoint{2.026323in}{3.283470in}}%
\pgfpathlineto{\pgfqpoint{2.032552in}{3.301260in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{3.324573in}}%
\pgfpathlineto{\pgfqpoint{2.037653in}{3.333320in}}%
\pgfpathlineto{\pgfqpoint{2.039313in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{3.365777in}}%
\pgfpathlineto{\pgfqpoint{2.041332in}{3.377848in}}%
\pgfpathlineto{\pgfqpoint{2.050579in}{3.401419in}}%
\pgfpathlineto{\pgfqpoint{2.057783in}{3.426188in}}%
\pgfpathlineto{\pgfqpoint{2.057780in}{3.429228in}}%
\pgfpathlineto{\pgfqpoint{2.061494in}{3.431452in}}%
\pgfpathlineto{\pgfqpoint{2.063462in}{3.427569in}}%
\pgfpathlineto{\pgfqpoint{2.083847in}{3.415690in}}%
\pgfpathlineto{\pgfqpoint{2.097028in}{3.397092in}}%
\pgfpathlineto{\pgfqpoint{2.101709in}{3.387439in}}%
\pgfpathlineto{\pgfqpoint{2.115794in}{3.378573in}}%
\pgfpathlineto{\pgfqpoint{2.112159in}{3.396216in}}%
\pgfpathlineto{\pgfqpoint{2.113331in}{3.402996in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{3.428149in}}%
\pgfpathlineto{\pgfqpoint{2.110561in}{3.452999in}}%
\pgfpathlineto{\pgfqpoint{2.106001in}{3.459746in}}%
\pgfpathlineto{\pgfqpoint{2.111900in}{3.464263in}}%
\pgfpathlineto{\pgfqpoint{2.108528in}{3.488028in}}%
\pgfpathlineto{\pgfqpoint{2.110241in}{3.512568in}}%
\pgfpathlineto{\pgfqpoint{2.112637in}{3.519870in}}%
\pgfpathlineto{\pgfqpoint{2.115288in}{3.554918in}}%
\pgfpathlineto{\pgfqpoint{2.136768in}{3.565060in}}%
\pgfpathlineto{\pgfqpoint{2.119264in}{3.577275in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{3.591528in}}%
\pgfpathlineto{\pgfqpoint{2.120599in}{3.620701in}}%
\pgfpathlineto{\pgfqpoint{2.129808in}{3.592484in}}%
\pgfpathlineto{\pgfqpoint{2.150416in}{3.571608in}}%
\pgfpathlineto{\pgfqpoint{2.178945in}{3.588035in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{3.592621in}}%
\pgfpathlineto{\pgfqpoint{2.183804in}{3.587241in}}%
\pgfpathlineto{\pgfqpoint{2.184239in}{3.585325in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{3.545660in}}%
\pgfpathlineto{\pgfqpoint{2.197456in}{3.538571in}}%
\pgfpathlineto{\pgfqpoint{2.195755in}{3.534942in}}%
\pgfpathlineto{\pgfqpoint{2.195563in}{3.530115in}}%
\pgfpathlineto{\pgfqpoint{2.194802in}{3.495367in}}%
\pgfpathlineto{\pgfqpoint{2.196152in}{3.490000in}}%
\pgfpathlineto{\pgfqpoint{2.213885in}{3.469691in}}%
\pgfpathlineto{\pgfqpoint{2.208587in}{3.438144in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{3.429252in}}%
\pgfpathlineto{\pgfqpoint{2.210976in}{3.423418in}}%
\pgfpathlineto{\pgfqpoint{2.214774in}{3.394071in}}%
\pgfpathlineto{\pgfqpoint{2.213023in}{3.372586in}}%
\pgfpathlineto{\pgfqpoint{2.220671in}{3.364249in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{3.354992in}}%
\pgfpathlineto{\pgfqpoint{2.215363in}{3.343590in}}%
\pgfpathlineto{\pgfqpoint{2.222247in}{3.318917in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{3.312220in}}%
\pgfpathlineto{\pgfqpoint{2.227261in}{3.274866in}}%
\pgfpathlineto{\pgfqpoint{2.220546in}{3.262117in}}%
\pgfpathlineto{\pgfqpoint{2.219911in}{3.248524in}}%
\pgfpathlineto{\pgfqpoint{2.227463in}{3.231544in}}%
\pgfpathlineto{\pgfqpoint{2.226383in}{3.226049in}}%
\pgfpathlineto{\pgfqpoint{2.218645in}{3.194535in}}%
\pgfpathlineto{\pgfqpoint{2.218837in}{3.191748in}}%
\pgfpathlineto{\pgfqpoint{2.220173in}{3.158324in}}%
\pgfpathlineto{\pgfqpoint{2.219262in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{2.218919in}{3.143187in}}%
\pgfpathlineto{\pgfqpoint{2.235022in}{3.118716in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{3.096823in}}%
\pgfpathlineto{\pgfqpoint{2.214617in}{3.074712in}}%
\pgfpathlineto{\pgfqpoint{2.236038in}{3.051457in}}%
\pgfpathlineto{\pgfqpoint{2.226281in}{3.018188in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{3.008049in}}%
\pgfpathlineto{\pgfqpoint{2.223827in}{2.994715in}}%
\pgfpathlineto{\pgfqpoint{2.229891in}{2.970591in}}%
\pgfpathlineto{\pgfqpoint{2.228843in}{2.950627in}}%
\pgfpathlineto{\pgfqpoint{2.229655in}{2.931029in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.908389in}}%
\pgfpathlineto{\pgfqpoint{2.220698in}{2.893225in}}%
\pgfpathlineto{\pgfqpoint{2.219951in}{2.887615in}}%
\pgfpathlineto{\pgfqpoint{2.214900in}{2.869847in}}%
\pgfpathlineto{\pgfqpoint{2.215818in}{2.856165in}}%
\pgfpathlineto{\pgfqpoint{2.218657in}{2.836507in}}%
\pgfpathlineto{\pgfqpoint{2.219234in}{2.819977in}}%
\pgfpathlineto{\pgfqpoint{2.214418in}{2.794364in}}%
\pgfpathlineto{\pgfqpoint{2.215385in}{2.782738in}}%
\pgfpathlineto{\pgfqpoint{2.207180in}{2.761346in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{2.754261in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{2.721889in}}%
\pgfpathlineto{\pgfqpoint{2.219441in}{2.716709in}}%
\pgfpathlineto{\pgfqpoint{2.210264in}{2.689501in}}%
\pgfpathlineto{\pgfqpoint{2.210519in}{2.687321in}}%
\pgfpathlineto{\pgfqpoint{2.211764in}{2.662441in}}%
\pgfpathlineto{\pgfqpoint{2.211716in}{2.659121in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{2.210298in}{2.627620in}}%
\pgfpathlineto{\pgfqpoint{2.221826in}{2.607627in}}%
\pgfpathlineto{\pgfqpoint{2.210603in}{2.580238in}}%
\pgfpathlineto{\pgfqpoint{2.210352in}{2.576442in}}%
\pgfpathlineto{\pgfqpoint{2.217321in}{2.549484in}}%
\pgfpathlineto{\pgfqpoint{2.213197in}{2.524631in}}%
\pgfpathlineto{\pgfqpoint{2.213595in}{2.514238in}}%
\pgfpathlineto{\pgfqpoint{2.207428in}{2.493054in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{2.477552in}}%
\pgfpathlineto{\pgfqpoint{2.206069in}{2.465665in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{2.451793in}}%
\pgfpathlineto{\pgfqpoint{2.201933in}{2.436623in}}%
\pgfpathlineto{\pgfqpoint{2.204894in}{2.426798in}}%
\pgfpathlineto{\pgfqpoint{2.200204in}{2.417254in}}%
\pgfpathlineto{\pgfqpoint{2.203137in}{2.400260in}}%
\pgfpathlineto{\pgfqpoint{2.198966in}{2.387999in}}%
\pgfpathlineto{\pgfqpoint{2.202269in}{2.375188in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.349981in}}%
\pgfpathlineto{\pgfqpoint{2.198985in}{2.337934in}}%
\pgfpathlineto{\pgfqpoint{2.192863in}{2.323219in}}%
\pgfpathlineto{\pgfqpoint{2.193179in}{2.295459in}}%
\pgfpathlineto{\pgfqpoint{2.194295in}{2.290135in}}%
\pgfpathlineto{\pgfqpoint{2.183275in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{2.248042in}}%
\pgfpathlineto{\pgfqpoint{2.183587in}{2.242287in}}%
\pgfpathlineto{\pgfqpoint{2.177705in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{2.210778in}}%
\pgfpathlineto{\pgfqpoint{2.181557in}{2.181918in}}%
\pgfpathlineto{\pgfqpoint{2.169413in}{2.157213in}}%
\pgfpathlineto{\pgfqpoint{2.169168in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{2.164857in}{2.142854in}}%
\pgfpathlineto{\pgfqpoint{2.163027in}{2.121087in}}%
\pgfpathmoveto{\pgfqpoint{1.772322in}{1.219717in}}%
\pgfpathlineto{\pgfqpoint{1.769133in}{1.242040in}}%
\pgfpathlineto{\pgfqpoint{1.765704in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.259519in}}%
\pgfpathlineto{\pgfqpoint{1.757359in}{1.284182in}}%
\pgfpathlineto{\pgfqpoint{1.755039in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{1.753658in}{1.324569in}}%
\pgfpathlineto{\pgfqpoint{1.744448in}{1.351684in}}%
\pgfpathlineto{\pgfqpoint{1.744334in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{1.740324in}{1.380056in}}%
\pgfpathlineto{\pgfqpoint{1.733311in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.723059in}{1.466618in}}%
\pgfpathlineto{\pgfqpoint{1.722372in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{1.497232in}}%
\pgfpathlineto{\pgfqpoint{1.712929in}{1.514463in}}%
\pgfpathlineto{\pgfqpoint{1.711356in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{1.705705in}{1.555668in}}%
\pgfpathlineto{\pgfqpoint{1.707555in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{1.705854in}{1.596444in}}%
\pgfpathlineto{\pgfqpoint{1.705468in}{1.598521in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{1.670937in}}%
\pgfpathlineto{\pgfqpoint{1.699156in}{1.702123in}}%
\pgfpathlineto{\pgfqpoint{1.700960in}{1.715552in}}%
\pgfpathlineto{\pgfqpoint{1.701292in}{1.740401in}}%
\pgfpathlineto{\pgfqpoint{1.707681in}{1.758600in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{1.776593in}}%
\pgfpathlineto{\pgfqpoint{1.727629in}{1.806041in}}%
\pgfpathlineto{\pgfqpoint{1.764554in}{1.824112in}}%
\pgfpathlineto{\pgfqpoint{1.771714in}{1.825075in}}%
\pgfpathlineto{\pgfqpoint{1.805709in}{1.820217in}}%
\pgfpathlineto{\pgfqpoint{1.811625in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{1.808838in}}%
\pgfpathlineto{\pgfqpoint{1.846479in}{1.808546in}}%
\pgfpathlineto{\pgfqpoint{1.849808in}{1.806787in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{1.797124in}}%
\pgfpathlineto{\pgfqpoint{1.898319in}{1.783788in}}%
\pgfpathlineto{\pgfqpoint{1.907054in}{1.780397in}}%
\pgfpathlineto{\pgfqpoint{1.912940in}{1.775627in}}%
\pgfpathlineto{\pgfqpoint{1.934141in}{1.762385in}}%
\pgfpathlineto{\pgfqpoint{1.948170in}{1.748579in}}%
\pgfpathlineto{\pgfqpoint{1.958325in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{1.966031in}{1.732039in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.716568in}}%
\pgfpathlineto{\pgfqpoint{1.996230in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{2.002166in}{1.689531in}}%
\pgfpathlineto{\pgfqpoint{2.016693in}{1.661202in}}%
\pgfpathlineto{\pgfqpoint{2.017937in}{1.659848in}}%
\pgfpathlineto{\pgfqpoint{2.018565in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.036790in}{1.628310in}}%
\pgfpathlineto{\pgfqpoint{2.039861in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.050515in}{1.598109in}}%
\pgfpathlineto{\pgfqpoint{2.052723in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{1.532966in}}%
\pgfpathlineto{\pgfqpoint{2.059932in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{2.060904in}{1.498016in}}%
\pgfpathlineto{\pgfqpoint{2.059049in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{2.061003in}{1.463737in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.448251in}}%
\pgfpathlineto{\pgfqpoint{2.058877in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{2.058235in}{1.418902in}}%
\pgfpathlineto{\pgfqpoint{2.045115in}{1.352808in}}%
\pgfpathlineto{\pgfqpoint{2.038817in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{2.037198in}{1.318625in}}%
\pgfpathlineto{\pgfqpoint{2.032001in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{2.020319in}{1.271831in}}%
\pgfpathlineto{\pgfqpoint{2.020188in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{2.019462in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{2.011942in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{2.002224in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{1.995224in}{1.208951in}}%
\pgfpathlineto{\pgfqpoint{1.984703in}{1.192636in}}%
\pgfpathlineto{\pgfqpoint{1.976941in}{1.182593in}}%
\pgfpathlineto{\pgfqpoint{1.971634in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{1.951041in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{1.950423in}{1.147768in}}%
\pgfpathlineto{\pgfqpoint{1.949131in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{1.928946in}{1.125159in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{1.112479in}}%
\pgfpathlineto{\pgfqpoint{1.895172in}{1.109004in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{1.853316in}{1.109779in}}%
\pgfpathlineto{\pgfqpoint{1.832678in}{1.115477in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{1.807784in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{1.795919in}{1.160877in}}%
\pgfpathlineto{\pgfqpoint{1.792205in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{1.784756in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{1.782186in}{1.193420in}}%
\pgfpathlineto{\pgfqpoint{1.781957in}{1.196019in}}%
\pgfpathmoveto{\pgfqpoint{0.664850in}{3.102864in}}%
\pgfpathlineto{\pgfqpoint{0.662846in}{3.075079in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{3.048184in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.022779in}}%
\pgfpathlineto{\pgfqpoint{0.659784in}{3.006474in}}%
\pgfpathlineto{\pgfqpoint{0.659874in}{2.991337in}}%
\pgfpathlineto{\pgfqpoint{0.657858in}{2.976278in}}%
\pgfpathlineto{\pgfqpoint{0.656543in}{2.961811in}}%
\pgfpathlineto{\pgfqpoint{0.655728in}{2.939456in}}%
\pgfpathlineto{\pgfqpoint{0.656656in}{2.926499in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{2.919548in}}%
\pgfpathlineto{\pgfqpoint{0.651866in}{2.879922in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{2.876359in}}%
\pgfpathlineto{\pgfqpoint{0.651377in}{2.872678in}}%
\pgfpathlineto{\pgfqpoint{0.652523in}{2.837720in}}%
\pgfpathlineto{\pgfqpoint{0.652795in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{2.795912in}}%
\pgfpathlineto{\pgfqpoint{0.653203in}{2.782653in}}%
\pgfpathlineto{\pgfqpoint{0.650342in}{2.764721in}}%
\pgfpathlineto{\pgfqpoint{0.650194in}{2.748747in}}%
\pgfpathlineto{\pgfqpoint{0.649598in}{2.734720in}}%
\pgfpathlineto{\pgfqpoint{0.651669in}{2.716620in}}%
\pgfpathlineto{\pgfqpoint{0.650138in}{2.694285in}}%
\pgfpathlineto{\pgfqpoint{0.650372in}{2.688721in}}%
\pgfpathlineto{\pgfqpoint{0.650652in}{2.673159in}}%
\pgfpathlineto{\pgfqpoint{0.652626in}{2.653892in}}%
\pgfpathlineto{\pgfqpoint{0.652357in}{2.648608in}}%
\pgfpathlineto{\pgfqpoint{0.651305in}{2.641266in}}%
\pgfpathlineto{\pgfqpoint{0.652069in}{2.615626in}}%
\pgfpathlineto{\pgfqpoint{0.651848in}{2.591382in}}%
\pgfpathlineto{\pgfqpoint{0.652387in}{2.578683in}}%
\pgfpathlineto{\pgfqpoint{0.650851in}{2.535961in}}%
\pgfpathlineto{\pgfqpoint{0.650899in}{2.532694in}}%
\pgfpathlineto{\pgfqpoint{0.656482in}{2.499335in}}%
\pgfpathlineto{\pgfqpoint{0.654115in}{2.481432in}}%
\pgfpathlineto{\pgfqpoint{0.655508in}{2.467415in}}%
\pgfpathlineto{\pgfqpoint{0.655672in}{2.452308in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{2.437938in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{2.422239in}}%
\pgfpathlineto{\pgfqpoint{0.658397in}{2.408965in}}%
\pgfpathlineto{\pgfqpoint{0.658728in}{2.400941in}}%
\pgfpathlineto{\pgfqpoint{0.661351in}{2.382488in}}%
\pgfpathlineto{\pgfqpoint{0.663735in}{2.367309in}}%
\pgfpathlineto{\pgfqpoint{0.667387in}{2.347264in}}%
\pgfpathlineto{\pgfqpoint{0.665545in}{2.323088in}}%
\pgfpathlineto{\pgfqpoint{0.666145in}{2.318537in}}%
\pgfpathlineto{\pgfqpoint{0.669178in}{2.285501in}}%
\pgfpathlineto{\pgfqpoint{0.674659in}{2.226243in}}%
\pgfpathlineto{\pgfqpoint{0.677011in}{2.208026in}}%
\pgfpathlineto{\pgfqpoint{0.682119in}{2.169436in}}%
\pgfpathlineto{\pgfqpoint{0.687530in}{2.137264in}}%
\pgfpathlineto{\pgfqpoint{0.685591in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{0.686114in}{2.105167in}}%
\pgfpathlineto{\pgfqpoint{0.689692in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{0.687314in}{2.067268in}}%
\pgfpathlineto{\pgfqpoint{0.687325in}{2.061949in}}%
\pgfpathlineto{\pgfqpoint{0.690209in}{2.037384in}}%
\pgfpathlineto{\pgfqpoint{0.689706in}{2.029802in}}%
\pgfpathlineto{\pgfqpoint{0.691873in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{0.690143in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{0.691989in}{1.966335in}}%
\pgfpathlineto{\pgfqpoint{0.688040in}{1.945713in}}%
\pgfpathlineto{\pgfqpoint{0.687085in}{1.932379in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.906442in}}%
\pgfpathlineto{\pgfqpoint{0.660140in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{0.646565in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{0.644880in}{1.920819in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{0.627381in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.961432in}}%
\pgfpathlineto{\pgfqpoint{0.614223in}{1.966596in}}%
\pgfpathlineto{\pgfqpoint{0.600973in}{1.984762in}}%
\pgfpathlineto{\pgfqpoint{0.592432in}{2.005570in}}%
\pgfpathlineto{\pgfqpoint{0.586944in}{2.013093in}}%
\pgfpathlineto{\pgfqpoint{0.584153in}{2.023735in}}%
\pgfpathlineto{\pgfqpoint{0.572988in}{2.043477in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{2.051854in}}%
\pgfpathlineto{\pgfqpoint{0.557647in}{2.081657in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.090563in}}%
\pgfpathlineto{\pgfqpoint{0.548891in}{2.118531in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{2.119887in}}%
\pgfpathlineto{\pgfqpoint{0.547741in}{2.122845in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{2.144616in}}%
\pgfpathlineto{\pgfqpoint{0.534213in}{2.163615in}}%
\pgfpathlineto{\pgfqpoint{0.530039in}{2.174487in}}%
\pgfpathlineto{\pgfqpoint{0.526389in}{2.204957in}}%
\pgfpathlineto{\pgfqpoint{0.524960in}{2.208737in}}%
\pgfpathlineto{\pgfqpoint{0.524638in}{2.211501in}}%
\pgfpathlineto{\pgfqpoint{0.515364in}{2.241510in}}%
\pgfpathlineto{\pgfqpoint{0.515809in}{2.268515in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{2.270005in}}%
\pgfpathlineto{\pgfqpoint{0.511672in}{2.297396in}}%
\pgfpathlineto{\pgfqpoint{0.511476in}{2.308994in}}%
\pgfpathlineto{\pgfqpoint{0.509444in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{0.509299in}{2.352908in}}%
\pgfpathlineto{\pgfqpoint{0.511109in}{2.379535in}}%
\pgfpathlineto{\pgfqpoint{0.511149in}{2.385774in}}%
\pgfpathlineto{\pgfqpoint{0.511968in}{2.395891in}}%
\pgfpathlineto{\pgfqpoint{0.510466in}{2.419151in}}%
\pgfpathlineto{\pgfqpoint{0.512188in}{2.441973in}}%
\pgfpathlineto{\pgfqpoint{0.512035in}{2.457171in}}%
\pgfpathlineto{\pgfqpoint{0.512441in}{2.465008in}}%
\pgfpathlineto{\pgfqpoint{0.513220in}{2.499093in}}%
\pgfpathlineto{\pgfqpoint{0.511490in}{2.525984in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{2.545671in}}%
\pgfpathlineto{\pgfqpoint{0.510216in}{2.565380in}}%
\pgfpathlineto{\pgfqpoint{0.511347in}{2.588828in}}%
\pgfpathlineto{\pgfqpoint{0.510977in}{2.600979in}}%
\pgfpathlineto{\pgfqpoint{0.511488in}{2.613370in}}%
\pgfpathlineto{\pgfqpoint{0.510273in}{2.634016in}}%
\pgfpathlineto{\pgfqpoint{0.512034in}{2.668404in}}%
\pgfpathlineto{\pgfqpoint{0.511971in}{2.675366in}}%
\pgfpathlineto{\pgfqpoint{0.512312in}{2.678383in}}%
\pgfpathlineto{\pgfqpoint{0.512779in}{2.714230in}}%
\pgfpathlineto{\pgfqpoint{0.514685in}{2.739845in}}%
\pgfpathlineto{\pgfqpoint{0.514661in}{2.748790in}}%
\pgfpathlineto{\pgfqpoint{0.514924in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{0.516157in}{2.787571in}}%
\pgfpathlineto{\pgfqpoint{0.517434in}{2.801418in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{2.814383in}}%
\pgfpathlineto{\pgfqpoint{0.518441in}{2.822094in}}%
\pgfpathlineto{\pgfqpoint{0.519566in}{2.855524in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{2.875641in}}%
\pgfpathlineto{\pgfqpoint{0.522259in}{2.888560in}}%
\pgfpathlineto{\pgfqpoint{0.522770in}{2.905522in}}%
\pgfpathlineto{\pgfqpoint{0.525282in}{2.928975in}}%
\pgfpathlineto{\pgfqpoint{0.525986in}{2.941454in}}%
\pgfpathlineto{\pgfqpoint{0.528949in}{2.958081in}}%
\pgfpathlineto{\pgfqpoint{0.530520in}{2.973607in}}%
\pgfpathlineto{\pgfqpoint{0.533995in}{2.990108in}}%
\pgfpathlineto{\pgfqpoint{0.535560in}{3.003495in}}%
\pgfpathlineto{\pgfqpoint{0.542408in}{3.049447in}}%
\pgfpathlineto{\pgfqpoint{0.546830in}{3.071609in}}%
\pgfpathlineto{\pgfqpoint{0.549588in}{3.092231in}}%
\pgfpathlineto{\pgfqpoint{0.559225in}{3.150923in}}%
\pgfpathlineto{\pgfqpoint{0.561659in}{3.164076in}}%
\pgfpathlineto{\pgfqpoint{0.566552in}{3.186028in}}%
\pgfpathlineto{\pgfqpoint{0.575202in}{3.217042in}}%
\pgfpathlineto{\pgfqpoint{0.592556in}{3.254516in}}%
\pgfpathlineto{\pgfqpoint{0.592899in}{3.255746in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{3.258399in}}%
\pgfpathlineto{\pgfqpoint{0.600638in}{3.292654in}}%
\pgfpathlineto{\pgfqpoint{0.611322in}{3.310409in}}%
\pgfpathlineto{\pgfqpoint{0.613093in}{3.318695in}}%
\pgfpathlineto{\pgfqpoint{0.614511in}{3.338719in}}%
\pgfpathlineto{\pgfqpoint{0.624674in}{3.357898in}}%
\pgfpathlineto{\pgfqpoint{0.626265in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{0.625738in}{3.371416in}}%
\pgfpathlineto{\pgfqpoint{0.627988in}{3.402306in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.418181in}}%
\pgfpathlineto{\pgfqpoint{0.632968in}{3.433947in}}%
\pgfpathlineto{\pgfqpoint{0.643821in}{3.466999in}}%
\pgfpathlineto{\pgfqpoint{0.644076in}{3.470069in}}%
\pgfpathlineto{\pgfqpoint{0.644368in}{3.470697in}}%
\pgfpathlineto{\pgfqpoint{0.644691in}{3.473172in}}%
\pgfpathlineto{\pgfqpoint{0.643206in}{3.508567in}}%
\pgfpathlineto{\pgfqpoint{0.646939in}{3.524690in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{3.538117in}}%
\pgfpathlineto{\pgfqpoint{0.653677in}{3.554321in}}%
\pgfpathlineto{\pgfqpoint{0.666070in}{3.570299in}}%
\pgfpathlineto{\pgfqpoint{0.673239in}{3.583930in}}%
\pgfpathlineto{\pgfqpoint{0.674693in}{3.594769in}}%
\pgfpathlineto{\pgfqpoint{0.684857in}{3.621621in}}%
\pgfpathlineto{\pgfqpoint{0.697808in}{3.628936in}}%
\pgfpathlineto{\pgfqpoint{0.699423in}{3.631315in}}%
\pgfpathlineto{\pgfqpoint{0.695243in}{3.644619in}}%
\pgfpathlineto{\pgfqpoint{0.691405in}{3.651202in}}%
\pgfpathlineto{\pgfqpoint{0.689835in}{3.655111in}}%
\pgfpathlineto{\pgfqpoint{0.691487in}{3.659597in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{3.714774in}}%
\pgfpathlineto{\pgfqpoint{0.713791in}{3.716205in}}%
\pgfpathlineto{\pgfqpoint{0.704359in}{3.721664in}}%
\pgfpathlineto{\pgfqpoint{0.706874in}{3.751963in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{3.767009in}}%
\pgfpathlineto{\pgfqpoint{0.721700in}{3.788320in}}%
\pgfpathlineto{\pgfqpoint{0.748116in}{3.809146in}}%
\pgfpathlineto{\pgfqpoint{0.748760in}{3.811565in}}%
\pgfpathlineto{\pgfqpoint{0.751416in}{3.813305in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{3.808046in}}%
\pgfpathlineto{\pgfqpoint{0.745138in}{3.773885in}}%
\pgfpathlineto{\pgfqpoint{0.742107in}{3.761766in}}%
\pgfpathlineto{\pgfqpoint{0.737560in}{3.739903in}}%
\pgfpathlineto{\pgfqpoint{0.736944in}{3.712638in}}%
\pgfpathlineto{\pgfqpoint{0.736485in}{3.709507in}}%
\pgfpathlineto{\pgfqpoint{0.736062in}{3.704789in}}%
\pgfpathlineto{\pgfqpoint{0.725884in}{3.684940in}}%
\pgfpathlineto{\pgfqpoint{0.732712in}{3.663842in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{3.657775in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{3.653678in}}%
\pgfpathlineto{\pgfqpoint{0.721887in}{3.631091in}}%
\pgfpathlineto{\pgfqpoint{0.720139in}{3.612466in}}%
\pgfpathlineto{\pgfqpoint{0.717810in}{3.595940in}}%
\pgfpathlineto{\pgfqpoint{0.717423in}{3.568829in}}%
\pgfpathlineto{\pgfqpoint{0.711770in}{3.520852in}}%
\pgfpathlineto{\pgfqpoint{0.710043in}{3.511075in}}%
\pgfpathlineto{\pgfqpoint{0.707205in}{3.497171in}}%
\pgfpathlineto{\pgfqpoint{0.701348in}{3.476915in}}%
\pgfpathlineto{\pgfqpoint{0.699456in}{3.443939in}}%
\pgfpathlineto{\pgfqpoint{0.695731in}{3.412921in}}%
\pgfpathlineto{\pgfqpoint{0.692308in}{3.379094in}}%
\pgfpathlineto{\pgfqpoint{0.692688in}{3.375772in}}%
\pgfpathlineto{\pgfqpoint{0.692037in}{3.373123in}}%
\pgfpathlineto{\pgfqpoint{0.687982in}{3.340654in}}%
\pgfpathlineto{\pgfqpoint{0.686828in}{3.335721in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{3.317917in}}%
\pgfpathlineto{\pgfqpoint{0.679844in}{3.300853in}}%
\pgfpathlineto{\pgfqpoint{0.679683in}{3.281560in}}%
\pgfpathlineto{\pgfqpoint{0.678913in}{3.264840in}}%
\pgfpathlineto{\pgfqpoint{0.677503in}{3.240167in}}%
\pgfpathlineto{\pgfqpoint{0.677601in}{3.231107in}}%
\pgfpathlineto{\pgfqpoint{0.673488in}{3.201638in}}%
\pgfpathlineto{\pgfqpoint{0.669600in}{3.179263in}}%
\pgfpathlineto{\pgfqpoint{0.669307in}{3.162700in}}%
\pgfpathlineto{\pgfqpoint{0.666839in}{3.135535in}}%
\pgfpathlineto{\pgfqpoint{0.666013in}{3.116945in}}%
\pgfpathmoveto{\pgfqpoint{1.916536in}{4.097277in}}%
\pgfpathlineto{\pgfqpoint{1.888873in}{4.118254in}}%
\pgfpathlineto{\pgfqpoint{1.886487in}{4.121156in}}%
\pgfpathlineto{\pgfqpoint{1.847740in}{4.135110in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{4.141291in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{4.174876in}}%
\pgfpathlineto{\pgfqpoint{1.842353in}{4.193146in}}%
\pgfpathlineto{\pgfqpoint{1.861372in}{4.201705in}}%
\pgfpathlineto{\pgfqpoint{1.885141in}{4.197402in}}%
\pgfpathlineto{\pgfqpoint{1.892452in}{4.195278in}}%
\pgfpathlineto{\pgfqpoint{1.894442in}{4.193852in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{4.184111in}}%
\pgfpathlineto{\pgfqpoint{1.940826in}{4.179345in}}%
\pgfpathlineto{\pgfqpoint{1.947454in}{4.168931in}}%
\pgfpathlineto{\pgfqpoint{1.966946in}{4.156633in}}%
\pgfpathlineto{\pgfqpoint{1.985860in}{4.138626in}}%
\pgfpathlineto{\pgfqpoint{1.993744in}{4.130408in}}%
\pgfpathlineto{\pgfqpoint{2.020338in}{4.103605in}}%
\pgfpathlineto{\pgfqpoint{2.043948in}{4.087647in}}%
\pgfpathlineto{\pgfqpoint{2.046656in}{4.079965in}}%
\pgfpathlineto{\pgfqpoint{2.062389in}{4.066116in}}%
\pgfpathlineto{\pgfqpoint{2.070076in}{4.045691in}}%
\pgfpathlineto{\pgfqpoint{2.074381in}{4.033483in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{4.012275in}}%
\pgfpathlineto{\pgfqpoint{2.082330in}{3.988093in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{3.976324in}}%
\pgfpathlineto{\pgfqpoint{2.085321in}{3.964392in}}%
\pgfpathlineto{\pgfqpoint{2.079837in}{3.934097in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{3.928504in}}%
\pgfpathlineto{\pgfqpoint{2.076311in}{3.919796in}}%
\pgfpathlineto{\pgfqpoint{2.070575in}{3.927462in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{3.933136in}}%
\pgfpathlineto{\pgfqpoint{2.060340in}{3.963149in}}%
\pgfpathlineto{\pgfqpoint{2.029259in}{3.985833in}}%
\pgfpathlineto{\pgfqpoint{2.028821in}{3.986588in}}%
\pgfpathlineto{\pgfqpoint{2.001389in}{4.008748in}}%
\pgfpathlineto{\pgfqpoint{1.982905in}{4.034571in}}%
\pgfpathlineto{\pgfqpoint{1.975798in}{4.041604in}}%
\pgfpathlineto{\pgfqpoint{1.941762in}{4.054466in}}%
\pgfpathlineto{\pgfqpoint{1.937966in}{4.060997in}}%
\pgfpathlineto{\pgfqpoint{1.927803in}{4.089756in}}%
\pgfpathlineto{\pgfqpoint{1.919691in}{4.095080in}}%
\pgfpathmoveto{\pgfqpoint{2.114769in}{3.237990in}}%
\pgfpathlineto{\pgfqpoint{2.120314in}{3.227455in}}%
\pgfpathlineto{\pgfqpoint{2.122578in}{3.192071in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{3.188914in}}%
\pgfpathlineto{\pgfqpoint{2.123432in}{3.180310in}}%
\pgfpathlineto{\pgfqpoint{2.135266in}{3.182200in}}%
\pgfpathlineto{\pgfqpoint{2.127620in}{3.190865in}}%
\pgfpathlineto{\pgfqpoint{2.133807in}{3.231371in}}%
\pgfpathlineto{\pgfqpoint{2.134019in}{3.235625in}}%
\pgfpathlineto{\pgfqpoint{2.136462in}{3.251319in}}%
\pgfpathlineto{\pgfqpoint{2.113430in}{3.263724in}}%
\pgfpathlineto{\pgfqpoint{2.124652in}{3.287467in}}%
\pgfpathlineto{\pgfqpoint{2.119993in}{3.297206in}}%
\pgfpathlineto{\pgfqpoint{2.113162in}{3.332067in}}%
\pgfpathlineto{\pgfqpoint{2.114911in}{3.335712in}}%
\pgfpathlineto{\pgfqpoint{2.116126in}{3.353438in}}%
\pgfpathlineto{\pgfqpoint{2.104140in}{3.342183in}}%
\pgfpathlineto{\pgfqpoint{2.105305in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{2.107741in}{3.330468in}}%
\pgfpathlineto{\pgfqpoint{2.108701in}{3.297791in}}%
\pgfpathlineto{\pgfqpoint{2.107840in}{3.290862in}}%
\pgfpathlineto{\pgfqpoint{2.112801in}{3.263434in}}%
\pgfpathmoveto{\pgfqpoint{2.090174in}{2.609241in}}%
\pgfpathlineto{\pgfqpoint{2.087531in}{2.625086in}}%
\pgfpathlineto{\pgfqpoint{2.075257in}{2.625374in}}%
\pgfpathlineto{\pgfqpoint{2.075308in}{2.614490in}}%
\pgfpathmoveto{\pgfqpoint{1.807026in}{3.882702in}}%
\pgfpathlineto{\pgfqpoint{1.788667in}{3.870335in}}%
\pgfpathlineto{\pgfqpoint{1.783598in}{3.864115in}}%
\pgfpathlineto{\pgfqpoint{1.776014in}{3.847517in}}%
\pgfpathlineto{\pgfqpoint{1.768843in}{3.830860in}}%
\pgfpathlineto{\pgfqpoint{1.764486in}{3.809695in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{3.800111in}}%
\pgfpathlineto{\pgfqpoint{1.728429in}{3.792035in}}%
\pgfpathlineto{\pgfqpoint{1.719588in}{3.781032in}}%
\pgfpathlineto{\pgfqpoint{1.705718in}{3.757197in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{3.748567in}}%
\pgfpathlineto{\pgfqpoint{1.683613in}{3.723466in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{3.755016in}}%
\pgfpathlineto{\pgfqpoint{1.688520in}{3.763078in}}%
\pgfpathlineto{\pgfqpoint{1.695566in}{3.793283in}}%
\pgfpathlineto{\pgfqpoint{1.697464in}{3.807351in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{3.822336in}}%
\pgfpathlineto{\pgfqpoint{1.718853in}{3.836860in}}%
\pgfpathlineto{\pgfqpoint{1.719254in}{3.851329in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.862858in}}%
\pgfpathlineto{\pgfqpoint{1.724967in}{3.870930in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{3.888368in}}%
\pgfpathlineto{\pgfqpoint{1.735282in}{3.904146in}}%
\pgfpathlineto{\pgfqpoint{1.741854in}{3.917290in}}%
\pgfpathlineto{\pgfqpoint{1.744672in}{3.935634in}}%
\pgfpathlineto{\pgfqpoint{1.760118in}{3.980709in}}%
\pgfpathlineto{\pgfqpoint{1.764916in}{3.993461in}}%
\pgfpathlineto{\pgfqpoint{1.775506in}{4.019348in}}%
\pgfpathlineto{\pgfqpoint{1.777008in}{4.029402in}}%
\pgfpathlineto{\pgfqpoint{1.781005in}{4.039244in}}%
\pgfpathlineto{\pgfqpoint{1.787087in}{4.063575in}}%
\pgfpathlineto{\pgfqpoint{1.782044in}{4.071500in}}%
\pgfpathlineto{\pgfqpoint{1.786382in}{4.094590in}}%
\pgfpathlineto{\pgfqpoint{1.794220in}{4.109017in}}%
\pgfpathlineto{\pgfqpoint{1.797867in}{4.121845in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{4.130592in}}%
\pgfpathlineto{\pgfqpoint{1.840074in}{4.131363in}}%
\pgfpathlineto{\pgfqpoint{1.844101in}{4.131757in}}%
\pgfpathlineto{\pgfqpoint{1.846146in}{4.130653in}}%
\pgfpathlineto{\pgfqpoint{1.882630in}{4.114659in}}%
\pgfpathlineto{\pgfqpoint{1.885453in}{4.110683in}}%
\pgfpathlineto{\pgfqpoint{1.906078in}{4.091068in}}%
\pgfpathlineto{\pgfqpoint{1.910430in}{4.085487in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{4.053408in}}%
\pgfpathlineto{\pgfqpoint{1.927490in}{4.047712in}}%
\pgfpathlineto{\pgfqpoint{1.929685in}{4.041779in}}%
\pgfpathlineto{\pgfqpoint{1.943243in}{4.006908in}}%
\pgfpathlineto{\pgfqpoint{1.940553in}{3.993031in}}%
\pgfpathlineto{\pgfqpoint{1.943368in}{3.969796in}}%
\pgfpathlineto{\pgfqpoint{1.934395in}{3.956155in}}%
\pgfpathlineto{\pgfqpoint{1.915173in}{3.934760in}}%
\pgfpathlineto{\pgfqpoint{1.907995in}{3.936077in}}%
\pgfpathlineto{\pgfqpoint{1.913181in}{3.930480in}}%
\pgfpathlineto{\pgfqpoint{1.913591in}{3.924286in}}%
\pgfpathlineto{\pgfqpoint{1.918094in}{3.903128in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{3.883407in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{3.880414in}}%
\pgfpathlineto{\pgfqpoint{1.935043in}{3.875142in}}%
\pgfpathlineto{\pgfqpoint{1.936717in}{3.852583in}}%
\pgfpathlineto{\pgfqpoint{1.936790in}{3.837882in}}%
\pgfpathlineto{\pgfqpoint{1.928727in}{3.818582in}}%
\pgfpathlineto{\pgfqpoint{1.930937in}{3.809165in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{3.802452in}}%
\pgfpathlineto{\pgfqpoint{1.914764in}{3.809590in}}%
\pgfpathlineto{\pgfqpoint{1.905610in}{3.818862in}}%
\pgfpathlineto{\pgfqpoint{1.898040in}{3.833467in}}%
\pgfpathlineto{\pgfqpoint{1.887261in}{3.836516in}}%
\pgfpathlineto{\pgfqpoint{1.866659in}{3.852340in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{3.863689in}}%
\pgfpathlineto{\pgfqpoint{1.812231in}{3.881291in}}%
\pgfpathmoveto{\pgfqpoint{2.106147in}{2.555698in}}%
\pgfpathlineto{\pgfqpoint{2.106154in}{2.567790in}}%
\pgfpathlineto{\pgfqpoint{2.088055in}{2.582268in}}%
\pgfpathlineto{\pgfqpoint{2.074610in}{2.574606in}}%
\pgfpathlineto{\pgfqpoint{2.078083in}{2.567818in}}%
\pgfpathlineto{\pgfqpoint{2.076045in}{2.561153in}}%
\pgfpathlineto{\pgfqpoint{2.099128in}{2.539240in}}%
\pgfpathlineto{\pgfqpoint{2.093995in}{2.515413in}}%
\pgfpathlineto{\pgfqpoint{2.101113in}{2.539574in}}%
\pgfpathmoveto{\pgfqpoint{1.839206in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{1.837359in}{0.827273in}}%
\pgfpathlineto{\pgfqpoint{1.840214in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{1.845389in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{1.827735in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{1.811106in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{1.802467in}{0.797592in}}%
\pgfpathlineto{\pgfqpoint{1.804126in}{0.820794in}}%
\pgfpathlineto{\pgfqpoint{1.783215in}{0.817262in}}%
\pgfpathlineto{\pgfqpoint{1.763342in}{0.840153in}}%
\pgfpathlineto{\pgfqpoint{1.757627in}{0.846388in}}%
\pgfpathlineto{\pgfqpoint{1.738072in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{1.737177in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{1.737127in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{1.726013in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.720787in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{0.908791in}}%
\pgfpathlineto{\pgfqpoint{1.784616in}{0.901291in}}%
\pgfpathlineto{\pgfqpoint{1.797439in}{0.876676in}}%
\pgfpathlineto{\pgfqpoint{1.801697in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{1.815932in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{1.831447in}{0.851978in}}%
\pgfpathmoveto{\pgfqpoint{2.139728in}{3.091118in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{3.093433in}}%
\pgfpathlineto{\pgfqpoint{2.146153in}{3.125396in}}%
\pgfpathlineto{\pgfqpoint{2.144847in}{3.128269in}}%
\pgfpathlineto{\pgfqpoint{2.150383in}{3.150294in}}%
\pgfpathlineto{\pgfqpoint{2.128641in}{3.140778in}}%
\pgfpathlineto{\pgfqpoint{2.129389in}{3.122463in}}%
\pgfpathlineto{\pgfqpoint{2.127567in}{3.097539in}}%
\pgfpathlineto{\pgfqpoint{2.124194in}{3.084711in}}%
\pgfpathlineto{\pgfqpoint{2.137571in}{3.059546in}}%
\pgfpathlineto{\pgfqpoint{2.135822in}{3.022860in}}%
\pgfpathlineto{\pgfqpoint{2.145709in}{2.991631in}}%
\pgfpathlineto{\pgfqpoint{2.140074in}{3.024764in}}%
\pgfpathlineto{\pgfqpoint{2.140192in}{3.025667in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{3.059615in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{3.059615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250700in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{2.243245in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{2.242843in}{1.690619in}}%
\pgfpathlineto{\pgfqpoint{2.247508in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{2.249173in}{1.692912in}}%
\pgfpathmoveto{\pgfqpoint{1.860453in}{0.789550in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{1.880142in}{0.842916in}}%
\pgfpathlineto{\pgfqpoint{1.881003in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{1.903786in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{1.928564in}{0.878877in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{0.880255in}}%
\pgfpathlineto{\pgfqpoint{1.903561in}{0.882543in}}%
\pgfpathlineto{\pgfqpoint{1.879662in}{0.869140in}}%
\pgfpathlineto{\pgfqpoint{1.878759in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{1.875876in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{0.819083in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.788386in}}%
\pgfpathmoveto{\pgfqpoint{2.163027in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{2.164857in}{2.142854in}}%
\pgfpathlineto{\pgfqpoint{2.169168in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{2.169413in}{2.157213in}}%
\pgfpathlineto{\pgfqpoint{2.181557in}{2.181918in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{2.210778in}}%
\pgfpathlineto{\pgfqpoint{2.177405in}{2.211227in}}%
\pgfpathlineto{\pgfqpoint{2.177705in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{2.248042in}}%
\pgfpathlineto{\pgfqpoint{2.183275in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{2.194295in}{2.290135in}}%
\pgfpathlineto{\pgfqpoint{2.193179in}{2.295459in}}%
\pgfpathlineto{\pgfqpoint{2.192863in}{2.323219in}}%
\pgfpathlineto{\pgfqpoint{2.198985in}{2.337934in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.349981in}}%
\pgfpathlineto{\pgfqpoint{2.202269in}{2.375188in}}%
\pgfpathlineto{\pgfqpoint{2.198966in}{2.387999in}}%
\pgfpathlineto{\pgfqpoint{2.203137in}{2.400260in}}%
\pgfpathlineto{\pgfqpoint{2.200204in}{2.417254in}}%
\pgfpathlineto{\pgfqpoint{2.204894in}{2.426798in}}%
\pgfpathlineto{\pgfqpoint{2.201933in}{2.436623in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{2.451793in}}%
\pgfpathlineto{\pgfqpoint{2.206069in}{2.465665in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{2.477552in}}%
\pgfpathlineto{\pgfqpoint{2.207428in}{2.493054in}}%
\pgfpathlineto{\pgfqpoint{2.213595in}{2.514238in}}%
\pgfpathlineto{\pgfqpoint{2.213197in}{2.524631in}}%
\pgfpathlineto{\pgfqpoint{2.217321in}{2.549484in}}%
\pgfpathlineto{\pgfqpoint{2.210352in}{2.576442in}}%
\pgfpathlineto{\pgfqpoint{2.210603in}{2.580238in}}%
\pgfpathlineto{\pgfqpoint{2.221826in}{2.607627in}}%
\pgfpathlineto{\pgfqpoint{2.210298in}{2.627620in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{2.211764in}{2.662441in}}%
\pgfpathlineto{\pgfqpoint{2.210264in}{2.689501in}}%
\pgfpathlineto{\pgfqpoint{2.219441in}{2.716709in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{2.721889in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{2.754261in}}%
\pgfpathlineto{\pgfqpoint{2.207180in}{2.761346in}}%
\pgfpathlineto{\pgfqpoint{2.215385in}{2.782738in}}%
\pgfpathlineto{\pgfqpoint{2.214418in}{2.794364in}}%
\pgfpathlineto{\pgfqpoint{2.219234in}{2.819977in}}%
\pgfpathlineto{\pgfqpoint{2.218657in}{2.836507in}}%
\pgfpathlineto{\pgfqpoint{2.215818in}{2.856165in}}%
\pgfpathlineto{\pgfqpoint{2.214900in}{2.869847in}}%
\pgfpathlineto{\pgfqpoint{2.219951in}{2.887615in}}%
\pgfpathlineto{\pgfqpoint{2.220698in}{2.893225in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.908389in}}%
\pgfpathlineto{\pgfqpoint{2.229655in}{2.931029in}}%
\pgfpathlineto{\pgfqpoint{2.228843in}{2.950627in}}%
\pgfpathlineto{\pgfqpoint{2.229891in}{2.970591in}}%
\pgfpathlineto{\pgfqpoint{2.223827in}{2.994715in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{3.008049in}}%
\pgfpathlineto{\pgfqpoint{2.226281in}{3.018188in}}%
\pgfpathlineto{\pgfqpoint{2.236038in}{3.051457in}}%
\pgfpathlineto{\pgfqpoint{2.214625in}{3.074876in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{3.096823in}}%
\pgfpathlineto{\pgfqpoint{2.235022in}{3.118716in}}%
\pgfpathlineto{\pgfqpoint{2.218919in}{3.143187in}}%
\pgfpathlineto{\pgfqpoint{2.219262in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{2.220173in}{3.158324in}}%
\pgfpathlineto{\pgfqpoint{2.218645in}{3.194535in}}%
\pgfpathlineto{\pgfqpoint{2.226383in}{3.226049in}}%
\pgfpathlineto{\pgfqpoint{2.227463in}{3.231544in}}%
\pgfpathlineto{\pgfqpoint{2.219911in}{3.248524in}}%
\pgfpathlineto{\pgfqpoint{2.220546in}{3.262117in}}%
\pgfpathlineto{\pgfqpoint{2.227261in}{3.274866in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{3.312220in}}%
\pgfpathlineto{\pgfqpoint{2.222247in}{3.318917in}}%
\pgfpathlineto{\pgfqpoint{2.215363in}{3.343590in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{3.354992in}}%
\pgfpathlineto{\pgfqpoint{2.220671in}{3.364249in}}%
\pgfpathlineto{\pgfqpoint{2.213023in}{3.372586in}}%
\pgfpathlineto{\pgfqpoint{2.214774in}{3.394071in}}%
\pgfpathlineto{\pgfqpoint{2.210976in}{3.423418in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{3.429252in}}%
\pgfpathlineto{\pgfqpoint{2.208587in}{3.438144in}}%
\pgfpathlineto{\pgfqpoint{2.213885in}{3.469691in}}%
\pgfpathlineto{\pgfqpoint{2.196152in}{3.490000in}}%
\pgfpathlineto{\pgfqpoint{2.194802in}{3.495367in}}%
\pgfpathlineto{\pgfqpoint{2.195755in}{3.534942in}}%
\pgfpathlineto{\pgfqpoint{2.197456in}{3.538571in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{3.545660in}}%
\pgfpathlineto{\pgfqpoint{2.183804in}{3.587241in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{3.592621in}}%
\pgfpathlineto{\pgfqpoint{2.178945in}{3.588035in}}%
\pgfpathlineto{\pgfqpoint{2.150416in}{3.571608in}}%
\pgfpathlineto{\pgfqpoint{2.129808in}{3.592484in}}%
\pgfpathlineto{\pgfqpoint{2.120599in}{3.620701in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{3.591528in}}%
\pgfpathlineto{\pgfqpoint{2.119264in}{3.577275in}}%
\pgfpathlineto{\pgfqpoint{2.136768in}{3.565060in}}%
\pgfpathlineto{\pgfqpoint{2.115288in}{3.554918in}}%
\pgfpathlineto{\pgfqpoint{2.112637in}{3.519870in}}%
\pgfpathlineto{\pgfqpoint{2.110241in}{3.512568in}}%
\pgfpathlineto{\pgfqpoint{2.108528in}{3.488028in}}%
\pgfpathlineto{\pgfqpoint{2.111900in}{3.464263in}}%
\pgfpathlineto{\pgfqpoint{2.106001in}{3.459746in}}%
\pgfpathlineto{\pgfqpoint{2.110561in}{3.452999in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{3.428149in}}%
\pgfpathlineto{\pgfqpoint{2.113331in}{3.402996in}}%
\pgfpathlineto{\pgfqpoint{2.112159in}{3.396216in}}%
\pgfpathlineto{\pgfqpoint{2.115794in}{3.378573in}}%
\pgfpathlineto{\pgfqpoint{2.101709in}{3.387439in}}%
\pgfpathlineto{\pgfqpoint{2.097028in}{3.397092in}}%
\pgfpathlineto{\pgfqpoint{2.083847in}{3.415690in}}%
\pgfpathlineto{\pgfqpoint{2.063462in}{3.427569in}}%
\pgfpathlineto{\pgfqpoint{2.061494in}{3.431452in}}%
\pgfpathlineto{\pgfqpoint{2.057780in}{3.429228in}}%
\pgfpathlineto{\pgfqpoint{2.057783in}{3.426188in}}%
\pgfpathlineto{\pgfqpoint{2.050579in}{3.401419in}}%
\pgfpathlineto{\pgfqpoint{2.041332in}{3.377848in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{3.365777in}}%
\pgfpathlineto{\pgfqpoint{2.039313in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{2.037653in}{3.333320in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{3.324573in}}%
\pgfpathlineto{\pgfqpoint{2.032552in}{3.301260in}}%
\pgfpathlineto{\pgfqpoint{2.026323in}{3.283470in}}%
\pgfpathlineto{\pgfqpoint{2.025180in}{3.276617in}}%
\pgfpathlineto{\pgfqpoint{2.021674in}{3.250251in}}%
\pgfpathlineto{\pgfqpoint{2.020642in}{3.245923in}}%
\pgfpathlineto{\pgfqpoint{2.017755in}{3.204854in}}%
\pgfpathlineto{\pgfqpoint{2.016434in}{3.194558in}}%
\pgfpathlineto{\pgfqpoint{2.020688in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{3.162092in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{3.148639in}}%
\pgfpathlineto{\pgfqpoint{2.022873in}{3.125718in}}%
\pgfpathlineto{\pgfqpoint{2.024694in}{3.110767in}}%
\pgfpathlineto{\pgfqpoint{2.018680in}{3.089830in}}%
\pgfpathlineto{\pgfqpoint{2.014669in}{3.066869in}}%
\pgfpathlineto{\pgfqpoint{2.014502in}{3.056702in}}%
\pgfpathlineto{\pgfqpoint{2.014858in}{3.050494in}}%
\pgfpathlineto{\pgfqpoint{2.013371in}{3.024365in}}%
\pgfpathlineto{\pgfqpoint{2.009335in}{3.003204in}}%
\pgfpathlineto{\pgfqpoint{2.009147in}{2.992829in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{2.961604in}}%
\pgfpathlineto{\pgfqpoint{2.005012in}{2.958056in}}%
\pgfpathlineto{\pgfqpoint{2.003752in}{2.926544in}}%
\pgfpathlineto{\pgfqpoint{2.003125in}{2.921795in}}%
\pgfpathlineto{\pgfqpoint{2.001639in}{2.897137in}}%
\pgfpathlineto{\pgfqpoint{2.000200in}{2.887880in}}%
\pgfpathlineto{\pgfqpoint{2.000241in}{2.884626in}}%
\pgfpathlineto{\pgfqpoint{1.997764in}{2.838946in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{2.802259in}}%
\pgfpathlineto{\pgfqpoint{1.998539in}{2.798582in}}%
\pgfpathlineto{\pgfqpoint{1.998800in}{2.796020in}}%
\pgfpathlineto{\pgfqpoint{1.996243in}{2.766371in}}%
\pgfpathlineto{\pgfqpoint{1.994449in}{2.740755in}}%
\pgfpathlineto{\pgfqpoint{1.993815in}{2.735623in}}%
\pgfpathlineto{\pgfqpoint{1.993993in}{2.730839in}}%
\pgfpathlineto{\pgfqpoint{1.986012in}{2.697670in}}%
\pgfpathlineto{\pgfqpoint{1.989628in}{2.667078in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{2.657849in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{2.648047in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{2.618512in}}%
\pgfpathlineto{\pgfqpoint{1.984065in}{2.596747in}}%
\pgfpathlineto{\pgfqpoint{1.984960in}{2.590440in}}%
\pgfpathlineto{\pgfqpoint{1.981991in}{2.571416in}}%
\pgfpathlineto{\pgfqpoint{1.979417in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{2.548565in}}%
\pgfpathlineto{\pgfqpoint{1.979285in}{2.527286in}}%
\pgfpathlineto{\pgfqpoint{1.976498in}{2.517286in}}%
\pgfpathlineto{\pgfqpoint{1.969925in}{2.495342in}}%
\pgfpathlineto{\pgfqpoint{1.971849in}{2.474636in}}%
\pgfpathlineto{\pgfqpoint{1.970926in}{2.459365in}}%
\pgfpathlineto{\pgfqpoint{1.968026in}{2.446943in}}%
\pgfpathlineto{\pgfqpoint{1.965763in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{1.968152in}{2.412516in}}%
\pgfpathlineto{\pgfqpoint{1.965692in}{2.406605in}}%
\pgfpathlineto{\pgfqpoint{1.966074in}{2.375631in}}%
\pgfpathlineto{\pgfqpoint{1.965057in}{2.335499in}}%
\pgfpathlineto{\pgfqpoint{1.954017in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{1.959370in}{2.271277in}}%
\pgfpathlineto{\pgfqpoint{1.956944in}{2.264992in}}%
\pgfpathlineto{\pgfqpoint{1.956550in}{2.258918in}}%
\pgfpathlineto{\pgfqpoint{1.960575in}{2.248140in}}%
\pgfpathlineto{\pgfqpoint{1.958753in}{2.228855in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{2.217831in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{2.202441in}}%
\pgfpathlineto{\pgfqpoint{1.955688in}{2.192625in}}%
\pgfpathlineto{\pgfqpoint{1.964022in}{2.178674in}}%
\pgfpathlineto{\pgfqpoint{1.962265in}{2.162928in}}%
\pgfpathlineto{\pgfqpoint{1.978166in}{2.129827in}}%
\pgfpathlineto{\pgfqpoint{1.978240in}{2.128953in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{2.128380in}}%
\pgfpathlineto{\pgfqpoint{1.983994in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{1.984387in}{2.086817in}}%
\pgfpathlineto{\pgfqpoint{1.985619in}{2.082891in}}%
\pgfpathlineto{\pgfqpoint{1.988634in}{2.081094in}}%
\pgfpathlineto{\pgfqpoint{2.006889in}{2.053230in}}%
\pgfpathlineto{\pgfqpoint{2.009287in}{2.048524in}}%
\pgfpathlineto{\pgfqpoint{2.015280in}{2.044614in}}%
\pgfpathlineto{\pgfqpoint{2.027506in}{2.026575in}}%
\pgfpathlineto{\pgfqpoint{2.052623in}{2.008834in}}%
\pgfpathlineto{\pgfqpoint{2.068575in}{2.008157in}}%
\pgfpathlineto{\pgfqpoint{2.090103in}{1.993380in}}%
\pgfpathlineto{\pgfqpoint{2.108205in}{1.999125in}}%
\pgfpathlineto{\pgfqpoint{2.118256in}{2.009416in}}%
\pgfpathlineto{\pgfqpoint{2.127877in}{2.031697in}}%
\pgfpathlineto{\pgfqpoint{2.136861in}{2.040162in}}%
\pgfpathlineto{\pgfqpoint{2.139816in}{2.053925in}}%
\pgfpathlineto{\pgfqpoint{2.148005in}{2.070038in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.079898in}}%
\pgfpathlineto{\pgfqpoint{2.155271in}{2.096341in}}%
\pgfpathlineto{\pgfqpoint{2.156604in}{2.109808in}}%
\pgfpathmoveto{\pgfqpoint{1.781957in}{1.196019in}}%
\pgfpathlineto{\pgfqpoint{1.782186in}{1.193420in}}%
\pgfpathlineto{\pgfqpoint{1.784756in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{1.792205in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{1.795919in}{1.160877in}}%
\pgfpathlineto{\pgfqpoint{1.807784in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{1.832678in}{1.115477in}}%
\pgfpathlineto{\pgfqpoint{1.853316in}{1.109779in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{1.895172in}{1.109004in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{1.112479in}}%
\pgfpathlineto{\pgfqpoint{1.928946in}{1.125159in}}%
\pgfpathlineto{\pgfqpoint{1.949131in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{1.950423in}{1.147768in}}%
\pgfpathlineto{\pgfqpoint{1.951041in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{1.971634in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{1.976941in}{1.182593in}}%
\pgfpathlineto{\pgfqpoint{1.984703in}{1.192636in}}%
\pgfpathlineto{\pgfqpoint{1.995224in}{1.208951in}}%
\pgfpathlineto{\pgfqpoint{2.002224in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{2.011942in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{2.019462in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{2.020188in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{2.020319in}{1.271831in}}%
\pgfpathlineto{\pgfqpoint{2.032001in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{2.037198in}{1.318625in}}%
\pgfpathlineto{\pgfqpoint{2.038817in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{2.045269in}{1.353708in}}%
\pgfpathlineto{\pgfqpoint{2.058877in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.448251in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{2.061003in}{1.463737in}}%
\pgfpathlineto{\pgfqpoint{2.059049in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{2.060904in}{1.498016in}}%
\pgfpathlineto{\pgfqpoint{2.059932in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{1.532966in}}%
\pgfpathlineto{\pgfqpoint{2.052672in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{2.050515in}{1.598109in}}%
\pgfpathlineto{\pgfqpoint{2.039861in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.036790in}{1.628310in}}%
\pgfpathlineto{\pgfqpoint{2.018565in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.017937in}{1.659848in}}%
\pgfpathlineto{\pgfqpoint{2.016693in}{1.661202in}}%
\pgfpathlineto{\pgfqpoint{2.002166in}{1.689531in}}%
\pgfpathlineto{\pgfqpoint{1.996230in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.716568in}}%
\pgfpathlineto{\pgfqpoint{1.966031in}{1.732039in}}%
\pgfpathlineto{\pgfqpoint{1.958325in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{1.948170in}{1.748579in}}%
\pgfpathlineto{\pgfqpoint{1.934141in}{1.762385in}}%
\pgfpathlineto{\pgfqpoint{1.912940in}{1.775627in}}%
\pgfpathlineto{\pgfqpoint{1.907054in}{1.780397in}}%
\pgfpathlineto{\pgfqpoint{1.898319in}{1.783788in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{1.797124in}}%
\pgfpathlineto{\pgfqpoint{1.849808in}{1.806787in}}%
\pgfpathlineto{\pgfqpoint{1.846479in}{1.808546in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{1.808838in}}%
\pgfpathlineto{\pgfqpoint{1.811625in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{1.805709in}{1.820217in}}%
\pgfpathlineto{\pgfqpoint{1.771714in}{1.825075in}}%
\pgfpathlineto{\pgfqpoint{1.764554in}{1.824112in}}%
\pgfpathlineto{\pgfqpoint{1.727629in}{1.806041in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{1.804924in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{1.776593in}}%
\pgfpathlineto{\pgfqpoint{1.707681in}{1.758600in}}%
\pgfpathlineto{\pgfqpoint{1.701292in}{1.740401in}}%
\pgfpathlineto{\pgfqpoint{1.700960in}{1.715552in}}%
\pgfpathlineto{\pgfqpoint{1.699156in}{1.702123in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{1.670937in}}%
\pgfpathlineto{\pgfqpoint{1.701154in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.701289in}{1.668022in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.705854in}{1.596444in}}%
\pgfpathlineto{\pgfqpoint{1.707555in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{1.705705in}{1.555668in}}%
\pgfpathlineto{\pgfqpoint{1.711356in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{1.712929in}{1.514463in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{1.497232in}}%
\pgfpathlineto{\pgfqpoint{1.722372in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.723059in}{1.466618in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{1.733311in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{1.740324in}{1.380056in}}%
\pgfpathlineto{\pgfqpoint{1.744334in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{1.744448in}{1.351684in}}%
\pgfpathlineto{\pgfqpoint{1.753658in}{1.324569in}}%
\pgfpathlineto{\pgfqpoint{1.754203in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{1.755039in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{1.757359in}{1.284182in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.259519in}}%
\pgfpathlineto{\pgfqpoint{1.765704in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.769133in}{1.242040in}}%
\pgfpathlineto{\pgfqpoint{1.772322in}{1.219717in}}%
\pgfpathmoveto{\pgfqpoint{0.666013in}{3.116945in}}%
\pgfpathlineto{\pgfqpoint{0.666839in}{3.135535in}}%
\pgfpathlineto{\pgfqpoint{0.669307in}{3.162700in}}%
\pgfpathlineto{\pgfqpoint{0.669600in}{3.179263in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{3.207027in}}%
\pgfpathlineto{\pgfqpoint{0.677601in}{3.231107in}}%
\pgfpathlineto{\pgfqpoint{0.677503in}{3.240167in}}%
\pgfpathlineto{\pgfqpoint{0.679683in}{3.281560in}}%
\pgfpathlineto{\pgfqpoint{0.679844in}{3.300853in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{3.317917in}}%
\pgfpathlineto{\pgfqpoint{0.687982in}{3.340654in}}%
\pgfpathlineto{\pgfqpoint{0.692037in}{3.373123in}}%
\pgfpathlineto{\pgfqpoint{0.692688in}{3.375772in}}%
\pgfpathlineto{\pgfqpoint{0.692308in}{3.379094in}}%
\pgfpathlineto{\pgfqpoint{0.695731in}{3.412921in}}%
\pgfpathlineto{\pgfqpoint{0.699719in}{3.445966in}}%
\pgfpathlineto{\pgfqpoint{0.701348in}{3.476915in}}%
\pgfpathlineto{\pgfqpoint{0.707205in}{3.497171in}}%
\pgfpathlineto{\pgfqpoint{0.710043in}{3.511075in}}%
\pgfpathlineto{\pgfqpoint{0.711770in}{3.520852in}}%
\pgfpathlineto{\pgfqpoint{0.717423in}{3.568829in}}%
\pgfpathlineto{\pgfqpoint{0.717810in}{3.595940in}}%
\pgfpathlineto{\pgfqpoint{0.720139in}{3.612466in}}%
\pgfpathlineto{\pgfqpoint{0.721887in}{3.631091in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{3.653678in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{3.657775in}}%
\pgfpathlineto{\pgfqpoint{0.732712in}{3.663842in}}%
\pgfpathlineto{\pgfqpoint{0.725884in}{3.684940in}}%
\pgfpathlineto{\pgfqpoint{0.736062in}{3.704789in}}%
\pgfpathlineto{\pgfqpoint{0.736944in}{3.712638in}}%
\pgfpathlineto{\pgfqpoint{0.737560in}{3.739903in}}%
\pgfpathlineto{\pgfqpoint{0.742107in}{3.761766in}}%
\pgfpathlineto{\pgfqpoint{0.745138in}{3.773885in}}%
\pgfpathlineto{\pgfqpoint{0.751137in}{3.809648in}}%
\pgfpathlineto{\pgfqpoint{0.751416in}{3.813305in}}%
\pgfpathlineto{\pgfqpoint{0.748760in}{3.811565in}}%
\pgfpathlineto{\pgfqpoint{0.748116in}{3.809146in}}%
\pgfpathlineto{\pgfqpoint{0.721700in}{3.788320in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{3.767009in}}%
\pgfpathlineto{\pgfqpoint{0.706874in}{3.751963in}}%
\pgfpathlineto{\pgfqpoint{0.704359in}{3.721664in}}%
\pgfpathlineto{\pgfqpoint{0.713791in}{3.716205in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{3.714774in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{0.691487in}{3.659597in}}%
\pgfpathlineto{\pgfqpoint{0.689835in}{3.655111in}}%
\pgfpathlineto{\pgfqpoint{0.691405in}{3.651202in}}%
\pgfpathlineto{\pgfqpoint{0.695243in}{3.644619in}}%
\pgfpathlineto{\pgfqpoint{0.699423in}{3.631315in}}%
\pgfpathlineto{\pgfqpoint{0.697808in}{3.628936in}}%
\pgfpathlineto{\pgfqpoint{0.684857in}{3.621621in}}%
\pgfpathlineto{\pgfqpoint{0.674693in}{3.594769in}}%
\pgfpathlineto{\pgfqpoint{0.673239in}{3.583930in}}%
\pgfpathlineto{\pgfqpoint{0.666070in}{3.570299in}}%
\pgfpathlineto{\pgfqpoint{0.653677in}{3.554321in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{3.538117in}}%
\pgfpathlineto{\pgfqpoint{0.646939in}{3.524690in}}%
\pgfpathlineto{\pgfqpoint{0.643206in}{3.508567in}}%
\pgfpathlineto{\pgfqpoint{0.644691in}{3.473172in}}%
\pgfpathlineto{\pgfqpoint{0.644368in}{3.470697in}}%
\pgfpathlineto{\pgfqpoint{0.644076in}{3.470069in}}%
\pgfpathlineto{\pgfqpoint{0.643821in}{3.466999in}}%
\pgfpathlineto{\pgfqpoint{0.632968in}{3.433947in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.418181in}}%
\pgfpathlineto{\pgfqpoint{0.627988in}{3.402306in}}%
\pgfpathlineto{\pgfqpoint{0.625738in}{3.371416in}}%
\pgfpathlineto{\pgfqpoint{0.626265in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{0.624674in}{3.357898in}}%
\pgfpathlineto{\pgfqpoint{0.614511in}{3.338719in}}%
\pgfpathlineto{\pgfqpoint{0.613093in}{3.318695in}}%
\pgfpathlineto{\pgfqpoint{0.611322in}{3.310409in}}%
\pgfpathlineto{\pgfqpoint{0.600638in}{3.292654in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{3.258399in}}%
\pgfpathlineto{\pgfqpoint{0.592556in}{3.254516in}}%
\pgfpathlineto{\pgfqpoint{0.575159in}{3.216831in}}%
\pgfpathlineto{\pgfqpoint{0.566552in}{3.186028in}}%
\pgfpathlineto{\pgfqpoint{0.561659in}{3.164076in}}%
\pgfpathlineto{\pgfqpoint{0.559225in}{3.150923in}}%
\pgfpathlineto{\pgfqpoint{0.554047in}{3.119470in}}%
\pgfpathlineto{\pgfqpoint{0.549588in}{3.092231in}}%
\pgfpathlineto{\pgfqpoint{0.548932in}{3.086767in}}%
\pgfpathlineto{\pgfqpoint{0.546830in}{3.071609in}}%
\pgfpathlineto{\pgfqpoint{0.542408in}{3.049447in}}%
\pgfpathlineto{\pgfqpoint{0.541233in}{3.039512in}}%
\pgfpathlineto{\pgfqpoint{0.535560in}{3.003495in}}%
\pgfpathlineto{\pgfqpoint{0.533995in}{2.990108in}}%
\pgfpathlineto{\pgfqpoint{0.530520in}{2.973607in}}%
\pgfpathlineto{\pgfqpoint{0.528949in}{2.958081in}}%
\pgfpathlineto{\pgfqpoint{0.525986in}{2.941454in}}%
\pgfpathlineto{\pgfqpoint{0.525282in}{2.928975in}}%
\pgfpathlineto{\pgfqpoint{0.522770in}{2.905522in}}%
\pgfpathlineto{\pgfqpoint{0.522259in}{2.888560in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{2.875641in}}%
\pgfpathlineto{\pgfqpoint{0.519566in}{2.855524in}}%
\pgfpathlineto{\pgfqpoint{0.518982in}{2.840737in}}%
\pgfpathlineto{\pgfqpoint{0.518441in}{2.822094in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{2.814383in}}%
\pgfpathlineto{\pgfqpoint{0.517434in}{2.801418in}}%
\pgfpathlineto{\pgfqpoint{0.516157in}{2.787571in}}%
\pgfpathlineto{\pgfqpoint{0.514661in}{2.748790in}}%
\pgfpathlineto{\pgfqpoint{0.514685in}{2.739845in}}%
\pgfpathlineto{\pgfqpoint{0.512779in}{2.714230in}}%
\pgfpathlineto{\pgfqpoint{0.512312in}{2.678383in}}%
\pgfpathlineto{\pgfqpoint{0.511958in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.512034in}{2.668404in}}%
\pgfpathlineto{\pgfqpoint{0.510273in}{2.634016in}}%
\pgfpathlineto{\pgfqpoint{0.511488in}{2.613370in}}%
\pgfpathlineto{\pgfqpoint{0.510977in}{2.600979in}}%
\pgfpathlineto{\pgfqpoint{0.511347in}{2.588828in}}%
\pgfpathlineto{\pgfqpoint{0.510216in}{2.565380in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{2.545671in}}%
\pgfpathlineto{\pgfqpoint{0.511490in}{2.525984in}}%
\pgfpathlineto{\pgfqpoint{0.513220in}{2.499093in}}%
\pgfpathlineto{\pgfqpoint{0.513165in}{2.495858in}}%
\pgfpathlineto{\pgfqpoint{0.512441in}{2.465008in}}%
\pgfpathlineto{\pgfqpoint{0.512035in}{2.457171in}}%
\pgfpathlineto{\pgfqpoint{0.512188in}{2.441973in}}%
\pgfpathlineto{\pgfqpoint{0.510466in}{2.419151in}}%
\pgfpathlineto{\pgfqpoint{0.511968in}{2.395891in}}%
\pgfpathlineto{\pgfqpoint{0.511149in}{2.385774in}}%
\pgfpathlineto{\pgfqpoint{0.511109in}{2.379535in}}%
\pgfpathlineto{\pgfqpoint{0.509299in}{2.352908in}}%
\pgfpathlineto{\pgfqpoint{0.509444in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{0.511476in}{2.308994in}}%
\pgfpathlineto{\pgfqpoint{0.511672in}{2.297396in}}%
\pgfpathlineto{\pgfqpoint{0.515809in}{2.268515in}}%
\pgfpathlineto{\pgfqpoint{0.515364in}{2.241510in}}%
\pgfpathlineto{\pgfqpoint{0.524638in}{2.211501in}}%
\pgfpathlineto{\pgfqpoint{0.524960in}{2.208737in}}%
\pgfpathlineto{\pgfqpoint{0.526389in}{2.204957in}}%
\pgfpathlineto{\pgfqpoint{0.530039in}{2.174487in}}%
\pgfpathlineto{\pgfqpoint{0.534213in}{2.163615in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{2.144616in}}%
\pgfpathlineto{\pgfqpoint{0.547741in}{2.122845in}}%
\pgfpathlineto{\pgfqpoint{0.548286in}{2.119887in}}%
\pgfpathlineto{\pgfqpoint{0.548891in}{2.118531in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.090563in}}%
\pgfpathlineto{\pgfqpoint{0.557647in}{2.081657in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{2.051854in}}%
\pgfpathlineto{\pgfqpoint{0.572988in}{2.043477in}}%
\pgfpathlineto{\pgfqpoint{0.584153in}{2.023735in}}%
\pgfpathlineto{\pgfqpoint{0.586944in}{2.013093in}}%
\pgfpathlineto{\pgfqpoint{0.592432in}{2.005570in}}%
\pgfpathlineto{\pgfqpoint{0.600973in}{1.984762in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{1.961432in}}%
\pgfpathlineto{\pgfqpoint{0.627381in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{0.643351in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{0.644880in}{1.920819in}}%
\pgfpathlineto{\pgfqpoint{0.646565in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{0.660140in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{0.677210in}{1.906442in}}%
\pgfpathlineto{\pgfqpoint{0.687085in}{1.932379in}}%
\pgfpathlineto{\pgfqpoint{0.688040in}{1.945713in}}%
\pgfpathlineto{\pgfqpoint{0.691989in}{1.966335in}}%
\pgfpathlineto{\pgfqpoint{0.690143in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{0.691873in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{0.689706in}{2.029802in}}%
\pgfpathlineto{\pgfqpoint{0.690209in}{2.037384in}}%
\pgfpathlineto{\pgfqpoint{0.687325in}{2.061949in}}%
\pgfpathlineto{\pgfqpoint{0.687314in}{2.067268in}}%
\pgfpathlineto{\pgfqpoint{0.689692in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{0.686114in}{2.105167in}}%
\pgfpathlineto{\pgfqpoint{0.685591in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{0.687530in}{2.137264in}}%
\pgfpathlineto{\pgfqpoint{0.681259in}{2.175065in}}%
\pgfpathlineto{\pgfqpoint{0.674659in}{2.226243in}}%
\pgfpathlineto{\pgfqpoint{0.672701in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{0.665545in}{2.323088in}}%
\pgfpathlineto{\pgfqpoint{0.667387in}{2.347264in}}%
\pgfpathlineto{\pgfqpoint{0.663735in}{2.367309in}}%
\pgfpathlineto{\pgfqpoint{0.661351in}{2.382488in}}%
\pgfpathlineto{\pgfqpoint{0.658728in}{2.400941in}}%
\pgfpathlineto{\pgfqpoint{0.658397in}{2.408965in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{2.422239in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{2.437938in}}%
\pgfpathlineto{\pgfqpoint{0.655672in}{2.452308in}}%
\pgfpathlineto{\pgfqpoint{0.655508in}{2.467415in}}%
\pgfpathlineto{\pgfqpoint{0.654115in}{2.481432in}}%
\pgfpathlineto{\pgfqpoint{0.656482in}{2.499335in}}%
\pgfpathlineto{\pgfqpoint{0.650899in}{2.532694in}}%
\pgfpathlineto{\pgfqpoint{0.650842in}{2.537181in}}%
\pgfpathlineto{\pgfqpoint{0.652387in}{2.578683in}}%
\pgfpathlineto{\pgfqpoint{0.651848in}{2.591382in}}%
\pgfpathlineto{\pgfqpoint{0.652069in}{2.615626in}}%
\pgfpathlineto{\pgfqpoint{0.651305in}{2.641266in}}%
\pgfpathlineto{\pgfqpoint{0.652357in}{2.648608in}}%
\pgfpathlineto{\pgfqpoint{0.652626in}{2.653892in}}%
\pgfpathlineto{\pgfqpoint{0.650652in}{2.673159in}}%
\pgfpathlineto{\pgfqpoint{0.650138in}{2.694285in}}%
\pgfpathlineto{\pgfqpoint{0.651669in}{2.716620in}}%
\pgfpathlineto{\pgfqpoint{0.649598in}{2.734720in}}%
\pgfpathlineto{\pgfqpoint{0.650194in}{2.748747in}}%
\pgfpathlineto{\pgfqpoint{0.650342in}{2.764721in}}%
\pgfpathlineto{\pgfqpoint{0.653203in}{2.782653in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{2.795912in}}%
\pgfpathlineto{\pgfqpoint{0.652795in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{0.652523in}{2.837720in}}%
\pgfpathlineto{\pgfqpoint{0.651377in}{2.872678in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{2.876359in}}%
\pgfpathlineto{\pgfqpoint{0.651866in}{2.879922in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{2.919548in}}%
\pgfpathlineto{\pgfqpoint{0.656656in}{2.926499in}}%
\pgfpathlineto{\pgfqpoint{0.655728in}{2.939456in}}%
\pgfpathlineto{\pgfqpoint{0.656543in}{2.961811in}}%
\pgfpathlineto{\pgfqpoint{0.657858in}{2.976278in}}%
\pgfpathlineto{\pgfqpoint{0.659874in}{2.991337in}}%
\pgfpathlineto{\pgfqpoint{0.659784in}{3.006474in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.022779in}}%
\pgfpathlineto{\pgfqpoint{0.661007in}{3.048996in}}%
\pgfpathlineto{\pgfqpoint{0.664850in}{3.102864in}}%
\pgfpathmoveto{\pgfqpoint{1.919691in}{4.095080in}}%
\pgfpathlineto{\pgfqpoint{1.927803in}{4.089756in}}%
\pgfpathlineto{\pgfqpoint{1.937966in}{4.060997in}}%
\pgfpathlineto{\pgfqpoint{1.941762in}{4.054466in}}%
\pgfpathlineto{\pgfqpoint{1.975798in}{4.041604in}}%
\pgfpathlineto{\pgfqpoint{1.982905in}{4.034571in}}%
\pgfpathlineto{\pgfqpoint{2.001389in}{4.008748in}}%
\pgfpathlineto{\pgfqpoint{2.028821in}{3.986588in}}%
\pgfpathlineto{\pgfqpoint{2.029259in}{3.985833in}}%
\pgfpathlineto{\pgfqpoint{2.029979in}{3.985324in}}%
\pgfpathlineto{\pgfqpoint{2.060340in}{3.963149in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{3.933136in}}%
\pgfpathlineto{\pgfqpoint{2.070575in}{3.927462in}}%
\pgfpathlineto{\pgfqpoint{2.076311in}{3.919796in}}%
\pgfpathlineto{\pgfqpoint{2.081145in}{3.928504in}}%
\pgfpathlineto{\pgfqpoint{2.079837in}{3.934097in}}%
\pgfpathlineto{\pgfqpoint{2.085321in}{3.964392in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{3.976324in}}%
\pgfpathlineto{\pgfqpoint{2.082330in}{3.988093in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{4.012275in}}%
\pgfpathlineto{\pgfqpoint{2.074381in}{4.033483in}}%
\pgfpathlineto{\pgfqpoint{2.070076in}{4.045691in}}%
\pgfpathlineto{\pgfqpoint{2.062389in}{4.066116in}}%
\pgfpathlineto{\pgfqpoint{2.046656in}{4.079965in}}%
\pgfpathlineto{\pgfqpoint{2.043948in}{4.087647in}}%
\pgfpathlineto{\pgfqpoint{2.020338in}{4.103605in}}%
\pgfpathlineto{\pgfqpoint{2.018826in}{4.105096in}}%
\pgfpathlineto{\pgfqpoint{1.985860in}{4.138626in}}%
\pgfpathlineto{\pgfqpoint{1.966946in}{4.156633in}}%
\pgfpathlineto{\pgfqpoint{1.947454in}{4.168931in}}%
\pgfpathlineto{\pgfqpoint{1.940826in}{4.179345in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{4.184111in}}%
\pgfpathlineto{\pgfqpoint{1.894442in}{4.193852in}}%
\pgfpathlineto{\pgfqpoint{1.892452in}{4.195278in}}%
\pgfpathlineto{\pgfqpoint{1.885141in}{4.197402in}}%
\pgfpathlineto{\pgfqpoint{1.861372in}{4.201705in}}%
\pgfpathlineto{\pgfqpoint{1.842353in}{4.193146in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{4.174876in}}%
\pgfpathlineto{\pgfqpoint{1.847740in}{4.135110in}}%
\pgfpathlineto{\pgfqpoint{1.886487in}{4.121156in}}%
\pgfpathlineto{\pgfqpoint{1.888873in}{4.118254in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{4.097277in}}%
\pgfpathmoveto{\pgfqpoint{2.112801in}{3.263434in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{3.263740in}}%
\pgfpathlineto{\pgfqpoint{2.107840in}{3.290862in}}%
\pgfpathlineto{\pgfqpoint{2.108701in}{3.297791in}}%
\pgfpathlineto{\pgfqpoint{2.107741in}{3.330468in}}%
\pgfpathlineto{\pgfqpoint{2.105305in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{2.104140in}{3.342183in}}%
\pgfpathlineto{\pgfqpoint{2.116126in}{3.353438in}}%
\pgfpathlineto{\pgfqpoint{2.114911in}{3.335712in}}%
\pgfpathlineto{\pgfqpoint{2.113162in}{3.332067in}}%
\pgfpathlineto{\pgfqpoint{2.119993in}{3.297206in}}%
\pgfpathlineto{\pgfqpoint{2.124652in}{3.287467in}}%
\pgfpathlineto{\pgfqpoint{2.113430in}{3.263724in}}%
\pgfpathlineto{\pgfqpoint{2.136462in}{3.251319in}}%
\pgfpathlineto{\pgfqpoint{2.134019in}{3.235625in}}%
\pgfpathlineto{\pgfqpoint{2.133807in}{3.231371in}}%
\pgfpathlineto{\pgfqpoint{2.127620in}{3.190865in}}%
\pgfpathlineto{\pgfqpoint{2.135266in}{3.182200in}}%
\pgfpathlineto{\pgfqpoint{2.123432in}{3.180310in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{3.188914in}}%
\pgfpathlineto{\pgfqpoint{2.122578in}{3.192071in}}%
\pgfpathlineto{\pgfqpoint{2.120314in}{3.227455in}}%
\pgfpathlineto{\pgfqpoint{2.114769in}{3.237990in}}%
\pgfpathmoveto{\pgfqpoint{2.075308in}{2.614490in}}%
\pgfpathlineto{\pgfqpoint{2.075257in}{2.625374in}}%
\pgfpathlineto{\pgfqpoint{2.087531in}{2.625086in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{2.609241in}}%
\pgfpathmoveto{\pgfqpoint{1.812231in}{3.881291in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{3.863689in}}%
\pgfpathlineto{\pgfqpoint{1.866659in}{3.852340in}}%
\pgfpathlineto{\pgfqpoint{1.887261in}{3.836516in}}%
\pgfpathlineto{\pgfqpoint{1.898040in}{3.833467in}}%
\pgfpathlineto{\pgfqpoint{1.905610in}{3.818862in}}%
\pgfpathlineto{\pgfqpoint{1.914764in}{3.809590in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{3.802452in}}%
\pgfpathlineto{\pgfqpoint{1.930937in}{3.809165in}}%
\pgfpathlineto{\pgfqpoint{1.928727in}{3.818582in}}%
\pgfpathlineto{\pgfqpoint{1.936790in}{3.837882in}}%
\pgfpathlineto{\pgfqpoint{1.936717in}{3.852583in}}%
\pgfpathlineto{\pgfqpoint{1.935043in}{3.875142in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{3.880414in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{3.883407in}}%
\pgfpathlineto{\pgfqpoint{1.918094in}{3.903128in}}%
\pgfpathlineto{\pgfqpoint{1.913591in}{3.924286in}}%
\pgfpathlineto{\pgfqpoint{1.913181in}{3.930480in}}%
\pgfpathlineto{\pgfqpoint{1.907995in}{3.936077in}}%
\pgfpathlineto{\pgfqpoint{1.915173in}{3.934760in}}%
\pgfpathlineto{\pgfqpoint{1.934395in}{3.956155in}}%
\pgfpathlineto{\pgfqpoint{1.943368in}{3.969796in}}%
\pgfpathlineto{\pgfqpoint{1.940553in}{3.993031in}}%
\pgfpathlineto{\pgfqpoint{1.943243in}{4.006908in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{4.053408in}}%
\pgfpathlineto{\pgfqpoint{1.910430in}{4.085487in}}%
\pgfpathlineto{\pgfqpoint{1.906078in}{4.091068in}}%
\pgfpathlineto{\pgfqpoint{1.885453in}{4.110683in}}%
\pgfpathlineto{\pgfqpoint{1.882630in}{4.114659in}}%
\pgfpathlineto{\pgfqpoint{1.846146in}{4.130653in}}%
\pgfpathlineto{\pgfqpoint{1.844101in}{4.131757in}}%
\pgfpathlineto{\pgfqpoint{1.840074in}{4.131363in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{4.130592in}}%
\pgfpathlineto{\pgfqpoint{1.797867in}{4.121845in}}%
\pgfpathlineto{\pgfqpoint{1.794220in}{4.109017in}}%
\pgfpathlineto{\pgfqpoint{1.786382in}{4.094590in}}%
\pgfpathlineto{\pgfqpoint{1.782044in}{4.071500in}}%
\pgfpathlineto{\pgfqpoint{1.787087in}{4.063575in}}%
\pgfpathlineto{\pgfqpoint{1.781005in}{4.039244in}}%
\pgfpathlineto{\pgfqpoint{1.777008in}{4.029402in}}%
\pgfpathlineto{\pgfqpoint{1.775506in}{4.019348in}}%
\pgfpathlineto{\pgfqpoint{1.764916in}{3.993461in}}%
\pgfpathlineto{\pgfqpoint{1.760118in}{3.980709in}}%
\pgfpathlineto{\pgfqpoint{1.744672in}{3.935634in}}%
\pgfpathlineto{\pgfqpoint{1.741854in}{3.917290in}}%
\pgfpathlineto{\pgfqpoint{1.735282in}{3.904146in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{3.888368in}}%
\pgfpathlineto{\pgfqpoint{1.724967in}{3.870930in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.862858in}}%
\pgfpathlineto{\pgfqpoint{1.719254in}{3.851329in}}%
\pgfpathlineto{\pgfqpoint{1.718853in}{3.836860in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{3.822336in}}%
\pgfpathlineto{\pgfqpoint{1.697464in}{3.807351in}}%
\pgfpathlineto{\pgfqpoint{1.695566in}{3.793283in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{3.755016in}}%
\pgfpathlineto{\pgfqpoint{1.683613in}{3.723466in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{3.748567in}}%
\pgfpathlineto{\pgfqpoint{1.705718in}{3.757197in}}%
\pgfpathlineto{\pgfqpoint{1.719588in}{3.781032in}}%
\pgfpathlineto{\pgfqpoint{1.728429in}{3.792035in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{3.800111in}}%
\pgfpathlineto{\pgfqpoint{1.764486in}{3.809695in}}%
\pgfpathlineto{\pgfqpoint{1.768843in}{3.830860in}}%
\pgfpathlineto{\pgfqpoint{1.776014in}{3.847517in}}%
\pgfpathlineto{\pgfqpoint{1.783598in}{3.864115in}}%
\pgfpathlineto{\pgfqpoint{1.788667in}{3.870335in}}%
\pgfpathlineto{\pgfqpoint{1.807026in}{3.882702in}}%
\pgfpathmoveto{\pgfqpoint{2.101113in}{2.539574in}}%
\pgfpathlineto{\pgfqpoint{2.101053in}{2.539210in}}%
\pgfpathlineto{\pgfqpoint{2.093995in}{2.515413in}}%
\pgfpathlineto{\pgfqpoint{2.099128in}{2.539240in}}%
\pgfpathlineto{\pgfqpoint{2.076045in}{2.561153in}}%
\pgfpathlineto{\pgfqpoint{2.078083in}{2.567818in}}%
\pgfpathlineto{\pgfqpoint{2.074610in}{2.574606in}}%
\pgfpathlineto{\pgfqpoint{2.088055in}{2.582268in}}%
\pgfpathlineto{\pgfqpoint{2.106154in}{2.567790in}}%
\pgfpathlineto{\pgfqpoint{2.106147in}{2.555698in}}%
\pgfpathmoveto{\pgfqpoint{1.831447in}{0.851978in}}%
\pgfpathlineto{\pgfqpoint{1.815932in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{1.801697in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{1.797439in}{0.876676in}}%
\pgfpathlineto{\pgfqpoint{1.784616in}{0.901291in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{0.908791in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{1.720787in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{1.726013in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.737127in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{1.737177in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{1.738072in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{1.757627in}{0.846388in}}%
\pgfpathlineto{\pgfqpoint{1.763342in}{0.840153in}}%
\pgfpathlineto{\pgfqpoint{1.783215in}{0.817262in}}%
\pgfpathlineto{\pgfqpoint{1.804126in}{0.820794in}}%
\pgfpathlineto{\pgfqpoint{1.802467in}{0.797592in}}%
\pgfpathlineto{\pgfqpoint{1.811106in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{1.827735in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{1.845389in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{1.840214in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{1.837359in}{0.827273in}}%
\pgfpathlineto{\pgfqpoint{1.839206in}{0.841854in}}%
\pgfpathmoveto{\pgfqpoint{2.137686in}{3.059615in}}%
\pgfpathlineto{\pgfqpoint{2.137694in}{3.059590in}}%
\pgfpathlineto{\pgfqpoint{2.140074in}{3.024764in}}%
\pgfpathlineto{\pgfqpoint{2.145709in}{2.991631in}}%
\pgfpathlineto{\pgfqpoint{2.135822in}{3.022860in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{3.026449in}}%
\pgfpathlineto{\pgfqpoint{2.137427in}{3.059706in}}%
\pgfpathlineto{\pgfqpoint{2.124194in}{3.084711in}}%
\pgfpathlineto{\pgfqpoint{2.127567in}{3.097539in}}%
\pgfpathlineto{\pgfqpoint{2.129389in}{3.122463in}}%
\pgfpathlineto{\pgfqpoint{2.128641in}{3.140778in}}%
\pgfpathlineto{\pgfqpoint{2.150383in}{3.150294in}}%
\pgfpathlineto{\pgfqpoint{2.144847in}{3.128269in}}%
\pgfpathlineto{\pgfqpoint{2.146153in}{3.125396in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{3.093433in}}%
\pgfpathlineto{\pgfqpoint{2.139728in}{3.091118in}}%
\pgfpathmoveto{\pgfqpoint{2.149258in}{2.104400in}}%
\pgfpathlineto{\pgfqpoint{2.148774in}{2.099517in}}%
\pgfpathlineto{\pgfqpoint{2.141243in}{2.075879in}}%
\pgfpathlineto{\pgfqpoint{2.140752in}{2.073489in}}%
\pgfpathlineto{\pgfqpoint{2.138768in}{2.069585in}}%
\pgfpathlineto{\pgfqpoint{2.132974in}{2.042603in}}%
\pgfpathlineto{\pgfqpoint{2.115364in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{2.109557in}{2.012561in}}%
\pgfpathlineto{\pgfqpoint{2.103491in}{2.006349in}}%
\pgfpathlineto{\pgfqpoint{2.092565in}{2.002882in}}%
\pgfpathlineto{\pgfqpoint{2.079571in}{2.011801in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{2.012941in}}%
\pgfpathlineto{\pgfqpoint{2.030214in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{2.052816in}}%
\pgfpathlineto{\pgfqpoint{2.012856in}{2.053595in}}%
\pgfpathlineto{\pgfqpoint{1.989933in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{1.980521in}{2.127498in}}%
\pgfpathlineto{\pgfqpoint{1.979259in}{2.129272in}}%
\pgfpathlineto{\pgfqpoint{1.979028in}{2.131984in}}%
\pgfpathlineto{\pgfqpoint{1.964104in}{2.163051in}}%
\pgfpathlineto{\pgfqpoint{1.967317in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{1.964725in}{2.196176in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{2.199228in}}%
\pgfpathlineto{\pgfqpoint{1.966522in}{2.204014in}}%
\pgfpathlineto{\pgfqpoint{1.960347in}{2.229096in}}%
\pgfpathlineto{\pgfqpoint{1.963502in}{2.262491in}}%
\pgfpathlineto{\pgfqpoint{1.963348in}{2.263194in}}%
\pgfpathlineto{\pgfqpoint{1.963970in}{2.264904in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{1.967239in}{2.331468in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{2.335689in}}%
\pgfpathlineto{\pgfqpoint{1.967674in}{2.338606in}}%
\pgfpathlineto{\pgfqpoint{1.968704in}{2.379688in}}%
\pgfpathlineto{\pgfqpoint{1.968295in}{2.405942in}}%
\pgfpathlineto{\pgfqpoint{1.974187in}{2.420102in}}%
\pgfpathlineto{\pgfqpoint{1.973081in}{2.428429in}}%
\pgfpathlineto{\pgfqpoint{1.976147in}{2.450708in}}%
\pgfpathlineto{\pgfqpoint{1.976802in}{2.453516in}}%
\pgfpathlineto{\pgfqpoint{1.978251in}{2.477499in}}%
\pgfpathlineto{\pgfqpoint{1.976913in}{2.491898in}}%
\pgfpathlineto{\pgfqpoint{1.985842in}{2.521890in}}%
\pgfpathlineto{\pgfqpoint{1.986842in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{2.559627in}}%
\pgfpathlineto{\pgfqpoint{1.987944in}{2.565736in}}%
\pgfpathlineto{\pgfqpoint{1.990721in}{2.583530in}}%
\pgfpathlineto{\pgfqpoint{1.990306in}{2.593198in}}%
\pgfpathlineto{\pgfqpoint{1.992453in}{2.601128in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{2.620270in}}%
\pgfpathlineto{\pgfqpoint{1.994379in}{2.636802in}}%
\pgfpathlineto{\pgfqpoint{1.990316in}{2.657702in}}%
\pgfpathlineto{\pgfqpoint{1.996595in}{2.677382in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{2.000900in}{2.723305in}}%
\pgfpathlineto{\pgfqpoint{2.000589in}{2.734823in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{2.737847in}}%
\pgfpathlineto{\pgfqpoint{2.006435in}{2.767483in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{2.795768in}}%
\pgfpathlineto{\pgfqpoint{2.004115in}{2.801290in}}%
\pgfpathlineto{\pgfqpoint{2.009953in}{2.844688in}}%
\pgfpathlineto{\pgfqpoint{2.009273in}{2.884825in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{2.893534in}}%
\pgfpathlineto{\pgfqpoint{2.012140in}{2.918923in}}%
\pgfpathlineto{\pgfqpoint{2.013995in}{2.932967in}}%
\pgfpathlineto{\pgfqpoint{2.014416in}{2.943511in}}%
\pgfpathlineto{\pgfqpoint{2.019551in}{2.955399in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{2.028063in}{2.983851in}}%
\pgfpathlineto{\pgfqpoint{2.028626in}{3.014922in}}%
\pgfpathlineto{\pgfqpoint{2.029529in}{3.019658in}}%
\pgfpathlineto{\pgfqpoint{2.030094in}{3.029586in}}%
\pgfpathlineto{\pgfqpoint{2.031167in}{3.054703in}}%
\pgfpathlineto{\pgfqpoint{2.041198in}{3.082310in}}%
\pgfpathlineto{\pgfqpoint{2.041873in}{3.086176in}}%
\pgfpathlineto{\pgfqpoint{2.043057in}{3.090298in}}%
\pgfpathlineto{\pgfqpoint{2.043225in}{3.117658in}}%
\pgfpathlineto{\pgfqpoint{2.044798in}{3.125238in}}%
\pgfpathlineto{\pgfqpoint{2.045054in}{3.152218in}}%
\pgfpathlineto{\pgfqpoint{2.058949in}{3.185364in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{3.198025in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{3.222823in}}%
\pgfpathlineto{\pgfqpoint{2.053626in}{3.227552in}}%
\pgfpathlineto{\pgfqpoint{2.052364in}{3.260025in}}%
\pgfpathlineto{\pgfqpoint{2.052802in}{3.264139in}}%
\pgfpathlineto{\pgfqpoint{2.053343in}{3.300383in}}%
\pgfpathlineto{\pgfqpoint{2.053134in}{3.300942in}}%
\pgfpathlineto{\pgfqpoint{2.055296in}{3.334460in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{3.353106in}}%
\pgfpathlineto{\pgfqpoint{2.082135in}{3.358245in}}%
\pgfpathlineto{\pgfqpoint{2.085335in}{3.334566in}}%
\pgfpathlineto{\pgfqpoint{2.097209in}{3.319501in}}%
\pgfpathlineto{\pgfqpoint{2.097689in}{3.303182in}}%
\pgfpathlineto{\pgfqpoint{2.095326in}{3.284164in}}%
\pgfpathlineto{\pgfqpoint{2.097531in}{3.272070in}}%
\pgfpathlineto{\pgfqpoint{2.098522in}{3.252042in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{3.242040in}}%
\pgfpathlineto{\pgfqpoint{2.110556in}{3.220648in}}%
\pgfpathlineto{\pgfqpoint{2.112003in}{3.198043in}}%
\pgfpathlineto{\pgfqpoint{2.115150in}{3.185183in}}%
\pgfpathlineto{\pgfqpoint{2.115456in}{3.152825in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{3.151947in}}%
\pgfpathlineto{\pgfqpoint{2.115225in}{3.149975in}}%
\pgfpathlineto{\pgfqpoint{2.116548in}{3.117557in}}%
\pgfpathlineto{\pgfqpoint{2.115566in}{3.104121in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.076523in}}%
\pgfpathlineto{\pgfqpoint{2.111546in}{3.070406in}}%
\pgfpathlineto{\pgfqpoint{2.127247in}{3.052954in}}%
\pgfpathlineto{\pgfqpoint{2.126089in}{3.030594in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{3.016635in}}%
\pgfpathlineto{\pgfqpoint{2.132868in}{2.994791in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{2.980647in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{2.957021in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{2.945882in}}%
\pgfpathlineto{\pgfqpoint{2.134961in}{2.921417in}}%
\pgfpathlineto{\pgfqpoint{2.140638in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{2.140765in}{2.948408in}}%
\pgfpathlineto{\pgfqpoint{2.148035in}{2.988802in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.990692in}}%
\pgfpathlineto{\pgfqpoint{2.142490in}{3.024042in}}%
\pgfpathlineto{\pgfqpoint{2.142948in}{3.027552in}}%
\pgfpathlineto{\pgfqpoint{2.140719in}{3.057826in}}%
\pgfpathlineto{\pgfqpoint{2.139800in}{3.060537in}}%
\pgfpathlineto{\pgfqpoint{2.141730in}{3.090307in}}%
\pgfpathlineto{\pgfqpoint{2.144553in}{3.095287in}}%
\pgfpathlineto{\pgfqpoint{2.149023in}{3.123239in}}%
\pgfpathlineto{\pgfqpoint{2.146495in}{3.128805in}}%
\pgfpathlineto{\pgfqpoint{2.155722in}{3.165329in}}%
\pgfpathlineto{\pgfqpoint{2.155662in}{3.166924in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{3.193130in}}%
\pgfpathlineto{\pgfqpoint{2.137957in}{3.228600in}}%
\pgfpathlineto{\pgfqpoint{2.138386in}{3.237238in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{3.269108in}}%
\pgfpathlineto{\pgfqpoint{2.139692in}{3.271077in}}%
\pgfpathlineto{\pgfqpoint{2.141473in}{3.274845in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{3.301576in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{3.327295in}}%
\pgfpathlineto{\pgfqpoint{2.132174in}{3.345068in}}%
\pgfpathlineto{\pgfqpoint{2.133241in}{3.360648in}}%
\pgfpathlineto{\pgfqpoint{2.128494in}{3.374624in}}%
\pgfpathlineto{\pgfqpoint{2.124354in}{3.394722in}}%
\pgfpathlineto{\pgfqpoint{2.129251in}{3.423073in}}%
\pgfpathlineto{\pgfqpoint{2.127669in}{3.427974in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{3.434731in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{3.461255in}}%
\pgfpathlineto{\pgfqpoint{2.126158in}{3.482439in}}%
\pgfpathlineto{\pgfqpoint{2.124899in}{3.491315in}}%
\pgfpathlineto{\pgfqpoint{2.125368in}{3.498040in}}%
\pgfpathlineto{\pgfqpoint{2.135011in}{3.527427in}}%
\pgfpathlineto{\pgfqpoint{2.135606in}{3.535296in}}%
\pgfpathlineto{\pgfqpoint{2.143697in}{3.539116in}}%
\pgfpathlineto{\pgfqpoint{2.174951in}{3.535031in}}%
\pgfpathlineto{\pgfqpoint{2.183789in}{3.530565in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{3.497761in}}%
\pgfpathlineto{\pgfqpoint{2.182593in}{3.485305in}}%
\pgfpathlineto{\pgfqpoint{2.191161in}{3.488422in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{3.467295in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{3.442214in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{3.429166in}}%
\pgfpathlineto{\pgfqpoint{2.208901in}{3.420605in}}%
\pgfpathlineto{\pgfqpoint{2.212318in}{3.394207in}}%
\pgfpathlineto{\pgfqpoint{2.209895in}{3.364485in}}%
\pgfpathlineto{\pgfqpoint{2.213067in}{3.361028in}}%
\pgfpathlineto{\pgfqpoint{2.210866in}{3.352460in}}%
\pgfpathlineto{\pgfqpoint{2.220152in}{3.319178in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{3.310144in}}%
\pgfpathlineto{\pgfqpoint{2.224843in}{3.275287in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{3.257983in}}%
\pgfpathlineto{\pgfqpoint{2.215579in}{3.254784in}}%
\pgfpathlineto{\pgfqpoint{2.225722in}{3.231977in}}%
\pgfpathlineto{\pgfqpoint{2.224272in}{3.224595in}}%
\pgfpathlineto{\pgfqpoint{2.217211in}{3.195839in}}%
\pgfpathlineto{\pgfqpoint{2.217537in}{3.191097in}}%
\pgfpathlineto{\pgfqpoint{2.218809in}{3.159287in}}%
\pgfpathlineto{\pgfqpoint{2.217540in}{3.153595in}}%
\pgfpathlineto{\pgfqpoint{2.217064in}{3.138221in}}%
\pgfpathlineto{\pgfqpoint{2.230797in}{3.117350in}}%
\pgfpathlineto{\pgfqpoint{2.225302in}{3.098679in}}%
\pgfpathlineto{\pgfqpoint{2.213401in}{3.079962in}}%
\pgfpathlineto{\pgfqpoint{2.212494in}{3.074882in}}%
\pgfpathlineto{\pgfqpoint{2.212943in}{3.069640in}}%
\pgfpathlineto{\pgfqpoint{2.231235in}{3.049781in}}%
\pgfpathlineto{\pgfqpoint{2.222904in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{2.221826in}{3.007714in}}%
\pgfpathlineto{\pgfqpoint{2.219599in}{2.989753in}}%
\pgfpathlineto{\pgfqpoint{2.224042in}{2.972075in}}%
\pgfpathlineto{\pgfqpoint{2.222638in}{2.945322in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{2.932023in}}%
\pgfpathlineto{\pgfqpoint{2.216691in}{2.916659in}}%
\pgfpathlineto{\pgfqpoint{2.217593in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{2.216504in}{2.886342in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.860412in}}%
\pgfpathlineto{\pgfqpoint{2.209242in}{2.858774in}}%
\pgfpathlineto{\pgfqpoint{2.213079in}{2.832204in}}%
\pgfpathlineto{\pgfqpoint{2.213392in}{2.823249in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{2.787389in}}%
\pgfpathlineto{\pgfqpoint{2.205663in}{2.752776in}}%
\pgfpathlineto{\pgfqpoint{2.217973in}{2.722489in}}%
\pgfpathlineto{\pgfqpoint{2.217026in}{2.715520in}}%
\pgfpathlineto{\pgfqpoint{2.208715in}{2.690881in}}%
\pgfpathlineto{\pgfqpoint{2.209190in}{2.686817in}}%
\pgfpathlineto{\pgfqpoint{2.210374in}{2.663160in}}%
\pgfpathlineto{\pgfqpoint{2.210305in}{2.658345in}}%
\pgfpathlineto{\pgfqpoint{2.210293in}{2.635308in}}%
\pgfpathlineto{\pgfqpoint{2.208310in}{2.625082in}}%
\pgfpathlineto{\pgfqpoint{2.218186in}{2.607953in}}%
\pgfpathlineto{\pgfqpoint{2.208571in}{2.584486in}}%
\pgfpathlineto{\pgfqpoint{2.208292in}{2.578756in}}%
\pgfpathlineto{\pgfqpoint{2.207685in}{2.571082in}}%
\pgfpathlineto{\pgfqpoint{2.213359in}{2.549138in}}%
\pgfpathlineto{\pgfqpoint{2.210002in}{2.528907in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{2.514448in}}%
\pgfpathlineto{\pgfqpoint{2.201976in}{2.484975in}}%
\pgfpathlineto{\pgfqpoint{2.203388in}{2.480294in}}%
\pgfpathlineto{\pgfqpoint{2.201565in}{2.476704in}}%
\pgfpathlineto{\pgfqpoint{2.203289in}{2.452622in}}%
\pgfpathlineto{\pgfqpoint{2.195442in}{2.429413in}}%
\pgfpathlineto{\pgfqpoint{2.195548in}{2.428458in}}%
\pgfpathlineto{\pgfqpoint{2.195395in}{2.427771in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{2.400738in}}%
\pgfpathlineto{\pgfqpoint{2.192603in}{2.378817in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.377627in}}%
\pgfpathlineto{\pgfqpoint{2.191152in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{2.190812in}{2.341832in}}%
\pgfpathlineto{\pgfqpoint{2.189758in}{2.339297in}}%
\pgfpathlineto{\pgfqpoint{2.190231in}{2.297663in}}%
\pgfpathlineto{\pgfqpoint{2.191904in}{2.289679in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{2.246809in}}%
\pgfpathlineto{\pgfqpoint{2.175152in}{2.212263in}}%
\pgfpathlineto{\pgfqpoint{2.173069in}{2.206245in}}%
\pgfpathlineto{\pgfqpoint{2.176557in}{2.182877in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{2.154196in}}%
\pgfpathlineto{\pgfqpoint{2.162237in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.150550in}}%
\pgfpathlineto{\pgfqpoint{2.159271in}{2.121982in}}%
\pgfpathmoveto{\pgfqpoint{1.781242in}{1.220461in}}%
\pgfpathlineto{\pgfqpoint{1.777582in}{1.246079in}}%
\pgfpathlineto{\pgfqpoint{1.775302in}{1.252492in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{1.764759in}{1.286008in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{1.758936in}{1.321616in}}%
\pgfpathlineto{\pgfqpoint{1.756200in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{1.753052in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{1.746205in}{1.384777in}}%
\pgfpathlineto{\pgfqpoint{1.741991in}{1.396041in}}%
\pgfpathlineto{\pgfqpoint{1.736362in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{1.435434in}}%
\pgfpathlineto{\pgfqpoint{1.728623in}{1.466198in}}%
\pgfpathlineto{\pgfqpoint{1.727213in}{1.488910in}}%
\pgfpathlineto{\pgfqpoint{1.722664in}{1.500770in}}%
\pgfpathlineto{\pgfqpoint{1.721482in}{1.511227in}}%
\pgfpathlineto{\pgfqpoint{1.719016in}{1.559416in}}%
\pgfpathlineto{\pgfqpoint{1.712397in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{1.711550in}{1.629156in}}%
\pgfpathlineto{\pgfqpoint{1.710854in}{1.632685in}}%
\pgfpathlineto{\pgfqpoint{1.710991in}{1.637066in}}%
\pgfpathlineto{\pgfqpoint{1.708711in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{1.711479in}{1.686144in}}%
\pgfpathlineto{\pgfqpoint{1.710585in}{1.699049in}}%
\pgfpathlineto{\pgfqpoint{1.713880in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{1.714002in}{1.732753in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{1.730095in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{1.747119in}{1.793970in}}%
\pgfpathlineto{\pgfqpoint{1.761520in}{1.801018in}}%
\pgfpathlineto{\pgfqpoint{1.787755in}{1.804548in}}%
\pgfpathlineto{\pgfqpoint{1.791698in}{1.803985in}}%
\pgfpathlineto{\pgfqpoint{1.814414in}{1.804251in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{1.799855in}}%
\pgfpathlineto{\pgfqpoint{1.843426in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{1.787026in}}%
\pgfpathlineto{\pgfqpoint{1.873737in}{1.784014in}}%
\pgfpathlineto{\pgfqpoint{1.879372in}{1.779858in}}%
\pgfpathlineto{\pgfqpoint{1.900679in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{1.915037in}{1.759949in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{1.734436in}}%
\pgfpathlineto{\pgfqpoint{1.948907in}{1.731138in}}%
\pgfpathlineto{\pgfqpoint{1.951760in}{1.727638in}}%
\pgfpathlineto{\pgfqpoint{1.976993in}{1.706733in}}%
\pgfpathlineto{\pgfqpoint{1.982488in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{1.995915in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{2.004943in}{1.664891in}}%
\pgfpathlineto{\pgfqpoint{2.011988in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{2.015544in}{1.648367in}}%
\pgfpathlineto{\pgfqpoint{2.028341in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{2.034577in}{1.603694in}}%
\pgfpathlineto{\pgfqpoint{2.038642in}{1.596611in}}%
\pgfpathlineto{\pgfqpoint{2.039465in}{1.583537in}}%
\pgfpathlineto{\pgfqpoint{2.047933in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{2.048276in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{2.057381in}{1.531456in}}%
\pgfpathlineto{\pgfqpoint{2.053670in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{2.053451in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{2.054425in}{1.424661in}}%
\pgfpathlineto{\pgfqpoint{2.052895in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{2.047204in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{2.045596in}{1.381321in}}%
\pgfpathlineto{\pgfqpoint{2.034411in}{1.325066in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{2.025844in}{1.296220in}}%
\pgfpathlineto{\pgfqpoint{2.016132in}{1.277723in}}%
\pgfpathlineto{\pgfqpoint{2.014019in}{1.270875in}}%
\pgfpathlineto{\pgfqpoint{2.002671in}{1.250406in}}%
\pgfpathlineto{\pgfqpoint{2.000161in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.236116in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.210085in}}%
\pgfpathlineto{\pgfqpoint{1.979388in}{1.201005in}}%
\pgfpathlineto{\pgfqpoint{1.963940in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{1.962656in}{1.177528in}}%
\pgfpathlineto{\pgfqpoint{1.957210in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{1.944272in}{1.154380in}}%
\pgfpathlineto{\pgfqpoint{1.928978in}{1.143835in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{1.133591in}}%
\pgfpathlineto{\pgfqpoint{1.909492in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.886035in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{1.870716in}{1.119010in}}%
\pgfpathlineto{\pgfqpoint{1.841821in}{1.128386in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{1.128963in}}%
\pgfpathlineto{\pgfqpoint{1.836373in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.815969in}{1.148463in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.156483in}}%
\pgfpathlineto{\pgfqpoint{1.799808in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{1.792789in}{1.192357in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.203168in}}%
\pgfpathmoveto{\pgfqpoint{0.654000in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{0.653605in}{3.097592in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{3.055551in}}%
\pgfpathlineto{\pgfqpoint{0.649141in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.648535in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{0.645921in}{2.960616in}}%
\pgfpathlineto{\pgfqpoint{0.644939in}{2.933699in}}%
\pgfpathlineto{\pgfqpoint{0.644404in}{2.926110in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{2.921869in}}%
\pgfpathlineto{\pgfqpoint{0.641338in}{2.883275in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{2.875906in}}%
\pgfpathlineto{\pgfqpoint{0.641821in}{2.856639in}}%
\pgfpathlineto{\pgfqpoint{0.642657in}{2.827299in}}%
\pgfpathlineto{\pgfqpoint{0.642581in}{2.785893in}}%
\pgfpathlineto{\pgfqpoint{0.641837in}{2.781231in}}%
\pgfpathlineto{\pgfqpoint{0.641537in}{2.749040in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{2.720770in}}%
\pgfpathlineto{\pgfqpoint{0.640672in}{2.717831in}}%
\pgfpathlineto{\pgfqpoint{0.640423in}{2.714204in}}%
\pgfpathlineto{\pgfqpoint{0.641530in}{2.687868in}}%
\pgfpathlineto{\pgfqpoint{0.642090in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{0.641715in}{2.649636in}}%
\pgfpathlineto{\pgfqpoint{0.642585in}{2.639588in}}%
\pgfpathlineto{\pgfqpoint{0.643343in}{2.614112in}}%
\pgfpathlineto{\pgfqpoint{0.643210in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.644188in}{2.576360in}}%
\pgfpathlineto{\pgfqpoint{0.643012in}{2.544767in}}%
\pgfpathlineto{\pgfqpoint{0.643099in}{2.533672in}}%
\pgfpathlineto{\pgfqpoint{0.643534in}{2.503982in}}%
\pgfpathlineto{\pgfqpoint{0.644600in}{2.497616in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{2.494199in}}%
\pgfpathlineto{\pgfqpoint{0.646912in}{2.466374in}}%
\pgfpathlineto{\pgfqpoint{0.647316in}{2.436525in}}%
\pgfpathlineto{\pgfqpoint{0.650845in}{2.407945in}}%
\pgfpathlineto{\pgfqpoint{0.651580in}{2.390097in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{2.384624in}}%
\pgfpathlineto{\pgfqpoint{0.656221in}{2.360036in}}%
\pgfpathlineto{\pgfqpoint{0.658366in}{2.348258in}}%
\pgfpathlineto{\pgfqpoint{0.657285in}{2.334053in}}%
\pgfpathlineto{\pgfqpoint{0.659859in}{2.314508in}}%
\pgfpathlineto{\pgfqpoint{0.661828in}{2.292007in}}%
\pgfpathlineto{\pgfqpoint{0.663521in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{0.666239in}{2.251747in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{2.242747in}}%
\pgfpathlineto{\pgfqpoint{0.673665in}{2.170370in}}%
\pgfpathlineto{\pgfqpoint{0.676009in}{2.138102in}}%
\pgfpathlineto{\pgfqpoint{0.677187in}{2.131097in}}%
\pgfpathlineto{\pgfqpoint{0.676958in}{2.127955in}}%
\pgfpathlineto{\pgfqpoint{0.679554in}{2.100683in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{2.089028in}}%
\pgfpathlineto{\pgfqpoint{0.680424in}{2.073197in}}%
\pgfpathlineto{\pgfqpoint{0.680456in}{2.058518in}}%
\pgfpathlineto{\pgfqpoint{0.682586in}{2.040368in}}%
\pgfpathlineto{\pgfqpoint{0.681535in}{2.024509in}}%
\pgfpathlineto{\pgfqpoint{0.683025in}{2.005299in}}%
\pgfpathlineto{\pgfqpoint{0.679924in}{1.983044in}}%
\pgfpathlineto{\pgfqpoint{0.680816in}{1.971889in}}%
\pgfpathlineto{\pgfqpoint{0.675393in}{1.943570in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{0.643634in}{1.943311in}}%
\pgfpathlineto{\pgfqpoint{0.637247in}{1.951423in}}%
\pgfpathlineto{\pgfqpoint{0.634280in}{1.957034in}}%
\pgfpathlineto{\pgfqpoint{0.619827in}{1.976071in}}%
\pgfpathlineto{\pgfqpoint{0.611662in}{1.987266in}}%
\pgfpathlineto{\pgfqpoint{0.602457in}{2.009690in}}%
\pgfpathlineto{\pgfqpoint{0.595204in}{2.023306in}}%
\pgfpathlineto{\pgfqpoint{0.583304in}{2.044349in}}%
\pgfpathlineto{\pgfqpoint{0.575732in}{2.060214in}}%
\pgfpathlineto{\pgfqpoint{0.568101in}{2.080264in}}%
\pgfpathlineto{\pgfqpoint{0.563140in}{2.097171in}}%
\pgfpathlineto{\pgfqpoint{0.559919in}{2.111836in}}%
\pgfpathlineto{\pgfqpoint{0.554915in}{2.123038in}}%
\pgfpathlineto{\pgfqpoint{0.550416in}{2.147480in}}%
\pgfpathlineto{\pgfqpoint{0.548907in}{2.150665in}}%
\pgfpathlineto{\pgfqpoint{0.548437in}{2.153444in}}%
\pgfpathlineto{\pgfqpoint{0.538798in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{0.535925in}{2.202537in}}%
\pgfpathlineto{\pgfqpoint{0.533402in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{0.532919in}{2.233459in}}%
\pgfpathlineto{\pgfqpoint{0.529140in}{2.245689in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{2.255888in}}%
\pgfpathlineto{\pgfqpoint{0.526653in}{2.274251in}}%
\pgfpathlineto{\pgfqpoint{0.526006in}{2.305111in}}%
\pgfpathlineto{\pgfqpoint{0.526737in}{2.332520in}}%
\pgfpathlineto{\pgfqpoint{0.525710in}{2.346042in}}%
\pgfpathlineto{\pgfqpoint{0.525679in}{2.349705in}}%
\pgfpathlineto{\pgfqpoint{0.526065in}{2.355389in}}%
\pgfpathlineto{\pgfqpoint{0.526270in}{2.387330in}}%
\pgfpathlineto{\pgfqpoint{0.528758in}{2.419557in}}%
\pgfpathlineto{\pgfqpoint{0.529996in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{0.529771in}{2.453300in}}%
\pgfpathlineto{\pgfqpoint{0.531133in}{2.479579in}}%
\pgfpathlineto{\pgfqpoint{0.531798in}{2.515482in}}%
\pgfpathlineto{\pgfqpoint{0.531338in}{2.522640in}}%
\pgfpathlineto{\pgfqpoint{0.532018in}{2.543918in}}%
\pgfpathlineto{\pgfqpoint{0.531943in}{2.568006in}}%
\pgfpathlineto{\pgfqpoint{0.532607in}{2.580477in}}%
\pgfpathlineto{\pgfqpoint{0.531941in}{2.602354in}}%
\pgfpathlineto{\pgfqpoint{0.532613in}{2.618633in}}%
\pgfpathlineto{\pgfqpoint{0.531809in}{2.633193in}}%
\pgfpathlineto{\pgfqpoint{0.532866in}{2.644412in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{2.661980in}}%
\pgfpathlineto{\pgfqpoint{0.532764in}{2.679318in}}%
\pgfpathlineto{\pgfqpoint{0.535899in}{2.707067in}}%
\pgfpathlineto{\pgfqpoint{0.535828in}{2.710237in}}%
\pgfpathlineto{\pgfqpoint{0.536544in}{2.713601in}}%
\pgfpathlineto{\pgfqpoint{0.537535in}{2.742877in}}%
\pgfpathlineto{\pgfqpoint{0.539520in}{2.780451in}}%
\pgfpathlineto{\pgfqpoint{0.541966in}{2.808129in}}%
\pgfpathlineto{\pgfqpoint{0.544374in}{2.832839in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{2.865340in}}%
\pgfpathlineto{\pgfqpoint{0.548800in}{2.891703in}}%
\pgfpathlineto{\pgfqpoint{0.546901in}{2.900972in}}%
\pgfpathlineto{\pgfqpoint{0.548391in}{2.931406in}}%
\pgfpathlineto{\pgfqpoint{0.550083in}{2.943213in}}%
\pgfpathlineto{\pgfqpoint{0.554867in}{2.967081in}}%
\pgfpathlineto{\pgfqpoint{0.556828in}{2.973355in}}%
\pgfpathlineto{\pgfqpoint{0.559533in}{2.992205in}}%
\pgfpathlineto{\pgfqpoint{0.563456in}{3.008421in}}%
\pgfpathlineto{\pgfqpoint{0.566975in}{3.030232in}}%
\pgfpathlineto{\pgfqpoint{0.569305in}{3.048099in}}%
\pgfpathlineto{\pgfqpoint{0.576131in}{3.075437in}}%
\pgfpathlineto{\pgfqpoint{0.579900in}{3.106127in}}%
\pgfpathlineto{\pgfqpoint{0.587524in}{3.137464in}}%
\pgfpathlineto{\pgfqpoint{0.589906in}{3.143214in}}%
\pgfpathlineto{\pgfqpoint{0.594957in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{0.599923in}{3.177731in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{3.204479in}}%
\pgfpathlineto{\pgfqpoint{0.613971in}{3.216319in}}%
\pgfpathlineto{\pgfqpoint{0.625479in}{3.248483in}}%
\pgfpathlineto{\pgfqpoint{0.629836in}{3.269880in}}%
\pgfpathlineto{\pgfqpoint{0.638303in}{3.279321in}}%
\pgfpathlineto{\pgfqpoint{0.631072in}{3.288056in}}%
\pgfpathlineto{\pgfqpoint{0.636348in}{3.315004in}}%
\pgfpathlineto{\pgfqpoint{0.640043in}{3.328490in}}%
\pgfpathlineto{\pgfqpoint{0.645947in}{3.348570in}}%
\pgfpathlineto{\pgfqpoint{0.647456in}{3.358075in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{3.384123in}}%
\pgfpathlineto{\pgfqpoint{0.644293in}{3.394570in}}%
\pgfpathlineto{\pgfqpoint{0.650030in}{3.407333in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{3.420874in}}%
\pgfpathlineto{\pgfqpoint{0.658544in}{3.437204in}}%
\pgfpathlineto{\pgfqpoint{0.660106in}{3.455987in}}%
\pgfpathlineto{\pgfqpoint{0.669307in}{3.475797in}}%
\pgfpathlineto{\pgfqpoint{0.671580in}{3.493225in}}%
\pgfpathlineto{\pgfqpoint{0.697045in}{3.508826in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{3.477846in}}%
\pgfpathlineto{\pgfqpoint{0.687514in}{3.466937in}}%
\pgfpathlineto{\pgfqpoint{0.682515in}{3.445797in}}%
\pgfpathlineto{\pgfqpoint{0.686386in}{3.425464in}}%
\pgfpathlineto{\pgfqpoint{0.685013in}{3.414031in}}%
\pgfpathlineto{\pgfqpoint{0.683502in}{3.399098in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{3.384806in}}%
\pgfpathlineto{\pgfqpoint{0.666779in}{3.361105in}}%
\pgfpathlineto{\pgfqpoint{0.665803in}{3.349457in}}%
\pgfpathlineto{\pgfqpoint{0.673127in}{3.330236in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{3.308072in}}%
\pgfpathlineto{\pgfqpoint{0.668146in}{3.269523in}}%
\pgfpathlineto{\pgfqpoint{0.667262in}{3.254046in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{3.241623in}}%
\pgfpathlineto{\pgfqpoint{0.658775in}{3.226091in}}%
\pgfpathlineto{\pgfqpoint{0.655730in}{3.214511in}}%
\pgfpathlineto{\pgfqpoint{0.659797in}{3.197203in}}%
\pgfpathlineto{\pgfqpoint{0.657651in}{3.184854in}}%
\pgfpathlineto{\pgfqpoint{0.657128in}{3.155288in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{3.141747in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{3.108971in}}%
\pgfpathmoveto{\pgfqpoint{1.917399in}{4.104232in}}%
\pgfpathlineto{\pgfqpoint{1.895633in}{4.120737in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{4.130865in}}%
\pgfpathlineto{\pgfqpoint{1.859632in}{4.140833in}}%
\pgfpathlineto{\pgfqpoint{1.854061in}{4.178402in}}%
\pgfpathlineto{\pgfqpoint{1.854096in}{4.181626in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{4.183136in}}%
\pgfpathlineto{\pgfqpoint{1.863972in}{4.181955in}}%
\pgfpathlineto{\pgfqpoint{1.891770in}{4.183416in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{4.178494in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{4.174388in}}%
\pgfpathlineto{\pgfqpoint{1.934425in}{4.172702in}}%
\pgfpathlineto{\pgfqpoint{1.936771in}{4.169016in}}%
\pgfpathlineto{\pgfqpoint{1.964583in}{4.151469in}}%
\pgfpathlineto{\pgfqpoint{1.978756in}{4.137975in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{4.125280in}}%
\pgfpathlineto{\pgfqpoint{2.011787in}{4.104238in}}%
\pgfpathlineto{\pgfqpoint{2.016285in}{4.096396in}}%
\pgfpathlineto{\pgfqpoint{2.035211in}{4.078952in}}%
\pgfpathlineto{\pgfqpoint{2.041386in}{4.072804in}}%
\pgfpathlineto{\pgfqpoint{2.055655in}{4.060244in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{4.047750in}}%
\pgfpathlineto{\pgfqpoint{2.067760in}{4.026758in}}%
\pgfpathlineto{\pgfqpoint{2.073396in}{4.013599in}}%
\pgfpathlineto{\pgfqpoint{2.071743in}{3.978390in}}%
\pgfpathlineto{\pgfqpoint{2.039853in}{3.997262in}}%
\pgfpathlineto{\pgfqpoint{2.023909in}{4.004954in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{4.016930in}}%
\pgfpathlineto{\pgfqpoint{1.999484in}{4.030342in}}%
\pgfpathlineto{\pgfqpoint{1.985385in}{4.044130in}}%
\pgfpathlineto{\pgfqpoint{1.970913in}{4.058615in}}%
\pgfpathlineto{\pgfqpoint{1.958845in}{4.063175in}}%
\pgfpathlineto{\pgfqpoint{1.947173in}{4.083252in}}%
\pgfpathlineto{\pgfqpoint{1.946661in}{4.084700in}}%
\pgfpathlineto{\pgfqpoint{1.925593in}{4.098528in}}%
\pgfpathmoveto{\pgfqpoint{2.081032in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{2.064817in}{2.590475in}}%
\pgfpathlineto{\pgfqpoint{2.076506in}{2.567629in}}%
\pgfpathlineto{\pgfqpoint{2.069649in}{2.545193in}}%
\pgfpathlineto{\pgfqpoint{2.079139in}{2.536184in}}%
\pgfpathlineto{\pgfqpoint{2.076043in}{2.521815in}}%
\pgfpathlineto{\pgfqpoint{2.086282in}{2.504488in}}%
\pgfpathlineto{\pgfqpoint{2.075223in}{2.468121in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{2.466275in}}%
\pgfpathlineto{\pgfqpoint{2.075189in}{2.461709in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{2.464698in}}%
\pgfpathlineto{\pgfqpoint{2.077947in}{2.466817in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{2.500882in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{2.505970in}}%
\pgfpathlineto{\pgfqpoint{2.104363in}{2.535788in}}%
\pgfpathlineto{\pgfqpoint{2.105147in}{2.540557in}}%
\pgfpathlineto{\pgfqpoint{2.112882in}{2.565333in}}%
\pgfpathlineto{\pgfqpoint{2.113333in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{2.101652in}{2.598579in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{2.606917in}}%
\pgfpathlineto{\pgfqpoint{2.101417in}{2.634349in}}%
\pgfpathlineto{\pgfqpoint{2.099248in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{2.090895in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{2.064930in}{2.636788in}}%
\pgfpathlineto{\pgfqpoint{2.065078in}{2.605348in}}%
\pgfpathmoveto{\pgfqpoint{1.787910in}{4.076471in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{4.091987in}}%
\pgfpathlineto{\pgfqpoint{1.802098in}{4.112735in}}%
\pgfpathlineto{\pgfqpoint{1.803552in}{4.117849in}}%
\pgfpathlineto{\pgfqpoint{1.807759in}{4.121337in}}%
\pgfpathlineto{\pgfqpoint{1.820380in}{4.121644in}}%
\pgfpathlineto{\pgfqpoint{1.841003in}{4.123663in}}%
\pgfpathlineto{\pgfqpoint{1.851469in}{4.118010in}}%
\pgfpathlineto{\pgfqpoint{1.873853in}{4.108198in}}%
\pgfpathlineto{\pgfqpoint{1.883701in}{4.094325in}}%
\pgfpathlineto{\pgfqpoint{1.890238in}{4.088108in}}%
\pgfpathlineto{\pgfqpoint{1.901541in}{4.073614in}}%
\pgfpathlineto{\pgfqpoint{1.907832in}{4.059923in}}%
\pgfpathlineto{\pgfqpoint{1.914968in}{4.042410in}}%
\pgfpathlineto{\pgfqpoint{1.921715in}{4.024170in}}%
\pgfpathlineto{\pgfqpoint{1.927690in}{4.008802in}}%
\pgfpathlineto{\pgfqpoint{1.921750in}{3.978156in}}%
\pgfpathlineto{\pgfqpoint{1.882801in}{3.986782in}}%
\pgfpathlineto{\pgfqpoint{1.880036in}{3.949732in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{3.937433in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{3.923734in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{3.904545in}}%
\pgfpathlineto{\pgfqpoint{1.897067in}{3.881076in}}%
\pgfpathlineto{\pgfqpoint{1.903184in}{3.872461in}}%
\pgfpathlineto{\pgfqpoint{1.911736in}{3.852652in}}%
\pgfpathlineto{\pgfqpoint{1.888185in}{3.859313in}}%
\pgfpathlineto{\pgfqpoint{1.881971in}{3.864087in}}%
\pgfpathlineto{\pgfqpoint{1.863667in}{3.875665in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{3.885372in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{3.901553in}}%
\pgfpathlineto{\pgfqpoint{1.808298in}{3.893478in}}%
\pgfpathlineto{\pgfqpoint{1.804160in}{3.887869in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{3.875549in}}%
\pgfpathlineto{\pgfqpoint{1.775433in}{3.862741in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{3.852984in}}%
\pgfpathlineto{\pgfqpoint{1.760449in}{3.828535in}}%
\pgfpathlineto{\pgfqpoint{1.757714in}{3.815249in}}%
\pgfpathlineto{\pgfqpoint{1.746741in}{3.809233in}}%
\pgfpathlineto{\pgfqpoint{1.715518in}{3.795658in}}%
\pgfpathlineto{\pgfqpoint{1.713101in}{3.792650in}}%
\pgfpathlineto{\pgfqpoint{1.700837in}{3.771576in}}%
\pgfpathlineto{\pgfqpoint{1.706535in}{3.795999in}}%
\pgfpathlineto{\pgfqpoint{1.707054in}{3.799845in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{3.803941in}}%
\pgfpathlineto{\pgfqpoint{1.729069in}{3.832301in}}%
\pgfpathlineto{\pgfqpoint{1.729852in}{3.860553in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{3.862071in}}%
\pgfpathlineto{\pgfqpoint{1.735162in}{3.889001in}}%
\pgfpathlineto{\pgfqpoint{1.739412in}{3.898362in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{3.919284in}}%
\pgfpathlineto{\pgfqpoint{1.751341in}{3.928836in}}%
\pgfpathlineto{\pgfqpoint{1.765822in}{3.970981in}}%
\pgfpathlineto{\pgfqpoint{1.773847in}{3.992308in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{4.021496in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{4.025786in}}%
\pgfpathlineto{\pgfqpoint{1.791113in}{4.035972in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{4.061435in}}%
\pgfpathmoveto{\pgfqpoint{1.830998in}{0.838673in}}%
\pgfpathlineto{\pgfqpoint{1.830027in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{1.834195in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{1.837471in}{0.790538in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{1.815766in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{1.810297in}{0.795981in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{0.827603in}}%
\pgfpathlineto{\pgfqpoint{1.784058in}{0.822790in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{1.759059in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{1.741785in}{0.864689in}}%
\pgfpathlineto{\pgfqpoint{1.737253in}{0.872614in}}%
\pgfpathlineto{\pgfqpoint{1.730316in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.727180in}{0.898097in}}%
\pgfpathlineto{\pgfqpoint{1.741345in}{0.898327in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.904142in}}%
\pgfpathlineto{\pgfqpoint{1.782027in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{0.876811in}}%
\pgfpathlineto{\pgfqpoint{1.798886in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{1.818764in}{0.845005in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{0.843995in}}%
\pgfpathmoveto{\pgfqpoint{0.704877in}{3.607403in}}%
\pgfpathlineto{\pgfqpoint{0.705673in}{3.608575in}}%
\pgfpathlineto{\pgfqpoint{0.705451in}{3.606455in}}%
\pgfpathlineto{\pgfqpoint{0.704832in}{3.562993in}}%
\pgfpathlineto{\pgfqpoint{0.701425in}{3.534378in}}%
\pgfpathlineto{\pgfqpoint{0.695311in}{3.558713in}}%
\pgfpathlineto{\pgfqpoint{0.698669in}{3.565099in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{3.606421in}}%
\pgfpathlineto{\pgfqpoint{0.704505in}{3.607193in}}%
\pgfpathmoveto{\pgfqpoint{2.141313in}{2.831575in}}%
\pgfpathlineto{\pgfqpoint{2.141116in}{2.869992in}}%
\pgfpathlineto{\pgfqpoint{2.135646in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{2.133378in}{2.871881in}}%
\pgfpathlineto{\pgfqpoint{2.131882in}{2.864234in}}%
\pgfpathlineto{\pgfqpoint{2.140123in}{2.830888in}}%
\pgfpathlineto{\pgfqpoint{2.140922in}{2.825396in}}%
\pgfpathlineto{\pgfqpoint{2.141291in}{2.831406in}}%
\pgfpathlineto{\pgfqpoint{2.141291in}{2.831406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861392in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{1.857845in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{1.876481in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{1.882345in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{1.927575in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{1.928564in}{0.878877in}}%
\pgfpathlineto{\pgfqpoint{1.903786in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{1.881003in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{1.880142in}{0.842916in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{1.860453in}{0.789550in}}%
\pgfpathmoveto{\pgfqpoint{2.159271in}{2.121982in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.150550in}}%
\pgfpathlineto{\pgfqpoint{2.162237in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{2.154196in}}%
\pgfpathlineto{\pgfqpoint{2.176557in}{2.182877in}}%
\pgfpathlineto{\pgfqpoint{2.173069in}{2.206245in}}%
\pgfpathlineto{\pgfqpoint{2.175152in}{2.212263in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{2.247632in}}%
\pgfpathlineto{\pgfqpoint{2.177909in}{2.248213in}}%
\pgfpathlineto{\pgfqpoint{2.191904in}{2.289679in}}%
\pgfpathlineto{\pgfqpoint{2.190231in}{2.297663in}}%
\pgfpathlineto{\pgfqpoint{2.189758in}{2.339297in}}%
\pgfpathlineto{\pgfqpoint{2.190812in}{2.341832in}}%
\pgfpathlineto{\pgfqpoint{2.191152in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.377627in}}%
\pgfpathlineto{\pgfqpoint{2.192603in}{2.378817in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{2.400738in}}%
\pgfpathlineto{\pgfqpoint{2.195395in}{2.427771in}}%
\pgfpathlineto{\pgfqpoint{2.195548in}{2.428458in}}%
\pgfpathlineto{\pgfqpoint{2.195442in}{2.429413in}}%
\pgfpathlineto{\pgfqpoint{2.203289in}{2.452622in}}%
\pgfpathlineto{\pgfqpoint{2.201565in}{2.476704in}}%
\pgfpathlineto{\pgfqpoint{2.203388in}{2.480294in}}%
\pgfpathlineto{\pgfqpoint{2.201976in}{2.484975in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{2.514448in}}%
\pgfpathlineto{\pgfqpoint{2.210002in}{2.528907in}}%
\pgfpathlineto{\pgfqpoint{2.213359in}{2.549138in}}%
\pgfpathlineto{\pgfqpoint{2.207685in}{2.571082in}}%
\pgfpathlineto{\pgfqpoint{2.208571in}{2.584486in}}%
\pgfpathlineto{\pgfqpoint{2.218186in}{2.607953in}}%
\pgfpathlineto{\pgfqpoint{2.208310in}{2.625082in}}%
\pgfpathlineto{\pgfqpoint{2.210293in}{2.635308in}}%
\pgfpathlineto{\pgfqpoint{2.210374in}{2.663160in}}%
\pgfpathlineto{\pgfqpoint{2.209190in}{2.686817in}}%
\pgfpathlineto{\pgfqpoint{2.208715in}{2.690881in}}%
\pgfpathlineto{\pgfqpoint{2.217026in}{2.715520in}}%
\pgfpathlineto{\pgfqpoint{2.217973in}{2.722489in}}%
\pgfpathlineto{\pgfqpoint{2.205663in}{2.752776in}}%
\pgfpathlineto{\pgfqpoint{2.205668in}{2.755233in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{2.787389in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{2.788434in}}%
\pgfpathlineto{\pgfqpoint{2.206953in}{2.789002in}}%
\pgfpathlineto{\pgfqpoint{2.213392in}{2.823249in}}%
\pgfpathlineto{\pgfqpoint{2.213079in}{2.832204in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.860412in}}%
\pgfpathlineto{\pgfqpoint{2.216504in}{2.886342in}}%
\pgfpathlineto{\pgfqpoint{2.217593in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{2.216691in}{2.916659in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{2.932023in}}%
\pgfpathlineto{\pgfqpoint{2.222638in}{2.945322in}}%
\pgfpathlineto{\pgfqpoint{2.224042in}{2.972075in}}%
\pgfpathlineto{\pgfqpoint{2.219599in}{2.989753in}}%
\pgfpathlineto{\pgfqpoint{2.221826in}{3.007714in}}%
\pgfpathlineto{\pgfqpoint{2.222904in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{2.231235in}{3.049781in}}%
\pgfpathlineto{\pgfqpoint{2.212943in}{3.069640in}}%
\pgfpathlineto{\pgfqpoint{2.212494in}{3.074882in}}%
\pgfpathlineto{\pgfqpoint{2.213401in}{3.079962in}}%
\pgfpathlineto{\pgfqpoint{2.225302in}{3.098679in}}%
\pgfpathlineto{\pgfqpoint{2.230797in}{3.117350in}}%
\pgfpathlineto{\pgfqpoint{2.217064in}{3.138221in}}%
\pgfpathlineto{\pgfqpoint{2.217540in}{3.153595in}}%
\pgfpathlineto{\pgfqpoint{2.218809in}{3.159287in}}%
\pgfpathlineto{\pgfqpoint{2.217211in}{3.195839in}}%
\pgfpathlineto{\pgfqpoint{2.224272in}{3.224595in}}%
\pgfpathlineto{\pgfqpoint{2.225722in}{3.231977in}}%
\pgfpathlineto{\pgfqpoint{2.215579in}{3.254784in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{3.257983in}}%
\pgfpathlineto{\pgfqpoint{2.224843in}{3.275287in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{3.310144in}}%
\pgfpathlineto{\pgfqpoint{2.220152in}{3.319178in}}%
\pgfpathlineto{\pgfqpoint{2.210866in}{3.352460in}}%
\pgfpathlineto{\pgfqpoint{2.213067in}{3.361028in}}%
\pgfpathlineto{\pgfqpoint{2.209895in}{3.364485in}}%
\pgfpathlineto{\pgfqpoint{2.212318in}{3.394207in}}%
\pgfpathlineto{\pgfqpoint{2.208901in}{3.420605in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{3.429166in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{3.442214in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{3.467295in}}%
\pgfpathlineto{\pgfqpoint{2.191161in}{3.488422in}}%
\pgfpathlineto{\pgfqpoint{2.182593in}{3.485305in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{3.497761in}}%
\pgfpathlineto{\pgfqpoint{2.183789in}{3.530565in}}%
\pgfpathlineto{\pgfqpoint{2.174951in}{3.535031in}}%
\pgfpathlineto{\pgfqpoint{2.143697in}{3.539116in}}%
\pgfpathlineto{\pgfqpoint{2.135606in}{3.535296in}}%
\pgfpathlineto{\pgfqpoint{2.135011in}{3.527427in}}%
\pgfpathlineto{\pgfqpoint{2.125368in}{3.498040in}}%
\pgfpathlineto{\pgfqpoint{2.124899in}{3.491315in}}%
\pgfpathlineto{\pgfqpoint{2.126158in}{3.482439in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{3.461255in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{3.434731in}}%
\pgfpathlineto{\pgfqpoint{2.127669in}{3.427974in}}%
\pgfpathlineto{\pgfqpoint{2.129251in}{3.423073in}}%
\pgfpathlineto{\pgfqpoint{2.124354in}{3.394722in}}%
\pgfpathlineto{\pgfqpoint{2.128494in}{3.374624in}}%
\pgfpathlineto{\pgfqpoint{2.133241in}{3.360648in}}%
\pgfpathlineto{\pgfqpoint{2.132174in}{3.345068in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{3.327295in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{3.301576in}}%
\pgfpathlineto{\pgfqpoint{2.141473in}{3.274845in}}%
\pgfpathlineto{\pgfqpoint{2.139692in}{3.271077in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{3.269108in}}%
\pgfpathlineto{\pgfqpoint{2.138386in}{3.237238in}}%
\pgfpathlineto{\pgfqpoint{2.137957in}{3.228600in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{3.193130in}}%
\pgfpathlineto{\pgfqpoint{2.155662in}{3.166924in}}%
\pgfpathlineto{\pgfqpoint{2.155722in}{3.165329in}}%
\pgfpathlineto{\pgfqpoint{2.155537in}{3.164783in}}%
\pgfpathlineto{\pgfqpoint{2.146495in}{3.128805in}}%
\pgfpathlineto{\pgfqpoint{2.149023in}{3.123239in}}%
\pgfpathlineto{\pgfqpoint{2.144553in}{3.095287in}}%
\pgfpathlineto{\pgfqpoint{2.141730in}{3.090307in}}%
\pgfpathlineto{\pgfqpoint{2.139800in}{3.060537in}}%
\pgfpathlineto{\pgfqpoint{2.140719in}{3.057826in}}%
\pgfpathlineto{\pgfqpoint{2.142948in}{3.027552in}}%
\pgfpathlineto{\pgfqpoint{2.142490in}{3.024042in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.990692in}}%
\pgfpathlineto{\pgfqpoint{2.147897in}{2.987124in}}%
\pgfpathlineto{\pgfqpoint{2.140765in}{2.948408in}}%
\pgfpathlineto{\pgfqpoint{2.140638in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{2.134961in}{2.921417in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{2.945882in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{2.957021in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{2.980647in}}%
\pgfpathlineto{\pgfqpoint{2.132868in}{2.994791in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{3.016635in}}%
\pgfpathlineto{\pgfqpoint{2.126089in}{3.030594in}}%
\pgfpathlineto{\pgfqpoint{2.127247in}{3.052954in}}%
\pgfpathlineto{\pgfqpoint{2.111546in}{3.070406in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.076523in}}%
\pgfpathlineto{\pgfqpoint{2.115566in}{3.104121in}}%
\pgfpathlineto{\pgfqpoint{2.116548in}{3.117557in}}%
\pgfpathlineto{\pgfqpoint{2.115225in}{3.149975in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{3.151947in}}%
\pgfpathlineto{\pgfqpoint{2.115456in}{3.152825in}}%
\pgfpathlineto{\pgfqpoint{2.115150in}{3.185183in}}%
\pgfpathlineto{\pgfqpoint{2.112003in}{3.198043in}}%
\pgfpathlineto{\pgfqpoint{2.110556in}{3.220648in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{3.242040in}}%
\pgfpathlineto{\pgfqpoint{2.098522in}{3.252042in}}%
\pgfpathlineto{\pgfqpoint{2.097531in}{3.272070in}}%
\pgfpathlineto{\pgfqpoint{2.095326in}{3.284164in}}%
\pgfpathlineto{\pgfqpoint{2.097689in}{3.303182in}}%
\pgfpathlineto{\pgfqpoint{2.097209in}{3.319501in}}%
\pgfpathlineto{\pgfqpoint{2.085335in}{3.334566in}}%
\pgfpathlineto{\pgfqpoint{2.082135in}{3.358245in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{3.353106in}}%
\pgfpathlineto{\pgfqpoint{2.055296in}{3.334460in}}%
\pgfpathlineto{\pgfqpoint{2.053134in}{3.300942in}}%
\pgfpathlineto{\pgfqpoint{2.053441in}{3.299832in}}%
\pgfpathlineto{\pgfqpoint{2.053254in}{3.295715in}}%
\pgfpathlineto{\pgfqpoint{2.052802in}{3.264139in}}%
\pgfpathlineto{\pgfqpoint{2.052364in}{3.260025in}}%
\pgfpathlineto{\pgfqpoint{2.053626in}{3.227552in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{3.222823in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{3.198025in}}%
\pgfpathlineto{\pgfqpoint{2.058949in}{3.185364in}}%
\pgfpathlineto{\pgfqpoint{2.058297in}{3.183726in}}%
\pgfpathlineto{\pgfqpoint{2.045054in}{3.152218in}}%
\pgfpathlineto{\pgfqpoint{2.044798in}{3.125238in}}%
\pgfpathlineto{\pgfqpoint{2.043225in}{3.117658in}}%
\pgfpathlineto{\pgfqpoint{2.043057in}{3.090298in}}%
\pgfpathlineto{\pgfqpoint{2.041873in}{3.086176in}}%
\pgfpathlineto{\pgfqpoint{2.041198in}{3.082310in}}%
\pgfpathlineto{\pgfqpoint{2.031167in}{3.054703in}}%
\pgfpathlineto{\pgfqpoint{2.029529in}{3.019658in}}%
\pgfpathlineto{\pgfqpoint{2.028626in}{3.014922in}}%
\pgfpathlineto{\pgfqpoint{2.028063in}{2.983851in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{2.019551in}{2.955399in}}%
\pgfpathlineto{\pgfqpoint{2.014416in}{2.943511in}}%
\pgfpathlineto{\pgfqpoint{2.013995in}{2.932967in}}%
\pgfpathlineto{\pgfqpoint{2.012140in}{2.918923in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{2.893534in}}%
\pgfpathlineto{\pgfqpoint{2.009273in}{2.884825in}}%
\pgfpathlineto{\pgfqpoint{2.009953in}{2.844688in}}%
\pgfpathlineto{\pgfqpoint{2.009631in}{2.843323in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{2.795768in}}%
\pgfpathlineto{\pgfqpoint{2.006435in}{2.767483in}}%
\pgfpathlineto{\pgfqpoint{2.006298in}{2.766370in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{2.737847in}}%
\pgfpathlineto{\pgfqpoint{2.000589in}{2.734823in}}%
\pgfpathlineto{\pgfqpoint{2.000900in}{2.723305in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{1.996595in}{2.677382in}}%
\pgfpathlineto{\pgfqpoint{1.990316in}{2.657702in}}%
\pgfpathlineto{\pgfqpoint{1.994379in}{2.636802in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{2.620270in}}%
\pgfpathlineto{\pgfqpoint{1.992453in}{2.601128in}}%
\pgfpathlineto{\pgfqpoint{1.990306in}{2.593198in}}%
\pgfpathlineto{\pgfqpoint{1.990721in}{2.583530in}}%
\pgfpathlineto{\pgfqpoint{1.987944in}{2.565736in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{2.559627in}}%
\pgfpathlineto{\pgfqpoint{1.986842in}{2.553330in}}%
\pgfpathlineto{\pgfqpoint{1.985816in}{2.521619in}}%
\pgfpathlineto{\pgfqpoint{1.976913in}{2.491898in}}%
\pgfpathlineto{\pgfqpoint{1.978251in}{2.477499in}}%
\pgfpathlineto{\pgfqpoint{1.976802in}{2.453516in}}%
\pgfpathlineto{\pgfqpoint{1.976147in}{2.450708in}}%
\pgfpathlineto{\pgfqpoint{1.973081in}{2.428429in}}%
\pgfpathlineto{\pgfqpoint{1.974187in}{2.420102in}}%
\pgfpathlineto{\pgfqpoint{1.968295in}{2.405942in}}%
\pgfpathlineto{\pgfqpoint{1.968704in}{2.379688in}}%
\pgfpathlineto{\pgfqpoint{1.967674in}{2.338606in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{2.335689in}}%
\pgfpathlineto{\pgfqpoint{1.967239in}{2.331468in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{1.963970in}{2.264904in}}%
\pgfpathlineto{\pgfqpoint{1.963348in}{2.263194in}}%
\pgfpathlineto{\pgfqpoint{1.963502in}{2.262491in}}%
\pgfpathlineto{\pgfqpoint{1.960347in}{2.229096in}}%
\pgfpathlineto{\pgfqpoint{1.966522in}{2.204014in}}%
\pgfpathlineto{\pgfqpoint{1.964725in}{2.196176in}}%
\pgfpathlineto{\pgfqpoint{1.967317in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{1.964104in}{2.163051in}}%
\pgfpathlineto{\pgfqpoint{1.979028in}{2.131984in}}%
\pgfpathlineto{\pgfqpoint{1.979259in}{2.129272in}}%
\pgfpathlineto{\pgfqpoint{1.980521in}{2.127498in}}%
\pgfpathlineto{\pgfqpoint{1.989933in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{1.990792in}{2.084810in}}%
\pgfpathlineto{\pgfqpoint{2.012856in}{2.053595in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{2.052816in}}%
\pgfpathlineto{\pgfqpoint{2.030214in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{2.012941in}}%
\pgfpathlineto{\pgfqpoint{2.079571in}{2.011801in}}%
\pgfpathlineto{\pgfqpoint{2.092565in}{2.002882in}}%
\pgfpathlineto{\pgfqpoint{2.103491in}{2.006349in}}%
\pgfpathlineto{\pgfqpoint{2.109557in}{2.012561in}}%
\pgfpathlineto{\pgfqpoint{2.115364in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{2.132974in}{2.042603in}}%
\pgfpathlineto{\pgfqpoint{2.138768in}{2.069585in}}%
\pgfpathlineto{\pgfqpoint{2.140752in}{2.073489in}}%
\pgfpathlineto{\pgfqpoint{2.141243in}{2.075879in}}%
\pgfpathlineto{\pgfqpoint{2.148774in}{2.099517in}}%
\pgfpathlineto{\pgfqpoint{2.149258in}{2.104400in}}%
\pgfpathmoveto{\pgfqpoint{1.788273in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.792789in}{1.192357in}}%
\pgfpathlineto{\pgfqpoint{1.799808in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.156483in}}%
\pgfpathlineto{\pgfqpoint{1.815969in}{1.148463in}}%
\pgfpathlineto{\pgfqpoint{1.836373in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{1.128963in}}%
\pgfpathlineto{\pgfqpoint{1.841821in}{1.128386in}}%
\pgfpathlineto{\pgfqpoint{1.870716in}{1.119010in}}%
\pgfpathlineto{\pgfqpoint{1.886035in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{1.909492in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{1.133591in}}%
\pgfpathlineto{\pgfqpoint{1.928978in}{1.143835in}}%
\pgfpathlineto{\pgfqpoint{1.944272in}{1.154380in}}%
\pgfpathlineto{\pgfqpoint{1.957210in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{1.962656in}{1.177528in}}%
\pgfpathlineto{\pgfqpoint{1.963940in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{1.979388in}{1.201005in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.210085in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.236116in}}%
\pgfpathlineto{\pgfqpoint{2.000161in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{2.002671in}{1.250406in}}%
\pgfpathlineto{\pgfqpoint{2.014019in}{1.270875in}}%
\pgfpathlineto{\pgfqpoint{2.016132in}{1.277723in}}%
\pgfpathlineto{\pgfqpoint{2.025844in}{1.296220in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{2.034411in}{1.325066in}}%
\pgfpathlineto{\pgfqpoint{2.039851in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{2.040934in}{1.357789in}}%
\pgfpathlineto{\pgfqpoint{2.045596in}{1.381321in}}%
\pgfpathlineto{\pgfqpoint{2.047204in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{2.054425in}{1.424661in}}%
\pgfpathlineto{\pgfqpoint{2.053451in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{2.053708in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{2.053670in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{2.057381in}{1.531456in}}%
\pgfpathlineto{\pgfqpoint{2.048276in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{2.047933in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{2.039465in}{1.583537in}}%
\pgfpathlineto{\pgfqpoint{2.038642in}{1.596611in}}%
\pgfpathlineto{\pgfqpoint{2.034577in}{1.603694in}}%
\pgfpathlineto{\pgfqpoint{2.028341in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{2.015544in}{1.648367in}}%
\pgfpathlineto{\pgfqpoint{2.011988in}{1.657221in}}%
\pgfpathlineto{\pgfqpoint{2.004943in}{1.664891in}}%
\pgfpathlineto{\pgfqpoint{1.995915in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{1.982488in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{1.976993in}{1.706733in}}%
\pgfpathlineto{\pgfqpoint{1.951760in}{1.727638in}}%
\pgfpathlineto{\pgfqpoint{1.948424in}{1.731512in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{1.734436in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{1.915037in}{1.759949in}}%
\pgfpathlineto{\pgfqpoint{1.900679in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{1.879372in}{1.779858in}}%
\pgfpathlineto{\pgfqpoint{1.873737in}{1.784014in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{1.787026in}}%
\pgfpathlineto{\pgfqpoint{1.843426in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{1.799855in}}%
\pgfpathlineto{\pgfqpoint{1.814414in}{1.804251in}}%
\pgfpathlineto{\pgfqpoint{1.791698in}{1.803985in}}%
\pgfpathlineto{\pgfqpoint{1.787755in}{1.804548in}}%
\pgfpathlineto{\pgfqpoint{1.761520in}{1.801018in}}%
\pgfpathlineto{\pgfqpoint{1.747119in}{1.793970in}}%
\pgfpathlineto{\pgfqpoint{1.730095in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{1.723592in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{1.714002in}{1.732753in}}%
\pgfpathlineto{\pgfqpoint{1.713880in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{1.710585in}{1.699049in}}%
\pgfpathlineto{\pgfqpoint{1.711479in}{1.686144in}}%
\pgfpathlineto{\pgfqpoint{1.708711in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{1.710991in}{1.637066in}}%
\pgfpathlineto{\pgfqpoint{1.710854in}{1.632685in}}%
\pgfpathlineto{\pgfqpoint{1.711550in}{1.629156in}}%
\pgfpathlineto{\pgfqpoint{1.712397in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{1.719061in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{1.721482in}{1.511227in}}%
\pgfpathlineto{\pgfqpoint{1.722664in}{1.500770in}}%
\pgfpathlineto{\pgfqpoint{1.727213in}{1.488910in}}%
\pgfpathlineto{\pgfqpoint{1.728623in}{1.466198in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{1.435434in}}%
\pgfpathlineto{\pgfqpoint{1.736362in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{1.741991in}{1.396041in}}%
\pgfpathlineto{\pgfqpoint{1.746205in}{1.384777in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{1.753052in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{1.756200in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{1.758936in}{1.321616in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{1.764759in}{1.286008in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{1.775302in}{1.252492in}}%
\pgfpathlineto{\pgfqpoint{1.777582in}{1.246079in}}%
\pgfpathlineto{\pgfqpoint{1.781242in}{1.220461in}}%
\pgfpathmoveto{\pgfqpoint{0.654442in}{3.108971in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{3.141747in}}%
\pgfpathlineto{\pgfqpoint{0.657128in}{3.155288in}}%
\pgfpathlineto{\pgfqpoint{0.657651in}{3.184854in}}%
\pgfpathlineto{\pgfqpoint{0.659797in}{3.197203in}}%
\pgfpathlineto{\pgfqpoint{0.655730in}{3.214511in}}%
\pgfpathlineto{\pgfqpoint{0.658775in}{3.226091in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{3.241623in}}%
\pgfpathlineto{\pgfqpoint{0.667262in}{3.254046in}}%
\pgfpathlineto{\pgfqpoint{0.668364in}{3.274256in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{3.308072in}}%
\pgfpathlineto{\pgfqpoint{0.670287in}{3.316666in}}%
\pgfpathlineto{\pgfqpoint{0.673127in}{3.330236in}}%
\pgfpathlineto{\pgfqpoint{0.665803in}{3.349457in}}%
\pgfpathlineto{\pgfqpoint{0.666779in}{3.361105in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{3.384806in}}%
\pgfpathlineto{\pgfqpoint{0.683502in}{3.399098in}}%
\pgfpathlineto{\pgfqpoint{0.685013in}{3.414031in}}%
\pgfpathlineto{\pgfqpoint{0.686386in}{3.425464in}}%
\pgfpathlineto{\pgfqpoint{0.682515in}{3.445797in}}%
\pgfpathlineto{\pgfqpoint{0.687514in}{3.466937in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{3.477846in}}%
\pgfpathlineto{\pgfqpoint{0.697045in}{3.508826in}}%
\pgfpathlineto{\pgfqpoint{0.671580in}{3.493225in}}%
\pgfpathlineto{\pgfqpoint{0.669307in}{3.475797in}}%
\pgfpathlineto{\pgfqpoint{0.660106in}{3.455987in}}%
\pgfpathlineto{\pgfqpoint{0.658544in}{3.437204in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{3.420874in}}%
\pgfpathlineto{\pgfqpoint{0.650030in}{3.407333in}}%
\pgfpathlineto{\pgfqpoint{0.644293in}{3.394570in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{3.384123in}}%
\pgfpathlineto{\pgfqpoint{0.647456in}{3.358075in}}%
\pgfpathlineto{\pgfqpoint{0.645947in}{3.348570in}}%
\pgfpathlineto{\pgfqpoint{0.640043in}{3.328490in}}%
\pgfpathlineto{\pgfqpoint{0.636348in}{3.315004in}}%
\pgfpathlineto{\pgfqpoint{0.631072in}{3.288056in}}%
\pgfpathlineto{\pgfqpoint{0.638303in}{3.279321in}}%
\pgfpathlineto{\pgfqpoint{0.629836in}{3.269880in}}%
\pgfpathlineto{\pgfqpoint{0.625479in}{3.248483in}}%
\pgfpathlineto{\pgfqpoint{0.613971in}{3.216319in}}%
\pgfpathlineto{\pgfqpoint{0.612517in}{3.213223in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{3.204479in}}%
\pgfpathlineto{\pgfqpoint{0.599923in}{3.177731in}}%
\pgfpathlineto{\pgfqpoint{0.594957in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{0.589906in}{3.143214in}}%
\pgfpathlineto{\pgfqpoint{0.587524in}{3.137464in}}%
\pgfpathlineto{\pgfqpoint{0.579816in}{3.105787in}}%
\pgfpathlineto{\pgfqpoint{0.576080in}{3.075179in}}%
\pgfpathlineto{\pgfqpoint{0.569305in}{3.048099in}}%
\pgfpathlineto{\pgfqpoint{0.566975in}{3.030232in}}%
\pgfpathlineto{\pgfqpoint{0.563456in}{3.008421in}}%
\pgfpathlineto{\pgfqpoint{0.559533in}{2.992205in}}%
\pgfpathlineto{\pgfqpoint{0.556828in}{2.973355in}}%
\pgfpathlineto{\pgfqpoint{0.554867in}{2.967081in}}%
\pgfpathlineto{\pgfqpoint{0.550083in}{2.943213in}}%
\pgfpathlineto{\pgfqpoint{0.548391in}{2.931406in}}%
\pgfpathlineto{\pgfqpoint{0.546901in}{2.900972in}}%
\pgfpathlineto{\pgfqpoint{0.548800in}{2.891703in}}%
\pgfpathlineto{\pgfqpoint{0.545915in}{2.859202in}}%
\pgfpathlineto{\pgfqpoint{0.544374in}{2.832839in}}%
\pgfpathlineto{\pgfqpoint{0.541961in}{2.808046in}}%
\pgfpathlineto{\pgfqpoint{0.539520in}{2.780451in}}%
\pgfpathlineto{\pgfqpoint{0.537535in}{2.742877in}}%
\pgfpathlineto{\pgfqpoint{0.536544in}{2.713601in}}%
\pgfpathlineto{\pgfqpoint{0.535828in}{2.710237in}}%
\pgfpathlineto{\pgfqpoint{0.535899in}{2.707067in}}%
\pgfpathlineto{\pgfqpoint{0.532764in}{2.679318in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{2.661980in}}%
\pgfpathlineto{\pgfqpoint{0.532866in}{2.644412in}}%
\pgfpathlineto{\pgfqpoint{0.531809in}{2.633193in}}%
\pgfpathlineto{\pgfqpoint{0.532613in}{2.618633in}}%
\pgfpathlineto{\pgfqpoint{0.531941in}{2.602354in}}%
\pgfpathlineto{\pgfqpoint{0.532607in}{2.580477in}}%
\pgfpathlineto{\pgfqpoint{0.531812in}{2.563161in}}%
\pgfpathlineto{\pgfqpoint{0.532018in}{2.543918in}}%
\pgfpathlineto{\pgfqpoint{0.531338in}{2.522640in}}%
\pgfpathlineto{\pgfqpoint{0.531798in}{2.515482in}}%
\pgfpathlineto{\pgfqpoint{0.531133in}{2.479579in}}%
\pgfpathlineto{\pgfqpoint{0.529771in}{2.453300in}}%
\pgfpathlineto{\pgfqpoint{0.529996in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{0.528758in}{2.419557in}}%
\pgfpathlineto{\pgfqpoint{0.528176in}{2.410894in}}%
\pgfpathlineto{\pgfqpoint{0.526270in}{2.387330in}}%
\pgfpathlineto{\pgfqpoint{0.526065in}{2.355389in}}%
\pgfpathlineto{\pgfqpoint{0.525679in}{2.349705in}}%
\pgfpathlineto{\pgfqpoint{0.525710in}{2.346042in}}%
\pgfpathlineto{\pgfqpoint{0.526737in}{2.332520in}}%
\pgfpathlineto{\pgfqpoint{0.526008in}{2.298549in}}%
\pgfpathlineto{\pgfqpoint{0.526653in}{2.274251in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{2.255888in}}%
\pgfpathlineto{\pgfqpoint{0.529140in}{2.245689in}}%
\pgfpathlineto{\pgfqpoint{0.532919in}{2.233459in}}%
\pgfpathlineto{\pgfqpoint{0.533402in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{0.535925in}{2.202537in}}%
\pgfpathlineto{\pgfqpoint{0.538798in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{0.548437in}{2.153444in}}%
\pgfpathlineto{\pgfqpoint{0.548907in}{2.150665in}}%
\pgfpathlineto{\pgfqpoint{0.550416in}{2.147480in}}%
\pgfpathlineto{\pgfqpoint{0.554915in}{2.123038in}}%
\pgfpathlineto{\pgfqpoint{0.559919in}{2.111836in}}%
\pgfpathlineto{\pgfqpoint{0.563140in}{2.097171in}}%
\pgfpathlineto{\pgfqpoint{0.568101in}{2.080264in}}%
\pgfpathlineto{\pgfqpoint{0.575732in}{2.060214in}}%
\pgfpathlineto{\pgfqpoint{0.583304in}{2.044349in}}%
\pgfpathlineto{\pgfqpoint{0.595204in}{2.023306in}}%
\pgfpathlineto{\pgfqpoint{0.602457in}{2.009690in}}%
\pgfpathlineto{\pgfqpoint{0.611662in}{1.987266in}}%
\pgfpathlineto{\pgfqpoint{0.619827in}{1.976071in}}%
\pgfpathlineto{\pgfqpoint{0.634280in}{1.957034in}}%
\pgfpathlineto{\pgfqpoint{0.637247in}{1.951423in}}%
\pgfpathlineto{\pgfqpoint{0.643634in}{1.943311in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{0.675393in}{1.943570in}}%
\pgfpathlineto{\pgfqpoint{0.680816in}{1.971889in}}%
\pgfpathlineto{\pgfqpoint{0.679924in}{1.983044in}}%
\pgfpathlineto{\pgfqpoint{0.683025in}{2.005299in}}%
\pgfpathlineto{\pgfqpoint{0.681535in}{2.024509in}}%
\pgfpathlineto{\pgfqpoint{0.682586in}{2.040368in}}%
\pgfpathlineto{\pgfqpoint{0.680456in}{2.058518in}}%
\pgfpathlineto{\pgfqpoint{0.680424in}{2.073197in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{2.089028in}}%
\pgfpathlineto{\pgfqpoint{0.679554in}{2.100683in}}%
\pgfpathlineto{\pgfqpoint{0.676958in}{2.127955in}}%
\pgfpathlineto{\pgfqpoint{0.677187in}{2.131097in}}%
\pgfpathlineto{\pgfqpoint{0.676009in}{2.138102in}}%
\pgfpathlineto{\pgfqpoint{0.673351in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{2.242747in}}%
\pgfpathlineto{\pgfqpoint{0.666239in}{2.251747in}}%
\pgfpathlineto{\pgfqpoint{0.663521in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{0.661828in}{2.292007in}}%
\pgfpathlineto{\pgfqpoint{0.659859in}{2.314508in}}%
\pgfpathlineto{\pgfqpoint{0.657285in}{2.334053in}}%
\pgfpathlineto{\pgfqpoint{0.658366in}{2.348258in}}%
\pgfpathlineto{\pgfqpoint{0.656221in}{2.360036in}}%
\pgfpathlineto{\pgfqpoint{0.651580in}{2.390097in}}%
\pgfpathlineto{\pgfqpoint{0.650845in}{2.407945in}}%
\pgfpathlineto{\pgfqpoint{0.647227in}{2.437410in}}%
\pgfpathlineto{\pgfqpoint{0.646912in}{2.466374in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{2.494199in}}%
\pgfpathlineto{\pgfqpoint{0.644600in}{2.497616in}}%
\pgfpathlineto{\pgfqpoint{0.643534in}{2.503982in}}%
\pgfpathlineto{\pgfqpoint{0.643012in}{2.544767in}}%
\pgfpathlineto{\pgfqpoint{0.644188in}{2.576360in}}%
\pgfpathlineto{\pgfqpoint{0.643210in}{2.599438in}}%
\pgfpathlineto{\pgfqpoint{0.643343in}{2.614112in}}%
\pgfpathlineto{\pgfqpoint{0.642585in}{2.639588in}}%
\pgfpathlineto{\pgfqpoint{0.641715in}{2.649636in}}%
\pgfpathlineto{\pgfqpoint{0.642090in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{0.641530in}{2.687868in}}%
\pgfpathlineto{\pgfqpoint{0.640423in}{2.714204in}}%
\pgfpathlineto{\pgfqpoint{0.640672in}{2.717831in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{2.720770in}}%
\pgfpathlineto{\pgfqpoint{0.641537in}{2.749040in}}%
\pgfpathlineto{\pgfqpoint{0.641837in}{2.781231in}}%
\pgfpathlineto{\pgfqpoint{0.642581in}{2.785893in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.789341in}}%
\pgfpathlineto{\pgfqpoint{0.642533in}{2.834931in}}%
\pgfpathlineto{\pgfqpoint{0.641821in}{2.856639in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{2.875906in}}%
\pgfpathlineto{\pgfqpoint{0.641338in}{2.883275in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{2.921869in}}%
\pgfpathlineto{\pgfqpoint{0.644404in}{2.926110in}}%
\pgfpathlineto{\pgfqpoint{0.644939in}{2.933699in}}%
\pgfpathlineto{\pgfqpoint{0.645921in}{2.960616in}}%
\pgfpathlineto{\pgfqpoint{0.648705in}{2.992050in}}%
\pgfpathlineto{\pgfqpoint{0.649141in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{3.055551in}}%
\pgfpathlineto{\pgfqpoint{0.651436in}{3.070808in}}%
\pgfpathlineto{\pgfqpoint{0.654000in}{3.103625in}}%
\pgfpathmoveto{\pgfqpoint{1.925593in}{4.098528in}}%
\pgfpathlineto{\pgfqpoint{1.946661in}{4.084700in}}%
\pgfpathlineto{\pgfqpoint{1.947173in}{4.083252in}}%
\pgfpathlineto{\pgfqpoint{1.958845in}{4.063175in}}%
\pgfpathlineto{\pgfqpoint{1.970913in}{4.058615in}}%
\pgfpathlineto{\pgfqpoint{1.985385in}{4.044130in}}%
\pgfpathlineto{\pgfqpoint{1.999484in}{4.030342in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{4.016930in}}%
\pgfpathlineto{\pgfqpoint{2.023909in}{4.004954in}}%
\pgfpathlineto{\pgfqpoint{2.039853in}{3.997262in}}%
\pgfpathlineto{\pgfqpoint{2.071743in}{3.978390in}}%
\pgfpathlineto{\pgfqpoint{2.073396in}{4.013599in}}%
\pgfpathlineto{\pgfqpoint{2.067760in}{4.026758in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{4.047750in}}%
\pgfpathlineto{\pgfqpoint{2.055655in}{4.060244in}}%
\pgfpathlineto{\pgfqpoint{2.041386in}{4.072804in}}%
\pgfpathlineto{\pgfqpoint{2.035211in}{4.078952in}}%
\pgfpathlineto{\pgfqpoint{2.016285in}{4.096396in}}%
\pgfpathlineto{\pgfqpoint{2.011787in}{4.104238in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{4.125280in}}%
\pgfpathlineto{\pgfqpoint{1.978756in}{4.137975in}}%
\pgfpathlineto{\pgfqpoint{1.964583in}{4.151469in}}%
\pgfpathlineto{\pgfqpoint{1.936771in}{4.169016in}}%
\pgfpathlineto{\pgfqpoint{1.934425in}{4.172702in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{4.174388in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{4.178494in}}%
\pgfpathlineto{\pgfqpoint{1.891770in}{4.183416in}}%
\pgfpathlineto{\pgfqpoint{1.863972in}{4.181955in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{4.183136in}}%
\pgfpathlineto{\pgfqpoint{1.854096in}{4.181626in}}%
\pgfpathlineto{\pgfqpoint{1.854061in}{4.178402in}}%
\pgfpathlineto{\pgfqpoint{1.854882in}{4.172476in}}%
\pgfpathlineto{\pgfqpoint{1.859632in}{4.140833in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{4.130865in}}%
\pgfpathlineto{\pgfqpoint{1.895633in}{4.120737in}}%
\pgfpathlineto{\pgfqpoint{1.917399in}{4.104232in}}%
\pgfpathmoveto{\pgfqpoint{2.065078in}{2.605348in}}%
\pgfpathlineto{\pgfqpoint{2.064930in}{2.636788in}}%
\pgfpathlineto{\pgfqpoint{2.090895in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{2.099248in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{2.101417in}{2.634349in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{2.606917in}}%
\pgfpathlineto{\pgfqpoint{2.101652in}{2.598579in}}%
\pgfpathlineto{\pgfqpoint{2.113333in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{2.112882in}{2.565333in}}%
\pgfpathlineto{\pgfqpoint{2.105147in}{2.540557in}}%
\pgfpathlineto{\pgfqpoint{2.104363in}{2.535788in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{2.505970in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{2.500882in}}%
\pgfpathlineto{\pgfqpoint{2.077947in}{2.466817in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{2.464698in}}%
\pgfpathlineto{\pgfqpoint{2.075189in}{2.461709in}}%
\pgfpathlineto{\pgfqpoint{2.075728in}{2.466573in}}%
\pgfpathlineto{\pgfqpoint{2.075223in}{2.468121in}}%
\pgfpathlineto{\pgfqpoint{2.086282in}{2.504488in}}%
\pgfpathlineto{\pgfqpoint{2.076043in}{2.521815in}}%
\pgfpathlineto{\pgfqpoint{2.079139in}{2.536184in}}%
\pgfpathlineto{\pgfqpoint{2.069649in}{2.545193in}}%
\pgfpathlineto{\pgfqpoint{2.076506in}{2.567629in}}%
\pgfpathlineto{\pgfqpoint{2.064817in}{2.590475in}}%
\pgfpathlineto{\pgfqpoint{2.081032in}{2.599715in}}%
\pgfpathmoveto{\pgfqpoint{1.797478in}{4.061435in}}%
\pgfpathlineto{\pgfqpoint{1.791113in}{4.035972in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{4.025786in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{4.021496in}}%
\pgfpathlineto{\pgfqpoint{1.773847in}{3.992308in}}%
\pgfpathlineto{\pgfqpoint{1.765822in}{3.970981in}}%
\pgfpathlineto{\pgfqpoint{1.751341in}{3.928836in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{3.919284in}}%
\pgfpathlineto{\pgfqpoint{1.739412in}{3.898362in}}%
\pgfpathlineto{\pgfqpoint{1.735162in}{3.889001in}}%
\pgfpathlineto{\pgfqpoint{1.729852in}{3.860553in}}%
\pgfpathlineto{\pgfqpoint{1.729069in}{3.832301in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{3.803941in}}%
\pgfpathlineto{\pgfqpoint{1.707054in}{3.799845in}}%
\pgfpathlineto{\pgfqpoint{1.706535in}{3.795999in}}%
\pgfpathlineto{\pgfqpoint{1.700837in}{3.771576in}}%
\pgfpathlineto{\pgfqpoint{1.713101in}{3.792650in}}%
\pgfpathlineto{\pgfqpoint{1.715518in}{3.795658in}}%
\pgfpathlineto{\pgfqpoint{1.746741in}{3.809233in}}%
\pgfpathlineto{\pgfqpoint{1.757714in}{3.815249in}}%
\pgfpathlineto{\pgfqpoint{1.760449in}{3.828535in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{3.852984in}}%
\pgfpathlineto{\pgfqpoint{1.775433in}{3.862741in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{3.875549in}}%
\pgfpathlineto{\pgfqpoint{1.804160in}{3.887869in}}%
\pgfpathlineto{\pgfqpoint{1.808298in}{3.893478in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{3.901553in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{3.885372in}}%
\pgfpathlineto{\pgfqpoint{1.863667in}{3.875665in}}%
\pgfpathlineto{\pgfqpoint{1.881971in}{3.864087in}}%
\pgfpathlineto{\pgfqpoint{1.888185in}{3.859313in}}%
\pgfpathlineto{\pgfqpoint{1.911736in}{3.852652in}}%
\pgfpathlineto{\pgfqpoint{1.903184in}{3.872461in}}%
\pgfpathlineto{\pgfqpoint{1.897067in}{3.881076in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{3.904545in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{3.923734in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{3.937433in}}%
\pgfpathlineto{\pgfqpoint{1.880036in}{3.949732in}}%
\pgfpathlineto{\pgfqpoint{1.882801in}{3.986782in}}%
\pgfpathlineto{\pgfqpoint{1.886130in}{3.986144in}}%
\pgfpathlineto{\pgfqpoint{1.921750in}{3.978156in}}%
\pgfpathlineto{\pgfqpoint{1.927690in}{4.008802in}}%
\pgfpathlineto{\pgfqpoint{1.921715in}{4.024170in}}%
\pgfpathlineto{\pgfqpoint{1.914968in}{4.042410in}}%
\pgfpathlineto{\pgfqpoint{1.907832in}{4.059923in}}%
\pgfpathlineto{\pgfqpoint{1.901541in}{4.073614in}}%
\pgfpathlineto{\pgfqpoint{1.890238in}{4.088108in}}%
\pgfpathlineto{\pgfqpoint{1.883701in}{4.094325in}}%
\pgfpathlineto{\pgfqpoint{1.873853in}{4.108198in}}%
\pgfpathlineto{\pgfqpoint{1.851469in}{4.118010in}}%
\pgfpathlineto{\pgfqpoint{1.841003in}{4.123663in}}%
\pgfpathlineto{\pgfqpoint{1.820380in}{4.121644in}}%
\pgfpathlineto{\pgfqpoint{1.807759in}{4.121337in}}%
\pgfpathlineto{\pgfqpoint{1.803552in}{4.117849in}}%
\pgfpathlineto{\pgfqpoint{1.802098in}{4.112735in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{4.091987in}}%
\pgfpathlineto{\pgfqpoint{1.787910in}{4.076471in}}%
\pgfpathmoveto{\pgfqpoint{1.826919in}{0.843995in}}%
\pgfpathlineto{\pgfqpoint{1.818764in}{0.845005in}}%
\pgfpathlineto{\pgfqpoint{1.798886in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{0.876811in}}%
\pgfpathlineto{\pgfqpoint{1.782027in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.904142in}}%
\pgfpathlineto{\pgfqpoint{1.741345in}{0.898327in}}%
\pgfpathlineto{\pgfqpoint{1.727180in}{0.898097in}}%
\pgfpathlineto{\pgfqpoint{1.730316in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.737253in}{0.872614in}}%
\pgfpathlineto{\pgfqpoint{1.741785in}{0.864689in}}%
\pgfpathlineto{\pgfqpoint{1.759059in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{1.784058in}{0.822790in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{0.827603in}}%
\pgfpathlineto{\pgfqpoint{1.810297in}{0.795981in}}%
\pgfpathlineto{\pgfqpoint{1.815766in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{1.837471in}{0.790538in}}%
\pgfpathlineto{\pgfqpoint{1.834195in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{1.830027in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{1.830998in}{0.838673in}}%
\pgfpathmoveto{\pgfqpoint{0.704505in}{3.607193in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{3.606421in}}%
\pgfpathlineto{\pgfqpoint{0.698669in}{3.565099in}}%
\pgfpathlineto{\pgfqpoint{0.695311in}{3.558713in}}%
\pgfpathlineto{\pgfqpoint{0.701425in}{3.534378in}}%
\pgfpathlineto{\pgfqpoint{0.704832in}{3.562993in}}%
\pgfpathlineto{\pgfqpoint{0.705518in}{3.606930in}}%
\pgfpathlineto{\pgfqpoint{0.705673in}{3.608575in}}%
\pgfpathlineto{\pgfqpoint{0.704877in}{3.607403in}}%
\pgfpathmoveto{\pgfqpoint{2.141291in}{2.831406in}}%
\pgfpathlineto{\pgfqpoint{2.140922in}{2.825396in}}%
\pgfpathlineto{\pgfqpoint{2.139896in}{2.832218in}}%
\pgfpathlineto{\pgfqpoint{2.131882in}{2.864234in}}%
\pgfpathlineto{\pgfqpoint{2.133378in}{2.871881in}}%
\pgfpathlineto{\pgfqpoint{2.135646in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{2.141116in}{2.869992in}}%
\pgfpathlineto{\pgfqpoint{2.141032in}{2.868498in}}%
\pgfpathlineto{\pgfqpoint{2.141313in}{2.831575in}}%
\pgfpathmoveto{\pgfqpoint{2.137671in}{2.739114in}}%
\pgfpathlineto{\pgfqpoint{2.138170in}{2.755648in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{2.830394in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{2.832588in}}%
\pgfpathlineto{\pgfqpoint{2.142805in}{2.867700in}}%
\pgfpathlineto{\pgfqpoint{2.143011in}{2.871343in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{2.908035in}}%
\pgfpathlineto{\pgfqpoint{2.134592in}{2.909454in}}%
\pgfpathlineto{\pgfqpoint{2.142633in}{2.944864in}}%
\pgfpathlineto{\pgfqpoint{2.142901in}{2.949084in}}%
\pgfpathlineto{\pgfqpoint{2.149588in}{2.985382in}}%
\pgfpathlineto{\pgfqpoint{2.150126in}{2.992626in}}%
\pgfpathlineto{\pgfqpoint{2.144906in}{3.023319in}}%
\pgfpathlineto{\pgfqpoint{2.145703in}{3.029437in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{3.056061in}}%
\pgfpathlineto{\pgfqpoint{2.141914in}{3.061458in}}%
\pgfpathlineto{\pgfqpoint{2.143732in}{3.089496in}}%
\pgfpathlineto{\pgfqpoint{2.148065in}{3.097142in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{3.121082in}}%
\pgfpathlineto{\pgfqpoint{2.148142in}{3.129342in}}%
\pgfpathlineto{\pgfqpoint{2.156756in}{3.163613in}}%
\pgfpathlineto{\pgfqpoint{2.157558in}{3.165986in}}%
\pgfpathlineto{\pgfqpoint{2.157298in}{3.172910in}}%
\pgfpathlineto{\pgfqpoint{2.137458in}{3.195395in}}%
\pgfpathlineto{\pgfqpoint{2.142107in}{3.225829in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{3.238851in}}%
\pgfpathlineto{\pgfqpoint{2.147467in}{3.269126in}}%
\pgfpathlineto{\pgfqpoint{2.147270in}{3.285266in}}%
\pgfpathlineto{\pgfqpoint{2.137376in}{3.305947in}}%
\pgfpathlineto{\pgfqpoint{2.134128in}{3.322523in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{3.350123in}}%
\pgfpathlineto{\pgfqpoint{2.147257in}{3.353256in}}%
\pgfpathlineto{\pgfqpoint{2.147220in}{3.357735in}}%
\pgfpathlineto{\pgfqpoint{2.138680in}{3.382878in}}%
\pgfpathlineto{\pgfqpoint{2.136548in}{3.393227in}}%
\pgfpathlineto{\pgfqpoint{2.139932in}{3.412814in}}%
\pgfpathlineto{\pgfqpoint{2.137481in}{3.427999in}}%
\pgfpathlineto{\pgfqpoint{2.148768in}{3.451091in}}%
\pgfpathlineto{\pgfqpoint{2.149672in}{3.463676in}}%
\pgfpathlineto{\pgfqpoint{2.146750in}{3.476383in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{3.482874in}}%
\pgfpathlineto{\pgfqpoint{2.165609in}{3.471110in}}%
\pgfpathlineto{\pgfqpoint{2.191641in}{3.480578in}}%
\pgfpathlineto{\pgfqpoint{2.205331in}{3.464898in}}%
\pgfpathlineto{\pgfqpoint{2.202206in}{3.446285in}}%
\pgfpathlineto{\pgfqpoint{2.198646in}{3.429080in}}%
\pgfpathlineto{\pgfqpoint{2.206827in}{3.417792in}}%
\pgfpathlineto{\pgfqpoint{2.209862in}{3.394343in}}%
\pgfpathlineto{\pgfqpoint{2.206958in}{3.358404in}}%
\pgfpathlineto{\pgfqpoint{2.207301in}{3.357987in}}%
\pgfpathlineto{\pgfqpoint{2.218056in}{3.319439in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{3.308068in}}%
\pgfpathlineto{\pgfqpoint{2.222425in}{3.275707in}}%
\pgfpathlineto{\pgfqpoint{2.213071in}{3.257950in}}%
\pgfpathlineto{\pgfqpoint{2.213489in}{3.256002in}}%
\pgfpathlineto{\pgfqpoint{2.223981in}{3.232410in}}%
\pgfpathlineto{\pgfqpoint{2.222160in}{3.223142in}}%
\pgfpathlineto{\pgfqpoint{2.215777in}{3.197144in}}%
\pgfpathlineto{\pgfqpoint{2.216237in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{2.217445in}{3.160250in}}%
\pgfpathlineto{\pgfqpoint{2.215819in}{3.152956in}}%
\pgfpathlineto{\pgfqpoint{2.215208in}{3.133254in}}%
\pgfpathlineto{\pgfqpoint{2.226571in}{3.115985in}}%
\pgfpathlineto{\pgfqpoint{2.222025in}{3.100536in}}%
\pgfpathlineto{\pgfqpoint{2.212178in}{3.085049in}}%
\pgfpathlineto{\pgfqpoint{2.210378in}{3.074969in}}%
\pgfpathlineto{\pgfqpoint{2.211270in}{3.064568in}}%
\pgfpathlineto{\pgfqpoint{2.226433in}{3.048105in}}%
\pgfpathlineto{\pgfqpoint{2.219526in}{3.024555in}}%
\pgfpathlineto{\pgfqpoint{2.218171in}{3.007380in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{2.984792in}}%
\pgfpathlineto{\pgfqpoint{2.218194in}{2.973558in}}%
\pgfpathlineto{\pgfqpoint{2.216433in}{2.940017in}}%
\pgfpathlineto{\pgfqpoint{2.216723in}{2.933016in}}%
\pgfpathlineto{\pgfqpoint{2.213303in}{2.924929in}}%
\pgfpathlineto{\pgfqpoint{2.214488in}{2.895832in}}%
\pgfpathlineto{\pgfqpoint{2.213056in}{2.885069in}}%
\pgfpathlineto{\pgfqpoint{2.206475in}{2.861921in}}%
\pgfpathlineto{\pgfqpoint{2.207018in}{2.858835in}}%
\pgfpathlineto{\pgfqpoint{2.206810in}{2.832691in}}%
\pgfpathlineto{\pgfqpoint{2.207549in}{2.826521in}}%
\pgfpathlineto{\pgfqpoint{2.206499in}{2.820933in}}%
\pgfpathlineto{\pgfqpoint{2.205278in}{2.787880in}}%
\pgfpathlineto{\pgfqpoint{2.204338in}{2.751292in}}%
\pgfpathlineto{\pgfqpoint{2.215801in}{2.723088in}}%
\pgfpathlineto{\pgfqpoint{2.214610in}{2.714332in}}%
\pgfpathlineto{\pgfqpoint{2.207166in}{2.692261in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{2.686314in}}%
\pgfpathlineto{\pgfqpoint{2.208984in}{2.663878in}}%
\pgfpathlineto{\pgfqpoint{2.208893in}{2.657568in}}%
\pgfpathlineto{\pgfqpoint{2.208882in}{2.635750in}}%
\pgfpathlineto{\pgfqpoint{2.206322in}{2.622544in}}%
\pgfpathlineto{\pgfqpoint{2.214547in}{2.608278in}}%
\pgfpathlineto{\pgfqpoint{2.206539in}{2.588734in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{2.578897in}}%
\pgfpathlineto{\pgfqpoint{2.205019in}{2.565722in}}%
\pgfpathlineto{\pgfqpoint{2.209396in}{2.548792in}}%
\pgfpathlineto{\pgfqpoint{2.206806in}{2.533183in}}%
\pgfpathlineto{\pgfqpoint{2.207516in}{2.514657in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{2.483675in}}%
\pgfpathlineto{\pgfqpoint{2.198472in}{2.481623in}}%
\pgfpathlineto{\pgfqpoint{2.197720in}{2.478545in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{2.193184in}{2.434723in}}%
\pgfpathlineto{\pgfqpoint{2.193819in}{2.428986in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{2.424860in}}%
\pgfpathlineto{\pgfqpoint{2.196984in}{2.401216in}}%
\pgfpathlineto{\pgfqpoint{2.190078in}{2.380918in}}%
\pgfpathlineto{\pgfqpoint{2.190309in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{2.186825in}{2.340185in}}%
\pgfpathlineto{\pgfqpoint{2.187283in}{2.299868in}}%
\pgfpathlineto{\pgfqpoint{2.189514in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{2.175765in}{2.247936in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{2.172899in}{2.213298in}}%
\pgfpathlineto{\pgfqpoint{2.168888in}{2.201713in}}%
\pgfpathlineto{\pgfqpoint{2.171557in}{2.183837in}}%
\pgfpathlineto{\pgfqpoint{2.160771in}{2.161896in}}%
\pgfpathlineto{\pgfqpoint{2.159859in}{2.152564in}}%
\pgfpathlineto{\pgfqpoint{2.157531in}{2.146870in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{2.122877in}}%
\pgfpathlineto{\pgfqpoint{2.144375in}{2.103318in}}%
\pgfpathlineto{\pgfqpoint{2.136865in}{2.076110in}}%
\pgfpathlineto{\pgfqpoint{2.135218in}{2.073597in}}%
\pgfpathlineto{\pgfqpoint{2.129088in}{2.045043in}}%
\pgfpathlineto{\pgfqpoint{2.102850in}{2.020319in}}%
\pgfpathlineto{\pgfqpoint{2.100857in}{2.015705in}}%
\pgfpathlineto{\pgfqpoint{2.098776in}{2.013573in}}%
\pgfpathlineto{\pgfqpoint{2.095026in}{2.012383in}}%
\pgfpathlineto{\pgfqpoint{2.090567in}{2.015444in}}%
\pgfpathlineto{\pgfqpoint{2.052769in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{2.032922in}{2.031066in}}%
\pgfpathlineto{\pgfqpoint{2.018566in}{2.052249in}}%
\pgfpathlineto{\pgfqpoint{2.013924in}{2.055549in}}%
\pgfpathlineto{\pgfqpoint{1.993584in}{2.084325in}}%
\pgfpathlineto{\pgfqpoint{1.991322in}{2.087144in}}%
\pgfpathlineto{\pgfqpoint{1.982395in}{2.126615in}}%
\pgfpathlineto{\pgfqpoint{1.980277in}{2.129592in}}%
\pgfpathlineto{\pgfqpoint{1.979890in}{2.134141in}}%
\pgfpathlineto{\pgfqpoint{1.965943in}{2.163174in}}%
\pgfpathlineto{\pgfqpoint{1.969670in}{2.196562in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{2.197817in}}%
\pgfpathlineto{\pgfqpoint{1.969433in}{2.198906in}}%
\pgfpathlineto{\pgfqpoint{1.961941in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{1.964918in}{2.260853in}}%
\pgfpathlineto{\pgfqpoint{1.964375in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{1.966568in}{2.269361in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{2.300145in}}%
\pgfpathlineto{\pgfqpoint{1.969420in}{2.327437in}}%
\pgfpathlineto{\pgfqpoint{1.968115in}{2.335521in}}%
\pgfpathlineto{\pgfqpoint{1.970253in}{2.341106in}}%
\pgfpathlineto{\pgfqpoint{1.971271in}{2.381367in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{2.405279in}}%
\pgfpathlineto{\pgfqpoint{1.979671in}{2.426780in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.983621in}{2.463264in}}%
\pgfpathlineto{\pgfqpoint{1.984653in}{2.480361in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{2.488454in}}%
\pgfpathlineto{\pgfqpoint{1.988905in}{2.505158in}}%
\pgfpathlineto{\pgfqpoint{1.987725in}{2.521718in}}%
\pgfpathlineto{\pgfqpoint{1.993564in}{2.553128in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.560056in}}%
\pgfpathlineto{\pgfqpoint{1.994335in}{2.562868in}}%
\pgfpathlineto{\pgfqpoint{1.993038in}{2.593125in}}%
\pgfpathlineto{\pgfqpoint{1.999757in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.999402in}{2.622029in}}%
\pgfpathlineto{\pgfqpoint{2.000168in}{2.625557in}}%
\pgfpathlineto{\pgfqpoint{1.993949in}{2.657555in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{2.687686in}}%
\pgfpathlineto{\pgfqpoint{2.002733in}{2.694688in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{2.704792in}}%
\pgfpathlineto{\pgfqpoint{2.004379in}{2.733894in}}%
\pgfpathlineto{\pgfqpoint{2.006285in}{2.741532in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{2.763681in}}%
\pgfpathlineto{\pgfqpoint{2.010912in}{2.770032in}}%
\pgfpathlineto{\pgfqpoint{2.008583in}{2.792954in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{2.803611in}}%
\pgfpathlineto{\pgfqpoint{2.014240in}{2.838568in}}%
\pgfpathlineto{\pgfqpoint{2.014603in}{2.844248in}}%
\pgfpathlineto{\pgfqpoint{2.017793in}{2.853621in}}%
\pgfpathlineto{\pgfqpoint{2.017302in}{2.882564in}}%
\pgfpathlineto{\pgfqpoint{2.020323in}{2.902235in}}%
\pgfpathlineto{\pgfqpoint{2.021156in}{2.916051in}}%
\pgfpathlineto{\pgfqpoint{2.022900in}{2.929266in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{2.942122in}}%
\pgfpathlineto{\pgfqpoint{2.033606in}{2.951620in}}%
\pgfpathlineto{\pgfqpoint{2.037208in}{2.962830in}}%
\pgfpathlineto{\pgfqpoint{2.036979in}{2.984310in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{3.014205in}}%
\pgfpathlineto{\pgfqpoint{2.051542in}{3.019332in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{3.030266in}}%
\pgfpathlineto{\pgfqpoint{2.046951in}{3.052643in}}%
\pgfpathlineto{\pgfqpoint{2.053394in}{3.070377in}}%
\pgfpathlineto{\pgfqpoint{2.052765in}{3.085983in}}%
\pgfpathlineto{\pgfqpoint{2.053617in}{3.096841in}}%
\pgfpathlineto{\pgfqpoint{2.053721in}{3.113860in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{3.133910in}}%
\pgfpathlineto{\pgfqpoint{2.058021in}{3.148360in}}%
\pgfpathlineto{\pgfqpoint{2.065113in}{3.165235in}}%
\pgfpathlineto{\pgfqpoint{2.072943in}{3.181043in}}%
\pgfpathlineto{\pgfqpoint{2.078366in}{3.198503in}}%
\pgfpathlineto{\pgfqpoint{2.076754in}{3.216167in}}%
\pgfpathlineto{\pgfqpoint{2.090537in}{3.233335in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{3.213841in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{3.204014in}}%
\pgfpathlineto{\pgfqpoint{2.106949in}{3.181452in}}%
\pgfpathlineto{\pgfqpoint{2.107133in}{3.161965in}}%
\pgfpathlineto{\pgfqpoint{2.095323in}{3.148215in}}%
\pgfpathlineto{\pgfqpoint{2.103515in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{2.103707in}{3.112652in}}%
\pgfpathlineto{\pgfqpoint{2.103565in}{3.110704in}}%
\pgfpathlineto{\pgfqpoint{2.101857in}{3.104212in}}%
\pgfpathlineto{\pgfqpoint{2.096875in}{3.076680in}}%
\pgfpathlineto{\pgfqpoint{2.089545in}{3.065274in}}%
\pgfpathlineto{\pgfqpoint{2.104157in}{3.060551in}}%
\pgfpathlineto{\pgfqpoint{2.116922in}{3.046363in}}%
\pgfpathlineto{\pgfqpoint{2.116320in}{3.034740in}}%
\pgfpathlineto{\pgfqpoint{2.116081in}{3.010410in}}%
\pgfpathlineto{\pgfqpoint{2.119078in}{3.000947in}}%
\pgfpathlineto{\pgfqpoint{2.112119in}{2.972233in}}%
\pgfpathlineto{\pgfqpoint{2.111388in}{2.967348in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{2.943725in}}%
\pgfpathlineto{\pgfqpoint{2.128706in}{2.914257in}}%
\pgfpathlineto{\pgfqpoint{2.126849in}{2.909074in}}%
\pgfpathlineto{\pgfqpoint{2.126792in}{2.901474in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{2.875951in}}%
\pgfpathlineto{\pgfqpoint{2.120493in}{2.857303in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{2.840978in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{2.823626in}}%
\pgfpathlineto{\pgfqpoint{2.131449in}{2.796787in}}%
\pgfpathlineto{\pgfqpoint{2.133218in}{2.788254in}}%
\pgfpathlineto{\pgfqpoint{2.138030in}{2.755552in}}%
\pgfpathmoveto{\pgfqpoint{0.632325in}{2.830854in}}%
\pgfpathlineto{\pgfqpoint{0.631677in}{2.792048in}}%
\pgfpathlineto{\pgfqpoint{0.630761in}{2.785409in}}%
\pgfpathlineto{\pgfqpoint{0.633118in}{2.774893in}}%
\pgfpathlineto{\pgfqpoint{0.632881in}{2.749332in}}%
\pgfpathlineto{\pgfqpoint{0.632056in}{2.729931in}}%
\pgfpathlineto{\pgfqpoint{0.631002in}{2.718873in}}%
\pgfpathlineto{\pgfqpoint{0.631777in}{2.708707in}}%
\pgfpathlineto{\pgfqpoint{0.632689in}{2.687016in}}%
\pgfpathlineto{\pgfqpoint{0.633062in}{2.666210in}}%
\pgfpathlineto{\pgfqpoint{0.632086in}{2.647672in}}%
\pgfpathlineto{\pgfqpoint{0.634354in}{2.621460in}}%
\pgfpathlineto{\pgfqpoint{0.634618in}{2.612599in}}%
\pgfpathlineto{\pgfqpoint{0.634572in}{2.607495in}}%
\pgfpathlineto{\pgfqpoint{0.635990in}{2.574037in}}%
\pgfpathlineto{\pgfqpoint{0.635183in}{2.552353in}}%
\pgfpathlineto{\pgfqpoint{0.635346in}{2.531383in}}%
\pgfpathlineto{\pgfqpoint{0.635753in}{2.503645in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{2.495977in}}%
\pgfpathlineto{\pgfqpoint{0.636569in}{2.482923in}}%
\pgfpathlineto{\pgfqpoint{0.638317in}{2.465332in}}%
\pgfpathlineto{\pgfqpoint{0.638474in}{2.450877in}}%
\pgfpathlineto{\pgfqpoint{0.638907in}{2.436119in}}%
\pgfpathlineto{\pgfqpoint{0.641100in}{2.424686in}}%
\pgfpathlineto{\pgfqpoint{0.643293in}{2.406925in}}%
\pgfpathlineto{\pgfqpoint{0.643963in}{2.390664in}}%
\pgfpathlineto{\pgfqpoint{0.643902in}{2.384220in}}%
\pgfpathlineto{\pgfqpoint{0.648707in}{2.352762in}}%
\pgfpathlineto{\pgfqpoint{0.649346in}{2.349252in}}%
\pgfpathlineto{\pgfqpoint{0.649024in}{2.345018in}}%
\pgfpathlineto{\pgfqpoint{0.653574in}{2.310478in}}%
\pgfpathlineto{\pgfqpoint{0.654827in}{2.296151in}}%
\pgfpathlineto{\pgfqpoint{0.657864in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{0.659778in}{2.255315in}}%
\pgfpathlineto{\pgfqpoint{0.661764in}{2.238588in}}%
\pgfpathlineto{\pgfqpoint{0.663680in}{2.216678in}}%
\pgfpathlineto{\pgfqpoint{0.665097in}{2.203062in}}%
\pgfpathlineto{\pgfqpoint{0.668080in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{0.670494in}{2.134276in}}%
\pgfpathlineto{\pgfqpoint{0.670520in}{2.128837in}}%
\pgfpathlineto{\pgfqpoint{0.671113in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{0.672994in}{2.096198in}}%
\pgfpathlineto{\pgfqpoint{0.674606in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.673534in}{2.079125in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{2.055086in}}%
\pgfpathlineto{\pgfqpoint{0.674964in}{2.043352in}}%
\pgfpathlineto{\pgfqpoint{0.673364in}{2.019217in}}%
\pgfpathlineto{\pgfqpoint{0.674176in}{2.008742in}}%
\pgfpathlineto{\pgfqpoint{0.670025in}{1.978948in}}%
\pgfpathlineto{\pgfqpoint{0.666287in}{1.978476in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{1.971857in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{1.989770in}}%
\pgfpathlineto{\pgfqpoint{0.618878in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{0.606740in}{2.020625in}}%
\pgfpathlineto{\pgfqpoint{0.597509in}{2.038344in}}%
\pgfpathlineto{\pgfqpoint{0.593620in}{2.045221in}}%
\pgfpathlineto{\pgfqpoint{0.582474in}{2.068574in}}%
\pgfpathlineto{\pgfqpoint{0.578555in}{2.078870in}}%
\pgfpathlineto{\pgfqpoint{0.570947in}{2.105142in}}%
\pgfpathlineto{\pgfqpoint{0.561545in}{2.126189in}}%
\pgfpathlineto{\pgfqpoint{0.557778in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{0.555523in}{2.153537in}}%
\pgfpathlineto{\pgfqpoint{0.553286in}{2.167689in}}%
\pgfpathlineto{\pgfqpoint{0.547557in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{0.546135in}{2.194482in}}%
\pgfpathlineto{\pgfqpoint{0.540783in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{0.540107in}{2.244725in}}%
\pgfpathlineto{\pgfqpoint{0.539740in}{2.249126in}}%
\pgfpathlineto{\pgfqpoint{0.540058in}{2.260137in}}%
\pgfpathlineto{\pgfqpoint{0.537322in}{2.279067in}}%
\pgfpathlineto{\pgfqpoint{0.537023in}{2.290325in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{2.310089in}}%
\pgfpathlineto{\pgfqpoint{0.537719in}{2.336497in}}%
\pgfpathlineto{\pgfqpoint{0.537764in}{2.348151in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{2.385248in}}%
\pgfpathlineto{\pgfqpoint{0.541524in}{2.390533in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{2.418712in}}%
\pgfpathlineto{\pgfqpoint{0.546778in}{2.449274in}}%
\pgfpathlineto{\pgfqpoint{0.547977in}{2.454549in}}%
\pgfpathlineto{\pgfqpoint{0.550429in}{2.495220in}}%
\pgfpathlineto{\pgfqpoint{0.550628in}{2.507059in}}%
\pgfpathlineto{\pgfqpoint{0.548816in}{2.520219in}}%
\pgfpathlineto{\pgfqpoint{0.549429in}{2.534406in}}%
\pgfpathlineto{\pgfqpoint{0.549189in}{2.556802in}}%
\pgfpathlineto{\pgfqpoint{0.549700in}{2.575655in}}%
\pgfpathlineto{\pgfqpoint{0.550626in}{2.593057in}}%
\pgfpathlineto{\pgfqpoint{0.548774in}{2.603509in}}%
\pgfpathlineto{\pgfqpoint{0.550661in}{2.617787in}}%
\pgfpathlineto{\pgfqpoint{0.549835in}{2.632740in}}%
\pgfpathlineto{\pgfqpoint{0.550912in}{2.644161in}}%
\pgfpathlineto{\pgfqpoint{0.550078in}{2.657353in}}%
\pgfpathlineto{\pgfqpoint{0.552151in}{2.686188in}}%
\pgfpathlineto{\pgfqpoint{0.551645in}{2.708981in}}%
\pgfpathlineto{\pgfqpoint{0.556553in}{2.732060in}}%
\pgfpathlineto{\pgfqpoint{0.559778in}{2.773952in}}%
\pgfpathlineto{\pgfqpoint{0.563116in}{2.786523in}}%
\pgfpathlineto{\pgfqpoint{0.570140in}{2.849399in}}%
\pgfpathlineto{\pgfqpoint{0.570957in}{2.858747in}}%
\pgfpathlineto{\pgfqpoint{0.569940in}{2.886365in}}%
\pgfpathlineto{\pgfqpoint{0.565595in}{2.907581in}}%
\pgfpathlineto{\pgfqpoint{0.566217in}{2.920281in}}%
\pgfpathlineto{\pgfqpoint{0.570672in}{2.951379in}}%
\pgfpathlineto{\pgfqpoint{0.571644in}{2.956228in}}%
\pgfpathlineto{\pgfqpoint{0.574302in}{2.964731in}}%
\pgfpathlineto{\pgfqpoint{0.579321in}{2.982129in}}%
\pgfpathlineto{\pgfqpoint{0.586220in}{3.008229in}}%
\pgfpathlineto{\pgfqpoint{0.593755in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{0.592702in}{3.040921in}}%
\pgfpathlineto{\pgfqpoint{0.594050in}{3.051261in}}%
\pgfpathlineto{\pgfqpoint{0.594725in}{3.053957in}}%
\pgfpathlineto{\pgfqpoint{0.600504in}{3.083469in}}%
\pgfpathlineto{\pgfqpoint{0.601369in}{3.090579in}}%
\pgfpathlineto{\pgfqpoint{0.610327in}{3.123911in}}%
\pgfpathlineto{\pgfqpoint{0.612663in}{3.129549in}}%
\pgfpathlineto{\pgfqpoint{0.643665in}{3.146811in}}%
\pgfpathlineto{\pgfqpoint{0.622189in}{3.117427in}}%
\pgfpathlineto{\pgfqpoint{0.625301in}{3.093922in}}%
\pgfpathlineto{\pgfqpoint{0.641519in}{3.084965in}}%
\pgfpathlineto{\pgfqpoint{0.639714in}{3.062105in}}%
\pgfpathlineto{\pgfqpoint{0.638271in}{3.023940in}}%
\pgfpathlineto{\pgfqpoint{0.638048in}{3.007921in}}%
\pgfpathlineto{\pgfqpoint{0.632072in}{2.986430in}}%
\pgfpathlineto{\pgfqpoint{0.635420in}{2.960749in}}%
\pgfpathlineto{\pgfqpoint{0.635260in}{2.958344in}}%
\pgfpathlineto{\pgfqpoint{0.633263in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{0.633304in}{2.914164in}}%
\pgfpathlineto{\pgfqpoint{0.631519in}{2.891775in}}%
\pgfpathlineto{\pgfqpoint{0.628676in}{2.874151in}}%
\pgfpathlineto{\pgfqpoint{0.632128in}{2.832701in}}%
\pgfpathmoveto{\pgfqpoint{1.790162in}{1.221205in}}%
\pgfpathlineto{\pgfqpoint{1.788503in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.781121in}{1.253577in}}%
\pgfpathlineto{\pgfqpoint{1.777524in}{1.272007in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{1.287834in}}%
\pgfpathlineto{\pgfqpoint{1.771237in}{1.301031in}}%
\pgfpathlineto{\pgfqpoint{1.763670in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{1.354362in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.357340in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.373534in}}%
\pgfpathlineto{\pgfqpoint{1.752086in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{1.750671in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{1.743270in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.431114in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{1.732054in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{1.730452in}{1.504309in}}%
\pgfpathlineto{\pgfqpoint{1.730036in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.524935in}}%
\pgfpathlineto{\pgfqpoint{1.723279in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{1.723219in}{1.560959in}}%
\pgfpathlineto{\pgfqpoint{1.723331in}{1.569473in}}%
\pgfpathlineto{\pgfqpoint{1.718324in}{1.598769in}}%
\pgfpathlineto{\pgfqpoint{1.717255in}{1.633216in}}%
\pgfpathlineto{\pgfqpoint{1.718211in}{1.641461in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{1.720452in}{1.694216in}}%
\pgfpathlineto{\pgfqpoint{1.721366in}{1.697876in}}%
\pgfpathlineto{\pgfqpoint{1.724780in}{1.725693in}}%
\pgfpathlineto{\pgfqpoint{1.728518in}{1.731800in}}%
\pgfpathlineto{\pgfqpoint{1.737219in}{1.758155in}}%
\pgfpathlineto{\pgfqpoint{1.758890in}{1.778740in}}%
\pgfpathlineto{\pgfqpoint{1.764521in}{1.783136in}}%
\pgfpathlineto{\pgfqpoint{1.791328in}{1.791205in}}%
\pgfpathlineto{\pgfqpoint{1.813113in}{1.789865in}}%
\pgfpathlineto{\pgfqpoint{1.819275in}{1.789827in}}%
\pgfpathlineto{\pgfqpoint{1.840374in}{1.787514in}}%
\pgfpathlineto{\pgfqpoint{1.862588in}{1.775776in}}%
\pgfpathlineto{\pgfqpoint{1.869900in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{1.878545in}{1.768892in}}%
\pgfpathlineto{\pgfqpoint{1.894305in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{1.909292in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{1.916287in}{1.746921in}}%
\pgfpathlineto{\pgfqpoint{1.942626in}{1.728675in}}%
\pgfpathlineto{\pgfqpoint{1.946839in}{1.725409in}}%
\pgfpathlineto{\pgfqpoint{1.971875in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{1.989664in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{1.993194in}{1.668580in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{1.654593in}}%
\pgfpathlineto{\pgfqpoint{2.012524in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{2.019892in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{2.026278in}{1.602136in}}%
\pgfpathlineto{\pgfqpoint{2.029549in}{1.595631in}}%
\pgfpathlineto{\pgfqpoint{2.030173in}{1.593905in}}%
\pgfpathlineto{\pgfqpoint{2.043144in}{1.563006in}}%
\pgfpathlineto{\pgfqpoint{2.043829in}{1.545195in}}%
\pgfpathlineto{\pgfqpoint{2.049871in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.514428in}}%
\pgfpathlineto{\pgfqpoint{2.052417in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.049138in}{1.456868in}}%
\pgfpathlineto{\pgfqpoint{2.049974in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.047555in}{1.414032in}}%
\pgfpathlineto{\pgfqpoint{2.042924in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{2.040029in}{1.379185in}}%
\pgfpathlineto{\pgfqpoint{2.036599in}{1.361871in}}%
\pgfpathlineto{\pgfqpoint{2.034588in}{1.350079in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{1.327859in}}%
\pgfpathlineto{\pgfqpoint{2.022220in}{1.310322in}}%
\pgfpathlineto{\pgfqpoint{2.019687in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{2.013323in}{1.286239in}}%
\pgfpathlineto{\pgfqpoint{2.008871in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{1.992120in}{1.241523in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{1.975263in}{1.211219in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{1.969197in}{1.203066in}}%
\pgfpathlineto{\pgfqpoint{1.957213in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.951961in}{1.179303in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{1.913430in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{1.910606in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{1.876677in}{1.131954in}}%
\pgfpathlineto{\pgfqpoint{1.876260in}{1.132089in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.820393in}{1.161113in}}%
\pgfpathlineto{\pgfqpoint{1.807411in}{1.176893in}}%
\pgfpathlineto{\pgfqpoint{1.802938in}{1.190412in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{1.213366in}}%
\pgfpathmoveto{\pgfqpoint{1.918262in}{4.111188in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{4.123221in}}%
\pgfpathlineto{\pgfqpoint{1.888135in}{4.140573in}}%
\pgfpathlineto{\pgfqpoint{1.871523in}{4.146555in}}%
\pgfpathlineto{\pgfqpoint{1.867869in}{4.170905in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{4.172110in}}%
\pgfpathlineto{\pgfqpoint{1.921298in}{4.165840in}}%
\pgfpathlineto{\pgfqpoint{1.929432in}{4.163429in}}%
\pgfpathlineto{\pgfqpoint{1.935844in}{4.162946in}}%
\pgfpathlineto{\pgfqpoint{1.962220in}{4.146305in}}%
\pgfpathlineto{\pgfqpoint{1.971653in}{4.137324in}}%
\pgfpathlineto{\pgfqpoint{1.988129in}{4.120152in}}%
\pgfpathlineto{\pgfqpoint{2.004748in}{4.103380in}}%
\pgfpathlineto{\pgfqpoint{2.013627in}{4.087902in}}%
\pgfpathlineto{\pgfqpoint{2.027257in}{4.075338in}}%
\pgfpathlineto{\pgfqpoint{2.043708in}{4.058961in}}%
\pgfpathlineto{\pgfqpoint{2.048920in}{4.054373in}}%
\pgfpathlineto{\pgfqpoint{2.050638in}{4.049809in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{4.020033in}}%
\pgfpathlineto{\pgfqpoint{2.063327in}{4.014923in}}%
\pgfpathlineto{\pgfqpoint{2.062685in}{4.001252in}}%
\pgfpathlineto{\pgfqpoint{2.050303in}{4.008580in}}%
\pgfpathlineto{\pgfqpoint{2.017884in}{4.024220in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{4.025113in}}%
\pgfpathlineto{\pgfqpoint{2.016063in}{4.026113in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{4.050259in}}%
\pgfpathlineto{\pgfqpoint{1.973973in}{4.067673in}}%
\pgfpathlineto{\pgfqpoint{1.969142in}{4.071259in}}%
\pgfpathlineto{\pgfqpoint{1.953381in}{4.087459in}}%
\pgfpathlineto{\pgfqpoint{1.946356in}{4.092221in}}%
\pgfpathlineto{\pgfqpoint{1.931495in}{4.101976in}}%
\pgfpathmoveto{\pgfqpoint{2.058331in}{2.600454in}}%
\pgfpathlineto{\pgfqpoint{2.057470in}{2.599618in}}%
\pgfpathlineto{\pgfqpoint{2.058648in}{2.599263in}}%
\pgfpathlineto{\pgfqpoint{2.074930in}{2.567439in}}%
\pgfpathlineto{\pgfqpoint{2.064561in}{2.533863in}}%
\pgfpathlineto{\pgfqpoint{2.064744in}{2.532137in}}%
\pgfpathlineto{\pgfqpoint{2.081346in}{2.504039in}}%
\pgfpathlineto{\pgfqpoint{2.072205in}{2.473977in}}%
\pgfpathlineto{\pgfqpoint{2.074774in}{2.465554in}}%
\pgfpathlineto{\pgfqpoint{2.072048in}{2.444718in}}%
\pgfpathlineto{\pgfqpoint{2.082211in}{2.458359in}}%
\pgfpathlineto{\pgfqpoint{2.084633in}{2.468024in}}%
\pgfpathlineto{\pgfqpoint{2.098896in}{2.496692in}}%
\pgfpathlineto{\pgfqpoint{2.100167in}{2.507059in}}%
\pgfpathlineto{\pgfqpoint{2.107673in}{2.532366in}}%
\pgfpathlineto{\pgfqpoint{2.109181in}{2.541539in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{2.562731in}}%
\pgfpathlineto{\pgfqpoint{2.116729in}{2.571173in}}%
\pgfpathlineto{\pgfqpoint{2.106543in}{2.596600in}}%
\pgfpathlineto{\pgfqpoint{2.127956in}{2.618893in}}%
\pgfpathlineto{\pgfqpoint{2.128461in}{2.622052in}}%
\pgfpathlineto{\pgfqpoint{2.112449in}{2.642742in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.664166in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{2.663390in}}%
\pgfpathlineto{\pgfqpoint{2.061644in}{2.645680in}}%
\pgfpathlineto{\pgfqpoint{2.059953in}{2.640328in}}%
\pgfpathlineto{\pgfqpoint{2.061547in}{2.637999in}}%
\pgfpathmoveto{\pgfqpoint{1.793777in}{4.081442in}}%
\pgfpathlineto{\pgfqpoint{1.795269in}{4.089384in}}%
\pgfpathlineto{\pgfqpoint{1.805524in}{4.108258in}}%
\pgfpathlineto{\pgfqpoint{1.809687in}{4.112807in}}%
\pgfpathlineto{\pgfqpoint{1.837905in}{4.115569in}}%
\pgfpathlineto{\pgfqpoint{1.856793in}{4.105366in}}%
\pgfpathlineto{\pgfqpoint{1.865076in}{4.101736in}}%
\pgfpathlineto{\pgfqpoint{1.871929in}{4.092081in}}%
\pgfpathlineto{\pgfqpoint{1.871719in}{4.075020in}}%
\pgfpathlineto{\pgfqpoint{1.884981in}{4.063280in}}%
\pgfpathlineto{\pgfqpoint{1.893867in}{4.058163in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{4.037108in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.013965in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{4.009188in}}%
\pgfpathlineto{\pgfqpoint{1.871207in}{4.022364in}}%
\pgfpathlineto{\pgfqpoint{1.857399in}{4.037146in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{4.022133in}}%
\pgfpathlineto{\pgfqpoint{1.848285in}{3.999007in}}%
\pgfpathlineto{\pgfqpoint{1.856007in}{3.985965in}}%
\pgfpathlineto{\pgfqpoint{1.867119in}{3.964719in}}%
\pgfpathlineto{\pgfqpoint{1.866014in}{3.949922in}}%
\pgfpathlineto{\pgfqpoint{1.880734in}{3.921713in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{3.916987in}}%
\pgfpathlineto{\pgfqpoint{1.885551in}{3.910369in}}%
\pgfpathlineto{\pgfqpoint{1.882948in}{3.892137in}}%
\pgfpathlineto{\pgfqpoint{1.868796in}{3.903755in}}%
\pgfpathlineto{\pgfqpoint{1.849173in}{3.914949in}}%
\pgfpathlineto{\pgfqpoint{1.841570in}{3.925611in}}%
\pgfpathlineto{\pgfqpoint{1.832781in}{3.920580in}}%
\pgfpathlineto{\pgfqpoint{1.831328in}{3.916230in}}%
\pgfpathlineto{\pgfqpoint{1.804664in}{3.901848in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{3.880764in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{3.861367in}}%
\pgfpathlineto{\pgfqpoint{1.765936in}{3.858452in}}%
\pgfpathlineto{\pgfqpoint{1.752055in}{3.826209in}}%
\pgfpathlineto{\pgfqpoint{1.750942in}{3.820802in}}%
\pgfpathlineto{\pgfqpoint{1.746476in}{3.818354in}}%
\pgfpathlineto{\pgfqpoint{1.727629in}{3.810160in}}%
\pgfpathlineto{\pgfqpoint{1.739284in}{3.827742in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{3.840337in}}%
\pgfpathlineto{\pgfqpoint{1.753298in}{3.860955in}}%
\pgfpathlineto{\pgfqpoint{1.740533in}{3.880384in}}%
\pgfpathlineto{\pgfqpoint{1.742205in}{3.889634in}}%
\pgfpathlineto{\pgfqpoint{1.743541in}{3.892577in}}%
\pgfpathlineto{\pgfqpoint{1.757893in}{3.921277in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{3.922038in}}%
\pgfpathlineto{\pgfqpoint{1.771527in}{3.961254in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{3.991155in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{4.009837in}}%
\pgfpathlineto{\pgfqpoint{1.823609in}{4.022617in}}%
\pgfpathlineto{\pgfqpoint{1.806286in}{4.052960in}}%
\pgfpathlineto{\pgfqpoint{1.807870in}{4.059295in}}%
\pgfpathmoveto{\pgfqpoint{1.822789in}{0.835493in}}%
\pgfpathlineto{\pgfqpoint{1.822695in}{0.834745in}}%
\pgfpathlineto{\pgfqpoint{1.828175in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{1.829553in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{1.824853in}{0.788075in}}%
\pgfpathlineto{\pgfqpoint{1.820426in}{0.789086in}}%
\pgfpathlineto{\pgfqpoint{1.818126in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{1.820989in}{0.834412in}}%
\pgfpathlineto{\pgfqpoint{1.784901in}{0.828318in}}%
\pgfpathlineto{\pgfqpoint{1.772886in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{1.760491in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{1.746240in}{0.866946in}}%
\pgfpathlineto{\pgfqpoint{1.734618in}{0.886986in}}%
\pgfpathlineto{\pgfqpoint{1.733573in}{0.891721in}}%
\pgfpathlineto{\pgfqpoint{1.738296in}{0.891798in}}%
\pgfpathlineto{\pgfqpoint{1.758429in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{1.779438in}{0.894226in}}%
\pgfpathlineto{\pgfqpoint{1.788441in}{0.876946in}}%
\pgfpathlineto{\pgfqpoint{1.796075in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{1.821595in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{1.822391in}{0.836012in}}%
\pgfpathmoveto{\pgfqpoint{0.657513in}{3.315610in}}%
\pgfpathlineto{\pgfqpoint{0.657449in}{3.315291in}}%
\pgfpathlineto{\pgfqpoint{0.657441in}{3.314361in}}%
\pgfpathlineto{\pgfqpoint{0.656909in}{3.315004in}}%
\pgfpathlineto{\pgfqpoint{0.657249in}{3.316303in}}%
\pgfpathmoveto{\pgfqpoint{2.108873in}{2.704394in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{2.681284in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{2.692548in}}%
\pgfpathlineto{\pgfqpoint{2.122366in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{2.726626in}}%
\pgfpathlineto{\pgfqpoint{2.117910in}{2.710259in}}%
\pgfpathlineto{\pgfqpoint{2.117910in}{2.710259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862330in}{0.791876in}}%
\pgfpathlineto{\pgfqpoint{1.858933in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.836873in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{1.883686in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.878090in}}%
\pgfpathlineto{\pgfqpoint{1.926586in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{1.927575in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{1.882345in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{1.876481in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{1.857845in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{1.861392in}{0.790713in}}%
\pgfpathmoveto{\pgfqpoint{2.138030in}{2.755552in}}%
\pgfpathlineto{\pgfqpoint{2.138038in}{2.755703in}}%
\pgfpathlineto{\pgfqpoint{2.133218in}{2.788254in}}%
\pgfpathlineto{\pgfqpoint{2.131449in}{2.796787in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{2.823626in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{2.840978in}}%
\pgfpathlineto{\pgfqpoint{2.120493in}{2.857303in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{2.875951in}}%
\pgfpathlineto{\pgfqpoint{2.126792in}{2.901474in}}%
\pgfpathlineto{\pgfqpoint{2.126849in}{2.909074in}}%
\pgfpathlineto{\pgfqpoint{2.128706in}{2.914257in}}%
\pgfpathlineto{\pgfqpoint{2.126225in}{2.943725in}}%
\pgfpathlineto{\pgfqpoint{2.111388in}{2.967348in}}%
\pgfpathlineto{\pgfqpoint{2.112119in}{2.972233in}}%
\pgfpathlineto{\pgfqpoint{2.119078in}{3.000947in}}%
\pgfpathlineto{\pgfqpoint{2.116081in}{3.010410in}}%
\pgfpathlineto{\pgfqpoint{2.116320in}{3.034740in}}%
\pgfpathlineto{\pgfqpoint{2.116922in}{3.046363in}}%
\pgfpathlineto{\pgfqpoint{2.104157in}{3.060551in}}%
\pgfpathlineto{\pgfqpoint{2.089545in}{3.065274in}}%
\pgfpathlineto{\pgfqpoint{2.096875in}{3.076680in}}%
\pgfpathlineto{\pgfqpoint{2.101857in}{3.104212in}}%
\pgfpathlineto{\pgfqpoint{2.103565in}{3.110704in}}%
\pgfpathlineto{\pgfqpoint{2.103707in}{3.112652in}}%
\pgfpathlineto{\pgfqpoint{2.103515in}{3.117352in}}%
\pgfpathlineto{\pgfqpoint{2.095323in}{3.148215in}}%
\pgfpathlineto{\pgfqpoint{2.107133in}{3.161965in}}%
\pgfpathlineto{\pgfqpoint{2.106949in}{3.181452in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{3.204014in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{3.213841in}}%
\pgfpathlineto{\pgfqpoint{2.090537in}{3.233335in}}%
\pgfpathlineto{\pgfqpoint{2.076754in}{3.216167in}}%
\pgfpathlineto{\pgfqpoint{2.078366in}{3.198503in}}%
\pgfpathlineto{\pgfqpoint{2.072943in}{3.181043in}}%
\pgfpathlineto{\pgfqpoint{2.065113in}{3.165235in}}%
\pgfpathlineto{\pgfqpoint{2.058021in}{3.148360in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{3.133910in}}%
\pgfpathlineto{\pgfqpoint{2.053721in}{3.113860in}}%
\pgfpathlineto{\pgfqpoint{2.053617in}{3.096841in}}%
\pgfpathlineto{\pgfqpoint{2.052765in}{3.085983in}}%
\pgfpathlineto{\pgfqpoint{2.053394in}{3.070377in}}%
\pgfpathlineto{\pgfqpoint{2.046951in}{3.052643in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{3.030266in}}%
\pgfpathlineto{\pgfqpoint{2.051542in}{3.019332in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{3.014205in}}%
\pgfpathlineto{\pgfqpoint{2.036979in}{2.984310in}}%
\pgfpathlineto{\pgfqpoint{2.037208in}{2.962830in}}%
\pgfpathlineto{\pgfqpoint{2.033606in}{2.951620in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{2.942122in}}%
\pgfpathlineto{\pgfqpoint{2.022900in}{2.929266in}}%
\pgfpathlineto{\pgfqpoint{2.021156in}{2.916051in}}%
\pgfpathlineto{\pgfqpoint{2.020323in}{2.902235in}}%
\pgfpathlineto{\pgfqpoint{2.017302in}{2.882564in}}%
\pgfpathlineto{\pgfqpoint{2.017793in}{2.853621in}}%
\pgfpathlineto{\pgfqpoint{2.014603in}{2.844248in}}%
\pgfpathlineto{\pgfqpoint{2.014240in}{2.838568in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{2.803611in}}%
\pgfpathlineto{\pgfqpoint{2.008583in}{2.792954in}}%
\pgfpathlineto{\pgfqpoint{2.010912in}{2.770032in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{2.763681in}}%
\pgfpathlineto{\pgfqpoint{2.006285in}{2.741532in}}%
\pgfpathlineto{\pgfqpoint{2.004379in}{2.733894in}}%
\pgfpathlineto{\pgfqpoint{2.005165in}{2.704792in}}%
\pgfpathlineto{\pgfqpoint{2.002733in}{2.694688in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{2.687686in}}%
\pgfpathlineto{\pgfqpoint{1.993949in}{2.657555in}}%
\pgfpathlineto{\pgfqpoint{2.000168in}{2.625557in}}%
\pgfpathlineto{\pgfqpoint{1.999402in}{2.622029in}}%
\pgfpathlineto{\pgfqpoint{1.999757in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.993038in}{2.593125in}}%
\pgfpathlineto{\pgfqpoint{1.994335in}{2.562868in}}%
\pgfpathlineto{\pgfqpoint{1.993722in}{2.558096in}}%
\pgfpathlineto{\pgfqpoint{1.993564in}{2.553128in}}%
\pgfpathlineto{\pgfqpoint{1.987725in}{2.521718in}}%
\pgfpathlineto{\pgfqpoint{1.988905in}{2.505158in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{2.488454in}}%
\pgfpathlineto{\pgfqpoint{1.984653in}{2.480361in}}%
\pgfpathlineto{\pgfqpoint{1.983621in}{2.463264in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.979632in}{2.426270in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{2.405279in}}%
\pgfpathlineto{\pgfqpoint{1.971271in}{2.381367in}}%
\pgfpathlineto{\pgfqpoint{1.970253in}{2.341106in}}%
\pgfpathlineto{\pgfqpoint{1.968115in}{2.335521in}}%
\pgfpathlineto{\pgfqpoint{1.969420in}{2.327437in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{2.300145in}}%
\pgfpathlineto{\pgfqpoint{1.966568in}{2.269361in}}%
\pgfpathlineto{\pgfqpoint{1.964375in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{1.964918in}{2.260853in}}%
\pgfpathlineto{\pgfqpoint{1.961941in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{1.969433in}{2.198906in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{2.197817in}}%
\pgfpathlineto{\pgfqpoint{1.969670in}{2.196562in}}%
\pgfpathlineto{\pgfqpoint{1.965943in}{2.163174in}}%
\pgfpathlineto{\pgfqpoint{1.979890in}{2.134141in}}%
\pgfpathlineto{\pgfqpoint{1.980277in}{2.129592in}}%
\pgfpathlineto{\pgfqpoint{1.982395in}{2.126615in}}%
\pgfpathlineto{\pgfqpoint{1.991322in}{2.087144in}}%
\pgfpathlineto{\pgfqpoint{1.993584in}{2.084325in}}%
\pgfpathlineto{\pgfqpoint{2.013924in}{2.055549in}}%
\pgfpathlineto{\pgfqpoint{2.018566in}{2.052249in}}%
\pgfpathlineto{\pgfqpoint{2.032922in}{2.031066in}}%
\pgfpathlineto{\pgfqpoint{2.052769in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{2.090567in}{2.015444in}}%
\pgfpathlineto{\pgfqpoint{2.095026in}{2.012383in}}%
\pgfpathlineto{\pgfqpoint{2.098776in}{2.013573in}}%
\pgfpathlineto{\pgfqpoint{2.100857in}{2.015705in}}%
\pgfpathlineto{\pgfqpoint{2.102850in}{2.020319in}}%
\pgfpathlineto{\pgfqpoint{2.129088in}{2.045043in}}%
\pgfpathlineto{\pgfqpoint{2.135218in}{2.073597in}}%
\pgfpathlineto{\pgfqpoint{2.136865in}{2.076110in}}%
\pgfpathlineto{\pgfqpoint{2.144375in}{2.103318in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{2.122877in}}%
\pgfpathlineto{\pgfqpoint{2.157531in}{2.146870in}}%
\pgfpathlineto{\pgfqpoint{2.159859in}{2.152564in}}%
\pgfpathlineto{\pgfqpoint{2.160771in}{2.161896in}}%
\pgfpathlineto{\pgfqpoint{2.171557in}{2.183837in}}%
\pgfpathlineto{\pgfqpoint{2.168888in}{2.201713in}}%
\pgfpathlineto{\pgfqpoint{2.172899in}{2.213298in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{2.176260in}{2.249954in}}%
\pgfpathlineto{\pgfqpoint{2.189514in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{2.187283in}{2.299868in}}%
\pgfpathlineto{\pgfqpoint{2.186825in}{2.340185in}}%
\pgfpathlineto{\pgfqpoint{2.187581in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{2.187776in}{2.344017in}}%
\pgfpathlineto{\pgfqpoint{2.190309in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{2.190078in}{2.380918in}}%
\pgfpathlineto{\pgfqpoint{2.196984in}{2.401216in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{2.424860in}}%
\pgfpathlineto{\pgfqpoint{2.193819in}{2.428986in}}%
\pgfpathlineto{\pgfqpoint{2.193184in}{2.434723in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{2.197720in}{2.478545in}}%
\pgfpathlineto{\pgfqpoint{2.198472in}{2.481623in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{2.483675in}}%
\pgfpathlineto{\pgfqpoint{2.207516in}{2.514657in}}%
\pgfpathlineto{\pgfqpoint{2.206806in}{2.533183in}}%
\pgfpathlineto{\pgfqpoint{2.209396in}{2.548792in}}%
\pgfpathlineto{\pgfqpoint{2.205019in}{2.565722in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{2.578897in}}%
\pgfpathlineto{\pgfqpoint{2.206539in}{2.588734in}}%
\pgfpathlineto{\pgfqpoint{2.214547in}{2.608278in}}%
\pgfpathlineto{\pgfqpoint{2.206322in}{2.622544in}}%
\pgfpathlineto{\pgfqpoint{2.208882in}{2.635750in}}%
\pgfpathlineto{\pgfqpoint{2.208984in}{2.663878in}}%
\pgfpathlineto{\pgfqpoint{2.207861in}{2.686314in}}%
\pgfpathlineto{\pgfqpoint{2.207166in}{2.692261in}}%
\pgfpathlineto{\pgfqpoint{2.214610in}{2.714332in}}%
\pgfpathlineto{\pgfqpoint{2.215801in}{2.723088in}}%
\pgfpathlineto{\pgfqpoint{2.204338in}{2.751292in}}%
\pgfpathlineto{\pgfqpoint{2.204347in}{2.755702in}}%
\pgfpathlineto{\pgfqpoint{2.205171in}{2.789605in}}%
\pgfpathlineto{\pgfqpoint{2.206499in}{2.820933in}}%
\pgfpathlineto{\pgfqpoint{2.207549in}{2.826521in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{2.827901in}}%
\pgfpathlineto{\pgfqpoint{2.206810in}{2.832691in}}%
\pgfpathlineto{\pgfqpoint{2.207018in}{2.858835in}}%
\pgfpathlineto{\pgfqpoint{2.206475in}{2.861921in}}%
\pgfpathlineto{\pgfqpoint{2.213056in}{2.885069in}}%
\pgfpathlineto{\pgfqpoint{2.214488in}{2.895832in}}%
\pgfpathlineto{\pgfqpoint{2.213303in}{2.924929in}}%
\pgfpathlineto{\pgfqpoint{2.216723in}{2.933016in}}%
\pgfpathlineto{\pgfqpoint{2.216433in}{2.940017in}}%
\pgfpathlineto{\pgfqpoint{2.218194in}{2.973558in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{2.984792in}}%
\pgfpathlineto{\pgfqpoint{2.218171in}{3.007380in}}%
\pgfpathlineto{\pgfqpoint{2.219526in}{3.024555in}}%
\pgfpathlineto{\pgfqpoint{2.226433in}{3.048105in}}%
\pgfpathlineto{\pgfqpoint{2.211270in}{3.064568in}}%
\pgfpathlineto{\pgfqpoint{2.210378in}{3.074969in}}%
\pgfpathlineto{\pgfqpoint{2.212178in}{3.085049in}}%
\pgfpathlineto{\pgfqpoint{2.222025in}{3.100536in}}%
\pgfpathlineto{\pgfqpoint{2.226571in}{3.115985in}}%
\pgfpathlineto{\pgfqpoint{2.215208in}{3.133254in}}%
\pgfpathlineto{\pgfqpoint{2.215819in}{3.152956in}}%
\pgfpathlineto{\pgfqpoint{2.217445in}{3.160250in}}%
\pgfpathlineto{\pgfqpoint{2.216237in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{2.215777in}{3.197144in}}%
\pgfpathlineto{\pgfqpoint{2.222160in}{3.223142in}}%
\pgfpathlineto{\pgfqpoint{2.223981in}{3.232410in}}%
\pgfpathlineto{\pgfqpoint{2.213489in}{3.256002in}}%
\pgfpathlineto{\pgfqpoint{2.213071in}{3.257950in}}%
\pgfpathlineto{\pgfqpoint{2.222425in}{3.275707in}}%
\pgfpathlineto{\pgfqpoint{2.218107in}{3.308068in}}%
\pgfpathlineto{\pgfqpoint{2.218056in}{3.319439in}}%
\pgfpathlineto{\pgfqpoint{2.207301in}{3.357987in}}%
\pgfpathlineto{\pgfqpoint{2.206958in}{3.358404in}}%
\pgfpathlineto{\pgfqpoint{2.206823in}{3.358997in}}%
\pgfpathlineto{\pgfqpoint{2.207066in}{3.360042in}}%
\pgfpathlineto{\pgfqpoint{2.209862in}{3.394343in}}%
\pgfpathlineto{\pgfqpoint{2.206827in}{3.417792in}}%
\pgfpathlineto{\pgfqpoint{2.198646in}{3.429080in}}%
\pgfpathlineto{\pgfqpoint{2.202206in}{3.446285in}}%
\pgfpathlineto{\pgfqpoint{2.205331in}{3.464898in}}%
\pgfpathlineto{\pgfqpoint{2.191641in}{3.480578in}}%
\pgfpathlineto{\pgfqpoint{2.165609in}{3.471110in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{3.482874in}}%
\pgfpathlineto{\pgfqpoint{2.146750in}{3.476383in}}%
\pgfpathlineto{\pgfqpoint{2.149672in}{3.463676in}}%
\pgfpathlineto{\pgfqpoint{2.148768in}{3.451091in}}%
\pgfpathlineto{\pgfqpoint{2.137481in}{3.427999in}}%
\pgfpathlineto{\pgfqpoint{2.139932in}{3.412814in}}%
\pgfpathlineto{\pgfqpoint{2.136548in}{3.393227in}}%
\pgfpathlineto{\pgfqpoint{2.138680in}{3.382878in}}%
\pgfpathlineto{\pgfqpoint{2.147220in}{3.357735in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{3.350123in}}%
\pgfpathlineto{\pgfqpoint{2.134128in}{3.322523in}}%
\pgfpathlineto{\pgfqpoint{2.137376in}{3.305947in}}%
\pgfpathlineto{\pgfqpoint{2.147270in}{3.285266in}}%
\pgfpathlineto{\pgfqpoint{2.147467in}{3.269126in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{3.238851in}}%
\pgfpathlineto{\pgfqpoint{2.142107in}{3.225829in}}%
\pgfpathlineto{\pgfqpoint{2.137458in}{3.195395in}}%
\pgfpathlineto{\pgfqpoint{2.157298in}{3.172910in}}%
\pgfpathlineto{\pgfqpoint{2.157558in}{3.165986in}}%
\pgfpathlineto{\pgfqpoint{2.156756in}{3.163613in}}%
\pgfpathlineto{\pgfqpoint{2.148142in}{3.129342in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{3.121082in}}%
\pgfpathlineto{\pgfqpoint{2.148065in}{3.097142in}}%
\pgfpathlineto{\pgfqpoint{2.143732in}{3.089496in}}%
\pgfpathlineto{\pgfqpoint{2.141914in}{3.061458in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{3.056061in}}%
\pgfpathlineto{\pgfqpoint{2.145703in}{3.029437in}}%
\pgfpathlineto{\pgfqpoint{2.144906in}{3.023319in}}%
\pgfpathlineto{\pgfqpoint{2.150126in}{2.992626in}}%
\pgfpathlineto{\pgfqpoint{2.149588in}{2.985382in}}%
\pgfpathlineto{\pgfqpoint{2.142901in}{2.949084in}}%
\pgfpathlineto{\pgfqpoint{2.142633in}{2.944864in}}%
\pgfpathlineto{\pgfqpoint{2.134592in}{2.909454in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{2.908035in}}%
\pgfpathlineto{\pgfqpoint{2.143011in}{2.871343in}}%
\pgfpathlineto{\pgfqpoint{2.142805in}{2.867700in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{2.832588in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{2.830394in}}%
\pgfpathlineto{\pgfqpoint{2.138173in}{2.755629in}}%
\pgfpathlineto{\pgfqpoint{2.137671in}{2.739114in}}%
\pgfpathmoveto{\pgfqpoint{0.632128in}{2.832701in}}%
\pgfpathlineto{\pgfqpoint{0.632073in}{2.835017in}}%
\pgfpathlineto{\pgfqpoint{0.628676in}{2.874151in}}%
\pgfpathlineto{\pgfqpoint{0.631519in}{2.891775in}}%
\pgfpathlineto{\pgfqpoint{0.633304in}{2.914164in}}%
\pgfpathlineto{\pgfqpoint{0.633263in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{0.635420in}{2.960749in}}%
\pgfpathlineto{\pgfqpoint{0.632072in}{2.986430in}}%
\pgfpathlineto{\pgfqpoint{0.638048in}{3.007921in}}%
\pgfpathlineto{\pgfqpoint{0.638563in}{3.031602in}}%
\pgfpathlineto{\pgfqpoint{0.640026in}{3.066536in}}%
\pgfpathlineto{\pgfqpoint{0.641519in}{3.084965in}}%
\pgfpathlineto{\pgfqpoint{0.625301in}{3.093922in}}%
\pgfpathlineto{\pgfqpoint{0.622189in}{3.117427in}}%
\pgfpathlineto{\pgfqpoint{0.643665in}{3.146811in}}%
\pgfpathlineto{\pgfqpoint{0.612663in}{3.129549in}}%
\pgfpathlineto{\pgfqpoint{0.610327in}{3.123911in}}%
\pgfpathlineto{\pgfqpoint{0.609409in}{3.120137in}}%
\pgfpathlineto{\pgfqpoint{0.601369in}{3.090579in}}%
\pgfpathlineto{\pgfqpoint{0.600504in}{3.083469in}}%
\pgfpathlineto{\pgfqpoint{0.594050in}{3.051261in}}%
\pgfpathlineto{\pgfqpoint{0.592702in}{3.040921in}}%
\pgfpathlineto{\pgfqpoint{0.593755in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{0.586220in}{3.008229in}}%
\pgfpathlineto{\pgfqpoint{0.579321in}{2.982129in}}%
\pgfpathlineto{\pgfqpoint{0.574302in}{2.964731in}}%
\pgfpathlineto{\pgfqpoint{0.571644in}{2.956228in}}%
\pgfpathlineto{\pgfqpoint{0.570672in}{2.951379in}}%
\pgfpathlineto{\pgfqpoint{0.566217in}{2.920281in}}%
\pgfpathlineto{\pgfqpoint{0.565595in}{2.907581in}}%
\pgfpathlineto{\pgfqpoint{0.569940in}{2.886365in}}%
\pgfpathlineto{\pgfqpoint{0.570957in}{2.858747in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{2.845950in}}%
\pgfpathlineto{\pgfqpoint{0.563116in}{2.786523in}}%
\pgfpathlineto{\pgfqpoint{0.559778in}{2.773952in}}%
\pgfpathlineto{\pgfqpoint{0.559357in}{2.770842in}}%
\pgfpathlineto{\pgfqpoint{0.556553in}{2.732060in}}%
\pgfpathlineto{\pgfqpoint{0.551645in}{2.708981in}}%
\pgfpathlineto{\pgfqpoint{0.552151in}{2.686188in}}%
\pgfpathlineto{\pgfqpoint{0.551572in}{2.679728in}}%
\pgfpathlineto{\pgfqpoint{0.550078in}{2.657353in}}%
\pgfpathlineto{\pgfqpoint{0.550912in}{2.644161in}}%
\pgfpathlineto{\pgfqpoint{0.549835in}{2.632740in}}%
\pgfpathlineto{\pgfqpoint{0.550661in}{2.617787in}}%
\pgfpathlineto{\pgfqpoint{0.548774in}{2.603509in}}%
\pgfpathlineto{\pgfqpoint{0.550626in}{2.593057in}}%
\pgfpathlineto{\pgfqpoint{0.549700in}{2.575655in}}%
\pgfpathlineto{\pgfqpoint{0.549189in}{2.556802in}}%
\pgfpathlineto{\pgfqpoint{0.549429in}{2.534406in}}%
\pgfpathlineto{\pgfqpoint{0.548816in}{2.520219in}}%
\pgfpathlineto{\pgfqpoint{0.550628in}{2.507059in}}%
\pgfpathlineto{\pgfqpoint{0.550429in}{2.495220in}}%
\pgfpathlineto{\pgfqpoint{0.547977in}{2.454549in}}%
\pgfpathlineto{\pgfqpoint{0.546778in}{2.449274in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{2.418712in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{2.385248in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{0.537764in}{2.348151in}}%
\pgfpathlineto{\pgfqpoint{0.537719in}{2.336497in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{2.310089in}}%
\pgfpathlineto{\pgfqpoint{0.537023in}{2.290325in}}%
\pgfpathlineto{\pgfqpoint{0.537322in}{2.279067in}}%
\pgfpathlineto{\pgfqpoint{0.540058in}{2.260137in}}%
\pgfpathlineto{\pgfqpoint{0.539740in}{2.249126in}}%
\pgfpathlineto{\pgfqpoint{0.540107in}{2.244725in}}%
\pgfpathlineto{\pgfqpoint{0.540783in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{0.546135in}{2.194482in}}%
\pgfpathlineto{\pgfqpoint{0.547557in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{0.553286in}{2.167689in}}%
\pgfpathlineto{\pgfqpoint{0.555523in}{2.153537in}}%
\pgfpathlineto{\pgfqpoint{0.557778in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{0.561545in}{2.126189in}}%
\pgfpathlineto{\pgfqpoint{0.570947in}{2.105142in}}%
\pgfpathlineto{\pgfqpoint{0.571246in}{2.103780in}}%
\pgfpathlineto{\pgfqpoint{0.578555in}{2.078870in}}%
\pgfpathlineto{\pgfqpoint{0.582474in}{2.068574in}}%
\pgfpathlineto{\pgfqpoint{0.593620in}{2.045221in}}%
\pgfpathlineto{\pgfqpoint{0.597509in}{2.038344in}}%
\pgfpathlineto{\pgfqpoint{0.606740in}{2.020625in}}%
\pgfpathlineto{\pgfqpoint{0.618878in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{1.989770in}}%
\pgfpathlineto{\pgfqpoint{0.625430in}{1.985547in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{1.971857in}}%
\pgfpathlineto{\pgfqpoint{0.666287in}{1.978476in}}%
\pgfpathlineto{\pgfqpoint{0.670025in}{1.978948in}}%
\pgfpathlineto{\pgfqpoint{0.674176in}{2.008742in}}%
\pgfpathlineto{\pgfqpoint{0.673364in}{2.019217in}}%
\pgfpathlineto{\pgfqpoint{0.674964in}{2.043352in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{2.055086in}}%
\pgfpathlineto{\pgfqpoint{0.673534in}{2.079125in}}%
\pgfpathlineto{\pgfqpoint{0.674606in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.672994in}{2.096198in}}%
\pgfpathlineto{\pgfqpoint{0.671113in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{0.670520in}{2.128837in}}%
\pgfpathlineto{\pgfqpoint{0.670494in}{2.134276in}}%
\pgfpathlineto{\pgfqpoint{0.667226in}{2.178336in}}%
\pgfpathlineto{\pgfqpoint{0.665097in}{2.203062in}}%
\pgfpathlineto{\pgfqpoint{0.663680in}{2.216678in}}%
\pgfpathlineto{\pgfqpoint{0.661764in}{2.238588in}}%
\pgfpathlineto{\pgfqpoint{0.659778in}{2.255315in}}%
\pgfpathlineto{\pgfqpoint{0.657864in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{0.654827in}{2.296151in}}%
\pgfpathlineto{\pgfqpoint{0.653574in}{2.310478in}}%
\pgfpathlineto{\pgfqpoint{0.649024in}{2.345018in}}%
\pgfpathlineto{\pgfqpoint{0.649346in}{2.349252in}}%
\pgfpathlineto{\pgfqpoint{0.648707in}{2.352762in}}%
\pgfpathlineto{\pgfqpoint{0.643902in}{2.384220in}}%
\pgfpathlineto{\pgfqpoint{0.643963in}{2.390664in}}%
\pgfpathlineto{\pgfqpoint{0.643293in}{2.406925in}}%
\pgfpathlineto{\pgfqpoint{0.641100in}{2.424686in}}%
\pgfpathlineto{\pgfqpoint{0.638907in}{2.436119in}}%
\pgfpathlineto{\pgfqpoint{0.638474in}{2.450877in}}%
\pgfpathlineto{\pgfqpoint{0.638317in}{2.465332in}}%
\pgfpathlineto{\pgfqpoint{0.636569in}{2.482923in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{2.495977in}}%
\pgfpathlineto{\pgfqpoint{0.635753in}{2.503645in}}%
\pgfpathlineto{\pgfqpoint{0.635183in}{2.552353in}}%
\pgfpathlineto{\pgfqpoint{0.635990in}{2.574037in}}%
\pgfpathlineto{\pgfqpoint{0.634572in}{2.607495in}}%
\pgfpathlineto{\pgfqpoint{0.634618in}{2.612599in}}%
\pgfpathlineto{\pgfqpoint{0.634354in}{2.621460in}}%
\pgfpathlineto{\pgfqpoint{0.632086in}{2.647672in}}%
\pgfpathlineto{\pgfqpoint{0.633062in}{2.666210in}}%
\pgfpathlineto{\pgfqpoint{0.632689in}{2.687016in}}%
\pgfpathlineto{\pgfqpoint{0.631777in}{2.708707in}}%
\pgfpathlineto{\pgfqpoint{0.631002in}{2.718873in}}%
\pgfpathlineto{\pgfqpoint{0.632056in}{2.729931in}}%
\pgfpathlineto{\pgfqpoint{0.632881in}{2.749332in}}%
\pgfpathlineto{\pgfqpoint{0.633118in}{2.774893in}}%
\pgfpathlineto{\pgfqpoint{0.630761in}{2.785409in}}%
\pgfpathlineto{\pgfqpoint{0.631677in}{2.792048in}}%
\pgfpathlineto{\pgfqpoint{0.632325in}{2.830854in}}%
\pgfpathmoveto{\pgfqpoint{1.793349in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{1.802938in}{1.190412in}}%
\pgfpathlineto{\pgfqpoint{1.807411in}{1.176893in}}%
\pgfpathlineto{\pgfqpoint{1.820393in}{1.161113in}}%
\pgfpathlineto{\pgfqpoint{1.826579in}{1.155296in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.876898in}{1.131975in}}%
\pgfpathlineto{\pgfqpoint{1.878745in}{1.132578in}}%
\pgfpathlineto{\pgfqpoint{1.910606in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{1.913430in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{1.951961in}{1.179303in}}%
\pgfpathlineto{\pgfqpoint{1.957213in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.969197in}{1.203066in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{1.975263in}{1.211219in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{1.993737in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{2.008871in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{2.013323in}{1.286239in}}%
\pgfpathlineto{\pgfqpoint{2.019687in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{2.022220in}{1.310322in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{1.327859in}}%
\pgfpathlineto{\pgfqpoint{2.034588in}{1.350079in}}%
\pgfpathlineto{\pgfqpoint{2.036599in}{1.361871in}}%
\pgfpathlineto{\pgfqpoint{2.040029in}{1.379185in}}%
\pgfpathlineto{\pgfqpoint{2.042924in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{2.049974in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.049138in}{1.456868in}}%
\pgfpathlineto{\pgfqpoint{2.049785in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{2.052417in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.514428in}}%
\pgfpathlineto{\pgfqpoint{2.049871in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{2.043829in}{1.545195in}}%
\pgfpathlineto{\pgfqpoint{2.043144in}{1.563006in}}%
\pgfpathlineto{\pgfqpoint{2.029549in}{1.595631in}}%
\pgfpathlineto{\pgfqpoint{2.026278in}{1.602136in}}%
\pgfpathlineto{\pgfqpoint{2.019892in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{2.012524in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{1.654593in}}%
\pgfpathlineto{\pgfqpoint{1.993194in}{1.668580in}}%
\pgfpathlineto{\pgfqpoint{1.989664in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{1.971875in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{1.969417in}{1.697713in}}%
\pgfpathlineto{\pgfqpoint{1.946839in}{1.725409in}}%
\pgfpathlineto{\pgfqpoint{1.942626in}{1.728675in}}%
\pgfpathlineto{\pgfqpoint{1.914967in}{1.747624in}}%
\pgfpathlineto{\pgfqpoint{1.909292in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{1.894305in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{1.878545in}{1.768892in}}%
\pgfpathlineto{\pgfqpoint{1.869900in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{1.862588in}{1.775776in}}%
\pgfpathlineto{\pgfqpoint{1.840374in}{1.787514in}}%
\pgfpathlineto{\pgfqpoint{1.819275in}{1.789827in}}%
\pgfpathlineto{\pgfqpoint{1.813113in}{1.789865in}}%
\pgfpathlineto{\pgfqpoint{1.791328in}{1.791205in}}%
\pgfpathlineto{\pgfqpoint{1.764521in}{1.783136in}}%
\pgfpathlineto{\pgfqpoint{1.758890in}{1.778740in}}%
\pgfpathlineto{\pgfqpoint{1.737219in}{1.758155in}}%
\pgfpathlineto{\pgfqpoint{1.728518in}{1.731800in}}%
\pgfpathlineto{\pgfqpoint{1.724780in}{1.725693in}}%
\pgfpathlineto{\pgfqpoint{1.721366in}{1.697876in}}%
\pgfpathlineto{\pgfqpoint{1.720452in}{1.694216in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{1.718211in}{1.641461in}}%
\pgfpathlineto{\pgfqpoint{1.717255in}{1.633216in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{1.625924in}}%
\pgfpathlineto{\pgfqpoint{1.718324in}{1.598769in}}%
\pgfpathlineto{\pgfqpoint{1.723331in}{1.569473in}}%
\pgfpathlineto{\pgfqpoint{1.723279in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.524935in}}%
\pgfpathlineto{\pgfqpoint{1.730036in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{1.730452in}{1.504309in}}%
\pgfpathlineto{\pgfqpoint{1.732054in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.431114in}}%
\pgfpathlineto{\pgfqpoint{1.743270in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{1.750671in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{1.752086in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.373534in}}%
\pgfpathlineto{\pgfqpoint{1.759288in}{1.357340in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{1.354362in}}%
\pgfpathlineto{\pgfqpoint{1.763670in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{1.771237in}{1.301031in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{1.287834in}}%
\pgfpathlineto{\pgfqpoint{1.777524in}{1.272007in}}%
\pgfpathlineto{\pgfqpoint{1.781121in}{1.253577in}}%
\pgfpathlineto{\pgfqpoint{1.788503in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.790162in}{1.221205in}}%
\pgfpathmoveto{\pgfqpoint{1.931495in}{4.101976in}}%
\pgfpathlineto{\pgfqpoint{1.953381in}{4.087459in}}%
\pgfpathlineto{\pgfqpoint{1.969142in}{4.071259in}}%
\pgfpathlineto{\pgfqpoint{1.973973in}{4.067673in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{4.050259in}}%
\pgfpathlineto{\pgfqpoint{2.016063in}{4.026113in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{4.025113in}}%
\pgfpathlineto{\pgfqpoint{2.017884in}{4.024220in}}%
\pgfpathlineto{\pgfqpoint{2.050303in}{4.008580in}}%
\pgfpathlineto{\pgfqpoint{2.062685in}{4.001252in}}%
\pgfpathlineto{\pgfqpoint{2.063327in}{4.014923in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{4.020033in}}%
\pgfpathlineto{\pgfqpoint{2.048920in}{4.054373in}}%
\pgfpathlineto{\pgfqpoint{2.043708in}{4.058961in}}%
\pgfpathlineto{\pgfqpoint{2.027257in}{4.075338in}}%
\pgfpathlineto{\pgfqpoint{2.013627in}{4.087902in}}%
\pgfpathlineto{\pgfqpoint{2.004748in}{4.103380in}}%
\pgfpathlineto{\pgfqpoint{1.988129in}{4.120152in}}%
\pgfpathlineto{\pgfqpoint{1.971653in}{4.137324in}}%
\pgfpathlineto{\pgfqpoint{1.962220in}{4.146305in}}%
\pgfpathlineto{\pgfqpoint{1.935844in}{4.162946in}}%
\pgfpathlineto{\pgfqpoint{1.929432in}{4.163429in}}%
\pgfpathlineto{\pgfqpoint{1.921298in}{4.165840in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{4.172110in}}%
\pgfpathlineto{\pgfqpoint{1.867869in}{4.170905in}}%
\pgfpathlineto{\pgfqpoint{1.871523in}{4.146555in}}%
\pgfpathlineto{\pgfqpoint{1.888135in}{4.140573in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{4.123221in}}%
\pgfpathlineto{\pgfqpoint{1.918262in}{4.111188in}}%
\pgfpathmoveto{\pgfqpoint{2.061547in}{2.637999in}}%
\pgfpathlineto{\pgfqpoint{2.059953in}{2.640328in}}%
\pgfpathlineto{\pgfqpoint{2.061644in}{2.645680in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{2.663390in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.664166in}}%
\pgfpathlineto{\pgfqpoint{2.112449in}{2.642742in}}%
\pgfpathlineto{\pgfqpoint{2.128461in}{2.622052in}}%
\pgfpathlineto{\pgfqpoint{2.127956in}{2.618893in}}%
\pgfpathlineto{\pgfqpoint{2.106543in}{2.596600in}}%
\pgfpathlineto{\pgfqpoint{2.116729in}{2.571173in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{2.562731in}}%
\pgfpathlineto{\pgfqpoint{2.109181in}{2.541539in}}%
\pgfpathlineto{\pgfqpoint{2.107673in}{2.532366in}}%
\pgfpathlineto{\pgfqpoint{2.100167in}{2.507059in}}%
\pgfpathlineto{\pgfqpoint{2.098896in}{2.496692in}}%
\pgfpathlineto{\pgfqpoint{2.084633in}{2.468024in}}%
\pgfpathlineto{\pgfqpoint{2.082211in}{2.458359in}}%
\pgfpathlineto{\pgfqpoint{2.072048in}{2.444718in}}%
\pgfpathlineto{\pgfqpoint{2.074774in}{2.465554in}}%
\pgfpathlineto{\pgfqpoint{2.074506in}{2.466911in}}%
\pgfpathlineto{\pgfqpoint{2.072205in}{2.473977in}}%
\pgfpathlineto{\pgfqpoint{2.081346in}{2.504039in}}%
\pgfpathlineto{\pgfqpoint{2.064744in}{2.532137in}}%
\pgfpathlineto{\pgfqpoint{2.064561in}{2.533863in}}%
\pgfpathlineto{\pgfqpoint{2.064842in}{2.534435in}}%
\pgfpathlineto{\pgfqpoint{2.074930in}{2.567439in}}%
\pgfpathlineto{\pgfqpoint{2.058648in}{2.599263in}}%
\pgfpathlineto{\pgfqpoint{2.057470in}{2.599618in}}%
\pgfpathlineto{\pgfqpoint{2.058331in}{2.600454in}}%
\pgfpathmoveto{\pgfqpoint{1.807870in}{4.059295in}}%
\pgfpathlineto{\pgfqpoint{1.806286in}{4.052960in}}%
\pgfpathlineto{\pgfqpoint{1.823609in}{4.022617in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{4.009837in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{3.991155in}}%
\pgfpathlineto{\pgfqpoint{1.771527in}{3.961254in}}%
\pgfpathlineto{\pgfqpoint{1.757893in}{3.921277in}}%
\pgfpathlineto{\pgfqpoint{1.742205in}{3.889634in}}%
\pgfpathlineto{\pgfqpoint{1.740533in}{3.880384in}}%
\pgfpathlineto{\pgfqpoint{1.753298in}{3.860955in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{3.840337in}}%
\pgfpathlineto{\pgfqpoint{1.739284in}{3.827742in}}%
\pgfpathlineto{\pgfqpoint{1.727629in}{3.810160in}}%
\pgfpathlineto{\pgfqpoint{1.746476in}{3.818354in}}%
\pgfpathlineto{\pgfqpoint{1.750942in}{3.820802in}}%
\pgfpathlineto{\pgfqpoint{1.752055in}{3.826209in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{3.861367in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{3.880764in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{1.804664in}{3.901848in}}%
\pgfpathlineto{\pgfqpoint{1.831328in}{3.916230in}}%
\pgfpathlineto{\pgfqpoint{1.832781in}{3.920580in}}%
\pgfpathlineto{\pgfqpoint{1.841570in}{3.925611in}}%
\pgfpathlineto{\pgfqpoint{1.849173in}{3.914949in}}%
\pgfpathlineto{\pgfqpoint{1.868796in}{3.903755in}}%
\pgfpathlineto{\pgfqpoint{1.882948in}{3.892137in}}%
\pgfpathlineto{\pgfqpoint{1.885551in}{3.910369in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{3.916987in}}%
\pgfpathlineto{\pgfqpoint{1.880734in}{3.921713in}}%
\pgfpathlineto{\pgfqpoint{1.866014in}{3.949922in}}%
\pgfpathlineto{\pgfqpoint{1.867119in}{3.964719in}}%
\pgfpathlineto{\pgfqpoint{1.856007in}{3.985965in}}%
\pgfpathlineto{\pgfqpoint{1.848285in}{3.999007in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{4.022133in}}%
\pgfpathlineto{\pgfqpoint{1.857399in}{4.037146in}}%
\pgfpathlineto{\pgfqpoint{1.871207in}{4.022364in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{4.009188in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.013965in}}%
\pgfpathlineto{\pgfqpoint{1.902446in}{4.037108in}}%
\pgfpathlineto{\pgfqpoint{1.893867in}{4.058163in}}%
\pgfpathlineto{\pgfqpoint{1.884981in}{4.063280in}}%
\pgfpathlineto{\pgfqpoint{1.871719in}{4.075020in}}%
\pgfpathlineto{\pgfqpoint{1.871929in}{4.092081in}}%
\pgfpathlineto{\pgfqpoint{1.865076in}{4.101736in}}%
\pgfpathlineto{\pgfqpoint{1.856793in}{4.105366in}}%
\pgfpathlineto{\pgfqpoint{1.837905in}{4.115569in}}%
\pgfpathlineto{\pgfqpoint{1.809687in}{4.112807in}}%
\pgfpathlineto{\pgfqpoint{1.805524in}{4.108258in}}%
\pgfpathlineto{\pgfqpoint{1.795269in}{4.089384in}}%
\pgfpathlineto{\pgfqpoint{1.793777in}{4.081442in}}%
\pgfpathmoveto{\pgfqpoint{1.822391in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{1.821595in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{1.796075in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{1.788441in}{0.876946in}}%
\pgfpathlineto{\pgfqpoint{1.779438in}{0.894226in}}%
\pgfpathlineto{\pgfqpoint{1.758429in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{1.738296in}{0.891798in}}%
\pgfpathlineto{\pgfqpoint{1.733573in}{0.891721in}}%
\pgfpathlineto{\pgfqpoint{1.734618in}{0.886986in}}%
\pgfpathlineto{\pgfqpoint{1.736932in}{0.883224in}}%
\pgfpathlineto{\pgfqpoint{1.746240in}{0.866946in}}%
\pgfpathlineto{\pgfqpoint{1.760491in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{1.772886in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{1.784901in}{0.828318in}}%
\pgfpathlineto{\pgfqpoint{1.820989in}{0.834412in}}%
\pgfpathlineto{\pgfqpoint{1.818126in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{1.820426in}{0.789086in}}%
\pgfpathlineto{\pgfqpoint{1.824853in}{0.788075in}}%
\pgfpathlineto{\pgfqpoint{1.829553in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{1.828175in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{1.822695in}{0.834745in}}%
\pgfpathlineto{\pgfqpoint{1.822789in}{0.835493in}}%
\pgfpathmoveto{\pgfqpoint{0.657249in}{3.316303in}}%
\pgfpathlineto{\pgfqpoint{0.656909in}{3.315004in}}%
\pgfpathlineto{\pgfqpoint{0.657441in}{3.314361in}}%
\pgfpathlineto{\pgfqpoint{0.657513in}{3.315610in}}%
\pgfpathmoveto{\pgfqpoint{2.117910in}{2.710259in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{2.726626in}}%
\pgfpathlineto{\pgfqpoint{2.122366in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{2.692548in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{2.681284in}}%
\pgfpathlineto{\pgfqpoint{2.108873in}{2.704394in}}%
\pgfpathmoveto{\pgfqpoint{2.139233in}{2.727792in}}%
\pgfpathlineto{\pgfqpoint{2.140027in}{2.753930in}}%
\pgfpathlineto{\pgfqpoint{2.139649in}{2.756119in}}%
\pgfpathlineto{\pgfqpoint{2.142060in}{2.793387in}}%
\pgfpathlineto{\pgfqpoint{2.144270in}{2.829382in}}%
\pgfpathlineto{\pgfqpoint{2.144831in}{2.833601in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{2.866903in}}%
\pgfpathlineto{\pgfqpoint{2.144905in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{2.137071in}{2.906664in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{2.144628in}{2.943310in}}%
\pgfpathlineto{\pgfqpoint{2.145037in}{2.949759in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{2.983639in}}%
\pgfpathlineto{\pgfqpoint{2.152090in}{2.994559in}}%
\pgfpathlineto{\pgfqpoint{2.147322in}{3.022597in}}%
\pgfpathlineto{\pgfqpoint{2.148459in}{3.031323in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{3.054296in}}%
\pgfpathlineto{\pgfqpoint{2.144028in}{3.062379in}}%
\pgfpathlineto{\pgfqpoint{2.145733in}{3.088685in}}%
\pgfpathlineto{\pgfqpoint{2.151577in}{3.098996in}}%
\pgfpathlineto{\pgfqpoint{2.154765in}{3.118925in}}%
\pgfpathlineto{\pgfqpoint{2.149790in}{3.129878in}}%
\pgfpathlineto{\pgfqpoint{2.157975in}{3.162443in}}%
\pgfpathlineto{\pgfqpoint{2.159394in}{3.166642in}}%
\pgfpathlineto{\pgfqpoint{2.158934in}{3.178895in}}%
\pgfpathlineto{\pgfqpoint{2.142377in}{3.197660in}}%
\pgfpathlineto{\pgfqpoint{2.146256in}{3.223058in}}%
\pgfpathlineto{\pgfqpoint{2.147121in}{3.240464in}}%
\pgfpathlineto{\pgfqpoint{2.150943in}{3.265012in}}%
\pgfpathlineto{\pgfqpoint{2.150754in}{3.273608in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{3.301044in}}%
\pgfpathlineto{\pgfqpoint{2.146068in}{3.310318in}}%
\pgfpathlineto{\pgfqpoint{2.144611in}{3.317751in}}%
\pgfpathlineto{\pgfqpoint{2.150550in}{3.330127in}}%
\pgfpathlineto{\pgfqpoint{2.149244in}{3.352187in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{3.354635in}}%
\pgfpathlineto{\pgfqpoint{2.149361in}{3.389676in}}%
\pgfpathlineto{\pgfqpoint{2.148742in}{3.391733in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{3.392868in}}%
\pgfpathlineto{\pgfqpoint{2.143255in}{3.428087in}}%
\pgfpathlineto{\pgfqpoint{2.159486in}{3.461296in}}%
\pgfpathlineto{\pgfqpoint{2.165971in}{3.463223in}}%
\pgfpathlineto{\pgfqpoint{2.192121in}{3.472734in}}%
\pgfpathlineto{\pgfqpoint{2.201054in}{3.462502in}}%
\pgfpathlineto{\pgfqpoint{2.199015in}{3.450356in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.428995in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{3.414979in}}%
\pgfpathlineto{\pgfqpoint{2.207406in}{3.394479in}}%
\pgfpathlineto{\pgfqpoint{2.204961in}{3.364491in}}%
\pgfpathlineto{\pgfqpoint{2.203885in}{3.359864in}}%
\pgfpathlineto{\pgfqpoint{2.204482in}{3.357236in}}%
\pgfpathlineto{\pgfqpoint{2.206004in}{3.355386in}}%
\pgfpathlineto{\pgfqpoint{2.215961in}{3.319700in}}%
\pgfpathlineto{\pgfqpoint{2.216022in}{3.305992in}}%
\pgfpathlineto{\pgfqpoint{2.220007in}{3.276128in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{3.259741in}}%
\pgfpathlineto{\pgfqpoint{2.212396in}{3.254978in}}%
\pgfpathlineto{\pgfqpoint{2.222241in}{3.232843in}}%
\pgfpathlineto{\pgfqpoint{2.220049in}{3.221689in}}%
\pgfpathlineto{\pgfqpoint{2.214343in}{3.198448in}}%
\pgfpathlineto{\pgfqpoint{2.214938in}{3.189796in}}%
\pgfpathlineto{\pgfqpoint{2.216081in}{3.161213in}}%
\pgfpathlineto{\pgfqpoint{2.214098in}{3.152317in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{3.128287in}}%
\pgfpathlineto{\pgfqpoint{2.222346in}{3.114620in}}%
\pgfpathlineto{\pgfqpoint{2.218748in}{3.102392in}}%
\pgfpathlineto{\pgfqpoint{2.210954in}{3.090135in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{3.075055in}}%
\pgfpathlineto{\pgfqpoint{2.209596in}{3.059496in}}%
\pgfpathlineto{\pgfqpoint{2.221631in}{3.046430in}}%
\pgfpathlineto{\pgfqpoint{2.216149in}{3.027738in}}%
\pgfpathlineto{\pgfqpoint{2.214516in}{3.007045in}}%
\pgfpathlineto{\pgfqpoint{2.211141in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{2.975042in}}%
\pgfpathlineto{\pgfqpoint{2.210257in}{2.934010in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{2.933198in}}%
\pgfpathlineto{\pgfqpoint{2.211383in}{2.897135in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{2.883795in}}%
\pgfpathlineto{\pgfqpoint{2.204308in}{2.865153in}}%
\pgfpathlineto{\pgfqpoint{2.205480in}{2.858495in}}%
\pgfpathlineto{\pgfqpoint{2.205218in}{2.826411in}}%
\pgfpathlineto{\pgfqpoint{2.203697in}{2.790530in}}%
\pgfpathlineto{\pgfqpoint{2.203918in}{2.786987in}}%
\pgfpathlineto{\pgfqpoint{2.203012in}{2.749808in}}%
\pgfpathlineto{\pgfqpoint{2.213629in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{2.212195in}{2.713144in}}%
\pgfpathlineto{\pgfqpoint{2.205617in}{2.693641in}}%
\pgfpathlineto{\pgfqpoint{2.206533in}{2.685810in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{2.664597in}}%
\pgfpathlineto{\pgfqpoint{2.207482in}{2.656792in}}%
\pgfpathlineto{\pgfqpoint{2.207471in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{2.620007in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{2.608604in}}%
\pgfpathlineto{\pgfqpoint{2.204507in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{2.203828in}{2.579037in}}%
\pgfpathlineto{\pgfqpoint{2.202353in}{2.560362in}}%
\pgfpathlineto{\pgfqpoint{2.205434in}{2.548445in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{2.537459in}}%
\pgfpathlineto{\pgfqpoint{2.204476in}{2.514867in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{2.487543in}}%
\pgfpathlineto{\pgfqpoint{2.196454in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{2.194376in}{2.473372in}}%
\pgfpathlineto{\pgfqpoint{2.195743in}{2.454282in}}%
\pgfpathlineto{\pgfqpoint{2.190926in}{2.440033in}}%
\pgfpathlineto{\pgfqpoint{2.192090in}{2.429514in}}%
\pgfpathlineto{\pgfqpoint{2.190412in}{2.421948in}}%
\pgfpathlineto{\pgfqpoint{2.193908in}{2.401694in}}%
\pgfpathlineto{\pgfqpoint{2.187992in}{2.384306in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{2.377538in}}%
\pgfpathlineto{\pgfqpoint{2.186090in}{2.345753in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{2.342669in}}%
\pgfpathlineto{\pgfqpoint{2.183937in}{2.337082in}}%
\pgfpathlineto{\pgfqpoint{2.184335in}{2.302072in}}%
\pgfpathlineto{\pgfqpoint{2.187124in}{2.288767in}}%
\pgfpathlineto{\pgfqpoint{2.174611in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{2.172691in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{2.170646in}{2.214334in}}%
\pgfpathlineto{\pgfqpoint{2.164708in}{2.197181in}}%
\pgfpathlineto{\pgfqpoint{2.166557in}{2.184797in}}%
\pgfpathlineto{\pgfqpoint{2.159085in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{2.157482in}{2.153196in}}%
\pgfpathlineto{\pgfqpoint{2.153390in}{2.143190in}}%
\pgfpathlineto{\pgfqpoint{2.151758in}{2.123772in}}%
\pgfpathlineto{\pgfqpoint{2.142743in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{2.134562in}{2.078340in}}%
\pgfpathlineto{\pgfqpoint{2.130493in}{2.072131in}}%
\pgfpathlineto{\pgfqpoint{2.125201in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{2.096620in}{2.020552in}}%
\pgfpathlineto{\pgfqpoint{2.093383in}{2.019434in}}%
\pgfpathlineto{\pgfqpoint{2.052843in}{2.021155in}}%
\pgfpathlineto{\pgfqpoint{2.035630in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{2.023180in}{2.051683in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{2.057502in}}%
\pgfpathlineto{\pgfqpoint{1.996376in}{2.083840in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{2.088407in}}%
\pgfpathlineto{\pgfqpoint{1.984270in}{2.125732in}}%
\pgfpathlineto{\pgfqpoint{1.981296in}{2.129912in}}%
\pgfpathlineto{\pgfqpoint{1.980752in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{1.967783in}{2.163297in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{2.194346in}}%
\pgfpathlineto{\pgfqpoint{1.970103in}{2.197888in}}%
\pgfpathlineto{\pgfqpoint{1.970580in}{2.200962in}}%
\pgfpathlineto{\pgfqpoint{1.963534in}{2.229580in}}%
\pgfpathlineto{\pgfqpoint{1.966334in}{2.259216in}}%
\pgfpathlineto{\pgfqpoint{1.965402in}{2.263469in}}%
\pgfpathlineto{\pgfqpoint{1.969166in}{2.273818in}}%
\pgfpathlineto{\pgfqpoint{1.964307in}{2.300102in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{2.323406in}}%
\pgfpathlineto{\pgfqpoint{1.969673in}{2.335353in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{2.343606in}}%
\pgfpathlineto{\pgfqpoint{1.973837in}{2.383047in}}%
\pgfpathlineto{\pgfqpoint{1.973500in}{2.404616in}}%
\pgfpathlineto{\pgfqpoint{1.981379in}{2.423550in}}%
\pgfpathlineto{\pgfqpoint{1.981703in}{2.427767in}}%
\pgfpathlineto{\pgfqpoint{1.981960in}{2.450800in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{2.479449in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{2.483223in}}%
\pgfpathlineto{\pgfqpoint{1.990890in}{2.485010in}}%
\pgfpathlineto{\pgfqpoint{1.991995in}{2.488697in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{2.521724in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{2.561777in}}%
\pgfpathlineto{\pgfqpoint{1.995770in}{2.593052in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{2.620234in}}%
\pgfpathlineto{\pgfqpoint{2.003199in}{2.622455in}}%
\pgfpathlineto{\pgfqpoint{2.003811in}{2.625358in}}%
\pgfpathlineto{\pgfqpoint{1.997581in}{2.657408in}}%
\pgfpathlineto{\pgfqpoint{2.008605in}{2.691964in}}%
\pgfpathlineto{\pgfqpoint{2.009179in}{2.695563in}}%
\pgfpathlineto{\pgfqpoint{2.008170in}{2.732964in}}%
\pgfpathlineto{\pgfqpoint{2.011228in}{2.745218in}}%
\pgfpathlineto{\pgfqpoint{2.013968in}{2.760991in}}%
\pgfpathlineto{\pgfqpoint{2.015389in}{2.772580in}}%
\pgfpathlineto{\pgfqpoint{2.013605in}{2.790140in}}%
\pgfpathlineto{\pgfqpoint{2.015191in}{2.805933in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{2.833813in}}%
\pgfpathlineto{\pgfqpoint{2.019541in}{2.844659in}}%
\pgfpathlineto{\pgfqpoint{2.025633in}{2.862555in}}%
\pgfpathlineto{\pgfqpoint{2.025332in}{2.880303in}}%
\pgfpathlineto{\pgfqpoint{2.030036in}{2.910936in}}%
\pgfpathlineto{\pgfqpoint{2.030454in}{2.915324in}}%
\pgfpathlineto{\pgfqpoint{2.035272in}{2.924705in}}%
\pgfpathlineto{\pgfqpoint{2.044573in}{2.945988in}}%
\pgfpathlineto{\pgfqpoint{2.044515in}{2.949223in}}%
\pgfpathlineto{\pgfqpoint{2.045167in}{2.953922in}}%
\pgfpathlineto{\pgfqpoint{2.044826in}{2.985778in}}%
\pgfpathlineto{\pgfqpoint{2.046634in}{3.008448in}}%
\pgfpathlineto{\pgfqpoint{2.063441in}{3.015525in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.020171in}}%
\pgfpathlineto{\pgfqpoint{2.064841in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{2.062584in}{3.047080in}}%
\pgfpathlineto{\pgfqpoint{2.062734in}{3.050583in}}%
\pgfpathlineto{\pgfqpoint{2.063743in}{3.053359in}}%
\pgfpathlineto{\pgfqpoint{2.062421in}{3.086138in}}%
\pgfpathlineto{\pgfqpoint{2.064218in}{3.110063in}}%
\pgfpathlineto{\pgfqpoint{2.070969in}{3.142582in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{3.144502in}}%
\pgfpathlineto{\pgfqpoint{2.071930in}{3.146745in}}%
\pgfpathlineto{\pgfqpoint{2.087204in}{3.177582in}}%
\pgfpathlineto{\pgfqpoint{2.093679in}{3.198432in}}%
\pgfpathlineto{\pgfqpoint{2.098748in}{3.177721in}}%
\pgfpathlineto{\pgfqpoint{2.098810in}{3.171106in}}%
\pgfpathlineto{\pgfqpoint{2.075944in}{3.144483in}}%
\pgfpathlineto{\pgfqpoint{2.077423in}{3.138911in}}%
\pgfpathlineto{\pgfqpoint{2.067814in}{3.109954in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{3.102013in}}%
\pgfpathlineto{\pgfqpoint{2.087574in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{2.069402in}{3.052560in}}%
\pgfpathlineto{\pgfqpoint{2.105625in}{3.040852in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{3.039771in}}%
\pgfpathlineto{\pgfqpoint{2.106552in}{3.038885in}}%
\pgfpathlineto{\pgfqpoint{2.106470in}{3.030519in}}%
\pgfpathlineto{\pgfqpoint{2.106828in}{3.006655in}}%
\pgfpathlineto{\pgfqpoint{2.105807in}{3.004586in}}%
\pgfpathlineto{\pgfqpoint{2.100329in}{2.973919in}}%
\pgfpathlineto{\pgfqpoint{2.104524in}{2.967522in}}%
\pgfpathlineto{\pgfqpoint{2.108154in}{2.959710in}}%
\pgfpathlineto{\pgfqpoint{2.119548in}{2.941569in}}%
\pgfpathlineto{\pgfqpoint{2.121051in}{2.923723in}}%
\pgfpathlineto{\pgfqpoint{2.115958in}{2.909515in}}%
\pgfpathlineto{\pgfqpoint{2.115803in}{2.888675in}}%
\pgfpathlineto{\pgfqpoint{2.114904in}{2.880020in}}%
\pgfpathlineto{\pgfqpoint{2.109104in}{2.850373in}}%
\pgfpathlineto{\pgfqpoint{2.109263in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{2.816365in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{2.805208in}}%
\pgfpathlineto{\pgfqpoint{2.121590in}{2.781092in}}%
\pgfpathlineto{\pgfqpoint{2.124349in}{2.762463in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{2.744971in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.731415in}}%
\pgfpathlineto{\pgfqpoint{2.113879in}{2.723579in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{2.708456in}}%
\pgfpathlineto{\pgfqpoint{2.087117in}{2.699836in}}%
\pgfpathlineto{\pgfqpoint{2.086813in}{2.674693in}}%
\pgfpathlineto{\pgfqpoint{2.080928in}{2.671339in}}%
\pgfpathlineto{\pgfqpoint{2.059922in}{2.654012in}}%
\pgfpathlineto{\pgfqpoint{2.056165in}{2.642118in}}%
\pgfpathlineto{\pgfqpoint{2.059707in}{2.636943in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{2.601789in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{2.598891in}}%
\pgfpathlineto{\pgfqpoint{2.057793in}{2.597662in}}%
\pgfpathlineto{\pgfqpoint{2.073353in}{2.567249in}}%
\pgfpathlineto{\pgfqpoint{2.063712in}{2.535709in}}%
\pgfpathlineto{\pgfqpoint{2.062503in}{2.533241in}}%
\pgfpathlineto{\pgfqpoint{2.063290in}{2.525795in}}%
\pgfpathlineto{\pgfqpoint{2.076411in}{2.503589in}}%
\pgfpathlineto{\pgfqpoint{2.069187in}{2.479832in}}%
\pgfpathlineto{\pgfqpoint{2.073283in}{2.467249in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{2.430330in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{2.426224in}}%
\pgfpathlineto{\pgfqpoint{2.070789in}{2.430254in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{2.452020in}}%
\pgfpathlineto{\pgfqpoint{2.091318in}{2.469231in}}%
\pgfpathlineto{\pgfqpoint{2.102896in}{2.492503in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{2.508148in}}%
\pgfpathlineto{\pgfqpoint{2.110982in}{2.528945in}}%
\pgfpathlineto{\pgfqpoint{2.113214in}{2.542522in}}%
\pgfpathlineto{\pgfqpoint{2.118711in}{2.560130in}}%
\pgfpathlineto{\pgfqpoint{2.120124in}{2.572926in}}%
\pgfpathlineto{\pgfqpoint{2.111434in}{2.594620in}}%
\pgfpathlineto{\pgfqpoint{2.129703in}{2.613641in}}%
\pgfpathlineto{\pgfqpoint{2.130750in}{2.619401in}}%
\pgfpathlineto{\pgfqpoint{2.133608in}{2.638049in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{2.649748in}}%
\pgfpathlineto{\pgfqpoint{2.107904in}{2.667341in}}%
\pgfpathlineto{\pgfqpoint{2.131508in}{2.677911in}}%
\pgfpathlineto{\pgfqpoint{2.125369in}{2.702163in}}%
\pgfpathlineto{\pgfqpoint{2.139083in}{2.725062in}}%
\pgfpathmoveto{\pgfqpoint{0.620957in}{2.819898in}}%
\pgfpathlineto{\pgfqpoint{0.620621in}{2.799782in}}%
\pgfpathlineto{\pgfqpoint{0.618292in}{2.782907in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{2.756179in}}%
\pgfpathlineto{\pgfqpoint{0.624012in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{0.621651in}{2.719875in}}%
\pgfpathlineto{\pgfqpoint{0.623387in}{2.697097in}}%
\pgfpathlineto{\pgfqpoint{0.623847in}{2.686164in}}%
\pgfpathlineto{\pgfqpoint{0.624035in}{2.675677in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{2.645708in}}%
\pgfpathlineto{\pgfqpoint{0.624834in}{2.618232in}}%
\pgfpathlineto{\pgfqpoint{0.621768in}{2.610759in}}%
\pgfpathlineto{\pgfqpoint{0.626605in}{2.599712in}}%
\pgfpathlineto{\pgfqpoint{0.627792in}{2.571714in}}%
\pgfpathlineto{\pgfqpoint{0.627354in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{0.627844in}{2.512065in}}%
\pgfpathlineto{\pgfqpoint{0.626242in}{2.494363in}}%
\pgfpathlineto{\pgfqpoint{0.629724in}{2.464243in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{2.435326in}}%
\pgfpathlineto{\pgfqpoint{0.634884in}{2.412847in}}%
\pgfpathlineto{\pgfqpoint{0.635741in}{2.405905in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{2.399550in}}%
\pgfpathlineto{\pgfqpoint{0.635837in}{2.381963in}}%
\pgfpathlineto{\pgfqpoint{0.639411in}{2.358140in}}%
\pgfpathlineto{\pgfqpoint{0.639763in}{2.350962in}}%
\pgfpathlineto{\pgfqpoint{0.640732in}{2.345954in}}%
\pgfpathlineto{\pgfqpoint{0.644233in}{2.329637in}}%
\pgfpathlineto{\pgfqpoint{0.647288in}{2.306449in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{2.300295in}}%
\pgfpathlineto{\pgfqpoint{0.652206in}{2.270644in}}%
\pgfpathlineto{\pgfqpoint{0.653316in}{2.258883in}}%
\pgfpathlineto{\pgfqpoint{0.656220in}{2.234429in}}%
\pgfpathlineto{\pgfqpoint{0.657406in}{2.220865in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{2.199950in}}%
\pgfpathlineto{\pgfqpoint{0.662496in}{2.164639in}}%
\pgfpathlineto{\pgfqpoint{0.664365in}{2.138901in}}%
\pgfpathlineto{\pgfqpoint{0.664421in}{2.127181in}}%
\pgfpathlineto{\pgfqpoint{0.665700in}{2.099421in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{2.091714in}}%
\pgfpathlineto{\pgfqpoint{0.667063in}{2.088890in}}%
\pgfpathlineto{\pgfqpoint{0.666645in}{2.085054in}}%
\pgfpathlineto{\pgfqpoint{0.666717in}{2.051655in}}%
\pgfpathlineto{\pgfqpoint{0.667341in}{2.046336in}}%
\pgfpathlineto{\pgfqpoint{0.665193in}{2.013925in}}%
\pgfpathlineto{\pgfqpoint{0.665328in}{2.012185in}}%
\pgfpathlineto{\pgfqpoint{0.664638in}{2.007237in}}%
\pgfpathlineto{\pgfqpoint{0.651907in}{2.005627in}}%
\pgfpathlineto{\pgfqpoint{0.628634in}{1.999065in}}%
\pgfpathlineto{\pgfqpoint{0.615143in}{2.023958in}}%
\pgfpathlineto{\pgfqpoint{0.606037in}{2.041436in}}%
\pgfpathlineto{\pgfqpoint{0.602042in}{2.047893in}}%
\pgfpathlineto{\pgfqpoint{0.588569in}{2.078979in}}%
\pgfpathlineto{\pgfqpoint{0.577428in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{0.573838in}{2.116663in}}%
\pgfpathlineto{\pgfqpoint{0.568174in}{2.129340in}}%
\pgfpathlineto{\pgfqpoint{0.566109in}{2.140558in}}%
\pgfpathlineto{\pgfqpoint{0.561133in}{2.155753in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{2.186956in}}%
\pgfpathlineto{\pgfqpoint{0.548165in}{2.217674in}}%
\pgfpathlineto{\pgfqpoint{0.547712in}{2.237604in}}%
\pgfpathlineto{\pgfqpoint{0.546539in}{2.251676in}}%
\pgfpathlineto{\pgfqpoint{0.547572in}{2.283806in}}%
\pgfpathlineto{\pgfqpoint{0.548032in}{2.296364in}}%
\pgfpathlineto{\pgfqpoint{0.548144in}{2.319561in}}%
\pgfpathlineto{\pgfqpoint{0.548250in}{2.347212in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{2.363750in}}%
\pgfpathlineto{\pgfqpoint{0.552353in}{2.376350in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.389919in}}%
\pgfpathlineto{\pgfqpoint{0.556968in}{2.416096in}}%
\pgfpathlineto{\pgfqpoint{0.558560in}{2.421854in}}%
\pgfpathlineto{\pgfqpoint{0.561146in}{2.444684in}}%
\pgfpathlineto{\pgfqpoint{0.567886in}{2.474346in}}%
\pgfpathlineto{\pgfqpoint{0.568360in}{2.482277in}}%
\pgfpathlineto{\pgfqpoint{0.566394in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{2.518323in}}%
\pgfpathlineto{\pgfqpoint{0.566458in}{2.551078in}}%
\pgfpathlineto{\pgfqpoint{0.565640in}{2.553268in}}%
\pgfpathlineto{\pgfqpoint{0.565207in}{2.578497in}}%
\pgfpathlineto{\pgfqpoint{0.564717in}{2.584512in}}%
\pgfpathlineto{\pgfqpoint{0.561188in}{2.604428in}}%
\pgfpathlineto{\pgfqpoint{0.564195in}{2.627181in}}%
\pgfpathlineto{\pgfqpoint{0.565172in}{2.644440in}}%
\pgfpathlineto{\pgfqpoint{0.564167in}{2.660340in}}%
\pgfpathlineto{\pgfqpoint{0.564827in}{2.670224in}}%
\pgfpathlineto{\pgfqpoint{0.567606in}{2.701223in}}%
\pgfpathlineto{\pgfqpoint{0.567461in}{2.707725in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{2.714308in}}%
\pgfpathlineto{\pgfqpoint{0.572087in}{2.758095in}}%
\pgfpathlineto{\pgfqpoint{0.574492in}{2.775838in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{2.803208in}}%
\pgfpathlineto{\pgfqpoint{0.587370in}{2.810635in}}%
\pgfpathlineto{\pgfqpoint{0.581620in}{2.817854in}}%
\pgfpathlineto{\pgfqpoint{0.581722in}{2.843584in}}%
\pgfpathlineto{\pgfqpoint{0.585066in}{2.857202in}}%
\pgfpathlineto{\pgfqpoint{0.583268in}{2.904648in}}%
\pgfpathlineto{\pgfqpoint{0.595604in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{0.585215in}{2.917573in}}%
\pgfpathlineto{\pgfqpoint{0.589450in}{2.947361in}}%
\pgfpathlineto{\pgfqpoint{0.594758in}{2.969426in}}%
\pgfpathlineto{\pgfqpoint{0.597917in}{2.980377in}}%
\pgfpathlineto{\pgfqpoint{0.600131in}{2.988750in}}%
\pgfpathlineto{\pgfqpoint{0.623914in}{3.014382in}}%
\pgfpathlineto{\pgfqpoint{0.614842in}{2.981756in}}%
\pgfpathlineto{\pgfqpoint{0.615998in}{2.972886in}}%
\pgfpathlineto{\pgfqpoint{0.623228in}{2.949599in}}%
\pgfpathlineto{\pgfqpoint{0.622121in}{2.933893in}}%
\pgfpathlineto{\pgfqpoint{0.622193in}{2.906459in}}%
\pgfpathlineto{\pgfqpoint{0.621700in}{2.900274in}}%
\pgfpathlineto{\pgfqpoint{0.617203in}{2.872396in}}%
\pgfpathlineto{\pgfqpoint{0.619108in}{2.850448in}}%
\pgfpathlineto{\pgfqpoint{0.619513in}{2.833453in}}%
\pgfpathmoveto{\pgfqpoint{1.725100in}{1.650561in}}%
\pgfpathlineto{\pgfqpoint{1.723826in}{1.668698in}}%
\pgfpathlineto{\pgfqpoint{1.726570in}{1.685160in}}%
\pgfpathlineto{\pgfqpoint{1.730594in}{1.701266in}}%
\pgfpathlineto{\pgfqpoint{1.732828in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.745585in}{1.740306in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{1.750189in}}%
\pgfpathlineto{\pgfqpoint{1.756974in}{1.757907in}}%
\pgfpathlineto{\pgfqpoint{1.778220in}{1.774492in}}%
\pgfpathlineto{\pgfqpoint{1.793018in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{1.805044in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{1.827564in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{1.837321in}{1.776998in}}%
\pgfpathlineto{\pgfqpoint{1.847595in}{1.771570in}}%
\pgfpathlineto{\pgfqpoint{1.868269in}{1.767571in}}%
\pgfpathlineto{\pgfqpoint{1.887991in}{1.755092in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{1.915362in}{1.740708in}}%
\pgfpathlineto{\pgfqpoint{1.936828in}{1.725837in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{1.719679in}}%
\pgfpathlineto{\pgfqpoint{1.963232in}{1.697034in}}%
\pgfpathlineto{\pgfqpoint{1.967711in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{1.984284in}{1.670411in}}%
\pgfpathlineto{\pgfqpoint{1.985802in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{2.000090in}{1.651966in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.628532in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.625342in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{2.024933in}{1.595488in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.589255in}}%
\pgfpathlineto{\pgfqpoint{2.038356in}{1.562646in}}%
\pgfpathlineto{\pgfqpoint{2.039382in}{1.535955in}}%
\pgfpathlineto{\pgfqpoint{2.042361in}{1.528437in}}%
\pgfpathlineto{\pgfqpoint{2.041147in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.048174in}{1.494072in}}%
\pgfpathlineto{\pgfqpoint{2.044825in}{1.454242in}}%
\pgfpathlineto{\pgfqpoint{2.045522in}{1.429303in}}%
\pgfpathlineto{\pgfqpoint{2.042216in}{1.411597in}}%
\pgfpathlineto{\pgfqpoint{2.038645in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{2.034463in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{2.032265in}{1.365953in}}%
\pgfpathlineto{\pgfqpoint{2.029324in}{1.348715in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{1.330653in}}%
\pgfpathlineto{\pgfqpoint{2.014731in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{2.013531in}{1.300500in}}%
\pgfpathlineto{\pgfqpoint{2.010514in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{2.003723in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{1.986829in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{1.970727in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{1.967567in}{1.211453in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.188813in}}%
\pgfpathlineto{\pgfqpoint{1.940460in}{1.177520in}}%
\pgfpathlineto{\pgfqpoint{1.932648in}{1.166649in}}%
\pgfpathlineto{\pgfqpoint{1.918165in}{1.156663in}}%
\pgfpathlineto{\pgfqpoint{1.903955in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.864179in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{1.848172in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{1.839904in}{1.157700in}}%
\pgfpathlineto{\pgfqpoint{1.820605in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{1.815013in}{1.182644in}}%
\pgfpathlineto{\pgfqpoint{1.813087in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{1.215406in}}%
\pgfpathlineto{\pgfqpoint{1.798063in}{1.223382in}}%
\pgfpathlineto{\pgfqpoint{1.786940in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{1.780857in}{1.285830in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.292853in}}%
\pgfpathlineto{\pgfqpoint{1.768403in}{1.325138in}}%
\pgfpathlineto{\pgfqpoint{1.765442in}{1.350787in}}%
\pgfpathlineto{\pgfqpoint{1.762964in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{1.753586in}{1.411576in}}%
\pgfpathlineto{\pgfqpoint{1.750178in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{1.750277in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{1.465357in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{1.736166in}{1.506188in}}%
\pgfpathlineto{\pgfqpoint{1.736118in}{1.508186in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{1.556009in}}%
\pgfpathlineto{\pgfqpoint{1.727350in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{1.727575in}{1.579947in}}%
\pgfpathlineto{\pgfqpoint{1.724251in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{1.723758in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{1.723061in}{1.632973in}}%
\pgfpathmoveto{\pgfqpoint{1.919125in}{4.118143in}}%
\pgfpathlineto{\pgfqpoint{1.909153in}{4.125705in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{4.150281in}}%
\pgfpathlineto{\pgfqpoint{1.883415in}{4.152277in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{4.160403in}}%
\pgfpathlineto{\pgfqpoint{1.889851in}{4.160805in}}%
\pgfpathlineto{\pgfqpoint{1.900025in}{4.158713in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{4.150970in}}%
\pgfpathlineto{\pgfqpoint{1.946734in}{4.149421in}}%
\pgfpathlineto{\pgfqpoint{1.959856in}{4.141142in}}%
\pgfpathlineto{\pgfqpoint{1.964550in}{4.136673in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{4.115023in}}%
\pgfpathlineto{\pgfqpoint{1.997709in}{4.102523in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{4.079408in}}%
\pgfpathlineto{\pgfqpoint{2.019304in}{4.071725in}}%
\pgfpathlineto{\pgfqpoint{2.036918in}{4.054188in}}%
\pgfpathlineto{\pgfqpoint{2.013485in}{4.040617in}}%
\pgfpathlineto{\pgfqpoint{1.986718in}{4.067037in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{4.078580in}}%
\pgfpathlineto{\pgfqpoint{1.959421in}{4.090655in}}%
\pgfpathlineto{\pgfqpoint{1.937397in}{4.105423in}}%
\pgfpathmoveto{\pgfqpoint{1.799644in}{4.086414in}}%
\pgfpathlineto{\pgfqpoint{1.799713in}{4.086781in}}%
\pgfpathlineto{\pgfqpoint{1.800187in}{4.087655in}}%
\pgfpathlineto{\pgfqpoint{1.816707in}{4.105703in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{4.107475in}}%
\pgfpathlineto{\pgfqpoint{1.854174in}{4.097014in}}%
\pgfpathlineto{\pgfqpoint{1.852913in}{4.063404in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{4.067951in}}%
\pgfpathlineto{\pgfqpoint{1.800699in}{4.084755in}}%
\pgfpathmoveto{\pgfqpoint{1.757547in}{3.890211in}}%
\pgfpathlineto{\pgfqpoint{1.768226in}{3.905984in}}%
\pgfpathlineto{\pgfqpoint{1.774170in}{3.921298in}}%
\pgfpathlineto{\pgfqpoint{1.779620in}{3.947882in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{3.953633in}}%
\pgfpathlineto{\pgfqpoint{1.782331in}{3.965078in}}%
\pgfpathlineto{\pgfqpoint{1.791710in}{3.990003in}}%
\pgfpathlineto{\pgfqpoint{1.795054in}{3.998179in}}%
\pgfpathlineto{\pgfqpoint{1.810316in}{4.004056in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{3.986412in}}%
\pgfpathlineto{\pgfqpoint{1.830977in}{3.971795in}}%
\pgfpathlineto{\pgfqpoint{1.842341in}{3.950584in}}%
\pgfpathlineto{\pgfqpoint{1.823196in}{3.939626in}}%
\pgfpathlineto{\pgfqpoint{1.816090in}{3.918341in}}%
\pgfpathlineto{\pgfqpoint{1.801029in}{3.910219in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{3.889812in}}%
\pgfpathlineto{\pgfqpoint{1.780284in}{3.885978in}}%
\pgfpathlineto{\pgfqpoint{1.769216in}{3.872400in}}%
\pgfpathmoveto{\pgfqpoint{1.889924in}{4.031806in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{4.031283in}}%
\pgfpathlineto{\pgfqpoint{1.889553in}{4.031174in}}%
\pgfpathlineto{\pgfqpoint{1.889217in}{4.031473in}}%
\pgfpathlineto{\pgfqpoint{1.886984in}{4.033864in}}%
\pgfpathlineto{\pgfqpoint{1.889730in}{4.032282in}}%
\pgfpathmoveto{\pgfqpoint{1.776849in}{0.890694in}}%
\pgfpathlineto{\pgfqpoint{1.783942in}{0.877081in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{1.811493in}{0.838194in}}%
\pgfpathlineto{\pgfqpoint{1.785744in}{0.833845in}}%
\pgfpathlineto{\pgfqpoint{1.777658in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{1.761923in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{0.869202in}}%
\pgfpathlineto{\pgfqpoint{1.740386in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{1.760298in}{0.894843in}}%
\pgfpathlineto{\pgfqpoint{1.760298in}{0.894843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863269in}{0.793039in}}%
\pgfpathlineto{\pgfqpoint{1.860021in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{1.877086in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{0.865708in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{0.876606in}}%
\pgfpathlineto{\pgfqpoint{1.925597in}{0.874745in}}%
\pgfpathlineto{\pgfqpoint{1.926586in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.878090in}}%
\pgfpathlineto{\pgfqpoint{1.883686in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.836873in}}%
\pgfpathlineto{\pgfqpoint{1.858933in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{1.862330in}{0.791876in}}%
\pgfpathmoveto{\pgfqpoint{2.139083in}{2.725062in}}%
\pgfpathlineto{\pgfqpoint{2.125369in}{2.702163in}}%
\pgfpathlineto{\pgfqpoint{2.131508in}{2.677911in}}%
\pgfpathlineto{\pgfqpoint{2.107904in}{2.667341in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{2.649748in}}%
\pgfpathlineto{\pgfqpoint{2.133608in}{2.638049in}}%
\pgfpathlineto{\pgfqpoint{2.129703in}{2.613641in}}%
\pgfpathlineto{\pgfqpoint{2.111434in}{2.594620in}}%
\pgfpathlineto{\pgfqpoint{2.120124in}{2.572926in}}%
\pgfpathlineto{\pgfqpoint{2.118711in}{2.560130in}}%
\pgfpathlineto{\pgfqpoint{2.113214in}{2.542522in}}%
\pgfpathlineto{\pgfqpoint{2.110982in}{2.528945in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{2.508148in}}%
\pgfpathlineto{\pgfqpoint{2.102896in}{2.492503in}}%
\pgfpathlineto{\pgfqpoint{2.091318in}{2.469231in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{2.452020in}}%
\pgfpathlineto{\pgfqpoint{2.070789in}{2.430254in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{2.426224in}}%
\pgfpathlineto{\pgfqpoint{2.069267in}{2.430482in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{2.073283in}{2.467249in}}%
\pgfpathlineto{\pgfqpoint{2.069187in}{2.479832in}}%
\pgfpathlineto{\pgfqpoint{2.076411in}{2.503589in}}%
\pgfpathlineto{\pgfqpoint{2.063290in}{2.525795in}}%
\pgfpathlineto{\pgfqpoint{2.062503in}{2.533241in}}%
\pgfpathlineto{\pgfqpoint{2.063712in}{2.535709in}}%
\pgfpathlineto{\pgfqpoint{2.073353in}{2.567249in}}%
\pgfpathlineto{\pgfqpoint{2.057793in}{2.597662in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{2.598891in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{2.601789in}}%
\pgfpathlineto{\pgfqpoint{2.059707in}{2.636943in}}%
\pgfpathlineto{\pgfqpoint{2.056165in}{2.642118in}}%
\pgfpathlineto{\pgfqpoint{2.059922in}{2.654012in}}%
\pgfpathlineto{\pgfqpoint{2.080928in}{2.671339in}}%
\pgfpathlineto{\pgfqpoint{2.086813in}{2.674693in}}%
\pgfpathlineto{\pgfqpoint{2.087117in}{2.699836in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{2.708456in}}%
\pgfpathlineto{\pgfqpoint{2.113879in}{2.723579in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.731415in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{2.744971in}}%
\pgfpathlineto{\pgfqpoint{2.124349in}{2.762463in}}%
\pgfpathlineto{\pgfqpoint{2.121590in}{2.781092in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{2.805208in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{2.816365in}}%
\pgfpathlineto{\pgfqpoint{2.109104in}{2.850373in}}%
\pgfpathlineto{\pgfqpoint{2.114904in}{2.880020in}}%
\pgfpathlineto{\pgfqpoint{2.115803in}{2.888675in}}%
\pgfpathlineto{\pgfqpoint{2.115958in}{2.909515in}}%
\pgfpathlineto{\pgfqpoint{2.121051in}{2.923723in}}%
\pgfpathlineto{\pgfqpoint{2.119548in}{2.941569in}}%
\pgfpathlineto{\pgfqpoint{2.108154in}{2.959710in}}%
\pgfpathlineto{\pgfqpoint{2.104524in}{2.967522in}}%
\pgfpathlineto{\pgfqpoint{2.100329in}{2.973919in}}%
\pgfpathlineto{\pgfqpoint{2.105807in}{3.004586in}}%
\pgfpathlineto{\pgfqpoint{2.106828in}{3.006655in}}%
\pgfpathlineto{\pgfqpoint{2.106470in}{3.030519in}}%
\pgfpathlineto{\pgfqpoint{2.106598in}{3.039771in}}%
\pgfpathlineto{\pgfqpoint{2.105625in}{3.040852in}}%
\pgfpathlineto{\pgfqpoint{2.069402in}{3.052560in}}%
\pgfpathlineto{\pgfqpoint{2.087574in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{3.102013in}}%
\pgfpathlineto{\pgfqpoint{2.067814in}{3.109954in}}%
\pgfpathlineto{\pgfqpoint{2.077423in}{3.138911in}}%
\pgfpathlineto{\pgfqpoint{2.075944in}{3.144483in}}%
\pgfpathlineto{\pgfqpoint{2.098810in}{3.171106in}}%
\pgfpathlineto{\pgfqpoint{2.098748in}{3.177721in}}%
\pgfpathlineto{\pgfqpoint{2.093679in}{3.198432in}}%
\pgfpathlineto{\pgfqpoint{2.087204in}{3.177582in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{3.144502in}}%
\pgfpathlineto{\pgfqpoint{2.070969in}{3.142582in}}%
\pgfpathlineto{\pgfqpoint{2.064218in}{3.110063in}}%
\pgfpathlineto{\pgfqpoint{2.064211in}{3.108944in}}%
\pgfpathlineto{\pgfqpoint{2.062421in}{3.086138in}}%
\pgfpathlineto{\pgfqpoint{2.063743in}{3.053359in}}%
\pgfpathlineto{\pgfqpoint{2.062734in}{3.050583in}}%
\pgfpathlineto{\pgfqpoint{2.062584in}{3.047080in}}%
\pgfpathlineto{\pgfqpoint{2.064841in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.020171in}}%
\pgfpathlineto{\pgfqpoint{2.063441in}{3.015525in}}%
\pgfpathlineto{\pgfqpoint{2.046634in}{3.008448in}}%
\pgfpathlineto{\pgfqpoint{2.044826in}{2.985778in}}%
\pgfpathlineto{\pgfqpoint{2.045167in}{2.953922in}}%
\pgfpathlineto{\pgfqpoint{2.044515in}{2.949223in}}%
\pgfpathlineto{\pgfqpoint{2.044573in}{2.945988in}}%
\pgfpathlineto{\pgfqpoint{2.035272in}{2.924705in}}%
\pgfpathlineto{\pgfqpoint{2.030454in}{2.915324in}}%
\pgfpathlineto{\pgfqpoint{2.030036in}{2.910936in}}%
\pgfpathlineto{\pgfqpoint{2.025332in}{2.880303in}}%
\pgfpathlineto{\pgfqpoint{2.025633in}{2.862555in}}%
\pgfpathlineto{\pgfqpoint{2.019541in}{2.844659in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{2.833813in}}%
\pgfpathlineto{\pgfqpoint{2.015191in}{2.805933in}}%
\pgfpathlineto{\pgfqpoint{2.013605in}{2.790140in}}%
\pgfpathlineto{\pgfqpoint{2.015389in}{2.772580in}}%
\pgfpathlineto{\pgfqpoint{2.013968in}{2.760991in}}%
\pgfpathlineto{\pgfqpoint{2.011228in}{2.745218in}}%
\pgfpathlineto{\pgfqpoint{2.008170in}{2.732964in}}%
\pgfpathlineto{\pgfqpoint{2.009179in}{2.695563in}}%
\pgfpathlineto{\pgfqpoint{2.008605in}{2.691964in}}%
\pgfpathlineto{\pgfqpoint{1.997581in}{2.657408in}}%
\pgfpathlineto{\pgfqpoint{2.003811in}{2.625358in}}%
\pgfpathlineto{\pgfqpoint{2.003199in}{2.622455in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{2.620234in}}%
\pgfpathlineto{\pgfqpoint{1.995770in}{2.593052in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{2.561777in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{2.521724in}}%
\pgfpathlineto{\pgfqpoint{1.991995in}{2.488697in}}%
\pgfpathlineto{\pgfqpoint{1.990890in}{2.485010in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{2.483223in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{2.479449in}}%
\pgfpathlineto{\pgfqpoint{1.981960in}{2.450800in}}%
\pgfpathlineto{\pgfqpoint{1.981703in}{2.427767in}}%
\pgfpathlineto{\pgfqpoint{1.981379in}{2.423550in}}%
\pgfpathlineto{\pgfqpoint{1.973500in}{2.404616in}}%
\pgfpathlineto{\pgfqpoint{1.973837in}{2.383047in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{2.343606in}}%
\pgfpathlineto{\pgfqpoint{1.969673in}{2.335353in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{2.323406in}}%
\pgfpathlineto{\pgfqpoint{1.964307in}{2.300102in}}%
\pgfpathlineto{\pgfqpoint{1.969166in}{2.273818in}}%
\pgfpathlineto{\pgfqpoint{1.965402in}{2.263469in}}%
\pgfpathlineto{\pgfqpoint{1.966334in}{2.259216in}}%
\pgfpathlineto{\pgfqpoint{1.963534in}{2.229580in}}%
\pgfpathlineto{\pgfqpoint{1.970580in}{2.200962in}}%
\pgfpathlineto{\pgfqpoint{1.970103in}{2.197888in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{2.194346in}}%
\pgfpathlineto{\pgfqpoint{1.967783in}{2.163297in}}%
\pgfpathlineto{\pgfqpoint{1.980752in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{1.981296in}{2.129912in}}%
\pgfpathlineto{\pgfqpoint{1.984270in}{2.125732in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{2.088407in}}%
\pgfpathlineto{\pgfqpoint{1.996376in}{2.083840in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{2.057502in}}%
\pgfpathlineto{\pgfqpoint{2.023180in}{2.051683in}}%
\pgfpathlineto{\pgfqpoint{2.035630in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{2.052843in}{2.021155in}}%
\pgfpathlineto{\pgfqpoint{2.093383in}{2.019434in}}%
\pgfpathlineto{\pgfqpoint{2.096620in}{2.020552in}}%
\pgfpathlineto{\pgfqpoint{2.125201in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{2.130493in}{2.072131in}}%
\pgfpathlineto{\pgfqpoint{2.134562in}{2.078340in}}%
\pgfpathlineto{\pgfqpoint{2.142743in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{2.151758in}{2.123772in}}%
\pgfpathlineto{\pgfqpoint{2.153390in}{2.143190in}}%
\pgfpathlineto{\pgfqpoint{2.157482in}{2.153196in}}%
\pgfpathlineto{\pgfqpoint{2.159085in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{2.166557in}{2.184797in}}%
\pgfpathlineto{\pgfqpoint{2.164708in}{2.197181in}}%
\pgfpathlineto{\pgfqpoint{2.170646in}{2.214334in}}%
\pgfpathlineto{\pgfqpoint{2.172691in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{2.174611in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{2.187124in}{2.288767in}}%
\pgfpathlineto{\pgfqpoint{2.184335in}{2.302072in}}%
\pgfpathlineto{\pgfqpoint{2.183937in}{2.337082in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{2.342669in}}%
\pgfpathlineto{\pgfqpoint{2.186090in}{2.345753in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{2.377538in}}%
\pgfpathlineto{\pgfqpoint{2.187992in}{2.384306in}}%
\pgfpathlineto{\pgfqpoint{2.193908in}{2.401694in}}%
\pgfpathlineto{\pgfqpoint{2.190412in}{2.421948in}}%
\pgfpathlineto{\pgfqpoint{2.192090in}{2.429514in}}%
\pgfpathlineto{\pgfqpoint{2.190926in}{2.440033in}}%
\pgfpathlineto{\pgfqpoint{2.195743in}{2.454282in}}%
\pgfpathlineto{\pgfqpoint{2.194376in}{2.473372in}}%
\pgfpathlineto{\pgfqpoint{2.196454in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{2.487543in}}%
\pgfpathlineto{\pgfqpoint{2.204476in}{2.514867in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{2.537459in}}%
\pgfpathlineto{\pgfqpoint{2.205434in}{2.548445in}}%
\pgfpathlineto{\pgfqpoint{2.202353in}{2.560362in}}%
\pgfpathlineto{\pgfqpoint{2.203828in}{2.579037in}}%
\pgfpathlineto{\pgfqpoint{2.204507in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{2.608604in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{2.620007in}}%
\pgfpathlineto{\pgfqpoint{2.207471in}{2.636191in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{2.664597in}}%
\pgfpathlineto{\pgfqpoint{2.206533in}{2.685810in}}%
\pgfpathlineto{\pgfqpoint{2.205617in}{2.693641in}}%
\pgfpathlineto{\pgfqpoint{2.212195in}{2.713144in}}%
\pgfpathlineto{\pgfqpoint{2.213629in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{2.203012in}{2.749808in}}%
\pgfpathlineto{\pgfqpoint{2.203026in}{2.756171in}}%
\pgfpathlineto{\pgfqpoint{2.203918in}{2.786987in}}%
\pgfpathlineto{\pgfqpoint{2.203697in}{2.790530in}}%
\pgfpathlineto{\pgfqpoint{2.205238in}{2.828187in}}%
\pgfpathlineto{\pgfqpoint{2.205480in}{2.858495in}}%
\pgfpathlineto{\pgfqpoint{2.204308in}{2.865153in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{2.883795in}}%
\pgfpathlineto{\pgfqpoint{2.211383in}{2.897135in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{2.933198in}}%
\pgfpathlineto{\pgfqpoint{2.210257in}{2.934010in}}%
\pgfpathlineto{\pgfqpoint{2.210228in}{2.934712in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{2.975042in}}%
\pgfpathlineto{\pgfqpoint{2.211141in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{2.214516in}{3.007045in}}%
\pgfpathlineto{\pgfqpoint{2.216149in}{3.027738in}}%
\pgfpathlineto{\pgfqpoint{2.221631in}{3.046430in}}%
\pgfpathlineto{\pgfqpoint{2.209596in}{3.059496in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{3.075055in}}%
\pgfpathlineto{\pgfqpoint{2.210954in}{3.090135in}}%
\pgfpathlineto{\pgfqpoint{2.218748in}{3.102392in}}%
\pgfpathlineto{\pgfqpoint{2.222346in}{3.114620in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{3.128287in}}%
\pgfpathlineto{\pgfqpoint{2.214098in}{3.152317in}}%
\pgfpathlineto{\pgfqpoint{2.216081in}{3.161213in}}%
\pgfpathlineto{\pgfqpoint{2.214938in}{3.189796in}}%
\pgfpathlineto{\pgfqpoint{2.214343in}{3.198448in}}%
\pgfpathlineto{\pgfqpoint{2.220049in}{3.221689in}}%
\pgfpathlineto{\pgfqpoint{2.222241in}{3.232843in}}%
\pgfpathlineto{\pgfqpoint{2.212396in}{3.254978in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{3.259741in}}%
\pgfpathlineto{\pgfqpoint{2.220007in}{3.276128in}}%
\pgfpathlineto{\pgfqpoint{2.216022in}{3.305992in}}%
\pgfpathlineto{\pgfqpoint{2.215961in}{3.319700in}}%
\pgfpathlineto{\pgfqpoint{2.206004in}{3.355386in}}%
\pgfpathlineto{\pgfqpoint{2.204482in}{3.357236in}}%
\pgfpathlineto{\pgfqpoint{2.203885in}{3.359864in}}%
\pgfpathlineto{\pgfqpoint{2.204961in}{3.364491in}}%
\pgfpathlineto{\pgfqpoint{2.207406in}{3.394479in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{3.414979in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.428995in}}%
\pgfpathlineto{\pgfqpoint{2.199015in}{3.450356in}}%
\pgfpathlineto{\pgfqpoint{2.201054in}{3.462502in}}%
\pgfpathlineto{\pgfqpoint{2.192121in}{3.472734in}}%
\pgfpathlineto{\pgfqpoint{2.165971in}{3.463223in}}%
\pgfpathlineto{\pgfqpoint{2.159486in}{3.461296in}}%
\pgfpathlineto{\pgfqpoint{2.143255in}{3.428087in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{3.392868in}}%
\pgfpathlineto{\pgfqpoint{2.148742in}{3.391733in}}%
\pgfpathlineto{\pgfqpoint{2.148866in}{3.391133in}}%
\pgfpathlineto{\pgfqpoint{2.149361in}{3.389676in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{3.354635in}}%
\pgfpathlineto{\pgfqpoint{2.149244in}{3.352187in}}%
\pgfpathlineto{\pgfqpoint{2.150550in}{3.330127in}}%
\pgfpathlineto{\pgfqpoint{2.144611in}{3.317751in}}%
\pgfpathlineto{\pgfqpoint{2.146068in}{3.310318in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{3.301044in}}%
\pgfpathlineto{\pgfqpoint{2.150943in}{3.265012in}}%
\pgfpathlineto{\pgfqpoint{2.147121in}{3.240464in}}%
\pgfpathlineto{\pgfqpoint{2.146256in}{3.223058in}}%
\pgfpathlineto{\pgfqpoint{2.142377in}{3.197660in}}%
\pgfpathlineto{\pgfqpoint{2.158934in}{3.178895in}}%
\pgfpathlineto{\pgfqpoint{2.159394in}{3.166642in}}%
\pgfpathlineto{\pgfqpoint{2.157975in}{3.162443in}}%
\pgfpathlineto{\pgfqpoint{2.149790in}{3.129878in}}%
\pgfpathlineto{\pgfqpoint{2.154765in}{3.118925in}}%
\pgfpathlineto{\pgfqpoint{2.151577in}{3.098996in}}%
\pgfpathlineto{\pgfqpoint{2.145733in}{3.088685in}}%
\pgfpathlineto{\pgfqpoint{2.144028in}{3.062379in}}%
\pgfpathlineto{\pgfqpoint{2.146768in}{3.054296in}}%
\pgfpathlineto{\pgfqpoint{2.148459in}{3.031323in}}%
\pgfpathlineto{\pgfqpoint{2.147322in}{3.022597in}}%
\pgfpathlineto{\pgfqpoint{2.152090in}{2.994559in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{2.983639in}}%
\pgfpathlineto{\pgfqpoint{2.145037in}{2.949759in}}%
\pgfpathlineto{\pgfqpoint{2.144628in}{2.943310in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{2.137071in}{2.906664in}}%
\pgfpathlineto{\pgfqpoint{2.144905in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{2.866903in}}%
\pgfpathlineto{\pgfqpoint{2.144831in}{2.833601in}}%
\pgfpathlineto{\pgfqpoint{2.144270in}{2.829382in}}%
\pgfpathlineto{\pgfqpoint{2.139649in}{2.756119in}}%
\pgfpathlineto{\pgfqpoint{2.140027in}{2.753930in}}%
\pgfpathlineto{\pgfqpoint{2.139233in}{2.727792in}}%
\pgfpathmoveto{\pgfqpoint{0.619513in}{2.833453in}}%
\pgfpathlineto{\pgfqpoint{0.619108in}{2.850448in}}%
\pgfpathlineto{\pgfqpoint{0.617203in}{2.872396in}}%
\pgfpathlineto{\pgfqpoint{0.621700in}{2.900274in}}%
\pgfpathlineto{\pgfqpoint{0.622193in}{2.906459in}}%
\pgfpathlineto{\pgfqpoint{0.622121in}{2.933893in}}%
\pgfpathlineto{\pgfqpoint{0.623228in}{2.949599in}}%
\pgfpathlineto{\pgfqpoint{0.615998in}{2.972886in}}%
\pgfpathlineto{\pgfqpoint{0.614842in}{2.981756in}}%
\pgfpathlineto{\pgfqpoint{0.623914in}{3.014382in}}%
\pgfpathlineto{\pgfqpoint{0.600131in}{2.988750in}}%
\pgfpathlineto{\pgfqpoint{0.597917in}{2.980377in}}%
\pgfpathlineto{\pgfqpoint{0.594758in}{2.969426in}}%
\pgfpathlineto{\pgfqpoint{0.589450in}{2.947361in}}%
\pgfpathlineto{\pgfqpoint{0.585215in}{2.917573in}}%
\pgfpathlineto{\pgfqpoint{0.595604in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{0.583268in}{2.904648in}}%
\pgfpathlineto{\pgfqpoint{0.585066in}{2.857202in}}%
\pgfpathlineto{\pgfqpoint{0.581722in}{2.843584in}}%
\pgfpathlineto{\pgfqpoint{0.581620in}{2.817854in}}%
\pgfpathlineto{\pgfqpoint{0.587370in}{2.810635in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{2.803208in}}%
\pgfpathlineto{\pgfqpoint{0.574492in}{2.775838in}}%
\pgfpathlineto{\pgfqpoint{0.572087in}{2.758095in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{2.714308in}}%
\pgfpathlineto{\pgfqpoint{0.567461in}{2.707725in}}%
\pgfpathlineto{\pgfqpoint{0.567606in}{2.701223in}}%
\pgfpathlineto{\pgfqpoint{0.564827in}{2.670224in}}%
\pgfpathlineto{\pgfqpoint{0.564167in}{2.660340in}}%
\pgfpathlineto{\pgfqpoint{0.565172in}{2.644440in}}%
\pgfpathlineto{\pgfqpoint{0.564195in}{2.627181in}}%
\pgfpathlineto{\pgfqpoint{0.561188in}{2.604428in}}%
\pgfpathlineto{\pgfqpoint{0.564717in}{2.584512in}}%
\pgfpathlineto{\pgfqpoint{0.565207in}{2.578497in}}%
\pgfpathlineto{\pgfqpoint{0.565640in}{2.553268in}}%
\pgfpathlineto{\pgfqpoint{0.566458in}{2.551078in}}%
\pgfpathlineto{\pgfqpoint{0.566129in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{2.518323in}}%
\pgfpathlineto{\pgfqpoint{0.566394in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.568360in}{2.482277in}}%
\pgfpathlineto{\pgfqpoint{0.567886in}{2.474346in}}%
\pgfpathlineto{\pgfqpoint{0.561146in}{2.444684in}}%
\pgfpathlineto{\pgfqpoint{0.558560in}{2.421854in}}%
\pgfpathlineto{\pgfqpoint{0.556968in}{2.416096in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.389919in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{2.363750in}}%
\pgfpathlineto{\pgfqpoint{0.548250in}{2.347212in}}%
\pgfpathlineto{\pgfqpoint{0.548032in}{2.296364in}}%
\pgfpathlineto{\pgfqpoint{0.546539in}{2.251676in}}%
\pgfpathlineto{\pgfqpoint{0.547712in}{2.237604in}}%
\pgfpathlineto{\pgfqpoint{0.548165in}{2.217674in}}%
\pgfpathlineto{\pgfqpoint{0.556278in}{2.186475in}}%
\pgfpathlineto{\pgfqpoint{0.561133in}{2.155753in}}%
\pgfpathlineto{\pgfqpoint{0.566109in}{2.140558in}}%
\pgfpathlineto{\pgfqpoint{0.568174in}{2.129340in}}%
\pgfpathlineto{\pgfqpoint{0.573838in}{2.116663in}}%
\pgfpathlineto{\pgfqpoint{0.577428in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{0.589009in}{2.077477in}}%
\pgfpathlineto{\pgfqpoint{0.589216in}{2.076934in}}%
\pgfpathlineto{\pgfqpoint{0.590474in}{2.074299in}}%
\pgfpathlineto{\pgfqpoint{0.602042in}{2.047893in}}%
\pgfpathlineto{\pgfqpoint{0.606037in}{2.041436in}}%
\pgfpathlineto{\pgfqpoint{0.615143in}{2.023958in}}%
\pgfpathlineto{\pgfqpoint{0.628634in}{1.999065in}}%
\pgfpathlineto{\pgfqpoint{0.651907in}{2.005627in}}%
\pgfpathlineto{\pgfqpoint{0.664638in}{2.007237in}}%
\pgfpathlineto{\pgfqpoint{0.665328in}{2.012185in}}%
\pgfpathlineto{\pgfqpoint{0.665193in}{2.013925in}}%
\pgfpathlineto{\pgfqpoint{0.667341in}{2.046336in}}%
\pgfpathlineto{\pgfqpoint{0.666717in}{2.051655in}}%
\pgfpathlineto{\pgfqpoint{0.666645in}{2.085054in}}%
\pgfpathlineto{\pgfqpoint{0.667063in}{2.088890in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{2.091714in}}%
\pgfpathlineto{\pgfqpoint{0.665700in}{2.099421in}}%
\pgfpathlineto{\pgfqpoint{0.664421in}{2.127181in}}%
\pgfpathlineto{\pgfqpoint{0.664365in}{2.138901in}}%
\pgfpathlineto{\pgfqpoint{0.661100in}{2.182325in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{2.199950in}}%
\pgfpathlineto{\pgfqpoint{0.657406in}{2.220865in}}%
\pgfpathlineto{\pgfqpoint{0.656220in}{2.234429in}}%
\pgfpathlineto{\pgfqpoint{0.653316in}{2.258883in}}%
\pgfpathlineto{\pgfqpoint{0.652206in}{2.270644in}}%
\pgfpathlineto{\pgfqpoint{0.647826in}{2.300295in}}%
\pgfpathlineto{\pgfqpoint{0.647288in}{2.306449in}}%
\pgfpathlineto{\pgfqpoint{0.644233in}{2.329637in}}%
\pgfpathlineto{\pgfqpoint{0.639763in}{2.350962in}}%
\pgfpathlineto{\pgfqpoint{0.639411in}{2.358140in}}%
\pgfpathlineto{\pgfqpoint{0.635837in}{2.381963in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{2.399550in}}%
\pgfpathlineto{\pgfqpoint{0.635741in}{2.405905in}}%
\pgfpathlineto{\pgfqpoint{0.634884in}{2.412847in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{2.435326in}}%
\pgfpathlineto{\pgfqpoint{0.629715in}{2.464337in}}%
\pgfpathlineto{\pgfqpoint{0.626242in}{2.494363in}}%
\pgfpathlineto{\pgfqpoint{0.627844in}{2.512065in}}%
\pgfpathlineto{\pgfqpoint{0.627594in}{2.529094in}}%
\pgfpathlineto{\pgfqpoint{0.627354in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{0.627792in}{2.571714in}}%
\pgfpathlineto{\pgfqpoint{0.626605in}{2.599712in}}%
\pgfpathlineto{\pgfqpoint{0.621768in}{2.610759in}}%
\pgfpathlineto{\pgfqpoint{0.624834in}{2.618232in}}%
\pgfpathlineto{\pgfqpoint{0.622457in}{2.645708in}}%
\pgfpathlineto{\pgfqpoint{0.624035in}{2.675677in}}%
\pgfpathlineto{\pgfqpoint{0.623847in}{2.686164in}}%
\pgfpathlineto{\pgfqpoint{0.623387in}{2.697097in}}%
\pgfpathlineto{\pgfqpoint{0.621651in}{2.719875in}}%
\pgfpathlineto{\pgfqpoint{0.624012in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{0.624224in}{2.749624in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{2.756179in}}%
\pgfpathlineto{\pgfqpoint{0.618292in}{2.782907in}}%
\pgfpathlineto{\pgfqpoint{0.620621in}{2.799782in}}%
\pgfpathlineto{\pgfqpoint{0.620957in}{2.819898in}}%
\pgfpathmoveto{\pgfqpoint{1.723061in}{1.632973in}}%
\pgfpathlineto{\pgfqpoint{1.723758in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{1.724251in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{1.727575in}{1.579947in}}%
\pgfpathlineto{\pgfqpoint{1.727350in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{1.556009in}}%
\pgfpathlineto{\pgfqpoint{1.736118in}{1.508186in}}%
\pgfpathlineto{\pgfqpoint{1.736166in}{1.506188in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{1.465357in}}%
\pgfpathlineto{\pgfqpoint{1.750277in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{1.750178in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{1.753586in}{1.411576in}}%
\pgfpathlineto{\pgfqpoint{1.756728in}{1.393082in}}%
\pgfpathlineto{\pgfqpoint{1.757324in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{1.762964in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{1.765442in}{1.350787in}}%
\pgfpathlineto{\pgfqpoint{1.768403in}{1.325138in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.292853in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{1.780857in}{1.285830in}}%
\pgfpathlineto{\pgfqpoint{1.786940in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{1.221991in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{1.215406in}}%
\pgfpathlineto{\pgfqpoint{1.813087in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{1.815013in}{1.182644in}}%
\pgfpathlineto{\pgfqpoint{1.820605in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{1.848172in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{1.864179in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.903955in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{1.918165in}{1.156663in}}%
\pgfpathlineto{\pgfqpoint{1.932648in}{1.166649in}}%
\pgfpathlineto{\pgfqpoint{1.940460in}{1.177520in}}%
\pgfpathlineto{\pgfqpoint{1.953426in}{1.188813in}}%
\pgfpathlineto{\pgfqpoint{1.967567in}{1.211453in}}%
\pgfpathlineto{\pgfqpoint{1.970727in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{1.986829in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{1.991249in}{1.250244in}}%
\pgfpathlineto{\pgfqpoint{2.003723in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{2.010514in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{2.013531in}{1.300500in}}%
\pgfpathlineto{\pgfqpoint{2.014731in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{1.330653in}}%
\pgfpathlineto{\pgfqpoint{2.029324in}{1.348715in}}%
\pgfpathlineto{\pgfqpoint{2.032265in}{1.365953in}}%
\pgfpathlineto{\pgfqpoint{2.034463in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{2.038645in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{2.042216in}{1.411597in}}%
\pgfpathlineto{\pgfqpoint{2.045522in}{1.429303in}}%
\pgfpathlineto{\pgfqpoint{2.044825in}{1.454242in}}%
\pgfpathlineto{\pgfqpoint{2.045862in}{1.467511in}}%
\pgfpathlineto{\pgfqpoint{2.048174in}{1.494072in}}%
\pgfpathlineto{\pgfqpoint{2.041147in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.042361in}{1.528437in}}%
\pgfpathlineto{\pgfqpoint{2.039382in}{1.535955in}}%
\pgfpathlineto{\pgfqpoint{2.038356in}{1.562646in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.589255in}}%
\pgfpathlineto{\pgfqpoint{2.024933in}{1.595488in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.625342in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.628532in}}%
\pgfpathlineto{\pgfqpoint{2.000090in}{1.651966in}}%
\pgfpathlineto{\pgfqpoint{1.985802in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{1.984284in}{1.670411in}}%
\pgfpathlineto{\pgfqpoint{1.967711in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{1.963232in}{1.697034in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{1.719679in}}%
\pgfpathlineto{\pgfqpoint{1.936828in}{1.725837in}}%
\pgfpathlineto{\pgfqpoint{1.915362in}{1.740708in}}%
\pgfpathlineto{\pgfqpoint{1.887991in}{1.755092in}}%
\pgfpathlineto{\pgfqpoint{1.868269in}{1.767571in}}%
\pgfpathlineto{\pgfqpoint{1.847595in}{1.771570in}}%
\pgfpathlineto{\pgfqpoint{1.837321in}{1.776998in}}%
\pgfpathlineto{\pgfqpoint{1.827564in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{1.805044in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{1.793018in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{1.778220in}{1.774492in}}%
\pgfpathlineto{\pgfqpoint{1.756974in}{1.757907in}}%
\pgfpathlineto{\pgfqpoint{1.748848in}{1.750189in}}%
\pgfpathlineto{\pgfqpoint{1.745585in}{1.740306in}}%
\pgfpathlineto{\pgfqpoint{1.732828in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.730594in}{1.701266in}}%
\pgfpathlineto{\pgfqpoint{1.726570in}{1.685160in}}%
\pgfpathlineto{\pgfqpoint{1.723826in}{1.668698in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{1.650561in}}%
\pgfpathmoveto{\pgfqpoint{1.937397in}{4.105423in}}%
\pgfpathlineto{\pgfqpoint{1.944979in}{4.100447in}}%
\pgfpathlineto{\pgfqpoint{1.959421in}{4.090655in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{4.078580in}}%
\pgfpathlineto{\pgfqpoint{1.986718in}{4.067037in}}%
\pgfpathlineto{\pgfqpoint{1.997358in}{4.056388in}}%
\pgfpathlineto{\pgfqpoint{2.013485in}{4.040617in}}%
\pgfpathlineto{\pgfqpoint{2.036918in}{4.054188in}}%
\pgfpathlineto{\pgfqpoint{2.019304in}{4.071725in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{4.079408in}}%
\pgfpathlineto{\pgfqpoint{1.997709in}{4.102523in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{4.115023in}}%
\pgfpathlineto{\pgfqpoint{1.964550in}{4.136673in}}%
\pgfpathlineto{\pgfqpoint{1.959856in}{4.141142in}}%
\pgfpathlineto{\pgfqpoint{1.946734in}{4.149421in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{4.150970in}}%
\pgfpathlineto{\pgfqpoint{1.900025in}{4.158713in}}%
\pgfpathlineto{\pgfqpoint{1.889851in}{4.160805in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{4.160403in}}%
\pgfpathlineto{\pgfqpoint{1.883415in}{4.152277in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{4.150281in}}%
\pgfpathlineto{\pgfqpoint{1.909153in}{4.125705in}}%
\pgfpathlineto{\pgfqpoint{1.919125in}{4.118143in}}%
\pgfpathmoveto{\pgfqpoint{1.800699in}{4.084755in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{4.067951in}}%
\pgfpathlineto{\pgfqpoint{1.852913in}{4.063404in}}%
\pgfpathlineto{\pgfqpoint{1.854174in}{4.097014in}}%
\pgfpathlineto{\pgfqpoint{1.834806in}{4.107475in}}%
\pgfpathlineto{\pgfqpoint{1.816707in}{4.105703in}}%
\pgfpathlineto{\pgfqpoint{1.800187in}{4.087655in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{4.086414in}}%
\pgfpathmoveto{\pgfqpoint{1.769216in}{3.872400in}}%
\pgfpathlineto{\pgfqpoint{1.780284in}{3.885978in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{3.889812in}}%
\pgfpathlineto{\pgfqpoint{1.801029in}{3.910219in}}%
\pgfpathlineto{\pgfqpoint{1.816090in}{3.918341in}}%
\pgfpathlineto{\pgfqpoint{1.823196in}{3.939626in}}%
\pgfpathlineto{\pgfqpoint{1.842341in}{3.950584in}}%
\pgfpathlineto{\pgfqpoint{1.830977in}{3.971795in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{3.986412in}}%
\pgfpathlineto{\pgfqpoint{1.810316in}{4.004056in}}%
\pgfpathlineto{\pgfqpoint{1.795054in}{3.998179in}}%
\pgfpathlineto{\pgfqpoint{1.791710in}{3.990003in}}%
\pgfpathlineto{\pgfqpoint{1.782331in}{3.965078in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{3.953633in}}%
\pgfpathlineto{\pgfqpoint{1.779620in}{3.947882in}}%
\pgfpathlineto{\pgfqpoint{1.774170in}{3.921298in}}%
\pgfpathlineto{\pgfqpoint{1.768226in}{3.905984in}}%
\pgfpathlineto{\pgfqpoint{1.757547in}{3.890211in}}%
\pgfpathmoveto{\pgfqpoint{1.889730in}{4.032282in}}%
\pgfpathlineto{\pgfqpoint{1.886984in}{4.033864in}}%
\pgfpathlineto{\pgfqpoint{1.889553in}{4.031174in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{4.031283in}}%
\pgfpathlineto{\pgfqpoint{1.889924in}{4.031806in}}%
\pgfpathmoveto{\pgfqpoint{1.760298in}{0.894843in}}%
\pgfpathlineto{\pgfqpoint{1.740386in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{0.869202in}}%
\pgfpathlineto{\pgfqpoint{1.761923in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{1.777658in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{1.785744in}{0.833845in}}%
\pgfpathlineto{\pgfqpoint{1.811493in}{0.838194in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{1.783942in}{0.877081in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{0.890694in}}%
\pgfpathmoveto{\pgfqpoint{2.141166in}{2.728711in}}%
\pgfpathlineto{\pgfqpoint{2.141881in}{2.752231in}}%
\pgfpathlineto{\pgfqpoint{2.141128in}{2.756591in}}%
\pgfpathlineto{\pgfqpoint{2.143118in}{2.789500in}}%
\pgfpathlineto{\pgfqpoint{2.143660in}{2.794170in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{2.828370in}}%
\pgfpathlineto{\pgfqpoint{2.146590in}{2.834614in}}%
\pgfpathlineto{\pgfqpoint{2.146350in}{2.866105in}}%
\pgfpathlineto{\pgfqpoint{2.146799in}{2.874047in}}%
\pgfpathlineto{\pgfqpoint{2.139593in}{2.905294in}}%
\pgfpathlineto{\pgfqpoint{2.139788in}{2.911656in}}%
\pgfpathlineto{\pgfqpoint{2.146623in}{2.941755in}}%
\pgfpathlineto{\pgfqpoint{2.147174in}{2.950435in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{2.981897in}}%
\pgfpathlineto{\pgfqpoint{2.154055in}{2.996492in}}%
\pgfpathlineto{\pgfqpoint{2.149738in}{3.021874in}}%
\pgfpathlineto{\pgfqpoint{2.151215in}{3.033208in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{3.052531in}}%
\pgfpathlineto{\pgfqpoint{2.146142in}{3.063301in}}%
\pgfpathlineto{\pgfqpoint{2.147735in}{3.087874in}}%
\pgfpathlineto{\pgfqpoint{2.155090in}{3.100850in}}%
\pgfpathlineto{\pgfqpoint{2.157636in}{3.116768in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{3.130414in}}%
\pgfpathlineto{\pgfqpoint{2.159193in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{2.161230in}{3.167299in}}%
\pgfpathlineto{\pgfqpoint{2.160570in}{3.184881in}}%
\pgfpathlineto{\pgfqpoint{2.147296in}{3.199925in}}%
\pgfpathlineto{\pgfqpoint{2.150406in}{3.220287in}}%
\pgfpathlineto{\pgfqpoint{2.151489in}{3.242077in}}%
\pgfpathlineto{\pgfqpoint{2.154419in}{3.260899in}}%
\pgfpathlineto{\pgfqpoint{2.154126in}{3.274239in}}%
\pgfpathlineto{\pgfqpoint{2.153722in}{3.314017in}}%
\pgfpathlineto{\pgfqpoint{2.153478in}{3.314347in}}%
\pgfpathlineto{\pgfqpoint{2.151283in}{3.351430in}}%
\pgfpathlineto{\pgfqpoint{2.152035in}{3.356015in}}%
\pgfpathlineto{\pgfqpoint{2.151762in}{3.389512in}}%
\pgfpathlineto{\pgfqpoint{2.155055in}{3.392156in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{3.398348in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{3.428175in}}%
\pgfpathlineto{\pgfqpoint{2.162154in}{3.455029in}}%
\pgfpathlineto{\pgfqpoint{2.180373in}{3.460443in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{3.464890in}}%
\pgfpathlineto{\pgfqpoint{2.196777in}{3.460106in}}%
\pgfpathlineto{\pgfqpoint{2.195824in}{3.454427in}}%
\pgfpathlineto{\pgfqpoint{2.190545in}{3.428909in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{3.412166in}}%
\pgfpathlineto{\pgfqpoint{2.204949in}{3.394615in}}%
\pgfpathlineto{\pgfqpoint{2.202857in}{3.368941in}}%
\pgfpathlineto{\pgfqpoint{2.200948in}{3.360730in}}%
\pgfpathlineto{\pgfqpoint{2.202007in}{3.356067in}}%
\pgfpathlineto{\pgfqpoint{2.204708in}{3.352785in}}%
\pgfpathlineto{\pgfqpoint{2.213865in}{3.319961in}}%
\pgfpathlineto{\pgfqpoint{2.213938in}{3.303916in}}%
\pgfpathlineto{\pgfqpoint{2.217589in}{3.276549in}}%
\pgfpathlineto{\pgfqpoint{2.209679in}{3.261532in}}%
\pgfpathlineto{\pgfqpoint{2.211304in}{3.253954in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{3.233275in}}%
\pgfpathlineto{\pgfqpoint{2.217938in}{3.220236in}}%
\pgfpathlineto{\pgfqpoint{2.212909in}{3.199752in}}%
\pgfpathlineto{\pgfqpoint{2.213638in}{3.189146in}}%
\pgfpathlineto{\pgfqpoint{2.214716in}{3.162176in}}%
\pgfpathlineto{\pgfqpoint{2.212377in}{3.151677in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{3.123320in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{3.113254in}}%
\pgfpathlineto{\pgfqpoint{2.215471in}{3.104249in}}%
\pgfpathlineto{\pgfqpoint{2.209731in}{3.095221in}}%
\pgfpathlineto{\pgfqpoint{2.206145in}{3.075142in}}%
\pgfpathlineto{\pgfqpoint{2.207922in}{3.054423in}}%
\pgfpathlineto{\pgfqpoint{2.216828in}{3.044754in}}%
\pgfpathlineto{\pgfqpoint{2.212772in}{3.030921in}}%
\pgfpathlineto{\pgfqpoint{2.210861in}{3.006710in}}%
\pgfpathlineto{\pgfqpoint{2.207367in}{2.978538in}}%
\pgfpathlineto{\pgfqpoint{2.207542in}{2.976354in}}%
\pgfpathlineto{\pgfqpoint{2.207360in}{2.975817in}}%
\pgfpathlineto{\pgfqpoint{2.207327in}{2.935725in}}%
\pgfpathlineto{\pgfqpoint{2.206606in}{2.933395in}}%
\pgfpathlineto{\pgfqpoint{2.207030in}{2.929061in}}%
\pgfpathlineto{\pgfqpoint{2.208278in}{2.898438in}}%
\pgfpathlineto{\pgfqpoint{2.206160in}{2.882522in}}%
\pgfpathlineto{\pgfqpoint{2.202141in}{2.868384in}}%
\pgfpathlineto{\pgfqpoint{2.203941in}{2.858154in}}%
\pgfpathlineto{\pgfqpoint{2.203668in}{2.825547in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{2.791456in}}%
\pgfpathlineto{\pgfqpoint{2.202557in}{2.786094in}}%
\pgfpathlineto{\pgfqpoint{2.201704in}{2.756639in}}%
\pgfpathlineto{\pgfqpoint{2.201687in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.211457in}{2.724286in}}%
\pgfpathlineto{\pgfqpoint{2.209780in}{2.711955in}}%
\pgfpathlineto{\pgfqpoint{2.204068in}{2.695021in}}%
\pgfpathlineto{\pgfqpoint{2.205204in}{2.685306in}}%
\pgfpathlineto{\pgfqpoint{2.206204in}{2.665316in}}%
\pgfpathlineto{\pgfqpoint{2.206071in}{2.656015in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{2.636633in}}%
\pgfpathlineto{\pgfqpoint{2.202345in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{2.207269in}{2.608929in}}%
\pgfpathlineto{\pgfqpoint{2.202475in}{2.597230in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{2.579178in}}%
\pgfpathlineto{\pgfqpoint{2.199686in}{2.555002in}}%
\pgfpathlineto{\pgfqpoint{2.201471in}{2.548099in}}%
\pgfpathlineto{\pgfqpoint{2.200415in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{2.201436in}{2.515077in}}%
\pgfpathlineto{\pgfqpoint{2.194546in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{2.194436in}{2.482129in}}%
\pgfpathlineto{\pgfqpoint{2.191033in}{2.468199in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.455111in}}%
\pgfpathlineto{\pgfqpoint{2.188667in}{2.445343in}}%
\pgfpathlineto{\pgfqpoint{2.190362in}{2.430042in}}%
\pgfpathlineto{\pgfqpoint{2.187921in}{2.419037in}}%
\pgfpathlineto{\pgfqpoint{2.190831in}{2.402172in}}%
\pgfpathlineto{\pgfqpoint{2.185906in}{2.387694in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{2.377359in}}%
\pgfpathlineto{\pgfqpoint{2.184404in}{2.347488in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{2.342684in}}%
\pgfpathlineto{\pgfqpoint{2.181049in}{2.333979in}}%
\pgfpathlineto{\pgfqpoint{2.181387in}{2.304277in}}%
\pgfpathlineto{\pgfqpoint{2.184734in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{2.172962in}{2.253436in}}%
\pgfpathlineto{\pgfqpoint{2.170243in}{2.241629in}}%
\pgfpathlineto{\pgfqpoint{2.168394in}{2.215369in}}%
\pgfpathlineto{\pgfqpoint{2.160528in}{2.192648in}}%
\pgfpathlineto{\pgfqpoint{2.161557in}{2.185756in}}%
\pgfpathlineto{\pgfqpoint{2.157398in}{2.177297in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{2.153828in}}%
\pgfpathlineto{\pgfqpoint{2.149249in}{2.139509in}}%
\pgfpathlineto{\pgfqpoint{2.148001in}{2.124667in}}%
\pgfpathlineto{\pgfqpoint{2.141110in}{2.112567in}}%
\pgfpathlineto{\pgfqpoint{2.132258in}{2.080569in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{2.070665in}}%
\pgfpathlineto{\pgfqpoint{2.121315in}{2.049925in}}%
\pgfpathlineto{\pgfqpoint{2.097264in}{2.027262in}}%
\pgfpathlineto{\pgfqpoint{2.087250in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{2.052916in}{2.025262in}}%
\pgfpathlineto{\pgfqpoint{2.038339in}{2.035558in}}%
\pgfpathlineto{\pgfqpoint{2.027794in}{2.051116in}}%
\pgfpathlineto{\pgfqpoint{2.016060in}{2.059456in}}%
\pgfpathlineto{\pgfqpoint{1.999168in}{2.083354in}}%
\pgfpathlineto{\pgfqpoint{1.994099in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{1.986144in}{2.124849in}}%
\pgfpathlineto{\pgfqpoint{1.982314in}{2.130232in}}%
\pgfpathlineto{\pgfqpoint{1.981614in}{2.138455in}}%
\pgfpathlineto{\pgfqpoint{1.969622in}{2.163420in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{2.192130in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{1.971727in}{2.203019in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{2.229821in}}%
\pgfpathlineto{\pgfqpoint{1.967751in}{2.257578in}}%
\pgfpathlineto{\pgfqpoint{1.966429in}{2.263607in}}%
\pgfpathlineto{\pgfqpoint{1.971765in}{2.278274in}}%
\pgfpathlineto{\pgfqpoint{1.967737in}{2.300060in}}%
\pgfpathlineto{\pgfqpoint{1.973783in}{2.319374in}}%
\pgfpathlineto{\pgfqpoint{1.971232in}{2.335185in}}%
\pgfpathlineto{\pgfqpoint{1.975412in}{2.346107in}}%
\pgfpathlineto{\pgfqpoint{1.976403in}{2.384726in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{2.403953in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{1.983735in}{2.428754in}}%
\pgfpathlineto{\pgfqpoint{1.983974in}{2.450210in}}%
\pgfpathlineto{\pgfqpoint{1.993796in}{2.481940in}}%
\pgfpathlineto{\pgfqpoint{1.994136in}{2.485535in}}%
\pgfpathlineto{\pgfqpoint{1.991555in}{2.521731in}}%
\pgfpathlineto{\pgfqpoint{1.999692in}{2.565208in}}%
\pgfpathlineto{\pgfqpoint{1.998501in}{2.592979in}}%
\pgfpathlineto{\pgfqpoint{2.005036in}{2.617116in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{2.622385in}}%
\pgfpathlineto{\pgfqpoint{2.006654in}{2.629271in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{2.657261in}}%
\pgfpathlineto{\pgfqpoint{2.010842in}{2.687440in}}%
\pgfpathlineto{\pgfqpoint{2.012828in}{2.699896in}}%
\pgfpathlineto{\pgfqpoint{2.011960in}{2.732035in}}%
\pgfpathlineto{\pgfqpoint{2.016170in}{2.748903in}}%
\pgfpathlineto{\pgfqpoint{2.017803in}{2.758302in}}%
\pgfpathlineto{\pgfqpoint{2.019867in}{2.775129in}}%
\pgfpathlineto{\pgfqpoint{2.018628in}{2.787326in}}%
\pgfpathlineto{\pgfqpoint{2.020728in}{2.808255in}}%
\pgfpathlineto{\pgfqpoint{2.023458in}{2.829058in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{2.845069in}}%
\pgfpathlineto{\pgfqpoint{2.033472in}{2.871488in}}%
\pgfpathlineto{\pgfqpoint{2.033361in}{2.878042in}}%
\pgfpathlineto{\pgfqpoint{2.035477in}{2.891822in}}%
\pgfpathlineto{\pgfqpoint{2.041478in}{2.916167in}}%
\pgfpathlineto{\pgfqpoint{2.050808in}{2.937517in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{2.948944in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{2.965542in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{2.987246in}}%
\pgfpathlineto{\pgfqpoint{2.053906in}{3.002692in}}%
\pgfpathlineto{\pgfqpoint{2.065357in}{3.007513in}}%
\pgfpathlineto{\pgfqpoint{2.069880in}{3.020523in}}%
\pgfpathlineto{\pgfqpoint{2.069663in}{3.043032in}}%
\pgfpathlineto{\pgfqpoint{2.099223in}{3.034380in}}%
\pgfpathlineto{\pgfqpoint{2.099575in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{2.094221in}{3.000060in}}%
\pgfpathlineto{\pgfqpoint{2.090489in}{2.979167in}}%
\pgfpathlineto{\pgfqpoint{2.100358in}{2.964116in}}%
\pgfpathlineto{\pgfqpoint{2.108899in}{2.945737in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{2.939412in}}%
\pgfpathlineto{\pgfqpoint{2.113396in}{2.933190in}}%
\pgfpathlineto{\pgfqpoint{2.105068in}{2.909955in}}%
\pgfpathlineto{\pgfqpoint{2.104917in}{2.889713in}}%
\pgfpathlineto{\pgfqpoint{2.104358in}{2.880274in}}%
\pgfpathlineto{\pgfqpoint{2.099303in}{2.856401in}}%
\pgfpathlineto{\pgfqpoint{2.097615in}{2.843971in}}%
\pgfpathlineto{\pgfqpoint{2.102067in}{2.813701in}}%
\pgfpathlineto{\pgfqpoint{2.103958in}{2.810002in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{2.792917in}}%
\pgfpathlineto{\pgfqpoint{2.109963in}{2.773929in}}%
\pgfpathlineto{\pgfqpoint{2.110660in}{2.769224in}}%
\pgfpathlineto{\pgfqpoint{2.109267in}{2.744034in}}%
\pgfpathlineto{\pgfqpoint{2.107244in}{2.736146in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{2.722679in}}%
\pgfpathlineto{\pgfqpoint{2.083661in}{2.709742in}}%
\pgfpathlineto{\pgfqpoint{2.082472in}{2.705998in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{2.678486in}}%
\pgfpathlineto{\pgfqpoint{2.068004in}{2.670430in}}%
\pgfpathlineto{\pgfqpoint{2.058200in}{2.662343in}}%
\pgfpathlineto{\pgfqpoint{2.052377in}{2.643907in}}%
\pgfpathlineto{\pgfqpoint{2.057867in}{2.635888in}}%
\pgfpathlineto{\pgfqpoint{2.055060in}{2.603125in}}%
\pgfpathlineto{\pgfqpoint{2.049951in}{2.598164in}}%
\pgfpathlineto{\pgfqpoint{2.056938in}{2.596061in}}%
\pgfpathlineto{\pgfqpoint{2.071776in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{2.062583in}{2.536983in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{2.532619in}}%
\pgfpathlineto{\pgfqpoint{2.061837in}{2.519454in}}%
\pgfpathlineto{\pgfqpoint{2.071476in}{2.503140in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.485687in}}%
\pgfpathlineto{\pgfqpoint{2.072061in}{2.467588in}}%
\pgfpathlineto{\pgfqpoint{2.072749in}{2.464110in}}%
\pgfpathlineto{\pgfqpoint{2.068424in}{2.431053in}}%
\pgfpathlineto{\pgfqpoint{2.068763in}{2.429929in}}%
\pgfpathlineto{\pgfqpoint{2.076713in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{2.077670in}{2.404040in}}%
\pgfpathlineto{\pgfqpoint{2.079647in}{2.429368in}}%
\pgfpathlineto{\pgfqpoint{2.091801in}{2.445681in}}%
\pgfpathlineto{\pgfqpoint{2.098004in}{2.470439in}}%
\pgfpathlineto{\pgfqpoint{2.106896in}{2.488313in}}%
\pgfpathlineto{\pgfqpoint{2.109461in}{2.509236in}}%
\pgfpathlineto{\pgfqpoint{2.114292in}{2.525523in}}%
\pgfpathlineto{\pgfqpoint{2.117248in}{2.543505in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{2.557528in}}%
\pgfpathlineto{\pgfqpoint{2.123520in}{2.574679in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{2.592641in}}%
\pgfpathlineto{\pgfqpoint{2.131451in}{2.608389in}}%
\pgfpathlineto{\pgfqpoint{2.133408in}{2.619163in}}%
\pgfpathlineto{\pgfqpoint{2.138755in}{2.654046in}}%
\pgfpathlineto{\pgfqpoint{2.136658in}{2.656754in}}%
\pgfpathlineto{\pgfqpoint{2.132804in}{2.660827in}}%
\pgfpathlineto{\pgfqpoint{2.138268in}{2.663275in}}%
\pgfpathlineto{\pgfqpoint{2.128372in}{2.702373in}}%
\pgfpathlineto{\pgfqpoint{2.140866in}{2.723235in}}%
\pgfpathmoveto{\pgfqpoint{0.609588in}{2.808942in}}%
\pgfpathlineto{\pgfqpoint{0.609565in}{2.807515in}}%
\pgfpathlineto{\pgfqpoint{0.605823in}{2.780405in}}%
\pgfpathlineto{\pgfqpoint{0.609321in}{2.764804in}}%
\pgfpathlineto{\pgfqpoint{0.588849in}{2.744991in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{2.733870in}}%
\pgfpathlineto{\pgfqpoint{0.612301in}{2.720877in}}%
\pgfpathlineto{\pgfqpoint{0.615008in}{2.685144in}}%
\pgfpathlineto{\pgfqpoint{0.612828in}{2.643743in}}%
\pgfpathlineto{\pgfqpoint{0.613841in}{2.632032in}}%
\pgfpathlineto{\pgfqpoint{0.604205in}{2.608546in}}%
\pgfpathlineto{\pgfqpoint{0.619405in}{2.573830in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{2.567524in}}%
\pgfpathlineto{\pgfqpoint{0.619934in}{2.520485in}}%
\pgfpathlineto{\pgfqpoint{0.617425in}{2.492748in}}%
\pgfpathlineto{\pgfqpoint{0.619380in}{2.475850in}}%
\pgfpathlineto{\pgfqpoint{0.617632in}{2.463047in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{2.450117in}}%
\pgfpathlineto{\pgfqpoint{0.622238in}{2.434533in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{2.411906in}}%
\pgfpathlineto{\pgfqpoint{0.624092in}{2.403320in}}%
\pgfpathlineto{\pgfqpoint{0.627895in}{2.392811in}}%
\pgfpathlineto{\pgfqpoint{0.627772in}{2.379706in}}%
\pgfpathlineto{\pgfqpoint{0.628800in}{2.372854in}}%
\pgfpathlineto{\pgfqpoint{0.629765in}{2.353200in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{2.339490in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{2.305015in}}%
\pgfpathlineto{\pgfqpoint{0.640700in}{2.301814in}}%
\pgfpathlineto{\pgfqpoint{0.643280in}{2.287821in}}%
\pgfpathlineto{\pgfqpoint{0.646855in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{0.651133in}{2.225051in}}%
\pgfpathlineto{\pgfqpoint{0.654069in}{2.196838in}}%
\pgfpathlineto{\pgfqpoint{0.656911in}{2.161774in}}%
\pgfpathlineto{\pgfqpoint{0.658236in}{2.143525in}}%
\pgfpathlineto{\pgfqpoint{0.658322in}{2.125525in}}%
\pgfpathlineto{\pgfqpoint{0.659894in}{2.091413in}}%
\pgfpathlineto{\pgfqpoint{0.659178in}{2.089030in}}%
\pgfpathlineto{\pgfqpoint{0.658016in}{2.085912in}}%
\pgfpathlineto{\pgfqpoint{0.658959in}{2.049720in}}%
\pgfpathlineto{\pgfqpoint{0.652808in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{0.641917in}{2.022673in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{2.018792in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{0.608678in}{2.052265in}}%
\pgfpathlineto{\pgfqpoint{0.599190in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{0.595338in}{2.079860in}}%
\pgfpathlineto{\pgfqpoint{0.592289in}{2.085654in}}%
\pgfpathlineto{\pgfqpoint{0.583390in}{2.106942in}}%
\pgfpathlineto{\pgfqpoint{0.575800in}{2.130261in}}%
\pgfpathlineto{\pgfqpoint{0.574804in}{2.132491in}}%
\pgfpathlineto{\pgfqpoint{0.574441in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{0.566743in}{2.157968in}}%
\pgfpathlineto{\pgfqpoint{0.563135in}{2.180800in}}%
\pgfpathlineto{\pgfqpoint{0.561650in}{2.188647in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{2.204919in}}%
\pgfpathlineto{\pgfqpoint{0.555546in}{2.220424in}}%
\pgfpathlineto{\pgfqpoint{0.555318in}{2.230484in}}%
\pgfpathlineto{\pgfqpoint{0.553339in}{2.254226in}}%
\pgfpathlineto{\pgfqpoint{0.553992in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{0.555173in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{0.558658in}{2.325778in}}%
\pgfpathlineto{\pgfqpoint{0.558736in}{2.346272in}}%
\pgfpathlineto{\pgfqpoint{0.562006in}{2.363430in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{2.373049in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{2.390909in}}%
\pgfpathlineto{\pgfqpoint{0.567218in}{2.408199in}}%
\pgfpathlineto{\pgfqpoint{0.575150in}{2.436885in}}%
\pgfpathlineto{\pgfqpoint{0.575514in}{2.440094in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{2.445699in}}%
\pgfpathlineto{\pgfqpoint{0.581306in}{2.471906in}}%
\pgfpathlineto{\pgfqpoint{0.584924in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{0.581608in}{2.513505in}}%
\pgfpathlineto{\pgfqpoint{0.586952in}{2.518843in}}%
\pgfpathlineto{\pgfqpoint{0.581685in}{2.524503in}}%
\pgfpathlineto{\pgfqpoint{0.583167in}{2.548638in}}%
\pgfpathlineto{\pgfqpoint{0.577302in}{2.564338in}}%
\pgfpathlineto{\pgfqpoint{0.577141in}{2.573704in}}%
\pgfpathlineto{\pgfqpoint{0.575385in}{2.595288in}}%
\pgfpathlineto{\pgfqpoint{0.573602in}{2.605348in}}%
\pgfpathlineto{\pgfqpoint{0.575121in}{2.616842in}}%
\pgfpathlineto{\pgfqpoint{0.575970in}{2.635280in}}%
\pgfpathlineto{\pgfqpoint{0.577222in}{2.655247in}}%
\pgfpathlineto{\pgfqpoint{0.581974in}{2.658225in}}%
\pgfpathlineto{\pgfqpoint{0.611995in}{2.683661in}}%
\pgfpathlineto{\pgfqpoint{0.613775in}{2.685878in}}%
\pgfpathlineto{\pgfqpoint{0.591916in}{2.714850in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.740888in}}%
\pgfpathlineto{\pgfqpoint{0.584816in}{2.745349in}}%
\pgfpathlineto{\pgfqpoint{0.589206in}{2.777723in}}%
\pgfpathlineto{\pgfqpoint{0.591963in}{2.788107in}}%
\pgfpathlineto{\pgfqpoint{0.607206in}{2.808285in}}%
\pgfpathlineto{\pgfqpoint{0.591583in}{2.827900in}}%
\pgfpathlineto{\pgfqpoint{0.591625in}{2.838299in}}%
\pgfpathlineto{\pgfqpoint{0.598757in}{2.867344in}}%
\pgfpathlineto{\pgfqpoint{0.598367in}{2.877639in}}%
\pgfpathlineto{\pgfqpoint{0.607317in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{0.605730in}{2.870641in}}%
\pgfpathlineto{\pgfqpoint{0.606144in}{2.865879in}}%
\pgfpathlineto{\pgfqpoint{0.606898in}{2.834205in}}%
\pgfpathmoveto{\pgfqpoint{1.731989in}{1.659661in}}%
\pgfpathlineto{\pgfqpoint{1.731384in}{1.668281in}}%
\pgfpathlineto{\pgfqpoint{1.732687in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{1.713234in}}%
\pgfpathlineto{\pgfqpoint{1.753416in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.743084in}}%
\pgfpathlineto{\pgfqpoint{1.780672in}{1.757070in}}%
\pgfpathlineto{\pgfqpoint{1.791918in}{1.765849in}}%
\pgfpathlineto{\pgfqpoint{1.794708in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{1.796975in}{1.766549in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{1.766408in}}%
\pgfpathlineto{\pgfqpoint{1.834343in}{1.766947in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{1.766757in}}%
\pgfpathlineto{\pgfqpoint{1.866639in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{1.881878in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{1.890041in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{1.914437in}{1.734494in}}%
\pgfpathlineto{\pgfqpoint{1.931030in}{1.722999in}}%
\pgfpathlineto{\pgfqpoint{1.942703in}{1.713950in}}%
\pgfpathlineto{\pgfqpoint{1.957046in}{1.696356in}}%
\pgfpathlineto{\pgfqpoint{1.965639in}{1.689567in}}%
\pgfpathlineto{\pgfqpoint{1.980468in}{1.668912in}}%
\pgfpathlineto{\pgfqpoint{1.986226in}{1.657958in}}%
\pgfpathlineto{\pgfqpoint{1.994141in}{1.649339in}}%
\pgfpathlineto{\pgfqpoint{2.001035in}{1.632179in}}%
\pgfpathlineto{\pgfqpoint{2.006195in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{1.621206in}}%
\pgfpathlineto{\pgfqpoint{2.020316in}{1.595345in}}%
\pgfpathlineto{\pgfqpoint{2.024198in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.562286in}}%
\pgfpathlineto{\pgfqpoint{2.034981in}{1.526783in}}%
\pgfpathlineto{\pgfqpoint{2.043931in}{1.492758in}}%
\pgfpathlineto{\pgfqpoint{2.040512in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{2.041071in}{1.431624in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.396456in}}%
\pgfpathlineto{\pgfqpoint{2.028896in}{1.374913in}}%
\pgfpathlineto{\pgfqpoint{2.027930in}{1.370035in}}%
\pgfpathlineto{\pgfqpoint{2.024060in}{1.347350in}}%
\pgfpathlineto{\pgfqpoint{2.021192in}{1.333446in}}%
\pgfpathlineto{\pgfqpoint{2.007241in}{1.301768in}}%
\pgfpathlineto{\pgfqpoint{1.998575in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{1.968053in}{1.220103in}}%
\pgfpathlineto{\pgfqpoint{1.960651in}{1.211379in}}%
\pgfpathlineto{\pgfqpoint{1.949640in}{1.193749in}}%
\pgfpathlineto{\pgfqpoint{1.928958in}{1.175738in}}%
\pgfpathlineto{\pgfqpoint{1.926835in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{1.922900in}{1.170070in}}%
\pgfpathlineto{\pgfqpoint{1.897304in}{1.156872in}}%
\pgfpathlineto{\pgfqpoint{1.883208in}{1.152792in}}%
\pgfpathlineto{\pgfqpoint{1.852458in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{1.821484in}{1.188949in}}%
\pgfpathlineto{\pgfqpoint{1.805008in}{1.222978in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.792758in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{1.787194in}{1.284260in}}%
\pgfpathlineto{\pgfqpoint{1.784768in}{1.290858in}}%
\pgfpathlineto{\pgfqpoint{1.783322in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{1.773137in}{1.326899in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{1.766640in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.761906in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{1.395501in}}%
\pgfpathlineto{\pgfqpoint{1.753536in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{1.745314in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{1.743847in}{1.488566in}}%
\pgfpathlineto{\pgfqpoint{1.739409in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{1.739256in}{1.512464in}}%
\pgfpathlineto{\pgfqpoint{1.731660in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{1.731481in}{1.564750in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.590422in}}%
\pgfpathlineto{\pgfqpoint{1.730178in}{1.600019in}}%
\pgfpathlineto{\pgfqpoint{1.729935in}{1.608915in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{1.632731in}}%
\pgfpathmoveto{\pgfqpoint{1.919988in}{4.125099in}}%
\pgfpathlineto{\pgfqpoint{1.915913in}{4.128189in}}%
\pgfpathlineto{\pgfqpoint{1.902463in}{4.144557in}}%
\pgfpathlineto{\pgfqpoint{1.922856in}{4.138512in}}%
\pgfpathlineto{\pgfqpoint{1.956999in}{4.135943in}}%
\pgfpathlineto{\pgfqpoint{1.954846in}{4.130865in}}%
\pgfpathlineto{\pgfqpoint{1.957615in}{4.135847in}}%
\pgfpathlineto{\pgfqpoint{1.982514in}{4.109895in}}%
\pgfpathlineto{\pgfqpoint{1.990670in}{4.101665in}}%
\pgfpathlineto{\pgfqpoint{2.008309in}{4.070914in}}%
\pgfpathlineto{\pgfqpoint{2.011350in}{4.068111in}}%
\pgfpathlineto{\pgfqpoint{2.017776in}{4.061714in}}%
\pgfpathlineto{\pgfqpoint{2.009227in}{4.056764in}}%
\pgfpathlineto{\pgfqpoint{1.999463in}{4.066401in}}%
\pgfpathlineto{\pgfqpoint{1.973196in}{4.085901in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{4.093851in}}%
\pgfpathlineto{\pgfqpoint{1.943299in}{4.108871in}}%
\pgfpathmoveto{\pgfqpoint{2.072560in}{3.092443in}}%
\pgfpathlineto{\pgfqpoint{2.079216in}{3.090203in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{3.084986in}}%
\pgfpathlineto{\pgfqpoint{2.072492in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{2.072077in}{3.086293in}}%
\pgfpathmoveto{\pgfqpoint{1.815968in}{4.090123in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{4.098600in}}%
\pgfpathlineto{\pgfqpoint{1.831708in}{4.099382in}}%
\pgfpathlineto{\pgfqpoint{1.840248in}{4.094769in}}%
\pgfpathlineto{\pgfqpoint{1.839692in}{4.079948in}}%
\pgfpathlineto{\pgfqpoint{1.823502in}{4.081953in}}%
\pgfpathmoveto{\pgfqpoint{0.607609in}{2.939173in}}%
\pgfpathlineto{\pgfqpoint{0.609162in}{2.945626in}}%
\pgfpathlineto{\pgfqpoint{0.611093in}{2.939404in}}%
\pgfpathlineto{\pgfqpoint{0.610979in}{2.937784in}}%
\pgfpathlineto{\pgfqpoint{0.610992in}{2.932788in}}%
\pgfpathlineto{\pgfqpoint{0.607173in}{2.936101in}}%
\pgfpathmoveto{\pgfqpoint{1.797394in}{3.918589in}}%
\pgfpathlineto{\pgfqpoint{1.782299in}{3.898127in}}%
\pgfpathlineto{\pgfqpoint{1.791229in}{3.921132in}}%
\pgfpathlineto{\pgfqpoint{1.792480in}{3.927234in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{3.934523in}}%
\pgfpathlineto{\pgfqpoint{1.800852in}{3.920453in}}%
\pgfpathmoveto{\pgfqpoint{1.774260in}{0.887162in}}%
\pgfpathlineto{\pgfqpoint{1.779442in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{1.790452in}{0.849562in}}%
\pgfpathlineto{\pgfqpoint{1.799823in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{1.786587in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{1.782431in}{0.844160in}}%
\pgfpathlineto{\pgfqpoint{1.763354in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{1.755152in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{1.747618in}{0.884633in}}%
\pgfpathlineto{\pgfqpoint{1.762168in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.762168in}{0.890193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864208in}{0.794202in}}%
\pgfpathlineto{\pgfqpoint{1.861110in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.877388in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{1.885677in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{1.886369in}{0.864849in}}%
\pgfpathlineto{\pgfqpoint{1.904687in}{0.875122in}}%
\pgfpathlineto{\pgfqpoint{1.924608in}{0.873368in}}%
\pgfpathlineto{\pgfqpoint{1.925597in}{0.874745in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{0.876606in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{0.865708in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{1.877086in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{1.860021in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{1.863269in}{0.793039in}}%
\pgfpathmoveto{\pgfqpoint{2.140866in}{2.723235in}}%
\pgfpathlineto{\pgfqpoint{2.128372in}{2.702373in}}%
\pgfpathlineto{\pgfqpoint{2.138268in}{2.663275in}}%
\pgfpathlineto{\pgfqpoint{2.132804in}{2.660827in}}%
\pgfpathlineto{\pgfqpoint{2.136658in}{2.656754in}}%
\pgfpathlineto{\pgfqpoint{2.138755in}{2.654046in}}%
\pgfpathlineto{\pgfqpoint{2.133408in}{2.619163in}}%
\pgfpathlineto{\pgfqpoint{2.131451in}{2.608389in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{2.592641in}}%
\pgfpathlineto{\pgfqpoint{2.123520in}{2.574679in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{2.557528in}}%
\pgfpathlineto{\pgfqpoint{2.117248in}{2.543505in}}%
\pgfpathlineto{\pgfqpoint{2.114292in}{2.525523in}}%
\pgfpathlineto{\pgfqpoint{2.109461in}{2.509236in}}%
\pgfpathlineto{\pgfqpoint{2.106896in}{2.488313in}}%
\pgfpathlineto{\pgfqpoint{2.098004in}{2.470439in}}%
\pgfpathlineto{\pgfqpoint{2.091801in}{2.445681in}}%
\pgfpathlineto{\pgfqpoint{2.079647in}{2.429368in}}%
\pgfpathlineto{\pgfqpoint{2.077670in}{2.404040in}}%
\pgfpathlineto{\pgfqpoint{2.076713in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{2.076247in}{2.402815in}}%
\pgfpathlineto{\pgfqpoint{2.076354in}{2.403083in}}%
\pgfpathlineto{\pgfqpoint{2.068424in}{2.431053in}}%
\pgfpathlineto{\pgfqpoint{2.072749in}{2.464110in}}%
\pgfpathlineto{\pgfqpoint{2.072061in}{2.467588in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.485687in}}%
\pgfpathlineto{\pgfqpoint{2.071476in}{2.503140in}}%
\pgfpathlineto{\pgfqpoint{2.061837in}{2.519454in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{2.532619in}}%
\pgfpathlineto{\pgfqpoint{2.062583in}{2.536983in}}%
\pgfpathlineto{\pgfqpoint{2.071776in}{2.567059in}}%
\pgfpathlineto{\pgfqpoint{2.056938in}{2.596061in}}%
\pgfpathlineto{\pgfqpoint{2.049951in}{2.598164in}}%
\pgfpathlineto{\pgfqpoint{2.055060in}{2.603125in}}%
\pgfpathlineto{\pgfqpoint{2.057867in}{2.635888in}}%
\pgfpathlineto{\pgfqpoint{2.052377in}{2.643907in}}%
\pgfpathlineto{\pgfqpoint{2.058200in}{2.662343in}}%
\pgfpathlineto{\pgfqpoint{2.068004in}{2.670430in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{2.678486in}}%
\pgfpathlineto{\pgfqpoint{2.082472in}{2.705998in}}%
\pgfpathlineto{\pgfqpoint{2.083661in}{2.709742in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{2.722679in}}%
\pgfpathlineto{\pgfqpoint{2.107244in}{2.736146in}}%
\pgfpathlineto{\pgfqpoint{2.109267in}{2.744034in}}%
\pgfpathlineto{\pgfqpoint{2.110660in}{2.769224in}}%
\pgfpathlineto{\pgfqpoint{2.109963in}{2.773929in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{2.792917in}}%
\pgfpathlineto{\pgfqpoint{2.103958in}{2.810002in}}%
\pgfpathlineto{\pgfqpoint{2.102067in}{2.813701in}}%
\pgfpathlineto{\pgfqpoint{2.097615in}{2.843971in}}%
\pgfpathlineto{\pgfqpoint{2.099303in}{2.856401in}}%
\pgfpathlineto{\pgfqpoint{2.104358in}{2.880274in}}%
\pgfpathlineto{\pgfqpoint{2.104917in}{2.889713in}}%
\pgfpathlineto{\pgfqpoint{2.105068in}{2.909955in}}%
\pgfpathlineto{\pgfqpoint{2.113396in}{2.933190in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{2.939412in}}%
\pgfpathlineto{\pgfqpoint{2.108899in}{2.945737in}}%
\pgfpathlineto{\pgfqpoint{2.100358in}{2.964116in}}%
\pgfpathlineto{\pgfqpoint{2.090489in}{2.979167in}}%
\pgfpathlineto{\pgfqpoint{2.094221in}{3.000060in}}%
\pgfpathlineto{\pgfqpoint{2.099575in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{2.099223in}{3.034380in}}%
\pgfpathlineto{\pgfqpoint{2.069663in}{3.043032in}}%
\pgfpathlineto{\pgfqpoint{2.069880in}{3.020523in}}%
\pgfpathlineto{\pgfqpoint{2.065357in}{3.007513in}}%
\pgfpathlineto{\pgfqpoint{2.053906in}{3.002692in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{2.987246in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{2.965542in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{2.948944in}}%
\pgfpathlineto{\pgfqpoint{2.050808in}{2.937517in}}%
\pgfpathlineto{\pgfqpoint{2.041478in}{2.916167in}}%
\pgfpathlineto{\pgfqpoint{2.039536in}{2.908813in}}%
\pgfpathlineto{\pgfqpoint{2.035477in}{2.891822in}}%
\pgfpathlineto{\pgfqpoint{2.033361in}{2.878042in}}%
\pgfpathlineto{\pgfqpoint{2.033472in}{2.871488in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{2.845069in}}%
\pgfpathlineto{\pgfqpoint{2.023458in}{2.829058in}}%
\pgfpathlineto{\pgfqpoint{2.020728in}{2.808255in}}%
\pgfpathlineto{\pgfqpoint{2.018628in}{2.787326in}}%
\pgfpathlineto{\pgfqpoint{2.019867in}{2.775129in}}%
\pgfpathlineto{\pgfqpoint{2.017803in}{2.758302in}}%
\pgfpathlineto{\pgfqpoint{2.016170in}{2.748903in}}%
\pgfpathlineto{\pgfqpoint{2.011960in}{2.732035in}}%
\pgfpathlineto{\pgfqpoint{2.012828in}{2.699896in}}%
\pgfpathlineto{\pgfqpoint{2.010842in}{2.687440in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{2.657261in}}%
\pgfpathlineto{\pgfqpoint{2.006654in}{2.629271in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{2.622385in}}%
\pgfpathlineto{\pgfqpoint{2.005036in}{2.617116in}}%
\pgfpathlineto{\pgfqpoint{1.998501in}{2.592979in}}%
\pgfpathlineto{\pgfqpoint{1.999692in}{2.565208in}}%
\pgfpathlineto{\pgfqpoint{1.991555in}{2.521731in}}%
\pgfpathlineto{\pgfqpoint{1.994136in}{2.485535in}}%
\pgfpathlineto{\pgfqpoint{1.993796in}{2.481940in}}%
\pgfpathlineto{\pgfqpoint{1.983974in}{2.450210in}}%
\pgfpathlineto{\pgfqpoint{1.983735in}{2.428754in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{2.403953in}}%
\pgfpathlineto{\pgfqpoint{1.976403in}{2.384726in}}%
\pgfpathlineto{\pgfqpoint{1.975412in}{2.346107in}}%
\pgfpathlineto{\pgfqpoint{1.971232in}{2.335185in}}%
\pgfpathlineto{\pgfqpoint{1.973783in}{2.319374in}}%
\pgfpathlineto{\pgfqpoint{1.967737in}{2.300060in}}%
\pgfpathlineto{\pgfqpoint{1.971765in}{2.278274in}}%
\pgfpathlineto{\pgfqpoint{1.966429in}{2.263607in}}%
\pgfpathlineto{\pgfqpoint{1.967751in}{2.257578in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{2.229821in}}%
\pgfpathlineto{\pgfqpoint{1.971727in}{2.203019in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{2.192130in}}%
\pgfpathlineto{\pgfqpoint{1.969622in}{2.163420in}}%
\pgfpathlineto{\pgfqpoint{1.981614in}{2.138455in}}%
\pgfpathlineto{\pgfqpoint{1.982314in}{2.130232in}}%
\pgfpathlineto{\pgfqpoint{1.986144in}{2.124849in}}%
\pgfpathlineto{\pgfqpoint{1.994099in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{1.999168in}{2.083354in}}%
\pgfpathlineto{\pgfqpoint{2.016060in}{2.059456in}}%
\pgfpathlineto{\pgfqpoint{2.027794in}{2.051116in}}%
\pgfpathlineto{\pgfqpoint{2.038339in}{2.035558in}}%
\pgfpathlineto{\pgfqpoint{2.052916in}{2.025262in}}%
\pgfpathlineto{\pgfqpoint{2.087250in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{2.097264in}{2.027262in}}%
\pgfpathlineto{\pgfqpoint{2.121315in}{2.049925in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{2.070665in}}%
\pgfpathlineto{\pgfqpoint{2.132258in}{2.080569in}}%
\pgfpathlineto{\pgfqpoint{2.141110in}{2.112567in}}%
\pgfpathlineto{\pgfqpoint{2.148001in}{2.124667in}}%
\pgfpathlineto{\pgfqpoint{2.149249in}{2.139509in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{2.153828in}}%
\pgfpathlineto{\pgfqpoint{2.157398in}{2.177297in}}%
\pgfpathlineto{\pgfqpoint{2.161557in}{2.185756in}}%
\pgfpathlineto{\pgfqpoint{2.160528in}{2.192648in}}%
\pgfpathlineto{\pgfqpoint{2.168394in}{2.215369in}}%
\pgfpathlineto{\pgfqpoint{2.170243in}{2.241629in}}%
\pgfpathlineto{\pgfqpoint{2.172962in}{2.253436in}}%
\pgfpathlineto{\pgfqpoint{2.184734in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{2.181387in}{2.304277in}}%
\pgfpathlineto{\pgfqpoint{2.181049in}{2.333979in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{2.342684in}}%
\pgfpathlineto{\pgfqpoint{2.184404in}{2.347488in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{2.377359in}}%
\pgfpathlineto{\pgfqpoint{2.185906in}{2.387694in}}%
\pgfpathlineto{\pgfqpoint{2.190831in}{2.402172in}}%
\pgfpathlineto{\pgfqpoint{2.187921in}{2.419037in}}%
\pgfpathlineto{\pgfqpoint{2.190362in}{2.430042in}}%
\pgfpathlineto{\pgfqpoint{2.188667in}{2.445343in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.455111in}}%
\pgfpathlineto{\pgfqpoint{2.191033in}{2.468199in}}%
\pgfpathlineto{\pgfqpoint{2.194436in}{2.482129in}}%
\pgfpathlineto{\pgfqpoint{2.194546in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{2.201436in}{2.515077in}}%
\pgfpathlineto{\pgfqpoint{2.200415in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{2.201471in}{2.548099in}}%
\pgfpathlineto{\pgfqpoint{2.199686in}{2.555002in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{2.579178in}}%
\pgfpathlineto{\pgfqpoint{2.202475in}{2.597230in}}%
\pgfpathlineto{\pgfqpoint{2.207269in}{2.608929in}}%
\pgfpathlineto{\pgfqpoint{2.202345in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{2.636633in}}%
\pgfpathlineto{\pgfqpoint{2.206204in}{2.665316in}}%
\pgfpathlineto{\pgfqpoint{2.205204in}{2.685306in}}%
\pgfpathlineto{\pgfqpoint{2.204068in}{2.695021in}}%
\pgfpathlineto{\pgfqpoint{2.209780in}{2.711955in}}%
\pgfpathlineto{\pgfqpoint{2.211457in}{2.724286in}}%
\pgfpathlineto{\pgfqpoint{2.201687in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.201704in}{2.756639in}}%
\pgfpathlineto{\pgfqpoint{2.202557in}{2.786094in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{2.791456in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{2.829494in}}%
\pgfpathlineto{\pgfqpoint{2.203941in}{2.858154in}}%
\pgfpathlineto{\pgfqpoint{2.202141in}{2.868384in}}%
\pgfpathlineto{\pgfqpoint{2.206160in}{2.882522in}}%
\pgfpathlineto{\pgfqpoint{2.208278in}{2.898438in}}%
\pgfpathlineto{\pgfqpoint{2.207030in}{2.929061in}}%
\pgfpathlineto{\pgfqpoint{2.206606in}{2.933395in}}%
\pgfpathlineto{\pgfqpoint{2.207327in}{2.935725in}}%
\pgfpathlineto{\pgfqpoint{2.207367in}{2.978538in}}%
\pgfpathlineto{\pgfqpoint{2.210861in}{3.006710in}}%
\pgfpathlineto{\pgfqpoint{2.212772in}{3.030921in}}%
\pgfpathlineto{\pgfqpoint{2.216828in}{3.044754in}}%
\pgfpathlineto{\pgfqpoint{2.207922in}{3.054423in}}%
\pgfpathlineto{\pgfqpoint{2.206145in}{3.075142in}}%
\pgfpathlineto{\pgfqpoint{2.209731in}{3.095221in}}%
\pgfpathlineto{\pgfqpoint{2.215471in}{3.104249in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{3.113254in}}%
\pgfpathlineto{\pgfqpoint{2.211498in}{3.123320in}}%
\pgfpathlineto{\pgfqpoint{2.212377in}{3.151677in}}%
\pgfpathlineto{\pgfqpoint{2.214716in}{3.162176in}}%
\pgfpathlineto{\pgfqpoint{2.213638in}{3.189146in}}%
\pgfpathlineto{\pgfqpoint{2.212909in}{3.199752in}}%
\pgfpathlineto{\pgfqpoint{2.217938in}{3.220236in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{3.233275in}}%
\pgfpathlineto{\pgfqpoint{2.211304in}{3.253954in}}%
\pgfpathlineto{\pgfqpoint{2.209679in}{3.261532in}}%
\pgfpathlineto{\pgfqpoint{2.217589in}{3.276549in}}%
\pgfpathlineto{\pgfqpoint{2.213938in}{3.303916in}}%
\pgfpathlineto{\pgfqpoint{2.213865in}{3.319961in}}%
\pgfpathlineto{\pgfqpoint{2.204708in}{3.352785in}}%
\pgfpathlineto{\pgfqpoint{2.202007in}{3.356067in}}%
\pgfpathlineto{\pgfqpoint{2.200948in}{3.360730in}}%
\pgfpathlineto{\pgfqpoint{2.202857in}{3.368941in}}%
\pgfpathlineto{\pgfqpoint{2.204949in}{3.394615in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{3.412166in}}%
\pgfpathlineto{\pgfqpoint{2.190545in}{3.428909in}}%
\pgfpathlineto{\pgfqpoint{2.195824in}{3.454427in}}%
\pgfpathlineto{\pgfqpoint{2.196777in}{3.460106in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{3.464890in}}%
\pgfpathlineto{\pgfqpoint{2.180373in}{3.460443in}}%
\pgfpathlineto{\pgfqpoint{2.162154in}{3.455029in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{3.428175in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{3.398348in}}%
\pgfpathlineto{\pgfqpoint{2.155055in}{3.392156in}}%
\pgfpathlineto{\pgfqpoint{2.151762in}{3.389512in}}%
\pgfpathlineto{\pgfqpoint{2.152035in}{3.356015in}}%
\pgfpathlineto{\pgfqpoint{2.151283in}{3.351430in}}%
\pgfpathlineto{\pgfqpoint{2.153478in}{3.314347in}}%
\pgfpathlineto{\pgfqpoint{2.153722in}{3.314017in}}%
\pgfpathlineto{\pgfqpoint{2.153770in}{3.313323in}}%
\pgfpathlineto{\pgfqpoint{2.154419in}{3.260899in}}%
\pgfpathlineto{\pgfqpoint{2.151489in}{3.242077in}}%
\pgfpathlineto{\pgfqpoint{2.150406in}{3.220287in}}%
\pgfpathlineto{\pgfqpoint{2.147296in}{3.199925in}}%
\pgfpathlineto{\pgfqpoint{2.160570in}{3.184881in}}%
\pgfpathlineto{\pgfqpoint{2.161230in}{3.167299in}}%
\pgfpathlineto{\pgfqpoint{2.159193in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{3.130414in}}%
\pgfpathlineto{\pgfqpoint{2.157636in}{3.116768in}}%
\pgfpathlineto{\pgfqpoint{2.155090in}{3.100850in}}%
\pgfpathlineto{\pgfqpoint{2.147735in}{3.087874in}}%
\pgfpathlineto{\pgfqpoint{2.146142in}{3.063301in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{3.052531in}}%
\pgfpathlineto{\pgfqpoint{2.151215in}{3.033208in}}%
\pgfpathlineto{\pgfqpoint{2.149738in}{3.021874in}}%
\pgfpathlineto{\pgfqpoint{2.154055in}{2.996492in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{2.981897in}}%
\pgfpathlineto{\pgfqpoint{2.147174in}{2.950435in}}%
\pgfpathlineto{\pgfqpoint{2.146623in}{2.941755in}}%
\pgfpathlineto{\pgfqpoint{2.139788in}{2.911656in}}%
\pgfpathlineto{\pgfqpoint{2.139593in}{2.905294in}}%
\pgfpathlineto{\pgfqpoint{2.146799in}{2.874047in}}%
\pgfpathlineto{\pgfqpoint{2.146350in}{2.866105in}}%
\pgfpathlineto{\pgfqpoint{2.146590in}{2.834614in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{2.828370in}}%
\pgfpathlineto{\pgfqpoint{2.143660in}{2.794170in}}%
\pgfpathlineto{\pgfqpoint{2.143118in}{2.789500in}}%
\pgfpathlineto{\pgfqpoint{2.141128in}{2.756591in}}%
\pgfpathlineto{\pgfqpoint{2.141881in}{2.752231in}}%
\pgfpathlineto{\pgfqpoint{2.141166in}{2.728711in}}%
\pgfpathmoveto{\pgfqpoint{0.606898in}{2.834205in}}%
\pgfpathlineto{\pgfqpoint{0.606144in}{2.865879in}}%
\pgfpathlineto{\pgfqpoint{0.605730in}{2.870641in}}%
\pgfpathlineto{\pgfqpoint{0.607317in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{0.598367in}{2.877639in}}%
\pgfpathlineto{\pgfqpoint{0.598757in}{2.867344in}}%
\pgfpathlineto{\pgfqpoint{0.591625in}{2.838299in}}%
\pgfpathlineto{\pgfqpoint{0.591583in}{2.827900in}}%
\pgfpathlineto{\pgfqpoint{0.607206in}{2.808285in}}%
\pgfpathlineto{\pgfqpoint{0.591963in}{2.788107in}}%
\pgfpathlineto{\pgfqpoint{0.589206in}{2.777723in}}%
\pgfpathlineto{\pgfqpoint{0.584742in}{2.744320in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.740888in}}%
\pgfpathlineto{\pgfqpoint{0.591916in}{2.714850in}}%
\pgfpathlineto{\pgfqpoint{0.613775in}{2.685878in}}%
\pgfpathlineto{\pgfqpoint{0.611995in}{2.683661in}}%
\pgfpathlineto{\pgfqpoint{0.581974in}{2.658225in}}%
\pgfpathlineto{\pgfqpoint{0.577222in}{2.655247in}}%
\pgfpathlineto{\pgfqpoint{0.575970in}{2.635280in}}%
\pgfpathlineto{\pgfqpoint{0.575121in}{2.616842in}}%
\pgfpathlineto{\pgfqpoint{0.573602in}{2.605348in}}%
\pgfpathlineto{\pgfqpoint{0.575385in}{2.595288in}}%
\pgfpathlineto{\pgfqpoint{0.577141in}{2.573704in}}%
\pgfpathlineto{\pgfqpoint{0.577302in}{2.564338in}}%
\pgfpathlineto{\pgfqpoint{0.583167in}{2.548638in}}%
\pgfpathlineto{\pgfqpoint{0.581685in}{2.524503in}}%
\pgfpathlineto{\pgfqpoint{0.586952in}{2.518843in}}%
\pgfpathlineto{\pgfqpoint{0.581608in}{2.513505in}}%
\pgfpathlineto{\pgfqpoint{0.584924in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{0.581306in}{2.471906in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{2.445699in}}%
\pgfpathlineto{\pgfqpoint{0.575514in}{2.440094in}}%
\pgfpathlineto{\pgfqpoint{0.575150in}{2.436885in}}%
\pgfpathlineto{\pgfqpoint{0.567218in}{2.408199in}}%
\pgfpathlineto{\pgfqpoint{0.564723in}{2.390909in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{2.373049in}}%
\pgfpathlineto{\pgfqpoint{0.562006in}{2.363430in}}%
\pgfpathlineto{\pgfqpoint{0.558736in}{2.346272in}}%
\pgfpathlineto{\pgfqpoint{0.558658in}{2.325778in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{0.555173in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{0.553992in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{0.553339in}{2.254226in}}%
\pgfpathlineto{\pgfqpoint{0.555318in}{2.230484in}}%
\pgfpathlineto{\pgfqpoint{0.555546in}{2.220424in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{2.204919in}}%
\pgfpathlineto{\pgfqpoint{0.561650in}{2.188647in}}%
\pgfpathlineto{\pgfqpoint{0.563135in}{2.180800in}}%
\pgfpathlineto{\pgfqpoint{0.566743in}{2.157968in}}%
\pgfpathlineto{\pgfqpoint{0.574441in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{0.574804in}{2.132491in}}%
\pgfpathlineto{\pgfqpoint{0.575800in}{2.130261in}}%
\pgfpathlineto{\pgfqpoint{0.583390in}{2.106942in}}%
\pgfpathlineto{\pgfqpoint{0.592289in}{2.085654in}}%
\pgfpathlineto{\pgfqpoint{0.595338in}{2.079860in}}%
\pgfpathlineto{\pgfqpoint{0.599190in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{0.608678in}{2.052265in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{2.018792in}}%
\pgfpathlineto{\pgfqpoint{0.641917in}{2.022673in}}%
\pgfpathlineto{\pgfqpoint{0.652808in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{0.658959in}{2.049720in}}%
\pgfpathlineto{\pgfqpoint{0.658016in}{2.085912in}}%
\pgfpathlineto{\pgfqpoint{0.659894in}{2.091413in}}%
\pgfpathlineto{\pgfqpoint{0.658322in}{2.125525in}}%
\pgfpathlineto{\pgfqpoint{0.658236in}{2.143525in}}%
\pgfpathlineto{\pgfqpoint{0.654975in}{2.186314in}}%
\pgfpathlineto{\pgfqpoint{0.654069in}{2.196838in}}%
\pgfpathlineto{\pgfqpoint{0.650676in}{2.230271in}}%
\pgfpathlineto{\pgfqpoint{0.646549in}{2.265691in}}%
\pgfpathlineto{\pgfqpoint{0.643280in}{2.287821in}}%
\pgfpathlineto{\pgfqpoint{0.640700in}{2.301814in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{2.305015in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{2.339490in}}%
\pgfpathlineto{\pgfqpoint{0.629765in}{2.353200in}}%
\pgfpathlineto{\pgfqpoint{0.628800in}{2.372854in}}%
\pgfpathlineto{\pgfqpoint{0.627772in}{2.379706in}}%
\pgfpathlineto{\pgfqpoint{0.627895in}{2.392811in}}%
\pgfpathlineto{\pgfqpoint{0.624092in}{2.403320in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{2.411906in}}%
\pgfpathlineto{\pgfqpoint{0.622238in}{2.434533in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{2.450117in}}%
\pgfpathlineto{\pgfqpoint{0.617632in}{2.463047in}}%
\pgfpathlineto{\pgfqpoint{0.619380in}{2.475850in}}%
\pgfpathlineto{\pgfqpoint{0.617425in}{2.492748in}}%
\pgfpathlineto{\pgfqpoint{0.619934in}{2.520485in}}%
\pgfpathlineto{\pgfqpoint{0.619841in}{2.526805in}}%
\pgfpathlineto{\pgfqpoint{0.619405in}{2.573830in}}%
\pgfpathlineto{\pgfqpoint{0.604205in}{2.608546in}}%
\pgfpathlineto{\pgfqpoint{0.613841in}{2.632032in}}%
\pgfpathlineto{\pgfqpoint{0.612828in}{2.643743in}}%
\pgfpathlineto{\pgfqpoint{0.614998in}{2.685488in}}%
\pgfpathlineto{\pgfqpoint{0.612301in}{2.720877in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{2.733870in}}%
\pgfpathlineto{\pgfqpoint{0.588849in}{2.744991in}}%
\pgfpathlineto{\pgfqpoint{0.609321in}{2.764804in}}%
\pgfpathlineto{\pgfqpoint{0.605823in}{2.780405in}}%
\pgfpathlineto{\pgfqpoint{0.609588in}{2.808942in}}%
\pgfpathmoveto{\pgfqpoint{1.728867in}{1.632731in}}%
\pgfpathlineto{\pgfqpoint{1.730178in}{1.600019in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.590422in}}%
\pgfpathlineto{\pgfqpoint{1.731481in}{1.564750in}}%
\pgfpathlineto{\pgfqpoint{1.731660in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{1.739256in}{1.512464in}}%
\pgfpathlineto{\pgfqpoint{1.739409in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{1.743847in}{1.488566in}}%
\pgfpathlineto{\pgfqpoint{1.745314in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{1.753536in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{1.754712in}{1.426523in}}%
\pgfpathlineto{\pgfqpoint{1.755263in}{1.423995in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{1.395501in}}%
\pgfpathlineto{\pgfqpoint{1.761906in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{1.766640in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{1.773137in}{1.326899in}}%
\pgfpathlineto{\pgfqpoint{1.783322in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{1.784768in}{1.290858in}}%
\pgfpathlineto{\pgfqpoint{1.787194in}{1.284260in}}%
\pgfpathlineto{\pgfqpoint{1.792758in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.805008in}{1.222978in}}%
\pgfpathlineto{\pgfqpoint{1.821484in}{1.188949in}}%
\pgfpathlineto{\pgfqpoint{1.823007in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{1.852458in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{1.853959in}{1.160294in}}%
\pgfpathlineto{\pgfqpoint{1.883208in}{1.152792in}}%
\pgfpathlineto{\pgfqpoint{1.897304in}{1.156872in}}%
\pgfpathlineto{\pgfqpoint{1.922900in}{1.170070in}}%
\pgfpathlineto{\pgfqpoint{1.926835in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{1.928958in}{1.175738in}}%
\pgfpathlineto{\pgfqpoint{1.949640in}{1.193749in}}%
\pgfpathlineto{\pgfqpoint{1.960651in}{1.211379in}}%
\pgfpathlineto{\pgfqpoint{1.968053in}{1.220103in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{1.988762in}{1.255979in}}%
\pgfpathlineto{\pgfqpoint{1.998575in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{2.007939in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{2.021192in}{1.333446in}}%
\pgfpathlineto{\pgfqpoint{2.024060in}{1.347350in}}%
\pgfpathlineto{\pgfqpoint{2.028896in}{1.374913in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.396456in}}%
\pgfpathlineto{\pgfqpoint{2.036876in}{1.409162in}}%
\pgfpathlineto{\pgfqpoint{2.041071in}{1.431624in}}%
\pgfpathlineto{\pgfqpoint{2.040512in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{2.041939in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{2.043931in}{1.492758in}}%
\pgfpathlineto{\pgfqpoint{2.034919in}{1.527145in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.562286in}}%
\pgfpathlineto{\pgfqpoint{2.024198in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.020316in}{1.595345in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{1.621206in}}%
\pgfpathlineto{\pgfqpoint{2.006195in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{2.001035in}{1.632179in}}%
\pgfpathlineto{\pgfqpoint{1.994141in}{1.649339in}}%
\pgfpathlineto{\pgfqpoint{1.986226in}{1.657958in}}%
\pgfpathlineto{\pgfqpoint{1.980468in}{1.668912in}}%
\pgfpathlineto{\pgfqpoint{1.965639in}{1.689567in}}%
\pgfpathlineto{\pgfqpoint{1.957046in}{1.696356in}}%
\pgfpathlineto{\pgfqpoint{1.942703in}{1.713950in}}%
\pgfpathlineto{\pgfqpoint{1.931030in}{1.722999in}}%
\pgfpathlineto{\pgfqpoint{1.914437in}{1.734494in}}%
\pgfpathlineto{\pgfqpoint{1.890041in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{1.881878in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{1.866639in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{1.834343in}{1.766947in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{1.766408in}}%
\pgfpathlineto{\pgfqpoint{1.794708in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{1.791918in}{1.765849in}}%
\pgfpathlineto{\pgfqpoint{1.780672in}{1.757070in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.743084in}}%
\pgfpathlineto{\pgfqpoint{1.753416in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{1.713234in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{1.732687in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{1.731384in}{1.668281in}}%
\pgfpathlineto{\pgfqpoint{1.731989in}{1.659661in}}%
\pgfpathmoveto{\pgfqpoint{1.943299in}{4.108871in}}%
\pgfpathlineto{\pgfqpoint{1.943601in}{4.108673in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{4.093851in}}%
\pgfpathlineto{\pgfqpoint{1.973196in}{4.085901in}}%
\pgfpathlineto{\pgfqpoint{1.999463in}{4.066401in}}%
\pgfpathlineto{\pgfqpoint{2.009227in}{4.056764in}}%
\pgfpathlineto{\pgfqpoint{2.017776in}{4.061714in}}%
\pgfpathlineto{\pgfqpoint{2.008309in}{4.070914in}}%
\pgfpathlineto{\pgfqpoint{1.990670in}{4.101665in}}%
\pgfpathlineto{\pgfqpoint{1.982514in}{4.109895in}}%
\pgfpathlineto{\pgfqpoint{1.957615in}{4.135847in}}%
\pgfpathlineto{\pgfqpoint{1.954846in}{4.130865in}}%
\pgfpathlineto{\pgfqpoint{1.956999in}{4.135943in}}%
\pgfpathlineto{\pgfqpoint{1.922856in}{4.138512in}}%
\pgfpathlineto{\pgfqpoint{1.902463in}{4.144557in}}%
\pgfpathlineto{\pgfqpoint{1.915913in}{4.128189in}}%
\pgfpathlineto{\pgfqpoint{1.919988in}{4.125099in}}%
\pgfpathmoveto{\pgfqpoint{2.072077in}{3.086293in}}%
\pgfpathlineto{\pgfqpoint{2.072492in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{3.084986in}}%
\pgfpathlineto{\pgfqpoint{2.079216in}{3.090203in}}%
\pgfpathlineto{\pgfqpoint{2.072560in}{3.092443in}}%
\pgfpathmoveto{\pgfqpoint{1.823502in}{4.081953in}}%
\pgfpathlineto{\pgfqpoint{1.839692in}{4.079948in}}%
\pgfpathlineto{\pgfqpoint{1.840248in}{4.094769in}}%
\pgfpathlineto{\pgfqpoint{1.831708in}{4.099382in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{4.098600in}}%
\pgfpathlineto{\pgfqpoint{1.815968in}{4.090123in}}%
\pgfpathmoveto{\pgfqpoint{0.607173in}{2.936101in}}%
\pgfpathlineto{\pgfqpoint{0.610992in}{2.932788in}}%
\pgfpathlineto{\pgfqpoint{0.611093in}{2.939404in}}%
\pgfpathlineto{\pgfqpoint{0.609162in}{2.945626in}}%
\pgfpathlineto{\pgfqpoint{0.607609in}{2.939173in}}%
\pgfpathmoveto{\pgfqpoint{1.800852in}{3.920453in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{3.934523in}}%
\pgfpathlineto{\pgfqpoint{1.792480in}{3.927234in}}%
\pgfpathlineto{\pgfqpoint{1.791229in}{3.921132in}}%
\pgfpathlineto{\pgfqpoint{1.782299in}{3.898127in}}%
\pgfpathlineto{\pgfqpoint{1.797394in}{3.918589in}}%
\pgfpathmoveto{\pgfqpoint{1.762168in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.747618in}{0.884633in}}%
\pgfpathlineto{\pgfqpoint{1.755152in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{1.763354in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{1.786587in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{1.799823in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{1.790452in}{0.849562in}}%
\pgfpathlineto{\pgfqpoint{1.779442in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{1.774260in}{0.887162in}}%
\pgfpathmoveto{\pgfqpoint{2.143100in}{2.729631in}}%
\pgfpathlineto{\pgfqpoint{2.143735in}{2.750532in}}%
\pgfpathlineto{\pgfqpoint{2.142607in}{2.757062in}}%
\pgfpathlineto{\pgfqpoint{2.144505in}{2.788450in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{2.794953in}}%
\pgfpathlineto{\pgfqpoint{2.147250in}{2.827358in}}%
\pgfpathlineto{\pgfqpoint{2.148349in}{2.835628in}}%
\pgfpathlineto{\pgfqpoint{2.148123in}{2.865308in}}%
\pgfpathlineto{\pgfqpoint{2.148693in}{2.875398in}}%
\pgfpathlineto{\pgfqpoint{2.142115in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.142386in}{2.912758in}}%
\pgfpathlineto{\pgfqpoint{2.148618in}{2.940201in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{2.154661in}{2.980154in}}%
\pgfpathlineto{\pgfqpoint{2.156019in}{2.998426in}}%
\pgfpathlineto{\pgfqpoint{2.152154in}{3.021152in}}%
\pgfpathlineto{\pgfqpoint{2.153971in}{3.035094in}}%
\pgfpathlineto{\pgfqpoint{2.152817in}{3.050767in}}%
\pgfpathlineto{\pgfqpoint{2.148256in}{3.064222in}}%
\pgfpathlineto{\pgfqpoint{2.149737in}{3.087063in}}%
\pgfpathlineto{\pgfqpoint{2.158602in}{3.102704in}}%
\pgfpathlineto{\pgfqpoint{2.160506in}{3.114611in}}%
\pgfpathlineto{\pgfqpoint{2.153085in}{3.130950in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{3.160104in}}%
\pgfpathlineto{\pgfqpoint{2.163066in}{3.167955in}}%
\pgfpathlineto{\pgfqpoint{2.162206in}{3.190866in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.202189in}}%
\pgfpathlineto{\pgfqpoint{2.154556in}{3.217516in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{3.243691in}}%
\pgfpathlineto{\pgfqpoint{2.157895in}{3.256785in}}%
\pgfpathlineto{\pgfqpoint{2.157498in}{3.274871in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{3.310389in}}%
\pgfpathlineto{\pgfqpoint{2.156871in}{3.314797in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{3.316891in}}%
\pgfpathlineto{\pgfqpoint{2.153321in}{3.350674in}}%
\pgfpathlineto{\pgfqpoint{2.154424in}{3.357395in}}%
\pgfpathlineto{\pgfqpoint{2.154181in}{3.387244in}}%
\pgfpathlineto{\pgfqpoint{2.160981in}{3.392705in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{3.405495in}}%
\pgfpathlineto{\pgfqpoint{2.154803in}{3.428263in}}%
\pgfpathlineto{\pgfqpoint{2.164822in}{3.448762in}}%
\pgfpathlineto{\pgfqpoint{2.192308in}{3.456930in}}%
\pgfpathlineto{\pgfqpoint{2.186494in}{3.428823in}}%
\pgfpathlineto{\pgfqpoint{2.200603in}{3.409353in}}%
\pgfpathlineto{\pgfqpoint{2.202493in}{3.394751in}}%
\pgfpathlineto{\pgfqpoint{2.200752in}{3.373390in}}%
\pgfpathlineto{\pgfqpoint{2.198010in}{3.361596in}}%
\pgfpathlineto{\pgfqpoint{2.199531in}{3.354898in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{3.350184in}}%
\pgfpathlineto{\pgfqpoint{2.211770in}{3.320222in}}%
\pgfpathlineto{\pgfqpoint{2.211853in}{3.301840in}}%
\pgfpathlineto{\pgfqpoint{2.215171in}{3.276970in}}%
\pgfpathlineto{\pgfqpoint{2.207982in}{3.263323in}}%
\pgfpathlineto{\pgfqpoint{2.210211in}{3.252930in}}%
\pgfpathlineto{\pgfqpoint{2.218759in}{3.233708in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{3.218783in}}%
\pgfpathlineto{\pgfqpoint{2.211474in}{3.201057in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{3.188495in}}%
\pgfpathlineto{\pgfqpoint{2.213352in}{3.163139in}}%
\pgfpathlineto{\pgfqpoint{2.210655in}{3.151038in}}%
\pgfpathlineto{\pgfqpoint{2.209642in}{3.118353in}}%
\pgfpathlineto{\pgfqpoint{2.213896in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.212194in}{3.106105in}}%
\pgfpathlineto{\pgfqpoint{2.208508in}{3.100308in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{3.075228in}}%
\pgfpathlineto{\pgfqpoint{2.206248in}{3.049351in}}%
\pgfpathlineto{\pgfqpoint{2.212026in}{3.043078in}}%
\pgfpathlineto{\pgfqpoint{2.209394in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{2.207206in}{3.006376in}}%
\pgfpathlineto{\pgfqpoint{2.204909in}{2.987854in}}%
\pgfpathlineto{\pgfqpoint{2.205764in}{2.977170in}}%
\pgfpathlineto{\pgfqpoint{2.204871in}{2.974542in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{2.937531in}}%
\pgfpathlineto{\pgfqpoint{2.203308in}{2.932578in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{2.923368in}}%
\pgfpathlineto{\pgfqpoint{2.205173in}{2.899742in}}%
\pgfpathlineto{\pgfqpoint{2.202712in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{2.199974in}{2.871616in}}%
\pgfpathlineto{\pgfqpoint{2.202403in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{2.202119in}{2.824683in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{2.792381in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{2.785202in}}%
\pgfpathlineto{\pgfqpoint{2.200383in}{2.757108in}}%
\pgfpathlineto{\pgfqpoint{2.200362in}{2.746839in}}%
\pgfpathlineto{\pgfqpoint{2.209285in}{2.724885in}}%
\pgfpathlineto{\pgfqpoint{2.207365in}{2.710767in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.696401in}}%
\pgfpathlineto{\pgfqpoint{2.203875in}{2.684802in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{2.666034in}}%
\pgfpathlineto{\pgfqpoint{2.204659in}{2.655238in}}%
\pgfpathlineto{\pgfqpoint{2.204650in}{2.637075in}}%
\pgfpathlineto{\pgfqpoint{2.200356in}{2.614931in}}%
\pgfpathlineto{\pgfqpoint{2.203630in}{2.609255in}}%
\pgfpathlineto{\pgfqpoint{2.200443in}{2.601478in}}%
\pgfpathlineto{\pgfqpoint{2.199364in}{2.579319in}}%
\pgfpathlineto{\pgfqpoint{2.197020in}{2.549642in}}%
\pgfpathlineto{\pgfqpoint{2.197508in}{2.547753in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{2.546011in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{2.515286in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{2.495280in}}%
\pgfpathlineto{\pgfqpoint{2.192418in}{2.482381in}}%
\pgfpathlineto{\pgfqpoint{2.187690in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{2.188197in}{2.455941in}}%
\pgfpathlineto{\pgfqpoint{2.186409in}{2.450653in}}%
\pgfpathlineto{\pgfqpoint{2.188633in}{2.430569in}}%
\pgfpathlineto{\pgfqpoint{2.185430in}{2.416125in}}%
\pgfpathlineto{\pgfqpoint{2.187755in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{2.183819in}{2.391082in}}%
\pgfpathlineto{\pgfqpoint{2.184819in}{2.377181in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{2.349224in}}%
\pgfpathlineto{\pgfqpoint{2.181783in}{2.342699in}}%
\pgfpathlineto{\pgfqpoint{2.178162in}{2.330876in}}%
\pgfpathlineto{\pgfqpoint{2.178439in}{2.306481in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{2.287855in}}%
\pgfpathlineto{\pgfqpoint{2.171314in}{2.255176in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{2.167796in}{2.239902in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{2.216405in}}%
\pgfpathlineto{\pgfqpoint{2.156347in}{2.188116in}}%
\pgfpathlineto{\pgfqpoint{2.156556in}{2.186716in}}%
\pgfpathlineto{\pgfqpoint{2.155712in}{2.184997in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.154460in}}%
\pgfpathlineto{\pgfqpoint{2.145108in}{2.135829in}}%
\pgfpathlineto{\pgfqpoint{2.144245in}{2.125562in}}%
\pgfpathlineto{\pgfqpoint{2.139478in}{2.117192in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.082799in}}%
\pgfpathlineto{\pgfqpoint{2.121042in}{2.069199in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{2.052366in}}%
\pgfpathlineto{\pgfqpoint{2.097908in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{2.081116in}{2.028175in}}%
\pgfpathlineto{\pgfqpoint{2.052989in}{2.029369in}}%
\pgfpathlineto{\pgfqpoint{2.041047in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{2.032409in}{2.050550in}}%
\pgfpathlineto{\pgfqpoint{2.017128in}{2.061410in}}%
\pgfpathlineto{\pgfqpoint{2.001960in}{2.082869in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{2.090934in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{2.130552in}}%
\pgfpathlineto{\pgfqpoint{1.982477in}{2.140613in}}%
\pgfpathlineto{\pgfqpoint{1.971461in}{2.163543in}}%
\pgfpathlineto{\pgfqpoint{1.974404in}{2.189914in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{2.198030in}}%
\pgfpathlineto{\pgfqpoint{1.972874in}{2.205075in}}%
\pgfpathlineto{\pgfqpoint{1.966722in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{1.969167in}{2.255941in}}%
\pgfpathlineto{\pgfqpoint{1.967456in}{2.263745in}}%
\pgfpathlineto{\pgfqpoint{1.974363in}{2.282731in}}%
\pgfpathlineto{\pgfqpoint{1.971167in}{2.300018in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{2.315343in}}%
\pgfpathlineto{\pgfqpoint{1.972790in}{2.335017in}}%
\pgfpathlineto{\pgfqpoint{1.977992in}{2.348607in}}%
\pgfpathlineto{\pgfqpoint{1.978969in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{1.978706in}{2.403290in}}%
\pgfpathlineto{\pgfqpoint{1.984873in}{2.418111in}}%
\pgfpathlineto{\pgfqpoint{1.985768in}{2.429741in}}%
\pgfpathlineto{\pgfqpoint{1.985989in}{2.449621in}}%
\pgfpathlineto{\pgfqpoint{1.995089in}{2.479019in}}%
\pgfpathlineto{\pgfqpoint{1.995350in}{2.483661in}}%
\pgfpathlineto{\pgfqpoint{1.995902in}{2.487629in}}%
\pgfpathlineto{\pgfqpoint{1.993471in}{2.521737in}}%
\pgfpathlineto{\pgfqpoint{2.002273in}{2.568639in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{2.592906in}}%
\pgfpathlineto{\pgfqpoint{2.006943in}{2.613998in}}%
\pgfpathlineto{\pgfqpoint{2.007206in}{2.622315in}}%
\pgfpathlineto{\pgfqpoint{2.009498in}{2.633183in}}%
\pgfpathlineto{\pgfqpoint{2.004846in}{2.657114in}}%
\pgfpathlineto{\pgfqpoint{2.013078in}{2.682916in}}%
\pgfpathlineto{\pgfqpoint{2.016476in}{2.704229in}}%
\pgfpathlineto{\pgfqpoint{2.015750in}{2.731105in}}%
\pgfpathlineto{\pgfqpoint{2.021112in}{2.752588in}}%
\pgfpathlineto{\pgfqpoint{2.021638in}{2.755613in}}%
\pgfpathlineto{\pgfqpoint{2.024344in}{2.777678in}}%
\pgfpathlineto{\pgfqpoint{2.023650in}{2.784511in}}%
\pgfpathlineto{\pgfqpoint{2.026266in}{2.810577in}}%
\pgfpathlineto{\pgfqpoint{2.028067in}{2.824303in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{2.845479in}}%
\pgfpathlineto{\pgfqpoint{2.039036in}{2.873736in}}%
\pgfpathlineto{\pgfqpoint{2.047389in}{2.875481in}}%
\pgfpathlineto{\pgfqpoint{2.043844in}{2.882565in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{2.904087in}}%
\pgfpathlineto{\pgfqpoint{2.053336in}{2.920563in}}%
\pgfpathlineto{\pgfqpoint{2.057043in}{2.929046in}}%
\pgfpathlineto{\pgfqpoint{2.056692in}{2.948665in}}%
\pgfpathlineto{\pgfqpoint{2.060645in}{2.977162in}}%
\pgfpathlineto{\pgfqpoint{2.060521in}{2.988714in}}%
\pgfpathlineto{\pgfqpoint{2.061177in}{2.996935in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.999502in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{3.020874in}}%
\pgfpathlineto{\pgfqpoint{2.074574in}{3.034230in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{3.029096in}}%
\pgfpathlineto{\pgfqpoint{2.092323in}{3.015173in}}%
\pgfpathlineto{\pgfqpoint{2.082635in}{2.995535in}}%
\pgfpathlineto{\pgfqpoint{2.080649in}{2.984414in}}%
\pgfpathlineto{\pgfqpoint{2.096192in}{2.960710in}}%
\pgfpathlineto{\pgfqpoint{2.106159in}{2.939262in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{2.922124in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{2.910395in}}%
\pgfpathlineto{\pgfqpoint{2.094140in}{2.905331in}}%
\pgfpathlineto{\pgfqpoint{2.092435in}{2.876507in}}%
\pgfpathlineto{\pgfqpoint{2.089570in}{2.862975in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{2.837593in}}%
\pgfpathlineto{\pgfqpoint{2.088360in}{2.822370in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{2.805855in}}%
\pgfpathlineto{\pgfqpoint{2.100672in}{2.773909in}}%
\pgfpathlineto{\pgfqpoint{2.080231in}{2.749431in}}%
\pgfpathlineto{\pgfqpoint{2.078398in}{2.742286in}}%
\pgfpathlineto{\pgfqpoint{2.074385in}{2.740223in}}%
\pgfpathlineto{\pgfqpoint{2.080464in}{2.710121in}}%
\pgfpathlineto{\pgfqpoint{2.077697in}{2.701407in}}%
\pgfpathlineto{\pgfqpoint{2.077465in}{2.682279in}}%
\pgfpathlineto{\pgfqpoint{2.057217in}{2.670739in}}%
\pgfpathlineto{\pgfqpoint{2.056062in}{2.669357in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{2.645697in}}%
\pgfpathlineto{\pgfqpoint{2.056026in}{2.634832in}}%
\pgfpathlineto{\pgfqpoint{2.053425in}{2.604460in}}%
\pgfpathlineto{\pgfqpoint{2.046192in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{2.056084in}{2.594460in}}%
\pgfpathlineto{\pgfqpoint{2.070199in}{2.566870in}}%
\pgfpathlineto{\pgfqpoint{2.061454in}{2.538257in}}%
\pgfpathlineto{\pgfqpoint{2.058386in}{2.531997in}}%
\pgfpathlineto{\pgfqpoint{2.060383in}{2.513113in}}%
\pgfpathlineto{\pgfqpoint{2.066541in}{2.502691in}}%
\pgfpathlineto{\pgfqpoint{2.063151in}{2.491542in}}%
\pgfpathlineto{\pgfqpoint{2.070839in}{2.467926in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{2.463389in}}%
\pgfpathlineto{\pgfqpoint{2.067581in}{2.431624in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{2.429528in}}%
\pgfpathlineto{\pgfqpoint{2.075651in}{2.403223in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{2.400873in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{2.397086in}}%
\pgfpathlineto{\pgfqpoint{2.081718in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{2.087188in}{2.411621in}}%
\pgfpathlineto{\pgfqpoint{2.088505in}{2.428482in}}%
\pgfpathlineto{\pgfqpoint{2.096596in}{2.439342in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{2.471646in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{2.484123in}}%
\pgfpathlineto{\pgfqpoint{2.114109in}{2.510325in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{2.522102in}}%
\pgfpathlineto{\pgfqpoint{2.121282in}{2.544488in}}%
\pgfpathlineto{\pgfqpoint{2.124540in}{2.554926in}}%
\pgfpathlineto{\pgfqpoint{2.126915in}{2.576432in}}%
\pgfpathlineto{\pgfqpoint{2.121215in}{2.590661in}}%
\pgfpathlineto{\pgfqpoint{2.133198in}{2.603137in}}%
\pgfpathlineto{\pgfqpoint{2.136066in}{2.618925in}}%
\pgfpathlineto{\pgfqpoint{2.142184in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{2.141628in}{2.662075in}}%
\pgfpathlineto{\pgfqpoint{2.131375in}{2.702583in}}%
\pgfpathlineto{\pgfqpoint{2.142648in}{2.721407in}}%
\pgfpathmoveto{\pgfqpoint{1.738586in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.738830in}{1.668116in}}%
\pgfpathlineto{\pgfqpoint{1.748548in}{1.707144in}}%
\pgfpathlineto{\pgfqpoint{1.749245in}{1.708061in}}%
\pgfpathlineto{\pgfqpoint{1.764452in}{1.737271in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{1.755022in}}%
\pgfpathlineto{\pgfqpoint{1.798994in}{1.758541in}}%
\pgfpathlineto{\pgfqpoint{1.831818in}{1.759760in}}%
\pgfpathlineto{\pgfqpoint{1.843196in}{1.758208in}}%
\pgfpathlineto{\pgfqpoint{1.865008in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{1.875765in}{1.747182in}}%
\pgfpathlineto{\pgfqpoint{1.890549in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{1.925231in}{1.720162in}}%
\pgfpathlineto{\pgfqpoint{1.940635in}{1.708220in}}%
\pgfpathlineto{\pgfqpoint{1.950860in}{1.695677in}}%
\pgfpathlineto{\pgfqpoint{1.963567in}{1.685638in}}%
\pgfpathlineto{\pgfqpoint{1.976652in}{1.667413in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{1.648391in}}%
\pgfpathlineto{\pgfqpoint{1.988192in}{1.646711in}}%
\pgfpathlineto{\pgfqpoint{1.989536in}{1.643366in}}%
\pgfpathlineto{\pgfqpoint{2.002725in}{1.623608in}}%
\pgfpathlineto{\pgfqpoint{2.005584in}{1.615321in}}%
\pgfpathlineto{\pgfqpoint{2.015700in}{1.595201in}}%
\pgfpathlineto{\pgfqpoint{2.021210in}{1.579954in}}%
\pgfpathlineto{\pgfqpoint{2.028779in}{1.561925in}}%
\pgfpathlineto{\pgfqpoint{2.029871in}{1.533539in}}%
\pgfpathlineto{\pgfqpoint{2.031946in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{2.032175in}{1.520002in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{1.491443in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{1.472234in}}%
\pgfpathlineto{\pgfqpoint{2.036199in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{1.433945in}}%
\pgfpathlineto{\pgfqpoint{2.030087in}{1.399391in}}%
\pgfpathlineto{\pgfqpoint{2.024490in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.023843in}{1.373452in}}%
\pgfpathlineto{\pgfqpoint{2.023008in}{1.370674in}}%
\pgfpathlineto{\pgfqpoint{2.018797in}{1.345986in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{1.336239in}}%
\pgfpathlineto{\pgfqpoint{2.007496in}{1.315310in}}%
\pgfpathlineto{\pgfqpoint{2.004031in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{1.295088in}}%
\pgfpathlineto{\pgfqpoint{1.993427in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{1.986274in}{1.261713in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{1.965378in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{1.953736in}{1.211306in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.198685in}}%
\pgfpathlineto{\pgfqpoint{1.926988in}{1.182255in}}%
\pgfpathlineto{\pgfqpoint{1.921678in}{1.178498in}}%
\pgfpathlineto{\pgfqpoint{1.902700in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.890653in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.877741in}{1.165428in}}%
\pgfpathlineto{\pgfqpoint{1.854747in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{1.832214in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{1.824440in}{1.196974in}}%
\pgfpathlineto{\pgfqpoint{1.811371in}{1.223966in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{1.241644in}}%
\pgfpathlineto{\pgfqpoint{1.798577in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{1.794940in}{1.275472in}}%
\pgfpathlineto{\pgfqpoint{1.788950in}{1.291761in}}%
\pgfpathlineto{\pgfqpoint{1.785381in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{1.777871in}{1.328660in}}%
\pgfpathlineto{\pgfqpoint{1.776141in}{1.343638in}}%
\pgfpathlineto{\pgfqpoint{1.770316in}{1.365203in}}%
\pgfpathlineto{\pgfqpoint{1.766487in}{1.386101in}}%
\pgfpathlineto{\pgfqpoint{1.763481in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{1.759390in}{1.421998in}}%
\pgfpathlineto{\pgfqpoint{1.757997in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.755025in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.464517in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{1.476435in}}%
\pgfpathlineto{\pgfqpoint{1.742653in}{1.505994in}}%
\pgfpathlineto{\pgfqpoint{1.742394in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{1.735850in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.735612in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{1.736083in}{1.601036in}}%
\pgfpathlineto{\pgfqpoint{1.734673in}{1.632488in}}%
\pgfpathmoveto{\pgfqpoint{0.615313in}{2.056637in}}%
\pgfpathlineto{\pgfqpoint{0.609354in}{2.070238in}}%
\pgfpathlineto{\pgfqpoint{0.601424in}{2.082466in}}%
\pgfpathlineto{\pgfqpoint{0.595145in}{2.094396in}}%
\pgfpathlineto{\pgfqpoint{0.589353in}{2.108252in}}%
\pgfpathlineto{\pgfqpoint{0.583414in}{2.126497in}}%
\pgfpathlineto{\pgfqpoint{0.581151in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{0.578202in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{0.572354in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{0.569992in}{2.175125in}}%
\pgfpathlineto{\pgfqpoint{0.567051in}{2.190663in}}%
\pgfpathlineto{\pgfqpoint{0.562924in}{2.223364in}}%
\pgfpathlineto{\pgfqpoint{0.560139in}{2.256776in}}%
\pgfpathlineto{\pgfqpoint{0.560554in}{2.271137in}}%
\pgfpathlineto{\pgfqpoint{0.562774in}{2.292326in}}%
\pgfpathlineto{\pgfqpoint{0.563370in}{2.308591in}}%
\pgfpathlineto{\pgfqpoint{0.569194in}{2.337967in}}%
\pgfpathlineto{\pgfqpoint{0.569222in}{2.345332in}}%
\pgfpathlineto{\pgfqpoint{0.570397in}{2.351498in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{2.383219in}}%
\pgfpathlineto{\pgfqpoint{0.576255in}{2.391899in}}%
\pgfpathlineto{\pgfqpoint{0.577467in}{2.400302in}}%
\pgfpathlineto{\pgfqpoint{0.582227in}{2.417514in}}%
\pgfpathlineto{\pgfqpoint{0.606683in}{2.434570in}}%
\pgfpathlineto{\pgfqpoint{0.591318in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{0.593357in}{2.464779in}}%
\pgfpathlineto{\pgfqpoint{0.601356in}{2.488920in}}%
\pgfpathlineto{\pgfqpoint{0.600616in}{2.495766in}}%
\pgfpathlineto{\pgfqpoint{0.609863in}{2.505002in}}%
\pgfpathlineto{\pgfqpoint{0.608608in}{2.491134in}}%
\pgfpathlineto{\pgfqpoint{0.609044in}{2.487363in}}%
\pgfpathlineto{\pgfqpoint{0.605554in}{2.461804in}}%
\pgfpathlineto{\pgfqpoint{0.613837in}{2.435991in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.433741in}}%
\pgfpathlineto{\pgfqpoint{0.614529in}{2.430474in}}%
\pgfpathlineto{\pgfqpoint{0.605110in}{2.397931in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{2.384224in}}%
\pgfpathlineto{\pgfqpoint{0.618969in}{2.371692in}}%
\pgfpathlineto{\pgfqpoint{0.619767in}{2.355439in}}%
\pgfpathlineto{\pgfqpoint{0.624104in}{2.333025in}}%
\pgfpathlineto{\pgfqpoint{0.628725in}{2.311491in}}%
\pgfpathlineto{\pgfqpoint{0.633191in}{2.295333in}}%
\pgfpathlineto{\pgfqpoint{0.638635in}{2.265805in}}%
\pgfpathlineto{\pgfqpoint{0.640294in}{2.259441in}}%
\pgfpathlineto{\pgfqpoint{0.644726in}{2.226295in}}%
\pgfpathlineto{\pgfqpoint{0.646634in}{2.212176in}}%
\pgfpathlineto{\pgfqpoint{0.648849in}{2.190302in}}%
\pgfpathlineto{\pgfqpoint{0.652107in}{2.148149in}}%
\pgfpathlineto{\pgfqpoint{0.652223in}{2.123869in}}%
\pgfpathlineto{\pgfqpoint{0.653391in}{2.098538in}}%
\pgfpathlineto{\pgfqpoint{0.650685in}{2.089542in}}%
\pgfpathlineto{\pgfqpoint{0.646300in}{2.077769in}}%
\pgfpathlineto{\pgfqpoint{0.646893in}{2.055038in}}%
\pgfpathlineto{\pgfqpoint{0.627595in}{2.036786in}}%
\pgfpathmoveto{\pgfqpoint{0.586096in}{2.607565in}}%
\pgfpathlineto{\pgfqpoint{0.587730in}{2.608987in}}%
\pgfpathlineto{\pgfqpoint{0.586641in}{2.606334in}}%
\pgfpathlineto{\pgfqpoint{0.587071in}{2.605353in}}%
\pgfpathlineto{\pgfqpoint{0.586174in}{2.604573in}}%
\pgfpathlineto{\pgfqpoint{0.586047in}{2.606503in}}%
\pgfpathmoveto{\pgfqpoint{1.983631in}{4.100807in}}%
\pgfpathlineto{\pgfqpoint{1.997445in}{4.076726in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{4.093222in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{4.097047in}}%
\pgfpathlineto{\pgfqpoint{1.960600in}{4.104439in}}%
\pgfpathlineto{\pgfqpoint{1.967726in}{4.117254in}}%
\pgfpathlineto{\pgfqpoint{1.979707in}{4.104767in}}%
\pgfpathmoveto{\pgfqpoint{1.771672in}{0.883630in}}%
\pgfpathlineto{\pgfqpoint{1.774943in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{1.787641in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{1.788152in}{0.845023in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{1.787203in}{0.845162in}}%
\pgfpathlineto{\pgfqpoint{1.764786in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{1.759607in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{1.754851in}{0.882033in}}%
\pgfpathlineto{\pgfqpoint{1.764037in}{0.885543in}}%
\pgfpathlineto{\pgfqpoint{1.764037in}{0.885543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865146in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{1.862198in}{0.818900in}}%
\pgfpathlineto{\pgfqpoint{1.877691in}{0.834419in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{1.887711in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{1.904912in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{1.923619in}{0.871991in}}%
\pgfpathlineto{\pgfqpoint{1.924608in}{0.873368in}}%
\pgfpathlineto{\pgfqpoint{1.904687in}{0.875122in}}%
\pgfpathlineto{\pgfqpoint{1.886369in}{0.864849in}}%
\pgfpathlineto{\pgfqpoint{1.885677in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{1.877388in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{1.861110in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.864208in}{0.794202in}}%
\pgfpathmoveto{\pgfqpoint{2.142648in}{2.721407in}}%
\pgfpathlineto{\pgfqpoint{2.131375in}{2.702583in}}%
\pgfpathlineto{\pgfqpoint{2.142184in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{2.142244in}{2.658184in}}%
\pgfpathlineto{\pgfqpoint{2.141721in}{2.655817in}}%
\pgfpathlineto{\pgfqpoint{2.136066in}{2.618925in}}%
\pgfpathlineto{\pgfqpoint{2.133198in}{2.603137in}}%
\pgfpathlineto{\pgfqpoint{2.121215in}{2.590661in}}%
\pgfpathlineto{\pgfqpoint{2.126915in}{2.576432in}}%
\pgfpathlineto{\pgfqpoint{2.124540in}{2.554926in}}%
\pgfpathlineto{\pgfqpoint{2.121282in}{2.544488in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{2.522102in}}%
\pgfpathlineto{\pgfqpoint{2.114109in}{2.510325in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{2.484123in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{2.471646in}}%
\pgfpathlineto{\pgfqpoint{2.096596in}{2.439342in}}%
\pgfpathlineto{\pgfqpoint{2.088505in}{2.428482in}}%
\pgfpathlineto{\pgfqpoint{2.087188in}{2.411621in}}%
\pgfpathlineto{\pgfqpoint{2.081718in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{2.397086in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{2.400873in}}%
\pgfpathlineto{\pgfqpoint{2.075651in}{2.403223in}}%
\pgfpathlineto{\pgfqpoint{2.067581in}{2.431624in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{2.463389in}}%
\pgfpathlineto{\pgfqpoint{2.070839in}{2.467926in}}%
\pgfpathlineto{\pgfqpoint{2.063151in}{2.491542in}}%
\pgfpathlineto{\pgfqpoint{2.066541in}{2.502691in}}%
\pgfpathlineto{\pgfqpoint{2.060383in}{2.513113in}}%
\pgfpathlineto{\pgfqpoint{2.058386in}{2.531997in}}%
\pgfpathlineto{\pgfqpoint{2.061454in}{2.538257in}}%
\pgfpathlineto{\pgfqpoint{2.070199in}{2.566870in}}%
\pgfpathlineto{\pgfqpoint{2.056084in}{2.594460in}}%
\pgfpathlineto{\pgfqpoint{2.046192in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{2.053425in}{2.604460in}}%
\pgfpathlineto{\pgfqpoint{2.056026in}{2.634832in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{2.645697in}}%
\pgfpathlineto{\pgfqpoint{2.056062in}{2.669357in}}%
\pgfpathlineto{\pgfqpoint{2.057217in}{2.670739in}}%
\pgfpathlineto{\pgfqpoint{2.077465in}{2.682279in}}%
\pgfpathlineto{\pgfqpoint{2.077697in}{2.701407in}}%
\pgfpathlineto{\pgfqpoint{2.080464in}{2.710121in}}%
\pgfpathlineto{\pgfqpoint{2.074385in}{2.740223in}}%
\pgfpathlineto{\pgfqpoint{2.078398in}{2.742286in}}%
\pgfpathlineto{\pgfqpoint{2.080231in}{2.749431in}}%
\pgfpathlineto{\pgfqpoint{2.100672in}{2.773909in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{2.805855in}}%
\pgfpathlineto{\pgfqpoint{2.088360in}{2.822370in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{2.837593in}}%
\pgfpathlineto{\pgfqpoint{2.089570in}{2.862975in}}%
\pgfpathlineto{\pgfqpoint{2.092435in}{2.876507in}}%
\pgfpathlineto{\pgfqpoint{2.094140in}{2.905331in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{2.910395in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{2.922124in}}%
\pgfpathlineto{\pgfqpoint{2.106159in}{2.939262in}}%
\pgfpathlineto{\pgfqpoint{2.096192in}{2.960710in}}%
\pgfpathlineto{\pgfqpoint{2.080649in}{2.984414in}}%
\pgfpathlineto{\pgfqpoint{2.082635in}{2.995535in}}%
\pgfpathlineto{\pgfqpoint{2.092323in}{3.015173in}}%
\pgfpathlineto{\pgfqpoint{2.092114in}{3.029096in}}%
\pgfpathlineto{\pgfqpoint{2.074574in}{3.034230in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{3.020874in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.999502in}}%
\pgfpathlineto{\pgfqpoint{2.061177in}{2.996935in}}%
\pgfpathlineto{\pgfqpoint{2.060521in}{2.988714in}}%
\pgfpathlineto{\pgfqpoint{2.060645in}{2.977162in}}%
\pgfpathlineto{\pgfqpoint{2.056692in}{2.948665in}}%
\pgfpathlineto{\pgfqpoint{2.057043in}{2.929046in}}%
\pgfpathlineto{\pgfqpoint{2.053336in}{2.920563in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{2.904087in}}%
\pgfpathlineto{\pgfqpoint{2.043844in}{2.882565in}}%
\pgfpathlineto{\pgfqpoint{2.047389in}{2.875481in}}%
\pgfpathlineto{\pgfqpoint{2.039036in}{2.873736in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{2.845479in}}%
\pgfpathlineto{\pgfqpoint{2.028067in}{2.824303in}}%
\pgfpathlineto{\pgfqpoint{2.026266in}{2.810577in}}%
\pgfpathlineto{\pgfqpoint{2.023650in}{2.784511in}}%
\pgfpathlineto{\pgfqpoint{2.024344in}{2.777678in}}%
\pgfpathlineto{\pgfqpoint{2.021112in}{2.752588in}}%
\pgfpathlineto{\pgfqpoint{2.015750in}{2.731105in}}%
\pgfpathlineto{\pgfqpoint{2.016476in}{2.704229in}}%
\pgfpathlineto{\pgfqpoint{2.013078in}{2.682916in}}%
\pgfpathlineto{\pgfqpoint{2.004846in}{2.657114in}}%
\pgfpathlineto{\pgfqpoint{2.009498in}{2.633183in}}%
\pgfpathlineto{\pgfqpoint{2.007206in}{2.622315in}}%
\pgfpathlineto{\pgfqpoint{2.006943in}{2.613998in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{2.592906in}}%
\pgfpathlineto{\pgfqpoint{2.002273in}{2.568639in}}%
\pgfpathlineto{\pgfqpoint{1.993471in}{2.521737in}}%
\pgfpathlineto{\pgfqpoint{1.995902in}{2.487629in}}%
\pgfpathlineto{\pgfqpoint{1.995350in}{2.483661in}}%
\pgfpathlineto{\pgfqpoint{1.995089in}{2.479019in}}%
\pgfpathlineto{\pgfqpoint{1.985989in}{2.449621in}}%
\pgfpathlineto{\pgfqpoint{1.985768in}{2.429741in}}%
\pgfpathlineto{\pgfqpoint{1.984873in}{2.418111in}}%
\pgfpathlineto{\pgfqpoint{1.978706in}{2.403290in}}%
\pgfpathlineto{\pgfqpoint{1.978969in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{1.977992in}{2.348607in}}%
\pgfpathlineto{\pgfqpoint{1.972790in}{2.335017in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{2.315343in}}%
\pgfpathlineto{\pgfqpoint{1.971167in}{2.300018in}}%
\pgfpathlineto{\pgfqpoint{1.974363in}{2.282731in}}%
\pgfpathlineto{\pgfqpoint{1.967456in}{2.263745in}}%
\pgfpathlineto{\pgfqpoint{1.969167in}{2.255941in}}%
\pgfpathlineto{\pgfqpoint{1.966722in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{1.972874in}{2.205075in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{2.198030in}}%
\pgfpathlineto{\pgfqpoint{1.974404in}{2.189914in}}%
\pgfpathlineto{\pgfqpoint{1.971461in}{2.163543in}}%
\pgfpathlineto{\pgfqpoint{1.982477in}{2.140613in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{2.130552in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{2.090934in}}%
\pgfpathlineto{\pgfqpoint{2.001960in}{2.082869in}}%
\pgfpathlineto{\pgfqpoint{2.017128in}{2.061410in}}%
\pgfpathlineto{\pgfqpoint{2.032409in}{2.050550in}}%
\pgfpathlineto{\pgfqpoint{2.041047in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{2.052989in}{2.029369in}}%
\pgfpathlineto{\pgfqpoint{2.081116in}{2.028175in}}%
\pgfpathlineto{\pgfqpoint{2.097908in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{2.052366in}}%
\pgfpathlineto{\pgfqpoint{2.121042in}{2.069199in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{2.082799in}}%
\pgfpathlineto{\pgfqpoint{2.139478in}{2.117192in}}%
\pgfpathlineto{\pgfqpoint{2.144245in}{2.125562in}}%
\pgfpathlineto{\pgfqpoint{2.145108in}{2.135829in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.154460in}}%
\pgfpathlineto{\pgfqpoint{2.155712in}{2.184997in}}%
\pgfpathlineto{\pgfqpoint{2.156556in}{2.186716in}}%
\pgfpathlineto{\pgfqpoint{2.156347in}{2.188116in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{2.216405in}}%
\pgfpathlineto{\pgfqpoint{2.167796in}{2.239902in}}%
\pgfpathlineto{\pgfqpoint{2.171314in}{2.255176in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{2.287855in}}%
\pgfpathlineto{\pgfqpoint{2.178439in}{2.306481in}}%
\pgfpathlineto{\pgfqpoint{2.178162in}{2.330876in}}%
\pgfpathlineto{\pgfqpoint{2.181783in}{2.342699in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{2.349224in}}%
\pgfpathlineto{\pgfqpoint{2.184819in}{2.377181in}}%
\pgfpathlineto{\pgfqpoint{2.183819in}{2.391082in}}%
\pgfpathlineto{\pgfqpoint{2.187755in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{2.185430in}{2.416125in}}%
\pgfpathlineto{\pgfqpoint{2.188633in}{2.430569in}}%
\pgfpathlineto{\pgfqpoint{2.186409in}{2.450653in}}%
\pgfpathlineto{\pgfqpoint{2.188197in}{2.455941in}}%
\pgfpathlineto{\pgfqpoint{2.187690in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{2.192418in}{2.482381in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{2.495280in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{2.515286in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{2.546011in}}%
\pgfpathlineto{\pgfqpoint{2.197508in}{2.547753in}}%
\pgfpathlineto{\pgfqpoint{2.197020in}{2.549642in}}%
\pgfpathlineto{\pgfqpoint{2.199364in}{2.579319in}}%
\pgfpathlineto{\pgfqpoint{2.200443in}{2.601478in}}%
\pgfpathlineto{\pgfqpoint{2.203630in}{2.609255in}}%
\pgfpathlineto{\pgfqpoint{2.200356in}{2.614931in}}%
\pgfpathlineto{\pgfqpoint{2.204650in}{2.637075in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{2.666034in}}%
\pgfpathlineto{\pgfqpoint{2.203875in}{2.684802in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.696401in}}%
\pgfpathlineto{\pgfqpoint{2.207365in}{2.710767in}}%
\pgfpathlineto{\pgfqpoint{2.209285in}{2.724885in}}%
\pgfpathlineto{\pgfqpoint{2.200362in}{2.746839in}}%
\pgfpathlineto{\pgfqpoint{2.200383in}{2.757108in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{2.785202in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{2.792381in}}%
\pgfpathlineto{\pgfqpoint{2.202119in}{2.824683in}}%
\pgfpathlineto{\pgfqpoint{2.202403in}{2.857814in}}%
\pgfpathlineto{\pgfqpoint{2.199974in}{2.871616in}}%
\pgfpathlineto{\pgfqpoint{2.202712in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{2.205173in}{2.899742in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{2.923368in}}%
\pgfpathlineto{\pgfqpoint{2.203308in}{2.932578in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{2.937531in}}%
\pgfpathlineto{\pgfqpoint{2.204871in}{2.974542in}}%
\pgfpathlineto{\pgfqpoint{2.205764in}{2.977170in}}%
\pgfpathlineto{\pgfqpoint{2.204909in}{2.987854in}}%
\pgfpathlineto{\pgfqpoint{2.207206in}{3.006376in}}%
\pgfpathlineto{\pgfqpoint{2.209394in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{2.212026in}{3.043078in}}%
\pgfpathlineto{\pgfqpoint{2.206248in}{3.049351in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{3.075228in}}%
\pgfpathlineto{\pgfqpoint{2.208508in}{3.100308in}}%
\pgfpathlineto{\pgfqpoint{2.212194in}{3.106105in}}%
\pgfpathlineto{\pgfqpoint{2.213896in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.209642in}{3.118353in}}%
\pgfpathlineto{\pgfqpoint{2.210655in}{3.151038in}}%
\pgfpathlineto{\pgfqpoint{2.213352in}{3.163139in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{3.188495in}}%
\pgfpathlineto{\pgfqpoint{2.211474in}{3.201057in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{3.218783in}}%
\pgfpathlineto{\pgfqpoint{2.218759in}{3.233708in}}%
\pgfpathlineto{\pgfqpoint{2.210211in}{3.252930in}}%
\pgfpathlineto{\pgfqpoint{2.207982in}{3.263323in}}%
\pgfpathlineto{\pgfqpoint{2.215171in}{3.276970in}}%
\pgfpathlineto{\pgfqpoint{2.211853in}{3.301840in}}%
\pgfpathlineto{\pgfqpoint{2.211770in}{3.320222in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{3.350184in}}%
\pgfpathlineto{\pgfqpoint{2.199531in}{3.354898in}}%
\pgfpathlineto{\pgfqpoint{2.198010in}{3.361596in}}%
\pgfpathlineto{\pgfqpoint{2.200752in}{3.373390in}}%
\pgfpathlineto{\pgfqpoint{2.202493in}{3.394751in}}%
\pgfpathlineto{\pgfqpoint{2.200603in}{3.409353in}}%
\pgfpathlineto{\pgfqpoint{2.186494in}{3.428823in}}%
\pgfpathlineto{\pgfqpoint{2.192308in}{3.456930in}}%
\pgfpathlineto{\pgfqpoint{2.164822in}{3.448762in}}%
\pgfpathlineto{\pgfqpoint{2.154803in}{3.428263in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{3.405495in}}%
\pgfpathlineto{\pgfqpoint{2.160981in}{3.392705in}}%
\pgfpathlineto{\pgfqpoint{2.154181in}{3.387244in}}%
\pgfpathlineto{\pgfqpoint{2.154424in}{3.357395in}}%
\pgfpathlineto{\pgfqpoint{2.153321in}{3.350674in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{3.316891in}}%
\pgfpathlineto{\pgfqpoint{2.156871in}{3.314797in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{3.310389in}}%
\pgfpathlineto{\pgfqpoint{2.157498in}{3.274871in}}%
\pgfpathlineto{\pgfqpoint{2.157895in}{3.256785in}}%
\pgfpathlineto{\pgfqpoint{2.155857in}{3.243691in}}%
\pgfpathlineto{\pgfqpoint{2.154556in}{3.217516in}}%
\pgfpathlineto{\pgfqpoint{2.152215in}{3.202189in}}%
\pgfpathlineto{\pgfqpoint{2.162206in}{3.190866in}}%
\pgfpathlineto{\pgfqpoint{2.163066in}{3.167955in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{3.160104in}}%
\pgfpathlineto{\pgfqpoint{2.153085in}{3.130950in}}%
\pgfpathlineto{\pgfqpoint{2.160506in}{3.114611in}}%
\pgfpathlineto{\pgfqpoint{2.158602in}{3.102704in}}%
\pgfpathlineto{\pgfqpoint{2.149737in}{3.087063in}}%
\pgfpathlineto{\pgfqpoint{2.148256in}{3.064222in}}%
\pgfpathlineto{\pgfqpoint{2.152817in}{3.050767in}}%
\pgfpathlineto{\pgfqpoint{2.153971in}{3.035094in}}%
\pgfpathlineto{\pgfqpoint{2.152154in}{3.021152in}}%
\pgfpathlineto{\pgfqpoint{2.156019in}{2.998426in}}%
\pgfpathlineto{\pgfqpoint{2.154661in}{2.980154in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{2.148618in}{2.940201in}}%
\pgfpathlineto{\pgfqpoint{2.142386in}{2.912758in}}%
\pgfpathlineto{\pgfqpoint{2.142115in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.148693in}{2.875398in}}%
\pgfpathlineto{\pgfqpoint{2.148123in}{2.865308in}}%
\pgfpathlineto{\pgfqpoint{2.148349in}{2.835628in}}%
\pgfpathlineto{\pgfqpoint{2.147250in}{2.827358in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{2.794953in}}%
\pgfpathlineto{\pgfqpoint{2.144505in}{2.788450in}}%
\pgfpathlineto{\pgfqpoint{2.142607in}{2.757062in}}%
\pgfpathlineto{\pgfqpoint{2.143735in}{2.750532in}}%
\pgfpathlineto{\pgfqpoint{2.143100in}{2.729631in}}%
\pgfpathmoveto{\pgfqpoint{1.734673in}{1.632488in}}%
\pgfpathlineto{\pgfqpoint{1.736056in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{1.735612in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{1.735850in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.742394in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{1.742653in}{1.505994in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{1.476435in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.464517in}}%
\pgfpathlineto{\pgfqpoint{1.755025in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{1.757997in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.759390in}{1.421998in}}%
\pgfpathlineto{\pgfqpoint{1.763481in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{1.766487in}{1.386101in}}%
\pgfpathlineto{\pgfqpoint{1.770316in}{1.365203in}}%
\pgfpathlineto{\pgfqpoint{1.776141in}{1.343638in}}%
\pgfpathlineto{\pgfqpoint{1.777871in}{1.328660in}}%
\pgfpathlineto{\pgfqpoint{1.785381in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{1.788950in}{1.291761in}}%
\pgfpathlineto{\pgfqpoint{1.794940in}{1.275472in}}%
\pgfpathlineto{\pgfqpoint{1.798577in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{1.241644in}}%
\pgfpathlineto{\pgfqpoint{1.811371in}{1.223966in}}%
\pgfpathlineto{\pgfqpoint{1.824440in}{1.196974in}}%
\pgfpathlineto{\pgfqpoint{1.832214in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{1.854747in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{1.877741in}{1.165428in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.890653in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{1.902700in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.921678in}{1.178498in}}%
\pgfpathlineto{\pgfqpoint{1.926988in}{1.182255in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.198685in}}%
\pgfpathlineto{\pgfqpoint{1.953736in}{1.211306in}}%
\pgfpathlineto{\pgfqpoint{1.965378in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{1.993427in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{1.295088in}}%
\pgfpathlineto{\pgfqpoint{2.004031in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{2.007496in}{1.315310in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{1.336239in}}%
\pgfpathlineto{\pgfqpoint{2.018797in}{1.345986in}}%
\pgfpathlineto{\pgfqpoint{2.023008in}{1.370674in}}%
\pgfpathlineto{\pgfqpoint{2.023843in}{1.373452in}}%
\pgfpathlineto{\pgfqpoint{2.024490in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.030087in}{1.399391in}}%
\pgfpathlineto{\pgfqpoint{2.031536in}{1.406727in}}%
\pgfpathlineto{\pgfqpoint{2.036619in}{1.433945in}}%
\pgfpathlineto{\pgfqpoint{2.036199in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{1.491443in}}%
\pgfpathlineto{\pgfqpoint{2.032175in}{1.520002in}}%
\pgfpathlineto{\pgfqpoint{2.031946in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{2.029871in}{1.533539in}}%
\pgfpathlineto{\pgfqpoint{2.028779in}{1.561925in}}%
\pgfpathlineto{\pgfqpoint{2.021210in}{1.579954in}}%
\pgfpathlineto{\pgfqpoint{2.015700in}{1.595201in}}%
\pgfpathlineto{\pgfqpoint{2.005584in}{1.615321in}}%
\pgfpathlineto{\pgfqpoint{2.002725in}{1.623608in}}%
\pgfpathlineto{\pgfqpoint{1.989536in}{1.643366in}}%
\pgfpathlineto{\pgfqpoint{1.988192in}{1.646711in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{1.648391in}}%
\pgfpathlineto{\pgfqpoint{1.976652in}{1.667413in}}%
\pgfpathlineto{\pgfqpoint{1.963567in}{1.685638in}}%
\pgfpathlineto{\pgfqpoint{1.950860in}{1.695677in}}%
\pgfpathlineto{\pgfqpoint{1.940635in}{1.708220in}}%
\pgfpathlineto{\pgfqpoint{1.925231in}{1.720162in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{1.890549in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{1.875765in}{1.747182in}}%
\pgfpathlineto{\pgfqpoint{1.865008in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{1.843196in}{1.758208in}}%
\pgfpathlineto{\pgfqpoint{1.831818in}{1.759760in}}%
\pgfpathlineto{\pgfqpoint{1.798994in}{1.758541in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{1.755022in}}%
\pgfpathlineto{\pgfqpoint{1.764452in}{1.737271in}}%
\pgfpathlineto{\pgfqpoint{1.749245in}{1.708061in}}%
\pgfpathlineto{\pgfqpoint{1.748548in}{1.707144in}}%
\pgfpathlineto{\pgfqpoint{1.738654in}{1.667604in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{1.666245in}}%
\pgfpathmoveto{\pgfqpoint{0.627595in}{2.036786in}}%
\pgfpathlineto{\pgfqpoint{0.646893in}{2.055038in}}%
\pgfpathlineto{\pgfqpoint{0.646300in}{2.077769in}}%
\pgfpathlineto{\pgfqpoint{0.650685in}{2.089542in}}%
\pgfpathlineto{\pgfqpoint{0.653391in}{2.098538in}}%
\pgfpathlineto{\pgfqpoint{0.652223in}{2.123869in}}%
\pgfpathlineto{\pgfqpoint{0.652107in}{2.148149in}}%
\pgfpathlineto{\pgfqpoint{0.651326in}{2.158908in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{2.193727in}}%
\pgfpathlineto{\pgfqpoint{0.646634in}{2.212176in}}%
\pgfpathlineto{\pgfqpoint{0.640294in}{2.259441in}}%
\pgfpathlineto{\pgfqpoint{0.638635in}{2.265805in}}%
\pgfpathlineto{\pgfqpoint{0.633191in}{2.295333in}}%
\pgfpathlineto{\pgfqpoint{0.628725in}{2.311491in}}%
\pgfpathlineto{\pgfqpoint{0.624104in}{2.333025in}}%
\pgfpathlineto{\pgfqpoint{0.619767in}{2.355439in}}%
\pgfpathlineto{\pgfqpoint{0.618969in}{2.371692in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{2.384224in}}%
\pgfpathlineto{\pgfqpoint{0.605110in}{2.397931in}}%
\pgfpathlineto{\pgfqpoint{0.614529in}{2.430474in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.433741in}}%
\pgfpathlineto{\pgfqpoint{0.613837in}{2.435991in}}%
\pgfpathlineto{\pgfqpoint{0.605554in}{2.461804in}}%
\pgfpathlineto{\pgfqpoint{0.609044in}{2.487363in}}%
\pgfpathlineto{\pgfqpoint{0.608608in}{2.491134in}}%
\pgfpathlineto{\pgfqpoint{0.609863in}{2.505002in}}%
\pgfpathlineto{\pgfqpoint{0.600616in}{2.495766in}}%
\pgfpathlineto{\pgfqpoint{0.601356in}{2.488920in}}%
\pgfpathlineto{\pgfqpoint{0.593357in}{2.464779in}}%
\pgfpathlineto{\pgfqpoint{0.591318in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{0.606683in}{2.434570in}}%
\pgfpathlineto{\pgfqpoint{0.582227in}{2.417514in}}%
\pgfpathlineto{\pgfqpoint{0.577467in}{2.400302in}}%
\pgfpathlineto{\pgfqpoint{0.576255in}{2.391899in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{2.383219in}}%
\pgfpathlineto{\pgfqpoint{0.569222in}{2.345332in}}%
\pgfpathlineto{\pgfqpoint{0.569194in}{2.337967in}}%
\pgfpathlineto{\pgfqpoint{0.563370in}{2.308591in}}%
\pgfpathlineto{\pgfqpoint{0.562774in}{2.292326in}}%
\pgfpathlineto{\pgfqpoint{0.560554in}{2.271137in}}%
\pgfpathlineto{\pgfqpoint{0.560139in}{2.256776in}}%
\pgfpathlineto{\pgfqpoint{0.563004in}{2.222883in}}%
\pgfpathlineto{\pgfqpoint{0.567051in}{2.190663in}}%
\pgfpathlineto{\pgfqpoint{0.569992in}{2.175125in}}%
\pgfpathlineto{\pgfqpoint{0.572354in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{0.578202in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{0.581151in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{0.583414in}{2.126497in}}%
\pgfpathlineto{\pgfqpoint{0.589353in}{2.108252in}}%
\pgfpathlineto{\pgfqpoint{0.595145in}{2.094396in}}%
\pgfpathlineto{\pgfqpoint{0.601424in}{2.082466in}}%
\pgfpathlineto{\pgfqpoint{0.609354in}{2.070238in}}%
\pgfpathlineto{\pgfqpoint{0.615313in}{2.056637in}}%
\pgfpathmoveto{\pgfqpoint{0.586047in}{2.606503in}}%
\pgfpathlineto{\pgfqpoint{0.586053in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{0.586174in}{2.604573in}}%
\pgfpathlineto{\pgfqpoint{0.587071in}{2.605353in}}%
\pgfpathlineto{\pgfqpoint{0.586641in}{2.606334in}}%
\pgfpathlineto{\pgfqpoint{0.587730in}{2.608987in}}%
\pgfpathlineto{\pgfqpoint{0.586096in}{2.607565in}}%
\pgfpathmoveto{\pgfqpoint{1.979707in}{4.104767in}}%
\pgfpathlineto{\pgfqpoint{1.967726in}{4.117254in}}%
\pgfpathlineto{\pgfqpoint{1.960600in}{4.104439in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{4.097047in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{4.093222in}}%
\pgfpathlineto{\pgfqpoint{1.997445in}{4.076726in}}%
\pgfpathlineto{\pgfqpoint{1.983631in}{4.100807in}}%
\pgfpathmoveto{\pgfqpoint{1.764037in}{0.885543in}}%
\pgfpathlineto{\pgfqpoint{1.754851in}{0.882033in}}%
\pgfpathlineto{\pgfqpoint{1.759607in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{1.764786in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{1.788152in}{0.845023in}}%
\pgfpathlineto{\pgfqpoint{1.787641in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{1.774943in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{1.771672in}{0.883630in}}%
\pgfpathmoveto{\pgfqpoint{2.145033in}{2.730550in}}%
\pgfpathlineto{\pgfqpoint{2.145589in}{2.748833in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{2.757533in}}%
\pgfpathlineto{\pgfqpoint{2.145892in}{2.787400in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{2.795736in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{2.826346in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{2.836641in}}%
\pgfpathlineto{\pgfqpoint{2.149896in}{2.864511in}}%
\pgfpathlineto{\pgfqpoint{2.150587in}{2.876750in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.902553in}}%
\pgfpathlineto{\pgfqpoint{2.144984in}{2.913859in}}%
\pgfpathlineto{\pgfqpoint{2.150612in}{2.938646in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{2.951786in}}%
\pgfpathlineto{\pgfqpoint{2.156351in}{2.978412in}}%
\pgfpathlineto{\pgfqpoint{2.157983in}{3.000359in}}%
\pgfpathlineto{\pgfqpoint{2.154569in}{3.020429in}}%
\pgfpathlineto{\pgfqpoint{2.156726in}{3.036979in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{3.049002in}}%
\pgfpathlineto{\pgfqpoint{2.150370in}{3.065144in}}%
\pgfpathlineto{\pgfqpoint{2.151738in}{3.086252in}}%
\pgfpathlineto{\pgfqpoint{2.162114in}{3.104559in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{3.112454in}}%
\pgfpathlineto{\pgfqpoint{2.154732in}{3.131486in}}%
\pgfpathlineto{\pgfqpoint{2.161631in}{3.158934in}}%
\pgfpathlineto{\pgfqpoint{2.164901in}{3.168612in}}%
\pgfpathlineto{\pgfqpoint{2.163842in}{3.196852in}}%
\pgfpathlineto{\pgfqpoint{2.157134in}{3.204454in}}%
\pgfpathlineto{\pgfqpoint{2.158705in}{3.214745in}}%
\pgfpathlineto{\pgfqpoint{2.160224in}{3.245304in}}%
\pgfpathlineto{\pgfqpoint{2.161371in}{3.252671in}}%
\pgfpathlineto{\pgfqpoint{2.160870in}{3.275502in}}%
\pgfpathlineto{\pgfqpoint{2.160579in}{3.307454in}}%
\pgfpathlineto{\pgfqpoint{2.160020in}{3.315576in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{3.319435in}}%
\pgfpathlineto{\pgfqpoint{2.155360in}{3.349918in}}%
\pgfpathlineto{\pgfqpoint{2.156813in}{3.358774in}}%
\pgfpathlineto{\pgfqpoint{2.156600in}{3.384975in}}%
\pgfpathlineto{\pgfqpoint{2.166908in}{3.393254in}}%
\pgfpathlineto{\pgfqpoint{2.163112in}{3.412641in}}%
\pgfpathlineto{\pgfqpoint{2.160577in}{3.428351in}}%
\pgfpathlineto{\pgfqpoint{2.167490in}{3.442495in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{3.448131in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{3.428738in}}%
\pgfpathlineto{\pgfqpoint{2.198529in}{3.406540in}}%
\pgfpathlineto{\pgfqpoint{2.200037in}{3.394887in}}%
\pgfpathlineto{\pgfqpoint{2.198648in}{3.377840in}}%
\pgfpathlineto{\pgfqpoint{2.195072in}{3.362462in}}%
\pgfpathlineto{\pgfqpoint{2.197056in}{3.353729in}}%
\pgfpathlineto{\pgfqpoint{2.202114in}{3.347583in}}%
\pgfpathlineto{\pgfqpoint{2.209675in}{3.320483in}}%
\pgfpathlineto{\pgfqpoint{2.209768in}{3.299764in}}%
\pgfpathlineto{\pgfqpoint{2.212753in}{3.277391in}}%
\pgfpathlineto{\pgfqpoint{2.206286in}{3.265114in}}%
\pgfpathlineto{\pgfqpoint{2.209118in}{3.251906in}}%
\pgfpathlineto{\pgfqpoint{2.217019in}{3.234141in}}%
\pgfpathlineto{\pgfqpoint{2.213716in}{3.217330in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{3.187845in}}%
\pgfpathlineto{\pgfqpoint{2.211988in}{3.164102in}}%
\pgfpathlineto{\pgfqpoint{2.208934in}{3.150399in}}%
\pgfpathlineto{\pgfqpoint{2.207787in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{2.209671in}{3.110523in}}%
\pgfpathlineto{\pgfqpoint{2.208917in}{3.107962in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{3.105394in}}%
\pgfpathlineto{\pgfqpoint{2.201913in}{3.075315in}}%
\pgfpathlineto{\pgfqpoint{2.204574in}{3.044279in}}%
\pgfpathlineto{\pgfqpoint{2.207224in}{3.041403in}}%
\pgfpathlineto{\pgfqpoint{2.206017in}{3.037288in}}%
\pgfpathlineto{\pgfqpoint{2.203551in}{3.006041in}}%
\pgfpathlineto{\pgfqpoint{2.202451in}{2.997169in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{2.977986in}}%
\pgfpathlineto{\pgfqpoint{2.202382in}{2.973267in}}%
\pgfpathlineto{\pgfqpoint{2.202354in}{2.939337in}}%
\pgfpathlineto{\pgfqpoint{2.200011in}{2.931761in}}%
\pgfpathlineto{\pgfqpoint{2.201390in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{2.202068in}{2.901045in}}%
\pgfpathlineto{\pgfqpoint{2.199264in}{2.879975in}}%
\pgfpathlineto{\pgfqpoint{2.197807in}{2.874848in}}%
\pgfpathlineto{\pgfqpoint{2.200864in}{2.857474in}}%
\pgfpathlineto{\pgfqpoint{2.200569in}{2.823819in}}%
\pgfpathlineto{\pgfqpoint{2.199276in}{2.793307in}}%
\pgfpathlineto{\pgfqpoint{2.199836in}{2.784309in}}%
\pgfpathlineto{\pgfqpoint{2.199062in}{2.757577in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{2.745354in}}%
\pgfpathlineto{\pgfqpoint{2.207113in}{2.725485in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{2.709579in}}%
\pgfpathlineto{\pgfqpoint{2.200971in}{2.697780in}}%
\pgfpathlineto{\pgfqpoint{2.202546in}{2.684298in}}%
\pgfpathlineto{\pgfqpoint{2.203424in}{2.666753in}}%
\pgfpathlineto{\pgfqpoint{2.203248in}{2.654462in}}%
\pgfpathlineto{\pgfqpoint{2.203239in}{2.637517in}}%
\pgfpathlineto{\pgfqpoint{2.198368in}{2.612394in}}%
\pgfpathlineto{\pgfqpoint{2.199990in}{2.609580in}}%
\pgfpathlineto{\pgfqpoint{2.198411in}{2.605726in}}%
\pgfpathlineto{\pgfqpoint{2.197132in}{2.579459in}}%
\pgfpathlineto{\pgfqpoint{2.194789in}{2.549796in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{2.547741in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{2.543805in}}%
\pgfpathlineto{\pgfqpoint{2.195356in}{2.515496in}}%
\pgfpathlineto{\pgfqpoint{2.190597in}{2.499148in}}%
\pgfpathlineto{\pgfqpoint{2.190400in}{2.482634in}}%
\pgfpathlineto{\pgfqpoint{2.184347in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{2.456770in}}%
\pgfpathlineto{\pgfqpoint{2.184151in}{2.455963in}}%
\pgfpathlineto{\pgfqpoint{2.186905in}{2.431097in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{2.413214in}}%
\pgfpathlineto{\pgfqpoint{2.184679in}{2.403128in}}%
\pgfpathlineto{\pgfqpoint{2.181733in}{2.394470in}}%
\pgfpathlineto{\pgfqpoint{2.182989in}{2.377002in}}%
\pgfpathlineto{\pgfqpoint{2.181032in}{2.350960in}}%
\pgfpathlineto{\pgfqpoint{2.179850in}{2.342714in}}%
\pgfpathlineto{\pgfqpoint{2.175274in}{2.327772in}}%
\pgfpathlineto{\pgfqpoint{2.175491in}{2.308686in}}%
\pgfpathlineto{\pgfqpoint{2.179954in}{2.287399in}}%
\pgfpathlineto{\pgfqpoint{2.169665in}{2.256917in}}%
\pgfpathlineto{\pgfqpoint{2.167761in}{2.249152in}}%
\pgfpathlineto{\pgfqpoint{2.165349in}{2.238175in}}%
\pgfpathlineto{\pgfqpoint{2.163888in}{2.217440in}}%
\pgfpathlineto{\pgfqpoint{2.154532in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{2.153969in}{2.187359in}}%
\pgfpathlineto{\pgfqpoint{2.153288in}{2.185155in}}%
\pgfpathlineto{\pgfqpoint{2.150350in}{2.155092in}}%
\pgfpathlineto{\pgfqpoint{2.140966in}{2.132149in}}%
\pgfpathlineto{\pgfqpoint{2.140488in}{2.126457in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{2.121817in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{2.085029in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{2.067733in}}%
\pgfpathlineto{\pgfqpoint{2.113542in}{2.054807in}}%
\pgfpathlineto{\pgfqpoint{2.098552in}{2.040682in}}%
\pgfpathlineto{\pgfqpoint{2.074983in}{2.032546in}}%
\pgfpathlineto{\pgfqpoint{2.053062in}{2.033476in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{2.040050in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{2.049983in}}%
\pgfpathlineto{\pgfqpoint{2.018196in}{2.063364in}}%
\pgfpathlineto{\pgfqpoint{2.004752in}{2.082384in}}%
\pgfpathlineto{\pgfqpoint{1.996877in}{2.092197in}}%
\pgfpathlineto{\pgfqpoint{1.989892in}{2.123083in}}%
\pgfpathlineto{\pgfqpoint{1.984351in}{2.130872in}}%
\pgfpathlineto{\pgfqpoint{1.983339in}{2.142770in}}%
\pgfpathlineto{\pgfqpoint{1.973301in}{2.163666in}}%
\pgfpathlineto{\pgfqpoint{1.975983in}{2.187697in}}%
\pgfpathlineto{\pgfqpoint{1.972619in}{2.198101in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{1.968315in}{2.230304in}}%
\pgfpathlineto{\pgfqpoint{1.970583in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{1.968483in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{1.976961in}{2.287188in}}%
\pgfpathlineto{\pgfqpoint{1.974597in}{2.299975in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{2.311312in}}%
\pgfpathlineto{\pgfqpoint{1.974348in}{2.334849in}}%
\pgfpathlineto{\pgfqpoint{1.980571in}{2.351107in}}%
\pgfpathlineto{\pgfqpoint{1.981535in}{2.388085in}}%
\pgfpathlineto{\pgfqpoint{1.981308in}{2.402627in}}%
\pgfpathlineto{\pgfqpoint{1.986620in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{2.430728in}}%
\pgfpathlineto{\pgfqpoint{1.988003in}{2.449031in}}%
\pgfpathlineto{\pgfqpoint{1.996382in}{2.476097in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{2.483443in}}%
\pgfpathlineto{\pgfqpoint{1.997669in}{2.489723in}}%
\pgfpathlineto{\pgfqpoint{1.995386in}{2.521743in}}%
\pgfpathlineto{\pgfqpoint{2.004855in}{2.572070in}}%
\pgfpathlineto{\pgfqpoint{2.003964in}{2.592834in}}%
\pgfpathlineto{\pgfqpoint{2.008850in}{2.610880in}}%
\pgfpathlineto{\pgfqpoint{2.009209in}{2.622244in}}%
\pgfpathlineto{\pgfqpoint{2.012341in}{2.637096in}}%
\pgfpathlineto{\pgfqpoint{2.008479in}{2.656968in}}%
\pgfpathlineto{\pgfqpoint{2.015314in}{2.678392in}}%
\pgfpathlineto{\pgfqpoint{2.020124in}{2.708562in}}%
\pgfpathlineto{\pgfqpoint{2.019541in}{2.730176in}}%
\pgfpathlineto{\pgfqpoint{2.024779in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{2.027788in}{2.771806in}}%
\pgfpathlineto{\pgfqpoint{2.028821in}{2.780226in}}%
\pgfpathlineto{\pgfqpoint{2.028672in}{2.781697in}}%
\pgfpathlineto{\pgfqpoint{2.031803in}{2.812898in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{2.819548in}}%
\pgfpathlineto{\pgfqpoint{2.034357in}{2.845889in}}%
\pgfpathlineto{\pgfqpoint{2.041386in}{2.866541in}}%
\pgfpathlineto{\pgfqpoint{2.069888in}{2.872499in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{2.896669in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{2.906010in}}%
\pgfpathlineto{\pgfqpoint{2.065220in}{2.900780in}}%
\pgfpathlineto{\pgfqpoint{2.081172in}{2.883911in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{2.872740in}}%
\pgfpathlineto{\pgfqpoint{2.079836in}{2.869549in}}%
\pgfpathlineto{\pgfqpoint{2.074653in}{2.831039in}}%
\pgfpathlineto{\pgfqpoint{2.089646in}{2.801707in}}%
\pgfpathlineto{\pgfqpoint{2.092575in}{2.777535in}}%
\pgfpathlineto{\pgfqpoint{2.071973in}{2.752865in}}%
\pgfpathlineto{\pgfqpoint{2.069802in}{2.745296in}}%
\pgfpathlineto{\pgfqpoint{2.066849in}{2.740564in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{2.739266in}}%
\pgfpathlineto{\pgfqpoint{2.077266in}{2.710500in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{2.696817in}}%
\pgfpathlineto{\pgfqpoint{2.072791in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{2.061418in}{2.679591in}}%
\pgfpathlineto{\pgfqpoint{2.054954in}{2.672258in}}%
\pgfpathlineto{\pgfqpoint{2.051006in}{2.667133in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{2.647487in}}%
\pgfpathlineto{\pgfqpoint{2.054186in}{2.633776in}}%
\pgfpathlineto{\pgfqpoint{2.051789in}{2.605796in}}%
\pgfpathlineto{\pgfqpoint{2.042433in}{2.596710in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{2.068623in}{2.566680in}}%
\pgfpathlineto{\pgfqpoint{2.060324in}{2.539531in}}%
\pgfpathlineto{\pgfqpoint{2.056328in}{2.531375in}}%
\pgfpathlineto{\pgfqpoint{2.058930in}{2.506771in}}%
\pgfpathlineto{\pgfqpoint{2.061606in}{2.502242in}}%
\pgfpathlineto{\pgfqpoint{2.060133in}{2.497397in}}%
\pgfpathlineto{\pgfqpoint{2.069617in}{2.468264in}}%
\pgfpathlineto{\pgfqpoint{2.070725in}{2.462667in}}%
\pgfpathlineto{\pgfqpoint{2.066738in}{2.432195in}}%
\pgfpathlineto{\pgfqpoint{2.067662in}{2.429127in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{2.403364in}}%
\pgfpathlineto{\pgfqpoint{2.073170in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{2.391790in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{2.400737in}}%
\pgfpathlineto{\pgfqpoint{2.096707in}{2.419203in}}%
\pgfpathlineto{\pgfqpoint{2.097362in}{2.427597in}}%
\pgfpathlineto{\pgfqpoint{2.101390in}{2.433003in}}%
\pgfpathlineto{\pgfqpoint{2.111374in}{2.472853in}}%
\pgfpathlineto{\pgfqpoint{2.114897in}{2.479934in}}%
\pgfpathlineto{\pgfqpoint{2.118756in}{2.511414in}}%
\pgfpathlineto{\pgfqpoint{2.120911in}{2.518680in}}%
\pgfpathlineto{\pgfqpoint{2.125316in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{2.552324in}}%
\pgfpathlineto{\pgfqpoint{2.130311in}{2.578185in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{2.134946in}{2.597885in}}%
\pgfpathlineto{\pgfqpoint{2.138724in}{2.618687in}}%
\pgfpathlineto{\pgfqpoint{2.143747in}{2.651455in}}%
\pgfpathlineto{\pgfqpoint{2.145019in}{2.657210in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{2.660791in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{2.666670in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{2.702793in}}%
\pgfpathlineto{\pgfqpoint{2.144431in}{2.719580in}}%
\pgfpathmoveto{\pgfqpoint{1.742383in}{1.648674in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.745213in}{1.670383in}}%
\pgfpathlineto{\pgfqpoint{1.753137in}{1.702209in}}%
\pgfpathlineto{\pgfqpoint{1.760269in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{1.770614in}{1.731459in}}%
\pgfpathlineto{\pgfqpoint{1.789941in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{1.804065in}{1.751636in}}%
\pgfpathlineto{\pgfqpoint{1.829294in}{1.752574in}}%
\pgfpathlineto{\pgfqpoint{1.850655in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{1.863378in}{1.747197in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.743228in}}%
\pgfpathlineto{\pgfqpoint{1.892403in}{1.732809in}}%
\pgfpathlineto{\pgfqpoint{1.912586in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{1.919433in}{1.717324in}}%
\pgfpathlineto{\pgfqpoint{1.938567in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{1.944674in}{1.694999in}}%
\pgfpathlineto{\pgfqpoint{1.961495in}{1.681710in}}%
\pgfpathlineto{\pgfqpoint{1.972836in}{1.665914in}}%
\pgfpathlineto{\pgfqpoint{1.982709in}{1.647128in}}%
\pgfpathlineto{\pgfqpoint{1.985352in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{1.999254in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{1.609435in}}%
\pgfpathlineto{\pgfqpoint{2.011084in}{1.595058in}}%
\pgfpathlineto{\pgfqpoint{2.018222in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{2.023990in}{1.561565in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.028918in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{2.029370in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{1.490129in}}%
\pgfpathlineto{\pgfqpoint{2.034092in}{1.474596in}}%
\pgfpathlineto{\pgfqpoint{2.031886in}{1.446364in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.436266in}}%
\pgfpathlineto{\pgfqpoint{2.025808in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{2.024307in}{1.396414in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{2.015948in}{1.358778in}}%
\pgfpathlineto{\pgfqpoint{2.013533in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{2.012380in}{1.339033in}}%
\pgfpathlineto{\pgfqpoint{2.007053in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{1.992246in}{1.288409in}}%
\pgfpathlineto{\pgfqpoint{1.988279in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{1.983787in}{1.267448in}}%
\pgfpathlineto{\pgfqpoint{1.970954in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.229953in}}%
\pgfpathlineto{\pgfqpoint{1.946821in}{1.211232in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.203621in}}%
\pgfpathlineto{\pgfqpoint{1.930690in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{1.889425in}{1.172553in}}%
\pgfpathlineto{\pgfqpoint{1.882621in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{1.857035in}{1.177347in}}%
\pgfpathlineto{\pgfqpoint{1.841422in}{1.191648in}}%
\pgfpathlineto{\pgfqpoint{1.827395in}{1.204998in}}%
\pgfpathlineto{\pgfqpoint{1.817733in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{1.806936in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{1.257919in}}%
\pgfpathlineto{\pgfqpoint{1.802685in}{1.266685in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{1.292664in}}%
\pgfpathlineto{\pgfqpoint{1.787439in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{1.782604in}{1.330421in}}%
\pgfpathlineto{\pgfqpoint{1.781491in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{1.773993in}{1.367824in}}%
\pgfpathlineto{\pgfqpoint{1.771069in}{1.383782in}}%
\pgfpathlineto{\pgfqpoint{1.766858in}{1.400339in}}%
\pgfpathlineto{\pgfqpoint{1.763517in}{1.420002in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{1.756429in}{1.464305in}}%
\pgfpathlineto{\pgfqpoint{1.745896in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{1.745532in}{1.521022in}}%
\pgfpathlineto{\pgfqpoint{1.740041in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{1.739743in}{1.568540in}}%
\pgfpathlineto{\pgfqpoint{1.740096in}{1.595418in}}%
\pgfpathlineto{\pgfqpoint{1.739682in}{1.601422in}}%
\pgfpathlineto{\pgfqpoint{1.741165in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{1.740479in}{1.632246in}}%
\pgfpathmoveto{\pgfqpoint{0.621948in}{2.061009in}}%
\pgfpathlineto{\pgfqpoint{0.619518in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{0.607510in}{2.085072in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{0.595315in}{2.109563in}}%
\pgfpathlineto{\pgfqpoint{0.592561in}{2.118023in}}%
\pgfpathlineto{\pgfqpoint{0.587422in}{2.136399in}}%
\pgfpathlineto{\pgfqpoint{0.580724in}{2.153971in}}%
\pgfpathlineto{\pgfqpoint{0.577964in}{2.162399in}}%
\pgfpathlineto{\pgfqpoint{0.576850in}{2.169451in}}%
\pgfpathlineto{\pgfqpoint{0.572452in}{2.192678in}}%
\pgfpathlineto{\pgfqpoint{0.569325in}{2.217576in}}%
\pgfpathlineto{\pgfqpoint{0.569913in}{2.225935in}}%
\pgfpathlineto{\pgfqpoint{0.566938in}{2.259326in}}%
\pgfpathlineto{\pgfqpoint{0.567116in}{2.265480in}}%
\pgfpathlineto{\pgfqpoint{0.570375in}{2.296586in}}%
\pgfpathlineto{\pgfqpoint{0.570662in}{2.304415in}}%
\pgfpathlineto{\pgfqpoint{0.575851in}{2.330587in}}%
\pgfpathlineto{\pgfqpoint{0.589102in}{2.335834in}}%
\pgfpathlineto{\pgfqpoint{0.599902in}{2.354674in}}%
\pgfpathlineto{\pgfqpoint{0.592823in}{2.383498in}}%
\pgfpathlineto{\pgfqpoint{0.609666in}{2.359778in}}%
\pgfpathlineto{\pgfqpoint{0.609770in}{2.357678in}}%
\pgfpathlineto{\pgfqpoint{0.617634in}{2.317968in}}%
\pgfpathlineto{\pgfqpoint{0.625682in}{2.288852in}}%
\pgfpathlineto{\pgfqpoint{0.629337in}{2.269028in}}%
\pgfpathlineto{\pgfqpoint{0.633672in}{2.252394in}}%
\pgfpathlineto{\pgfqpoint{0.635936in}{2.234826in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{2.222624in}}%
\pgfpathlineto{\pgfqpoint{0.641780in}{2.195382in}}%
\pgfpathlineto{\pgfqpoint{0.642244in}{2.190393in}}%
\pgfpathlineto{\pgfqpoint{0.644489in}{2.171915in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{2.152774in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{2.122213in}}%
\pgfpathlineto{\pgfqpoint{0.646888in}{2.105662in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{2.090054in}}%
\pgfpathlineto{\pgfqpoint{0.634584in}{2.069626in}}%
\pgfpathlineto{\pgfqpoint{0.634826in}{2.060357in}}%
\pgfpathlineto{\pgfqpoint{0.626957in}{2.052914in}}%
\pgfpathmoveto{\pgfqpoint{2.069187in}{2.991490in}}%
\pgfpathlineto{\pgfqpoint{2.079526in}{3.021225in}}%
\pgfpathlineto{\pgfqpoint{2.079486in}{3.025428in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.085071in}{3.019431in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{2.991009in}}%
\pgfpathlineto{\pgfqpoint{2.070809in}{2.989661in}}%
\pgfpathlineto{\pgfqpoint{2.092026in}{2.957304in}}%
\pgfpathlineto{\pgfqpoint{2.099406in}{2.941425in}}%
\pgfpathlineto{\pgfqpoint{2.088575in}{2.917559in}}%
\pgfpathlineto{\pgfqpoint{2.063181in}{2.926036in}}%
\pgfpathlineto{\pgfqpoint{2.062781in}{2.948386in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{2.988782in}}%
\pgfpathlineto{\pgfqpoint{2.068448in}{2.991179in}}%
\pgfpathmoveto{\pgfqpoint{1.769083in}{0.880098in}}%
\pgfpathlineto{\pgfqpoint{1.770444in}{0.877485in}}%
\pgfpathlineto{\pgfqpoint{1.775954in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{1.766218in}{0.874269in}}%
\pgfpathlineto{\pgfqpoint{1.764063in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.762084in}{0.879433in}}%
\pgfpathlineto{\pgfqpoint{1.765906in}{0.880894in}}%
\pgfpathlineto{\pgfqpoint{1.765906in}{0.880894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866085in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{0.818869in}}%
\pgfpathlineto{\pgfqpoint{1.877993in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{1.888444in}{0.845225in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{1.905137in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{1.922630in}{0.870614in}}%
\pgfpathlineto{\pgfqpoint{1.923619in}{0.871991in}}%
\pgfpathlineto{\pgfqpoint{1.904912in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{1.887711in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{1.877691in}{0.834419in}}%
\pgfpathlineto{\pgfqpoint{1.862198in}{0.818900in}}%
\pgfpathlineto{\pgfqpoint{1.865146in}{0.795365in}}%
\pgfpathmoveto{\pgfqpoint{2.144431in}{2.719580in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{2.702793in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{2.660791in}}%
\pgfpathlineto{\pgfqpoint{2.145019in}{2.657210in}}%
\pgfpathlineto{\pgfqpoint{2.143747in}{2.651455in}}%
\pgfpathlineto{\pgfqpoint{2.138724in}{2.618687in}}%
\pgfpathlineto{\pgfqpoint{2.134946in}{2.597885in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{2.130311in}{2.578185in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{2.552324in}}%
\pgfpathlineto{\pgfqpoint{2.125316in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{2.120911in}{2.518680in}}%
\pgfpathlineto{\pgfqpoint{2.118756in}{2.511414in}}%
\pgfpathlineto{\pgfqpoint{2.114897in}{2.479934in}}%
\pgfpathlineto{\pgfqpoint{2.111374in}{2.472853in}}%
\pgfpathlineto{\pgfqpoint{2.101390in}{2.433003in}}%
\pgfpathlineto{\pgfqpoint{2.097362in}{2.427597in}}%
\pgfpathlineto{\pgfqpoint{2.096707in}{2.419203in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{2.400737in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{2.391790in}}%
\pgfpathlineto{\pgfqpoint{2.073170in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{2.403364in}}%
\pgfpathlineto{\pgfqpoint{2.066738in}{2.432195in}}%
\pgfpathlineto{\pgfqpoint{2.070725in}{2.462667in}}%
\pgfpathlineto{\pgfqpoint{2.069617in}{2.468264in}}%
\pgfpathlineto{\pgfqpoint{2.060133in}{2.497397in}}%
\pgfpathlineto{\pgfqpoint{2.061606in}{2.502242in}}%
\pgfpathlineto{\pgfqpoint{2.058930in}{2.506771in}}%
\pgfpathlineto{\pgfqpoint{2.056328in}{2.531375in}}%
\pgfpathlineto{\pgfqpoint{2.060324in}{2.539531in}}%
\pgfpathlineto{\pgfqpoint{2.068623in}{2.566680in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{2.042433in}{2.596710in}}%
\pgfpathlineto{\pgfqpoint{2.051789in}{2.605796in}}%
\pgfpathlineto{\pgfqpoint{2.054186in}{2.633776in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{2.647487in}}%
\pgfpathlineto{\pgfqpoint{2.051006in}{2.667133in}}%
\pgfpathlineto{\pgfqpoint{2.054954in}{2.672258in}}%
\pgfpathlineto{\pgfqpoint{2.061418in}{2.679591in}}%
\pgfpathlineto{\pgfqpoint{2.072791in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{2.072921in}{2.696817in}}%
\pgfpathlineto{\pgfqpoint{2.077266in}{2.710500in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{2.739266in}}%
\pgfpathlineto{\pgfqpoint{2.066849in}{2.740564in}}%
\pgfpathlineto{\pgfqpoint{2.069802in}{2.745296in}}%
\pgfpathlineto{\pgfqpoint{2.071973in}{2.752865in}}%
\pgfpathlineto{\pgfqpoint{2.092575in}{2.777535in}}%
\pgfpathlineto{\pgfqpoint{2.089646in}{2.801707in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{2.831214in}}%
\pgfpathlineto{\pgfqpoint{2.079836in}{2.869549in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{2.872740in}}%
\pgfpathlineto{\pgfqpoint{2.081172in}{2.883911in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{2.906010in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{2.896669in}}%
\pgfpathlineto{\pgfqpoint{2.069888in}{2.872499in}}%
\pgfpathlineto{\pgfqpoint{2.041386in}{2.866541in}}%
\pgfpathlineto{\pgfqpoint{2.034357in}{2.845889in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{2.819548in}}%
\pgfpathlineto{\pgfqpoint{2.031803in}{2.812898in}}%
\pgfpathlineto{\pgfqpoint{2.028672in}{2.781697in}}%
\pgfpathlineto{\pgfqpoint{2.028821in}{2.780226in}}%
\pgfpathlineto{\pgfqpoint{2.027788in}{2.771806in}}%
\pgfpathlineto{\pgfqpoint{2.024779in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{2.019541in}{2.730176in}}%
\pgfpathlineto{\pgfqpoint{2.020124in}{2.708562in}}%
\pgfpathlineto{\pgfqpoint{2.015314in}{2.678392in}}%
\pgfpathlineto{\pgfqpoint{2.008479in}{2.656968in}}%
\pgfpathlineto{\pgfqpoint{2.012341in}{2.637096in}}%
\pgfpathlineto{\pgfqpoint{2.009209in}{2.622244in}}%
\pgfpathlineto{\pgfqpoint{2.008850in}{2.610880in}}%
\pgfpathlineto{\pgfqpoint{2.003964in}{2.592834in}}%
\pgfpathlineto{\pgfqpoint{2.004855in}{2.572070in}}%
\pgfpathlineto{\pgfqpoint{2.000936in}{2.551593in}}%
\pgfpathlineto{\pgfqpoint{1.995386in}{2.521743in}}%
\pgfpathlineto{\pgfqpoint{1.997669in}{2.489723in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{2.483443in}}%
\pgfpathlineto{\pgfqpoint{1.996382in}{2.476097in}}%
\pgfpathlineto{\pgfqpoint{1.988003in}{2.449031in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{2.430728in}}%
\pgfpathlineto{\pgfqpoint{1.986620in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{1.981308in}{2.402627in}}%
\pgfpathlineto{\pgfqpoint{1.981535in}{2.388085in}}%
\pgfpathlineto{\pgfqpoint{1.980571in}{2.351107in}}%
\pgfpathlineto{\pgfqpoint{1.974348in}{2.334849in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{2.311312in}}%
\pgfpathlineto{\pgfqpoint{1.974597in}{2.299975in}}%
\pgfpathlineto{\pgfqpoint{1.976961in}{2.287188in}}%
\pgfpathlineto{\pgfqpoint{1.968483in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{1.970583in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{1.968315in}{2.230304in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{1.972619in}{2.198101in}}%
\pgfpathlineto{\pgfqpoint{1.975983in}{2.187697in}}%
\pgfpathlineto{\pgfqpoint{1.973301in}{2.163666in}}%
\pgfpathlineto{\pgfqpoint{1.983339in}{2.142770in}}%
\pgfpathlineto{\pgfqpoint{1.984351in}{2.130872in}}%
\pgfpathlineto{\pgfqpoint{1.989892in}{2.123083in}}%
\pgfpathlineto{\pgfqpoint{1.996877in}{2.092197in}}%
\pgfpathlineto{\pgfqpoint{2.004752in}{2.082384in}}%
\pgfpathlineto{\pgfqpoint{2.018196in}{2.063364in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{2.049983in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{2.040050in}}%
\pgfpathlineto{\pgfqpoint{2.053062in}{2.033476in}}%
\pgfpathlineto{\pgfqpoint{2.074983in}{2.032546in}}%
\pgfpathlineto{\pgfqpoint{2.098552in}{2.040682in}}%
\pgfpathlineto{\pgfqpoint{2.113542in}{2.054807in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{2.067733in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{2.085029in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{2.121817in}}%
\pgfpathlineto{\pgfqpoint{2.140488in}{2.126457in}}%
\pgfpathlineto{\pgfqpoint{2.140966in}{2.132149in}}%
\pgfpathlineto{\pgfqpoint{2.150350in}{2.155092in}}%
\pgfpathlineto{\pgfqpoint{2.153288in}{2.185155in}}%
\pgfpathlineto{\pgfqpoint{2.153969in}{2.187359in}}%
\pgfpathlineto{\pgfqpoint{2.154532in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{2.163888in}{2.217440in}}%
\pgfpathlineto{\pgfqpoint{2.165349in}{2.238175in}}%
\pgfpathlineto{\pgfqpoint{2.167761in}{2.249152in}}%
\pgfpathlineto{\pgfqpoint{2.169665in}{2.256917in}}%
\pgfpathlineto{\pgfqpoint{2.179954in}{2.287399in}}%
\pgfpathlineto{\pgfqpoint{2.175491in}{2.308686in}}%
\pgfpathlineto{\pgfqpoint{2.175274in}{2.327772in}}%
\pgfpathlineto{\pgfqpoint{2.179850in}{2.342714in}}%
\pgfpathlineto{\pgfqpoint{2.181032in}{2.350960in}}%
\pgfpathlineto{\pgfqpoint{2.182989in}{2.377002in}}%
\pgfpathlineto{\pgfqpoint{2.181733in}{2.394470in}}%
\pgfpathlineto{\pgfqpoint{2.184679in}{2.403128in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{2.413214in}}%
\pgfpathlineto{\pgfqpoint{2.186905in}{2.431097in}}%
\pgfpathlineto{\pgfqpoint{2.184151in}{2.455963in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{2.456770in}}%
\pgfpathlineto{\pgfqpoint{2.184347in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{2.190400in}{2.482634in}}%
\pgfpathlineto{\pgfqpoint{2.190597in}{2.499148in}}%
\pgfpathlineto{\pgfqpoint{2.195356in}{2.515496in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{2.547741in}}%
\pgfpathlineto{\pgfqpoint{2.194789in}{2.549796in}}%
\pgfpathlineto{\pgfqpoint{2.197132in}{2.579459in}}%
\pgfpathlineto{\pgfqpoint{2.198411in}{2.605726in}}%
\pgfpathlineto{\pgfqpoint{2.199990in}{2.609580in}}%
\pgfpathlineto{\pgfqpoint{2.198368in}{2.612394in}}%
\pgfpathlineto{\pgfqpoint{2.203239in}{2.637517in}}%
\pgfpathlineto{\pgfqpoint{2.203424in}{2.666753in}}%
\pgfpathlineto{\pgfqpoint{2.202546in}{2.684298in}}%
\pgfpathlineto{\pgfqpoint{2.200971in}{2.697780in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{2.709579in}}%
\pgfpathlineto{\pgfqpoint{2.207113in}{2.725485in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{2.745354in}}%
\pgfpathlineto{\pgfqpoint{2.199062in}{2.757577in}}%
\pgfpathlineto{\pgfqpoint{2.199836in}{2.784309in}}%
\pgfpathlineto{\pgfqpoint{2.199276in}{2.793307in}}%
\pgfpathlineto{\pgfqpoint{2.200569in}{2.823819in}}%
\pgfpathlineto{\pgfqpoint{2.200864in}{2.857474in}}%
\pgfpathlineto{\pgfqpoint{2.197807in}{2.874848in}}%
\pgfpathlineto{\pgfqpoint{2.199264in}{2.879975in}}%
\pgfpathlineto{\pgfqpoint{2.202068in}{2.901045in}}%
\pgfpathlineto{\pgfqpoint{2.201390in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{2.200011in}{2.931761in}}%
\pgfpathlineto{\pgfqpoint{2.202354in}{2.939337in}}%
\pgfpathlineto{\pgfqpoint{2.202382in}{2.973267in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{2.977986in}}%
\pgfpathlineto{\pgfqpoint{2.202451in}{2.997169in}}%
\pgfpathlineto{\pgfqpoint{2.203551in}{3.006041in}}%
\pgfpathlineto{\pgfqpoint{2.206017in}{3.037288in}}%
\pgfpathlineto{\pgfqpoint{2.207224in}{3.041403in}}%
\pgfpathlineto{\pgfqpoint{2.204574in}{3.044279in}}%
\pgfpathlineto{\pgfqpoint{2.201913in}{3.075315in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{3.105394in}}%
\pgfpathlineto{\pgfqpoint{2.208917in}{3.107962in}}%
\pgfpathlineto{\pgfqpoint{2.209671in}{3.110523in}}%
\pgfpathlineto{\pgfqpoint{2.207787in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{2.208934in}{3.150399in}}%
\pgfpathlineto{\pgfqpoint{2.211988in}{3.164102in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{3.187845in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{2.213716in}{3.217330in}}%
\pgfpathlineto{\pgfqpoint{2.217019in}{3.234141in}}%
\pgfpathlineto{\pgfqpoint{2.209118in}{3.251906in}}%
\pgfpathlineto{\pgfqpoint{2.206286in}{3.265114in}}%
\pgfpathlineto{\pgfqpoint{2.212753in}{3.277391in}}%
\pgfpathlineto{\pgfqpoint{2.209768in}{3.299764in}}%
\pgfpathlineto{\pgfqpoint{2.209675in}{3.320483in}}%
\pgfpathlineto{\pgfqpoint{2.202114in}{3.347583in}}%
\pgfpathlineto{\pgfqpoint{2.197056in}{3.353729in}}%
\pgfpathlineto{\pgfqpoint{2.195072in}{3.362462in}}%
\pgfpathlineto{\pgfqpoint{2.198648in}{3.377840in}}%
\pgfpathlineto{\pgfqpoint{2.200037in}{3.394887in}}%
\pgfpathlineto{\pgfqpoint{2.198529in}{3.406540in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{3.428738in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{3.448131in}}%
\pgfpathlineto{\pgfqpoint{2.167490in}{3.442495in}}%
\pgfpathlineto{\pgfqpoint{2.160577in}{3.428351in}}%
\pgfpathlineto{\pgfqpoint{2.163112in}{3.412641in}}%
\pgfpathlineto{\pgfqpoint{2.166908in}{3.393254in}}%
\pgfpathlineto{\pgfqpoint{2.156600in}{3.384975in}}%
\pgfpathlineto{\pgfqpoint{2.156813in}{3.358774in}}%
\pgfpathlineto{\pgfqpoint{2.155360in}{3.349918in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{3.319435in}}%
\pgfpathlineto{\pgfqpoint{2.160020in}{3.315576in}}%
\pgfpathlineto{\pgfqpoint{2.160579in}{3.307454in}}%
\pgfpathlineto{\pgfqpoint{2.160870in}{3.275502in}}%
\pgfpathlineto{\pgfqpoint{2.161371in}{3.252671in}}%
\pgfpathlineto{\pgfqpoint{2.160224in}{3.245304in}}%
\pgfpathlineto{\pgfqpoint{2.158705in}{3.214745in}}%
\pgfpathlineto{\pgfqpoint{2.157134in}{3.204454in}}%
\pgfpathlineto{\pgfqpoint{2.163842in}{3.196852in}}%
\pgfpathlineto{\pgfqpoint{2.164901in}{3.168612in}}%
\pgfpathlineto{\pgfqpoint{2.161631in}{3.158934in}}%
\pgfpathlineto{\pgfqpoint{2.154732in}{3.131486in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{3.112454in}}%
\pgfpathlineto{\pgfqpoint{2.162114in}{3.104559in}}%
\pgfpathlineto{\pgfqpoint{2.151738in}{3.086252in}}%
\pgfpathlineto{\pgfqpoint{2.150370in}{3.065144in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{3.049002in}}%
\pgfpathlineto{\pgfqpoint{2.156726in}{3.036979in}}%
\pgfpathlineto{\pgfqpoint{2.154569in}{3.020429in}}%
\pgfpathlineto{\pgfqpoint{2.157983in}{3.000359in}}%
\pgfpathlineto{\pgfqpoint{2.156351in}{2.978412in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{2.951786in}}%
\pgfpathlineto{\pgfqpoint{2.150612in}{2.938646in}}%
\pgfpathlineto{\pgfqpoint{2.144984in}{2.913859in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.902553in}}%
\pgfpathlineto{\pgfqpoint{2.150587in}{2.876750in}}%
\pgfpathlineto{\pgfqpoint{2.149896in}{2.864511in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{2.836641in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{2.826346in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{2.795736in}}%
\pgfpathlineto{\pgfqpoint{2.145892in}{2.787400in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{2.757533in}}%
\pgfpathlineto{\pgfqpoint{2.145589in}{2.748833in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{2.730550in}}%
\pgfpathmoveto{\pgfqpoint{1.740479in}{1.632246in}}%
\pgfpathlineto{\pgfqpoint{1.741165in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{1.739682in}{1.601422in}}%
\pgfpathlineto{\pgfqpoint{1.740096in}{1.595418in}}%
\pgfpathlineto{\pgfqpoint{1.739743in}{1.568540in}}%
\pgfpathlineto{\pgfqpoint{1.740041in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{1.745532in}{1.521022in}}%
\pgfpathlineto{\pgfqpoint{1.745896in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{1.756514in}{1.463830in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{1.763517in}{1.420002in}}%
\pgfpathlineto{\pgfqpoint{1.766858in}{1.400339in}}%
\pgfpathlineto{\pgfqpoint{1.771069in}{1.383782in}}%
\pgfpathlineto{\pgfqpoint{1.773993in}{1.367824in}}%
\pgfpathlineto{\pgfqpoint{1.781491in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{1.782604in}{1.330421in}}%
\pgfpathlineto{\pgfqpoint{1.787439in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{1.292664in}}%
\pgfpathlineto{\pgfqpoint{1.802685in}{1.266685in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{1.257919in}}%
\pgfpathlineto{\pgfqpoint{1.806936in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.817733in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{1.827395in}{1.204998in}}%
\pgfpathlineto{\pgfqpoint{1.841422in}{1.191648in}}%
\pgfpathlineto{\pgfqpoint{1.857035in}{1.177347in}}%
\pgfpathlineto{\pgfqpoint{1.889425in}{1.172553in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{1.930690in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.203621in}}%
\pgfpathlineto{\pgfqpoint{1.946821in}{1.211232in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.229953in}}%
\pgfpathlineto{\pgfqpoint{1.970954in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{1.988279in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{1.992246in}{1.288409in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{2.007053in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{2.012380in}{1.339033in}}%
\pgfpathlineto{\pgfqpoint{2.013533in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{2.015948in}{1.358778in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{2.024307in}{1.396414in}}%
\pgfpathlineto{\pgfqpoint{2.026196in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.436266in}}%
\pgfpathlineto{\pgfqpoint{2.031886in}{1.446364in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{1.490129in}}%
\pgfpathlineto{\pgfqpoint{2.029370in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{2.028918in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.023990in}{1.561565in}}%
\pgfpathlineto{\pgfqpoint{2.018222in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{2.011084in}{1.595058in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{1.609435in}}%
\pgfpathlineto{\pgfqpoint{1.999254in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.985352in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{1.982709in}{1.647128in}}%
\pgfpathlineto{\pgfqpoint{1.972836in}{1.665914in}}%
\pgfpathlineto{\pgfqpoint{1.961495in}{1.681710in}}%
\pgfpathlineto{\pgfqpoint{1.944674in}{1.694999in}}%
\pgfpathlineto{\pgfqpoint{1.938567in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{1.919433in}{1.717324in}}%
\pgfpathlineto{\pgfqpoint{1.912586in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{1.891058in}{1.733521in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.743228in}}%
\pgfpathlineto{\pgfqpoint{1.863378in}{1.747197in}}%
\pgfpathlineto{\pgfqpoint{1.850655in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{1.829294in}{1.752574in}}%
\pgfpathlineto{\pgfqpoint{1.804065in}{1.751636in}}%
\pgfpathlineto{\pgfqpoint{1.789941in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{1.770614in}{1.731459in}}%
\pgfpathlineto{\pgfqpoint{1.760269in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{1.753137in}{1.702209in}}%
\pgfpathlineto{\pgfqpoint{1.745213in}{1.670383in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.742383in}{1.648674in}}%
\pgfpathmoveto{\pgfqpoint{0.626957in}{2.052914in}}%
\pgfpathlineto{\pgfqpoint{0.634826in}{2.060357in}}%
\pgfpathlineto{\pgfqpoint{0.634584in}{2.069626in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{2.090054in}}%
\pgfpathlineto{\pgfqpoint{0.646888in}{2.105662in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{2.122213in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{2.152774in}}%
\pgfpathlineto{\pgfqpoint{0.644489in}{2.171915in}}%
\pgfpathlineto{\pgfqpoint{0.641780in}{2.195382in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{2.222624in}}%
\pgfpathlineto{\pgfqpoint{0.635936in}{2.234826in}}%
\pgfpathlineto{\pgfqpoint{0.633672in}{2.252394in}}%
\pgfpathlineto{\pgfqpoint{0.629337in}{2.269028in}}%
\pgfpathlineto{\pgfqpoint{0.625682in}{2.288852in}}%
\pgfpathlineto{\pgfqpoint{0.617634in}{2.317968in}}%
\pgfpathlineto{\pgfqpoint{0.615790in}{2.326561in}}%
\pgfpathlineto{\pgfqpoint{0.609770in}{2.357678in}}%
\pgfpathlineto{\pgfqpoint{0.609666in}{2.359778in}}%
\pgfpathlineto{\pgfqpoint{0.592823in}{2.383498in}}%
\pgfpathlineto{\pgfqpoint{0.599902in}{2.354674in}}%
\pgfpathlineto{\pgfqpoint{0.589102in}{2.335834in}}%
\pgfpathlineto{\pgfqpoint{0.575851in}{2.330587in}}%
\pgfpathlineto{\pgfqpoint{0.570662in}{2.304415in}}%
\pgfpathlineto{\pgfqpoint{0.570375in}{2.296586in}}%
\pgfpathlineto{\pgfqpoint{0.567116in}{2.265480in}}%
\pgfpathlineto{\pgfqpoint{0.566938in}{2.259326in}}%
\pgfpathlineto{\pgfqpoint{0.568152in}{2.244769in}}%
\pgfpathlineto{\pgfqpoint{0.569913in}{2.225935in}}%
\pgfpathlineto{\pgfqpoint{0.569325in}{2.217576in}}%
\pgfpathlineto{\pgfqpoint{0.572452in}{2.192678in}}%
\pgfpathlineto{\pgfqpoint{0.576850in}{2.169451in}}%
\pgfpathlineto{\pgfqpoint{0.577964in}{2.162399in}}%
\pgfpathlineto{\pgfqpoint{0.580724in}{2.153971in}}%
\pgfpathlineto{\pgfqpoint{0.587422in}{2.136399in}}%
\pgfpathlineto{\pgfqpoint{0.592561in}{2.118023in}}%
\pgfpathlineto{\pgfqpoint{0.595315in}{2.109563in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{0.607510in}{2.085072in}}%
\pgfpathlineto{\pgfqpoint{0.619518in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{0.621948in}{2.061009in}}%
\pgfpathmoveto{\pgfqpoint{2.068448in}{2.991179in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{2.988782in}}%
\pgfpathlineto{\pgfqpoint{2.062781in}{2.948386in}}%
\pgfpathlineto{\pgfqpoint{2.063181in}{2.926036in}}%
\pgfpathlineto{\pgfqpoint{2.088575in}{2.917559in}}%
\pgfpathlineto{\pgfqpoint{2.099406in}{2.941425in}}%
\pgfpathlineto{\pgfqpoint{2.092026in}{2.957304in}}%
\pgfpathlineto{\pgfqpoint{2.070809in}{2.989661in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{2.991009in}}%
\pgfpathlineto{\pgfqpoint{2.085071in}{3.019431in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.079486in}{3.025428in}}%
\pgfpathlineto{\pgfqpoint{2.079526in}{3.021225in}}%
\pgfpathlineto{\pgfqpoint{2.069187in}{2.991490in}}%
\pgfpathmoveto{\pgfqpoint{1.765906in}{0.880894in}}%
\pgfpathlineto{\pgfqpoint{1.762084in}{0.879433in}}%
\pgfpathlineto{\pgfqpoint{1.764063in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.766218in}{0.874269in}}%
\pgfpathlineto{\pgfqpoint{1.775954in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{1.770444in}{0.877485in}}%
\pgfpathlineto{\pgfqpoint{1.769083in}{0.880098in}}%
\pgfpathmoveto{\pgfqpoint{2.146967in}{2.731470in}}%
\pgfpathlineto{\pgfqpoint{2.147442in}{2.747133in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{2.758004in}}%
\pgfpathlineto{\pgfqpoint{2.147280in}{2.786350in}}%
\pgfpathlineto{\pgfqpoint{2.148460in}{2.796519in}}%
\pgfpathlineto{\pgfqpoint{2.150230in}{2.825334in}}%
\pgfpathlineto{\pgfqpoint{2.151867in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{2.151669in}{2.863713in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{2.878102in}}%
\pgfpathlineto{\pgfqpoint{2.147159in}{2.901182in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{2.914960in}}%
\pgfpathlineto{\pgfqpoint{2.152607in}{2.937092in}}%
\pgfpathlineto{\pgfqpoint{2.153583in}{2.952461in}}%
\pgfpathlineto{\pgfqpoint{2.158042in}{2.976670in}}%
\pgfpathlineto{\pgfqpoint{2.159038in}{2.988719in}}%
\pgfpathlineto{\pgfqpoint{2.159947in}{3.002292in}}%
\pgfpathlineto{\pgfqpoint{2.156985in}{3.019707in}}%
\pgfpathlineto{\pgfqpoint{2.159482in}{3.038864in}}%
\pgfpathlineto{\pgfqpoint{2.158866in}{3.047237in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{3.066065in}}%
\pgfpathlineto{\pgfqpoint{2.153740in}{3.085442in}}%
\pgfpathlineto{\pgfqpoint{2.165627in}{3.106413in}}%
\pgfpathlineto{\pgfqpoint{2.166248in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{2.156379in}{3.132023in}}%
\pgfpathlineto{\pgfqpoint{2.162849in}{3.157765in}}%
\pgfpathlineto{\pgfqpoint{2.166737in}{3.169268in}}%
\pgfpathlineto{\pgfqpoint{2.165478in}{3.202837in}}%
\pgfpathlineto{\pgfqpoint{2.162052in}{3.206719in}}%
\pgfpathlineto{\pgfqpoint{2.162855in}{3.211974in}}%
\pgfpathlineto{\pgfqpoint{2.164847in}{3.248558in}}%
\pgfpathlineto{\pgfqpoint{2.164242in}{3.276134in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{3.304520in}}%
\pgfpathlineto{\pgfqpoint{2.163168in}{3.316355in}}%
\pgfpathlineto{\pgfqpoint{2.159008in}{3.321979in}}%
\pgfpathlineto{\pgfqpoint{2.157399in}{3.349161in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{3.360154in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{3.382707in}}%
\pgfpathlineto{\pgfqpoint{2.172835in}{3.393803in}}%
\pgfpathlineto{\pgfqpoint{2.167747in}{3.419788in}}%
\pgfpathlineto{\pgfqpoint{2.166351in}{3.428439in}}%
\pgfpathlineto{\pgfqpoint{2.170157in}{3.436228in}}%
\pgfpathlineto{\pgfqpoint{2.180601in}{3.439332in}}%
\pgfpathlineto{\pgfqpoint{2.178392in}{3.428652in}}%
\pgfpathlineto{\pgfqpoint{2.196454in}{3.403728in}}%
\pgfpathlineto{\pgfqpoint{2.197581in}{3.395023in}}%
\pgfpathlineto{\pgfqpoint{2.196543in}{3.382290in}}%
\pgfpathlineto{\pgfqpoint{2.192135in}{3.363328in}}%
\pgfpathlineto{\pgfqpoint{2.194580in}{3.352560in}}%
\pgfpathlineto{\pgfqpoint{2.200817in}{3.344982in}}%
\pgfpathlineto{\pgfqpoint{2.207579in}{3.320744in}}%
\pgfpathlineto{\pgfqpoint{2.207683in}{3.297688in}}%
\pgfpathlineto{\pgfqpoint{2.210335in}{3.277811in}}%
\pgfpathlineto{\pgfqpoint{2.204590in}{3.266905in}}%
\pgfpathlineto{\pgfqpoint{2.208025in}{3.250882in}}%
\pgfpathlineto{\pgfqpoint{2.215278in}{3.234574in}}%
\pgfpathlineto{\pgfqpoint{2.211605in}{3.215877in}}%
\pgfpathlineto{\pgfqpoint{2.208606in}{3.203665in}}%
\pgfpathlineto{\pgfqpoint{2.209739in}{3.187194in}}%
\pgfpathlineto{\pgfqpoint{2.210624in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{2.207213in}{3.149760in}}%
\pgfpathlineto{\pgfqpoint{2.205976in}{3.109849in}}%
\pgfpathlineto{\pgfqpoint{2.199796in}{3.109223in}}%
\pgfpathlineto{\pgfqpoint{2.205769in}{3.108842in}}%
\pgfpathlineto{\pgfqpoint{2.199797in}{3.075402in}}%
\pgfpathlineto{\pgfqpoint{2.202792in}{3.040475in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{2.202465in}{3.039413in}}%
\pgfpathlineto{\pgfqpoint{2.199858in}{3.005845in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{3.005618in}}%
\pgfpathlineto{\pgfqpoint{2.202207in}{2.978802in}}%
\pgfpathlineto{\pgfqpoint{2.199893in}{2.971992in}}%
\pgfpathlineto{\pgfqpoint{2.199868in}{2.941143in}}%
\pgfpathlineto{\pgfqpoint{2.196713in}{2.930944in}}%
\pgfpathlineto{\pgfqpoint{2.198570in}{2.911980in}}%
\pgfpathlineto{\pgfqpoint{2.198963in}{2.902348in}}%
\pgfpathlineto{\pgfqpoint{2.195639in}{2.878079in}}%
\pgfpathlineto{\pgfqpoint{2.199325in}{2.857134in}}%
\pgfpathlineto{\pgfqpoint{2.199020in}{2.822956in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{2.794232in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{2.783416in}}%
\pgfpathlineto{\pgfqpoint{2.197741in}{2.758046in}}%
\pgfpathlineto{\pgfqpoint{2.197712in}{2.743870in}}%
\pgfpathlineto{\pgfqpoint{2.204941in}{2.726084in}}%
\pgfpathlineto{\pgfqpoint{2.202535in}{2.708390in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{2.699160in}}%
\pgfpathlineto{\pgfqpoint{2.201217in}{2.683795in}}%
\pgfpathlineto{\pgfqpoint{2.202034in}{2.667471in}}%
\pgfpathlineto{\pgfqpoint{2.201836in}{2.653685in}}%
\pgfpathlineto{\pgfqpoint{2.201828in}{2.637958in}}%
\pgfpathlineto{\pgfqpoint{2.196372in}{2.609836in}}%
\pgfpathlineto{\pgfqpoint{2.194900in}{2.579600in}}%
\pgfpathlineto{\pgfqpoint{2.192821in}{2.553284in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{2.547931in}}%
\pgfpathlineto{\pgfqpoint{2.191475in}{2.537679in}}%
\pgfpathlineto{\pgfqpoint{2.192316in}{2.515706in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{2.503016in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{2.482887in}}%
\pgfpathlineto{\pgfqpoint{2.182432in}{2.458529in}}%
\pgfpathlineto{\pgfqpoint{2.182452in}{2.456224in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{2.431625in}}%
\pgfpathlineto{\pgfqpoint{2.180447in}{2.410302in}}%
\pgfpathlineto{\pgfqpoint{2.181602in}{2.403607in}}%
\pgfpathlineto{\pgfqpoint{2.179647in}{2.397859in}}%
\pgfpathlineto{\pgfqpoint{2.181159in}{2.376823in}}%
\pgfpathlineto{\pgfqpoint{2.179346in}{2.352695in}}%
\pgfpathlineto{\pgfqpoint{2.177917in}{2.342729in}}%
\pgfpathlineto{\pgfqpoint{2.172386in}{2.324669in}}%
\pgfpathlineto{\pgfqpoint{2.172543in}{2.310891in}}%
\pgfpathlineto{\pgfqpoint{2.177563in}{2.286943in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{2.258658in}}%
\pgfpathlineto{\pgfqpoint{2.165761in}{2.249457in}}%
\pgfpathlineto{\pgfqpoint{2.162901in}{2.236448in}}%
\pgfpathlineto{\pgfqpoint{2.161635in}{2.218475in}}%
\pgfpathlineto{\pgfqpoint{2.153525in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{2.152207in}{2.187895in}}%
\pgfpathlineto{\pgfqpoint{2.150612in}{2.182732in}}%
\pgfpathlineto{\pgfqpoint{2.147973in}{2.155724in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{2.128468in}}%
\pgfpathlineto{\pgfqpoint{2.136732in}{2.127352in}}%
\pgfpathlineto{\pgfqpoint{2.136213in}{2.126442in}}%
\pgfpathlineto{\pgfqpoint{2.125348in}{2.087259in}}%
\pgfpathlineto{\pgfqpoint{2.111592in}{2.066267in}}%
\pgfpathlineto{\pgfqpoint{2.109655in}{2.057248in}}%
\pgfpathlineto{\pgfqpoint{2.099196in}{2.047392in}}%
\pgfpathlineto{\pgfqpoint{2.068849in}{2.036916in}}%
\pgfpathlineto{\pgfqpoint{2.053135in}{2.037583in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{2.042296in}}%
\pgfpathlineto{\pgfqpoint{2.041637in}{2.049416in}}%
\pgfpathlineto{\pgfqpoint{2.019264in}{2.065318in}}%
\pgfpathlineto{\pgfqpoint{2.007544in}{2.081899in}}%
\pgfpathlineto{\pgfqpoint{1.998265in}{2.093461in}}%
\pgfpathlineto{\pgfqpoint{1.991766in}{2.122200in}}%
\pgfpathlineto{\pgfqpoint{1.985370in}{2.131191in}}%
\pgfpathlineto{\pgfqpoint{1.984201in}{2.144927in}}%
\pgfpathlineto{\pgfqpoint{1.975140in}{2.163789in}}%
\pgfpathlineto{\pgfqpoint{1.977561in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{1.973458in}{2.198172in}}%
\pgfpathlineto{\pgfqpoint{1.975168in}{2.209187in}}%
\pgfpathlineto{\pgfqpoint{1.969909in}{2.230546in}}%
\pgfpathlineto{\pgfqpoint{1.971999in}{2.252666in}}%
\pgfpathlineto{\pgfqpoint{1.969510in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{1.979559in}{2.291645in}}%
\pgfpathlineto{\pgfqpoint{1.978026in}{2.299933in}}%
\pgfpathlineto{\pgfqpoint{1.980327in}{2.307281in}}%
\pgfpathlineto{\pgfqpoint{1.975906in}{2.334680in}}%
\pgfpathlineto{\pgfqpoint{1.983151in}{2.353608in}}%
\pgfpathlineto{\pgfqpoint{1.984101in}{2.389765in}}%
\pgfpathlineto{\pgfqpoint{1.983911in}{2.401964in}}%
\pgfpathlineto{\pgfqpoint{1.988367in}{2.412672in}}%
\pgfpathlineto{\pgfqpoint{1.989832in}{2.431716in}}%
\pgfpathlineto{\pgfqpoint{1.990018in}{2.448441in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{2.473175in}}%
\pgfpathlineto{\pgfqpoint{1.998240in}{2.483226in}}%
\pgfpathlineto{\pgfqpoint{1.999435in}{2.491817in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{2.521749in}}%
\pgfpathlineto{\pgfqpoint{2.007436in}{2.575501in}}%
\pgfpathlineto{\pgfqpoint{2.006696in}{2.592761in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{2.607762in}}%
\pgfpathlineto{\pgfqpoint{2.011213in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{2.015184in}{2.641009in}}%
\pgfpathlineto{\pgfqpoint{2.012111in}{2.656821in}}%
\pgfpathlineto{\pgfqpoint{2.017550in}{2.673868in}}%
\pgfpathlineto{\pgfqpoint{2.023773in}{2.712895in}}%
\pgfpathlineto{\pgfqpoint{2.023331in}{2.729246in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{2.745123in}}%
\pgfpathlineto{\pgfqpoint{2.032118in}{2.778022in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.782943in}}%
\pgfpathlineto{\pgfqpoint{2.037851in}{2.814350in}}%
\pgfpathlineto{\pgfqpoint{2.072228in}{2.817636in}}%
\pgfpathlineto{\pgfqpoint{2.082490in}{2.797560in}}%
\pgfpathlineto{\pgfqpoint{2.084477in}{2.781160in}}%
\pgfpathlineto{\pgfqpoint{2.070500in}{2.764423in}}%
\pgfpathlineto{\pgfqpoint{2.065679in}{2.747613in}}%
\pgfpathlineto{\pgfqpoint{2.059121in}{2.737105in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{2.734222in}}%
\pgfpathlineto{\pgfqpoint{2.074069in}{2.710879in}}%
\pgfpathlineto{\pgfqpoint{2.068146in}{2.692227in}}%
\pgfpathlineto{\pgfqpoint{2.068117in}{2.689866in}}%
\pgfpathlineto{\pgfqpoint{2.065618in}{2.688442in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{2.674590in}}%
\pgfpathlineto{\pgfqpoint{2.045950in}{2.664909in}}%
\pgfpathlineto{\pgfqpoint{2.041012in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{2.052346in}{2.632720in}}%
\pgfpathlineto{\pgfqpoint{2.050154in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{2.595983in}}%
\pgfpathlineto{\pgfqpoint{2.054374in}{2.591258in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{2.566490in}}%
\pgfpathlineto{\pgfqpoint{2.059195in}{2.540805in}}%
\pgfpathlineto{\pgfqpoint{2.054270in}{2.530753in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{2.502214in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{2.501684in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{2.468603in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{2.461945in}}%
\pgfpathlineto{\pgfqpoint{2.065894in}{2.432766in}}%
\pgfpathlineto{\pgfqpoint{2.067112in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{2.074244in}{2.403504in}}%
\pgfpathlineto{\pgfqpoint{2.071632in}{2.396989in}}%
\pgfpathlineto{\pgfqpoint{2.082969in}{2.386493in}}%
\pgfpathlineto{\pgfqpoint{2.091061in}{2.399644in}}%
\pgfpathlineto{\pgfqpoint{2.106167in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{2.428006in}}%
\pgfpathlineto{\pgfqpoint{2.118060in}{2.474060in}}%
\pgfpathlineto{\pgfqpoint{2.118898in}{2.475744in}}%
\pgfpathlineto{\pgfqpoint{2.123403in}{2.512503in}}%
\pgfpathlineto{\pgfqpoint{2.124221in}{2.515258in}}%
\pgfpathlineto{\pgfqpoint{2.129349in}{2.546454in}}%
\pgfpathlineto{\pgfqpoint{2.130370in}{2.549723in}}%
\pgfpathlineto{\pgfqpoint{2.133706in}{2.579938in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{2.586702in}}%
\pgfpathlineto{\pgfqpoint{2.136693in}{2.592633in}}%
\pgfpathlineto{\pgfqpoint{2.141383in}{2.618449in}}%
\pgfpathlineto{\pgfqpoint{2.145773in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{2.656236in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{2.661925in}}%
\pgfpathlineto{\pgfqpoint{2.145414in}{2.671265in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{2.703003in}}%
\pgfpathlineto{\pgfqpoint{2.146214in}{2.717752in}}%
\pgfpathmoveto{\pgfqpoint{1.871274in}{1.735765in}}%
\pgfpathlineto{\pgfqpoint{1.889704in}{1.728785in}}%
\pgfpathlineto{\pgfqpoint{1.904417in}{1.719709in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{1.913635in}{1.714486in}}%
\pgfpathlineto{\pgfqpoint{1.936499in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{1.938488in}{1.694320in}}%
\pgfpathlineto{\pgfqpoint{1.959423in}{1.677781in}}%
\pgfpathlineto{\pgfqpoint{1.969020in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{1.977375in}{1.648518in}}%
\pgfpathlineto{\pgfqpoint{1.983505in}{1.640323in}}%
\pgfpathlineto{\pgfqpoint{1.995784in}{1.621927in}}%
\pgfpathlineto{\pgfqpoint{2.002126in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.006467in}{1.594915in}}%
\pgfpathlineto{\pgfqpoint{2.015235in}{1.570654in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{1.561205in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{2.025890in}{1.526053in}}%
\pgfpathlineto{\pgfqpoint{2.026564in}{1.506442in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{2.030169in}{1.476958in}}%
\pgfpathlineto{\pgfqpoint{2.027572in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{2.027717in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{2.023802in}{1.417627in}}%
\pgfpathlineto{\pgfqpoint{2.022481in}{1.404317in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{1.401818in}}%
\pgfpathlineto{\pgfqpoint{2.017468in}{1.375448in}}%
\pgfpathlineto{\pgfqpoint{2.008888in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{2.007974in}{1.341826in}}%
\pgfpathlineto{\pgfqpoint{2.006610in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{1.996839in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{1.984749in}{1.281729in}}%
\pgfpathlineto{\pgfqpoint{1.983131in}{1.276486in}}%
\pgfpathlineto{\pgfqpoint{1.981299in}{1.273182in}}%
\pgfpathlineto{\pgfqpoint{1.965662in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{1.960030in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{1.939906in}{1.211158in}}%
\pgfpathlineto{\pgfqpoint{1.938281in}{1.208557in}}%
\pgfpathlineto{\pgfqpoint{1.934393in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{1.912142in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.892194in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{1.859324in}{1.185759in}}%
\pgfpathlineto{\pgfqpoint{1.850630in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{1.830351in}{1.213023in}}%
\pgfpathlineto{\pgfqpoint{1.824096in}{1.225941in}}%
\pgfpathlineto{\pgfqpoint{1.810088in}{1.259001in}}%
\pgfpathlineto{\pgfqpoint{1.809777in}{1.259674in}}%
\pgfpathlineto{\pgfqpoint{1.797313in}{1.293568in}}%
\pgfpathlineto{\pgfqpoint{1.789497in}{1.325804in}}%
\pgfpathlineto{\pgfqpoint{1.787338in}{1.332182in}}%
\pgfpathlineto{\pgfqpoint{1.786840in}{1.336488in}}%
\pgfpathlineto{\pgfqpoint{1.777669in}{1.370445in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{1.770234in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{1.764567in}{1.432106in}}%
\pgfpathlineto{\pgfqpoint{1.760706in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{1.759347in}{1.464032in}}%
\pgfpathlineto{\pgfqpoint{1.758853in}{1.467443in}}%
\pgfpathlineto{\pgfqpoint{1.749140in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{1.744232in}{1.549847in}}%
\pgfpathlineto{\pgfqpoint{1.743873in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{1.744135in}{1.590337in}}%
\pgfpathlineto{\pgfqpoint{1.743318in}{1.602196in}}%
\pgfpathlineto{\pgfqpoint{1.746236in}{1.632228in}}%
\pgfpathlineto{\pgfqpoint{1.747671in}{1.661273in}}%
\pgfpathlineto{\pgfqpoint{1.751596in}{1.672650in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{1.697274in}}%
\pgfpathlineto{\pgfqpoint{1.771293in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{1.776777in}{1.725646in}}%
\pgfpathlineto{\pgfqpoint{1.787021in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{1.809136in}{1.744732in}}%
\pgfpathlineto{\pgfqpoint{1.826770in}{1.745387in}}%
\pgfpathlineto{\pgfqpoint{1.858114in}{1.741109in}}%
\pgfpathlineto{\pgfqpoint{1.861747in}{1.740406in}}%
\pgfpathlineto{\pgfqpoint{1.863539in}{1.739273in}}%
\pgfpathmoveto{\pgfqpoint{0.627734in}{2.240033in}}%
\pgfpathlineto{\pgfqpoint{0.631469in}{2.218953in}}%
\pgfpathlineto{\pgfqpoint{0.633831in}{2.201479in}}%
\pgfpathlineto{\pgfqpoint{0.635191in}{2.186852in}}%
\pgfpathlineto{\pgfqpoint{0.638659in}{2.158310in}}%
\pgfpathlineto{\pgfqpoint{0.636679in}{2.152448in}}%
\pgfpathlineto{\pgfqpoint{0.639929in}{2.140903in}}%
\pgfpathlineto{\pgfqpoint{0.640026in}{2.120557in}}%
\pgfpathlineto{\pgfqpoint{0.640384in}{2.112787in}}%
\pgfpathlineto{\pgfqpoint{0.633699in}{2.090565in}}%
\pgfpathlineto{\pgfqpoint{0.625683in}{2.069040in}}%
\pgfpathlineto{\pgfqpoint{0.613596in}{2.087677in}}%
\pgfpathlineto{\pgfqpoint{0.602394in}{2.108959in}}%
\pgfpathlineto{\pgfqpoint{0.605003in}{2.111809in}}%
\pgfpathlineto{\pgfqpoint{0.600910in}{2.112406in}}%
\pgfpathlineto{\pgfqpoint{0.593693in}{2.138209in}}%
\pgfpathlineto{\pgfqpoint{0.584073in}{2.163446in}}%
\pgfpathlineto{\pgfqpoint{0.584090in}{2.164806in}}%
\pgfpathlineto{\pgfqpoint{0.583289in}{2.165980in}}%
\pgfpathlineto{\pgfqpoint{0.577853in}{2.194694in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{2.211813in}}%
\pgfpathlineto{\pgfqpoint{0.576890in}{2.228695in}}%
\pgfpathlineto{\pgfqpoint{0.574036in}{2.259214in}}%
\pgfpathlineto{\pgfqpoint{0.579447in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{0.579556in}{2.298928in}}%
\pgfpathlineto{\pgfqpoint{0.610287in}{2.310899in}}%
\pgfpathlineto{\pgfqpoint{0.618173in}{2.282371in}}%
\pgfpathlineto{\pgfqpoint{0.620038in}{2.272252in}}%
\pgfpathlineto{\pgfqpoint{0.627050in}{2.245348in}}%
\pgfpathmoveto{\pgfqpoint{2.092652in}{2.943587in}}%
\pgfpathlineto{\pgfqpoint{2.085619in}{2.928089in}}%
\pgfpathlineto{\pgfqpoint{2.069129in}{2.933594in}}%
\pgfpathlineto{\pgfqpoint{2.068870in}{2.948108in}}%
\pgfpathlineto{\pgfqpoint{2.072848in}{2.976792in}}%
\pgfpathlineto{\pgfqpoint{2.087860in}{2.953899in}}%
\pgfpathmoveto{\pgfqpoint{2.068485in}{2.864520in}}%
\pgfpathlineto{\pgfqpoint{2.064726in}{2.836938in}}%
\pgfpathlineto{\pgfqpoint{2.037372in}{2.816164in}}%
\pgfpathlineto{\pgfqpoint{2.039295in}{2.846299in}}%
\pgfpathlineto{\pgfqpoint{2.043736in}{2.859347in}}%
\pgfpathlineto{\pgfqpoint{2.043736in}{2.859347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867024in}{0.797692in}}%
\pgfpathlineto{\pgfqpoint{1.864374in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.878296in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{1.889828in}{0.845610in}}%
\pgfpathlineto{\pgfqpoint{1.890394in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.905363in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{1.921642in}{0.869236in}}%
\pgfpathlineto{\pgfqpoint{1.922630in}{0.870614in}}%
\pgfpathlineto{\pgfqpoint{1.905137in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{1.888444in}{0.845225in}}%
\pgfpathlineto{\pgfqpoint{1.877993in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{0.818869in}}%
\pgfpathlineto{\pgfqpoint{1.866085in}{0.796528in}}%
\pgfpathmoveto{\pgfqpoint{2.146214in}{2.717752in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{2.703003in}}%
\pgfpathlineto{\pgfqpoint{2.145414in}{2.671265in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{2.661925in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{2.656236in}}%
\pgfpathlineto{\pgfqpoint{2.145773in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{2.141383in}{2.618449in}}%
\pgfpathlineto{\pgfqpoint{2.136693in}{2.592633in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{2.586702in}}%
\pgfpathlineto{\pgfqpoint{2.133706in}{2.579938in}}%
\pgfpathlineto{\pgfqpoint{2.130370in}{2.549723in}}%
\pgfpathlineto{\pgfqpoint{2.129349in}{2.546454in}}%
\pgfpathlineto{\pgfqpoint{2.124221in}{2.515258in}}%
\pgfpathlineto{\pgfqpoint{2.123403in}{2.512503in}}%
\pgfpathlineto{\pgfqpoint{2.118898in}{2.475744in}}%
\pgfpathlineto{\pgfqpoint{2.118060in}{2.474060in}}%
\pgfpathlineto{\pgfqpoint{2.106088in}{2.426538in}}%
\pgfpathlineto{\pgfqpoint{2.091061in}{2.399644in}}%
\pgfpathlineto{\pgfqpoint{2.082969in}{2.386493in}}%
\pgfpathlineto{\pgfqpoint{2.071632in}{2.396989in}}%
\pgfpathlineto{\pgfqpoint{2.074244in}{2.403504in}}%
\pgfpathlineto{\pgfqpoint{2.065894in}{2.432766in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{2.461945in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{2.468603in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{2.502214in}}%
\pgfpathlineto{\pgfqpoint{2.054270in}{2.530753in}}%
\pgfpathlineto{\pgfqpoint{2.059195in}{2.540805in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{2.566490in}}%
\pgfpathlineto{\pgfqpoint{2.054374in}{2.591258in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{2.595983in}}%
\pgfpathlineto{\pgfqpoint{2.050154in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{2.052346in}{2.632720in}}%
\pgfpathlineto{\pgfqpoint{2.041012in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{2.045950in}{2.664909in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{2.674590in}}%
\pgfpathlineto{\pgfqpoint{2.065618in}{2.688442in}}%
\pgfpathlineto{\pgfqpoint{2.068117in}{2.689866in}}%
\pgfpathlineto{\pgfqpoint{2.068146in}{2.692227in}}%
\pgfpathlineto{\pgfqpoint{2.074069in}{2.710879in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{2.734222in}}%
\pgfpathlineto{\pgfqpoint{2.059121in}{2.737105in}}%
\pgfpathlineto{\pgfqpoint{2.065679in}{2.747613in}}%
\pgfpathlineto{\pgfqpoint{2.070500in}{2.764423in}}%
\pgfpathlineto{\pgfqpoint{2.084477in}{2.781160in}}%
\pgfpathlineto{\pgfqpoint{2.082490in}{2.797560in}}%
\pgfpathlineto{\pgfqpoint{2.072228in}{2.817636in}}%
\pgfpathlineto{\pgfqpoint{2.037851in}{2.814350in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.782943in}}%
\pgfpathlineto{\pgfqpoint{2.032118in}{2.778022in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{2.745123in}}%
\pgfpathlineto{\pgfqpoint{2.023331in}{2.729246in}}%
\pgfpathlineto{\pgfqpoint{2.023773in}{2.712895in}}%
\pgfpathlineto{\pgfqpoint{2.017550in}{2.673868in}}%
\pgfpathlineto{\pgfqpoint{2.012111in}{2.656821in}}%
\pgfpathlineto{\pgfqpoint{2.015184in}{2.641009in}}%
\pgfpathlineto{\pgfqpoint{2.011213in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{2.607762in}}%
\pgfpathlineto{\pgfqpoint{2.006696in}{2.592761in}}%
\pgfpathlineto{\pgfqpoint{2.007436in}{2.575501in}}%
\pgfpathlineto{\pgfqpoint{2.002490in}{2.549653in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{2.521749in}}%
\pgfpathlineto{\pgfqpoint{1.999435in}{2.491817in}}%
\pgfpathlineto{\pgfqpoint{1.998240in}{2.483226in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{2.473175in}}%
\pgfpathlineto{\pgfqpoint{1.990018in}{2.448441in}}%
\pgfpathlineto{\pgfqpoint{1.989832in}{2.431716in}}%
\pgfpathlineto{\pgfqpoint{1.988367in}{2.412672in}}%
\pgfpathlineto{\pgfqpoint{1.983911in}{2.401964in}}%
\pgfpathlineto{\pgfqpoint{1.984101in}{2.389765in}}%
\pgfpathlineto{\pgfqpoint{1.983151in}{2.353608in}}%
\pgfpathlineto{\pgfqpoint{1.975906in}{2.334680in}}%
\pgfpathlineto{\pgfqpoint{1.980327in}{2.307281in}}%
\pgfpathlineto{\pgfqpoint{1.978026in}{2.299933in}}%
\pgfpathlineto{\pgfqpoint{1.979559in}{2.291645in}}%
\pgfpathlineto{\pgfqpoint{1.969510in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{1.971999in}{2.252666in}}%
\pgfpathlineto{\pgfqpoint{1.969909in}{2.230546in}}%
\pgfpathlineto{\pgfqpoint{1.975168in}{2.209187in}}%
\pgfpathlineto{\pgfqpoint{1.973458in}{2.198172in}}%
\pgfpathlineto{\pgfqpoint{1.977561in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{1.975140in}{2.163789in}}%
\pgfpathlineto{\pgfqpoint{1.984201in}{2.144927in}}%
\pgfpathlineto{\pgfqpoint{1.985370in}{2.131191in}}%
\pgfpathlineto{\pgfqpoint{1.991766in}{2.122200in}}%
\pgfpathlineto{\pgfqpoint{1.998265in}{2.093461in}}%
\pgfpathlineto{\pgfqpoint{2.007544in}{2.081899in}}%
\pgfpathlineto{\pgfqpoint{2.019264in}{2.065318in}}%
\pgfpathlineto{\pgfqpoint{2.041637in}{2.049416in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{2.042296in}}%
\pgfpathlineto{\pgfqpoint{2.053135in}{2.037583in}}%
\pgfpathlineto{\pgfqpoint{2.068849in}{2.036916in}}%
\pgfpathlineto{\pgfqpoint{2.099196in}{2.047392in}}%
\pgfpathlineto{\pgfqpoint{2.109655in}{2.057248in}}%
\pgfpathlineto{\pgfqpoint{2.111592in}{2.066267in}}%
\pgfpathlineto{\pgfqpoint{2.125348in}{2.087259in}}%
\pgfpathlineto{\pgfqpoint{2.136213in}{2.126442in}}%
\pgfpathlineto{\pgfqpoint{2.136732in}{2.127352in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{2.128468in}}%
\pgfpathlineto{\pgfqpoint{2.147973in}{2.155724in}}%
\pgfpathlineto{\pgfqpoint{2.150612in}{2.182732in}}%
\pgfpathlineto{\pgfqpoint{2.152207in}{2.187895in}}%
\pgfpathlineto{\pgfqpoint{2.153525in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{2.161635in}{2.218475in}}%
\pgfpathlineto{\pgfqpoint{2.162901in}{2.236448in}}%
\pgfpathlineto{\pgfqpoint{2.165761in}{2.249457in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{2.258658in}}%
\pgfpathlineto{\pgfqpoint{2.177563in}{2.286943in}}%
\pgfpathlineto{\pgfqpoint{2.172543in}{2.310891in}}%
\pgfpathlineto{\pgfqpoint{2.172386in}{2.324669in}}%
\pgfpathlineto{\pgfqpoint{2.177917in}{2.342729in}}%
\pgfpathlineto{\pgfqpoint{2.179346in}{2.352695in}}%
\pgfpathlineto{\pgfqpoint{2.181159in}{2.376823in}}%
\pgfpathlineto{\pgfqpoint{2.179647in}{2.397859in}}%
\pgfpathlineto{\pgfqpoint{2.181602in}{2.403607in}}%
\pgfpathlineto{\pgfqpoint{2.180447in}{2.410302in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{2.431625in}}%
\pgfpathlineto{\pgfqpoint{2.182452in}{2.456224in}}%
\pgfpathlineto{\pgfqpoint{2.182432in}{2.458529in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{2.482887in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{2.503016in}}%
\pgfpathlineto{\pgfqpoint{2.192316in}{2.515706in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{2.547931in}}%
\pgfpathlineto{\pgfqpoint{2.192821in}{2.553284in}}%
\pgfpathlineto{\pgfqpoint{2.194900in}{2.579600in}}%
\pgfpathlineto{\pgfqpoint{2.196397in}{2.609945in}}%
\pgfpathlineto{\pgfqpoint{2.201828in}{2.637958in}}%
\pgfpathlineto{\pgfqpoint{2.201836in}{2.653685in}}%
\pgfpathlineto{\pgfqpoint{2.202034in}{2.667471in}}%
\pgfpathlineto{\pgfqpoint{2.201217in}{2.683795in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{2.699160in}}%
\pgfpathlineto{\pgfqpoint{2.202535in}{2.708390in}}%
\pgfpathlineto{\pgfqpoint{2.204941in}{2.726084in}}%
\pgfpathlineto{\pgfqpoint{2.197712in}{2.743870in}}%
\pgfpathlineto{\pgfqpoint{2.197741in}{2.758046in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{2.783416in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{2.794232in}}%
\pgfpathlineto{\pgfqpoint{2.199020in}{2.822956in}}%
\pgfpathlineto{\pgfqpoint{2.199325in}{2.857134in}}%
\pgfpathlineto{\pgfqpoint{2.195639in}{2.878079in}}%
\pgfpathlineto{\pgfqpoint{2.195816in}{2.878701in}}%
\pgfpathlineto{\pgfqpoint{2.198963in}{2.902348in}}%
\pgfpathlineto{\pgfqpoint{2.198570in}{2.911980in}}%
\pgfpathlineto{\pgfqpoint{2.196713in}{2.930944in}}%
\pgfpathlineto{\pgfqpoint{2.199868in}{2.941143in}}%
\pgfpathlineto{\pgfqpoint{2.199893in}{2.971992in}}%
\pgfpathlineto{\pgfqpoint{2.202207in}{2.978802in}}%
\pgfpathlineto{\pgfqpoint{2.199858in}{3.005845in}}%
\pgfpathlineto{\pgfqpoint{2.202465in}{3.039413in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{2.202792in}{3.040475in}}%
\pgfpathlineto{\pgfqpoint{2.199797in}{3.075402in}}%
\pgfpathlineto{\pgfqpoint{2.205769in}{3.108842in}}%
\pgfpathlineto{\pgfqpoint{2.199796in}{3.109223in}}%
\pgfpathlineto{\pgfqpoint{2.205976in}{3.109849in}}%
\pgfpathlineto{\pgfqpoint{2.207213in}{3.149760in}}%
\pgfpathlineto{\pgfqpoint{2.210624in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{2.209739in}{3.187194in}}%
\pgfpathlineto{\pgfqpoint{2.208606in}{3.203665in}}%
\pgfpathlineto{\pgfqpoint{2.211605in}{3.215877in}}%
\pgfpathlineto{\pgfqpoint{2.215278in}{3.234574in}}%
\pgfpathlineto{\pgfqpoint{2.208025in}{3.250882in}}%
\pgfpathlineto{\pgfqpoint{2.204590in}{3.266905in}}%
\pgfpathlineto{\pgfqpoint{2.210335in}{3.277811in}}%
\pgfpathlineto{\pgfqpoint{2.207683in}{3.297688in}}%
\pgfpathlineto{\pgfqpoint{2.207579in}{3.320744in}}%
\pgfpathlineto{\pgfqpoint{2.200817in}{3.344982in}}%
\pgfpathlineto{\pgfqpoint{2.194580in}{3.352560in}}%
\pgfpathlineto{\pgfqpoint{2.192135in}{3.363328in}}%
\pgfpathlineto{\pgfqpoint{2.196543in}{3.382290in}}%
\pgfpathlineto{\pgfqpoint{2.197581in}{3.395023in}}%
\pgfpathlineto{\pgfqpoint{2.196454in}{3.403728in}}%
\pgfpathlineto{\pgfqpoint{2.178392in}{3.428652in}}%
\pgfpathlineto{\pgfqpoint{2.180601in}{3.439332in}}%
\pgfpathlineto{\pgfqpoint{2.170157in}{3.436228in}}%
\pgfpathlineto{\pgfqpoint{2.166351in}{3.428439in}}%
\pgfpathlineto{\pgfqpoint{2.167747in}{3.419788in}}%
\pgfpathlineto{\pgfqpoint{2.172835in}{3.393803in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{3.382707in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{3.360154in}}%
\pgfpathlineto{\pgfqpoint{2.157399in}{3.349161in}}%
\pgfpathlineto{\pgfqpoint{2.159008in}{3.321979in}}%
\pgfpathlineto{\pgfqpoint{2.163168in}{3.316355in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{3.304520in}}%
\pgfpathlineto{\pgfqpoint{2.164242in}{3.276134in}}%
\pgfpathlineto{\pgfqpoint{2.164847in}{3.248558in}}%
\pgfpathlineto{\pgfqpoint{2.164592in}{3.246917in}}%
\pgfpathlineto{\pgfqpoint{2.162855in}{3.211974in}}%
\pgfpathlineto{\pgfqpoint{2.162052in}{3.206719in}}%
\pgfpathlineto{\pgfqpoint{2.165478in}{3.202837in}}%
\pgfpathlineto{\pgfqpoint{2.166737in}{3.169268in}}%
\pgfpathlineto{\pgfqpoint{2.162849in}{3.157765in}}%
\pgfpathlineto{\pgfqpoint{2.156379in}{3.132023in}}%
\pgfpathlineto{\pgfqpoint{2.166248in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{2.165627in}{3.106413in}}%
\pgfpathlineto{\pgfqpoint{2.153740in}{3.085442in}}%
\pgfpathlineto{\pgfqpoint{2.152484in}{3.066065in}}%
\pgfpathlineto{\pgfqpoint{2.158866in}{3.047237in}}%
\pgfpathlineto{\pgfqpoint{2.159482in}{3.038864in}}%
\pgfpathlineto{\pgfqpoint{2.156985in}{3.019707in}}%
\pgfpathlineto{\pgfqpoint{2.159947in}{3.002292in}}%
\pgfpathlineto{\pgfqpoint{2.159038in}{2.988719in}}%
\pgfpathlineto{\pgfqpoint{2.158042in}{2.976670in}}%
\pgfpathlineto{\pgfqpoint{2.153583in}{2.952461in}}%
\pgfpathlineto{\pgfqpoint{2.152607in}{2.937092in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{2.914960in}}%
\pgfpathlineto{\pgfqpoint{2.147159in}{2.901182in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{2.878102in}}%
\pgfpathlineto{\pgfqpoint{2.151669in}{2.863713in}}%
\pgfpathlineto{\pgfqpoint{2.151867in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{2.150230in}{2.825334in}}%
\pgfpathlineto{\pgfqpoint{2.148460in}{2.796519in}}%
\pgfpathlineto{\pgfqpoint{2.147280in}{2.786350in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{2.758004in}}%
\pgfpathlineto{\pgfqpoint{2.147442in}{2.747133in}}%
\pgfpathlineto{\pgfqpoint{2.146967in}{2.731470in}}%
\pgfpathmoveto{\pgfqpoint{1.863539in}{1.739273in}}%
\pgfpathlineto{\pgfqpoint{1.861747in}{1.740406in}}%
\pgfpathlineto{\pgfqpoint{1.858114in}{1.741109in}}%
\pgfpathlineto{\pgfqpoint{1.826770in}{1.745387in}}%
\pgfpathlineto{\pgfqpoint{1.809136in}{1.744732in}}%
\pgfpathlineto{\pgfqpoint{1.787021in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{1.776777in}{1.725646in}}%
\pgfpathlineto{\pgfqpoint{1.771293in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{1.697274in}}%
\pgfpathlineto{\pgfqpoint{1.751596in}{1.672650in}}%
\pgfpathlineto{\pgfqpoint{1.747671in}{1.661273in}}%
\pgfpathlineto{\pgfqpoint{1.746156in}{1.631894in}}%
\pgfpathlineto{\pgfqpoint{1.743318in}{1.602196in}}%
\pgfpathlineto{\pgfqpoint{1.744135in}{1.590337in}}%
\pgfpathlineto{\pgfqpoint{1.743873in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{1.744232in}{1.549847in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{1.749140in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{1.758853in}{1.467443in}}%
\pgfpathlineto{\pgfqpoint{1.759347in}{1.464032in}}%
\pgfpathlineto{\pgfqpoint{1.760706in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{1.764567in}{1.432106in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{1.770234in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{1.777669in}{1.370445in}}%
\pgfpathlineto{\pgfqpoint{1.786840in}{1.336488in}}%
\pgfpathlineto{\pgfqpoint{1.787338in}{1.332182in}}%
\pgfpathlineto{\pgfqpoint{1.789497in}{1.325804in}}%
\pgfpathlineto{\pgfqpoint{1.797313in}{1.293568in}}%
\pgfpathlineto{\pgfqpoint{1.810088in}{1.259001in}}%
\pgfpathlineto{\pgfqpoint{1.811072in}{1.257090in}}%
\pgfpathlineto{\pgfqpoint{1.824096in}{1.225941in}}%
\pgfpathlineto{\pgfqpoint{1.830351in}{1.213023in}}%
\pgfpathlineto{\pgfqpoint{1.850630in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{1.859324in}{1.185759in}}%
\pgfpathlineto{\pgfqpoint{1.873572in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{1.892194in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{1.912142in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.934393in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{1.938281in}{1.208557in}}%
\pgfpathlineto{\pgfqpoint{1.939906in}{1.211158in}}%
\pgfpathlineto{\pgfqpoint{1.960030in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{1.965662in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{1.983131in}{1.276486in}}%
\pgfpathlineto{\pgfqpoint{1.984749in}{1.281729in}}%
\pgfpathlineto{\pgfqpoint{1.996839in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{2.006610in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{2.007974in}{1.341826in}}%
\pgfpathlineto{\pgfqpoint{2.008888in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{2.017468in}{1.375448in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{1.401818in}}%
\pgfpathlineto{\pgfqpoint{2.022481in}{1.404317in}}%
\pgfpathlineto{\pgfqpoint{2.023802in}{1.417627in}}%
\pgfpathlineto{\pgfqpoint{2.027717in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{2.027572in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{2.026564in}{1.506442in}}%
\pgfpathlineto{\pgfqpoint{2.025890in}{1.526053in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{1.561205in}}%
\pgfpathlineto{\pgfqpoint{2.015235in}{1.570654in}}%
\pgfpathlineto{\pgfqpoint{2.006467in}{1.594915in}}%
\pgfpathlineto{\pgfqpoint{2.002126in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.995784in}{1.621927in}}%
\pgfpathlineto{\pgfqpoint{1.983505in}{1.640323in}}%
\pgfpathlineto{\pgfqpoint{1.977375in}{1.648518in}}%
\pgfpathlineto{\pgfqpoint{1.969020in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{1.959423in}{1.677781in}}%
\pgfpathlineto{\pgfqpoint{1.938488in}{1.694320in}}%
\pgfpathlineto{\pgfqpoint{1.936499in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{1.911661in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{1.904417in}{1.719709in}}%
\pgfpathlineto{\pgfqpoint{1.889704in}{1.728785in}}%
\pgfpathlineto{\pgfqpoint{1.871274in}{1.735765in}}%
\pgfpathmoveto{\pgfqpoint{0.627050in}{2.245348in}}%
\pgfpathlineto{\pgfqpoint{0.620038in}{2.272252in}}%
\pgfpathlineto{\pgfqpoint{0.618173in}{2.282371in}}%
\pgfpathlineto{\pgfqpoint{0.610287in}{2.310899in}}%
\pgfpathlineto{\pgfqpoint{0.579556in}{2.298928in}}%
\pgfpathlineto{\pgfqpoint{0.579447in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{0.574036in}{2.259214in}}%
\pgfpathlineto{\pgfqpoint{0.576890in}{2.228695in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{2.211813in}}%
\pgfpathlineto{\pgfqpoint{0.577853in}{2.194694in}}%
\pgfpathlineto{\pgfqpoint{0.583289in}{2.165980in}}%
\pgfpathlineto{\pgfqpoint{0.584090in}{2.164806in}}%
\pgfpathlineto{\pgfqpoint{0.584073in}{2.163446in}}%
\pgfpathlineto{\pgfqpoint{0.593693in}{2.138209in}}%
\pgfpathlineto{\pgfqpoint{0.600910in}{2.112406in}}%
\pgfpathlineto{\pgfqpoint{0.605003in}{2.111809in}}%
\pgfpathlineto{\pgfqpoint{0.602394in}{2.108959in}}%
\pgfpathlineto{\pgfqpoint{0.613596in}{2.087677in}}%
\pgfpathlineto{\pgfqpoint{0.625683in}{2.069040in}}%
\pgfpathlineto{\pgfqpoint{0.633699in}{2.090565in}}%
\pgfpathlineto{\pgfqpoint{0.640384in}{2.112787in}}%
\pgfpathlineto{\pgfqpoint{0.640026in}{2.120557in}}%
\pgfpathlineto{\pgfqpoint{0.639929in}{2.140903in}}%
\pgfpathlineto{\pgfqpoint{0.636679in}{2.152448in}}%
\pgfpathlineto{\pgfqpoint{0.638659in}{2.158310in}}%
\pgfpathlineto{\pgfqpoint{0.635191in}{2.186852in}}%
\pgfpathlineto{\pgfqpoint{0.633831in}{2.201479in}}%
\pgfpathlineto{\pgfqpoint{0.631469in}{2.218953in}}%
\pgfpathlineto{\pgfqpoint{0.627734in}{2.240033in}}%
\pgfpathmoveto{\pgfqpoint{2.087860in}{2.953899in}}%
\pgfpathlineto{\pgfqpoint{2.072848in}{2.976792in}}%
\pgfpathlineto{\pgfqpoint{2.068870in}{2.948108in}}%
\pgfpathlineto{\pgfqpoint{2.069129in}{2.933594in}}%
\pgfpathlineto{\pgfqpoint{2.085619in}{2.928089in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{2.943587in}}%
\pgfpathmoveto{\pgfqpoint{2.043736in}{2.859347in}}%
\pgfpathlineto{\pgfqpoint{2.039295in}{2.846299in}}%
\pgfpathlineto{\pgfqpoint{2.037372in}{2.816164in}}%
\pgfpathlineto{\pgfqpoint{2.064726in}{2.836938in}}%
\pgfpathlineto{\pgfqpoint{2.068485in}{2.864520in}}%
\pgfpathmoveto{\pgfqpoint{2.148900in}{2.732389in}}%
\pgfpathlineto{\pgfqpoint{2.149296in}{2.745434in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{2.758475in}}%
\pgfpathlineto{\pgfqpoint{2.148667in}{2.785300in}}%
\pgfpathlineto{\pgfqpoint{2.150060in}{2.797302in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{2.824322in}}%
\pgfpathlineto{\pgfqpoint{2.153626in}{2.838668in}}%
\pgfpathlineto{\pgfqpoint{2.153441in}{2.862916in}}%
\pgfpathlineto{\pgfqpoint{2.154376in}{2.879453in}}%
\pgfpathlineto{\pgfqpoint{2.149681in}{2.899811in}}%
\pgfpathlineto{\pgfqpoint{2.150179in}{2.916061in}}%
\pgfpathlineto{\pgfqpoint{2.154602in}{2.935537in}}%
\pgfpathlineto{\pgfqpoint{2.155719in}{2.953137in}}%
\pgfpathlineto{\pgfqpoint{2.159733in}{2.974927in}}%
\pgfpathlineto{\pgfqpoint{2.160872in}{2.988705in}}%
\pgfpathlineto{\pgfqpoint{2.161911in}{3.004226in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{3.018985in}}%
\pgfpathlineto{\pgfqpoint{2.162238in}{3.040750in}}%
\pgfpathlineto{\pgfqpoint{2.161890in}{3.045472in}}%
\pgfpathlineto{\pgfqpoint{2.154598in}{3.066987in}}%
\pgfpathlineto{\pgfqpoint{2.155742in}{3.084631in}}%
\pgfpathlineto{\pgfqpoint{2.169050in}{3.108109in}}%
\pgfpathlineto{\pgfqpoint{2.203118in}{3.105939in}}%
\pgfpathlineto{\pgfqpoint{2.197680in}{3.075488in}}%
\pgfpathlineto{\pgfqpoint{2.200408in}{3.043684in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{3.041494in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{3.035685in}}%
\pgfpathlineto{\pgfqpoint{2.195736in}{3.007237in}}%
\pgfpathlineto{\pgfqpoint{2.198463in}{3.004190in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{2.979618in}}%
\pgfpathlineto{\pgfqpoint{2.197404in}{2.970716in}}%
\pgfpathlineto{\pgfqpoint{2.197381in}{2.942949in}}%
\pgfpathlineto{\pgfqpoint{2.193415in}{2.930127in}}%
\pgfpathlineto{\pgfqpoint{2.195858in}{2.903652in}}%
\pgfpathlineto{\pgfqpoint{2.192571in}{2.879666in}}%
\pgfpathlineto{\pgfqpoint{2.194242in}{2.876936in}}%
\pgfpathlineto{\pgfqpoint{2.197787in}{2.856794in}}%
\pgfpathlineto{\pgfqpoint{2.197470in}{2.822092in}}%
\pgfpathlineto{\pgfqpoint{2.196329in}{2.795158in}}%
\pgfpathlineto{\pgfqpoint{2.197115in}{2.782524in}}%
\pgfpathlineto{\pgfqpoint{2.196420in}{2.758515in}}%
\pgfpathlineto{\pgfqpoint{2.196386in}{2.742385in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{2.726683in}}%
\pgfpathlineto{\pgfqpoint{2.200119in}{2.707202in}}%
\pgfpathlineto{\pgfqpoint{2.197873in}{2.700540in}}%
\pgfpathlineto{\pgfqpoint{2.199888in}{2.683291in}}%
\pgfpathlineto{\pgfqpoint{2.200644in}{2.668190in}}%
\pgfpathlineto{\pgfqpoint{2.200425in}{2.652908in}}%
\pgfpathlineto{\pgfqpoint{2.200417in}{2.638400in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{2.612557in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{2.193953in}{2.606131in}}%
\pgfpathlineto{\pgfqpoint{2.192668in}{2.579741in}}%
\pgfpathlineto{\pgfqpoint{2.190854in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{2.188284in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{2.188677in}{2.531554in}}%
\pgfpathlineto{\pgfqpoint{2.189276in}{2.515916in}}%
\pgfpathlineto{\pgfqpoint{2.186647in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{2.186364in}{2.483139in}}%
\pgfpathlineto{\pgfqpoint{2.180832in}{2.460493in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{2.455374in}}%
\pgfpathlineto{\pgfqpoint{2.183447in}{2.432153in}}%
\pgfpathlineto{\pgfqpoint{2.177955in}{2.407391in}}%
\pgfpathlineto{\pgfqpoint{2.178526in}{2.404085in}}%
\pgfpathlineto{\pgfqpoint{2.177560in}{2.401247in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{2.376645in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{2.354431in}}%
\pgfpathlineto{\pgfqpoint{2.175985in}{2.342744in}}%
\pgfpathlineto{\pgfqpoint{2.169498in}{2.321566in}}%
\pgfpathlineto{\pgfqpoint{2.169595in}{2.313095in}}%
\pgfpathlineto{\pgfqpoint{2.175173in}{2.286487in}}%
\pgfpathlineto{\pgfqpoint{2.166367in}{2.260398in}}%
\pgfpathlineto{\pgfqpoint{2.163760in}{2.249761in}}%
\pgfpathlineto{\pgfqpoint{2.160454in}{2.234722in}}%
\pgfpathlineto{\pgfqpoint{2.159383in}{2.219511in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.199685in}}%
\pgfpathlineto{\pgfqpoint{2.150445in}{2.188430in}}%
\pgfpathlineto{\pgfqpoint{2.147936in}{2.180309in}}%
\pgfpathlineto{\pgfqpoint{2.145595in}{2.156356in}}%
\pgfpathlineto{\pgfqpoint{2.135036in}{2.130537in}}%
\pgfpathlineto{\pgfqpoint{2.134300in}{2.127824in}}%
\pgfpathlineto{\pgfqpoint{2.132460in}{2.123440in}}%
\pgfpathlineto{\pgfqpoint{2.123044in}{2.089488in}}%
\pgfpathlineto{\pgfqpoint{2.106866in}{2.064801in}}%
\pgfpathlineto{\pgfqpoint{2.105769in}{2.059689in}}%
\pgfpathlineto{\pgfqpoint{2.099840in}{2.054102in}}%
\pgfpathlineto{\pgfqpoint{2.062716in}{2.041287in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.049171in}{2.044541in}}%
\pgfpathlineto{\pgfqpoint{2.046251in}{2.048850in}}%
\pgfpathlineto{\pgfqpoint{2.020332in}{2.067272in}}%
\pgfpathlineto{\pgfqpoint{2.010336in}{2.081413in}}%
\pgfpathlineto{\pgfqpoint{1.999654in}{2.094724in}}%
\pgfpathlineto{\pgfqpoint{1.993640in}{2.121318in}}%
\pgfpathlineto{\pgfqpoint{1.986388in}{2.131511in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{2.147084in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{2.163912in}}%
\pgfpathlineto{\pgfqpoint{1.979139in}{2.183265in}}%
\pgfpathlineto{\pgfqpoint{1.974297in}{2.198243in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{2.211243in}}%
\pgfpathlineto{\pgfqpoint{1.971503in}{2.230788in}}%
\pgfpathlineto{\pgfqpoint{1.973415in}{2.251028in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{2.264158in}}%
\pgfpathlineto{\pgfqpoint{1.982157in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{1.981456in}{2.299891in}}%
\pgfpathlineto{\pgfqpoint{1.982508in}{2.303250in}}%
\pgfpathlineto{\pgfqpoint{1.977464in}{2.334512in}}%
\pgfpathlineto{\pgfqpoint{1.985730in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{1.986668in}{2.391444in}}%
\pgfpathlineto{\pgfqpoint{1.986514in}{2.401301in}}%
\pgfpathlineto{\pgfqpoint{1.990114in}{2.409953in}}%
\pgfpathlineto{\pgfqpoint{1.991864in}{2.432703in}}%
\pgfpathlineto{\pgfqpoint{1.992033in}{2.447851in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{2.470254in}}%
\pgfpathlineto{\pgfqpoint{1.999685in}{2.483008in}}%
\pgfpathlineto{\pgfqpoint{2.001202in}{2.493911in}}%
\pgfpathlineto{\pgfqpoint{1.999217in}{2.521755in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{2.006545in}{2.560074in}}%
\pgfpathlineto{\pgfqpoint{2.010017in}{2.578932in}}%
\pgfpathlineto{\pgfqpoint{2.009428in}{2.592688in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{2.604644in}}%
\pgfpathlineto{\pgfqpoint{2.013216in}{2.622104in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{2.644922in}}%
\pgfpathlineto{\pgfqpoint{2.015744in}{2.656674in}}%
\pgfpathlineto{\pgfqpoint{2.019786in}{2.669344in}}%
\pgfpathlineto{\pgfqpoint{2.023624in}{2.692775in}}%
\pgfpathlineto{\pgfqpoint{2.027421in}{2.717228in}}%
\pgfpathlineto{\pgfqpoint{2.027122in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.029809in}{2.739083in}}%
\pgfpathlineto{\pgfqpoint{2.034969in}{2.774020in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{2.785724in}}%
\pgfpathlineto{\pgfqpoint{2.051853in}{2.802245in}}%
\pgfpathlineto{\pgfqpoint{2.069936in}{2.803973in}}%
\pgfpathlineto{\pgfqpoint{2.075334in}{2.793413in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.784786in}}%
\pgfpathlineto{\pgfqpoint{2.069027in}{2.775982in}}%
\pgfpathlineto{\pgfqpoint{2.061556in}{2.749931in}}%
\pgfpathlineto{\pgfqpoint{2.051392in}{2.733646in}}%
\pgfpathlineto{\pgfqpoint{2.067253in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{2.070872in}{2.711258in}}%
\pgfpathlineto{\pgfqpoint{2.064272in}{2.691001in}}%
\pgfpathlineto{\pgfqpoint{2.051862in}{2.676921in}}%
\pgfpathlineto{\pgfqpoint{2.040894in}{2.662686in}}%
\pgfpathlineto{\pgfqpoint{2.037224in}{2.651067in}}%
\pgfpathlineto{\pgfqpoint{2.050505in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{2.048518in}{2.608467in}}%
\pgfpathlineto{\pgfqpoint{2.034914in}{2.595256in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{2.589656in}}%
\pgfpathlineto{\pgfqpoint{2.065469in}{2.566301in}}%
\pgfpathlineto{\pgfqpoint{2.058066in}{2.542079in}}%
\pgfpathlineto{\pgfqpoint{2.052212in}{2.530131in}}%
\pgfpathlineto{\pgfqpoint{2.055019in}{2.503583in}}%
\pgfpathlineto{\pgfqpoint{2.056812in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{2.067173in}{2.468941in}}%
\pgfpathlineto{\pgfqpoint{2.068700in}{2.461224in}}%
\pgfpathlineto{\pgfqpoint{2.065051in}{2.433337in}}%
\pgfpathlineto{\pgfqpoint{2.066562in}{2.428325in}}%
\pgfpathlineto{\pgfqpoint{2.073541in}{2.403645in}}%
\pgfpathlineto{\pgfqpoint{2.070093in}{2.395046in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{2.381196in}}%
\pgfpathlineto{\pgfqpoint{2.095733in}{2.398550in}}%
\pgfpathlineto{\pgfqpoint{2.099686in}{2.405625in}}%
\pgfpathlineto{\pgfqpoint{2.108396in}{2.425508in}}%
\pgfpathlineto{\pgfqpoint{2.108862in}{2.427528in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{2.475032in}}%
\pgfpathlineto{\pgfqpoint{2.127342in}{2.513568in}}%
\pgfpathlineto{\pgfqpoint{2.133696in}{2.550853in}}%
\pgfpathlineto{\pgfqpoint{2.137102in}{2.581691in}}%
\pgfpathlineto{\pgfqpoint{2.135887in}{2.584723in}}%
\pgfpathlineto{\pgfqpoint{2.138441in}{2.587381in}}%
\pgfpathlineto{\pgfqpoint{2.144041in}{2.618211in}}%
\pgfpathlineto{\pgfqpoint{2.147799in}{2.642730in}}%
\pgfpathlineto{\pgfqpoint{2.150569in}{2.655261in}}%
\pgfpathlineto{\pgfqpoint{2.150252in}{2.663059in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{2.675860in}}%
\pgfpathlineto{\pgfqpoint{2.140384in}{2.703213in}}%
\pgfpathlineto{\pgfqpoint{2.147996in}{2.715925in}}%
\pgfpathmoveto{\pgfqpoint{1.907710in}{1.712407in}}%
\pgfpathlineto{\pgfqpoint{1.910705in}{1.711026in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{1.690097in}}%
\pgfpathlineto{\pgfqpoint{1.957351in}{1.673853in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{1.972040in}{1.649908in}}%
\pgfpathlineto{\pgfqpoint{1.981658in}{1.637052in}}%
\pgfpathlineto{\pgfqpoint{1.992314in}{1.621087in}}%
\pgfpathlineto{\pgfqpoint{2.000397in}{1.597664in}}%
\pgfpathlineto{\pgfqpoint{2.001851in}{1.594771in}}%
\pgfpathlineto{\pgfqpoint{2.012247in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{2.014413in}{1.560845in}}%
\pgfpathlineto{\pgfqpoint{2.014726in}{1.552722in}}%
\pgfpathlineto{\pgfqpoint{2.022862in}{1.525750in}}%
\pgfpathlineto{\pgfqpoint{2.023759in}{1.499661in}}%
\pgfpathlineto{\pgfqpoint{2.026958in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.479320in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{1.405763in}}%
\pgfpathlineto{\pgfqpoint{2.018084in}{1.399321in}}%
\pgfpathlineto{\pgfqpoint{2.014280in}{1.376446in}}%
\pgfpathlineto{\pgfqpoint{2.004535in}{1.343471in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.340398in}}%
\pgfpathlineto{\pgfqpoint{1.993243in}{1.307885in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{1.277399in}}%
\pgfpathlineto{\pgfqpoint{1.974199in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{1.960371in}{1.244839in}}%
\pgfpathlineto{\pgfqpoint{1.957356in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{1.934852in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{1.209486in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.861613in}{1.194171in}}%
\pgfpathlineto{\pgfqpoint{1.859837in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{1.833307in}{1.221047in}}%
\pgfpathlineto{\pgfqpoint{1.830459in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.260055in}}%
\pgfpathlineto{\pgfqpoint{1.811695in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{1.294471in}}%
\pgfpathlineto{\pgfqpoint{1.791807in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{1.791624in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.790442in}{1.339387in}}%
\pgfpathlineto{\pgfqpoint{1.781345in}{1.373067in}}%
\pgfpathlineto{\pgfqpoint{1.780232in}{1.379144in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{1.405177in}}%
\pgfpathlineto{\pgfqpoint{1.771770in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{1.767853in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{1.764946in}{1.454443in}}%
\pgfpathlineto{\pgfqpoint{1.762203in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{1.761207in}{1.470857in}}%
\pgfpathlineto{\pgfqpoint{1.752383in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{1.751809in}{1.529579in}}%
\pgfpathlineto{\pgfqpoint{1.748422in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{1.748004in}{1.572331in}}%
\pgfpathlineto{\pgfqpoint{1.748174in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{1.746954in}{1.602969in}}%
\pgfpathlineto{\pgfqpoint{1.749494in}{1.629540in}}%
\pgfpathlineto{\pgfqpoint{1.751102in}{1.636304in}}%
\pgfpathlineto{\pgfqpoint{1.752180in}{1.658108in}}%
\pgfpathlineto{\pgfqpoint{1.757979in}{1.674917in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.692340in}}%
\pgfpathlineto{\pgfqpoint{1.782317in}{1.718638in}}%
\pgfpathlineto{\pgfqpoint{1.782939in}{1.719834in}}%
\pgfpathlineto{\pgfqpoint{1.784102in}{1.720560in}}%
\pgfpathlineto{\pgfqpoint{1.814207in}{1.737827in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{1.848544in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{1.859869in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{1.863062in}{1.734051in}}%
\pgfpathlineto{\pgfqpoint{1.887828in}{1.724671in}}%
\pgfpathmoveto{\pgfqpoint{2.192105in}{3.351391in}}%
\pgfpathlineto{\pgfqpoint{2.199520in}{3.342380in}}%
\pgfpathlineto{\pgfqpoint{2.205484in}{3.321005in}}%
\pgfpathlineto{\pgfqpoint{2.205598in}{3.295612in}}%
\pgfpathlineto{\pgfqpoint{2.207917in}{3.278232in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.268696in}}%
\pgfpathlineto{\pgfqpoint{2.206933in}{3.249858in}}%
\pgfpathlineto{\pgfqpoint{2.213538in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{2.209493in}{3.214424in}}%
\pgfpathlineto{\pgfqpoint{2.207172in}{3.204970in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{3.186543in}}%
\pgfpathlineto{\pgfqpoint{2.209260in}{3.166028in}}%
\pgfpathlineto{\pgfqpoint{2.205492in}{3.149121in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{3.111855in}}%
\pgfpathlineto{\pgfqpoint{2.169055in}{3.108280in}}%
\pgfpathlineto{\pgfqpoint{2.158027in}{3.132559in}}%
\pgfpathlineto{\pgfqpoint{2.164068in}{3.156595in}}%
\pgfpathlineto{\pgfqpoint{2.168573in}{3.169925in}}%
\pgfpathlineto{\pgfqpoint{2.167108in}{3.211277in}}%
\pgfpathlineto{\pgfqpoint{2.167802in}{3.246858in}}%
\pgfpathlineto{\pgfqpoint{2.168190in}{3.250520in}}%
\pgfpathlineto{\pgfqpoint{2.167614in}{3.276765in}}%
\pgfpathlineto{\pgfqpoint{2.167388in}{3.301586in}}%
\pgfpathlineto{\pgfqpoint{2.166317in}{3.317134in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{3.324522in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{3.348405in}}%
\pgfpathlineto{\pgfqpoint{2.161591in}{3.361533in}}%
\pgfpathlineto{\pgfqpoint{2.161437in}{3.380439in}}%
\pgfpathlineto{\pgfqpoint{2.178762in}{3.394352in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{2.172825in}{3.429961in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{3.430532in}}%
\pgfpathlineto{\pgfqpoint{2.174341in}{3.428566in}}%
\pgfpathlineto{\pgfqpoint{2.194380in}{3.400915in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{3.395159in}}%
\pgfpathlineto{\pgfqpoint{2.194439in}{3.386739in}}%
\pgfpathlineto{\pgfqpoint{2.189197in}{3.364194in}}%
\pgfpathmoveto{\pgfqpoint{2.085899in}{2.945749in}}%
\pgfpathlineto{\pgfqpoint{2.082663in}{2.938620in}}%
\pgfpathlineto{\pgfqpoint{2.075078in}{2.941152in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{2.947829in}}%
\pgfpathlineto{\pgfqpoint{2.076788in}{2.961024in}}%
\pgfpathlineto{\pgfqpoint{2.083694in}{2.950493in}}%
\pgfpathmoveto{\pgfqpoint{0.610663in}{2.275891in}}%
\pgfpathlineto{\pgfqpoint{0.611314in}{2.273274in}}%
\pgfpathlineto{\pgfqpoint{0.617592in}{2.240903in}}%
\pgfpathlineto{\pgfqpoint{0.622269in}{2.229796in}}%
\pgfpathlineto{\pgfqpoint{0.624840in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{0.625882in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{0.628138in}{2.183312in}}%
\pgfpathlineto{\pgfqpoint{0.630417in}{2.164553in}}%
\pgfpathlineto{\pgfqpoint{0.624922in}{2.148287in}}%
\pgfpathlineto{\pgfqpoint{0.632635in}{2.120890in}}%
\pgfpathlineto{\pgfqpoint{0.604154in}{2.125038in}}%
\pgfpathlineto{\pgfqpoint{0.599964in}{2.140020in}}%
\pgfpathlineto{\pgfqpoint{0.594379in}{2.154673in}}%
\pgfpathlineto{\pgfqpoint{0.594553in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.586221in}{2.181043in}}%
\pgfpathlineto{\pgfqpoint{0.583255in}{2.196710in}}%
\pgfpathlineto{\pgfqpoint{0.582082in}{2.206050in}}%
\pgfpathlineto{\pgfqpoint{0.583868in}{2.231456in}}%
\pgfpathlineto{\pgfqpoint{0.582028in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{0.609075in}{2.275138in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{2.276570in}}%
\pgfpathlineto{\pgfqpoint{0.610340in}{2.277061in}}%
\pgfpathmoveto{\pgfqpoint{0.631685in}{2.112612in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{2.091077in}}%
\pgfpathlineto{\pgfqpoint{0.623003in}{2.085162in}}%
\pgfpathlineto{\pgfqpoint{0.619682in}{2.090283in}}%
\pgfpathlineto{\pgfqpoint{0.616604in}{2.096131in}}%
\pgfpathmoveto{\pgfqpoint{2.056411in}{2.854311in}}%
\pgfpathlineto{\pgfqpoint{2.054843in}{2.842804in}}%
\pgfpathlineto{\pgfqpoint{2.043431in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{2.044234in}{2.846709in}}%
\pgfpathlineto{\pgfqpoint{2.046086in}{2.852153in}}%
\pgfpathlineto{\pgfqpoint{2.046086in}{2.852153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867962in}{0.798855in}}%
\pgfpathlineto{\pgfqpoint{1.865463in}{0.818808in}}%
\pgfpathlineto{\pgfqpoint{1.878598in}{0.831966in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{1.891735in}{0.861417in}}%
\pgfpathlineto{\pgfqpoint{1.905588in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{1.920653in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{1.921642in}{0.869236in}}%
\pgfpathlineto{\pgfqpoint{1.905363in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{1.890394in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.889828in}{0.845610in}}%
\pgfpathlineto{\pgfqpoint{1.878296in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{1.864374in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.867024in}{0.797692in}}%
\pgfpathmoveto{\pgfqpoint{2.147996in}{2.715925in}}%
\pgfpathlineto{\pgfqpoint{2.140384in}{2.703213in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{2.675860in}}%
\pgfpathlineto{\pgfqpoint{2.150252in}{2.663059in}}%
\pgfpathlineto{\pgfqpoint{2.150569in}{2.655261in}}%
\pgfpathlineto{\pgfqpoint{2.147799in}{2.642730in}}%
\pgfpathlineto{\pgfqpoint{2.144041in}{2.618211in}}%
\pgfpathlineto{\pgfqpoint{2.138441in}{2.587381in}}%
\pgfpathlineto{\pgfqpoint{2.135887in}{2.584723in}}%
\pgfpathlineto{\pgfqpoint{2.137102in}{2.581691in}}%
\pgfpathlineto{\pgfqpoint{2.133220in}{2.547121in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{2.512406in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{2.475032in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{2.473128in}}%
\pgfpathlineto{\pgfqpoint{2.108396in}{2.425508in}}%
\pgfpathlineto{\pgfqpoint{2.107334in}{2.423375in}}%
\pgfpathlineto{\pgfqpoint{2.099686in}{2.405625in}}%
\pgfpathlineto{\pgfqpoint{2.095733in}{2.398550in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{2.381196in}}%
\pgfpathlineto{\pgfqpoint{2.070093in}{2.395046in}}%
\pgfpathlineto{\pgfqpoint{2.073541in}{2.403645in}}%
\pgfpathlineto{\pgfqpoint{2.065051in}{2.433337in}}%
\pgfpathlineto{\pgfqpoint{2.068700in}{2.461224in}}%
\pgfpathlineto{\pgfqpoint{2.067173in}{2.468941in}}%
\pgfpathlineto{\pgfqpoint{2.056812in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{2.055019in}{2.503583in}}%
\pgfpathlineto{\pgfqpoint{2.052212in}{2.530131in}}%
\pgfpathlineto{\pgfqpoint{2.058066in}{2.542079in}}%
\pgfpathlineto{\pgfqpoint{2.065469in}{2.566301in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{2.589656in}}%
\pgfpathlineto{\pgfqpoint{2.034914in}{2.595256in}}%
\pgfpathlineto{\pgfqpoint{2.048518in}{2.608467in}}%
\pgfpathlineto{\pgfqpoint{2.050505in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{2.037224in}{2.651067in}}%
\pgfpathlineto{\pgfqpoint{2.040894in}{2.662686in}}%
\pgfpathlineto{\pgfqpoint{2.051862in}{2.676921in}}%
\pgfpathlineto{\pgfqpoint{2.064272in}{2.691001in}}%
\pgfpathlineto{\pgfqpoint{2.065641in}{2.694787in}}%
\pgfpathlineto{\pgfqpoint{2.070872in}{2.711258in}}%
\pgfpathlineto{\pgfqpoint{2.067253in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{2.051392in}{2.733646in}}%
\pgfpathlineto{\pgfqpoint{2.061556in}{2.749931in}}%
\pgfpathlineto{\pgfqpoint{2.069027in}{2.775982in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.784786in}}%
\pgfpathlineto{\pgfqpoint{2.075334in}{2.793413in}}%
\pgfpathlineto{\pgfqpoint{2.069936in}{2.803973in}}%
\pgfpathlineto{\pgfqpoint{2.051853in}{2.802245in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{2.785724in}}%
\pgfpathlineto{\pgfqpoint{2.034969in}{2.774020in}}%
\pgfpathlineto{\pgfqpoint{2.029809in}{2.739083in}}%
\pgfpathlineto{\pgfqpoint{2.027122in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{2.027421in}{2.717228in}}%
\pgfpathlineto{\pgfqpoint{2.023624in}{2.692775in}}%
\pgfpathlineto{\pgfqpoint{2.019786in}{2.669344in}}%
\pgfpathlineto{\pgfqpoint{2.015744in}{2.656674in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{2.644922in}}%
\pgfpathlineto{\pgfqpoint{2.013216in}{2.622104in}}%
\pgfpathlineto{\pgfqpoint{2.012665in}{2.604644in}}%
\pgfpathlineto{\pgfqpoint{2.009428in}{2.592688in}}%
\pgfpathlineto{\pgfqpoint{2.010017in}{2.578932in}}%
\pgfpathlineto{\pgfqpoint{2.006545in}{2.560074in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{1.999217in}{2.521755in}}%
\pgfpathlineto{\pgfqpoint{2.001202in}{2.493911in}}%
\pgfpathlineto{\pgfqpoint{1.999685in}{2.483008in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{2.470254in}}%
\pgfpathlineto{\pgfqpoint{1.992033in}{2.447851in}}%
\pgfpathlineto{\pgfqpoint{1.991864in}{2.432703in}}%
\pgfpathlineto{\pgfqpoint{1.990114in}{2.409953in}}%
\pgfpathlineto{\pgfqpoint{1.986514in}{2.401301in}}%
\pgfpathlineto{\pgfqpoint{1.986668in}{2.391444in}}%
\pgfpathlineto{\pgfqpoint{1.985730in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{1.977464in}{2.334512in}}%
\pgfpathlineto{\pgfqpoint{1.982508in}{2.303250in}}%
\pgfpathlineto{\pgfqpoint{1.981456in}{2.299891in}}%
\pgfpathlineto{\pgfqpoint{1.982157in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{2.264158in}}%
\pgfpathlineto{\pgfqpoint{1.973415in}{2.251028in}}%
\pgfpathlineto{\pgfqpoint{1.971503in}{2.230788in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{2.211243in}}%
\pgfpathlineto{\pgfqpoint{1.974297in}{2.198243in}}%
\pgfpathlineto{\pgfqpoint{1.979139in}{2.183265in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{2.163912in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{2.147084in}}%
\pgfpathlineto{\pgfqpoint{1.986388in}{2.131511in}}%
\pgfpathlineto{\pgfqpoint{1.993640in}{2.121318in}}%
\pgfpathlineto{\pgfqpoint{1.999654in}{2.094724in}}%
\pgfpathlineto{\pgfqpoint{2.010336in}{2.081413in}}%
\pgfpathlineto{\pgfqpoint{2.020332in}{2.067272in}}%
\pgfpathlineto{\pgfqpoint{2.046251in}{2.048850in}}%
\pgfpathlineto{\pgfqpoint{2.049171in}{2.044541in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.062716in}{2.041287in}}%
\pgfpathlineto{\pgfqpoint{2.099840in}{2.054102in}}%
\pgfpathlineto{\pgfqpoint{2.105769in}{2.059689in}}%
\pgfpathlineto{\pgfqpoint{2.106866in}{2.064801in}}%
\pgfpathlineto{\pgfqpoint{2.123044in}{2.089488in}}%
\pgfpathlineto{\pgfqpoint{2.132460in}{2.123440in}}%
\pgfpathlineto{\pgfqpoint{2.134300in}{2.127824in}}%
\pgfpathlineto{\pgfqpoint{2.135036in}{2.130537in}}%
\pgfpathlineto{\pgfqpoint{2.145595in}{2.156356in}}%
\pgfpathlineto{\pgfqpoint{2.147936in}{2.180309in}}%
\pgfpathlineto{\pgfqpoint{2.150445in}{2.188430in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.199685in}}%
\pgfpathlineto{\pgfqpoint{2.159383in}{2.219511in}}%
\pgfpathlineto{\pgfqpoint{2.160454in}{2.234722in}}%
\pgfpathlineto{\pgfqpoint{2.163760in}{2.249761in}}%
\pgfpathlineto{\pgfqpoint{2.166367in}{2.260398in}}%
\pgfpathlineto{\pgfqpoint{2.175173in}{2.286487in}}%
\pgfpathlineto{\pgfqpoint{2.169595in}{2.313095in}}%
\pgfpathlineto{\pgfqpoint{2.169498in}{2.321566in}}%
\pgfpathlineto{\pgfqpoint{2.175985in}{2.342744in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{2.354431in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{2.376645in}}%
\pgfpathlineto{\pgfqpoint{2.177560in}{2.401247in}}%
\pgfpathlineto{\pgfqpoint{2.178526in}{2.404085in}}%
\pgfpathlineto{\pgfqpoint{2.177955in}{2.407391in}}%
\pgfpathlineto{\pgfqpoint{2.183447in}{2.432153in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{2.455374in}}%
\pgfpathlineto{\pgfqpoint{2.180832in}{2.460493in}}%
\pgfpathlineto{\pgfqpoint{2.186364in}{2.483139in}}%
\pgfpathlineto{\pgfqpoint{2.186647in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{2.189276in}{2.515916in}}%
\pgfpathlineto{\pgfqpoint{2.188677in}{2.531554in}}%
\pgfpathlineto{\pgfqpoint{2.188284in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{2.190854in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{2.192668in}{2.579741in}}%
\pgfpathlineto{\pgfqpoint{2.193953in}{2.606131in}}%
\pgfpathlineto{\pgfqpoint{2.191071in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{2.612557in}}%
\pgfpathlineto{\pgfqpoint{2.200417in}{2.638400in}}%
\pgfpathlineto{\pgfqpoint{2.200425in}{2.652908in}}%
\pgfpathlineto{\pgfqpoint{2.200644in}{2.668190in}}%
\pgfpathlineto{\pgfqpoint{2.199888in}{2.683291in}}%
\pgfpathlineto{\pgfqpoint{2.197873in}{2.700540in}}%
\pgfpathlineto{\pgfqpoint{2.200119in}{2.707202in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{2.726683in}}%
\pgfpathlineto{\pgfqpoint{2.196386in}{2.742385in}}%
\pgfpathlineto{\pgfqpoint{2.196420in}{2.758515in}}%
\pgfpathlineto{\pgfqpoint{2.197115in}{2.782524in}}%
\pgfpathlineto{\pgfqpoint{2.196329in}{2.795158in}}%
\pgfpathlineto{\pgfqpoint{2.197470in}{2.822092in}}%
\pgfpathlineto{\pgfqpoint{2.197787in}{2.856794in}}%
\pgfpathlineto{\pgfqpoint{2.194242in}{2.876936in}}%
\pgfpathlineto{\pgfqpoint{2.192571in}{2.879666in}}%
\pgfpathlineto{\pgfqpoint{2.195858in}{2.903652in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{2.906286in}}%
\pgfpathlineto{\pgfqpoint{2.193415in}{2.930127in}}%
\pgfpathlineto{\pgfqpoint{2.197381in}{2.942949in}}%
\pgfpathlineto{\pgfqpoint{2.197404in}{2.970716in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{2.979618in}}%
\pgfpathlineto{\pgfqpoint{2.198463in}{3.004190in}}%
\pgfpathlineto{\pgfqpoint{2.195736in}{3.007237in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{3.035685in}}%
\pgfpathlineto{\pgfqpoint{2.185554in}{3.041494in}}%
\pgfpathlineto{\pgfqpoint{2.200408in}{3.043684in}}%
\pgfpathlineto{\pgfqpoint{2.197680in}{3.075488in}}%
\pgfpathlineto{\pgfqpoint{2.203118in}{3.105939in}}%
\pgfpathlineto{\pgfqpoint{2.169050in}{3.108109in}}%
\pgfpathlineto{\pgfqpoint{2.155742in}{3.084631in}}%
\pgfpathlineto{\pgfqpoint{2.154598in}{3.066987in}}%
\pgfpathlineto{\pgfqpoint{2.161890in}{3.045472in}}%
\pgfpathlineto{\pgfqpoint{2.162238in}{3.040750in}}%
\pgfpathlineto{\pgfqpoint{2.159401in}{3.018985in}}%
\pgfpathlineto{\pgfqpoint{2.161911in}{3.004226in}}%
\pgfpathlineto{\pgfqpoint{2.160872in}{2.988705in}}%
\pgfpathlineto{\pgfqpoint{2.159733in}{2.974927in}}%
\pgfpathlineto{\pgfqpoint{2.155719in}{2.953137in}}%
\pgfpathlineto{\pgfqpoint{2.154602in}{2.935537in}}%
\pgfpathlineto{\pgfqpoint{2.150179in}{2.916061in}}%
\pgfpathlineto{\pgfqpoint{2.149681in}{2.899811in}}%
\pgfpathlineto{\pgfqpoint{2.154376in}{2.879453in}}%
\pgfpathlineto{\pgfqpoint{2.153441in}{2.862916in}}%
\pgfpathlineto{\pgfqpoint{2.153626in}{2.838668in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{2.824322in}}%
\pgfpathlineto{\pgfqpoint{2.150060in}{2.797302in}}%
\pgfpathlineto{\pgfqpoint{2.148667in}{2.785300in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{2.758475in}}%
\pgfpathlineto{\pgfqpoint{2.149296in}{2.745434in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.732389in}}%
\pgfpathmoveto{\pgfqpoint{1.887828in}{1.724671in}}%
\pgfpathlineto{\pgfqpoint{1.863062in}{1.734051in}}%
\pgfpathlineto{\pgfqpoint{1.859869in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{1.848544in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{1.814207in}{1.737827in}}%
\pgfpathlineto{\pgfqpoint{1.782939in}{1.719834in}}%
\pgfpathlineto{\pgfqpoint{1.782317in}{1.718638in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.692340in}}%
\pgfpathlineto{\pgfqpoint{1.757979in}{1.674917in}}%
\pgfpathlineto{\pgfqpoint{1.752180in}{1.658108in}}%
\pgfpathlineto{\pgfqpoint{1.751102in}{1.636304in}}%
\pgfpathlineto{\pgfqpoint{1.749494in}{1.629540in}}%
\pgfpathlineto{\pgfqpoint{1.746954in}{1.602969in}}%
\pgfpathlineto{\pgfqpoint{1.748174in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{1.748004in}{1.572331in}}%
\pgfpathlineto{\pgfqpoint{1.748422in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{1.751809in}{1.529579in}}%
\pgfpathlineto{\pgfqpoint{1.752383in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{1.761207in}{1.470857in}}%
\pgfpathlineto{\pgfqpoint{1.762203in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{1.764946in}{1.454443in}}%
\pgfpathlineto{\pgfqpoint{1.767853in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{1.771770in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{1.405177in}}%
\pgfpathlineto{\pgfqpoint{1.780232in}{1.379144in}}%
\pgfpathlineto{\pgfqpoint{1.781345in}{1.373067in}}%
\pgfpathlineto{\pgfqpoint{1.790442in}{1.339387in}}%
\pgfpathlineto{\pgfqpoint{1.791807in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{1.792356in}{1.332164in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{1.294471in}}%
\pgfpathlineto{\pgfqpoint{1.811695in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.260055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{1.830459in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.833307in}{1.221047in}}%
\pgfpathlineto{\pgfqpoint{1.861613in}{1.194171in}}%
\pgfpathlineto{\pgfqpoint{1.864522in}{1.193727in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{1.209486in}}%
\pgfpathlineto{\pgfqpoint{1.934852in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.957356in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{1.960371in}{1.244839in}}%
\pgfpathlineto{\pgfqpoint{1.974199in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{1.979139in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{1.993243in}{1.307885in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.340398in}}%
\pgfpathlineto{\pgfqpoint{2.004535in}{1.343471in}}%
\pgfpathlineto{\pgfqpoint{2.005270in}{1.346448in}}%
\pgfpathlineto{\pgfqpoint{2.014280in}{1.376446in}}%
\pgfpathlineto{\pgfqpoint{2.018084in}{1.399321in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{1.405763in}}%
\pgfpathlineto{\pgfqpoint{2.023259in}{1.441111in}}%
\pgfpathlineto{\pgfqpoint{2.026958in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{2.023759in}{1.499661in}}%
\pgfpathlineto{\pgfqpoint{2.022862in}{1.525750in}}%
\pgfpathlineto{\pgfqpoint{2.014726in}{1.552722in}}%
\pgfpathlineto{\pgfqpoint{2.014413in}{1.560845in}}%
\pgfpathlineto{\pgfqpoint{2.012247in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{2.001851in}{1.594771in}}%
\pgfpathlineto{\pgfqpoint{2.000397in}{1.597664in}}%
\pgfpathlineto{\pgfqpoint{1.992314in}{1.621087in}}%
\pgfpathlineto{\pgfqpoint{1.981658in}{1.637052in}}%
\pgfpathlineto{\pgfqpoint{1.972040in}{1.649908in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{1.957351in}{1.673853in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{1.690097in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{1.910705in}{1.711026in}}%
\pgfpathlineto{\pgfqpoint{1.907710in}{1.712407in}}%
\pgfpathmoveto{\pgfqpoint{2.189197in}{3.364194in}}%
\pgfpathlineto{\pgfqpoint{2.194439in}{3.386739in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{3.395159in}}%
\pgfpathlineto{\pgfqpoint{2.194380in}{3.400915in}}%
\pgfpathlineto{\pgfqpoint{2.174341in}{3.428566in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{3.430532in}}%
\pgfpathlineto{\pgfqpoint{2.172825in}{3.429961in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{3.426935in}}%
\pgfpathlineto{\pgfqpoint{2.178762in}{3.394352in}}%
\pgfpathlineto{\pgfqpoint{2.161437in}{3.380439in}}%
\pgfpathlineto{\pgfqpoint{2.161591in}{3.361533in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{3.348405in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{3.324522in}}%
\pgfpathlineto{\pgfqpoint{2.166317in}{3.317134in}}%
\pgfpathlineto{\pgfqpoint{2.167388in}{3.301586in}}%
\pgfpathlineto{\pgfqpoint{2.167614in}{3.276765in}}%
\pgfpathlineto{\pgfqpoint{2.168190in}{3.250520in}}%
\pgfpathlineto{\pgfqpoint{2.167802in}{3.246858in}}%
\pgfpathlineto{\pgfqpoint{2.167114in}{3.208823in}}%
\pgfpathlineto{\pgfqpoint{2.168573in}{3.169925in}}%
\pgfpathlineto{\pgfqpoint{2.164068in}{3.156595in}}%
\pgfpathlineto{\pgfqpoint{2.158027in}{3.132559in}}%
\pgfpathlineto{\pgfqpoint{2.169055in}{3.108280in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{3.111855in}}%
\pgfpathlineto{\pgfqpoint{2.205492in}{3.149121in}}%
\pgfpathlineto{\pgfqpoint{2.209260in}{3.166028in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{3.186543in}}%
\pgfpathlineto{\pgfqpoint{2.207172in}{3.204970in}}%
\pgfpathlineto{\pgfqpoint{2.209493in}{3.214424in}}%
\pgfpathlineto{\pgfqpoint{2.213538in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{2.206933in}{3.249858in}}%
\pgfpathlineto{\pgfqpoint{2.202893in}{3.268696in}}%
\pgfpathlineto{\pgfqpoint{2.207917in}{3.278232in}}%
\pgfpathlineto{\pgfqpoint{2.205598in}{3.295612in}}%
\pgfpathlineto{\pgfqpoint{2.205484in}{3.321005in}}%
\pgfpathlineto{\pgfqpoint{2.199520in}{3.342380in}}%
\pgfpathlineto{\pgfqpoint{2.192105in}{3.351391in}}%
\pgfpathmoveto{\pgfqpoint{2.083694in}{2.950493in}}%
\pgfpathlineto{\pgfqpoint{2.076788in}{2.961024in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{2.947829in}}%
\pgfpathlineto{\pgfqpoint{2.075078in}{2.941152in}}%
\pgfpathlineto{\pgfqpoint{2.082663in}{2.938620in}}%
\pgfpathlineto{\pgfqpoint{2.085899in}{2.945749in}}%
\pgfpathmoveto{\pgfqpoint{0.610340in}{2.277061in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{2.276570in}}%
\pgfpathlineto{\pgfqpoint{0.609075in}{2.275138in}}%
\pgfpathlineto{\pgfqpoint{0.582028in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{0.583868in}{2.231456in}}%
\pgfpathlineto{\pgfqpoint{0.582082in}{2.206050in}}%
\pgfpathlineto{\pgfqpoint{0.583255in}{2.196710in}}%
\pgfpathlineto{\pgfqpoint{0.586221in}{2.181043in}}%
\pgfpathlineto{\pgfqpoint{0.594553in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.594379in}{2.154673in}}%
\pgfpathlineto{\pgfqpoint{0.599964in}{2.140020in}}%
\pgfpathlineto{\pgfqpoint{0.604154in}{2.125038in}}%
\pgfpathlineto{\pgfqpoint{0.632635in}{2.120890in}}%
\pgfpathlineto{\pgfqpoint{0.624922in}{2.148287in}}%
\pgfpathlineto{\pgfqpoint{0.630417in}{2.164553in}}%
\pgfpathlineto{\pgfqpoint{0.628138in}{2.183312in}}%
\pgfpathlineto{\pgfqpoint{0.625882in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{0.624840in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{0.622269in}{2.229796in}}%
\pgfpathlineto{\pgfqpoint{0.617592in}{2.240903in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{2.275891in}}%
\pgfpathmoveto{\pgfqpoint{0.616604in}{2.096131in}}%
\pgfpathlineto{\pgfqpoint{0.619682in}{2.090283in}}%
\pgfpathlineto{\pgfqpoint{0.623003in}{2.085162in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{2.091077in}}%
\pgfpathlineto{\pgfqpoint{0.631685in}{2.112612in}}%
\pgfpathmoveto{\pgfqpoint{2.046086in}{2.852153in}}%
\pgfpathlineto{\pgfqpoint{2.044234in}{2.846709in}}%
\pgfpathlineto{\pgfqpoint{2.043431in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{2.054843in}{2.842804in}}%
\pgfpathlineto{\pgfqpoint{2.056411in}{2.854311in}}%
\pgfpathmoveto{\pgfqpoint{2.150833in}{2.733309in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{2.743735in}}%
\pgfpathlineto{\pgfqpoint{2.148524in}{2.758947in}}%
\pgfpathlineto{\pgfqpoint{2.150054in}{2.784250in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{2.798085in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{2.823310in}}%
\pgfpathlineto{\pgfqpoint{2.155385in}{2.839681in}}%
\pgfpathlineto{\pgfqpoint{2.155214in}{2.862118in}}%
\pgfpathlineto{\pgfqpoint{2.156270in}{2.880805in}}%
\pgfpathlineto{\pgfqpoint{2.152203in}{2.898441in}}%
\pgfpathlineto{\pgfqpoint{2.152777in}{2.917162in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{2.933983in}}%
\pgfpathlineto{\pgfqpoint{2.157856in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{2.161424in}{2.973185in}}%
\pgfpathlineto{\pgfqpoint{2.162706in}{2.988691in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{3.006159in}}%
\pgfpathlineto{\pgfqpoint{2.161817in}{3.018262in}}%
\pgfpathlineto{\pgfqpoint{2.164994in}{3.042635in}}%
\pgfpathlineto{\pgfqpoint{2.164915in}{3.043707in}}%
\pgfpathlineto{\pgfqpoint{2.156712in}{3.067908in}}%
\pgfpathlineto{\pgfqpoint{2.157743in}{3.083820in}}%
\pgfpathlineto{\pgfqpoint{2.169745in}{3.104993in}}%
\pgfpathlineto{\pgfqpoint{2.200468in}{3.103036in}}%
\pgfpathlineto{\pgfqpoint{2.195564in}{3.075575in}}%
\pgfpathlineto{\pgfqpoint{2.198024in}{3.046894in}}%
\pgfpathlineto{\pgfqpoint{2.170288in}{3.042804in}}%
\pgfpathlineto{\pgfqpoint{2.193425in}{3.031958in}}%
\pgfpathlineto{\pgfqpoint{2.191613in}{3.008628in}}%
\pgfpathlineto{\pgfqpoint{2.196864in}{3.002762in}}%
\pgfpathlineto{\pgfqpoint{2.198651in}{2.980434in}}%
\pgfpathlineto{\pgfqpoint{2.194915in}{2.969441in}}%
\pgfpathlineto{\pgfqpoint{2.194895in}{2.944754in}}%
\pgfpathlineto{\pgfqpoint{2.190118in}{2.929311in}}%
\pgfpathlineto{\pgfqpoint{2.192407in}{2.905934in}}%
\pgfpathlineto{\pgfqpoint{2.192393in}{2.902862in}}%
\pgfpathlineto{\pgfqpoint{2.189357in}{2.880989in}}%
\pgfpathlineto{\pgfqpoint{2.192968in}{2.875092in}}%
\pgfpathlineto{\pgfqpoint{2.196248in}{2.856453in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{2.821228in}}%
\pgfpathlineto{\pgfqpoint{2.194855in}{2.796083in}}%
\pgfpathlineto{\pgfqpoint{2.195754in}{2.781631in}}%
\pgfpathlineto{\pgfqpoint{2.195099in}{2.758984in}}%
\pgfpathlineto{\pgfqpoint{2.195061in}{2.740901in}}%
\pgfpathlineto{\pgfqpoint{2.200596in}{2.727282in}}%
\pgfpathlineto{\pgfqpoint{2.197704in}{2.706013in}}%
\pgfpathlineto{\pgfqpoint{2.196324in}{2.701920in}}%
\pgfpathlineto{\pgfqpoint{2.198560in}{2.682787in}}%
\pgfpathlineto{\pgfqpoint{2.199254in}{2.668909in}}%
\pgfpathlineto{\pgfqpoint{2.199006in}{2.638842in}}%
\pgfpathlineto{\pgfqpoint{2.194417in}{2.615169in}}%
\pgfpathlineto{\pgfqpoint{2.185818in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{2.191534in}{2.602425in}}%
\pgfpathlineto{\pgfqpoint{2.190436in}{2.579881in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{2.560260in}}%
\pgfpathlineto{\pgfqpoint{2.185337in}{2.548311in}}%
\pgfpathlineto{\pgfqpoint{2.186236in}{2.516125in}}%
\pgfpathlineto{\pgfqpoint{2.184672in}{2.510753in}}%
\pgfpathlineto{\pgfqpoint{2.184346in}{2.483392in}}%
\pgfpathlineto{\pgfqpoint{2.179232in}{2.462456in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{2.454525in}}%
\pgfpathlineto{\pgfqpoint{2.181719in}{2.432681in}}%
\pgfpathlineto{\pgfqpoint{2.175485in}{2.404481in}}%
\pgfpathlineto{\pgfqpoint{2.177499in}{2.376466in}}%
\pgfpathlineto{\pgfqpoint{2.175973in}{2.356167in}}%
\pgfpathlineto{\pgfqpoint{2.174052in}{2.342759in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{2.318463in}}%
\pgfpathlineto{\pgfqpoint{2.166647in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{2.172783in}{2.286031in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{2.262139in}}%
\pgfpathlineto{\pgfqpoint{2.161759in}{2.250065in}}%
\pgfpathlineto{\pgfqpoint{2.158007in}{2.232995in}}%
\pgfpathlineto{\pgfqpoint{2.157130in}{2.220546in}}%
\pgfpathlineto{\pgfqpoint{2.151513in}{2.204321in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{2.188965in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{2.143218in}{2.156988in}}%
\pgfpathlineto{\pgfqpoint{2.134005in}{2.134463in}}%
\pgfpathlineto{\pgfqpoint{2.132296in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{2.128023in}{2.117975in}}%
\pgfpathlineto{\pgfqpoint{2.120741in}{2.091718in}}%
\pgfpathlineto{\pgfqpoint{2.102141in}{2.063336in}}%
\pgfpathlineto{\pgfqpoint{2.101882in}{2.062130in}}%
\pgfpathlineto{\pgfqpoint{2.100484in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{2.056582in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{2.053281in}{2.045797in}}%
\pgfpathlineto{\pgfqpoint{2.051879in}{2.046787in}}%
\pgfpathlineto{\pgfqpoint{2.050866in}{2.048283in}}%
\pgfpathlineto{\pgfqpoint{2.021400in}{2.069226in}}%
\pgfpathlineto{\pgfqpoint{2.013128in}{2.080928in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{2.095987in}}%
\pgfpathlineto{\pgfqpoint{1.995514in}{2.120435in}}%
\pgfpathlineto{\pgfqpoint{1.987407in}{2.131831in}}%
\pgfpathlineto{\pgfqpoint{1.985925in}{2.149241in}}%
\pgfpathlineto{\pgfqpoint{1.978818in}{2.164035in}}%
\pgfpathlineto{\pgfqpoint{1.980717in}{2.181049in}}%
\pgfpathlineto{\pgfqpoint{1.975135in}{2.198314in}}%
\pgfpathlineto{\pgfqpoint{1.977462in}{2.213299in}}%
\pgfpathlineto{\pgfqpoint{1.973096in}{2.231029in}}%
\pgfpathlineto{\pgfqpoint{1.974831in}{2.249391in}}%
\pgfpathlineto{\pgfqpoint{1.971563in}{2.264296in}}%
\pgfpathlineto{\pgfqpoint{1.984534in}{2.300184in}}%
\pgfpathlineto{\pgfqpoint{1.979022in}{2.334344in}}%
\pgfpathlineto{\pgfqpoint{1.988310in}{2.358608in}}%
\pgfpathlineto{\pgfqpoint{1.989234in}{2.393124in}}%
\pgfpathlineto{\pgfqpoint{1.989116in}{2.400638in}}%
\pgfpathlineto{\pgfqpoint{1.991861in}{2.407233in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.433690in}}%
\pgfpathlineto{\pgfqpoint{1.994047in}{2.447262in}}%
\pgfpathlineto{\pgfqpoint{2.000260in}{2.467332in}}%
\pgfpathlineto{\pgfqpoint{2.001130in}{2.482790in}}%
\pgfpathlineto{\pgfqpoint{2.002969in}{2.496005in}}%
\pgfpathlineto{\pgfqpoint{2.001132in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{2.005597in}{2.545772in}}%
\pgfpathlineto{\pgfqpoint{2.008529in}{2.560261in}}%
\pgfpathlineto{\pgfqpoint{2.012599in}{2.582362in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{2.592615in}}%
\pgfpathlineto{\pgfqpoint{2.014572in}{2.601527in}}%
\pgfpathlineto{\pgfqpoint{2.015220in}{2.622034in}}%
\pgfpathlineto{\pgfqpoint{2.020871in}{2.648835in}}%
\pgfpathlineto{\pgfqpoint{2.019376in}{2.656527in}}%
\pgfpathlineto{\pgfqpoint{2.022022in}{2.664820in}}%
\pgfpathlineto{\pgfqpoint{2.026570in}{2.692586in}}%
\pgfpathlineto{\pgfqpoint{2.031070in}{2.721561in}}%
\pgfpathlineto{\pgfqpoint{2.030912in}{2.727387in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{2.733043in}}%
\pgfpathlineto{\pgfqpoint{2.037820in}{2.770018in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{2.788504in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{2.790139in}}%
\pgfpathlineto{\pgfqpoint{2.067644in}{2.790310in}}%
\pgfpathlineto{\pgfqpoint{2.068179in}{2.789265in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{2.067554in}{2.787540in}}%
\pgfpathlineto{\pgfqpoint{2.057432in}{2.752248in}}%
\pgfpathlineto{\pgfqpoint{2.043663in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{2.065150in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{2.067674in}{2.711637in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{2.700150in}}%
\pgfpathlineto{\pgfqpoint{2.060752in}{2.691093in}}%
\pgfpathlineto{\pgfqpoint{2.050316in}{2.679253in}}%
\pgfpathlineto{\pgfqpoint{2.035838in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{2.033436in}{2.652857in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{2.630609in}}%
\pgfpathlineto{\pgfqpoint{2.046883in}{2.609802in}}%
\pgfpathlineto{\pgfqpoint{2.031154in}{2.594529in}}%
\pgfpathlineto{\pgfqpoint{2.052665in}{2.588055in}}%
\pgfpathlineto{\pgfqpoint{2.063892in}{2.566111in}}%
\pgfpathlineto{\pgfqpoint{2.056936in}{2.543353in}}%
\pgfpathlineto{\pgfqpoint{2.050153in}{2.529509in}}%
\pgfpathlineto{\pgfqpoint{2.052750in}{2.504951in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{2.499846in}}%
\pgfpathlineto{\pgfqpoint{2.065951in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{2.067688in}{2.460502in}}%
\pgfpathlineto{\pgfqpoint{2.064208in}{2.433908in}}%
\pgfpathlineto{\pgfqpoint{2.066012in}{2.427924in}}%
\pgfpathlineto{\pgfqpoint{2.072837in}{2.403785in}}%
\pgfpathlineto{\pgfqpoint{2.068555in}{2.393104in}}%
\pgfpathlineto{\pgfqpoint{2.087139in}{2.375899in}}%
\pgfpathlineto{\pgfqpoint{2.092623in}{2.384810in}}%
\pgfpathlineto{\pgfqpoint{2.098828in}{2.397580in}}%
\pgfpathlineto{\pgfqpoint{2.108514in}{2.420060in}}%
\pgfpathlineto{\pgfqpoint{2.110630in}{2.424308in}}%
\pgfpathlineto{\pgfqpoint{2.111558in}{2.428330in}}%
\pgfpathlineto{\pgfqpoint{2.123432in}{2.471225in}}%
\pgfpathlineto{\pgfqpoint{2.124934in}{2.475897in}}%
\pgfpathlineto{\pgfqpoint{2.130168in}{2.514596in}}%
\pgfpathlineto{\pgfqpoint{2.135410in}{2.544518in}}%
\pgfpathlineto{\pgfqpoint{2.136952in}{2.547654in}}%
\pgfpathlineto{\pgfqpoint{2.140448in}{2.582287in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{2.583040in}}%
\pgfpathlineto{\pgfqpoint{2.140591in}{2.584346in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{2.617973in}}%
\pgfpathlineto{\pgfqpoint{2.149825in}{2.638368in}}%
\pgfpathlineto{\pgfqpoint{2.153345in}{2.654287in}}%
\pgfpathlineto{\pgfqpoint{2.152941in}{2.664193in}}%
\pgfpathlineto{\pgfqpoint{2.149200in}{2.680454in}}%
\pgfpathlineto{\pgfqpoint{2.143386in}{2.703423in}}%
\pgfpathlineto{\pgfqpoint{2.149779in}{2.714097in}}%
\pgfpathmoveto{\pgfqpoint{1.901699in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{1.909728in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.690947in}}%
\pgfpathlineto{\pgfqpoint{1.939284in}{1.682561in}}%
\pgfpathlineto{\pgfqpoint{1.955279in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{1.961388in}{1.661416in}}%
\pgfpathlineto{\pgfqpoint{1.966706in}{1.651297in}}%
\pgfpathlineto{\pgfqpoint{1.979811in}{1.633780in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{1.620247in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.998340in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{2.006007in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{2.009625in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{2.009677in}{1.559116in}}%
\pgfpathlineto{\pgfqpoint{2.019834in}{1.525447in}}%
\pgfpathlineto{\pgfqpoint{2.020953in}{1.492881in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{2.022323in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{1.460136in}}%
\pgfpathlineto{\pgfqpoint{2.020561in}{1.442023in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{1.439094in}}%
\pgfpathlineto{\pgfqpoint{2.016927in}{1.407210in}}%
\pgfpathlineto{\pgfqpoint{2.014315in}{1.396824in}}%
\pgfpathlineto{\pgfqpoint{2.011093in}{1.377444in}}%
\pgfpathlineto{\pgfqpoint{2.003459in}{1.352028in}}%
\pgfpathlineto{\pgfqpoint{2.001603in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.998003in}{1.336753in}}%
\pgfpathlineto{\pgfqpoint{1.989647in}{1.309216in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{1.974151in}{1.278263in}}%
\pgfpathlineto{\pgfqpoint{1.954682in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{1.952605in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{1.931809in}{1.218077in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{1.206088in}}%
\pgfpathlineto{\pgfqpoint{1.902607in}{1.200357in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.882160in}{1.200373in}}%
\pgfpathlineto{\pgfqpoint{1.863878in}{1.201601in}}%
\pgfpathlineto{\pgfqpoint{1.836101in}{1.228792in}}%
\pgfpathlineto{\pgfqpoint{1.819453in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{1.813612in}{1.273795in}}%
\pgfpathlineto{\pgfqpoint{1.805676in}{1.295375in}}%
\pgfpathlineto{\pgfqpoint{1.798566in}{1.324700in}}%
\pgfpathlineto{\pgfqpoint{1.794039in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{1.786724in}{1.369383in}}%
\pgfpathlineto{\pgfqpoint{1.784813in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{1.776987in}{1.407596in}}%
\pgfpathlineto{\pgfqpoint{1.775897in}{1.414012in}}%
\pgfpathlineto{\pgfqpoint{1.771138in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{1.769186in}{1.449577in}}%
\pgfpathlineto{\pgfqpoint{1.765060in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{1.505605in}}%
\pgfpathlineto{\pgfqpoint{1.754947in}{1.533858in}}%
\pgfpathlineto{\pgfqpoint{1.752613in}{1.546765in}}%
\pgfpathlineto{\pgfqpoint{1.752213in}{1.580177in}}%
\pgfpathlineto{\pgfqpoint{1.750590in}{1.603743in}}%
\pgfpathlineto{\pgfqpoint{1.752831in}{1.627187in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{1.640380in}}%
\pgfpathlineto{\pgfqpoint{1.756689in}{1.654942in}}%
\pgfpathlineto{\pgfqpoint{1.764361in}{1.677184in}}%
\pgfpathlineto{\pgfqpoint{1.766906in}{1.687405in}}%
\pgfpathlineto{\pgfqpoint{1.779805in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{1.786914in}{1.715273in}}%
\pgfpathlineto{\pgfqpoint{1.810888in}{1.726110in}}%
\pgfpathlineto{\pgfqpoint{1.819278in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{1.821721in}{1.731013in}}%
\pgfpathlineto{\pgfqpoint{1.827636in}{1.730206in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.730041in}}%
\pgfpathlineto{\pgfqpoint{1.866337in}{1.727986in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{1.720557in}}%
\pgfpathmoveto{\pgfqpoint{2.189629in}{3.350222in}}%
\pgfpathlineto{\pgfqpoint{2.198223in}{3.339779in}}%
\pgfpathlineto{\pgfqpoint{2.203389in}{3.321266in}}%
\pgfpathlineto{\pgfqpoint{2.203513in}{3.293536in}}%
\pgfpathlineto{\pgfqpoint{2.205499in}{3.278653in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{3.270486in}}%
\pgfpathlineto{\pgfqpoint{2.205840in}{3.248834in}}%
\pgfpathlineto{\pgfqpoint{2.211797in}{3.235439in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{3.212971in}}%
\pgfpathlineto{\pgfqpoint{2.205738in}{3.206274in}}%
\pgfpathlineto{\pgfqpoint{2.207140in}{3.185893in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{3.166991in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{3.148481in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{3.113860in}}%
\pgfpathlineto{\pgfqpoint{2.169920in}{3.110539in}}%
\pgfpathlineto{\pgfqpoint{2.159674in}{3.133095in}}%
\pgfpathlineto{\pgfqpoint{2.165287in}{3.155425in}}%
\pgfpathlineto{\pgfqpoint{2.170409in}{3.170581in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{3.206757in}}%
\pgfpathlineto{\pgfqpoint{2.177094in}{3.209184in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{3.211941in}}%
\pgfpathlineto{\pgfqpoint{2.170548in}{3.246129in}}%
\pgfpathlineto{\pgfqpoint{2.171479in}{3.254922in}}%
\pgfpathlineto{\pgfqpoint{2.170986in}{3.277397in}}%
\pgfpathlineto{\pgfqpoint{2.170792in}{3.298652in}}%
\pgfpathlineto{\pgfqpoint{2.169466in}{3.317913in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{3.327066in}}%
\pgfpathlineto{\pgfqpoint{2.161476in}{3.347649in}}%
\pgfpathlineto{\pgfqpoint{2.163980in}{3.362913in}}%
\pgfpathlineto{\pgfqpoint{2.163856in}{3.378170in}}%
\pgfpathlineto{\pgfqpoint{2.184689in}{3.394902in}}%
\pgfpathlineto{\pgfqpoint{2.181010in}{3.413689in}}%
\pgfpathlineto{\pgfqpoint{2.192305in}{3.398102in}}%
\pgfpathlineto{\pgfqpoint{2.192669in}{3.395295in}}%
\pgfpathlineto{\pgfqpoint{2.192334in}{3.391189in}}%
\pgfpathlineto{\pgfqpoint{2.186259in}{3.365060in}}%
\pgfpathmoveto{\pgfqpoint{0.615308in}{2.136519in}}%
\pgfpathlineto{\pgfqpoint{0.607399in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{0.606236in}{2.141831in}}%
\pgfpathlineto{\pgfqpoint{0.604685in}{2.145900in}}%
\pgfpathlineto{\pgfqpoint{0.605016in}{2.172838in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{2.196105in}}%
\pgfpathlineto{\pgfqpoint{0.588460in}{2.200288in}}%
\pgfpathlineto{\pgfqpoint{0.590845in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{0.590021in}{2.243033in}}%
\pgfpathlineto{\pgfqpoint{0.602863in}{2.254436in}}%
\pgfpathlineto{\pgfqpoint{0.605964in}{2.238451in}}%
\pgfpathlineto{\pgfqpoint{0.614851in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{0.604311in}{2.205597in}}%
\pgfpathlineto{\pgfqpoint{0.618676in}{2.205682in}}%
\pgfpathlineto{\pgfqpoint{0.621085in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{0.622176in}{2.170796in}}%
\pgfpathlineto{\pgfqpoint{0.613166in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{0.613166in}{2.144127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868901in}{0.800018in}}%
\pgfpathlineto{\pgfqpoint{1.866551in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{1.878900in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.892595in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{1.893077in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{1.905813in}{0.867701in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{1.920653in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{1.905588in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{1.891735in}{0.861417in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{1.878598in}{0.831966in}}%
\pgfpathlineto{\pgfqpoint{1.865463in}{0.818808in}}%
\pgfpathlineto{\pgfqpoint{1.867962in}{0.798855in}}%
\pgfpathmoveto{\pgfqpoint{2.149779in}{2.714097in}}%
\pgfpathlineto{\pgfqpoint{2.143386in}{2.703423in}}%
\pgfpathlineto{\pgfqpoint{2.149200in}{2.680454in}}%
\pgfpathlineto{\pgfqpoint{2.152941in}{2.664193in}}%
\pgfpathlineto{\pgfqpoint{2.153345in}{2.654287in}}%
\pgfpathlineto{\pgfqpoint{2.149825in}{2.638368in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{2.617973in}}%
\pgfpathlineto{\pgfqpoint{2.140591in}{2.584346in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{2.583040in}}%
\pgfpathlineto{\pgfqpoint{2.140448in}{2.582287in}}%
\pgfpathlineto{\pgfqpoint{2.136952in}{2.547654in}}%
\pgfpathlineto{\pgfqpoint{2.135410in}{2.544518in}}%
\pgfpathlineto{\pgfqpoint{2.130168in}{2.514596in}}%
\pgfpathlineto{\pgfqpoint{2.129648in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{2.124934in}{2.475897in}}%
\pgfpathlineto{\pgfqpoint{2.123432in}{2.471225in}}%
\pgfpathlineto{\pgfqpoint{2.110630in}{2.424308in}}%
\pgfpathlineto{\pgfqpoint{2.108514in}{2.420060in}}%
\pgfpathlineto{\pgfqpoint{2.098828in}{2.397580in}}%
\pgfpathlineto{\pgfqpoint{2.092623in}{2.384810in}}%
\pgfpathlineto{\pgfqpoint{2.087139in}{2.375899in}}%
\pgfpathlineto{\pgfqpoint{2.068555in}{2.393104in}}%
\pgfpathlineto{\pgfqpoint{2.072837in}{2.403785in}}%
\pgfpathlineto{\pgfqpoint{2.064208in}{2.433908in}}%
\pgfpathlineto{\pgfqpoint{2.067688in}{2.460502in}}%
\pgfpathlineto{\pgfqpoint{2.065951in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{2.499846in}}%
\pgfpathlineto{\pgfqpoint{2.052750in}{2.504951in}}%
\pgfpathlineto{\pgfqpoint{2.050153in}{2.529509in}}%
\pgfpathlineto{\pgfqpoint{2.056936in}{2.543353in}}%
\pgfpathlineto{\pgfqpoint{2.063892in}{2.566111in}}%
\pgfpathlineto{\pgfqpoint{2.052665in}{2.588055in}}%
\pgfpathlineto{\pgfqpoint{2.031154in}{2.594529in}}%
\pgfpathlineto{\pgfqpoint{2.046883in}{2.609802in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{2.630609in}}%
\pgfpathlineto{\pgfqpoint{2.033436in}{2.652857in}}%
\pgfpathlineto{\pgfqpoint{2.035838in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{2.050316in}{2.679253in}}%
\pgfpathlineto{\pgfqpoint{2.060752in}{2.691093in}}%
\pgfpathlineto{\pgfqpoint{2.064026in}{2.700150in}}%
\pgfpathlineto{\pgfqpoint{2.067674in}{2.711637in}}%
\pgfpathlineto{\pgfqpoint{2.065150in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{2.043663in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{2.057432in}{2.752248in}}%
\pgfpathlineto{\pgfqpoint{2.067554in}{2.787540in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{2.068179in}{2.789265in}}%
\pgfpathlineto{\pgfqpoint{2.067644in}{2.790310in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{2.790139in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{2.788504in}}%
\pgfpathlineto{\pgfqpoint{2.037820in}{2.770018in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{2.733043in}}%
\pgfpathlineto{\pgfqpoint{2.030912in}{2.727387in}}%
\pgfpathlineto{\pgfqpoint{2.031070in}{2.721561in}}%
\pgfpathlineto{\pgfqpoint{2.026570in}{2.692586in}}%
\pgfpathlineto{\pgfqpoint{2.022022in}{2.664820in}}%
\pgfpathlineto{\pgfqpoint{2.019376in}{2.656527in}}%
\pgfpathlineto{\pgfqpoint{2.020871in}{2.648835in}}%
\pgfpathlineto{\pgfqpoint{2.015220in}{2.622034in}}%
\pgfpathlineto{\pgfqpoint{2.014572in}{2.601527in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{2.592615in}}%
\pgfpathlineto{\pgfqpoint{2.012599in}{2.582362in}}%
\pgfpathlineto{\pgfqpoint{2.008529in}{2.560261in}}%
\pgfpathlineto{\pgfqpoint{2.005597in}{2.545772in}}%
\pgfpathlineto{\pgfqpoint{2.001132in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{2.002969in}{2.496005in}}%
\pgfpathlineto{\pgfqpoint{2.001130in}{2.482790in}}%
\pgfpathlineto{\pgfqpoint{2.000260in}{2.467332in}}%
\pgfpathlineto{\pgfqpoint{1.994047in}{2.447262in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.433690in}}%
\pgfpathlineto{\pgfqpoint{1.991861in}{2.407233in}}%
\pgfpathlineto{\pgfqpoint{1.989116in}{2.400638in}}%
\pgfpathlineto{\pgfqpoint{1.989234in}{2.393124in}}%
\pgfpathlineto{\pgfqpoint{1.988310in}{2.358608in}}%
\pgfpathlineto{\pgfqpoint{1.979022in}{2.334344in}}%
\pgfpathlineto{\pgfqpoint{1.984445in}{2.299705in}}%
\pgfpathlineto{\pgfqpoint{1.971563in}{2.264296in}}%
\pgfpathlineto{\pgfqpoint{1.974831in}{2.249391in}}%
\pgfpathlineto{\pgfqpoint{1.973096in}{2.231029in}}%
\pgfpathlineto{\pgfqpoint{1.977462in}{2.213299in}}%
\pgfpathlineto{\pgfqpoint{1.975135in}{2.198314in}}%
\pgfpathlineto{\pgfqpoint{1.980717in}{2.181049in}}%
\pgfpathlineto{\pgfqpoint{1.978818in}{2.164035in}}%
\pgfpathlineto{\pgfqpoint{1.985925in}{2.149241in}}%
\pgfpathlineto{\pgfqpoint{1.987407in}{2.131831in}}%
\pgfpathlineto{\pgfqpoint{1.995514in}{2.120435in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{2.095987in}}%
\pgfpathlineto{\pgfqpoint{2.013128in}{2.080928in}}%
\pgfpathlineto{\pgfqpoint{2.021400in}{2.069226in}}%
\pgfpathlineto{\pgfqpoint{2.050866in}{2.048283in}}%
\pgfpathlineto{\pgfqpoint{2.051879in}{2.046787in}}%
\pgfpathlineto{\pgfqpoint{2.053281in}{2.045797in}}%
\pgfpathlineto{\pgfqpoint{2.056582in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{2.100484in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{2.101882in}{2.062130in}}%
\pgfpathlineto{\pgfqpoint{2.102141in}{2.063336in}}%
\pgfpathlineto{\pgfqpoint{2.120741in}{2.091718in}}%
\pgfpathlineto{\pgfqpoint{2.128023in}{2.117975in}}%
\pgfpathlineto{\pgfqpoint{2.132296in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{2.134005in}{2.134463in}}%
\pgfpathlineto{\pgfqpoint{2.143218in}{2.156988in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{2.188965in}}%
\pgfpathlineto{\pgfqpoint{2.151513in}{2.204321in}}%
\pgfpathlineto{\pgfqpoint{2.157130in}{2.220546in}}%
\pgfpathlineto{\pgfqpoint{2.158007in}{2.232995in}}%
\pgfpathlineto{\pgfqpoint{2.161759in}{2.250065in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{2.262139in}}%
\pgfpathlineto{\pgfqpoint{2.172783in}{2.286031in}}%
\pgfpathlineto{\pgfqpoint{2.166647in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{2.318463in}}%
\pgfpathlineto{\pgfqpoint{2.174052in}{2.342759in}}%
\pgfpathlineto{\pgfqpoint{2.175973in}{2.356167in}}%
\pgfpathlineto{\pgfqpoint{2.177499in}{2.376466in}}%
\pgfpathlineto{\pgfqpoint{2.175492in}{2.404608in}}%
\pgfpathlineto{\pgfqpoint{2.181719in}{2.432681in}}%
\pgfpathlineto{\pgfqpoint{2.179300in}{2.454525in}}%
\pgfpathlineto{\pgfqpoint{2.179232in}{2.462456in}}%
\pgfpathlineto{\pgfqpoint{2.184346in}{2.483392in}}%
\pgfpathlineto{\pgfqpoint{2.184672in}{2.510753in}}%
\pgfpathlineto{\pgfqpoint{2.186236in}{2.516125in}}%
\pgfpathlineto{\pgfqpoint{2.185880in}{2.525428in}}%
\pgfpathlineto{\pgfqpoint{2.185337in}{2.548311in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{2.560260in}}%
\pgfpathlineto{\pgfqpoint{2.190436in}{2.579881in}}%
\pgfpathlineto{\pgfqpoint{2.191534in}{2.602425in}}%
\pgfpathlineto{\pgfqpoint{2.185818in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{2.194417in}{2.615169in}}%
\pgfpathlineto{\pgfqpoint{2.199006in}{2.638842in}}%
\pgfpathlineto{\pgfqpoint{2.199013in}{2.652132in}}%
\pgfpathlineto{\pgfqpoint{2.199254in}{2.668909in}}%
\pgfpathlineto{\pgfqpoint{2.198560in}{2.682787in}}%
\pgfpathlineto{\pgfqpoint{2.196324in}{2.701920in}}%
\pgfpathlineto{\pgfqpoint{2.197704in}{2.706013in}}%
\pgfpathlineto{\pgfqpoint{2.200596in}{2.727282in}}%
\pgfpathlineto{\pgfqpoint{2.195061in}{2.740901in}}%
\pgfpathlineto{\pgfqpoint{2.195099in}{2.758984in}}%
\pgfpathlineto{\pgfqpoint{2.195754in}{2.781631in}}%
\pgfpathlineto{\pgfqpoint{2.194855in}{2.796083in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{2.821228in}}%
\pgfpathlineto{\pgfqpoint{2.196248in}{2.856453in}}%
\pgfpathlineto{\pgfqpoint{2.192968in}{2.875092in}}%
\pgfpathlineto{\pgfqpoint{2.189357in}{2.880989in}}%
\pgfpathlineto{\pgfqpoint{2.192393in}{2.902862in}}%
\pgfpathlineto{\pgfqpoint{2.192407in}{2.905934in}}%
\pgfpathlineto{\pgfqpoint{2.190118in}{2.929311in}}%
\pgfpathlineto{\pgfqpoint{2.194895in}{2.944754in}}%
\pgfpathlineto{\pgfqpoint{2.194915in}{2.969441in}}%
\pgfpathlineto{\pgfqpoint{2.198651in}{2.980434in}}%
\pgfpathlineto{\pgfqpoint{2.196864in}{3.002762in}}%
\pgfpathlineto{\pgfqpoint{2.191613in}{3.008628in}}%
\pgfpathlineto{\pgfqpoint{2.193425in}{3.031958in}}%
\pgfpathlineto{\pgfqpoint{2.170288in}{3.042804in}}%
\pgfpathlineto{\pgfqpoint{2.198024in}{3.046894in}}%
\pgfpathlineto{\pgfqpoint{2.195564in}{3.075575in}}%
\pgfpathlineto{\pgfqpoint{2.200468in}{3.103036in}}%
\pgfpathlineto{\pgfqpoint{2.169745in}{3.104993in}}%
\pgfpathlineto{\pgfqpoint{2.157743in}{3.083820in}}%
\pgfpathlineto{\pgfqpoint{2.156712in}{3.067908in}}%
\pgfpathlineto{\pgfqpoint{2.164915in}{3.043707in}}%
\pgfpathlineto{\pgfqpoint{2.164994in}{3.042635in}}%
\pgfpathlineto{\pgfqpoint{2.161817in}{3.018262in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{3.006159in}}%
\pgfpathlineto{\pgfqpoint{2.162706in}{2.988691in}}%
\pgfpathlineto{\pgfqpoint{2.161424in}{2.973185in}}%
\pgfpathlineto{\pgfqpoint{2.157856in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{2.933983in}}%
\pgfpathlineto{\pgfqpoint{2.152777in}{2.917162in}}%
\pgfpathlineto{\pgfqpoint{2.152203in}{2.898441in}}%
\pgfpathlineto{\pgfqpoint{2.156270in}{2.880805in}}%
\pgfpathlineto{\pgfqpoint{2.155214in}{2.862118in}}%
\pgfpathlineto{\pgfqpoint{2.155385in}{2.839681in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{2.823310in}}%
\pgfpathlineto{\pgfqpoint{2.151660in}{2.798085in}}%
\pgfpathlineto{\pgfqpoint{2.150054in}{2.784250in}}%
\pgfpathlineto{\pgfqpoint{2.148524in}{2.758947in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{2.743735in}}%
\pgfpathlineto{\pgfqpoint{2.150833in}{2.733309in}}%
\pgfpathmoveto{\pgfqpoint{1.885952in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{1.866337in}{1.727986in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.730041in}}%
\pgfpathlineto{\pgfqpoint{1.827636in}{1.730206in}}%
\pgfpathlineto{\pgfqpoint{1.821721in}{1.731013in}}%
\pgfpathlineto{\pgfqpoint{1.819278in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{1.810888in}{1.726110in}}%
\pgfpathlineto{\pgfqpoint{1.786914in}{1.715273in}}%
\pgfpathlineto{\pgfqpoint{1.779805in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{1.766906in}{1.687405in}}%
\pgfpathlineto{\pgfqpoint{1.764361in}{1.677184in}}%
\pgfpathlineto{\pgfqpoint{1.756689in}{1.654942in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{1.640380in}}%
\pgfpathlineto{\pgfqpoint{1.752831in}{1.627187in}}%
\pgfpathlineto{\pgfqpoint{1.750590in}{1.603743in}}%
\pgfpathlineto{\pgfqpoint{1.752213in}{1.580177in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.574226in}}%
\pgfpathlineto{\pgfqpoint{1.752613in}{1.546765in}}%
\pgfpathlineto{\pgfqpoint{1.754947in}{1.533858in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{1.505605in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{1.765060in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{1.769186in}{1.449577in}}%
\pgfpathlineto{\pgfqpoint{1.771138in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{1.775897in}{1.414012in}}%
\pgfpathlineto{\pgfqpoint{1.776987in}{1.407596in}}%
\pgfpathlineto{\pgfqpoint{1.786724in}{1.369383in}}%
\pgfpathlineto{\pgfqpoint{1.794039in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{1.795173in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{1.798566in}{1.324700in}}%
\pgfpathlineto{\pgfqpoint{1.805676in}{1.295375in}}%
\pgfpathlineto{\pgfqpoint{1.813612in}{1.273795in}}%
\pgfpathlineto{\pgfqpoint{1.819453in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{1.836101in}{1.228792in}}%
\pgfpathlineto{\pgfqpoint{1.837035in}{1.228044in}}%
\pgfpathlineto{\pgfqpoint{1.863878in}{1.201601in}}%
\pgfpathlineto{\pgfqpoint{1.882160in}{1.200373in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.902607in}{1.200357in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{1.206088in}}%
\pgfpathlineto{\pgfqpoint{1.931809in}{1.218077in}}%
\pgfpathlineto{\pgfqpoint{1.955079in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.248760in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{1.989647in}{1.309216in}}%
\pgfpathlineto{\pgfqpoint{1.998003in}{1.336753in}}%
\pgfpathlineto{\pgfqpoint{2.001603in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{2.003459in}{1.352028in}}%
\pgfpathlineto{\pgfqpoint{2.011093in}{1.377444in}}%
\pgfpathlineto{\pgfqpoint{2.014315in}{1.396824in}}%
\pgfpathlineto{\pgfqpoint{2.016927in}{1.407210in}}%
\pgfpathlineto{\pgfqpoint{2.020561in}{1.442023in}}%
\pgfpathlineto{\pgfqpoint{2.020639in}{1.460136in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{2.020953in}{1.492881in}}%
\pgfpathlineto{\pgfqpoint{2.019834in}{1.525447in}}%
\pgfpathlineto{\pgfqpoint{2.009677in}{1.559116in}}%
\pgfpathlineto{\pgfqpoint{2.009625in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{2.009260in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{2.006007in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{1.998340in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{1.620247in}}%
\pgfpathlineto{\pgfqpoint{1.979811in}{1.633780in}}%
\pgfpathlineto{\pgfqpoint{1.966706in}{1.651297in}}%
\pgfpathlineto{\pgfqpoint{1.961388in}{1.661416in}}%
\pgfpathlineto{\pgfqpoint{1.955279in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{1.939284in}{1.682561in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.690947in}}%
\pgfpathlineto{\pgfqpoint{1.909728in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{1.710844in}}%
\pgfpathmoveto{\pgfqpoint{2.186259in}{3.365060in}}%
\pgfpathlineto{\pgfqpoint{2.192334in}{3.391189in}}%
\pgfpathlineto{\pgfqpoint{2.192669in}{3.395295in}}%
\pgfpathlineto{\pgfqpoint{2.192305in}{3.398102in}}%
\pgfpathlineto{\pgfqpoint{2.181010in}{3.413689in}}%
\pgfpathlineto{\pgfqpoint{2.184689in}{3.394902in}}%
\pgfpathlineto{\pgfqpoint{2.163856in}{3.378170in}}%
\pgfpathlineto{\pgfqpoint{2.163980in}{3.362913in}}%
\pgfpathlineto{\pgfqpoint{2.161476in}{3.347649in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{3.327066in}}%
\pgfpathlineto{\pgfqpoint{2.169466in}{3.317913in}}%
\pgfpathlineto{\pgfqpoint{2.170792in}{3.298652in}}%
\pgfpathlineto{\pgfqpoint{2.170986in}{3.277397in}}%
\pgfpathlineto{\pgfqpoint{2.171479in}{3.254922in}}%
\pgfpathlineto{\pgfqpoint{2.170548in}{3.246129in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{3.211941in}}%
\pgfpathlineto{\pgfqpoint{2.177094in}{3.209184in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{3.206757in}}%
\pgfpathlineto{\pgfqpoint{2.170409in}{3.170581in}}%
\pgfpathlineto{\pgfqpoint{2.165287in}{3.155425in}}%
\pgfpathlineto{\pgfqpoint{2.159674in}{3.133095in}}%
\pgfpathlineto{\pgfqpoint{2.169920in}{3.110539in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{3.113860in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{3.148481in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{3.166991in}}%
\pgfpathlineto{\pgfqpoint{2.207140in}{3.185893in}}%
\pgfpathlineto{\pgfqpoint{2.205738in}{3.206274in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{3.212971in}}%
\pgfpathlineto{\pgfqpoint{2.211797in}{3.235439in}}%
\pgfpathlineto{\pgfqpoint{2.205840in}{3.248834in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{3.270486in}}%
\pgfpathlineto{\pgfqpoint{2.205499in}{3.278653in}}%
\pgfpathlineto{\pgfqpoint{2.203513in}{3.293536in}}%
\pgfpathlineto{\pgfqpoint{2.203389in}{3.321266in}}%
\pgfpathlineto{\pgfqpoint{2.198223in}{3.339779in}}%
\pgfpathlineto{\pgfqpoint{2.189629in}{3.350222in}}%
\pgfpathmoveto{\pgfqpoint{0.613166in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{0.622176in}{2.170796in}}%
\pgfpathlineto{\pgfqpoint{0.621085in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{0.618676in}{2.205682in}}%
\pgfpathlineto{\pgfqpoint{0.604311in}{2.205597in}}%
\pgfpathlineto{\pgfqpoint{0.614851in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{0.605964in}{2.238451in}}%
\pgfpathlineto{\pgfqpoint{0.602863in}{2.254436in}}%
\pgfpathlineto{\pgfqpoint{0.590021in}{2.243033in}}%
\pgfpathlineto{\pgfqpoint{0.590845in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{0.588460in}{2.200288in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{2.196105in}}%
\pgfpathlineto{\pgfqpoint{0.605016in}{2.172838in}}%
\pgfpathlineto{\pgfqpoint{0.604685in}{2.145900in}}%
\pgfpathlineto{\pgfqpoint{0.606236in}{2.141831in}}%
\pgfpathlineto{\pgfqpoint{0.607399in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{0.615308in}{2.136519in}}%
\pgfpathmoveto{\pgfqpoint{2.152767in}{2.734228in}}%
\pgfpathlineto{\pgfqpoint{2.153004in}{2.742036in}}%
\pgfpathlineto{\pgfqpoint{2.150004in}{2.759418in}}%
\pgfpathlineto{\pgfqpoint{2.151441in}{2.783199in}}%
\pgfpathlineto{\pgfqpoint{2.153260in}{2.798868in}}%
\pgfpathlineto{\pgfqpoint{2.154699in}{2.822298in}}%
\pgfpathlineto{\pgfqpoint{2.157144in}{2.840694in}}%
\pgfpathlineto{\pgfqpoint{2.156987in}{2.861321in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{2.882157in}}%
\pgfpathlineto{\pgfqpoint{2.154725in}{2.897070in}}%
\pgfpathlineto{\pgfqpoint{2.155375in}{2.918263in}}%
\pgfpathlineto{\pgfqpoint{2.158591in}{2.932428in}}%
\pgfpathlineto{\pgfqpoint{2.159992in}{2.954487in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{2.971442in}}%
\pgfpathlineto{\pgfqpoint{2.164539in}{2.988678in}}%
\pgfpathlineto{\pgfqpoint{2.165840in}{3.008092in}}%
\pgfpathlineto{\pgfqpoint{2.164233in}{3.017540in}}%
\pgfpathlineto{\pgfqpoint{2.166967in}{3.038515in}}%
\pgfpathlineto{\pgfqpoint{2.188906in}{3.028230in}}%
\pgfpathlineto{\pgfqpoint{2.187491in}{3.010020in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{3.001334in}}%
\pgfpathlineto{\pgfqpoint{2.196872in}{2.981250in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.968166in}}%
\pgfpathlineto{\pgfqpoint{2.192409in}{2.946560in}}%
\pgfpathlineto{\pgfqpoint{2.186820in}{2.928494in}}%
\pgfpathlineto{\pgfqpoint{2.188748in}{2.908808in}}%
\pgfpathlineto{\pgfqpoint{2.188711in}{2.900809in}}%
\pgfpathlineto{\pgfqpoint{2.186144in}{2.882313in}}%
\pgfpathlineto{\pgfqpoint{2.191694in}{2.873247in}}%
\pgfpathlineto{\pgfqpoint{2.194709in}{2.856113in}}%
\pgfpathlineto{\pgfqpoint{2.194371in}{2.820364in}}%
\pgfpathlineto{\pgfqpoint{2.193382in}{2.797008in}}%
\pgfpathlineto{\pgfqpoint{2.194394in}{2.780738in}}%
\pgfpathlineto{\pgfqpoint{2.193778in}{2.759453in}}%
\pgfpathlineto{\pgfqpoint{2.193736in}{2.739416in}}%
\pgfpathlineto{\pgfqpoint{2.198424in}{2.727882in}}%
\pgfpathlineto{\pgfqpoint{2.195289in}{2.704825in}}%
\pgfpathlineto{\pgfqpoint{2.194775in}{2.703300in}}%
\pgfpathlineto{\pgfqpoint{2.197231in}{2.682283in}}%
\pgfpathlineto{\pgfqpoint{2.197864in}{2.669627in}}%
\pgfpathlineto{\pgfqpoint{2.197596in}{2.639283in}}%
\pgfpathlineto{\pgfqpoint{2.193427in}{2.617781in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{2.612889in}}%
\pgfpathlineto{\pgfqpoint{2.189115in}{2.598720in}}%
\pgfpathlineto{\pgfqpoint{2.188204in}{2.580022in}}%
\pgfpathlineto{\pgfqpoint{2.186919in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.548502in}}%
\pgfpathlineto{\pgfqpoint{2.183197in}{2.516335in}}%
\pgfpathlineto{\pgfqpoint{2.182698in}{2.514621in}}%
\pgfpathlineto{\pgfqpoint{2.182328in}{2.483644in}}%
\pgfpathlineto{\pgfqpoint{2.177632in}{2.464419in}}%
\pgfpathlineto{\pgfqpoint{2.177724in}{2.453675in}}%
\pgfpathlineto{\pgfqpoint{2.179990in}{2.433209in}}%
\pgfpathlineto{\pgfqpoint{2.174156in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{2.173231in}{2.404717in}}%
\pgfpathlineto{\pgfqpoint{2.173845in}{2.401661in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.376287in}}%
\pgfpathlineto{\pgfqpoint{2.174287in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{2.172119in}{2.342774in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.316712in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.315217in}}%
\pgfpathlineto{\pgfqpoint{2.170393in}{2.285575in}}%
\pgfpathlineto{\pgfqpoint{2.163070in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{2.159758in}{2.250369in}}%
\pgfpathlineto{\pgfqpoint{2.155559in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{2.154877in}{2.221582in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{2.208957in}}%
\pgfpathlineto{\pgfqpoint{2.146922in}{2.189501in}}%
\pgfpathlineto{\pgfqpoint{2.142584in}{2.175463in}}%
\pgfpathlineto{\pgfqpoint{2.140841in}{2.157620in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{2.138388in}}%
\pgfpathlineto{\pgfqpoint{2.130292in}{2.128497in}}%
\pgfpathlineto{\pgfqpoint{2.123586in}{2.112511in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{2.103399in}{2.071000in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{2.064193in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{2.049235in}}%
\pgfpathlineto{\pgfqpoint{2.050380in}{2.051342in}}%
\pgfpathlineto{\pgfqpoint{2.022468in}{2.071180in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{2.080443in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{2.097251in}}%
\pgfpathlineto{\pgfqpoint{1.997388in}{2.119552in}}%
\pgfpathlineto{\pgfqpoint{1.988425in}{2.132151in}}%
\pgfpathlineto{\pgfqpoint{1.986787in}{2.151398in}}%
\pgfpathlineto{\pgfqpoint{1.980658in}{2.164158in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{2.178832in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{2.198385in}}%
\pgfpathlineto{\pgfqpoint{1.978609in}{2.215356in}}%
\pgfpathlineto{\pgfqpoint{1.974690in}{2.231271in}}%
\pgfpathlineto{\pgfqpoint{1.976247in}{2.247753in}}%
\pgfpathlineto{\pgfqpoint{1.972590in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.985075in}{2.298752in}}%
\pgfpathlineto{\pgfqpoint{1.985060in}{2.299895in}}%
\pgfpathlineto{\pgfqpoint{1.985728in}{2.302269in}}%
\pgfpathlineto{\pgfqpoint{1.980580in}{2.334176in}}%
\pgfpathlineto{\pgfqpoint{1.990889in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{1.991719in}{2.399974in}}%
\pgfpathlineto{\pgfqpoint{1.993608in}{2.404514in}}%
\pgfpathlineto{\pgfqpoint{1.995929in}{2.434677in}}%
\pgfpathlineto{\pgfqpoint{1.996062in}{2.446672in}}%
\pgfpathlineto{\pgfqpoint{2.001553in}{2.464410in}}%
\pgfpathlineto{\pgfqpoint{2.002575in}{2.482573in}}%
\pgfpathlineto{\pgfqpoint{2.004735in}{2.498098in}}%
\pgfpathlineto{\pgfqpoint{2.003048in}{2.521767in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{2.543832in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{2.560447in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{2.585793in}}%
\pgfpathlineto{\pgfqpoint{2.014891in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{2.016479in}{2.598409in}}%
\pgfpathlineto{\pgfqpoint{2.017223in}{2.621963in}}%
\pgfpathlineto{\pgfqpoint{2.023715in}{2.652748in}}%
\pgfpathlineto{\pgfqpoint{2.023009in}{2.656380in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{2.660296in}}%
\pgfpathlineto{\pgfqpoint{2.029516in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{2.040671in}{2.766017in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{2.778913in}}%
\pgfpathlineto{\pgfqpoint{2.053309in}{2.754566in}}%
\pgfpathlineto{\pgfqpoint{2.035935in}{2.726728in}}%
\pgfpathlineto{\pgfqpoint{2.063048in}{2.719092in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{2.712016in}}%
\pgfpathlineto{\pgfqpoint{2.062412in}{2.705513in}}%
\pgfpathlineto{\pgfqpoint{2.057232in}{2.691185in}}%
\pgfpathlineto{\pgfqpoint{2.048770in}{2.681585in}}%
\pgfpathlineto{\pgfqpoint{2.030782in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{2.029648in}{2.654647in}}%
\pgfpathlineto{\pgfqpoint{2.046825in}{2.629553in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.611138in}}%
\pgfpathlineto{\pgfqpoint{2.027395in}{2.593803in}}%
\pgfpathlineto{\pgfqpoint{2.051811in}{2.586454in}}%
\pgfpathlineto{\pgfqpoint{2.062316in}{2.565921in}}%
\pgfpathlineto{\pgfqpoint{2.055807in}{2.544627in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{2.528887in}}%
\pgfpathlineto{\pgfqpoint{2.050481in}{2.506320in}}%
\pgfpathlineto{\pgfqpoint{2.055187in}{2.498926in}}%
\pgfpathlineto{\pgfqpoint{2.064729in}{2.469618in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{2.459780in}}%
\pgfpathlineto{\pgfqpoint{2.063365in}{2.434479in}}%
\pgfpathlineto{\pgfqpoint{2.065461in}{2.427523in}}%
\pgfpathlineto{\pgfqpoint{2.072134in}{2.403926in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{2.391162in}}%
\pgfpathlineto{\pgfqpoint{2.086311in}{2.373300in}}%
\pgfpathlineto{\pgfqpoint{2.086613in}{2.371414in}}%
\pgfpathlineto{\pgfqpoint{2.088591in}{2.370332in}}%
\pgfpathlineto{\pgfqpoint{2.089499in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{2.089852in}{2.373638in}}%
\pgfpathlineto{\pgfqpoint{2.101047in}{2.396677in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{2.416745in}}%
\pgfpathlineto{\pgfqpoint{2.112863in}{2.423108in}}%
\pgfpathlineto{\pgfqpoint{2.114253in}{2.429132in}}%
\pgfpathlineto{\pgfqpoint{2.125378in}{2.469323in}}%
\pgfpathlineto{\pgfqpoint{2.127770in}{2.476762in}}%
\pgfpathlineto{\pgfqpoint{2.132994in}{2.515624in}}%
\pgfpathlineto{\pgfqpoint{2.137600in}{2.541915in}}%
\pgfpathlineto{\pgfqpoint{2.140559in}{2.547933in}}%
\pgfpathlineto{\pgfqpoint{2.143582in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{2.582642in}}%
\pgfpathlineto{\pgfqpoint{2.144484in}{2.590908in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{2.617735in}}%
\pgfpathlineto{\pgfqpoint{2.151851in}{2.634006in}}%
\pgfpathlineto{\pgfqpoint{2.156120in}{2.653313in}}%
\pgfpathlineto{\pgfqpoint{2.155631in}{2.665327in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{2.685049in}}%
\pgfpathlineto{\pgfqpoint{2.146389in}{2.703633in}}%
\pgfpathlineto{\pgfqpoint{2.151561in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{1.756150in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{1.754227in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{1.756168in}{1.624833in}}%
\pgfpathlineto{\pgfqpoint{1.760836in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{1.761197in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{1.770744in}{1.679450in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{1.682470in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{1.790567in}{1.710896in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{1.723962in}}%
\pgfpathlineto{\pgfqpoint{1.823507in}{1.725437in}}%
\pgfpathlineto{\pgfqpoint{1.855782in}{1.725260in}}%
\pgfpathlineto{\pgfqpoint{1.869613in}{1.721921in}}%
\pgfpathlineto{\pgfqpoint{1.884076in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{1.895688in}{1.709281in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{1.703259in}}%
\pgfpathlineto{\pgfqpoint{1.927018in}{1.688939in}}%
\pgfpathlineto{\pgfqpoint{1.941779in}{1.675025in}}%
\pgfpathlineto{\pgfqpoint{1.953207in}{1.665996in}}%
\pgfpathlineto{\pgfqpoint{1.957572in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{1.652687in}}%
\pgfpathlineto{\pgfqpoint{1.977964in}{1.630508in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{1.619406in}}%
\pgfpathlineto{\pgfqpoint{1.992122in}{1.599850in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{1.559778in}}%
\pgfpathlineto{\pgfqpoint{2.007222in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.525145in}}%
\pgfpathlineto{\pgfqpoint{2.018148in}{1.486100in}}%
\pgfpathlineto{\pgfqpoint{2.018471in}{1.484871in}}%
\pgfpathlineto{\pgfqpoint{2.018090in}{1.480087in}}%
\pgfpathlineto{\pgfqpoint{2.017932in}{1.443087in}}%
\pgfpathlineto{\pgfqpoint{2.016974in}{1.437102in}}%
\pgfpathlineto{\pgfqpoint{2.014150in}{1.408657in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{1.394328in}}%
\pgfpathlineto{\pgfqpoint{2.007905in}{1.378442in}}%
\pgfpathlineto{\pgfqpoint{2.001648in}{1.357609in}}%
\pgfpathlineto{\pgfqpoint{1.998672in}{1.345555in}}%
\pgfpathlineto{\pgfqpoint{1.992898in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{1.310548in}}%
\pgfpathlineto{\pgfqpoint{1.976264in}{1.290452in}}%
\pgfpathlineto{\pgfqpoint{1.970006in}{1.279126in}}%
\pgfpathlineto{\pgfqpoint{1.952477in}{1.249145in}}%
\pgfpathlineto{\pgfqpoint{1.948059in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{1.928766in}{1.222775in}}%
\pgfpathlineto{\pgfqpoint{1.900655in}{1.206804in}}%
\pgfpathlineto{\pgfqpoint{1.897526in}{1.206584in}}%
\pgfpathlineto{\pgfqpoint{1.866136in}{1.208692in}}%
\pgfpathlineto{\pgfqpoint{1.844696in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.235111in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.262164in}}%
\pgfpathlineto{\pgfqpoint{1.815530in}{1.280856in}}%
\pgfpathlineto{\pgfqpoint{1.809858in}{1.296278in}}%
\pgfpathlineto{\pgfqpoint{1.804777in}{1.317236in}}%
\pgfpathlineto{\pgfqpoint{1.798538in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{1.796453in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{1.788578in}{1.375023in}}%
\pgfpathlineto{\pgfqpoint{1.787634in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.783366in}{1.398211in}}%
\pgfpathlineto{\pgfqpoint{1.780024in}{1.412015in}}%
\pgfpathlineto{\pgfqpoint{1.774423in}{1.437690in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{1.767917in}{1.463857in}}%
\pgfpathlineto{\pgfqpoint{1.765916in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{1.758870in}{1.505508in}}%
\pgfpathlineto{\pgfqpoint{1.758085in}{1.538137in}}%
\pgfpathlineto{\pgfqpoint{1.756803in}{1.545225in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{1.575750in}}%
\pgfpathmoveto{\pgfqpoint{2.187154in}{3.349053in}}%
\pgfpathlineto{\pgfqpoint{2.196926in}{3.337178in}}%
\pgfpathlineto{\pgfqpoint{2.201293in}{3.321527in}}%
\pgfpathlineto{\pgfqpoint{2.201428in}{3.291460in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{3.279074in}}%
\pgfpathlineto{\pgfqpoint{2.199501in}{3.272277in}}%
\pgfpathlineto{\pgfqpoint{2.204747in}{3.247810in}}%
\pgfpathlineto{\pgfqpoint{2.210056in}{3.235872in}}%
\pgfpathlineto{\pgfqpoint{2.205271in}{3.211518in}}%
\pgfpathlineto{\pgfqpoint{2.204304in}{3.207578in}}%
\pgfpathlineto{\pgfqpoint{2.205840in}{3.185242in}}%
\pgfpathlineto{\pgfqpoint{2.206532in}{3.167954in}}%
\pgfpathlineto{\pgfqpoint{2.202049in}{3.147842in}}%
\pgfpathlineto{\pgfqpoint{2.201058in}{3.115866in}}%
\pgfpathlineto{\pgfqpoint{2.170784in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{2.161322in}{3.133631in}}%
\pgfpathlineto{\pgfqpoint{2.166506in}{3.154256in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{3.171238in}}%
\pgfpathlineto{\pgfqpoint{2.171003in}{3.204325in}}%
\pgfpathlineto{\pgfqpoint{2.187453in}{3.209290in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{3.214930in}}%
\pgfpathlineto{\pgfqpoint{2.173293in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{3.259324in}}%
\pgfpathlineto{\pgfqpoint{2.174358in}{3.278029in}}%
\pgfpathlineto{\pgfqpoint{2.174197in}{3.295718in}}%
\pgfpathlineto{\pgfqpoint{2.172615in}{3.318692in}}%
\pgfpathlineto{\pgfqpoint{2.164537in}{3.329610in}}%
\pgfpathlineto{\pgfqpoint{2.163514in}{3.346892in}}%
\pgfpathlineto{\pgfqpoint{2.166369in}{3.364292in}}%
\pgfpathlineto{\pgfqpoint{2.166275in}{3.375902in}}%
\pgfpathlineto{\pgfqpoint{2.190087in}{3.395026in}}%
\pgfpathlineto{\pgfqpoint{2.183322in}{3.365926in}}%
\pgfpathmoveto{\pgfqpoint{2.159745in}{3.083009in}}%
\pgfpathlineto{\pgfqpoint{2.170440in}{3.101877in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{3.100133in}}%
\pgfpathlineto{\pgfqpoint{2.193448in}{3.075662in}}%
\pgfpathlineto{\pgfqpoint{2.195640in}{3.050103in}}%
\pgfpathlineto{\pgfqpoint{2.166623in}{3.045825in}}%
\pgfpathlineto{\pgfqpoint{2.158826in}{3.068830in}}%
\pgfpathlineto{\pgfqpoint{2.158826in}{3.068830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869840in}{0.801181in}}%
\pgfpathlineto{\pgfqpoint{1.867639in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{0.830331in}}%
\pgfpathlineto{\pgfqpoint{1.893979in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{0.866217in}}%
\pgfpathlineto{\pgfqpoint{1.918675in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{1.905813in}{0.867701in}}%
\pgfpathlineto{\pgfqpoint{1.893077in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{1.892595in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{1.878900in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.866551in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{0.800018in}}%
\pgfpathmoveto{\pgfqpoint{2.151561in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{2.146389in}{2.703633in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{2.685049in}}%
\pgfpathlineto{\pgfqpoint{2.155631in}{2.665327in}}%
\pgfpathlineto{\pgfqpoint{2.156120in}{2.653313in}}%
\pgfpathlineto{\pgfqpoint{2.151851in}{2.634006in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{2.617735in}}%
\pgfpathlineto{\pgfqpoint{2.144484in}{2.590908in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{2.582642in}}%
\pgfpathlineto{\pgfqpoint{2.143582in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{2.140559in}{2.547933in}}%
\pgfpathlineto{\pgfqpoint{2.137600in}{2.541915in}}%
\pgfpathlineto{\pgfqpoint{2.132994in}{2.515624in}}%
\pgfpathlineto{\pgfqpoint{2.132099in}{2.508490in}}%
\pgfpathlineto{\pgfqpoint{2.127770in}{2.476762in}}%
\pgfpathlineto{\pgfqpoint{2.125378in}{2.469323in}}%
\pgfpathlineto{\pgfqpoint{2.114253in}{2.429132in}}%
\pgfpathlineto{\pgfqpoint{2.112863in}{2.423108in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{2.416745in}}%
\pgfpathlineto{\pgfqpoint{2.101047in}{2.396677in}}%
\pgfpathlineto{\pgfqpoint{2.089852in}{2.373638in}}%
\pgfpathlineto{\pgfqpoint{2.089499in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{2.088591in}{2.370332in}}%
\pgfpathlineto{\pgfqpoint{2.086613in}{2.371414in}}%
\pgfpathlineto{\pgfqpoint{2.086311in}{2.373300in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{2.391162in}}%
\pgfpathlineto{\pgfqpoint{2.072134in}{2.403926in}}%
\pgfpathlineto{\pgfqpoint{2.063365in}{2.434479in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{2.459780in}}%
\pgfpathlineto{\pgfqpoint{2.064729in}{2.469618in}}%
\pgfpathlineto{\pgfqpoint{2.055187in}{2.498926in}}%
\pgfpathlineto{\pgfqpoint{2.050481in}{2.506320in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{2.528887in}}%
\pgfpathlineto{\pgfqpoint{2.055807in}{2.544627in}}%
\pgfpathlineto{\pgfqpoint{2.062316in}{2.565921in}}%
\pgfpathlineto{\pgfqpoint{2.051811in}{2.586454in}}%
\pgfpathlineto{\pgfqpoint{2.027395in}{2.593803in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{2.611138in}}%
\pgfpathlineto{\pgfqpoint{2.046825in}{2.629553in}}%
\pgfpathlineto{\pgfqpoint{2.029648in}{2.654647in}}%
\pgfpathlineto{\pgfqpoint{2.030782in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{2.048770in}{2.681585in}}%
\pgfpathlineto{\pgfqpoint{2.057232in}{2.691185in}}%
\pgfpathlineto{\pgfqpoint{2.062412in}{2.705513in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{2.712016in}}%
\pgfpathlineto{\pgfqpoint{2.063048in}{2.719092in}}%
\pgfpathlineto{\pgfqpoint{2.035935in}{2.726728in}}%
\pgfpathlineto{\pgfqpoint{2.053309in}{2.754566in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{2.778913in}}%
\pgfpathlineto{\pgfqpoint{2.040671in}{2.766017in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{2.034718in}{2.725895in}}%
\pgfpathlineto{\pgfqpoint{2.029516in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{2.660296in}}%
\pgfpathlineto{\pgfqpoint{2.023009in}{2.656380in}}%
\pgfpathlineto{\pgfqpoint{2.023715in}{2.652748in}}%
\pgfpathlineto{\pgfqpoint{2.017223in}{2.621963in}}%
\pgfpathlineto{\pgfqpoint{2.016479in}{2.598409in}}%
\pgfpathlineto{\pgfqpoint{2.014891in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{2.585793in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{2.560447in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{2.543832in}}%
\pgfpathlineto{\pgfqpoint{2.003048in}{2.521767in}}%
\pgfpathlineto{\pgfqpoint{2.004735in}{2.498098in}}%
\pgfpathlineto{\pgfqpoint{2.002575in}{2.482573in}}%
\pgfpathlineto{\pgfqpoint{2.001553in}{2.464410in}}%
\pgfpathlineto{\pgfqpoint{1.996062in}{2.446672in}}%
\pgfpathlineto{\pgfqpoint{1.995929in}{2.434677in}}%
\pgfpathlineto{\pgfqpoint{1.993608in}{2.404514in}}%
\pgfpathlineto{\pgfqpoint{1.991719in}{2.399974in}}%
\pgfpathlineto{\pgfqpoint{1.991800in}{2.394803in}}%
\pgfpathlineto{\pgfqpoint{1.990889in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{1.980580in}{2.334176in}}%
\pgfpathlineto{\pgfqpoint{1.985728in}{2.302269in}}%
\pgfpathlineto{\pgfqpoint{1.985060in}{2.299895in}}%
\pgfpathlineto{\pgfqpoint{1.985075in}{2.298752in}}%
\pgfpathlineto{\pgfqpoint{1.972590in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.976247in}{2.247753in}}%
\pgfpathlineto{\pgfqpoint{1.974690in}{2.231271in}}%
\pgfpathlineto{\pgfqpoint{1.978609in}{2.215356in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{2.198385in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{2.178832in}}%
\pgfpathlineto{\pgfqpoint{1.980658in}{2.164158in}}%
\pgfpathlineto{\pgfqpoint{1.986787in}{2.151398in}}%
\pgfpathlineto{\pgfqpoint{1.988425in}{2.132151in}}%
\pgfpathlineto{\pgfqpoint{1.997388in}{2.119552in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{2.097251in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{2.080443in}}%
\pgfpathlineto{\pgfqpoint{2.022468in}{2.071180in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{2.049235in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{2.064193in}}%
\pgfpathlineto{\pgfqpoint{2.103399in}{2.071000in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{2.123586in}{2.112511in}}%
\pgfpathlineto{\pgfqpoint{2.130292in}{2.128497in}}%
\pgfpathlineto{\pgfqpoint{2.132975in}{2.138388in}}%
\pgfpathlineto{\pgfqpoint{2.140841in}{2.157620in}}%
\pgfpathlineto{\pgfqpoint{2.142584in}{2.175463in}}%
\pgfpathlineto{\pgfqpoint{2.146922in}{2.189501in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{2.208957in}}%
\pgfpathlineto{\pgfqpoint{2.154877in}{2.221582in}}%
\pgfpathlineto{\pgfqpoint{2.155559in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{2.159758in}{2.250369in}}%
\pgfpathlineto{\pgfqpoint{2.163070in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{2.170393in}{2.285575in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.315217in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.316712in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.317679in}}%
\pgfpathlineto{\pgfqpoint{2.172119in}{2.342774in}}%
\pgfpathlineto{\pgfqpoint{2.174287in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{2.376287in}}%
\pgfpathlineto{\pgfqpoint{2.173845in}{2.401661in}}%
\pgfpathlineto{\pgfqpoint{2.173231in}{2.404717in}}%
\pgfpathlineto{\pgfqpoint{2.174156in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{2.179990in}{2.433209in}}%
\pgfpathlineto{\pgfqpoint{2.177724in}{2.453675in}}%
\pgfpathlineto{\pgfqpoint{2.177632in}{2.464419in}}%
\pgfpathlineto{\pgfqpoint{2.182328in}{2.483644in}}%
\pgfpathlineto{\pgfqpoint{2.182698in}{2.514621in}}%
\pgfpathlineto{\pgfqpoint{2.183197in}{2.516335in}}%
\pgfpathlineto{\pgfqpoint{2.183083in}{2.519303in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.548502in}}%
\pgfpathlineto{\pgfqpoint{2.186919in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{2.188204in}{2.580022in}}%
\pgfpathlineto{\pgfqpoint{2.189115in}{2.598720in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{2.612889in}}%
\pgfpathlineto{\pgfqpoint{2.193427in}{2.617781in}}%
\pgfpathlineto{\pgfqpoint{2.197596in}{2.639283in}}%
\pgfpathlineto{\pgfqpoint{2.197602in}{2.651355in}}%
\pgfpathlineto{\pgfqpoint{2.197864in}{2.669627in}}%
\pgfpathlineto{\pgfqpoint{2.197231in}{2.682283in}}%
\pgfpathlineto{\pgfqpoint{2.194775in}{2.703300in}}%
\pgfpathlineto{\pgfqpoint{2.195289in}{2.704825in}}%
\pgfpathlineto{\pgfqpoint{2.198424in}{2.727882in}}%
\pgfpathlineto{\pgfqpoint{2.193736in}{2.739416in}}%
\pgfpathlineto{\pgfqpoint{2.193778in}{2.759453in}}%
\pgfpathlineto{\pgfqpoint{2.194394in}{2.780738in}}%
\pgfpathlineto{\pgfqpoint{2.193382in}{2.797008in}}%
\pgfpathlineto{\pgfqpoint{2.194371in}{2.820364in}}%
\pgfpathlineto{\pgfqpoint{2.194709in}{2.856113in}}%
\pgfpathlineto{\pgfqpoint{2.191694in}{2.873247in}}%
\pgfpathlineto{\pgfqpoint{2.186144in}{2.882313in}}%
\pgfpathlineto{\pgfqpoint{2.188711in}{2.900809in}}%
\pgfpathlineto{\pgfqpoint{2.188748in}{2.908808in}}%
\pgfpathlineto{\pgfqpoint{2.186820in}{2.928494in}}%
\pgfpathlineto{\pgfqpoint{2.192409in}{2.946560in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.968166in}}%
\pgfpathlineto{\pgfqpoint{2.196872in}{2.981250in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{3.001334in}}%
\pgfpathlineto{\pgfqpoint{2.187491in}{3.010020in}}%
\pgfpathlineto{\pgfqpoint{2.188906in}{3.028230in}}%
\pgfpathlineto{\pgfqpoint{2.166967in}{3.038515in}}%
\pgfpathlineto{\pgfqpoint{2.164233in}{3.017540in}}%
\pgfpathlineto{\pgfqpoint{2.165840in}{3.008092in}}%
\pgfpathlineto{\pgfqpoint{2.164539in}{2.988678in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{2.971442in}}%
\pgfpathlineto{\pgfqpoint{2.159992in}{2.954487in}}%
\pgfpathlineto{\pgfqpoint{2.158591in}{2.932428in}}%
\pgfpathlineto{\pgfqpoint{2.155375in}{2.918263in}}%
\pgfpathlineto{\pgfqpoint{2.154725in}{2.897070in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{2.882157in}}%
\pgfpathlineto{\pgfqpoint{2.156987in}{2.861321in}}%
\pgfpathlineto{\pgfqpoint{2.157144in}{2.840694in}}%
\pgfpathlineto{\pgfqpoint{2.154699in}{2.822298in}}%
\pgfpathlineto{\pgfqpoint{2.153260in}{2.798868in}}%
\pgfpathlineto{\pgfqpoint{2.151441in}{2.783199in}}%
\pgfpathlineto{\pgfqpoint{2.150004in}{2.759418in}}%
\pgfpathlineto{\pgfqpoint{2.153004in}{2.742036in}}%
\pgfpathlineto{\pgfqpoint{2.152767in}{2.734228in}}%
\pgfpathmoveto{\pgfqpoint{1.756096in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{1.756331in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{1.756803in}{1.545225in}}%
\pgfpathlineto{\pgfqpoint{1.758085in}{1.538137in}}%
\pgfpathlineto{\pgfqpoint{1.758870in}{1.505508in}}%
\pgfpathlineto{\pgfqpoint{1.765916in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{1.767917in}{1.463857in}}%
\pgfpathlineto{\pgfqpoint{1.773426in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{1.774423in}{1.437690in}}%
\pgfpathlineto{\pgfqpoint{1.780364in}{1.410015in}}%
\pgfpathlineto{\pgfqpoint{1.783366in}{1.398211in}}%
\pgfpathlineto{\pgfqpoint{1.787634in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.788578in}{1.375023in}}%
\pgfpathlineto{\pgfqpoint{1.796453in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{1.798538in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{1.804777in}{1.317236in}}%
\pgfpathlineto{\pgfqpoint{1.809858in}{1.296278in}}%
\pgfpathlineto{\pgfqpoint{1.815530in}{1.280856in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.262164in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.235111in}}%
\pgfpathlineto{\pgfqpoint{1.844696in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{1.866136in}{1.208692in}}%
\pgfpathlineto{\pgfqpoint{1.897526in}{1.206584in}}%
\pgfpathlineto{\pgfqpoint{1.900655in}{1.206804in}}%
\pgfpathlineto{\pgfqpoint{1.928766in}{1.222775in}}%
\pgfpathlineto{\pgfqpoint{1.948059in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{1.952477in}{1.249145in}}%
\pgfpathlineto{\pgfqpoint{1.970006in}{1.279126in}}%
\pgfpathlineto{\pgfqpoint{1.976264in}{1.290452in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{1.310548in}}%
\pgfpathlineto{\pgfqpoint{1.992898in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{1.998672in}{1.345555in}}%
\pgfpathlineto{\pgfqpoint{2.001648in}{1.357609in}}%
\pgfpathlineto{\pgfqpoint{2.007905in}{1.378442in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{1.394328in}}%
\pgfpathlineto{\pgfqpoint{2.014150in}{1.408657in}}%
\pgfpathlineto{\pgfqpoint{2.016974in}{1.437102in}}%
\pgfpathlineto{\pgfqpoint{2.017932in}{1.443087in}}%
\pgfpathlineto{\pgfqpoint{2.018090in}{1.480087in}}%
\pgfpathlineto{\pgfqpoint{2.018471in}{1.484871in}}%
\pgfpathlineto{\pgfqpoint{2.018148in}{1.486100in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.525145in}}%
\pgfpathlineto{\pgfqpoint{2.007222in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{1.559778in}}%
\pgfpathlineto{\pgfqpoint{2.005950in}{1.561718in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{1.992122in}{1.599850in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{1.619406in}}%
\pgfpathlineto{\pgfqpoint{1.977964in}{1.630508in}}%
\pgfpathlineto{\pgfqpoint{1.961371in}{1.652687in}}%
\pgfpathlineto{\pgfqpoint{1.957572in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{1.953207in}{1.665996in}}%
\pgfpathlineto{\pgfqpoint{1.941779in}{1.675025in}}%
\pgfpathlineto{\pgfqpoint{1.927018in}{1.688939in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{1.703259in}}%
\pgfpathlineto{\pgfqpoint{1.895688in}{1.709281in}}%
\pgfpathlineto{\pgfqpoint{1.884076in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{1.869613in}{1.721921in}}%
\pgfpathlineto{\pgfqpoint{1.855782in}{1.725260in}}%
\pgfpathlineto{\pgfqpoint{1.823507in}{1.725437in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{1.723962in}}%
\pgfpathlineto{\pgfqpoint{1.790567in}{1.710896in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{1.682470in}}%
\pgfpathlineto{\pgfqpoint{1.770744in}{1.679450in}}%
\pgfpathlineto{\pgfqpoint{1.761197in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{1.760836in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{1.756168in}{1.624833in}}%
\pgfpathlineto{\pgfqpoint{1.754227in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{1.576588in}}%
\pgfpathmoveto{\pgfqpoint{2.183322in}{3.365926in}}%
\pgfpathlineto{\pgfqpoint{2.190087in}{3.395026in}}%
\pgfpathlineto{\pgfqpoint{2.166275in}{3.375902in}}%
\pgfpathlineto{\pgfqpoint{2.166369in}{3.364292in}}%
\pgfpathlineto{\pgfqpoint{2.163514in}{3.346892in}}%
\pgfpathlineto{\pgfqpoint{2.164537in}{3.329610in}}%
\pgfpathlineto{\pgfqpoint{2.172615in}{3.318692in}}%
\pgfpathlineto{\pgfqpoint{2.174197in}{3.295718in}}%
\pgfpathlineto{\pgfqpoint{2.174358in}{3.278029in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{3.259324in}}%
\pgfpathlineto{\pgfqpoint{2.173293in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{3.214930in}}%
\pgfpathlineto{\pgfqpoint{2.187453in}{3.209290in}}%
\pgfpathlineto{\pgfqpoint{2.171003in}{3.204325in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{3.171238in}}%
\pgfpathlineto{\pgfqpoint{2.166506in}{3.154256in}}%
\pgfpathlineto{\pgfqpoint{2.161322in}{3.133631in}}%
\pgfpathlineto{\pgfqpoint{2.170784in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{2.201058in}{3.115866in}}%
\pgfpathlineto{\pgfqpoint{2.202049in}{3.147842in}}%
\pgfpathlineto{\pgfqpoint{2.206532in}{3.167954in}}%
\pgfpathlineto{\pgfqpoint{2.205840in}{3.185242in}}%
\pgfpathlineto{\pgfqpoint{2.204304in}{3.207578in}}%
\pgfpathlineto{\pgfqpoint{2.205271in}{3.211518in}}%
\pgfpathlineto{\pgfqpoint{2.210056in}{3.235872in}}%
\pgfpathlineto{\pgfqpoint{2.204747in}{3.247810in}}%
\pgfpathlineto{\pgfqpoint{2.199501in}{3.272277in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{3.279074in}}%
\pgfpathlineto{\pgfqpoint{2.201428in}{3.291460in}}%
\pgfpathlineto{\pgfqpoint{2.201293in}{3.321527in}}%
\pgfpathlineto{\pgfqpoint{2.196926in}{3.337178in}}%
\pgfpathlineto{\pgfqpoint{2.187154in}{3.349053in}}%
\pgfpathmoveto{\pgfqpoint{2.158826in}{3.068830in}}%
\pgfpathlineto{\pgfqpoint{2.166623in}{3.045825in}}%
\pgfpathlineto{\pgfqpoint{2.195640in}{3.050103in}}%
\pgfpathlineto{\pgfqpoint{2.193448in}{3.075662in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{3.100133in}}%
\pgfpathlineto{\pgfqpoint{2.170440in}{3.101877in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{3.083009in}}%
\pgfpathmoveto{\pgfqpoint{2.154700in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.154858in}{2.740337in}}%
\pgfpathlineto{\pgfqpoint{2.151483in}{2.759889in}}%
\pgfpathlineto{\pgfqpoint{2.152829in}{2.782149in}}%
\pgfpathlineto{\pgfqpoint{2.154861in}{2.799651in}}%
\pgfpathlineto{\pgfqpoint{2.156189in}{2.821286in}}%
\pgfpathlineto{\pgfqpoint{2.158903in}{2.841707in}}%
\pgfpathlineto{\pgfqpoint{2.158760in}{2.860524in}}%
\pgfpathlineto{\pgfqpoint{2.160058in}{2.883509in}}%
\pgfpathlineto{\pgfqpoint{2.157246in}{2.895700in}}%
\pgfpathlineto{\pgfqpoint{2.157973in}{2.919365in}}%
\pgfpathlineto{\pgfqpoint{2.160586in}{2.930874in}}%
\pgfpathlineto{\pgfqpoint{2.162128in}{2.955163in}}%
\pgfpathlineto{\pgfqpoint{2.164806in}{2.969700in}}%
\pgfpathlineto{\pgfqpoint{2.166373in}{2.988664in}}%
\pgfpathlineto{\pgfqpoint{2.167804in}{3.010025in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{3.016817in}}%
\pgfpathlineto{\pgfqpoint{2.168614in}{3.031896in}}%
\pgfpathlineto{\pgfqpoint{2.184386in}{3.024503in}}%
\pgfpathlineto{\pgfqpoint{2.183369in}{3.011411in}}%
\pgfpathlineto{\pgfqpoint{2.193666in}{2.999907in}}%
\pgfpathlineto{\pgfqpoint{2.195094in}{2.982066in}}%
\pgfpathlineto{\pgfqpoint{2.189937in}{2.966891in}}%
\pgfpathlineto{\pgfqpoint{2.189922in}{2.948366in}}%
\pgfpathlineto{\pgfqpoint{2.183522in}{2.927677in}}%
\pgfpathlineto{\pgfqpoint{2.185089in}{2.911682in}}%
\pgfpathlineto{\pgfqpoint{2.185029in}{2.898756in}}%
\pgfpathlineto{\pgfqpoint{2.182931in}{2.883636in}}%
\pgfpathlineto{\pgfqpoint{2.190420in}{2.871403in}}%
\pgfpathlineto{\pgfqpoint{2.193171in}{2.855773in}}%
\pgfpathlineto{\pgfqpoint{2.192822in}{2.819500in}}%
\pgfpathlineto{\pgfqpoint{2.191908in}{2.797934in}}%
\pgfpathlineto{\pgfqpoint{2.193033in}{2.779845in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{2.759922in}}%
\pgfpathlineto{\pgfqpoint{2.192411in}{2.737932in}}%
\pgfpathlineto{\pgfqpoint{2.196252in}{2.728481in}}%
\pgfpathlineto{\pgfqpoint{2.193242in}{2.706345in}}%
\pgfpathlineto{\pgfqpoint{2.189984in}{2.704164in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{2.702994in}}%
\pgfpathlineto{\pgfqpoint{2.195902in}{2.681779in}}%
\pgfpathlineto{\pgfqpoint{2.196474in}{2.670346in}}%
\pgfpathlineto{\pgfqpoint{2.196185in}{2.639725in}}%
\pgfpathlineto{\pgfqpoint{2.192437in}{2.620392in}}%
\pgfpathlineto{\pgfqpoint{2.175313in}{2.613880in}}%
\pgfpathlineto{\pgfqpoint{2.186695in}{2.595014in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{2.580163in}}%
\pgfpathlineto{\pgfqpoint{2.184951in}{2.567236in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{2.548692in}}%
\pgfpathlineto{\pgfqpoint{2.180137in}{2.519425in}}%
\pgfpathlineto{\pgfqpoint{2.179550in}{2.516954in}}%
\pgfpathlineto{\pgfqpoint{2.180681in}{2.514955in}}%
\pgfpathlineto{\pgfqpoint{2.180310in}{2.483897in}}%
\pgfpathlineto{\pgfqpoint{2.176032in}{2.466383in}}%
\pgfpathlineto{\pgfqpoint{2.176148in}{2.452826in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{2.433737in}}%
\pgfpathlineto{\pgfqpoint{2.172820in}{2.409204in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{2.404880in}}%
\pgfpathlineto{\pgfqpoint{2.172205in}{2.398840in}}%
\pgfpathlineto{\pgfqpoint{2.173839in}{2.376109in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.359638in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{2.162416in}{2.316957in}}%
\pgfpathlineto{\pgfqpoint{2.162417in}{2.311760in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{2.285119in}}%
\pgfpathlineto{\pgfqpoint{2.161421in}{2.265620in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{2.250673in}}%
\pgfpathlineto{\pgfqpoint{2.153112in}{2.229541in}}%
\pgfpathlineto{\pgfqpoint{2.152624in}{2.222617in}}%
\pgfpathlineto{\pgfqpoint{2.149500in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{2.145160in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{2.139908in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{2.158252in}}%
\pgfpathlineto{\pgfqpoint{2.131944in}{2.142313in}}%
\pgfpathlineto{\pgfqpoint{2.128288in}{2.128833in}}%
\pgfpathlineto{\pgfqpoint{2.119148in}{2.107047in}}%
\pgfpathlineto{\pgfqpoint{2.116134in}{2.096177in}}%
\pgfpathlineto{\pgfqpoint{2.107328in}{2.082740in}}%
\pgfpathlineto{\pgfqpoint{2.097401in}{2.066088in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{2.051912in}}%
\pgfpathlineto{\pgfqpoint{2.044098in}{2.058519in}}%
\pgfpathlineto{\pgfqpoint{2.023536in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{2.018713in}{2.079957in}}%
\pgfpathlineto{\pgfqpoint{2.003820in}{2.098514in}}%
\pgfpathlineto{\pgfqpoint{1.999262in}{2.118669in}}%
\pgfpathlineto{\pgfqpoint{1.989444in}{2.132471in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{2.153556in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{2.164281in}}%
\pgfpathlineto{\pgfqpoint{1.983874in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{2.198456in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{2.217412in}}%
\pgfpathlineto{\pgfqpoint{1.976284in}{2.231513in}}%
\pgfpathlineto{\pgfqpoint{1.977663in}{2.246116in}}%
\pgfpathlineto{\pgfqpoint{1.973617in}{2.264571in}}%
\pgfpathlineto{\pgfqpoint{1.985705in}{2.297798in}}%
\pgfpathlineto{\pgfqpoint{1.985677in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{1.986923in}{2.304355in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{1.992213in}{2.360328in}}%
\pgfpathlineto{\pgfqpoint{1.992028in}{2.361883in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.375339in}}%
\pgfpathlineto{\pgfqpoint{1.994322in}{2.399311in}}%
\pgfpathlineto{\pgfqpoint{1.995355in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{1.997961in}{2.435664in}}%
\pgfpathlineto{\pgfqpoint{1.998077in}{2.446082in}}%
\pgfpathlineto{\pgfqpoint{2.002846in}{2.461489in}}%
\pgfpathlineto{\pgfqpoint{2.004020in}{2.482355in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{2.500192in}}%
\pgfpathlineto{\pgfqpoint{2.004963in}{2.521773in}}%
\pgfpathlineto{\pgfqpoint{2.008704in}{2.541892in}}%
\pgfpathlineto{\pgfqpoint{2.012497in}{2.560634in}}%
\pgfpathlineto{\pgfqpoint{2.017762in}{2.589224in}}%
\pgfpathlineto{\pgfqpoint{2.017622in}{2.592470in}}%
\pgfpathlineto{\pgfqpoint{2.018386in}{2.595291in}}%
\pgfpathlineto{\pgfqpoint{2.019227in}{2.621893in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{2.655710in}}%
\pgfpathlineto{\pgfqpoint{2.044984in}{2.628497in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{2.612473in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{2.593076in}}%
\pgfpathlineto{\pgfqpoint{2.050956in}{2.584853in}}%
\pgfpathlineto{\pgfqpoint{2.060739in}{2.565731in}}%
\pgfpathlineto{\pgfqpoint{2.054678in}{2.545901in}}%
\pgfpathlineto{\pgfqpoint{2.046037in}{2.528265in}}%
\pgfpathlineto{\pgfqpoint{2.048213in}{2.507689in}}%
\pgfpathlineto{\pgfqpoint{2.054374in}{2.498007in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{2.469956in}}%
\pgfpathlineto{\pgfqpoint{2.065663in}{2.459059in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{2.435050in}}%
\pgfpathlineto{\pgfqpoint{2.064911in}{2.427122in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{2.404066in}}%
\pgfpathlineto{\pgfqpoint{2.065478in}{2.389220in}}%
\pgfpathlineto{\pgfqpoint{2.081520in}{2.374369in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{2.368031in}}%
\pgfpathlineto{\pgfqpoint{2.089181in}{2.364395in}}%
\pgfpathlineto{\pgfqpoint{2.092232in}{2.370991in}}%
\pgfpathlineto{\pgfqpoint{2.093417in}{2.375505in}}%
\pgfpathlineto{\pgfqpoint{2.103267in}{2.395774in}}%
\pgfpathlineto{\pgfqpoint{2.110875in}{2.413430in}}%
\pgfpathlineto{\pgfqpoint{2.115096in}{2.421908in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{2.429934in}}%
\pgfpathlineto{\pgfqpoint{2.127325in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{2.130607in}{2.477627in}}%
\pgfpathlineto{\pgfqpoint{2.135819in}{2.516652in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{2.539312in}}%
\pgfpathlineto{\pgfqpoint{2.144166in}{2.548213in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{2.573463in}}%
\pgfpathlineto{\pgfqpoint{2.153419in}{2.582244in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{2.597471in}}%
\pgfpathlineto{\pgfqpoint{2.152016in}{2.617498in}}%
\pgfpathlineto{\pgfqpoint{2.153877in}{2.629644in}}%
\pgfpathlineto{\pgfqpoint{2.158895in}{2.652339in}}%
\pgfpathlineto{\pgfqpoint{2.158320in}{2.666461in}}%
\pgfpathlineto{\pgfqpoint{2.152986in}{2.689644in}}%
\pgfpathlineto{\pgfqpoint{2.149392in}{2.703843in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{2.710442in}}%
\pgfpathmoveto{\pgfqpoint{1.783087in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{1.777666in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.768270in}{1.481101in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{1.761223in}{1.542415in}}%
\pgfpathlineto{\pgfqpoint{1.760994in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{1.759490in}{1.581661in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{1.605291in}}%
\pgfpathlineto{\pgfqpoint{1.759505in}{1.622480in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.649163in}}%
\pgfpathlineto{\pgfqpoint{1.775193in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{1.777907in}{1.681488in}}%
\pgfpathlineto{\pgfqpoint{1.794221in}{1.706519in}}%
\pgfpathlineto{\pgfqpoint{1.817350in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{1.827336in}{1.720623in}}%
\pgfpathlineto{\pgfqpoint{1.853738in}{1.720479in}}%
\pgfpathlineto{\pgfqpoint{1.872888in}{1.715856in}}%
\pgfpathlineto{\pgfqpoint{1.882201in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{1.889677in}{1.707718in}}%
\pgfpathlineto{\pgfqpoint{1.907773in}{1.699376in}}%
\pgfpathlineto{\pgfqpoint{1.923648in}{1.686931in}}%
\pgfpathlineto{\pgfqpoint{1.944273in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.953756in}{1.658417in}}%
\pgfpathlineto{\pgfqpoint{1.956037in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{1.976117in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{1.981904in}{1.618566in}}%
\pgfpathlineto{\pgfqpoint{1.987174in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{1.993561in}{1.591081in}}%
\pgfpathlineto{\pgfqpoint{2.002558in}{1.563358in}}%
\pgfpathlineto{\pgfqpoint{2.004246in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{2.005426in}{1.552526in}}%
\pgfpathlineto{\pgfqpoint{2.013777in}{1.524842in}}%
\pgfpathlineto{\pgfqpoint{2.015027in}{1.488497in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{1.484756in}}%
\pgfpathlineto{\pgfqpoint{2.015467in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{2.015304in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.013856in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{2.006778in}{1.391831in}}%
\pgfpathlineto{\pgfqpoint{2.004718in}{1.379439in}}%
\pgfpathlineto{\pgfqpoint{1.999837in}{1.363190in}}%
\pgfpathlineto{\pgfqpoint{1.995740in}{1.346598in}}%
\pgfpathlineto{\pgfqpoint{1.987792in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.311879in}}%
\pgfpathlineto{\pgfqpoint{1.974827in}{1.296215in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{1.950357in}{1.253471in}}%
\pgfpathlineto{\pgfqpoint{1.940729in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{1.925723in}{1.227473in}}%
\pgfpathlineto{\pgfqpoint{1.903858in}{1.215051in}}%
\pgfpathlineto{\pgfqpoint{1.891874in}{1.214206in}}%
\pgfpathlineto{\pgfqpoint{1.868394in}{1.215783in}}%
\pgfpathlineto{\pgfqpoint{1.852357in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.840042in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{1.814040in}{1.297181in}}%
\pgfpathlineto{\pgfqpoint{1.810987in}{1.309773in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{1.334274in}}%
\pgfpathlineto{\pgfqpoint{1.798868in}{1.343788in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{1.373376in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{1.410680in}}%
\pgfpathmoveto{\pgfqpoint{2.184678in}{3.347884in}}%
\pgfpathlineto{\pgfqpoint{2.195629in}{3.334577in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{3.321787in}}%
\pgfpathlineto{\pgfqpoint{2.199343in}{3.289384in}}%
\pgfpathlineto{\pgfqpoint{2.200663in}{3.279495in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{3.274068in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{3.246786in}}%
\pgfpathlineto{\pgfqpoint{2.208316in}{3.236305in}}%
\pgfpathlineto{\pgfqpoint{2.202870in}{3.208883in}}%
\pgfpathlineto{\pgfqpoint{2.204541in}{3.184592in}}%
\pgfpathlineto{\pgfqpoint{2.205167in}{3.168917in}}%
\pgfpathlineto{\pgfqpoint{2.200328in}{3.147203in}}%
\pgfpathlineto{\pgfqpoint{2.199419in}{3.117871in}}%
\pgfpathlineto{\pgfqpoint{2.171649in}{3.115058in}}%
\pgfpathlineto{\pgfqpoint{2.162969in}{3.134167in}}%
\pgfpathlineto{\pgfqpoint{2.167724in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{2.174081in}{3.171894in}}%
\pgfpathlineto{\pgfqpoint{2.172955in}{3.201893in}}%
\pgfpathlineto{\pgfqpoint{2.197812in}{3.209396in}}%
\pgfpathlineto{\pgfqpoint{2.175517in}{3.217918in}}%
\pgfpathlineto{\pgfqpoint{2.176039in}{3.244669in}}%
\pgfpathlineto{\pgfqpoint{2.178058in}{3.263726in}}%
\pgfpathlineto{\pgfqpoint{2.177601in}{3.292783in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{3.319472in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{3.332154in}}%
\pgfpathlineto{\pgfqpoint{2.165553in}{3.346136in}}%
\pgfpathlineto{\pgfqpoint{2.168759in}{3.365672in}}%
\pgfpathlineto{\pgfqpoint{2.168694in}{3.373633in}}%
\pgfpathlineto{\pgfqpoint{2.185024in}{3.386748in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{3.366792in}}%
\pgfpathmoveto{\pgfqpoint{2.161746in}{3.082198in}}%
\pgfpathlineto{\pgfqpoint{2.171134in}{3.098760in}}%
\pgfpathlineto{\pgfqpoint{2.195168in}{3.097230in}}%
\pgfpathlineto{\pgfqpoint{2.191332in}{3.075748in}}%
\pgfpathlineto{\pgfqpoint{2.193256in}{3.053313in}}%
\pgfpathlineto{\pgfqpoint{2.167785in}{3.049557in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{3.069751in}}%
\pgfpathmoveto{\pgfqpoint{2.047224in}{2.683917in}}%
\pgfpathlineto{\pgfqpoint{2.026752in}{2.657346in}}%
\pgfpathlineto{\pgfqpoint{2.032462in}{2.692206in}}%
\pgfpathlineto{\pgfqpoint{2.036611in}{2.718927in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{2.716034in}}%
\pgfpathlineto{\pgfqpoint{2.060946in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{2.061279in}{2.712395in}}%
\pgfpathlineto{\pgfqpoint{2.060797in}{2.710876in}}%
\pgfpathlineto{\pgfqpoint{2.053712in}{2.691278in}}%
\pgfpathmoveto{\pgfqpoint{2.043522in}{2.762015in}}%
\pgfpathlineto{\pgfqpoint{2.052315in}{2.767794in}}%
\pgfpathlineto{\pgfqpoint{2.049186in}{2.756883in}}%
\pgfpathlineto{\pgfqpoint{2.040727in}{2.743331in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{2.758198in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{2.758198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870778in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{1.868727in}{0.818716in}}%
\pgfpathlineto{\pgfqpoint{1.879505in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{1.895363in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{1.895760in}{0.858843in}}%
\pgfpathlineto{\pgfqpoint{1.906263in}{0.864733in}}%
\pgfpathlineto{\pgfqpoint{1.917686in}{0.863727in}}%
\pgfpathlineto{\pgfqpoint{1.918675in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{0.866217in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{1.893979in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{0.830331in}}%
\pgfpathlineto{\pgfqpoint{1.867639in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{1.869840in}{0.801181in}}%
\pgfpathmoveto{\pgfqpoint{2.153344in}{2.710442in}}%
\pgfpathlineto{\pgfqpoint{2.149392in}{2.703843in}}%
\pgfpathlineto{\pgfqpoint{2.152986in}{2.689644in}}%
\pgfpathlineto{\pgfqpoint{2.158320in}{2.666461in}}%
\pgfpathlineto{\pgfqpoint{2.158895in}{2.652339in}}%
\pgfpathlineto{\pgfqpoint{2.153877in}{2.629644in}}%
\pgfpathlineto{\pgfqpoint{2.152016in}{2.617498in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{2.597471in}}%
\pgfpathlineto{\pgfqpoint{2.153419in}{2.582244in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{2.573463in}}%
\pgfpathlineto{\pgfqpoint{2.144166in}{2.548213in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{2.539312in}}%
\pgfpathlineto{\pgfqpoint{2.135819in}{2.516652in}}%
\pgfpathlineto{\pgfqpoint{2.134551in}{2.506532in}}%
\pgfpathlineto{\pgfqpoint{2.130607in}{2.477627in}}%
\pgfpathlineto{\pgfqpoint{2.127325in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{2.429934in}}%
\pgfpathlineto{\pgfqpoint{2.115096in}{2.421908in}}%
\pgfpathlineto{\pgfqpoint{2.110875in}{2.413430in}}%
\pgfpathlineto{\pgfqpoint{2.103267in}{2.395774in}}%
\pgfpathlineto{\pgfqpoint{2.093417in}{2.375505in}}%
\pgfpathlineto{\pgfqpoint{2.092232in}{2.370991in}}%
\pgfpathlineto{\pgfqpoint{2.089181in}{2.364395in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{2.368031in}}%
\pgfpathlineto{\pgfqpoint{2.081520in}{2.374369in}}%
\pgfpathlineto{\pgfqpoint{2.065478in}{2.389220in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{2.404066in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{2.435050in}}%
\pgfpathlineto{\pgfqpoint{2.065663in}{2.459059in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{2.469956in}}%
\pgfpathlineto{\pgfqpoint{2.054374in}{2.498007in}}%
\pgfpathlineto{\pgfqpoint{2.048213in}{2.507689in}}%
\pgfpathlineto{\pgfqpoint{2.046037in}{2.528265in}}%
\pgfpathlineto{\pgfqpoint{2.054678in}{2.545901in}}%
\pgfpathlineto{\pgfqpoint{2.060739in}{2.565731in}}%
\pgfpathlineto{\pgfqpoint{2.050956in}{2.584853in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{2.593076in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{2.612473in}}%
\pgfpathlineto{\pgfqpoint{2.044984in}{2.628497in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{2.655710in}}%
\pgfpathlineto{\pgfqpoint{2.019227in}{2.621893in}}%
\pgfpathlineto{\pgfqpoint{2.018386in}{2.595291in}}%
\pgfpathlineto{\pgfqpoint{2.017622in}{2.592470in}}%
\pgfpathlineto{\pgfqpoint{2.017762in}{2.589224in}}%
\pgfpathlineto{\pgfqpoint{2.012497in}{2.560634in}}%
\pgfpathlineto{\pgfqpoint{2.008704in}{2.541892in}}%
\pgfpathlineto{\pgfqpoint{2.004963in}{2.521773in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{2.500192in}}%
\pgfpathlineto{\pgfqpoint{2.004020in}{2.482355in}}%
\pgfpathlineto{\pgfqpoint{2.002846in}{2.461489in}}%
\pgfpathlineto{\pgfqpoint{1.998077in}{2.446082in}}%
\pgfpathlineto{\pgfqpoint{1.997961in}{2.435664in}}%
\pgfpathlineto{\pgfqpoint{1.995355in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{1.994322in}{2.399311in}}%
\pgfpathlineto{\pgfqpoint{1.994366in}{2.396483in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.375339in}}%
\pgfpathlineto{\pgfqpoint{1.992028in}{2.361883in}}%
\pgfpathlineto{\pgfqpoint{1.992213in}{2.360328in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{1.986923in}{2.304355in}}%
\pgfpathlineto{\pgfqpoint{1.985677in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{1.985705in}{2.297798in}}%
\pgfpathlineto{\pgfqpoint{1.973617in}{2.264571in}}%
\pgfpathlineto{\pgfqpoint{1.977663in}{2.246116in}}%
\pgfpathlineto{\pgfqpoint{1.976284in}{2.231513in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{2.217412in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{2.198456in}}%
\pgfpathlineto{\pgfqpoint{1.983874in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{2.164281in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{2.153556in}}%
\pgfpathlineto{\pgfqpoint{1.989444in}{2.132471in}}%
\pgfpathlineto{\pgfqpoint{1.999262in}{2.118669in}}%
\pgfpathlineto{\pgfqpoint{2.003820in}{2.098514in}}%
\pgfpathlineto{\pgfqpoint{2.018713in}{2.079957in}}%
\pgfpathlineto{\pgfqpoint{2.023536in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{2.044098in}{2.058519in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{2.051912in}}%
\pgfpathlineto{\pgfqpoint{2.097401in}{2.066088in}}%
\pgfpathlineto{\pgfqpoint{2.107328in}{2.082740in}}%
\pgfpathlineto{\pgfqpoint{2.116134in}{2.096177in}}%
\pgfpathlineto{\pgfqpoint{2.119148in}{2.107047in}}%
\pgfpathlineto{\pgfqpoint{2.128288in}{2.128833in}}%
\pgfpathlineto{\pgfqpoint{2.131944in}{2.142313in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{2.158252in}}%
\pgfpathlineto{\pgfqpoint{2.139908in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{2.145160in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{2.149500in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{2.152624in}{2.222617in}}%
\pgfpathlineto{\pgfqpoint{2.153112in}{2.229541in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{2.250673in}}%
\pgfpathlineto{\pgfqpoint{2.161421in}{2.265620in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{2.285119in}}%
\pgfpathlineto{\pgfqpoint{2.162417in}{2.311760in}}%
\pgfpathlineto{\pgfqpoint{2.162416in}{2.316957in}}%
\pgfpathlineto{\pgfqpoint{2.163303in}{2.320315in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.359638in}}%
\pgfpathlineto{\pgfqpoint{2.173839in}{2.376109in}}%
\pgfpathlineto{\pgfqpoint{2.172205in}{2.398840in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{2.404880in}}%
\pgfpathlineto{\pgfqpoint{2.172820in}{2.409204in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{2.433737in}}%
\pgfpathlineto{\pgfqpoint{2.176148in}{2.452826in}}%
\pgfpathlineto{\pgfqpoint{2.176032in}{2.466383in}}%
\pgfpathlineto{\pgfqpoint{2.180310in}{2.483897in}}%
\pgfpathlineto{\pgfqpoint{2.180681in}{2.514955in}}%
\pgfpathlineto{\pgfqpoint{2.179550in}{2.516954in}}%
\pgfpathlineto{\pgfqpoint{2.180137in}{2.519425in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{2.548692in}}%
\pgfpathlineto{\pgfqpoint{2.184951in}{2.567236in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{2.580163in}}%
\pgfpathlineto{\pgfqpoint{2.186695in}{2.595014in}}%
\pgfpathlineto{\pgfqpoint{2.175313in}{2.613880in}}%
\pgfpathlineto{\pgfqpoint{2.192437in}{2.620392in}}%
\pgfpathlineto{\pgfqpoint{2.196185in}{2.639725in}}%
\pgfpathlineto{\pgfqpoint{2.196191in}{2.650578in}}%
\pgfpathlineto{\pgfqpoint{2.196474in}{2.670346in}}%
\pgfpathlineto{\pgfqpoint{2.195902in}{2.681779in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{2.702994in}}%
\pgfpathlineto{\pgfqpoint{2.189984in}{2.704164in}}%
\pgfpathlineto{\pgfqpoint{2.193242in}{2.706345in}}%
\pgfpathlineto{\pgfqpoint{2.196252in}{2.728481in}}%
\pgfpathlineto{\pgfqpoint{2.192411in}{2.737932in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{2.759922in}}%
\pgfpathlineto{\pgfqpoint{2.193033in}{2.779845in}}%
\pgfpathlineto{\pgfqpoint{2.191908in}{2.797934in}}%
\pgfpathlineto{\pgfqpoint{2.192822in}{2.819500in}}%
\pgfpathlineto{\pgfqpoint{2.193171in}{2.855773in}}%
\pgfpathlineto{\pgfqpoint{2.190420in}{2.871403in}}%
\pgfpathlineto{\pgfqpoint{2.182931in}{2.883636in}}%
\pgfpathlineto{\pgfqpoint{2.185029in}{2.898756in}}%
\pgfpathlineto{\pgfqpoint{2.185089in}{2.911682in}}%
\pgfpathlineto{\pgfqpoint{2.183522in}{2.927677in}}%
\pgfpathlineto{\pgfqpoint{2.189922in}{2.948366in}}%
\pgfpathlineto{\pgfqpoint{2.189937in}{2.966891in}}%
\pgfpathlineto{\pgfqpoint{2.195094in}{2.982066in}}%
\pgfpathlineto{\pgfqpoint{2.193666in}{2.999907in}}%
\pgfpathlineto{\pgfqpoint{2.183369in}{3.011411in}}%
\pgfpathlineto{\pgfqpoint{2.184386in}{3.024503in}}%
\pgfpathlineto{\pgfqpoint{2.168614in}{3.031896in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{3.016817in}}%
\pgfpathlineto{\pgfqpoint{2.167804in}{3.010025in}}%
\pgfpathlineto{\pgfqpoint{2.166373in}{2.988664in}}%
\pgfpathlineto{\pgfqpoint{2.164806in}{2.969700in}}%
\pgfpathlineto{\pgfqpoint{2.162128in}{2.955163in}}%
\pgfpathlineto{\pgfqpoint{2.160586in}{2.930874in}}%
\pgfpathlineto{\pgfqpoint{2.157973in}{2.919365in}}%
\pgfpathlineto{\pgfqpoint{2.157246in}{2.895700in}}%
\pgfpathlineto{\pgfqpoint{2.160058in}{2.883509in}}%
\pgfpathlineto{\pgfqpoint{2.158760in}{2.860524in}}%
\pgfpathlineto{\pgfqpoint{2.158903in}{2.841707in}}%
\pgfpathlineto{\pgfqpoint{2.156189in}{2.821286in}}%
\pgfpathlineto{\pgfqpoint{2.154861in}{2.799651in}}%
\pgfpathlineto{\pgfqpoint{2.152829in}{2.782149in}}%
\pgfpathlineto{\pgfqpoint{2.151483in}{2.759889in}}%
\pgfpathlineto{\pgfqpoint{2.154858in}{2.740337in}}%
\pgfpathlineto{\pgfqpoint{2.154700in}{2.735148in}}%
\pgfpathmoveto{\pgfqpoint{1.783460in}{1.410680in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{1.373376in}}%
\pgfpathlineto{\pgfqpoint{1.798868in}{1.343788in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{1.334274in}}%
\pgfpathlineto{\pgfqpoint{1.810987in}{1.309773in}}%
\pgfpathlineto{\pgfqpoint{1.814040in}{1.297181in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.840042in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{1.852357in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.868394in}{1.215783in}}%
\pgfpathlineto{\pgfqpoint{1.891874in}{1.214206in}}%
\pgfpathlineto{\pgfqpoint{1.903858in}{1.215051in}}%
\pgfpathlineto{\pgfqpoint{1.925723in}{1.227473in}}%
\pgfpathlineto{\pgfqpoint{1.940729in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{1.950357in}{1.253471in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{1.974827in}{1.296215in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.311879in}}%
\pgfpathlineto{\pgfqpoint{1.987792in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{1.995740in}{1.346598in}}%
\pgfpathlineto{\pgfqpoint{1.999837in}{1.363190in}}%
\pgfpathlineto{\pgfqpoint{2.004718in}{1.379439in}}%
\pgfpathlineto{\pgfqpoint{2.006778in}{1.391831in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{2.013856in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{2.015304in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{1.484756in}}%
\pgfpathlineto{\pgfqpoint{2.015027in}{1.488497in}}%
\pgfpathlineto{\pgfqpoint{2.013777in}{1.524842in}}%
\pgfpathlineto{\pgfqpoint{2.005426in}{1.552526in}}%
\pgfpathlineto{\pgfqpoint{2.004246in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{2.002558in}{1.563358in}}%
\pgfpathlineto{\pgfqpoint{1.993561in}{1.591081in}}%
\pgfpathlineto{\pgfqpoint{1.987174in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{1.981904in}{1.618566in}}%
\pgfpathlineto{\pgfqpoint{1.976117in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{1.956037in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{1.953756in}{1.658417in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.944273in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{1.923648in}{1.686931in}}%
\pgfpathlineto{\pgfqpoint{1.907773in}{1.699376in}}%
\pgfpathlineto{\pgfqpoint{1.889677in}{1.707718in}}%
\pgfpathlineto{\pgfqpoint{1.882201in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{1.872888in}{1.715856in}}%
\pgfpathlineto{\pgfqpoint{1.853738in}{1.720479in}}%
\pgfpathlineto{\pgfqpoint{1.827336in}{1.720623in}}%
\pgfpathlineto{\pgfqpoint{1.817350in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{1.794221in}{1.706519in}}%
\pgfpathlineto{\pgfqpoint{1.777907in}{1.681488in}}%
\pgfpathlineto{\pgfqpoint{1.775193in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{1.765702in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{1.759505in}{1.622480in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{1.605291in}}%
\pgfpathlineto{\pgfqpoint{1.759490in}{1.581661in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{1.760994in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{1.761223in}{1.542415in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{1.768270in}{1.481101in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{1.778150in}{1.437526in}}%
\pgfpathlineto{\pgfqpoint{1.783087in}{1.412446in}}%
\pgfpathmoveto{\pgfqpoint{2.180384in}{3.366792in}}%
\pgfpathlineto{\pgfqpoint{2.185024in}{3.386748in}}%
\pgfpathlineto{\pgfqpoint{2.168694in}{3.373633in}}%
\pgfpathlineto{\pgfqpoint{2.168759in}{3.365672in}}%
\pgfpathlineto{\pgfqpoint{2.165553in}{3.346136in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{3.332154in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{3.319472in}}%
\pgfpathlineto{\pgfqpoint{2.177601in}{3.292783in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{3.278660in}}%
\pgfpathlineto{\pgfqpoint{2.178058in}{3.263726in}}%
\pgfpathlineto{\pgfqpoint{2.176039in}{3.244669in}}%
\pgfpathlineto{\pgfqpoint{2.175517in}{3.217918in}}%
\pgfpathlineto{\pgfqpoint{2.197812in}{3.209396in}}%
\pgfpathlineto{\pgfqpoint{2.172955in}{3.201893in}}%
\pgfpathlineto{\pgfqpoint{2.174081in}{3.171894in}}%
\pgfpathlineto{\pgfqpoint{2.167724in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{2.162969in}{3.134167in}}%
\pgfpathlineto{\pgfqpoint{2.171649in}{3.115058in}}%
\pgfpathlineto{\pgfqpoint{2.199419in}{3.117871in}}%
\pgfpathlineto{\pgfqpoint{2.200328in}{3.147203in}}%
\pgfpathlineto{\pgfqpoint{2.205167in}{3.168917in}}%
\pgfpathlineto{\pgfqpoint{2.204541in}{3.184592in}}%
\pgfpathlineto{\pgfqpoint{2.202870in}{3.208883in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{2.208316in}{3.236305in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{3.246786in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{3.274068in}}%
\pgfpathlineto{\pgfqpoint{2.200663in}{3.279495in}}%
\pgfpathlineto{\pgfqpoint{2.199343in}{3.289384in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{3.321787in}}%
\pgfpathlineto{\pgfqpoint{2.195629in}{3.334577in}}%
\pgfpathlineto{\pgfqpoint{2.184678in}{3.347884in}}%
\pgfpathmoveto{\pgfqpoint{2.160940in}{3.069751in}}%
\pgfpathlineto{\pgfqpoint{2.167785in}{3.049557in}}%
\pgfpathlineto{\pgfqpoint{2.193256in}{3.053313in}}%
\pgfpathlineto{\pgfqpoint{2.191332in}{3.075748in}}%
\pgfpathlineto{\pgfqpoint{2.195168in}{3.097230in}}%
\pgfpathlineto{\pgfqpoint{2.171134in}{3.098760in}}%
\pgfpathlineto{\pgfqpoint{2.161746in}{3.082198in}}%
\pgfpathmoveto{\pgfqpoint{2.053712in}{2.691278in}}%
\pgfpathlineto{\pgfqpoint{2.061279in}{2.712395in}}%
\pgfpathlineto{\pgfqpoint{2.060946in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{2.053894in}{2.716034in}}%
\pgfpathlineto{\pgfqpoint{2.036611in}{2.718927in}}%
\pgfpathlineto{\pgfqpoint{2.032462in}{2.692206in}}%
\pgfpathlineto{\pgfqpoint{2.026752in}{2.657346in}}%
\pgfpathlineto{\pgfqpoint{2.047224in}{2.683917in}}%
\pgfpathmoveto{\pgfqpoint{2.042970in}{2.758198in}}%
\pgfpathlineto{\pgfqpoint{2.040727in}{2.743331in}}%
\pgfpathlineto{\pgfqpoint{2.049186in}{2.756883in}}%
\pgfpathlineto{\pgfqpoint{2.052315in}{2.767794in}}%
\pgfpathlineto{\pgfqpoint{2.043522in}{2.762015in}}%
\pgfpathmoveto{\pgfqpoint{2.156634in}{2.736067in}}%
\pgfpathlineto{\pgfqpoint{2.156712in}{2.738638in}}%
\pgfpathlineto{\pgfqpoint{2.152962in}{2.760360in}}%
\pgfpathlineto{\pgfqpoint{2.154216in}{2.781099in}}%
\pgfpathlineto{\pgfqpoint{2.156461in}{2.800434in}}%
\pgfpathlineto{\pgfqpoint{2.157679in}{2.820274in}}%
\pgfpathlineto{\pgfqpoint{2.160662in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{2.160532in}{2.859726in}}%
\pgfpathlineto{\pgfqpoint{2.161952in}{2.884860in}}%
\pgfpathlineto{\pgfqpoint{2.159768in}{2.894329in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{2.920466in}}%
\pgfpathlineto{\pgfqpoint{2.162581in}{2.929319in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{2.955838in}}%
\pgfpathlineto{\pgfqpoint{2.166497in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{2.168207in}{2.988650in}}%
\pgfpathlineto{\pgfqpoint{2.169768in}{3.011959in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{3.016095in}}%
\pgfpathlineto{\pgfqpoint{2.170261in}{3.025278in}}%
\pgfpathlineto{\pgfqpoint{2.179866in}{3.020775in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{3.012803in}}%
\pgfpathlineto{\pgfqpoint{2.192068in}{2.998479in}}%
\pgfpathlineto{\pgfqpoint{2.193316in}{2.982882in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.965616in}}%
\pgfpathlineto{\pgfqpoint{2.187436in}{2.950172in}}%
\pgfpathlineto{\pgfqpoint{2.180225in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{2.181430in}{2.914556in}}%
\pgfpathlineto{\pgfqpoint{2.181347in}{2.896703in}}%
\pgfpathlineto{\pgfqpoint{2.179717in}{2.884959in}}%
\pgfpathlineto{\pgfqpoint{2.189146in}{2.869559in}}%
\pgfpathlineto{\pgfqpoint{2.191632in}{2.855433in}}%
\pgfpathlineto{\pgfqpoint{2.191272in}{2.818636in}}%
\pgfpathlineto{\pgfqpoint{2.190434in}{2.798859in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{2.778953in}}%
\pgfpathlineto{\pgfqpoint{2.191135in}{2.760391in}}%
\pgfpathlineto{\pgfqpoint{2.191085in}{2.736448in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{2.729080in}}%
\pgfpathlineto{\pgfqpoint{2.191734in}{2.711824in}}%
\pgfpathlineto{\pgfqpoint{2.180453in}{2.704275in}}%
\pgfpathlineto{\pgfqpoint{2.192359in}{2.700222in}}%
\pgfpathlineto{\pgfqpoint{2.194573in}{2.681275in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{2.671064in}}%
\pgfpathlineto{\pgfqpoint{2.194774in}{2.640167in}}%
\pgfpathlineto{\pgfqpoint{2.191447in}{2.623004in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{2.184276in}{2.591309in}}%
\pgfpathlineto{\pgfqpoint{2.183740in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{2.182984in}{2.570725in}}%
\pgfpathlineto{\pgfqpoint{2.176496in}{2.548882in}}%
\pgfpathlineto{\pgfqpoint{2.177061in}{2.525053in}}%
\pgfpathlineto{\pgfqpoint{2.175368in}{2.517934in}}%
\pgfpathlineto{\pgfqpoint{2.178627in}{2.512174in}}%
\pgfpathlineto{\pgfqpoint{2.178292in}{2.484150in}}%
\pgfpathlineto{\pgfqpoint{2.174432in}{2.468346in}}%
\pgfpathlineto{\pgfqpoint{2.174572in}{2.451976in}}%
\pgfpathlineto{\pgfqpoint{2.176533in}{2.434265in}}%
\pgfpathlineto{\pgfqpoint{2.171484in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{2.168753in}{2.405042in}}%
\pgfpathlineto{\pgfqpoint{2.170565in}{2.396019in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.375930in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{2.361374in}}%
\pgfpathlineto{\pgfqpoint{2.168254in}{2.342803in}}%
\pgfpathlineto{\pgfqpoint{2.162173in}{2.322951in}}%
\pgfpathlineto{\pgfqpoint{2.160654in}{2.317201in}}%
\pgfpathlineto{\pgfqpoint{2.160656in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.165612in}{2.284663in}}%
\pgfpathlineto{\pgfqpoint{2.159772in}{2.267361in}}%
\pgfpathlineto{\pgfqpoint{2.155756in}{2.250977in}}%
\pgfpathlineto{\pgfqpoint{2.150665in}{2.227814in}}%
\pgfpathlineto{\pgfqpoint{2.150371in}{2.223652in}}%
\pgfpathlineto{\pgfqpoint{2.148494in}{2.218228in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{2.190571in}}%
\pgfpathlineto{\pgfqpoint{2.137232in}{2.170617in}}%
\pgfpathlineto{\pgfqpoint{2.136086in}{2.158884in}}%
\pgfpathlineto{\pgfqpoint{2.130914in}{2.146238in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{2.129169in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{2.101583in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{2.098407in}}%
\pgfpathlineto{\pgfqpoint{2.111257in}{2.094481in}}%
\pgfpathlineto{\pgfqpoint{2.095461in}{2.067983in}}%
\pgfpathlineto{\pgfqpoint{2.054444in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.037817in}{2.065697in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{2.075087in}}%
\pgfpathlineto{\pgfqpoint{2.021505in}{2.079472in}}%
\pgfpathlineto{\pgfqpoint{2.005209in}{2.099777in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.117786in}}%
\pgfpathlineto{\pgfqpoint{1.990462in}{2.132791in}}%
\pgfpathlineto{\pgfqpoint{1.988512in}{2.155713in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{2.164404in}}%
\pgfpathlineto{\pgfqpoint{1.985452in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{1.977652in}{2.198527in}}%
\pgfpathlineto{\pgfqpoint{1.980902in}{2.219468in}}%
\pgfpathlineto{\pgfqpoint{1.977877in}{2.231754in}}%
\pgfpathlineto{\pgfqpoint{1.979080in}{2.244478in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.264709in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{2.296845in}}%
\pgfpathlineto{\pgfqpoint{1.986295in}{2.299965in}}%
\pgfpathlineto{\pgfqpoint{1.988117in}{2.306440in}}%
\pgfpathlineto{\pgfqpoint{1.983696in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{1.993005in}{2.358160in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{2.361926in}}%
\pgfpathlineto{\pgfqpoint{1.996834in}{2.394531in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{2.399075in}}%
\pgfpathlineto{\pgfqpoint{1.999993in}{2.436651in}}%
\pgfpathlineto{\pgfqpoint{2.000091in}{2.445492in}}%
\pgfpathlineto{\pgfqpoint{2.004139in}{2.458567in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{2.482138in}}%
\pgfpathlineto{\pgfqpoint{2.008268in}{2.502286in}}%
\pgfpathlineto{\pgfqpoint{2.006879in}{2.521779in}}%
\pgfpathlineto{\pgfqpoint{2.010257in}{2.539951in}}%
\pgfpathlineto{\pgfqpoint{2.014481in}{2.560820in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{2.583252in}}%
\pgfpathlineto{\pgfqpoint{2.059162in}{2.565542in}}%
\pgfpathlineto{\pgfqpoint{2.053548in}{2.547175in}}%
\pgfpathlineto{\pgfqpoint{2.043978in}{2.527643in}}%
\pgfpathlineto{\pgfqpoint{2.045944in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{2.053562in}{2.497088in}}%
\pgfpathlineto{\pgfqpoint{2.062285in}{2.470294in}}%
\pgfpathlineto{\pgfqpoint{2.064651in}{2.458337in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{2.435620in}}%
\pgfpathlineto{\pgfqpoint{2.064361in}{2.426721in}}%
\pgfpathlineto{\pgfqpoint{2.070727in}{2.404207in}}%
\pgfpathlineto{\pgfqpoint{2.063939in}{2.387278in}}%
\pgfpathlineto{\pgfqpoint{2.076729in}{2.375438in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{2.089771in}{2.358458in}}%
\pgfpathlineto{\pgfqpoint{2.094964in}{2.369687in}}%
\pgfpathlineto{\pgfqpoint{2.096982in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{2.105487in}{2.394871in}}%
\pgfpathlineto{\pgfqpoint{2.112055in}{2.410115in}}%
\pgfpathlineto{\pgfqpoint{2.117329in}{2.420708in}}%
\pgfpathlineto{\pgfqpoint{2.119644in}{2.430737in}}%
\pgfpathlineto{\pgfqpoint{2.129272in}{2.465518in}}%
\pgfpathlineto{\pgfqpoint{2.133444in}{2.478492in}}%
\pgfpathlineto{\pgfqpoint{2.138645in}{2.517680in}}%
\pgfpathlineto{\pgfqpoint{2.141979in}{2.536709in}}%
\pgfpathlineto{\pgfqpoint{2.147773in}{2.548492in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{2.569051in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{2.581845in}}%
\pgfpathlineto{\pgfqpoint{2.152271in}{2.604033in}}%
\pgfpathlineto{\pgfqpoint{2.154674in}{2.617260in}}%
\pgfpathlineto{\pgfqpoint{2.155903in}{2.625282in}}%
\pgfpathlineto{\pgfqpoint{2.161670in}{2.651364in}}%
\pgfpathlineto{\pgfqpoint{2.161009in}{2.667595in}}%
\pgfpathlineto{\pgfqpoint{2.154879in}{2.694238in}}%
\pgfpathlineto{\pgfqpoint{2.152395in}{2.704053in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{2.708614in}}%
\pgfpathmoveto{\pgfqpoint{1.779826in}{1.442209in}}%
\pgfpathlineto{\pgfqpoint{1.773630in}{1.463741in}}%
\pgfpathlineto{\pgfqpoint{1.770624in}{1.484515in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{1.764550in}{1.538845in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{1.543446in}}%
\pgfpathlineto{\pgfqpoint{1.763997in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{1.762054in}{1.574485in}}%
\pgfpathlineto{\pgfqpoint{1.762830in}{1.586735in}}%
\pgfpathlineto{\pgfqpoint{1.761499in}{1.606065in}}%
\pgfpathlineto{\pgfqpoint{1.762842in}{1.620126in}}%
\pgfpathlineto{\pgfqpoint{1.767936in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{1.770003in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{1.778245in}{1.674733in}}%
\pgfpathlineto{\pgfqpoint{1.785633in}{1.683361in}}%
\pgfpathlineto{\pgfqpoint{1.797874in}{1.702143in}}%
\pgfpathlineto{\pgfqpoint{1.815229in}{1.709988in}}%
\pgfpathlineto{\pgfqpoint{1.831166in}{1.715810in}}%
\pgfpathlineto{\pgfqpoint{1.851695in}{1.715698in}}%
\pgfpathlineto{\pgfqpoint{1.876163in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{1.880325in}{1.708215in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.695492in}}%
\pgfpathlineto{\pgfqpoint{1.920278in}{1.684923in}}%
\pgfpathlineto{\pgfqpoint{1.946768in}{1.659952in}}%
\pgfpathlineto{\pgfqpoint{1.949063in}{1.658139in}}%
\pgfpathlineto{\pgfqpoint{1.949939in}{1.656918in}}%
\pgfpathlineto{\pgfqpoint{1.950703in}{1.655466in}}%
\pgfpathlineto{\pgfqpoint{1.974270in}{1.623964in}}%
\pgfpathlineto{\pgfqpoint{1.978434in}{1.617726in}}%
\pgfpathlineto{\pgfqpoint{1.982226in}{1.606736in}}%
\pgfpathlineto{\pgfqpoint{1.991171in}{1.589631in}}%
\pgfpathlineto{\pgfqpoint{1.999166in}{1.564997in}}%
\pgfpathlineto{\pgfqpoint{2.001793in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{2.003630in}{1.548138in}}%
\pgfpathlineto{\pgfqpoint{2.010749in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{2.013156in}{1.484989in}}%
\pgfpathlineto{\pgfqpoint{2.012823in}{1.480083in}}%
\pgfpathlineto{\pgfqpoint{2.012675in}{1.445213in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{2.008596in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{2.003010in}{1.389334in}}%
\pgfpathlineto{\pgfqpoint{2.001531in}{1.380437in}}%
\pgfpathlineto{\pgfqpoint{1.998026in}{1.368770in}}%
\pgfpathlineto{\pgfqpoint{1.992808in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{1.982686in}{1.325820in}}%
\pgfpathlineto{\pgfqpoint{1.978860in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.973389in}{1.301978in}}%
\pgfpathlineto{\pgfqpoint{1.961717in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{1.948238in}{1.257797in}}%
\pgfpathlineto{\pgfqpoint{1.933399in}{1.244647in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.907061in}{1.223298in}}%
\pgfpathlineto{\pgfqpoint{1.886221in}{1.221829in}}%
\pgfpathlineto{\pgfqpoint{1.870651in}{1.222875in}}%
\pgfpathlineto{\pgfqpoint{1.860017in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.842013in}{1.247749in}}%
\pgfpathlineto{\pgfqpoint{1.833502in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{1.819364in}{1.294977in}}%
\pgfpathlineto{\pgfqpoint{1.818221in}{1.298085in}}%
\pgfpathlineto{\pgfqpoint{1.817197in}{1.302309in}}%
\pgfpathlineto{\pgfqpoint{1.805268in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{1.346979in}}%
\pgfpathlineto{\pgfqpoint{1.795620in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{1.792223in}{1.381674in}}%
\pgfpathlineto{\pgfqpoint{1.785270in}{1.414886in}}%
\pgfpathlineto{\pgfqpoint{1.780576in}{1.438729in}}%
\pgfpathmoveto{\pgfqpoint{2.041976in}{2.613809in}}%
\pgfpathlineto{\pgfqpoint{2.020312in}{2.592772in}}%
\pgfpathlineto{\pgfqpoint{2.021230in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{2.027297in}{2.650593in}}%
\pgfpathlineto{\pgfqpoint{2.043144in}{2.627441in}}%
\pgfpathmoveto{\pgfqpoint{2.182203in}{3.346715in}}%
\pgfpathlineto{\pgfqpoint{2.194333in}{3.331976in}}%
\pgfpathlineto{\pgfqpoint{2.197102in}{3.322048in}}%
\pgfpathlineto{\pgfqpoint{2.197259in}{3.287308in}}%
\pgfpathlineto{\pgfqpoint{2.198245in}{3.279916in}}%
\pgfpathlineto{\pgfqpoint{2.196108in}{3.275859in}}%
\pgfpathlineto{\pgfqpoint{2.202562in}{3.245762in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{3.236737in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{3.211973in}}%
\pgfpathlineto{\pgfqpoint{2.178335in}{3.220906in}}%
\pgfpathlineto{\pgfqpoint{2.178784in}{3.243939in}}%
\pgfpathlineto{\pgfqpoint{2.181347in}{3.268128in}}%
\pgfpathlineto{\pgfqpoint{2.181006in}{3.289849in}}%
\pgfpathlineto{\pgfqpoint{2.178912in}{3.320251in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{3.334698in}}%
\pgfpathlineto{\pgfqpoint{2.167592in}{3.345379in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{3.367051in}}%
\pgfpathlineto{\pgfqpoint{2.171112in}{3.371365in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.378471in}}%
\pgfpathlineto{\pgfqpoint{2.177446in}{3.367659in}}%
\pgfpathmoveto{\pgfqpoint{2.163748in}{3.081387in}}%
\pgfpathlineto{\pgfqpoint{2.171829in}{3.095644in}}%
\pgfpathlineto{\pgfqpoint{2.192518in}{3.094326in}}%
\pgfpathlineto{\pgfqpoint{2.189216in}{3.075835in}}%
\pgfpathlineto{\pgfqpoint{2.190872in}{3.056522in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{3.053289in}}%
\pgfpathlineto{\pgfqpoint{2.163054in}{3.070672in}}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{2.686249in}}%
\pgfpathlineto{\pgfqpoint{2.031435in}{2.667763in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.710607in}}%
\pgfpathlineto{\pgfqpoint{2.056070in}{2.707631in}}%
\pgfpathlineto{\pgfqpoint{2.050192in}{2.691370in}}%
\pgfpathmoveto{\pgfqpoint{2.168943in}{3.151916in}}%
\pgfpathlineto{\pgfqpoint{2.175916in}{3.172551in}}%
\pgfpathlineto{\pgfqpoint{2.174907in}{3.199462in}}%
\pgfpathlineto{\pgfqpoint{2.201619in}{3.207525in}}%
\pgfpathlineto{\pgfqpoint{2.203241in}{3.183941in}}%
\pgfpathlineto{\pgfqpoint{2.203803in}{3.169880in}}%
\pgfpathlineto{\pgfqpoint{2.198607in}{3.146564in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{3.119877in}}%
\pgfpathlineto{\pgfqpoint{2.172514in}{3.117317in}}%
\pgfpathlineto{\pgfqpoint{2.164617in}{3.134704in}}%
\pgfpathlineto{\pgfqpoint{2.164617in}{3.134704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871717in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{1.869815in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{1.879807in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{1.896747in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{1.897101in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{1.906488in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{1.916697in}{0.862350in}}%
\pgfpathlineto{\pgfqpoint{1.917686in}{0.863727in}}%
\pgfpathlineto{\pgfqpoint{1.906263in}{0.864733in}}%
\pgfpathlineto{\pgfqpoint{1.895760in}{0.858843in}}%
\pgfpathlineto{\pgfqpoint{1.895363in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{1.879505in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{1.868727in}{0.818716in}}%
\pgfpathlineto{\pgfqpoint{1.870778in}{0.802344in}}%
\pgfpathmoveto{\pgfqpoint{2.155127in}{2.708614in}}%
\pgfpathlineto{\pgfqpoint{2.152395in}{2.704053in}}%
\pgfpathlineto{\pgfqpoint{2.154879in}{2.694238in}}%
\pgfpathlineto{\pgfqpoint{2.161009in}{2.667595in}}%
\pgfpathlineto{\pgfqpoint{2.161670in}{2.651364in}}%
\pgfpathlineto{\pgfqpoint{2.155903in}{2.625282in}}%
\pgfpathlineto{\pgfqpoint{2.154674in}{2.617260in}}%
\pgfpathlineto{\pgfqpoint{2.152271in}{2.604033in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{2.581845in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{2.569051in}}%
\pgfpathlineto{\pgfqpoint{2.147773in}{2.548492in}}%
\pgfpathlineto{\pgfqpoint{2.141979in}{2.536709in}}%
\pgfpathlineto{\pgfqpoint{2.138645in}{2.517680in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{2.504574in}}%
\pgfpathlineto{\pgfqpoint{2.133444in}{2.478492in}}%
\pgfpathlineto{\pgfqpoint{2.129272in}{2.465518in}}%
\pgfpathlineto{\pgfqpoint{2.119644in}{2.430737in}}%
\pgfpathlineto{\pgfqpoint{2.117329in}{2.420708in}}%
\pgfpathlineto{\pgfqpoint{2.112055in}{2.410115in}}%
\pgfpathlineto{\pgfqpoint{2.105487in}{2.394871in}}%
\pgfpathlineto{\pgfqpoint{2.096982in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{2.094964in}{2.369687in}}%
\pgfpathlineto{\pgfqpoint{2.089771in}{2.358458in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{2.076729in}{2.375438in}}%
\pgfpathlineto{\pgfqpoint{2.063939in}{2.387278in}}%
\pgfpathlineto{\pgfqpoint{2.070727in}{2.404207in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{2.435620in}}%
\pgfpathlineto{\pgfqpoint{2.064651in}{2.458337in}}%
\pgfpathlineto{\pgfqpoint{2.062285in}{2.470294in}}%
\pgfpathlineto{\pgfqpoint{2.053562in}{2.497088in}}%
\pgfpathlineto{\pgfqpoint{2.045944in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{2.043978in}{2.527643in}}%
\pgfpathlineto{\pgfqpoint{2.053548in}{2.547175in}}%
\pgfpathlineto{\pgfqpoint{2.059162in}{2.565542in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{2.583252in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{2.014481in}{2.560820in}}%
\pgfpathlineto{\pgfqpoint{2.010257in}{2.539951in}}%
\pgfpathlineto{\pgfqpoint{2.006879in}{2.521779in}}%
\pgfpathlineto{\pgfqpoint{2.008268in}{2.502286in}}%
\pgfpathlineto{\pgfqpoint{2.005465in}{2.482138in}}%
\pgfpathlineto{\pgfqpoint{2.004139in}{2.458567in}}%
\pgfpathlineto{\pgfqpoint{2.000091in}{2.445492in}}%
\pgfpathlineto{\pgfqpoint{1.999993in}{2.436651in}}%
\pgfpathlineto{\pgfqpoint{1.996834in}{2.394531in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{2.361926in}}%
\pgfpathlineto{\pgfqpoint{1.993005in}{2.358160in}}%
\pgfpathlineto{\pgfqpoint{1.983696in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{1.988117in}{2.306440in}}%
\pgfpathlineto{\pgfqpoint{1.986295in}{2.299965in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{2.296845in}}%
\pgfpathlineto{\pgfqpoint{1.974644in}{2.264709in}}%
\pgfpathlineto{\pgfqpoint{1.979080in}{2.244478in}}%
\pgfpathlineto{\pgfqpoint{1.977877in}{2.231754in}}%
\pgfpathlineto{\pgfqpoint{1.980902in}{2.219468in}}%
\pgfpathlineto{\pgfqpoint{1.977652in}{2.198527in}}%
\pgfpathlineto{\pgfqpoint{1.985452in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{2.164404in}}%
\pgfpathlineto{\pgfqpoint{1.988512in}{2.155713in}}%
\pgfpathlineto{\pgfqpoint{1.990462in}{2.132791in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.117786in}}%
\pgfpathlineto{\pgfqpoint{2.005209in}{2.099777in}}%
\pgfpathlineto{\pgfqpoint{2.021505in}{2.079472in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{2.075087in}}%
\pgfpathlineto{\pgfqpoint{2.037817in}{2.065697in}}%
\pgfpathlineto{\pgfqpoint{2.054444in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.095461in}{2.067983in}}%
\pgfpathlineto{\pgfqpoint{2.111257in}{2.094481in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{2.098407in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{2.101583in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{2.129169in}}%
\pgfpathlineto{\pgfqpoint{2.130914in}{2.146238in}}%
\pgfpathlineto{\pgfqpoint{2.136086in}{2.158884in}}%
\pgfpathlineto{\pgfqpoint{2.137232in}{2.170617in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{2.190571in}}%
\pgfpathlineto{\pgfqpoint{2.148494in}{2.218228in}}%
\pgfpathlineto{\pgfqpoint{2.150371in}{2.223652in}}%
\pgfpathlineto{\pgfqpoint{2.150665in}{2.227814in}}%
\pgfpathlineto{\pgfqpoint{2.155756in}{2.250977in}}%
\pgfpathlineto{\pgfqpoint{2.159772in}{2.267361in}}%
\pgfpathlineto{\pgfqpoint{2.165612in}{2.284663in}}%
\pgfpathlineto{\pgfqpoint{2.160656in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{2.160654in}{2.317201in}}%
\pgfpathlineto{\pgfqpoint{2.162173in}{2.322951in}}%
\pgfpathlineto{\pgfqpoint{2.168254in}{2.342803in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{2.361374in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.375930in}}%
\pgfpathlineto{\pgfqpoint{2.170565in}{2.396019in}}%
\pgfpathlineto{\pgfqpoint{2.168753in}{2.405042in}}%
\pgfpathlineto{\pgfqpoint{2.171484in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{2.176533in}{2.434265in}}%
\pgfpathlineto{\pgfqpoint{2.174572in}{2.451976in}}%
\pgfpathlineto{\pgfqpoint{2.174432in}{2.468346in}}%
\pgfpathlineto{\pgfqpoint{2.178292in}{2.484150in}}%
\pgfpathlineto{\pgfqpoint{2.178627in}{2.512174in}}%
\pgfpathlineto{\pgfqpoint{2.175368in}{2.517934in}}%
\pgfpathlineto{\pgfqpoint{2.177061in}{2.525053in}}%
\pgfpathlineto{\pgfqpoint{2.176496in}{2.548882in}}%
\pgfpathlineto{\pgfqpoint{2.182984in}{2.570725in}}%
\pgfpathlineto{\pgfqpoint{2.183740in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{2.184276in}{2.591309in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{2.191447in}{2.623004in}}%
\pgfpathlineto{\pgfqpoint{2.194774in}{2.640167in}}%
\pgfpathlineto{\pgfqpoint{2.194779in}{2.649802in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{2.671064in}}%
\pgfpathlineto{\pgfqpoint{2.194573in}{2.681275in}}%
\pgfpathlineto{\pgfqpoint{2.192359in}{2.700222in}}%
\pgfpathlineto{\pgfqpoint{2.180453in}{2.704275in}}%
\pgfpathlineto{\pgfqpoint{2.191734in}{2.711824in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{2.729080in}}%
\pgfpathlineto{\pgfqpoint{2.191085in}{2.736448in}}%
\pgfpathlineto{\pgfqpoint{2.191135in}{2.760391in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{2.778953in}}%
\pgfpathlineto{\pgfqpoint{2.190434in}{2.798859in}}%
\pgfpathlineto{\pgfqpoint{2.191272in}{2.818636in}}%
\pgfpathlineto{\pgfqpoint{2.191632in}{2.855433in}}%
\pgfpathlineto{\pgfqpoint{2.189146in}{2.869559in}}%
\pgfpathlineto{\pgfqpoint{2.179717in}{2.884959in}}%
\pgfpathlineto{\pgfqpoint{2.181347in}{2.896703in}}%
\pgfpathlineto{\pgfqpoint{2.181430in}{2.914556in}}%
\pgfpathlineto{\pgfqpoint{2.180225in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{2.187436in}{2.950172in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{2.965616in}}%
\pgfpathlineto{\pgfqpoint{2.193316in}{2.982882in}}%
\pgfpathlineto{\pgfqpoint{2.192068in}{2.998479in}}%
\pgfpathlineto{\pgfqpoint{2.179247in}{3.012803in}}%
\pgfpathlineto{\pgfqpoint{2.179866in}{3.020775in}}%
\pgfpathlineto{\pgfqpoint{2.170261in}{3.025278in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{3.016095in}}%
\pgfpathlineto{\pgfqpoint{2.169768in}{3.011959in}}%
\pgfpathlineto{\pgfqpoint{2.168207in}{2.988650in}}%
\pgfpathlineto{\pgfqpoint{2.166497in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{2.955838in}}%
\pgfpathlineto{\pgfqpoint{2.162581in}{2.929319in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{2.920466in}}%
\pgfpathlineto{\pgfqpoint{2.159768in}{2.894329in}}%
\pgfpathlineto{\pgfqpoint{2.161952in}{2.884860in}}%
\pgfpathlineto{\pgfqpoint{2.160532in}{2.859726in}}%
\pgfpathlineto{\pgfqpoint{2.160662in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{2.157679in}{2.820274in}}%
\pgfpathlineto{\pgfqpoint{2.156461in}{2.800434in}}%
\pgfpathlineto{\pgfqpoint{2.154216in}{2.781099in}}%
\pgfpathlineto{\pgfqpoint{2.152962in}{2.760360in}}%
\pgfpathlineto{\pgfqpoint{2.156712in}{2.738638in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{2.736067in}}%
\pgfpathmoveto{\pgfqpoint{1.780576in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.786325in}{1.409894in}}%
\pgfpathlineto{\pgfqpoint{1.792223in}{1.381674in}}%
\pgfpathlineto{\pgfqpoint{1.795620in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{1.346979in}}%
\pgfpathlineto{\pgfqpoint{1.805268in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{1.817197in}{1.302309in}}%
\pgfpathlineto{\pgfqpoint{1.818221in}{1.298085in}}%
\pgfpathlineto{\pgfqpoint{1.819364in}{1.294977in}}%
\pgfpathlineto{\pgfqpoint{1.833502in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{1.842013in}{1.247749in}}%
\pgfpathlineto{\pgfqpoint{1.860017in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.870651in}{1.222875in}}%
\pgfpathlineto{\pgfqpoint{1.886221in}{1.221829in}}%
\pgfpathlineto{\pgfqpoint{1.907061in}{1.223298in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.933399in}{1.244647in}}%
\pgfpathlineto{\pgfqpoint{1.948238in}{1.257797in}}%
\pgfpathlineto{\pgfqpoint{1.961717in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{1.973389in}{1.301978in}}%
\pgfpathlineto{\pgfqpoint{1.978860in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.982686in}{1.325820in}}%
\pgfpathlineto{\pgfqpoint{1.992808in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{1.998026in}{1.368770in}}%
\pgfpathlineto{\pgfqpoint{2.001531in}{1.380437in}}%
\pgfpathlineto{\pgfqpoint{2.003010in}{1.389334in}}%
\pgfpathlineto{\pgfqpoint{2.008596in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{2.012675in}{1.445213in}}%
\pgfpathlineto{\pgfqpoint{2.012823in}{1.480083in}}%
\pgfpathlineto{\pgfqpoint{2.013156in}{1.484989in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{2.010749in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{2.003630in}{1.548138in}}%
\pgfpathlineto{\pgfqpoint{2.001793in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{1.999166in}{1.564997in}}%
\pgfpathlineto{\pgfqpoint{1.991171in}{1.589631in}}%
\pgfpathlineto{\pgfqpoint{1.982226in}{1.606736in}}%
\pgfpathlineto{\pgfqpoint{1.978434in}{1.617726in}}%
\pgfpathlineto{\pgfqpoint{1.974270in}{1.623964in}}%
\pgfpathlineto{\pgfqpoint{1.950703in}{1.655466in}}%
\pgfpathlineto{\pgfqpoint{1.949939in}{1.656918in}}%
\pgfpathlineto{\pgfqpoint{1.949063in}{1.658139in}}%
\pgfpathlineto{\pgfqpoint{1.946768in}{1.659952in}}%
\pgfpathlineto{\pgfqpoint{1.920278in}{1.684923in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.695492in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{1.880325in}{1.708215in}}%
\pgfpathlineto{\pgfqpoint{1.876163in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{1.851695in}{1.715698in}}%
\pgfpathlineto{\pgfqpoint{1.831166in}{1.715810in}}%
\pgfpathlineto{\pgfqpoint{1.815229in}{1.709988in}}%
\pgfpathlineto{\pgfqpoint{1.797874in}{1.702143in}}%
\pgfpathlineto{\pgfqpoint{1.785633in}{1.683361in}}%
\pgfpathlineto{\pgfqpoint{1.778245in}{1.674733in}}%
\pgfpathlineto{\pgfqpoint{1.770003in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{1.767936in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{1.762842in}{1.620126in}}%
\pgfpathlineto{\pgfqpoint{1.761499in}{1.606065in}}%
\pgfpathlineto{\pgfqpoint{1.762830in}{1.586735in}}%
\pgfpathlineto{\pgfqpoint{1.762054in}{1.574485in}}%
\pgfpathlineto{\pgfqpoint{1.763997in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{1.543446in}}%
\pgfpathlineto{\pgfqpoint{1.764550in}{1.538845in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{1.770624in}{1.484515in}}%
\pgfpathlineto{\pgfqpoint{1.773630in}{1.463741in}}%
\pgfpathlineto{\pgfqpoint{1.779826in}{1.442209in}}%
\pgfpathmoveto{\pgfqpoint{2.043144in}{2.627441in}}%
\pgfpathlineto{\pgfqpoint{2.027297in}{2.650593in}}%
\pgfpathlineto{\pgfqpoint{2.021230in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{2.020312in}{2.592772in}}%
\pgfpathlineto{\pgfqpoint{2.041976in}{2.613809in}}%
\pgfpathmoveto{\pgfqpoint{2.177446in}{3.367659in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.378471in}}%
\pgfpathlineto{\pgfqpoint{2.171112in}{3.371365in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{3.367051in}}%
\pgfpathlineto{\pgfqpoint{2.167592in}{3.345379in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{3.334698in}}%
\pgfpathlineto{\pgfqpoint{2.178912in}{3.320251in}}%
\pgfpathlineto{\pgfqpoint{2.181006in}{3.289849in}}%
\pgfpathlineto{\pgfqpoint{2.181347in}{3.268128in}}%
\pgfpathlineto{\pgfqpoint{2.178784in}{3.243939in}}%
\pgfpathlineto{\pgfqpoint{2.178335in}{3.220906in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{3.211973in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{3.236737in}}%
\pgfpathlineto{\pgfqpoint{2.202562in}{3.245762in}}%
\pgfpathlineto{\pgfqpoint{2.196108in}{3.275859in}}%
\pgfpathlineto{\pgfqpoint{2.198245in}{3.279916in}}%
\pgfpathlineto{\pgfqpoint{2.197259in}{3.287308in}}%
\pgfpathlineto{\pgfqpoint{2.197102in}{3.322048in}}%
\pgfpathlineto{\pgfqpoint{2.194333in}{3.331976in}}%
\pgfpathlineto{\pgfqpoint{2.182203in}{3.346715in}}%
\pgfpathmoveto{\pgfqpoint{2.163054in}{3.070672in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{3.053289in}}%
\pgfpathlineto{\pgfqpoint{2.190872in}{3.056522in}}%
\pgfpathlineto{\pgfqpoint{2.189216in}{3.075835in}}%
\pgfpathlineto{\pgfqpoint{2.192518in}{3.094326in}}%
\pgfpathlineto{\pgfqpoint{2.171829in}{3.095644in}}%
\pgfpathlineto{\pgfqpoint{2.163748in}{3.081387in}}%
\pgfpathmoveto{\pgfqpoint{2.050192in}{2.691370in}}%
\pgfpathlineto{\pgfqpoint{2.056070in}{2.707631in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.710607in}}%
\pgfpathlineto{\pgfqpoint{2.035408in}{2.692016in}}%
\pgfpathlineto{\pgfqpoint{2.031435in}{2.667763in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.686249in}}%
\pgfpathmoveto{\pgfqpoint{2.164617in}{3.134704in}}%
\pgfpathlineto{\pgfqpoint{2.172514in}{3.117317in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{3.119877in}}%
\pgfpathlineto{\pgfqpoint{2.198607in}{3.146564in}}%
\pgfpathlineto{\pgfqpoint{2.203803in}{3.169880in}}%
\pgfpathlineto{\pgfqpoint{2.203241in}{3.183941in}}%
\pgfpathlineto{\pgfqpoint{2.201619in}{3.207525in}}%
\pgfpathlineto{\pgfqpoint{2.174907in}{3.199462in}}%
\pgfpathlineto{\pgfqpoint{2.175916in}{3.172551in}}%
\pgfpathlineto{\pgfqpoint{2.168943in}{3.151916in}}%
\pgfpathmoveto{\pgfqpoint{2.158540in}{2.736492in}}%
\pgfpathlineto{\pgfqpoint{2.158733in}{2.736928in}}%
\pgfpathlineto{\pgfqpoint{2.158553in}{2.737014in}}%
\pgfpathlineto{\pgfqpoint{2.154441in}{2.760831in}}%
\pgfpathlineto{\pgfqpoint{2.155603in}{2.780049in}}%
\pgfpathlineto{\pgfqpoint{2.158061in}{2.801217in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{2.819262in}}%
\pgfpathlineto{\pgfqpoint{2.162421in}{2.843734in}}%
\pgfpathlineto{\pgfqpoint{2.162305in}{2.858929in}}%
\pgfpathlineto{\pgfqpoint{2.163846in}{2.886212in}}%
\pgfpathlineto{\pgfqpoint{2.162290in}{2.892959in}}%
\pgfpathlineto{\pgfqpoint{2.163168in}{2.921567in}}%
\pgfpathlineto{\pgfqpoint{2.164576in}{2.927765in}}%
\pgfpathlineto{\pgfqpoint{2.166401in}{2.956514in}}%
\pgfpathlineto{\pgfqpoint{2.168188in}{2.966215in}}%
\pgfpathlineto{\pgfqpoint{2.170041in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{2.171732in}{3.013892in}}%
\pgfpathlineto{\pgfqpoint{2.171480in}{3.015372in}}%
\pgfpathlineto{\pgfqpoint{2.171909in}{3.018659in}}%
\pgfpathlineto{\pgfqpoint{2.175346in}{3.017048in}}%
\pgfpathlineto{\pgfqpoint{2.175125in}{3.014194in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{2.997051in}}%
\pgfpathlineto{\pgfqpoint{2.191538in}{2.983698in}}%
\pgfpathlineto{\pgfqpoint{2.184960in}{2.964341in}}%
\pgfpathlineto{\pgfqpoint{2.184950in}{2.951978in}}%
\pgfpathlineto{\pgfqpoint{2.176927in}{2.926043in}}%
\pgfpathlineto{\pgfqpoint{2.177771in}{2.917430in}}%
\pgfpathlineto{\pgfqpoint{2.177665in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{2.176504in}{2.886282in}}%
\pgfpathlineto{\pgfqpoint{2.187872in}{2.867714in}}%
\pgfpathlineto{\pgfqpoint{2.190093in}{2.855092in}}%
\pgfpathlineto{\pgfqpoint{2.189723in}{2.817773in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{2.799785in}}%
\pgfpathlineto{\pgfqpoint{2.190312in}{2.778060in}}%
\pgfpathlineto{\pgfqpoint{2.189814in}{2.760860in}}%
\pgfpathlineto{\pgfqpoint{2.189760in}{2.734963in}}%
\pgfpathlineto{\pgfqpoint{2.191908in}{2.729679in}}%
\pgfpathlineto{\pgfqpoint{2.190225in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{2.170921in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{2.697450in}}%
\pgfpathlineto{\pgfqpoint{2.193244in}{2.680772in}}%
\pgfpathlineto{\pgfqpoint{2.193694in}{2.671783in}}%
\pgfpathlineto{\pgfqpoint{2.193363in}{2.640608in}}%
\pgfpathlineto{\pgfqpoint{2.190457in}{2.625616in}}%
\pgfpathlineto{\pgfqpoint{2.164808in}{2.615861in}}%
\pgfpathlineto{\pgfqpoint{2.181857in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{2.181508in}{2.580444in}}%
\pgfpathlineto{\pgfqpoint{2.181016in}{2.574213in}}%
\pgfpathlineto{\pgfqpoint{2.173549in}{2.549072in}}%
\pgfpathlineto{\pgfqpoint{2.173985in}{2.530680in}}%
\pgfpathlineto{\pgfqpoint{2.171187in}{2.518913in}}%
\pgfpathlineto{\pgfqpoint{2.176573in}{2.509393in}}%
\pgfpathlineto{\pgfqpoint{2.176275in}{2.484402in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{2.470309in}}%
\pgfpathlineto{\pgfqpoint{2.172996in}{2.451127in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{2.434792in}}%
\pgfpathlineto{\pgfqpoint{2.170148in}{2.413800in}}%
\pgfpathlineto{\pgfqpoint{2.166514in}{2.405205in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{2.393199in}}%
\pgfpathlineto{\pgfqpoint{2.170179in}{2.375751in}}%
\pgfpathlineto{\pgfqpoint{2.169229in}{2.363109in}}%
\pgfpathlineto{\pgfqpoint{2.166321in}{2.342818in}}%
\pgfpathlineto{\pgfqpoint{2.161044in}{2.325588in}}%
\pgfpathlineto{\pgfqpoint{2.158891in}{2.317446in}}%
\pgfpathlineto{\pgfqpoint{2.158895in}{2.304845in}}%
\pgfpathlineto{\pgfqpoint{2.163222in}{2.284207in}}%
\pgfpathlineto{\pgfqpoint{2.158124in}{2.269102in}}%
\pgfpathlineto{\pgfqpoint{2.153755in}{2.251282in}}%
\pgfpathlineto{\pgfqpoint{2.148217in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{2.148119in}{2.224688in}}%
\pgfpathlineto{\pgfqpoint{2.147487in}{2.222864in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.191107in}}%
\pgfpathlineto{\pgfqpoint{2.134557in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{2.133709in}{2.159516in}}%
\pgfpathlineto{\pgfqpoint{2.129883in}{2.150163in}}%
\pgfpathlineto{\pgfqpoint{2.124280in}{2.129505in}}%
\pgfpathlineto{\pgfqpoint{2.112239in}{2.100803in}}%
\pgfpathlineto{\pgfqpoint{2.111100in}{2.099366in}}%
\pgfpathlineto{\pgfqpoint{2.093521in}{2.069878in}}%
\pgfpathlineto{\pgfqpoint{2.054900in}{2.057267in}}%
\pgfpathlineto{\pgfqpoint{2.031535in}{2.072874in}}%
\pgfpathlineto{\pgfqpoint{2.025672in}{2.077041in}}%
\pgfpathlineto{\pgfqpoint{2.024297in}{2.078987in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{2.101041in}}%
\pgfpathlineto{\pgfqpoint{2.003011in}{2.116903in}}%
\pgfpathlineto{\pgfqpoint{1.991481in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{2.157870in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{2.164527in}}%
\pgfpathlineto{\pgfqpoint{1.987030in}{2.172184in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{2.198598in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{2.221524in}}%
\pgfpathlineto{\pgfqpoint{1.979471in}{2.231996in}}%
\pgfpathlineto{\pgfqpoint{1.980496in}{2.242841in}}%
\pgfpathlineto{\pgfqpoint{1.975671in}{2.264846in}}%
\pgfpathlineto{\pgfqpoint{1.986965in}{2.295892in}}%
\pgfpathlineto{\pgfqpoint{1.986912in}{2.299999in}}%
\pgfpathlineto{\pgfqpoint{1.989311in}{2.308525in}}%
\pgfpathlineto{\pgfqpoint{1.985254in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{1.993798in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{1.993088in}{2.361969in}}%
\pgfpathlineto{\pgfqpoint{1.997822in}{2.398073in}}%
\pgfpathlineto{\pgfqpoint{1.998308in}{2.398732in}}%
\pgfpathlineto{\pgfqpoint{1.999508in}{2.404922in}}%
\pgfpathlineto{\pgfqpoint{2.002025in}{2.437638in}}%
\pgfpathlineto{\pgfqpoint{2.002106in}{2.444903in}}%
\pgfpathlineto{\pgfqpoint{2.005431in}{2.455645in}}%
\pgfpathlineto{\pgfqpoint{2.006910in}{2.481920in}}%
\pgfpathlineto{\pgfqpoint{2.010035in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{2.008794in}{2.521785in}}%
\pgfpathlineto{\pgfqpoint{2.011811in}{2.538011in}}%
\pgfpathlineto{\pgfqpoint{2.016465in}{2.561007in}}%
\pgfpathlineto{\pgfqpoint{2.021788in}{2.589915in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{2.581651in}}%
\pgfpathlineto{\pgfqpoint{2.057585in}{2.565352in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{2.548449in}}%
\pgfpathlineto{\pgfqpoint{2.041920in}{2.527021in}}%
\pgfpathlineto{\pgfqpoint{2.043675in}{2.510426in}}%
\pgfpathlineto{\pgfqpoint{2.052749in}{2.496168in}}%
\pgfpathlineto{\pgfqpoint{2.061063in}{2.470633in}}%
\pgfpathlineto{\pgfqpoint{2.063638in}{2.457616in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{2.436191in}}%
\pgfpathlineto{\pgfqpoint{2.063810in}{2.426320in}}%
\pgfpathlineto{\pgfqpoint{2.070024in}{2.404347in}}%
\pgfpathlineto{\pgfqpoint{2.062401in}{2.385336in}}%
\pgfpathlineto{\pgfqpoint{2.071938in}{2.376507in}}%
\pgfpathlineto{\pgfqpoint{2.074383in}{2.361266in}}%
\pgfpathlineto{\pgfqpoint{2.090360in}{2.352522in}}%
\pgfpathlineto{\pgfqpoint{2.097697in}{2.368383in}}%
\pgfpathlineto{\pgfqpoint{2.100548in}{2.379238in}}%
\pgfpathlineto{\pgfqpoint{2.107706in}{2.393968in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{2.406800in}}%
\pgfpathlineto{\pgfqpoint{2.119562in}{2.419508in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{2.431539in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{2.463615in}}%
\pgfpathlineto{\pgfqpoint{2.136280in}{2.479357in}}%
\pgfpathlineto{\pgfqpoint{2.141471in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{2.144169in}{2.534106in}}%
\pgfpathlineto{\pgfqpoint{2.151380in}{2.548771in}}%
\pgfpathlineto{\pgfqpoint{2.152982in}{2.564639in}}%
\pgfpathlineto{\pgfqpoint{2.165816in}{2.581447in}}%
\pgfpathlineto{\pgfqpoint{2.156165in}{2.610595in}}%
\pgfpathlineto{\pgfqpoint{2.157930in}{2.620919in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{2.650390in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{2.668729in}}%
\pgfpathlineto{\pgfqpoint{2.155398in}{2.704263in}}%
\pgfpathlineto{\pgfqpoint{2.156909in}{2.706787in}}%
\pgfpathmoveto{\pgfqpoint{1.781890in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.776487in}{1.463683in}}%
\pgfpathlineto{\pgfqpoint{1.772978in}{1.487930in}}%
\pgfpathlineto{\pgfqpoint{1.768600in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{1.767930in}{1.533087in}}%
\pgfpathlineto{\pgfqpoint{1.766576in}{1.543572in}}%
\pgfpathlineto{\pgfqpoint{1.766668in}{1.550153in}}%
\pgfpathlineto{\pgfqpoint{1.765033in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{1.766170in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{1.765135in}{1.606839in}}%
\pgfpathlineto{\pgfqpoint{1.766180in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{1.770140in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{1.774297in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{1.781298in}{1.671147in}}%
\pgfpathlineto{\pgfqpoint{1.793360in}{1.685233in}}%
\pgfpathlineto{\pgfqpoint{1.801528in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.834995in}{1.710997in}}%
\pgfpathlineto{\pgfqpoint{1.849651in}{1.710917in}}%
\pgfpathlineto{\pgfqpoint{1.876360in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{1.878471in}{1.704162in}}%
\pgfpathlineto{\pgfqpoint{1.879704in}{1.703647in}}%
\pgfpathlineto{\pgfqpoint{1.905818in}{1.691609in}}%
\pgfpathlineto{\pgfqpoint{1.916908in}{1.682915in}}%
\pgfpathlineto{\pgfqpoint{1.943492in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{1.947447in}{1.654709in}}%
\pgfpathlineto{\pgfqpoint{1.953208in}{1.646376in}}%
\pgfpathlineto{\pgfqpoint{1.972423in}{1.620692in}}%
\pgfpathlineto{\pgfqpoint{1.974964in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{1.977278in}{1.610179in}}%
\pgfpathlineto{\pgfqpoint{1.988782in}{1.588182in}}%
\pgfpathlineto{\pgfqpoint{1.995774in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{1.557394in}}%
\pgfpathlineto{\pgfqpoint{2.001834in}{1.543751in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.498617in}}%
\pgfpathlineto{\pgfqpoint{2.010699in}{1.485222in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{1.477552in}}%
\pgfpathlineto{\pgfqpoint{2.010046in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{2.005819in}{1.412997in}}%
\pgfpathlineto{\pgfqpoint{1.999241in}{1.386837in}}%
\pgfpathlineto{\pgfqpoint{1.998343in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{1.996215in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.348682in}}%
\pgfpathlineto{\pgfqpoint{1.977580in}{1.322175in}}%
\pgfpathlineto{\pgfqpoint{1.975264in}{1.314541in}}%
\pgfpathlineto{\pgfqpoint{1.971952in}{1.307742in}}%
\pgfpathlineto{\pgfqpoint{1.957572in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.262124in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{1.919637in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{1.910264in}{1.231544in}}%
\pgfpathlineto{\pgfqpoint{1.880568in}{1.229452in}}%
\pgfpathlineto{\pgfqpoint{1.872909in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{1.867678in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{1.843984in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{1.838185in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.292720in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.301065in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{1.803697in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.370082in}}%
\pgfpathlineto{\pgfqpoint{1.794517in}{1.383618in}}%
\pgfpathlineto{\pgfqpoint{1.787452in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{1.783425in}{1.437784in}}%
\pgfpathmoveto{\pgfqpoint{2.040341in}{2.615144in}}%
\pgfpathlineto{\pgfqpoint{2.022477in}{2.597798in}}%
\pgfpathlineto{\pgfqpoint{2.023234in}{2.621753in}}%
\pgfpathlineto{\pgfqpoint{2.028236in}{2.645476in}}%
\pgfpathlineto{\pgfqpoint{2.041304in}{2.626386in}}%
\pgfpathmoveto{\pgfqpoint{2.179727in}{3.345546in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{3.329375in}}%
\pgfpathlineto{\pgfqpoint{2.195007in}{3.322309in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{3.285232in}}%
\pgfpathlineto{\pgfqpoint{2.195827in}{3.280336in}}%
\pgfpathlineto{\pgfqpoint{2.194412in}{3.277650in}}%
\pgfpathlineto{\pgfqpoint{2.201469in}{3.244738in}}%
\pgfpathlineto{\pgfqpoint{2.204835in}{3.237170in}}%
\pgfpathlineto{\pgfqpoint{2.200754in}{3.216403in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{3.223895in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{3.243209in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.272530in}}%
\pgfpathlineto{\pgfqpoint{2.184410in}{3.286915in}}%
\pgfpathlineto{\pgfqpoint{2.182061in}{3.321030in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{3.337241in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{3.344623in}}%
\pgfpathlineto{\pgfqpoint{2.173531in}{3.369097in}}%
\pgfpathlineto{\pgfqpoint{2.174897in}{3.370193in}}%
\pgfpathlineto{\pgfqpoint{2.174509in}{3.368525in}}%
\pgfpathmoveto{\pgfqpoint{2.165750in}{3.080576in}}%
\pgfpathlineto{\pgfqpoint{2.172524in}{3.092528in}}%
\pgfpathlineto{\pgfqpoint{2.189868in}{3.091423in}}%
\pgfpathlineto{\pgfqpoint{2.187099in}{3.075922in}}%
\pgfpathlineto{\pgfqpoint{2.188488in}{3.059731in}}%
\pgfpathlineto{\pgfqpoint{2.170107in}{3.057021in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{3.071594in}}%
\pgfpathmoveto{\pgfqpoint{2.044133in}{2.688581in}}%
\pgfpathlineto{\pgfqpoint{2.036119in}{2.678180in}}%
\pgfpathlineto{\pgfqpoint{2.039978in}{2.702286in}}%
\pgfpathlineto{\pgfqpoint{2.049980in}{2.700612in}}%
\pgfpathlineto{\pgfqpoint{2.046672in}{2.691463in}}%
\pgfpathmoveto{\pgfqpoint{2.170162in}{3.150746in}}%
\pgfpathlineto{\pgfqpoint{2.177752in}{3.173207in}}%
\pgfpathlineto{\pgfqpoint{2.176858in}{3.197030in}}%
\pgfpathlineto{\pgfqpoint{2.200505in}{3.204168in}}%
\pgfpathlineto{\pgfqpoint{2.201941in}{3.183291in}}%
\pgfpathlineto{\pgfqpoint{2.202439in}{3.170843in}}%
\pgfpathlineto{\pgfqpoint{2.196886in}{3.145924in}}%
\pgfpathlineto{\pgfqpoint{2.196140in}{3.121883in}}%
\pgfpathlineto{\pgfqpoint{2.173379in}{3.119577in}}%
\pgfpathlineto{\pgfqpoint{2.166264in}{3.135240in}}%
\pgfpathlineto{\pgfqpoint{2.166264in}{3.135240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872656in}{0.804671in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{0.818655in}}%
\pgfpathlineto{\pgfqpoint{1.880110in}{0.827877in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{1.898443in}{0.857126in}}%
\pgfpathlineto{\pgfqpoint{1.906713in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{1.915708in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.916697in}{0.862350in}}%
\pgfpathlineto{\pgfqpoint{1.906488in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{1.897101in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{1.896747in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{1.879807in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{1.869815in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{1.871717in}{0.803507in}}%
\pgfpathmoveto{\pgfqpoint{2.156909in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{2.155398in}{2.704263in}}%
\pgfpathlineto{\pgfqpoint{2.156772in}{2.698833in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{2.668729in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{2.650390in}}%
\pgfpathlineto{\pgfqpoint{2.157930in}{2.620919in}}%
\pgfpathlineto{\pgfqpoint{2.156165in}{2.610595in}}%
\pgfpathlineto{\pgfqpoint{2.165816in}{2.581447in}}%
\pgfpathlineto{\pgfqpoint{2.152982in}{2.564639in}}%
\pgfpathlineto{\pgfqpoint{2.151380in}{2.548771in}}%
\pgfpathlineto{\pgfqpoint{2.144169in}{2.534106in}}%
\pgfpathlineto{\pgfqpoint{2.141471in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{2.139454in}{2.502616in}}%
\pgfpathlineto{\pgfqpoint{2.136280in}{2.479357in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{2.463615in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{2.431539in}}%
\pgfpathlineto{\pgfqpoint{2.119562in}{2.419508in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{2.406800in}}%
\pgfpathlineto{\pgfqpoint{2.107706in}{2.393968in}}%
\pgfpathlineto{\pgfqpoint{2.100548in}{2.379238in}}%
\pgfpathlineto{\pgfqpoint{2.097697in}{2.368383in}}%
\pgfpathlineto{\pgfqpoint{2.090360in}{2.352522in}}%
\pgfpathlineto{\pgfqpoint{2.074383in}{2.361266in}}%
\pgfpathlineto{\pgfqpoint{2.071938in}{2.376507in}}%
\pgfpathlineto{\pgfqpoint{2.062401in}{2.385336in}}%
\pgfpathlineto{\pgfqpoint{2.070024in}{2.404347in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{2.436191in}}%
\pgfpathlineto{\pgfqpoint{2.063638in}{2.457616in}}%
\pgfpathlineto{\pgfqpoint{2.061063in}{2.470633in}}%
\pgfpathlineto{\pgfqpoint{2.052749in}{2.496168in}}%
\pgfpathlineto{\pgfqpoint{2.043675in}{2.510426in}}%
\pgfpathlineto{\pgfqpoint{2.041920in}{2.527021in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{2.548449in}}%
\pgfpathlineto{\pgfqpoint{2.057585in}{2.565352in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{2.581651in}}%
\pgfpathlineto{\pgfqpoint{2.021788in}{2.589915in}}%
\pgfpathlineto{\pgfqpoint{2.016465in}{2.561007in}}%
\pgfpathlineto{\pgfqpoint{2.011811in}{2.538011in}}%
\pgfpathlineto{\pgfqpoint{2.008794in}{2.521785in}}%
\pgfpathlineto{\pgfqpoint{2.010035in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{2.006910in}{2.481920in}}%
\pgfpathlineto{\pgfqpoint{2.005431in}{2.455645in}}%
\pgfpathlineto{\pgfqpoint{2.002106in}{2.444903in}}%
\pgfpathlineto{\pgfqpoint{2.002025in}{2.437638in}}%
\pgfpathlineto{\pgfqpoint{1.999508in}{2.404922in}}%
\pgfpathlineto{\pgfqpoint{1.998308in}{2.398732in}}%
\pgfpathlineto{\pgfqpoint{1.997822in}{2.398073in}}%
\pgfpathlineto{\pgfqpoint{1.993088in}{2.361969in}}%
\pgfpathlineto{\pgfqpoint{1.993798in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{1.985254in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{1.989311in}{2.308525in}}%
\pgfpathlineto{\pgfqpoint{1.986912in}{2.299999in}}%
\pgfpathlineto{\pgfqpoint{1.986965in}{2.295892in}}%
\pgfpathlineto{\pgfqpoint{1.975671in}{2.264846in}}%
\pgfpathlineto{\pgfqpoint{1.980496in}{2.242841in}}%
\pgfpathlineto{\pgfqpoint{1.979471in}{2.231996in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{2.221524in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{2.198598in}}%
\pgfpathlineto{\pgfqpoint{1.987030in}{2.172184in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{2.164527in}}%
\pgfpathlineto{\pgfqpoint{1.989374in}{2.157870in}}%
\pgfpathlineto{\pgfqpoint{1.991481in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{2.003011in}{2.116903in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{2.101041in}}%
\pgfpathlineto{\pgfqpoint{2.025672in}{2.077041in}}%
\pgfpathlineto{\pgfqpoint{2.031535in}{2.072874in}}%
\pgfpathlineto{\pgfqpoint{2.054900in}{2.057267in}}%
\pgfpathlineto{\pgfqpoint{2.093521in}{2.069878in}}%
\pgfpathlineto{\pgfqpoint{2.111100in}{2.099366in}}%
\pgfpathlineto{\pgfqpoint{2.112239in}{2.100803in}}%
\pgfpathlineto{\pgfqpoint{2.124280in}{2.129505in}}%
\pgfpathlineto{\pgfqpoint{2.129883in}{2.150163in}}%
\pgfpathlineto{\pgfqpoint{2.133709in}{2.159516in}}%
\pgfpathlineto{\pgfqpoint{2.134557in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.191107in}}%
\pgfpathlineto{\pgfqpoint{2.147487in}{2.222864in}}%
\pgfpathlineto{\pgfqpoint{2.148119in}{2.224688in}}%
\pgfpathlineto{\pgfqpoint{2.148217in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{2.153755in}{2.251282in}}%
\pgfpathlineto{\pgfqpoint{2.158124in}{2.269102in}}%
\pgfpathlineto{\pgfqpoint{2.163222in}{2.284207in}}%
\pgfpathlineto{\pgfqpoint{2.158895in}{2.304845in}}%
\pgfpathlineto{\pgfqpoint{2.158891in}{2.317446in}}%
\pgfpathlineto{\pgfqpoint{2.161044in}{2.325588in}}%
\pgfpathlineto{\pgfqpoint{2.166321in}{2.342818in}}%
\pgfpathlineto{\pgfqpoint{2.169229in}{2.363109in}}%
\pgfpathlineto{\pgfqpoint{2.170179in}{2.375751in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{2.393199in}}%
\pgfpathlineto{\pgfqpoint{2.166514in}{2.405205in}}%
\pgfpathlineto{\pgfqpoint{2.170148in}{2.413800in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{2.434792in}}%
\pgfpathlineto{\pgfqpoint{2.172996in}{2.451127in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{2.470309in}}%
\pgfpathlineto{\pgfqpoint{2.176275in}{2.484402in}}%
\pgfpathlineto{\pgfqpoint{2.176573in}{2.509393in}}%
\pgfpathlineto{\pgfqpoint{2.171187in}{2.518913in}}%
\pgfpathlineto{\pgfqpoint{2.173985in}{2.530680in}}%
\pgfpathlineto{\pgfqpoint{2.173549in}{2.549072in}}%
\pgfpathlineto{\pgfqpoint{2.181016in}{2.574213in}}%
\pgfpathlineto{\pgfqpoint{2.181508in}{2.580444in}}%
\pgfpathlineto{\pgfqpoint{2.181857in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{2.164808in}{2.615861in}}%
\pgfpathlineto{\pgfqpoint{2.190457in}{2.625616in}}%
\pgfpathlineto{\pgfqpoint{2.193363in}{2.640608in}}%
\pgfpathlineto{\pgfqpoint{2.193368in}{2.649025in}}%
\pgfpathlineto{\pgfqpoint{2.193694in}{2.671783in}}%
\pgfpathlineto{\pgfqpoint{2.193244in}{2.680772in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{2.697450in}}%
\pgfpathlineto{\pgfqpoint{2.170921in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{2.190225in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{2.191908in}{2.729679in}}%
\pgfpathlineto{\pgfqpoint{2.189760in}{2.734963in}}%
\pgfpathlineto{\pgfqpoint{2.189814in}{2.760860in}}%
\pgfpathlineto{\pgfqpoint{2.190312in}{2.778060in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{2.799785in}}%
\pgfpathlineto{\pgfqpoint{2.189723in}{2.817773in}}%
\pgfpathlineto{\pgfqpoint{2.190093in}{2.855092in}}%
\pgfpathlineto{\pgfqpoint{2.187872in}{2.867714in}}%
\pgfpathlineto{\pgfqpoint{2.176504in}{2.886282in}}%
\pgfpathlineto{\pgfqpoint{2.177665in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{2.177771in}{2.917430in}}%
\pgfpathlineto{\pgfqpoint{2.176927in}{2.926043in}}%
\pgfpathlineto{\pgfqpoint{2.184950in}{2.951978in}}%
\pgfpathlineto{\pgfqpoint{2.184960in}{2.964341in}}%
\pgfpathlineto{\pgfqpoint{2.191538in}{2.983698in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{2.997051in}}%
\pgfpathlineto{\pgfqpoint{2.175125in}{3.014194in}}%
\pgfpathlineto{\pgfqpoint{2.175346in}{3.017048in}}%
\pgfpathlineto{\pgfqpoint{2.171909in}{3.018659in}}%
\pgfpathlineto{\pgfqpoint{2.171480in}{3.015372in}}%
\pgfpathlineto{\pgfqpoint{2.171732in}{3.013892in}}%
\pgfpathlineto{\pgfqpoint{2.170041in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{2.168188in}{2.966215in}}%
\pgfpathlineto{\pgfqpoint{2.166401in}{2.956514in}}%
\pgfpathlineto{\pgfqpoint{2.164576in}{2.927765in}}%
\pgfpathlineto{\pgfqpoint{2.163168in}{2.921567in}}%
\pgfpathlineto{\pgfqpoint{2.162290in}{2.892959in}}%
\pgfpathlineto{\pgfqpoint{2.163846in}{2.886212in}}%
\pgfpathlineto{\pgfqpoint{2.162305in}{2.858929in}}%
\pgfpathlineto{\pgfqpoint{2.162421in}{2.843734in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{2.819262in}}%
\pgfpathlineto{\pgfqpoint{2.158061in}{2.801217in}}%
\pgfpathlineto{\pgfqpoint{2.155603in}{2.780049in}}%
\pgfpathlineto{\pgfqpoint{2.154441in}{2.760831in}}%
\pgfpathlineto{\pgfqpoint{2.158540in}{2.736492in}}%
\pgfpathmoveto{\pgfqpoint{1.783425in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{1.789190in}{1.409108in}}%
\pgfpathlineto{\pgfqpoint{1.794517in}{1.383618in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.370082in}}%
\pgfpathlineto{\pgfqpoint{1.803697in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.301065in}}%
\pgfpathlineto{\pgfqpoint{1.822270in}{1.298992in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.292720in}}%
\pgfpathlineto{\pgfqpoint{1.838185in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.843984in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{1.867678in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{1.872909in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{1.880568in}{1.229452in}}%
\pgfpathlineto{\pgfqpoint{1.910264in}{1.231544in}}%
\pgfpathlineto{\pgfqpoint{1.919637in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.262124in}}%
\pgfpathlineto{\pgfqpoint{1.957572in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{1.971952in}{1.307742in}}%
\pgfpathlineto{\pgfqpoint{1.975264in}{1.314541in}}%
\pgfpathlineto{\pgfqpoint{1.977580in}{1.322175in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.348682in}}%
\pgfpathlineto{\pgfqpoint{1.996215in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{1.998343in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{1.999241in}{1.386837in}}%
\pgfpathlineto{\pgfqpoint{2.005819in}{1.412997in}}%
\pgfpathlineto{\pgfqpoint{2.007620in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{2.010046in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{1.477552in}}%
\pgfpathlineto{\pgfqpoint{2.010699in}{1.485222in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.498617in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{2.001834in}{1.543751in}}%
\pgfpathlineto{\pgfqpoint{1.999340in}{1.557394in}}%
\pgfpathlineto{\pgfqpoint{1.995774in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.988782in}{1.588182in}}%
\pgfpathlineto{\pgfqpoint{1.977278in}{1.610179in}}%
\pgfpathlineto{\pgfqpoint{1.974964in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{1.972423in}{1.620692in}}%
\pgfpathlineto{\pgfqpoint{1.953208in}{1.646376in}}%
\pgfpathlineto{\pgfqpoint{1.946746in}{1.655433in}}%
\pgfpathlineto{\pgfqpoint{1.943492in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{1.916908in}{1.682915in}}%
\pgfpathlineto{\pgfqpoint{1.905818in}{1.691609in}}%
\pgfpathlineto{\pgfqpoint{1.878471in}{1.704162in}}%
\pgfpathlineto{\pgfqpoint{1.876360in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{1.849651in}{1.710917in}}%
\pgfpathlineto{\pgfqpoint{1.834995in}{1.710997in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.801528in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{1.793360in}{1.685233in}}%
\pgfpathlineto{\pgfqpoint{1.781298in}{1.671147in}}%
\pgfpathlineto{\pgfqpoint{1.774297in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{1.770140in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{1.766180in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{1.765135in}{1.606839in}}%
\pgfpathlineto{\pgfqpoint{1.766170in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{1.765033in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{1.766668in}{1.550153in}}%
\pgfpathlineto{\pgfqpoint{1.766576in}{1.543572in}}%
\pgfpathlineto{\pgfqpoint{1.767930in}{1.533087in}}%
\pgfpathlineto{\pgfqpoint{1.768600in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{1.772978in}{1.487930in}}%
\pgfpathlineto{\pgfqpoint{1.776487in}{1.463683in}}%
\pgfpathlineto{\pgfqpoint{1.781890in}{1.444904in}}%
\pgfpathmoveto{\pgfqpoint{2.041304in}{2.626386in}}%
\pgfpathlineto{\pgfqpoint{2.028236in}{2.645476in}}%
\pgfpathlineto{\pgfqpoint{2.023234in}{2.621753in}}%
\pgfpathlineto{\pgfqpoint{2.022477in}{2.597798in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{2.615144in}}%
\pgfpathmoveto{\pgfqpoint{2.174509in}{3.368525in}}%
\pgfpathlineto{\pgfqpoint{2.174897in}{3.370193in}}%
\pgfpathlineto{\pgfqpoint{2.173531in}{3.369097in}}%
\pgfpathlineto{\pgfqpoint{2.173537in}{3.368431in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{3.344623in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{3.337241in}}%
\pgfpathlineto{\pgfqpoint{2.182061in}{3.321030in}}%
\pgfpathlineto{\pgfqpoint{2.184410in}{3.286915in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.272530in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{3.243209in}}%
\pgfpathlineto{\pgfqpoint{2.181153in}{3.223895in}}%
\pgfpathlineto{\pgfqpoint{2.200754in}{3.216403in}}%
\pgfpathlineto{\pgfqpoint{2.204835in}{3.237170in}}%
\pgfpathlineto{\pgfqpoint{2.201469in}{3.244738in}}%
\pgfpathlineto{\pgfqpoint{2.194412in}{3.277650in}}%
\pgfpathlineto{\pgfqpoint{2.195827in}{3.280336in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{3.285232in}}%
\pgfpathlineto{\pgfqpoint{2.195007in}{3.322309in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{3.329375in}}%
\pgfpathlineto{\pgfqpoint{2.179727in}{3.345546in}}%
\pgfpathmoveto{\pgfqpoint{2.165168in}{3.071594in}}%
\pgfpathlineto{\pgfqpoint{2.170107in}{3.057021in}}%
\pgfpathlineto{\pgfqpoint{2.188488in}{3.059731in}}%
\pgfpathlineto{\pgfqpoint{2.187099in}{3.075922in}}%
\pgfpathlineto{\pgfqpoint{2.189868in}{3.091423in}}%
\pgfpathlineto{\pgfqpoint{2.172524in}{3.092528in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{3.080576in}}%
\pgfpathmoveto{\pgfqpoint{2.046672in}{2.691463in}}%
\pgfpathlineto{\pgfqpoint{2.049980in}{2.700612in}}%
\pgfpathlineto{\pgfqpoint{2.039978in}{2.702286in}}%
\pgfpathlineto{\pgfqpoint{2.036119in}{2.678180in}}%
\pgfpathlineto{\pgfqpoint{2.044133in}{2.688581in}}%
\pgfpathmoveto{\pgfqpoint{2.166264in}{3.135240in}}%
\pgfpathlineto{\pgfqpoint{2.173379in}{3.119577in}}%
\pgfpathlineto{\pgfqpoint{2.196140in}{3.121883in}}%
\pgfpathlineto{\pgfqpoint{2.196886in}{3.145924in}}%
\pgfpathlineto{\pgfqpoint{2.202439in}{3.170843in}}%
\pgfpathlineto{\pgfqpoint{2.201941in}{3.183291in}}%
\pgfpathlineto{\pgfqpoint{2.200505in}{3.204168in}}%
\pgfpathlineto{\pgfqpoint{2.176858in}{3.197030in}}%
\pgfpathlineto{\pgfqpoint{2.177752in}{3.173207in}}%
\pgfpathlineto{\pgfqpoint{2.170162in}{3.150746in}}%
\pgfpathmoveto{\pgfqpoint{2.159006in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{2.734669in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{2.739370in}}%
\pgfpathlineto{\pgfqpoint{2.155920in}{2.761303in}}%
\pgfpathlineto{\pgfqpoint{2.156990in}{2.778999in}}%
\pgfpathlineto{\pgfqpoint{2.159661in}{2.802000in}}%
\pgfpathlineto{\pgfqpoint{2.160658in}{2.818250in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{2.844747in}}%
\pgfpathlineto{\pgfqpoint{2.164078in}{2.858131in}}%
\pgfpathlineto{\pgfqpoint{2.165740in}{2.887564in}}%
\pgfpathlineto{\pgfqpoint{2.164812in}{2.891588in}}%
\pgfpathlineto{\pgfqpoint{2.165766in}{2.922668in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{2.926210in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{2.957189in}}%
\pgfpathlineto{\pgfqpoint{2.169879in}{2.964473in}}%
\pgfpathlineto{\pgfqpoint{2.171874in}{2.988622in}}%
\pgfpathlineto{\pgfqpoint{2.173494in}{3.012802in}}%
\pgfpathlineto{\pgfqpoint{2.188870in}{2.995623in}}%
\pgfpathlineto{\pgfqpoint{2.189759in}{2.984514in}}%
\pgfpathlineto{\pgfqpoint{2.182471in}{2.963065in}}%
\pgfpathlineto{\pgfqpoint{2.182463in}{2.953784in}}%
\pgfpathlineto{\pgfqpoint{2.173630in}{2.925226in}}%
\pgfpathlineto{\pgfqpoint{2.174112in}{2.920304in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{2.892597in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{2.887606in}}%
\pgfpathlineto{\pgfqpoint{2.186598in}{2.865870in}}%
\pgfpathlineto{\pgfqpoint{2.188555in}{2.854752in}}%
\pgfpathlineto{\pgfqpoint{2.188173in}{2.816909in}}%
\pgfpathlineto{\pgfqpoint{2.187487in}{2.800710in}}%
\pgfpathlineto{\pgfqpoint{2.188952in}{2.777167in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{2.761329in}}%
\pgfpathlineto{\pgfqpoint{2.188435in}{2.733479in}}%
\pgfpathlineto{\pgfqpoint{2.189736in}{2.730278in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{2.722783in}}%
\pgfpathlineto{\pgfqpoint{2.161390in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{2.190232in}{2.694678in}}%
\pgfpathlineto{\pgfqpoint{2.191916in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{2.192304in}{2.672502in}}%
\pgfpathlineto{\pgfqpoint{2.191952in}{2.641050in}}%
\pgfpathlineto{\pgfqpoint{2.189466in}{2.628228in}}%
\pgfpathlineto{\pgfqpoint{2.160063in}{2.617045in}}%
\pgfpathlineto{\pgfqpoint{2.167220in}{2.649416in}}%
\pgfpathlineto{\pgfqpoint{2.166388in}{2.669863in}}%
\pgfpathlineto{\pgfqpoint{2.158401in}{2.704473in}}%
\pgfpathlineto{\pgfqpoint{2.158692in}{2.704959in}}%
\pgfpathmoveto{\pgfqpoint{1.783955in}{1.447598in}}%
\pgfpathlineto{\pgfqpoint{1.779343in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{1.775332in}{1.491344in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.527328in}}%
\pgfpathlineto{\pgfqpoint{1.769196in}{1.543697in}}%
\pgfpathlineto{\pgfqpoint{1.769340in}{1.553971in}}%
\pgfpathlineto{\pgfqpoint{1.768011in}{1.573220in}}%
\pgfpathlineto{\pgfqpoint{1.769510in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{1.607613in}}%
\pgfpathlineto{\pgfqpoint{1.769517in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{1.772344in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{1.778591in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{1.784350in}{1.667562in}}%
\pgfpathlineto{\pgfqpoint{1.801086in}{1.687106in}}%
\pgfpathlineto{\pgfqpoint{1.805181in}{1.693389in}}%
\pgfpathlineto{\pgfqpoint{1.810987in}{1.696014in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{1.706184in}}%
\pgfpathlineto{\pgfqpoint{1.847608in}{1.706136in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.702272in}}%
\pgfpathlineto{\pgfqpoint{1.876711in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{1.884360in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{1.904840in}{1.687725in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.680907in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{1.661253in}}%
\pgfpathlineto{\pgfqpoint{1.944182in}{1.653964in}}%
\pgfpathlineto{\pgfqpoint{1.946291in}{1.651784in}}%
\pgfpathlineto{\pgfqpoint{1.963635in}{1.626698in}}%
\pgfpathlineto{\pgfqpoint{1.971494in}{1.616045in}}%
\pgfpathlineto{\pgfqpoint{1.972330in}{1.613622in}}%
\pgfpathlineto{\pgfqpoint{1.986392in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{1.992382in}{1.568275in}}%
\pgfpathlineto{\pgfqpoint{1.996887in}{1.556600in}}%
\pgfpathlineto{\pgfqpoint{2.000038in}{1.539364in}}%
\pgfpathlineto{\pgfqpoint{2.004692in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{2.005389in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.485455in}}%
\pgfpathlineto{\pgfqpoint{2.007535in}{1.475021in}}%
\pgfpathlineto{\pgfqpoint{2.007417in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{2.003043in}{1.414443in}}%
\pgfpathlineto{\pgfqpoint{1.986945in}{1.349724in}}%
\pgfpathlineto{\pgfqpoint{1.972474in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{1.971668in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.970515in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{1.953427in}{1.282579in}}%
\pgfpathlineto{\pgfqpoint{1.943998in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{1.918740in}{1.244065in}}%
\pgfpathlineto{\pgfqpoint{1.916594in}{1.241567in}}%
\pgfpathlineto{\pgfqpoint{1.913466in}{1.239791in}}%
\pgfpathlineto{\pgfqpoint{1.875159in}{1.237026in}}%
\pgfpathlineto{\pgfqpoint{1.845955in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.842867in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{1.280965in}}%
\pgfpathlineto{\pgfqpoint{1.826183in}{1.299902in}}%
\pgfpathlineto{\pgfqpoint{1.822655in}{1.306164in}}%
\pgfpathlineto{\pgfqpoint{1.811999in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{1.806112in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{1.802663in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.796812in}{1.385562in}}%
\pgfpathlineto{\pgfqpoint{1.786274in}{1.436840in}}%
\pgfpathmoveto{\pgfqpoint{2.146224in}{2.226692in}}%
\pgfpathlineto{\pgfqpoint{2.145857in}{2.224113in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{2.191642in}}%
\pgfpathlineto{\pgfqpoint{2.131881in}{2.165770in}}%
\pgfpathlineto{\pgfqpoint{2.131331in}{2.160148in}}%
\pgfpathlineto{\pgfqpoint{2.128853in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{2.122276in}{2.129841in}}%
\pgfpathlineto{\pgfqpoint{2.111148in}{2.103316in}}%
\pgfpathlineto{\pgfqpoint{2.108069in}{2.099432in}}%
\pgfpathlineto{\pgfqpoint{2.091581in}{2.071773in}}%
\pgfpathlineto{\pgfqpoint{2.055355in}{2.059944in}}%
\pgfpathlineto{\pgfqpoint{2.026228in}{2.079575in}}%
\pgfpathlineto{\pgfqpoint{2.007987in}{2.102304in}}%
\pgfpathlineto{\pgfqpoint{2.004885in}{2.116021in}}%
\pgfpathlineto{\pgfqpoint{1.992499in}{2.133430in}}%
\pgfpathlineto{\pgfqpoint{1.990236in}{2.160027in}}%
\pgfpathlineto{\pgfqpoint{1.988015in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.988608in}{2.169967in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{2.198669in}}%
\pgfpathlineto{\pgfqpoint{1.983196in}{2.223580in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{2.232238in}}%
\pgfpathlineto{\pgfqpoint{1.981912in}{2.241203in}}%
\pgfpathlineto{\pgfqpoint{1.976698in}{2.264984in}}%
\pgfpathlineto{\pgfqpoint{1.987595in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{1.987529in}{2.300034in}}%
\pgfpathlineto{\pgfqpoint{1.990506in}{2.310611in}}%
\pgfpathlineto{\pgfqpoint{1.986812in}{2.333503in}}%
\pgfpathlineto{\pgfqpoint{1.994590in}{2.353823in}}%
\pgfpathlineto{\pgfqpoint{1.993618in}{2.362013in}}%
\pgfpathlineto{\pgfqpoint{1.998274in}{2.397521in}}%
\pgfpathlineto{\pgfqpoint{1.999371in}{2.399011in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{2.413011in}}%
\pgfpathlineto{\pgfqpoint{2.004057in}{2.438625in}}%
\pgfpathlineto{\pgfqpoint{2.004121in}{2.444313in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{2.452724in}}%
\pgfpathlineto{\pgfqpoint{2.008355in}{2.481702in}}%
\pgfpathlineto{\pgfqpoint{2.011801in}{2.506474in}}%
\pgfpathlineto{\pgfqpoint{2.010709in}{2.521791in}}%
\pgfpathlineto{\pgfqpoint{2.013364in}{2.536071in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{2.561193in}}%
\pgfpathlineto{\pgfqpoint{2.023311in}{2.587598in}}%
\pgfpathlineto{\pgfqpoint{2.048392in}{2.580050in}}%
\pgfpathlineto{\pgfqpoint{2.056009in}{2.565162in}}%
\pgfpathlineto{\pgfqpoint{2.051290in}{2.549723in}}%
\pgfpathlineto{\pgfqpoint{2.039862in}{2.526399in}}%
\pgfpathlineto{\pgfqpoint{2.041406in}{2.511795in}}%
\pgfpathlineto{\pgfqpoint{2.051937in}{2.495249in}}%
\pgfpathlineto{\pgfqpoint{2.059841in}{2.470971in}}%
\pgfpathlineto{\pgfqpoint{2.062626in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{2.059992in}{2.436762in}}%
\pgfpathlineto{\pgfqpoint{2.063260in}{2.425919in}}%
\pgfpathlineto{\pgfqpoint{2.069320in}{2.404488in}}%
\pgfpathlineto{\pgfqpoint{2.060862in}{2.383394in}}%
\pgfpathlineto{\pgfqpoint{2.067147in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{2.070306in}{2.357884in}}%
\pgfpathlineto{\pgfqpoint{2.090950in}{2.346585in}}%
\pgfpathlineto{\pgfqpoint{2.100430in}{2.367079in}}%
\pgfpathlineto{\pgfqpoint{2.104113in}{2.381104in}}%
\pgfpathlineto{\pgfqpoint{2.109926in}{2.393066in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{2.403485in}}%
\pgfpathlineto{\pgfqpoint{2.121796in}{2.418308in}}%
\pgfpathlineto{\pgfqpoint{2.125035in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{2.133165in}{2.461713in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{2.480222in}}%
\pgfpathlineto{\pgfqpoint{2.141905in}{2.500658in}}%
\pgfpathlineto{\pgfqpoint{2.144297in}{2.519736in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{2.531503in}}%
\pgfpathlineto{\pgfqpoint{2.154987in}{2.549050in}}%
\pgfpathlineto{\pgfqpoint{2.156115in}{2.560227in}}%
\pgfpathlineto{\pgfqpoint{2.172014in}{2.581049in}}%
\pgfpathlineto{\pgfqpoint{2.160894in}{2.614633in}}%
\pgfpathlineto{\pgfqpoint{2.179438in}{2.583898in}}%
\pgfpathlineto{\pgfqpoint{2.179049in}{2.577701in}}%
\pgfpathlineto{\pgfqpoint{2.170602in}{2.549263in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.536308in}}%
\pgfpathlineto{\pgfqpoint{2.167005in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.174518in}{2.506613in}}%
\pgfpathlineto{\pgfqpoint{2.174257in}{2.484655in}}%
\pgfpathlineto{\pgfqpoint{2.171232in}{2.472272in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.450277in}}%
\pgfpathlineto{\pgfqpoint{2.173076in}{2.435320in}}%
\pgfpathlineto{\pgfqpoint{2.168812in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{2.164275in}{2.405367in}}%
\pgfpathlineto{\pgfqpoint{2.167284in}{2.390378in}}%
\pgfpathlineto{\pgfqpoint{2.168349in}{2.375573in}}%
\pgfpathlineto{\pgfqpoint{2.167543in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{2.164388in}{2.342833in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{2.317690in}}%
\pgfpathlineto{\pgfqpoint{2.157134in}{2.301388in}}%
\pgfpathlineto{\pgfqpoint{2.160832in}{2.283751in}}%
\pgfpathlineto{\pgfqpoint{2.156475in}{2.270843in}}%
\pgfpathlineto{\pgfqpoint{2.151736in}{2.251554in}}%
\pgfpathmoveto{\pgfqpoint{2.038705in}{2.616480in}}%
\pgfpathlineto{\pgfqpoint{2.024641in}{2.602823in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{2.029176in}{2.640359in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{2.625330in}}%
\pgfpathmoveto{\pgfqpoint{2.177252in}{3.344377in}}%
\pgfpathlineto{\pgfqpoint{2.191739in}{3.326774in}}%
\pgfpathlineto{\pgfqpoint{2.192912in}{3.322570in}}%
\pgfpathlineto{\pgfqpoint{2.193089in}{3.283156in}}%
\pgfpathlineto{\pgfqpoint{2.193409in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{3.279441in}}%
\pgfpathlineto{\pgfqpoint{2.200376in}{3.243714in}}%
\pgfpathlineto{\pgfqpoint{2.203094in}{3.237603in}}%
\pgfpathlineto{\pgfqpoint{2.199799in}{3.220834in}}%
\pgfpathlineto{\pgfqpoint{2.183971in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{2.184276in}{3.242480in}}%
\pgfpathlineto{\pgfqpoint{2.187925in}{3.276932in}}%
\pgfpathlineto{\pgfqpoint{2.187814in}{3.283981in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{3.321809in}}%
\pgfpathlineto{\pgfqpoint{2.171910in}{3.339785in}}%
\pgfpathlineto{\pgfqpoint{2.171669in}{3.343867in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{3.358435in}}%
\pgfpathmoveto{\pgfqpoint{2.167751in}{3.079765in}}%
\pgfpathlineto{\pgfqpoint{2.173219in}{3.089411in}}%
\pgfpathlineto{\pgfqpoint{2.187217in}{3.088520in}}%
\pgfpathlineto{\pgfqpoint{2.184983in}{3.076008in}}%
\pgfpathlineto{\pgfqpoint{2.186104in}{3.062941in}}%
\pgfpathlineto{\pgfqpoint{2.171268in}{3.060753in}}%
\pgfpathlineto{\pgfqpoint{2.167281in}{3.072515in}}%
\pgfpathmoveto{\pgfqpoint{2.042587in}{2.690913in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{2.688597in}}%
\pgfpathlineto{\pgfqpoint{2.041661in}{2.693965in}}%
\pgfpathlineto{\pgfqpoint{2.043889in}{2.693592in}}%
\pgfpathlineto{\pgfqpoint{2.043152in}{2.691555in}}%
\pgfpathmoveto{\pgfqpoint{2.171380in}{3.149577in}}%
\pgfpathlineto{\pgfqpoint{2.179588in}{3.173864in}}%
\pgfpathlineto{\pgfqpoint{2.178810in}{3.194599in}}%
\pgfpathlineto{\pgfqpoint{2.199392in}{3.200811in}}%
\pgfpathlineto{\pgfqpoint{2.200642in}{3.182640in}}%
\pgfpathlineto{\pgfqpoint{2.201075in}{3.171806in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{3.145285in}}%
\pgfpathlineto{\pgfqpoint{2.194501in}{3.123888in}}%
\pgfpathlineto{\pgfqpoint{2.174243in}{3.121836in}}%
\pgfpathlineto{\pgfqpoint{2.167911in}{3.135776in}}%
\pgfpathlineto{\pgfqpoint{2.167911in}{3.135776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873594in}{0.805834in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{1.880412in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{1.899514in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{1.899784in}{0.856268in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{0.860280in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.859595in}}%
\pgfpathlineto{\pgfqpoint{1.915708in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.906713in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{1.898443in}{0.857126in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{1.880110in}{0.827877in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{0.818655in}}%
\pgfpathlineto{\pgfqpoint{1.872656in}{0.804671in}}%
\pgfpathmoveto{\pgfqpoint{2.158692in}{2.704959in}}%
\pgfpathlineto{\pgfqpoint{2.158401in}{2.704473in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{2.703428in}}%
\pgfpathlineto{\pgfqpoint{2.166388in}{2.669863in}}%
\pgfpathlineto{\pgfqpoint{2.167220in}{2.649416in}}%
\pgfpathlineto{\pgfqpoint{2.160063in}{2.617045in}}%
\pgfpathlineto{\pgfqpoint{2.189466in}{2.628228in}}%
\pgfpathlineto{\pgfqpoint{2.191952in}{2.641050in}}%
\pgfpathlineto{\pgfqpoint{2.191956in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{2.192304in}{2.672502in}}%
\pgfpathlineto{\pgfqpoint{2.191916in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{2.190232in}{2.694678in}}%
\pgfpathlineto{\pgfqpoint{2.161390in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{2.722783in}}%
\pgfpathlineto{\pgfqpoint{2.189736in}{2.730278in}}%
\pgfpathlineto{\pgfqpoint{2.188435in}{2.733479in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{2.761329in}}%
\pgfpathlineto{\pgfqpoint{2.188952in}{2.777167in}}%
\pgfpathlineto{\pgfqpoint{2.187487in}{2.800710in}}%
\pgfpathlineto{\pgfqpoint{2.188173in}{2.816909in}}%
\pgfpathlineto{\pgfqpoint{2.188555in}{2.854752in}}%
\pgfpathlineto{\pgfqpoint{2.186598in}{2.865870in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{2.887606in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{2.892597in}}%
\pgfpathlineto{\pgfqpoint{2.174112in}{2.920304in}}%
\pgfpathlineto{\pgfqpoint{2.173630in}{2.925226in}}%
\pgfpathlineto{\pgfqpoint{2.182463in}{2.953784in}}%
\pgfpathlineto{\pgfqpoint{2.182471in}{2.963065in}}%
\pgfpathlineto{\pgfqpoint{2.189759in}{2.984514in}}%
\pgfpathlineto{\pgfqpoint{2.188870in}{2.995623in}}%
\pgfpathlineto{\pgfqpoint{2.173494in}{3.012802in}}%
\pgfpathlineto{\pgfqpoint{2.171874in}{2.988622in}}%
\pgfpathlineto{\pgfqpoint{2.169879in}{2.964473in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{2.957189in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{2.926210in}}%
\pgfpathlineto{\pgfqpoint{2.165766in}{2.922668in}}%
\pgfpathlineto{\pgfqpoint{2.164812in}{2.891588in}}%
\pgfpathlineto{\pgfqpoint{2.165740in}{2.887564in}}%
\pgfpathlineto{\pgfqpoint{2.164078in}{2.858131in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{2.844747in}}%
\pgfpathlineto{\pgfqpoint{2.160658in}{2.818250in}}%
\pgfpathlineto{\pgfqpoint{2.159661in}{2.802000in}}%
\pgfpathlineto{\pgfqpoint{2.156990in}{2.778999in}}%
\pgfpathlineto{\pgfqpoint{2.155920in}{2.761303in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{2.739370in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{2.734669in}}%
\pgfpathlineto{\pgfqpoint{2.159006in}{2.710679in}}%
\pgfpathmoveto{\pgfqpoint{1.786274in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{1.792055in}{1.408322in}}%
\pgfpathlineto{\pgfqpoint{1.796812in}{1.385562in}}%
\pgfpathlineto{\pgfqpoint{1.802663in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.806112in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{1.811999in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{1.822655in}{1.306164in}}%
\pgfpathlineto{\pgfqpoint{1.826183in}{1.299902in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{1.280965in}}%
\pgfpathlineto{\pgfqpoint{1.842867in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.845955in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.875159in}{1.237026in}}%
\pgfpathlineto{\pgfqpoint{1.877479in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{1.913466in}{1.239791in}}%
\pgfpathlineto{\pgfqpoint{1.916594in}{1.241567in}}%
\pgfpathlineto{\pgfqpoint{1.918740in}{1.244065in}}%
\pgfpathlineto{\pgfqpoint{1.943998in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{1.953427in}{1.282579in}}%
\pgfpathlineto{\pgfqpoint{1.971668in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.972474in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{1.986945in}{1.349724in}}%
\pgfpathlineto{\pgfqpoint{2.003043in}{1.414443in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{2.007417in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{2.007535in}{1.475021in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.485455in}}%
\pgfpathlineto{\pgfqpoint{2.005389in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{2.004692in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{2.000038in}{1.539364in}}%
\pgfpathlineto{\pgfqpoint{1.996887in}{1.556600in}}%
\pgfpathlineto{\pgfqpoint{1.992382in}{1.568275in}}%
\pgfpathlineto{\pgfqpoint{1.986392in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{1.972330in}{1.613622in}}%
\pgfpathlineto{\pgfqpoint{1.971494in}{1.616045in}}%
\pgfpathlineto{\pgfqpoint{1.970576in}{1.617420in}}%
\pgfpathlineto{\pgfqpoint{1.963635in}{1.626698in}}%
\pgfpathlineto{\pgfqpoint{1.946291in}{1.651784in}}%
\pgfpathlineto{\pgfqpoint{1.944182in}{1.653964in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{1.661253in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.680907in}}%
\pgfpathlineto{\pgfqpoint{1.904840in}{1.687725in}}%
\pgfpathlineto{\pgfqpoint{1.884360in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{1.876711in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.702272in}}%
\pgfpathlineto{\pgfqpoint{1.847608in}{1.706136in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{1.706184in}}%
\pgfpathlineto{\pgfqpoint{1.810987in}{1.696014in}}%
\pgfpathlineto{\pgfqpoint{1.805181in}{1.693389in}}%
\pgfpathlineto{\pgfqpoint{1.801086in}{1.687106in}}%
\pgfpathlineto{\pgfqpoint{1.784350in}{1.667562in}}%
\pgfpathlineto{\pgfqpoint{1.778591in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{1.772344in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{1.769517in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{1.768771in}{1.607613in}}%
\pgfpathlineto{\pgfqpoint{1.769510in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.768011in}{1.573220in}}%
\pgfpathlineto{\pgfqpoint{1.769340in}{1.553971in}}%
\pgfpathlineto{\pgfqpoint{1.769196in}{1.543697in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.527328in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.775332in}{1.491344in}}%
\pgfpathlineto{\pgfqpoint{1.779343in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{1.783955in}{1.447598in}}%
\pgfpathmoveto{\pgfqpoint{2.151736in}{2.251554in}}%
\pgfpathlineto{\pgfqpoint{2.151854in}{2.251994in}}%
\pgfpathlineto{\pgfqpoint{2.156475in}{2.270843in}}%
\pgfpathlineto{\pgfqpoint{2.160832in}{2.283751in}}%
\pgfpathlineto{\pgfqpoint{2.157134in}{2.301388in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{2.317690in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{2.164388in}{2.342833in}}%
\pgfpathlineto{\pgfqpoint{2.167543in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{2.168349in}{2.375573in}}%
\pgfpathlineto{\pgfqpoint{2.167284in}{2.390378in}}%
\pgfpathlineto{\pgfqpoint{2.164275in}{2.405367in}}%
\pgfpathlineto{\pgfqpoint{2.168812in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{2.173076in}{2.435320in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.450277in}}%
\pgfpathlineto{\pgfqpoint{2.171232in}{2.472272in}}%
\pgfpathlineto{\pgfqpoint{2.174257in}{2.484655in}}%
\pgfpathlineto{\pgfqpoint{2.174518in}{2.506613in}}%
\pgfpathlineto{\pgfqpoint{2.167005in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.536308in}}%
\pgfpathlineto{\pgfqpoint{2.170602in}{2.549263in}}%
\pgfpathlineto{\pgfqpoint{2.179049in}{2.577701in}}%
\pgfpathlineto{\pgfqpoint{2.179438in}{2.583898in}}%
\pgfpathlineto{\pgfqpoint{2.160894in}{2.614633in}}%
\pgfpathlineto{\pgfqpoint{2.172014in}{2.581049in}}%
\pgfpathlineto{\pgfqpoint{2.156115in}{2.560227in}}%
\pgfpathlineto{\pgfqpoint{2.154987in}{2.549050in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{2.531503in}}%
\pgfpathlineto{\pgfqpoint{2.144297in}{2.519736in}}%
\pgfpathlineto{\pgfqpoint{2.141905in}{2.500658in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{2.480222in}}%
\pgfpathlineto{\pgfqpoint{2.133165in}{2.461713in}}%
\pgfpathlineto{\pgfqpoint{2.125035in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{2.121796in}{2.418308in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{2.403485in}}%
\pgfpathlineto{\pgfqpoint{2.109926in}{2.393066in}}%
\pgfpathlineto{\pgfqpoint{2.104113in}{2.381104in}}%
\pgfpathlineto{\pgfqpoint{2.100430in}{2.367079in}}%
\pgfpathlineto{\pgfqpoint{2.090950in}{2.346585in}}%
\pgfpathlineto{\pgfqpoint{2.070306in}{2.357884in}}%
\pgfpathlineto{\pgfqpoint{2.067147in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{2.060862in}{2.383394in}}%
\pgfpathlineto{\pgfqpoint{2.069320in}{2.404488in}}%
\pgfpathlineto{\pgfqpoint{2.063260in}{2.425919in}}%
\pgfpathlineto{\pgfqpoint{2.059992in}{2.436762in}}%
\pgfpathlineto{\pgfqpoint{2.062626in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{2.059841in}{2.470971in}}%
\pgfpathlineto{\pgfqpoint{2.051937in}{2.495249in}}%
\pgfpathlineto{\pgfqpoint{2.041406in}{2.511795in}}%
\pgfpathlineto{\pgfqpoint{2.039862in}{2.526399in}}%
\pgfpathlineto{\pgfqpoint{2.051290in}{2.549723in}}%
\pgfpathlineto{\pgfqpoint{2.056009in}{2.565162in}}%
\pgfpathlineto{\pgfqpoint{2.048392in}{2.580050in}}%
\pgfpathlineto{\pgfqpoint{2.023311in}{2.587598in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{2.561193in}}%
\pgfpathlineto{\pgfqpoint{2.013364in}{2.536071in}}%
\pgfpathlineto{\pgfqpoint{2.010709in}{2.521791in}}%
\pgfpathlineto{\pgfqpoint{2.011801in}{2.506474in}}%
\pgfpathlineto{\pgfqpoint{2.008355in}{2.481702in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{2.452724in}}%
\pgfpathlineto{\pgfqpoint{2.004121in}{2.444313in}}%
\pgfpathlineto{\pgfqpoint{2.004057in}{2.438625in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{2.413011in}}%
\pgfpathlineto{\pgfqpoint{1.999371in}{2.399011in}}%
\pgfpathlineto{\pgfqpoint{1.998274in}{2.397521in}}%
\pgfpathlineto{\pgfqpoint{1.993618in}{2.362013in}}%
\pgfpathlineto{\pgfqpoint{1.994590in}{2.353823in}}%
\pgfpathlineto{\pgfqpoint{1.986812in}{2.333503in}}%
\pgfpathlineto{\pgfqpoint{1.990506in}{2.310611in}}%
\pgfpathlineto{\pgfqpoint{1.987529in}{2.300034in}}%
\pgfpathlineto{\pgfqpoint{1.987595in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{1.976698in}{2.264984in}}%
\pgfpathlineto{\pgfqpoint{1.981912in}{2.241203in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{2.232238in}}%
\pgfpathlineto{\pgfqpoint{1.983196in}{2.223580in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{2.198669in}}%
\pgfpathlineto{\pgfqpoint{1.988608in}{2.169967in}}%
\pgfpathlineto{\pgfqpoint{1.988015in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.990236in}{2.160027in}}%
\pgfpathlineto{\pgfqpoint{1.992499in}{2.133430in}}%
\pgfpathlineto{\pgfqpoint{2.004885in}{2.116021in}}%
\pgfpathlineto{\pgfqpoint{2.007987in}{2.102304in}}%
\pgfpathlineto{\pgfqpoint{2.026996in}{2.078888in}}%
\pgfpathlineto{\pgfqpoint{2.055355in}{2.059944in}}%
\pgfpathlineto{\pgfqpoint{2.091581in}{2.071773in}}%
\pgfpathlineto{\pgfqpoint{2.108069in}{2.099432in}}%
\pgfpathlineto{\pgfqpoint{2.111148in}{2.103316in}}%
\pgfpathlineto{\pgfqpoint{2.122276in}{2.129841in}}%
\pgfpathlineto{\pgfqpoint{2.128853in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{2.131331in}{2.160148in}}%
\pgfpathlineto{\pgfqpoint{2.131881in}{2.165770in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{2.191642in}}%
\pgfpathlineto{\pgfqpoint{2.146224in}{2.226692in}}%
\pgfpathmoveto{\pgfqpoint{2.039463in}{2.625330in}}%
\pgfpathlineto{\pgfqpoint{2.029176in}{2.640359in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{2.024641in}{2.602823in}}%
\pgfpathlineto{\pgfqpoint{2.038705in}{2.616480in}}%
\pgfpathmoveto{\pgfqpoint{2.174059in}{3.358435in}}%
\pgfpathlineto{\pgfqpoint{2.171669in}{3.343867in}}%
\pgfpathlineto{\pgfqpoint{2.171910in}{3.339785in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{3.321809in}}%
\pgfpathlineto{\pgfqpoint{2.187814in}{3.283981in}}%
\pgfpathlineto{\pgfqpoint{2.187925in}{3.276932in}}%
\pgfpathlineto{\pgfqpoint{2.184276in}{3.242480in}}%
\pgfpathlineto{\pgfqpoint{2.183971in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{2.199799in}{3.220834in}}%
\pgfpathlineto{\pgfqpoint{2.203094in}{3.237603in}}%
\pgfpathlineto{\pgfqpoint{2.200376in}{3.243714in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{3.279441in}}%
\pgfpathlineto{\pgfqpoint{2.193409in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{2.193089in}{3.283156in}}%
\pgfpathlineto{\pgfqpoint{2.192912in}{3.322570in}}%
\pgfpathlineto{\pgfqpoint{2.191739in}{3.326774in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{3.344377in}}%
\pgfpathmoveto{\pgfqpoint{2.167281in}{3.072515in}}%
\pgfpathlineto{\pgfqpoint{2.171268in}{3.060753in}}%
\pgfpathlineto{\pgfqpoint{2.186104in}{3.062941in}}%
\pgfpathlineto{\pgfqpoint{2.184983in}{3.076008in}}%
\pgfpathlineto{\pgfqpoint{2.187217in}{3.088520in}}%
\pgfpathlineto{\pgfqpoint{2.173219in}{3.089411in}}%
\pgfpathlineto{\pgfqpoint{2.167751in}{3.079765in}}%
\pgfpathmoveto{\pgfqpoint{2.043152in}{2.691555in}}%
\pgfpathlineto{\pgfqpoint{2.043889in}{2.693592in}}%
\pgfpathlineto{\pgfqpoint{2.041661in}{2.693965in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{2.688597in}}%
\pgfpathlineto{\pgfqpoint{2.042587in}{2.690913in}}%
\pgfpathmoveto{\pgfqpoint{2.167911in}{3.135776in}}%
\pgfpathlineto{\pgfqpoint{2.174243in}{3.121836in}}%
\pgfpathlineto{\pgfqpoint{2.194501in}{3.123888in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{3.145285in}}%
\pgfpathlineto{\pgfqpoint{2.201075in}{3.171806in}}%
\pgfpathlineto{\pgfqpoint{2.200642in}{3.182640in}}%
\pgfpathlineto{\pgfqpoint{2.199392in}{3.200811in}}%
\pgfpathlineto{\pgfqpoint{2.178810in}{3.194599in}}%
\pgfpathlineto{\pgfqpoint{2.179588in}{3.173864in}}%
\pgfpathlineto{\pgfqpoint{2.171380in}{3.149577in}}%
\pgfpathmoveto{\pgfqpoint{1.786020in}{1.450293in}}%
\pgfpathlineto{\pgfqpoint{1.782200in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{1.777687in}{1.494759in}}%
\pgfpathlineto{\pgfqpoint{1.775087in}{1.505023in}}%
\pgfpathlineto{\pgfqpoint{1.774689in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{1.543823in}}%
\pgfpathlineto{\pgfqpoint{1.772011in}{1.557790in}}%
\pgfpathlineto{\pgfqpoint{1.770990in}{1.572588in}}%
\pgfpathlineto{\pgfqpoint{1.772850in}{1.601955in}}%
\pgfpathlineto{\pgfqpoint{1.772407in}{1.608387in}}%
\pgfpathlineto{\pgfqpoint{1.772854in}{1.613065in}}%
\pgfpathlineto{\pgfqpoint{1.774549in}{1.620190in}}%
\pgfpathlineto{\pgfqpoint{1.782885in}{1.649808in}}%
\pgfpathlineto{\pgfqpoint{1.787403in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{1.808866in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{1.842655in}{1.701371in}}%
\pgfpathlineto{\pgfqpoint{1.845564in}{1.701355in}}%
\pgfpathlineto{\pgfqpoint{1.850867in}{1.700075in}}%
\pgfpathlineto{\pgfqpoint{1.874951in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{1.889017in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{1.903863in}{1.683842in}}%
\pgfpathlineto{\pgfqpoint{1.910168in}{1.678899in}}%
\pgfpathlineto{\pgfqpoint{1.925282in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{1.941618in}{1.652494in}}%
\pgfpathlineto{\pgfqpoint{1.945136in}{1.648859in}}%
\pgfpathlineto{\pgfqpoint{1.968725in}{1.614754in}}%
\pgfpathlineto{\pgfqpoint{1.969739in}{1.612558in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{1.988991in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{1.994434in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{1.998242in}{1.534976in}}%
\pgfpathlineto{\pgfqpoint{2.001664in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{2.002176in}{1.508737in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{2.004891in}{1.472490in}}%
\pgfpathlineto{\pgfqpoint{2.004788in}{1.448404in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.427146in}}%
\pgfpathlineto{\pgfqpoint{2.000266in}{1.415890in}}%
\pgfpathlineto{\pgfqpoint{1.993143in}{1.387564in}}%
\pgfpathlineto{\pgfqpoint{1.992371in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{1.991594in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{1.984013in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{1.968299in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{1.965723in}{1.313197in}}%
\pgfpathlineto{\pgfqpoint{1.949283in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{1.941878in}{1.270776in}}%
\pgfpathlineto{\pgfqpoint{1.917359in}{1.249046in}}%
\pgfpathlineto{\pgfqpoint{1.913209in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{1.877171in}{1.243138in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{1.266707in}}%
\pgfpathlineto{\pgfqpoint{1.846734in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{1.830095in}{1.300812in}}%
\pgfpathlineto{\pgfqpoint{1.824208in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{1.815364in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.808526in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.366788in}}%
\pgfpathlineto{\pgfqpoint{1.799106in}{1.387505in}}%
\pgfpathlineto{\pgfqpoint{1.789123in}{1.435895in}}%
\pgfpathmoveto{\pgfqpoint{2.160860in}{2.741727in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{2.761774in}}%
\pgfpathlineto{\pgfqpoint{2.158377in}{2.777949in}}%
\pgfpathlineto{\pgfqpoint{2.161261in}{2.802783in}}%
\pgfpathlineto{\pgfqpoint{2.162148in}{2.817238in}}%
\pgfpathlineto{\pgfqpoint{2.165939in}{2.845761in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.857334in}}%
\pgfpathlineto{\pgfqpoint{2.167635in}{2.888915in}}%
\pgfpathlineto{\pgfqpoint{2.167334in}{2.890217in}}%
\pgfpathlineto{\pgfqpoint{2.168565in}{2.924656in}}%
\pgfpathlineto{\pgfqpoint{2.170674in}{2.957865in}}%
\pgfpathlineto{\pgfqpoint{2.171570in}{2.962731in}}%
\pgfpathlineto{\pgfqpoint{2.173708in}{2.988608in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{3.007905in}}%
\pgfpathlineto{\pgfqpoint{2.187271in}{2.994196in}}%
\pgfpathlineto{\pgfqpoint{2.187981in}{2.985330in}}%
\pgfpathlineto{\pgfqpoint{2.179982in}{2.961790in}}%
\pgfpathlineto{\pgfqpoint{2.179977in}{2.955590in}}%
\pgfpathlineto{\pgfqpoint{2.170332in}{2.924410in}}%
\pgfpathlineto{\pgfqpoint{2.170453in}{2.923178in}}%
\pgfpathlineto{\pgfqpoint{2.170302in}{2.890544in}}%
\pgfpathlineto{\pgfqpoint{2.170077in}{2.888929in}}%
\pgfpathlineto{\pgfqpoint{2.185324in}{2.864026in}}%
\pgfpathlineto{\pgfqpoint{2.187016in}{2.854412in}}%
\pgfpathlineto{\pgfqpoint{2.186624in}{2.816045in}}%
\pgfpathlineto{\pgfqpoint{2.186013in}{2.801636in}}%
\pgfpathlineto{\pgfqpoint{2.187591in}{2.776275in}}%
\pgfpathlineto{\pgfqpoint{2.187172in}{2.761798in}}%
\pgfpathlineto{\pgfqpoint{2.187110in}{2.731994in}}%
\pgfpathlineto{\pgfqpoint{2.187564in}{2.730878in}}%
\pgfpathlineto{\pgfqpoint{2.187208in}{2.728262in}}%
\pgfpathlineto{\pgfqpoint{2.175130in}{2.720180in}}%
\pgfpathlineto{\pgfqpoint{2.180553in}{2.732410in}}%
\pgfpathmoveto{\pgfqpoint{2.144696in}{2.229690in}}%
\pgfpathlineto{\pgfqpoint{2.143943in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{2.143586in}{2.221884in}}%
\pgfpathlineto{\pgfqpoint{2.138113in}{2.192178in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{2.163347in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{2.160780in}}%
\pgfpathlineto{\pgfqpoint{2.127822in}{2.158013in}}%
\pgfpathlineto{\pgfqpoint{2.120272in}{2.130178in}}%
\pgfpathlineto{\pgfqpoint{2.110057in}{2.105828in}}%
\pgfpathlineto{\pgfqpoint{2.105038in}{2.099498in}}%
\pgfpathlineto{\pgfqpoint{2.089640in}{2.073668in}}%
\pgfpathlineto{\pgfqpoint{2.055811in}{2.062622in}}%
\pgfpathlineto{\pgfqpoint{2.029327in}{2.080312in}}%
\pgfpathlineto{\pgfqpoint{2.024762in}{2.084395in}}%
\pgfpathlineto{\pgfqpoint{2.009375in}{2.103568in}}%
\pgfpathlineto{\pgfqpoint{2.006759in}{2.115138in}}%
\pgfpathlineto{\pgfqpoint{1.993518in}{2.133750in}}%
\pgfpathlineto{\pgfqpoint{1.991098in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{1.989854in}{2.164774in}}%
\pgfpathlineto{\pgfqpoint{1.990186in}{2.167751in}}%
\pgfpathlineto{\pgfqpoint{1.980168in}{2.198740in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{2.225636in}}%
\pgfpathlineto{\pgfqpoint{1.982658in}{2.232479in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{2.239566in}}%
\pgfpathlineto{\pgfqpoint{1.977725in}{2.265122in}}%
\pgfpathlineto{\pgfqpoint{1.988225in}{2.293985in}}%
\pgfpathlineto{\pgfqpoint{1.988147in}{2.300069in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{2.312696in}}%
\pgfpathlineto{\pgfqpoint{1.988370in}{2.333335in}}%
\pgfpathlineto{\pgfqpoint{1.995383in}{2.351655in}}%
\pgfpathlineto{\pgfqpoint{1.994148in}{2.362056in}}%
\pgfpathlineto{\pgfqpoint{1.998726in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{2.399290in}}%
\pgfpathlineto{\pgfqpoint{2.004665in}{2.421099in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{2.439612in}}%
\pgfpathlineto{\pgfqpoint{2.006135in}{2.443723in}}%
\pgfpathlineto{\pgfqpoint{2.008017in}{2.449802in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{2.481485in}}%
\pgfpathlineto{\pgfqpoint{2.013568in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{2.012625in}{2.521798in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{2.534131in}}%
\pgfpathlineto{\pgfqpoint{2.020433in}{2.561380in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{2.585281in}}%
\pgfpathlineto{\pgfqpoint{2.047537in}{2.578449in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{2.564972in}}%
\pgfpathlineto{\pgfqpoint{2.050160in}{2.550997in}}%
\pgfpathlineto{\pgfqpoint{2.037804in}{2.525777in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{2.513163in}}%
\pgfpathlineto{\pgfqpoint{2.051124in}{2.494330in}}%
\pgfpathlineto{\pgfqpoint{2.058619in}{2.471309in}}%
\pgfpathlineto{\pgfqpoint{2.061614in}{2.456172in}}%
\pgfpathlineto{\pgfqpoint{2.059149in}{2.437333in}}%
\pgfpathlineto{\pgfqpoint{2.062710in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{2.068617in}{2.404628in}}%
\pgfpathlineto{\pgfqpoint{2.059324in}{2.381452in}}%
\pgfpathlineto{\pgfqpoint{2.062356in}{2.378645in}}%
\pgfpathlineto{\pgfqpoint{2.066230in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{2.091540in}{2.340649in}}%
\pgfpathlineto{\pgfqpoint{2.103162in}{2.365775in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{2.382971in}}%
\pgfpathlineto{\pgfqpoint{2.112145in}{2.392163in}}%
\pgfpathlineto{\pgfqpoint{2.115595in}{2.400170in}}%
\pgfpathlineto{\pgfqpoint{2.124029in}{2.417108in}}%
\pgfpathlineto{\pgfqpoint{2.127730in}{2.433143in}}%
\pgfpathlineto{\pgfqpoint{2.135111in}{2.459810in}}%
\pgfpathlineto{\pgfqpoint{2.141953in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{2.144356in}{2.498700in}}%
\pgfpathlineto{\pgfqpoint{2.147123in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{2.148548in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{2.549330in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{2.555815in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{2.577885in}}%
\pgfpathlineto{\pgfqpoint{2.167655in}{2.549453in}}%
\pgfpathlineto{\pgfqpoint{2.167833in}{2.541935in}}%
\pgfpathlineto{\pgfqpoint{2.162824in}{2.520873in}}%
\pgfpathlineto{\pgfqpoint{2.172464in}{2.503832in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{2.169632in}{2.474236in}}%
\pgfpathlineto{\pgfqpoint{2.169843in}{2.449428in}}%
\pgfpathlineto{\pgfqpoint{2.171347in}{2.435848in}}%
\pgfpathlineto{\pgfqpoint{2.167476in}{2.418396in}}%
\pgfpathlineto{\pgfqpoint{2.162035in}{2.405530in}}%
\pgfpathlineto{\pgfqpoint{2.165644in}{2.387558in}}%
\pgfpathlineto{\pgfqpoint{2.166519in}{2.375394in}}%
\pgfpathlineto{\pgfqpoint{2.165856in}{2.366580in}}%
\pgfpathlineto{\pgfqpoint{2.162456in}{2.342848in}}%
\pgfpathlineto{\pgfqpoint{2.158784in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{2.317935in}}%
\pgfpathlineto{\pgfqpoint{2.155373in}{2.297931in}}%
\pgfpathlineto{\pgfqpoint{2.158442in}{2.283296in}}%
\pgfpathlineto{\pgfqpoint{2.154826in}{2.272583in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{2.251495in}}%
\pgfpathmoveto{\pgfqpoint{2.037070in}{2.617815in}}%
\pgfpathlineto{\pgfqpoint{2.026806in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{2.027241in}{2.621612in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.635243in}}%
\pgfpathlineto{\pgfqpoint{2.037623in}{2.624274in}}%
\pgfpathmoveto{\pgfqpoint{2.174777in}{3.343208in}}%
\pgfpathlineto{\pgfqpoint{2.190442in}{3.324172in}}%
\pgfpathlineto{\pgfqpoint{2.190816in}{3.322831in}}%
\pgfpathlineto{\pgfqpoint{2.190989in}{3.284384in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{3.322588in}}%
\pgfpathlineto{\pgfqpoint{2.173754in}{3.342329in}}%
\pgfpathlineto{\pgfqpoint{2.173707in}{3.343110in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{3.345900in}}%
\pgfpathmoveto{\pgfqpoint{2.190914in}{2.673220in}}%
\pgfpathlineto{\pgfqpoint{2.190542in}{2.641492in}}%
\pgfpathlineto{\pgfqpoint{2.188476in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{2.164050in}{2.621549in}}%
\pgfpathlineto{\pgfqpoint{2.169995in}{2.648442in}}%
\pgfpathlineto{\pgfqpoint{2.169077in}{2.670997in}}%
\pgfpathlineto{\pgfqpoint{2.162150in}{2.701104in}}%
\pgfpathlineto{\pgfqpoint{2.189168in}{2.691906in}}%
\pgfpathlineto{\pgfqpoint{2.190587in}{2.679764in}}%
\pgfpathmoveto{\pgfqpoint{2.169753in}{3.078954in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{3.086295in}}%
\pgfpathlineto{\pgfqpoint{2.184567in}{3.085617in}}%
\pgfpathlineto{\pgfqpoint{2.182867in}{3.076095in}}%
\pgfpathlineto{\pgfqpoint{2.183720in}{3.066150in}}%
\pgfpathlineto{\pgfqpoint{2.172429in}{3.064486in}}%
\pgfpathlineto{\pgfqpoint{2.169395in}{3.073437in}}%
\pgfpathmoveto{\pgfqpoint{2.187021in}{3.241750in}}%
\pgfpathlineto{\pgfqpoint{2.191143in}{3.280656in}}%
\pgfpathlineto{\pgfqpoint{2.199284in}{3.242690in}}%
\pgfpathlineto{\pgfqpoint{2.201353in}{3.238036in}}%
\pgfpathlineto{\pgfqpoint{2.198844in}{3.225264in}}%
\pgfpathlineto{\pgfqpoint{2.186789in}{3.229871in}}%
\pgfpathmoveto{\pgfqpoint{2.172599in}{3.148407in}}%
\pgfpathlineto{\pgfqpoint{2.181424in}{3.174520in}}%
\pgfpathlineto{\pgfqpoint{2.180762in}{3.192167in}}%
\pgfpathlineto{\pgfqpoint{2.198278in}{3.197455in}}%
\pgfpathlineto{\pgfqpoint{2.199342in}{3.181990in}}%
\pgfpathlineto{\pgfqpoint{2.199711in}{3.172769in}}%
\pgfpathlineto{\pgfqpoint{2.193443in}{3.144646in}}%
\pgfpathlineto{\pgfqpoint{2.192862in}{3.125894in}}%
\pgfpathlineto{\pgfqpoint{2.175108in}{3.124095in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{3.136312in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{3.136312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874533in}{0.806997in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.818594in}}%
\pgfpathlineto{\pgfqpoint{1.880715in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{1.900898in}{0.848688in}}%
\pgfpathlineto{\pgfqpoint{1.901126in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.907164in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{1.913730in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.859595in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{0.860280in}}%
\pgfpathlineto{\pgfqpoint{1.899784in}{0.856268in}}%
\pgfpathlineto{\pgfqpoint{1.899514in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{1.880412in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{1.873594in}{0.805834in}}%
\pgfpathmoveto{\pgfqpoint{1.789123in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{1.791817in}{1.422208in}}%
\pgfpathlineto{\pgfqpoint{1.799106in}{1.387505in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.366788in}}%
\pgfpathlineto{\pgfqpoint{1.808526in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.815364in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.824208in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{1.830095in}{1.300812in}}%
\pgfpathlineto{\pgfqpoint{1.847926in}{1.266707in}}%
\pgfpathlineto{\pgfqpoint{1.877171in}{1.243138in}}%
\pgfpathlineto{\pgfqpoint{1.913209in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{1.917359in}{1.249046in}}%
\pgfpathlineto{\pgfqpoint{1.941878in}{1.270776in}}%
\pgfpathlineto{\pgfqpoint{1.949283in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{1.965723in}{1.313197in}}%
\pgfpathlineto{\pgfqpoint{1.968299in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{1.969355in}{1.319168in}}%
\pgfpathlineto{\pgfqpoint{1.984013in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{1.991594in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{1.992371in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{1.993143in}{1.387564in}}%
\pgfpathlineto{\pgfqpoint{2.000266in}{1.415890in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.427146in}}%
\pgfpathlineto{\pgfqpoint{2.004788in}{1.448404in}}%
\pgfpathlineto{\pgfqpoint{2.004891in}{1.472490in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{2.002176in}{1.508737in}}%
\pgfpathlineto{\pgfqpoint{2.001664in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{1.998242in}{1.534976in}}%
\pgfpathlineto{\pgfqpoint{1.994434in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{1.988991in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{1.968191in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{1.945136in}{1.648859in}}%
\pgfpathlineto{\pgfqpoint{1.941618in}{1.652494in}}%
\pgfpathlineto{\pgfqpoint{1.925282in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{1.910168in}{1.678899in}}%
\pgfpathlineto{\pgfqpoint{1.903863in}{1.683842in}}%
\pgfpathlineto{\pgfqpoint{1.889017in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{1.874951in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{1.850867in}{1.700075in}}%
\pgfpathlineto{\pgfqpoint{1.845564in}{1.701355in}}%
\pgfpathlineto{\pgfqpoint{1.842655in}{1.701371in}}%
\pgfpathlineto{\pgfqpoint{1.808813in}{1.688978in}}%
\pgfpathlineto{\pgfqpoint{1.787403in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{1.782885in}{1.649808in}}%
\pgfpathlineto{\pgfqpoint{1.774549in}{1.620190in}}%
\pgfpathlineto{\pgfqpoint{1.772854in}{1.613065in}}%
\pgfpathlineto{\pgfqpoint{1.772407in}{1.608387in}}%
\pgfpathlineto{\pgfqpoint{1.772850in}{1.601955in}}%
\pgfpathlineto{\pgfqpoint{1.770990in}{1.572588in}}%
\pgfpathlineto{\pgfqpoint{1.772011in}{1.557790in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{1.543823in}}%
\pgfpathlineto{\pgfqpoint{1.774689in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{1.775087in}{1.505023in}}%
\pgfpathlineto{\pgfqpoint{1.777687in}{1.494759in}}%
\pgfpathlineto{\pgfqpoint{1.782200in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{1.786020in}{1.450293in}}%
\pgfpathmoveto{\pgfqpoint{2.180553in}{2.732410in}}%
\pgfpathlineto{\pgfqpoint{2.175130in}{2.720180in}}%
\pgfpathlineto{\pgfqpoint{2.187208in}{2.728262in}}%
\pgfpathlineto{\pgfqpoint{2.187564in}{2.730878in}}%
\pgfpathlineto{\pgfqpoint{2.187110in}{2.731994in}}%
\pgfpathlineto{\pgfqpoint{2.187172in}{2.761798in}}%
\pgfpathlineto{\pgfqpoint{2.187591in}{2.776275in}}%
\pgfpathlineto{\pgfqpoint{2.186013in}{2.801636in}}%
\pgfpathlineto{\pgfqpoint{2.186624in}{2.816045in}}%
\pgfpathlineto{\pgfqpoint{2.187016in}{2.854412in}}%
\pgfpathlineto{\pgfqpoint{2.185324in}{2.864026in}}%
\pgfpathlineto{\pgfqpoint{2.170077in}{2.888929in}}%
\pgfpathlineto{\pgfqpoint{2.170302in}{2.890544in}}%
\pgfpathlineto{\pgfqpoint{2.170332in}{2.924410in}}%
\pgfpathlineto{\pgfqpoint{2.179977in}{2.955590in}}%
\pgfpathlineto{\pgfqpoint{2.179982in}{2.961790in}}%
\pgfpathlineto{\pgfqpoint{2.187981in}{2.985330in}}%
\pgfpathlineto{\pgfqpoint{2.187271in}{2.994196in}}%
\pgfpathlineto{\pgfqpoint{2.175001in}{3.007905in}}%
\pgfpathlineto{\pgfqpoint{2.173708in}{2.988608in}}%
\pgfpathlineto{\pgfqpoint{2.171570in}{2.962731in}}%
\pgfpathlineto{\pgfqpoint{2.170674in}{2.957865in}}%
\pgfpathlineto{\pgfqpoint{2.168364in}{2.923769in}}%
\pgfpathlineto{\pgfqpoint{2.167334in}{2.890217in}}%
\pgfpathlineto{\pgfqpoint{2.167635in}{2.888915in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.857334in}}%
\pgfpathlineto{\pgfqpoint{2.165939in}{2.845761in}}%
\pgfpathlineto{\pgfqpoint{2.162148in}{2.817238in}}%
\pgfpathlineto{\pgfqpoint{2.161261in}{2.802783in}}%
\pgfpathlineto{\pgfqpoint{2.158377in}{2.777949in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{2.761774in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{2.741727in}}%
\pgfpathmoveto{\pgfqpoint{2.149530in}{2.251495in}}%
\pgfpathlineto{\pgfqpoint{2.150992in}{2.256942in}}%
\pgfpathlineto{\pgfqpoint{2.154826in}{2.272583in}}%
\pgfpathlineto{\pgfqpoint{2.158442in}{2.283296in}}%
\pgfpathlineto{\pgfqpoint{2.155373in}{2.297931in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{2.317935in}}%
\pgfpathlineto{\pgfqpoint{2.158784in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{2.162456in}{2.342848in}}%
\pgfpathlineto{\pgfqpoint{2.165856in}{2.366580in}}%
\pgfpathlineto{\pgfqpoint{2.166519in}{2.375394in}}%
\pgfpathlineto{\pgfqpoint{2.165644in}{2.387558in}}%
\pgfpathlineto{\pgfqpoint{2.162035in}{2.405530in}}%
\pgfpathlineto{\pgfqpoint{2.167476in}{2.418396in}}%
\pgfpathlineto{\pgfqpoint{2.171347in}{2.435848in}}%
\pgfpathlineto{\pgfqpoint{2.169843in}{2.449428in}}%
\pgfpathlineto{\pgfqpoint{2.169632in}{2.474236in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{2.172464in}{2.503832in}}%
\pgfpathlineto{\pgfqpoint{2.162824in}{2.520873in}}%
\pgfpathlineto{\pgfqpoint{2.167833in}{2.541935in}}%
\pgfpathlineto{\pgfqpoint{2.167655in}{2.549453in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{2.577885in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{2.555815in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{2.549330in}}%
\pgfpathlineto{\pgfqpoint{2.148548in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{2.147123in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{2.144356in}{2.498700in}}%
\pgfpathlineto{\pgfqpoint{2.141953in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{2.135111in}{2.459810in}}%
\pgfpathlineto{\pgfqpoint{2.127730in}{2.433143in}}%
\pgfpathlineto{\pgfqpoint{2.124029in}{2.417108in}}%
\pgfpathlineto{\pgfqpoint{2.115595in}{2.400170in}}%
\pgfpathlineto{\pgfqpoint{2.112145in}{2.392163in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{2.382971in}}%
\pgfpathlineto{\pgfqpoint{2.103162in}{2.365775in}}%
\pgfpathlineto{\pgfqpoint{2.091540in}{2.340649in}}%
\pgfpathlineto{\pgfqpoint{2.066230in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{2.062356in}{2.378645in}}%
\pgfpathlineto{\pgfqpoint{2.059324in}{2.381452in}}%
\pgfpathlineto{\pgfqpoint{2.068617in}{2.404628in}}%
\pgfpathlineto{\pgfqpoint{2.062710in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{2.059149in}{2.437333in}}%
\pgfpathlineto{\pgfqpoint{2.061614in}{2.456172in}}%
\pgfpathlineto{\pgfqpoint{2.058619in}{2.471309in}}%
\pgfpathlineto{\pgfqpoint{2.051124in}{2.494330in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{2.513163in}}%
\pgfpathlineto{\pgfqpoint{2.037804in}{2.525777in}}%
\pgfpathlineto{\pgfqpoint{2.050160in}{2.550997in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{2.564972in}}%
\pgfpathlineto{\pgfqpoint{2.047537in}{2.578449in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{2.585281in}}%
\pgfpathlineto{\pgfqpoint{2.020433in}{2.561380in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{2.534131in}}%
\pgfpathlineto{\pgfqpoint{2.012625in}{2.521798in}}%
\pgfpathlineto{\pgfqpoint{2.013568in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{2.481485in}}%
\pgfpathlineto{\pgfqpoint{2.008017in}{2.449802in}}%
\pgfpathlineto{\pgfqpoint{2.006135in}{2.443723in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{2.439612in}}%
\pgfpathlineto{\pgfqpoint{2.004665in}{2.421099in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{2.399290in}}%
\pgfpathlineto{\pgfqpoint{1.998726in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{1.994148in}{2.362056in}}%
\pgfpathlineto{\pgfqpoint{1.995383in}{2.351655in}}%
\pgfpathlineto{\pgfqpoint{1.988370in}{2.333335in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{2.312696in}}%
\pgfpathlineto{\pgfqpoint{1.988147in}{2.300069in}}%
\pgfpathlineto{\pgfqpoint{1.988225in}{2.293985in}}%
\pgfpathlineto{\pgfqpoint{1.977725in}{2.265122in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{2.239566in}}%
\pgfpathlineto{\pgfqpoint{1.982658in}{2.232479in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{2.225636in}}%
\pgfpathlineto{\pgfqpoint{1.980168in}{2.198740in}}%
\pgfpathlineto{\pgfqpoint{1.990186in}{2.167751in}}%
\pgfpathlineto{\pgfqpoint{1.989854in}{2.164774in}}%
\pgfpathlineto{\pgfqpoint{1.991098in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{1.993518in}{2.133750in}}%
\pgfpathlineto{\pgfqpoint{2.006759in}{2.115138in}}%
\pgfpathlineto{\pgfqpoint{2.009375in}{2.103568in}}%
\pgfpathlineto{\pgfqpoint{2.024762in}{2.084395in}}%
\pgfpathlineto{\pgfqpoint{2.029327in}{2.080312in}}%
\pgfpathlineto{\pgfqpoint{2.055811in}{2.062622in}}%
\pgfpathlineto{\pgfqpoint{2.089640in}{2.073668in}}%
\pgfpathlineto{\pgfqpoint{2.105038in}{2.099498in}}%
\pgfpathlineto{\pgfqpoint{2.110057in}{2.105828in}}%
\pgfpathlineto{\pgfqpoint{2.120272in}{2.130178in}}%
\pgfpathlineto{\pgfqpoint{2.127822in}{2.158013in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{2.160780in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{2.163347in}}%
\pgfpathlineto{\pgfqpoint{2.138113in}{2.192178in}}%
\pgfpathlineto{\pgfqpoint{2.143586in}{2.221884in}}%
\pgfpathlineto{\pgfqpoint{2.143943in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{2.144696in}{2.229690in}}%
\pgfpathmoveto{\pgfqpoint{2.037623in}{2.624274in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.635243in}}%
\pgfpathlineto{\pgfqpoint{2.027241in}{2.621612in}}%
\pgfpathlineto{\pgfqpoint{2.026806in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{2.037070in}{2.617815in}}%
\pgfpathmoveto{\pgfqpoint{2.174165in}{3.345900in}}%
\pgfpathlineto{\pgfqpoint{2.173754in}{3.342329in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{3.322588in}}%
\pgfpathlineto{\pgfqpoint{2.190989in}{3.284384in}}%
\pgfpathlineto{\pgfqpoint{2.190816in}{3.322831in}}%
\pgfpathlineto{\pgfqpoint{2.190442in}{3.324172in}}%
\pgfpathlineto{\pgfqpoint{2.174777in}{3.343208in}}%
\pgfpathmoveto{\pgfqpoint{2.190587in}{2.679764in}}%
\pgfpathlineto{\pgfqpoint{2.189168in}{2.691906in}}%
\pgfpathlineto{\pgfqpoint{2.162150in}{2.701104in}}%
\pgfpathlineto{\pgfqpoint{2.169077in}{2.670997in}}%
\pgfpathlineto{\pgfqpoint{2.169995in}{2.648442in}}%
\pgfpathlineto{\pgfqpoint{2.164050in}{2.621549in}}%
\pgfpathlineto{\pgfqpoint{2.188476in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{2.190542in}{2.641492in}}%
\pgfpathlineto{\pgfqpoint{2.190545in}{2.647472in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{2.673220in}}%
\pgfpathmoveto{\pgfqpoint{2.169395in}{3.073437in}}%
\pgfpathlineto{\pgfqpoint{2.172429in}{3.064486in}}%
\pgfpathlineto{\pgfqpoint{2.183720in}{3.066150in}}%
\pgfpathlineto{\pgfqpoint{2.182867in}{3.076095in}}%
\pgfpathlineto{\pgfqpoint{2.184567in}{3.085617in}}%
\pgfpathlineto{\pgfqpoint{2.173914in}{3.086295in}}%
\pgfpathlineto{\pgfqpoint{2.169753in}{3.078954in}}%
\pgfpathmoveto{\pgfqpoint{2.186789in}{3.229871in}}%
\pgfpathlineto{\pgfqpoint{2.198844in}{3.225264in}}%
\pgfpathlineto{\pgfqpoint{2.201353in}{3.238036in}}%
\pgfpathlineto{\pgfqpoint{2.199284in}{3.242690in}}%
\pgfpathlineto{\pgfqpoint{2.191143in}{3.280656in}}%
\pgfpathlineto{\pgfqpoint{2.187021in}{3.241750in}}%
\pgfpathmoveto{\pgfqpoint{2.169559in}{3.136312in}}%
\pgfpathlineto{\pgfqpoint{2.175108in}{3.124095in}}%
\pgfpathlineto{\pgfqpoint{2.192862in}{3.125894in}}%
\pgfpathlineto{\pgfqpoint{2.193443in}{3.144646in}}%
\pgfpathlineto{\pgfqpoint{2.199711in}{3.172769in}}%
\pgfpathlineto{\pgfqpoint{2.199342in}{3.181990in}}%
\pgfpathlineto{\pgfqpoint{2.198278in}{3.197455in}}%
\pgfpathlineto{\pgfqpoint{2.180762in}{3.192167in}}%
\pgfpathlineto{\pgfqpoint{2.181424in}{3.174520in}}%
\pgfpathlineto{\pgfqpoint{2.172599in}{3.148407in}}%
\pgfpathmoveto{\pgfqpoint{1.788084in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{1.785057in}{1.463508in}}%
\pgfpathlineto{\pgfqpoint{1.780041in}{1.498173in}}%
\pgfpathlineto{\pgfqpoint{1.778331in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{1.778069in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.774436in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{1.774683in}{1.561609in}}%
\pgfpathlineto{\pgfqpoint{1.773969in}{1.571955in}}%
\pgfpathlineto{\pgfqpoint{1.776190in}{1.607028in}}%
\pgfpathlineto{\pgfqpoint{1.776043in}{1.609160in}}%
\pgfpathlineto{\pgfqpoint{1.776191in}{1.610712in}}%
\pgfpathlineto{\pgfqpoint{1.776753in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{1.787179in}{1.650117in}}%
\pgfpathlineto{\pgfqpoint{1.790455in}{1.660391in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{1.678570in}}%
\pgfpathlineto{\pgfqpoint{1.811919in}{1.685903in}}%
\pgfpathlineto{\pgfqpoint{1.844006in}{1.696713in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.696616in}}%
\pgfpathlineto{\pgfqpoint{1.873191in}{1.692767in}}%
\pgfpathlineto{\pgfqpoint{1.893673in}{1.684205in}}%
\pgfpathlineto{\pgfqpoint{1.902885in}{1.679958in}}%
\pgfpathlineto{\pgfqpoint{1.906798in}{1.676891in}}%
\pgfpathlineto{\pgfqpoint{1.916177in}{1.668050in}}%
\pgfpathlineto{\pgfqpoint{1.939054in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{1.943980in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{1.966869in}{1.612877in}}%
\pgfpathlineto{\pgfqpoint{1.970216in}{1.605627in}}%
\pgfpathlineto{\pgfqpoint{1.981614in}{1.583833in}}%
\pgfpathlineto{\pgfqpoint{1.985599in}{1.571553in}}%
\pgfpathlineto{\pgfqpoint{1.991981in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{1.998636in}{1.523329in}}%
\pgfpathlineto{\pgfqpoint{1.998964in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{2.003328in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{2.002159in}{1.449467in}}%
\pgfpathlineto{\pgfqpoint{1.998265in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{1.997489in}{1.417337in}}%
\pgfpathlineto{\pgfqpoint{1.992542in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{1.384630in}}%
\pgfpathlineto{\pgfqpoint{1.987581in}{1.378128in}}%
\pgfpathlineto{\pgfqpoint{1.981081in}{1.351808in}}%
\pgfpathlineto{\pgfqpoint{1.968513in}{1.324715in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{1.318466in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{1.305924in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{1.284305in}}%
\pgfpathlineto{\pgfqpoint{1.939758in}{1.275102in}}%
\pgfpathlineto{\pgfqpoint{1.921943in}{1.259314in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{1.849299in}{1.272679in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{1.301722in}}%
\pgfpathlineto{\pgfqpoint{1.825761in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{1.818730in}{1.335326in}}%
\pgfpathlineto{\pgfqpoint{1.810941in}{1.359739in}}%
\pgfpathlineto{\pgfqpoint{1.809705in}{1.365141in}}%
\pgfpathlineto{\pgfqpoint{1.801400in}{1.389449in}}%
\pgfpathlineto{\pgfqpoint{1.791972in}{1.434950in}}%
\pgfpathmoveto{\pgfqpoint{2.162014in}{2.744084in}}%
\pgfpathlineto{\pgfqpoint{2.158879in}{2.762245in}}%
\pgfpathlineto{\pgfqpoint{2.159765in}{2.776899in}}%
\pgfpathlineto{\pgfqpoint{2.162861in}{2.803566in}}%
\pgfpathlineto{\pgfqpoint{2.163638in}{2.816226in}}%
\pgfpathlineto{\pgfqpoint{2.167697in}{2.846774in}}%
\pgfpathlineto{\pgfqpoint{2.167623in}{2.856537in}}%
\pgfpathlineto{\pgfqpoint{2.169303in}{2.886269in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{2.862181in}}%
\pgfpathlineto{\pgfqpoint{2.185477in}{2.854072in}}%
\pgfpathlineto{\pgfqpoint{2.185074in}{2.815181in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.802561in}}%
\pgfpathlineto{\pgfqpoint{2.186230in}{2.775382in}}%
\pgfpathlineto{\pgfqpoint{2.185851in}{2.762267in}}%
\pgfpathlineto{\pgfqpoint{2.185790in}{2.732834in}}%
\pgfpathmoveto{\pgfqpoint{2.143168in}{2.232688in}}%
\pgfpathlineto{\pgfqpoint{2.141910in}{2.226232in}}%
\pgfpathlineto{\pgfqpoint{2.141315in}{2.219655in}}%
\pgfpathlineto{\pgfqpoint{2.136352in}{2.192713in}}%
\pgfpathlineto{\pgfqpoint{2.126507in}{2.160889in}}%
\pgfpathlineto{\pgfqpoint{2.118269in}{2.130514in}}%
\pgfpathlineto{\pgfqpoint{2.108966in}{2.108341in}}%
\pgfpathlineto{\pgfqpoint{2.102008in}{2.099564in}}%
\pgfpathlineto{\pgfqpoint{2.087700in}{2.075563in}}%
\pgfpathlineto{\pgfqpoint{2.056266in}{2.065299in}}%
\pgfpathlineto{\pgfqpoint{2.031658in}{2.081737in}}%
\pgfpathlineto{\pgfqpoint{2.023297in}{2.089215in}}%
\pgfpathlineto{\pgfqpoint{2.010764in}{2.104831in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{2.114255in}}%
\pgfpathlineto{\pgfqpoint{1.994536in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{1.991960in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{1.991693in}{2.164897in}}%
\pgfpathlineto{\pgfqpoint{1.991765in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{2.198811in}}%
\pgfpathlineto{\pgfqpoint{1.985490in}{2.227693in}}%
\pgfpathlineto{\pgfqpoint{1.984252in}{2.232721in}}%
\pgfpathlineto{\pgfqpoint{1.984744in}{2.237928in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{2.265260in}}%
\pgfpathlineto{\pgfqpoint{1.988855in}{2.293032in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{2.300103in}}%
\pgfpathlineto{\pgfqpoint{1.992895in}{2.314782in}}%
\pgfpathlineto{\pgfqpoint{1.989928in}{2.333167in}}%
\pgfpathlineto{\pgfqpoint{1.996175in}{2.349486in}}%
\pgfpathlineto{\pgfqpoint{1.994678in}{2.362099in}}%
\pgfpathlineto{\pgfqpoint{1.999178in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{2.001499in}{2.399569in}}%
\pgfpathlineto{\pgfqpoint{2.007244in}{2.429188in}}%
\pgfpathlineto{\pgfqpoint{2.008150in}{2.443133in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{2.446880in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.481267in}}%
\pgfpathlineto{\pgfqpoint{2.015334in}{2.510662in}}%
\pgfpathlineto{\pgfqpoint{2.014540in}{2.521804in}}%
\pgfpathlineto{\pgfqpoint{2.016471in}{2.532190in}}%
\pgfpathlineto{\pgfqpoint{2.022418in}{2.561566in}}%
\pgfpathlineto{\pgfqpoint{2.026358in}{2.582965in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{2.576847in}}%
\pgfpathlineto{\pgfqpoint{2.052855in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{2.049031in}{2.552271in}}%
\pgfpathlineto{\pgfqpoint{2.035745in}{2.525155in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{2.514532in}}%
\pgfpathlineto{\pgfqpoint{2.050311in}{2.493410in}}%
\pgfpathlineto{\pgfqpoint{2.057397in}{2.471648in}}%
\pgfpathlineto{\pgfqpoint{2.060601in}{2.455451in}}%
\pgfpathlineto{\pgfqpoint{2.058305in}{2.437904in}}%
\pgfpathlineto{\pgfqpoint{2.062160in}{2.425118in}}%
\pgfpathlineto{\pgfqpoint{2.067914in}{2.404769in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{2.379624in}}%
\pgfpathlineto{\pgfqpoint{2.057894in}{2.377663in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{2.351118in}}%
\pgfpathlineto{\pgfqpoint{2.092130in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{2.105895in}{2.364471in}}%
\pgfpathlineto{\pgfqpoint{2.111244in}{2.384838in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{2.391260in}}%
\pgfpathlineto{\pgfqpoint{2.116775in}{2.396854in}}%
\pgfpathlineto{\pgfqpoint{2.126262in}{2.415908in}}%
\pgfpathlineto{\pgfqpoint{2.130425in}{2.433945in}}%
\pgfpathlineto{\pgfqpoint{2.137058in}{2.457908in}}%
\pgfpathlineto{\pgfqpoint{2.144790in}{2.481952in}}%
\pgfpathlineto{\pgfqpoint{2.146808in}{2.496741in}}%
\pgfpathlineto{\pgfqpoint{2.149948in}{2.521792in}}%
\pgfpathlineto{\pgfqpoint{2.150738in}{2.526297in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.549609in}}%
\pgfpathlineto{\pgfqpoint{2.162382in}{2.551403in}}%
\pgfpathlineto{\pgfqpoint{2.167044in}{2.557509in}}%
\pgfpathlineto{\pgfqpoint{2.164708in}{2.549643in}}%
\pgfpathlineto{\pgfqpoint{2.164757in}{2.547563in}}%
\pgfpathlineto{\pgfqpoint{2.158642in}{2.521852in}}%
\pgfpathlineto{\pgfqpoint{2.170410in}{2.501051in}}%
\pgfpathlineto{\pgfqpoint{2.170221in}{2.485160in}}%
\pgfpathlineto{\pgfqpoint{2.168032in}{2.476199in}}%
\pgfpathlineto{\pgfqpoint{2.168267in}{2.448578in}}%
\pgfpathlineto{\pgfqpoint{2.169619in}{2.436376in}}%
\pgfpathlineto{\pgfqpoint{2.166140in}{2.420694in}}%
\pgfpathlineto{\pgfqpoint{2.159796in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{2.164004in}{2.384737in}}%
\pgfpathlineto{\pgfqpoint{2.164689in}{2.375215in}}%
\pgfpathlineto{\pgfqpoint{2.164170in}{2.368316in}}%
\pgfpathlineto{\pgfqpoint{2.160523in}{2.342863in}}%
\pgfpathlineto{\pgfqpoint{2.157654in}{2.333497in}}%
\pgfpathlineto{\pgfqpoint{2.153605in}{2.318179in}}%
\pgfpathlineto{\pgfqpoint{2.153612in}{2.294474in}}%
\pgfpathlineto{\pgfqpoint{2.156052in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{2.153177in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{2.150129in}{2.261890in}}%
\pgfpathlineto{\pgfqpoint{2.147325in}{2.251436in}}%
\pgfpathmoveto{\pgfqpoint{2.185673in}{2.992768in}}%
\pgfpathlineto{\pgfqpoint{2.186203in}{2.986146in}}%
\pgfpathlineto{\pgfqpoint{2.177493in}{2.960515in}}%
\pgfpathlineto{\pgfqpoint{2.177490in}{2.957396in}}%
\pgfpathlineto{\pgfqpoint{2.171510in}{2.938062in}}%
\pgfpathlineto{\pgfqpoint{2.172810in}{2.958540in}}%
\pgfpathlineto{\pgfqpoint{2.173261in}{2.960988in}}%
\pgfpathlineto{\pgfqpoint{2.175542in}{2.988595in}}%
\pgfpathlineto{\pgfqpoint{2.176507in}{3.003008in}}%
\pgfpathmoveto{\pgfqpoint{2.035434in}{2.619151in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{2.612874in}}%
\pgfpathlineto{\pgfqpoint{2.029244in}{2.621542in}}%
\pgfpathlineto{\pgfqpoint{2.031054in}{2.630126in}}%
\pgfpathlineto{\pgfqpoint{2.035782in}{2.623218in}}%
\pgfpathmoveto{\pgfqpoint{2.189524in}{2.673939in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{2.641933in}}%
\pgfpathlineto{\pgfqpoint{2.187486in}{2.633451in}}%
\pgfpathlineto{\pgfqpoint{2.168036in}{2.626054in}}%
\pgfpathlineto{\pgfqpoint{2.172770in}{2.647467in}}%
\pgfpathlineto{\pgfqpoint{2.171766in}{2.672131in}}%
\pgfpathlineto{\pgfqpoint{2.166134in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{2.188104in}{2.689134in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{2.679260in}}%
\pgfpathmoveto{\pgfqpoint{2.171755in}{3.078143in}}%
\pgfpathlineto{\pgfqpoint{2.174609in}{3.083179in}}%
\pgfpathlineto{\pgfqpoint{2.181917in}{3.082713in}}%
\pgfpathlineto{\pgfqpoint{2.180751in}{3.076182in}}%
\pgfpathlineto{\pgfqpoint{2.181336in}{3.069360in}}%
\pgfpathlineto{\pgfqpoint{2.173591in}{3.068218in}}%
\pgfpathlineto{\pgfqpoint{2.171509in}{3.074358in}}%
\pgfpathmoveto{\pgfqpoint{2.189767in}{3.241020in}}%
\pgfpathlineto{\pgfqpoint{2.192598in}{3.267748in}}%
\pgfpathlineto{\pgfqpoint{2.198191in}{3.241666in}}%
\pgfpathlineto{\pgfqpoint{2.199613in}{3.238469in}}%
\pgfpathlineto{\pgfqpoint{2.197889in}{3.229695in}}%
\pgfpathlineto{\pgfqpoint{2.189608in}{3.232860in}}%
\pgfpathmoveto{\pgfqpoint{2.173818in}{3.147237in}}%
\pgfpathlineto{\pgfqpoint{2.183260in}{3.175177in}}%
\pgfpathlineto{\pgfqpoint{2.182713in}{3.189736in}}%
\pgfpathlineto{\pgfqpoint{2.197165in}{3.194098in}}%
\pgfpathlineto{\pgfqpoint{2.198042in}{3.181339in}}%
\pgfpathlineto{\pgfqpoint{2.198347in}{3.173732in}}%
\pgfpathlineto{\pgfqpoint{2.191722in}{3.144007in}}%
\pgfpathlineto{\pgfqpoint{2.191223in}{3.127899in}}%
\pgfpathlineto{\pgfqpoint{2.175973in}{3.126354in}}%
\pgfpathlineto{\pgfqpoint{2.171206in}{3.136848in}}%
\pgfpathlineto{\pgfqpoint{2.171206in}{3.136848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875472in}{0.808160in}}%
\pgfpathlineto{\pgfqpoint{1.874168in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{1.881017in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{0.849072in}}%
\pgfpathlineto{\pgfqpoint{1.902467in}{0.854552in}}%
\pgfpathlineto{\pgfqpoint{1.907389in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.912741in}{0.856841in}}%
\pgfpathlineto{\pgfqpoint{1.913730in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.907164in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{1.901126in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.900898in}{0.848688in}}%
\pgfpathlineto{\pgfqpoint{1.880715in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.818594in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{0.806997in}}%
\pgfpathmoveto{\pgfqpoint{1.791972in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{1.794000in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{1.801400in}{1.389449in}}%
\pgfpathlineto{\pgfqpoint{1.809705in}{1.365141in}}%
\pgfpathlineto{\pgfqpoint{1.810941in}{1.359739in}}%
\pgfpathlineto{\pgfqpoint{1.818730in}{1.335326in}}%
\pgfpathlineto{\pgfqpoint{1.825761in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{1.301722in}}%
\pgfpathlineto{\pgfqpoint{1.849299in}{1.272679in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{1.921943in}{1.259314in}}%
\pgfpathlineto{\pgfqpoint{1.939758in}{1.275102in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{1.284305in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{1.305924in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{1.318466in}}%
\pgfpathlineto{\pgfqpoint{1.968513in}{1.324715in}}%
\pgfpathlineto{\pgfqpoint{1.981081in}{1.351808in}}%
\pgfpathlineto{\pgfqpoint{1.987581in}{1.378128in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{1.384630in}}%
\pgfpathlineto{\pgfqpoint{1.992542in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{1.997489in}{1.417337in}}%
\pgfpathlineto{\pgfqpoint{1.998265in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.002159in}{1.449467in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{2.003328in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{1.998964in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{1.998636in}{1.523329in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{1.991981in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{1.985599in}{1.571553in}}%
\pgfpathlineto{\pgfqpoint{1.981614in}{1.583833in}}%
\pgfpathlineto{\pgfqpoint{1.970216in}{1.605627in}}%
\pgfpathlineto{\pgfqpoint{1.966869in}{1.612877in}}%
\pgfpathlineto{\pgfqpoint{1.965105in}{1.615378in}}%
\pgfpathlineto{\pgfqpoint{1.943980in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{1.939054in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{1.916177in}{1.668050in}}%
\pgfpathlineto{\pgfqpoint{1.906798in}{1.676891in}}%
\pgfpathlineto{\pgfqpoint{1.902885in}{1.679958in}}%
\pgfpathlineto{\pgfqpoint{1.893673in}{1.684205in}}%
\pgfpathlineto{\pgfqpoint{1.873191in}{1.692767in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.696616in}}%
\pgfpathlineto{\pgfqpoint{1.844006in}{1.696713in}}%
\pgfpathlineto{\pgfqpoint{1.811919in}{1.685903in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{1.678570in}}%
\pgfpathlineto{\pgfqpoint{1.790455in}{1.660391in}}%
\pgfpathlineto{\pgfqpoint{1.787179in}{1.650117in}}%
\pgfpathlineto{\pgfqpoint{1.776191in}{1.610712in}}%
\pgfpathlineto{\pgfqpoint{1.776043in}{1.609160in}}%
\pgfpathlineto{\pgfqpoint{1.776190in}{1.607028in}}%
\pgfpathlineto{\pgfqpoint{1.773969in}{1.571955in}}%
\pgfpathlineto{\pgfqpoint{1.774683in}{1.561609in}}%
\pgfpathlineto{\pgfqpoint{1.774436in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{1.778069in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.778331in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{1.780041in}{1.498173in}}%
\pgfpathlineto{\pgfqpoint{1.785057in}{1.463508in}}%
\pgfpathlineto{\pgfqpoint{1.788084in}{1.452987in}}%
\pgfpathmoveto{\pgfqpoint{2.185790in}{2.732834in}}%
\pgfpathlineto{\pgfqpoint{2.185851in}{2.762267in}}%
\pgfpathlineto{\pgfqpoint{2.186230in}{2.775382in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.802561in}}%
\pgfpathlineto{\pgfqpoint{2.185074in}{2.815181in}}%
\pgfpathlineto{\pgfqpoint{2.185477in}{2.854072in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{2.862181in}}%
\pgfpathlineto{\pgfqpoint{2.169303in}{2.886269in}}%
\pgfpathlineto{\pgfqpoint{2.167623in}{2.856537in}}%
\pgfpathlineto{\pgfqpoint{2.167697in}{2.846774in}}%
\pgfpathlineto{\pgfqpoint{2.163638in}{2.816226in}}%
\pgfpathlineto{\pgfqpoint{2.162861in}{2.803566in}}%
\pgfpathlineto{\pgfqpoint{2.159765in}{2.776899in}}%
\pgfpathlineto{\pgfqpoint{2.158879in}{2.762245in}}%
\pgfpathlineto{\pgfqpoint{2.162014in}{2.744084in}}%
\pgfpathmoveto{\pgfqpoint{2.147325in}{2.251436in}}%
\pgfpathlineto{\pgfqpoint{2.150129in}{2.261890in}}%
\pgfpathlineto{\pgfqpoint{2.153177in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{2.156052in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{2.153612in}{2.294474in}}%
\pgfpathlineto{\pgfqpoint{2.153605in}{2.318179in}}%
\pgfpathlineto{\pgfqpoint{2.157654in}{2.333497in}}%
\pgfpathlineto{\pgfqpoint{2.160523in}{2.342863in}}%
\pgfpathlineto{\pgfqpoint{2.164170in}{2.368316in}}%
\pgfpathlineto{\pgfqpoint{2.164689in}{2.375215in}}%
\pgfpathlineto{\pgfqpoint{2.164004in}{2.384737in}}%
\pgfpathlineto{\pgfqpoint{2.159796in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{2.166140in}{2.420694in}}%
\pgfpathlineto{\pgfqpoint{2.169619in}{2.436376in}}%
\pgfpathlineto{\pgfqpoint{2.168267in}{2.448578in}}%
\pgfpathlineto{\pgfqpoint{2.168032in}{2.476199in}}%
\pgfpathlineto{\pgfqpoint{2.170221in}{2.485160in}}%
\pgfpathlineto{\pgfqpoint{2.170410in}{2.501051in}}%
\pgfpathlineto{\pgfqpoint{2.158642in}{2.521852in}}%
\pgfpathlineto{\pgfqpoint{2.164757in}{2.547563in}}%
\pgfpathlineto{\pgfqpoint{2.164708in}{2.549643in}}%
\pgfpathlineto{\pgfqpoint{2.167044in}{2.557509in}}%
\pgfpathlineto{\pgfqpoint{2.162382in}{2.551403in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.549609in}}%
\pgfpathlineto{\pgfqpoint{2.150738in}{2.526297in}}%
\pgfpathlineto{\pgfqpoint{2.149948in}{2.521792in}}%
\pgfpathlineto{\pgfqpoint{2.144790in}{2.481952in}}%
\pgfpathlineto{\pgfqpoint{2.137058in}{2.457908in}}%
\pgfpathlineto{\pgfqpoint{2.130425in}{2.433945in}}%
\pgfpathlineto{\pgfqpoint{2.126262in}{2.415908in}}%
\pgfpathlineto{\pgfqpoint{2.116775in}{2.396854in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{2.391260in}}%
\pgfpathlineto{\pgfqpoint{2.111244in}{2.384838in}}%
\pgfpathlineto{\pgfqpoint{2.105895in}{2.364471in}}%
\pgfpathlineto{\pgfqpoint{2.092130in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{2.351118in}}%
\pgfpathlineto{\pgfqpoint{2.057894in}{2.377663in}}%
\pgfpathlineto{\pgfqpoint{2.057860in}{2.379696in}}%
\pgfpathlineto{\pgfqpoint{2.067914in}{2.404769in}}%
\pgfpathlineto{\pgfqpoint{2.062160in}{2.425118in}}%
\pgfpathlineto{\pgfqpoint{2.058305in}{2.437904in}}%
\pgfpathlineto{\pgfqpoint{2.060601in}{2.455451in}}%
\pgfpathlineto{\pgfqpoint{2.057397in}{2.471648in}}%
\pgfpathlineto{\pgfqpoint{2.050311in}{2.493410in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{2.514532in}}%
\pgfpathlineto{\pgfqpoint{2.035745in}{2.525155in}}%
\pgfpathlineto{\pgfqpoint{2.049031in}{2.552271in}}%
\pgfpathlineto{\pgfqpoint{2.052855in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{2.576847in}}%
\pgfpathlineto{\pgfqpoint{2.026358in}{2.582965in}}%
\pgfpathlineto{\pgfqpoint{2.022418in}{2.561566in}}%
\pgfpathlineto{\pgfqpoint{2.014540in}{2.521804in}}%
\pgfpathlineto{\pgfqpoint{2.015334in}{2.510662in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.481267in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{2.446880in}}%
\pgfpathlineto{\pgfqpoint{2.008150in}{2.443133in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{2.440599in}}%
\pgfpathlineto{\pgfqpoint{2.007244in}{2.429188in}}%
\pgfpathlineto{\pgfqpoint{2.001499in}{2.399569in}}%
\pgfpathlineto{\pgfqpoint{1.999178in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{1.994678in}{2.362099in}}%
\pgfpathlineto{\pgfqpoint{1.996175in}{2.349486in}}%
\pgfpathlineto{\pgfqpoint{1.989928in}{2.333167in}}%
\pgfpathlineto{\pgfqpoint{1.992895in}{2.314782in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{2.300103in}}%
\pgfpathlineto{\pgfqpoint{1.988855in}{2.293032in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{2.265260in}}%
\pgfpathlineto{\pgfqpoint{1.984744in}{2.237928in}}%
\pgfpathlineto{\pgfqpoint{1.984252in}{2.232721in}}%
\pgfpathlineto{\pgfqpoint{1.985490in}{2.227693in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{2.198811in}}%
\pgfpathlineto{\pgfqpoint{1.991765in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{1.991693in}{2.164897in}}%
\pgfpathlineto{\pgfqpoint{1.991960in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{1.994536in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{2.114255in}}%
\pgfpathlineto{\pgfqpoint{2.010764in}{2.104831in}}%
\pgfpathlineto{\pgfqpoint{2.023297in}{2.089215in}}%
\pgfpathlineto{\pgfqpoint{2.031658in}{2.081737in}}%
\pgfpathlineto{\pgfqpoint{2.056266in}{2.065299in}}%
\pgfpathlineto{\pgfqpoint{2.087700in}{2.075563in}}%
\pgfpathlineto{\pgfqpoint{2.102008in}{2.099564in}}%
\pgfpathlineto{\pgfqpoint{2.108966in}{2.108341in}}%
\pgfpathlineto{\pgfqpoint{2.118269in}{2.130514in}}%
\pgfpathlineto{\pgfqpoint{2.126831in}{2.161902in}}%
\pgfpathlineto{\pgfqpoint{2.136352in}{2.192713in}}%
\pgfpathlineto{\pgfqpoint{2.141315in}{2.219655in}}%
\pgfpathlineto{\pgfqpoint{2.141910in}{2.226232in}}%
\pgfpathlineto{\pgfqpoint{2.143168in}{2.232688in}}%
\pgfpathmoveto{\pgfqpoint{2.176507in}{3.003008in}}%
\pgfpathlineto{\pgfqpoint{2.175542in}{2.988595in}}%
\pgfpathlineto{\pgfqpoint{2.173261in}{2.960988in}}%
\pgfpathlineto{\pgfqpoint{2.172810in}{2.958540in}}%
\pgfpathlineto{\pgfqpoint{2.171510in}{2.938062in}}%
\pgfpathlineto{\pgfqpoint{2.177490in}{2.957396in}}%
\pgfpathlineto{\pgfqpoint{2.177493in}{2.960515in}}%
\pgfpathlineto{\pgfqpoint{2.186203in}{2.986146in}}%
\pgfpathlineto{\pgfqpoint{2.185673in}{2.992768in}}%
\pgfpathmoveto{\pgfqpoint{2.035782in}{2.623218in}}%
\pgfpathlineto{\pgfqpoint{2.031054in}{2.630126in}}%
\pgfpathlineto{\pgfqpoint{2.029244in}{2.621542in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{2.612874in}}%
\pgfpathlineto{\pgfqpoint{2.035434in}{2.619151in}}%
\pgfpathmoveto{\pgfqpoint{2.189258in}{2.679260in}}%
\pgfpathlineto{\pgfqpoint{2.188104in}{2.689134in}}%
\pgfpathlineto{\pgfqpoint{2.166134in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{2.171766in}{2.672131in}}%
\pgfpathlineto{\pgfqpoint{2.172770in}{2.647467in}}%
\pgfpathlineto{\pgfqpoint{2.168036in}{2.626054in}}%
\pgfpathlineto{\pgfqpoint{2.187486in}{2.633451in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{2.641933in}}%
\pgfpathlineto{\pgfqpoint{2.189133in}{2.646695in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.673939in}}%
\pgfpathmoveto{\pgfqpoint{2.171509in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{2.173591in}{3.068218in}}%
\pgfpathlineto{\pgfqpoint{2.181336in}{3.069360in}}%
\pgfpathlineto{\pgfqpoint{2.180751in}{3.076182in}}%
\pgfpathlineto{\pgfqpoint{2.181917in}{3.082713in}}%
\pgfpathlineto{\pgfqpoint{2.174609in}{3.083179in}}%
\pgfpathlineto{\pgfqpoint{2.171755in}{3.078143in}}%
\pgfpathmoveto{\pgfqpoint{2.189608in}{3.232860in}}%
\pgfpathlineto{\pgfqpoint{2.197889in}{3.229695in}}%
\pgfpathlineto{\pgfqpoint{2.199613in}{3.238469in}}%
\pgfpathlineto{\pgfqpoint{2.198191in}{3.241666in}}%
\pgfpathlineto{\pgfqpoint{2.192598in}{3.267748in}}%
\pgfpathlineto{\pgfqpoint{2.189767in}{3.241020in}}%
\pgfpathmoveto{\pgfqpoint{2.171206in}{3.136848in}}%
\pgfpathlineto{\pgfqpoint{2.175973in}{3.126354in}}%
\pgfpathlineto{\pgfqpoint{2.191223in}{3.127899in}}%
\pgfpathlineto{\pgfqpoint{2.191722in}{3.144007in}}%
\pgfpathlineto{\pgfqpoint{2.198347in}{3.173732in}}%
\pgfpathlineto{\pgfqpoint{2.198042in}{3.181339in}}%
\pgfpathlineto{\pgfqpoint{2.197165in}{3.194098in}}%
\pgfpathlineto{\pgfqpoint{2.182713in}{3.189736in}}%
\pgfpathlineto{\pgfqpoint{2.183260in}{3.175177in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{3.147237in}}%
\pgfpathmoveto{\pgfqpoint{2.093020in}{2.329969in}}%
\pgfpathlineto{\pgfqpoint{2.093777in}{2.330835in}}%
\pgfpathlineto{\pgfqpoint{2.094581in}{2.332800in}}%
\pgfpathlineto{\pgfqpoint{2.108627in}{2.363167in}}%
\pgfpathlineto{\pgfqpoint{2.114809in}{2.386704in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.414708in}}%
\pgfpathlineto{\pgfqpoint{2.133121in}{2.434748in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{2.456005in}}%
\pgfpathlineto{\pgfqpoint{2.147627in}{2.482817in}}%
\pgfpathlineto{\pgfqpoint{2.149259in}{2.494783in}}%
\pgfpathlineto{\pgfqpoint{2.152927in}{2.523694in}}%
\pgfpathlineto{\pgfqpoint{2.156295in}{2.530542in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{2.522832in}}%
\pgfpathlineto{\pgfqpoint{2.168356in}{2.498270in}}%
\pgfpathlineto{\pgfqpoint{2.168203in}{2.485413in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{2.478162in}}%
\pgfpathlineto{\pgfqpoint{2.166691in}{2.447729in}}%
\pgfpathlineto{\pgfqpoint{2.167890in}{2.436904in}}%
\pgfpathlineto{\pgfqpoint{2.164804in}{2.422992in}}%
\pgfpathlineto{\pgfqpoint{2.157557in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{2.162364in}{2.381916in}}%
\pgfpathlineto{\pgfqpoint{2.162859in}{2.375037in}}%
\pgfpathlineto{\pgfqpoint{2.162484in}{2.370052in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{2.342878in}}%
\pgfpathlineto{\pgfqpoint{2.156524in}{2.336133in}}%
\pgfpathlineto{\pgfqpoint{2.151843in}{2.318424in}}%
\pgfpathlineto{\pgfqpoint{2.151851in}{2.291017in}}%
\pgfpathlineto{\pgfqpoint{2.153661in}{2.282384in}}%
\pgfpathlineto{\pgfqpoint{2.151529in}{2.276065in}}%
\pgfpathlineto{\pgfqpoint{2.149267in}{2.266838in}}%
\pgfpathlineto{\pgfqpoint{2.145119in}{2.251377in}}%
\pgfpathlineto{\pgfqpoint{2.141640in}{2.235686in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{2.226641in}}%
\pgfpathlineto{\pgfqpoint{2.139044in}{2.217426in}}%
\pgfpathlineto{\pgfqpoint{2.134590in}{2.193248in}}%
\pgfpathlineto{\pgfqpoint{2.123694in}{2.158243in}}%
\pgfpathlineto{\pgfqpoint{2.116265in}{2.130850in}}%
\pgfpathlineto{\pgfqpoint{2.107876in}{2.110854in}}%
\pgfpathlineto{\pgfqpoint{2.098977in}{2.099630in}}%
\pgfpathlineto{\pgfqpoint{2.085760in}{2.077458in}}%
\pgfpathlineto{\pgfqpoint{2.056722in}{2.067976in}}%
\pgfpathlineto{\pgfqpoint{2.033989in}{2.083162in}}%
\pgfpathlineto{\pgfqpoint{2.021831in}{2.094035in}}%
\pgfpathlineto{\pgfqpoint{2.012153in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{2.010507in}{2.113372in}}%
\pgfpathlineto{\pgfqpoint{1.995555in}{2.134390in}}%
\pgfpathlineto{\pgfqpoint{1.992825in}{2.164876in}}%
\pgfpathlineto{\pgfqpoint{1.992609in}{2.165590in}}%
\pgfpathlineto{\pgfqpoint{1.981845in}{2.198882in}}%
\pgfpathlineto{\pgfqpoint{1.986637in}{2.229749in}}%
\pgfpathlineto{\pgfqpoint{1.985846in}{2.232962in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{2.236290in}}%
\pgfpathlineto{\pgfqpoint{1.979779in}{2.265397in}}%
\pgfpathlineto{\pgfqpoint{1.989485in}{2.292079in}}%
\pgfpathlineto{\pgfqpoint{1.989381in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.994089in}{2.316867in}}%
\pgfpathlineto{\pgfqpoint{1.991486in}{2.332999in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{2.347318in}}%
\pgfpathlineto{\pgfqpoint{1.995208in}{2.362142in}}%
\pgfpathlineto{\pgfqpoint{1.999629in}{2.395864in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{2.399848in}}%
\pgfpathlineto{\pgfqpoint{2.009822in}{2.437276in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{2.442543in}}%
\pgfpathlineto{\pgfqpoint{2.010603in}{2.443959in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{2.481050in}}%
\pgfpathlineto{\pgfqpoint{2.017101in}{2.512756in}}%
\pgfpathlineto{\pgfqpoint{2.016456in}{2.521810in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{2.530250in}}%
\pgfpathlineto{\pgfqpoint{2.024402in}{2.561753in}}%
\pgfpathlineto{\pgfqpoint{2.027881in}{2.580648in}}%
\pgfpathlineto{\pgfqpoint{2.045828in}{2.575246in}}%
\pgfpathlineto{\pgfqpoint{2.051278in}{2.564593in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{2.553545in}}%
\pgfpathlineto{\pgfqpoint{2.033687in}{2.524533in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{2.515901in}}%
\pgfpathlineto{\pgfqpoint{2.049499in}{2.492491in}}%
\pgfpathlineto{\pgfqpoint{2.056175in}{2.471986in}}%
\pgfpathlineto{\pgfqpoint{2.059589in}{2.454729in}}%
\pgfpathlineto{\pgfqpoint{2.057462in}{2.438475in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{2.424717in}}%
\pgfpathlineto{\pgfqpoint{2.067210in}{2.404909in}}%
\pgfpathlineto{\pgfqpoint{2.057424in}{2.380503in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{2.379363in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{2.347736in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.346663in}}%
\pgfpathlineto{\pgfqpoint{2.091267in}{2.330427in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{2.329343in}}%
\pgfpathmoveto{\pgfqpoint{1.790149in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{1.787913in}{1.463450in}}%
\pgfpathlineto{\pgfqpoint{1.782395in}{1.501588in}}%
\pgfpathlineto{\pgfqpoint{1.781574in}{1.504828in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.510053in}}%
\pgfpathlineto{\pgfqpoint{1.777056in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{1.776948in}{1.571323in}}%
\pgfpathlineto{\pgfqpoint{1.779517in}{1.609825in}}%
\pgfpathlineto{\pgfqpoint{1.782708in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{1.791474in}{1.650426in}}%
\pgfpathlineto{\pgfqpoint{1.793508in}{1.656805in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.668094in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.682801in}}%
\pgfpathlineto{\pgfqpoint{1.842925in}{1.692209in}}%
\pgfpathlineto{\pgfqpoint{1.851174in}{1.691920in}}%
\pgfpathlineto{\pgfqpoint{1.871430in}{1.688968in}}%
\pgfpathlineto{\pgfqpoint{1.901908in}{1.676075in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{1.671449in}}%
\pgfpathlineto{\pgfqpoint{1.936490in}{1.649554in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.643009in}}%
\pgfpathlineto{\pgfqpoint{1.965013in}{1.611000in}}%
\pgfpathlineto{\pgfqpoint{1.970693in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{1.979224in}{1.582383in}}%
\pgfpathlineto{\pgfqpoint{1.982207in}{1.573192in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{1.995608in}{1.523026in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.518857in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{1.999602in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{1.999530in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{1.995147in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{1.994712in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{1.991941in}{1.407762in}}%
\pgfpathlineto{\pgfqpoint{1.987770in}{1.385766in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{1.374793in}}%
\pgfpathlineto{\pgfqpoint{1.978150in}{1.352850in}}%
\pgfpathlineto{\pgfqpoint{1.967672in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{1.962082in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{1.948444in}{1.298652in}}%
\pgfpathlineto{\pgfqpoint{1.937638in}{1.279428in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.269581in}}%
\pgfpathlineto{\pgfqpoint{1.905754in}{1.257783in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{1.255363in}}%
\pgfpathlineto{\pgfqpoint{1.860811in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{1.850577in}{1.278594in}}%
\pgfpathlineto{\pgfqpoint{1.837921in}{1.302632in}}%
\pgfpathlineto{\pgfqpoint{1.827314in}{1.321458in}}%
\pgfpathlineto{\pgfqpoint{1.822095in}{1.335536in}}%
\pgfpathlineto{\pgfqpoint{1.813226in}{1.363494in}}%
\pgfpathlineto{\pgfqpoint{1.803695in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.794821in}{1.434006in}}%
\pgfpathmoveto{\pgfqpoint{2.163167in}{2.746441in}}%
\pgfpathlineto{\pgfqpoint{2.160358in}{2.762716in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{2.775848in}}%
\pgfpathlineto{\pgfqpoint{2.164461in}{2.804349in}}%
\pgfpathlineto{\pgfqpoint{2.165128in}{2.815214in}}%
\pgfpathlineto{\pgfqpoint{2.169456in}{2.847787in}}%
\pgfpathlineto{\pgfqpoint{2.169396in}{2.855739in}}%
\pgfpathlineto{\pgfqpoint{2.170764in}{2.879957in}}%
\pgfpathlineto{\pgfqpoint{2.182776in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{2.853731in}}%
\pgfpathlineto{\pgfqpoint{2.183525in}{2.814317in}}%
\pgfpathlineto{\pgfqpoint{2.183066in}{2.803487in}}%
\pgfpathlineto{\pgfqpoint{2.184870in}{2.774489in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{2.762736in}}%
\pgfpathlineto{\pgfqpoint{2.184475in}{2.736359in}}%
\pgfpathmoveto{\pgfqpoint{2.184074in}{2.991340in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{2.986962in}}%
\pgfpathlineto{\pgfqpoint{2.174930in}{2.958963in}}%
\pgfpathlineto{\pgfqpoint{2.174952in}{2.959246in}}%
\pgfpathlineto{\pgfqpoint{2.178014in}{2.998110in}}%
\pgfpathmoveto{\pgfqpoint{2.033799in}{2.620486in}}%
\pgfpathlineto{\pgfqpoint{2.031135in}{2.617900in}}%
\pgfpathlineto{\pgfqpoint{2.031248in}{2.621472in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{2.625009in}}%
\pgfpathlineto{\pgfqpoint{2.033942in}{2.622163in}}%
\pgfpathmoveto{\pgfqpoint{2.188134in}{2.674657in}}%
\pgfpathlineto{\pgfqpoint{2.187720in}{2.642375in}}%
\pgfpathlineto{\pgfqpoint{2.186496in}{2.636063in}}%
\pgfpathlineto{\pgfqpoint{2.172022in}{2.630558in}}%
\pgfpathlineto{\pgfqpoint{2.175545in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{2.174455in}{2.673264in}}%
\pgfpathlineto{\pgfqpoint{2.170117in}{2.692124in}}%
\pgfpathlineto{\pgfqpoint{2.187040in}{2.686362in}}%
\pgfpathlineto{\pgfqpoint{2.187929in}{2.678756in}}%
\pgfpathmoveto{\pgfqpoint{2.173756in}{3.077332in}}%
\pgfpathlineto{\pgfqpoint{2.175304in}{3.080063in}}%
\pgfpathlineto{\pgfqpoint{2.179267in}{3.079810in}}%
\pgfpathlineto{\pgfqpoint{2.178634in}{3.076268in}}%
\pgfpathlineto{\pgfqpoint{2.178952in}{3.072569in}}%
\pgfpathlineto{\pgfqpoint{2.174752in}{3.071950in}}%
\pgfpathlineto{\pgfqpoint{2.173623in}{3.075280in}}%
\pgfpathmoveto{\pgfqpoint{2.192512in}{3.240290in}}%
\pgfpathlineto{\pgfqpoint{2.194054in}{3.254840in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{3.240642in}}%
\pgfpathlineto{\pgfqpoint{2.197872in}{3.238901in}}%
\pgfpathlineto{\pgfqpoint{2.196934in}{3.234125in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{3.235848in}}%
\pgfpathmoveto{\pgfqpoint{2.175036in}{3.146068in}}%
\pgfpathlineto{\pgfqpoint{2.185095in}{3.175833in}}%
\pgfpathlineto{\pgfqpoint{2.184665in}{3.187304in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{3.190741in}}%
\pgfpathlineto{\pgfqpoint{2.196982in}{3.174695in}}%
\pgfpathlineto{\pgfqpoint{2.190001in}{3.143368in}}%
\pgfpathlineto{\pgfqpoint{2.189583in}{3.129905in}}%
\pgfpathlineto{\pgfqpoint{2.176838in}{3.128614in}}%
\pgfpathlineto{\pgfqpoint{2.172854in}{3.137385in}}%
\pgfpathlineto{\pgfqpoint{2.172854in}{3.137385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876410in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{1.875257in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{1.881319in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{1.903665in}{0.849457in}}%
\pgfpathlineto{\pgfqpoint{1.903809in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{1.907614in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{1.911752in}{0.855463in}}%
\pgfpathlineto{\pgfqpoint{1.912741in}{0.856841in}}%
\pgfpathlineto{\pgfqpoint{1.907389in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.902467in}{0.854552in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{0.849072in}}%
\pgfpathlineto{\pgfqpoint{1.881017in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{1.874168in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{1.875472in}{0.808160in}}%
\pgfpathmoveto{\pgfqpoint{2.091859in}{2.329343in}}%
\pgfpathlineto{\pgfqpoint{2.091267in}{2.330427in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{2.347736in}}%
\pgfpathlineto{\pgfqpoint{2.057970in}{2.348399in}}%
\pgfpathlineto{\pgfqpoint{2.057424in}{2.380503in}}%
\pgfpathlineto{\pgfqpoint{2.067210in}{2.404909in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{2.424717in}}%
\pgfpathlineto{\pgfqpoint{2.057462in}{2.438475in}}%
\pgfpathlineto{\pgfqpoint{2.059589in}{2.454729in}}%
\pgfpathlineto{\pgfqpoint{2.056175in}{2.471986in}}%
\pgfpathlineto{\pgfqpoint{2.049499in}{2.492491in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{2.515901in}}%
\pgfpathlineto{\pgfqpoint{2.033687in}{2.524533in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{2.553545in}}%
\pgfpathlineto{\pgfqpoint{2.051278in}{2.564593in}}%
\pgfpathlineto{\pgfqpoint{2.045828in}{2.575246in}}%
\pgfpathlineto{\pgfqpoint{2.027881in}{2.580648in}}%
\pgfpathlineto{\pgfqpoint{2.024402in}{2.561753in}}%
\pgfpathlineto{\pgfqpoint{2.016456in}{2.521810in}}%
\pgfpathlineto{\pgfqpoint{2.017101in}{2.512756in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{2.481050in}}%
\pgfpathlineto{\pgfqpoint{2.010603in}{2.443959in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{2.442543in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{2.441586in}}%
\pgfpathlineto{\pgfqpoint{2.009822in}{2.437276in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{2.399848in}}%
\pgfpathlineto{\pgfqpoint{1.999629in}{2.395864in}}%
\pgfpathlineto{\pgfqpoint{1.995208in}{2.362142in}}%
\pgfpathlineto{\pgfqpoint{1.996967in}{2.347318in}}%
\pgfpathlineto{\pgfqpoint{1.991486in}{2.332999in}}%
\pgfpathlineto{\pgfqpoint{1.994089in}{2.316867in}}%
\pgfpathlineto{\pgfqpoint{1.989381in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{1.989485in}{2.292079in}}%
\pgfpathlineto{\pgfqpoint{1.979779in}{2.265397in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{2.236290in}}%
\pgfpathlineto{\pgfqpoint{1.985846in}{2.232962in}}%
\pgfpathlineto{\pgfqpoint{1.986637in}{2.229749in}}%
\pgfpathlineto{\pgfqpoint{1.981845in}{2.198882in}}%
\pgfpathlineto{\pgfqpoint{1.993062in}{2.163678in}}%
\pgfpathlineto{\pgfqpoint{1.995555in}{2.134390in}}%
\pgfpathlineto{\pgfqpoint{2.010507in}{2.113372in}}%
\pgfpathlineto{\pgfqpoint{2.012153in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{2.021831in}{2.094035in}}%
\pgfpathlineto{\pgfqpoint{2.033989in}{2.083162in}}%
\pgfpathlineto{\pgfqpoint{2.056722in}{2.067976in}}%
\pgfpathlineto{\pgfqpoint{2.085760in}{2.077458in}}%
\pgfpathlineto{\pgfqpoint{2.098977in}{2.099630in}}%
\pgfpathlineto{\pgfqpoint{2.107876in}{2.110854in}}%
\pgfpathlineto{\pgfqpoint{2.116265in}{2.130850in}}%
\pgfpathlineto{\pgfqpoint{2.123694in}{2.158243in}}%
\pgfpathlineto{\pgfqpoint{2.126046in}{2.165599in}}%
\pgfpathlineto{\pgfqpoint{2.134590in}{2.193248in}}%
\pgfpathlineto{\pgfqpoint{2.139044in}{2.217426in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{2.226641in}}%
\pgfpathlineto{\pgfqpoint{2.141640in}{2.235686in}}%
\pgfpathlineto{\pgfqpoint{2.145119in}{2.251377in}}%
\pgfpathlineto{\pgfqpoint{2.149267in}{2.266838in}}%
\pgfpathlineto{\pgfqpoint{2.151529in}{2.276065in}}%
\pgfpathlineto{\pgfqpoint{2.153661in}{2.282384in}}%
\pgfpathlineto{\pgfqpoint{2.151851in}{2.291017in}}%
\pgfpathlineto{\pgfqpoint{2.151843in}{2.318424in}}%
\pgfpathlineto{\pgfqpoint{2.156524in}{2.336133in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{2.342878in}}%
\pgfpathlineto{\pgfqpoint{2.162484in}{2.370052in}}%
\pgfpathlineto{\pgfqpoint{2.162859in}{2.375037in}}%
\pgfpathlineto{\pgfqpoint{2.162364in}{2.381916in}}%
\pgfpathlineto{\pgfqpoint{2.157557in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{2.164804in}{2.422992in}}%
\pgfpathlineto{\pgfqpoint{2.167890in}{2.436904in}}%
\pgfpathlineto{\pgfqpoint{2.166691in}{2.447729in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{2.478162in}}%
\pgfpathlineto{\pgfqpoint{2.168203in}{2.485413in}}%
\pgfpathlineto{\pgfqpoint{2.168356in}{2.498270in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{2.522832in}}%
\pgfpathlineto{\pgfqpoint{2.156295in}{2.530542in}}%
\pgfpathlineto{\pgfqpoint{2.152927in}{2.523694in}}%
\pgfpathlineto{\pgfqpoint{2.152774in}{2.522820in}}%
\pgfpathlineto{\pgfqpoint{2.147627in}{2.482817in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{2.456005in}}%
\pgfpathlineto{\pgfqpoint{2.133121in}{2.434748in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.414708in}}%
\pgfpathlineto{\pgfqpoint{2.117955in}{2.393539in}}%
\pgfpathlineto{\pgfqpoint{2.114809in}{2.386704in}}%
\pgfpathlineto{\pgfqpoint{2.108627in}{2.363167in}}%
\pgfpathlineto{\pgfqpoint{2.093777in}{2.330835in}}%
\pgfpathlineto{\pgfqpoint{2.093020in}{2.329969in}}%
\pgfpathmoveto{\pgfqpoint{1.794821in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{1.796183in}{1.427089in}}%
\pgfpathlineto{\pgfqpoint{1.803695in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.813355in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{1.822095in}{1.335536in}}%
\pgfpathlineto{\pgfqpoint{1.827314in}{1.321458in}}%
\pgfpathlineto{\pgfqpoint{1.837921in}{1.302632in}}%
\pgfpathlineto{\pgfqpoint{1.850577in}{1.278594in}}%
\pgfpathlineto{\pgfqpoint{1.860811in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{1.255363in}}%
\pgfpathlineto{\pgfqpoint{1.905754in}{1.257783in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.269581in}}%
\pgfpathlineto{\pgfqpoint{1.937638in}{1.279428in}}%
\pgfpathlineto{\pgfqpoint{1.940994in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{1.948444in}{1.298652in}}%
\pgfpathlineto{\pgfqpoint{1.962082in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{1.967672in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{1.978150in}{1.352850in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{1.374793in}}%
\pgfpathlineto{\pgfqpoint{1.987770in}{1.385766in}}%
\pgfpathlineto{\pgfqpoint{1.991941in}{1.407762in}}%
\pgfpathlineto{\pgfqpoint{1.994712in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{1.995147in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{1.999530in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{1.999602in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.518857in}}%
\pgfpathlineto{\pgfqpoint{1.995608in}{1.523026in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{1.982207in}{1.573192in}}%
\pgfpathlineto{\pgfqpoint{1.979224in}{1.582383in}}%
\pgfpathlineto{\pgfqpoint{1.970693in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{1.965013in}{1.611000in}}%
\pgfpathlineto{\pgfqpoint{1.962019in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.643009in}}%
\pgfpathlineto{\pgfqpoint{1.936490in}{1.649554in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{1.671449in}}%
\pgfpathlineto{\pgfqpoint{1.901908in}{1.676075in}}%
\pgfpathlineto{\pgfqpoint{1.898329in}{1.677724in}}%
\pgfpathlineto{\pgfqpoint{1.871430in}{1.688968in}}%
\pgfpathlineto{\pgfqpoint{1.851174in}{1.691920in}}%
\pgfpathlineto{\pgfqpoint{1.842925in}{1.692209in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.682801in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.668094in}}%
\pgfpathlineto{\pgfqpoint{1.793508in}{1.656805in}}%
\pgfpathlineto{\pgfqpoint{1.791474in}{1.650426in}}%
\pgfpathlineto{\pgfqpoint{1.782708in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{1.779146in}{1.608380in}}%
\pgfpathlineto{\pgfqpoint{1.778686in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{1.776948in}{1.571323in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{1.777056in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.510053in}}%
\pgfpathlineto{\pgfqpoint{1.781574in}{1.504828in}}%
\pgfpathlineto{\pgfqpoint{1.782395in}{1.501588in}}%
\pgfpathlineto{\pgfqpoint{1.787913in}{1.463450in}}%
\pgfpathlineto{\pgfqpoint{1.790149in}{1.455681in}}%
\pgfpathmoveto{\pgfqpoint{2.184475in}{2.736359in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{2.762736in}}%
\pgfpathlineto{\pgfqpoint{2.184870in}{2.774489in}}%
\pgfpathlineto{\pgfqpoint{2.183066in}{2.803487in}}%
\pgfpathlineto{\pgfqpoint{2.183525in}{2.814317in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{2.853731in}}%
\pgfpathlineto{\pgfqpoint{2.182776in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{2.170764in}{2.879957in}}%
\pgfpathlineto{\pgfqpoint{2.169396in}{2.855739in}}%
\pgfpathlineto{\pgfqpoint{2.169456in}{2.847787in}}%
\pgfpathlineto{\pgfqpoint{2.165128in}{2.815214in}}%
\pgfpathlineto{\pgfqpoint{2.164461in}{2.804349in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{2.775848in}}%
\pgfpathlineto{\pgfqpoint{2.160358in}{2.762716in}}%
\pgfpathlineto{\pgfqpoint{2.163167in}{2.746441in}}%
\pgfpathmoveto{\pgfqpoint{2.178014in}{2.998110in}}%
\pgfpathlineto{\pgfqpoint{2.177376in}{2.988581in}}%
\pgfpathlineto{\pgfqpoint{2.174930in}{2.958963in}}%
\pgfpathlineto{\pgfqpoint{2.175004in}{2.959240in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{2.986962in}}%
\pgfpathlineto{\pgfqpoint{2.184074in}{2.991340in}}%
\pgfpathmoveto{\pgfqpoint{2.033942in}{2.622163in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{2.625009in}}%
\pgfpathlineto{\pgfqpoint{2.031248in}{2.621472in}}%
\pgfpathlineto{\pgfqpoint{2.031135in}{2.617900in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{2.620486in}}%
\pgfpathmoveto{\pgfqpoint{2.187929in}{2.678756in}}%
\pgfpathlineto{\pgfqpoint{2.187040in}{2.686362in}}%
\pgfpathlineto{\pgfqpoint{2.170117in}{2.692124in}}%
\pgfpathlineto{\pgfqpoint{2.174455in}{2.673264in}}%
\pgfpathlineto{\pgfqpoint{2.175545in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{2.172022in}{2.630558in}}%
\pgfpathlineto{\pgfqpoint{2.186496in}{2.636063in}}%
\pgfpathlineto{\pgfqpoint{2.187720in}{2.642375in}}%
\pgfpathlineto{\pgfqpoint{2.187722in}{2.645919in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{2.674657in}}%
\pgfpathmoveto{\pgfqpoint{2.173623in}{3.075280in}}%
\pgfpathlineto{\pgfqpoint{2.174752in}{3.071950in}}%
\pgfpathlineto{\pgfqpoint{2.178952in}{3.072569in}}%
\pgfpathlineto{\pgfqpoint{2.178634in}{3.076268in}}%
\pgfpathlineto{\pgfqpoint{2.179267in}{3.079810in}}%
\pgfpathlineto{\pgfqpoint{2.175304in}{3.080063in}}%
\pgfpathlineto{\pgfqpoint{2.173756in}{3.077332in}}%
\pgfpathmoveto{\pgfqpoint{2.192426in}{3.235848in}}%
\pgfpathlineto{\pgfqpoint{2.196934in}{3.234125in}}%
\pgfpathlineto{\pgfqpoint{2.197872in}{3.238901in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{3.240642in}}%
\pgfpathlineto{\pgfqpoint{2.194054in}{3.254840in}}%
\pgfpathlineto{\pgfqpoint{2.192512in}{3.240290in}}%
\pgfpathmoveto{\pgfqpoint{2.172854in}{3.137385in}}%
\pgfpathlineto{\pgfqpoint{2.176838in}{3.128614in}}%
\pgfpathlineto{\pgfqpoint{2.189583in}{3.129905in}}%
\pgfpathlineto{\pgfqpoint{2.190001in}{3.143368in}}%
\pgfpathlineto{\pgfqpoint{2.196982in}{3.174695in}}%
\pgfpathlineto{\pgfqpoint{2.196743in}{3.180689in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{3.190741in}}%
\pgfpathlineto{\pgfqpoint{2.184665in}{3.187304in}}%
\pgfpathlineto{\pgfqpoint{2.185095in}{3.175833in}}%
\pgfpathlineto{\pgfqpoint{2.175036in}{3.146068in}}%
\pgfpathmoveto{\pgfqpoint{2.094356in}{2.327000in}}%
\pgfpathlineto{\pgfqpoint{2.096995in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{2.099797in}{2.336863in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{2.361863in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{2.388571in}}%
\pgfpathlineto{\pgfqpoint{2.119136in}{2.390224in}}%
\pgfpathlineto{\pgfqpoint{2.130729in}{2.413508in}}%
\pgfpathlineto{\pgfqpoint{2.135816in}{2.435550in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{2.454103in}}%
\pgfpathlineto{\pgfqpoint{2.150463in}{2.483682in}}%
\pgfpathlineto{\pgfqpoint{2.151711in}{2.492825in}}%
\pgfpathlineto{\pgfqpoint{2.154631in}{2.516120in}}%
\pgfpathlineto{\pgfqpoint{2.166302in}{2.495490in}}%
\pgfpathlineto{\pgfqpoint{2.166185in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{2.164832in}{2.480125in}}%
\pgfpathlineto{\pgfqpoint{2.165115in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{2.166161in}{2.437432in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{2.425290in}}%
\pgfpathlineto{\pgfqpoint{2.155318in}{2.406017in}}%
\pgfpathlineto{\pgfqpoint{2.160724in}{2.379096in}}%
\pgfpathlineto{\pgfqpoint{2.161029in}{2.374858in}}%
\pgfpathlineto{\pgfqpoint{2.160798in}{2.371787in}}%
\pgfpathlineto{\pgfqpoint{2.156657in}{2.342893in}}%
\pgfpathlineto{\pgfqpoint{2.155394in}{2.338769in}}%
\pgfpathlineto{\pgfqpoint{2.150081in}{2.318668in}}%
\pgfpathlineto{\pgfqpoint{2.150090in}{2.287560in}}%
\pgfpathlineto{\pgfqpoint{2.151271in}{2.281928in}}%
\pgfpathlineto{\pgfqpoint{2.149880in}{2.277805in}}%
\pgfpathlineto{\pgfqpoint{2.148404in}{2.271786in}}%
\pgfpathlineto{\pgfqpoint{2.142913in}{2.251318in}}%
\pgfpathlineto{\pgfqpoint{2.140112in}{2.238684in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{2.227050in}}%
\pgfpathlineto{\pgfqpoint{2.136773in}{2.215197in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{2.193784in}}%
\pgfpathlineto{\pgfqpoint{2.120882in}{2.155598in}}%
\pgfpathlineto{\pgfqpoint{2.114261in}{2.131186in}}%
\pgfpathlineto{\pgfqpoint{2.106785in}{2.113367in}}%
\pgfpathlineto{\pgfqpoint{2.095947in}{2.099696in}}%
\pgfpathlineto{\pgfqpoint{2.083820in}{2.079354in}}%
\pgfpathlineto{\pgfqpoint{2.057177in}{2.070654in}}%
\pgfpathlineto{\pgfqpoint{2.036320in}{2.084586in}}%
\pgfpathlineto{\pgfqpoint{2.020366in}{2.098854in}}%
\pgfpathlineto{\pgfqpoint{2.013542in}{2.107358in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{2.112489in}}%
\pgfpathlineto{\pgfqpoint{1.996573in}{2.134710in}}%
\pgfpathlineto{\pgfqpoint{1.994255in}{2.161955in}}%
\pgfpathlineto{\pgfqpoint{1.993177in}{2.166497in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{2.231805in}}%
\pgfpathlineto{\pgfqpoint{1.987439in}{2.233204in}}%
\pgfpathlineto{\pgfqpoint{1.987576in}{2.234653in}}%
\pgfpathlineto{\pgfqpoint{1.980806in}{2.265535in}}%
\pgfpathlineto{\pgfqpoint{1.990115in}{2.291126in}}%
\pgfpathlineto{\pgfqpoint{1.989999in}{2.300173in}}%
\pgfpathlineto{\pgfqpoint{1.995284in}{2.318952in}}%
\pgfpathlineto{\pgfqpoint{1.993044in}{2.332831in}}%
\pgfpathlineto{\pgfqpoint{1.997760in}{2.345150in}}%
\pgfpathlineto{\pgfqpoint{1.995737in}{2.362186in}}%
\pgfpathlineto{\pgfqpoint{2.000081in}{2.395312in}}%
\pgfpathlineto{\pgfqpoint{2.003627in}{2.400126in}}%
\pgfpathlineto{\pgfqpoint{2.011716in}{2.441834in}}%
\pgfpathlineto{\pgfqpoint{2.012552in}{2.442299in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{2.443070in}}%
\pgfpathlineto{\pgfqpoint{2.014135in}{2.480832in}}%
\pgfpathlineto{\pgfqpoint{2.018868in}{2.514850in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{2.019578in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{2.026386in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{2.029404in}{2.578331in}}%
\pgfpathlineto{\pgfqpoint{2.044973in}{2.573645in}}%
\pgfpathlineto{\pgfqpoint{2.049702in}{2.564403in}}%
\pgfpathlineto{\pgfqpoint{2.046772in}{2.554819in}}%
\pgfpathlineto{\pgfqpoint{2.031629in}{2.523911in}}%
\pgfpathlineto{\pgfqpoint{2.032331in}{2.517270in}}%
\pgfpathlineto{\pgfqpoint{2.048686in}{2.491572in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{2.472324in}}%
\pgfpathlineto{\pgfqpoint{2.058577in}{2.454007in}}%
\pgfpathlineto{\pgfqpoint{2.056619in}{2.439046in}}%
\pgfpathlineto{\pgfqpoint{2.061059in}{2.424316in}}%
\pgfpathlineto{\pgfqpoint{2.066507in}{2.405050in}}%
\pgfpathlineto{\pgfqpoint{2.056988in}{2.381311in}}%
\pgfpathlineto{\pgfqpoint{2.056718in}{2.379102in}}%
\pgfpathlineto{\pgfqpoint{2.057421in}{2.347287in}}%
\pgfpathlineto{\pgfqpoint{2.057988in}{2.344326in}}%
\pgfpathlineto{\pgfqpoint{2.088248in}{2.328596in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{2.324815in}}%
\pgfpathmoveto{\pgfqpoint{1.792213in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{1.790770in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{1.784717in}{1.505155in}}%
\pgfpathlineto{\pgfqpoint{1.779676in}{1.544199in}}%
\pgfpathlineto{\pgfqpoint{1.779926in}{1.570691in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{1.781724in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{1.782833in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{1.792353in}{1.638600in}}%
\pgfpathlineto{\pgfqpoint{1.796560in}{1.653220in}}%
\pgfpathlineto{\pgfqpoint{1.800327in}{1.657618in}}%
\pgfpathlineto{\pgfqpoint{1.818080in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{1.687704in}}%
\pgfpathlineto{\pgfqpoint{1.855576in}{1.687223in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{1.685169in}}%
\pgfpathlineto{\pgfqpoint{1.896385in}{1.674003in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{1.933926in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{1.640083in}}%
\pgfpathlineto{\pgfqpoint{1.963157in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{1.976835in}{1.580934in}}%
\pgfpathlineto{\pgfqpoint{1.978815in}{1.574831in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{1.992822in}{1.522108in}}%
\pgfpathlineto{\pgfqpoint{1.998415in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{1.996958in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{1.996901in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{1.991339in}{1.417861in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{1.979556in}{1.371458in}}%
\pgfpathlineto{\pgfqpoint{1.975218in}{1.353892in}}%
\pgfpathlineto{\pgfqpoint{1.966830in}{1.335811in}}%
\pgfpathlineto{\pgfqpoint{1.958973in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{1.939804in}{1.291380in}}%
\pgfpathlineto{\pgfqpoint{1.935518in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.931110in}{1.279848in}}%
\pgfpathlineto{\pgfqpoint{1.902026in}{1.263329in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{1.867586in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{1.841834in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{1.828867in}{1.326556in}}%
\pgfpathlineto{\pgfqpoint{1.825460in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{1.819438in}{1.354621in}}%
\pgfpathlineto{\pgfqpoint{1.814027in}{1.369809in}}%
\pgfpathlineto{\pgfqpoint{1.805989in}{1.393336in}}%
\pgfpathlineto{\pgfqpoint{1.797670in}{1.433061in}}%
\pgfpathmoveto{\pgfqpoint{2.164321in}{2.748798in}}%
\pgfpathlineto{\pgfqpoint{2.161837in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.162539in}{2.774798in}}%
\pgfpathlineto{\pgfqpoint{2.166061in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{2.166618in}{2.814202in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{2.848800in}}%
\pgfpathlineto{\pgfqpoint{2.171169in}{2.854942in}}%
\pgfpathlineto{\pgfqpoint{2.172225in}{2.873645in}}%
\pgfpathlineto{\pgfqpoint{2.181502in}{2.858493in}}%
\pgfpathlineto{\pgfqpoint{2.182400in}{2.853391in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{2.813454in}}%
\pgfpathlineto{\pgfqpoint{2.181592in}{2.804412in}}%
\pgfpathlineto{\pgfqpoint{2.183509in}{2.773597in}}%
\pgfpathlineto{\pgfqpoint{2.183208in}{2.763205in}}%
\pgfpathlineto{\pgfqpoint{2.183160in}{2.739884in}}%
\pgfpathmoveto{\pgfqpoint{2.182475in}{2.989912in}}%
\pgfpathlineto{\pgfqpoint{2.182646in}{2.987777in}}%
\pgfpathlineto{\pgfqpoint{2.178019in}{2.974162in}}%
\pgfpathlineto{\pgfqpoint{2.179521in}{2.993213in}}%
\pgfpathmoveto{\pgfqpoint{2.186744in}{2.675376in}}%
\pgfpathlineto{\pgfqpoint{2.186309in}{2.642817in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{2.638675in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{2.635063in}}%
\pgfpathlineto{\pgfqpoint{2.178321in}{2.645519in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{2.674398in}}%
\pgfpathlineto{\pgfqpoint{2.174100in}{2.687633in}}%
\pgfpathlineto{\pgfqpoint{2.185976in}{2.683590in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{2.678252in}}%
\pgfpathmoveto{\pgfqpoint{2.175758in}{3.076521in}}%
\pgfpathlineto{\pgfqpoint{2.175999in}{3.076946in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{3.076907in}}%
\pgfpathlineto{\pgfqpoint{2.176568in}{3.075779in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{3.075682in}}%
\pgfpathlineto{\pgfqpoint{2.175737in}{3.076201in}}%
\pgfpathmoveto{\pgfqpoint{2.195258in}{3.239561in}}%
\pgfpathlineto{\pgfqpoint{2.195509in}{3.241932in}}%
\pgfpathlineto{\pgfqpoint{2.196132in}{3.239334in}}%
\pgfpathlineto{\pgfqpoint{2.195979in}{3.238556in}}%
\pgfpathlineto{\pgfqpoint{2.195244in}{3.238837in}}%
\pgfpathmoveto{\pgfqpoint{2.176255in}{3.144898in}}%
\pgfpathlineto{\pgfqpoint{2.186931in}{3.176490in}}%
\pgfpathlineto{\pgfqpoint{2.186617in}{3.184873in}}%
\pgfpathlineto{\pgfqpoint{2.194938in}{3.187384in}}%
\pgfpathlineto{\pgfqpoint{2.195618in}{3.175658in}}%
\pgfpathlineto{\pgfqpoint{2.188280in}{3.142728in}}%
\pgfpathlineto{\pgfqpoint{2.187944in}{3.131911in}}%
\pgfpathlineto{\pgfqpoint{2.177702in}{3.130873in}}%
\pgfpathlineto{\pgfqpoint{2.174501in}{3.137921in}}%
\pgfpathlineto{\pgfqpoint{2.174501in}{3.137921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877349in}{0.810486in}}%
\pgfpathlineto{\pgfqpoint{1.876345in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{1.881622in}{0.823789in}}%
\pgfpathlineto{\pgfqpoint{1.905049in}{0.849842in}}%
\pgfpathlineto{\pgfqpoint{1.905150in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{1.907839in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{1.910764in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{1.911752in}{0.855463in}}%
\pgfpathlineto{\pgfqpoint{1.907614in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{1.903809in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{1.903665in}{0.849457in}}%
\pgfpathlineto{\pgfqpoint{1.881319in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{1.875257in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{1.876410in}{0.809323in}}%
\pgfpathmoveto{\pgfqpoint{2.090309in}{2.324815in}}%
\pgfpathlineto{\pgfqpoint{2.088248in}{2.328596in}}%
\pgfpathlineto{\pgfqpoint{2.057988in}{2.344326in}}%
\pgfpathlineto{\pgfqpoint{2.057408in}{2.347941in}}%
\pgfpathlineto{\pgfqpoint{2.056718in}{2.379102in}}%
\pgfpathlineto{\pgfqpoint{2.056988in}{2.381311in}}%
\pgfpathlineto{\pgfqpoint{2.066507in}{2.405050in}}%
\pgfpathlineto{\pgfqpoint{2.061059in}{2.424316in}}%
\pgfpathlineto{\pgfqpoint{2.056619in}{2.439046in}}%
\pgfpathlineto{\pgfqpoint{2.058577in}{2.454007in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{2.472324in}}%
\pgfpathlineto{\pgfqpoint{2.048686in}{2.491572in}}%
\pgfpathlineto{\pgfqpoint{2.032331in}{2.517270in}}%
\pgfpathlineto{\pgfqpoint{2.031629in}{2.523911in}}%
\pgfpathlineto{\pgfqpoint{2.046772in}{2.554819in}}%
\pgfpathlineto{\pgfqpoint{2.049702in}{2.564403in}}%
\pgfpathlineto{\pgfqpoint{2.044973in}{2.573645in}}%
\pgfpathlineto{\pgfqpoint{2.029404in}{2.578331in}}%
\pgfpathlineto{\pgfqpoint{2.026386in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{2.018868in}{2.514850in}}%
\pgfpathlineto{\pgfqpoint{2.014135in}{2.480832in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{2.443070in}}%
\pgfpathlineto{\pgfqpoint{2.012552in}{2.442299in}}%
\pgfpathlineto{\pgfqpoint{2.011716in}{2.441834in}}%
\pgfpathlineto{\pgfqpoint{2.003627in}{2.400126in}}%
\pgfpathlineto{\pgfqpoint{2.000081in}{2.395312in}}%
\pgfpathlineto{\pgfqpoint{1.995737in}{2.362186in}}%
\pgfpathlineto{\pgfqpoint{1.997760in}{2.345150in}}%
\pgfpathlineto{\pgfqpoint{1.993044in}{2.332831in}}%
\pgfpathlineto{\pgfqpoint{1.995284in}{2.318952in}}%
\pgfpathlineto{\pgfqpoint{1.989999in}{2.300173in}}%
\pgfpathlineto{\pgfqpoint{1.990115in}{2.291126in}}%
\pgfpathlineto{\pgfqpoint{1.980806in}{2.265535in}}%
\pgfpathlineto{\pgfqpoint{1.987576in}{2.234653in}}%
\pgfpathlineto{\pgfqpoint{1.987439in}{2.233204in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{2.231805in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{1.993692in}{2.164802in}}%
\pgfpathlineto{\pgfqpoint{1.994255in}{2.161955in}}%
\pgfpathlineto{\pgfqpoint{1.996573in}{2.134710in}}%
\pgfpathlineto{\pgfqpoint{2.012381in}{2.112489in}}%
\pgfpathlineto{\pgfqpoint{2.013542in}{2.107358in}}%
\pgfpathlineto{\pgfqpoint{2.020366in}{2.098854in}}%
\pgfpathlineto{\pgfqpoint{2.036320in}{2.084586in}}%
\pgfpathlineto{\pgfqpoint{2.057177in}{2.070654in}}%
\pgfpathlineto{\pgfqpoint{2.083820in}{2.079354in}}%
\pgfpathlineto{\pgfqpoint{2.095947in}{2.099696in}}%
\pgfpathlineto{\pgfqpoint{2.106785in}{2.113367in}}%
\pgfpathlineto{\pgfqpoint{2.114261in}{2.131186in}}%
\pgfpathlineto{\pgfqpoint{2.120882in}{2.155598in}}%
\pgfpathlineto{\pgfqpoint{2.123151in}{2.162383in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{2.193784in}}%
\pgfpathlineto{\pgfqpoint{2.136773in}{2.215197in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{2.227050in}}%
\pgfpathlineto{\pgfqpoint{2.140112in}{2.238684in}}%
\pgfpathlineto{\pgfqpoint{2.142913in}{2.251318in}}%
\pgfpathlineto{\pgfqpoint{2.151271in}{2.281928in}}%
\pgfpathlineto{\pgfqpoint{2.150090in}{2.287560in}}%
\pgfpathlineto{\pgfqpoint{2.150081in}{2.318668in}}%
\pgfpathlineto{\pgfqpoint{2.156657in}{2.342893in}}%
\pgfpathlineto{\pgfqpoint{2.160798in}{2.371787in}}%
\pgfpathlineto{\pgfqpoint{2.161029in}{2.374858in}}%
\pgfpathlineto{\pgfqpoint{2.160724in}{2.379096in}}%
\pgfpathlineto{\pgfqpoint{2.155318in}{2.406017in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{2.425290in}}%
\pgfpathlineto{\pgfqpoint{2.166161in}{2.437432in}}%
\pgfpathlineto{\pgfqpoint{2.165115in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{2.164832in}{2.480125in}}%
\pgfpathlineto{\pgfqpoint{2.166185in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{2.166302in}{2.495490in}}%
\pgfpathlineto{\pgfqpoint{2.154631in}{2.516120in}}%
\pgfpathlineto{\pgfqpoint{2.150463in}{2.483682in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{2.454103in}}%
\pgfpathlineto{\pgfqpoint{2.135816in}{2.435550in}}%
\pgfpathlineto{\pgfqpoint{2.130729in}{2.413508in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{2.388571in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{2.361863in}}%
\pgfpathlineto{\pgfqpoint{2.099797in}{2.336863in}}%
\pgfpathlineto{\pgfqpoint{2.096995in}{2.330015in}}%
\pgfpathlineto{\pgfqpoint{2.094356in}{2.327000in}}%
\pgfpathmoveto{\pgfqpoint{1.797670in}{1.433061in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{1.429529in}}%
\pgfpathlineto{\pgfqpoint{1.805989in}{1.393336in}}%
\pgfpathlineto{\pgfqpoint{1.815982in}{1.364034in}}%
\pgfpathlineto{\pgfqpoint{1.819438in}{1.354621in}}%
\pgfpathlineto{\pgfqpoint{1.825460in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{1.828867in}{1.326556in}}%
\pgfpathlineto{\pgfqpoint{1.841834in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{1.867586in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{1.902026in}{1.263329in}}%
\pgfpathlineto{\pgfqpoint{1.931110in}{1.279848in}}%
\pgfpathlineto{\pgfqpoint{1.935518in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.939804in}{1.291380in}}%
\pgfpathlineto{\pgfqpoint{1.958973in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{1.966830in}{1.335811in}}%
\pgfpathlineto{\pgfqpoint{1.975218in}{1.353892in}}%
\pgfpathlineto{\pgfqpoint{1.979556in}{1.371458in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.386902in}}%
\pgfpathlineto{\pgfqpoint{1.992029in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{1.996901in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{1.996958in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{1.998415in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{1.992507in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{1.978815in}{1.574831in}}%
\pgfpathlineto{\pgfqpoint{1.976835in}{1.580934in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{1.963157in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{1.958934in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{1.640083in}}%
\pgfpathlineto{\pgfqpoint{1.933926in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{1.900329in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.896385in}{1.674003in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{1.685169in}}%
\pgfpathlineto{\pgfqpoint{1.855576in}{1.687223in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{1.687704in}}%
\pgfpathlineto{\pgfqpoint{1.818080in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{1.796560in}{1.653220in}}%
\pgfpathlineto{\pgfqpoint{1.795768in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.792353in}{1.638600in}}%
\pgfpathlineto{\pgfqpoint{1.782833in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{1.781724in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{1.780026in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.779676in}{1.544199in}}%
\pgfpathlineto{\pgfqpoint{1.785031in}{1.503054in}}%
\pgfpathlineto{\pgfqpoint{1.790770in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{1.792213in}{1.458376in}}%
\pgfpathmoveto{\pgfqpoint{2.183160in}{2.739884in}}%
\pgfpathlineto{\pgfqpoint{2.183208in}{2.763205in}}%
\pgfpathlineto{\pgfqpoint{2.183509in}{2.773597in}}%
\pgfpathlineto{\pgfqpoint{2.181592in}{2.804412in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{2.813454in}}%
\pgfpathlineto{\pgfqpoint{2.182400in}{2.853391in}}%
\pgfpathlineto{\pgfqpoint{2.181502in}{2.858493in}}%
\pgfpathlineto{\pgfqpoint{2.172225in}{2.873645in}}%
\pgfpathlineto{\pgfqpoint{2.171169in}{2.854942in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{2.848800in}}%
\pgfpathlineto{\pgfqpoint{2.166618in}{2.814202in}}%
\pgfpathlineto{\pgfqpoint{2.166061in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{2.162539in}{2.774798in}}%
\pgfpathlineto{\pgfqpoint{2.161837in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.164321in}{2.748798in}}%
\pgfpathmoveto{\pgfqpoint{2.179521in}{2.993213in}}%
\pgfpathlineto{\pgfqpoint{2.179209in}{2.988567in}}%
\pgfpathlineto{\pgfqpoint{2.178019in}{2.974162in}}%
\pgfpathlineto{\pgfqpoint{2.182646in}{2.987777in}}%
\pgfpathlineto{\pgfqpoint{2.182475in}{2.989912in}}%
\pgfpathmoveto{\pgfqpoint{2.186600in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{2.185976in}{2.683590in}}%
\pgfpathlineto{\pgfqpoint{2.174100in}{2.687633in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{2.674398in}}%
\pgfpathlineto{\pgfqpoint{2.178321in}{2.645519in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{2.635063in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{2.638675in}}%
\pgfpathlineto{\pgfqpoint{2.186309in}{2.642817in}}%
\pgfpathlineto{\pgfqpoint{2.186310in}{2.645142in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{2.675376in}}%
\pgfpathmoveto{\pgfqpoint{2.175737in}{3.076201in}}%
\pgfpathlineto{\pgfqpoint{2.175913in}{3.075682in}}%
\pgfpathlineto{\pgfqpoint{2.176568in}{3.075779in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{3.076907in}}%
\pgfpathlineto{\pgfqpoint{2.175999in}{3.076946in}}%
\pgfpathlineto{\pgfqpoint{2.175758in}{3.076521in}}%
\pgfpathmoveto{\pgfqpoint{2.195244in}{3.238837in}}%
\pgfpathlineto{\pgfqpoint{2.195979in}{3.238556in}}%
\pgfpathlineto{\pgfqpoint{2.196005in}{3.239618in}}%
\pgfpathlineto{\pgfqpoint{2.195509in}{3.241932in}}%
\pgfpathlineto{\pgfqpoint{2.195258in}{3.239561in}}%
\pgfpathmoveto{\pgfqpoint{2.174501in}{3.137921in}}%
\pgfpathlineto{\pgfqpoint{2.177702in}{3.130873in}}%
\pgfpathlineto{\pgfqpoint{2.187944in}{3.131911in}}%
\pgfpathlineto{\pgfqpoint{2.188280in}{3.142728in}}%
\pgfpathlineto{\pgfqpoint{2.195618in}{3.175658in}}%
\pgfpathlineto{\pgfqpoint{2.195443in}{3.180038in}}%
\pgfpathlineto{\pgfqpoint{2.194938in}{3.187384in}}%
\pgfpathlineto{\pgfqpoint{2.186617in}{3.184873in}}%
\pgfpathlineto{\pgfqpoint{2.186931in}{3.176490in}}%
\pgfpathlineto{\pgfqpoint{2.176255in}{3.144898in}}%
\pgfpathmoveto{\pgfqpoint{2.095692in}{2.324030in}}%
\pgfpathlineto{\pgfqpoint{2.100212in}{2.329195in}}%
\pgfpathlineto{\pgfqpoint{2.105012in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{2.114093in}{2.360559in}}%
\pgfpathlineto{\pgfqpoint{2.120230in}{2.383928in}}%
\pgfpathlineto{\pgfqpoint{2.139956in}{2.381433in}}%
\pgfpathlineto{\pgfqpoint{2.122601in}{2.391499in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{2.412308in}}%
\pgfpathlineto{\pgfqpoint{2.138511in}{2.436352in}}%
\pgfpathlineto{\pgfqpoint{2.142898in}{2.452200in}}%
\pgfpathlineto{\pgfqpoint{2.153300in}{2.484547in}}%
\pgfpathlineto{\pgfqpoint{2.156181in}{2.506969in}}%
\pgfpathlineto{\pgfqpoint{2.164248in}{2.492709in}}%
\pgfpathlineto{\pgfqpoint{2.164167in}{2.485918in}}%
\pgfpathlineto{\pgfqpoint{2.163232in}{2.482089in}}%
\pgfpathlineto{\pgfqpoint{2.163539in}{2.446030in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.437960in}}%
\pgfpathlineto{\pgfqpoint{2.162132in}{2.427588in}}%
\pgfpathlineto{\pgfqpoint{2.153079in}{2.406180in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{2.376275in}}%
\pgfpathlineto{\pgfqpoint{2.159112in}{2.373523in}}%
\pgfpathlineto{\pgfqpoint{2.154725in}{2.342908in}}%
\pgfpathlineto{\pgfqpoint{2.154265in}{2.341406in}}%
\pgfpathlineto{\pgfqpoint{2.148319in}{2.318913in}}%
\pgfpathlineto{\pgfqpoint{2.148329in}{2.284103in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{2.279546in}}%
\pgfpathlineto{\pgfqpoint{2.147542in}{2.276734in}}%
\pgfpathlineto{\pgfqpoint{2.140708in}{2.251259in}}%
\pgfpathlineto{\pgfqpoint{2.138584in}{2.241682in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{2.227459in}}%
\pgfpathlineto{\pgfqpoint{2.134502in}{2.212968in}}%
\pgfpathlineto{\pgfqpoint{2.131066in}{2.194319in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{2.162879in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{2.152952in}}%
\pgfpathlineto{\pgfqpoint{2.112257in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{2.105694in}{2.115879in}}%
\pgfpathlineto{\pgfqpoint{2.092916in}{2.099762in}}%
\pgfpathlineto{\pgfqpoint{2.081880in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{2.073331in}}%
\pgfpathlineto{\pgfqpoint{2.038651in}{2.086011in}}%
\pgfpathlineto{\pgfqpoint{2.018900in}{2.103674in}}%
\pgfpathlineto{\pgfqpoint{2.014930in}{2.108621in}}%
\pgfpathlineto{\pgfqpoint{2.014255in}{2.111606in}}%
\pgfpathlineto{\pgfqpoint{1.997592in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{1.995447in}{2.160232in}}%
\pgfpathlineto{\pgfqpoint{1.994558in}{2.164728in}}%
\pgfpathlineto{\pgfqpoint{1.993746in}{2.167404in}}%
\pgfpathlineto{\pgfqpoint{1.983523in}{2.199024in}}%
\pgfpathlineto{\pgfqpoint{1.988832in}{2.233747in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{1.990745in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.300208in}}%
\pgfpathlineto{\pgfqpoint{1.996478in}{2.321038in}}%
\pgfpathlineto{\pgfqpoint{1.994602in}{2.332663in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{2.342981in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{2.362229in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{2.400405in}}%
\pgfpathlineto{\pgfqpoint{2.012553in}{2.440941in}}%
\pgfpathlineto{\pgfqpoint{2.015516in}{2.442589in}}%
\pgfpathlineto{\pgfqpoint{2.013594in}{2.445320in}}%
\pgfpathlineto{\pgfqpoint{2.015580in}{2.480614in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{2.020286in}{2.521822in}}%
\pgfpathlineto{\pgfqpoint{2.021132in}{2.526369in}}%
\pgfpathlineto{\pgfqpoint{2.028370in}{2.562126in}}%
\pgfpathlineto{\pgfqpoint{2.030927in}{2.576014in}}%
\pgfpathlineto{\pgfqpoint{2.044119in}{2.572044in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{2.564214in}}%
\pgfpathlineto{\pgfqpoint{2.045643in}{2.556093in}}%
\pgfpathlineto{\pgfqpoint{2.029571in}{2.523289in}}%
\pgfpathlineto{\pgfqpoint{2.030062in}{2.518638in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{2.490652in}}%
\pgfpathlineto{\pgfqpoint{2.053731in}{2.472663in}}%
\pgfpathlineto{\pgfqpoint{2.057564in}{2.453286in}}%
\pgfpathlineto{\pgfqpoint{2.055776in}{2.439617in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{2.423915in}}%
\pgfpathlineto{\pgfqpoint{2.065803in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{2.056552in}{2.382119in}}%
\pgfpathlineto{\pgfqpoint{2.056152in}{2.378841in}}%
\pgfpathlineto{\pgfqpoint{2.056856in}{2.346916in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{2.340916in}}%
\pgfpathlineto{\pgfqpoint{2.085228in}{2.326764in}}%
\pgfpathlineto{\pgfqpoint{2.088758in}{2.320287in}}%
\pgfpathmoveto{\pgfqpoint{1.794278in}{1.461070in}}%
\pgfpathlineto{\pgfqpoint{1.793627in}{1.463333in}}%
\pgfpathlineto{\pgfqpoint{1.791037in}{1.481230in}}%
\pgfpathlineto{\pgfqpoint{1.786810in}{1.505778in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{1.544324in}}%
\pgfpathlineto{\pgfqpoint{1.782737in}{1.571056in}}%
\pgfpathlineto{\pgfqpoint{1.784303in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{1.786148in}{1.610940in}}%
\pgfpathlineto{\pgfqpoint{1.799352in}{1.650077in}}%
\pgfpathlineto{\pgfqpoint{1.801159in}{1.651720in}}%
\pgfpathlineto{\pgfqpoint{1.821161in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{1.840762in}{1.683199in}}%
\pgfpathlineto{\pgfqpoint{1.859977in}{1.682527in}}%
\pgfpathlineto{\pgfqpoint{1.867910in}{1.681371in}}%
\pgfpathlineto{\pgfqpoint{1.882945in}{1.675086in}}%
\pgfpathlineto{\pgfqpoint{1.897702in}{1.670465in}}%
\pgfpathlineto{\pgfqpoint{1.901608in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{1.931362in}{1.646615in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{1.637158in}}%
\pgfpathlineto{\pgfqpoint{1.961301in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{1.971648in}{1.584833in}}%
\pgfpathlineto{\pgfqpoint{1.974445in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{1.975423in}{1.576471in}}%
\pgfpathlineto{\pgfqpoint{1.984622in}{1.552627in}}%
\pgfpathlineto{\pgfqpoint{1.989153in}{1.527847in}}%
\pgfpathlineto{\pgfqpoint{1.990576in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.519040in}}%
\pgfpathlineto{\pgfqpoint{1.995958in}{1.486621in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.462367in}}%
\pgfpathlineto{\pgfqpoint{1.994272in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{1.990326in}{1.428021in}}%
\pgfpathlineto{\pgfqpoint{1.989577in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.989155in}{1.419609in}}%
\pgfpathlineto{\pgfqpoint{1.983170in}{1.388039in}}%
\pgfpathlineto{\pgfqpoint{1.975543in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{1.972286in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.341359in}}%
\pgfpathlineto{\pgfqpoint{1.955864in}{1.322320in}}%
\pgfpathlineto{\pgfqpoint{1.934062in}{1.288591in}}%
\pgfpathlineto{\pgfqpoint{1.932909in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{1.928333in}{1.285935in}}%
\pgfpathlineto{\pgfqpoint{1.898299in}{1.268876in}}%
\pgfpathlineto{\pgfqpoint{1.885218in}{1.267587in}}%
\pgfpathlineto{\pgfqpoint{1.874361in}{1.276346in}}%
\pgfpathlineto{\pgfqpoint{1.853132in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{1.845747in}{1.304453in}}%
\pgfpathlineto{\pgfqpoint{1.830420in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{1.826006in}{1.344793in}}%
\pgfpathlineto{\pgfqpoint{1.818636in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{1.808283in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{1.800519in}{1.432116in}}%
\pgfpathmoveto{\pgfqpoint{2.165475in}{2.751154in}}%
\pgfpathlineto{\pgfqpoint{2.163316in}{2.763659in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{2.773748in}}%
\pgfpathlineto{\pgfqpoint{2.167661in}{2.805915in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{2.813190in}}%
\pgfpathlineto{\pgfqpoint{2.172974in}{2.849814in}}%
\pgfpathlineto{\pgfqpoint{2.172941in}{2.854144in}}%
\pgfpathlineto{\pgfqpoint{2.173687in}{2.867333in}}%
\pgfpathlineto{\pgfqpoint{2.180228in}{2.856648in}}%
\pgfpathlineto{\pgfqpoint{2.180861in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.180426in}{2.812590in}}%
\pgfpathlineto{\pgfqpoint{2.180119in}{2.805338in}}%
\pgfpathlineto{\pgfqpoint{2.182149in}{2.772704in}}%
\pgfpathlineto{\pgfqpoint{2.181887in}{2.763674in}}%
\pgfpathlineto{\pgfqpoint{2.181845in}{2.743409in}}%
\pgfpathmoveto{\pgfqpoint{2.185354in}{2.676094in}}%
\pgfpathlineto{\pgfqpoint{2.184898in}{2.643258in}}%
\pgfpathlineto{\pgfqpoint{2.184516in}{2.641287in}}%
\pgfpathlineto{\pgfqpoint{2.179995in}{2.639567in}}%
\pgfpathlineto{\pgfqpoint{2.181096in}{2.644545in}}%
\pgfpathlineto{\pgfqpoint{2.179834in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{2.178083in}{2.683143in}}%
\pgfpathlineto{\pgfqpoint{2.184913in}{2.680818in}}%
\pgfpathlineto{\pgfqpoint{2.185271in}{2.677749in}}%
\pgfpathmoveto{\pgfqpoint{2.177474in}{3.143728in}}%
\pgfpathlineto{\pgfqpoint{2.188767in}{3.177146in}}%
\pgfpathlineto{\pgfqpoint{2.188569in}{3.182441in}}%
\pgfpathlineto{\pgfqpoint{2.193824in}{3.184028in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{3.176621in}}%
\pgfpathlineto{\pgfqpoint{2.186558in}{3.142089in}}%
\pgfpathlineto{\pgfqpoint{2.186305in}{3.133916in}}%
\pgfpathlineto{\pgfqpoint{2.178567in}{3.133132in}}%
\pgfpathlineto{\pgfqpoint{2.176149in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{2.176149in}{3.138457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878288in}{0.811649in}}%
\pgfpathlineto{\pgfqpoint{1.877433in}{0.818472in}}%
\pgfpathlineto{\pgfqpoint{1.881924in}{0.822971in}}%
\pgfpathlineto{\pgfqpoint{1.906432in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{0.851978in}}%
\pgfpathlineto{\pgfqpoint{1.908064in}{0.852859in}}%
\pgfpathlineto{\pgfqpoint{1.909775in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{1.910764in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{1.907839in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{1.905150in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{1.905049in}{0.849842in}}%
\pgfpathlineto{\pgfqpoint{1.881622in}{0.823789in}}%
\pgfpathlineto{\pgfqpoint{1.876345in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{1.877349in}{0.810486in}}%
\pgfpathmoveto{\pgfqpoint{2.088758in}{2.320287in}}%
\pgfpathlineto{\pgfqpoint{2.085228in}{2.326764in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{2.340916in}}%
\pgfpathlineto{\pgfqpoint{2.056856in}{2.346916in}}%
\pgfpathlineto{\pgfqpoint{2.056152in}{2.378841in}}%
\pgfpathlineto{\pgfqpoint{2.056552in}{2.382119in}}%
\pgfpathlineto{\pgfqpoint{2.065803in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{2.423915in}}%
\pgfpathlineto{\pgfqpoint{2.055776in}{2.439617in}}%
\pgfpathlineto{\pgfqpoint{2.057564in}{2.453286in}}%
\pgfpathlineto{\pgfqpoint{2.053731in}{2.472663in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{2.490652in}}%
\pgfpathlineto{\pgfqpoint{2.030062in}{2.518638in}}%
\pgfpathlineto{\pgfqpoint{2.029571in}{2.523289in}}%
\pgfpathlineto{\pgfqpoint{2.045643in}{2.556093in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{2.564214in}}%
\pgfpathlineto{\pgfqpoint{2.044119in}{2.572044in}}%
\pgfpathlineto{\pgfqpoint{2.030927in}{2.576014in}}%
\pgfpathlineto{\pgfqpoint{2.028370in}{2.562126in}}%
\pgfpathlineto{\pgfqpoint{2.020286in}{2.521822in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{2.015580in}{2.480614in}}%
\pgfpathlineto{\pgfqpoint{2.013594in}{2.445320in}}%
\pgfpathlineto{\pgfqpoint{2.015516in}{2.442589in}}%
\pgfpathlineto{\pgfqpoint{2.012553in}{2.440941in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{2.400405in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{2.362229in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{2.342981in}}%
\pgfpathlineto{\pgfqpoint{1.994602in}{2.332663in}}%
\pgfpathlineto{\pgfqpoint{1.996478in}{2.321038in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.300208in}}%
\pgfpathlineto{\pgfqpoint{1.990745in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{1.988828in}{2.233200in}}%
\pgfpathlineto{\pgfqpoint{1.983523in}{2.199024in}}%
\pgfpathlineto{\pgfqpoint{1.994558in}{2.164728in}}%
\pgfpathlineto{\pgfqpoint{1.995447in}{2.160232in}}%
\pgfpathlineto{\pgfqpoint{1.997592in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{2.014255in}{2.111606in}}%
\pgfpathlineto{\pgfqpoint{2.014930in}{2.108621in}}%
\pgfpathlineto{\pgfqpoint{2.018900in}{2.103674in}}%
\pgfpathlineto{\pgfqpoint{2.038651in}{2.086011in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{2.073331in}}%
\pgfpathlineto{\pgfqpoint{2.081880in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{2.092916in}{2.099762in}}%
\pgfpathlineto{\pgfqpoint{2.105694in}{2.115879in}}%
\pgfpathlineto{\pgfqpoint{2.112257in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{2.152952in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{2.162879in}}%
\pgfpathlineto{\pgfqpoint{2.131066in}{2.194319in}}%
\pgfpathlineto{\pgfqpoint{2.134502in}{2.212968in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{2.227459in}}%
\pgfpathlineto{\pgfqpoint{2.138584in}{2.241682in}}%
\pgfpathlineto{\pgfqpoint{2.140708in}{2.251259in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{2.148329in}{2.284103in}}%
\pgfpathlineto{\pgfqpoint{2.148319in}{2.318913in}}%
\pgfpathlineto{\pgfqpoint{2.154725in}{2.342908in}}%
\pgfpathlineto{\pgfqpoint{2.159199in}{2.374679in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{2.376275in}}%
\pgfpathlineto{\pgfqpoint{2.153079in}{2.406180in}}%
\pgfpathlineto{\pgfqpoint{2.162132in}{2.427588in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.437960in}}%
\pgfpathlineto{\pgfqpoint{2.163539in}{2.446030in}}%
\pgfpathlineto{\pgfqpoint{2.163232in}{2.482089in}}%
\pgfpathlineto{\pgfqpoint{2.164167in}{2.485918in}}%
\pgfpathlineto{\pgfqpoint{2.164248in}{2.492709in}}%
\pgfpathlineto{\pgfqpoint{2.156181in}{2.506969in}}%
\pgfpathlineto{\pgfqpoint{2.153300in}{2.484547in}}%
\pgfpathlineto{\pgfqpoint{2.142898in}{2.452200in}}%
\pgfpathlineto{\pgfqpoint{2.138511in}{2.436352in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{2.412308in}}%
\pgfpathlineto{\pgfqpoint{2.122601in}{2.391499in}}%
\pgfpathlineto{\pgfqpoint{2.139956in}{2.381433in}}%
\pgfpathlineto{\pgfqpoint{2.120230in}{2.383928in}}%
\pgfpathlineto{\pgfqpoint{2.114093in}{2.360559in}}%
\pgfpathlineto{\pgfqpoint{2.105012in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{2.100212in}{2.329195in}}%
\pgfpathlineto{\pgfqpoint{2.095692in}{2.324030in}}%
\pgfpathmoveto{\pgfqpoint{1.800519in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{1.800548in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{1.808283in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{1.818636in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{1.826006in}{1.344793in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{1.830420in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{1.845747in}{1.304453in}}%
\pgfpathlineto{\pgfqpoint{1.853132in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{1.874361in}{1.276346in}}%
\pgfpathlineto{\pgfqpoint{1.885218in}{1.267587in}}%
\pgfpathlineto{\pgfqpoint{1.898299in}{1.268876in}}%
\pgfpathlineto{\pgfqpoint{1.928333in}{1.285935in}}%
\pgfpathlineto{\pgfqpoint{1.932909in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{1.934062in}{1.288591in}}%
\pgfpathlineto{\pgfqpoint{1.955864in}{1.322320in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.341359in}}%
\pgfpathlineto{\pgfqpoint{1.972286in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{1.975543in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{1.983170in}{1.388039in}}%
\pgfpathlineto{\pgfqpoint{1.989577in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.990326in}{1.428021in}}%
\pgfpathlineto{\pgfqpoint{1.994272in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.462367in}}%
\pgfpathlineto{\pgfqpoint{1.995958in}{1.486621in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.519040in}}%
\pgfpathlineto{\pgfqpoint{1.990576in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.989153in}{1.527847in}}%
\pgfpathlineto{\pgfqpoint{1.984622in}{1.552627in}}%
\pgfpathlineto{\pgfqpoint{1.974445in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{1.971648in}{1.584833in}}%
\pgfpathlineto{\pgfqpoint{1.961301in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{1.955848in}{1.614978in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{1.637158in}}%
\pgfpathlineto{\pgfqpoint{1.931362in}{1.646615in}}%
\pgfpathlineto{\pgfqpoint{1.901608in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{1.897702in}{1.670465in}}%
\pgfpathlineto{\pgfqpoint{1.882945in}{1.675086in}}%
\pgfpathlineto{\pgfqpoint{1.867910in}{1.681371in}}%
\pgfpathlineto{\pgfqpoint{1.859977in}{1.682527in}}%
\pgfpathlineto{\pgfqpoint{1.840762in}{1.683199in}}%
\pgfpathlineto{\pgfqpoint{1.821161in}{1.676596in}}%
\pgfpathlineto{\pgfqpoint{1.801159in}{1.651720in}}%
\pgfpathlineto{\pgfqpoint{1.799352in}{1.650077in}}%
\pgfpathlineto{\pgfqpoint{1.786148in}{1.610940in}}%
\pgfpathlineto{\pgfqpoint{1.784303in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{1.568069in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{1.544324in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{1.787039in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{1.791037in}{1.481230in}}%
\pgfpathlineto{\pgfqpoint{1.793627in}{1.463333in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.461070in}}%
\pgfpathmoveto{\pgfqpoint{2.181845in}{2.743409in}}%
\pgfpathlineto{\pgfqpoint{2.181887in}{2.763674in}}%
\pgfpathlineto{\pgfqpoint{2.182149in}{2.772704in}}%
\pgfpathlineto{\pgfqpoint{2.180119in}{2.805338in}}%
\pgfpathlineto{\pgfqpoint{2.180426in}{2.812590in}}%
\pgfpathlineto{\pgfqpoint{2.180861in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.180228in}{2.856648in}}%
\pgfpathlineto{\pgfqpoint{2.173687in}{2.867333in}}%
\pgfpathlineto{\pgfqpoint{2.172941in}{2.854144in}}%
\pgfpathlineto{\pgfqpoint{2.172974in}{2.849814in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{2.813190in}}%
\pgfpathlineto{\pgfqpoint{2.167661in}{2.805915in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{2.773748in}}%
\pgfpathlineto{\pgfqpoint{2.163316in}{2.763659in}}%
\pgfpathlineto{\pgfqpoint{2.165475in}{2.751154in}}%
\pgfpathmoveto{\pgfqpoint{2.185271in}{2.677749in}}%
\pgfpathlineto{\pgfqpoint{2.184913in}{2.680818in}}%
\pgfpathlineto{\pgfqpoint{2.178083in}{2.683143in}}%
\pgfpathlineto{\pgfqpoint{2.179834in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{2.181096in}{2.644545in}}%
\pgfpathlineto{\pgfqpoint{2.179995in}{2.639567in}}%
\pgfpathlineto{\pgfqpoint{2.184516in}{2.641287in}}%
\pgfpathlineto{\pgfqpoint{2.184898in}{2.643258in}}%
\pgfpathlineto{\pgfqpoint{2.184899in}{2.644365in}}%
\pgfpathlineto{\pgfqpoint{2.185354in}{2.676094in}}%
\pgfpathmoveto{\pgfqpoint{2.176149in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{2.178567in}{3.133132in}}%
\pgfpathlineto{\pgfqpoint{2.186305in}{3.133916in}}%
\pgfpathlineto{\pgfqpoint{2.186558in}{3.142089in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{3.176621in}}%
\pgfpathlineto{\pgfqpoint{2.193824in}{3.184028in}}%
\pgfpathlineto{\pgfqpoint{2.188569in}{3.182441in}}%
\pgfpathlineto{\pgfqpoint{2.188767in}{3.177146in}}%
\pgfpathlineto{\pgfqpoint{2.177474in}{3.143728in}}%
\pgfpathmoveto{\pgfqpoint{2.097028in}{2.321060in}}%
\pgfpathlineto{\pgfqpoint{2.103430in}{2.328375in}}%
\pgfpathlineto{\pgfqpoint{2.110228in}{2.344991in}}%
\pgfpathlineto{\pgfqpoint{2.116825in}{2.359255in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{2.376235in}}%
\pgfpathlineto{\pgfqpoint{2.153683in}{2.372136in}}%
\pgfpathlineto{\pgfqpoint{2.149529in}{2.344699in}}%
\pgfpathlineto{\pgfqpoint{2.152568in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{2.146557in}{2.319157in}}%
\pgfpathlineto{\pgfqpoint{2.146568in}{2.281637in}}%
\pgfpathlineto{\pgfqpoint{2.146159in}{2.281345in}}%
\pgfpathlineto{\pgfqpoint{2.146304in}{2.280879in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{2.279432in}}%
\pgfpathlineto{\pgfqpoint{2.138502in}{2.251200in}}%
\pgfpathlineto{\pgfqpoint{2.137056in}{2.244680in}}%
\pgfpathlineto{\pgfqpoint{2.133782in}{2.227868in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{2.129305in}{2.194854in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{2.163375in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{2.150306in}}%
\pgfpathlineto{\pgfqpoint{2.110253in}{2.131858in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{2.118392in}}%
\pgfpathlineto{\pgfqpoint{2.089886in}{2.099828in}}%
\pgfpathlineto{\pgfqpoint{2.079940in}{2.083144in}}%
\pgfpathlineto{\pgfqpoint{2.058088in}{2.076008in}}%
\pgfpathlineto{\pgfqpoint{2.040982in}{2.087435in}}%
\pgfpathlineto{\pgfqpoint{2.017435in}{2.108494in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{2.109885in}}%
\pgfpathlineto{\pgfqpoint{2.016129in}{2.110724in}}%
\pgfpathlineto{\pgfqpoint{1.998610in}{2.135349in}}%
\pgfpathlineto{\pgfqpoint{1.996639in}{2.158510in}}%
\pgfpathlineto{\pgfqpoint{1.995424in}{2.164654in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{2.168311in}}%
\pgfpathlineto{\pgfqpoint{1.984362in}{2.199095in}}%
\pgfpathlineto{\pgfqpoint{1.989527in}{2.232367in}}%
\pgfpathlineto{\pgfqpoint{1.989405in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{1.989547in}{2.235307in}}%
\pgfpathlineto{\pgfqpoint{1.982860in}{2.265810in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{2.289219in}}%
\pgfpathlineto{\pgfqpoint{1.991233in}{2.300242in}}%
\pgfpathlineto{\pgfqpoint{1.997672in}{2.323123in}}%
\pgfpathlineto{\pgfqpoint{1.996160in}{2.332495in}}%
\pgfpathlineto{\pgfqpoint{1.999344in}{2.340813in}}%
\pgfpathlineto{\pgfqpoint{1.996797in}{2.362272in}}%
\pgfpathlineto{\pgfqpoint{2.000985in}{2.394208in}}%
\pgfpathlineto{\pgfqpoint{2.005755in}{2.400684in}}%
\pgfpathlineto{\pgfqpoint{2.013389in}{2.440048in}}%
\pgfpathlineto{\pgfqpoint{2.018480in}{2.442879in}}%
\pgfpathlineto{\pgfqpoint{2.015178in}{2.447569in}}%
\pgfpathlineto{\pgfqpoint{2.017025in}{2.480397in}}%
\pgfpathlineto{\pgfqpoint{2.022401in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{2.022202in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{2.022685in}{2.524429in}}%
\pgfpathlineto{\pgfqpoint{2.030354in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{2.573698in}}%
\pgfpathlineto{\pgfqpoint{2.043264in}{2.570443in}}%
\pgfpathlineto{\pgfqpoint{2.046548in}{2.564024in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{2.557367in}}%
\pgfpathlineto{\pgfqpoint{2.027512in}{2.522667in}}%
\pgfpathlineto{\pgfqpoint{2.027794in}{2.520007in}}%
\pgfpathlineto{\pgfqpoint{2.047061in}{2.489733in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{2.473001in}}%
\pgfpathlineto{\pgfqpoint{2.056552in}{2.452564in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.440188in}}%
\pgfpathlineto{\pgfqpoint{2.059958in}{2.423514in}}%
\pgfpathlineto{\pgfqpoint{2.065100in}{2.405331in}}%
\pgfpathlineto{\pgfqpoint{2.056116in}{2.382927in}}%
\pgfpathlineto{\pgfqpoint{2.055585in}{2.378580in}}%
\pgfpathlineto{\pgfqpoint{2.056291in}{2.346545in}}%
\pgfpathlineto{\pgfqpoint{2.058020in}{2.337506in}}%
\pgfpathlineto{\pgfqpoint{2.082208in}{2.324932in}}%
\pgfpathlineto{\pgfqpoint{2.087208in}{2.315759in}}%
\pgfpathmoveto{\pgfqpoint{1.805085in}{1.423273in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{1.432993in}}%
\pgfpathlineto{\pgfqpoint{1.796302in}{1.463573in}}%
\pgfpathlineto{\pgfqpoint{1.789334in}{1.502746in}}%
\pgfpathlineto{\pgfqpoint{1.788892in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{1.515941in}}%
\pgfpathlineto{\pgfqpoint{1.784915in}{1.544450in}}%
\pgfpathlineto{\pgfqpoint{1.785466in}{1.571901in}}%
\pgfpathlineto{\pgfqpoint{1.786881in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.789463in}{1.611497in}}%
\pgfpathlineto{\pgfqpoint{1.801682in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{1.653900in}}%
\pgfpathlineto{\pgfqpoint{1.824242in}{1.673493in}}%
\pgfpathlineto{\pgfqpoint{1.839680in}{1.678695in}}%
\pgfpathlineto{\pgfqpoint{1.864379in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{1.866150in}{1.677572in}}%
\pgfpathlineto{\pgfqpoint{1.869505in}{1.676170in}}%
\pgfpathlineto{\pgfqpoint{1.895076in}{1.668162in}}%
\pgfpathlineto{\pgfqpoint{1.901843in}{1.665206in}}%
\pgfpathlineto{\pgfqpoint{1.928798in}{1.645145in}}%
\pgfpathlineto{\pgfqpoint{1.939357in}{1.634233in}}%
\pgfpathlineto{\pgfqpoint{1.959445in}{1.605369in}}%
\pgfpathlineto{\pgfqpoint{1.972115in}{1.577893in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{1.551832in}}%
\pgfpathlineto{\pgfqpoint{1.985798in}{1.531983in}}%
\pgfpathlineto{\pgfqpoint{1.988387in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{1.988942in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{1.486854in}}%
\pgfpathlineto{\pgfqpoint{1.991670in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{1.991643in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{1.989158in}{1.438204in}}%
\pgfpathlineto{\pgfqpoint{1.987376in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.986374in}{1.418209in}}%
\pgfpathlineto{\pgfqpoint{1.980869in}{1.389175in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{1.969355in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{1.965147in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{1.952756in}{1.323604in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{1.294405in}}%
\pgfpathlineto{\pgfqpoint{1.929364in}{1.291310in}}%
\pgfpathlineto{\pgfqpoint{1.911428in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{1.894571in}{1.274423in}}%
\pgfpathlineto{\pgfqpoint{1.887230in}{1.273699in}}%
\pgfpathlineto{\pgfqpoint{1.881136in}{1.278615in}}%
\pgfpathlineto{\pgfqpoint{1.854409in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{1.305363in}}%
\pgfpathlineto{\pgfqpoint{1.831958in}{1.336642in}}%
\pgfpathlineto{\pgfqpoint{1.821290in}{1.365691in}}%
\pgfpathlineto{\pgfqpoint{1.810578in}{1.397223in}}%
\pgfpathlineto{\pgfqpoint{1.809244in}{1.403604in}}%
\pgfpathmoveto{\pgfqpoint{2.166629in}{2.753511in}}%
\pgfpathlineto{\pgfqpoint{2.164796in}{2.764130in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{2.772698in}}%
\pgfpathlineto{\pgfqpoint{2.169261in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{2.169597in}{2.812178in}}%
\pgfpathlineto{\pgfqpoint{2.174733in}{2.850827in}}%
\pgfpathlineto{\pgfqpoint{2.174714in}{2.853347in}}%
\pgfpathlineto{\pgfqpoint{2.175148in}{2.861022in}}%
\pgfpathlineto{\pgfqpoint{2.178954in}{2.854804in}}%
\pgfpathlineto{\pgfqpoint{2.179323in}{2.852711in}}%
\pgfpathlineto{\pgfqpoint{2.178876in}{2.811726in}}%
\pgfpathlineto{\pgfqpoint{2.178645in}{2.806263in}}%
\pgfpathlineto{\pgfqpoint{2.180788in}{2.771811in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{2.764143in}}%
\pgfpathlineto{\pgfqpoint{2.180530in}{2.746933in}}%
\pgfpathmoveto{\pgfqpoint{2.127138in}{2.394925in}}%
\pgfpathlineto{\pgfqpoint{2.135195in}{2.411108in}}%
\pgfpathlineto{\pgfqpoint{2.141207in}{2.437154in}}%
\pgfpathlineto{\pgfqpoint{2.144845in}{2.450298in}}%
\pgfpathlineto{\pgfqpoint{2.156136in}{2.485412in}}%
\pgfpathlineto{\pgfqpoint{2.157730in}{2.497818in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{2.489928in}}%
\pgfpathlineto{\pgfqpoint{2.162149in}{2.486171in}}%
\pgfpathlineto{\pgfqpoint{2.161632in}{2.484052in}}%
\pgfpathlineto{\pgfqpoint{2.161963in}{2.445181in}}%
\pgfpathlineto{\pgfqpoint{2.162704in}{2.438488in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{2.429886in}}%
\pgfpathlineto{\pgfqpoint{2.150840in}{2.406342in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{2.377860in}}%
\pgfpathmoveto{\pgfqpoint{2.183964in}{2.676813in}}%
\pgfpathlineto{\pgfqpoint{2.183587in}{2.650534in}}%
\pgfpathlineto{\pgfqpoint{2.182523in}{2.676666in}}%
\pgfpathlineto{\pgfqpoint{2.182066in}{2.678653in}}%
\pgfpathlineto{\pgfqpoint{2.183849in}{2.678046in}}%
\pgfpathlineto{\pgfqpoint{2.183943in}{2.677245in}}%
\pgfpathmoveto{\pgfqpoint{2.178692in}{3.142559in}}%
\pgfpathlineto{\pgfqpoint{2.190603in}{3.177803in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{3.180010in}}%
\pgfpathlineto{\pgfqpoint{2.192711in}{3.180671in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{3.177584in}}%
\pgfpathlineto{\pgfqpoint{2.184837in}{3.141450in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{3.135922in}}%
\pgfpathlineto{\pgfqpoint{2.179432in}{3.135392in}}%
\pgfpathlineto{\pgfqpoint{2.177796in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{2.177796in}{3.138993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879226in}{0.812813in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.850612in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{1.908290in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.908786in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{1.909775in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{1.908064in}{0.852859in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{0.851978in}}%
\pgfpathlineto{\pgfqpoint{1.906432in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{1.881924in}{0.822971in}}%
\pgfpathlineto{\pgfqpoint{1.877433in}{0.818472in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{0.811649in}}%
\pgfpathmoveto{\pgfqpoint{2.087208in}{2.315759in}}%
\pgfpathlineto{\pgfqpoint{2.082208in}{2.324932in}}%
\pgfpathlineto{\pgfqpoint{2.058020in}{2.337506in}}%
\pgfpathlineto{\pgfqpoint{2.056291in}{2.346545in}}%
\pgfpathlineto{\pgfqpoint{2.055585in}{2.378580in}}%
\pgfpathlineto{\pgfqpoint{2.056116in}{2.382927in}}%
\pgfpathlineto{\pgfqpoint{2.065100in}{2.405331in}}%
\pgfpathlineto{\pgfqpoint{2.059958in}{2.423514in}}%
\pgfpathlineto{\pgfqpoint{2.054933in}{2.440188in}}%
\pgfpathlineto{\pgfqpoint{2.056552in}{2.452564in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{2.473001in}}%
\pgfpathlineto{\pgfqpoint{2.047061in}{2.489733in}}%
\pgfpathlineto{\pgfqpoint{2.027794in}{2.520007in}}%
\pgfpathlineto{\pgfqpoint{2.027512in}{2.522667in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{2.557367in}}%
\pgfpathlineto{\pgfqpoint{2.046548in}{2.564024in}}%
\pgfpathlineto{\pgfqpoint{2.043264in}{2.570443in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{2.573698in}}%
\pgfpathlineto{\pgfqpoint{2.030354in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{2.022202in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{2.022401in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{2.017025in}{2.480397in}}%
\pgfpathlineto{\pgfqpoint{2.015178in}{2.447569in}}%
\pgfpathlineto{\pgfqpoint{2.018480in}{2.442879in}}%
\pgfpathlineto{\pgfqpoint{2.013389in}{2.440048in}}%
\pgfpathlineto{\pgfqpoint{2.005755in}{2.400684in}}%
\pgfpathlineto{\pgfqpoint{2.000985in}{2.394208in}}%
\pgfpathlineto{\pgfqpoint{1.996797in}{2.362272in}}%
\pgfpathlineto{\pgfqpoint{1.999344in}{2.340813in}}%
\pgfpathlineto{\pgfqpoint{1.996160in}{2.332495in}}%
\pgfpathlineto{\pgfqpoint{1.997672in}{2.323123in}}%
\pgfpathlineto{\pgfqpoint{1.991233in}{2.300242in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{2.289219in}}%
\pgfpathlineto{\pgfqpoint{1.982860in}{2.265810in}}%
\pgfpathlineto{\pgfqpoint{1.989547in}{2.235307in}}%
\pgfpathlineto{\pgfqpoint{1.989405in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{1.989527in}{2.232367in}}%
\pgfpathlineto{\pgfqpoint{1.984362in}{2.199095in}}%
\pgfpathlineto{\pgfqpoint{1.995424in}{2.164654in}}%
\pgfpathlineto{\pgfqpoint{1.996639in}{2.158510in}}%
\pgfpathlineto{\pgfqpoint{1.998610in}{2.135349in}}%
\pgfpathlineto{\pgfqpoint{2.016129in}{2.110724in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{2.109885in}}%
\pgfpathlineto{\pgfqpoint{2.017435in}{2.108494in}}%
\pgfpathlineto{\pgfqpoint{2.040982in}{2.087435in}}%
\pgfpathlineto{\pgfqpoint{2.058088in}{2.076008in}}%
\pgfpathlineto{\pgfqpoint{2.079940in}{2.083144in}}%
\pgfpathlineto{\pgfqpoint{2.089886in}{2.099828in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{2.118392in}}%
\pgfpathlineto{\pgfqpoint{2.110253in}{2.131858in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{2.150306in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{2.163375in}}%
\pgfpathlineto{\pgfqpoint{2.129305in}{2.194854in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{2.133782in}{2.227868in}}%
\pgfpathlineto{\pgfqpoint{2.138502in}{2.251200in}}%
\pgfpathlineto{\pgfqpoint{2.146304in}{2.280879in}}%
\pgfpathlineto{\pgfqpoint{2.146159in}{2.281345in}}%
\pgfpathlineto{\pgfqpoint{2.146568in}{2.281637in}}%
\pgfpathlineto{\pgfqpoint{2.146557in}{2.319157in}}%
\pgfpathlineto{\pgfqpoint{2.152568in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{2.149529in}{2.344699in}}%
\pgfpathlineto{\pgfqpoint{2.153683in}{2.372136in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{2.376235in}}%
\pgfpathlineto{\pgfqpoint{2.116825in}{2.359255in}}%
\pgfpathlineto{\pgfqpoint{2.110228in}{2.344991in}}%
\pgfpathlineto{\pgfqpoint{2.103430in}{2.328375in}}%
\pgfpathlineto{\pgfqpoint{2.097028in}{2.321060in}}%
\pgfpathmoveto{\pgfqpoint{1.809244in}{1.403604in}}%
\pgfpathlineto{\pgfqpoint{1.810578in}{1.397223in}}%
\pgfpathlineto{\pgfqpoint{1.821290in}{1.365691in}}%
\pgfpathlineto{\pgfqpoint{1.832224in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{1.833341in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{1.305363in}}%
\pgfpathlineto{\pgfqpoint{1.854409in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{1.881136in}{1.278615in}}%
\pgfpathlineto{\pgfqpoint{1.887230in}{1.273699in}}%
\pgfpathlineto{\pgfqpoint{1.894571in}{1.274423in}}%
\pgfpathlineto{\pgfqpoint{1.911428in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{1.929364in}{1.291310in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{1.294405in}}%
\pgfpathlineto{\pgfqpoint{1.952756in}{1.323604in}}%
\pgfpathlineto{\pgfqpoint{1.965147in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{1.969355in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{1.980869in}{1.389175in}}%
\pgfpathlineto{\pgfqpoint{1.987376in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.989158in}{1.438204in}}%
\pgfpathlineto{\pgfqpoint{1.991643in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{1.991670in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{1.486854in}}%
\pgfpathlineto{\pgfqpoint{1.988942in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.988387in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{1.985798in}{1.531983in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{1.551832in}}%
\pgfpathlineto{\pgfqpoint{1.972030in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{1.959445in}{1.605369in}}%
\pgfpathlineto{\pgfqpoint{1.952762in}{1.614844in}}%
\pgfpathlineto{\pgfqpoint{1.939357in}{1.634233in}}%
\pgfpathlineto{\pgfqpoint{1.928798in}{1.645145in}}%
\pgfpathlineto{\pgfqpoint{1.901843in}{1.665206in}}%
\pgfpathlineto{\pgfqpoint{1.895076in}{1.668162in}}%
\pgfpathlineto{\pgfqpoint{1.869505in}{1.676170in}}%
\pgfpathlineto{\pgfqpoint{1.866150in}{1.677572in}}%
\pgfpathlineto{\pgfqpoint{1.864379in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{1.839680in}{1.678695in}}%
\pgfpathlineto{\pgfqpoint{1.824242in}{1.673493in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{1.653900in}}%
\pgfpathlineto{\pgfqpoint{1.801682in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{1.789463in}{1.611497in}}%
\pgfpathlineto{\pgfqpoint{1.786881in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.785196in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{1.784915in}{1.544450in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{1.515941in}}%
\pgfpathlineto{\pgfqpoint{1.788892in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{1.789334in}{1.502746in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{1.432993in}}%
\pgfpathlineto{\pgfqpoint{1.805085in}{1.423273in}}%
\pgfpathmoveto{\pgfqpoint{2.180530in}{2.746933in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{2.764143in}}%
\pgfpathlineto{\pgfqpoint{2.180788in}{2.771811in}}%
\pgfpathlineto{\pgfqpoint{2.178645in}{2.806263in}}%
\pgfpathlineto{\pgfqpoint{2.178876in}{2.811726in}}%
\pgfpathlineto{\pgfqpoint{2.179323in}{2.852711in}}%
\pgfpathlineto{\pgfqpoint{2.178954in}{2.854804in}}%
\pgfpathlineto{\pgfqpoint{2.175148in}{2.861022in}}%
\pgfpathlineto{\pgfqpoint{2.174733in}{2.850827in}}%
\pgfpathlineto{\pgfqpoint{2.169597in}{2.812178in}}%
\pgfpathlineto{\pgfqpoint{2.169261in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{2.772698in}}%
\pgfpathlineto{\pgfqpoint{2.164796in}{2.764130in}}%
\pgfpathlineto{\pgfqpoint{2.166629in}{2.753511in}}%
\pgfpathmoveto{\pgfqpoint{2.156559in}{2.377860in}}%
\pgfpathlineto{\pgfqpoint{2.150840in}{2.406342in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{2.429886in}}%
\pgfpathlineto{\pgfqpoint{2.162704in}{2.438488in}}%
\pgfpathlineto{\pgfqpoint{2.161963in}{2.445181in}}%
\pgfpathlineto{\pgfqpoint{2.161632in}{2.484052in}}%
\pgfpathlineto{\pgfqpoint{2.162149in}{2.486171in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{2.489928in}}%
\pgfpathlineto{\pgfqpoint{2.157730in}{2.497818in}}%
\pgfpathlineto{\pgfqpoint{2.156136in}{2.485412in}}%
\pgfpathlineto{\pgfqpoint{2.144845in}{2.450298in}}%
\pgfpathlineto{\pgfqpoint{2.141207in}{2.437154in}}%
\pgfpathlineto{\pgfqpoint{2.135195in}{2.411108in}}%
\pgfpathlineto{\pgfqpoint{2.127138in}{2.394925in}}%
\pgfpathmoveto{\pgfqpoint{2.183943in}{2.677245in}}%
\pgfpathlineto{\pgfqpoint{2.183849in}{2.678046in}}%
\pgfpathlineto{\pgfqpoint{2.182066in}{2.678653in}}%
\pgfpathlineto{\pgfqpoint{2.182523in}{2.676666in}}%
\pgfpathlineto{\pgfqpoint{2.183587in}{2.650534in}}%
\pgfpathlineto{\pgfqpoint{2.183964in}{2.676813in}}%
\pgfpathmoveto{\pgfqpoint{2.177796in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{2.179432in}{3.135392in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{3.135922in}}%
\pgfpathlineto{\pgfqpoint{2.184837in}{3.141450in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{3.177584in}}%
\pgfpathlineto{\pgfqpoint{2.192711in}{3.180671in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{3.180010in}}%
\pgfpathlineto{\pgfqpoint{2.190603in}{3.177803in}}%
\pgfpathlineto{\pgfqpoint{2.178692in}{3.142559in}}%
\pgfpathmoveto{\pgfqpoint{2.016489in}{2.111969in}}%
\pgfpathlineto{\pgfqpoint{1.999629in}{2.135669in}}%
\pgfpathlineto{\pgfqpoint{1.997832in}{2.156787in}}%
\pgfpathlineto{\pgfqpoint{1.996291in}{2.164580in}}%
\pgfpathlineto{\pgfqpoint{1.994883in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{2.199166in}}%
\pgfpathlineto{\pgfqpoint{1.990225in}{2.231535in}}%
\pgfpathlineto{\pgfqpoint{1.990004in}{2.233715in}}%
\pgfpathlineto{\pgfqpoint{1.990263in}{2.236866in}}%
\pgfpathlineto{\pgfqpoint{1.983887in}{2.265948in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{2.288266in}}%
\pgfpathlineto{\pgfqpoint{1.991851in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{1.998867in}{2.325208in}}%
\pgfpathlineto{\pgfqpoint{1.997718in}{2.332327in}}%
\pgfpathlineto{\pgfqpoint{2.000137in}{2.338645in}}%
\pgfpathlineto{\pgfqpoint{1.997327in}{2.362316in}}%
\pgfpathlineto{\pgfqpoint{2.001436in}{2.393655in}}%
\pgfpathlineto{\pgfqpoint{2.006819in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{2.014226in}{2.439154in}}%
\pgfpathlineto{\pgfqpoint{2.021443in}{2.443169in}}%
\pgfpathlineto{\pgfqpoint{2.016761in}{2.449819in}}%
\pgfpathlineto{\pgfqpoint{2.018470in}{2.480179in}}%
\pgfpathlineto{\pgfqpoint{2.024239in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{2.571381in}}%
\pgfpathlineto{\pgfqpoint{2.042409in}{2.568842in}}%
\pgfpathlineto{\pgfqpoint{2.044972in}{2.563834in}}%
\pgfpathlineto{\pgfqpoint{2.043384in}{2.558641in}}%
\pgfpathlineto{\pgfqpoint{2.025454in}{2.522045in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{2.521376in}}%
\pgfpathlineto{\pgfqpoint{2.046248in}{2.488814in}}%
\pgfpathlineto{\pgfqpoint{2.051287in}{2.473339in}}%
\pgfpathlineto{\pgfqpoint{2.055540in}{2.451842in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{2.440758in}}%
\pgfpathlineto{\pgfqpoint{2.059408in}{2.423113in}}%
\pgfpathlineto{\pgfqpoint{2.064397in}{2.405471in}}%
\pgfpathlineto{\pgfqpoint{2.055681in}{2.383734in}}%
\pgfpathlineto{\pgfqpoint{2.055019in}{2.378320in}}%
\pgfpathlineto{\pgfqpoint{2.055726in}{2.346174in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{2.334096in}}%
\pgfpathlineto{\pgfqpoint{2.079188in}{2.323100in}}%
\pgfpathlineto{\pgfqpoint{2.085658in}{2.311231in}}%
\pgfpathlineto{\pgfqpoint{2.098364in}{2.318090in}}%
\pgfpathlineto{\pgfqpoint{2.106647in}{2.327555in}}%
\pgfpathlineto{\pgfqpoint{2.115443in}{2.349055in}}%
\pgfpathlineto{\pgfqpoint{2.119558in}{2.357951in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{2.368541in}}%
\pgfpathlineto{\pgfqpoint{2.142546in}{2.365985in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{2.348872in}}%
\pgfpathlineto{\pgfqpoint{2.150112in}{2.339518in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{2.319402in}}%
\pgfpathlineto{\pgfqpoint{2.144805in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{2.141080in}{2.283561in}}%
\pgfpathlineto{\pgfqpoint{2.142402in}{2.279316in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{2.266136in}}%
\pgfpathlineto{\pgfqpoint{2.135528in}{2.247678in}}%
\pgfpathlineto{\pgfqpoint{2.131750in}{2.228277in}}%
\pgfpathlineto{\pgfqpoint{2.129960in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{2.127543in}{2.195390in}}%
\pgfpathlineto{\pgfqpoint{2.117866in}{2.163871in}}%
\pgfpathlineto{\pgfqpoint{2.112444in}{2.147661in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{2.103512in}{2.120905in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{2.078000in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.078686in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{2.088860in}}%
\pgfpathlineto{\pgfqpoint{2.020028in}{2.109684in}}%
\pgfpathlineto{\pgfqpoint{2.017418in}{2.111008in}}%
\pgfpathmoveto{\pgfqpoint{1.809729in}{1.414072in}}%
\pgfpathlineto{\pgfqpoint{1.804592in}{1.433952in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{1.465189in}}%
\pgfpathlineto{\pgfqpoint{1.791628in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.790974in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.790536in}{1.521334in}}%
\pgfpathlineto{\pgfqpoint{1.787535in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{1.787764in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{1.788196in}{1.572745in}}%
\pgfpathlineto{\pgfqpoint{1.789460in}{1.599142in}}%
\pgfpathlineto{\pgfqpoint{1.792779in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{1.804012in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{1.656080in}}%
\pgfpathlineto{\pgfqpoint{1.827322in}{1.670391in}}%
\pgfpathlineto{\pgfqpoint{1.838599in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{1.859401in}{1.673462in}}%
\pgfpathlineto{\pgfqpoint{1.865837in}{1.674193in}}%
\pgfpathlineto{\pgfqpoint{1.892449in}{1.665859in}}%
\pgfpathlineto{\pgfqpoint{1.902078in}{1.661653in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{1.938202in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.603492in}}%
\pgfpathlineto{\pgfqpoint{1.968582in}{1.579679in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.577034in}}%
\pgfpathlineto{\pgfqpoint{1.972159in}{1.570626in}}%
\pgfpathlineto{\pgfqpoint{1.979716in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{1.982444in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{1.987002in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{1.991044in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{1.989015in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{1.448386in}}%
\pgfpathlineto{\pgfqpoint{1.985175in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{1.983592in}{1.416808in}}%
\pgfpathlineto{\pgfqpoint{1.978569in}{1.390311in}}%
\pgfpathlineto{\pgfqpoint{1.967518in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.966423in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{1.964305in}{1.352454in}}%
\pgfpathlineto{\pgfqpoint{1.949647in}{1.324889in}}%
\pgfpathlineto{\pgfqpoint{1.933701in}{1.300220in}}%
\pgfpathlineto{\pgfqpoint{1.925818in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{1.894523in}{1.282059in}}%
\pgfpathlineto{\pgfqpoint{1.890844in}{1.279970in}}%
\pgfpathlineto{\pgfqpoint{1.889241in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{1.887911in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{1.302257in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.846308in}{1.319167in}}%
\pgfpathlineto{\pgfqpoint{1.835870in}{1.337055in}}%
\pgfpathlineto{\pgfqpoint{1.833385in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.823944in}{1.366520in}}%
\pgfpathlineto{\pgfqpoint{1.812872in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{1.402818in}}%
\pgfpathmoveto{\pgfqpoint{2.167782in}{2.755868in}}%
\pgfpathlineto{\pgfqpoint{2.166275in}{2.764601in}}%
\pgfpathlineto{\pgfqpoint{2.166701in}{2.771648in}}%
\pgfpathlineto{\pgfqpoint{2.170861in}{2.807481in}}%
\pgfpathlineto{\pgfqpoint{2.171087in}{2.811166in}}%
\pgfpathlineto{\pgfqpoint{2.176487in}{2.852550in}}%
\pgfpathlineto{\pgfqpoint{2.176609in}{2.854710in}}%
\pgfpathlineto{\pgfqpoint{2.177680in}{2.852960in}}%
\pgfpathlineto{\pgfqpoint{2.177779in}{2.851725in}}%
\pgfpathlineto{\pgfqpoint{2.177171in}{2.807189in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{2.770918in}}%
\pgfpathlineto{\pgfqpoint{2.179245in}{2.764612in}}%
\pgfpathlineto{\pgfqpoint{2.179216in}{2.750458in}}%
\pgfpathmoveto{\pgfqpoint{2.131674in}{2.398352in}}%
\pgfpathlineto{\pgfqpoint{2.137428in}{2.409908in}}%
\pgfpathlineto{\pgfqpoint{2.143902in}{2.437957in}}%
\pgfpathlineto{\pgfqpoint{2.146791in}{2.448395in}}%
\pgfpathlineto{\pgfqpoint{2.159065in}{2.486951in}}%
\pgfpathlineto{\pgfqpoint{2.159280in}{2.488667in}}%
\pgfpathlineto{\pgfqpoint{2.160140in}{2.487147in}}%
\pgfpathlineto{\pgfqpoint{2.160032in}{2.486015in}}%
\pgfpathlineto{\pgfqpoint{2.160387in}{2.444331in}}%
\pgfpathlineto{\pgfqpoint{2.160976in}{2.439015in}}%
\pgfpathlineto{\pgfqpoint{2.159460in}{2.432184in}}%
\pgfpathlineto{\pgfqpoint{2.148601in}{2.406505in}}%
\pgfpathlineto{\pgfqpoint{2.152685in}{2.386165in}}%
\pgfpathmoveto{\pgfqpoint{2.179911in}{3.141389in}}%
\pgfpathlineto{\pgfqpoint{2.189701in}{3.170357in}}%
\pgfpathlineto{\pgfqpoint{2.183116in}{3.140811in}}%
\pgfpathlineto{\pgfqpoint{2.183026in}{3.137928in}}%
\pgfpathlineto{\pgfqpoint{2.180297in}{3.137651in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{3.139529in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{3.139529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880165in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{1.879609in}{0.818411in}}%
\pgfpathlineto{\pgfqpoint{1.882529in}{0.821335in}}%
\pgfpathlineto{\pgfqpoint{1.904986in}{0.846310in}}%
\pgfpathlineto{\pgfqpoint{1.908786in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{1.908290in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.850612in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{1.879226in}{0.812813in}}%
\pgfpathmoveto{\pgfqpoint{2.017418in}{2.111008in}}%
\pgfpathlineto{\pgfqpoint{2.020028in}{2.109684in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{2.088860in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.078686in}}%
\pgfpathlineto{\pgfqpoint{2.078000in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{2.103512in}{2.120905in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{2.112444in}{2.147661in}}%
\pgfpathlineto{\pgfqpoint{2.117866in}{2.163871in}}%
\pgfpathlineto{\pgfqpoint{2.127543in}{2.195390in}}%
\pgfpathlineto{\pgfqpoint{2.129960in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{2.131750in}{2.228277in}}%
\pgfpathlineto{\pgfqpoint{2.136296in}{2.251141in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{2.266136in}}%
\pgfpathlineto{\pgfqpoint{2.142402in}{2.279316in}}%
\pgfpathlineto{\pgfqpoint{2.141080in}{2.283561in}}%
\pgfpathlineto{\pgfqpoint{2.144805in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{2.319402in}}%
\pgfpathlineto{\pgfqpoint{2.150112in}{2.339518in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{2.348872in}}%
\pgfpathlineto{\pgfqpoint{2.142546in}{2.365985in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{2.368541in}}%
\pgfpathlineto{\pgfqpoint{2.119558in}{2.357951in}}%
\pgfpathlineto{\pgfqpoint{2.115443in}{2.349055in}}%
\pgfpathlineto{\pgfqpoint{2.106647in}{2.327555in}}%
\pgfpathlineto{\pgfqpoint{2.098364in}{2.318090in}}%
\pgfpathlineto{\pgfqpoint{2.085658in}{2.311231in}}%
\pgfpathlineto{\pgfqpoint{2.079188in}{2.323100in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{2.334096in}}%
\pgfpathlineto{\pgfqpoint{2.055726in}{2.346174in}}%
\pgfpathlineto{\pgfqpoint{2.055019in}{2.378320in}}%
\pgfpathlineto{\pgfqpoint{2.055681in}{2.383734in}}%
\pgfpathlineto{\pgfqpoint{2.064397in}{2.405471in}}%
\pgfpathlineto{\pgfqpoint{2.059408in}{2.423113in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{2.440758in}}%
\pgfpathlineto{\pgfqpoint{2.055540in}{2.451842in}}%
\pgfpathlineto{\pgfqpoint{2.051287in}{2.473339in}}%
\pgfpathlineto{\pgfqpoint{2.046248in}{2.488814in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{2.521376in}}%
\pgfpathlineto{\pgfqpoint{2.025454in}{2.522045in}}%
\pgfpathlineto{\pgfqpoint{2.043384in}{2.558641in}}%
\pgfpathlineto{\pgfqpoint{2.044972in}{2.563834in}}%
\pgfpathlineto{\pgfqpoint{2.042409in}{2.568842in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{2.571381in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{2.562499in}}%
\pgfpathlineto{\pgfqpoint{2.024117in}{2.521834in}}%
\pgfpathlineto{\pgfqpoint{2.024167in}{2.521132in}}%
\pgfpathlineto{\pgfqpoint{2.018470in}{2.480179in}}%
\pgfpathlineto{\pgfqpoint{2.016761in}{2.449819in}}%
\pgfpathlineto{\pgfqpoint{2.021443in}{2.443169in}}%
\pgfpathlineto{\pgfqpoint{2.014226in}{2.439154in}}%
\pgfpathlineto{\pgfqpoint{2.006819in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{2.001436in}{2.393655in}}%
\pgfpathlineto{\pgfqpoint{1.997327in}{2.362316in}}%
\pgfpathlineto{\pgfqpoint{2.000137in}{2.338645in}}%
\pgfpathlineto{\pgfqpoint{1.997718in}{2.332327in}}%
\pgfpathlineto{\pgfqpoint{1.998867in}{2.325208in}}%
\pgfpathlineto{\pgfqpoint{1.991851in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{2.288266in}}%
\pgfpathlineto{\pgfqpoint{1.983887in}{2.265948in}}%
\pgfpathlineto{\pgfqpoint{1.990263in}{2.236866in}}%
\pgfpathlineto{\pgfqpoint{1.990004in}{2.233715in}}%
\pgfpathlineto{\pgfqpoint{1.990225in}{2.231535in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{2.199166in}}%
\pgfpathlineto{\pgfqpoint{1.996291in}{2.164580in}}%
\pgfpathlineto{\pgfqpoint{1.997832in}{2.156787in}}%
\pgfpathlineto{\pgfqpoint{1.999629in}{2.135669in}}%
\pgfpathlineto{\pgfqpoint{2.016489in}{2.111969in}}%
\pgfpathmoveto{\pgfqpoint{1.812109in}{1.402818in}}%
\pgfpathlineto{\pgfqpoint{1.812872in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{1.823944in}{1.366520in}}%
\pgfpathlineto{\pgfqpoint{1.833385in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.835870in}{1.337055in}}%
\pgfpathlineto{\pgfqpoint{1.846308in}{1.319167in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{1.302257in}}%
\pgfpathlineto{\pgfqpoint{1.889241in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{1.890844in}{1.279970in}}%
\pgfpathlineto{\pgfqpoint{1.894523in}{1.282059in}}%
\pgfpathlineto{\pgfqpoint{1.925818in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{1.933701in}{1.300220in}}%
\pgfpathlineto{\pgfqpoint{1.949647in}{1.324889in}}%
\pgfpathlineto{\pgfqpoint{1.964305in}{1.352454in}}%
\pgfpathlineto{\pgfqpoint{1.966423in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{1.967518in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.978569in}{1.390311in}}%
\pgfpathlineto{\pgfqpoint{1.983592in}{1.416808in}}%
\pgfpathlineto{\pgfqpoint{1.985175in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{1.448386in}}%
\pgfpathlineto{\pgfqpoint{1.989015in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{1.989025in}{1.457305in}}%
\pgfpathlineto{\pgfqpoint{1.991044in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{1.987002in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{1.982444in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{1.979716in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{1.972159in}{1.570626in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.577034in}}%
\pgfpathlineto{\pgfqpoint{1.968582in}{1.579679in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.603492in}}%
\pgfpathlineto{\pgfqpoint{1.949676in}{1.614711in}}%
\pgfpathlineto{\pgfqpoint{1.938202in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{1.902078in}{1.661653in}}%
\pgfpathlineto{\pgfqpoint{1.892449in}{1.665859in}}%
\pgfpathlineto{\pgfqpoint{1.865837in}{1.674193in}}%
\pgfpathlineto{\pgfqpoint{1.859401in}{1.673462in}}%
\pgfpathlineto{\pgfqpoint{1.838599in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{1.827322in}{1.670391in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{1.656080in}}%
\pgfpathlineto{\pgfqpoint{1.804012in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.792779in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{1.789460in}{1.599142in}}%
\pgfpathlineto{\pgfqpoint{1.787764in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{1.787535in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{1.790536in}{1.521334in}}%
\pgfpathlineto{\pgfqpoint{1.790974in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.791628in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.798869in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{1.804592in}{1.433952in}}%
\pgfpathlineto{\pgfqpoint{1.809729in}{1.414072in}}%
\pgfpathmoveto{\pgfqpoint{2.179216in}{2.750458in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{2.770918in}}%
\pgfpathlineto{\pgfqpoint{2.177171in}{2.807189in}}%
\pgfpathlineto{\pgfqpoint{2.177327in}{2.810862in}}%
\pgfpathlineto{\pgfqpoint{2.177680in}{2.852960in}}%
\pgfpathlineto{\pgfqpoint{2.176609in}{2.854710in}}%
\pgfpathlineto{\pgfqpoint{2.176492in}{2.851840in}}%
\pgfpathlineto{\pgfqpoint{2.171087in}{2.811166in}}%
\pgfpathlineto{\pgfqpoint{2.170861in}{2.807481in}}%
\pgfpathlineto{\pgfqpoint{2.166701in}{2.771648in}}%
\pgfpathlineto{\pgfqpoint{2.166275in}{2.764601in}}%
\pgfpathlineto{\pgfqpoint{2.167782in}{2.755868in}}%
\pgfpathmoveto{\pgfqpoint{2.152685in}{2.386165in}}%
\pgfpathlineto{\pgfqpoint{2.148601in}{2.406505in}}%
\pgfpathlineto{\pgfqpoint{2.159460in}{2.432184in}}%
\pgfpathlineto{\pgfqpoint{2.160976in}{2.439015in}}%
\pgfpathlineto{\pgfqpoint{2.160387in}{2.444331in}}%
\pgfpathlineto{\pgfqpoint{2.160140in}{2.487147in}}%
\pgfpathlineto{\pgfqpoint{2.159280in}{2.488667in}}%
\pgfpathlineto{\pgfqpoint{2.158973in}{2.486277in}}%
\pgfpathlineto{\pgfqpoint{2.146791in}{2.448395in}}%
\pgfpathlineto{\pgfqpoint{2.143902in}{2.437957in}}%
\pgfpathlineto{\pgfqpoint{2.137428in}{2.409908in}}%
\pgfpathlineto{\pgfqpoint{2.131674in}{2.398352in}}%
\pgfpathmoveto{\pgfqpoint{2.179443in}{3.139529in}}%
\pgfpathlineto{\pgfqpoint{2.180297in}{3.137651in}}%
\pgfpathlineto{\pgfqpoint{2.183026in}{3.137928in}}%
\pgfpathlineto{\pgfqpoint{2.183116in}{3.140811in}}%
\pgfpathlineto{\pgfqpoint{2.189701in}{3.170357in}}%
\pgfpathlineto{\pgfqpoint{2.179911in}{3.141389in}}%
\pgfpathmoveto{\pgfqpoint{1.856957in}{1.307980in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{1.834812in}{1.344984in}}%
\pgfpathlineto{\pgfqpoint{1.826599in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{1.404871in}}%
\pgfpathlineto{\pgfqpoint{1.806610in}{1.434912in}}%
\pgfpathlineto{\pgfqpoint{1.799975in}{1.466806in}}%
\pgfpathlineto{\pgfqpoint{1.793923in}{1.500827in}}%
\pgfpathlineto{\pgfqpoint{1.793056in}{1.508674in}}%
\pgfpathlineto{\pgfqpoint{1.792476in}{1.526727in}}%
\pgfpathlineto{\pgfqpoint{1.790155in}{1.544700in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.790925in}{1.573590in}}%
\pgfpathlineto{\pgfqpoint{1.792038in}{1.596833in}}%
\pgfpathlineto{\pgfqpoint{1.796094in}{1.612611in}}%
\pgfpathlineto{\pgfqpoint{1.806343in}{1.642990in}}%
\pgfpathlineto{\pgfqpoint{1.823144in}{1.658260in}}%
\pgfpathlineto{\pgfqpoint{1.830403in}{1.667289in}}%
\pgfpathlineto{\pgfqpoint{1.837517in}{1.669685in}}%
\pgfpathlineto{\pgfqpoint{1.850641in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.866108in}{1.670982in}}%
\pgfpathlineto{\pgfqpoint{1.889822in}{1.663556in}}%
\pgfpathlineto{\pgfqpoint{1.902313in}{1.658100in}}%
\pgfpathlineto{\pgfqpoint{1.923670in}{1.642206in}}%
\pgfpathlineto{\pgfqpoint{1.937046in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{1.601614in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{1.968196in}{1.576023in}}%
\pgfpathlineto{\pgfqpoint{1.972203in}{1.563358in}}%
\pgfpathlineto{\pgfqpoint{1.977263in}{1.550243in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.540254in}}%
\pgfpathlineto{\pgfqpoint{1.984007in}{1.522748in}}%
\pgfpathlineto{\pgfqpoint{1.985062in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{1.988587in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{1.986391in}{1.454789in}}%
\pgfpathlineto{\pgfqpoint{1.982974in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{1.976268in}{1.391448in}}%
\pgfpathlineto{\pgfqpoint{1.963464in}{1.358002in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.933521in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{1.922272in}{1.298328in}}%
\pgfpathlineto{\pgfqpoint{1.892583in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{1.889051in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.857747in}{1.307434in}}%
\pgfpathmoveto{\pgfqpoint{2.015877in}{2.114582in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{2.135989in}}%
\pgfpathlineto{\pgfqpoint{1.999024in}{2.155064in}}%
\pgfpathlineto{\pgfqpoint{1.997157in}{2.164506in}}%
\pgfpathlineto{\pgfqpoint{1.995451in}{2.170125in}}%
\pgfpathlineto{\pgfqpoint{1.986039in}{2.199237in}}%
\pgfpathlineto{\pgfqpoint{1.990924in}{2.230702in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.233861in}}%
\pgfpathlineto{\pgfqpoint{1.990978in}{2.238425in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{2.266086in}}%
\pgfpathlineto{\pgfqpoint{1.992636in}{2.287313in}}%
\pgfpathlineto{\pgfqpoint{1.992468in}{2.300312in}}%
\pgfpathlineto{\pgfqpoint{2.000061in}{2.327294in}}%
\pgfpathlineto{\pgfqpoint{1.999276in}{2.332158in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{2.336476in}}%
\pgfpathlineto{\pgfqpoint{1.997857in}{2.362359in}}%
\pgfpathlineto{\pgfqpoint{2.001888in}{2.393103in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.401242in}}%
\pgfpathlineto{\pgfqpoint{2.015062in}{2.438261in}}%
\pgfpathlineto{\pgfqpoint{2.024407in}{2.443459in}}%
\pgfpathlineto{\pgfqpoint{2.018345in}{2.452069in}}%
\pgfpathlineto{\pgfqpoint{2.019915in}{2.479962in}}%
\pgfpathlineto{\pgfqpoint{2.025398in}{2.519378in}}%
\pgfpathlineto{\pgfqpoint{2.045436in}{2.487895in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{2.473677in}}%
\pgfpathlineto{\pgfqpoint{2.054527in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.053246in}{2.441329in}}%
\pgfpathlineto{\pgfqpoint{2.058858in}{2.422712in}}%
\pgfpathlineto{\pgfqpoint{2.063693in}{2.405612in}}%
\pgfpathlineto{\pgfqpoint{2.055245in}{2.384542in}}%
\pgfpathlineto{\pgfqpoint{2.054452in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{2.345803in}}%
\pgfpathlineto{\pgfqpoint{2.058052in}{2.330686in}}%
\pgfpathlineto{\pgfqpoint{2.076168in}{2.321269in}}%
\pgfpathlineto{\pgfqpoint{2.084108in}{2.306704in}}%
\pgfpathlineto{\pgfqpoint{2.099700in}{2.315120in}}%
\pgfpathlineto{\pgfqpoint{2.109864in}{2.326736in}}%
\pgfpathlineto{\pgfqpoint{2.122291in}{2.356647in}}%
\pgfpathlineto{\pgfqpoint{2.123394in}{2.360848in}}%
\pgfpathlineto{\pgfqpoint{2.131409in}{2.359834in}}%
\pgfpathlineto{\pgfqpoint{2.130381in}{2.353046in}}%
\pgfpathlineto{\pgfqpoint{2.147656in}{2.337137in}}%
\pgfpathlineto{\pgfqpoint{2.143033in}{2.319646in}}%
\pgfpathlineto{\pgfqpoint{2.143041in}{2.290790in}}%
\pgfpathlineto{\pgfqpoint{2.136001in}{2.285777in}}%
\pgfpathlineto{\pgfqpoint{2.138499in}{2.277753in}}%
\pgfpathlineto{\pgfqpoint{2.134562in}{2.252840in}}%
\pgfpathlineto{\pgfqpoint{2.134001in}{2.250676in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{2.228686in}}%
\pgfpathlineto{\pgfqpoint{2.127689in}{2.206281in}}%
\pgfpathlineto{\pgfqpoint{2.125781in}{2.195925in}}%
\pgfpathlineto{\pgfqpoint{2.116104in}{2.164368in}}%
\pgfpathlineto{\pgfqpoint{2.109631in}{2.145015in}}%
\pgfpathlineto{\pgfqpoint{2.106245in}{2.132531in}}%
\pgfpathlineto{\pgfqpoint{2.102422in}{2.123418in}}%
\pgfpathlineto{\pgfqpoint{2.083825in}{2.099959in}}%
\pgfpathlineto{\pgfqpoint{2.076059in}{2.086934in}}%
\pgfpathlineto{\pgfqpoint{2.058999in}{2.081363in}}%
\pgfpathlineto{\pgfqpoint{2.045644in}{2.090284in}}%
\pgfpathlineto{\pgfqpoint{2.025226in}{2.108545in}}%
\pgfpathlineto{\pgfqpoint{2.018332in}{2.112041in}}%
\pgfpathmoveto{\pgfqpoint{2.168936in}{2.758225in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{2.765072in}}%
\pgfpathlineto{\pgfqpoint{2.168088in}{2.770598in}}%
\pgfpathlineto{\pgfqpoint{2.172577in}{2.810154in}}%
\pgfpathlineto{\pgfqpoint{2.176070in}{2.836438in}}%
\pgfpathlineto{\pgfqpoint{2.175698in}{2.808114in}}%
\pgfpathlineto{\pgfqpoint{2.178067in}{2.770026in}}%
\pgfpathlineto{\pgfqpoint{2.177924in}{2.765081in}}%
\pgfpathlineto{\pgfqpoint{2.177901in}{2.753983in}}%
\pgfpathmoveto{\pgfqpoint{2.136211in}{2.401778in}}%
\pgfpathlineto{\pgfqpoint{2.139662in}{2.408708in}}%
\pgfpathlineto{\pgfqpoint{2.146597in}{2.438759in}}%
\pgfpathlineto{\pgfqpoint{2.148738in}{2.446493in}}%
\pgfpathlineto{\pgfqpoint{2.158526in}{2.476930in}}%
\pgfpathlineto{\pgfqpoint{2.158811in}{2.443482in}}%
\pgfpathlineto{\pgfqpoint{2.159247in}{2.439543in}}%
\pgfpathlineto{\pgfqpoint{2.158124in}{2.434482in}}%
\pgfpathlineto{\pgfqpoint{2.146362in}{2.406667in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{2.394469in}}%
\pgfpathmoveto{\pgfqpoint{2.035496in}{2.569064in}}%
\pgfpathlineto{\pgfqpoint{2.041555in}{2.567241in}}%
\pgfpathlineto{\pgfqpoint{2.043395in}{2.563644in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{2.559915in}}%
\pgfpathlineto{\pgfqpoint{2.027781in}{2.530374in}}%
\pgfpathlineto{\pgfqpoint{2.034322in}{2.562686in}}%
\pgfpathmoveto{\pgfqpoint{2.181130in}{3.140219in}}%
\pgfpathlineto{\pgfqpoint{2.181939in}{3.142615in}}%
\pgfpathlineto{\pgfqpoint{2.181161in}{3.139910in}}%
\pgfpathlineto{\pgfqpoint{2.181091in}{3.140066in}}%
\pgfpathlineto{\pgfqpoint{2.181091in}{3.140066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881104in}{0.815139in}}%
\pgfpathlineto{\pgfqpoint{1.880698in}{0.818380in}}%
\pgfpathlineto{\pgfqpoint{1.882831in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{1.899244in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{1.904986in}{0.846310in}}%
\pgfpathlineto{\pgfqpoint{1.882529in}{0.821335in}}%
\pgfpathlineto{\pgfqpoint{1.879609in}{0.818411in}}%
\pgfpathlineto{\pgfqpoint{1.880165in}{0.813976in}}%
\pgfpathmoveto{\pgfqpoint{1.857747in}{1.307434in}}%
\pgfpathlineto{\pgfqpoint{1.889051in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.892583in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{1.922272in}{1.298328in}}%
\pgfpathlineto{\pgfqpoint{1.933521in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.963505in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{1.976268in}{1.391448in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{1.982974in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{1.986527in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.988587in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{1.985062in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{1.984007in}{1.522748in}}%
\pgfpathlineto{\pgfqpoint{1.979090in}{1.540254in}}%
\pgfpathlineto{\pgfqpoint{1.977263in}{1.550243in}}%
\pgfpathlineto{\pgfqpoint{1.972203in}{1.563358in}}%
\pgfpathlineto{\pgfqpoint{1.968196in}{1.576023in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{1.601614in}}%
\pgfpathlineto{\pgfqpoint{1.937046in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{1.923670in}{1.642206in}}%
\pgfpathlineto{\pgfqpoint{1.902313in}{1.658100in}}%
\pgfpathlineto{\pgfqpoint{1.889822in}{1.663556in}}%
\pgfpathlineto{\pgfqpoint{1.866108in}{1.670982in}}%
\pgfpathlineto{\pgfqpoint{1.850641in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.837517in}{1.669685in}}%
\pgfpathlineto{\pgfqpoint{1.830403in}{1.667289in}}%
\pgfpathlineto{\pgfqpoint{1.823144in}{1.658260in}}%
\pgfpathlineto{\pgfqpoint{1.806343in}{1.642990in}}%
\pgfpathlineto{\pgfqpoint{1.796094in}{1.612611in}}%
\pgfpathlineto{\pgfqpoint{1.792038in}{1.596833in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.790155in}{1.544700in}}%
\pgfpathlineto{\pgfqpoint{1.792476in}{1.526727in}}%
\pgfpathlineto{\pgfqpoint{1.793056in}{1.508674in}}%
\pgfpathlineto{\pgfqpoint{1.793923in}{1.500827in}}%
\pgfpathlineto{\pgfqpoint{1.799975in}{1.466806in}}%
\pgfpathlineto{\pgfqpoint{1.801325in}{1.460717in}}%
\pgfpathlineto{\pgfqpoint{1.806610in}{1.434912in}}%
\pgfpathlineto{\pgfqpoint{1.815792in}{1.399280in}}%
\pgfpathlineto{\pgfqpoint{1.826599in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{1.834812in}{1.344984in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.307980in}}%
\pgfpathmoveto{\pgfqpoint{2.018332in}{2.112041in}}%
\pgfpathlineto{\pgfqpoint{2.025226in}{2.108545in}}%
\pgfpathlineto{\pgfqpoint{2.045644in}{2.090284in}}%
\pgfpathlineto{\pgfqpoint{2.058999in}{2.081363in}}%
\pgfpathlineto{\pgfqpoint{2.076059in}{2.086934in}}%
\pgfpathlineto{\pgfqpoint{2.083825in}{2.099959in}}%
\pgfpathlineto{\pgfqpoint{2.102422in}{2.123418in}}%
\pgfpathlineto{\pgfqpoint{2.106245in}{2.132531in}}%
\pgfpathlineto{\pgfqpoint{2.109631in}{2.145015in}}%
\pgfpathlineto{\pgfqpoint{2.116104in}{2.164368in}}%
\pgfpathlineto{\pgfqpoint{2.125781in}{2.195925in}}%
\pgfpathlineto{\pgfqpoint{2.127689in}{2.206281in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{2.228686in}}%
\pgfpathlineto{\pgfqpoint{2.134562in}{2.252840in}}%
\pgfpathlineto{\pgfqpoint{2.138499in}{2.277753in}}%
\pgfpathlineto{\pgfqpoint{2.136001in}{2.285777in}}%
\pgfpathlineto{\pgfqpoint{2.143041in}{2.290790in}}%
\pgfpathlineto{\pgfqpoint{2.143033in}{2.319646in}}%
\pgfpathlineto{\pgfqpoint{2.147656in}{2.337137in}}%
\pgfpathlineto{\pgfqpoint{2.130381in}{2.353046in}}%
\pgfpathlineto{\pgfqpoint{2.131409in}{2.359834in}}%
\pgfpathlineto{\pgfqpoint{2.123394in}{2.360848in}}%
\pgfpathlineto{\pgfqpoint{2.122291in}{2.356647in}}%
\pgfpathlineto{\pgfqpoint{2.120658in}{2.353119in}}%
\pgfpathlineto{\pgfqpoint{2.109864in}{2.326736in}}%
\pgfpathlineto{\pgfqpoint{2.099700in}{2.315120in}}%
\pgfpathlineto{\pgfqpoint{2.084108in}{2.306704in}}%
\pgfpathlineto{\pgfqpoint{2.076168in}{2.321269in}}%
\pgfpathlineto{\pgfqpoint{2.058052in}{2.330686in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{2.345803in}}%
\pgfpathlineto{\pgfqpoint{2.054452in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{2.055245in}{2.384542in}}%
\pgfpathlineto{\pgfqpoint{2.063693in}{2.405612in}}%
\pgfpathlineto{\pgfqpoint{2.058858in}{2.422712in}}%
\pgfpathlineto{\pgfqpoint{2.053246in}{2.441329in}}%
\pgfpathlineto{\pgfqpoint{2.054527in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{2.473677in}}%
\pgfpathlineto{\pgfqpoint{2.045436in}{2.487895in}}%
\pgfpathlineto{\pgfqpoint{2.025398in}{2.519378in}}%
\pgfpathlineto{\pgfqpoint{2.019915in}{2.479962in}}%
\pgfpathlineto{\pgfqpoint{2.018345in}{2.452069in}}%
\pgfpathlineto{\pgfqpoint{2.024407in}{2.443459in}}%
\pgfpathlineto{\pgfqpoint{2.015062in}{2.438261in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.401242in}}%
\pgfpathlineto{\pgfqpoint{2.001888in}{2.393103in}}%
\pgfpathlineto{\pgfqpoint{1.997857in}{2.362359in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{2.336476in}}%
\pgfpathlineto{\pgfqpoint{1.999276in}{2.332158in}}%
\pgfpathlineto{\pgfqpoint{2.000061in}{2.327294in}}%
\pgfpathlineto{\pgfqpoint{1.992468in}{2.300312in}}%
\pgfpathlineto{\pgfqpoint{1.992636in}{2.287313in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{2.266086in}}%
\pgfpathlineto{\pgfqpoint{1.990978in}{2.238425in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.233861in}}%
\pgfpathlineto{\pgfqpoint{1.990924in}{2.230702in}}%
\pgfpathlineto{\pgfqpoint{1.986039in}{2.199237in}}%
\pgfpathlineto{\pgfqpoint{1.997157in}{2.164506in}}%
\pgfpathlineto{\pgfqpoint{1.999024in}{2.155064in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{2.135989in}}%
\pgfpathlineto{\pgfqpoint{2.015877in}{2.114582in}}%
\pgfpathmoveto{\pgfqpoint{2.177901in}{2.753983in}}%
\pgfpathlineto{\pgfqpoint{2.178067in}{2.770026in}}%
\pgfpathlineto{\pgfqpoint{2.175698in}{2.808114in}}%
\pgfpathlineto{\pgfqpoint{2.175777in}{2.809998in}}%
\pgfpathlineto{\pgfqpoint{2.176070in}{2.836438in}}%
\pgfpathlineto{\pgfqpoint{2.172461in}{2.808264in}}%
\pgfpathlineto{\pgfqpoint{2.168088in}{2.770598in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{2.765072in}}%
\pgfpathlineto{\pgfqpoint{2.168936in}{2.758225in}}%
\pgfpathmoveto{\pgfqpoint{2.148811in}{2.394469in}}%
\pgfpathlineto{\pgfqpoint{2.146362in}{2.406667in}}%
\pgfpathlineto{\pgfqpoint{2.158124in}{2.434482in}}%
\pgfpathlineto{\pgfqpoint{2.159247in}{2.439543in}}%
\pgfpathlineto{\pgfqpoint{2.158811in}{2.443482in}}%
\pgfpathlineto{\pgfqpoint{2.158526in}{2.476930in}}%
\pgfpathlineto{\pgfqpoint{2.148738in}{2.446493in}}%
\pgfpathlineto{\pgfqpoint{2.146597in}{2.438759in}}%
\pgfpathlineto{\pgfqpoint{2.139662in}{2.408708in}}%
\pgfpathlineto{\pgfqpoint{2.136211in}{2.401778in}}%
\pgfpathmoveto{\pgfqpoint{2.034322in}{2.562686in}}%
\pgfpathlineto{\pgfqpoint{2.027781in}{2.530374in}}%
\pgfpathlineto{\pgfqpoint{2.042255in}{2.559915in}}%
\pgfpathlineto{\pgfqpoint{2.043395in}{2.563644in}}%
\pgfpathlineto{\pgfqpoint{2.041555in}{2.567241in}}%
\pgfpathlineto{\pgfqpoint{2.035496in}{2.569064in}}%
\pgfpathmoveto{\pgfqpoint{2.181091in}{3.140066in}}%
\pgfpathlineto{\pgfqpoint{2.181161in}{3.139910in}}%
\pgfpathlineto{\pgfqpoint{2.181387in}{3.139933in}}%
\pgfpathlineto{\pgfqpoint{2.181395in}{3.140172in}}%
\pgfpathlineto{\pgfqpoint{2.181939in}{3.142615in}}%
\pgfpathlineto{\pgfqpoint{2.181130in}{3.140219in}}%
\pgfpathmoveto{\pgfqpoint{1.858196in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{1.843161in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{1.836239in}{1.349155in}}%
\pgfpathlineto{\pgfqpoint{1.829253in}{1.368177in}}%
\pgfpathlineto{\pgfqpoint{1.818904in}{1.398755in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.404293in}}%
\pgfpathlineto{\pgfqpoint{1.808628in}{1.435871in}}%
\pgfpathlineto{\pgfqpoint{1.801811in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.499868in}}%
\pgfpathlineto{\pgfqpoint{1.795138in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{1.794416in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{1.792775in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{1.792900in}{1.553758in}}%
\pgfpathlineto{\pgfqpoint{1.793655in}{1.574435in}}%
\pgfpathlineto{\pgfqpoint{1.794617in}{1.594523in}}%
\pgfpathlineto{\pgfqpoint{1.799409in}{1.613169in}}%
\pgfpathlineto{\pgfqpoint{1.808673in}{1.640628in}}%
\pgfpathlineto{\pgfqpoint{1.830472in}{1.660440in}}%
\pgfpathlineto{\pgfqpoint{1.833484in}{1.664186in}}%
\pgfpathlineto{\pgfqpoint{1.836436in}{1.665181in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{1.664990in}}%
\pgfpathlineto{\pgfqpoint{1.866379in}{1.667772in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{1.661253in}}%
\pgfpathlineto{\pgfqpoint{1.902548in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{1.921106in}{1.640736in}}%
\pgfpathlineto{\pgfqpoint{1.935891in}{1.625457in}}%
\pgfpathlineto{\pgfqpoint{1.953877in}{1.599737in}}%
\pgfpathlineto{\pgfqpoint{1.961687in}{1.582821in}}%
\pgfpathlineto{\pgfqpoint{1.966260in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{1.972248in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{1.974810in}{1.549449in}}%
\pgfpathlineto{\pgfqpoint{1.975735in}{1.544390in}}%
\pgfpathlineto{\pgfqpoint{1.981817in}{1.522738in}}%
\pgfpathlineto{\pgfqpoint{1.983122in}{1.506768in}}%
\pgfpathlineto{\pgfqpoint{1.986130in}{1.487553in}}%
\pgfpathlineto{\pgfqpoint{1.984372in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{1.984327in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.452308in}}%
\pgfpathlineto{\pgfqpoint{1.980773in}{1.425882in}}%
\pgfpathlineto{\pgfqpoint{1.978029in}{1.414007in}}%
\pgfpathlineto{\pgfqpoint{1.973968in}{1.392584in}}%
\pgfpathlineto{\pgfqpoint{1.962520in}{1.362690in}}%
\pgfpathlineto{\pgfqpoint{1.960648in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{1.956610in}{1.352243in}}%
\pgfpathlineto{\pgfqpoint{1.943430in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{1.933340in}{1.311849in}}%
\pgfpathlineto{\pgfqpoint{1.918726in}{1.301837in}}%
\pgfpathlineto{\pgfqpoint{1.896439in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{1.862983in}{1.309613in}}%
\pgfpathmoveto{\pgfqpoint{2.015265in}{2.117194in}}%
\pgfpathlineto{\pgfqpoint{2.001666in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{2.000216in}{2.153342in}}%
\pgfpathlineto{\pgfqpoint{1.998023in}{2.164432in}}%
\pgfpathlineto{\pgfqpoint{1.996020in}{2.171032in}}%
\pgfpathlineto{\pgfqpoint{1.986878in}{2.199308in}}%
\pgfpathlineto{\pgfqpoint{1.991622in}{2.229869in}}%
\pgfpathlineto{\pgfqpoint{1.991203in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{1.991693in}{2.239985in}}%
\pgfpathlineto{\pgfqpoint{1.985940in}{2.266224in}}%
\pgfpathlineto{\pgfqpoint{1.993266in}{2.286360in}}%
\pgfpathlineto{\pgfqpoint{1.993085in}{2.300346in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.329379in}}%
\pgfpathlineto{\pgfqpoint{2.000834in}{2.331990in}}%
\pgfpathlineto{\pgfqpoint{2.001722in}{2.334308in}}%
\pgfpathlineto{\pgfqpoint{1.998387in}{2.362402in}}%
\pgfpathlineto{\pgfqpoint{2.002340in}{2.392551in}}%
\pgfpathlineto{\pgfqpoint{2.008946in}{2.401521in}}%
\pgfpathlineto{\pgfqpoint{2.015899in}{2.437368in}}%
\pgfpathlineto{\pgfqpoint{2.027371in}{2.443748in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{2.454319in}}%
\pgfpathlineto{\pgfqpoint{2.021360in}{2.479744in}}%
\pgfpathlineto{\pgfqpoint{2.026358in}{2.515674in}}%
\pgfpathlineto{\pgfqpoint{2.044623in}{2.486975in}}%
\pgfpathlineto{\pgfqpoint{2.048842in}{2.474016in}}%
\pgfpathlineto{\pgfqpoint{2.053515in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{2.052403in}{2.441900in}}%
\pgfpathlineto{\pgfqpoint{2.058308in}{2.422311in}}%
\pgfpathlineto{\pgfqpoint{2.062990in}{2.405752in}}%
\pgfpathlineto{\pgfqpoint{2.054809in}{2.385350in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.377798in}}%
\pgfpathlineto{\pgfqpoint{2.054595in}{2.345431in}}%
\pgfpathlineto{\pgfqpoint{2.058069in}{2.327276in}}%
\pgfpathlineto{\pgfqpoint{2.073148in}{2.319437in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{2.306984in}}%
\pgfpathlineto{\pgfqpoint{2.083469in}{2.302807in}}%
\pgfpathlineto{\pgfqpoint{2.087843in}{2.305028in}}%
\pgfpathlineto{\pgfqpoint{2.101037in}{2.312150in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{2.325916in}}%
\pgfpathlineto{\pgfqpoint{2.124499in}{2.353821in}}%
\pgfpathlineto{\pgfqpoint{2.145200in}{2.334755in}}%
\pgfpathlineto{\pgfqpoint{2.141271in}{2.319891in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{2.295367in}}%
\pgfpathlineto{\pgfqpoint{2.130921in}{2.287993in}}%
\pgfpathlineto{\pgfqpoint{2.134596in}{2.276189in}}%
\pgfpathlineto{\pgfqpoint{2.130912in}{2.252874in}}%
\pgfpathlineto{\pgfqpoint{2.131594in}{2.249164in}}%
\pgfpathlineto{\pgfqpoint{2.127685in}{2.229095in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{2.204052in}}%
\pgfpathlineto{\pgfqpoint{2.124019in}{2.196460in}}%
\pgfpathlineto{\pgfqpoint{2.114342in}{2.164864in}}%
\pgfpathlineto{\pgfqpoint{2.106818in}{2.142370in}}%
\pgfpathlineto{\pgfqpoint{2.104241in}{2.132867in}}%
\pgfpathlineto{\pgfqpoint{2.101331in}{2.125930in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{2.074119in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{2.059455in}{2.084040in}}%
\pgfpathlineto{\pgfqpoint{2.047975in}{2.091709in}}%
\pgfpathlineto{\pgfqpoint{2.030424in}{2.107405in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{2.113075in}}%
\pgfpathmoveto{\pgfqpoint{2.170090in}{2.760581in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{2.765544in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{2.769547in}}%
\pgfpathlineto{\pgfqpoint{2.174243in}{2.810464in}}%
\pgfpathlineto{\pgfqpoint{2.174224in}{2.809040in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{2.769133in}}%
\pgfpathlineto{\pgfqpoint{2.176603in}{2.765550in}}%
\pgfpathlineto{\pgfqpoint{2.176586in}{2.757508in}}%
\pgfpathmoveto{\pgfqpoint{2.140748in}{2.405204in}}%
\pgfpathlineto{\pgfqpoint{2.141895in}{2.407508in}}%
\pgfpathlineto{\pgfqpoint{2.149293in}{2.439561in}}%
\pgfpathlineto{\pgfqpoint{2.150685in}{2.444590in}}%
\pgfpathlineto{\pgfqpoint{2.157049in}{2.464383in}}%
\pgfpathlineto{\pgfqpoint{2.157235in}{2.442632in}}%
\pgfpathlineto{\pgfqpoint{2.157518in}{2.440071in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{2.436780in}}%
\pgfpathlineto{\pgfqpoint{2.144122in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.144937in}{2.402774in}}%
\pgfpathmoveto{\pgfqpoint{2.037019in}{2.566747in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{2.565640in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.563455in}}%
\pgfpathlineto{\pgfqpoint{2.041125in}{2.561189in}}%
\pgfpathlineto{\pgfqpoint{2.032332in}{2.543242in}}%
\pgfpathlineto{\pgfqpoint{2.036306in}{2.562872in}}%
\pgfpathlineto{\pgfqpoint{2.036306in}{2.562872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882042in}{0.816302in}}%
\pgfpathlineto{\pgfqpoint{1.881786in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{1.883134in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{1.893501in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{1.899244in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{1.880698in}{0.818380in}}%
\pgfpathlineto{\pgfqpoint{1.881104in}{0.815139in}}%
\pgfpathmoveto{\pgfqpoint{1.862983in}{1.309613in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{1.896439in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{1.918726in}{1.301837in}}%
\pgfpathlineto{\pgfqpoint{1.933340in}{1.311849in}}%
\pgfpathlineto{\pgfqpoint{1.943430in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{1.956610in}{1.352243in}}%
\pgfpathlineto{\pgfqpoint{1.960648in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{1.962520in}{1.362690in}}%
\pgfpathlineto{\pgfqpoint{1.973968in}{1.392584in}}%
\pgfpathlineto{\pgfqpoint{1.978029in}{1.414007in}}%
\pgfpathlineto{\pgfqpoint{1.980773in}{1.425882in}}%
\pgfpathlineto{\pgfqpoint{1.984327in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{1.984372in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{1.986130in}{1.487553in}}%
\pgfpathlineto{\pgfqpoint{1.983122in}{1.506768in}}%
\pgfpathlineto{\pgfqpoint{1.981817in}{1.522738in}}%
\pgfpathlineto{\pgfqpoint{1.975735in}{1.544390in}}%
\pgfpathlineto{\pgfqpoint{1.974810in}{1.549449in}}%
\pgfpathlineto{\pgfqpoint{1.972248in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{1.966260in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{1.961687in}{1.582821in}}%
\pgfpathlineto{\pgfqpoint{1.953877in}{1.599737in}}%
\pgfpathlineto{\pgfqpoint{1.935891in}{1.625457in}}%
\pgfpathlineto{\pgfqpoint{1.921106in}{1.640736in}}%
\pgfpathlineto{\pgfqpoint{1.902548in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{1.661253in}}%
\pgfpathlineto{\pgfqpoint{1.866379in}{1.667772in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{1.664990in}}%
\pgfpathlineto{\pgfqpoint{1.836436in}{1.665181in}}%
\pgfpathlineto{\pgfqpoint{1.833484in}{1.664186in}}%
\pgfpathlineto{\pgfqpoint{1.830472in}{1.660440in}}%
\pgfpathlineto{\pgfqpoint{1.808673in}{1.640628in}}%
\pgfpathlineto{\pgfqpoint{1.799409in}{1.613169in}}%
\pgfpathlineto{\pgfqpoint{1.794617in}{1.594523in}}%
\pgfpathlineto{\pgfqpoint{1.793655in}{1.574435in}}%
\pgfpathlineto{\pgfqpoint{1.792900in}{1.553758in}}%
\pgfpathlineto{\pgfqpoint{1.792775in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{1.794416in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{1.795138in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.499868in}}%
\pgfpathlineto{\pgfqpoint{1.801811in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{1.459537in}}%
\pgfpathlineto{\pgfqpoint{1.808628in}{1.435871in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.404293in}}%
\pgfpathlineto{\pgfqpoint{1.818904in}{1.398755in}}%
\pgfpathlineto{\pgfqpoint{1.829253in}{1.368177in}}%
\pgfpathlineto{\pgfqpoint{1.836239in}{1.349155in}}%
\pgfpathlineto{\pgfqpoint{1.843161in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{1.858196in}{1.312920in}}%
\pgfpathmoveto{\pgfqpoint{2.019245in}{2.113075in}}%
\pgfpathlineto{\pgfqpoint{2.030424in}{2.107405in}}%
\pgfpathlineto{\pgfqpoint{2.047975in}{2.091709in}}%
\pgfpathlineto{\pgfqpoint{2.059455in}{2.084040in}}%
\pgfpathlineto{\pgfqpoint{2.074119in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{2.080794in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{2.101331in}{2.125930in}}%
\pgfpathlineto{\pgfqpoint{2.104241in}{2.132867in}}%
\pgfpathlineto{\pgfqpoint{2.106818in}{2.142370in}}%
\pgfpathlineto{\pgfqpoint{2.114342in}{2.164864in}}%
\pgfpathlineto{\pgfqpoint{2.124019in}{2.196460in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{2.204052in}}%
\pgfpathlineto{\pgfqpoint{2.127685in}{2.229095in}}%
\pgfpathlineto{\pgfqpoint{2.131594in}{2.249164in}}%
\pgfpathlineto{\pgfqpoint{2.130912in}{2.252874in}}%
\pgfpathlineto{\pgfqpoint{2.134596in}{2.276189in}}%
\pgfpathlineto{\pgfqpoint{2.130921in}{2.287993in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{2.295367in}}%
\pgfpathlineto{\pgfqpoint{2.141271in}{2.319891in}}%
\pgfpathlineto{\pgfqpoint{2.145200in}{2.334755in}}%
\pgfpathlineto{\pgfqpoint{2.124499in}{2.353821in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{2.325916in}}%
\pgfpathlineto{\pgfqpoint{2.101037in}{2.312150in}}%
\pgfpathlineto{\pgfqpoint{2.083469in}{2.302807in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{2.306984in}}%
\pgfpathlineto{\pgfqpoint{2.073148in}{2.319437in}}%
\pgfpathlineto{\pgfqpoint{2.058069in}{2.327276in}}%
\pgfpathlineto{\pgfqpoint{2.054595in}{2.345431in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.377798in}}%
\pgfpathlineto{\pgfqpoint{2.054809in}{2.385350in}}%
\pgfpathlineto{\pgfqpoint{2.062990in}{2.405752in}}%
\pgfpathlineto{\pgfqpoint{2.058308in}{2.422311in}}%
\pgfpathlineto{\pgfqpoint{2.052403in}{2.441900in}}%
\pgfpathlineto{\pgfqpoint{2.053515in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{2.048842in}{2.474016in}}%
\pgfpathlineto{\pgfqpoint{2.044623in}{2.486975in}}%
\pgfpathlineto{\pgfqpoint{2.026358in}{2.515674in}}%
\pgfpathlineto{\pgfqpoint{2.021360in}{2.479744in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{2.454319in}}%
\pgfpathlineto{\pgfqpoint{2.027371in}{2.443748in}}%
\pgfpathlineto{\pgfqpoint{2.015899in}{2.437368in}}%
\pgfpathlineto{\pgfqpoint{2.008946in}{2.401521in}}%
\pgfpathlineto{\pgfqpoint{2.002340in}{2.392551in}}%
\pgfpathlineto{\pgfqpoint{1.998387in}{2.362402in}}%
\pgfpathlineto{\pgfqpoint{2.001722in}{2.334308in}}%
\pgfpathlineto{\pgfqpoint{2.000834in}{2.331990in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.329379in}}%
\pgfpathlineto{\pgfqpoint{1.993085in}{2.300346in}}%
\pgfpathlineto{\pgfqpoint{1.993266in}{2.286360in}}%
\pgfpathlineto{\pgfqpoint{1.985940in}{2.266224in}}%
\pgfpathlineto{\pgfqpoint{1.991693in}{2.239985in}}%
\pgfpathlineto{\pgfqpoint{1.991203in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{1.991622in}{2.229869in}}%
\pgfpathlineto{\pgfqpoint{1.986878in}{2.199308in}}%
\pgfpathlineto{\pgfqpoint{1.998023in}{2.164432in}}%
\pgfpathlineto{\pgfqpoint{2.000216in}{2.153342in}}%
\pgfpathlineto{\pgfqpoint{2.001666in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{2.015265in}{2.117194in}}%
\pgfpathmoveto{\pgfqpoint{2.176586in}{2.757508in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{2.769133in}}%
\pgfpathlineto{\pgfqpoint{2.174243in}{2.810464in}}%
\pgfpathlineto{\pgfqpoint{2.174061in}{2.809047in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{2.769547in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{2.765544in}}%
\pgfpathlineto{\pgfqpoint{2.170090in}{2.760581in}}%
\pgfpathmoveto{\pgfqpoint{2.144937in}{2.402774in}}%
\pgfpathlineto{\pgfqpoint{2.144122in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{2.436780in}}%
\pgfpathlineto{\pgfqpoint{2.157518in}{2.440071in}}%
\pgfpathlineto{\pgfqpoint{2.157235in}{2.442632in}}%
\pgfpathlineto{\pgfqpoint{2.157049in}{2.464383in}}%
\pgfpathlineto{\pgfqpoint{2.150685in}{2.444590in}}%
\pgfpathlineto{\pgfqpoint{2.149293in}{2.439561in}}%
\pgfpathlineto{\pgfqpoint{2.141895in}{2.407508in}}%
\pgfpathlineto{\pgfqpoint{2.140748in}{2.405204in}}%
\pgfpathmoveto{\pgfqpoint{2.036306in}{2.562872in}}%
\pgfpathlineto{\pgfqpoint{2.032332in}{2.543242in}}%
\pgfpathlineto{\pgfqpoint{2.041125in}{2.561189in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{2.563455in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{2.565640in}}%
\pgfpathlineto{\pgfqpoint{2.037019in}{2.566747in}}%
\pgfpathmoveto{\pgfqpoint{1.859435in}{1.317859in}}%
\pgfpathlineto{\pgfqpoint{1.846807in}{1.339501in}}%
\pgfpathlineto{\pgfqpoint{1.837665in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{1.831907in}{1.369006in}}%
\pgfpathlineto{\pgfqpoint{1.823377in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{1.819936in}{1.402823in}}%
\pgfpathlineto{\pgfqpoint{1.818070in}{1.408106in}}%
\pgfpathlineto{\pgfqpoint{1.810647in}{1.436830in}}%
\pgfpathlineto{\pgfqpoint{1.806238in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{1.803648in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{1.798512in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{1.797221in}{1.510604in}}%
\pgfpathlineto{\pgfqpoint{1.796355in}{1.537513in}}%
\pgfpathlineto{\pgfqpoint{1.795395in}{1.544951in}}%
\pgfpathlineto{\pgfqpoint{1.795468in}{1.550180in}}%
\pgfpathlineto{\pgfqpoint{1.796384in}{1.575279in}}%
\pgfpathlineto{\pgfqpoint{1.797195in}{1.592214in}}%
\pgfpathlineto{\pgfqpoint{1.802725in}{1.613726in}}%
\pgfpathlineto{\pgfqpoint{1.811004in}{1.638265in}}%
\pgfpathlineto{\pgfqpoint{1.835499in}{1.660529in}}%
\pgfpathlineto{\pgfqpoint{1.837136in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{1.866651in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{1.884568in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{1.650995in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{1.639266in}}%
\pgfpathlineto{\pgfqpoint{1.934735in}{1.622532in}}%
\pgfpathlineto{\pgfqpoint{1.940419in}{1.614311in}}%
\pgfpathlineto{\pgfqpoint{1.952021in}{1.597860in}}%
\pgfpathlineto{\pgfqpoint{1.958239in}{1.584392in}}%
\pgfpathlineto{\pgfqpoint{1.964324in}{1.574001in}}%
\pgfpathlineto{\pgfqpoint{1.972381in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{1.981182in}{1.503701in}}%
\pgfpathlineto{\pgfqpoint{1.983673in}{1.487786in}}%
\pgfpathlineto{\pgfqpoint{1.982217in}{1.466307in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{1.981172in}{1.449828in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.426994in}}%
\pgfpathlineto{\pgfqpoint{1.975248in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{1.971667in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{1.961576in}{1.367366in}}%
\pgfpathlineto{\pgfqpoint{1.957806in}{1.360064in}}%
\pgfpathlineto{\pgfqpoint{1.949676in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{1.940322in}{1.328742in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{1.915181in}{1.305346in}}%
\pgfpathlineto{\pgfqpoint{1.900295in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.299053in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{1.311792in}}%
\pgfpathmoveto{\pgfqpoint{2.014652in}{2.119806in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{2.136629in}}%
\pgfpathlineto{\pgfqpoint{2.001409in}{2.151619in}}%
\pgfpathlineto{\pgfqpoint{1.998890in}{2.164358in}}%
\pgfpathlineto{\pgfqpoint{1.996588in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{2.199379in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{2.229037in}}%
\pgfpathlineto{\pgfqpoint{1.991803in}{2.234152in}}%
\pgfpathlineto{\pgfqpoint{1.992408in}{2.241544in}}%
\pgfpathlineto{\pgfqpoint{1.986967in}{2.266361in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.285407in}}%
\pgfpathlineto{\pgfqpoint{1.993703in}{2.300381in}}%
\pgfpathlineto{\pgfqpoint{2.002514in}{2.332139in}}%
\pgfpathlineto{\pgfqpoint{1.998917in}{2.362446in}}%
\pgfpathlineto{\pgfqpoint{2.002792in}{2.391999in}}%
\pgfpathlineto{\pgfqpoint{2.010010in}{2.401800in}}%
\pgfpathlineto{\pgfqpoint{2.016735in}{2.436474in}}%
\pgfpathlineto{\pgfqpoint{2.030335in}{2.444038in}}%
\pgfpathlineto{\pgfqpoint{2.021513in}{2.456569in}}%
\pgfpathlineto{\pgfqpoint{2.022805in}{2.479527in}}%
\pgfpathlineto{\pgfqpoint{2.027318in}{2.511969in}}%
\pgfpathlineto{\pgfqpoint{2.043811in}{2.486056in}}%
\pgfpathlineto{\pgfqpoint{2.047620in}{2.474354in}}%
\pgfpathlineto{\pgfqpoint{2.052503in}{2.449677in}}%
\pgfpathlineto{\pgfqpoint{2.051560in}{2.442471in}}%
\pgfpathlineto{\pgfqpoint{2.057757in}{2.421910in}}%
\pgfpathlineto{\pgfqpoint{2.062286in}{2.405893in}}%
\pgfpathlineto{\pgfqpoint{2.054373in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{2.053319in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{2.054030in}{2.345060in}}%
\pgfpathlineto{\pgfqpoint{2.058085in}{2.323866in}}%
\pgfpathlineto{\pgfqpoint{2.070128in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{2.075550in}{2.307660in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{2.298963in}}%
\pgfpathlineto{\pgfqpoint{2.092011in}{2.303587in}}%
\pgfpathlineto{\pgfqpoint{2.102373in}{2.309180in}}%
\pgfpathlineto{\pgfqpoint{2.116299in}{2.325096in}}%
\pgfpathlineto{\pgfqpoint{2.125699in}{2.348071in}}%
\pgfpathlineto{\pgfqpoint{2.142744in}{2.332374in}}%
\pgfpathlineto{\pgfqpoint{2.139509in}{2.320135in}}%
\pgfpathlineto{\pgfqpoint{2.139515in}{2.299943in}}%
\pgfpathlineto{\pgfqpoint{2.125842in}{2.290209in}}%
\pgfpathlineto{\pgfqpoint{2.130694in}{2.274626in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{2.254950in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{2.246961in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{2.123147in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{2.122258in}{2.196996in}}%
\pgfpathlineto{\pgfqpoint{2.112581in}{2.165360in}}%
\pgfpathlineto{\pgfqpoint{2.104006in}{2.139724in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.133203in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{2.128443in}}%
\pgfpathlineto{\pgfqpoint{2.077764in}{2.100091in}}%
\pgfpathlineto{\pgfqpoint{2.072179in}{2.090724in}}%
\pgfpathlineto{\pgfqpoint{2.059910in}{2.086717in}}%
\pgfpathlineto{\pgfqpoint{2.050306in}{2.093133in}}%
\pgfpathlineto{\pgfqpoint{2.035622in}{2.106265in}}%
\pgfpathlineto{\pgfqpoint{2.020159in}{2.114108in}}%
\pgfpathmoveto{\pgfqpoint{2.171243in}{2.762938in}}%
\pgfpathlineto{\pgfqpoint{2.170712in}{2.766015in}}%
\pgfpathlineto{\pgfqpoint{2.170862in}{2.768497in}}%
\pgfpathlineto{\pgfqpoint{2.173771in}{2.793552in}}%
\pgfpathlineto{\pgfqpoint{2.175346in}{2.768240in}}%
\pgfpathlineto{\pgfqpoint{2.175271in}{2.761032in}}%
\pgfpathmoveto{\pgfqpoint{2.038542in}{2.564431in}}%
\pgfpathlineto{\pgfqpoint{2.039846in}{2.564038in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{2.563265in}}%
\pgfpathlineto{\pgfqpoint{2.039996in}{2.562463in}}%
\pgfpathlineto{\pgfqpoint{2.036883in}{2.556109in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{2.563059in}}%
\pgfpathmoveto{\pgfqpoint{2.151988in}{2.440363in}}%
\pgfpathlineto{\pgfqpoint{2.152631in}{2.442688in}}%
\pgfpathlineto{\pgfqpoint{2.155573in}{2.451835in}}%
\pgfpathlineto{\pgfqpoint{2.155790in}{2.440599in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{2.439078in}}%
\pgfpathlineto{\pgfqpoint{2.147173in}{2.419499in}}%
\pgfpathlineto{\pgfqpoint{2.147173in}{2.419499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882981in}{0.817465in}}%
\pgfpathlineto{\pgfqpoint{1.882874in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{1.883436in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{1.887759in}{0.823689in}}%
\pgfpathlineto{\pgfqpoint{1.893501in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{1.881786in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{1.882042in}{0.816302in}}%
\pgfpathmoveto{\pgfqpoint{1.868218in}{1.311792in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.299053in}}%
\pgfpathlineto{\pgfqpoint{1.900295in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{1.915181in}{1.305346in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{1.940322in}{1.328742in}}%
\pgfpathlineto{\pgfqpoint{1.949676in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{1.957806in}{1.360064in}}%
\pgfpathlineto{\pgfqpoint{1.961576in}{1.367366in}}%
\pgfpathlineto{\pgfqpoint{1.971667in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{1.975248in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.426994in}}%
\pgfpathlineto{\pgfqpoint{1.981172in}{1.449828in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{1.982217in}{1.466307in}}%
\pgfpathlineto{\pgfqpoint{1.983673in}{1.487786in}}%
\pgfpathlineto{\pgfqpoint{1.981182in}{1.503701in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{1.548823in}}%
\pgfpathlineto{\pgfqpoint{1.964324in}{1.574001in}}%
\pgfpathlineto{\pgfqpoint{1.958239in}{1.584392in}}%
\pgfpathlineto{\pgfqpoint{1.952021in}{1.597860in}}%
\pgfpathlineto{\pgfqpoint{1.934735in}{1.622532in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{1.639266in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{1.650995in}}%
\pgfpathlineto{\pgfqpoint{1.884568in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{1.866651in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{1.837136in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{1.835499in}{1.660529in}}%
\pgfpathlineto{\pgfqpoint{1.811004in}{1.638265in}}%
\pgfpathlineto{\pgfqpoint{1.802725in}{1.613726in}}%
\pgfpathlineto{\pgfqpoint{1.797195in}{1.592214in}}%
\pgfpathlineto{\pgfqpoint{1.796384in}{1.575279in}}%
\pgfpathlineto{\pgfqpoint{1.795395in}{1.544951in}}%
\pgfpathlineto{\pgfqpoint{1.796355in}{1.537513in}}%
\pgfpathlineto{\pgfqpoint{1.797221in}{1.510604in}}%
\pgfpathlineto{\pgfqpoint{1.798512in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{1.803648in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{1.806238in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{1.810647in}{1.436830in}}%
\pgfpathlineto{\pgfqpoint{1.818070in}{1.408106in}}%
\pgfpathlineto{\pgfqpoint{1.819936in}{1.402823in}}%
\pgfpathlineto{\pgfqpoint{1.823377in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{1.831907in}{1.369006in}}%
\pgfpathlineto{\pgfqpoint{1.837665in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{1.846807in}{1.339501in}}%
\pgfpathlineto{\pgfqpoint{1.859435in}{1.317859in}}%
\pgfpathmoveto{\pgfqpoint{2.020159in}{2.114108in}}%
\pgfpathlineto{\pgfqpoint{2.035622in}{2.106265in}}%
\pgfpathlineto{\pgfqpoint{2.050306in}{2.093133in}}%
\pgfpathlineto{\pgfqpoint{2.059910in}{2.086717in}}%
\pgfpathlineto{\pgfqpoint{2.072179in}{2.090724in}}%
\pgfpathlineto{\pgfqpoint{2.077764in}{2.100091in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{2.128443in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.133203in}}%
\pgfpathlineto{\pgfqpoint{2.104006in}{2.139724in}}%
\pgfpathlineto{\pgfqpoint{2.112581in}{2.165360in}}%
\pgfpathlineto{\pgfqpoint{2.122258in}{2.196996in}}%
\pgfpathlineto{\pgfqpoint{2.123147in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{2.246961in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{2.254950in}}%
\pgfpathlineto{\pgfqpoint{2.130694in}{2.274626in}}%
\pgfpathlineto{\pgfqpoint{2.125842in}{2.290209in}}%
\pgfpathlineto{\pgfqpoint{2.139515in}{2.299943in}}%
\pgfpathlineto{\pgfqpoint{2.139509in}{2.320135in}}%
\pgfpathlineto{\pgfqpoint{2.142744in}{2.332374in}}%
\pgfpathlineto{\pgfqpoint{2.125699in}{2.348071in}}%
\pgfpathlineto{\pgfqpoint{2.116299in}{2.325096in}}%
\pgfpathlineto{\pgfqpoint{2.102373in}{2.309180in}}%
\pgfpathlineto{\pgfqpoint{2.092011in}{2.303587in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{2.298963in}}%
\pgfpathlineto{\pgfqpoint{2.075550in}{2.307660in}}%
\pgfpathlineto{\pgfqpoint{2.070128in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{2.058085in}{2.323866in}}%
\pgfpathlineto{\pgfqpoint{2.054030in}{2.345060in}}%
\pgfpathlineto{\pgfqpoint{2.053319in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{2.054373in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{2.062286in}{2.405893in}}%
\pgfpathlineto{\pgfqpoint{2.057757in}{2.421910in}}%
\pgfpathlineto{\pgfqpoint{2.051560in}{2.442471in}}%
\pgfpathlineto{\pgfqpoint{2.052503in}{2.449677in}}%
\pgfpathlineto{\pgfqpoint{2.047620in}{2.474354in}}%
\pgfpathlineto{\pgfqpoint{2.043811in}{2.486056in}}%
\pgfpathlineto{\pgfqpoint{2.027318in}{2.511969in}}%
\pgfpathlineto{\pgfqpoint{2.022805in}{2.479527in}}%
\pgfpathlineto{\pgfqpoint{2.021513in}{2.456569in}}%
\pgfpathlineto{\pgfqpoint{2.030335in}{2.444038in}}%
\pgfpathlineto{\pgfqpoint{2.016735in}{2.436474in}}%
\pgfpathlineto{\pgfqpoint{2.010010in}{2.401800in}}%
\pgfpathlineto{\pgfqpoint{2.002792in}{2.391999in}}%
\pgfpathlineto{\pgfqpoint{1.998917in}{2.362446in}}%
\pgfpathlineto{\pgfqpoint{2.002450in}{2.331465in}}%
\pgfpathlineto{\pgfqpoint{1.993703in}{2.300381in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.285407in}}%
\pgfpathlineto{\pgfqpoint{1.986967in}{2.266361in}}%
\pgfpathlineto{\pgfqpoint{1.992408in}{2.241544in}}%
\pgfpathlineto{\pgfqpoint{1.991803in}{2.234152in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{2.229037in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{2.199379in}}%
\pgfpathlineto{\pgfqpoint{1.998890in}{2.164358in}}%
\pgfpathlineto{\pgfqpoint{2.001409in}{2.151619in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{2.136629in}}%
\pgfpathlineto{\pgfqpoint{2.014652in}{2.119806in}}%
\pgfpathmoveto{\pgfqpoint{2.175271in}{2.761032in}}%
\pgfpathlineto{\pgfqpoint{2.175346in}{2.768240in}}%
\pgfpathlineto{\pgfqpoint{2.173771in}{2.793552in}}%
\pgfpathlineto{\pgfqpoint{2.170712in}{2.766015in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{2.762938in}}%
\pgfpathmoveto{\pgfqpoint{2.038290in}{2.563059in}}%
\pgfpathlineto{\pgfqpoint{2.036883in}{2.556109in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{2.563265in}}%
\pgfpathlineto{\pgfqpoint{2.039846in}{2.564038in}}%
\pgfpathlineto{\pgfqpoint{2.038542in}{2.564431in}}%
\pgfpathmoveto{\pgfqpoint{2.147173in}{2.419499in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{2.439078in}}%
\pgfpathlineto{\pgfqpoint{2.155790in}{2.440599in}}%
\pgfpathlineto{\pgfqpoint{2.155659in}{2.441783in}}%
\pgfpathlineto{\pgfqpoint{2.155573in}{2.451835in}}%
\pgfpathlineto{\pgfqpoint{2.151988in}{2.440363in}}%
\pgfpathmoveto{\pgfqpoint{1.860674in}{1.322799in}}%
\pgfpathlineto{\pgfqpoint{1.850452in}{1.340316in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.357498in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{1.827850in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{1.822340in}{1.403459in}}%
\pgfpathlineto{\pgfqpoint{1.819351in}{1.411919in}}%
\pgfpathlineto{\pgfqpoint{1.812665in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{1.808694in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{1.805484in}{1.471655in}}%
\pgfpathlineto{\pgfqpoint{1.800807in}{1.497949in}}%
\pgfpathlineto{\pgfqpoint{1.799303in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.798295in}{1.542906in}}%
\pgfpathlineto{\pgfqpoint{1.798015in}{1.545077in}}%
\pgfpathlineto{\pgfqpoint{1.798036in}{1.546603in}}%
\pgfpathlineto{\pgfqpoint{1.799773in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{1.806040in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{1.813334in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{1.834915in}{1.655518in}}%
\pgfpathlineto{\pgfqpoint{1.842181in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{1.661351in}}%
\pgfpathlineto{\pgfqpoint{1.881942in}{1.656647in}}%
\pgfpathlineto{\pgfqpoint{1.903018in}{1.647442in}}%
\pgfpathlineto{\pgfqpoint{1.915978in}{1.637796in}}%
\pgfpathlineto{\pgfqpoint{1.933579in}{1.619607in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.614177in}}%
\pgfpathlineto{\pgfqpoint{1.950165in}{1.595983in}}%
\pgfpathlineto{\pgfqpoint{1.954791in}{1.585963in}}%
\pgfpathlineto{\pgfqpoint{1.962389in}{1.572990in}}%
\pgfpathlineto{\pgfqpoint{1.970709in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{1.977438in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{1.500633in}}%
\pgfpathlineto{\pgfqpoint{1.981216in}{1.488020in}}%
\pgfpathlineto{\pgfqpoint{1.980062in}{1.470995in}}%
\pgfpathlineto{\pgfqpoint{1.979946in}{1.456339in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{1.428107in}}%
\pgfpathlineto{\pgfqpoint{1.972467in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{1.969367in}{1.394857in}}%
\pgfpathlineto{\pgfqpoint{1.960631in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{1.954964in}{1.361066in}}%
\pgfpathlineto{\pgfqpoint{1.942743in}{1.340426in}}%
\pgfpathlineto{\pgfqpoint{1.937213in}{1.330027in}}%
\pgfpathlineto{\pgfqpoint{1.932980in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{1.904151in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.885924in}{1.305498in}}%
\pgfpathlineto{\pgfqpoint{1.873454in}{1.313970in}}%
\pgfpathmoveto{\pgfqpoint{2.014040in}{2.122418in}}%
\pgfpathlineto{\pgfqpoint{2.003703in}{2.136949in}}%
\pgfpathlineto{\pgfqpoint{2.002601in}{2.149896in}}%
\pgfpathlineto{\pgfqpoint{1.999756in}{2.164284in}}%
\pgfpathlineto{\pgfqpoint{1.997156in}{2.172846in}}%
\pgfpathlineto{\pgfqpoint{1.988555in}{2.199450in}}%
\pgfpathlineto{\pgfqpoint{1.993019in}{2.228204in}}%
\pgfpathlineto{\pgfqpoint{1.992402in}{2.234298in}}%
\pgfpathlineto{\pgfqpoint{1.993124in}{2.243103in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{2.266499in}}%
\pgfpathlineto{\pgfqpoint{1.994526in}{2.284453in}}%
\pgfpathlineto{\pgfqpoint{1.994320in}{2.300416in}}%
\pgfpathlineto{\pgfqpoint{2.003298in}{2.331775in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.332353in}}%
\pgfpathlineto{\pgfqpoint{1.999446in}{2.362489in}}%
\pgfpathlineto{\pgfqpoint{2.003244in}{2.391446in}}%
\pgfpathlineto{\pgfqpoint{2.011074in}{2.402079in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{2.435581in}}%
\pgfpathlineto{\pgfqpoint{2.033298in}{2.444328in}}%
\pgfpathlineto{\pgfqpoint{2.023097in}{2.458818in}}%
\pgfpathlineto{\pgfqpoint{2.024250in}{2.479309in}}%
\pgfpathlineto{\pgfqpoint{2.028278in}{2.508265in}}%
\pgfpathlineto{\pgfqpoint{2.042998in}{2.485137in}}%
\pgfpathlineto{\pgfqpoint{2.046398in}{2.474692in}}%
\pgfpathlineto{\pgfqpoint{2.051490in}{2.448956in}}%
\pgfpathlineto{\pgfqpoint{2.050717in}{2.443042in}}%
\pgfpathlineto{\pgfqpoint{2.057207in}{2.421509in}}%
\pgfpathlineto{\pgfqpoint{2.061583in}{2.406033in}}%
\pgfpathlineto{\pgfqpoint{2.053937in}{2.386965in}}%
\pgfpathlineto{\pgfqpoint{2.052753in}{2.377276in}}%
\pgfpathlineto{\pgfqpoint{2.053465in}{2.344689in}}%
\pgfpathlineto{\pgfqpoint{2.058101in}{2.320456in}}%
\pgfpathlineto{\pgfqpoint{2.067108in}{2.315773in}}%
\pgfpathlineto{\pgfqpoint{2.071163in}{2.308335in}}%
\pgfpathlineto{\pgfqpoint{2.082342in}{2.295118in}}%
\pgfpathlineto{\pgfqpoint{2.096179in}{2.302146in}}%
\pgfpathlineto{\pgfqpoint{2.103709in}{2.306210in}}%
\pgfpathlineto{\pgfqpoint{2.119517in}{2.324276in}}%
\pgfpathlineto{\pgfqpoint{2.126900in}{2.342322in}}%
\pgfpathlineto{\pgfqpoint{2.140288in}{2.329993in}}%
\pgfpathlineto{\pgfqpoint{2.137747in}{2.320380in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{2.304520in}}%
\pgfpathlineto{\pgfqpoint{2.120763in}{2.292424in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{2.273063in}}%
\pgfpathlineto{\pgfqpoint{2.124257in}{2.257025in}}%
\pgfpathlineto{\pgfqpoint{2.126513in}{2.244758in}}%
\pgfpathlineto{\pgfqpoint{2.123621in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{2.120876in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{2.165856in}}%
\pgfpathlineto{\pgfqpoint{2.101193in}{2.137079in}}%
\pgfpathlineto{\pgfqpoint{2.100233in}{2.133539in}}%
\pgfpathlineto{\pgfqpoint{2.099149in}{2.130956in}}%
\pgfpathlineto{\pgfqpoint{2.074733in}{2.100157in}}%
\pgfpathlineto{\pgfqpoint{2.070239in}{2.092619in}}%
\pgfpathlineto{\pgfqpoint{2.060366in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{2.052637in}{2.094558in}}%
\pgfpathlineto{\pgfqpoint{2.040820in}{2.105126in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{2.115142in}}%
\pgfpathmoveto{\pgfqpoint{2.172397in}{2.765295in}}%
\pgfpathlineto{\pgfqpoint{2.172192in}{2.766486in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{2.767447in}}%
\pgfpathlineto{\pgfqpoint{2.173376in}{2.777147in}}%
\pgfpathlineto{\pgfqpoint{2.173960in}{2.766488in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{2.764557in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{2.764557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887759in}{0.823689in}}%
\pgfpathlineto{\pgfqpoint{1.882874in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{1.882981in}{0.817465in}}%
\pgfpathlineto{\pgfqpoint{1.883652in}{0.818297in}}%
\pgfpathmoveto{\pgfqpoint{1.873454in}{1.313970in}}%
\pgfpathlineto{\pgfqpoint{1.885924in}{1.305498in}}%
\pgfpathlineto{\pgfqpoint{1.904151in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{1.932980in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{1.937213in}{1.330027in}}%
\pgfpathlineto{\pgfqpoint{1.942743in}{1.340426in}}%
\pgfpathlineto{\pgfqpoint{1.954964in}{1.361066in}}%
\pgfpathlineto{\pgfqpoint{1.960631in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{1.969367in}{1.394857in}}%
\pgfpathlineto{\pgfqpoint{1.972467in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{1.428107in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{1.979946in}{1.456339in}}%
\pgfpathlineto{\pgfqpoint{1.980062in}{1.470995in}}%
\pgfpathlineto{\pgfqpoint{1.981216in}{1.488020in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{1.500633in}}%
\pgfpathlineto{\pgfqpoint{1.977438in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{1.969870in}{1.549349in}}%
\pgfpathlineto{\pgfqpoint{1.962389in}{1.572990in}}%
\pgfpathlineto{\pgfqpoint{1.954791in}{1.585963in}}%
\pgfpathlineto{\pgfqpoint{1.950165in}{1.595983in}}%
\pgfpathlineto{\pgfqpoint{1.933579in}{1.619607in}}%
\pgfpathlineto{\pgfqpoint{1.915978in}{1.637796in}}%
\pgfpathlineto{\pgfqpoint{1.903018in}{1.647442in}}%
\pgfpathlineto{\pgfqpoint{1.881942in}{1.656647in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{1.661351in}}%
\pgfpathlineto{\pgfqpoint{1.842181in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{1.834915in}{1.655518in}}%
\pgfpathlineto{\pgfqpoint{1.813334in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{1.806040in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{1.799773in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{1.799113in}{1.576124in}}%
\pgfpathlineto{\pgfqpoint{1.798015in}{1.545077in}}%
\pgfpathlineto{\pgfqpoint{1.798295in}{1.542906in}}%
\pgfpathlineto{\pgfqpoint{1.799303in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.800807in}{1.497949in}}%
\pgfpathlineto{\pgfqpoint{1.805484in}{1.471655in}}%
\pgfpathlineto{\pgfqpoint{1.808694in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{1.812665in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{1.819351in}{1.411919in}}%
\pgfpathlineto{\pgfqpoint{1.822340in}{1.403459in}}%
\pgfpathlineto{\pgfqpoint{1.827850in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.357498in}}%
\pgfpathlineto{\pgfqpoint{1.850452in}{1.340316in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.322799in}}%
\pgfpathmoveto{\pgfqpoint{2.021072in}{2.115142in}}%
\pgfpathlineto{\pgfqpoint{2.040820in}{2.105126in}}%
\pgfpathlineto{\pgfqpoint{2.052637in}{2.094558in}}%
\pgfpathlineto{\pgfqpoint{2.060366in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{2.070239in}{2.092619in}}%
\pgfpathlineto{\pgfqpoint{2.074733in}{2.100157in}}%
\pgfpathlineto{\pgfqpoint{2.099149in}{2.130956in}}%
\pgfpathlineto{\pgfqpoint{2.100233in}{2.133539in}}%
\pgfpathlineto{\pgfqpoint{2.101193in}{2.137079in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{2.165856in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.120876in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{2.123621in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{2.126513in}{2.244758in}}%
\pgfpathlineto{\pgfqpoint{2.124257in}{2.257025in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{2.273063in}}%
\pgfpathlineto{\pgfqpoint{2.120763in}{2.292424in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{2.304520in}}%
\pgfpathlineto{\pgfqpoint{2.137747in}{2.320380in}}%
\pgfpathlineto{\pgfqpoint{2.140288in}{2.329993in}}%
\pgfpathlineto{\pgfqpoint{2.126900in}{2.342322in}}%
\pgfpathlineto{\pgfqpoint{2.119517in}{2.324276in}}%
\pgfpathlineto{\pgfqpoint{2.103709in}{2.306210in}}%
\pgfpathlineto{\pgfqpoint{2.096179in}{2.302146in}}%
\pgfpathlineto{\pgfqpoint{2.082342in}{2.295118in}}%
\pgfpathlineto{\pgfqpoint{2.071163in}{2.308335in}}%
\pgfpathlineto{\pgfqpoint{2.067108in}{2.315773in}}%
\pgfpathlineto{\pgfqpoint{2.058101in}{2.320456in}}%
\pgfpathlineto{\pgfqpoint{2.053465in}{2.344689in}}%
\pgfpathlineto{\pgfqpoint{2.052753in}{2.377276in}}%
\pgfpathlineto{\pgfqpoint{2.053937in}{2.386965in}}%
\pgfpathlineto{\pgfqpoint{2.061583in}{2.406033in}}%
\pgfpathlineto{\pgfqpoint{2.057207in}{2.421509in}}%
\pgfpathlineto{\pgfqpoint{2.050717in}{2.443042in}}%
\pgfpathlineto{\pgfqpoint{2.051490in}{2.448956in}}%
\pgfpathlineto{\pgfqpoint{2.046398in}{2.474692in}}%
\pgfpathlineto{\pgfqpoint{2.042998in}{2.485137in}}%
\pgfpathlineto{\pgfqpoint{2.028278in}{2.508265in}}%
\pgfpathlineto{\pgfqpoint{2.024250in}{2.479309in}}%
\pgfpathlineto{\pgfqpoint{2.023097in}{2.458818in}}%
\pgfpathlineto{\pgfqpoint{2.033298in}{2.444328in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{2.435581in}}%
\pgfpathlineto{\pgfqpoint{2.011074in}{2.402079in}}%
\pgfpathlineto{\pgfqpoint{2.003244in}{2.391446in}}%
\pgfpathlineto{\pgfqpoint{1.999446in}{2.362489in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.332353in}}%
\pgfpathlineto{\pgfqpoint{2.003298in}{2.331775in}}%
\pgfpathlineto{\pgfqpoint{2.002990in}{2.331224in}}%
\pgfpathlineto{\pgfqpoint{1.994320in}{2.300416in}}%
\pgfpathlineto{\pgfqpoint{1.994526in}{2.284453in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{2.266499in}}%
\pgfpathlineto{\pgfqpoint{1.993124in}{2.243103in}}%
\pgfpathlineto{\pgfqpoint{1.992402in}{2.234298in}}%
\pgfpathlineto{\pgfqpoint{1.993019in}{2.228204in}}%
\pgfpathlineto{\pgfqpoint{1.988555in}{2.199450in}}%
\pgfpathlineto{\pgfqpoint{1.999756in}{2.164284in}}%
\pgfpathlineto{\pgfqpoint{2.002601in}{2.149896in}}%
\pgfpathlineto{\pgfqpoint{2.003703in}{2.136949in}}%
\pgfpathlineto{\pgfqpoint{2.014040in}{2.122418in}}%
\pgfpathmoveto{\pgfqpoint{2.173956in}{2.764557in}}%
\pgfpathlineto{\pgfqpoint{2.173985in}{2.767348in}}%
\pgfpathlineto{\pgfqpoint{2.173376in}{2.777147in}}%
\pgfpathlineto{\pgfqpoint{2.172192in}{2.766486in}}%
\pgfpathlineto{\pgfqpoint{2.172397in}{2.765295in}}%
\pgfpathmoveto{\pgfqpoint{1.861912in}{1.327739in}}%
\pgfpathlineto{\pgfqpoint{1.854098in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{1.361669in}}%
\pgfpathlineto{\pgfqpoint{1.837216in}{1.370663in}}%
\pgfpathlineto{\pgfqpoint{1.832322in}{1.385122in}}%
\pgfpathlineto{\pgfqpoint{1.824743in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{1.820631in}{1.415733in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{1.811151in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{1.807320in}{1.473271in}}%
\pgfpathlineto{\pgfqpoint{1.803101in}{1.496990in}}%
\pgfpathlineto{\pgfqpoint{1.801385in}{1.512535in}}%
\pgfpathlineto{\pgfqpoint{1.800328in}{1.545331in}}%
\pgfpathlineto{\pgfqpoint{1.800869in}{1.550282in}}%
\pgfpathlineto{\pgfqpoint{1.802352in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{1.809355in}{1.614840in}}%
\pgfpathlineto{\pgfqpoint{1.815664in}{1.633541in}}%
\pgfpathlineto{\pgfqpoint{1.834331in}{1.650507in}}%
\pgfpathlineto{\pgfqpoint{1.847226in}{1.655873in}}%
\pgfpathlineto{\pgfqpoint{1.867193in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{1.654344in}}%
\pgfpathlineto{\pgfqpoint{1.903253in}{1.643889in}}%
\pgfpathlineto{\pgfqpoint{1.913414in}{1.636327in}}%
\pgfpathlineto{\pgfqpoint{1.932424in}{1.616682in}}%
\pgfpathlineto{\pgfqpoint{1.934247in}{1.614044in}}%
\pgfpathlineto{\pgfqpoint{1.948309in}{1.594106in}}%
\pgfpathlineto{\pgfqpoint{1.951344in}{1.587534in}}%
\pgfpathlineto{\pgfqpoint{1.960453in}{1.571979in}}%
\pgfpathlineto{\pgfqpoint{1.969082in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{1.975248in}{1.522708in}}%
\pgfpathlineto{\pgfqpoint{1.977302in}{1.497565in}}%
\pgfpathlineto{\pgfqpoint{1.978760in}{1.488253in}}%
\pgfpathlineto{\pgfqpoint{1.977908in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{1.977756in}{1.456584in}}%
\pgfpathlineto{\pgfqpoint{1.975952in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{1.974170in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{1.969685in}{1.409805in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{1.395993in}}%
\pgfpathlineto{\pgfqpoint{1.959686in}{1.376719in}}%
\pgfpathlineto{\pgfqpoint{1.952123in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{1.932799in}{1.329292in}}%
\pgfpathlineto{\pgfqpoint{1.908008in}{1.312332in}}%
\pgfpathlineto{\pgfqpoint{1.884881in}{1.311943in}}%
\pgfpathlineto{\pgfqpoint{1.878690in}{1.316149in}}%
\pgfpathmoveto{\pgfqpoint{2.013428in}{2.125030in}}%
\pgfpathlineto{\pgfqpoint{2.004721in}{2.137268in}}%
\pgfpathlineto{\pgfqpoint{2.003793in}{2.148174in}}%
\pgfpathlineto{\pgfqpoint{2.000622in}{2.164210in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{2.173753in}}%
\pgfpathlineto{\pgfqpoint{1.989394in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{2.227372in}}%
\pgfpathlineto{\pgfqpoint{1.993001in}{2.234443in}}%
\pgfpathlineto{\pgfqpoint{1.993839in}{2.244663in}}%
\pgfpathlineto{\pgfqpoint{1.989021in}{2.266637in}}%
\pgfpathlineto{\pgfqpoint{1.995156in}{2.283500in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{2.300450in}}%
\pgfpathlineto{\pgfqpoint{2.003407in}{2.330546in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{2.331751in}}%
\pgfpathlineto{\pgfqpoint{2.003480in}{2.333016in}}%
\pgfpathlineto{\pgfqpoint{1.999976in}{2.362532in}}%
\pgfpathlineto{\pgfqpoint{2.003695in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{2.402358in}}%
\pgfpathlineto{\pgfqpoint{2.018408in}{2.434688in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{2.444618in}}%
\pgfpathlineto{\pgfqpoint{2.024681in}{2.461068in}}%
\pgfpathlineto{\pgfqpoint{2.025695in}{2.479091in}}%
\pgfpathlineto{\pgfqpoint{2.029238in}{2.504561in}}%
\pgfpathlineto{\pgfqpoint{2.042185in}{2.484217in}}%
\pgfpathlineto{\pgfqpoint{2.045176in}{2.475031in}}%
\pgfpathlineto{\pgfqpoint{2.050478in}{2.448234in}}%
\pgfpathlineto{\pgfqpoint{2.049873in}{2.443613in}}%
\pgfpathlineto{\pgfqpoint{2.056657in}{2.421108in}}%
\pgfpathlineto{\pgfqpoint{2.060880in}{2.406174in}}%
\pgfpathlineto{\pgfqpoint{2.053501in}{2.387773in}}%
\pgfpathlineto{\pgfqpoint{2.052186in}{2.377016in}}%
\pgfpathlineto{\pgfqpoint{2.052900in}{2.344318in}}%
\pgfpathlineto{\pgfqpoint{2.058117in}{2.317046in}}%
\pgfpathlineto{\pgfqpoint{2.064088in}{2.313942in}}%
\pgfpathlineto{\pgfqpoint{2.066777in}{2.309011in}}%
\pgfpathlineto{\pgfqpoint{2.081778in}{2.291273in}}%
\pgfpathlineto{\pgfqpoint{2.105045in}{2.303240in}}%
\pgfpathlineto{\pgfqpoint{2.122734in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{2.336573in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{2.327611in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{2.320624in}}%
\pgfpathlineto{\pgfqpoint{2.135988in}{2.309096in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{2.294640in}}%
\pgfpathlineto{\pgfqpoint{2.122889in}{2.271499in}}%
\pgfpathlineto{\pgfqpoint{2.120929in}{2.259101in}}%
\pgfpathlineto{\pgfqpoint{2.123972in}{2.242556in}}%
\pgfpathlineto{\pgfqpoint{2.121589in}{2.230322in}}%
\pgfpathlineto{\pgfqpoint{2.118510in}{2.197323in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{2.166352in}}%
\pgfpathlineto{\pgfqpoint{2.098059in}{2.133468in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{2.100223in}}%
\pgfpathlineto{\pgfqpoint{2.068299in}{2.094514in}}%
\pgfpathlineto{\pgfqpoint{2.060821in}{2.092072in}}%
\pgfpathlineto{\pgfqpoint{2.054968in}{2.095982in}}%
\pgfpathlineto{\pgfqpoint{2.046019in}{2.103986in}}%
\pgfpathlineto{\pgfqpoint{2.021986in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{2.021986in}{2.116175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878690in}{1.316149in}}%
\pgfpathlineto{\pgfqpoint{1.884881in}{1.311943in}}%
\pgfpathlineto{\pgfqpoint{1.908089in}{1.312365in}}%
\pgfpathlineto{\pgfqpoint{1.932799in}{1.329292in}}%
\pgfpathlineto{\pgfqpoint{1.934104in}{1.331311in}}%
\pgfpathlineto{\pgfqpoint{1.935809in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{1.952123in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{1.959686in}{1.376719in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{1.395993in}}%
\pgfpathlineto{\pgfqpoint{1.969685in}{1.409805in}}%
\pgfpathlineto{\pgfqpoint{1.974170in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{1.975952in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{1.977756in}{1.456584in}}%
\pgfpathlineto{\pgfqpoint{1.977908in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{1.978760in}{1.488253in}}%
\pgfpathlineto{\pgfqpoint{1.977302in}{1.497565in}}%
\pgfpathlineto{\pgfqpoint{1.975248in}{1.522708in}}%
\pgfpathlineto{\pgfqpoint{1.967382in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{1.960453in}{1.571979in}}%
\pgfpathlineto{\pgfqpoint{1.951344in}{1.587534in}}%
\pgfpathlineto{\pgfqpoint{1.948309in}{1.594106in}}%
\pgfpathlineto{\pgfqpoint{1.932424in}{1.616682in}}%
\pgfpathlineto{\pgfqpoint{1.913414in}{1.636327in}}%
\pgfpathlineto{\pgfqpoint{1.903253in}{1.643889in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{1.654344in}}%
\pgfpathlineto{\pgfqpoint{1.867193in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{1.847226in}{1.655873in}}%
\pgfpathlineto{\pgfqpoint{1.834331in}{1.650507in}}%
\pgfpathlineto{\pgfqpoint{1.815664in}{1.633541in}}%
\pgfpathlineto{\pgfqpoint{1.809355in}{1.614840in}}%
\pgfpathlineto{\pgfqpoint{1.802352in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{1.801843in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{1.800869in}{1.550282in}}%
\pgfpathlineto{\pgfqpoint{1.800328in}{1.545331in}}%
\pgfpathlineto{\pgfqpoint{1.801385in}{1.512535in}}%
\pgfpathlineto{\pgfqpoint{1.803101in}{1.496990in}}%
\pgfpathlineto{\pgfqpoint{1.807320in}{1.473271in}}%
\pgfpathlineto{\pgfqpoint{1.811151in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{1.820631in}{1.415733in}}%
\pgfpathlineto{\pgfqpoint{1.824743in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{1.832322in}{1.385122in}}%
\pgfpathlineto{\pgfqpoint{1.837216in}{1.370663in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{1.361669in}}%
\pgfpathlineto{\pgfqpoint{1.854098in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{1.861912in}{1.327739in}}%
\pgfpathmoveto{\pgfqpoint{2.021986in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{2.046019in}{2.103986in}}%
\pgfpathlineto{\pgfqpoint{2.054968in}{2.095982in}}%
\pgfpathlineto{\pgfqpoint{2.060821in}{2.092072in}}%
\pgfpathlineto{\pgfqpoint{2.068299in}{2.094514in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{2.100223in}}%
\pgfpathlineto{\pgfqpoint{2.098229in}{2.133875in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{2.134433in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{2.166352in}}%
\pgfpathlineto{\pgfqpoint{2.118510in}{2.197323in}}%
\pgfpathlineto{\pgfqpoint{2.118816in}{2.199693in}}%
\pgfpathlineto{\pgfqpoint{2.121589in}{2.230322in}}%
\pgfpathlineto{\pgfqpoint{2.123972in}{2.242556in}}%
\pgfpathlineto{\pgfqpoint{2.120929in}{2.259101in}}%
\pgfpathlineto{\pgfqpoint{2.122889in}{2.271499in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{2.294640in}}%
\pgfpathlineto{\pgfqpoint{2.135988in}{2.309096in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{2.320624in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{2.327611in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{2.336573in}}%
\pgfpathlineto{\pgfqpoint{2.122734in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{2.105045in}{2.303240in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.300705in}}%
\pgfpathlineto{\pgfqpoint{2.081778in}{2.291273in}}%
\pgfpathlineto{\pgfqpoint{2.066777in}{2.309011in}}%
\pgfpathlineto{\pgfqpoint{2.064088in}{2.313942in}}%
\pgfpathlineto{\pgfqpoint{2.058117in}{2.317046in}}%
\pgfpathlineto{\pgfqpoint{2.052900in}{2.344318in}}%
\pgfpathlineto{\pgfqpoint{2.052186in}{2.377016in}}%
\pgfpathlineto{\pgfqpoint{2.053501in}{2.387773in}}%
\pgfpathlineto{\pgfqpoint{2.060880in}{2.406174in}}%
\pgfpathlineto{\pgfqpoint{2.056657in}{2.421108in}}%
\pgfpathlineto{\pgfqpoint{2.049873in}{2.443613in}}%
\pgfpathlineto{\pgfqpoint{2.050478in}{2.448234in}}%
\pgfpathlineto{\pgfqpoint{2.045176in}{2.475031in}}%
\pgfpathlineto{\pgfqpoint{2.042185in}{2.484217in}}%
\pgfpathlineto{\pgfqpoint{2.029238in}{2.504561in}}%
\pgfpathlineto{\pgfqpoint{2.025695in}{2.479091in}}%
\pgfpathlineto{\pgfqpoint{2.024681in}{2.461068in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{2.444618in}}%
\pgfpathlineto{\pgfqpoint{2.018408in}{2.434688in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{2.402358in}}%
\pgfpathlineto{\pgfqpoint{2.003695in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{1.999976in}{2.362532in}}%
\pgfpathlineto{\pgfqpoint{2.003480in}{2.333016in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{2.331751in}}%
\pgfpathlineto{\pgfqpoint{2.003407in}{2.330546in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{2.300450in}}%
\pgfpathlineto{\pgfqpoint{1.995156in}{2.283500in}}%
\pgfpathlineto{\pgfqpoint{1.989021in}{2.266637in}}%
\pgfpathlineto{\pgfqpoint{1.993839in}{2.244663in}}%
\pgfpathlineto{\pgfqpoint{1.993001in}{2.234443in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{2.227372in}}%
\pgfpathlineto{\pgfqpoint{1.989394in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{2.000622in}{2.164210in}}%
\pgfpathlineto{\pgfqpoint{2.003793in}{2.148174in}}%
\pgfpathlineto{\pgfqpoint{2.004721in}{2.137268in}}%
\pgfpathlineto{\pgfqpoint{2.013428in}{2.125030in}}%
\pgfpathmoveto{\pgfqpoint{1.883891in}{1.318358in}}%
\pgfpathlineto{\pgfqpoint{1.883743in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{1.863151in}{1.332679in}}%
\pgfpathlineto{\pgfqpoint{1.857744in}{1.341947in}}%
\pgfpathlineto{\pgfqpoint{1.841946in}{1.365840in}}%
\pgfpathlineto{\pgfqpoint{1.839870in}{1.371492in}}%
\pgfpathlineto{\pgfqpoint{1.836795in}{1.380578in}}%
\pgfpathlineto{\pgfqpoint{1.827147in}{1.404731in}}%
\pgfpathlineto{\pgfqpoint{1.821912in}{1.419546in}}%
\pgfpathlineto{\pgfqpoint{1.816702in}{1.439708in}}%
\pgfpathlineto{\pgfqpoint{1.813607in}{1.454818in}}%
\pgfpathlineto{\pgfqpoint{1.809157in}{1.474888in}}%
\pgfpathlineto{\pgfqpoint{1.805396in}{1.496031in}}%
\pgfpathlineto{\pgfqpoint{1.803467in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.803888in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.585285in}}%
\pgfpathlineto{\pgfqpoint{1.812671in}{1.615398in}}%
\pgfpathlineto{\pgfqpoint{1.817995in}{1.631178in}}%
\pgfpathlineto{\pgfqpoint{1.833747in}{1.645496in}}%
\pgfpathlineto{\pgfqpoint{1.852270in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{1.876688in}{1.652041in}}%
\pgfpathlineto{\pgfqpoint{1.903488in}{1.640336in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.634857in}}%
\pgfpathlineto{\pgfqpoint{1.931274in}{1.613779in}}%
\pgfpathlineto{\pgfqpoint{1.932102in}{1.612577in}}%
\pgfpathlineto{\pgfqpoint{1.946453in}{1.592229in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{1.958518in}{1.570968in}}%
\pgfpathlineto{\pgfqpoint{1.967456in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.973058in}{1.522698in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{1.494497in}}%
\pgfpathlineto{\pgfqpoint{1.976303in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{1.975753in}{1.480372in}}%
\pgfpathlineto{\pgfqpoint{1.975566in}{1.456830in}}%
\pgfpathlineto{\pgfqpoint{1.973342in}{1.442385in}}%
\pgfpathlineto{\pgfqpoint{1.971970in}{1.430331in}}%
\pgfpathlineto{\pgfqpoint{1.966904in}{1.408404in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.958741in}{1.381396in}}%
\pgfpathlineto{\pgfqpoint{1.949281in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{1.932201in}{1.334225in}}%
\pgfpathlineto{\pgfqpoint{1.929860in}{1.332910in}}%
\pgfpathlineto{\pgfqpoint{1.906848in}{1.316940in}}%
\pgfpathmoveto{\pgfqpoint{2.012816in}{2.127642in}}%
\pgfpathlineto{\pgfqpoint{2.005740in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{2.004986in}{2.146451in}}%
\pgfpathlineto{\pgfqpoint{2.001489in}{2.164136in}}%
\pgfpathlineto{\pgfqpoint{1.998293in}{2.174660in}}%
\pgfpathlineto{\pgfqpoint{1.990233in}{2.199592in}}%
\pgfpathlineto{\pgfqpoint{1.994416in}{2.226539in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{2.234589in}}%
\pgfpathlineto{\pgfqpoint{1.994554in}{2.246222in}}%
\pgfpathlineto{\pgfqpoint{1.990048in}{2.266775in}}%
\pgfpathlineto{\pgfqpoint{1.995786in}{2.282547in}}%
\pgfpathlineto{\pgfqpoint{1.995555in}{2.300485in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{2.329867in}}%
\pgfpathlineto{\pgfqpoint{2.004863in}{2.331726in}}%
\pgfpathlineto{\pgfqpoint{2.003936in}{2.333680in}}%
\pgfpathlineto{\pgfqpoint{2.000506in}{2.362576in}}%
\pgfpathlineto{\pgfqpoint{2.004147in}{2.390342in}}%
\pgfpathlineto{\pgfqpoint{2.013202in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{2.433794in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{2.026264in}{2.463318in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{2.478874in}}%
\pgfpathlineto{\pgfqpoint{2.030198in}{2.500856in}}%
\pgfpathlineto{\pgfqpoint{2.041373in}{2.483298in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{2.475369in}}%
\pgfpathlineto{\pgfqpoint{2.049466in}{2.447512in}}%
\pgfpathlineto{\pgfqpoint{2.049030in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{2.056106in}{2.420707in}}%
\pgfpathlineto{\pgfqpoint{2.060176in}{2.406315in}}%
\pgfpathlineto{\pgfqpoint{2.053065in}{2.388580in}}%
\pgfpathlineto{\pgfqpoint{2.051620in}{2.376755in}}%
\pgfpathlineto{\pgfqpoint{2.052335in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{2.058134in}{2.313636in}}%
\pgfpathlineto{\pgfqpoint{2.061069in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{2.081215in}{2.287429in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{2.322637in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{2.330824in}}%
\pgfpathlineto{\pgfqpoint{2.135375in}{2.325230in}}%
\pgfpathlineto{\pgfqpoint{2.134223in}{2.320869in}}%
\pgfpathlineto{\pgfqpoint{2.134225in}{2.313673in}}%
\pgfpathlineto{\pgfqpoint{2.110605in}{2.296856in}}%
\pgfpathlineto{\pgfqpoint{2.118986in}{2.269936in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{2.261177in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{2.240353in}}%
\pgfpathlineto{\pgfqpoint{2.119557in}{2.230731in}}%
\pgfpathlineto{\pgfqpoint{2.117376in}{2.206641in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{2.198998in}}%
\pgfpathlineto{\pgfqpoint{2.115866in}{2.194927in}}%
\pgfpathlineto{\pgfqpoint{2.107295in}{2.166848in}}%
\pgfpathlineto{\pgfqpoint{2.097262in}{2.136853in}}%
\pgfpathlineto{\pgfqpoint{2.096118in}{2.134578in}}%
\pgfpathlineto{\pgfqpoint{2.087988in}{2.124654in}}%
\pgfpathlineto{\pgfqpoint{2.068672in}{2.100289in}}%
\pgfpathlineto{\pgfqpoint{2.066359in}{2.096409in}}%
\pgfpathlineto{\pgfqpoint{2.061277in}{2.094749in}}%
\pgfpathlineto{\pgfqpoint{2.057299in}{2.097407in}}%
\pgfpathlineto{\pgfqpoint{2.051217in}{2.102846in}}%
\pgfpathlineto{\pgfqpoint{2.022899in}{2.117209in}}%
\pgfpathlineto{\pgfqpoint{2.022899in}{2.117209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906848in}{1.316940in}}%
\pgfpathlineto{\pgfqpoint{1.929860in}{1.332910in}}%
\pgfpathlineto{\pgfqpoint{1.932201in}{1.334225in}}%
\pgfpathlineto{\pgfqpoint{1.949281in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{1.958741in}{1.381396in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.966904in}{1.408404in}}%
\pgfpathlineto{\pgfqpoint{1.971970in}{1.430331in}}%
\pgfpathlineto{\pgfqpoint{1.973342in}{1.442385in}}%
\pgfpathlineto{\pgfqpoint{1.975566in}{1.456830in}}%
\pgfpathlineto{\pgfqpoint{1.975753in}{1.480372in}}%
\pgfpathlineto{\pgfqpoint{1.976303in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{1.494497in}}%
\pgfpathlineto{\pgfqpoint{1.973058in}{1.522698in}}%
\pgfpathlineto{\pgfqpoint{1.967456in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.958518in}{1.570968in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{1.946453in}{1.592229in}}%
\pgfpathlineto{\pgfqpoint{1.930773in}{1.614268in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.634857in}}%
\pgfpathlineto{\pgfqpoint{1.903488in}{1.640336in}}%
\pgfpathlineto{\pgfqpoint{1.876688in}{1.652041in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{1.852270in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{1.833747in}{1.645496in}}%
\pgfpathlineto{\pgfqpoint{1.817995in}{1.631178in}}%
\pgfpathlineto{\pgfqpoint{1.812671in}{1.615398in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.585285in}}%
\pgfpathlineto{\pgfqpoint{1.804572in}{1.577813in}}%
\pgfpathlineto{\pgfqpoint{1.803888in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.803467in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{1.805396in}{1.496031in}}%
\pgfpathlineto{\pgfqpoint{1.809157in}{1.474888in}}%
\pgfpathlineto{\pgfqpoint{1.813607in}{1.454818in}}%
\pgfpathlineto{\pgfqpoint{1.816702in}{1.439708in}}%
\pgfpathlineto{\pgfqpoint{1.821912in}{1.419546in}}%
\pgfpathlineto{\pgfqpoint{1.827147in}{1.404731in}}%
\pgfpathlineto{\pgfqpoint{1.836795in}{1.380578in}}%
\pgfpathlineto{\pgfqpoint{1.841946in}{1.365840in}}%
\pgfpathlineto{\pgfqpoint{1.857744in}{1.341947in}}%
\pgfpathlineto{\pgfqpoint{1.863151in}{1.332679in}}%
\pgfpathlineto{\pgfqpoint{1.883891in}{1.318358in}}%
\pgfpathmoveto{\pgfqpoint{2.022899in}{2.117209in}}%
\pgfpathlineto{\pgfqpoint{2.051217in}{2.102846in}}%
\pgfpathlineto{\pgfqpoint{2.057299in}{2.097407in}}%
\pgfpathlineto{\pgfqpoint{2.061277in}{2.094749in}}%
\pgfpathlineto{\pgfqpoint{2.066359in}{2.096409in}}%
\pgfpathlineto{\pgfqpoint{2.068672in}{2.100289in}}%
\pgfpathlineto{\pgfqpoint{2.087988in}{2.124654in}}%
\pgfpathlineto{\pgfqpoint{2.096118in}{2.134578in}}%
\pgfpathlineto{\pgfqpoint{2.097262in}{2.136853in}}%
\pgfpathlineto{\pgfqpoint{2.107295in}{2.166848in}}%
\pgfpathlineto{\pgfqpoint{2.115866in}{2.194927in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{2.198998in}}%
\pgfpathlineto{\pgfqpoint{2.117376in}{2.206641in}}%
\pgfpathlineto{\pgfqpoint{2.119557in}{2.230731in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{2.240353in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{2.261177in}}%
\pgfpathlineto{\pgfqpoint{2.118986in}{2.269936in}}%
\pgfpathlineto{\pgfqpoint{2.110605in}{2.296856in}}%
\pgfpathlineto{\pgfqpoint{2.134225in}{2.313673in}}%
\pgfpathlineto{\pgfqpoint{2.134223in}{2.320869in}}%
\pgfpathlineto{\pgfqpoint{2.135375in}{2.325230in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{2.330824in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{2.322637in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{2.104516in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{2.081215in}{2.287429in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{2.061069in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{2.058134in}{2.313636in}}%
\pgfpathlineto{\pgfqpoint{2.052335in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{2.051620in}{2.376755in}}%
\pgfpathlineto{\pgfqpoint{2.053065in}{2.388580in}}%
\pgfpathlineto{\pgfqpoint{2.060176in}{2.406315in}}%
\pgfpathlineto{\pgfqpoint{2.056106in}{2.420707in}}%
\pgfpathlineto{\pgfqpoint{2.049030in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{2.049466in}{2.447512in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{2.475369in}}%
\pgfpathlineto{\pgfqpoint{2.041373in}{2.483298in}}%
\pgfpathlineto{\pgfqpoint{2.030198in}{2.500856in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{2.478874in}}%
\pgfpathlineto{\pgfqpoint{2.026264in}{2.463318in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{2.433794in}}%
\pgfpathlineto{\pgfqpoint{2.013202in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{2.004147in}{2.390342in}}%
\pgfpathlineto{\pgfqpoint{2.000506in}{2.362576in}}%
\pgfpathlineto{\pgfqpoint{2.003936in}{2.333680in}}%
\pgfpathlineto{\pgfqpoint{2.004863in}{2.331726in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{2.329867in}}%
\pgfpathlineto{\pgfqpoint{1.995555in}{2.300485in}}%
\pgfpathlineto{\pgfqpoint{1.995786in}{2.282547in}}%
\pgfpathlineto{\pgfqpoint{1.990048in}{2.266775in}}%
\pgfpathlineto{\pgfqpoint{1.994554in}{2.246222in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{2.234589in}}%
\pgfpathlineto{\pgfqpoint{1.994416in}{2.226539in}}%
\pgfpathlineto{\pgfqpoint{1.990233in}{2.199592in}}%
\pgfpathlineto{\pgfqpoint{1.998293in}{2.174660in}}%
\pgfpathlineto{\pgfqpoint{2.001489in}{2.164136in}}%
\pgfpathlineto{\pgfqpoint{2.004986in}{2.146451in}}%
\pgfpathlineto{\pgfqpoint{2.005740in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{2.012816in}{2.127642in}}%
\pgfpathmoveto{\pgfqpoint{1.886608in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{1.329725in}}%
\pgfpathlineto{\pgfqpoint{1.864390in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{1.861389in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{1.370011in}}%
\pgfpathlineto{\pgfqpoint{1.841268in}{1.376034in}}%
\pgfpathlineto{\pgfqpoint{1.829550in}{1.405367in}}%
\pgfpathlineto{\pgfqpoint{1.823193in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{1.818720in}{1.440667in}}%
\pgfpathlineto{\pgfqpoint{1.816063in}{1.453639in}}%
\pgfpathlineto{\pgfqpoint{1.810993in}{1.476504in}}%
\pgfpathlineto{\pgfqpoint{1.807690in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{1.804524in}{1.546021in}}%
\pgfpathlineto{\pgfqpoint{1.806906in}{1.567815in}}%
\pgfpathlineto{\pgfqpoint{1.807509in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{1.815986in}{1.615955in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{1.833163in}{1.640485in}}%
\pgfpathlineto{\pgfqpoint{1.857315in}{1.650536in}}%
\pgfpathlineto{\pgfqpoint{1.867736in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{1.874061in}{1.649738in}}%
\pgfpathlineto{\pgfqpoint{1.903723in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{1.908286in}{1.633387in}}%
\pgfpathlineto{\pgfqpoint{1.920634in}{1.620626in}}%
\pgfpathlineto{\pgfqpoint{1.930230in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{1.944696in}{1.590253in}}%
\pgfpathlineto{\pgfqpoint{1.956582in}{1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.965829in}{1.540628in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{1.973421in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{1.488719in}}%
\pgfpathlineto{\pgfqpoint{1.973598in}{1.485061in}}%
\pgfpathlineto{\pgfqpoint{1.973376in}{1.457075in}}%
\pgfpathlineto{\pgfqpoint{1.970732in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{1.969769in}{1.431443in}}%
\pgfpathlineto{\pgfqpoint{1.964122in}{1.407004in}}%
\pgfpathlineto{\pgfqpoint{1.962466in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.957796in}{1.386072in}}%
\pgfpathlineto{\pgfqpoint{1.946439in}{1.364070in}}%
\pgfpathlineto{\pgfqpoint{1.931267in}{1.338447in}}%
\pgfpathlineto{\pgfqpoint{1.924702in}{1.334762in}}%
\pgfpathlineto{\pgfqpoint{1.905632in}{1.321527in}}%
\pgfpathmoveto{\pgfqpoint{2.012203in}{2.130254in}}%
\pgfpathlineto{\pgfqpoint{2.006758in}{2.137908in}}%
\pgfpathlineto{\pgfqpoint{2.006178in}{2.144728in}}%
\pgfpathlineto{\pgfqpoint{2.002355in}{2.164062in}}%
\pgfpathlineto{\pgfqpoint{1.998862in}{2.175567in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{2.199663in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{2.225706in}}%
\pgfpathlineto{\pgfqpoint{1.994200in}{2.234735in}}%
\pgfpathlineto{\pgfqpoint{1.995269in}{2.247781in}}%
\pgfpathlineto{\pgfqpoint{1.991075in}{2.266912in}}%
\pgfpathlineto{\pgfqpoint{1.996416in}{2.281594in}}%
\pgfpathlineto{\pgfqpoint{1.996172in}{2.300520in}}%
\pgfpathlineto{\pgfqpoint{2.004240in}{2.329189in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{2.004392in}{2.334343in}}%
\pgfpathlineto{\pgfqpoint{2.001036in}{2.362619in}}%
\pgfpathlineto{\pgfqpoint{2.004599in}{2.389790in}}%
\pgfpathlineto{\pgfqpoint{2.014266in}{2.402915in}}%
\pgfpathlineto{\pgfqpoint{2.020081in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{2.042190in}{2.445197in}}%
\pgfpathlineto{\pgfqpoint{2.027848in}{2.465568in}}%
\pgfpathlineto{\pgfqpoint{2.028585in}{2.478656in}}%
\pgfpathlineto{\pgfqpoint{2.031158in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.482379in}}%
\pgfpathlineto{\pgfqpoint{2.042732in}{2.475707in}}%
\pgfpathlineto{\pgfqpoint{2.048453in}{2.446791in}}%
\pgfpathlineto{\pgfqpoint{2.048187in}{2.444755in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{2.420306in}}%
\pgfpathlineto{\pgfqpoint{2.059473in}{2.406455in}}%
\pgfpathlineto{\pgfqpoint{2.052629in}{2.389388in}}%
\pgfpathlineto{\pgfqpoint{2.051053in}{2.376494in}}%
\pgfpathlineto{\pgfqpoint{2.051770in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{2.058128in}{2.310272in}}%
\pgfpathlineto{\pgfqpoint{2.080651in}{2.283584in}}%
\pgfpathlineto{\pgfqpoint{2.087578in}{2.287102in}}%
\pgfpathlineto{\pgfqpoint{2.107716in}{2.292036in}}%
\pgfpathlineto{\pgfqpoint{2.115083in}{2.268373in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{2.263252in}}%
\pgfpathlineto{\pgfqpoint{2.118890in}{2.238150in}}%
\pgfpathlineto{\pgfqpoint{2.117525in}{2.231140in}}%
\pgfpathlineto{\pgfqpoint{2.115935in}{2.213588in}}%
\pgfpathlineto{\pgfqpoint{2.113616in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{2.113221in}{2.192531in}}%
\pgfpathlineto{\pgfqpoint{2.105533in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{2.096534in}{2.140439in}}%
\pgfpathlineto{\pgfqpoint{2.093983in}{2.135365in}}%
\pgfpathlineto{\pgfqpoint{2.075851in}{2.113234in}}%
\pgfpathlineto{\pgfqpoint{2.065641in}{2.100355in}}%
\pgfpathlineto{\pgfqpoint{2.064419in}{2.098304in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{2.097427in}}%
\pgfpathlineto{\pgfqpoint{2.059630in}{2.098831in}}%
\pgfpathlineto{\pgfqpoint{2.056415in}{2.101707in}}%
\pgfpathlineto{\pgfqpoint{2.023813in}{2.118242in}}%
\pgfpathmoveto{\pgfqpoint{2.129169in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{2.130502in}{2.325075in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{2.322849in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{2.321113in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{2.318250in}}%
\pgfpathlineto{\pgfqpoint{2.115450in}{2.306138in}}%
\pgfpathlineto{\pgfqpoint{2.115450in}{2.306138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905632in}{1.321527in}}%
\pgfpathlineto{\pgfqpoint{1.924702in}{1.334762in}}%
\pgfpathlineto{\pgfqpoint{1.931267in}{1.338447in}}%
\pgfpathlineto{\pgfqpoint{1.946439in}{1.364070in}}%
\pgfpathlineto{\pgfqpoint{1.957796in}{1.386072in}}%
\pgfpathlineto{\pgfqpoint{1.962466in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.964122in}{1.407004in}}%
\pgfpathlineto{\pgfqpoint{1.969769in}{1.431443in}}%
\pgfpathlineto{\pgfqpoint{1.970732in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{1.973376in}{1.457075in}}%
\pgfpathlineto{\pgfqpoint{1.973598in}{1.485061in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{1.488719in}}%
\pgfpathlineto{\pgfqpoint{1.973421in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{1.965829in}{1.540628in}}%
\pgfpathlineto{\pgfqpoint{1.956582in}{1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.944541in}{1.590483in}}%
\pgfpathlineto{\pgfqpoint{1.930230in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{1.920634in}{1.620626in}}%
\pgfpathlineto{\pgfqpoint{1.908286in}{1.633387in}}%
\pgfpathlineto{\pgfqpoint{1.903723in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{1.874061in}{1.649738in}}%
\pgfpathlineto{\pgfqpoint{1.867736in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{1.857315in}{1.650536in}}%
\pgfpathlineto{\pgfqpoint{1.833163in}{1.640485in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{1.815986in}{1.615955in}}%
\pgfpathlineto{\pgfqpoint{1.807509in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{1.806906in}{1.567815in}}%
\pgfpathlineto{\pgfqpoint{1.804524in}{1.546021in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{1.807690in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{1.810993in}{1.476504in}}%
\pgfpathlineto{\pgfqpoint{1.816063in}{1.453639in}}%
\pgfpathlineto{\pgfqpoint{1.818720in}{1.440667in}}%
\pgfpathlineto{\pgfqpoint{1.823193in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{1.829550in}{1.405367in}}%
\pgfpathlineto{\pgfqpoint{1.841268in}{1.376034in}}%
\pgfpathlineto{\pgfqpoint{1.843372in}{1.370011in}}%
\pgfpathlineto{\pgfqpoint{1.861389in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{1.864390in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{1.329725in}}%
\pgfpathlineto{\pgfqpoint{1.886608in}{1.322702in}}%
\pgfpathmoveto{\pgfqpoint{2.023813in}{2.118242in}}%
\pgfpathlineto{\pgfqpoint{2.056415in}{2.101707in}}%
\pgfpathlineto{\pgfqpoint{2.059630in}{2.098831in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{2.097427in}}%
\pgfpathlineto{\pgfqpoint{2.064419in}{2.098304in}}%
\pgfpathlineto{\pgfqpoint{2.065641in}{2.100355in}}%
\pgfpathlineto{\pgfqpoint{2.075851in}{2.113234in}}%
\pgfpathlineto{\pgfqpoint{2.093983in}{2.135365in}}%
\pgfpathlineto{\pgfqpoint{2.096534in}{2.140439in}}%
\pgfpathlineto{\pgfqpoint{2.105533in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{2.113221in}{2.192531in}}%
\pgfpathlineto{\pgfqpoint{2.113616in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{2.115935in}{2.213588in}}%
\pgfpathlineto{\pgfqpoint{2.117525in}{2.231140in}}%
\pgfpathlineto{\pgfqpoint{2.118890in}{2.238150in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{2.263252in}}%
\pgfpathlineto{\pgfqpoint{2.115083in}{2.268373in}}%
\pgfpathlineto{\pgfqpoint{2.107716in}{2.292036in}}%
\pgfpathlineto{\pgfqpoint{2.087578in}{2.287102in}}%
\pgfpathlineto{\pgfqpoint{2.080651in}{2.283584in}}%
\pgfpathlineto{\pgfqpoint{2.058124in}{2.310359in}}%
\pgfpathlineto{\pgfqpoint{2.051770in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{2.051053in}{2.376494in}}%
\pgfpathlineto{\pgfqpoint{2.052629in}{2.389388in}}%
\pgfpathlineto{\pgfqpoint{2.059473in}{2.406455in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{2.420306in}}%
\pgfpathlineto{\pgfqpoint{2.048187in}{2.444755in}}%
\pgfpathlineto{\pgfqpoint{2.048453in}{2.446791in}}%
\pgfpathlineto{\pgfqpoint{2.042732in}{2.475707in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{2.482379in}}%
\pgfpathlineto{\pgfqpoint{2.031158in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{2.028585in}{2.478656in}}%
\pgfpathlineto{\pgfqpoint{2.027848in}{2.465568in}}%
\pgfpathlineto{\pgfqpoint{2.042190in}{2.445197in}}%
\pgfpathlineto{\pgfqpoint{2.020081in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{2.014266in}{2.402915in}}%
\pgfpathlineto{\pgfqpoint{2.004599in}{2.389790in}}%
\pgfpathlineto{\pgfqpoint{2.001036in}{2.362619in}}%
\pgfpathlineto{\pgfqpoint{2.004392in}{2.334343in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{2.004240in}{2.329189in}}%
\pgfpathlineto{\pgfqpoint{1.996172in}{2.300520in}}%
\pgfpathlineto{\pgfqpoint{1.996416in}{2.281594in}}%
\pgfpathlineto{\pgfqpoint{1.991075in}{2.266912in}}%
\pgfpathlineto{\pgfqpoint{1.995269in}{2.247781in}}%
\pgfpathlineto{\pgfqpoint{1.994200in}{2.234735in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{2.225706in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{2.199663in}}%
\pgfpathlineto{\pgfqpoint{1.998862in}{2.175567in}}%
\pgfpathlineto{\pgfqpoint{2.002355in}{2.164062in}}%
\pgfpathlineto{\pgfqpoint{2.006178in}{2.144728in}}%
\pgfpathlineto{\pgfqpoint{2.006758in}{2.137908in}}%
\pgfpathlineto{\pgfqpoint{2.012203in}{2.130254in}}%
\pgfpathmoveto{\pgfqpoint{2.115450in}{2.306138in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{2.318250in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{2.321113in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{2.322849in}}%
\pgfpathlineto{\pgfqpoint{2.130502in}{2.325075in}}%
\pgfpathlineto{\pgfqpoint{2.129169in}{2.321817in}}%
\pgfpathmoveto{\pgfqpoint{1.889325in}{1.327047in}}%
\pgfpathlineto{\pgfqpoint{1.865629in}{1.342559in}}%
\pgfpathlineto{\pgfqpoint{1.865035in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{1.844677in}{1.374152in}}%
\pgfpathlineto{\pgfqpoint{1.831953in}{1.406003in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{1.427173in}}%
\pgfpathlineto{\pgfqpoint{1.820738in}{1.441627in}}%
\pgfpathlineto{\pgfqpoint{1.818520in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{1.812830in}{1.478120in}}%
\pgfpathlineto{\pgfqpoint{1.809985in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{1.807631in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{1.806621in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{1.809925in}{1.576581in}}%
\pgfpathlineto{\pgfqpoint{1.810087in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{1.819301in}{1.616512in}}%
\pgfpathlineto{\pgfqpoint{1.822655in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{1.832579in}{1.635474in}}%
\pgfpathlineto{\pgfqpoint{1.862360in}{1.647868in}}%
\pgfpathlineto{\pgfqpoint{1.868007in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{1.871435in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{1.903958in}{1.633230in}}%
\pgfpathlineto{\pgfqpoint{1.905722in}{1.631918in}}%
\pgfpathlineto{\pgfqpoint{1.910496in}{1.626984in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{1.608730in}}%
\pgfpathlineto{\pgfqpoint{1.943888in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{1.954647in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{1.964202in}{1.538613in}}%
\pgfpathlineto{\pgfqpoint{1.968678in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{1.971432in}{1.488346in}}%
\pgfpathlineto{\pgfqpoint{1.971186in}{1.457320in}}%
\pgfpathlineto{\pgfqpoint{1.968122in}{1.437423in}}%
\pgfpathlineto{\pgfqpoint{1.967568in}{1.432555in}}%
\pgfpathlineto{\pgfqpoint{1.961341in}{1.405603in}}%
\pgfpathlineto{\pgfqpoint{1.960165in}{1.399402in}}%
\pgfpathlineto{\pgfqpoint{1.956852in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{1.943597in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.930332in}{1.342670in}}%
\pgfpathlineto{\pgfqpoint{1.919544in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{1.904417in}{1.326115in}}%
\pgfpathmoveto{\pgfqpoint{2.011591in}{2.132866in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{2.138228in}}%
\pgfpathlineto{\pgfqpoint{2.007370in}{2.143006in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{2.163988in}}%
\pgfpathlineto{\pgfqpoint{1.999430in}{2.176474in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{2.199734in}}%
\pgfpathlineto{\pgfqpoint{1.995813in}{2.224874in}}%
\pgfpathlineto{\pgfqpoint{1.994800in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.995985in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{1.992102in}{2.267050in}}%
\pgfpathlineto{\pgfqpoint{1.997046in}{2.280640in}}%
\pgfpathlineto{\pgfqpoint{1.996789in}{2.300555in}}%
\pgfpathlineto{\pgfqpoint{2.004657in}{2.328510in}}%
\pgfpathlineto{\pgfqpoint{2.006428in}{2.331678in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{2.335006in}}%
\pgfpathlineto{\pgfqpoint{2.001566in}{2.362662in}}%
\pgfpathlineto{\pgfqpoint{2.005051in}{2.389237in}}%
\pgfpathlineto{\pgfqpoint{2.015329in}{2.403194in}}%
\pgfpathlineto{\pgfqpoint{2.020918in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{2.045153in}{2.445487in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{2.467818in}}%
\pgfpathlineto{\pgfqpoint{2.030030in}{2.478439in}}%
\pgfpathlineto{\pgfqpoint{2.032118in}{2.493448in}}%
\pgfpathlineto{\pgfqpoint{2.039748in}{2.481459in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{2.476046in}}%
\pgfpathlineto{\pgfqpoint{2.047441in}{2.446069in}}%
\pgfpathlineto{\pgfqpoint{2.047344in}{2.445326in}}%
\pgfpathlineto{\pgfqpoint{2.055006in}{2.419905in}}%
\pgfpathlineto{\pgfqpoint{2.058769in}{2.406596in}}%
\pgfpathlineto{\pgfqpoint{2.052194in}{2.390196in}}%
\pgfpathlineto{\pgfqpoint{2.050487in}{2.376233in}}%
\pgfpathlineto{\pgfqpoint{2.051204in}{2.343204in}}%
\pgfpathlineto{\pgfqpoint{2.057373in}{2.310958in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{2.310123in}}%
\pgfpathlineto{\pgfqpoint{2.057488in}{2.308259in}}%
\pgfpathlineto{\pgfqpoint{2.079054in}{2.282503in}}%
\pgfpathlineto{\pgfqpoint{2.080483in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{2.100407in}{2.271538in}}%
\pgfpathlineto{\pgfqpoint{2.109050in}{2.273655in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{2.266810in}}%
\pgfpathlineto{\pgfqpoint{2.110947in}{2.265328in}}%
\pgfpathlineto{\pgfqpoint{2.116349in}{2.235948in}}%
\pgfpathlineto{\pgfqpoint{2.115492in}{2.231549in}}%
\pgfpathlineto{\pgfqpoint{2.114495in}{2.220536in}}%
\pgfpathlineto{\pgfqpoint{2.111146in}{2.200701in}}%
\pgfpathlineto{\pgfqpoint{2.110577in}{2.190135in}}%
\pgfpathlineto{\pgfqpoint{2.103772in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.095805in}{2.144024in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{2.136153in}}%
\pgfpathlineto{\pgfqpoint{2.062188in}{2.100104in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{2.100567in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{2.119275in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{2.119275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904417in}{1.326115in}}%
\pgfpathlineto{\pgfqpoint{1.919544in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{1.930332in}{1.342670in}}%
\pgfpathlineto{\pgfqpoint{1.943597in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.956852in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{1.960165in}{1.399402in}}%
\pgfpathlineto{\pgfqpoint{1.961341in}{1.405603in}}%
\pgfpathlineto{\pgfqpoint{1.967568in}{1.432555in}}%
\pgfpathlineto{\pgfqpoint{1.968122in}{1.437423in}}%
\pgfpathlineto{\pgfqpoint{1.971186in}{1.457320in}}%
\pgfpathlineto{\pgfqpoint{1.971376in}{1.489652in}}%
\pgfpathlineto{\pgfqpoint{1.968678in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{1.964202in}{1.538613in}}%
\pgfpathlineto{\pgfqpoint{1.954647in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{1.943888in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{1.942087in}{1.590006in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{1.608730in}}%
\pgfpathlineto{\pgfqpoint{1.910496in}{1.626984in}}%
\pgfpathlineto{\pgfqpoint{1.905722in}{1.631918in}}%
\pgfpathlineto{\pgfqpoint{1.903958in}{1.633230in}}%
\pgfpathlineto{\pgfqpoint{1.871435in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{1.868007in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{1.862360in}{1.647868in}}%
\pgfpathlineto{\pgfqpoint{1.832579in}{1.635474in}}%
\pgfpathlineto{\pgfqpoint{1.822655in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{1.819301in}{1.616512in}}%
\pgfpathlineto{\pgfqpoint{1.810087in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{1.809925in}{1.576581in}}%
\pgfpathlineto{\pgfqpoint{1.806621in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{1.807631in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{1.809985in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{1.812830in}{1.478120in}}%
\pgfpathlineto{\pgfqpoint{1.820738in}{1.441627in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{1.427173in}}%
\pgfpathlineto{\pgfqpoint{1.831953in}{1.406003in}}%
\pgfpathlineto{\pgfqpoint{1.844677in}{1.374152in}}%
\pgfpathlineto{\pgfqpoint{1.845444in}{1.373153in}}%
\pgfpathlineto{\pgfqpoint{1.865629in}{1.342559in}}%
\pgfpathlineto{\pgfqpoint{1.867892in}{1.340995in}}%
\pgfpathlineto{\pgfqpoint{1.889325in}{1.327047in}}%
\pgfpathmoveto{\pgfqpoint{2.024726in}{2.119275in}}%
\pgfpathlineto{\pgfqpoint{2.062479in}{2.100199in}}%
\pgfpathlineto{\pgfqpoint{2.062611in}{2.100421in}}%
\pgfpathlineto{\pgfqpoint{2.063715in}{2.101813in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{2.136153in}}%
\pgfpathlineto{\pgfqpoint{2.095805in}{2.144024in}}%
\pgfpathlineto{\pgfqpoint{2.103772in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.110577in}{2.190135in}}%
\pgfpathlineto{\pgfqpoint{2.111146in}{2.200701in}}%
\pgfpathlineto{\pgfqpoint{2.114495in}{2.220536in}}%
\pgfpathlineto{\pgfqpoint{2.115492in}{2.231549in}}%
\pgfpathlineto{\pgfqpoint{2.116349in}{2.235948in}}%
\pgfpathlineto{\pgfqpoint{2.110947in}{2.265328in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{2.266810in}}%
\pgfpathlineto{\pgfqpoint{2.109050in}{2.273655in}}%
\pgfpathlineto{\pgfqpoint{2.100407in}{2.271538in}}%
\pgfpathlineto{\pgfqpoint{2.080483in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{2.079054in}{2.282503in}}%
\pgfpathlineto{\pgfqpoint{2.057488in}{2.308259in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{2.310123in}}%
\pgfpathlineto{\pgfqpoint{2.057373in}{2.310958in}}%
\pgfpathlineto{\pgfqpoint{2.051204in}{2.343204in}}%
\pgfpathlineto{\pgfqpoint{2.050487in}{2.376233in}}%
\pgfpathlineto{\pgfqpoint{2.052194in}{2.390196in}}%
\pgfpathlineto{\pgfqpoint{2.058769in}{2.406596in}}%
\pgfpathlineto{\pgfqpoint{2.055006in}{2.419905in}}%
\pgfpathlineto{\pgfqpoint{2.047344in}{2.445326in}}%
\pgfpathlineto{\pgfqpoint{2.047441in}{2.446069in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{2.476046in}}%
\pgfpathlineto{\pgfqpoint{2.039748in}{2.481459in}}%
\pgfpathlineto{\pgfqpoint{2.032118in}{2.493448in}}%
\pgfpathlineto{\pgfqpoint{2.030030in}{2.478439in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{2.467818in}}%
\pgfpathlineto{\pgfqpoint{2.045153in}{2.445487in}}%
\pgfpathlineto{\pgfqpoint{2.020918in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{2.015329in}{2.403194in}}%
\pgfpathlineto{\pgfqpoint{2.005051in}{2.389237in}}%
\pgfpathlineto{\pgfqpoint{2.001566in}{2.362662in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{2.335006in}}%
\pgfpathlineto{\pgfqpoint{2.006428in}{2.331678in}}%
\pgfpathlineto{\pgfqpoint{2.004657in}{2.328510in}}%
\pgfpathlineto{\pgfqpoint{1.996789in}{2.300555in}}%
\pgfpathlineto{\pgfqpoint{1.997046in}{2.280640in}}%
\pgfpathlineto{\pgfqpoint{1.992102in}{2.267050in}}%
\pgfpathlineto{\pgfqpoint{1.995985in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{1.994800in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.995813in}{2.224874in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{2.199734in}}%
\pgfpathlineto{\pgfqpoint{1.999430in}{2.176474in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{2.163988in}}%
\pgfpathlineto{\pgfqpoint{2.007370in}{2.143006in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{2.138228in}}%
\pgfpathlineto{\pgfqpoint{2.011591in}{2.132866in}}%
\pgfpathmoveto{\pgfqpoint{1.892042in}{1.331391in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{1.343766in}}%
\pgfpathlineto{\pgfqpoint{1.867205in}{1.346488in}}%
\pgfpathlineto{\pgfqpoint{1.848959in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{1.845708in}{1.378224in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{1.825755in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{1.822757in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{1.820976in}{1.451279in}}%
\pgfpathlineto{\pgfqpoint{1.814666in}{1.479737in}}%
\pgfpathlineto{\pgfqpoint{1.812280in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{1.809713in}{1.516396in}}%
\pgfpathlineto{\pgfqpoint{1.808719in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{1.812195in}{1.578499in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{1.587837in}}%
\pgfpathlineto{\pgfqpoint{1.822617in}{1.617069in}}%
\pgfpathlineto{\pgfqpoint{1.824986in}{1.624092in}}%
\pgfpathlineto{\pgfqpoint{1.831995in}{1.630463in}}%
\pgfpathlineto{\pgfqpoint{1.867405in}{1.645199in}}%
\pgfpathlineto{\pgfqpoint{1.868278in}{1.645298in}}%
\pgfpathlineto{\pgfqpoint{1.868808in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{1.904044in}{1.629739in}}%
\pgfpathlineto{\pgfqpoint{1.928141in}{1.606205in}}%
\pgfpathlineto{\pgfqpoint{1.943079in}{1.584381in}}%
\pgfpathlineto{\pgfqpoint{1.952711in}{1.567935in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{1.536598in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{1.488881in}}%
\pgfpathlineto{\pgfqpoint{1.969215in}{1.485195in}}%
\pgfpathlineto{\pgfqpoint{1.968995in}{1.457566in}}%
\pgfpathlineto{\pgfqpoint{1.965367in}{1.433667in}}%
\pgfpathlineto{\pgfqpoint{1.957865in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{1.955907in}{1.395425in}}%
\pgfpathlineto{\pgfqpoint{1.940755in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{1.929398in}{1.346893in}}%
\pgfpathlineto{\pgfqpoint{1.914386in}{1.338464in}}%
\pgfpathlineto{\pgfqpoint{1.903201in}{1.330702in}}%
\pgfpathmoveto{\pgfqpoint{2.010979in}{2.135478in}}%
\pgfpathlineto{\pgfqpoint{2.008795in}{2.138548in}}%
\pgfpathlineto{\pgfqpoint{2.008562in}{2.141283in}}%
\pgfpathlineto{\pgfqpoint{2.004088in}{2.163914in}}%
\pgfpathlineto{\pgfqpoint{1.999999in}{2.177381in}}%
\pgfpathlineto{\pgfqpoint{1.992749in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{1.996511in}{2.224041in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{2.235026in}}%
\pgfpathlineto{\pgfqpoint{1.996700in}{2.250900in}}%
\pgfpathlineto{\pgfqpoint{1.993129in}{2.267188in}}%
\pgfpathlineto{\pgfqpoint{1.997676in}{2.279687in}}%
\pgfpathlineto{\pgfqpoint{1.997407in}{2.300589in}}%
\pgfpathlineto{\pgfqpoint{2.005073in}{2.327831in}}%
\pgfpathlineto{\pgfqpoint{2.007211in}{2.331653in}}%
\pgfpathlineto{\pgfqpoint{2.005305in}{2.335669in}}%
\pgfpathlineto{\pgfqpoint{2.002096in}{2.362706in}}%
\pgfpathlineto{\pgfqpoint{2.005502in}{2.388685in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{2.403473in}}%
\pgfpathlineto{\pgfqpoint{2.021754in}{2.431114in}}%
\pgfpathlineto{\pgfqpoint{2.046763in}{2.445024in}}%
\pgfpathlineto{\pgfqpoint{2.054456in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{2.058066in}{2.406736in}}%
\pgfpathlineto{\pgfqpoint{2.051758in}{2.391004in}}%
\pgfpathlineto{\pgfqpoint{2.049920in}{2.375972in}}%
\pgfpathlineto{\pgfqpoint{2.050639in}{2.342833in}}%
\pgfpathlineto{\pgfqpoint{2.056623in}{2.311558in}}%
\pgfpathlineto{\pgfqpoint{2.056270in}{2.309913in}}%
\pgfpathlineto{\pgfqpoint{2.056847in}{2.306247in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{2.281804in}}%
\pgfpathlineto{\pgfqpoint{2.080369in}{2.275848in}}%
\pgfpathlineto{\pgfqpoint{2.107251in}{2.264812in}}%
\pgfpathlineto{\pgfqpoint{2.110742in}{2.250419in}}%
\pgfpathlineto{\pgfqpoint{2.113808in}{2.233745in}}%
\pgfpathlineto{\pgfqpoint{2.113460in}{2.231958in}}%
\pgfpathlineto{\pgfqpoint{2.113055in}{2.227484in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{2.201553in}}%
\pgfpathlineto{\pgfqpoint{2.107932in}{2.187739in}}%
\pgfpathlineto{\pgfqpoint{2.102010in}{2.168337in}}%
\pgfpathlineto{\pgfqpoint{2.095077in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{2.136940in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{2.103347in}}%
\pgfpathlineto{\pgfqpoint{2.060306in}{2.102726in}}%
\pgfpathlineto{\pgfqpoint{2.025640in}{2.120309in}}%
\pgfpathmoveto{\pgfqpoint{2.045651in}{2.449280in}}%
\pgfpathlineto{\pgfqpoint{2.031016in}{2.470067in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{2.478221in}}%
\pgfpathlineto{\pgfqpoint{2.033078in}{2.489743in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{2.480540in}}%
\pgfpathlineto{\pgfqpoint{2.040288in}{2.476384in}}%
\pgfpathlineto{\pgfqpoint{2.040288in}{2.476384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903201in}{1.330702in}}%
\pgfpathlineto{\pgfqpoint{1.914386in}{1.338464in}}%
\pgfpathlineto{\pgfqpoint{1.929398in}{1.346893in}}%
\pgfpathlineto{\pgfqpoint{1.940755in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{1.955907in}{1.395425in}}%
\pgfpathlineto{\pgfqpoint{1.957865in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{1.958560in}{1.404202in}}%
\pgfpathlineto{\pgfqpoint{1.965512in}{1.434942in}}%
\pgfpathlineto{\pgfqpoint{1.968995in}{1.457566in}}%
\pgfpathlineto{\pgfqpoint{1.969215in}{1.485195in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{1.488881in}}%
\pgfpathlineto{\pgfqpoint{1.968847in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{1.536598in}}%
\pgfpathlineto{\pgfqpoint{1.952711in}{1.567935in}}%
\pgfpathlineto{\pgfqpoint{1.943079in}{1.584381in}}%
\pgfpathlineto{\pgfqpoint{1.939632in}{1.589528in}}%
\pgfpathlineto{\pgfqpoint{1.928141in}{1.606205in}}%
\pgfpathlineto{\pgfqpoint{1.904044in}{1.629739in}}%
\pgfpathlineto{\pgfqpoint{1.903078in}{1.630200in}}%
\pgfpathlineto{\pgfqpoint{1.868278in}{1.645298in}}%
\pgfpathlineto{\pgfqpoint{1.867405in}{1.645199in}}%
\pgfpathlineto{\pgfqpoint{1.831995in}{1.630463in}}%
\pgfpathlineto{\pgfqpoint{1.824986in}{1.624092in}}%
\pgfpathlineto{\pgfqpoint{1.822617in}{1.617069in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{1.587837in}}%
\pgfpathlineto{\pgfqpoint{1.812195in}{1.578499in}}%
\pgfpathlineto{\pgfqpoint{1.808719in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{1.809713in}{1.516396in}}%
\pgfpathlineto{\pgfqpoint{1.812280in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{1.814666in}{1.479737in}}%
\pgfpathlineto{\pgfqpoint{1.822757in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{1.825755in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{1.845708in}{1.378224in}}%
\pgfpathlineto{\pgfqpoint{1.848959in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{1.867205in}{1.346488in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{1.343766in}}%
\pgfpathlineto{\pgfqpoint{1.892042in}{1.331391in}}%
\pgfpathmoveto{\pgfqpoint{2.025640in}{2.120309in}}%
\pgfpathlineto{\pgfqpoint{2.060306in}{2.102726in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{2.103347in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{2.136940in}}%
\pgfpathlineto{\pgfqpoint{2.095077in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{2.102010in}{2.168337in}}%
\pgfpathlineto{\pgfqpoint{2.107932in}{2.187739in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{2.201553in}}%
\pgfpathlineto{\pgfqpoint{2.113055in}{2.227484in}}%
\pgfpathlineto{\pgfqpoint{2.113460in}{2.231958in}}%
\pgfpathlineto{\pgfqpoint{2.113808in}{2.233745in}}%
\pgfpathlineto{\pgfqpoint{2.110742in}{2.250419in}}%
\pgfpathlineto{\pgfqpoint{2.107251in}{2.264812in}}%
\pgfpathlineto{\pgfqpoint{2.080369in}{2.275848in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{2.281804in}}%
\pgfpathlineto{\pgfqpoint{2.056847in}{2.306247in}}%
\pgfpathlineto{\pgfqpoint{2.056270in}{2.309913in}}%
\pgfpathlineto{\pgfqpoint{2.056623in}{2.311558in}}%
\pgfpathlineto{\pgfqpoint{2.050639in}{2.342833in}}%
\pgfpathlineto{\pgfqpoint{2.049920in}{2.375972in}}%
\pgfpathlineto{\pgfqpoint{2.051758in}{2.391004in}}%
\pgfpathlineto{\pgfqpoint{2.058066in}{2.406736in}}%
\pgfpathlineto{\pgfqpoint{2.054456in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{2.046763in}{2.445024in}}%
\pgfpathlineto{\pgfqpoint{2.021754in}{2.431114in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{2.403473in}}%
\pgfpathlineto{\pgfqpoint{2.005502in}{2.388685in}}%
\pgfpathlineto{\pgfqpoint{2.002096in}{2.362706in}}%
\pgfpathlineto{\pgfqpoint{2.005305in}{2.335669in}}%
\pgfpathlineto{\pgfqpoint{2.007211in}{2.331653in}}%
\pgfpathlineto{\pgfqpoint{2.005073in}{2.327831in}}%
\pgfpathlineto{\pgfqpoint{1.997407in}{2.300589in}}%
\pgfpathlineto{\pgfqpoint{1.997676in}{2.279687in}}%
\pgfpathlineto{\pgfqpoint{1.993129in}{2.267188in}}%
\pgfpathlineto{\pgfqpoint{1.996700in}{2.250900in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{2.235026in}}%
\pgfpathlineto{\pgfqpoint{1.996511in}{2.224041in}}%
\pgfpathlineto{\pgfqpoint{1.992749in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{1.999999in}{2.177381in}}%
\pgfpathlineto{\pgfqpoint{2.004088in}{2.163914in}}%
\pgfpathlineto{\pgfqpoint{2.008562in}{2.141283in}}%
\pgfpathlineto{\pgfqpoint{2.008795in}{2.138548in}}%
\pgfpathlineto{\pgfqpoint{2.010979in}{2.135478in}}%
\pgfpathmoveto{\pgfqpoint{2.040288in}{2.476384in}}%
\pgfpathlineto{\pgfqpoint{2.038935in}{2.480540in}}%
\pgfpathlineto{\pgfqpoint{2.033078in}{2.489743in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{2.478221in}}%
\pgfpathlineto{\pgfqpoint{2.031016in}{2.470067in}}%
\pgfpathlineto{\pgfqpoint{2.045651in}{2.449280in}}%
\pgfpathmoveto{\pgfqpoint{1.894759in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{1.882446in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{1.350086in}}%
\pgfpathlineto{\pgfqpoint{1.852474in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{1.846738in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{1.836760in}{1.407274in}}%
\pgfpathlineto{\pgfqpoint{1.827035in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{1.824775in}{1.443545in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{1.450100in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.481353in}}%
\pgfpathlineto{\pgfqpoint{1.814574in}{1.492194in}}%
\pgfpathlineto{\pgfqpoint{1.811795in}{1.517361in}}%
\pgfpathlineto{\pgfqpoint{1.810817in}{1.547056in}}%
\pgfpathlineto{\pgfqpoint{1.814027in}{1.576415in}}%
\pgfpathlineto{\pgfqpoint{1.815182in}{1.580274in}}%
\pgfpathlineto{\pgfqpoint{1.821542in}{1.600547in}}%
\pgfpathlineto{\pgfqpoint{1.825932in}{1.617626in}}%
\pgfpathlineto{\pgfqpoint{1.827316in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{1.831411in}{1.625452in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.635041in}}%
\pgfpathlineto{\pgfqpoint{1.868657in}{1.641830in}}%
\pgfpathlineto{\pgfqpoint{1.903877in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{1.927097in}{1.603681in}}%
\pgfpathlineto{\pgfqpoint{1.942271in}{1.581445in}}%
\pgfpathlineto{\pgfqpoint{1.950776in}{1.566924in}}%
\pgfpathlineto{\pgfqpoint{1.960949in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{1.964299in}{1.522658in}}%
\pgfpathlineto{\pgfqpoint{1.966318in}{1.497942in}}%
\pgfpathlineto{\pgfqpoint{1.967400in}{1.488856in}}%
\pgfpathlineto{\pgfqpoint{1.966998in}{1.482043in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.433958in}}%
\pgfpathlineto{\pgfqpoint{1.955565in}{1.401675in}}%
\pgfpathlineto{\pgfqpoint{1.954962in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{1.937913in}{1.367075in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.351116in}}%
\pgfpathlineto{\pgfqpoint{1.909229in}{1.340316in}}%
\pgfpathlineto{\pgfqpoint{1.901985in}{1.335289in}}%
\pgfpathmoveto{\pgfqpoint{2.010367in}{2.138090in}}%
\pgfpathlineto{\pgfqpoint{2.009814in}{2.138868in}}%
\pgfpathlineto{\pgfqpoint{2.009755in}{2.139560in}}%
\pgfpathlineto{\pgfqpoint{2.004954in}{2.163840in}}%
\pgfpathlineto{\pgfqpoint{2.000567in}{2.178288in}}%
\pgfpathlineto{\pgfqpoint{1.993588in}{2.199876in}}%
\pgfpathlineto{\pgfqpoint{1.997210in}{2.223209in}}%
\pgfpathlineto{\pgfqpoint{1.995998in}{2.235172in}}%
\pgfpathlineto{\pgfqpoint{1.997415in}{2.252459in}}%
\pgfpathlineto{\pgfqpoint{1.994156in}{2.267325in}}%
\pgfpathlineto{\pgfqpoint{1.998306in}{2.278734in}}%
\pgfpathlineto{\pgfqpoint{1.998024in}{2.300624in}}%
\pgfpathlineto{\pgfqpoint{2.005490in}{2.327153in}}%
\pgfpathlineto{\pgfqpoint{2.007993in}{2.331629in}}%
\pgfpathlineto{\pgfqpoint{2.005761in}{2.336332in}}%
\pgfpathlineto{\pgfqpoint{2.002626in}{2.362749in}}%
\pgfpathlineto{\pgfqpoint{2.005954in}{2.388133in}}%
\pgfpathlineto{\pgfqpoint{2.017457in}{2.403752in}}%
\pgfpathlineto{\pgfqpoint{2.022591in}{2.430221in}}%
\pgfpathlineto{\pgfqpoint{2.046539in}{2.443541in}}%
\pgfpathlineto{\pgfqpoint{2.053905in}{2.419103in}}%
\pgfpathlineto{\pgfqpoint{2.057363in}{2.406877in}}%
\pgfpathlineto{\pgfqpoint{2.051322in}{2.391811in}}%
\pgfpathlineto{\pgfqpoint{2.049354in}{2.375712in}}%
\pgfpathlineto{\pgfqpoint{2.050074in}{2.342462in}}%
\pgfpathlineto{\pgfqpoint{2.055872in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{2.055346in}{2.309704in}}%
\pgfpathlineto{\pgfqpoint{2.056207in}{2.304234in}}%
\pgfpathlineto{\pgfqpoint{2.075573in}{2.281105in}}%
\pgfpathlineto{\pgfqpoint{2.080255in}{2.271978in}}%
\pgfpathlineto{\pgfqpoint{2.103303in}{2.262516in}}%
\pgfpathlineto{\pgfqpoint{2.110448in}{2.233060in}}%
\pgfpathlineto{\pgfqpoint{2.111121in}{2.231502in}}%
\pgfpathlineto{\pgfqpoint{2.106208in}{2.202404in}}%
\pgfpathlineto{\pgfqpoint{2.105288in}{2.185344in}}%
\pgfpathlineto{\pgfqpoint{2.100248in}{2.168833in}}%
\pgfpathlineto{\pgfqpoint{2.094349in}{2.151195in}}%
\pgfpathlineto{\pgfqpoint{2.087577in}{2.137727in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{2.106667in}}%
\pgfpathlineto{\pgfqpoint{2.058102in}{2.105341in}}%
\pgfpathlineto{\pgfqpoint{2.026553in}{2.121342in}}%
\pgfpathmoveto{\pgfqpoint{2.042806in}{2.457821in}}%
\pgfpathlineto{\pgfqpoint{2.032600in}{2.472317in}}%
\pgfpathlineto{\pgfqpoint{2.032920in}{2.478003in}}%
\pgfpathlineto{\pgfqpoint{2.034038in}{2.486039in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{2.039066in}{2.476722in}}%
\pgfpathlineto{\pgfqpoint{2.039066in}{2.476722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901985in}{1.335289in}}%
\pgfpathlineto{\pgfqpoint{1.909229in}{1.340316in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{1.351116in}}%
\pgfpathlineto{\pgfqpoint{1.937913in}{1.367075in}}%
\pgfpathlineto{\pgfqpoint{1.954962in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{1.955565in}{1.401675in}}%
\pgfpathlineto{\pgfqpoint{1.955778in}{1.402802in}}%
\pgfpathlineto{\pgfqpoint{1.963474in}{1.436177in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{1.966998in}{1.482043in}}%
\pgfpathlineto{\pgfqpoint{1.967400in}{1.488856in}}%
\pgfpathlineto{\pgfqpoint{1.966318in}{1.497942in}}%
\pgfpathlineto{\pgfqpoint{1.964299in}{1.522658in}}%
\pgfpathlineto{\pgfqpoint{1.960949in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{1.950776in}{1.566924in}}%
\pgfpathlineto{\pgfqpoint{1.942271in}{1.581445in}}%
\pgfpathlineto{\pgfqpoint{1.937177in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{1.927097in}{1.603681in}}%
\pgfpathlineto{\pgfqpoint{1.903877in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{1.900298in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{1.868657in}{1.641830in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.635041in}}%
\pgfpathlineto{\pgfqpoint{1.831411in}{1.625452in}}%
\pgfpathlineto{\pgfqpoint{1.827316in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{1.825932in}{1.617626in}}%
\pgfpathlineto{\pgfqpoint{1.821542in}{1.600547in}}%
\pgfpathlineto{\pgfqpoint{1.814027in}{1.576415in}}%
\pgfpathlineto{\pgfqpoint{1.810817in}{1.547056in}}%
\pgfpathlineto{\pgfqpoint{1.811795in}{1.517361in}}%
\pgfpathlineto{\pgfqpoint{1.814574in}{1.492194in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.481353in}}%
\pgfpathlineto{\pgfqpoint{1.824775in}{1.443545in}}%
\pgfpathlineto{\pgfqpoint{1.827035in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{1.836760in}{1.407274in}}%
\pgfpathlineto{\pgfqpoint{1.846738in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{1.852474in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{1.350086in}}%
\pgfpathlineto{\pgfqpoint{1.882446in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{1.894759in}{1.335736in}}%
\pgfpathmoveto{\pgfqpoint{2.026553in}{2.121342in}}%
\pgfpathlineto{\pgfqpoint{2.058102in}{2.105341in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{2.106667in}}%
\pgfpathlineto{\pgfqpoint{2.087577in}{2.137727in}}%
\pgfpathlineto{\pgfqpoint{2.094349in}{2.151195in}}%
\pgfpathlineto{\pgfqpoint{2.100248in}{2.168833in}}%
\pgfpathlineto{\pgfqpoint{2.105288in}{2.185344in}}%
\pgfpathlineto{\pgfqpoint{2.106208in}{2.202404in}}%
\pgfpathlineto{\pgfqpoint{2.111121in}{2.231502in}}%
\pgfpathlineto{\pgfqpoint{2.110448in}{2.233060in}}%
\pgfpathlineto{\pgfqpoint{2.103303in}{2.262516in}}%
\pgfpathlineto{\pgfqpoint{2.080255in}{2.271978in}}%
\pgfpathlineto{\pgfqpoint{2.075573in}{2.281105in}}%
\pgfpathlineto{\pgfqpoint{2.056207in}{2.304234in}}%
\pgfpathlineto{\pgfqpoint{2.055346in}{2.309704in}}%
\pgfpathlineto{\pgfqpoint{2.055872in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{2.050074in}{2.342462in}}%
\pgfpathlineto{\pgfqpoint{2.049354in}{2.375712in}}%
\pgfpathlineto{\pgfqpoint{2.051322in}{2.391811in}}%
\pgfpathlineto{\pgfqpoint{2.057363in}{2.406877in}}%
\pgfpathlineto{\pgfqpoint{2.053905in}{2.419103in}}%
\pgfpathlineto{\pgfqpoint{2.046539in}{2.443541in}}%
\pgfpathlineto{\pgfqpoint{2.022591in}{2.430221in}}%
\pgfpathlineto{\pgfqpoint{2.017457in}{2.403752in}}%
\pgfpathlineto{\pgfqpoint{2.005954in}{2.388133in}}%
\pgfpathlineto{\pgfqpoint{2.002626in}{2.362749in}}%
\pgfpathlineto{\pgfqpoint{2.005761in}{2.336332in}}%
\pgfpathlineto{\pgfqpoint{2.007993in}{2.331629in}}%
\pgfpathlineto{\pgfqpoint{2.005490in}{2.327153in}}%
\pgfpathlineto{\pgfqpoint{1.998024in}{2.300624in}}%
\pgfpathlineto{\pgfqpoint{1.998306in}{2.278734in}}%
\pgfpathlineto{\pgfqpoint{1.994156in}{2.267325in}}%
\pgfpathlineto{\pgfqpoint{1.997415in}{2.252459in}}%
\pgfpathlineto{\pgfqpoint{1.995998in}{2.235172in}}%
\pgfpathlineto{\pgfqpoint{1.997210in}{2.223209in}}%
\pgfpathlineto{\pgfqpoint{1.993588in}{2.199876in}}%
\pgfpathlineto{\pgfqpoint{2.000567in}{2.178288in}}%
\pgfpathlineto{\pgfqpoint{2.004954in}{2.163840in}}%
\pgfpathlineto{\pgfqpoint{2.009814in}{2.138868in}}%
\pgfpathlineto{\pgfqpoint{2.010367in}{2.138090in}}%
\pgfpathmoveto{\pgfqpoint{2.039066in}{2.476722in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{2.034038in}{2.486039in}}%
\pgfpathlineto{\pgfqpoint{2.032920in}{2.478003in}}%
\pgfpathlineto{\pgfqpoint{2.032600in}{2.472317in}}%
\pgfpathlineto{\pgfqpoint{2.042806in}{2.457821in}}%
\pgfpathmoveto{\pgfqpoint{1.897476in}{1.340080in}}%
\pgfpathlineto{\pgfqpoint{1.891865in}{1.343732in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{1.353684in}}%
\pgfpathlineto{\pgfqpoint{1.855989in}{1.375675in}}%
\pgfpathlineto{\pgfqpoint{1.847769in}{1.386367in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.407910in}}%
\pgfpathlineto{\pgfqpoint{1.828316in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.444504in}}%
\pgfpathlineto{\pgfqpoint{1.825889in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.818339in}{1.482970in}}%
\pgfpathlineto{\pgfqpoint{1.816869in}{1.491234in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{1.518326in}}%
\pgfpathlineto{\pgfqpoint{1.812915in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{1.815859in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{1.817723in}{1.580555in}}%
\pgfpathlineto{\pgfqpoint{1.827981in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{1.829646in}{1.619367in}}%
\pgfpathlineto{\pgfqpoint{1.830828in}{1.620440in}}%
\pgfpathlineto{\pgfqpoint{1.837473in}{1.623206in}}%
\pgfpathlineto{\pgfqpoint{1.869061in}{1.638304in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{1.625920in}}%
\pgfpathlineto{\pgfqpoint{1.903710in}{1.622965in}}%
\pgfpathlineto{\pgfqpoint{1.926052in}{1.601156in}}%
\pgfpathlineto{\pgfqpoint{1.941463in}{1.578509in}}%
\pgfpathlineto{\pgfqpoint{1.948840in}{1.565913in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{1.532569in}}%
\pgfpathlineto{\pgfqpoint{1.962109in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{1.963788in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.965367in}{1.488831in}}%
\pgfpathlineto{\pgfqpoint{1.964781in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{1.964615in}{1.458056in}}%
\pgfpathlineto{\pgfqpoint{1.961751in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{1.953589in}{1.404017in}}%
\pgfpathlineto{\pgfqpoint{1.952891in}{1.402529in}}%
\pgfpathlineto{\pgfqpoint{1.950759in}{1.398465in}}%
\pgfpathlineto{\pgfqpoint{1.935072in}{1.368076in}}%
\pgfpathlineto{\pgfqpoint{1.927529in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{1.342167in}}%
\pgfpathlineto{\pgfqpoint{1.900770in}{1.339876in}}%
\pgfpathmoveto{\pgfqpoint{2.010610in}{2.139543in}}%
\pgfpathlineto{\pgfqpoint{2.005820in}{2.163766in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.179195in}}%
\pgfpathlineto{\pgfqpoint{1.994427in}{2.199947in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{2.222376in}}%
\pgfpathlineto{\pgfqpoint{1.996598in}{2.235317in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{2.254018in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{2.267463in}}%
\pgfpathlineto{\pgfqpoint{1.998936in}{2.277781in}}%
\pgfpathlineto{\pgfqpoint{1.998641in}{2.300659in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{2.326474in}}%
\pgfpathlineto{\pgfqpoint{2.008776in}{2.331605in}}%
\pgfpathlineto{\pgfqpoint{2.006218in}{2.336995in}}%
\pgfpathlineto{\pgfqpoint{2.003156in}{2.362792in}}%
\pgfpathlineto{\pgfqpoint{2.006406in}{2.387581in}}%
\pgfpathlineto{\pgfqpoint{2.018521in}{2.404031in}}%
\pgfpathlineto{\pgfqpoint{2.023427in}{2.429328in}}%
\pgfpathlineto{\pgfqpoint{2.046315in}{2.442058in}}%
\pgfpathlineto{\pgfqpoint{2.053355in}{2.418702in}}%
\pgfpathlineto{\pgfqpoint{2.056659in}{2.407017in}}%
\pgfpathlineto{\pgfqpoint{2.050886in}{2.392619in}}%
\pgfpathlineto{\pgfqpoint{2.048788in}{2.375451in}}%
\pgfpathlineto{\pgfqpoint{2.049509in}{2.342090in}}%
\pgfpathlineto{\pgfqpoint{2.055121in}{2.312756in}}%
\pgfpathlineto{\pgfqpoint{2.054422in}{2.309494in}}%
\pgfpathlineto{\pgfqpoint{2.055566in}{2.302221in}}%
\pgfpathlineto{\pgfqpoint{2.073833in}{2.280406in}}%
\pgfpathlineto{\pgfqpoint{2.080141in}{2.268108in}}%
\pgfpathlineto{\pgfqpoint{2.099355in}{2.260221in}}%
\pgfpathlineto{\pgfqpoint{2.105311in}{2.235665in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{2.229174in}}%
\pgfpathlineto{\pgfqpoint{2.103738in}{2.203256in}}%
\pgfpathlineto{\pgfqpoint{2.102643in}{2.182948in}}%
\pgfpathlineto{\pgfqpoint{2.098486in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{2.154781in}}%
\pgfpathlineto{\pgfqpoint{2.085441in}{2.138514in}}%
\pgfpathlineto{\pgfqpoint{2.062071in}{2.109988in}}%
\pgfpathlineto{\pgfqpoint{2.055898in}{2.107956in}}%
\pgfpathlineto{\pgfqpoint{2.027467in}{2.122376in}}%
\pgfpathlineto{\pgfqpoint{2.011891in}{2.138491in}}%
\pgfpathmoveto{\pgfqpoint{2.039961in}{2.466361in}}%
\pgfpathlineto{\pgfqpoint{2.034184in}{2.474567in}}%
\pgfpathlineto{\pgfqpoint{2.034365in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{2.034997in}{2.482334in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.478701in}}%
\pgfpathlineto{\pgfqpoint{2.037844in}{2.477061in}}%
\pgfpathlineto{\pgfqpoint{2.037844in}{2.477061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900770in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{1.342167in}}%
\pgfpathlineto{\pgfqpoint{1.927529in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{1.935072in}{1.368076in}}%
\pgfpathlineto{\pgfqpoint{1.953589in}{1.404017in}}%
\pgfpathlineto{\pgfqpoint{1.961751in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{1.964615in}{1.458056in}}%
\pgfpathlineto{\pgfqpoint{1.964781in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{1.965367in}{1.488831in}}%
\pgfpathlineto{\pgfqpoint{1.963788in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.962109in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{1.532569in}}%
\pgfpathlineto{\pgfqpoint{1.948840in}{1.565913in}}%
\pgfpathlineto{\pgfqpoint{1.941463in}{1.578509in}}%
\pgfpathlineto{\pgfqpoint{1.934723in}{1.588572in}}%
\pgfpathlineto{\pgfqpoint{1.926052in}{1.601156in}}%
\pgfpathlineto{\pgfqpoint{1.903710in}{1.622965in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{1.625920in}}%
\pgfpathlineto{\pgfqpoint{1.869061in}{1.638304in}}%
\pgfpathlineto{\pgfqpoint{1.837473in}{1.623206in}}%
\pgfpathlineto{\pgfqpoint{1.830828in}{1.620440in}}%
\pgfpathlineto{\pgfqpoint{1.829646in}{1.619367in}}%
\pgfpathlineto{\pgfqpoint{1.829247in}{1.618184in}}%
\pgfpathlineto{\pgfqpoint{1.827981in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{1.815859in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{1.812915in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{1.518326in}}%
\pgfpathlineto{\pgfqpoint{1.816869in}{1.491234in}}%
\pgfpathlineto{\pgfqpoint{1.818339in}{1.482970in}}%
\pgfpathlineto{\pgfqpoint{1.828316in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.407910in}}%
\pgfpathlineto{\pgfqpoint{1.847769in}{1.386367in}}%
\pgfpathlineto{\pgfqpoint{1.855989in}{1.375675in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{1.353684in}}%
\pgfpathlineto{\pgfqpoint{1.891865in}{1.343732in}}%
\pgfpathlineto{\pgfqpoint{1.897476in}{1.340080in}}%
\pgfpathmoveto{\pgfqpoint{2.011891in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{2.027467in}{2.122376in}}%
\pgfpathlineto{\pgfqpoint{2.055898in}{2.107956in}}%
\pgfpathlineto{\pgfqpoint{2.062071in}{2.109988in}}%
\pgfpathlineto{\pgfqpoint{2.085441in}{2.138514in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{2.154781in}}%
\pgfpathlineto{\pgfqpoint{2.098486in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{2.102643in}{2.182948in}}%
\pgfpathlineto{\pgfqpoint{2.103738in}{2.203256in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{2.229174in}}%
\pgfpathlineto{\pgfqpoint{2.105311in}{2.235665in}}%
\pgfpathlineto{\pgfqpoint{2.099355in}{2.260221in}}%
\pgfpathlineto{\pgfqpoint{2.080141in}{2.268108in}}%
\pgfpathlineto{\pgfqpoint{2.073833in}{2.280406in}}%
\pgfpathlineto{\pgfqpoint{2.055566in}{2.302221in}}%
\pgfpathlineto{\pgfqpoint{2.054422in}{2.309494in}}%
\pgfpathlineto{\pgfqpoint{2.055121in}{2.312756in}}%
\pgfpathlineto{\pgfqpoint{2.049509in}{2.342090in}}%
\pgfpathlineto{\pgfqpoint{2.048788in}{2.375451in}}%
\pgfpathlineto{\pgfqpoint{2.050886in}{2.392619in}}%
\pgfpathlineto{\pgfqpoint{2.056659in}{2.407017in}}%
\pgfpathlineto{\pgfqpoint{2.053355in}{2.418702in}}%
\pgfpathlineto{\pgfqpoint{2.046315in}{2.442058in}}%
\pgfpathlineto{\pgfqpoint{2.023427in}{2.429328in}}%
\pgfpathlineto{\pgfqpoint{2.018521in}{2.404031in}}%
\pgfpathlineto{\pgfqpoint{2.006406in}{2.387581in}}%
\pgfpathlineto{\pgfqpoint{2.003156in}{2.362792in}}%
\pgfpathlineto{\pgfqpoint{2.006218in}{2.336995in}}%
\pgfpathlineto{\pgfqpoint{2.008776in}{2.331605in}}%
\pgfpathlineto{\pgfqpoint{2.005906in}{2.326474in}}%
\pgfpathlineto{\pgfqpoint{1.998641in}{2.300659in}}%
\pgfpathlineto{\pgfqpoint{1.998936in}{2.277781in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{2.267463in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{2.254018in}}%
\pgfpathlineto{\pgfqpoint{1.996598in}{2.235317in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{2.222376in}}%
\pgfpathlineto{\pgfqpoint{1.994427in}{2.199947in}}%
\pgfpathlineto{\pgfqpoint{2.001136in}{2.179195in}}%
\pgfpathlineto{\pgfqpoint{2.005820in}{2.163766in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{2.139543in}}%
\pgfpathmoveto{\pgfqpoint{2.037844in}{2.477061in}}%
\pgfpathlineto{\pgfqpoint{2.037310in}{2.478701in}}%
\pgfpathlineto{\pgfqpoint{2.034997in}{2.482334in}}%
\pgfpathlineto{\pgfqpoint{2.034365in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{2.034184in}{2.474567in}}%
\pgfpathlineto{\pgfqpoint{2.039961in}{2.466361in}}%
\pgfpathmoveto{\pgfqpoint{2.011292in}{2.140402in}}%
\pgfpathlineto{\pgfqpoint{2.006687in}{2.163692in}}%
\pgfpathlineto{\pgfqpoint{2.001704in}{2.180102in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{2.200018in}}%
\pgfpathlineto{\pgfqpoint{1.998607in}{2.221543in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.235463in}}%
\pgfpathlineto{\pgfqpoint{1.998846in}{2.255578in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{2.267601in}}%
\pgfpathlineto{\pgfqpoint{1.999566in}{2.276828in}}%
\pgfpathlineto{\pgfqpoint{1.999259in}{2.300693in}}%
\pgfpathlineto{\pgfqpoint{2.006323in}{2.325795in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.331581in}}%
\pgfpathlineto{\pgfqpoint{2.006674in}{2.337658in}}%
\pgfpathlineto{\pgfqpoint{2.003685in}{2.362836in}}%
\pgfpathlineto{\pgfqpoint{2.006858in}{2.387029in}}%
\pgfpathlineto{\pgfqpoint{2.019585in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{2.024264in}{2.428434in}}%
\pgfpathlineto{\pgfqpoint{2.046091in}{2.440574in}}%
\pgfpathlineto{\pgfqpoint{2.052805in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{2.407158in}}%
\pgfpathlineto{\pgfqpoint{2.050450in}{2.393427in}}%
\pgfpathlineto{\pgfqpoint{2.048221in}{2.375190in}}%
\pgfpathlineto{\pgfqpoint{2.048944in}{2.341719in}}%
\pgfpathlineto{\pgfqpoint{2.054370in}{2.313356in}}%
\pgfpathlineto{\pgfqpoint{2.053498in}{2.309285in}}%
\pgfpathlineto{\pgfqpoint{2.054926in}{2.300209in}}%
\pgfpathlineto{\pgfqpoint{2.072092in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{2.080027in}{2.264239in}}%
\pgfpathlineto{\pgfqpoint{2.095407in}{2.257925in}}%
\pgfpathlineto{\pgfqpoint{2.100174in}{2.238270in}}%
\pgfpathlineto{\pgfqpoint{2.105108in}{2.226845in}}%
\pgfpathlineto{\pgfqpoint{2.101269in}{2.204108in}}%
\pgfpathlineto{\pgfqpoint{2.099999in}{2.180552in}}%
\pgfpathlineto{\pgfqpoint{2.096724in}{2.169825in}}%
\pgfpathlineto{\pgfqpoint{2.092892in}{2.158366in}}%
\pgfpathlineto{\pgfqpoint{2.083306in}{2.139301in}}%
\pgfpathlineto{\pgfqpoint{2.062011in}{2.113308in}}%
\pgfpathlineto{\pgfqpoint{2.053694in}{2.110570in}}%
\pgfpathlineto{\pgfqpoint{2.028380in}{2.123409in}}%
\pgfpathlineto{\pgfqpoint{2.014513in}{2.137758in}}%
\pgfpathmoveto{\pgfqpoint{1.960028in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{1.407325in}}%
\pgfpathlineto{\pgfqpoint{1.949919in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{1.369077in}}%
\pgfpathlineto{\pgfqpoint{1.926595in}{1.359562in}}%
\pgfpathlineto{\pgfqpoint{1.901008in}{1.345195in}}%
\pgfpathlineto{\pgfqpoint{1.899393in}{1.344598in}}%
\pgfpathlineto{\pgfqpoint{1.872263in}{1.357281in}}%
\pgfpathlineto{\pgfqpoint{1.859504in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{1.848800in}{1.390439in}}%
\pgfpathlineto{\pgfqpoint{1.841567in}{1.408546in}}%
\pgfpathlineto{\pgfqpoint{1.829597in}{1.442426in}}%
\pgfpathlineto{\pgfqpoint{1.828345in}{1.447740in}}%
\pgfpathlineto{\pgfqpoint{1.820175in}{1.484586in}}%
\pgfpathlineto{\pgfqpoint{1.819163in}{1.490275in}}%
\pgfpathlineto{\pgfqpoint{1.815959in}{1.519291in}}%
\pgfpathlineto{\pgfqpoint{1.815013in}{1.547746in}}%
\pgfpathlineto{\pgfqpoint{1.817692in}{1.572248in}}%
\pgfpathlineto{\pgfqpoint{1.820264in}{1.580837in}}%
\pgfpathlineto{\pgfqpoint{1.831469in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{1.833523in}{1.617600in}}%
\pgfpathlineto{\pgfqpoint{1.869465in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{1.894738in}{1.623780in}}%
\pgfpathlineto{\pgfqpoint{1.903542in}{1.619579in}}%
\pgfpathlineto{\pgfqpoint{1.925008in}{1.598632in}}%
\pgfpathlineto{\pgfqpoint{1.932268in}{1.588094in}}%
\pgfpathlineto{\pgfqpoint{1.940654in}{1.575574in}}%
\pgfpathlineto{\pgfqpoint{1.946905in}{1.564902in}}%
\pgfpathlineto{\pgfqpoint{1.957695in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{1.959919in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{1.961259in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{1.488807in}}%
\pgfpathlineto{\pgfqpoint{1.962563in}{1.475740in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.458302in}}%
\pgfpathmoveto{\pgfqpoint{2.037116in}{2.474901in}}%
\pgfpathlineto{\pgfqpoint{2.035767in}{2.476817in}}%
\pgfpathlineto{\pgfqpoint{2.035957in}{2.478630in}}%
\pgfpathlineto{\pgfqpoint{2.036622in}{2.477399in}}%
\pgfpathlineto{\pgfqpoint{2.036622in}{2.477399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014513in}{2.137758in}}%
\pgfpathlineto{\pgfqpoint{2.028380in}{2.123409in}}%
\pgfpathlineto{\pgfqpoint{2.053694in}{2.110570in}}%
\pgfpathlineto{\pgfqpoint{2.062011in}{2.113308in}}%
\pgfpathlineto{\pgfqpoint{2.083306in}{2.139301in}}%
\pgfpathlineto{\pgfqpoint{2.092892in}{2.158366in}}%
\pgfpathlineto{\pgfqpoint{2.096724in}{2.169825in}}%
\pgfpathlineto{\pgfqpoint{2.099999in}{2.180552in}}%
\pgfpathlineto{\pgfqpoint{2.101269in}{2.204108in}}%
\pgfpathlineto{\pgfqpoint{2.105108in}{2.226845in}}%
\pgfpathlineto{\pgfqpoint{2.100174in}{2.238270in}}%
\pgfpathlineto{\pgfqpoint{2.095407in}{2.257925in}}%
\pgfpathlineto{\pgfqpoint{2.080027in}{2.264239in}}%
\pgfpathlineto{\pgfqpoint{2.072092in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{2.054926in}{2.300209in}}%
\pgfpathlineto{\pgfqpoint{2.053498in}{2.309285in}}%
\pgfpathlineto{\pgfqpoint{2.054370in}{2.313356in}}%
\pgfpathlineto{\pgfqpoint{2.048944in}{2.341719in}}%
\pgfpathlineto{\pgfqpoint{2.048221in}{2.375190in}}%
\pgfpathlineto{\pgfqpoint{2.050450in}{2.393427in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{2.407158in}}%
\pgfpathlineto{\pgfqpoint{2.052805in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{2.046091in}{2.440574in}}%
\pgfpathlineto{\pgfqpoint{2.024264in}{2.428434in}}%
\pgfpathlineto{\pgfqpoint{2.019585in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{2.006858in}{2.387029in}}%
\pgfpathlineto{\pgfqpoint{2.003685in}{2.362836in}}%
\pgfpathlineto{\pgfqpoint{2.006674in}{2.337658in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.331581in}}%
\pgfpathlineto{\pgfqpoint{2.006323in}{2.325795in}}%
\pgfpathlineto{\pgfqpoint{1.999259in}{2.300693in}}%
\pgfpathlineto{\pgfqpoint{1.999566in}{2.276828in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{2.267601in}}%
\pgfpathlineto{\pgfqpoint{1.998846in}{2.255578in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.235463in}}%
\pgfpathlineto{\pgfqpoint{1.998607in}{2.221543in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{2.200018in}}%
\pgfpathlineto{\pgfqpoint{2.001704in}{2.180102in}}%
\pgfpathlineto{\pgfqpoint{2.006687in}{2.163692in}}%
\pgfpathlineto{\pgfqpoint{2.011292in}{2.140402in}}%
\pgfpathmoveto{\pgfqpoint{1.962425in}{1.458302in}}%
\pgfpathlineto{\pgfqpoint{1.962563in}{1.475740in}}%
\pgfpathlineto{\pgfqpoint{1.963334in}{1.488807in}}%
\pgfpathlineto{\pgfqpoint{1.961259in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{1.959919in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{1.957695in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{1.946905in}{1.564902in}}%
\pgfpathlineto{\pgfqpoint{1.940654in}{1.575574in}}%
\pgfpathlineto{\pgfqpoint{1.925008in}{1.598632in}}%
\pgfpathlineto{\pgfqpoint{1.903542in}{1.619579in}}%
\pgfpathlineto{\pgfqpoint{1.894738in}{1.623780in}}%
\pgfpathlineto{\pgfqpoint{1.869465in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{1.831469in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{1.817692in}{1.572248in}}%
\pgfpathlineto{\pgfqpoint{1.815013in}{1.547746in}}%
\pgfpathlineto{\pgfqpoint{1.815959in}{1.519291in}}%
\pgfpathlineto{\pgfqpoint{1.819163in}{1.490275in}}%
\pgfpathlineto{\pgfqpoint{1.820175in}{1.484586in}}%
\pgfpathlineto{\pgfqpoint{1.829597in}{1.442426in}}%
\pgfpathlineto{\pgfqpoint{1.841567in}{1.408546in}}%
\pgfpathlineto{\pgfqpoint{1.848800in}{1.390439in}}%
\pgfpathlineto{\pgfqpoint{1.859504in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{1.872263in}{1.357281in}}%
\pgfpathlineto{\pgfqpoint{1.899393in}{1.344598in}}%
\pgfpathlineto{\pgfqpoint{1.901008in}{1.345195in}}%
\pgfpathlineto{\pgfqpoint{1.926595in}{1.359562in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{1.369077in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{1.407325in}}%
\pgfpathlineto{\pgfqpoint{1.960028in}{1.442733in}}%
\pgfpathmoveto{\pgfqpoint{2.036622in}{2.477399in}}%
\pgfpathlineto{\pgfqpoint{2.036497in}{2.477782in}}%
\pgfpathlineto{\pgfqpoint{2.035957in}{2.478630in}}%
\pgfpathlineto{\pgfqpoint{2.035767in}{2.476817in}}%
\pgfpathlineto{\pgfqpoint{2.037116in}{2.474901in}}%
\pgfpathmoveto{\pgfqpoint{2.011974in}{2.141260in}}%
\pgfpathlineto{\pgfqpoint{2.007553in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{2.002273in}{2.181009in}}%
\pgfpathlineto{\pgfqpoint{1.996104in}{2.200089in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{2.220711in}}%
\pgfpathlineto{\pgfqpoint{1.997797in}{2.235609in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{2.257137in}}%
\pgfpathlineto{\pgfqpoint{1.997237in}{2.267739in}}%
\pgfpathlineto{\pgfqpoint{2.000196in}{2.275874in}}%
\pgfpathlineto{\pgfqpoint{1.999876in}{2.300728in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{2.325117in}}%
\pgfpathlineto{\pgfqpoint{2.010341in}{2.331556in}}%
\pgfpathlineto{\pgfqpoint{2.007130in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{2.004215in}{2.362879in}}%
\pgfpathlineto{\pgfqpoint{2.007309in}{2.386476in}}%
\pgfpathlineto{\pgfqpoint{2.020649in}{2.404589in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{2.045867in}{2.439091in}}%
\pgfpathlineto{\pgfqpoint{2.052254in}{2.417900in}}%
\pgfpathlineto{\pgfqpoint{2.055252in}{2.407298in}}%
\pgfpathlineto{\pgfqpoint{2.050014in}{2.394234in}}%
\pgfpathlineto{\pgfqpoint{2.047655in}{2.374929in}}%
\pgfpathlineto{\pgfqpoint{2.048379in}{2.341348in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{2.313955in}}%
\pgfpathlineto{\pgfqpoint{2.052574in}{2.309075in}}%
\pgfpathlineto{\pgfqpoint{2.054286in}{2.298196in}}%
\pgfpathlineto{\pgfqpoint{2.070352in}{2.279008in}}%
\pgfpathlineto{\pgfqpoint{2.079914in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.091458in}{2.255630in}}%
\pgfpathlineto{\pgfqpoint{2.095037in}{2.240875in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{2.224517in}}%
\pgfpathlineto{\pgfqpoint{2.098799in}{2.204959in}}%
\pgfpathlineto{\pgfqpoint{2.097354in}{2.178156in}}%
\pgfpathlineto{\pgfqpoint{2.094963in}{2.170321in}}%
\pgfpathlineto{\pgfqpoint{2.092163in}{2.161952in}}%
\pgfpathlineto{\pgfqpoint{2.081170in}{2.140088in}}%
\pgfpathlineto{\pgfqpoint{2.061951in}{2.116629in}}%
\pgfpathlineto{\pgfqpoint{2.051490in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{2.029293in}{2.124443in}}%
\pgfpathlineto{\pgfqpoint{2.017134in}{2.137024in}}%
\pgfpathmoveto{\pgfqpoint{1.958305in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{1.950158in}{1.410633in}}%
\pgfpathlineto{\pgfqpoint{1.946947in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.929388in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{1.925661in}{1.363785in}}%
\pgfpathlineto{\pgfqpoint{1.908736in}{1.354282in}}%
\pgfpathlineto{\pgfqpoint{1.897190in}{1.350014in}}%
\pgfpathlineto{\pgfqpoint{1.873949in}{1.360879in}}%
\pgfpathlineto{\pgfqpoint{1.863019in}{1.377356in}}%
\pgfpathlineto{\pgfqpoint{1.849831in}{1.394511in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{1.446561in}}%
\pgfpathlineto{\pgfqpoint{1.821458in}{1.489316in}}%
\pgfpathlineto{\pgfqpoint{1.818041in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{1.817111in}{1.548091in}}%
\pgfpathlineto{\pgfqpoint{1.819524in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{1.822804in}{1.581119in}}%
\pgfpathlineto{\pgfqpoint{1.832946in}{1.613449in}}%
\pgfpathlineto{\pgfqpoint{1.838455in}{1.616238in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{1.631253in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{1.621640in}}%
\pgfpathlineto{\pgfqpoint{1.903375in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{1.923963in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{1.929813in}{1.587617in}}%
\pgfpathlineto{\pgfqpoint{1.939846in}{1.572638in}}%
\pgfpathlineto{\pgfqpoint{1.944969in}{1.563891in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{1.528540in}}%
\pgfpathlineto{\pgfqpoint{1.957729in}{1.522628in}}%
\pgfpathlineto{\pgfqpoint{1.958730in}{1.510376in}}%
\pgfpathlineto{\pgfqpoint{1.961302in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{1.960346in}{1.472589in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{1.458547in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{1.458547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017134in}{2.137024in}}%
\pgfpathlineto{\pgfqpoint{2.029293in}{2.124443in}}%
\pgfpathlineto{\pgfqpoint{2.051490in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{2.061951in}{2.116629in}}%
\pgfpathlineto{\pgfqpoint{2.081170in}{2.140088in}}%
\pgfpathlineto{\pgfqpoint{2.092163in}{2.161952in}}%
\pgfpathlineto{\pgfqpoint{2.094963in}{2.170321in}}%
\pgfpathlineto{\pgfqpoint{2.097354in}{2.178156in}}%
\pgfpathlineto{\pgfqpoint{2.098799in}{2.204959in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{2.224517in}}%
\pgfpathlineto{\pgfqpoint{2.095037in}{2.240875in}}%
\pgfpathlineto{\pgfqpoint{2.091458in}{2.255630in}}%
\pgfpathlineto{\pgfqpoint{2.079914in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.070352in}{2.279008in}}%
\pgfpathlineto{\pgfqpoint{2.054286in}{2.298196in}}%
\pgfpathlineto{\pgfqpoint{2.052574in}{2.309075in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{2.313955in}}%
\pgfpathlineto{\pgfqpoint{2.048379in}{2.341348in}}%
\pgfpathlineto{\pgfqpoint{2.047655in}{2.374929in}}%
\pgfpathlineto{\pgfqpoint{2.050014in}{2.394234in}}%
\pgfpathlineto{\pgfqpoint{2.055252in}{2.407298in}}%
\pgfpathlineto{\pgfqpoint{2.052254in}{2.417900in}}%
\pgfpathlineto{\pgfqpoint{2.045867in}{2.439091in}}%
\pgfpathlineto{\pgfqpoint{2.025100in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{2.020649in}{2.404589in}}%
\pgfpathlineto{\pgfqpoint{2.007309in}{2.386476in}}%
\pgfpathlineto{\pgfqpoint{2.004215in}{2.362879in}}%
\pgfpathlineto{\pgfqpoint{2.007130in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{2.010341in}{2.331556in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{2.325117in}}%
\pgfpathlineto{\pgfqpoint{1.999876in}{2.300728in}}%
\pgfpathlineto{\pgfqpoint{2.000196in}{2.275874in}}%
\pgfpathlineto{\pgfqpoint{1.997237in}{2.267739in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{2.257137in}}%
\pgfpathlineto{\pgfqpoint{1.997797in}{2.235609in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{2.220711in}}%
\pgfpathlineto{\pgfqpoint{1.996104in}{2.200089in}}%
\pgfpathlineto{\pgfqpoint{2.002273in}{2.181009in}}%
\pgfpathlineto{\pgfqpoint{2.007553in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{2.011974in}{2.141260in}}%
\pgfpathmoveto{\pgfqpoint{1.960235in}{1.458547in}}%
\pgfpathlineto{\pgfqpoint{1.960346in}{1.472589in}}%
\pgfpathlineto{\pgfqpoint{1.961302in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{1.958730in}{1.510376in}}%
\pgfpathlineto{\pgfqpoint{1.957729in}{1.522628in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{1.528540in}}%
\pgfpathlineto{\pgfqpoint{1.944969in}{1.563891in}}%
\pgfpathlineto{\pgfqpoint{1.939846in}{1.572638in}}%
\pgfpathlineto{\pgfqpoint{1.923963in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{1.903375in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{1.621640in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{1.631253in}}%
\pgfpathlineto{\pgfqpoint{1.832946in}{1.613449in}}%
\pgfpathlineto{\pgfqpoint{1.819524in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{1.817111in}{1.548091in}}%
\pgfpathlineto{\pgfqpoint{1.818041in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{1.821458in}{1.489316in}}%
\pgfpathlineto{\pgfqpoint{1.822012in}{1.486202in}}%
\pgfpathlineto{\pgfqpoint{1.830878in}{1.446239in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{1.849831in}{1.394511in}}%
\pgfpathlineto{\pgfqpoint{1.863019in}{1.377356in}}%
\pgfpathlineto{\pgfqpoint{1.873949in}{1.360879in}}%
\pgfpathlineto{\pgfqpoint{1.897190in}{1.350014in}}%
\pgfpathlineto{\pgfqpoint{1.908736in}{1.354282in}}%
\pgfpathlineto{\pgfqpoint{1.925661in}{1.363785in}}%
\pgfpathlineto{\pgfqpoint{1.929388in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{1.950158in}{1.410633in}}%
\pgfpathlineto{\pgfqpoint{1.958305in}{1.446011in}}%
\pgfpathmoveto{\pgfqpoint{2.012656in}{2.142119in}}%
\pgfpathlineto{\pgfqpoint{2.008420in}{2.163544in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{2.181916in}}%
\pgfpathlineto{\pgfqpoint{1.996943in}{2.200160in}}%
\pgfpathlineto{\pgfqpoint{2.000004in}{2.219878in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{2.235754in}}%
\pgfpathlineto{\pgfqpoint{2.000276in}{2.258696in}}%
\pgfpathlineto{\pgfqpoint{1.998264in}{2.267876in}}%
\pgfpathlineto{\pgfqpoint{2.000826in}{2.274921in}}%
\pgfpathlineto{\pgfqpoint{2.000493in}{2.300763in}}%
\pgfpathlineto{\pgfqpoint{2.007156in}{2.324438in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{2.331532in}}%
\pgfpathlineto{\pgfqpoint{2.007586in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{2.007761in}{2.385924in}}%
\pgfpathlineto{\pgfqpoint{2.021713in}{2.404868in}}%
\pgfpathlineto{\pgfqpoint{2.025937in}{2.426648in}}%
\pgfpathlineto{\pgfqpoint{2.045643in}{2.437608in}}%
\pgfpathlineto{\pgfqpoint{2.054549in}{2.407439in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{2.047088in}{2.374668in}}%
\pgfpathlineto{\pgfqpoint{2.047813in}{2.340977in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{2.314554in}}%
\pgfpathlineto{\pgfqpoint{2.051650in}{2.308866in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{2.296183in}}%
\pgfpathlineto{\pgfqpoint{2.068612in}{2.278309in}}%
\pgfpathlineto{\pgfqpoint{2.079800in}{2.256499in}}%
\pgfpathlineto{\pgfqpoint{2.087510in}{2.253334in}}%
\pgfpathlineto{\pgfqpoint{2.089900in}{2.243480in}}%
\pgfpathlineto{\pgfqpoint{2.099095in}{2.222189in}}%
\pgfpathlineto{\pgfqpoint{2.096330in}{2.205811in}}%
\pgfpathlineto{\pgfqpoint{2.094710in}{2.175760in}}%
\pgfpathlineto{\pgfqpoint{2.091435in}{2.165537in}}%
\pgfpathlineto{\pgfqpoint{2.079035in}{2.140876in}}%
\pgfpathlineto{\pgfqpoint{2.061891in}{2.119950in}}%
\pgfpathlineto{\pgfqpoint{2.049286in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{2.125476in}}%
\pgfpathlineto{\pgfqpoint{2.019755in}{2.136290in}}%
\pgfpathmoveto{\pgfqpoint{1.956581in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{1.948442in}{1.413941in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.404415in}}%
\pgfpathlineto{\pgfqpoint{1.924726in}{1.368007in}}%
\pgfpathlineto{\pgfqpoint{1.916464in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{1.894987in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{1.875635in}{1.364477in}}%
\pgfpathlineto{\pgfqpoint{1.866534in}{1.378196in}}%
\pgfpathlineto{\pgfqpoint{1.850862in}{1.398583in}}%
\pgfpathlineto{\pgfqpoint{1.846374in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{1.836138in}{1.438790in}}%
\pgfpathlineto{\pgfqpoint{1.832462in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{1.823752in}{1.488356in}}%
\pgfpathlineto{\pgfqpoint{1.820117in}{1.521404in}}%
\pgfpathlineto{\pgfqpoint{1.819209in}{1.548436in}}%
\pgfpathlineto{\pgfqpoint{1.821356in}{1.568080in}}%
\pgfpathlineto{\pgfqpoint{1.825345in}{1.581400in}}%
\pgfpathlineto{\pgfqpoint{1.834422in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{1.843386in}{1.614877in}}%
\pgfpathlineto{\pgfqpoint{1.870272in}{1.627728in}}%
\pgfpathlineto{\pgfqpoint{1.889178in}{1.619500in}}%
\pgfpathlineto{\pgfqpoint{1.903208in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{1.922919in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{1.927359in}{1.587139in}}%
\pgfpathlineto{\pgfqpoint{1.939038in}{1.569702in}}%
\pgfpathlineto{\pgfqpoint{1.943033in}{1.562880in}}%
\pgfpathlineto{\pgfqpoint{1.954442in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{1.955539in}{1.522618in}}%
\pgfpathlineto{\pgfqpoint{1.956201in}{1.514520in}}%
\pgfpathlineto{\pgfqpoint{1.959269in}{1.488757in}}%
\pgfpathlineto{\pgfqpoint{1.958129in}{1.469437in}}%
\pgfpathlineto{\pgfqpoint{1.958045in}{1.458792in}}%
\pgfpathlineto{\pgfqpoint{1.958045in}{1.458792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019755in}{2.136290in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{2.125476in}}%
\pgfpathlineto{\pgfqpoint{2.049286in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{2.061891in}{2.119950in}}%
\pgfpathlineto{\pgfqpoint{2.079035in}{2.140876in}}%
\pgfpathlineto{\pgfqpoint{2.091435in}{2.165537in}}%
\pgfpathlineto{\pgfqpoint{2.094710in}{2.175760in}}%
\pgfpathlineto{\pgfqpoint{2.096330in}{2.205811in}}%
\pgfpathlineto{\pgfqpoint{2.099095in}{2.222189in}}%
\pgfpathlineto{\pgfqpoint{2.089900in}{2.243480in}}%
\pgfpathlineto{\pgfqpoint{2.087510in}{2.253334in}}%
\pgfpathlineto{\pgfqpoint{2.079800in}{2.256499in}}%
\pgfpathlineto{\pgfqpoint{2.068612in}{2.278309in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{2.296183in}}%
\pgfpathlineto{\pgfqpoint{2.051650in}{2.308866in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{2.314554in}}%
\pgfpathlineto{\pgfqpoint{2.047813in}{2.340977in}}%
\pgfpathlineto{\pgfqpoint{2.047088in}{2.374668in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{2.054549in}{2.407439in}}%
\pgfpathlineto{\pgfqpoint{2.051704in}{2.417499in}}%
\pgfpathlineto{\pgfqpoint{2.045643in}{2.437608in}}%
\pgfpathlineto{\pgfqpoint{2.025937in}{2.426648in}}%
\pgfpathlineto{\pgfqpoint{2.021713in}{2.404868in}}%
\pgfpathlineto{\pgfqpoint{2.007761in}{2.385924in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{2.007586in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{2.331532in}}%
\pgfpathlineto{\pgfqpoint{2.007156in}{2.324438in}}%
\pgfpathlineto{\pgfqpoint{2.000493in}{2.300763in}}%
\pgfpathlineto{\pgfqpoint{2.000826in}{2.274921in}}%
\pgfpathlineto{\pgfqpoint{1.998264in}{2.267876in}}%
\pgfpathlineto{\pgfqpoint{2.000276in}{2.258696in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{2.235754in}}%
\pgfpathlineto{\pgfqpoint{2.000004in}{2.219878in}}%
\pgfpathlineto{\pgfqpoint{1.996943in}{2.200160in}}%
\pgfpathlineto{\pgfqpoint{2.002841in}{2.181916in}}%
\pgfpathlineto{\pgfqpoint{2.008420in}{2.163544in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{2.142119in}}%
\pgfpathmoveto{\pgfqpoint{1.958045in}{1.458792in}}%
\pgfpathlineto{\pgfqpoint{1.958129in}{1.469437in}}%
\pgfpathlineto{\pgfqpoint{1.959269in}{1.488757in}}%
\pgfpathlineto{\pgfqpoint{1.956201in}{1.514520in}}%
\pgfpathlineto{\pgfqpoint{1.955539in}{1.522618in}}%
\pgfpathlineto{\pgfqpoint{1.954442in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{1.943033in}{1.562880in}}%
\pgfpathlineto{\pgfqpoint{1.939038in}{1.569702in}}%
\pgfpathlineto{\pgfqpoint{1.922919in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{1.903208in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{1.889178in}{1.619500in}}%
\pgfpathlineto{\pgfqpoint{1.870272in}{1.627728in}}%
\pgfpathlineto{\pgfqpoint{1.843386in}{1.614877in}}%
\pgfpathlineto{\pgfqpoint{1.834422in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{1.821356in}{1.568080in}}%
\pgfpathlineto{\pgfqpoint{1.819209in}{1.548436in}}%
\pgfpathlineto{\pgfqpoint{1.820119in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{1.823848in}{1.487819in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.836138in}{1.438790in}}%
\pgfpathlineto{\pgfqpoint{1.846374in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{1.850862in}{1.398583in}}%
\pgfpathlineto{\pgfqpoint{1.866534in}{1.378196in}}%
\pgfpathlineto{\pgfqpoint{1.875635in}{1.364477in}}%
\pgfpathlineto{\pgfqpoint{1.894987in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{1.916464in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{1.924726in}{1.368007in}}%
\pgfpathlineto{\pgfqpoint{1.926546in}{1.371080in}}%
\pgfpathlineto{\pgfqpoint{1.930331in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.404415in}}%
\pgfpathlineto{\pgfqpoint{1.948442in}{1.413941in}}%
\pgfpathlineto{\pgfqpoint{1.956581in}{1.449289in}}%
\pgfpathmoveto{\pgfqpoint{2.013338in}{2.142977in}}%
\pgfpathlineto{\pgfqpoint{2.009286in}{2.163469in}}%
\pgfpathlineto{\pgfqpoint{2.003410in}{2.182823in}}%
\pgfpathlineto{\pgfqpoint{1.997782in}{2.200231in}}%
\pgfpathlineto{\pgfqpoint{2.000702in}{2.219046in}}%
\pgfpathlineto{\pgfqpoint{1.998995in}{2.235900in}}%
\pgfpathlineto{\pgfqpoint{2.000992in}{2.260256in}}%
\pgfpathlineto{\pgfqpoint{1.999291in}{2.268014in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{2.273968in}}%
\pgfpathlineto{\pgfqpoint{2.001111in}{2.300797in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.323760in}}%
\pgfpathlineto{\pgfqpoint{2.011906in}{2.331508in}}%
\pgfpathlineto{\pgfqpoint{2.008043in}{2.339648in}}%
\pgfpathlineto{\pgfqpoint{2.005275in}{2.362966in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{2.022777in}{2.405146in}}%
\pgfpathlineto{\pgfqpoint{2.026774in}{2.425754in}}%
\pgfpathlineto{\pgfqpoint{2.045419in}{2.436125in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{2.407579in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{2.046522in}{2.374407in}}%
\pgfpathlineto{\pgfqpoint{2.047248in}{2.340605in}}%
\pgfpathlineto{\pgfqpoint{2.052118in}{2.315154in}}%
\pgfpathlineto{\pgfqpoint{2.050726in}{2.308657in}}%
\pgfpathlineto{\pgfqpoint{2.053005in}{2.294171in}}%
\pgfpathlineto{\pgfqpoint{2.066871in}{2.277610in}}%
\pgfpathlineto{\pgfqpoint{2.079686in}{2.252629in}}%
\pgfpathlineto{\pgfqpoint{2.083562in}{2.251038in}}%
\pgfpathlineto{\pgfqpoint{2.084764in}{2.246085in}}%
\pgfpathlineto{\pgfqpoint{2.096089in}{2.219860in}}%
\pgfpathlineto{\pgfqpoint{2.093860in}{2.206662in}}%
\pgfpathlineto{\pgfqpoint{2.092065in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{2.090706in}{2.169123in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{2.141663in}}%
\pgfpathlineto{\pgfqpoint{2.061831in}{2.123270in}}%
\pgfpathlineto{\pgfqpoint{2.047082in}{2.118414in}}%
\pgfpathlineto{\pgfqpoint{2.031120in}{2.126510in}}%
\pgfpathlineto{\pgfqpoint{2.022377in}{2.135557in}}%
\pgfpathmoveto{\pgfqpoint{1.954858in}{1.452567in}}%
\pgfpathlineto{\pgfqpoint{1.946726in}{1.417249in}}%
\pgfpathlineto{\pgfqpoint{1.941003in}{1.405044in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{1.372246in}}%
\pgfpathlineto{\pgfqpoint{1.923379in}{1.372154in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.368074in}}%
\pgfpathlineto{\pgfqpoint{1.870049in}{1.379037in}}%
\pgfpathlineto{\pgfqpoint{1.851893in}{1.402654in}}%
\pgfpathlineto{\pgfqpoint{1.848777in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{1.841671in}{1.430565in}}%
\pgfpathlineto{\pgfqpoint{1.834068in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{1.825666in}{1.489290in}}%
\pgfpathlineto{\pgfqpoint{1.822128in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{1.822103in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{1.823189in}{1.565996in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{1.581682in}}%
\pgfpathlineto{\pgfqpoint{1.835899in}{1.607228in}}%
\pgfpathlineto{\pgfqpoint{1.848317in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.624202in}}%
\pgfpathlineto{\pgfqpoint{1.886398in}{1.617359in}}%
\pgfpathlineto{\pgfqpoint{1.903041in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{1.921874in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{1.924904in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{1.938230in}{1.566766in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{1.953350in}{1.522608in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.518665in}}%
\pgfpathlineto{\pgfqpoint{1.957236in}{1.488732in}}%
\pgfpathlineto{\pgfqpoint{1.955912in}{1.466286in}}%
\pgfpathlineto{\pgfqpoint{1.955855in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.955855in}{1.459038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022377in}{2.135557in}}%
\pgfpathlineto{\pgfqpoint{2.031120in}{2.126510in}}%
\pgfpathlineto{\pgfqpoint{2.047082in}{2.118414in}}%
\pgfpathlineto{\pgfqpoint{2.061831in}{2.123270in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{2.141663in}}%
\pgfpathlineto{\pgfqpoint{2.090706in}{2.169123in}}%
\pgfpathlineto{\pgfqpoint{2.092065in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{2.093860in}{2.206662in}}%
\pgfpathlineto{\pgfqpoint{2.096089in}{2.219860in}}%
\pgfpathlineto{\pgfqpoint{2.084764in}{2.246085in}}%
\pgfpathlineto{\pgfqpoint{2.083562in}{2.251038in}}%
\pgfpathlineto{\pgfqpoint{2.079686in}{2.252629in}}%
\pgfpathlineto{\pgfqpoint{2.066871in}{2.277610in}}%
\pgfpathlineto{\pgfqpoint{2.053005in}{2.294171in}}%
\pgfpathlineto{\pgfqpoint{2.050726in}{2.308657in}}%
\pgfpathlineto{\pgfqpoint{2.052118in}{2.315154in}}%
\pgfpathlineto{\pgfqpoint{2.047248in}{2.340605in}}%
\pgfpathlineto{\pgfqpoint{2.046522in}{2.374407in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{2.407579in}}%
\pgfpathlineto{\pgfqpoint{2.051154in}{2.417098in}}%
\pgfpathlineto{\pgfqpoint{2.045419in}{2.436125in}}%
\pgfpathlineto{\pgfqpoint{2.026774in}{2.425754in}}%
\pgfpathlineto{\pgfqpoint{2.022777in}{2.405146in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{2.005275in}{2.362966in}}%
\pgfpathlineto{\pgfqpoint{2.008043in}{2.339648in}}%
\pgfpathlineto{\pgfqpoint{2.011906in}{2.331508in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{2.323760in}}%
\pgfpathlineto{\pgfqpoint{2.001111in}{2.300797in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{2.273968in}}%
\pgfpathlineto{\pgfqpoint{1.999291in}{2.268014in}}%
\pgfpathlineto{\pgfqpoint{2.000992in}{2.260256in}}%
\pgfpathlineto{\pgfqpoint{1.998995in}{2.235900in}}%
\pgfpathlineto{\pgfqpoint{2.000702in}{2.219046in}}%
\pgfpathlineto{\pgfqpoint{1.997782in}{2.200231in}}%
\pgfpathlineto{\pgfqpoint{2.003410in}{2.182823in}}%
\pgfpathlineto{\pgfqpoint{2.009286in}{2.163469in}}%
\pgfpathlineto{\pgfqpoint{2.013338in}{2.142977in}}%
\pgfpathmoveto{\pgfqpoint{1.955855in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.955912in}{1.466286in}}%
\pgfpathlineto{\pgfqpoint{1.957236in}{1.488732in}}%
\pgfpathlineto{\pgfqpoint{1.952815in}{1.524511in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{1.938230in}{1.566766in}}%
\pgfpathlineto{\pgfqpoint{1.921874in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{1.903041in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{1.886398in}{1.617359in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.624202in}}%
\pgfpathlineto{\pgfqpoint{1.848317in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{1.835899in}{1.607228in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{1.581682in}}%
\pgfpathlineto{\pgfqpoint{1.823189in}{1.565996in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{1.822128in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{1.487465in}}%
\pgfpathlineto{\pgfqpoint{1.834068in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{1.835527in}{1.446704in}}%
\pgfpathlineto{\pgfqpoint{1.841671in}{1.430565in}}%
\pgfpathlineto{\pgfqpoint{1.848777in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{1.851893in}{1.402654in}}%
\pgfpathlineto{\pgfqpoint{1.870049in}{1.379037in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.368074in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{1.372246in}}%
\pgfpathlineto{\pgfqpoint{1.941003in}{1.405044in}}%
\pgfpathlineto{\pgfqpoint{1.946726in}{1.417249in}}%
\pgfpathlineto{\pgfqpoint{1.954858in}{1.452567in}}%
\pgfpathmoveto{\pgfqpoint{2.014020in}{2.143835in}}%
\pgfpathlineto{\pgfqpoint{2.010152in}{2.163395in}}%
\pgfpathlineto{\pgfqpoint{2.003978in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{1.998620in}{2.200302in}}%
\pgfpathlineto{\pgfqpoint{2.001401in}{2.218213in}}%
\pgfpathlineto{\pgfqpoint{1.999595in}{2.236046in}}%
\pgfpathlineto{\pgfqpoint{2.001707in}{2.261815in}}%
\pgfpathlineto{\pgfqpoint{2.000318in}{2.268152in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{2.273015in}}%
\pgfpathlineto{\pgfqpoint{2.001728in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{2.007989in}{2.323081in}}%
\pgfpathlineto{\pgfqpoint{2.012689in}{2.331483in}}%
\pgfpathlineto{\pgfqpoint{2.008499in}{2.340311in}}%
\pgfpathlineto{\pgfqpoint{2.005805in}{2.363009in}}%
\pgfpathlineto{\pgfqpoint{2.008665in}{2.384820in}}%
\pgfpathlineto{\pgfqpoint{2.023840in}{2.405425in}}%
\pgfpathlineto{\pgfqpoint{2.027610in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{2.045195in}{2.434642in}}%
\pgfpathlineto{\pgfqpoint{2.053142in}{2.407720in}}%
\pgfpathlineto{\pgfqpoint{2.048707in}{2.396657in}}%
\pgfpathlineto{\pgfqpoint{2.045955in}{2.374147in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{2.340234in}}%
\pgfpathlineto{\pgfqpoint{2.051367in}{2.315753in}}%
\pgfpathlineto{\pgfqpoint{2.049802in}{2.308447in}}%
\pgfpathlineto{\pgfqpoint{2.052365in}{2.292158in}}%
\pgfpathlineto{\pgfqpoint{2.065131in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{2.079627in}{2.248690in}}%
\pgfpathlineto{\pgfqpoint{2.093082in}{2.217532in}}%
\pgfpathlineto{\pgfqpoint{2.091391in}{2.207514in}}%
\pgfpathlineto{\pgfqpoint{2.089601in}{2.171901in}}%
\pgfpathlineto{\pgfqpoint{2.088911in}{2.170587in}}%
\pgfpathlineto{\pgfqpoint{2.074764in}{2.142450in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{2.126591in}}%
\pgfpathlineto{\pgfqpoint{2.044878in}{2.121029in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.127543in}}%
\pgfpathlineto{\pgfqpoint{2.024998in}{2.134823in}}%
\pgfpathmoveto{\pgfqpoint{1.953135in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{1.945010in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{1.938031in}{1.405673in}}%
\pgfpathlineto{\pgfqpoint{1.922882in}{1.376802in}}%
\pgfpathlineto{\pgfqpoint{1.913480in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{1.890581in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{1.879007in}{1.371672in}}%
\pgfpathlineto{\pgfqpoint{1.873564in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{1.852923in}{1.406726in}}%
\pgfpathlineto{\pgfqpoint{1.851180in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{1.847205in}{1.422341in}}%
\pgfpathlineto{\pgfqpoint{1.835674in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{1.827478in}{1.490724in}}%
\pgfpathlineto{\pgfqpoint{1.824138in}{1.520494in}}%
\pgfpathlineto{\pgfqpoint{1.824088in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{1.823404in}{1.549127in}}%
\pgfpathlineto{\pgfqpoint{1.825021in}{1.563913in}}%
\pgfpathlineto{\pgfqpoint{1.830427in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{1.604118in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.612153in}}%
\pgfpathlineto{\pgfqpoint{1.871080in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{1.883618in}{1.615219in}}%
\pgfpathlineto{\pgfqpoint{1.902873in}{1.606031in}}%
\pgfpathlineto{\pgfqpoint{1.920830in}{1.588533in}}%
\pgfpathlineto{\pgfqpoint{1.922449in}{1.586183in}}%
\pgfpathlineto{\pgfqpoint{1.937421in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{1.939162in}{1.560858in}}%
\pgfpathlineto{\pgfqpoint{1.951185in}{1.522455in}}%
\pgfpathlineto{\pgfqpoint{1.955204in}{1.488707in}}%
\pgfpathlineto{\pgfqpoint{1.953695in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{1.953664in}{1.459283in}}%
\pgfpathlineto{\pgfqpoint{1.953664in}{1.459283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024998in}{2.134823in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.127543in}}%
\pgfpathlineto{\pgfqpoint{2.044878in}{2.121029in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{2.126591in}}%
\pgfpathlineto{\pgfqpoint{2.074764in}{2.142450in}}%
\pgfpathlineto{\pgfqpoint{2.089601in}{2.171901in}}%
\pgfpathlineto{\pgfqpoint{2.089634in}{2.174923in}}%
\pgfpathlineto{\pgfqpoint{2.091391in}{2.207514in}}%
\pgfpathlineto{\pgfqpoint{2.093082in}{2.217532in}}%
\pgfpathlineto{\pgfqpoint{2.079572in}{2.248760in}}%
\pgfpathlineto{\pgfqpoint{2.065131in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{2.052365in}{2.292158in}}%
\pgfpathlineto{\pgfqpoint{2.049802in}{2.308447in}}%
\pgfpathlineto{\pgfqpoint{2.051367in}{2.315753in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{2.340234in}}%
\pgfpathlineto{\pgfqpoint{2.045955in}{2.374147in}}%
\pgfpathlineto{\pgfqpoint{2.048707in}{2.396657in}}%
\pgfpathlineto{\pgfqpoint{2.053142in}{2.407720in}}%
\pgfpathlineto{\pgfqpoint{2.050604in}{2.416697in}}%
\pgfpathlineto{\pgfqpoint{2.045195in}{2.434642in}}%
\pgfpathlineto{\pgfqpoint{2.027610in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{2.023840in}{2.405425in}}%
\pgfpathlineto{\pgfqpoint{2.008665in}{2.384820in}}%
\pgfpathlineto{\pgfqpoint{2.005805in}{2.363009in}}%
\pgfpathlineto{\pgfqpoint{2.008499in}{2.340311in}}%
\pgfpathlineto{\pgfqpoint{2.012689in}{2.331483in}}%
\pgfpathlineto{\pgfqpoint{2.007989in}{2.323081in}}%
\pgfpathlineto{\pgfqpoint{2.001728in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{2.273015in}}%
\pgfpathlineto{\pgfqpoint{2.000318in}{2.268152in}}%
\pgfpathlineto{\pgfqpoint{2.001707in}{2.261815in}}%
\pgfpathlineto{\pgfqpoint{1.999595in}{2.236046in}}%
\pgfpathlineto{\pgfqpoint{2.001401in}{2.218213in}}%
\pgfpathlineto{\pgfqpoint{1.998620in}{2.200302in}}%
\pgfpathlineto{\pgfqpoint{2.003978in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{2.010152in}{2.163395in}}%
\pgfpathlineto{\pgfqpoint{2.014020in}{2.143835in}}%
\pgfpathmoveto{\pgfqpoint{1.953664in}{1.459283in}}%
\pgfpathlineto{\pgfqpoint{1.953695in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{1.955204in}{1.488707in}}%
\pgfpathlineto{\pgfqpoint{1.951158in}{1.522600in}}%
\pgfpathlineto{\pgfqpoint{1.939162in}{1.560858in}}%
\pgfpathlineto{\pgfqpoint{1.937421in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{1.920830in}{1.588533in}}%
\pgfpathlineto{\pgfqpoint{1.902873in}{1.606031in}}%
\pgfpathlineto{\pgfqpoint{1.883618in}{1.615219in}}%
\pgfpathlineto{\pgfqpoint{1.871080in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.612153in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{1.604118in}}%
\pgfpathlineto{\pgfqpoint{1.830427in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{1.825021in}{1.563913in}}%
\pgfpathlineto{\pgfqpoint{1.823404in}{1.549127in}}%
\pgfpathlineto{\pgfqpoint{1.824088in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{1.824138in}{1.520494in}}%
\pgfpathlineto{\pgfqpoint{1.827478in}{1.490724in}}%
\pgfpathlineto{\pgfqpoint{1.828238in}{1.486592in}}%
\pgfpathlineto{\pgfqpoint{1.835674in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{1.837886in}{1.446818in}}%
\pgfpathlineto{\pgfqpoint{1.847205in}{1.422341in}}%
\pgfpathlineto{\pgfqpoint{1.851180in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{1.852923in}{1.406726in}}%
\pgfpathlineto{\pgfqpoint{1.873564in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{1.879007in}{1.371672in}}%
\pgfpathlineto{\pgfqpoint{1.890581in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{1.913480in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{1.922882in}{1.376802in}}%
\pgfpathlineto{\pgfqpoint{1.938031in}{1.405673in}}%
\pgfpathlineto{\pgfqpoint{1.945010in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{1.953135in}{1.455845in}}%
\pgfpathmoveto{\pgfqpoint{2.014702in}{2.144694in}}%
\pgfpathlineto{\pgfqpoint{2.011019in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{2.004547in}{2.184637in}}%
\pgfpathlineto{\pgfqpoint{1.999459in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.217380in}}%
\pgfpathlineto{\pgfqpoint{2.000194in}{2.236191in}}%
\pgfpathlineto{\pgfqpoint{2.002422in}{2.263374in}}%
\pgfpathlineto{\pgfqpoint{2.001344in}{2.268290in}}%
\pgfpathlineto{\pgfqpoint{2.002717in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{2.300867in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{2.322402in}}%
\pgfpathlineto{\pgfqpoint{2.013471in}{2.331459in}}%
\pgfpathlineto{\pgfqpoint{2.008955in}{2.340974in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{2.363052in}}%
\pgfpathlineto{\pgfqpoint{2.009117in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{2.024904in}{2.405704in}}%
\pgfpathlineto{\pgfqpoint{2.028447in}{2.423968in}}%
\pgfpathlineto{\pgfqpoint{2.044971in}{2.433158in}}%
\pgfpathlineto{\pgfqpoint{2.052439in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{2.048271in}{2.397465in}}%
\pgfpathlineto{\pgfqpoint{2.045389in}{2.373886in}}%
\pgfpathlineto{\pgfqpoint{2.046118in}{2.339863in}}%
\pgfpathlineto{\pgfqpoint{2.050616in}{2.316352in}}%
\pgfpathlineto{\pgfqpoint{2.048879in}{2.308238in}}%
\pgfpathlineto{\pgfqpoint{2.051724in}{2.290145in}}%
\pgfpathlineto{\pgfqpoint{2.063391in}{2.276212in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{2.247492in}}%
\pgfpathlineto{\pgfqpoint{2.080844in}{2.236581in}}%
\pgfpathlineto{\pgfqpoint{2.090076in}{2.215203in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{2.208365in}}%
\pgfpathlineto{\pgfqpoint{2.087722in}{2.186120in}}%
\pgfpathlineto{\pgfqpoint{2.087577in}{2.172713in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{2.072629in}{2.143237in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.129911in}}%
\pgfpathlineto{\pgfqpoint{2.042674in}{2.123643in}}%
\pgfpathlineto{\pgfqpoint{2.032947in}{2.128576in}}%
\pgfpathlineto{\pgfqpoint{2.027619in}{2.134089in}}%
\pgfpathmoveto{\pgfqpoint{1.951412in}{1.459123in}}%
\pgfpathlineto{\pgfqpoint{1.943295in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{1.935059in}{1.406302in}}%
\pgfpathlineto{\pgfqpoint{1.921971in}{1.381358in}}%
\pgfpathlineto{\pgfqpoint{1.903582in}{1.377297in}}%
\pgfpathlineto{\pgfqpoint{1.888377in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.880693in}{1.375270in}}%
\pgfpathlineto{\pgfqpoint{1.877079in}{1.380718in}}%
\pgfpathlineto{\pgfqpoint{1.853954in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{1.852739in}{1.414117in}}%
\pgfpathlineto{\pgfqpoint{1.837280in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.830475in}{1.485718in}}%
\pgfpathlineto{\pgfqpoint{1.829291in}{1.492157in}}%
\pgfpathlineto{\pgfqpoint{1.826147in}{1.520173in}}%
\pgfpathlineto{\pgfqpoint{1.826074in}{1.532466in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.549472in}}%
\pgfpathlineto{\pgfqpoint{1.826853in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{1.832967in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.610792in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{1.880838in}{1.613079in}}%
\pgfpathlineto{\pgfqpoint{1.902706in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{1.919995in}{1.585706in}}%
\pgfpathlineto{\pgfqpoint{1.937227in}{1.559847in}}%
\pgfpathlineto{\pgfqpoint{1.948935in}{1.522627in}}%
\pgfpathlineto{\pgfqpoint{1.949484in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{1.953171in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{1.951474in}{1.459528in}}%
\pgfpathlineto{\pgfqpoint{1.951474in}{1.459528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027619in}{2.134089in}}%
\pgfpathlineto{\pgfqpoint{2.032947in}{2.128576in}}%
\pgfpathlineto{\pgfqpoint{2.042674in}{2.123643in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.129911in}}%
\pgfpathlineto{\pgfqpoint{2.072629in}{2.143237in}}%
\pgfpathlineto{\pgfqpoint{2.087577in}{2.172713in}}%
\pgfpathlineto{\pgfqpoint{2.087722in}{2.186120in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{2.208365in}}%
\pgfpathlineto{\pgfqpoint{2.090076in}{2.215203in}}%
\pgfpathlineto{\pgfqpoint{2.080844in}{2.236581in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{2.247492in}}%
\pgfpathlineto{\pgfqpoint{2.076616in}{2.250431in}}%
\pgfpathlineto{\pgfqpoint{2.063391in}{2.276212in}}%
\pgfpathlineto{\pgfqpoint{2.051724in}{2.290145in}}%
\pgfpathlineto{\pgfqpoint{2.048879in}{2.308238in}}%
\pgfpathlineto{\pgfqpoint{2.050616in}{2.316352in}}%
\pgfpathlineto{\pgfqpoint{2.046118in}{2.339863in}}%
\pgfpathlineto{\pgfqpoint{2.045389in}{2.373886in}}%
\pgfpathlineto{\pgfqpoint{2.048271in}{2.397465in}}%
\pgfpathlineto{\pgfqpoint{2.052439in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{2.050053in}{2.416296in}}%
\pgfpathlineto{\pgfqpoint{2.044971in}{2.433158in}}%
\pgfpathlineto{\pgfqpoint{2.028447in}{2.423968in}}%
\pgfpathlineto{\pgfqpoint{2.024904in}{2.405704in}}%
\pgfpathlineto{\pgfqpoint{2.009117in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{2.363052in}}%
\pgfpathlineto{\pgfqpoint{2.008955in}{2.340974in}}%
\pgfpathlineto{\pgfqpoint{2.013471in}{2.331459in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{2.322402in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{2.300867in}}%
\pgfpathlineto{\pgfqpoint{2.002717in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{2.001344in}{2.268290in}}%
\pgfpathlineto{\pgfqpoint{2.002422in}{2.263374in}}%
\pgfpathlineto{\pgfqpoint{2.000194in}{2.236191in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.217380in}}%
\pgfpathlineto{\pgfqpoint{1.999459in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{2.004547in}{2.184637in}}%
\pgfpathlineto{\pgfqpoint{2.011019in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{2.014702in}{2.144694in}}%
\pgfpathmoveto{\pgfqpoint{1.951474in}{1.459528in}}%
\pgfpathlineto{\pgfqpoint{1.951478in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{1.953171in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{1.949484in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{1.948935in}{1.522627in}}%
\pgfpathlineto{\pgfqpoint{1.937227in}{1.559847in}}%
\pgfpathlineto{\pgfqpoint{1.936613in}{1.560895in}}%
\pgfpathlineto{\pgfqpoint{1.919786in}{1.586009in}}%
\pgfpathlineto{\pgfqpoint{1.902706in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{1.880838in}{1.613079in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.610792in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{1.832967in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{1.826853in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.549472in}}%
\pgfpathlineto{\pgfqpoint{1.826074in}{1.532466in}}%
\pgfpathlineto{\pgfqpoint{1.826147in}{1.520173in}}%
\pgfpathlineto{\pgfqpoint{1.829291in}{1.492157in}}%
\pgfpathlineto{\pgfqpoint{1.830475in}{1.485718in}}%
\pgfpathlineto{\pgfqpoint{1.837280in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.840246in}{1.446931in}}%
\pgfpathlineto{\pgfqpoint{1.853954in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{1.877079in}{1.380718in}}%
\pgfpathlineto{\pgfqpoint{1.880693in}{1.375270in}}%
\pgfpathlineto{\pgfqpoint{1.888377in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.903582in}{1.377297in}}%
\pgfpathlineto{\pgfqpoint{1.921971in}{1.381358in}}%
\pgfpathlineto{\pgfqpoint{1.935059in}{1.406302in}}%
\pgfpathlineto{\pgfqpoint{1.943295in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{1.951412in}{1.459123in}}%
\pgfpathmoveto{\pgfqpoint{2.015384in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{2.011885in}{2.163247in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{2.185544in}}%
\pgfpathlineto{\pgfqpoint{2.000298in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{2.002798in}{2.216548in}}%
\pgfpathlineto{\pgfqpoint{2.000794in}{2.236337in}}%
\pgfpathlineto{\pgfqpoint{2.003137in}{2.264934in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{2.268427in}}%
\pgfpathlineto{\pgfqpoint{2.003347in}{2.271108in}}%
\pgfpathlineto{\pgfqpoint{2.002963in}{2.300902in}}%
\pgfpathlineto{\pgfqpoint{2.008822in}{2.321724in}}%
\pgfpathlineto{\pgfqpoint{2.014254in}{2.331435in}}%
\pgfpathlineto{\pgfqpoint{2.009412in}{2.341637in}}%
\pgfpathlineto{\pgfqpoint{2.006865in}{2.363096in}}%
\pgfpathlineto{\pgfqpoint{2.009568in}{2.383715in}}%
\pgfpathlineto{\pgfqpoint{2.025968in}{2.405983in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.423074in}}%
\pgfpathlineto{\pgfqpoint{2.044747in}{2.431675in}}%
\pgfpathlineto{\pgfqpoint{2.051736in}{2.408001in}}%
\pgfpathlineto{\pgfqpoint{2.047835in}{2.398273in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{2.373625in}}%
\pgfpathlineto{\pgfqpoint{2.045553in}{2.339492in}}%
\pgfpathlineto{\pgfqpoint{2.049865in}{2.316952in}}%
\pgfpathlineto{\pgfqpoint{2.047955in}{2.308028in}}%
\pgfpathlineto{\pgfqpoint{2.051084in}{2.288133in}}%
\pgfpathlineto{\pgfqpoint{2.061650in}{2.275513in}}%
\pgfpathlineto{\pgfqpoint{2.073629in}{2.252163in}}%
\pgfpathlineto{\pgfqpoint{2.076297in}{2.246253in}}%
\pgfpathlineto{\pgfqpoint{2.082131in}{2.224310in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{2.086452in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{2.085810in}{2.197317in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{2.173525in}}%
\pgfpathlineto{\pgfqpoint{2.080120in}{2.163172in}}%
\pgfpathlineto{\pgfqpoint{2.070493in}{2.144024in}}%
\pgfpathlineto{\pgfqpoint{2.061651in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{2.040470in}{2.126258in}}%
\pgfpathlineto{\pgfqpoint{2.033861in}{2.129610in}}%
\pgfpathlineto{\pgfqpoint{2.030241in}{2.133356in}}%
\pgfpathmoveto{\pgfqpoint{1.942845in}{1.432667in}}%
\pgfpathlineto{\pgfqpoint{1.941579in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{1.932087in}{1.406931in}}%
\pgfpathlineto{\pgfqpoint{1.921060in}{1.385914in}}%
\pgfpathlineto{\pgfqpoint{1.893684in}{1.379869in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{1.882379in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{1.880594in}{1.381558in}}%
\pgfpathlineto{\pgfqpoint{1.866982in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{1.414017in}}%
\pgfpathlineto{\pgfqpoint{1.838886in}{1.456484in}}%
\pgfpathlineto{\pgfqpoint{1.832712in}{1.484845in}}%
\pgfpathlineto{\pgfqpoint{1.831104in}{1.493590in}}%
\pgfpathlineto{\pgfqpoint{1.828157in}{1.519852in}}%
\pgfpathlineto{\pgfqpoint{1.828059in}{1.536154in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{1.549817in}}%
\pgfpathlineto{\pgfqpoint{1.828686in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{1.835508in}{1.582527in}}%
\pgfpathlineto{\pgfqpoint{1.840329in}{1.597897in}}%
\pgfpathlineto{\pgfqpoint{1.863111in}{1.609430in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{1.613625in}}%
\pgfpathlineto{\pgfqpoint{1.878058in}{1.610939in}}%
\pgfpathlineto{\pgfqpoint{1.902413in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{1.584584in}}%
\pgfpathlineto{\pgfqpoint{1.935456in}{1.558369in}}%
\pgfpathlineto{\pgfqpoint{1.946712in}{1.522653in}}%
\pgfpathlineto{\pgfqpoint{1.947783in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{1.951139in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.949556in}{1.461836in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{1.459067in}}%
\pgfpathlineto{\pgfqpoint{1.946826in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{1.946826in}{1.449963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030241in}{2.133356in}}%
\pgfpathlineto{\pgfqpoint{2.033861in}{2.129610in}}%
\pgfpathlineto{\pgfqpoint{2.040470in}{2.126258in}}%
\pgfpathlineto{\pgfqpoint{2.061651in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{2.070493in}{2.144024in}}%
\pgfpathlineto{\pgfqpoint{2.080120in}{2.163172in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{2.173525in}}%
\pgfpathlineto{\pgfqpoint{2.085810in}{2.197317in}}%
\pgfpathlineto{\pgfqpoint{2.086452in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{2.082131in}{2.224310in}}%
\pgfpathlineto{\pgfqpoint{2.076297in}{2.246253in}}%
\pgfpathlineto{\pgfqpoint{2.073629in}{2.252163in}}%
\pgfpathlineto{\pgfqpoint{2.061650in}{2.275513in}}%
\pgfpathlineto{\pgfqpoint{2.051084in}{2.288133in}}%
\pgfpathlineto{\pgfqpoint{2.047955in}{2.308028in}}%
\pgfpathlineto{\pgfqpoint{2.049865in}{2.316952in}}%
\pgfpathlineto{\pgfqpoint{2.045553in}{2.339492in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{2.373625in}}%
\pgfpathlineto{\pgfqpoint{2.047835in}{2.398273in}}%
\pgfpathlineto{\pgfqpoint{2.051736in}{2.408001in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{2.415895in}}%
\pgfpathlineto{\pgfqpoint{2.044747in}{2.431675in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.423074in}}%
\pgfpathlineto{\pgfqpoint{2.025968in}{2.405983in}}%
\pgfpathlineto{\pgfqpoint{2.009568in}{2.383715in}}%
\pgfpathlineto{\pgfqpoint{2.006865in}{2.363096in}}%
\pgfpathlineto{\pgfqpoint{2.009412in}{2.341637in}}%
\pgfpathlineto{\pgfqpoint{2.014254in}{2.331435in}}%
\pgfpathlineto{\pgfqpoint{2.008822in}{2.321724in}}%
\pgfpathlineto{\pgfqpoint{2.002963in}{2.300902in}}%
\pgfpathlineto{\pgfqpoint{2.003347in}{2.271108in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{2.268427in}}%
\pgfpathlineto{\pgfqpoint{2.003137in}{2.264934in}}%
\pgfpathlineto{\pgfqpoint{2.000794in}{2.236337in}}%
\pgfpathlineto{\pgfqpoint{2.002798in}{2.216548in}}%
\pgfpathlineto{\pgfqpoint{2.000298in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{2.185544in}}%
\pgfpathlineto{\pgfqpoint{2.011885in}{2.163247in}}%
\pgfpathlineto{\pgfqpoint{2.015384in}{2.145552in}}%
\pgfpathmoveto{\pgfqpoint{1.946826in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{1.949556in}{1.461836in}}%
\pgfpathlineto{\pgfqpoint{1.951139in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.947783in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{1.946712in}{1.522653in}}%
\pgfpathlineto{\pgfqpoint{1.935456in}{1.558369in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{1.584584in}}%
\pgfpathlineto{\pgfqpoint{1.902413in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{1.900737in}{1.600118in}}%
\pgfpathlineto{\pgfqpoint{1.878058in}{1.610939in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{1.613625in}}%
\pgfpathlineto{\pgfqpoint{1.863111in}{1.609430in}}%
\pgfpathlineto{\pgfqpoint{1.840329in}{1.597897in}}%
\pgfpathlineto{\pgfqpoint{1.835508in}{1.582527in}}%
\pgfpathlineto{\pgfqpoint{1.828686in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{1.549817in}}%
\pgfpathlineto{\pgfqpoint{1.828059in}{1.536154in}}%
\pgfpathlineto{\pgfqpoint{1.828157in}{1.519852in}}%
\pgfpathlineto{\pgfqpoint{1.831104in}{1.493590in}}%
\pgfpathlineto{\pgfqpoint{1.832712in}{1.484845in}}%
\pgfpathlineto{\pgfqpoint{1.838886in}{1.456484in}}%
\pgfpathlineto{\pgfqpoint{1.842605in}{1.447045in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{1.414017in}}%
\pgfpathlineto{\pgfqpoint{1.856501in}{1.412544in}}%
\pgfpathlineto{\pgfqpoint{1.866982in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{1.880594in}{1.381558in}}%
\pgfpathlineto{\pgfqpoint{1.882379in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{1.893684in}{1.379869in}}%
\pgfpathlineto{\pgfqpoint{1.921060in}{1.385914in}}%
\pgfpathlineto{\pgfqpoint{1.932087in}{1.406931in}}%
\pgfpathlineto{\pgfqpoint{1.941579in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{1.942845in}{1.432667in}}%
\pgfpathmoveto{\pgfqpoint{2.016066in}{2.146411in}}%
\pgfpathlineto{\pgfqpoint{2.012751in}{2.163173in}}%
\pgfpathlineto{\pgfqpoint{2.005683in}{2.186451in}}%
\pgfpathlineto{\pgfqpoint{2.001137in}{2.200515in}}%
\pgfpathlineto{\pgfqpoint{2.003496in}{2.215715in}}%
\pgfpathlineto{\pgfqpoint{2.001393in}{2.236483in}}%
\pgfpathlineto{\pgfqpoint{2.003853in}{2.266493in}}%
\pgfpathlineto{\pgfqpoint{2.003398in}{2.268565in}}%
\pgfpathlineto{\pgfqpoint{2.003977in}{2.270155in}}%
\pgfpathlineto{\pgfqpoint{2.003580in}{2.300936in}}%
\pgfpathlineto{\pgfqpoint{2.009239in}{2.321045in}}%
\pgfpathlineto{\pgfqpoint{2.015036in}{2.331410in}}%
\pgfpathlineto{\pgfqpoint{2.009868in}{2.342300in}}%
\pgfpathlineto{\pgfqpoint{2.007394in}{2.363139in}}%
\pgfpathlineto{\pgfqpoint{2.010020in}{2.383163in}}%
\pgfpathlineto{\pgfqpoint{2.027032in}{2.406262in}}%
\pgfpathlineto{\pgfqpoint{2.030120in}{2.422181in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.430192in}}%
\pgfpathlineto{\pgfqpoint{2.051032in}{2.408141in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{2.399081in}}%
\pgfpathlineto{\pgfqpoint{2.044256in}{2.373364in}}%
\pgfpathlineto{\pgfqpoint{2.044988in}{2.339121in}}%
\pgfpathlineto{\pgfqpoint{2.049114in}{2.317551in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{2.307819in}}%
\pgfpathlineto{\pgfqpoint{2.050443in}{2.286120in}}%
\pgfpathlineto{\pgfqpoint{2.059910in}{2.274814in}}%
\pgfpathlineto{\pgfqpoint{2.070642in}{2.253894in}}%
\pgfpathlineto{\pgfqpoint{2.074651in}{2.245014in}}%
\pgfpathlineto{\pgfqpoint{2.083418in}{2.212040in}}%
\pgfpathlineto{\pgfqpoint{2.084063in}{2.210546in}}%
\pgfpathlineto{\pgfqpoint{2.083899in}{2.208514in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{2.174336in}}%
\pgfpathlineto{\pgfqpoint{2.075725in}{2.159464in}}%
\pgfpathlineto{\pgfqpoint{2.068358in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{2.061592in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.038266in}{2.128873in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{2.130643in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{2.132622in}}%
\pgfpathmoveto{\pgfqpoint{1.940330in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.430480in}}%
\pgfpathlineto{\pgfqpoint{1.929115in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{1.920148in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{1.884031in}{1.382486in}}%
\pgfpathlineto{\pgfqpoint{1.859609in}{1.413429in}}%
\pgfpathlineto{\pgfqpoint{1.856476in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{1.840491in}{1.458510in}}%
\pgfpathlineto{\pgfqpoint{1.834949in}{1.483972in}}%
\pgfpathlineto{\pgfqpoint{1.832917in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{1.830166in}{1.519531in}}%
\pgfpathlineto{\pgfqpoint{1.830045in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{1.829698in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{1.830518in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.594787in}}%
\pgfpathlineto{\pgfqpoint{1.872291in}{1.610099in}}%
\pgfpathlineto{\pgfqpoint{1.875278in}{1.608799in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{1.901247in}{1.597247in}}%
\pgfpathlineto{\pgfqpoint{1.915682in}{1.583350in}}%
\pgfpathlineto{\pgfqpoint{1.933883in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{1.944489in}{1.522680in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{1.514024in}}%
\pgfpathlineto{\pgfqpoint{1.949106in}{1.488633in}}%
\pgfpathlineto{\pgfqpoint{1.947680in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.946511in}{1.458497in}}%
\pgfpathlineto{\pgfqpoint{1.941797in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{1.941797in}{1.438882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032862in}{2.132622in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{2.130643in}}%
\pgfpathlineto{\pgfqpoint{2.038266in}{2.128873in}}%
\pgfpathlineto{\pgfqpoint{2.061592in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.068358in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{2.075725in}{2.159464in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{2.174336in}}%
\pgfpathlineto{\pgfqpoint{2.084063in}{2.210546in}}%
\pgfpathlineto{\pgfqpoint{2.083418in}{2.212040in}}%
\pgfpathlineto{\pgfqpoint{2.074651in}{2.245014in}}%
\pgfpathlineto{\pgfqpoint{2.070642in}{2.253894in}}%
\pgfpathlineto{\pgfqpoint{2.059910in}{2.274814in}}%
\pgfpathlineto{\pgfqpoint{2.050443in}{2.286120in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{2.307819in}}%
\pgfpathlineto{\pgfqpoint{2.049114in}{2.317551in}}%
\pgfpathlineto{\pgfqpoint{2.044988in}{2.339121in}}%
\pgfpathlineto{\pgfqpoint{2.044256in}{2.373364in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{2.399081in}}%
\pgfpathlineto{\pgfqpoint{2.051032in}{2.408141in}}%
\pgfpathlineto{\pgfqpoint{2.048953in}{2.415495in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.430192in}}%
\pgfpathlineto{\pgfqpoint{2.030120in}{2.422181in}}%
\pgfpathlineto{\pgfqpoint{2.027032in}{2.406262in}}%
\pgfpathlineto{\pgfqpoint{2.010020in}{2.383163in}}%
\pgfpathlineto{\pgfqpoint{2.007394in}{2.363139in}}%
\pgfpathlineto{\pgfqpoint{2.009868in}{2.342300in}}%
\pgfpathlineto{\pgfqpoint{2.015036in}{2.331410in}}%
\pgfpathlineto{\pgfqpoint{2.009239in}{2.321045in}}%
\pgfpathlineto{\pgfqpoint{2.003580in}{2.300936in}}%
\pgfpathlineto{\pgfqpoint{2.003977in}{2.270155in}}%
\pgfpathlineto{\pgfqpoint{2.003398in}{2.268565in}}%
\pgfpathlineto{\pgfqpoint{2.003853in}{2.266493in}}%
\pgfpathlineto{\pgfqpoint{2.001393in}{2.236483in}}%
\pgfpathlineto{\pgfqpoint{2.003496in}{2.215715in}}%
\pgfpathlineto{\pgfqpoint{2.001137in}{2.200515in}}%
\pgfpathlineto{\pgfqpoint{2.005683in}{2.186451in}}%
\pgfpathlineto{\pgfqpoint{2.012751in}{2.163173in}}%
\pgfpathlineto{\pgfqpoint{2.016066in}{2.146411in}}%
\pgfpathmoveto{\pgfqpoint{1.941797in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{1.946511in}{1.458497in}}%
\pgfpathlineto{\pgfqpoint{1.947680in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.949106in}{1.488633in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{1.514024in}}%
\pgfpathlineto{\pgfqpoint{1.944489in}{1.522680in}}%
\pgfpathlineto{\pgfqpoint{1.933883in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{1.915682in}{1.583350in}}%
\pgfpathlineto{\pgfqpoint{1.901247in}{1.597247in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{1.872291in}{1.610099in}}%
\pgfpathlineto{\pgfqpoint{1.868042in}{1.608069in}}%
\pgfpathlineto{\pgfqpoint{1.841806in}{1.594787in}}%
\pgfpathlineto{\pgfqpoint{1.838049in}{1.582808in}}%
\pgfpathlineto{\pgfqpoint{1.830518in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{1.829698in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{1.830045in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{1.830166in}{1.519531in}}%
\pgfpathlineto{\pgfqpoint{1.832917in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{1.834949in}{1.483972in}}%
\pgfpathlineto{\pgfqpoint{1.840491in}{1.458510in}}%
\pgfpathlineto{\pgfqpoint{1.844964in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{1.856476in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{1.859609in}{1.413429in}}%
\pgfpathlineto{\pgfqpoint{1.884202in}{1.382532in}}%
\pgfpathlineto{\pgfqpoint{1.920148in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{1.929115in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.430480in}}%
\pgfpathlineto{\pgfqpoint{1.940330in}{1.432506in}}%
\pgfpathmoveto{\pgfqpoint{2.016748in}{2.147269in}}%
\pgfpathlineto{\pgfqpoint{2.013618in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{2.006252in}{2.187358in}}%
\pgfpathlineto{\pgfqpoint{2.001975in}{2.200586in}}%
\pgfpathlineto{\pgfqpoint{2.004195in}{2.214883in}}%
\pgfpathlineto{\pgfqpoint{2.001993in}{2.236628in}}%
\pgfpathlineto{\pgfqpoint{2.004568in}{2.268052in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{2.268703in}}%
\pgfpathlineto{\pgfqpoint{2.004607in}{2.269202in}}%
\pgfpathlineto{\pgfqpoint{2.004197in}{2.300971in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{2.320366in}}%
\pgfpathlineto{\pgfqpoint{2.015819in}{2.331386in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{2.342963in}}%
\pgfpathlineto{\pgfqpoint{2.007924in}{2.363182in}}%
\pgfpathlineto{\pgfqpoint{2.010472in}{2.382611in}}%
\pgfpathlineto{\pgfqpoint{2.028096in}{2.406541in}}%
\pgfpathlineto{\pgfqpoint{2.030956in}{2.421288in}}%
\pgfpathlineto{\pgfqpoint{2.044299in}{2.428709in}}%
\pgfpathlineto{\pgfqpoint{2.050329in}{2.408282in}}%
\pgfpathlineto{\pgfqpoint{2.046963in}{2.399888in}}%
\pgfpathlineto{\pgfqpoint{2.043689in}{2.373103in}}%
\pgfpathlineto{\pgfqpoint{2.044423in}{2.338749in}}%
\pgfpathlineto{\pgfqpoint{2.048363in}{2.318150in}}%
\pgfpathlineto{\pgfqpoint{2.046107in}{2.307609in}}%
\pgfpathlineto{\pgfqpoint{2.049803in}{2.284107in}}%
\pgfpathlineto{\pgfqpoint{2.058170in}{2.274115in}}%
\pgfpathlineto{\pgfqpoint{2.067654in}{2.255626in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.243775in}}%
\pgfpathlineto{\pgfqpoint{2.081677in}{2.211157in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{2.208757in}}%
\pgfpathlineto{\pgfqpoint{2.081505in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.071330in}{2.155757in}}%
\pgfpathlineto{\pgfqpoint{2.066222in}{2.145599in}}%
\pgfpathlineto{\pgfqpoint{2.061532in}{2.139873in}}%
\pgfpathlineto{\pgfqpoint{2.036061in}{2.131487in}}%
\pgfpathlineto{\pgfqpoint{2.035483in}{2.131889in}}%
\pgfpathmoveto{\pgfqpoint{1.900081in}{1.595083in}}%
\pgfpathlineto{\pgfqpoint{1.913549in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{1.932310in}{1.554295in}}%
\pgfpathlineto{\pgfqpoint{1.942265in}{1.522706in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{1.947073in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{1.945804in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{1.944008in}{1.457927in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{1.432962in}}%
\pgfpathlineto{\pgfqpoint{1.936357in}{1.429969in}}%
\pgfpathlineto{\pgfqpoint{1.926143in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{1.919237in}{1.395027in}}%
\pgfpathlineto{\pgfqpoint{1.891552in}{1.388913in}}%
\pgfpathlineto{\pgfqpoint{1.884312in}{1.386953in}}%
\pgfpathlineto{\pgfqpoint{1.862717in}{1.414315in}}%
\pgfpathlineto{\pgfqpoint{1.857773in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{1.842097in}{1.460536in}}%
\pgfpathlineto{\pgfqpoint{1.837186in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{1.834729in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{1.832176in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{1.832030in}{1.543528in}}%
\pgfpathlineto{\pgfqpoint{1.831796in}{1.550507in}}%
\pgfpathlineto{\pgfqpoint{1.832350in}{1.555578in}}%
\pgfpathlineto{\pgfqpoint{1.843283in}{1.591676in}}%
\pgfpathlineto{\pgfqpoint{1.872719in}{1.606607in}}%
\pgfpathlineto{\pgfqpoint{1.872719in}{1.606607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035483in}{2.131889in}}%
\pgfpathlineto{\pgfqpoint{2.036061in}{2.131487in}}%
\pgfpathlineto{\pgfqpoint{2.061532in}{2.139873in}}%
\pgfpathlineto{\pgfqpoint{2.066222in}{2.145599in}}%
\pgfpathlineto{\pgfqpoint{2.071330in}{2.155757in}}%
\pgfpathlineto{\pgfqpoint{2.081505in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{2.208757in}}%
\pgfpathlineto{\pgfqpoint{2.081677in}{2.211157in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.243775in}}%
\pgfpathlineto{\pgfqpoint{2.067654in}{2.255626in}}%
\pgfpathlineto{\pgfqpoint{2.058170in}{2.274115in}}%
\pgfpathlineto{\pgfqpoint{2.049803in}{2.284107in}}%
\pgfpathlineto{\pgfqpoint{2.046107in}{2.307609in}}%
\pgfpathlineto{\pgfqpoint{2.048363in}{2.318150in}}%
\pgfpathlineto{\pgfqpoint{2.044423in}{2.338749in}}%
\pgfpathlineto{\pgfqpoint{2.043689in}{2.373103in}}%
\pgfpathlineto{\pgfqpoint{2.046963in}{2.399888in}}%
\pgfpathlineto{\pgfqpoint{2.050329in}{2.408282in}}%
\pgfpathlineto{\pgfqpoint{2.048402in}{2.415094in}}%
\pgfpathlineto{\pgfqpoint{2.044299in}{2.428709in}}%
\pgfpathlineto{\pgfqpoint{2.030956in}{2.421288in}}%
\pgfpathlineto{\pgfqpoint{2.028096in}{2.406541in}}%
\pgfpathlineto{\pgfqpoint{2.010472in}{2.382611in}}%
\pgfpathlineto{\pgfqpoint{2.007924in}{2.363182in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{2.342963in}}%
\pgfpathlineto{\pgfqpoint{2.015819in}{2.331386in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{2.320366in}}%
\pgfpathlineto{\pgfqpoint{2.004197in}{2.300971in}}%
\pgfpathlineto{\pgfqpoint{2.004607in}{2.269202in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{2.268703in}}%
\pgfpathlineto{\pgfqpoint{2.004568in}{2.268052in}}%
\pgfpathlineto{\pgfqpoint{2.001993in}{2.236628in}}%
\pgfpathlineto{\pgfqpoint{2.004195in}{2.214883in}}%
\pgfpathlineto{\pgfqpoint{2.001975in}{2.200586in}}%
\pgfpathlineto{\pgfqpoint{2.006252in}{2.187358in}}%
\pgfpathlineto{\pgfqpoint{2.013618in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{2.147269in}}%
\pgfpathmoveto{\pgfqpoint{1.872719in}{1.606607in}}%
\pgfpathlineto{\pgfqpoint{1.872060in}{1.606245in}}%
\pgfpathlineto{\pgfqpoint{1.843283in}{1.591676in}}%
\pgfpathlineto{\pgfqpoint{1.840589in}{1.583090in}}%
\pgfpathlineto{\pgfqpoint{1.832350in}{1.555578in}}%
\pgfpathlineto{\pgfqpoint{1.831796in}{1.550507in}}%
\pgfpathlineto{\pgfqpoint{1.832030in}{1.543528in}}%
\pgfpathlineto{\pgfqpoint{1.832176in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{1.834729in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{1.837186in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{1.842097in}{1.460536in}}%
\pgfpathlineto{\pgfqpoint{1.847324in}{1.447271in}}%
\pgfpathlineto{\pgfqpoint{1.857773in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{1.862717in}{1.414315in}}%
\pgfpathlineto{\pgfqpoint{1.884312in}{1.386953in}}%
\pgfpathlineto{\pgfqpoint{1.891552in}{1.388913in}}%
\pgfpathlineto{\pgfqpoint{1.919237in}{1.395027in}}%
\pgfpathlineto{\pgfqpoint{1.926143in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{1.936357in}{1.429969in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{1.432962in}}%
\pgfpathlineto{\pgfqpoint{1.944008in}{1.457927in}}%
\pgfpathlineto{\pgfqpoint{1.945804in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{1.947073in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{1.942265in}{1.522706in}}%
\pgfpathlineto{\pgfqpoint{1.932310in}{1.554295in}}%
\pgfpathlineto{\pgfqpoint{1.913549in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{1.900081in}{1.595083in}}%
\pgfpathmoveto{\pgfqpoint{2.017430in}{2.148127in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{2.163025in}}%
\pgfpathlineto{\pgfqpoint{2.006820in}{2.188265in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{2.200657in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{2.002592in}{2.236774in}}%
\pgfpathlineto{\pgfqpoint{2.005175in}{2.268293in}}%
\pgfpathlineto{\pgfqpoint{2.007933in}{2.268768in}}%
\pgfpathlineto{\pgfqpoint{2.005222in}{2.269438in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{2.301006in}}%
\pgfpathlineto{\pgfqpoint{2.010072in}{2.319688in}}%
\pgfpathlineto{\pgfqpoint{2.016601in}{2.331362in}}%
\pgfpathlineto{\pgfqpoint{2.010781in}{2.343626in}}%
\pgfpathlineto{\pgfqpoint{2.008454in}{2.363226in}}%
\pgfpathlineto{\pgfqpoint{2.010924in}{2.382058in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{2.406820in}}%
\pgfpathlineto{\pgfqpoint{2.031793in}{2.420394in}}%
\pgfpathlineto{\pgfqpoint{2.044075in}{2.427226in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{2.408422in}}%
\pgfpathlineto{\pgfqpoint{2.046527in}{2.400696in}}%
\pgfpathlineto{\pgfqpoint{2.043123in}{2.372843in}}%
\pgfpathlineto{\pgfqpoint{2.043857in}{2.338378in}}%
\pgfpathlineto{\pgfqpoint{2.047613in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.045183in}{2.307400in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{2.282095in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{2.273416in}}%
\pgfpathlineto{\pgfqpoint{2.064667in}{2.257358in}}%
\pgfpathlineto{\pgfqpoint{2.071359in}{2.242536in}}%
\pgfpathlineto{\pgfqpoint{2.079401in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{2.079817in}{2.207062in}}%
\pgfpathlineto{\pgfqpoint{2.079481in}{2.175959in}}%
\pgfpathlineto{\pgfqpoint{2.064087in}{2.146386in}}%
\pgfpathlineto{\pgfqpoint{2.061472in}{2.143194in}}%
\pgfpathlineto{\pgfqpoint{2.046325in}{2.138207in}}%
\pgfpathlineto{\pgfqpoint{2.035407in}{2.133369in}}%
\pgfpathmoveto{\pgfqpoint{1.898916in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{1.911417in}{1.580882in}}%
\pgfpathlineto{\pgfqpoint{1.930737in}{1.552259in}}%
\pgfpathlineto{\pgfqpoint{1.940042in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.942680in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{1.945041in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{1.943928in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.457357in}}%
\pgfpathlineto{\pgfqpoint{1.935961in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.930337in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.408818in}}%
\pgfpathlineto{\pgfqpoint{1.918326in}{1.399583in}}%
\pgfpathlineto{\pgfqpoint{1.898902in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{1.884594in}{1.391420in}}%
\pgfpathlineto{\pgfqpoint{1.865825in}{1.415201in}}%
\pgfpathlineto{\pgfqpoint{1.859069in}{1.422731in}}%
\pgfpathlineto{\pgfqpoint{1.849683in}{1.447385in}}%
\pgfpathlineto{\pgfqpoint{1.843703in}{1.462562in}}%
\pgfpathlineto{\pgfqpoint{1.839423in}{1.482225in}}%
\pgfpathlineto{\pgfqpoint{1.836542in}{1.497890in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.518890in}}%
\pgfpathlineto{\pgfqpoint{1.833894in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{1.834183in}{1.553494in}}%
\pgfpathlineto{\pgfqpoint{1.844759in}{1.588566in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{1.873517in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{1.873517in}{1.603615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035407in}{2.133369in}}%
\pgfpathlineto{\pgfqpoint{2.046325in}{2.138207in}}%
\pgfpathlineto{\pgfqpoint{2.061472in}{2.143194in}}%
\pgfpathlineto{\pgfqpoint{2.064087in}{2.146386in}}%
\pgfpathlineto{\pgfqpoint{2.066934in}{2.152049in}}%
\pgfpathlineto{\pgfqpoint{2.079481in}{2.175959in}}%
\pgfpathlineto{\pgfqpoint{2.079817in}{2.207062in}}%
\pgfpathlineto{\pgfqpoint{2.079401in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{2.071359in}{2.242536in}}%
\pgfpathlineto{\pgfqpoint{2.064667in}{2.257358in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{2.273416in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{2.282095in}}%
\pgfpathlineto{\pgfqpoint{2.045183in}{2.307400in}}%
\pgfpathlineto{\pgfqpoint{2.047613in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.043857in}{2.338378in}}%
\pgfpathlineto{\pgfqpoint{2.043123in}{2.372843in}}%
\pgfpathlineto{\pgfqpoint{2.046527in}{2.400696in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{2.408422in}}%
\pgfpathlineto{\pgfqpoint{2.047852in}{2.414693in}}%
\pgfpathlineto{\pgfqpoint{2.044075in}{2.427226in}}%
\pgfpathlineto{\pgfqpoint{2.031793in}{2.420394in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{2.406820in}}%
\pgfpathlineto{\pgfqpoint{2.010924in}{2.382058in}}%
\pgfpathlineto{\pgfqpoint{2.008454in}{2.363226in}}%
\pgfpathlineto{\pgfqpoint{2.010781in}{2.343626in}}%
\pgfpathlineto{\pgfqpoint{2.016601in}{2.331362in}}%
\pgfpathlineto{\pgfqpoint{2.010072in}{2.319688in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{2.301006in}}%
\pgfpathlineto{\pgfqpoint{2.005222in}{2.269438in}}%
\pgfpathlineto{\pgfqpoint{2.007933in}{2.268768in}}%
\pgfpathlineto{\pgfqpoint{2.005175in}{2.268293in}}%
\pgfpathlineto{\pgfqpoint{2.002592in}{2.236774in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{2.200657in}}%
\pgfpathlineto{\pgfqpoint{2.006820in}{2.188265in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{2.163025in}}%
\pgfpathlineto{\pgfqpoint{2.017430in}{2.148127in}}%
\pgfpathmoveto{\pgfqpoint{1.873517in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{1.844759in}{1.588566in}}%
\pgfpathlineto{\pgfqpoint{1.843130in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{1.834183in}{1.553494in}}%
\pgfpathlineto{\pgfqpoint{1.833894in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{1.834016in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.518890in}}%
\pgfpathlineto{\pgfqpoint{1.836542in}{1.497890in}}%
\pgfpathlineto{\pgfqpoint{1.839423in}{1.482225in}}%
\pgfpathlineto{\pgfqpoint{1.843703in}{1.462562in}}%
\pgfpathlineto{\pgfqpoint{1.849683in}{1.447385in}}%
\pgfpathlineto{\pgfqpoint{1.859069in}{1.422731in}}%
\pgfpathlineto{\pgfqpoint{1.865825in}{1.415201in}}%
\pgfpathlineto{\pgfqpoint{1.884594in}{1.391420in}}%
\pgfpathlineto{\pgfqpoint{1.898902in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{1.918326in}{1.399583in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.408818in}}%
\pgfpathlineto{\pgfqpoint{1.930337in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{1.935961in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{1.457357in}}%
\pgfpathlineto{\pgfqpoint{1.943928in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.945041in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{1.942680in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{1.940042in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.930737in}{1.552259in}}%
\pgfpathlineto{\pgfqpoint{1.911417in}{1.580882in}}%
\pgfpathlineto{\pgfqpoint{1.898916in}{1.592918in}}%
\pgfpathmoveto{\pgfqpoint{2.018112in}{2.148986in}}%
\pgfpathlineto{\pgfqpoint{2.015350in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{2.007389in}{2.189172in}}%
\pgfpathlineto{\pgfqpoint{2.003653in}{2.200728in}}%
\pgfpathlineto{\pgfqpoint{2.005592in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{2.005691in}{2.267421in}}%
\pgfpathlineto{\pgfqpoint{2.013534in}{2.268773in}}%
\pgfpathlineto{\pgfqpoint{2.005823in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{2.301040in}}%
\pgfpathlineto{\pgfqpoint{2.010489in}{2.319009in}}%
\pgfpathlineto{\pgfqpoint{2.017384in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{2.011237in}{2.344289in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{2.363269in}}%
\pgfpathlineto{\pgfqpoint{2.011375in}{2.381506in}}%
\pgfpathlineto{\pgfqpoint{2.030224in}{2.407099in}}%
\pgfpathlineto{\pgfqpoint{2.032629in}{2.419501in}}%
\pgfpathlineto{\pgfqpoint{2.043850in}{2.425742in}}%
\pgfpathlineto{\pgfqpoint{2.048922in}{2.408563in}}%
\pgfpathlineto{\pgfqpoint{2.046091in}{2.401504in}}%
\pgfpathlineto{\pgfqpoint{2.042556in}{2.372582in}}%
\pgfpathlineto{\pgfqpoint{2.043292in}{2.338007in}}%
\pgfpathlineto{\pgfqpoint{2.046862in}{2.319349in}}%
\pgfpathlineto{\pgfqpoint{2.044259in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.048522in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{2.054689in}{2.272717in}}%
\pgfpathlineto{\pgfqpoint{2.061680in}{2.259090in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{2.241297in}}%
\pgfpathlineto{\pgfqpoint{2.077125in}{2.213419in}}%
\pgfpathlineto{\pgfqpoint{2.077766in}{2.205368in}}%
\pgfpathlineto{\pgfqpoint{2.077456in}{2.176771in}}%
\pgfpathlineto{\pgfqpoint{2.061412in}{2.146514in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{2.145485in}}%
\pgfpathlineto{\pgfqpoint{2.034964in}{2.135151in}}%
\pgfpathmoveto{\pgfqpoint{1.897750in}{1.590753in}}%
\pgfpathlineto{\pgfqpoint{1.909285in}{1.579648in}}%
\pgfpathlineto{\pgfqpoint{1.929164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{1.937819in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{1.940979in}{1.505593in}}%
\pgfpathlineto{\pgfqpoint{1.943008in}{1.488558in}}%
\pgfpathlineto{\pgfqpoint{1.942051in}{1.472343in}}%
\pgfpathlineto{\pgfqpoint{1.939002in}{1.456787in}}%
\pgfpathlineto{\pgfqpoint{1.933913in}{1.435609in}}%
\pgfpathlineto{\pgfqpoint{1.924318in}{1.418228in}}%
\pgfpathlineto{\pgfqpoint{1.920200in}{1.409446in}}%
\pgfpathlineto{\pgfqpoint{1.917415in}{1.404139in}}%
\pgfpathlineto{\pgfqpoint{1.906252in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{1.884875in}{1.395886in}}%
\pgfpathlineto{\pgfqpoint{1.868932in}{1.416087in}}%
\pgfpathlineto{\pgfqpoint{1.860366in}{1.425635in}}%
\pgfpathlineto{\pgfqpoint{1.852042in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{1.845309in}{1.464588in}}%
\pgfpathlineto{\pgfqpoint{1.841660in}{1.481352in}}%
\pgfpathlineto{\pgfqpoint{1.838355in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.836195in}{1.518569in}}%
\pgfpathlineto{\pgfqpoint{1.836015in}{1.551410in}}%
\pgfpathlineto{\pgfqpoint{1.846236in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.852276in}{1.588513in}}%
\pgfpathlineto{\pgfqpoint{1.874315in}{1.600623in}}%
\pgfpathlineto{\pgfqpoint{1.874315in}{1.600623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034964in}{2.135151in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{2.145485in}}%
\pgfpathlineto{\pgfqpoint{2.061412in}{2.146514in}}%
\pgfpathlineto{\pgfqpoint{2.061951in}{2.147173in}}%
\pgfpathlineto{\pgfqpoint{2.062539in}{2.148341in}}%
\pgfpathlineto{\pgfqpoint{2.077456in}{2.176771in}}%
\pgfpathlineto{\pgfqpoint{2.077766in}{2.205368in}}%
\pgfpathlineto{\pgfqpoint{2.077125in}{2.213419in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{2.241297in}}%
\pgfpathlineto{\pgfqpoint{2.061680in}{2.259090in}}%
\pgfpathlineto{\pgfqpoint{2.054689in}{2.272717in}}%
\pgfpathlineto{\pgfqpoint{2.048522in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{2.044259in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.046862in}{2.319349in}}%
\pgfpathlineto{\pgfqpoint{2.043292in}{2.338007in}}%
\pgfpathlineto{\pgfqpoint{2.042556in}{2.372582in}}%
\pgfpathlineto{\pgfqpoint{2.046091in}{2.401504in}}%
\pgfpathlineto{\pgfqpoint{2.048922in}{2.408563in}}%
\pgfpathlineto{\pgfqpoint{2.047302in}{2.414292in}}%
\pgfpathlineto{\pgfqpoint{2.043850in}{2.425742in}}%
\pgfpathlineto{\pgfqpoint{2.032629in}{2.419501in}}%
\pgfpathlineto{\pgfqpoint{2.030224in}{2.407099in}}%
\pgfpathlineto{\pgfqpoint{2.011375in}{2.381506in}}%
\pgfpathlineto{\pgfqpoint{2.008984in}{2.363269in}}%
\pgfpathlineto{\pgfqpoint{2.011237in}{2.344289in}}%
\pgfpathlineto{\pgfqpoint{2.017384in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{2.010489in}{2.319009in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{2.301040in}}%
\pgfpathlineto{\pgfqpoint{2.005823in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{2.013534in}{2.268773in}}%
\pgfpathlineto{\pgfqpoint{2.005691in}{2.267421in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{2.005592in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{2.003653in}{2.200728in}}%
\pgfpathlineto{\pgfqpoint{2.007389in}{2.189172in}}%
\pgfpathlineto{\pgfqpoint{2.015350in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{2.018112in}{2.148986in}}%
\pgfpathmoveto{\pgfqpoint{1.874315in}{1.600623in}}%
\pgfpathlineto{\pgfqpoint{1.852276in}{1.588513in}}%
\pgfpathlineto{\pgfqpoint{1.846236in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{1.836001in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{1.836195in}{1.518569in}}%
\pgfpathlineto{\pgfqpoint{1.838355in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.841660in}{1.481352in}}%
\pgfpathlineto{\pgfqpoint{1.845309in}{1.464588in}}%
\pgfpathlineto{\pgfqpoint{1.852042in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{1.860366in}{1.425635in}}%
\pgfpathlineto{\pgfqpoint{1.868932in}{1.416087in}}%
\pgfpathlineto{\pgfqpoint{1.884875in}{1.395886in}}%
\pgfpathlineto{\pgfqpoint{1.906252in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{1.917415in}{1.404139in}}%
\pgfpathlineto{\pgfqpoint{1.920200in}{1.409446in}}%
\pgfpathlineto{\pgfqpoint{1.924318in}{1.418228in}}%
\pgfpathlineto{\pgfqpoint{1.933913in}{1.435609in}}%
\pgfpathlineto{\pgfqpoint{1.939002in}{1.456787in}}%
\pgfpathlineto{\pgfqpoint{1.942051in}{1.472343in}}%
\pgfpathlineto{\pgfqpoint{1.943008in}{1.488558in}}%
\pgfpathlineto{\pgfqpoint{1.940979in}{1.505593in}}%
\pgfpathlineto{\pgfqpoint{1.937819in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{1.929164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{1.909285in}{1.579648in}}%
\pgfpathlineto{\pgfqpoint{1.897750in}{1.590753in}}%
\pgfpathmoveto{\pgfqpoint{2.018794in}{2.149844in}}%
\pgfpathlineto{\pgfqpoint{2.016217in}{2.162877in}}%
\pgfpathlineto{\pgfqpoint{2.007957in}{2.190079in}}%
\pgfpathlineto{\pgfqpoint{2.004492in}{2.200799in}}%
\pgfpathlineto{\pgfqpoint{2.006290in}{2.212385in}}%
\pgfpathlineto{\pgfqpoint{2.003791in}{2.237065in}}%
\pgfpathlineto{\pgfqpoint{2.006207in}{2.266549in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{2.268777in}}%
\pgfpathlineto{\pgfqpoint{2.006425in}{2.271918in}}%
\pgfpathlineto{\pgfqpoint{2.006049in}{2.301075in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{2.318331in}}%
\pgfpathlineto{\pgfqpoint{2.018166in}{2.331313in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{2.009514in}{2.363312in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{2.380954in}}%
\pgfpathlineto{\pgfqpoint{2.031288in}{2.407378in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{2.418608in}}%
\pgfpathlineto{\pgfqpoint{2.043626in}{2.424259in}}%
\pgfpathlineto{\pgfqpoint{2.048219in}{2.408703in}}%
\pgfpathlineto{\pgfqpoint{2.045656in}{2.402311in}}%
\pgfpathlineto{\pgfqpoint{2.041990in}{2.372321in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.337636in}}%
\pgfpathlineto{\pgfqpoint{2.046111in}{2.319948in}}%
\pgfpathlineto{\pgfqpoint{2.043335in}{2.306981in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{2.278069in}}%
\pgfpathlineto{\pgfqpoint{2.052949in}{2.272018in}}%
\pgfpathlineto{\pgfqpoint{2.058692in}{2.260822in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{2.240058in}}%
\pgfpathlineto{\pgfqpoint{2.074849in}{2.214550in}}%
\pgfpathlineto{\pgfqpoint{2.075715in}{2.203674in}}%
\pgfpathlineto{\pgfqpoint{2.075432in}{2.177582in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{2.149943in}}%
\pgfpathlineto{\pgfqpoint{2.059733in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{2.034521in}{2.136933in}}%
\pgfpathmoveto{\pgfqpoint{1.896584in}{1.588589in}}%
\pgfpathlineto{\pgfqpoint{1.907152in}{1.578414in}}%
\pgfpathlineto{\pgfqpoint{1.927592in}{1.548185in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{1.522786in}}%
\pgfpathlineto{\pgfqpoint{1.939279in}{1.502782in}}%
\pgfpathlineto{\pgfqpoint{1.940976in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{1.940175in}{1.474970in}}%
\pgfpathlineto{\pgfqpoint{1.936499in}{1.456217in}}%
\pgfpathlineto{\pgfqpoint{1.931866in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{1.917228in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{1.916504in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{1.913602in}{1.408055in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{1.400353in}}%
\pgfpathlineto{\pgfqpoint{1.872040in}{1.416972in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.854402in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{1.466614in}}%
\pgfpathlineto{\pgfqpoint{1.843897in}{1.480478in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{1.500757in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{1.518248in}}%
\pgfpathlineto{\pgfqpoint{1.838025in}{1.548195in}}%
\pgfpathlineto{\pgfqpoint{1.839846in}{1.552282in}}%
\pgfpathlineto{\pgfqpoint{1.848534in}{1.583027in}}%
\pgfpathlineto{\pgfqpoint{1.875113in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{1.875113in}{1.597631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034521in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{2.059733in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{2.149943in}}%
\pgfpathlineto{\pgfqpoint{2.075432in}{2.177582in}}%
\pgfpathlineto{\pgfqpoint{2.075715in}{2.203674in}}%
\pgfpathlineto{\pgfqpoint{2.074849in}{2.214550in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{2.240058in}}%
\pgfpathlineto{\pgfqpoint{2.058692in}{2.260822in}}%
\pgfpathlineto{\pgfqpoint{2.052949in}{2.272018in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{2.278069in}}%
\pgfpathlineto{\pgfqpoint{2.043335in}{2.306981in}}%
\pgfpathlineto{\pgfqpoint{2.046111in}{2.319948in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.337636in}}%
\pgfpathlineto{\pgfqpoint{2.042357in}{2.355726in}}%
\pgfpathlineto{\pgfqpoint{2.041990in}{2.372321in}}%
\pgfpathlineto{\pgfqpoint{2.045656in}{2.402311in}}%
\pgfpathlineto{\pgfqpoint{2.048219in}{2.408703in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{2.413891in}}%
\pgfpathlineto{\pgfqpoint{2.043626in}{2.424259in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{2.418608in}}%
\pgfpathlineto{\pgfqpoint{2.031288in}{2.407378in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{2.380954in}}%
\pgfpathlineto{\pgfqpoint{2.009514in}{2.363312in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{2.018166in}{2.331313in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{2.318331in}}%
\pgfpathlineto{\pgfqpoint{2.006049in}{2.301075in}}%
\pgfpathlineto{\pgfqpoint{2.006425in}{2.271918in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{2.268777in}}%
\pgfpathlineto{\pgfqpoint{2.006207in}{2.266549in}}%
\pgfpathlineto{\pgfqpoint{2.003791in}{2.237065in}}%
\pgfpathlineto{\pgfqpoint{2.006290in}{2.212385in}}%
\pgfpathlineto{\pgfqpoint{2.004492in}{2.200799in}}%
\pgfpathlineto{\pgfqpoint{2.007957in}{2.190079in}}%
\pgfpathlineto{\pgfqpoint{2.016217in}{2.162877in}}%
\pgfpathlineto{\pgfqpoint{2.018794in}{2.149844in}}%
\pgfpathmoveto{\pgfqpoint{1.875113in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{1.848534in}{1.583027in}}%
\pgfpathlineto{\pgfqpoint{1.839846in}{1.552282in}}%
\pgfpathlineto{\pgfqpoint{1.838025in}{1.548195in}}%
\pgfpathlineto{\pgfqpoint{1.838205in}{1.518248in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{1.500757in}}%
\pgfpathlineto{\pgfqpoint{1.843897in}{1.480478in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{1.466614in}}%
\pgfpathlineto{\pgfqpoint{1.854402in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.872040in}{1.416972in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{1.400353in}}%
\pgfpathlineto{\pgfqpoint{1.913602in}{1.408055in}}%
\pgfpathlineto{\pgfqpoint{1.916504in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{1.917228in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{1.918298in}{1.412358in}}%
\pgfpathlineto{\pgfqpoint{1.931866in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{1.936499in}{1.456217in}}%
\pgfpathlineto{\pgfqpoint{1.940175in}{1.474970in}}%
\pgfpathlineto{\pgfqpoint{1.940976in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{1.939279in}{1.502782in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{1.522786in}}%
\pgfpathlineto{\pgfqpoint{1.927592in}{1.548185in}}%
\pgfpathlineto{\pgfqpoint{1.918751in}{1.561170in}}%
\pgfpathlineto{\pgfqpoint{1.907152in}{1.578414in}}%
\pgfpathlineto{\pgfqpoint{1.896584in}{1.588589in}}%
\pgfpathmoveto{\pgfqpoint{2.019476in}{2.150702in}}%
\pgfpathlineto{\pgfqpoint{2.017083in}{2.162803in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.190986in}}%
\pgfpathlineto{\pgfqpoint{2.005330in}{2.200869in}}%
\pgfpathlineto{\pgfqpoint{2.006989in}{2.211552in}}%
\pgfpathlineto{\pgfqpoint{2.004390in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{2.006723in}{2.265678in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{2.007027in}{2.273158in}}%
\pgfpathlineto{\pgfqpoint{2.006667in}{2.301110in}}%
\pgfpathlineto{\pgfqpoint{2.011322in}{2.317652in}}%
\pgfpathlineto{\pgfqpoint{2.018949in}{2.331289in}}%
\pgfpathlineto{\pgfqpoint{2.012149in}{2.345616in}}%
\pgfpathlineto{\pgfqpoint{2.010044in}{2.363355in}}%
\pgfpathlineto{\pgfqpoint{2.012279in}{2.380402in}}%
\pgfpathlineto{\pgfqpoint{2.032351in}{2.407656in}}%
\pgfpathlineto{\pgfqpoint{2.034302in}{2.417714in}}%
\pgfpathlineto{\pgfqpoint{2.043402in}{2.422776in}}%
\pgfpathlineto{\pgfqpoint{2.046201in}{2.413490in}}%
\pgfpathlineto{\pgfqpoint{2.047515in}{2.408844in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{2.403119in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{2.372060in}}%
\pgfpathlineto{\pgfqpoint{2.041778in}{2.356025in}}%
\pgfpathlineto{\pgfqpoint{2.042162in}{2.337264in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{2.320547in}}%
\pgfpathlineto{\pgfqpoint{2.042411in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{2.047242in}{2.276057in}}%
\pgfpathlineto{\pgfqpoint{2.051208in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{2.262553in}}%
\pgfpathlineto{\pgfqpoint{2.066420in}{2.238819in}}%
\pgfpathlineto{\pgfqpoint{2.072573in}{2.215681in}}%
\pgfpathlineto{\pgfqpoint{2.073664in}{2.201979in}}%
\pgfpathlineto{\pgfqpoint{2.073408in}{2.178394in}}%
\pgfpathlineto{\pgfqpoint{2.060298in}{2.153409in}}%
\pgfpathlineto{\pgfqpoint{2.057486in}{2.149088in}}%
\pgfpathlineto{\pgfqpoint{2.034078in}{2.138715in}}%
\pgfpathmoveto{\pgfqpoint{1.895418in}{1.586424in}}%
\pgfpathlineto{\pgfqpoint{1.905020in}{1.577180in}}%
\pgfpathlineto{\pgfqpoint{1.915558in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{1.933373in}{1.522813in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{1.499972in}}%
\pgfpathlineto{\pgfqpoint{1.938943in}{1.488509in}}%
\pgfpathlineto{\pgfqpoint{1.938299in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{1.933996in}{1.455647in}}%
\pgfpathlineto{\pgfqpoint{1.929818in}{1.438255in}}%
\pgfpathlineto{\pgfqpoint{1.915842in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{1.911689in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.404820in}}%
\pgfpathlineto{\pgfqpoint{1.875148in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{1.862960in}{1.431444in}}%
\pgfpathlineto{\pgfqpoint{1.856761in}{1.447725in}}%
\pgfpathlineto{\pgfqpoint{1.848520in}{1.468640in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{1.479605in}}%
\pgfpathlineto{\pgfqpoint{1.841980in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{1.840214in}{1.517927in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.544871in}}%
\pgfpathlineto{\pgfqpoint{1.843870in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{1.851763in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{1.875911in}{1.594640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034078in}{2.138715in}}%
\pgfpathlineto{\pgfqpoint{2.057486in}{2.149088in}}%
\pgfpathlineto{\pgfqpoint{2.060298in}{2.153409in}}%
\pgfpathlineto{\pgfqpoint{2.073408in}{2.178394in}}%
\pgfpathlineto{\pgfqpoint{2.073664in}{2.201979in}}%
\pgfpathlineto{\pgfqpoint{2.072573in}{2.215681in}}%
\pgfpathlineto{\pgfqpoint{2.066420in}{2.238819in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{2.262553in}}%
\pgfpathlineto{\pgfqpoint{2.051208in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{2.047242in}{2.276057in}}%
\pgfpathlineto{\pgfqpoint{2.042411in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{2.320547in}}%
\pgfpathlineto{\pgfqpoint{2.042162in}{2.337264in}}%
\pgfpathlineto{\pgfqpoint{2.041778in}{2.356025in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{2.372060in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{2.403119in}}%
\pgfpathlineto{\pgfqpoint{2.047515in}{2.408844in}}%
\pgfpathlineto{\pgfqpoint{2.046201in}{2.413490in}}%
\pgfpathlineto{\pgfqpoint{2.043402in}{2.422776in}}%
\pgfpathlineto{\pgfqpoint{2.034302in}{2.417714in}}%
\pgfpathlineto{\pgfqpoint{2.032351in}{2.407656in}}%
\pgfpathlineto{\pgfqpoint{2.012279in}{2.380402in}}%
\pgfpathlineto{\pgfqpoint{2.010044in}{2.363355in}}%
\pgfpathlineto{\pgfqpoint{2.012149in}{2.345616in}}%
\pgfpathlineto{\pgfqpoint{2.018949in}{2.331289in}}%
\pgfpathlineto{\pgfqpoint{2.011322in}{2.317652in}}%
\pgfpathlineto{\pgfqpoint{2.006667in}{2.301110in}}%
\pgfpathlineto{\pgfqpoint{2.007027in}{2.273158in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{2.006723in}{2.265678in}}%
\pgfpathlineto{\pgfqpoint{2.004390in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{2.006989in}{2.211552in}}%
\pgfpathlineto{\pgfqpoint{2.005330in}{2.200869in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{2.190986in}}%
\pgfpathlineto{\pgfqpoint{2.017083in}{2.162803in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{2.150702in}}%
\pgfpathmoveto{\pgfqpoint{1.875911in}{1.594640in}}%
\pgfpathlineto{\pgfqpoint{1.851763in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{1.843870in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.544871in}}%
\pgfpathlineto{\pgfqpoint{1.840214in}{1.517927in}}%
\pgfpathlineto{\pgfqpoint{1.841980in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{1.479605in}}%
\pgfpathlineto{\pgfqpoint{1.848520in}{1.468640in}}%
\pgfpathlineto{\pgfqpoint{1.856761in}{1.447725in}}%
\pgfpathlineto{\pgfqpoint{1.862960in}{1.431444in}}%
\pgfpathlineto{\pgfqpoint{1.875148in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.404820in}}%
\pgfpathlineto{\pgfqpoint{1.911689in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{1.915842in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{1.929818in}{1.438255in}}%
\pgfpathlineto{\pgfqpoint{1.933996in}{1.455647in}}%
\pgfpathlineto{\pgfqpoint{1.938299in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{1.938943in}{1.488509in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{1.499972in}}%
\pgfpathlineto{\pgfqpoint{1.933373in}{1.522813in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{1.915558in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{1.905020in}{1.577180in}}%
\pgfpathlineto{\pgfqpoint{1.895418in}{1.586424in}}%
\pgfpathmoveto{\pgfqpoint{2.020158in}{2.151561in}}%
\pgfpathlineto{\pgfqpoint{2.017949in}{2.162729in}}%
\pgfpathlineto{\pgfqpoint{2.009094in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{2.006169in}{2.200940in}}%
\pgfpathlineto{\pgfqpoint{2.007687in}{2.210720in}}%
\pgfpathlineto{\pgfqpoint{2.004990in}{2.237357in}}%
\pgfpathlineto{\pgfqpoint{2.007239in}{2.264806in}}%
\pgfpathlineto{\pgfqpoint{2.030336in}{2.268787in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{2.007284in}{2.301144in}}%
\pgfpathlineto{\pgfqpoint{2.011739in}{2.316973in}}%
\pgfpathlineto{\pgfqpoint{2.019731in}{2.331265in}}%
\pgfpathlineto{\pgfqpoint{2.012606in}{2.346279in}}%
\pgfpathlineto{\pgfqpoint{2.010574in}{2.363399in}}%
\pgfpathlineto{\pgfqpoint{2.012731in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{2.407935in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{2.416821in}}%
\pgfpathlineto{\pgfqpoint{2.043178in}{2.421293in}}%
\pgfpathlineto{\pgfqpoint{2.045651in}{2.413089in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{2.408984in}}%
\pgfpathlineto{\pgfqpoint{2.044784in}{2.403927in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{2.371799in}}%
\pgfpathlineto{\pgfqpoint{2.041199in}{2.356325in}}%
\pgfpathlineto{\pgfqpoint{2.041597in}{2.336893in}}%
\pgfpathlineto{\pgfqpoint{2.044609in}{2.321147in}}%
\pgfpathlineto{\pgfqpoint{2.041487in}{2.306562in}}%
\pgfpathlineto{\pgfqpoint{2.046601in}{2.274044in}}%
\pgfpathlineto{\pgfqpoint{2.049468in}{2.270620in}}%
\pgfpathlineto{\pgfqpoint{2.052718in}{2.264285in}}%
\pgfpathlineto{\pgfqpoint{2.064774in}{2.237580in}}%
\pgfpathlineto{\pgfqpoint{2.070296in}{2.216812in}}%
\pgfpathlineto{\pgfqpoint{2.071613in}{2.200285in}}%
\pgfpathlineto{\pgfqpoint{2.071384in}{2.179205in}}%
\pgfpathlineto{\pgfqpoint{2.059667in}{2.156875in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{2.150071in}}%
\pgfpathlineto{\pgfqpoint{2.033634in}{2.140497in}}%
\pgfpathmoveto{\pgfqpoint{1.894252in}{1.584260in}}%
\pgfpathlineto{\pgfqpoint{1.902887in}{1.575946in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{1.561857in}}%
\pgfpathlineto{\pgfqpoint{1.924446in}{1.544112in}}%
\pgfpathlineto{\pgfqpoint{1.931149in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.935877in}{1.497162in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.488484in}}%
\pgfpathlineto{\pgfqpoint{1.936423in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{1.455077in}}%
\pgfpathlineto{\pgfqpoint{1.927770in}{1.439579in}}%
\pgfpathlineto{\pgfqpoint{1.915316in}{1.417021in}}%
\pgfpathlineto{\pgfqpoint{1.904761in}{1.414442in}}%
\pgfpathlineto{\pgfqpoint{1.885720in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{1.878256in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{1.864257in}{1.434349in}}%
\pgfpathlineto{\pgfqpoint{1.859121in}{1.447839in}}%
\pgfpathlineto{\pgfqpoint{1.850126in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.848371in}{1.478732in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.503623in}}%
\pgfpathlineto{\pgfqpoint{1.842224in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{1.842080in}{1.541547in}}%
\pgfpathlineto{\pgfqpoint{1.847894in}{1.554595in}}%
\pgfpathlineto{\pgfqpoint{1.854993in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.591648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033634in}{2.140497in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{2.150071in}}%
\pgfpathlineto{\pgfqpoint{2.059667in}{2.156875in}}%
\pgfpathlineto{\pgfqpoint{2.071384in}{2.179205in}}%
\pgfpathlineto{\pgfqpoint{2.071613in}{2.200285in}}%
\pgfpathlineto{\pgfqpoint{2.070296in}{2.216812in}}%
\pgfpathlineto{\pgfqpoint{2.064774in}{2.237580in}}%
\pgfpathlineto{\pgfqpoint{2.052718in}{2.264285in}}%
\pgfpathlineto{\pgfqpoint{2.049468in}{2.270620in}}%
\pgfpathlineto{\pgfqpoint{2.046601in}{2.274044in}}%
\pgfpathlineto{\pgfqpoint{2.041487in}{2.306562in}}%
\pgfpathlineto{\pgfqpoint{2.044609in}{2.321147in}}%
\pgfpathlineto{\pgfqpoint{2.041597in}{2.336893in}}%
\pgfpathlineto{\pgfqpoint{2.041199in}{2.356325in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{2.371799in}}%
\pgfpathlineto{\pgfqpoint{2.044784in}{2.403927in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{2.408984in}}%
\pgfpathlineto{\pgfqpoint{2.045651in}{2.413089in}}%
\pgfpathlineto{\pgfqpoint{2.043178in}{2.421293in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{2.416821in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{2.407935in}}%
\pgfpathlineto{\pgfqpoint{2.012731in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{2.010574in}{2.363399in}}%
\pgfpathlineto{\pgfqpoint{2.012606in}{2.346279in}}%
\pgfpathlineto{\pgfqpoint{2.019731in}{2.331265in}}%
\pgfpathlineto{\pgfqpoint{2.011739in}{2.316973in}}%
\pgfpathlineto{\pgfqpoint{2.007284in}{2.301144in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{2.030336in}{2.268787in}}%
\pgfpathlineto{\pgfqpoint{2.007239in}{2.264806in}}%
\pgfpathlineto{\pgfqpoint{2.004990in}{2.237357in}}%
\pgfpathlineto{\pgfqpoint{2.007687in}{2.210720in}}%
\pgfpathlineto{\pgfqpoint{2.006169in}{2.200940in}}%
\pgfpathlineto{\pgfqpoint{2.009094in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{2.017949in}{2.162729in}}%
\pgfpathlineto{\pgfqpoint{2.020158in}{2.151561in}}%
\pgfpathmoveto{\pgfqpoint{1.876709in}{1.591648in}}%
\pgfpathlineto{\pgfqpoint{1.854993in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{1.847894in}{1.554595in}}%
\pgfpathlineto{\pgfqpoint{1.842080in}{1.541547in}}%
\pgfpathlineto{\pgfqpoint{1.842224in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.503623in}}%
\pgfpathlineto{\pgfqpoint{1.848371in}{1.478732in}}%
\pgfpathlineto{\pgfqpoint{1.850126in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{1.859121in}{1.447839in}}%
\pgfpathlineto{\pgfqpoint{1.864257in}{1.434349in}}%
\pgfpathlineto{\pgfqpoint{1.878256in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{1.885720in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{1.904761in}{1.414442in}}%
\pgfpathlineto{\pgfqpoint{1.915316in}{1.417021in}}%
\pgfpathlineto{\pgfqpoint{1.927770in}{1.439579in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{1.455077in}}%
\pgfpathlineto{\pgfqpoint{1.936423in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.488484in}}%
\pgfpathlineto{\pgfqpoint{1.935877in}{1.497162in}}%
\pgfpathlineto{\pgfqpoint{1.931149in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.924446in}{1.544112in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{1.561857in}}%
\pgfpathlineto{\pgfqpoint{1.902887in}{1.575946in}}%
\pgfpathlineto{\pgfqpoint{1.894252in}{1.584260in}}%
\pgfpathmoveto{\pgfqpoint{2.020840in}{2.152419in}}%
\pgfpathlineto{\pgfqpoint{2.018816in}{2.162655in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{2.201011in}}%
\pgfpathlineto{\pgfqpoint{2.008386in}{2.209887in}}%
\pgfpathlineto{\pgfqpoint{2.005589in}{2.237502in}}%
\pgfpathlineto{\pgfqpoint{2.007755in}{2.263934in}}%
\pgfpathlineto{\pgfqpoint{2.035936in}{2.268791in}}%
\pgfpathlineto{\pgfqpoint{2.008231in}{2.275638in}}%
\pgfpathlineto{\pgfqpoint{2.007901in}{2.301179in}}%
\pgfpathlineto{\pgfqpoint{2.012155in}{2.316295in}}%
\pgfpathlineto{\pgfqpoint{2.020514in}{2.331240in}}%
\pgfpathlineto{\pgfqpoint{2.013062in}{2.346942in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{2.363442in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{2.379297in}}%
\pgfpathlineto{\pgfqpoint{2.034479in}{2.408214in}}%
\pgfpathlineto{\pgfqpoint{2.035975in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.042954in}{2.419809in}}%
\pgfpathlineto{\pgfqpoint{2.045101in}{2.412688in}}%
\pgfpathlineto{\pgfqpoint{2.046108in}{2.409125in}}%
\pgfpathlineto{\pgfqpoint{2.044348in}{2.404734in}}%
\pgfpathlineto{\pgfqpoint{2.040290in}{2.371539in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{2.356624in}}%
\pgfpathlineto{\pgfqpoint{2.041032in}{2.336522in}}%
\pgfpathlineto{\pgfqpoint{2.043858in}{2.321746in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{2.306353in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{2.272032in}}%
\pgfpathlineto{\pgfqpoint{2.047728in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{2.049731in}{2.266017in}}%
\pgfpathlineto{\pgfqpoint{2.063128in}{2.236341in}}%
\pgfpathlineto{\pgfqpoint{2.068020in}{2.217943in}}%
\pgfpathlineto{\pgfqpoint{2.069561in}{2.198591in}}%
\pgfpathlineto{\pgfqpoint{2.069360in}{2.180017in}}%
\pgfpathlineto{\pgfqpoint{2.059036in}{2.160341in}}%
\pgfpathlineto{\pgfqpoint{2.052992in}{2.151053in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{2.142280in}}%
\pgfpathmoveto{\pgfqpoint{1.893086in}{1.582095in}}%
\pgfpathlineto{\pgfqpoint{1.900755in}{1.574712in}}%
\pgfpathlineto{\pgfqpoint{1.909171in}{1.562200in}}%
\pgfpathlineto{\pgfqpoint{1.922873in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{1.928926in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.494351in}}%
\pgfpathlineto{\pgfqpoint{1.934878in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{1.934547in}{1.482850in}}%
\pgfpathlineto{\pgfqpoint{1.928991in}{1.454507in}}%
\pgfpathlineto{\pgfqpoint{1.925722in}{1.440902in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{1.421100in}}%
\pgfpathlineto{\pgfqpoint{1.897833in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{1.886001in}{1.413753in}}%
\pgfpathlineto{\pgfqpoint{1.881363in}{1.419630in}}%
\pgfpathlineto{\pgfqpoint{1.865553in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{1.861480in}{1.447952in}}%
\pgfpathlineto{\pgfqpoint{1.851732in}{1.472692in}}%
\pgfpathlineto{\pgfqpoint{1.850607in}{1.477858in}}%
\pgfpathlineto{\pgfqpoint{1.845606in}{1.505056in}}%
\pgfpathlineto{\pgfqpoint{1.844233in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{1.538223in}}%
\pgfpathlineto{\pgfqpoint{1.851918in}{1.555751in}}%
\pgfpathlineto{\pgfqpoint{1.858222in}{1.578059in}}%
\pgfpathlineto{\pgfqpoint{1.877507in}{1.588656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{2.142280in}}%
\pgfpathlineto{\pgfqpoint{2.052992in}{2.151053in}}%
\pgfpathlineto{\pgfqpoint{2.059036in}{2.160341in}}%
\pgfpathlineto{\pgfqpoint{2.069360in}{2.180017in}}%
\pgfpathlineto{\pgfqpoint{2.069561in}{2.198591in}}%
\pgfpathlineto{\pgfqpoint{2.068020in}{2.217943in}}%
\pgfpathlineto{\pgfqpoint{2.063128in}{2.236341in}}%
\pgfpathlineto{\pgfqpoint{2.049731in}{2.266017in}}%
\pgfpathlineto{\pgfqpoint{2.047728in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{2.272032in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{2.306353in}}%
\pgfpathlineto{\pgfqpoint{2.043858in}{2.321746in}}%
\pgfpathlineto{\pgfqpoint{2.041032in}{2.336522in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{2.356624in}}%
\pgfpathlineto{\pgfqpoint{2.040290in}{2.371539in}}%
\pgfpathlineto{\pgfqpoint{2.044348in}{2.404734in}}%
\pgfpathlineto{\pgfqpoint{2.046108in}{2.409125in}}%
\pgfpathlineto{\pgfqpoint{2.045101in}{2.412688in}}%
\pgfpathlineto{\pgfqpoint{2.042954in}{2.419809in}}%
\pgfpathlineto{\pgfqpoint{2.035975in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.034479in}{2.408214in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{2.379297in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{2.363442in}}%
\pgfpathlineto{\pgfqpoint{2.013062in}{2.346942in}}%
\pgfpathlineto{\pgfqpoint{2.020514in}{2.331240in}}%
\pgfpathlineto{\pgfqpoint{2.012155in}{2.316295in}}%
\pgfpathlineto{\pgfqpoint{2.007901in}{2.301179in}}%
\pgfpathlineto{\pgfqpoint{2.008231in}{2.275638in}}%
\pgfpathlineto{\pgfqpoint{2.035936in}{2.268791in}}%
\pgfpathlineto{\pgfqpoint{2.007755in}{2.263934in}}%
\pgfpathlineto{\pgfqpoint{2.005589in}{2.237502in}}%
\pgfpathlineto{\pgfqpoint{2.008386in}{2.209887in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{2.201011in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{2.018816in}{2.162655in}}%
\pgfpathlineto{\pgfqpoint{2.020840in}{2.152419in}}%
\pgfpathmoveto{\pgfqpoint{1.877507in}{1.588656in}}%
\pgfpathlineto{\pgfqpoint{1.858222in}{1.578059in}}%
\pgfpathlineto{\pgfqpoint{1.851918in}{1.555751in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{1.538223in}}%
\pgfpathlineto{\pgfqpoint{1.844233in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{1.845606in}{1.505056in}}%
\pgfpathlineto{\pgfqpoint{1.850607in}{1.477858in}}%
\pgfpathlineto{\pgfqpoint{1.851732in}{1.472692in}}%
\pgfpathlineto{\pgfqpoint{1.861480in}{1.447952in}}%
\pgfpathlineto{\pgfqpoint{1.865553in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{1.881363in}{1.419630in}}%
\pgfpathlineto{\pgfqpoint{1.886001in}{1.413753in}}%
\pgfpathlineto{\pgfqpoint{1.897833in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{1.421100in}}%
\pgfpathlineto{\pgfqpoint{1.925722in}{1.440902in}}%
\pgfpathlineto{\pgfqpoint{1.928991in}{1.454507in}}%
\pgfpathlineto{\pgfqpoint{1.934547in}{1.482850in}}%
\pgfpathlineto{\pgfqpoint{1.934878in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.494351in}}%
\pgfpathlineto{\pgfqpoint{1.928926in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{1.922873in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{1.909171in}{1.562200in}}%
\pgfpathlineto{\pgfqpoint{1.900755in}{1.574712in}}%
\pgfpathlineto{\pgfqpoint{1.893086in}{1.582095in}}%
\pgfpathmoveto{\pgfqpoint{2.021522in}{2.153278in}}%
\pgfpathlineto{\pgfqpoint{2.019682in}{2.162581in}}%
\pgfpathlineto{\pgfqpoint{2.010231in}{2.193707in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{2.201082in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{2.209054in}}%
\pgfpathlineto{\pgfqpoint{2.006188in}{2.237648in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{2.263062in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{2.268796in}}%
\pgfpathlineto{\pgfqpoint{2.008832in}{2.276878in}}%
\pgfpathlineto{\pgfqpoint{2.008519in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{2.012572in}{2.315616in}}%
\pgfpathlineto{\pgfqpoint{2.021296in}{2.331216in}}%
\pgfpathlineto{\pgfqpoint{2.013518in}{2.347605in}}%
\pgfpathlineto{\pgfqpoint{2.011633in}{2.363485in}}%
\pgfpathlineto{\pgfqpoint{2.013634in}{2.378745in}}%
\pgfpathlineto{\pgfqpoint{2.035543in}{2.408493in}}%
\pgfpathlineto{\pgfqpoint{2.036812in}{2.415034in}}%
\pgfpathlineto{\pgfqpoint{2.042730in}{2.418326in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{2.412287in}}%
\pgfpathlineto{\pgfqpoint{2.045405in}{2.409265in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{2.405542in}}%
\pgfpathlineto{\pgfqpoint{2.039724in}{2.371278in}}%
\pgfpathlineto{\pgfqpoint{2.040042in}{2.356924in}}%
\pgfpathlineto{\pgfqpoint{2.040466in}{2.336151in}}%
\pgfpathlineto{\pgfqpoint{2.043108in}{2.322345in}}%
\pgfpathlineto{\pgfqpoint{2.039639in}{2.306143in}}%
\pgfpathlineto{\pgfqpoint{2.045321in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.045987in}{2.269222in}}%
\pgfpathlineto{\pgfqpoint{2.046743in}{2.267749in}}%
\pgfpathlineto{\pgfqpoint{2.061482in}{2.235102in}}%
\pgfpathlineto{\pgfqpoint{2.065744in}{2.219074in}}%
\pgfpathlineto{\pgfqpoint{2.067510in}{2.196896in}}%
\pgfpathlineto{\pgfqpoint{2.067336in}{2.180829in}}%
\pgfpathlineto{\pgfqpoint{2.058405in}{2.163807in}}%
\pgfpathlineto{\pgfqpoint{2.050745in}{2.152036in}}%
\pgfpathlineto{\pgfqpoint{2.032748in}{2.144062in}}%
\pgfpathmoveto{\pgfqpoint{1.891921in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{1.898622in}{1.573479in}}%
\pgfpathlineto{\pgfqpoint{1.905977in}{1.562544in}}%
\pgfpathlineto{\pgfqpoint{1.921300in}{1.540039in}}%
\pgfpathlineto{\pgfqpoint{1.926703in}{1.522893in}}%
\pgfpathlineto{\pgfqpoint{1.932475in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.932845in}{1.488434in}}%
\pgfpathlineto{\pgfqpoint{1.932671in}{1.485477in}}%
\pgfpathlineto{\pgfqpoint{1.926488in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{1.923674in}{1.442225in}}%
\pgfpathlineto{\pgfqpoint{1.914263in}{1.425179in}}%
\pgfpathlineto{\pgfqpoint{1.890904in}{1.419471in}}%
\pgfpathlineto{\pgfqpoint{1.886283in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{1.884471in}{1.420515in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{1.440158in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{1.853338in}{1.474718in}}%
\pgfpathlineto{\pgfqpoint{1.852844in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.847419in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{1.846243in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{1.846136in}{1.534899in}}%
\pgfpathlineto{\pgfqpoint{1.855942in}{1.556907in}}%
\pgfpathlineto{\pgfqpoint{1.861451in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{1.878305in}{1.585665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.144062in}}%
\pgfpathlineto{\pgfqpoint{2.050745in}{2.152036in}}%
\pgfpathlineto{\pgfqpoint{2.058405in}{2.163807in}}%
\pgfpathlineto{\pgfqpoint{2.067336in}{2.180829in}}%
\pgfpathlineto{\pgfqpoint{2.067510in}{2.196896in}}%
\pgfpathlineto{\pgfqpoint{2.065744in}{2.219074in}}%
\pgfpathlineto{\pgfqpoint{2.061482in}{2.235102in}}%
\pgfpathlineto{\pgfqpoint{2.046743in}{2.267749in}}%
\pgfpathlineto{\pgfqpoint{2.045987in}{2.269222in}}%
\pgfpathlineto{\pgfqpoint{2.045321in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.039639in}{2.306143in}}%
\pgfpathlineto{\pgfqpoint{2.043108in}{2.322345in}}%
\pgfpathlineto{\pgfqpoint{2.040466in}{2.336151in}}%
\pgfpathlineto{\pgfqpoint{2.040042in}{2.356924in}}%
\pgfpathlineto{\pgfqpoint{2.039724in}{2.371278in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{2.405542in}}%
\pgfpathlineto{\pgfqpoint{2.045405in}{2.409265in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{2.412287in}}%
\pgfpathlineto{\pgfqpoint{2.042730in}{2.418326in}}%
\pgfpathlineto{\pgfqpoint{2.036812in}{2.415034in}}%
\pgfpathlineto{\pgfqpoint{2.035543in}{2.408493in}}%
\pgfpathlineto{\pgfqpoint{2.013634in}{2.378745in}}%
\pgfpathlineto{\pgfqpoint{2.011633in}{2.363485in}}%
\pgfpathlineto{\pgfqpoint{2.013518in}{2.347605in}}%
\pgfpathlineto{\pgfqpoint{2.021296in}{2.331216in}}%
\pgfpathlineto{\pgfqpoint{2.012572in}{2.315616in}}%
\pgfpathlineto{\pgfqpoint{2.008519in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{2.008832in}{2.276878in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{2.268796in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{2.263062in}}%
\pgfpathlineto{\pgfqpoint{2.006188in}{2.237648in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{2.209054in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{2.201082in}}%
\pgfpathlineto{\pgfqpoint{2.010231in}{2.193707in}}%
\pgfpathlineto{\pgfqpoint{2.019682in}{2.162581in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{2.153278in}}%
\pgfpathmoveto{\pgfqpoint{1.878305in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{1.861451in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{1.855942in}{1.556907in}}%
\pgfpathlineto{\pgfqpoint{1.846136in}{1.534899in}}%
\pgfpathlineto{\pgfqpoint{1.846243in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{1.847419in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{1.852844in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.853338in}{1.474718in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{1.440158in}}%
\pgfpathlineto{\pgfqpoint{1.884471in}{1.420515in}}%
\pgfpathlineto{\pgfqpoint{1.886283in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{1.890904in}{1.419471in}}%
\pgfpathlineto{\pgfqpoint{1.914263in}{1.425179in}}%
\pgfpathlineto{\pgfqpoint{1.923674in}{1.442225in}}%
\pgfpathlineto{\pgfqpoint{1.926488in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{1.932671in}{1.485477in}}%
\pgfpathlineto{\pgfqpoint{1.932845in}{1.488434in}}%
\pgfpathlineto{\pgfqpoint{1.932475in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.926703in}{1.522893in}}%
\pgfpathlineto{\pgfqpoint{1.921300in}{1.540039in}}%
\pgfpathlineto{\pgfqpoint{1.905977in}{1.562544in}}%
\pgfpathlineto{\pgfqpoint{1.898622in}{1.573479in}}%
\pgfpathlineto{\pgfqpoint{1.891921in}{1.579930in}}%
\pgfpathmoveto{\pgfqpoint{2.022204in}{2.154136in}}%
\pgfpathlineto{\pgfqpoint{2.020548in}{2.162507in}}%
\pgfpathlineto{\pgfqpoint{2.010800in}{2.194614in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{2.009783in}{2.208222in}}%
\pgfpathlineto{\pgfqpoint{2.006788in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{2.008787in}{2.262191in}}%
\pgfpathlineto{\pgfqpoint{2.044548in}{2.268354in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{2.266108in}}%
\pgfpathlineto{\pgfqpoint{2.059836in}{2.233863in}}%
\pgfpathlineto{\pgfqpoint{2.063468in}{2.220205in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{2.195202in}}%
\pgfpathlineto{\pgfqpoint{2.065312in}{2.181640in}}%
\pgfpathlineto{\pgfqpoint{2.057773in}{2.167274in}}%
\pgfpathlineto{\pgfqpoint{2.048498in}{2.153019in}}%
\pgfpathlineto{\pgfqpoint{2.032305in}{2.145844in}}%
\pgfpathmoveto{\pgfqpoint{2.013975in}{2.348268in}}%
\pgfpathlineto{\pgfqpoint{2.012163in}{2.363529in}}%
\pgfpathlineto{\pgfqpoint{2.014086in}{2.378193in}}%
\pgfpathlineto{\pgfqpoint{2.036607in}{2.408772in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{2.414141in}}%
\pgfpathlineto{\pgfqpoint{2.042506in}{2.416843in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{2.411886in}}%
\pgfpathlineto{\pgfqpoint{2.044702in}{2.409406in}}%
\pgfpathlineto{\pgfqpoint{2.043476in}{2.406350in}}%
\pgfpathlineto{\pgfqpoint{2.039157in}{2.371017in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{2.357223in}}%
\pgfpathlineto{\pgfqpoint{2.039901in}{2.335780in}}%
\pgfpathlineto{\pgfqpoint{2.042357in}{2.322945in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{2.044451in}{2.269465in}}%
\pgfpathlineto{\pgfqpoint{2.009434in}{2.278118in}}%
\pgfpathlineto{\pgfqpoint{2.009136in}{2.301248in}}%
\pgfpathlineto{\pgfqpoint{2.012988in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{2.022079in}{2.331192in}}%
\pgfpathmoveto{\pgfqpoint{1.890755in}{1.577766in}}%
\pgfpathlineto{\pgfqpoint{1.896490in}{1.572245in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{1.919727in}{1.538002in}}%
\pgfpathlineto{\pgfqpoint{1.924480in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{1.930774in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{1.930812in}{1.488409in}}%
\pgfpathlineto{\pgfqpoint{1.930794in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{1.921626in}{1.443549in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{1.429258in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.422982in}}%
\pgfpathlineto{\pgfqpoint{1.883853in}{1.425554in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{1.443062in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{1.448179in}}%
\pgfpathlineto{\pgfqpoint{1.856287in}{1.473335in}}%
\pgfpathlineto{\pgfqpoint{1.855245in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{1.854747in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{1.507923in}}%
\pgfpathlineto{\pgfqpoint{1.848253in}{1.516644in}}%
\pgfpathlineto{\pgfqpoint{1.848163in}{1.531575in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.558064in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.582673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032305in}{2.145844in}}%
\pgfpathlineto{\pgfqpoint{2.048498in}{2.153019in}}%
\pgfpathlineto{\pgfqpoint{2.057773in}{2.167274in}}%
\pgfpathlineto{\pgfqpoint{2.065312in}{2.181640in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{2.195202in}}%
\pgfpathlineto{\pgfqpoint{2.063468in}{2.220205in}}%
\pgfpathlineto{\pgfqpoint{2.059836in}{2.233863in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{2.266108in}}%
\pgfpathlineto{\pgfqpoint{2.044548in}{2.268354in}}%
\pgfpathlineto{\pgfqpoint{2.008787in}{2.262191in}}%
\pgfpathlineto{\pgfqpoint{2.006788in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{2.009783in}{2.208222in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{2.010800in}{2.194614in}}%
\pgfpathlineto{\pgfqpoint{2.020548in}{2.162507in}}%
\pgfpathlineto{\pgfqpoint{2.022204in}{2.154136in}}%
\pgfpathmoveto{\pgfqpoint{2.022079in}{2.331192in}}%
\pgfpathlineto{\pgfqpoint{2.012988in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{2.009136in}{2.301248in}}%
\pgfpathlineto{\pgfqpoint{2.009434in}{2.278118in}}%
\pgfpathlineto{\pgfqpoint{2.044451in}{2.269465in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{2.042357in}{2.322945in}}%
\pgfpathlineto{\pgfqpoint{2.039901in}{2.335780in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{2.357223in}}%
\pgfpathlineto{\pgfqpoint{2.039157in}{2.371017in}}%
\pgfpathlineto{\pgfqpoint{2.043476in}{2.406350in}}%
\pgfpathlineto{\pgfqpoint{2.044702in}{2.409406in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{2.411886in}}%
\pgfpathlineto{\pgfqpoint{2.042506in}{2.416843in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{2.414141in}}%
\pgfpathlineto{\pgfqpoint{2.036607in}{2.408772in}}%
\pgfpathlineto{\pgfqpoint{2.014086in}{2.378193in}}%
\pgfpathlineto{\pgfqpoint{2.012163in}{2.363529in}}%
\pgfpathlineto{\pgfqpoint{2.013975in}{2.348268in}}%
\pgfpathmoveto{\pgfqpoint{1.879104in}{1.582673in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.558064in}}%
\pgfpathlineto{\pgfqpoint{1.848163in}{1.531575in}}%
\pgfpathlineto{\pgfqpoint{1.848253in}{1.516644in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{1.507923in}}%
\pgfpathlineto{\pgfqpoint{1.854747in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{1.855245in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{1.856287in}{1.473335in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{1.448179in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{1.443062in}}%
\pgfpathlineto{\pgfqpoint{1.883853in}{1.425554in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.422982in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{1.429258in}}%
\pgfpathlineto{\pgfqpoint{1.921626in}{1.443549in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{1.930794in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{1.930812in}{1.488409in}}%
\pgfpathlineto{\pgfqpoint{1.930774in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{1.924480in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{1.919727in}{1.538002in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{1.896490in}{1.572245in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{1.577766in}}%
\pgfpathmoveto{\pgfqpoint{2.022885in}{2.154994in}}%
\pgfpathlineto{\pgfqpoint{2.021415in}{2.162433in}}%
\pgfpathlineto{\pgfqpoint{2.011368in}{2.195521in}}%
\pgfpathlineto{\pgfqpoint{2.009524in}{2.201224in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.207389in}}%
\pgfpathlineto{\pgfqpoint{2.007387in}{2.237939in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{2.261319in}}%
\pgfpathlineto{\pgfqpoint{2.043573in}{2.267225in}}%
\pgfpathlineto{\pgfqpoint{2.046159in}{2.259273in}}%
\pgfpathlineto{\pgfqpoint{2.058190in}{2.232624in}}%
\pgfpathlineto{\pgfqpoint{2.061191in}{2.221336in}}%
\pgfpathlineto{\pgfqpoint{2.063408in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{2.063288in}{2.182452in}}%
\pgfpathlineto{\pgfqpoint{2.057142in}{2.170740in}}%
\pgfpathlineto{\pgfqpoint{2.046251in}{2.154002in}}%
\pgfpathlineto{\pgfqpoint{2.031861in}{2.147626in}}%
\pgfpathmoveto{\pgfqpoint{2.014431in}{2.348931in}}%
\pgfpathlineto{\pgfqpoint{2.012693in}{2.363572in}}%
\pgfpathlineto{\pgfqpoint{2.014538in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{2.409051in}}%
\pgfpathlineto{\pgfqpoint{2.038485in}{2.413248in}}%
\pgfpathlineto{\pgfqpoint{2.042282in}{2.415360in}}%
\pgfpathlineto{\pgfqpoint{2.043450in}{2.411485in}}%
\pgfpathlineto{\pgfqpoint{2.043998in}{2.409546in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{2.407158in}}%
\pgfpathlineto{\pgfqpoint{2.038591in}{2.370756in}}%
\pgfpathlineto{\pgfqpoint{2.038884in}{2.357522in}}%
\pgfpathlineto{\pgfqpoint{2.039336in}{2.335408in}}%
\pgfpathlineto{\pgfqpoint{2.041606in}{2.323544in}}%
\pgfpathlineto{\pgfqpoint{2.037791in}{2.305724in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{2.271155in}}%
\pgfpathlineto{\pgfqpoint{2.010036in}{2.279358in}}%
\pgfpathlineto{\pgfqpoint{2.009753in}{2.301283in}}%
\pgfpathlineto{\pgfqpoint{2.013405in}{2.314259in}}%
\pgfpathlineto{\pgfqpoint{2.022862in}{2.331167in}}%
\pgfpathmoveto{\pgfqpoint{1.889589in}{1.575601in}}%
\pgfpathlineto{\pgfqpoint{1.894357in}{1.571011in}}%
\pgfpathlineto{\pgfqpoint{1.899590in}{1.563230in}}%
\pgfpathlineto{\pgfqpoint{1.918154in}{1.535965in}}%
\pgfpathlineto{\pgfqpoint{1.922257in}{1.522946in}}%
\pgfpathlineto{\pgfqpoint{1.927830in}{1.492675in}}%
\pgfpathlineto{\pgfqpoint{1.927211in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{1.927163in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{1.921482in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{1.919578in}{1.444872in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{1.433337in}}%
\pgfpathlineto{\pgfqpoint{1.892479in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{1.876582in}{1.438009in}}%
\pgfpathlineto{\pgfqpoint{1.869444in}{1.445967in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{1.864053in}{1.459726in}}%
\pgfpathlineto{\pgfqpoint{1.858234in}{1.477117in}}%
\pgfpathlineto{\pgfqpoint{1.855450in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{1.851044in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.528251in}}%
\pgfpathlineto{\pgfqpoint{1.863990in}{1.559220in}}%
\pgfpathlineto{\pgfqpoint{1.867910in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.579681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031861in}{2.147626in}}%
\pgfpathlineto{\pgfqpoint{2.046251in}{2.154002in}}%
\pgfpathlineto{\pgfqpoint{2.057142in}{2.170740in}}%
\pgfpathlineto{\pgfqpoint{2.063288in}{2.182452in}}%
\pgfpathlineto{\pgfqpoint{2.063408in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{2.061191in}{2.221336in}}%
\pgfpathlineto{\pgfqpoint{2.058190in}{2.232624in}}%
\pgfpathlineto{\pgfqpoint{2.046159in}{2.259273in}}%
\pgfpathlineto{\pgfqpoint{2.043573in}{2.267225in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{2.261319in}}%
\pgfpathlineto{\pgfqpoint{2.007387in}{2.237939in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.207389in}}%
\pgfpathlineto{\pgfqpoint{2.009524in}{2.201224in}}%
\pgfpathlineto{\pgfqpoint{2.011368in}{2.195521in}}%
\pgfpathlineto{\pgfqpoint{2.021415in}{2.162433in}}%
\pgfpathlineto{\pgfqpoint{2.022885in}{2.154994in}}%
\pgfpathmoveto{\pgfqpoint{2.022862in}{2.331167in}}%
\pgfpathlineto{\pgfqpoint{2.013405in}{2.314259in}}%
\pgfpathlineto{\pgfqpoint{2.009753in}{2.301283in}}%
\pgfpathlineto{\pgfqpoint{2.010036in}{2.279358in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{2.271155in}}%
\pgfpathlineto{\pgfqpoint{2.037791in}{2.305724in}}%
\pgfpathlineto{\pgfqpoint{2.041606in}{2.323544in}}%
\pgfpathlineto{\pgfqpoint{2.039336in}{2.335408in}}%
\pgfpathlineto{\pgfqpoint{2.038884in}{2.357522in}}%
\pgfpathlineto{\pgfqpoint{2.038591in}{2.370756in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{2.407158in}}%
\pgfpathlineto{\pgfqpoint{2.043998in}{2.409546in}}%
\pgfpathlineto{\pgfqpoint{2.043450in}{2.411485in}}%
\pgfpathlineto{\pgfqpoint{2.042282in}{2.415360in}}%
\pgfpathlineto{\pgfqpoint{2.038485in}{2.413248in}}%
\pgfpathlineto{\pgfqpoint{2.037671in}{2.409051in}}%
\pgfpathlineto{\pgfqpoint{2.014538in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{2.012693in}{2.363572in}}%
\pgfpathlineto{\pgfqpoint{2.014431in}{2.348931in}}%
\pgfpathmoveto{\pgfqpoint{1.879902in}{1.579681in}}%
\pgfpathlineto{\pgfqpoint{1.867910in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{1.863990in}{1.559220in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.528251in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{1.851044in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{1.855450in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{1.858234in}{1.477117in}}%
\pgfpathlineto{\pgfqpoint{1.864053in}{1.459726in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{1.869444in}{1.445967in}}%
\pgfpathlineto{\pgfqpoint{1.876582in}{1.438009in}}%
\pgfpathlineto{\pgfqpoint{1.892479in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{1.433337in}}%
\pgfpathlineto{\pgfqpoint{1.919578in}{1.444872in}}%
\pgfpathlineto{\pgfqpoint{1.921482in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{1.927163in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{1.927211in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{1.927830in}{1.492675in}}%
\pgfpathlineto{\pgfqpoint{1.922257in}{1.522946in}}%
\pgfpathlineto{\pgfqpoint{1.918154in}{1.535965in}}%
\pgfpathlineto{\pgfqpoint{1.899590in}{1.563230in}}%
\pgfpathlineto{\pgfqpoint{1.894357in}{1.571011in}}%
\pgfpathlineto{\pgfqpoint{1.889589in}{1.575601in}}%
\pgfpathmoveto{\pgfqpoint{2.023567in}{2.155853in}}%
\pgfpathlineto{\pgfqpoint{2.022281in}{2.162359in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{2.196428in}}%
\pgfpathlineto{\pgfqpoint{2.010363in}{2.201295in}}%
\pgfpathlineto{\pgfqpoint{2.011180in}{2.206557in}}%
\pgfpathlineto{\pgfqpoint{2.007987in}{2.238085in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{2.260447in}}%
\pgfpathlineto{\pgfqpoint{2.042598in}{2.266097in}}%
\pgfpathlineto{\pgfqpoint{2.047039in}{2.252439in}}%
\pgfpathlineto{\pgfqpoint{2.056544in}{2.231385in}}%
\pgfpathlineto{\pgfqpoint{2.058915in}{2.222467in}}%
\pgfpathlineto{\pgfqpoint{2.061356in}{2.191813in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{2.183263in}}%
\pgfpathlineto{\pgfqpoint{2.056511in}{2.174206in}}%
\pgfpathlineto{\pgfqpoint{2.044004in}{2.154985in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{2.149408in}}%
\pgfpathmoveto{\pgfqpoint{2.014887in}{2.349594in}}%
\pgfpathlineto{\pgfqpoint{2.013223in}{2.363615in}}%
\pgfpathlineto{\pgfqpoint{2.014989in}{2.377088in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{2.409330in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{2.412354in}}%
\pgfpathlineto{\pgfqpoint{2.042058in}{2.413877in}}%
\pgfpathlineto{\pgfqpoint{2.042900in}{2.411084in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{2.409687in}}%
\pgfpathlineto{\pgfqpoint{2.042604in}{2.407965in}}%
\pgfpathlineto{\pgfqpoint{2.038025in}{2.370495in}}%
\pgfpathlineto{\pgfqpoint{2.038305in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{2.038771in}{2.335037in}}%
\pgfpathlineto{\pgfqpoint{2.040855in}{2.324143in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{2.305515in}}%
\pgfpathlineto{\pgfqpoint{2.042005in}{2.272846in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{2.280598in}}%
\pgfpathlineto{\pgfqpoint{2.010371in}{2.301318in}}%
\pgfpathlineto{\pgfqpoint{2.013822in}{2.313580in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{2.331143in}}%
\pgfpathmoveto{\pgfqpoint{1.888423in}{1.573437in}}%
\pgfpathlineto{\pgfqpoint{1.892225in}{1.569777in}}%
\pgfpathlineto{\pgfqpoint{1.896397in}{1.563574in}}%
\pgfpathlineto{\pgfqpoint{1.916581in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{1.920033in}{1.522972in}}%
\pgfpathlineto{\pgfqpoint{1.924723in}{1.497498in}}%
\pgfpathlineto{\pgfqpoint{1.923406in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{1.923303in}{1.474283in}}%
\pgfpathlineto{\pgfqpoint{1.918980in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{1.917530in}{1.446195in}}%
\pgfpathlineto{\pgfqpoint{1.912683in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{1.896905in}{1.433561in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{1.448487in}}%
\pgfpathlineto{\pgfqpoint{1.870847in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{1.861222in}{1.477786in}}%
\pgfpathlineto{\pgfqpoint{1.856154in}{1.492862in}}%
\pgfpathlineto{\pgfqpoint{1.852857in}{1.510790in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{1.516003in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.868014in}{1.560377in}}%
\pgfpathlineto{\pgfqpoint{1.871139in}{1.571436in}}%
\pgfpathlineto{\pgfqpoint{1.880700in}{1.576690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031418in}{2.149408in}}%
\pgfpathlineto{\pgfqpoint{2.044004in}{2.154985in}}%
\pgfpathlineto{\pgfqpoint{2.056511in}{2.174206in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{2.183263in}}%
\pgfpathlineto{\pgfqpoint{2.061356in}{2.191813in}}%
\pgfpathlineto{\pgfqpoint{2.058915in}{2.222467in}}%
\pgfpathlineto{\pgfqpoint{2.056544in}{2.231385in}}%
\pgfpathlineto{\pgfqpoint{2.047039in}{2.252439in}}%
\pgfpathlineto{\pgfqpoint{2.042598in}{2.266097in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{2.260447in}}%
\pgfpathlineto{\pgfqpoint{2.007987in}{2.238085in}}%
\pgfpathlineto{\pgfqpoint{2.011180in}{2.206557in}}%
\pgfpathlineto{\pgfqpoint{2.010363in}{2.201295in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{2.196428in}}%
\pgfpathlineto{\pgfqpoint{2.022281in}{2.162359in}}%
\pgfpathlineto{\pgfqpoint{2.023567in}{2.155853in}}%
\pgfpathmoveto{\pgfqpoint{2.023644in}{2.331143in}}%
\pgfpathlineto{\pgfqpoint{2.013822in}{2.313580in}}%
\pgfpathlineto{\pgfqpoint{2.010371in}{2.301318in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{2.280598in}}%
\pgfpathlineto{\pgfqpoint{2.042005in}{2.272846in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{2.305515in}}%
\pgfpathlineto{\pgfqpoint{2.040855in}{2.324143in}}%
\pgfpathlineto{\pgfqpoint{2.038771in}{2.335037in}}%
\pgfpathlineto{\pgfqpoint{2.038305in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{2.038025in}{2.370495in}}%
\pgfpathlineto{\pgfqpoint{2.042604in}{2.407965in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{2.409687in}}%
\pgfpathlineto{\pgfqpoint{2.042900in}{2.411084in}}%
\pgfpathlineto{\pgfqpoint{2.042058in}{2.413877in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{2.412354in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{2.409330in}}%
\pgfpathlineto{\pgfqpoint{2.014989in}{2.377088in}}%
\pgfpathlineto{\pgfqpoint{2.013223in}{2.363615in}}%
\pgfpathlineto{\pgfqpoint{2.014887in}{2.349594in}}%
\pgfpathmoveto{\pgfqpoint{1.880700in}{1.576690in}}%
\pgfpathlineto{\pgfqpoint{1.871139in}{1.571436in}}%
\pgfpathlineto{\pgfqpoint{1.868014in}{1.560377in}}%
\pgfpathlineto{\pgfqpoint{1.852218in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{1.516003in}}%
\pgfpathlineto{\pgfqpoint{1.852857in}{1.510790in}}%
\pgfpathlineto{\pgfqpoint{1.856154in}{1.492862in}}%
\pgfpathlineto{\pgfqpoint{1.861222in}{1.477786in}}%
\pgfpathlineto{\pgfqpoint{1.870847in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{1.448487in}}%
\pgfpathlineto{\pgfqpoint{1.896905in}{1.433561in}}%
\pgfpathlineto{\pgfqpoint{1.912683in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{1.917530in}{1.446195in}}%
\pgfpathlineto{\pgfqpoint{1.918980in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{1.923303in}{1.474283in}}%
\pgfpathlineto{\pgfqpoint{1.923406in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{1.924723in}{1.497498in}}%
\pgfpathlineto{\pgfqpoint{1.920033in}{1.522972in}}%
\pgfpathlineto{\pgfqpoint{1.916581in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{1.896397in}{1.563574in}}%
\pgfpathlineto{\pgfqpoint{1.892225in}{1.569777in}}%
\pgfpathlineto{\pgfqpoint{1.888423in}{1.573437in}}%
\pgfpathmoveto{\pgfqpoint{2.024249in}{2.156711in}}%
\pgfpathlineto{\pgfqpoint{2.023147in}{2.162285in}}%
\pgfpathlineto{\pgfqpoint{2.012505in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{2.011202in}{2.201366in}}%
\pgfpathlineto{\pgfqpoint{2.011878in}{2.205724in}}%
\pgfpathlineto{\pgfqpoint{2.008586in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{2.010335in}{2.259576in}}%
\pgfpathlineto{\pgfqpoint{2.041622in}{2.264968in}}%
\pgfpathlineto{\pgfqpoint{2.047919in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{2.054898in}{2.230145in}}%
\pgfpathlineto{\pgfqpoint{2.056639in}{2.223597in}}%
\pgfpathlineto{\pgfqpoint{2.059305in}{2.190119in}}%
\pgfpathlineto{\pgfqpoint{2.059240in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{2.055880in}{2.177672in}}%
\pgfpathlineto{\pgfqpoint{2.041757in}{2.155967in}}%
\pgfpathlineto{\pgfqpoint{2.030975in}{2.151190in}}%
\pgfpathmoveto{\pgfqpoint{2.015343in}{2.350257in}}%
\pgfpathlineto{\pgfqpoint{2.013753in}{2.363659in}}%
\pgfpathlineto{\pgfqpoint{2.015441in}{2.376536in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{2.409609in}}%
\pgfpathlineto{\pgfqpoint{2.040158in}{2.411461in}}%
\pgfpathlineto{\pgfqpoint{2.041834in}{2.412393in}}%
\pgfpathlineto{\pgfqpoint{2.042349in}{2.410683in}}%
\pgfpathlineto{\pgfqpoint{2.042591in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{2.042169in}{2.408773in}}%
\pgfpathlineto{\pgfqpoint{2.037458in}{2.370235in}}%
\pgfpathlineto{\pgfqpoint{2.037726in}{2.358121in}}%
\pgfpathlineto{\pgfqpoint{2.038206in}{2.334666in}}%
\pgfpathlineto{\pgfqpoint{2.040104in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{2.305305in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{2.274537in}}%
\pgfpathlineto{\pgfqpoint{2.011240in}{2.281838in}}%
\pgfpathlineto{\pgfqpoint{2.010988in}{2.301353in}}%
\pgfpathlineto{\pgfqpoint{2.014238in}{2.312902in}}%
\pgfpathlineto{\pgfqpoint{2.024427in}{2.331119in}}%
\pgfpathmoveto{\pgfqpoint{1.887257in}{1.571272in}}%
\pgfpathlineto{\pgfqpoint{1.890092in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.893203in}{1.563917in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{1.917810in}{1.522999in}}%
\pgfpathlineto{\pgfqpoint{1.921617in}{1.502322in}}%
\pgfpathlineto{\pgfqpoint{1.919601in}{1.487231in}}%
\pgfpathlineto{\pgfqpoint{1.919443in}{1.466789in}}%
\pgfpathlineto{\pgfqpoint{1.916477in}{1.451657in}}%
\pgfpathlineto{\pgfqpoint{1.915482in}{1.447519in}}%
\pgfpathlineto{\pgfqpoint{1.912157in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{1.901331in}{1.438850in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{1.872784in}{1.452834in}}%
\pgfpathlineto{\pgfqpoint{1.864211in}{1.478454in}}%
\pgfpathlineto{\pgfqpoint{1.856857in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{1.854669in}{1.512223in}}%
\pgfpathlineto{\pgfqpoint{1.854281in}{1.515682in}}%
\pgfpathlineto{\pgfqpoint{1.854246in}{1.521604in}}%
\pgfpathlineto{\pgfqpoint{1.872038in}{1.561533in}}%
\pgfpathlineto{\pgfqpoint{1.874368in}{1.569780in}}%
\pgfpathlineto{\pgfqpoint{1.881498in}{1.573698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030975in}{2.151190in}}%
\pgfpathlineto{\pgfqpoint{2.041757in}{2.155967in}}%
\pgfpathlineto{\pgfqpoint{2.055880in}{2.177672in}}%
\pgfpathlineto{\pgfqpoint{2.059240in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{2.059305in}{2.190119in}}%
\pgfpathlineto{\pgfqpoint{2.056639in}{2.223597in}}%
\pgfpathlineto{\pgfqpoint{2.054898in}{2.230145in}}%
\pgfpathlineto{\pgfqpoint{2.047919in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{2.041622in}{2.264968in}}%
\pgfpathlineto{\pgfqpoint{2.010335in}{2.259576in}}%
\pgfpathlineto{\pgfqpoint{2.008586in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{2.011878in}{2.205724in}}%
\pgfpathlineto{\pgfqpoint{2.011202in}{2.201366in}}%
\pgfpathlineto{\pgfqpoint{2.012505in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{2.023147in}{2.162285in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{2.156711in}}%
\pgfpathmoveto{\pgfqpoint{2.024427in}{2.331119in}}%
\pgfpathlineto{\pgfqpoint{2.014238in}{2.312902in}}%
\pgfpathlineto{\pgfqpoint{2.010988in}{2.301353in}}%
\pgfpathlineto{\pgfqpoint{2.011240in}{2.281838in}}%
\pgfpathlineto{\pgfqpoint{2.040782in}{2.274537in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{2.305305in}}%
\pgfpathlineto{\pgfqpoint{2.040104in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{2.038206in}{2.334666in}}%
\pgfpathlineto{\pgfqpoint{2.037726in}{2.358121in}}%
\pgfpathlineto{\pgfqpoint{2.037458in}{2.370235in}}%
\pgfpathlineto{\pgfqpoint{2.042169in}{2.408773in}}%
\pgfpathlineto{\pgfqpoint{2.042591in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{2.042349in}{2.410683in}}%
\pgfpathlineto{\pgfqpoint{2.041834in}{2.412393in}}%
\pgfpathlineto{\pgfqpoint{2.040158in}{2.411461in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{2.409609in}}%
\pgfpathlineto{\pgfqpoint{2.015441in}{2.376536in}}%
\pgfpathlineto{\pgfqpoint{2.013753in}{2.363659in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{2.350257in}}%
\pgfpathmoveto{\pgfqpoint{1.881498in}{1.573698in}}%
\pgfpathlineto{\pgfqpoint{1.874368in}{1.569780in}}%
\pgfpathlineto{\pgfqpoint{1.872038in}{1.561533in}}%
\pgfpathlineto{\pgfqpoint{1.854246in}{1.521604in}}%
\pgfpathlineto{\pgfqpoint{1.854281in}{1.515682in}}%
\pgfpathlineto{\pgfqpoint{1.854669in}{1.512223in}}%
\pgfpathlineto{\pgfqpoint{1.856857in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{1.864211in}{1.478454in}}%
\pgfpathlineto{\pgfqpoint{1.872784in}{1.452834in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{1.901331in}{1.438850in}}%
\pgfpathlineto{\pgfqpoint{1.912157in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{1.915482in}{1.447519in}}%
\pgfpathlineto{\pgfqpoint{1.916477in}{1.451657in}}%
\pgfpathlineto{\pgfqpoint{1.919443in}{1.466789in}}%
\pgfpathlineto{\pgfqpoint{1.919601in}{1.487231in}}%
\pgfpathlineto{\pgfqpoint{1.921617in}{1.502322in}}%
\pgfpathlineto{\pgfqpoint{1.917810in}{1.522999in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{1.893203in}{1.563917in}}%
\pgfpathlineto{\pgfqpoint{1.890092in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{1.571272in}}%
\pgfpathmoveto{\pgfqpoint{2.024931in}{2.157570in}}%
\pgfpathlineto{\pgfqpoint{2.024014in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{2.013074in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{2.012040in}{2.201437in}}%
\pgfpathlineto{\pgfqpoint{2.012577in}{2.204891in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{2.238376in}}%
\pgfpathlineto{\pgfqpoint{2.010851in}{2.258704in}}%
\pgfpathlineto{\pgfqpoint{2.040647in}{2.263839in}}%
\pgfpathlineto{\pgfqpoint{2.048799in}{2.238771in}}%
\pgfpathlineto{\pgfqpoint{2.053252in}{2.228906in}}%
\pgfpathlineto{\pgfqpoint{2.054363in}{2.224728in}}%
\pgfpathlineto{\pgfqpoint{2.057254in}{2.188425in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{2.184886in}}%
\pgfpathlineto{\pgfqpoint{2.055249in}{2.181138in}}%
\pgfpathlineto{\pgfqpoint{2.039510in}{2.156950in}}%
\pgfpathlineto{\pgfqpoint{2.030532in}{2.152972in}}%
\pgfpathmoveto{\pgfqpoint{2.015800in}{2.350920in}}%
\pgfpathlineto{\pgfqpoint{2.014283in}{2.363702in}}%
\pgfpathlineto{\pgfqpoint{2.015893in}{2.375984in}}%
\pgfpathlineto{\pgfqpoint{2.040862in}{2.409888in}}%
\pgfpathlineto{\pgfqpoint{2.040994in}{2.410568in}}%
\pgfpathlineto{\pgfqpoint{2.041610in}{2.410910in}}%
\pgfpathlineto{\pgfqpoint{2.041799in}{2.410282in}}%
\pgfpathlineto{\pgfqpoint{2.041888in}{2.409968in}}%
\pgfpathlineto{\pgfqpoint{2.041733in}{2.409581in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{2.369974in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{2.358421in}}%
\pgfpathlineto{\pgfqpoint{2.037641in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{2.325342in}}%
\pgfpathlineto{\pgfqpoint{2.035019in}{2.305096in}}%
\pgfpathlineto{\pgfqpoint{2.039559in}{2.276228in}}%
\pgfpathlineto{\pgfqpoint{2.011841in}{2.283078in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{2.301387in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{2.312223in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{2.331095in}}%
\pgfpathmoveto{\pgfqpoint{1.886091in}{1.569108in}}%
\pgfpathlineto{\pgfqpoint{1.887960in}{1.567309in}}%
\pgfpathlineto{\pgfqpoint{1.890010in}{1.564261in}}%
\pgfpathlineto{\pgfqpoint{1.913435in}{1.529855in}}%
\pgfpathlineto{\pgfqpoint{1.915587in}{1.523026in}}%
\pgfpathlineto{\pgfqpoint{1.918511in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{1.915583in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.451087in}}%
\pgfpathlineto{\pgfqpoint{1.913435in}{1.448842in}}%
\pgfpathlineto{\pgfqpoint{1.911631in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{1.905758in}{1.444139in}}%
\pgfpathlineto{\pgfqpoint{1.896689in}{1.449695in}}%
\pgfpathlineto{\pgfqpoint{1.874721in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{1.867199in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.507794in}}%
\pgfpathlineto{\pgfqpoint{1.856482in}{1.513656in}}%
\pgfpathlineto{\pgfqpoint{1.856291in}{1.515361in}}%
\pgfpathlineto{\pgfqpoint{1.856273in}{1.518280in}}%
\pgfpathlineto{\pgfqpoint{1.876062in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{1.877597in}{1.568124in}}%
\pgfpathlineto{\pgfqpoint{1.882296in}{1.570706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030532in}{2.152972in}}%
\pgfpathlineto{\pgfqpoint{2.039510in}{2.156950in}}%
\pgfpathlineto{\pgfqpoint{2.055249in}{2.181138in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{2.184886in}}%
\pgfpathlineto{\pgfqpoint{2.057254in}{2.188425in}}%
\pgfpathlineto{\pgfqpoint{2.054363in}{2.224728in}}%
\pgfpathlineto{\pgfqpoint{2.053252in}{2.228906in}}%
\pgfpathlineto{\pgfqpoint{2.048799in}{2.238771in}}%
\pgfpathlineto{\pgfqpoint{2.040647in}{2.263839in}}%
\pgfpathlineto{\pgfqpoint{2.010851in}{2.258704in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{2.238376in}}%
\pgfpathlineto{\pgfqpoint{2.012577in}{2.204891in}}%
\pgfpathlineto{\pgfqpoint{2.012040in}{2.201437in}}%
\pgfpathlineto{\pgfqpoint{2.013074in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{2.024014in}{2.162211in}}%
\pgfpathlineto{\pgfqpoint{2.024931in}{2.157570in}}%
\pgfpathmoveto{\pgfqpoint{2.025209in}{2.331095in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{2.312223in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{2.301387in}}%
\pgfpathlineto{\pgfqpoint{2.011841in}{2.283078in}}%
\pgfpathlineto{\pgfqpoint{2.039559in}{2.276228in}}%
\pgfpathlineto{\pgfqpoint{2.035019in}{2.305096in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{2.325342in}}%
\pgfpathlineto{\pgfqpoint{2.037641in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{2.358421in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{2.369974in}}%
\pgfpathlineto{\pgfqpoint{2.041733in}{2.409581in}}%
\pgfpathlineto{\pgfqpoint{2.041888in}{2.409968in}}%
\pgfpathlineto{\pgfqpoint{2.041799in}{2.410282in}}%
\pgfpathlineto{\pgfqpoint{2.041610in}{2.410910in}}%
\pgfpathlineto{\pgfqpoint{2.040994in}{2.410568in}}%
\pgfpathlineto{\pgfqpoint{2.040862in}{2.409888in}}%
\pgfpathlineto{\pgfqpoint{2.015893in}{2.375984in}}%
\pgfpathlineto{\pgfqpoint{2.014283in}{2.363702in}}%
\pgfpathlineto{\pgfqpoint{2.015800in}{2.350920in}}%
\pgfpathmoveto{\pgfqpoint{1.882296in}{1.570706in}}%
\pgfpathlineto{\pgfqpoint{1.877597in}{1.568124in}}%
\pgfpathlineto{\pgfqpoint{1.876062in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{1.856273in}{1.518280in}}%
\pgfpathlineto{\pgfqpoint{1.856291in}{1.515361in}}%
\pgfpathlineto{\pgfqpoint{1.856482in}{1.513656in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.507794in}}%
\pgfpathlineto{\pgfqpoint{1.867199in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{1.874721in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{1.896689in}{1.449695in}}%
\pgfpathlineto{\pgfqpoint{1.905758in}{1.444139in}}%
\pgfpathlineto{\pgfqpoint{1.911631in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{1.913435in}{1.448842in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.451087in}}%
\pgfpathlineto{\pgfqpoint{1.915583in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{1.918511in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{1.915587in}{1.523026in}}%
\pgfpathlineto{\pgfqpoint{1.913435in}{1.529855in}}%
\pgfpathlineto{\pgfqpoint{1.890010in}{1.564261in}}%
\pgfpathlineto{\pgfqpoint{1.887960in}{1.567309in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{1.569108in}}%
\pgfpathmoveto{\pgfqpoint{2.025613in}{2.158428in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{2.162137in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{2.199149in}}%
\pgfpathlineto{\pgfqpoint{2.012879in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{2.013275in}{2.204059in}}%
\pgfpathlineto{\pgfqpoint{2.009785in}{2.238522in}}%
\pgfpathlineto{\pgfqpoint{2.011367in}{2.257832in}}%
\pgfpathlineto{\pgfqpoint{2.039672in}{2.262710in}}%
\pgfpathlineto{\pgfqpoint{2.049679in}{2.231936in}}%
\pgfpathlineto{\pgfqpoint{2.051606in}{2.227667in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{2.225859in}}%
\pgfpathlineto{\pgfqpoint{2.055203in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{2.055192in}{2.185698in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{2.184604in}}%
\pgfpathlineto{\pgfqpoint{2.037263in}{2.157933in}}%
\pgfpathlineto{\pgfqpoint{2.030089in}{2.154754in}}%
\pgfpathmoveto{\pgfqpoint{2.016256in}{2.351584in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{2.363745in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{2.375432in}}%
\pgfpathlineto{\pgfqpoint{2.041139in}{2.409098in}}%
\pgfpathlineto{\pgfqpoint{2.036325in}{2.369713in}}%
\pgfpathlineto{\pgfqpoint{2.036568in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{2.037075in}{2.333923in}}%
\pgfpathlineto{\pgfqpoint{2.038603in}{2.325941in}}%
\pgfpathlineto{\pgfqpoint{2.034095in}{2.304886in}}%
\pgfpathlineto{\pgfqpoint{2.038336in}{2.277919in}}%
\pgfpathlineto{\pgfqpoint{2.012443in}{2.284318in}}%
\pgfpathlineto{\pgfqpoint{2.012223in}{2.301422in}}%
\pgfpathlineto{\pgfqpoint{2.015071in}{2.311544in}}%
\pgfpathlineto{\pgfqpoint{2.025992in}{2.331070in}}%
\pgfpathmoveto{\pgfqpoint{1.884926in}{1.566943in}}%
\pgfpathlineto{\pgfqpoint{1.885827in}{1.566075in}}%
\pgfpathlineto{\pgfqpoint{1.886817in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{1.911862in}{1.527819in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{1.523052in}}%
\pgfpathlineto{\pgfqpoint{1.915404in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{1.911991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{1.911723in}{1.451802in}}%
\pgfpathlineto{\pgfqpoint{1.911471in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{1.911387in}{1.450165in}}%
\pgfpathlineto{\pgfqpoint{1.911104in}{1.449654in}}%
\pgfpathlineto{\pgfqpoint{1.910184in}{1.449429in}}%
\pgfpathlineto{\pgfqpoint{1.908764in}{1.450299in}}%
\pgfpathlineto{\pgfqpoint{1.876658in}{1.460456in}}%
\pgfpathlineto{\pgfqpoint{1.870188in}{1.479792in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{1.858846in}{1.515146in}}%
\pgfpathlineto{\pgfqpoint{1.858994in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{1.880086in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.880827in}{1.566469in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.567714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030089in}{2.154754in}}%
\pgfpathlineto{\pgfqpoint{2.037263in}{2.157933in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{2.184604in}}%
\pgfpathlineto{\pgfqpoint{2.055192in}{2.185698in}}%
\pgfpathlineto{\pgfqpoint{2.055203in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{2.225859in}}%
\pgfpathlineto{\pgfqpoint{2.051606in}{2.227667in}}%
\pgfpathlineto{\pgfqpoint{2.049679in}{2.231936in}}%
\pgfpathlineto{\pgfqpoint{2.039672in}{2.262710in}}%
\pgfpathlineto{\pgfqpoint{2.011367in}{2.257832in}}%
\pgfpathlineto{\pgfqpoint{2.009785in}{2.238522in}}%
\pgfpathlineto{\pgfqpoint{2.013275in}{2.204059in}}%
\pgfpathlineto{\pgfqpoint{2.012879in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{2.199149in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{2.162137in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{2.158428in}}%
\pgfpathmoveto{\pgfqpoint{2.025992in}{2.331070in}}%
\pgfpathlineto{\pgfqpoint{2.015071in}{2.311544in}}%
\pgfpathlineto{\pgfqpoint{2.012223in}{2.301422in}}%
\pgfpathlineto{\pgfqpoint{2.012443in}{2.284318in}}%
\pgfpathlineto{\pgfqpoint{2.038336in}{2.277919in}}%
\pgfpathlineto{\pgfqpoint{2.034095in}{2.304886in}}%
\pgfpathlineto{\pgfqpoint{2.038603in}{2.325941in}}%
\pgfpathlineto{\pgfqpoint{2.037075in}{2.333923in}}%
\pgfpathlineto{\pgfqpoint{2.036568in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{2.036325in}{2.369713in}}%
\pgfpathlineto{\pgfqpoint{2.041139in}{2.409098in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{2.375432in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{2.363745in}}%
\pgfpathlineto{\pgfqpoint{2.016256in}{2.351584in}}%
\pgfpathmoveto{\pgfqpoint{1.883094in}{1.567714in}}%
\pgfpathlineto{\pgfqpoint{1.880827in}{1.566469in}}%
\pgfpathlineto{\pgfqpoint{1.880086in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.858994in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{1.858846in}{1.515146in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{1.870188in}{1.479792in}}%
\pgfpathlineto{\pgfqpoint{1.876658in}{1.460456in}}%
\pgfpathlineto{\pgfqpoint{1.908764in}{1.450299in}}%
\pgfpathlineto{\pgfqpoint{1.910184in}{1.449429in}}%
\pgfpathlineto{\pgfqpoint{1.911104in}{1.449654in}}%
\pgfpathlineto{\pgfqpoint{1.911387in}{1.450165in}}%
\pgfpathlineto{\pgfqpoint{1.911471in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{1.911723in}{1.451802in}}%
\pgfpathlineto{\pgfqpoint{1.911991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{1.915404in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{1.523052in}}%
\pgfpathlineto{\pgfqpoint{1.911862in}{1.527819in}}%
\pgfpathlineto{\pgfqpoint{1.886817in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{1.885827in}{1.566075in}}%
\pgfpathlineto{\pgfqpoint{1.884926in}{1.566943in}}%
\pgfpathmoveto{\pgfqpoint{2.026295in}{2.159286in}}%
\pgfpathlineto{\pgfqpoint{2.025746in}{2.162063in}}%
\pgfpathlineto{\pgfqpoint{2.014210in}{2.200056in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{2.201579in}}%
\pgfpathlineto{\pgfqpoint{2.013973in}{2.203226in}}%
\pgfpathlineto{\pgfqpoint{2.010384in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.038697in}{2.261582in}}%
\pgfpathlineto{\pgfqpoint{2.049970in}{2.226912in}}%
\pgfpathlineto{\pgfqpoint{2.046310in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{2.044817in}{2.189856in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{2.035016in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.029645in}{2.156536in}}%
\pgfpathmoveto{\pgfqpoint{2.016712in}{2.352247in}}%
\pgfpathlineto{\pgfqpoint{2.015342in}{2.363789in}}%
\pgfpathlineto{\pgfqpoint{2.016797in}{2.374879in}}%
\pgfpathlineto{\pgfqpoint{2.040327in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.035759in}{2.369452in}}%
\pgfpathlineto{\pgfqpoint{2.035990in}{2.359020in}}%
\pgfpathlineto{\pgfqpoint{2.036510in}{2.333552in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.033171in}{2.304677in}}%
\pgfpathlineto{\pgfqpoint{2.037113in}{2.279610in}}%
\pgfpathlineto{\pgfqpoint{2.013045in}{2.285558in}}%
\pgfpathlineto{\pgfqpoint{2.012840in}{2.301457in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{2.310866in}}%
\pgfpathlineto{\pgfqpoint{2.026774in}{2.331046in}}%
\pgfpathmoveto{\pgfqpoint{1.911141in}{1.523079in}}%
\pgfpathlineto{\pgfqpoint{1.912298in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{1.908185in}{1.486008in}}%
\pgfpathlineto{\pgfqpoint{1.907946in}{1.454982in}}%
\pgfpathlineto{\pgfqpoint{1.878595in}{1.464267in}}%
\pgfpathlineto{\pgfqpoint{1.873176in}{1.480461in}}%
\pgfpathlineto{\pgfqpoint{1.863289in}{1.509869in}}%
\pgfpathlineto{\pgfqpoint{1.880222in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{1.885032in}{1.562879in}}%
\pgfpathlineto{\pgfqpoint{1.910289in}{1.525782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029645in}{2.156536in}}%
\pgfpathlineto{\pgfqpoint{2.035016in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{2.044817in}{2.189856in}}%
\pgfpathlineto{\pgfqpoint{2.046310in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{2.049970in}{2.226912in}}%
\pgfpathlineto{\pgfqpoint{2.038697in}{2.261582in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.010384in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{2.013973in}{2.203226in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{2.201579in}}%
\pgfpathlineto{\pgfqpoint{2.014210in}{2.200056in}}%
\pgfpathlineto{\pgfqpoint{2.025746in}{2.162063in}}%
\pgfpathlineto{\pgfqpoint{2.026295in}{2.159286in}}%
\pgfpathmoveto{\pgfqpoint{2.026774in}{2.331046in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{2.310866in}}%
\pgfpathlineto{\pgfqpoint{2.012840in}{2.301457in}}%
\pgfpathlineto{\pgfqpoint{2.013045in}{2.285558in}}%
\pgfpathlineto{\pgfqpoint{2.037113in}{2.279610in}}%
\pgfpathlineto{\pgfqpoint{2.033171in}{2.304677in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.036510in}{2.333552in}}%
\pgfpathlineto{\pgfqpoint{2.035990in}{2.359020in}}%
\pgfpathlineto{\pgfqpoint{2.035759in}{2.369452in}}%
\pgfpathlineto{\pgfqpoint{2.040327in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.016797in}{2.374879in}}%
\pgfpathlineto{\pgfqpoint{2.015342in}{2.363789in}}%
\pgfpathlineto{\pgfqpoint{2.016712in}{2.352247in}}%
\pgfpathmoveto{\pgfqpoint{1.910289in}{1.525782in}}%
\pgfpathlineto{\pgfqpoint{1.885032in}{1.562879in}}%
\pgfpathlineto{\pgfqpoint{1.880222in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{1.863289in}{1.509869in}}%
\pgfpathlineto{\pgfqpoint{1.873176in}{1.480461in}}%
\pgfpathlineto{\pgfqpoint{1.878595in}{1.464267in}}%
\pgfpathlineto{\pgfqpoint{1.907946in}{1.454982in}}%
\pgfpathlineto{\pgfqpoint{1.908185in}{1.486008in}}%
\pgfpathlineto{\pgfqpoint{1.912298in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{1.911141in}{1.523079in}}%
\pgfpathmoveto{\pgfqpoint{2.026977in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{2.026613in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{2.200963in}}%
\pgfpathlineto{\pgfqpoint{2.014557in}{2.201650in}}%
\pgfpathlineto{\pgfqpoint{2.014672in}{2.202394in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{2.238813in}}%
\pgfpathlineto{\pgfqpoint{2.012399in}{2.256089in}}%
\pgfpathlineto{\pgfqpoint{2.037721in}{2.260453in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.227711in}}%
\pgfpathlineto{\pgfqpoint{2.029266in}{2.211699in}}%
\pgfpathlineto{\pgfqpoint{2.028593in}{2.196359in}}%
\pgfpathlineto{\pgfqpoint{2.042763in}{2.175258in}}%
\pgfpathlineto{\pgfqpoint{2.032769in}{2.159899in}}%
\pgfpathlineto{\pgfqpoint{2.029202in}{2.158318in}}%
\pgfpathmoveto{\pgfqpoint{2.017169in}{2.352910in}}%
\pgfpathlineto{\pgfqpoint{2.015872in}{2.363832in}}%
\pgfpathlineto{\pgfqpoint{2.017248in}{2.374327in}}%
\pgfpathlineto{\pgfqpoint{2.039515in}{2.404562in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{2.369191in}}%
\pgfpathlineto{\pgfqpoint{2.035411in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{2.035945in}{2.333181in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{2.327140in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.304468in}}%
\pgfpathlineto{\pgfqpoint{2.035890in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{2.013647in}{2.286798in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.301491in}}%
\pgfpathlineto{\pgfqpoint{2.015905in}{2.310187in}}%
\pgfpathlineto{\pgfqpoint{2.027557in}{2.331022in}}%
\pgfpathmoveto{\pgfqpoint{1.908917in}{1.523105in}}%
\pgfpathlineto{\pgfqpoint{1.909191in}{1.521618in}}%
\pgfpathlineto{\pgfqpoint{1.904380in}{1.485600in}}%
\pgfpathlineto{\pgfqpoint{1.904187in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{1.880532in}{1.468079in}}%
\pgfpathlineto{\pgfqpoint{1.876165in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.868196in}{1.504831in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{1.522044in}}%
\pgfpathlineto{\pgfqpoint{1.902737in}{1.532527in}}%
\pgfpathlineto{\pgfqpoint{1.908716in}{1.523745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029202in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{2.032769in}{2.159899in}}%
\pgfpathlineto{\pgfqpoint{2.042763in}{2.175258in}}%
\pgfpathlineto{\pgfqpoint{2.028593in}{2.196359in}}%
\pgfpathlineto{\pgfqpoint{2.029266in}{2.211699in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.227711in}}%
\pgfpathlineto{\pgfqpoint{2.037721in}{2.260453in}}%
\pgfpathlineto{\pgfqpoint{2.012399in}{2.256089in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{2.238813in}}%
\pgfpathlineto{\pgfqpoint{2.014672in}{2.202394in}}%
\pgfpathlineto{\pgfqpoint{2.014557in}{2.201650in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{2.200963in}}%
\pgfpathlineto{\pgfqpoint{2.026613in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{2.026977in}{2.160145in}}%
\pgfpathmoveto{\pgfqpoint{2.027557in}{2.331022in}}%
\pgfpathlineto{\pgfqpoint{2.015905in}{2.310187in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.301491in}}%
\pgfpathlineto{\pgfqpoint{2.013647in}{2.286798in}}%
\pgfpathlineto{\pgfqpoint{2.035890in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{2.304468in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{2.327140in}}%
\pgfpathlineto{\pgfqpoint{2.035945in}{2.333181in}}%
\pgfpathlineto{\pgfqpoint{2.035411in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{2.369191in}}%
\pgfpathlineto{\pgfqpoint{2.039515in}{2.404562in}}%
\pgfpathlineto{\pgfqpoint{2.017248in}{2.374327in}}%
\pgfpathlineto{\pgfqpoint{2.015872in}{2.363832in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{2.352910in}}%
\pgfpathmoveto{\pgfqpoint{1.908716in}{1.523745in}}%
\pgfpathlineto{\pgfqpoint{1.902737in}{1.532527in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{1.522044in}}%
\pgfpathlineto{\pgfqpoint{1.868196in}{1.504831in}}%
\pgfpathlineto{\pgfqpoint{1.876165in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.880532in}{1.468079in}}%
\pgfpathlineto{\pgfqpoint{1.904187in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{1.904380in}{1.485600in}}%
\pgfpathlineto{\pgfqpoint{1.909191in}{1.521618in}}%
\pgfpathlineto{\pgfqpoint{1.908917in}{1.523105in}}%
\pgfpathmoveto{\pgfqpoint{2.027659in}{2.161003in}}%
\pgfpathlineto{\pgfqpoint{2.027479in}{2.161914in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.195584in}}%
\pgfpathlineto{\pgfqpoint{2.035461in}{2.168473in}}%
\pgfpathlineto{\pgfqpoint{2.030522in}{2.160882in}}%
\pgfpathlineto{\pgfqpoint{2.028759in}{2.160100in}}%
\pgfpathmoveto{\pgfqpoint{2.017625in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{2.016402in}{2.363875in}}%
\pgfpathlineto{\pgfqpoint{2.017700in}{2.373775in}}%
\pgfpathlineto{\pgfqpoint{2.038704in}{2.402294in}}%
\pgfpathlineto{\pgfqpoint{2.034626in}{2.368931in}}%
\pgfpathlineto{\pgfqpoint{2.034832in}{2.359618in}}%
\pgfpathlineto{\pgfqpoint{2.035380in}{2.332810in}}%
\pgfpathlineto{\pgfqpoint{2.036350in}{2.327739in}}%
\pgfpathlineto{\pgfqpoint{2.031323in}{2.304258in}}%
\pgfpathlineto{\pgfqpoint{2.034668in}{2.282992in}}%
\pgfpathlineto{\pgfqpoint{2.014249in}{2.288038in}}%
\pgfpathlineto{\pgfqpoint{2.014075in}{2.301526in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{2.309508in}}%
\pgfpathlineto{\pgfqpoint{2.028339in}{2.330997in}}%
\pgfpathmoveto{\pgfqpoint{2.015311in}{2.202143in}}%
\pgfpathlineto{\pgfqpoint{2.011583in}{2.238959in}}%
\pgfpathlineto{\pgfqpoint{2.012915in}{2.255217in}}%
\pgfpathlineto{\pgfqpoint{2.036746in}{2.259324in}}%
\pgfpathlineto{\pgfqpoint{2.046766in}{2.228511in}}%
\pgfpathmoveto{\pgfqpoint{1.882469in}{1.471890in}}%
\pgfpathlineto{\pgfqpoint{1.879153in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{1.873103in}{1.499793in}}%
\pgfpathlineto{\pgfqpoint{1.904700in}{1.516076in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.485193in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{1.466208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028759in}{2.160100in}}%
\pgfpathlineto{\pgfqpoint{2.030522in}{2.160882in}}%
\pgfpathlineto{\pgfqpoint{2.035461in}{2.168473in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.195584in}}%
\pgfpathlineto{\pgfqpoint{2.027479in}{2.161914in}}%
\pgfpathlineto{\pgfqpoint{2.027659in}{2.161003in}}%
\pgfpathmoveto{\pgfqpoint{2.028339in}{2.330997in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{2.309508in}}%
\pgfpathlineto{\pgfqpoint{2.014075in}{2.301526in}}%
\pgfpathlineto{\pgfqpoint{2.014249in}{2.288038in}}%
\pgfpathlineto{\pgfqpoint{2.034668in}{2.282992in}}%
\pgfpathlineto{\pgfqpoint{2.031323in}{2.304258in}}%
\pgfpathlineto{\pgfqpoint{2.036350in}{2.327739in}}%
\pgfpathlineto{\pgfqpoint{2.035380in}{2.332810in}}%
\pgfpathlineto{\pgfqpoint{2.034832in}{2.359618in}}%
\pgfpathlineto{\pgfqpoint{2.034626in}{2.368931in}}%
\pgfpathlineto{\pgfqpoint{2.038704in}{2.402294in}}%
\pgfpathlineto{\pgfqpoint{2.017700in}{2.373775in}}%
\pgfpathlineto{\pgfqpoint{2.016402in}{2.363875in}}%
\pgfpathlineto{\pgfqpoint{2.017625in}{2.353573in}}%
\pgfpathmoveto{\pgfqpoint{2.046766in}{2.228511in}}%
\pgfpathlineto{\pgfqpoint{2.036746in}{2.259324in}}%
\pgfpathlineto{\pgfqpoint{2.012915in}{2.255217in}}%
\pgfpathlineto{\pgfqpoint{2.011583in}{2.238959in}}%
\pgfpathlineto{\pgfqpoint{2.015311in}{2.202143in}}%
\pgfpathmoveto{\pgfqpoint{1.900428in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.485193in}}%
\pgfpathlineto{\pgfqpoint{1.904700in}{1.516076in}}%
\pgfpathlineto{\pgfqpoint{1.873103in}{1.499793in}}%
\pgfpathlineto{\pgfqpoint{1.879153in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{1.882469in}{1.471890in}}%
\pgfpathmoveto{\pgfqpoint{2.018081in}{2.354236in}}%
\pgfpathlineto{\pgfqpoint{2.016932in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{2.018152in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{2.037892in}{2.400026in}}%
\pgfpathlineto{\pgfqpoint{2.034059in}{2.368670in}}%
\pgfpathlineto{\pgfqpoint{2.034253in}{2.359918in}}%
\pgfpathlineto{\pgfqpoint{2.034815in}{2.332439in}}%
\pgfpathlineto{\pgfqpoint{2.035599in}{2.328339in}}%
\pgfpathlineto{\pgfqpoint{2.030399in}{2.304049in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{2.284683in}}%
\pgfpathlineto{\pgfqpoint{2.014850in}{2.289278in}}%
\pgfpathlineto{\pgfqpoint{2.014692in}{2.301561in}}%
\pgfpathlineto{\pgfqpoint{2.016738in}{2.308830in}}%
\pgfpathlineto{\pgfqpoint{2.029122in}{2.330973in}}%
\pgfpathmoveto{\pgfqpoint{2.015678in}{2.204593in}}%
\pgfpathlineto{\pgfqpoint{2.012182in}{2.239105in}}%
\pgfpathlineto{\pgfqpoint{2.013432in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{2.035771in}{2.258195in}}%
\pgfpathlineto{\pgfqpoint{2.045163in}{2.229310in}}%
\pgfpathmoveto{\pgfqpoint{1.884406in}{1.475701in}}%
\pgfpathlineto{\pgfqpoint{1.882142in}{1.482467in}}%
\pgfpathlineto{\pgfqpoint{1.878011in}{1.494755in}}%
\pgfpathlineto{\pgfqpoint{1.899587in}{1.505874in}}%
\pgfpathlineto{\pgfqpoint{1.896770in}{1.484785in}}%
\pgfpathlineto{\pgfqpoint{1.896670in}{1.471821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029122in}{2.330973in}}%
\pgfpathlineto{\pgfqpoint{2.016738in}{2.308830in}}%
\pgfpathlineto{\pgfqpoint{2.014692in}{2.301561in}}%
\pgfpathlineto{\pgfqpoint{2.014850in}{2.289278in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{2.284683in}}%
\pgfpathlineto{\pgfqpoint{2.030399in}{2.304049in}}%
\pgfpathlineto{\pgfqpoint{2.035599in}{2.328339in}}%
\pgfpathlineto{\pgfqpoint{2.034815in}{2.332439in}}%
\pgfpathlineto{\pgfqpoint{2.034253in}{2.359918in}}%
\pgfpathlineto{\pgfqpoint{2.034059in}{2.368670in}}%
\pgfpathlineto{\pgfqpoint{2.037892in}{2.400026in}}%
\pgfpathlineto{\pgfqpoint{2.018152in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{2.016932in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{2.018081in}{2.354236in}}%
\pgfpathmoveto{\pgfqpoint{2.045163in}{2.229310in}}%
\pgfpathlineto{\pgfqpoint{2.035771in}{2.258195in}}%
\pgfpathlineto{\pgfqpoint{2.013432in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{2.012182in}{2.239105in}}%
\pgfpathlineto{\pgfqpoint{2.015678in}{2.204593in}}%
\pgfpathmoveto{\pgfqpoint{1.896670in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{1.896770in}{1.484785in}}%
\pgfpathlineto{\pgfqpoint{1.899587in}{1.505874in}}%
\pgfpathlineto{\pgfqpoint{1.878011in}{1.494755in}}%
\pgfpathlineto{\pgfqpoint{1.882142in}{1.482467in}}%
\pgfpathlineto{\pgfqpoint{1.884406in}{1.475701in}}%
\pgfpathmoveto{\pgfqpoint{2.018537in}{2.354899in}}%
\pgfpathlineto{\pgfqpoint{2.017462in}{2.363962in}}%
\pgfpathlineto{\pgfqpoint{2.018604in}{2.372670in}}%
\pgfpathlineto{\pgfqpoint{2.037080in}{2.397758in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{2.368409in}}%
\pgfpathlineto{\pgfqpoint{2.033674in}{2.360217in}}%
\pgfpathlineto{\pgfqpoint{2.034250in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{2.328938in}}%
\pgfpathlineto{\pgfqpoint{2.029475in}{2.303839in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{2.286374in}}%
\pgfpathlineto{\pgfqpoint{2.015452in}{2.290518in}}%
\pgfpathlineto{\pgfqpoint{2.015309in}{2.301595in}}%
\pgfpathlineto{\pgfqpoint{2.017154in}{2.308151in}}%
\pgfpathlineto{\pgfqpoint{2.029904in}{2.330949in}}%
\pgfpathmoveto{\pgfqpoint{2.016044in}{2.207042in}}%
\pgfpathlineto{\pgfqpoint{2.012782in}{2.239250in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{2.253473in}}%
\pgfpathlineto{\pgfqpoint{2.034796in}{2.257067in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{2.230110in}}%
\pgfpathmoveto{\pgfqpoint{1.886343in}{1.479512in}}%
\pgfpathlineto{\pgfqpoint{1.885130in}{1.483136in}}%
\pgfpathlineto{\pgfqpoint{1.882918in}{1.489717in}}%
\pgfpathlineto{\pgfqpoint{1.894473in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{1.892965in}{1.484377in}}%
\pgfpathlineto{\pgfqpoint{1.892911in}{1.477434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029904in}{2.330949in}}%
\pgfpathlineto{\pgfqpoint{2.017154in}{2.308151in}}%
\pgfpathlineto{\pgfqpoint{2.015309in}{2.301595in}}%
\pgfpathlineto{\pgfqpoint{2.015452in}{2.290518in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{2.286374in}}%
\pgfpathlineto{\pgfqpoint{2.029475in}{2.303839in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{2.328938in}}%
\pgfpathlineto{\pgfqpoint{2.034250in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{2.033674in}{2.360217in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{2.368409in}}%
\pgfpathlineto{\pgfqpoint{2.037080in}{2.397758in}}%
\pgfpathlineto{\pgfqpoint{2.018604in}{2.372670in}}%
\pgfpathlineto{\pgfqpoint{2.017462in}{2.363962in}}%
\pgfpathlineto{\pgfqpoint{2.018537in}{2.354899in}}%
\pgfpathmoveto{\pgfqpoint{2.043561in}{2.230110in}}%
\pgfpathlineto{\pgfqpoint{2.034796in}{2.257067in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{2.253473in}}%
\pgfpathlineto{\pgfqpoint{2.012782in}{2.239250in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{2.207042in}}%
\pgfpathmoveto{\pgfqpoint{1.892911in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{1.892965in}{1.484377in}}%
\pgfpathlineto{\pgfqpoint{1.894473in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{1.882918in}{1.489717in}}%
\pgfpathlineto{\pgfqpoint{1.885130in}{1.483136in}}%
\pgfpathlineto{\pgfqpoint{1.886343in}{1.479512in}}%
\pgfpathmoveto{\pgfqpoint{2.018994in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{2.017992in}{2.364005in}}%
\pgfpathlineto{\pgfqpoint{2.019055in}{2.372118in}}%
\pgfpathlineto{\pgfqpoint{2.036268in}{2.395490in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.368148in}}%
\pgfpathlineto{\pgfqpoint{2.033095in}{2.360517in}}%
\pgfpathlineto{\pgfqpoint{2.033685in}{2.331696in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{2.329537in}}%
\pgfpathlineto{\pgfqpoint{2.028551in}{2.303630in}}%
\pgfpathlineto{\pgfqpoint{2.030999in}{2.288065in}}%
\pgfpathlineto{\pgfqpoint{2.016054in}{2.291758in}}%
\pgfpathlineto{\pgfqpoint{2.015927in}{2.301630in}}%
\pgfpathlineto{\pgfqpoint{2.017571in}{2.307473in}}%
\pgfpathlineto{\pgfqpoint{2.030687in}{2.330924in}}%
\pgfpathmoveto{\pgfqpoint{2.016410in}{2.209492in}}%
\pgfpathlineto{\pgfqpoint{2.013381in}{2.239396in}}%
\pgfpathlineto{\pgfqpoint{2.014464in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{2.033820in}{2.255938in}}%
\pgfpathlineto{\pgfqpoint{2.041959in}{2.230909in}}%
\pgfpathmoveto{\pgfqpoint{1.888280in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{1.888119in}{1.483805in}}%
\pgfpathlineto{\pgfqpoint{1.887825in}{1.484679in}}%
\pgfpathlineto{\pgfqpoint{1.889360in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{1.889159in}{1.483970in}}%
\pgfpathlineto{\pgfqpoint{1.889152in}{1.483048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030687in}{2.330924in}}%
\pgfpathlineto{\pgfqpoint{2.017571in}{2.307473in}}%
\pgfpathlineto{\pgfqpoint{2.015927in}{2.301630in}}%
\pgfpathlineto{\pgfqpoint{2.016054in}{2.291758in}}%
\pgfpathlineto{\pgfqpoint{2.030999in}{2.288065in}}%
\pgfpathlineto{\pgfqpoint{2.028551in}{2.303630in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{2.329537in}}%
\pgfpathlineto{\pgfqpoint{2.033685in}{2.331696in}}%
\pgfpathlineto{\pgfqpoint{2.033095in}{2.360517in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.368148in}}%
\pgfpathlineto{\pgfqpoint{2.036268in}{2.395490in}}%
\pgfpathlineto{\pgfqpoint{2.019055in}{2.372118in}}%
\pgfpathlineto{\pgfqpoint{2.017992in}{2.364005in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{2.355562in}}%
\pgfpathmoveto{\pgfqpoint{2.041959in}{2.230909in}}%
\pgfpathlineto{\pgfqpoint{2.033820in}{2.255938in}}%
\pgfpathlineto{\pgfqpoint{2.014464in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{2.013381in}{2.239396in}}%
\pgfpathlineto{\pgfqpoint{2.016410in}{2.209492in}}%
\pgfpathmoveto{\pgfqpoint{1.889152in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{1.889159in}{1.483970in}}%
\pgfpathlineto{\pgfqpoint{1.889360in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{1.887825in}{1.484679in}}%
\pgfpathlineto{\pgfqpoint{1.888119in}{1.483805in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{1.483324in}}%
\pgfpathmoveto{\pgfqpoint{2.019450in}{2.356225in}}%
\pgfpathlineto{\pgfqpoint{2.018521in}{2.364049in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{2.371566in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{2.393222in}}%
\pgfpathlineto{\pgfqpoint{2.032360in}{2.367887in}}%
\pgfpathlineto{\pgfqpoint{2.032516in}{2.360816in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{2.331325in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.330137in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{2.303420in}}%
\pgfpathlineto{\pgfqpoint{2.029776in}{2.289756in}}%
\pgfpathlineto{\pgfqpoint{2.016656in}{2.292998in}}%
\pgfpathlineto{\pgfqpoint{2.016544in}{2.301665in}}%
\pgfpathlineto{\pgfqpoint{2.017987in}{2.306794in}}%
\pgfpathlineto{\pgfqpoint{2.031469in}{2.330900in}}%
\pgfpathmoveto{\pgfqpoint{2.016776in}{2.211942in}}%
\pgfpathlineto{\pgfqpoint{2.013981in}{2.239542in}}%
\pgfpathlineto{\pgfqpoint{2.014980in}{2.251730in}}%
\pgfpathlineto{\pgfqpoint{2.032845in}{2.254809in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{2.231709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031469in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{2.017987in}{2.306794in}}%
\pgfpathlineto{\pgfqpoint{2.016544in}{2.301665in}}%
\pgfpathlineto{\pgfqpoint{2.016656in}{2.292998in}}%
\pgfpathlineto{\pgfqpoint{2.029776in}{2.289756in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{2.303420in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{2.330137in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{2.331325in}}%
\pgfpathlineto{\pgfqpoint{2.032516in}{2.360816in}}%
\pgfpathlineto{\pgfqpoint{2.032360in}{2.367887in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{2.393222in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{2.371566in}}%
\pgfpathlineto{\pgfqpoint{2.018521in}{2.364049in}}%
\pgfpathlineto{\pgfqpoint{2.019450in}{2.356225in}}%
\pgfpathmoveto{\pgfqpoint{2.040356in}{2.231709in}}%
\pgfpathlineto{\pgfqpoint{2.032845in}{2.254809in}}%
\pgfpathlineto{\pgfqpoint{2.014980in}{2.251730in}}%
\pgfpathlineto{\pgfqpoint{2.013981in}{2.239542in}}%
\pgfpathlineto{\pgfqpoint{2.016776in}{2.211942in}}%
\pgfpathmoveto{\pgfqpoint{2.019906in}{2.356888in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{2.364092in}}%
\pgfpathlineto{\pgfqpoint{2.019959in}{2.371014in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{2.390954in}}%
\pgfpathlineto{\pgfqpoint{2.031793in}{2.367627in}}%
\pgfpathlineto{\pgfqpoint{2.031937in}{2.361115in}}%
\pgfpathlineto{\pgfqpoint{2.032554in}{2.330954in}}%
\pgfpathlineto{\pgfqpoint{2.032596in}{2.330736in}}%
\pgfpathlineto{\pgfqpoint{2.026703in}{2.303211in}}%
\pgfpathlineto{\pgfqpoint{2.028553in}{2.291447in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{2.294238in}}%
\pgfpathlineto{\pgfqpoint{2.017161in}{2.301700in}}%
\pgfpathlineto{\pgfqpoint{2.018404in}{2.306115in}}%
\pgfpathlineto{\pgfqpoint{2.032252in}{2.330876in}}%
\pgfpathmoveto{\pgfqpoint{2.017142in}{2.214391in}}%
\pgfpathlineto{\pgfqpoint{2.014580in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{2.015496in}{2.250858in}}%
\pgfpathlineto{\pgfqpoint{2.031870in}{2.253680in}}%
\pgfpathlineto{\pgfqpoint{2.038754in}{2.232508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032252in}{2.330876in}}%
\pgfpathlineto{\pgfqpoint{2.018404in}{2.306115in}}%
\pgfpathlineto{\pgfqpoint{2.017161in}{2.301700in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{2.294238in}}%
\pgfpathlineto{\pgfqpoint{2.028553in}{2.291447in}}%
\pgfpathlineto{\pgfqpoint{2.026703in}{2.303211in}}%
\pgfpathlineto{\pgfqpoint{2.032596in}{2.330736in}}%
\pgfpathlineto{\pgfqpoint{2.032554in}{2.330954in}}%
\pgfpathlineto{\pgfqpoint{2.031937in}{2.361115in}}%
\pgfpathlineto{\pgfqpoint{2.031793in}{2.367627in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{2.390954in}}%
\pgfpathlineto{\pgfqpoint{2.019959in}{2.371014in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{2.364092in}}%
\pgfpathlineto{\pgfqpoint{2.019906in}{2.356888in}}%
\pgfpathmoveto{\pgfqpoint{2.038754in}{2.232508in}}%
\pgfpathlineto{\pgfqpoint{2.031870in}{2.253680in}}%
\pgfpathlineto{\pgfqpoint{2.015496in}{2.250858in}}%
\pgfpathlineto{\pgfqpoint{2.014580in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{2.017142in}{2.214391in}}%
\pgfpathmoveto{\pgfqpoint{2.020363in}{2.357552in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{2.364135in}}%
\pgfpathlineto{\pgfqpoint{2.020411in}{2.370462in}}%
\pgfpathlineto{\pgfqpoint{2.033833in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{2.031227in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{2.361415in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.333166in}}%
\pgfpathmoveto{\pgfqpoint{2.025779in}{2.303001in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{2.293138in}}%
\pgfpathlineto{\pgfqpoint{2.017859in}{2.295478in}}%
\pgfpathlineto{\pgfqpoint{2.017779in}{2.301734in}}%
\pgfpathlineto{\pgfqpoint{2.018821in}{2.305437in}}%
\pgfpathlineto{\pgfqpoint{2.030939in}{2.327105in}}%
\pgfpathmoveto{\pgfqpoint{2.017508in}{2.216841in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{2.239833in}}%
\pgfpathlineto{\pgfqpoint{2.016012in}{2.249986in}}%
\pgfpathlineto{\pgfqpoint{2.030894in}{2.252552in}}%
\pgfpathlineto{\pgfqpoint{2.037152in}{2.233308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031936in}{2.333166in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{2.361415in}}%
\pgfpathlineto{\pgfqpoint{2.031227in}{2.367366in}}%
\pgfpathlineto{\pgfqpoint{2.033833in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{2.020411in}{2.370462in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{2.364135in}}%
\pgfpathlineto{\pgfqpoint{2.020363in}{2.357552in}}%
\pgfpathmoveto{\pgfqpoint{2.030939in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{2.018821in}{2.305437in}}%
\pgfpathlineto{\pgfqpoint{2.017779in}{2.301734in}}%
\pgfpathlineto{\pgfqpoint{2.017859in}{2.295478in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{2.293138in}}%
\pgfpathlineto{\pgfqpoint{2.025779in}{2.303001in}}%
\pgfpathmoveto{\pgfqpoint{2.037152in}{2.233308in}}%
\pgfpathlineto{\pgfqpoint{2.030894in}{2.252552in}}%
\pgfpathlineto{\pgfqpoint{2.016012in}{2.249986in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{2.239833in}}%
\pgfpathlineto{\pgfqpoint{2.017508in}{2.216841in}}%
\pgfpathmoveto{\pgfqpoint{2.020819in}{2.358215in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{2.364179in}}%
\pgfpathlineto{\pgfqpoint{2.020862in}{2.369909in}}%
\pgfpathlineto{\pgfqpoint{2.033021in}{2.386418in}}%
\pgfpathlineto{\pgfqpoint{2.030660in}{2.367105in}}%
\pgfpathlineto{\pgfqpoint{2.030780in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{2.031303in}{2.336124in}}%
\pgfpathmoveto{\pgfqpoint{2.024855in}{2.302792in}}%
\pgfpathlineto{\pgfqpoint{2.026107in}{2.294829in}}%
\pgfpathlineto{\pgfqpoint{2.018461in}{2.296718in}}%
\pgfpathlineto{\pgfqpoint{2.018396in}{2.301769in}}%
\pgfpathlineto{\pgfqpoint{2.019237in}{2.304758in}}%
\pgfpathlineto{\pgfqpoint{2.029021in}{2.322252in}}%
\pgfpathmoveto{\pgfqpoint{2.017874in}{2.219290in}}%
\pgfpathlineto{\pgfqpoint{2.015779in}{2.239979in}}%
\pgfpathlineto{\pgfqpoint{2.016528in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{2.029919in}{2.251423in}}%
\pgfpathlineto{\pgfqpoint{2.035550in}{2.234107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031303in}{2.336124in}}%
\pgfpathlineto{\pgfqpoint{2.030780in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{2.030660in}{2.367105in}}%
\pgfpathlineto{\pgfqpoint{2.033021in}{2.386418in}}%
\pgfpathlineto{\pgfqpoint{2.020862in}{2.369909in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{2.364179in}}%
\pgfpathlineto{\pgfqpoint{2.020819in}{2.358215in}}%
\pgfpathmoveto{\pgfqpoint{2.029021in}{2.322252in}}%
\pgfpathlineto{\pgfqpoint{2.019237in}{2.304758in}}%
\pgfpathlineto{\pgfqpoint{2.018396in}{2.301769in}}%
\pgfpathlineto{\pgfqpoint{2.018461in}{2.296718in}}%
\pgfpathlineto{\pgfqpoint{2.026107in}{2.294829in}}%
\pgfpathlineto{\pgfqpoint{2.024855in}{2.302792in}}%
\pgfpathmoveto{\pgfqpoint{2.035550in}{2.234107in}}%
\pgfpathlineto{\pgfqpoint{2.029919in}{2.251423in}}%
\pgfpathlineto{\pgfqpoint{2.016528in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{2.015779in}{2.239979in}}%
\pgfpathlineto{\pgfqpoint{2.017874in}{2.219290in}}%
\pgfpathmoveto{\pgfqpoint{2.021275in}{2.358878in}}%
\pgfpathlineto{\pgfqpoint{2.020641in}{2.364222in}}%
\pgfpathlineto{\pgfqpoint{2.021314in}{2.369357in}}%
\pgfpathlineto{\pgfqpoint{2.032209in}{2.384150in}}%
\pgfpathlineto{\pgfqpoint{2.030094in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{2.030201in}{2.362014in}}%
\pgfpathlineto{\pgfqpoint{2.030670in}{2.339083in}}%
\pgfpathmoveto{\pgfqpoint{2.023931in}{2.302583in}}%
\pgfpathlineto{\pgfqpoint{2.024884in}{2.296520in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{2.297958in}}%
\pgfpathlineto{\pgfqpoint{2.019013in}{2.301804in}}%
\pgfpathlineto{\pgfqpoint{2.019654in}{2.304079in}}%
\pgfpathlineto{\pgfqpoint{2.027103in}{2.317398in}}%
\pgfpathmoveto{\pgfqpoint{2.018240in}{2.221740in}}%
\pgfpathlineto{\pgfqpoint{2.016378in}{2.240124in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{2.248243in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{2.250294in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{2.234907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030670in}{2.339083in}}%
\pgfpathlineto{\pgfqpoint{2.030201in}{2.362014in}}%
\pgfpathlineto{\pgfqpoint{2.030094in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{2.032209in}{2.384150in}}%
\pgfpathlineto{\pgfqpoint{2.021314in}{2.369357in}}%
\pgfpathlineto{\pgfqpoint{2.020641in}{2.364222in}}%
\pgfpathlineto{\pgfqpoint{2.021275in}{2.358878in}}%
\pgfpathmoveto{\pgfqpoint{2.027103in}{2.317398in}}%
\pgfpathlineto{\pgfqpoint{2.019654in}{2.304079in}}%
\pgfpathlineto{\pgfqpoint{2.019013in}{2.301804in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{2.297958in}}%
\pgfpathlineto{\pgfqpoint{2.024884in}{2.296520in}}%
\pgfpathlineto{\pgfqpoint{2.023931in}{2.302583in}}%
\pgfpathmoveto{\pgfqpoint{2.033947in}{2.234907in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{2.250294in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{2.248243in}}%
\pgfpathlineto{\pgfqpoint{2.016378in}{2.240124in}}%
\pgfpathlineto{\pgfqpoint{2.018240in}{2.221740in}}%
\pgfpathmoveto{\pgfqpoint{2.021731in}{2.359541in}}%
\pgfpathlineto{\pgfqpoint{2.021171in}{2.364265in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{2.368805in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{2.381882in}}%
\pgfpathlineto{\pgfqpoint{2.029527in}{2.366583in}}%
\pgfpathlineto{\pgfqpoint{2.029622in}{2.362313in}}%
\pgfpathlineto{\pgfqpoint{2.030036in}{2.342042in}}%
\pgfpathmoveto{\pgfqpoint{2.023007in}{2.302373in}}%
\pgfpathlineto{\pgfqpoint{2.023661in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{2.019665in}{2.299198in}}%
\pgfpathlineto{\pgfqpoint{2.019631in}{2.301838in}}%
\pgfpathlineto{\pgfqpoint{2.020070in}{2.303401in}}%
\pgfpathlineto{\pgfqpoint{2.025184in}{2.312545in}}%
\pgfpathmoveto{\pgfqpoint{2.018606in}{2.224189in}}%
\pgfpathlineto{\pgfqpoint{2.016978in}{2.240270in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{2.247371in}}%
\pgfpathlineto{\pgfqpoint{2.027969in}{2.249165in}}%
\pgfpathlineto{\pgfqpoint{2.032345in}{2.235706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030036in}{2.342042in}}%
\pgfpathlineto{\pgfqpoint{2.029622in}{2.362313in}}%
\pgfpathlineto{\pgfqpoint{2.029527in}{2.366583in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{2.381882in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{2.368805in}}%
\pgfpathlineto{\pgfqpoint{2.021171in}{2.364265in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{2.359541in}}%
\pgfpathmoveto{\pgfqpoint{2.025184in}{2.312545in}}%
\pgfpathlineto{\pgfqpoint{2.020070in}{2.303401in}}%
\pgfpathlineto{\pgfqpoint{2.019631in}{2.301838in}}%
\pgfpathlineto{\pgfqpoint{2.019665in}{2.299198in}}%
\pgfpathlineto{\pgfqpoint{2.023661in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{2.302373in}}%
\pgfpathmoveto{\pgfqpoint{2.032345in}{2.235706in}}%
\pgfpathlineto{\pgfqpoint{2.027969in}{2.249165in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{2.247371in}}%
\pgfpathlineto{\pgfqpoint{2.016978in}{2.240270in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{2.224189in}}%
\pgfpathmoveto{\pgfqpoint{2.022188in}{2.360204in}}%
\pgfpathlineto{\pgfqpoint{2.021701in}{2.364309in}}%
\pgfpathlineto{\pgfqpoint{2.022218in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{2.030586in}{2.379615in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{2.029043in}{2.362613in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{2.345001in}}%
\pgfpathmoveto{\pgfqpoint{2.022083in}{2.302164in}}%
\pgfpathlineto{\pgfqpoint{2.022438in}{2.299902in}}%
\pgfpathlineto{\pgfqpoint{2.020267in}{2.300438in}}%
\pgfpathlineto{\pgfqpoint{2.020248in}{2.301873in}}%
\pgfpathlineto{\pgfqpoint{2.020487in}{2.302722in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{2.307691in}}%
\pgfpathmoveto{\pgfqpoint{2.018972in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{2.240416in}}%
\pgfpathlineto{\pgfqpoint{2.018076in}{2.246500in}}%
\pgfpathlineto{\pgfqpoint{2.026993in}{2.248037in}}%
\pgfpathlineto{\pgfqpoint{2.030743in}{2.236506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029403in}{2.345001in}}%
\pgfpathlineto{\pgfqpoint{2.029043in}{2.362613in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{2.030586in}{2.379615in}}%
\pgfpathlineto{\pgfqpoint{2.022218in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{2.021701in}{2.364309in}}%
\pgfpathlineto{\pgfqpoint{2.022188in}{2.360204in}}%
\pgfpathmoveto{\pgfqpoint{2.023266in}{2.307691in}}%
\pgfpathlineto{\pgfqpoint{2.020487in}{2.302722in}}%
\pgfpathlineto{\pgfqpoint{2.020248in}{2.301873in}}%
\pgfpathlineto{\pgfqpoint{2.020267in}{2.300438in}}%
\pgfpathlineto{\pgfqpoint{2.022438in}{2.299902in}}%
\pgfpathlineto{\pgfqpoint{2.022083in}{2.302164in}}%
\pgfpathmoveto{\pgfqpoint{2.030743in}{2.236506in}}%
\pgfpathlineto{\pgfqpoint{2.026993in}{2.248037in}}%
\pgfpathlineto{\pgfqpoint{2.018076in}{2.246500in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{2.240416in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{2.226639in}}%
\pgfpathmoveto{\pgfqpoint{2.022644in}{2.360867in}}%
\pgfpathlineto{\pgfqpoint{2.022230in}{2.364352in}}%
\pgfpathlineto{\pgfqpoint{2.022669in}{2.367700in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{2.377347in}}%
\pgfpathlineto{\pgfqpoint{2.028394in}{2.366062in}}%
\pgfpathlineto{\pgfqpoint{2.028464in}{2.362912in}}%
\pgfpathlineto{\pgfqpoint{2.028770in}{2.347960in}}%
\pgfpathmoveto{\pgfqpoint{2.021159in}{2.301954in}}%
\pgfpathlineto{\pgfqpoint{2.021216in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{2.020868in}{2.301678in}}%
\pgfpathlineto{\pgfqpoint{2.020865in}{2.301908in}}%
\pgfpathlineto{\pgfqpoint{2.020904in}{2.302044in}}%
\pgfpathlineto{\pgfqpoint{2.021348in}{2.302838in}}%
\pgfpathmoveto{\pgfqpoint{2.019338in}{2.229089in}}%
\pgfpathlineto{\pgfqpoint{2.018177in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{2.018592in}{2.245628in}}%
\pgfpathlineto{\pgfqpoint{2.026018in}{2.246908in}}%
\pgfpathlineto{\pgfqpoint{2.029141in}{2.237305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028770in}{2.347960in}}%
\pgfpathlineto{\pgfqpoint{2.028464in}{2.362912in}}%
\pgfpathlineto{\pgfqpoint{2.028394in}{2.366062in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{2.377347in}}%
\pgfpathlineto{\pgfqpoint{2.022669in}{2.367700in}}%
\pgfpathlineto{\pgfqpoint{2.022230in}{2.364352in}}%
\pgfpathlineto{\pgfqpoint{2.022644in}{2.360867in}}%
\pgfpathmoveto{\pgfqpoint{2.021348in}{2.302838in}}%
\pgfpathlineto{\pgfqpoint{2.020904in}{2.302044in}}%
\pgfpathlineto{\pgfqpoint{2.020865in}{2.301908in}}%
\pgfpathlineto{\pgfqpoint{2.020868in}{2.301678in}}%
\pgfpathlineto{\pgfqpoint{2.021216in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{2.021159in}{2.301954in}}%
\pgfpathmoveto{\pgfqpoint{2.029141in}{2.237305in}}%
\pgfpathlineto{\pgfqpoint{2.026018in}{2.246908in}}%
\pgfpathlineto{\pgfqpoint{2.018592in}{2.245628in}}%
\pgfpathlineto{\pgfqpoint{2.018177in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{2.229089in}}%
\pgfpathmoveto{\pgfqpoint{2.023100in}{2.361530in}}%
\pgfpathlineto{\pgfqpoint{2.022760in}{2.364395in}}%
\pgfpathlineto{\pgfqpoint{2.023121in}{2.367148in}}%
\pgfpathlineto{\pgfqpoint{2.028962in}{2.375079in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{2.365801in}}%
\pgfpathlineto{\pgfqpoint{2.027885in}{2.363211in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{2.350919in}}%
\pgfpathmoveto{\pgfqpoint{2.019705in}{2.231538in}}%
\pgfpathlineto{\pgfqpoint{2.018776in}{2.240707in}}%
\pgfpathlineto{\pgfqpoint{2.019108in}{2.244756in}}%
\pgfpathlineto{\pgfqpoint{2.025043in}{2.245779in}}%
\pgfpathlineto{\pgfqpoint{2.027538in}{2.238105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028137in}{2.350919in}}%
\pgfpathlineto{\pgfqpoint{2.027885in}{2.363211in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{2.365801in}}%
\pgfpathlineto{\pgfqpoint{2.028962in}{2.375079in}}%
\pgfpathlineto{\pgfqpoint{2.023121in}{2.367148in}}%
\pgfpathlineto{\pgfqpoint{2.022760in}{2.364395in}}%
\pgfpathlineto{\pgfqpoint{2.023100in}{2.361530in}}%
\pgfpathmoveto{\pgfqpoint{2.027538in}{2.238105in}}%
\pgfpathlineto{\pgfqpoint{2.025043in}{2.245779in}}%
\pgfpathlineto{\pgfqpoint{2.019108in}{2.244756in}}%
\pgfpathlineto{\pgfqpoint{2.018776in}{2.240707in}}%
\pgfpathlineto{\pgfqpoint{2.019705in}{2.231538in}}%
\pgfpathmoveto{\pgfqpoint{2.023557in}{2.362193in}}%
\pgfpathlineto{\pgfqpoint{2.023290in}{2.364439in}}%
\pgfpathlineto{\pgfqpoint{2.023573in}{2.366596in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.372811in}}%
\pgfpathlineto{\pgfqpoint{2.027262in}{2.365540in}}%
\pgfpathlineto{\pgfqpoint{2.027306in}{2.363511in}}%
\pgfpathlineto{\pgfqpoint{2.027503in}{2.353877in}}%
\pgfpathmoveto{\pgfqpoint{2.020071in}{2.233988in}}%
\pgfpathlineto{\pgfqpoint{2.019375in}{2.240853in}}%
\pgfpathlineto{\pgfqpoint{2.019624in}{2.243884in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{2.244650in}}%
\pgfpathlineto{\pgfqpoint{2.025936in}{2.238904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027503in}{2.353877in}}%
\pgfpathlineto{\pgfqpoint{2.027306in}{2.363511in}}%
\pgfpathlineto{\pgfqpoint{2.027262in}{2.365540in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.372811in}}%
\pgfpathlineto{\pgfqpoint{2.023573in}{2.366596in}}%
\pgfpathlineto{\pgfqpoint{2.023290in}{2.364439in}}%
\pgfpathlineto{\pgfqpoint{2.023557in}{2.362193in}}%
\pgfpathmoveto{\pgfqpoint{2.025936in}{2.238904in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{2.244650in}}%
\pgfpathlineto{\pgfqpoint{2.019624in}{2.243884in}}%
\pgfpathlineto{\pgfqpoint{2.019375in}{2.240853in}}%
\pgfpathlineto{\pgfqpoint{2.020071in}{2.233988in}}%
\pgfpathmoveto{\pgfqpoint{2.024013in}{2.362856in}}%
\pgfpathlineto{\pgfqpoint{2.023820in}{2.364482in}}%
\pgfpathlineto{\pgfqpoint{2.024025in}{2.366044in}}%
\pgfpathlineto{\pgfqpoint{2.027338in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{2.026695in}{2.365279in}}%
\pgfpathlineto{\pgfqpoint{2.026728in}{2.363810in}}%
\pgfpathlineto{\pgfqpoint{2.026870in}{2.356836in}}%
\pgfpathmoveto{\pgfqpoint{2.020437in}{2.236437in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{2.240998in}}%
\pgfpathlineto{\pgfqpoint{2.020140in}{2.243013in}}%
\pgfpathlineto{\pgfqpoint{2.023092in}{2.243521in}}%
\pgfpathlineto{\pgfqpoint{2.024334in}{2.239704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026870in}{2.356836in}}%
\pgfpathlineto{\pgfqpoint{2.026728in}{2.363810in}}%
\pgfpathlineto{\pgfqpoint{2.026695in}{2.365279in}}%
\pgfpathlineto{\pgfqpoint{2.027338in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{2.024025in}{2.366044in}}%
\pgfpathlineto{\pgfqpoint{2.023820in}{2.364482in}}%
\pgfpathlineto{\pgfqpoint{2.024013in}{2.362856in}}%
\pgfpathmoveto{\pgfqpoint{2.024334in}{2.239704in}}%
\pgfpathlineto{\pgfqpoint{2.023092in}{2.243521in}}%
\pgfpathlineto{\pgfqpoint{2.020140in}{2.243013in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{2.240998in}}%
\pgfpathlineto{\pgfqpoint{2.020437in}{2.236437in}}%
\pgfpathmoveto{\pgfqpoint{2.024469in}{2.363520in}}%
\pgfpathlineto{\pgfqpoint{2.024350in}{2.364525in}}%
\pgfpathlineto{\pgfqpoint{2.024477in}{2.365491in}}%
\pgfpathlineto{\pgfqpoint{2.026527in}{2.368275in}}%
\pgfpathlineto{\pgfqpoint{2.026129in}{2.365019in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{2.364110in}}%
\pgfpathlineto{\pgfqpoint{2.026237in}{2.359795in}}%
\pgfpathmoveto{\pgfqpoint{2.020803in}{2.238887in}}%
\pgfpathlineto{\pgfqpoint{2.020574in}{2.241144in}}%
\pgfpathlineto{\pgfqpoint{2.020656in}{2.242141in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{2.242393in}}%
\pgfpathlineto{\pgfqpoint{2.022731in}{2.240503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026237in}{2.359795in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{2.364110in}}%
\pgfpathlineto{\pgfqpoint{2.026129in}{2.365019in}}%
\pgfpathlineto{\pgfqpoint{2.026527in}{2.368275in}}%
\pgfpathlineto{\pgfqpoint{2.024477in}{2.365491in}}%
\pgfpathlineto{\pgfqpoint{2.024350in}{2.364525in}}%
\pgfpathlineto{\pgfqpoint{2.024469in}{2.363520in}}%
\pgfpathmoveto{\pgfqpoint{2.022731in}{2.240503in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{2.242393in}}%
\pgfpathlineto{\pgfqpoint{2.020656in}{2.242141in}}%
\pgfpathlineto{\pgfqpoint{2.020574in}{2.241144in}}%
\pgfpathlineto{\pgfqpoint{2.020803in}{2.238887in}}%
\pgfpathmoveto{\pgfqpoint{2.024926in}{2.364183in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{2.364568in}}%
\pgfpathlineto{\pgfqpoint{2.024928in}{2.364939in}}%
\pgfpathlineto{\pgfqpoint{2.025715in}{2.366007in}}%
\pgfpathlineto{\pgfqpoint{2.025562in}{2.364758in}}%
\pgfpathlineto{\pgfqpoint{2.025570in}{2.364409in}}%
\pgfpathlineto{\pgfqpoint{2.025604in}{2.362754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025604in}{2.362754in}}%
\pgfpathlineto{\pgfqpoint{2.025570in}{2.364409in}}%
\pgfpathlineto{\pgfqpoint{2.025562in}{2.364758in}}%
\pgfpathlineto{\pgfqpoint{2.025715in}{2.366007in}}%
\pgfpathlineto{\pgfqpoint{2.024928in}{2.364939in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{2.364568in}}%
\pgfpathlineto{\pgfqpoint{2.024926in}{2.364183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456650in,y=4.528264in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976087in}{1.654878in}}%
\pgfpathlineto{\pgfqpoint{4.958486in}{1.684224in}}%
\pgfpathlineto{\pgfqpoint{4.958074in}{1.696035in}}%
\pgfpathlineto{\pgfqpoint{4.943630in}{1.704706in}}%
\pgfpathlineto{\pgfqpoint{4.930372in}{1.705457in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{1.727260in}}%
\pgfpathlineto{\pgfqpoint{4.907173in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{4.906199in}{1.755857in}}%
\pgfpathlineto{\pgfqpoint{4.904352in}{1.758869in}}%
\pgfpathlineto{\pgfqpoint{4.878443in}{1.773425in}}%
\pgfpathlineto{\pgfqpoint{4.869207in}{1.806713in}}%
\pgfpathlineto{\pgfqpoint{4.868632in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{4.837923in}{1.837109in}}%
\pgfpathlineto{\pgfqpoint{4.843928in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{4.830812in}{1.845150in}}%
\pgfpathlineto{\pgfqpoint{4.799133in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{4.787078in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{4.783978in}{1.889995in}}%
\pgfpathlineto{\pgfqpoint{4.760775in}{1.895740in}}%
\pgfpathlineto{\pgfqpoint{4.743338in}{1.910296in}}%
\pgfpathlineto{\pgfqpoint{4.733211in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{4.715494in}{1.936507in}}%
\pgfpathlineto{\pgfqpoint{4.704788in}{1.970459in}}%
\pgfpathlineto{\pgfqpoint{4.741495in}{1.969458in}}%
\pgfpathlineto{\pgfqpoint{4.754955in}{1.950856in}}%
\pgfpathlineto{\pgfqpoint{4.775042in}{1.940279in}}%
\pgfpathlineto{\pgfqpoint{4.791818in}{1.939373in}}%
\pgfpathlineto{\pgfqpoint{4.811368in}{1.933401in}}%
\pgfpathlineto{\pgfqpoint{4.832363in}{1.902655in}}%
\pgfpathlineto{\pgfqpoint{4.852213in}{1.886480in}}%
\pgfpathlineto{\pgfqpoint{4.863810in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{4.878914in}{1.872919in}}%
\pgfpathlineto{\pgfqpoint{4.889467in}{1.870073in}}%
\pgfpathlineto{\pgfqpoint{4.901932in}{1.845096in}}%
\pgfpathlineto{\pgfqpoint{4.906726in}{1.838182in}}%
\pgfpathlineto{\pgfqpoint{4.920582in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{4.922227in}{1.801397in}}%
\pgfpathlineto{\pgfqpoint{4.929872in}{1.801738in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{4.955981in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{4.987383in}{1.734270in}}%
\pgfpathlineto{\pgfqpoint{4.984798in}{1.730768in}}%
\pgfpathlineto{\pgfqpoint{4.988757in}{1.733488in}}%
\pgfpathlineto{\pgfqpoint{4.988857in}{1.734135in}}%
\pgfpathlineto{\pgfqpoint{4.994765in}{1.775429in}}%
\pgfpathlineto{\pgfqpoint{5.000238in}{1.816782in}}%
\pgfpathlineto{\pgfqpoint{5.005304in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{5.009983in}{1.899637in}}%
\pgfpathlineto{\pgfqpoint{5.014281in}{1.941128in}}%
\pgfpathlineto{\pgfqpoint{5.018190in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{5.023093in}{2.071375in}}%
\pgfpathlineto{\pgfqpoint{5.024564in}{2.108624in}}%
\pgfpathlineto{\pgfqpoint{5.025673in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{5.026420in}{2.183156in}}%
\pgfpathlineto{\pgfqpoint{5.026806in}{2.220431in}}%
\pgfpathlineto{\pgfqpoint{5.026830in}{2.257709in}}%
\pgfpathlineto{\pgfqpoint{5.026492in}{2.294986in}}%
\pgfpathlineto{\pgfqpoint{5.025792in}{2.332257in}}%
\pgfpathlineto{\pgfqpoint{5.026535in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{5.021951in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{5.024274in}{2.787380in}}%
\pgfpathlineto{\pgfqpoint{5.029920in}{2.931503in}}%
\pgfpathlineto{\pgfqpoint{5.035181in}{3.017600in}}%
\pgfpathlineto{\pgfqpoint{5.038891in}{3.056709in}}%
\pgfpathlineto{\pgfqpoint{5.043001in}{3.095780in}}%
\pgfpathlineto{\pgfqpoint{5.047511in}{3.134806in}}%
\pgfpathlineto{\pgfqpoint{5.052421in}{3.173784in}}%
\pgfpathlineto{\pgfqpoint{5.057730in}{3.212710in}}%
\pgfpathlineto{\pgfqpoint{5.063437in}{3.251581in}}%
\pgfpathlineto{\pgfqpoint{5.103281in}{3.404487in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{3.481021in}}%
\pgfpathlineto{\pgfqpoint{5.157836in}{3.556125in}}%
\pgfpathlineto{\pgfqpoint{5.181670in}{3.587990in}}%
\pgfpathlineto{\pgfqpoint{5.207885in}{3.617996in}}%
\pgfpathlineto{\pgfqpoint{5.286110in}{3.708378in}}%
\pgfpathlineto{\pgfqpoint{5.312619in}{3.738127in}}%
\pgfpathlineto{\pgfqpoint{5.339392in}{3.767640in}}%
\pgfpathlineto{\pgfqpoint{4.914444in}{4.444930in}}%
\pgfpathlineto{\pgfqpoint{4.885233in}{4.419636in}}%
\pgfpathlineto{\pgfqpoint{4.856413in}{4.393901in}}%
\pgfpathlineto{\pgfqpoint{4.827990in}{4.367731in}}%
\pgfpathlineto{\pgfqpoint{4.799970in}{4.341132in}}%
\pgfpathlineto{\pgfqpoint{4.772359in}{4.314111in}}%
\pgfpathlineto{\pgfqpoint{4.745165in}{4.286674in}}%
\pgfpathlineto{\pgfqpoint{4.718393in}{4.258827in}}%
\pgfpathlineto{\pgfqpoint{4.697559in}{4.263588in}}%
\pgfpathlineto{\pgfqpoint{4.621945in}{4.275489in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.269175in}}%
\pgfpathlineto{\pgfqpoint{3.653168in}{4.219311in}}%
\pgfpathlineto{\pgfqpoint{3.556176in}{4.193306in}}%
\pgfpathlineto{\pgfqpoint{3.540936in}{4.190030in}}%
\pgfpathlineto{\pgfqpoint{3.524819in}{4.184289in}}%
\pgfpathlineto{\pgfqpoint{3.417232in}{4.153201in}}%
\pgfpathlineto{\pgfqpoint{3.364365in}{4.084270in}}%
\pgfpathlineto{\pgfqpoint{3.218089in}{3.896395in}}%
\pgfpathlineto{\pgfqpoint{3.176445in}{3.827022in}}%
\pgfpathlineto{\pgfqpoint{3.159344in}{3.788590in}}%
\pgfpathlineto{\pgfqpoint{3.143715in}{3.749540in}}%
\pgfpathlineto{\pgfqpoint{3.129585in}{3.709927in}}%
\pgfpathlineto{\pgfqpoint{3.116942in}{3.669817in}}%
\pgfpathlineto{\pgfqpoint{3.105707in}{3.629292in}}%
\pgfpathlineto{\pgfqpoint{3.095677in}{3.588454in}}%
\pgfpathlineto{\pgfqpoint{3.086715in}{3.547370in}}%
\pgfpathlineto{\pgfqpoint{3.078725in}{3.506087in}}%
\pgfpathlineto{\pgfqpoint{3.071640in}{3.464639in}}%
\pgfpathlineto{\pgfqpoint{3.065412in}{3.423056in}}%
\pgfpathlineto{\pgfqpoint{3.060012in}{3.381357in}}%
\pgfpathlineto{\pgfqpoint{3.055433in}{3.339560in}}%
\pgfpathlineto{\pgfqpoint{3.051665in}{3.297684in}}%
\pgfpathlineto{\pgfqpoint{3.048537in}{3.255754in}}%
\pgfpathlineto{\pgfqpoint{3.045921in}{3.213790in}}%
\pgfpathlineto{\pgfqpoint{3.043790in}{3.171798in}}%
\pgfpathlineto{\pgfqpoint{3.042182in}{3.129784in}}%
\pgfpathlineto{\pgfqpoint{3.041100in}{3.087752in}}%
\pgfpathlineto{\pgfqpoint{3.040544in}{3.045711in}}%
\pgfpathlineto{\pgfqpoint{3.040508in}{3.003666in}}%
\pgfpathlineto{\pgfqpoint{3.040983in}{2.961623in}}%
\pgfpathlineto{\pgfqpoint{3.041952in}{2.919589in}}%
\pgfpathlineto{\pgfqpoint{3.043394in}{2.877568in}}%
\pgfpathlineto{\pgfqpoint{3.045280in}{2.835565in}}%
\pgfpathlineto{\pgfqpoint{3.047579in}{2.793582in}}%
\pgfpathlineto{\pgfqpoint{3.050254in}{2.751621in}}%
\pgfpathlineto{\pgfqpoint{3.053263in}{2.709683in}}%
\pgfpathlineto{\pgfqpoint{3.056565in}{2.667767in}}%
\pgfpathlineto{\pgfqpoint{3.060116in}{2.625871in}}%
\pgfpathlineto{\pgfqpoint{3.067792in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{3.071833in}{2.500277in}}%
\pgfpathlineto{\pgfqpoint{3.076323in}{2.464067in}}%
\pgfpathlineto{\pgfqpoint{3.081727in}{2.427981in}}%
\pgfpathlineto{\pgfqpoint{3.088039in}{2.392042in}}%
\pgfpathlineto{\pgfqpoint{3.095257in}{2.356272in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{2.320696in}}%
\pgfpathlineto{\pgfqpoint{3.105587in}{2.295343in}}%
\pgfpathlineto{\pgfqpoint{3.140874in}{2.193967in}}%
\pgfpathlineto{\pgfqpoint{3.155234in}{2.158564in}}%
\pgfpathlineto{\pgfqpoint{3.170133in}{2.123383in}}%
\pgfpathlineto{\pgfqpoint{3.185568in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{3.201536in}{2.053719in}}%
\pgfpathlineto{\pgfqpoint{3.218032in}{2.019253in}}%
\pgfpathlineto{\pgfqpoint{3.235053in}{1.985042in}}%
\pgfpathlineto{\pgfqpoint{3.252595in}{1.951093in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{1.917414in}}%
\pgfpathlineto{\pgfqpoint{3.289226in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{3.308306in}{1.850899in}}%
\pgfpathlineto{\pgfqpoint{3.328223in}{1.815503in}}%
\pgfpathlineto{\pgfqpoint{3.347519in}{1.779766in}}%
\pgfpathlineto{\pgfqpoint{3.366187in}{1.743699in}}%
\pgfpathlineto{\pgfqpoint{3.384222in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{3.401618in}{1.670621in}}%
\pgfpathlineto{\pgfqpoint{3.418371in}{1.633631in}}%
\pgfpathlineto{\pgfqpoint{3.434474in}{1.596356in}}%
\pgfpathlineto{\pgfqpoint{3.451604in}{1.559412in}}%
\pgfpathlineto{\pgfqpoint{3.467531in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{3.482712in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{3.497700in}{1.446296in}}%
\pgfpathlineto{\pgfqpoint{3.512135in}{1.408225in}}%
\pgfpathlineto{\pgfqpoint{3.525809in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{3.538879in}{1.331316in}}%
\pgfpathlineto{\pgfqpoint{3.551495in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{3.563795in}{1.253797in}}%
\pgfpathlineto{\pgfqpoint{3.594179in}{1.156168in}}%
\pgfpathlineto{\pgfqpoint{3.606255in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{3.612758in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{3.622098in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{3.625290in}{1.103384in}}%
\pgfpathlineto{\pgfqpoint{3.630830in}{1.092709in}}%
\pgfpathlineto{\pgfqpoint{3.635433in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{3.636922in}{1.056595in}}%
\pgfpathlineto{\pgfqpoint{3.628685in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{3.635495in}{1.020296in}}%
\pgfpathlineto{\pgfqpoint{3.657630in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{3.668708in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{3.680412in}{0.868832in}}%
\pgfpathlineto{\pgfqpoint{3.692740in}{0.832578in}}%
\pgfpathlineto{\pgfqpoint{3.705686in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{3.719248in}{0.760727in}}%
\pgfpathlineto{\pgfqpoint{3.733422in}{0.725150in}}%
\pgfpathlineto{\pgfqpoint{3.748203in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{3.763587in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{3.779570in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{3.811751in}{0.561935in}}%
\pgfpathlineto{\pgfqpoint{3.814912in}{0.603817in}}%
\pgfpathlineto{\pgfqpoint{3.816860in}{0.645773in}}%
\pgfpathlineto{\pgfqpoint{3.817894in}{0.687762in}}%
\pgfpathlineto{\pgfqpoint{3.818270in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{3.818213in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{3.817326in}{0.897768in}}%
\pgfpathlineto{\pgfqpoint{3.817483in}{0.939770in}}%
\pgfpathlineto{\pgfqpoint{3.818198in}{0.979845in}}%
\pgfpathlineto{\pgfqpoint{3.816170in}{0.979981in}}%
\pgfpathlineto{\pgfqpoint{3.814760in}{0.983154in}}%
\pgfpathlineto{\pgfqpoint{3.819039in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{3.819799in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{3.822578in}{1.065634in}}%
\pgfpathlineto{\pgfqpoint{3.829321in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{3.842416in}{1.106353in}}%
\pgfpathlineto{\pgfqpoint{3.852160in}{1.101428in}}%
\pgfpathlineto{\pgfqpoint{3.859227in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{3.864528in}{1.075875in}}%
\pgfpathlineto{\pgfqpoint{3.870315in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{3.873985in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{3.876492in}{0.954238in}}%
\pgfpathlineto{\pgfqpoint{3.882987in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{3.884739in}{0.791384in}}%
\pgfpathlineto{\pgfqpoint{3.886262in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{3.887485in}{0.709899in}}%
\pgfpathlineto{\pgfqpoint{3.888377in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{3.890597in}{0.546866in}}%
\pgfpathlineto{\pgfqpoint{3.892008in}{0.465347in}}%
\pgfpathlineto{\pgfqpoint{3.892815in}{0.383820in}}%
\pgfpathlineto{\pgfqpoint{3.892927in}{0.343054in}}%
\pgfpathlineto{\pgfqpoint{3.892830in}{0.302288in}}%
\pgfpathlineto{\pgfqpoint{3.892525in}{0.261524in}}%
\pgfpathlineto{\pgfqpoint{3.892012in}{0.220761in}}%
\pgfpathlineto{\pgfqpoint{3.891294in}{0.180002in}}%
\pgfpathlineto{\pgfqpoint{4.371609in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{4.371241in}{0.263222in}}%
\pgfpathlineto{\pgfqpoint{4.371445in}{0.346445in}}%
\pgfpathlineto{\pgfqpoint{4.372220in}{0.429664in}}%
\pgfpathlineto{\pgfqpoint{4.373566in}{0.512877in}}%
\pgfpathlineto{\pgfqpoint{4.375483in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{4.377971in}{0.679264in}}%
\pgfpathlineto{\pgfqpoint{4.381030in}{0.762431in}}%
\pgfpathlineto{\pgfqpoint{4.384659in}{0.845575in}}%
\pgfpathlineto{\pgfqpoint{4.388590in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{4.386874in}{0.967076in}}%
\pgfpathlineto{\pgfqpoint{4.386687in}{0.972159in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.006629in}}%
\pgfpathlineto{\pgfqpoint{4.385525in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{4.387858in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{4.390417in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{4.393057in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{4.396692in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{4.399703in}{1.091708in}}%
\pgfpathlineto{\pgfqpoint{4.400361in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{4.402042in}{1.096475in}}%
\pgfpathlineto{\pgfqpoint{4.406454in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{4.410831in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{4.416272in}{1.116404in}}%
\pgfpathlineto{\pgfqpoint{4.417838in}{1.121918in}}%
\pgfpathlineto{\pgfqpoint{4.421931in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{4.423028in}{1.137594in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{4.424619in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{4.422676in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{4.422849in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{4.421001in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{4.420799in}{1.227096in}}%
\pgfpathlineto{\pgfqpoint{4.417318in}{1.257552in}}%
\pgfpathlineto{\pgfqpoint{4.415384in}{1.266644in}}%
\pgfpathlineto{\pgfqpoint{4.413502in}{1.292869in}}%
\pgfpathlineto{\pgfqpoint{4.411151in}{1.302199in}}%
\pgfpathlineto{\pgfqpoint{4.410744in}{1.308725in}}%
\pgfpathlineto{\pgfqpoint{4.402983in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{4.399345in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{4.395588in}{1.373481in}}%
\pgfpathlineto{\pgfqpoint{4.395502in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.386965in}{1.411323in}}%
\pgfpathlineto{\pgfqpoint{4.381669in}{1.427995in}}%
\pgfpathlineto{\pgfqpoint{4.378474in}{1.452152in}}%
\pgfpathlineto{\pgfqpoint{4.377975in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{4.366045in}{1.498059in}}%
\pgfpathlineto{\pgfqpoint{4.364894in}{1.521111in}}%
\pgfpathlineto{\pgfqpoint{4.361919in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{4.354587in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{4.350868in}{1.588123in}}%
\pgfpathlineto{\pgfqpoint{4.349664in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{4.349132in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{4.337676in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{1.649142in}}%
\pgfpathlineto{\pgfqpoint{4.333499in}{1.657867in}}%
\pgfpathlineto{\pgfqpoint{4.332403in}{1.665968in}}%
\pgfpathlineto{\pgfqpoint{4.324552in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{4.323527in}{1.712731in}}%
\pgfpathlineto{\pgfqpoint{4.321937in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{4.321484in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{4.314334in}{1.748015in}}%
\pgfpathlineto{\pgfqpoint{4.311154in}{1.766210in}}%
\pgfpathlineto{\pgfqpoint{4.304942in}{1.782683in}}%
\pgfpathlineto{\pgfqpoint{4.305396in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{4.302012in}{1.814564in}}%
\pgfpathlineto{\pgfqpoint{4.298987in}{1.835205in}}%
\pgfpathlineto{\pgfqpoint{4.298153in}{1.843736in}}%
\pgfpathlineto{\pgfqpoint{4.293589in}{1.858003in}}%
\pgfpathlineto{\pgfqpoint{4.292570in}{1.874328in}}%
\pgfpathlineto{\pgfqpoint{4.289076in}{1.887074in}}%
\pgfpathlineto{\pgfqpoint{4.287869in}{1.911677in}}%
\pgfpathlineto{\pgfqpoint{4.285302in}{1.918430in}}%
\pgfpathlineto{\pgfqpoint{4.285230in}{1.924416in}}%
\pgfpathlineto{\pgfqpoint{4.277696in}{1.948480in}}%
\pgfpathlineto{\pgfqpoint{4.275049in}{1.968421in}}%
\pgfpathlineto{\pgfqpoint{4.268064in}{1.981978in}}%
\pgfpathlineto{\pgfqpoint{4.268207in}{1.994489in}}%
\pgfpathlineto{\pgfqpoint{4.262327in}{2.035770in}}%
\pgfpathlineto{\pgfqpoint{4.262874in}{2.043596in}}%
\pgfpathlineto{\pgfqpoint{4.257264in}{2.068250in}}%
\pgfpathlineto{\pgfqpoint{4.253023in}{2.085930in}}%
\pgfpathlineto{\pgfqpoint{4.250339in}{2.102641in}}%
\pgfpathlineto{\pgfqpoint{4.250761in}{2.125138in}}%
\pgfpathlineto{\pgfqpoint{4.250094in}{2.127983in}}%
\pgfpathlineto{\pgfqpoint{4.246222in}{2.162781in}}%
\pgfpathlineto{\pgfqpoint{4.238980in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.238873in}{2.221820in}}%
\pgfpathlineto{\pgfqpoint{4.238499in}{2.223942in}}%
\pgfpathlineto{\pgfqpoint{4.238454in}{2.226939in}}%
\pgfpathlineto{\pgfqpoint{4.231217in}{2.253457in}}%
\pgfpathlineto{\pgfqpoint{4.233310in}{2.279338in}}%
\pgfpathlineto{\pgfqpoint{4.231821in}{2.285896in}}%
\pgfpathlineto{\pgfqpoint{4.231694in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{4.224627in}{2.318210in}}%
\pgfpathlineto{\pgfqpoint{4.226484in}{2.334342in}}%
\pgfpathlineto{\pgfqpoint{4.226185in}{2.337047in}}%
\pgfpathlineto{\pgfqpoint{4.221120in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{4.221475in}{2.376365in}}%
\pgfpathlineto{\pgfqpoint{4.219759in}{2.389152in}}%
\pgfpathlineto{\pgfqpoint{4.221213in}{2.420329in}}%
\pgfpathlineto{\pgfqpoint{4.220430in}{2.426249in}}%
\pgfpathlineto{\pgfqpoint{4.221778in}{2.455755in}}%
\pgfpathlineto{\pgfqpoint{4.219199in}{2.465151in}}%
\pgfpathlineto{\pgfqpoint{4.220002in}{2.468818in}}%
\pgfpathlineto{\pgfqpoint{4.220332in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{4.216567in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{4.217634in}{2.523951in}}%
\pgfpathlineto{\pgfqpoint{4.217031in}{2.526840in}}%
\pgfpathlineto{\pgfqpoint{4.217251in}{2.528256in}}%
\pgfpathlineto{\pgfqpoint{4.214822in}{2.560673in}}%
\pgfpathlineto{\pgfqpoint{4.211120in}{2.569511in}}%
\pgfpathlineto{\pgfqpoint{4.214932in}{2.583386in}}%
\pgfpathlineto{\pgfqpoint{4.211846in}{2.608685in}}%
\pgfpathlineto{\pgfqpoint{4.212442in}{2.628679in}}%
\pgfpathlineto{\pgfqpoint{4.209541in}{2.643679in}}%
\pgfpathlineto{\pgfqpoint{4.212113in}{2.658738in}}%
\pgfpathlineto{\pgfqpoint{4.209446in}{2.680828in}}%
\pgfpathlineto{\pgfqpoint{4.213428in}{2.718039in}}%
\pgfpathlineto{\pgfqpoint{4.213094in}{2.722408in}}%
\pgfpathlineto{\pgfqpoint{4.213492in}{2.726945in}}%
\pgfpathlineto{\pgfqpoint{4.210633in}{2.761502in}}%
\pgfpathlineto{\pgfqpoint{4.215351in}{2.791949in}}%
\pgfpathlineto{\pgfqpoint{4.215147in}{2.797364in}}%
\pgfpathlineto{\pgfqpoint{4.216023in}{2.808022in}}%
\pgfpathlineto{\pgfqpoint{4.211678in}{2.834984in}}%
\pgfpathlineto{\pgfqpoint{4.214865in}{2.851761in}}%
\pgfpathlineto{\pgfqpoint{4.212098in}{2.871950in}}%
\pgfpathlineto{\pgfqpoint{4.215148in}{2.901350in}}%
\pgfpathlineto{\pgfqpoint{4.216981in}{2.915312in}}%
\pgfpathlineto{\pgfqpoint{4.217651in}{2.936852in}}%
\pgfpathlineto{\pgfqpoint{4.224537in}{2.959522in}}%
\pgfpathlineto{\pgfqpoint{4.222345in}{2.966326in}}%
\pgfpathlineto{\pgfqpoint{4.227302in}{2.981892in}}%
\pgfpathlineto{\pgfqpoint{4.226777in}{3.004824in}}%
\pgfpathlineto{\pgfqpoint{4.226996in}{3.007532in}}%
\pgfpathlineto{\pgfqpoint{4.229923in}{3.024554in}}%
\pgfpathlineto{\pgfqpoint{4.227793in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.230096in}{3.057544in}}%
\pgfpathlineto{\pgfqpoint{4.227755in}{3.082552in}}%
\pgfpathlineto{\pgfqpoint{4.233296in}{3.097859in}}%
\pgfpathlineto{\pgfqpoint{4.239306in}{3.120789in}}%
\pgfpathlineto{\pgfqpoint{4.239359in}{3.123346in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{3.126409in}}%
\pgfpathlineto{\pgfqpoint{4.236176in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{4.242607in}{3.177163in}}%
\pgfpathlineto{\pgfqpoint{4.241556in}{3.192052in}}%
\pgfpathlineto{\pgfqpoint{4.251271in}{3.213905in}}%
\pgfpathlineto{\pgfqpoint{4.251129in}{3.221394in}}%
\pgfpathlineto{\pgfqpoint{4.258621in}{3.253065in}}%
\pgfpathlineto{\pgfqpoint{4.263967in}{3.291054in}}%
\pgfpathlineto{\pgfqpoint{4.270601in}{3.334063in}}%
\pgfpathlineto{\pgfqpoint{4.268090in}{3.372316in}}%
\pgfpathlineto{\pgfqpoint{4.281546in}{3.397709in}}%
\pgfpathlineto{\pgfqpoint{4.281581in}{3.399487in}}%
\pgfpathlineto{\pgfqpoint{4.280312in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{4.280571in}{3.441093in}}%
\pgfpathlineto{\pgfqpoint{4.294120in}{3.485766in}}%
\pgfpathlineto{\pgfqpoint{4.294739in}{3.489648in}}%
\pgfpathlineto{\pgfqpoint{4.303207in}{3.507520in}}%
\pgfpathlineto{\pgfqpoint{4.301819in}{3.524866in}}%
\pgfpathlineto{\pgfqpoint{4.308151in}{3.537705in}}%
\pgfpathlineto{\pgfqpoint{4.308654in}{3.553377in}}%
\pgfpathlineto{\pgfqpoint{4.320051in}{3.581164in}}%
\pgfpathlineto{\pgfqpoint{4.319328in}{3.587302in}}%
\pgfpathlineto{\pgfqpoint{4.320136in}{3.592281in}}%
\pgfpathlineto{\pgfqpoint{4.334130in}{3.633849in}}%
\pgfpathlineto{\pgfqpoint{4.340031in}{3.667903in}}%
\pgfpathlineto{\pgfqpoint{4.343552in}{3.672314in}}%
\pgfpathlineto{\pgfqpoint{4.340384in}{3.701073in}}%
\pgfpathlineto{\pgfqpoint{4.341911in}{3.705392in}}%
\pgfpathlineto{\pgfqpoint{4.355382in}{3.737328in}}%
\pgfpathlineto{\pgfqpoint{4.355902in}{3.741438in}}%
\pgfpathlineto{\pgfqpoint{4.365100in}{3.773896in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{3.808336in}}%
\pgfpathlineto{\pgfqpoint{4.372917in}{3.814441in}}%
\pgfpathlineto{\pgfqpoint{4.381812in}{3.834102in}}%
\pgfpathlineto{\pgfqpoint{4.385793in}{3.853464in}}%
\pgfpathlineto{\pgfqpoint{4.388418in}{3.860753in}}%
\pgfpathlineto{\pgfqpoint{4.392607in}{3.891753in}}%
\pgfpathlineto{\pgfqpoint{4.399442in}{3.903720in}}%
\pgfpathlineto{\pgfqpoint{4.400525in}{3.930571in}}%
\pgfpathlineto{\pgfqpoint{4.421246in}{3.951976in}}%
\pgfpathlineto{\pgfqpoint{4.420790in}{3.964612in}}%
\pgfpathlineto{\pgfqpoint{4.425043in}{3.969442in}}%
\pgfpathlineto{\pgfqpoint{4.431483in}{3.999613in}}%
\pgfpathlineto{\pgfqpoint{4.437493in}{4.007589in}}%
\pgfpathlineto{\pgfqpoint{4.442097in}{4.026291in}}%
\pgfpathlineto{\pgfqpoint{4.441876in}{4.037217in}}%
\pgfpathlineto{\pgfqpoint{4.448517in}{4.065080in}}%
\pgfpathlineto{\pgfqpoint{4.477745in}{4.082824in}}%
\pgfpathlineto{\pgfqpoint{4.484586in}{4.121214in}}%
\pgfpathlineto{\pgfqpoint{4.485649in}{4.122650in}}%
\pgfpathlineto{\pgfqpoint{4.496344in}{4.152683in}}%
\pgfpathlineto{\pgfqpoint{4.498294in}{4.154385in}}%
\pgfpathlineto{\pgfqpoint{4.517819in}{4.183566in}}%
\pgfpathlineto{\pgfqpoint{4.518136in}{4.186141in}}%
\pgfpathlineto{\pgfqpoint{4.528563in}{4.192956in}}%
\pgfpathlineto{\pgfqpoint{4.531584in}{4.221189in}}%
\pgfpathlineto{\pgfqpoint{4.551542in}{4.234204in}}%
\pgfpathlineto{\pgfqpoint{4.580153in}{4.237416in}}%
\pgfpathlineto{\pgfqpoint{4.586536in}{4.236215in}}%
\pgfpathlineto{\pgfqpoint{4.617828in}{4.225947in}}%
\pgfpathlineto{\pgfqpoint{4.624228in}{4.227344in}}%
\pgfpathlineto{\pgfqpoint{4.655119in}{4.208856in}}%
\pgfpathlineto{\pgfqpoint{4.658473in}{4.207107in}}%
\pgfpathlineto{\pgfqpoint{4.678322in}{4.202688in}}%
\pgfpathlineto{\pgfqpoint{4.690088in}{4.205935in}}%
\pgfpathlineto{\pgfqpoint{4.699237in}{4.204143in}}%
\pgfpathlineto{\pgfqpoint{4.699579in}{4.196195in}}%
\pgfpathlineto{\pgfqpoint{4.715892in}{4.187675in}}%
\pgfpathlineto{\pgfqpoint{4.730457in}{4.175298in}}%
\pgfpathlineto{\pgfqpoint{4.736524in}{4.172528in}}%
\pgfpathlineto{\pgfqpoint{4.761004in}{4.160599in}}%
\pgfpathlineto{\pgfqpoint{4.765432in}{4.151754in}}%
\pgfpathlineto{\pgfqpoint{4.782420in}{4.142371in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{4.140470in}}%
\pgfpathlineto{\pgfqpoint{4.813930in}{4.129501in}}%
\pgfpathlineto{\pgfqpoint{4.824308in}{4.106564in}}%
\pgfpathlineto{\pgfqpoint{4.829329in}{4.102728in}}%
\pgfpathlineto{\pgfqpoint{4.848346in}{4.063866in}}%
\pgfpathlineto{\pgfqpoint{4.867626in}{4.041469in}}%
\pgfpathlineto{\pgfqpoint{4.871222in}{4.024740in}}%
\pgfpathlineto{\pgfqpoint{4.882768in}{4.018347in}}%
\pgfpathlineto{\pgfqpoint{4.884954in}{4.004186in}}%
\pgfpathlineto{\pgfqpoint{4.874936in}{3.999595in}}%
\pgfpathlineto{\pgfqpoint{4.877270in}{3.990245in}}%
\pgfpathlineto{\pgfqpoint{4.882313in}{3.982484in}}%
\pgfpathlineto{\pgfqpoint{4.893577in}{3.983112in}}%
\pgfpathlineto{\pgfqpoint{4.898177in}{3.972028in}}%
\pgfpathlineto{\pgfqpoint{4.902687in}{3.950349in}}%
\pgfpathlineto{\pgfqpoint{4.905679in}{3.944976in}}%
\pgfpathlineto{\pgfqpoint{4.905312in}{3.942941in}}%
\pgfpathlineto{\pgfqpoint{4.921253in}{3.914125in}}%
\pgfpathlineto{\pgfqpoint{4.911105in}{3.886492in}}%
\pgfpathlineto{\pgfqpoint{4.910975in}{3.884990in}}%
\pgfpathlineto{\pgfqpoint{4.928855in}{3.861450in}}%
\pgfpathlineto{\pgfqpoint{4.929886in}{3.853334in}}%
\pgfpathlineto{\pgfqpoint{4.937499in}{3.832506in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{3.806670in}}%
\pgfpathlineto{\pgfqpoint{4.936223in}{3.802356in}}%
\pgfpathlineto{\pgfqpoint{4.934285in}{3.799670in}}%
\pgfpathlineto{\pgfqpoint{4.940477in}{3.775129in}}%
\pgfpathlineto{\pgfqpoint{4.938010in}{3.751341in}}%
\pgfpathlineto{\pgfqpoint{4.938404in}{3.745260in}}%
\pgfpathlineto{\pgfqpoint{4.941884in}{3.715235in}}%
\pgfpathlineto{\pgfqpoint{4.930797in}{3.698313in}}%
\pgfpathlineto{\pgfqpoint{4.931959in}{3.690003in}}%
\pgfpathlineto{\pgfqpoint{4.944796in}{3.669792in}}%
\pgfpathlineto{\pgfqpoint{4.950819in}{3.646023in}}%
\pgfpathlineto{\pgfqpoint{4.937452in}{3.625975in}}%
\pgfpathlineto{\pgfqpoint{4.937718in}{3.615004in}}%
\pgfpathlineto{\pgfqpoint{4.938909in}{3.610373in}}%
\pgfpathlineto{\pgfqpoint{4.946801in}{3.574908in}}%
\pgfpathlineto{\pgfqpoint{4.948052in}{3.568162in}}%
\pgfpathlineto{\pgfqpoint{4.953420in}{3.541957in}}%
\pgfpathlineto{\pgfqpoint{4.947309in}{3.528323in}}%
\pgfpathlineto{\pgfqpoint{4.943727in}{3.513350in}}%
\pgfpathlineto{\pgfqpoint{4.943594in}{3.507745in}}%
\pgfpathlineto{\pgfqpoint{4.954008in}{3.479333in}}%
\pgfpathlineto{\pgfqpoint{4.953236in}{3.473080in}}%
\pgfpathlineto{\pgfqpoint{4.944868in}{3.434341in}}%
\pgfpathlineto{\pgfqpoint{4.946558in}{3.429389in}}%
\pgfpathlineto{\pgfqpoint{4.946069in}{3.425849in}}%
\pgfpathlineto{\pgfqpoint{4.950762in}{3.393922in}}%
\pgfpathlineto{\pgfqpoint{4.947301in}{3.375120in}}%
\pgfpathlineto{\pgfqpoint{4.957210in}{3.365621in}}%
\pgfpathlineto{\pgfqpoint{4.954568in}{3.353992in}}%
\pgfpathlineto{\pgfqpoint{4.950232in}{3.340497in}}%
\pgfpathlineto{\pgfqpoint{4.957130in}{3.318720in}}%
\pgfpathlineto{\pgfqpoint{4.956966in}{3.313603in}}%
\pgfpathlineto{\pgfqpoint{4.962807in}{3.274475in}}%
\pgfpathlineto{\pgfqpoint{4.956100in}{3.264052in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{3.246370in}}%
\pgfpathlineto{\pgfqpoint{4.961562in}{3.231345in}}%
\pgfpathlineto{\pgfqpoint{4.960312in}{3.226481in}}%
\pgfpathlineto{\pgfqpoint{4.952245in}{3.194263in}}%
\pgfpathlineto{\pgfqpoint{4.952606in}{3.191983in}}%
\pgfpathlineto{\pgfqpoint{4.954291in}{3.157746in}}%
\pgfpathlineto{\pgfqpoint{4.951825in}{3.142133in}}%
\pgfpathlineto{\pgfqpoint{4.967072in}{3.118312in}}%
\pgfpathlineto{\pgfqpoint{4.960871in}{3.097393in}}%
\pgfpathlineto{\pgfqpoint{4.946990in}{3.078759in}}%
\pgfpathlineto{\pgfqpoint{4.946320in}{3.069873in}}%
\pgfpathlineto{\pgfqpoint{4.965132in}{3.049989in}}%
\pgfpathlineto{\pgfqpoint{4.956445in}{3.021144in}}%
\pgfpathlineto{\pgfqpoint{4.954104in}{3.007621in}}%
\pgfpathlineto{\pgfqpoint{4.950259in}{2.986657in}}%
\pgfpathlineto{\pgfqpoint{4.953717in}{2.972994in}}%
\pgfpathlineto{\pgfqpoint{4.946579in}{2.937321in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{2.933519in}}%
\pgfpathlineto{\pgfqpoint{4.944871in}{2.929153in}}%
\pgfpathlineto{\pgfqpoint{4.946786in}{2.896252in}}%
\pgfpathlineto{\pgfqpoint{4.943158in}{2.883888in}}%
\pgfpathlineto{\pgfqpoint{4.936615in}{2.866633in}}%
\pgfpathlineto{\pgfqpoint{4.939080in}{2.858561in}}%
\pgfpathlineto{\pgfqpoint{4.938283in}{2.826280in}}%
\pgfpathlineto{\pgfqpoint{4.936944in}{2.786808in}}%
\pgfpathlineto{\pgfqpoint{4.935739in}{2.756379in}}%
\pgfpathlineto{\pgfqpoint{4.934999in}{2.748336in}}%
\pgfpathlineto{\pgfqpoint{4.947416in}{2.723553in}}%
\pgfpathlineto{\pgfqpoint{4.946501in}{2.713638in}}%
\pgfpathlineto{\pgfqpoint{4.938915in}{2.693643in}}%
\pgfpathlineto{\pgfqpoint{4.939716in}{2.685766in}}%
\pgfpathlineto{\pgfqpoint{4.941597in}{2.657240in}}%
\pgfpathlineto{\pgfqpoint{4.941630in}{2.635922in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{2.623226in}}%
\pgfpathlineto{\pgfqpoint{4.949805in}{2.608103in}}%
\pgfpathlineto{\pgfqpoint{4.941055in}{2.586191in}}%
\pgfpathlineto{\pgfqpoint{4.939579in}{2.578883in}}%
\pgfpathlineto{\pgfqpoint{4.940086in}{2.569273in}}%
\pgfpathlineto{\pgfqpoint{4.945151in}{2.549006in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{4.942476in}{2.514543in}}%
\pgfpathlineto{\pgfqpoint{4.936646in}{2.487005in}}%
\pgfpathlineto{\pgfqpoint{4.938836in}{2.479618in}}%
\pgfpathlineto{\pgfqpoint{4.936167in}{2.473513in}}%
\pgfpathlineto{\pgfqpoint{4.934729in}{2.453031in}}%
\pgfpathlineto{\pgfqpoint{4.928811in}{2.427907in}}%
\pgfpathlineto{\pgfqpoint{4.930083in}{2.401247in}}%
\pgfpathlineto{\pgfqpoint{4.924605in}{2.378927in}}%
\pgfpathlineto{\pgfqpoint{4.924660in}{2.377819in}}%
\pgfpathlineto{\pgfqpoint{4.921767in}{2.341950in}}%
\pgfpathlineto{\pgfqpoint{4.921535in}{2.299156in}}%
\pgfpathlineto{\pgfqpoint{4.923184in}{2.289294in}}%
\pgfpathlineto{\pgfqpoint{4.910689in}{2.248763in}}%
\pgfpathlineto{\pgfqpoint{4.910402in}{2.246468in}}%
\pgfpathlineto{\pgfqpoint{4.908890in}{2.212061in}}%
\pgfpathlineto{\pgfqpoint{4.907776in}{2.207771in}}%
\pgfpathlineto{\pgfqpoint{4.910524in}{2.182749in}}%
\pgfpathlineto{\pgfqpoint{4.898501in}{2.153613in}}%
\pgfpathlineto{\pgfqpoint{4.898379in}{2.151125in}}%
\pgfpathlineto{\pgfqpoint{4.897006in}{2.148350in}}%
\pgfpathlineto{\pgfqpoint{4.895841in}{2.121203in}}%
\pgfpathlineto{\pgfqpoint{4.891358in}{2.110879in}}%
\pgfpathlineto{\pgfqpoint{4.890268in}{2.095511in}}%
\pgfpathlineto{\pgfqpoint{4.886213in}{2.081216in}}%
\pgfpathlineto{\pgfqpoint{4.883536in}{2.068976in}}%
\pgfpathlineto{\pgfqpoint{4.873611in}{2.037995in}}%
\pgfpathlineto{\pgfqpoint{4.871772in}{2.036513in}}%
\pgfpathlineto{\pgfqpoint{4.854615in}{2.008311in}}%
\pgfpathlineto{\pgfqpoint{4.842724in}{1.997257in}}%
\pgfpathlineto{\pgfqpoint{4.821051in}{1.976545in}}%
\pgfpathlineto{\pgfqpoint{4.819372in}{1.976040in}}%
\pgfpathlineto{\pgfqpoint{4.817208in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{4.785612in}{2.000130in}}%
\pgfpathlineto{\pgfqpoint{4.781707in}{2.001407in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{2.005287in}}%
\pgfpathlineto{\pgfqpoint{4.760112in}{2.025999in}}%
\pgfpathlineto{\pgfqpoint{4.752460in}{2.032814in}}%
\pgfpathlineto{\pgfqpoint{4.738816in}{2.043326in}}%
\pgfpathlineto{\pgfqpoint{4.721628in}{2.078364in}}%
\pgfpathlineto{\pgfqpoint{4.715602in}{2.080769in}}%
\pgfpathlineto{\pgfqpoint{4.714418in}{2.088006in}}%
\pgfpathlineto{\pgfqpoint{4.715719in}{2.110813in}}%
\pgfpathlineto{\pgfqpoint{4.712774in}{2.127991in}}%
\pgfpathlineto{\pgfqpoint{4.712163in}{2.129148in}}%
\pgfpathlineto{\pgfqpoint{4.711896in}{2.130903in}}%
\pgfpathlineto{\pgfqpoint{4.698061in}{2.163095in}}%
\pgfpathlineto{\pgfqpoint{4.698990in}{2.185339in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.194490in}}%
\pgfpathlineto{\pgfqpoint{4.695550in}{2.200686in}}%
\pgfpathlineto{\pgfqpoint{4.697001in}{2.211727in}}%
\pgfpathlineto{\pgfqpoint{4.694091in}{2.229164in}}%
\pgfpathlineto{\pgfqpoint{4.696899in}{2.263227in}}%
\pgfpathlineto{\pgfqpoint{4.697558in}{2.265398in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{2.300120in}}%
\pgfpathlineto{\pgfqpoint{4.706737in}{2.334947in}}%
\pgfpathlineto{\pgfqpoint{4.709719in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{4.710949in}{2.369397in}}%
\pgfpathlineto{\pgfqpoint{4.729054in}{2.387719in}}%
\pgfpathlineto{\pgfqpoint{4.731785in}{2.397264in}}%
\pgfpathlineto{\pgfqpoint{4.731588in}{2.398727in}}%
\pgfpathlineto{\pgfqpoint{4.736134in}{2.415354in}}%
\pgfpathlineto{\pgfqpoint{4.733157in}{2.436585in}}%
\pgfpathlineto{\pgfqpoint{4.734384in}{2.445202in}}%
\pgfpathlineto{\pgfqpoint{4.738055in}{2.457174in}}%
\pgfpathlineto{\pgfqpoint{4.727400in}{2.483849in}}%
\pgfpathlineto{\pgfqpoint{4.727538in}{2.485656in}}%
\pgfpathlineto{\pgfqpoint{4.721072in}{2.521719in}}%
\pgfpathlineto{\pgfqpoint{4.728943in}{2.558204in}}%
\pgfpathlineto{\pgfqpoint{4.728595in}{2.559017in}}%
\pgfpathlineto{\pgfqpoint{4.728863in}{2.559721in}}%
\pgfpathlineto{\pgfqpoint{4.722803in}{2.593219in}}%
\pgfpathlineto{\pgfqpoint{4.724080in}{2.597276in}}%
\pgfpathlineto{\pgfqpoint{4.708293in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{4.712784in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{4.709765in}{2.658393in}}%
\pgfpathlineto{\pgfqpoint{4.712946in}{2.668157in}}%
\pgfpathlineto{\pgfqpoint{4.704525in}{2.700307in}}%
\pgfpathlineto{\pgfqpoint{4.706396in}{2.707498in}}%
\pgfpathlineto{\pgfqpoint{4.704372in}{2.736633in}}%
\pgfpathlineto{\pgfqpoint{4.709187in}{2.761366in}}%
\pgfpathlineto{\pgfqpoint{4.706953in}{2.764514in}}%
\pgfpathlineto{\pgfqpoint{4.708512in}{2.768495in}}%
\pgfpathlineto{\pgfqpoint{4.703476in}{2.794641in}}%
\pgfpathlineto{\pgfqpoint{4.710055in}{2.819474in}}%
\pgfpathlineto{\pgfqpoint{4.708876in}{2.829509in}}%
\pgfpathlineto{\pgfqpoint{4.711175in}{2.860247in}}%
\pgfpathlineto{\pgfqpoint{4.713343in}{2.869439in}}%
\pgfpathlineto{\pgfqpoint{4.713085in}{2.897420in}}%
\pgfpathlineto{\pgfqpoint{4.718493in}{2.913908in}}%
\pgfpathlineto{\pgfqpoint{4.717784in}{2.931518in}}%
\pgfpathlineto{\pgfqpoint{4.719255in}{2.951532in}}%
\pgfpathlineto{\pgfqpoint{4.719479in}{2.969436in}}%
\pgfpathlineto{\pgfqpoint{4.722746in}{2.992206in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{3.001773in}}%
\pgfpathlineto{\pgfqpoint{4.728559in}{3.023856in}}%
\pgfpathlineto{\pgfqpoint{4.728658in}{3.029612in}}%
\pgfpathlineto{\pgfqpoint{4.729024in}{3.031407in}}%
\pgfpathlineto{\pgfqpoint{4.724644in}{3.059044in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{3.069571in}}%
\pgfpathlineto{\pgfqpoint{4.718417in}{3.085953in}}%
\pgfpathlineto{\pgfqpoint{4.715187in}{3.103330in}}%
\pgfpathlineto{\pgfqpoint{4.709360in}{3.123087in}}%
\pgfpathlineto{\pgfqpoint{4.711650in}{3.152611in}}%
\pgfpathlineto{\pgfqpoint{4.709738in}{3.159838in}}%
\pgfpathlineto{\pgfqpoint{4.710472in}{3.182279in}}%
\pgfpathlineto{\pgfqpoint{4.707305in}{3.193864in}}%
\pgfpathlineto{\pgfqpoint{4.707364in}{3.199649in}}%
\pgfpathlineto{\pgfqpoint{4.701607in}{3.240730in}}%
\pgfpathlineto{\pgfqpoint{4.704637in}{3.257843in}}%
\pgfpathlineto{\pgfqpoint{4.700293in}{3.280687in}}%
\pgfpathlineto{\pgfqpoint{4.701482in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{4.703858in}{3.313969in}}%
\pgfpathlineto{\pgfqpoint{4.703194in}{3.319324in}}%
\pgfpathlineto{\pgfqpoint{4.706092in}{3.337184in}}%
\pgfpathlineto{\pgfqpoint{4.705617in}{3.343488in}}%
\pgfpathlineto{\pgfqpoint{4.706598in}{3.350831in}}%
\pgfpathlineto{\pgfqpoint{4.705278in}{3.365182in}}%
\pgfpathlineto{\pgfqpoint{4.706805in}{3.371568in}}%
\pgfpathlineto{\pgfqpoint{4.704689in}{3.389153in}}%
\pgfpathlineto{\pgfqpoint{4.708226in}{3.415235in}}%
\pgfpathlineto{\pgfqpoint{4.708157in}{3.424775in}}%
\pgfpathlineto{\pgfqpoint{4.712208in}{3.459233in}}%
\pgfpathlineto{\pgfqpoint{4.713857in}{3.465083in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{3.500398in}}%
\pgfpathlineto{\pgfqpoint{4.717063in}{3.516699in}}%
\pgfpathlineto{\pgfqpoint{4.722705in}{3.539934in}}%
\pgfpathlineto{\pgfqpoint{4.722577in}{3.553292in}}%
\pgfpathlineto{\pgfqpoint{4.724136in}{3.561433in}}%
\pgfpathlineto{\pgfqpoint{4.718203in}{3.592730in}}%
\pgfpathlineto{\pgfqpoint{4.722189in}{3.622821in}}%
\pgfpathlineto{\pgfqpoint{4.721618in}{3.631321in}}%
\pgfpathlineto{\pgfqpoint{4.711933in}{3.660943in}}%
\pgfpathlineto{\pgfqpoint{4.688654in}{3.674226in}}%
\pgfpathlineto{\pgfqpoint{4.677298in}{3.700931in}}%
\pgfpathlineto{\pgfqpoint{4.665207in}{3.701125in}}%
\pgfpathlineto{\pgfqpoint{4.655215in}{3.713616in}}%
\pgfpathlineto{\pgfqpoint{4.636763in}{3.721382in}}%
\pgfpathlineto{\pgfqpoint{4.629748in}{3.731308in}}%
\pgfpathlineto{\pgfqpoint{4.601696in}{3.734075in}}%
\pgfpathlineto{\pgfqpoint{4.594165in}{3.741182in}}%
\pgfpathlineto{\pgfqpoint{4.565812in}{3.749041in}}%
\pgfpathlineto{\pgfqpoint{4.557861in}{3.750235in}}%
\pgfpathlineto{\pgfqpoint{4.555695in}{3.744833in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{3.740642in}}%
\pgfpathlineto{\pgfqpoint{4.556681in}{3.705264in}}%
\pgfpathlineto{\pgfqpoint{4.538007in}{3.677890in}}%
\pgfpathlineto{\pgfqpoint{4.533699in}{3.670980in}}%
\pgfpathlineto{\pgfqpoint{4.521054in}{3.635627in}}%
\pgfpathlineto{\pgfqpoint{4.517501in}{3.604208in}}%
\pgfpathlineto{\pgfqpoint{4.518181in}{3.591725in}}%
\pgfpathlineto{\pgfqpoint{4.517347in}{3.588671in}}%
\pgfpathlineto{\pgfqpoint{4.514048in}{3.547446in}}%
\pgfpathlineto{\pgfqpoint{4.507964in}{3.522999in}}%
\pgfpathlineto{\pgfqpoint{4.507411in}{3.505090in}}%
\pgfpathlineto{\pgfqpoint{4.506786in}{3.491886in}}%
\pgfpathlineto{\pgfqpoint{4.500836in}{3.468592in}}%
\pgfpathlineto{\pgfqpoint{4.500505in}{3.464947in}}%
\pgfpathlineto{\pgfqpoint{4.494449in}{3.440445in}}%
\pgfpathlineto{\pgfqpoint{4.492370in}{3.427312in}}%
\pgfpathlineto{\pgfqpoint{4.482867in}{3.403839in}}%
\pgfpathlineto{\pgfqpoint{4.481663in}{3.394485in}}%
\pgfpathlineto{\pgfqpoint{4.479494in}{3.372737in}}%
\pgfpathlineto{\pgfqpoint{4.466104in}{3.347571in}}%
\pgfpathlineto{\pgfqpoint{4.458583in}{3.341253in}}%
\pgfpathlineto{\pgfqpoint{4.452982in}{3.322633in}}%
\pgfpathlineto{\pgfqpoint{4.450890in}{3.309493in}}%
\pgfpathlineto{\pgfqpoint{4.445480in}{3.302189in}}%
\pgfpathlineto{\pgfqpoint{4.446102in}{3.283512in}}%
\pgfpathlineto{\pgfqpoint{4.440671in}{3.258792in}}%
\pgfpathlineto{\pgfqpoint{4.441673in}{3.252225in}}%
\pgfpathlineto{\pgfqpoint{4.439007in}{3.244118in}}%
\pgfpathlineto{\pgfqpoint{4.439692in}{3.213832in}}%
\pgfpathlineto{\pgfqpoint{4.438286in}{3.206480in}}%
\pgfpathlineto{\pgfqpoint{4.434617in}{3.173583in}}%
\pgfpathlineto{\pgfqpoint{4.439925in}{3.148051in}}%
\pgfpathlineto{\pgfqpoint{4.434294in}{3.129580in}}%
\pgfpathlineto{\pgfqpoint{4.433163in}{3.108400in}}%
\pgfpathlineto{\pgfqpoint{4.425581in}{3.081385in}}%
\pgfpathlineto{\pgfqpoint{4.426119in}{3.075149in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{3.072910in}}%
\pgfpathlineto{\pgfqpoint{4.425329in}{3.060989in}}%
\pgfpathlineto{\pgfqpoint{4.437968in}{3.038753in}}%
\pgfpathlineto{\pgfqpoint{4.445148in}{3.005685in}}%
\pgfpathlineto{\pgfqpoint{4.445752in}{3.001870in}}%
\pgfpathlineto{\pgfqpoint{4.447040in}{2.998514in}}%
\pgfpathlineto{\pgfqpoint{4.462173in}{2.965077in}}%
\pgfpathlineto{\pgfqpoint{4.467299in}{2.944684in}}%
\pgfpathlineto{\pgfqpoint{4.474420in}{2.926852in}}%
\pgfpathlineto{\pgfqpoint{4.477254in}{2.907909in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.892991in}}%
\pgfpathlineto{\pgfqpoint{4.486536in}{2.864648in}}%
\pgfpathlineto{\pgfqpoint{4.489958in}{2.852714in}}%
\pgfpathlineto{\pgfqpoint{4.497452in}{2.827516in}}%
\pgfpathlineto{\pgfqpoint{4.500931in}{2.795358in}}%
\pgfpathlineto{\pgfqpoint{4.507228in}{2.772926in}}%
\pgfpathlineto{\pgfqpoint{4.509816in}{2.756385in}}%
\pgfpathlineto{\pgfqpoint{4.510984in}{2.741567in}}%
\pgfpathlineto{\pgfqpoint{4.514039in}{2.717072in}}%
\pgfpathlineto{\pgfqpoint{4.518935in}{2.683098in}}%
\pgfpathlineto{\pgfqpoint{4.520760in}{2.674205in}}%
\pgfpathlineto{\pgfqpoint{4.525157in}{2.647387in}}%
\pgfpathlineto{\pgfqpoint{4.525948in}{2.637166in}}%
\pgfpathlineto{\pgfqpoint{4.528711in}{2.607929in}}%
\pgfpathlineto{\pgfqpoint{4.529157in}{2.600861in}}%
\pgfpathlineto{\pgfqpoint{4.531853in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{4.532281in}{2.562782in}}%
\pgfpathlineto{\pgfqpoint{4.536196in}{2.520095in}}%
\pgfpathlineto{\pgfqpoint{4.537988in}{2.510183in}}%
\pgfpathlineto{\pgfqpoint{4.537645in}{2.504372in}}%
\pgfpathlineto{\pgfqpoint{4.539628in}{2.467733in}}%
\pgfpathlineto{\pgfqpoint{4.539460in}{2.458461in}}%
\pgfpathlineto{\pgfqpoint{4.540222in}{2.434059in}}%
\pgfpathlineto{\pgfqpoint{4.540698in}{2.427061in}}%
\pgfpathlineto{\pgfqpoint{4.542177in}{2.401684in}}%
\pgfpathlineto{\pgfqpoint{4.542660in}{2.382748in}}%
\pgfpathlineto{\pgfqpoint{4.544306in}{2.369988in}}%
\pgfpathlineto{\pgfqpoint{4.546710in}{2.348667in}}%
\pgfpathlineto{\pgfqpoint{4.542873in}{2.322377in}}%
\pgfpathlineto{\pgfqpoint{4.542723in}{2.317940in}}%
\pgfpathlineto{\pgfqpoint{4.543434in}{2.285156in}}%
\pgfpathlineto{\pgfqpoint{4.544118in}{2.256876in}}%
\pgfpathlineto{\pgfqpoint{4.544196in}{2.243948in}}%
\pgfpathlineto{\pgfqpoint{4.545890in}{2.201460in}}%
\pgfpathlineto{\pgfqpoint{4.546950in}{2.165203in}}%
\pgfpathlineto{\pgfqpoint{4.549308in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{4.553563in}{2.114114in}}%
\pgfpathlineto{\pgfqpoint{4.557982in}{2.085247in}}%
\pgfpathlineto{\pgfqpoint{4.560239in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{4.566872in}{2.054071in}}%
\pgfpathlineto{\pgfqpoint{4.573914in}{2.035479in}}%
\pgfpathlineto{\pgfqpoint{4.582467in}{2.019238in}}%
\pgfpathlineto{\pgfqpoint{4.591086in}{2.003630in}}%
\pgfpathlineto{\pgfqpoint{4.600228in}{1.990808in}}%
\pgfpathlineto{\pgfqpoint{4.613338in}{1.973909in}}%
\pgfpathlineto{\pgfqpoint{4.621605in}{1.966212in}}%
\pgfpathlineto{\pgfqpoint{4.628211in}{1.960734in}}%
\pgfpathlineto{\pgfqpoint{4.649369in}{1.940854in}}%
\pgfpathlineto{\pgfqpoint{4.660866in}{1.928981in}}%
\pgfpathlineto{\pgfqpoint{4.669392in}{1.921305in}}%
\pgfpathlineto{\pgfqpoint{4.683936in}{1.912234in}}%
\pgfpathlineto{\pgfqpoint{4.706945in}{1.893886in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.880505in}}%
\pgfpathlineto{\pgfqpoint{4.732584in}{1.872427in}}%
\pgfpathlineto{\pgfqpoint{4.751527in}{1.853414in}}%
\pgfpathlineto{\pgfqpoint{4.758700in}{1.846791in}}%
\pgfpathlineto{\pgfqpoint{4.775241in}{1.828284in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{4.792131in}{1.806952in}}%
\pgfpathlineto{\pgfqpoint{4.799317in}{1.797416in}}%
\pgfpathlineto{\pgfqpoint{4.812883in}{1.783140in}}%
\pgfpathlineto{\pgfqpoint{4.823034in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{4.834981in}{1.748091in}}%
\pgfpathlineto{\pgfqpoint{4.840768in}{1.738349in}}%
\pgfpathlineto{\pgfqpoint{4.856559in}{1.706277in}}%
\pgfpathlineto{\pgfqpoint{4.871135in}{1.670020in}}%
\pgfpathlineto{\pgfqpoint{4.872938in}{1.662519in}}%
\pgfpathlineto{\pgfqpoint{4.883817in}{1.633286in}}%
\pgfpathlineto{\pgfqpoint{4.885951in}{1.619694in}}%
\pgfpathlineto{\pgfqpoint{4.889896in}{1.591264in}}%
\pgfpathlineto{\pgfqpoint{4.891580in}{1.582346in}}%
\pgfpathlineto{\pgfqpoint{4.891396in}{1.560489in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{4.892698in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{4.894904in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{4.894486in}{1.504259in}}%
\pgfpathlineto{\pgfqpoint{4.892741in}{1.488007in}}%
\pgfpathlineto{\pgfqpoint{4.889677in}{1.462361in}}%
\pgfpathlineto{\pgfqpoint{4.897449in}{1.453999in}}%
\pgfpathlineto{\pgfqpoint{4.887481in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{4.884322in}{1.425750in}}%
\pgfpathlineto{\pgfqpoint{4.880431in}{1.407196in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{1.397239in}}%
\pgfpathlineto{\pgfqpoint{4.870089in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{4.872225in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{4.858177in}{1.314929in}}%
\pgfpathlineto{\pgfqpoint{4.856272in}{1.307990in}}%
\pgfpathlineto{\pgfqpoint{4.853674in}{1.299244in}}%
\pgfpathlineto{\pgfqpoint{4.856790in}{1.281491in}}%
\pgfpathlineto{\pgfqpoint{4.849978in}{1.264382in}}%
\pgfpathlineto{\pgfqpoint{4.834665in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.833362in}{1.237749in}}%
\pgfpathlineto{\pgfqpoint{4.832361in}{1.212206in}}%
\pgfpathlineto{\pgfqpoint{4.817314in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{4.813836in}{1.185025in}}%
\pgfpathlineto{\pgfqpoint{4.806807in}{1.166883in}}%
\pgfpathlineto{\pgfqpoint{4.800636in}{1.154115in}}%
\pgfpathlineto{\pgfqpoint{4.797443in}{1.141896in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{1.132088in}}%
\pgfpathlineto{\pgfqpoint{4.784346in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{4.768309in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{4.765284in}{1.085319in}}%
\pgfpathlineto{\pgfqpoint{4.757049in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{4.751725in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.744330in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{4.731363in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{4.724923in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{4.713385in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{4.710956in}{0.999278in}}%
\pgfpathlineto{\pgfqpoint{4.706926in}{0.992973in}}%
\pgfpathlineto{\pgfqpoint{4.687053in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{4.670262in}{0.963241in}}%
\pgfpathlineto{\pgfqpoint{4.646248in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{4.640764in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{4.628294in}{0.937988in}}%
\pgfpathlineto{\pgfqpoint{4.603412in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{4.586872in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{4.571347in}{0.931897in}}%
\pgfpathlineto{\pgfqpoint{4.546265in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{4.537558in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{4.534842in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{4.513332in}{0.952232in}}%
\pgfpathlineto{\pgfqpoint{4.488741in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.487993in}{0.953206in}}%
\pgfpathlineto{\pgfqpoint{4.469088in}{0.972541in}}%
\pgfpathlineto{\pgfqpoint{4.458887in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{4.455113in}{0.992151in}}%
\pgfpathlineto{\pgfqpoint{4.452061in}{0.997361in}}%
\pgfpathlineto{\pgfqpoint{4.445090in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{4.446394in}{0.989050in}}%
\pgfpathlineto{\pgfqpoint{4.447004in}{0.950171in}}%
\pgfpathlineto{\pgfqpoint{4.447629in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{4.448439in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{4.450451in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{4.451063in}{0.716908in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{4.450284in}{0.639148in}}%
\pgfpathlineto{\pgfqpoint{4.480132in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{4.509182in}{0.695717in}}%
\pgfpathlineto{\pgfqpoint{4.537411in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{4.564796in}{0.755496in}}%
\pgfpathlineto{\pgfqpoint{4.591317in}{0.786531in}}%
\pgfpathlineto{\pgfqpoint{4.609558in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{4.595517in}{0.818899in}}%
\pgfpathlineto{\pgfqpoint{4.611582in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{4.627199in}{0.831752in}}%
\pgfpathlineto{\pgfqpoint{4.641682in}{0.850769in}}%
\pgfpathlineto{\pgfqpoint{4.665485in}{0.883921in}}%
\pgfpathlineto{\pgfqpoint{4.688344in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{4.755289in}{1.022272in}}%
\pgfpathlineto{\pgfqpoint{4.779409in}{1.060873in}}%
\pgfpathlineto{\pgfqpoint{4.799707in}{1.097346in}}%
\pgfpathlineto{\pgfqpoint{4.818867in}{1.134427in}}%
\pgfpathlineto{\pgfqpoint{4.836908in}{1.172061in}}%
\pgfpathlineto{\pgfqpoint{4.853806in}{1.210219in}}%
\pgfpathlineto{\pgfqpoint{4.869497in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{4.883957in}{1.288025in}}%
\pgfpathlineto{\pgfqpoint{4.897261in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{4.909529in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{4.920897in}{1.407592in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{1.447942in}}%
\pgfpathlineto{\pgfqpoint{4.941458in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{4.950920in}{1.529086in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{1.569842in}}%
\pgfpathlineto{\pgfqpoint{4.968043in}{1.610741in}}%
\pgfpathlineto{\pgfqpoint{4.975565in}{1.651773in}}%
\pgfpathmoveto{\pgfqpoint{3.747240in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{3.739397in}{0.895365in}}%
\pgfpathlineto{\pgfqpoint{3.724060in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{3.716734in}{0.903852in}}%
\pgfpathlineto{\pgfqpoint{3.714057in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{3.754775in}{0.932535in}}%
\pgfpathmoveto{\pgfqpoint{3.479798in}{3.986982in}}%
\pgfpathlineto{\pgfqpoint{3.487947in}{3.994372in}}%
\pgfpathlineto{\pgfqpoint{3.500419in}{4.004841in}}%
\pgfpathlineto{\pgfqpoint{3.526279in}{4.019407in}}%
\pgfpathlineto{\pgfqpoint{3.532509in}{3.990276in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{3.961438in}}%
\pgfpathlineto{\pgfqpoint{3.541151in}{3.960140in}}%
\pgfpathlineto{\pgfqpoint{3.541504in}{3.934362in}}%
\pgfpathlineto{\pgfqpoint{3.540207in}{3.926958in}}%
\pgfpathlineto{\pgfqpoint{3.533258in}{3.902292in}}%
\pgfpathlineto{\pgfqpoint{3.533577in}{3.899088in}}%
\pgfpathlineto{\pgfqpoint{3.530446in}{3.892461in}}%
\pgfpathlineto{\pgfqpoint{3.521738in}{3.867164in}}%
\pgfpathlineto{\pgfqpoint{3.521503in}{3.857125in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{3.827590in}}%
\pgfpathlineto{\pgfqpoint{3.516045in}{3.821338in}}%
\pgfpathlineto{\pgfqpoint{3.512011in}{3.796326in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{3.790142in}}%
\pgfpathlineto{\pgfqpoint{3.511149in}{3.772228in}}%
\pgfpathlineto{\pgfqpoint{3.503756in}{3.745208in}}%
\pgfpathlineto{\pgfqpoint{3.505064in}{3.737555in}}%
\pgfpathlineto{\pgfqpoint{3.502269in}{3.730492in}}%
\pgfpathlineto{\pgfqpoint{3.494337in}{3.699027in}}%
\pgfpathlineto{\pgfqpoint{3.493467in}{3.671511in}}%
\pgfpathlineto{\pgfqpoint{3.492869in}{3.661163in}}%
\pgfpathlineto{\pgfqpoint{3.482888in}{3.628835in}}%
\pgfpathlineto{\pgfqpoint{3.483485in}{3.621739in}}%
\pgfpathlineto{\pgfqpoint{3.482207in}{3.616811in}}%
\pgfpathlineto{\pgfqpoint{3.476201in}{3.574948in}}%
\pgfpathlineto{\pgfqpoint{3.472310in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.468230in}{3.531562in}}%
\pgfpathlineto{\pgfqpoint{3.461545in}{3.494533in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{3.474806in}}%
\pgfpathlineto{\pgfqpoint{3.457334in}{3.457155in}}%
\pgfpathlineto{\pgfqpoint{3.456100in}{3.443285in}}%
\pgfpathlineto{\pgfqpoint{3.450635in}{3.418478in}}%
\pgfpathlineto{\pgfqpoint{3.451424in}{3.411159in}}%
\pgfpathlineto{\pgfqpoint{3.449758in}{3.405975in}}%
\pgfpathlineto{\pgfqpoint{3.451937in}{3.378272in}}%
\pgfpathlineto{\pgfqpoint{3.445292in}{3.350065in}}%
\pgfpathlineto{\pgfqpoint{3.443836in}{3.340409in}}%
\pgfpathlineto{\pgfqpoint{3.441954in}{3.330366in}}%
\pgfpathlineto{\pgfqpoint{3.440803in}{3.313504in}}%
\pgfpathlineto{\pgfqpoint{3.437210in}{3.297363in}}%
\pgfpathlineto{\pgfqpoint{3.438429in}{3.287432in}}%
\pgfpathlineto{\pgfqpoint{3.432171in}{3.265293in}}%
\pgfpathlineto{\pgfqpoint{3.431249in}{3.253814in}}%
\pgfpathlineto{\pgfqpoint{3.430878in}{3.217538in}}%
\pgfpathlineto{\pgfqpoint{3.429978in}{3.211309in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{3.192414in}}%
\pgfpathlineto{\pgfqpoint{3.429889in}{3.175146in}}%
\pgfpathlineto{\pgfqpoint{3.429101in}{3.163413in}}%
\pgfpathlineto{\pgfqpoint{3.425771in}{3.131529in}}%
\pgfpathlineto{\pgfqpoint{3.422242in}{3.118937in}}%
\pgfpathlineto{\pgfqpoint{3.421005in}{3.101422in}}%
\pgfpathlineto{\pgfqpoint{3.420370in}{3.088231in}}%
\pgfpathlineto{\pgfqpoint{3.419415in}{3.052484in}}%
\pgfpathlineto{\pgfqpoint{3.416189in}{3.032924in}}%
\pgfpathlineto{\pgfqpoint{3.416139in}{3.019370in}}%
\pgfpathlineto{\pgfqpoint{3.411983in}{2.997930in}}%
\pgfpathlineto{\pgfqpoint{3.411174in}{2.987123in}}%
\pgfpathlineto{\pgfqpoint{3.413027in}{2.966233in}}%
\pgfpathlineto{\pgfqpoint{3.409428in}{2.951320in}}%
\pgfpathlineto{\pgfqpoint{3.409564in}{2.930844in}}%
\pgfpathlineto{\pgfqpoint{3.405343in}{2.906981in}}%
\pgfpathlineto{\pgfqpoint{3.404485in}{2.895255in}}%
\pgfpathlineto{\pgfqpoint{3.408171in}{2.872031in}}%
\pgfpathlineto{\pgfqpoint{3.401611in}{2.847196in}}%
\pgfpathlineto{\pgfqpoint{3.401422in}{2.842075in}}%
\pgfpathlineto{\pgfqpoint{3.401642in}{2.806011in}}%
\pgfpathlineto{\pgfqpoint{3.402493in}{2.777775in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{2.763907in}}%
\pgfpathlineto{\pgfqpoint{3.404583in}{2.746939in}}%
\pgfpathlineto{\pgfqpoint{3.401108in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{3.401578in}{2.706920in}}%
\pgfpathlineto{\pgfqpoint{3.403655in}{2.681534in}}%
\pgfpathlineto{\pgfqpoint{3.404366in}{2.665254in}}%
\pgfpathlineto{\pgfqpoint{3.403328in}{2.640072in}}%
\pgfpathlineto{\pgfqpoint{3.402351in}{2.623602in}}%
\pgfpathlineto{\pgfqpoint{3.402906in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{3.402070in}{2.588896in}}%
\pgfpathlineto{\pgfqpoint{3.404801in}{2.581775in}}%
\pgfpathlineto{\pgfqpoint{3.403116in}{2.572798in}}%
\pgfpathlineto{\pgfqpoint{3.405136in}{2.541515in}}%
\pgfpathlineto{\pgfqpoint{3.404152in}{2.517165in}}%
\pgfpathlineto{\pgfqpoint{3.405104in}{2.501551in}}%
\pgfpathlineto{\pgfqpoint{3.403869in}{2.479346in}}%
\pgfpathlineto{\pgfqpoint{3.405310in}{2.468689in}}%
\pgfpathlineto{\pgfqpoint{3.404426in}{2.458231in}}%
\pgfpathlineto{\pgfqpoint{3.406519in}{2.439291in}}%
\pgfpathlineto{\pgfqpoint{3.406715in}{2.424197in}}%
\pgfpathlineto{\pgfqpoint{3.409182in}{2.409864in}}%
\pgfpathlineto{\pgfqpoint{3.407794in}{2.382753in}}%
\pgfpathlineto{\pgfqpoint{3.408065in}{2.377985in}}%
\pgfpathlineto{\pgfqpoint{3.411707in}{2.346049in}}%
\pgfpathlineto{\pgfqpoint{3.412102in}{2.334988in}}%
\pgfpathlineto{\pgfqpoint{3.416348in}{2.298903in}}%
\pgfpathlineto{\pgfqpoint{3.418735in}{2.280214in}}%
\pgfpathlineto{\pgfqpoint{3.421144in}{2.258439in}}%
\pgfpathlineto{\pgfqpoint{3.421690in}{2.238767in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{2.220153in}}%
\pgfpathlineto{\pgfqpoint{3.425414in}{2.200207in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{2.183720in}}%
\pgfpathlineto{\pgfqpoint{3.429855in}{2.162244in}}%
\pgfpathlineto{\pgfqpoint{3.431549in}{2.143656in}}%
\pgfpathlineto{\pgfqpoint{3.430568in}{2.111213in}}%
\pgfpathlineto{\pgfqpoint{3.431581in}{2.089175in}}%
\pgfpathlineto{\pgfqpoint{3.431720in}{2.080749in}}%
\pgfpathlineto{\pgfqpoint{3.435333in}{2.063489in}}%
\pgfpathlineto{\pgfqpoint{3.435693in}{2.038702in}}%
\pgfpathlineto{\pgfqpoint{3.436156in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{3.436130in}{1.997370in}}%
\pgfpathlineto{\pgfqpoint{3.437074in}{1.960477in}}%
\pgfpathlineto{\pgfqpoint{3.435688in}{1.952629in}}%
\pgfpathlineto{\pgfqpoint{3.434805in}{1.922668in}}%
\pgfpathlineto{\pgfqpoint{3.433418in}{1.918446in}}%
\pgfpathlineto{\pgfqpoint{3.430231in}{1.894845in}}%
\pgfpathlineto{\pgfqpoint{3.421989in}{1.868378in}}%
\pgfpathlineto{\pgfqpoint{3.396256in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{3.379548in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.893658in}}%
\pgfpathlineto{\pgfqpoint{3.363658in}{1.911891in}}%
\pgfpathlineto{\pgfqpoint{3.350850in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{3.349744in}{1.935629in}}%
\pgfpathlineto{\pgfqpoint{3.349008in}{1.936996in}}%
\pgfpathlineto{\pgfqpoint{3.334974in}{1.957336in}}%
\pgfpathlineto{\pgfqpoint{3.324984in}{1.979470in}}%
\pgfpathlineto{\pgfqpoint{3.323216in}{1.982172in}}%
\pgfpathlineto{\pgfqpoint{3.322321in}{1.984056in}}%
\pgfpathlineto{\pgfqpoint{3.306656in}{2.008317in}}%
\pgfpathlineto{\pgfqpoint{3.296270in}{2.041244in}}%
\pgfpathlineto{\pgfqpoint{3.295337in}{2.043233in}}%
\pgfpathlineto{\pgfqpoint{3.280090in}{2.083842in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{2.086297in}}%
\pgfpathlineto{\pgfqpoint{3.267758in}{2.113030in}}%
\pgfpathlineto{\pgfqpoint{3.263016in}{2.131053in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{2.138984in}}%
\pgfpathlineto{\pgfqpoint{3.256038in}{2.158468in}}%
\pgfpathlineto{\pgfqpoint{3.252061in}{2.168928in}}%
\pgfpathlineto{\pgfqpoint{3.250936in}{2.175253in}}%
\pgfpathlineto{\pgfqpoint{3.243324in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{3.239713in}{2.226366in}}%
\pgfpathlineto{\pgfqpoint{3.237315in}{2.238068in}}%
\pgfpathlineto{\pgfqpoint{3.237076in}{2.249096in}}%
\pgfpathlineto{\pgfqpoint{3.232446in}{2.275147in}}%
\pgfpathlineto{\pgfqpoint{3.231206in}{2.289255in}}%
\pgfpathlineto{\pgfqpoint{3.229884in}{2.327608in}}%
\pgfpathlineto{\pgfqpoint{3.229753in}{2.355419in}}%
\pgfpathlineto{\pgfqpoint{3.230218in}{2.363341in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{2.382907in}}%
\pgfpathlineto{\pgfqpoint{3.229272in}{2.400589in}}%
\pgfpathlineto{\pgfqpoint{3.229047in}{2.418176in}}%
\pgfpathlineto{\pgfqpoint{3.231242in}{2.446005in}}%
\pgfpathlineto{\pgfqpoint{3.231043in}{2.457362in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.494651in}}%
\pgfpathlineto{\pgfqpoint{3.233028in}{2.528104in}}%
\pgfpathlineto{\pgfqpoint{3.231254in}{2.565395in}}%
\pgfpathlineto{\pgfqpoint{3.231805in}{2.592179in}}%
\pgfpathlineto{\pgfqpoint{3.231661in}{2.600534in}}%
\pgfpathlineto{\pgfqpoint{3.231718in}{2.609277in}}%
\pgfpathlineto{\pgfqpoint{3.233878in}{2.634475in}}%
\pgfpathlineto{\pgfqpoint{3.235741in}{2.664565in}}%
\pgfpathlineto{\pgfqpoint{3.236237in}{2.680328in}}%
\pgfpathlineto{\pgfqpoint{3.240083in}{2.722748in}}%
\pgfpathlineto{\pgfqpoint{3.241575in}{2.747623in}}%
\pgfpathlineto{\pgfqpoint{3.242745in}{2.761165in}}%
\pgfpathlineto{\pgfqpoint{3.251426in}{2.841294in}}%
\pgfpathlineto{\pgfqpoint{3.252245in}{2.855346in}}%
\pgfpathlineto{\pgfqpoint{3.254029in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{3.256106in}{2.888870in}}%
\pgfpathlineto{\pgfqpoint{3.258051in}{2.904681in}}%
\pgfpathlineto{\pgfqpoint{3.261844in}{2.940733in}}%
\pgfpathlineto{\pgfqpoint{3.264190in}{2.953563in}}%
\pgfpathlineto{\pgfqpoint{3.265123in}{2.973352in}}%
\pgfpathlineto{\pgfqpoint{3.268327in}{2.991328in}}%
\pgfpathlineto{\pgfqpoint{3.269353in}{3.003484in}}%
\pgfpathlineto{\pgfqpoint{3.274409in}{3.039441in}}%
\pgfpathlineto{\pgfqpoint{3.275327in}{3.049581in}}%
\pgfpathlineto{\pgfqpoint{3.279607in}{3.074016in}}%
\pgfpathlineto{\pgfqpoint{3.279900in}{3.087753in}}%
\pgfpathlineto{\pgfqpoint{3.279750in}{3.090824in}}%
\pgfpathlineto{\pgfqpoint{3.281333in}{3.103038in}}%
\pgfpathlineto{\pgfqpoint{3.280397in}{3.122205in}}%
\pgfpathlineto{\pgfqpoint{3.283833in}{3.142793in}}%
\pgfpathlineto{\pgfqpoint{3.283953in}{3.158027in}}%
\pgfpathlineto{\pgfqpoint{3.287589in}{3.185714in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{3.191099in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{3.214769in}}%
\pgfpathlineto{\pgfqpoint{3.290062in}{3.256872in}}%
\pgfpathlineto{\pgfqpoint{3.287617in}{3.277556in}}%
\pgfpathlineto{\pgfqpoint{3.288494in}{3.305241in}}%
\pgfpathlineto{\pgfqpoint{3.288189in}{3.309850in}}%
\pgfpathlineto{\pgfqpoint{3.273839in}{3.346149in}}%
\pgfpathlineto{\pgfqpoint{3.239577in}{3.364716in}}%
\pgfpathlineto{\pgfqpoint{3.225843in}{3.378828in}}%
\pgfpathlineto{\pgfqpoint{3.212665in}{3.389657in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{3.401835in}}%
\pgfpathlineto{\pgfqpoint{3.201427in}{3.416493in}}%
\pgfpathlineto{\pgfqpoint{3.199119in}{3.431306in}}%
\pgfpathlineto{\pgfqpoint{3.199089in}{3.451093in}}%
\pgfpathlineto{\pgfqpoint{3.197745in}{3.463037in}}%
\pgfpathlineto{\pgfqpoint{3.200442in}{3.505039in}}%
\pgfpathlineto{\pgfqpoint{3.202418in}{3.531752in}}%
\pgfpathlineto{\pgfqpoint{3.206095in}{3.547900in}}%
\pgfpathlineto{\pgfqpoint{3.209148in}{3.566076in}}%
\pgfpathlineto{\pgfqpoint{3.214451in}{3.587993in}}%
\pgfpathlineto{\pgfqpoint{3.216694in}{3.601097in}}%
\pgfpathlineto{\pgfqpoint{3.220988in}{3.615995in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{3.638919in}}%
\pgfpathlineto{\pgfqpoint{3.238559in}{3.651283in}}%
\pgfpathlineto{\pgfqpoint{3.245801in}{3.674620in}}%
\pgfpathlineto{\pgfqpoint{3.253204in}{3.686015in}}%
\pgfpathlineto{\pgfqpoint{3.263174in}{3.709416in}}%
\pgfpathlineto{\pgfqpoint{3.266522in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{3.278846in}{3.743679in}}%
\pgfpathlineto{\pgfqpoint{3.279790in}{3.745124in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{3.749076in}}%
\pgfpathlineto{\pgfqpoint{3.297656in}{3.771259in}}%
\pgfpathlineto{\pgfqpoint{3.304311in}{3.784449in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{3.799836in}}%
\pgfpathlineto{\pgfqpoint{3.329355in}{3.820498in}}%
\pgfpathlineto{\pgfqpoint{3.332065in}{3.824360in}}%
\pgfpathlineto{\pgfqpoint{3.345170in}{3.841090in}}%
\pgfpathlineto{\pgfqpoint{3.361844in}{3.866722in}}%
\pgfpathlineto{\pgfqpoint{3.383266in}{3.891307in}}%
\pgfpathlineto{\pgfqpoint{3.394764in}{3.904083in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{3.916269in}}%
\pgfpathlineto{\pgfqpoint{3.420490in}{3.932731in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{3.944161in}}%
\pgfpathlineto{\pgfqpoint{3.447761in}{3.961237in}}%
\pgfpathlineto{\pgfqpoint{3.456619in}{3.967946in}}%
\pgfpathlineto{\pgfqpoint{3.470989in}{3.979419in}}%
\pgfpathmoveto{\pgfqpoint{4.482562in}{3.731983in}}%
\pgfpathlineto{\pgfqpoint{4.482525in}{3.731920in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{3.701469in}}%
\pgfpathlineto{\pgfqpoint{4.477988in}{3.700351in}}%
\pgfpathlineto{\pgfqpoint{4.477816in}{3.694301in}}%
\pgfpathlineto{\pgfqpoint{4.482020in}{3.696986in}}%
\pgfpathlineto{\pgfqpoint{4.482735in}{3.702282in}}%
\pgfpathlineto{\pgfqpoint{4.482739in}{3.732173in}}%
\pgfpathmoveto{\pgfqpoint{4.446196in}{3.609984in}}%
\pgfpathlineto{\pgfqpoint{4.445935in}{3.609441in}}%
\pgfpathlineto{\pgfqpoint{4.446458in}{3.609086in}}%
\pgfpathlineto{\pgfqpoint{4.447275in}{3.610063in}}%
\pgfpathlineto{\pgfqpoint{4.447605in}{3.613470in}}%
\pgfpathmoveto{\pgfqpoint{4.427372in}{3.250859in}}%
\pgfpathlineto{\pgfqpoint{4.398533in}{3.256472in}}%
\pgfpathlineto{\pgfqpoint{4.392478in}{3.259380in}}%
\pgfpathlineto{\pgfqpoint{4.393270in}{3.252033in}}%
\pgfpathlineto{\pgfqpoint{4.392839in}{3.250545in}}%
\pgfpathlineto{\pgfqpoint{4.392418in}{3.240438in}}%
\pgfpathlineto{\pgfqpoint{4.397945in}{3.247061in}}%
\pgfpathmoveto{\pgfqpoint{4.580206in}{0.813522in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{0.790678in}}%
\pgfpathlineto{\pgfqpoint{4.559696in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{4.548388in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{4.542739in}{0.796158in}}%
\pgfpathlineto{\pgfqpoint{4.556383in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{4.556383in}{0.809140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976682in}{1.658425in}}%
\pgfpathlineto{\pgfqpoint{4.960723in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{4.959869in}{1.709525in}}%
\pgfpathlineto{\pgfqpoint{4.959223in}{1.709913in}}%
\pgfpathlineto{\pgfqpoint{4.932051in}{1.711452in}}%
\pgfpathlineto{\pgfqpoint{4.918459in}{1.729317in}}%
\pgfpathlineto{\pgfqpoint{4.913042in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{4.909483in}{1.758478in}}%
\pgfpathlineto{\pgfqpoint{4.902735in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{4.886427in}{1.778644in}}%
\pgfpathlineto{\pgfqpoint{4.880633in}{1.799115in}}%
\pgfpathlineto{\pgfqpoint{4.880130in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{4.871268in}{1.819872in}}%
\pgfpathlineto{\pgfqpoint{4.851680in}{1.838891in}}%
\pgfpathlineto{\pgfqpoint{4.861233in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.884557in}{1.859916in}}%
\pgfpathlineto{\pgfqpoint{4.892507in}{1.843985in}}%
\pgfpathlineto{\pgfqpoint{4.902445in}{1.829654in}}%
\pgfpathlineto{\pgfqpoint{4.910686in}{1.812633in}}%
\pgfpathlineto{\pgfqpoint{4.913987in}{1.796251in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{1.796934in}}%
\pgfpathlineto{\pgfqpoint{4.950514in}{1.772583in}}%
\pgfpathlineto{\pgfqpoint{4.953035in}{1.764312in}}%
\pgfpathlineto{\pgfqpoint{4.978767in}{1.735062in}}%
\pgfpathlineto{\pgfqpoint{4.961065in}{1.711080in}}%
\pgfpathlineto{\pgfqpoint{4.988171in}{1.729704in}}%
\pgfpathlineto{\pgfqpoint{4.988757in}{1.733488in}}%
\pgfpathlineto{\pgfqpoint{4.984798in}{1.730768in}}%
\pgfpathlineto{\pgfqpoint{4.987383in}{1.734270in}}%
\pgfpathlineto{\pgfqpoint{4.955981in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{4.929872in}{1.801738in}}%
\pgfpathlineto{\pgfqpoint{4.922227in}{1.801397in}}%
\pgfpathlineto{\pgfqpoint{4.920582in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{4.906726in}{1.838182in}}%
\pgfpathlineto{\pgfqpoint{4.901932in}{1.845096in}}%
\pgfpathlineto{\pgfqpoint{4.889467in}{1.870073in}}%
\pgfpathlineto{\pgfqpoint{4.878914in}{1.872919in}}%
\pgfpathlineto{\pgfqpoint{4.863810in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{4.852213in}{1.886480in}}%
\pgfpathlineto{\pgfqpoint{4.832363in}{1.902655in}}%
\pgfpathlineto{\pgfqpoint{4.811368in}{1.933401in}}%
\pgfpathlineto{\pgfqpoint{4.791818in}{1.939373in}}%
\pgfpathlineto{\pgfqpoint{4.775042in}{1.940279in}}%
\pgfpathlineto{\pgfqpoint{4.754955in}{1.950856in}}%
\pgfpathlineto{\pgfqpoint{4.741495in}{1.969458in}}%
\pgfpathlineto{\pgfqpoint{4.704788in}{1.970459in}}%
\pgfpathlineto{\pgfqpoint{4.715494in}{1.936507in}}%
\pgfpathlineto{\pgfqpoint{4.733211in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{4.743338in}{1.910296in}}%
\pgfpathlineto{\pgfqpoint{4.760775in}{1.895740in}}%
\pgfpathlineto{\pgfqpoint{4.783978in}{1.889995in}}%
\pgfpathlineto{\pgfqpoint{4.787078in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{4.799133in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{4.830812in}{1.845150in}}%
\pgfpathlineto{\pgfqpoint{4.843928in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{4.837923in}{1.837109in}}%
\pgfpathlineto{\pgfqpoint{4.869207in}{1.806713in}}%
\pgfpathlineto{\pgfqpoint{4.869239in}{1.805946in}}%
\pgfpathlineto{\pgfqpoint{4.878443in}{1.773425in}}%
\pgfpathlineto{\pgfqpoint{4.904352in}{1.758869in}}%
\pgfpathlineto{\pgfqpoint{4.906199in}{1.755857in}}%
\pgfpathlineto{\pgfqpoint{4.907173in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{1.727260in}}%
\pgfpathlineto{\pgfqpoint{4.930372in}{1.705457in}}%
\pgfpathlineto{\pgfqpoint{4.943630in}{1.704706in}}%
\pgfpathlineto{\pgfqpoint{4.958074in}{1.696035in}}%
\pgfpathlineto{\pgfqpoint{4.958486in}{1.684224in}}%
\pgfpathlineto{\pgfqpoint{4.976087in}{1.654878in}}%
\pgfpathmoveto{\pgfqpoint{3.628685in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{3.636922in}{1.056595in}}%
\pgfpathlineto{\pgfqpoint{3.635433in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{3.630830in}{1.092709in}}%
\pgfpathlineto{\pgfqpoint{3.625290in}{1.103384in}}%
\pgfpathlineto{\pgfqpoint{3.622098in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{3.612758in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{3.606255in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{3.594179in}{1.156168in}}%
\pgfpathlineto{\pgfqpoint{3.612367in}{1.098362in}}%
\pgfpathlineto{\pgfqpoint{3.624153in}{1.059394in}}%
\pgfpathmoveto{\pgfqpoint{3.819039in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{3.814760in}{0.983154in}}%
\pgfpathlineto{\pgfqpoint{3.816170in}{0.979981in}}%
\pgfpathlineto{\pgfqpoint{3.818198in}{0.979845in}}%
\pgfpathlineto{\pgfqpoint{3.818233in}{0.981765in}}%
\pgfpathmoveto{\pgfqpoint{4.445090in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{4.452061in}{0.997361in}}%
\pgfpathlineto{\pgfqpoint{4.455113in}{0.992151in}}%
\pgfpathlineto{\pgfqpoint{4.458887in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{4.469088in}{0.972541in}}%
\pgfpathlineto{\pgfqpoint{4.488741in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.489619in}{0.952707in}}%
\pgfpathlineto{\pgfqpoint{4.513332in}{0.952232in}}%
\pgfpathlineto{\pgfqpoint{4.534842in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{4.537558in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{4.546265in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{4.571347in}{0.931897in}}%
\pgfpathlineto{\pgfqpoint{4.586872in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{4.603412in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{4.628294in}{0.937988in}}%
\pgfpathlineto{\pgfqpoint{4.640764in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{4.646248in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{4.670262in}{0.963241in}}%
\pgfpathlineto{\pgfqpoint{4.687053in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{4.706926in}{0.992973in}}%
\pgfpathlineto{\pgfqpoint{4.710956in}{0.999278in}}%
\pgfpathlineto{\pgfqpoint{4.713385in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{4.724923in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{4.735295in}{1.037247in}}%
\pgfpathlineto{\pgfqpoint{4.744330in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{4.751725in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.757049in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{4.765284in}{1.085319in}}%
\pgfpathlineto{\pgfqpoint{4.768309in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{4.784346in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{1.132088in}}%
\pgfpathlineto{\pgfqpoint{4.797443in}{1.141896in}}%
\pgfpathlineto{\pgfqpoint{4.800636in}{1.154115in}}%
\pgfpathlineto{\pgfqpoint{4.806807in}{1.166883in}}%
\pgfpathlineto{\pgfqpoint{4.813836in}{1.185025in}}%
\pgfpathlineto{\pgfqpoint{4.817314in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{4.832361in}{1.212206in}}%
\pgfpathlineto{\pgfqpoint{4.833362in}{1.237749in}}%
\pgfpathlineto{\pgfqpoint{4.834665in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.849978in}{1.264382in}}%
\pgfpathlineto{\pgfqpoint{4.856790in}{1.281491in}}%
\pgfpathlineto{\pgfqpoint{4.853674in}{1.299244in}}%
\pgfpathlineto{\pgfqpoint{4.858177in}{1.314929in}}%
\pgfpathlineto{\pgfqpoint{4.872225in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{4.870089in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{4.871647in}{1.367825in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{1.397239in}}%
\pgfpathlineto{\pgfqpoint{4.880431in}{1.407196in}}%
\pgfpathlineto{\pgfqpoint{4.884322in}{1.425750in}}%
\pgfpathlineto{\pgfqpoint{4.887481in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{4.897449in}{1.453999in}}%
\pgfpathlineto{\pgfqpoint{4.889677in}{1.462361in}}%
\pgfpathlineto{\pgfqpoint{4.892741in}{1.488007in}}%
\pgfpathlineto{\pgfqpoint{4.894486in}{1.504259in}}%
\pgfpathlineto{\pgfqpoint{4.894904in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{4.892698in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{4.891396in}{1.560489in}}%
\pgfpathlineto{\pgfqpoint{4.891580in}{1.582346in}}%
\pgfpathlineto{\pgfqpoint{4.889896in}{1.591264in}}%
\pgfpathlineto{\pgfqpoint{4.885951in}{1.619694in}}%
\pgfpathlineto{\pgfqpoint{4.883817in}{1.633286in}}%
\pgfpathlineto{\pgfqpoint{4.872938in}{1.662519in}}%
\pgfpathlineto{\pgfqpoint{4.871135in}{1.670020in}}%
\pgfpathlineto{\pgfqpoint{4.856559in}{1.706277in}}%
\pgfpathlineto{\pgfqpoint{4.840768in}{1.738349in}}%
\pgfpathlineto{\pgfqpoint{4.834981in}{1.748091in}}%
\pgfpathlineto{\pgfqpoint{4.823034in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{4.812883in}{1.783140in}}%
\pgfpathlineto{\pgfqpoint{4.799317in}{1.797416in}}%
\pgfpathlineto{\pgfqpoint{4.792131in}{1.806952in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{4.775241in}{1.828284in}}%
\pgfpathlineto{\pgfqpoint{4.758700in}{1.846791in}}%
\pgfpathlineto{\pgfqpoint{4.751527in}{1.853414in}}%
\pgfpathlineto{\pgfqpoint{4.732584in}{1.872427in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.880505in}}%
\pgfpathlineto{\pgfqpoint{4.697269in}{1.901568in}}%
\pgfpathlineto{\pgfqpoint{4.683936in}{1.912234in}}%
\pgfpathlineto{\pgfqpoint{4.669392in}{1.921305in}}%
\pgfpathlineto{\pgfqpoint{4.660866in}{1.928981in}}%
\pgfpathlineto{\pgfqpoint{4.649369in}{1.940854in}}%
\pgfpathlineto{\pgfqpoint{4.628211in}{1.960734in}}%
\pgfpathlineto{\pgfqpoint{4.621605in}{1.966212in}}%
\pgfpathlineto{\pgfqpoint{4.613338in}{1.973909in}}%
\pgfpathlineto{\pgfqpoint{4.600228in}{1.990808in}}%
\pgfpathlineto{\pgfqpoint{4.591086in}{2.003630in}}%
\pgfpathlineto{\pgfqpoint{4.582467in}{2.019238in}}%
\pgfpathlineto{\pgfqpoint{4.573914in}{2.035479in}}%
\pgfpathlineto{\pgfqpoint{4.566872in}{2.054071in}}%
\pgfpathlineto{\pgfqpoint{4.560239in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{4.557982in}{2.085247in}}%
\pgfpathlineto{\pgfqpoint{4.551442in}{2.128301in}}%
\pgfpathlineto{\pgfqpoint{4.549308in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{4.546950in}{2.165203in}}%
\pgfpathlineto{\pgfqpoint{4.545862in}{2.202028in}}%
\pgfpathlineto{\pgfqpoint{4.544196in}{2.243948in}}%
\pgfpathlineto{\pgfqpoint{4.544118in}{2.256876in}}%
\pgfpathlineto{\pgfqpoint{4.542723in}{2.317940in}}%
\pgfpathlineto{\pgfqpoint{4.542873in}{2.322377in}}%
\pgfpathlineto{\pgfqpoint{4.546710in}{2.348667in}}%
\pgfpathlineto{\pgfqpoint{4.544306in}{2.369988in}}%
\pgfpathlineto{\pgfqpoint{4.542660in}{2.382748in}}%
\pgfpathlineto{\pgfqpoint{4.542177in}{2.401684in}}%
\pgfpathlineto{\pgfqpoint{4.540222in}{2.434059in}}%
\pgfpathlineto{\pgfqpoint{4.539460in}{2.458461in}}%
\pgfpathlineto{\pgfqpoint{4.539628in}{2.467733in}}%
\pgfpathlineto{\pgfqpoint{4.539332in}{2.470247in}}%
\pgfpathlineto{\pgfqpoint{4.537645in}{2.504372in}}%
\pgfpathlineto{\pgfqpoint{4.537988in}{2.510183in}}%
\pgfpathlineto{\pgfqpoint{4.536196in}{2.520095in}}%
\pgfpathlineto{\pgfqpoint{4.532281in}{2.562782in}}%
\pgfpathlineto{\pgfqpoint{4.531853in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{4.529157in}{2.600861in}}%
\pgfpathlineto{\pgfqpoint{4.528711in}{2.607929in}}%
\pgfpathlineto{\pgfqpoint{4.525157in}{2.647387in}}%
\pgfpathlineto{\pgfqpoint{4.520760in}{2.674205in}}%
\pgfpathlineto{\pgfqpoint{4.518935in}{2.683098in}}%
\pgfpathlineto{\pgfqpoint{4.518226in}{2.688560in}}%
\pgfpathlineto{\pgfqpoint{4.514039in}{2.717072in}}%
\pgfpathlineto{\pgfqpoint{4.510984in}{2.741567in}}%
\pgfpathlineto{\pgfqpoint{4.509816in}{2.756385in}}%
\pgfpathlineto{\pgfqpoint{4.507228in}{2.772926in}}%
\pgfpathlineto{\pgfqpoint{4.500931in}{2.795358in}}%
\pgfpathlineto{\pgfqpoint{4.497452in}{2.827516in}}%
\pgfpathlineto{\pgfqpoint{4.486536in}{2.864648in}}%
\pgfpathlineto{\pgfqpoint{4.481812in}{2.892991in}}%
\pgfpathlineto{\pgfqpoint{4.477254in}{2.907909in}}%
\pgfpathlineto{\pgfqpoint{4.474420in}{2.926852in}}%
\pgfpathlineto{\pgfqpoint{4.467299in}{2.944684in}}%
\pgfpathlineto{\pgfqpoint{4.462173in}{2.965077in}}%
\pgfpathlineto{\pgfqpoint{4.447040in}{2.998514in}}%
\pgfpathlineto{\pgfqpoint{4.445752in}{3.001870in}}%
\pgfpathlineto{\pgfqpoint{4.445148in}{3.005685in}}%
\pgfpathlineto{\pgfqpoint{4.437968in}{3.038753in}}%
\pgfpathlineto{\pgfqpoint{4.425329in}{3.060989in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{3.072910in}}%
\pgfpathlineto{\pgfqpoint{4.426119in}{3.075149in}}%
\pgfpathlineto{\pgfqpoint{4.425581in}{3.081385in}}%
\pgfpathlineto{\pgfqpoint{4.433163in}{3.108400in}}%
\pgfpathlineto{\pgfqpoint{4.434294in}{3.129580in}}%
\pgfpathlineto{\pgfqpoint{4.439925in}{3.148051in}}%
\pgfpathlineto{\pgfqpoint{4.434617in}{3.173583in}}%
\pgfpathlineto{\pgfqpoint{4.435195in}{3.179788in}}%
\pgfpathlineto{\pgfqpoint{4.438286in}{3.206480in}}%
\pgfpathlineto{\pgfqpoint{4.439692in}{3.213832in}}%
\pgfpathlineto{\pgfqpoint{4.439007in}{3.244118in}}%
\pgfpathlineto{\pgfqpoint{4.441673in}{3.252225in}}%
\pgfpathlineto{\pgfqpoint{4.440671in}{3.258792in}}%
\pgfpathlineto{\pgfqpoint{4.446102in}{3.283512in}}%
\pgfpathlineto{\pgfqpoint{4.445480in}{3.302189in}}%
\pgfpathlineto{\pgfqpoint{4.450890in}{3.309493in}}%
\pgfpathlineto{\pgfqpoint{4.452982in}{3.322633in}}%
\pgfpathlineto{\pgfqpoint{4.458583in}{3.341253in}}%
\pgfpathlineto{\pgfqpoint{4.466104in}{3.347571in}}%
\pgfpathlineto{\pgfqpoint{4.479494in}{3.372737in}}%
\pgfpathlineto{\pgfqpoint{4.481663in}{3.394485in}}%
\pgfpathlineto{\pgfqpoint{4.482867in}{3.403839in}}%
\pgfpathlineto{\pgfqpoint{4.492370in}{3.427312in}}%
\pgfpathlineto{\pgfqpoint{4.494449in}{3.440445in}}%
\pgfpathlineto{\pgfqpoint{4.500505in}{3.464947in}}%
\pgfpathlineto{\pgfqpoint{4.500836in}{3.468592in}}%
\pgfpathlineto{\pgfqpoint{4.506786in}{3.491886in}}%
\pgfpathlineto{\pgfqpoint{4.507411in}{3.505090in}}%
\pgfpathlineto{\pgfqpoint{4.507964in}{3.522999in}}%
\pgfpathlineto{\pgfqpoint{4.514048in}{3.547446in}}%
\pgfpathlineto{\pgfqpoint{4.515151in}{3.559942in}}%
\pgfpathlineto{\pgfqpoint{4.517347in}{3.588671in}}%
\pgfpathlineto{\pgfqpoint{4.518181in}{3.591725in}}%
\pgfpathlineto{\pgfqpoint{4.517501in}{3.604208in}}%
\pgfpathlineto{\pgfqpoint{4.521054in}{3.635627in}}%
\pgfpathlineto{\pgfqpoint{4.533699in}{3.670980in}}%
\pgfpathlineto{\pgfqpoint{4.538007in}{3.677890in}}%
\pgfpathlineto{\pgfqpoint{4.556681in}{3.705264in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{3.740642in}}%
\pgfpathlineto{\pgfqpoint{4.555695in}{3.744833in}}%
\pgfpathlineto{\pgfqpoint{4.557861in}{3.750235in}}%
\pgfpathlineto{\pgfqpoint{4.565812in}{3.749041in}}%
\pgfpathlineto{\pgfqpoint{4.594165in}{3.741182in}}%
\pgfpathlineto{\pgfqpoint{4.601696in}{3.734075in}}%
\pgfpathlineto{\pgfqpoint{4.629748in}{3.731308in}}%
\pgfpathlineto{\pgfqpoint{4.636763in}{3.721382in}}%
\pgfpathlineto{\pgfqpoint{4.655215in}{3.713616in}}%
\pgfpathlineto{\pgfqpoint{4.665207in}{3.701125in}}%
\pgfpathlineto{\pgfqpoint{4.677298in}{3.700931in}}%
\pgfpathlineto{\pgfqpoint{4.688654in}{3.674226in}}%
\pgfpathlineto{\pgfqpoint{4.711933in}{3.660943in}}%
\pgfpathlineto{\pgfqpoint{4.712922in}{3.657774in}}%
\pgfpathlineto{\pgfqpoint{4.721618in}{3.631321in}}%
\pgfpathlineto{\pgfqpoint{4.722189in}{3.622821in}}%
\pgfpathlineto{\pgfqpoint{4.718203in}{3.592730in}}%
\pgfpathlineto{\pgfqpoint{4.724136in}{3.561433in}}%
\pgfpathlineto{\pgfqpoint{4.722577in}{3.553292in}}%
\pgfpathlineto{\pgfqpoint{4.722705in}{3.539934in}}%
\pgfpathlineto{\pgfqpoint{4.717063in}{3.516699in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{3.500398in}}%
\pgfpathlineto{\pgfqpoint{4.713857in}{3.465083in}}%
\pgfpathlineto{\pgfqpoint{4.712208in}{3.459233in}}%
\pgfpathlineto{\pgfqpoint{4.708157in}{3.424775in}}%
\pgfpathlineto{\pgfqpoint{4.708226in}{3.415235in}}%
\pgfpathlineto{\pgfqpoint{4.704689in}{3.389153in}}%
\pgfpathlineto{\pgfqpoint{4.706805in}{3.371568in}}%
\pgfpathlineto{\pgfqpoint{4.705278in}{3.365182in}}%
\pgfpathlineto{\pgfqpoint{4.706598in}{3.350831in}}%
\pgfpathlineto{\pgfqpoint{4.705617in}{3.343488in}}%
\pgfpathlineto{\pgfqpoint{4.706092in}{3.337184in}}%
\pgfpathlineto{\pgfqpoint{4.703194in}{3.319324in}}%
\pgfpathlineto{\pgfqpoint{4.703858in}{3.313969in}}%
\pgfpathlineto{\pgfqpoint{4.701482in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{4.700293in}{3.280687in}}%
\pgfpathlineto{\pgfqpoint{4.704637in}{3.257843in}}%
\pgfpathlineto{\pgfqpoint{4.701607in}{3.240730in}}%
\pgfpathlineto{\pgfqpoint{4.707364in}{3.199649in}}%
\pgfpathlineto{\pgfqpoint{4.707305in}{3.193864in}}%
\pgfpathlineto{\pgfqpoint{4.710472in}{3.182279in}}%
\pgfpathlineto{\pgfqpoint{4.709738in}{3.159838in}}%
\pgfpathlineto{\pgfqpoint{4.711650in}{3.152611in}}%
\pgfpathlineto{\pgfqpoint{4.709360in}{3.123087in}}%
\pgfpathlineto{\pgfqpoint{4.715187in}{3.103330in}}%
\pgfpathlineto{\pgfqpoint{4.718417in}{3.085953in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{3.069571in}}%
\pgfpathlineto{\pgfqpoint{4.724644in}{3.059044in}}%
\pgfpathlineto{\pgfqpoint{4.729024in}{3.031407in}}%
\pgfpathlineto{\pgfqpoint{4.728658in}{3.029612in}}%
\pgfpathlineto{\pgfqpoint{4.728559in}{3.023856in}}%
\pgfpathlineto{\pgfqpoint{4.723400in}{3.001773in}}%
\pgfpathlineto{\pgfqpoint{4.722746in}{2.992206in}}%
\pgfpathlineto{\pgfqpoint{4.719479in}{2.969436in}}%
\pgfpathlineto{\pgfqpoint{4.719255in}{2.951532in}}%
\pgfpathlineto{\pgfqpoint{4.717784in}{2.931518in}}%
\pgfpathlineto{\pgfqpoint{4.718493in}{2.913908in}}%
\pgfpathlineto{\pgfqpoint{4.713085in}{2.897420in}}%
\pgfpathlineto{\pgfqpoint{4.713343in}{2.869439in}}%
\pgfpathlineto{\pgfqpoint{4.711175in}{2.860247in}}%
\pgfpathlineto{\pgfqpoint{4.708876in}{2.829509in}}%
\pgfpathlineto{\pgfqpoint{4.710055in}{2.819474in}}%
\pgfpathlineto{\pgfqpoint{4.703476in}{2.794641in}}%
\pgfpathlineto{\pgfqpoint{4.708512in}{2.768495in}}%
\pgfpathlineto{\pgfqpoint{4.706953in}{2.764514in}}%
\pgfpathlineto{\pgfqpoint{4.709187in}{2.761366in}}%
\pgfpathlineto{\pgfqpoint{4.704372in}{2.736633in}}%
\pgfpathlineto{\pgfqpoint{4.706396in}{2.707498in}}%
\pgfpathlineto{\pgfqpoint{4.704525in}{2.700307in}}%
\pgfpathlineto{\pgfqpoint{4.712946in}{2.668157in}}%
\pgfpathlineto{\pgfqpoint{4.709765in}{2.658393in}}%
\pgfpathlineto{\pgfqpoint{4.712784in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{4.708293in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{4.724080in}{2.597276in}}%
\pgfpathlineto{\pgfqpoint{4.722803in}{2.593219in}}%
\pgfpathlineto{\pgfqpoint{4.728863in}{2.559721in}}%
\pgfpathlineto{\pgfqpoint{4.728595in}{2.559017in}}%
\pgfpathlineto{\pgfqpoint{4.728943in}{2.558204in}}%
\pgfpathlineto{\pgfqpoint{4.721072in}{2.521719in}}%
\pgfpathlineto{\pgfqpoint{4.727538in}{2.485656in}}%
\pgfpathlineto{\pgfqpoint{4.727400in}{2.483849in}}%
\pgfpathlineto{\pgfqpoint{4.738055in}{2.457174in}}%
\pgfpathlineto{\pgfqpoint{4.734384in}{2.445202in}}%
\pgfpathlineto{\pgfqpoint{4.733157in}{2.436585in}}%
\pgfpathlineto{\pgfqpoint{4.736134in}{2.415354in}}%
\pgfpathlineto{\pgfqpoint{4.731588in}{2.398727in}}%
\pgfpathlineto{\pgfqpoint{4.731785in}{2.397264in}}%
\pgfpathlineto{\pgfqpoint{4.729054in}{2.387719in}}%
\pgfpathlineto{\pgfqpoint{4.710949in}{2.369397in}}%
\pgfpathlineto{\pgfqpoint{4.709719in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{4.706737in}{2.334947in}}%
\pgfpathlineto{\pgfqpoint{4.703761in}{2.325512in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{2.300120in}}%
\pgfpathlineto{\pgfqpoint{4.697558in}{2.265398in}}%
\pgfpathlineto{\pgfqpoint{4.696899in}{2.263227in}}%
\pgfpathlineto{\pgfqpoint{4.696900in}{2.262377in}}%
\pgfpathlineto{\pgfqpoint{4.694091in}{2.229164in}}%
\pgfpathlineto{\pgfqpoint{4.697001in}{2.211727in}}%
\pgfpathlineto{\pgfqpoint{4.695550in}{2.200686in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.194490in}}%
\pgfpathlineto{\pgfqpoint{4.698990in}{2.185339in}}%
\pgfpathlineto{\pgfqpoint{4.698061in}{2.163095in}}%
\pgfpathlineto{\pgfqpoint{4.711896in}{2.130903in}}%
\pgfpathlineto{\pgfqpoint{4.712163in}{2.129148in}}%
\pgfpathlineto{\pgfqpoint{4.712774in}{2.127991in}}%
\pgfpathlineto{\pgfqpoint{4.715719in}{2.110813in}}%
\pgfpathlineto{\pgfqpoint{4.714418in}{2.088006in}}%
\pgfpathlineto{\pgfqpoint{4.715602in}{2.080769in}}%
\pgfpathlineto{\pgfqpoint{4.721628in}{2.078364in}}%
\pgfpathlineto{\pgfqpoint{4.738816in}{2.043326in}}%
\pgfpathlineto{\pgfqpoint{4.752460in}{2.032814in}}%
\pgfpathlineto{\pgfqpoint{4.760112in}{2.025999in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{2.005287in}}%
\pgfpathlineto{\pgfqpoint{4.781707in}{2.001407in}}%
\pgfpathlineto{\pgfqpoint{4.785612in}{2.000130in}}%
\pgfpathlineto{\pgfqpoint{4.817208in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{4.819372in}{1.976040in}}%
\pgfpathlineto{\pgfqpoint{4.821051in}{1.976545in}}%
\pgfpathlineto{\pgfqpoint{4.823199in}{1.978753in}}%
\pgfpathlineto{\pgfqpoint{4.854615in}{2.008311in}}%
\pgfpathlineto{\pgfqpoint{4.871772in}{2.036513in}}%
\pgfpathlineto{\pgfqpoint{4.873611in}{2.037995in}}%
\pgfpathlineto{\pgfqpoint{4.874055in}{2.039900in}}%
\pgfpathlineto{\pgfqpoint{4.883536in}{2.068976in}}%
\pgfpathlineto{\pgfqpoint{4.886213in}{2.081216in}}%
\pgfpathlineto{\pgfqpoint{4.890268in}{2.095511in}}%
\pgfpathlineto{\pgfqpoint{4.891358in}{2.110879in}}%
\pgfpathlineto{\pgfqpoint{4.895841in}{2.121203in}}%
\pgfpathlineto{\pgfqpoint{4.897006in}{2.148350in}}%
\pgfpathlineto{\pgfqpoint{4.898379in}{2.151125in}}%
\pgfpathlineto{\pgfqpoint{4.898501in}{2.153613in}}%
\pgfpathlineto{\pgfqpoint{4.910524in}{2.182749in}}%
\pgfpathlineto{\pgfqpoint{4.907776in}{2.207771in}}%
\pgfpathlineto{\pgfqpoint{4.908890in}{2.212061in}}%
\pgfpathlineto{\pgfqpoint{4.910568in}{2.247707in}}%
\pgfpathlineto{\pgfqpoint{4.910689in}{2.248763in}}%
\pgfpathlineto{\pgfqpoint{4.923184in}{2.289294in}}%
\pgfpathlineto{\pgfqpoint{4.921535in}{2.299156in}}%
\pgfpathlineto{\pgfqpoint{4.921945in}{2.343123in}}%
\pgfpathlineto{\pgfqpoint{4.924605in}{2.378927in}}%
\pgfpathlineto{\pgfqpoint{4.930083in}{2.401247in}}%
\pgfpathlineto{\pgfqpoint{4.928913in}{2.429012in}}%
\pgfpathlineto{\pgfqpoint{4.934729in}{2.453031in}}%
\pgfpathlineto{\pgfqpoint{4.936167in}{2.473513in}}%
\pgfpathlineto{\pgfqpoint{4.938836in}{2.479618in}}%
\pgfpathlineto{\pgfqpoint{4.936646in}{2.487005in}}%
\pgfpathlineto{\pgfqpoint{4.942476in}{2.514543in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{4.945151in}{2.549006in}}%
\pgfpathlineto{\pgfqpoint{4.940086in}{2.569273in}}%
\pgfpathlineto{\pgfqpoint{4.939579in}{2.578883in}}%
\pgfpathlineto{\pgfqpoint{4.941055in}{2.586191in}}%
\pgfpathlineto{\pgfqpoint{4.949805in}{2.608103in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{2.623226in}}%
\pgfpathlineto{\pgfqpoint{4.941630in}{2.635922in}}%
\pgfpathlineto{\pgfqpoint{4.941597in}{2.657240in}}%
\pgfpathlineto{\pgfqpoint{4.941042in}{2.664521in}}%
\pgfpathlineto{\pgfqpoint{4.939716in}{2.685766in}}%
\pgfpathlineto{\pgfqpoint{4.938915in}{2.693643in}}%
\pgfpathlineto{\pgfqpoint{4.946501in}{2.713638in}}%
\pgfpathlineto{\pgfqpoint{4.947416in}{2.723553in}}%
\pgfpathlineto{\pgfqpoint{4.934999in}{2.748336in}}%
\pgfpathlineto{\pgfqpoint{4.935739in}{2.756379in}}%
\pgfpathlineto{\pgfqpoint{4.937193in}{2.790407in}}%
\pgfpathlineto{\pgfqpoint{4.939080in}{2.858561in}}%
\pgfpathlineto{\pgfqpoint{4.936615in}{2.866633in}}%
\pgfpathlineto{\pgfqpoint{4.943158in}{2.883888in}}%
\pgfpathlineto{\pgfqpoint{4.946786in}{2.896252in}}%
\pgfpathlineto{\pgfqpoint{4.944871in}{2.929153in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{2.933519in}}%
\pgfpathlineto{\pgfqpoint{4.946579in}{2.937321in}}%
\pgfpathlineto{\pgfqpoint{4.953717in}{2.972994in}}%
\pgfpathlineto{\pgfqpoint{4.950259in}{2.986657in}}%
\pgfpathlineto{\pgfqpoint{4.956445in}{3.021144in}}%
\pgfpathlineto{\pgfqpoint{4.965132in}{3.049989in}}%
\pgfpathlineto{\pgfqpoint{4.946320in}{3.069873in}}%
\pgfpathlineto{\pgfqpoint{4.946990in}{3.078759in}}%
\pgfpathlineto{\pgfqpoint{4.960871in}{3.097393in}}%
\pgfpathlineto{\pgfqpoint{4.967072in}{3.118312in}}%
\pgfpathlineto{\pgfqpoint{4.951825in}{3.142133in}}%
\pgfpathlineto{\pgfqpoint{4.954291in}{3.157746in}}%
\pgfpathlineto{\pgfqpoint{4.952606in}{3.191983in}}%
\pgfpathlineto{\pgfqpoint{4.952245in}{3.194263in}}%
\pgfpathlineto{\pgfqpoint{4.961562in}{3.231345in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{3.246370in}}%
\pgfpathlineto{\pgfqpoint{4.956100in}{3.264052in}}%
\pgfpathlineto{\pgfqpoint{4.962807in}{3.274475in}}%
\pgfpathlineto{\pgfqpoint{4.956966in}{3.313603in}}%
\pgfpathlineto{\pgfqpoint{4.957130in}{3.318720in}}%
\pgfpathlineto{\pgfqpoint{4.950232in}{3.340497in}}%
\pgfpathlineto{\pgfqpoint{4.954568in}{3.353992in}}%
\pgfpathlineto{\pgfqpoint{4.957210in}{3.365621in}}%
\pgfpathlineto{\pgfqpoint{4.947301in}{3.375120in}}%
\pgfpathlineto{\pgfqpoint{4.950762in}{3.393922in}}%
\pgfpathlineto{\pgfqpoint{4.946069in}{3.425849in}}%
\pgfpathlineto{\pgfqpoint{4.946558in}{3.429389in}}%
\pgfpathlineto{\pgfqpoint{4.944868in}{3.434341in}}%
\pgfpathlineto{\pgfqpoint{4.953236in}{3.473080in}}%
\pgfpathlineto{\pgfqpoint{4.954008in}{3.479333in}}%
\pgfpathlineto{\pgfqpoint{4.943594in}{3.507745in}}%
\pgfpathlineto{\pgfqpoint{4.943727in}{3.513350in}}%
\pgfpathlineto{\pgfqpoint{4.947309in}{3.528323in}}%
\pgfpathlineto{\pgfqpoint{4.953420in}{3.541957in}}%
\pgfpathlineto{\pgfqpoint{4.946801in}{3.574908in}}%
\pgfpathlineto{\pgfqpoint{4.937718in}{3.615004in}}%
\pgfpathlineto{\pgfqpoint{4.937452in}{3.625975in}}%
\pgfpathlineto{\pgfqpoint{4.950819in}{3.646023in}}%
\pgfpathlineto{\pgfqpoint{4.944796in}{3.669792in}}%
\pgfpathlineto{\pgfqpoint{4.931959in}{3.690003in}}%
\pgfpathlineto{\pgfqpoint{4.930797in}{3.698313in}}%
\pgfpathlineto{\pgfqpoint{4.941884in}{3.715235in}}%
\pgfpathlineto{\pgfqpoint{4.938404in}{3.745260in}}%
\pgfpathlineto{\pgfqpoint{4.938010in}{3.751341in}}%
\pgfpathlineto{\pgfqpoint{4.940477in}{3.775129in}}%
\pgfpathlineto{\pgfqpoint{4.934285in}{3.799670in}}%
\pgfpathlineto{\pgfqpoint{4.936223in}{3.802356in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{3.806670in}}%
\pgfpathlineto{\pgfqpoint{4.937499in}{3.832506in}}%
\pgfpathlineto{\pgfqpoint{4.929886in}{3.853334in}}%
\pgfpathlineto{\pgfqpoint{4.928855in}{3.861450in}}%
\pgfpathlineto{\pgfqpoint{4.910975in}{3.884990in}}%
\pgfpathlineto{\pgfqpoint{4.911105in}{3.886492in}}%
\pgfpathlineto{\pgfqpoint{4.921253in}{3.914125in}}%
\pgfpathlineto{\pgfqpoint{4.905312in}{3.942941in}}%
\pgfpathlineto{\pgfqpoint{4.905679in}{3.944976in}}%
\pgfpathlineto{\pgfqpoint{4.902687in}{3.950349in}}%
\pgfpathlineto{\pgfqpoint{4.898177in}{3.972028in}}%
\pgfpathlineto{\pgfqpoint{4.893577in}{3.983112in}}%
\pgfpathlineto{\pgfqpoint{4.882313in}{3.982484in}}%
\pgfpathlineto{\pgfqpoint{4.877270in}{3.990245in}}%
\pgfpathlineto{\pgfqpoint{4.874936in}{3.999595in}}%
\pgfpathlineto{\pgfqpoint{4.884954in}{4.004186in}}%
\pgfpathlineto{\pgfqpoint{4.882768in}{4.018347in}}%
\pgfpathlineto{\pgfqpoint{4.871222in}{4.024740in}}%
\pgfpathlineto{\pgfqpoint{4.867626in}{4.041469in}}%
\pgfpathlineto{\pgfqpoint{4.848346in}{4.063866in}}%
\pgfpathlineto{\pgfqpoint{4.846230in}{4.068403in}}%
\pgfpathlineto{\pgfqpoint{4.829329in}{4.102728in}}%
\pgfpathlineto{\pgfqpoint{4.824308in}{4.106564in}}%
\pgfpathlineto{\pgfqpoint{4.813930in}{4.129501in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{4.140470in}}%
\pgfpathlineto{\pgfqpoint{4.782420in}{4.142371in}}%
\pgfpathlineto{\pgfqpoint{4.765432in}{4.151754in}}%
\pgfpathlineto{\pgfqpoint{4.761004in}{4.160599in}}%
\pgfpathlineto{\pgfqpoint{4.730457in}{4.175298in}}%
\pgfpathlineto{\pgfqpoint{4.715892in}{4.187675in}}%
\pgfpathlineto{\pgfqpoint{4.699579in}{4.196195in}}%
\pgfpathlineto{\pgfqpoint{4.699237in}{4.204143in}}%
\pgfpathlineto{\pgfqpoint{4.690088in}{4.205935in}}%
\pgfpathlineto{\pgfqpoint{4.678322in}{4.202688in}}%
\pgfpathlineto{\pgfqpoint{4.658473in}{4.207107in}}%
\pgfpathlineto{\pgfqpoint{4.655119in}{4.208856in}}%
\pgfpathlineto{\pgfqpoint{4.624228in}{4.227344in}}%
\pgfpathlineto{\pgfqpoint{4.617828in}{4.225947in}}%
\pgfpathlineto{\pgfqpoint{4.586536in}{4.236215in}}%
\pgfpathlineto{\pgfqpoint{4.580153in}{4.237416in}}%
\pgfpathlineto{\pgfqpoint{4.551542in}{4.234204in}}%
\pgfpathlineto{\pgfqpoint{4.531584in}{4.221189in}}%
\pgfpathlineto{\pgfqpoint{4.528563in}{4.192956in}}%
\pgfpathlineto{\pgfqpoint{4.518136in}{4.186141in}}%
\pgfpathlineto{\pgfqpoint{4.517819in}{4.183566in}}%
\pgfpathlineto{\pgfqpoint{4.498294in}{4.154385in}}%
\pgfpathlineto{\pgfqpoint{4.496344in}{4.152683in}}%
\pgfpathlineto{\pgfqpoint{4.485649in}{4.122650in}}%
\pgfpathlineto{\pgfqpoint{4.484586in}{4.121214in}}%
\pgfpathlineto{\pgfqpoint{4.477745in}{4.082824in}}%
\pgfpathlineto{\pgfqpoint{4.448517in}{4.065080in}}%
\pgfpathlineto{\pgfqpoint{4.441876in}{4.037217in}}%
\pgfpathlineto{\pgfqpoint{4.442097in}{4.026291in}}%
\pgfpathlineto{\pgfqpoint{4.437493in}{4.007589in}}%
\pgfpathlineto{\pgfqpoint{4.431483in}{3.999613in}}%
\pgfpathlineto{\pgfqpoint{4.425043in}{3.969442in}}%
\pgfpathlineto{\pgfqpoint{4.420790in}{3.964612in}}%
\pgfpathlineto{\pgfqpoint{4.421246in}{3.951976in}}%
\pgfpathlineto{\pgfqpoint{4.400525in}{3.930571in}}%
\pgfpathlineto{\pgfqpoint{4.399442in}{3.903720in}}%
\pgfpathlineto{\pgfqpoint{4.392607in}{3.891753in}}%
\pgfpathlineto{\pgfqpoint{4.388418in}{3.860753in}}%
\pgfpathlineto{\pgfqpoint{4.385793in}{3.853464in}}%
\pgfpathlineto{\pgfqpoint{4.381812in}{3.834102in}}%
\pgfpathlineto{\pgfqpoint{4.372917in}{3.814441in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{3.808336in}}%
\pgfpathlineto{\pgfqpoint{4.365100in}{3.773896in}}%
\pgfpathlineto{\pgfqpoint{4.355902in}{3.741438in}}%
\pgfpathlineto{\pgfqpoint{4.355382in}{3.737328in}}%
\pgfpathlineto{\pgfqpoint{4.341911in}{3.705392in}}%
\pgfpathlineto{\pgfqpoint{4.340384in}{3.701073in}}%
\pgfpathlineto{\pgfqpoint{4.343552in}{3.672314in}}%
\pgfpathlineto{\pgfqpoint{4.340031in}{3.667903in}}%
\pgfpathlineto{\pgfqpoint{4.333972in}{3.633269in}}%
\pgfpathlineto{\pgfqpoint{4.320136in}{3.592281in}}%
\pgfpathlineto{\pgfqpoint{4.319328in}{3.587302in}}%
\pgfpathlineto{\pgfqpoint{4.320051in}{3.581164in}}%
\pgfpathlineto{\pgfqpoint{4.308654in}{3.553377in}}%
\pgfpathlineto{\pgfqpoint{4.308151in}{3.537705in}}%
\pgfpathlineto{\pgfqpoint{4.301819in}{3.524866in}}%
\pgfpathlineto{\pgfqpoint{4.303207in}{3.507520in}}%
\pgfpathlineto{\pgfqpoint{4.294739in}{3.489648in}}%
\pgfpathlineto{\pgfqpoint{4.294120in}{3.485766in}}%
\pgfpathlineto{\pgfqpoint{4.280571in}{3.441093in}}%
\pgfpathlineto{\pgfqpoint{4.280312in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{4.281546in}{3.397709in}}%
\pgfpathlineto{\pgfqpoint{4.268090in}{3.372316in}}%
\pgfpathlineto{\pgfqpoint{4.270454in}{3.333568in}}%
\pgfpathlineto{\pgfqpoint{4.270419in}{3.333385in}}%
\pgfpathlineto{\pgfqpoint{4.263911in}{3.290678in}}%
\pgfpathlineto{\pgfqpoint{4.258326in}{3.251371in}}%
\pgfpathlineto{\pgfqpoint{4.251129in}{3.221394in}}%
\pgfpathlineto{\pgfqpoint{4.251271in}{3.213905in}}%
\pgfpathlineto{\pgfqpoint{4.241556in}{3.192052in}}%
\pgfpathlineto{\pgfqpoint{4.242607in}{3.177163in}}%
\pgfpathlineto{\pgfqpoint{4.236176in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{3.126409in}}%
\pgfpathlineto{\pgfqpoint{4.239359in}{3.123346in}}%
\pgfpathlineto{\pgfqpoint{4.239306in}{3.120789in}}%
\pgfpathlineto{\pgfqpoint{4.233296in}{3.097859in}}%
\pgfpathlineto{\pgfqpoint{4.227755in}{3.082552in}}%
\pgfpathlineto{\pgfqpoint{4.230096in}{3.057544in}}%
\pgfpathlineto{\pgfqpoint{4.227793in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.229923in}{3.024554in}}%
\pgfpathlineto{\pgfqpoint{4.226996in}{3.007532in}}%
\pgfpathlineto{\pgfqpoint{4.226777in}{3.004824in}}%
\pgfpathlineto{\pgfqpoint{4.227302in}{2.981892in}}%
\pgfpathlineto{\pgfqpoint{4.222345in}{2.966326in}}%
\pgfpathlineto{\pgfqpoint{4.224537in}{2.959522in}}%
\pgfpathlineto{\pgfqpoint{4.217651in}{2.936852in}}%
\pgfpathlineto{\pgfqpoint{4.216981in}{2.915312in}}%
\pgfpathlineto{\pgfqpoint{4.215148in}{2.901350in}}%
\pgfpathlineto{\pgfqpoint{4.212098in}{2.871950in}}%
\pgfpathlineto{\pgfqpoint{4.214865in}{2.851761in}}%
\pgfpathlineto{\pgfqpoint{4.211678in}{2.834984in}}%
\pgfpathlineto{\pgfqpoint{4.216023in}{2.808022in}}%
\pgfpathlineto{\pgfqpoint{4.215147in}{2.797364in}}%
\pgfpathlineto{\pgfqpoint{4.215351in}{2.791949in}}%
\pgfpathlineto{\pgfqpoint{4.210633in}{2.761502in}}%
\pgfpathlineto{\pgfqpoint{4.213492in}{2.726945in}}%
\pgfpathlineto{\pgfqpoint{4.213094in}{2.722408in}}%
\pgfpathlineto{\pgfqpoint{4.213428in}{2.718039in}}%
\pgfpathlineto{\pgfqpoint{4.209446in}{2.680828in}}%
\pgfpathlineto{\pgfqpoint{4.212113in}{2.658738in}}%
\pgfpathlineto{\pgfqpoint{4.209541in}{2.643679in}}%
\pgfpathlineto{\pgfqpoint{4.212442in}{2.628679in}}%
\pgfpathlineto{\pgfqpoint{4.211846in}{2.608685in}}%
\pgfpathlineto{\pgfqpoint{4.214932in}{2.583386in}}%
\pgfpathlineto{\pgfqpoint{4.211120in}{2.569511in}}%
\pgfpathlineto{\pgfqpoint{4.214822in}{2.560673in}}%
\pgfpathlineto{\pgfqpoint{4.217251in}{2.528256in}}%
\pgfpathlineto{\pgfqpoint{4.217031in}{2.526840in}}%
\pgfpathlineto{\pgfqpoint{4.217634in}{2.523951in}}%
\pgfpathlineto{\pgfqpoint{4.216567in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{4.220332in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{4.220002in}{2.468818in}}%
\pgfpathlineto{\pgfqpoint{4.219199in}{2.465151in}}%
\pgfpathlineto{\pgfqpoint{4.221778in}{2.455755in}}%
\pgfpathlineto{\pgfqpoint{4.220430in}{2.426249in}}%
\pgfpathlineto{\pgfqpoint{4.221213in}{2.420329in}}%
\pgfpathlineto{\pgfqpoint{4.219759in}{2.389152in}}%
\pgfpathlineto{\pgfqpoint{4.221475in}{2.376365in}}%
\pgfpathlineto{\pgfqpoint{4.221120in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{4.226185in}{2.337047in}}%
\pgfpathlineto{\pgfqpoint{4.226484in}{2.334342in}}%
\pgfpathlineto{\pgfqpoint{4.224627in}{2.318210in}}%
\pgfpathlineto{\pgfqpoint{4.231694in}{2.290776in}}%
\pgfpathlineto{\pgfqpoint{4.231821in}{2.285896in}}%
\pgfpathlineto{\pgfqpoint{4.233310in}{2.279338in}}%
\pgfpathlineto{\pgfqpoint{4.231217in}{2.253457in}}%
\pgfpathlineto{\pgfqpoint{4.238454in}{2.226939in}}%
\pgfpathlineto{\pgfqpoint{4.238499in}{2.223942in}}%
\pgfpathlineto{\pgfqpoint{4.238873in}{2.221820in}}%
\pgfpathlineto{\pgfqpoint{4.238980in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.246312in}{2.161633in}}%
\pgfpathlineto{\pgfqpoint{4.246415in}{2.160798in}}%
\pgfpathlineto{\pgfqpoint{4.250094in}{2.127983in}}%
\pgfpathlineto{\pgfqpoint{4.250761in}{2.125138in}}%
\pgfpathlineto{\pgfqpoint{4.250339in}{2.102641in}}%
\pgfpathlineto{\pgfqpoint{4.253023in}{2.085930in}}%
\pgfpathlineto{\pgfqpoint{4.257264in}{2.068250in}}%
\pgfpathlineto{\pgfqpoint{4.262874in}{2.043596in}}%
\pgfpathlineto{\pgfqpoint{4.262327in}{2.035770in}}%
\pgfpathlineto{\pgfqpoint{4.263308in}{2.027998in}}%
\pgfpathlineto{\pgfqpoint{4.268207in}{1.994489in}}%
\pgfpathlineto{\pgfqpoint{4.268064in}{1.981978in}}%
\pgfpathlineto{\pgfqpoint{4.275049in}{1.968421in}}%
\pgfpathlineto{\pgfqpoint{4.277696in}{1.948480in}}%
\pgfpathlineto{\pgfqpoint{4.285230in}{1.924416in}}%
\pgfpathlineto{\pgfqpoint{4.285302in}{1.918430in}}%
\pgfpathlineto{\pgfqpoint{4.287869in}{1.911677in}}%
\pgfpathlineto{\pgfqpoint{4.289076in}{1.887074in}}%
\pgfpathlineto{\pgfqpoint{4.292570in}{1.874328in}}%
\pgfpathlineto{\pgfqpoint{4.293589in}{1.858003in}}%
\pgfpathlineto{\pgfqpoint{4.298153in}{1.843736in}}%
\pgfpathlineto{\pgfqpoint{4.298987in}{1.835205in}}%
\pgfpathlineto{\pgfqpoint{4.302012in}{1.814564in}}%
\pgfpathlineto{\pgfqpoint{4.305396in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{4.304942in}{1.782683in}}%
\pgfpathlineto{\pgfqpoint{4.311154in}{1.766210in}}%
\pgfpathlineto{\pgfqpoint{4.314334in}{1.748015in}}%
\pgfpathlineto{\pgfqpoint{4.321484in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{4.321937in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{4.323527in}{1.712731in}}%
\pgfpathlineto{\pgfqpoint{4.324552in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{4.332403in}{1.665968in}}%
\pgfpathlineto{\pgfqpoint{4.333499in}{1.657867in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{1.649142in}}%
\pgfpathlineto{\pgfqpoint{4.337676in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{4.349132in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{4.349877in}{1.591637in}}%
\pgfpathlineto{\pgfqpoint{4.350868in}{1.588123in}}%
\pgfpathlineto{\pgfqpoint{4.354587in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{4.361919in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{4.364894in}{1.521111in}}%
\pgfpathlineto{\pgfqpoint{4.366045in}{1.498059in}}%
\pgfpathlineto{\pgfqpoint{4.377975in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{4.378474in}{1.452152in}}%
\pgfpathlineto{\pgfqpoint{4.381669in}{1.427995in}}%
\pgfpathlineto{\pgfqpoint{4.386965in}{1.411323in}}%
\pgfpathlineto{\pgfqpoint{4.395502in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.395588in}{1.373481in}}%
\pgfpathlineto{\pgfqpoint{4.399345in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{4.402983in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{4.410744in}{1.308725in}}%
\pgfpathlineto{\pgfqpoint{4.411151in}{1.302199in}}%
\pgfpathlineto{\pgfqpoint{4.413502in}{1.292869in}}%
\pgfpathlineto{\pgfqpoint{4.415384in}{1.266644in}}%
\pgfpathlineto{\pgfqpoint{4.417318in}{1.257552in}}%
\pgfpathlineto{\pgfqpoint{4.420799in}{1.227096in}}%
\pgfpathlineto{\pgfqpoint{4.421001in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{4.422849in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{4.422676in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{4.424619in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{4.424930in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{4.423028in}{1.137594in}}%
\pgfpathlineto{\pgfqpoint{4.421931in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{4.417838in}{1.121918in}}%
\pgfpathlineto{\pgfqpoint{4.416272in}{1.116404in}}%
\pgfpathlineto{\pgfqpoint{4.410831in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{4.406454in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{4.400361in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{4.399703in}{1.091708in}}%
\pgfpathlineto{\pgfqpoint{4.396692in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{4.391389in}{1.056380in}}%
\pgfpathlineto{\pgfqpoint{4.390417in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{4.387858in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{4.385525in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{1.006629in}}%
\pgfpathlineto{\pgfqpoint{4.386874in}{0.967076in}}%
\pgfpathlineto{\pgfqpoint{4.388590in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{0.970241in}}%
\pgfpathlineto{\pgfqpoint{4.396229in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{4.403205in}{1.082766in}}%
\pgfpathlineto{\pgfqpoint{4.408299in}{1.092565in}}%
\pgfpathlineto{\pgfqpoint{4.415594in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{4.427453in}{1.104745in}}%
\pgfpathlineto{\pgfqpoint{4.436182in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{4.441683in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{4.444858in}{1.027903in}}%
\pgfpathmoveto{\pgfqpoint{4.627199in}{0.831752in}}%
\pgfpathlineto{\pgfqpoint{4.611582in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{4.595517in}{0.818899in}}%
\pgfpathlineto{\pgfqpoint{4.609558in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{4.616952in}{0.818297in}}%
\pgfpathmoveto{\pgfqpoint{3.754775in}{0.932535in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{3.714057in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{3.716734in}{0.903852in}}%
\pgfpathlineto{\pgfqpoint{3.724060in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{3.739397in}{0.895365in}}%
\pgfpathlineto{\pgfqpoint{3.747240in}{0.907662in}}%
\pgfpathmoveto{\pgfqpoint{3.470989in}{3.979419in}}%
\pgfpathlineto{\pgfqpoint{3.456619in}{3.967946in}}%
\pgfpathlineto{\pgfqpoint{3.447761in}{3.961237in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{3.944161in}}%
\pgfpathlineto{\pgfqpoint{3.420490in}{3.932731in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{3.916269in}}%
\pgfpathlineto{\pgfqpoint{3.394764in}{3.904083in}}%
\pgfpathlineto{\pgfqpoint{3.383266in}{3.891307in}}%
\pgfpathlineto{\pgfqpoint{3.361324in}{3.866030in}}%
\pgfpathlineto{\pgfqpoint{3.345170in}{3.841090in}}%
\pgfpathlineto{\pgfqpoint{3.332065in}{3.824360in}}%
\pgfpathlineto{\pgfqpoint{3.329355in}{3.820498in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{3.799836in}}%
\pgfpathlineto{\pgfqpoint{3.304311in}{3.784449in}}%
\pgfpathlineto{\pgfqpoint{3.297656in}{3.771259in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{3.749076in}}%
\pgfpathlineto{\pgfqpoint{3.278846in}{3.743679in}}%
\pgfpathlineto{\pgfqpoint{3.266522in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{3.263174in}{3.709416in}}%
\pgfpathlineto{\pgfqpoint{3.253204in}{3.686015in}}%
\pgfpathlineto{\pgfqpoint{3.245801in}{3.674620in}}%
\pgfpathlineto{\pgfqpoint{3.238559in}{3.651283in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{3.638919in}}%
\pgfpathlineto{\pgfqpoint{3.220988in}{3.615995in}}%
\pgfpathlineto{\pgfqpoint{3.216694in}{3.601097in}}%
\pgfpathlineto{\pgfqpoint{3.214451in}{3.587993in}}%
\pgfpathlineto{\pgfqpoint{3.209148in}{3.566076in}}%
\pgfpathlineto{\pgfqpoint{3.206095in}{3.547900in}}%
\pgfpathlineto{\pgfqpoint{3.202418in}{3.531752in}}%
\pgfpathlineto{\pgfqpoint{3.199765in}{3.495975in}}%
\pgfpathlineto{\pgfqpoint{3.197745in}{3.463037in}}%
\pgfpathlineto{\pgfqpoint{3.199089in}{3.451093in}}%
\pgfpathlineto{\pgfqpoint{3.199119in}{3.431306in}}%
\pgfpathlineto{\pgfqpoint{3.201427in}{3.416493in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{3.401835in}}%
\pgfpathlineto{\pgfqpoint{3.212665in}{3.389657in}}%
\pgfpathlineto{\pgfqpoint{3.225843in}{3.378828in}}%
\pgfpathlineto{\pgfqpoint{3.239577in}{3.364716in}}%
\pgfpathlineto{\pgfqpoint{3.273839in}{3.346149in}}%
\pgfpathlineto{\pgfqpoint{3.274337in}{3.345152in}}%
\pgfpathlineto{\pgfqpoint{3.288189in}{3.309850in}}%
\pgfpathlineto{\pgfqpoint{3.288204in}{3.308740in}}%
\pgfpathlineto{\pgfqpoint{3.288494in}{3.305241in}}%
\pgfpathlineto{\pgfqpoint{3.287617in}{3.277556in}}%
\pgfpathlineto{\pgfqpoint{3.290062in}{3.256872in}}%
\pgfpathlineto{\pgfqpoint{3.289412in}{3.248102in}}%
\pgfpathlineto{\pgfqpoint{3.288896in}{3.244652in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{3.214769in}}%
\pgfpathlineto{\pgfqpoint{3.287826in}{3.191099in}}%
\pgfpathlineto{\pgfqpoint{3.287629in}{3.189773in}}%
\pgfpathlineto{\pgfqpoint{3.287589in}{3.185714in}}%
\pgfpathlineto{\pgfqpoint{3.283953in}{3.158027in}}%
\pgfpathlineto{\pgfqpoint{3.284057in}{3.154770in}}%
\pgfpathlineto{\pgfqpoint{3.283833in}{3.142793in}}%
\pgfpathlineto{\pgfqpoint{3.280397in}{3.122205in}}%
\pgfpathlineto{\pgfqpoint{3.281333in}{3.103038in}}%
\pgfpathlineto{\pgfqpoint{3.279750in}{3.090824in}}%
\pgfpathlineto{\pgfqpoint{3.279900in}{3.087753in}}%
\pgfpathlineto{\pgfqpoint{3.279607in}{3.074016in}}%
\pgfpathlineto{\pgfqpoint{3.275327in}{3.049581in}}%
\pgfpathlineto{\pgfqpoint{3.274409in}{3.039441in}}%
\pgfpathlineto{\pgfqpoint{3.269353in}{3.003484in}}%
\pgfpathlineto{\pgfqpoint{3.268327in}{2.991328in}}%
\pgfpathlineto{\pgfqpoint{3.265123in}{2.973352in}}%
\pgfpathlineto{\pgfqpoint{3.264190in}{2.953563in}}%
\pgfpathlineto{\pgfqpoint{3.261844in}{2.940733in}}%
\pgfpathlineto{\pgfqpoint{3.260640in}{2.930534in}}%
\pgfpathlineto{\pgfqpoint{3.258051in}{2.904681in}}%
\pgfpathlineto{\pgfqpoint{3.256106in}{2.888870in}}%
\pgfpathlineto{\pgfqpoint{3.254029in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{3.252245in}{2.855346in}}%
\pgfpathlineto{\pgfqpoint{3.251426in}{2.841294in}}%
\pgfpathlineto{\pgfqpoint{3.248638in}{2.814999in}}%
\pgfpathlineto{\pgfqpoint{3.247758in}{2.809039in}}%
\pgfpathlineto{\pgfqpoint{3.245621in}{2.787838in}}%
\pgfpathlineto{\pgfqpoint{3.242745in}{2.761165in}}%
\pgfpathlineto{\pgfqpoint{3.241575in}{2.747623in}}%
\pgfpathlineto{\pgfqpoint{3.239525in}{2.715410in}}%
\pgfpathlineto{\pgfqpoint{3.236237in}{2.680328in}}%
\pgfpathlineto{\pgfqpoint{3.235741in}{2.664565in}}%
\pgfpathlineto{\pgfqpoint{3.233878in}{2.634475in}}%
\pgfpathlineto{\pgfqpoint{3.231718in}{2.609277in}}%
\pgfpathlineto{\pgfqpoint{3.231661in}{2.600534in}}%
\pgfpathlineto{\pgfqpoint{3.231805in}{2.592179in}}%
\pgfpathlineto{\pgfqpoint{3.231254in}{2.565395in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.527829in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.494651in}}%
\pgfpathlineto{\pgfqpoint{3.231043in}{2.457362in}}%
\pgfpathlineto{\pgfqpoint{3.231242in}{2.446005in}}%
\pgfpathlineto{\pgfqpoint{3.229047in}{2.418176in}}%
\pgfpathlineto{\pgfqpoint{3.229272in}{2.400589in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{2.382907in}}%
\pgfpathlineto{\pgfqpoint{3.230218in}{2.363341in}}%
\pgfpathlineto{\pgfqpoint{3.229753in}{2.355419in}}%
\pgfpathlineto{\pgfqpoint{3.230063in}{2.319321in}}%
\pgfpathlineto{\pgfqpoint{3.231206in}{2.289255in}}%
\pgfpathlineto{\pgfqpoint{3.232446in}{2.275147in}}%
\pgfpathlineto{\pgfqpoint{3.237076in}{2.249096in}}%
\pgfpathlineto{\pgfqpoint{3.237315in}{2.238068in}}%
\pgfpathlineto{\pgfqpoint{3.239713in}{2.226366in}}%
\pgfpathlineto{\pgfqpoint{3.243324in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{3.250936in}{2.175253in}}%
\pgfpathlineto{\pgfqpoint{3.252061in}{2.168928in}}%
\pgfpathlineto{\pgfqpoint{3.256038in}{2.158468in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{2.138984in}}%
\pgfpathlineto{\pgfqpoint{3.263016in}{2.131053in}}%
\pgfpathlineto{\pgfqpoint{3.267758in}{2.113030in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{2.086297in}}%
\pgfpathlineto{\pgfqpoint{3.280342in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{3.296270in}{2.041244in}}%
\pgfpathlineto{\pgfqpoint{3.306656in}{2.008317in}}%
\pgfpathlineto{\pgfqpoint{3.322321in}{1.984056in}}%
\pgfpathlineto{\pgfqpoint{3.323216in}{1.982172in}}%
\pgfpathlineto{\pgfqpoint{3.324984in}{1.979470in}}%
\pgfpathlineto{\pgfqpoint{3.334974in}{1.957336in}}%
\pgfpathlineto{\pgfqpoint{3.350850in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{3.363658in}{1.911891in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.893658in}}%
\pgfpathlineto{\pgfqpoint{3.379548in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.396256in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{3.421989in}{1.868378in}}%
\pgfpathlineto{\pgfqpoint{3.430231in}{1.894845in}}%
\pgfpathlineto{\pgfqpoint{3.433418in}{1.918446in}}%
\pgfpathlineto{\pgfqpoint{3.434805in}{1.922668in}}%
\pgfpathlineto{\pgfqpoint{3.435688in}{1.952629in}}%
\pgfpathlineto{\pgfqpoint{3.437074in}{1.960477in}}%
\pgfpathlineto{\pgfqpoint{3.436089in}{1.999155in}}%
\pgfpathlineto{\pgfqpoint{3.436156in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{3.435693in}{2.038702in}}%
\pgfpathlineto{\pgfqpoint{3.435333in}{2.063489in}}%
\pgfpathlineto{\pgfqpoint{3.431720in}{2.080749in}}%
\pgfpathlineto{\pgfqpoint{3.431498in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.430568in}{2.111213in}}%
\pgfpathlineto{\pgfqpoint{3.431549in}{2.143656in}}%
\pgfpathlineto{\pgfqpoint{3.429855in}{2.162244in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{2.183720in}}%
\pgfpathlineto{\pgfqpoint{3.425414in}{2.200207in}}%
\pgfpathlineto{\pgfqpoint{3.423800in}{2.220153in}}%
\pgfpathlineto{\pgfqpoint{3.421690in}{2.238767in}}%
\pgfpathlineto{\pgfqpoint{3.421144in}{2.258439in}}%
\pgfpathlineto{\pgfqpoint{3.418735in}{2.280214in}}%
\pgfpathlineto{\pgfqpoint{3.414406in}{2.315397in}}%
\pgfpathlineto{\pgfqpoint{3.412102in}{2.334988in}}%
\pgfpathlineto{\pgfqpoint{3.411707in}{2.346049in}}%
\pgfpathlineto{\pgfqpoint{3.407905in}{2.379339in}}%
\pgfpathlineto{\pgfqpoint{3.407794in}{2.382753in}}%
\pgfpathlineto{\pgfqpoint{3.409182in}{2.409864in}}%
\pgfpathlineto{\pgfqpoint{3.406715in}{2.424197in}}%
\pgfpathlineto{\pgfqpoint{3.406519in}{2.439291in}}%
\pgfpathlineto{\pgfqpoint{3.404426in}{2.458231in}}%
\pgfpathlineto{\pgfqpoint{3.405310in}{2.468689in}}%
\pgfpathlineto{\pgfqpoint{3.403869in}{2.479346in}}%
\pgfpathlineto{\pgfqpoint{3.405104in}{2.501551in}}%
\pgfpathlineto{\pgfqpoint{3.404152in}{2.517165in}}%
\pgfpathlineto{\pgfqpoint{3.405136in}{2.541515in}}%
\pgfpathlineto{\pgfqpoint{3.403116in}{2.572798in}}%
\pgfpathlineto{\pgfqpoint{3.404801in}{2.581775in}}%
\pgfpathlineto{\pgfqpoint{3.402070in}{2.588896in}}%
\pgfpathlineto{\pgfqpoint{3.402906in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{3.402351in}{2.623602in}}%
\pgfpathlineto{\pgfqpoint{3.403328in}{2.640072in}}%
\pgfpathlineto{\pgfqpoint{3.404366in}{2.665254in}}%
\pgfpathlineto{\pgfqpoint{3.403655in}{2.681534in}}%
\pgfpathlineto{\pgfqpoint{3.401578in}{2.706920in}}%
\pgfpathlineto{\pgfqpoint{3.401108in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{3.404583in}{2.746939in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{2.763907in}}%
\pgfpathlineto{\pgfqpoint{3.402493in}{2.777775in}}%
\pgfpathlineto{\pgfqpoint{3.401642in}{2.806011in}}%
\pgfpathlineto{\pgfqpoint{3.401691in}{2.811374in}}%
\pgfpathlineto{\pgfqpoint{3.401422in}{2.842075in}}%
\pgfpathlineto{\pgfqpoint{3.401611in}{2.847196in}}%
\pgfpathlineto{\pgfqpoint{3.408171in}{2.872031in}}%
\pgfpathlineto{\pgfqpoint{3.404485in}{2.895255in}}%
\pgfpathlineto{\pgfqpoint{3.405343in}{2.906981in}}%
\pgfpathlineto{\pgfqpoint{3.409564in}{2.930844in}}%
\pgfpathlineto{\pgfqpoint{3.409428in}{2.951320in}}%
\pgfpathlineto{\pgfqpoint{3.413027in}{2.966233in}}%
\pgfpathlineto{\pgfqpoint{3.411174in}{2.987123in}}%
\pgfpathlineto{\pgfqpoint{3.411983in}{2.997930in}}%
\pgfpathlineto{\pgfqpoint{3.416139in}{3.019370in}}%
\pgfpathlineto{\pgfqpoint{3.416189in}{3.032924in}}%
\pgfpathlineto{\pgfqpoint{3.419415in}{3.052484in}}%
\pgfpathlineto{\pgfqpoint{3.420370in}{3.088231in}}%
\pgfpathlineto{\pgfqpoint{3.421005in}{3.101422in}}%
\pgfpathlineto{\pgfqpoint{3.422242in}{3.118937in}}%
\pgfpathlineto{\pgfqpoint{3.425771in}{3.131529in}}%
\pgfpathlineto{\pgfqpoint{3.429101in}{3.163413in}}%
\pgfpathlineto{\pgfqpoint{3.429889in}{3.175146in}}%
\pgfpathlineto{\pgfqpoint{3.427944in}{3.192414in}}%
\pgfpathlineto{\pgfqpoint{3.429978in}{3.211309in}}%
\pgfpathlineto{\pgfqpoint{3.430878in}{3.217538in}}%
\pgfpathlineto{\pgfqpoint{3.431354in}{3.256516in}}%
\pgfpathlineto{\pgfqpoint{3.432171in}{3.265293in}}%
\pgfpathlineto{\pgfqpoint{3.438429in}{3.287432in}}%
\pgfpathlineto{\pgfqpoint{3.437210in}{3.297363in}}%
\pgfpathlineto{\pgfqpoint{3.440803in}{3.313504in}}%
\pgfpathlineto{\pgfqpoint{3.441954in}{3.330366in}}%
\pgfpathlineto{\pgfqpoint{3.443836in}{3.340409in}}%
\pgfpathlineto{\pgfqpoint{3.445292in}{3.350065in}}%
\pgfpathlineto{\pgfqpoint{3.451937in}{3.378272in}}%
\pgfpathlineto{\pgfqpoint{3.449758in}{3.405975in}}%
\pgfpathlineto{\pgfqpoint{3.451424in}{3.411159in}}%
\pgfpathlineto{\pgfqpoint{3.450635in}{3.418478in}}%
\pgfpathlineto{\pgfqpoint{3.456100in}{3.443285in}}%
\pgfpathlineto{\pgfqpoint{3.457334in}{3.457155in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{3.474806in}}%
\pgfpathlineto{\pgfqpoint{3.461545in}{3.494533in}}%
\pgfpathlineto{\pgfqpoint{3.462950in}{3.501697in}}%
\pgfpathlineto{\pgfqpoint{3.468230in}{3.531562in}}%
\pgfpathlineto{\pgfqpoint{3.469035in}{3.537569in}}%
\pgfpathlineto{\pgfqpoint{3.472310in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{3.476201in}{3.574948in}}%
\pgfpathlineto{\pgfqpoint{3.477093in}{3.580296in}}%
\pgfpathlineto{\pgfqpoint{3.482207in}{3.616811in}}%
\pgfpathlineto{\pgfqpoint{3.483485in}{3.621739in}}%
\pgfpathlineto{\pgfqpoint{3.482888in}{3.628835in}}%
\pgfpathlineto{\pgfqpoint{3.492869in}{3.661163in}}%
\pgfpathlineto{\pgfqpoint{3.493467in}{3.671511in}}%
\pgfpathlineto{\pgfqpoint{3.494508in}{3.700188in}}%
\pgfpathlineto{\pgfqpoint{3.502269in}{3.730492in}}%
\pgfpathlineto{\pgfqpoint{3.505064in}{3.737555in}}%
\pgfpathlineto{\pgfqpoint{3.503756in}{3.745208in}}%
\pgfpathlineto{\pgfqpoint{3.511149in}{3.772228in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{3.790142in}}%
\pgfpathlineto{\pgfqpoint{3.512011in}{3.796326in}}%
\pgfpathlineto{\pgfqpoint{3.516045in}{3.821338in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{3.827590in}}%
\pgfpathlineto{\pgfqpoint{3.521503in}{3.857125in}}%
\pgfpathlineto{\pgfqpoint{3.521738in}{3.867164in}}%
\pgfpathlineto{\pgfqpoint{3.530446in}{3.892461in}}%
\pgfpathlineto{\pgfqpoint{3.533577in}{3.899088in}}%
\pgfpathlineto{\pgfqpoint{3.533258in}{3.902292in}}%
\pgfpathlineto{\pgfqpoint{3.540207in}{3.926958in}}%
\pgfpathlineto{\pgfqpoint{3.541504in}{3.934362in}}%
\pgfpathlineto{\pgfqpoint{3.541151in}{3.960140in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{3.961438in}}%
\pgfpathlineto{\pgfqpoint{3.539225in}{3.964400in}}%
\pgfpathlineto{\pgfqpoint{3.532509in}{3.990276in}}%
\pgfpathlineto{\pgfqpoint{3.526279in}{4.019407in}}%
\pgfpathlineto{\pgfqpoint{3.500419in}{4.004841in}}%
\pgfpathlineto{\pgfqpoint{3.487947in}{3.994372in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{3.986982in}}%
\pgfpathmoveto{\pgfqpoint{4.482739in}{3.732173in}}%
\pgfpathlineto{\pgfqpoint{4.482850in}{3.731833in}}%
\pgfpathlineto{\pgfqpoint{4.482735in}{3.702282in}}%
\pgfpathlineto{\pgfqpoint{4.482020in}{3.696986in}}%
\pgfpathlineto{\pgfqpoint{4.477816in}{3.694301in}}%
\pgfpathlineto{\pgfqpoint{4.477988in}{3.700351in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{3.701469in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{3.731983in}}%
\pgfpathmoveto{\pgfqpoint{4.447605in}{3.613470in}}%
\pgfpathlineto{\pgfqpoint{4.447275in}{3.610063in}}%
\pgfpathlineto{\pgfqpoint{4.446458in}{3.609086in}}%
\pgfpathlineto{\pgfqpoint{4.445935in}{3.609441in}}%
\pgfpathlineto{\pgfqpoint{4.446196in}{3.609984in}}%
\pgfpathmoveto{\pgfqpoint{4.397945in}{3.247061in}}%
\pgfpathlineto{\pgfqpoint{4.392418in}{3.240438in}}%
\pgfpathlineto{\pgfqpoint{4.392839in}{3.250545in}}%
\pgfpathlineto{\pgfqpoint{4.393270in}{3.252033in}}%
\pgfpathlineto{\pgfqpoint{4.392478in}{3.259380in}}%
\pgfpathlineto{\pgfqpoint{4.398533in}{3.256472in}}%
\pgfpathlineto{\pgfqpoint{4.427372in}{3.250859in}}%
\pgfpathmoveto{\pgfqpoint{4.556383in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{4.542739in}{0.796158in}}%
\pgfpathlineto{\pgfqpoint{4.548388in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{4.559696in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{0.790678in}}%
\pgfpathlineto{\pgfqpoint{4.580206in}{0.813522in}}%
\pgfpathmoveto{\pgfqpoint{4.474670in}{1.104402in}}%
\pgfpathlineto{\pgfqpoint{4.468379in}{1.120689in}}%
\pgfpathlineto{\pgfqpoint{4.465668in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{4.463355in}{1.134858in}}%
\pgfpathlineto{\pgfqpoint{4.458939in}{1.148931in}}%
\pgfpathlineto{\pgfqpoint{4.458544in}{1.151910in}}%
\pgfpathlineto{\pgfqpoint{4.458384in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{4.453673in}{1.180435in}}%
\pgfpathlineto{\pgfqpoint{4.452075in}{1.204224in}}%
\pgfpathlineto{\pgfqpoint{4.450405in}{1.215518in}}%
\pgfpathlineto{\pgfqpoint{4.450153in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{4.446807in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{4.443147in}{1.276671in}}%
\pgfpathlineto{\pgfqpoint{4.436145in}{1.307123in}}%
\pgfpathlineto{\pgfqpoint{4.433374in}{1.330271in}}%
\pgfpathlineto{\pgfqpoint{4.431078in}{1.339861in}}%
\pgfpathlineto{\pgfqpoint{4.430001in}{1.348086in}}%
\pgfpathlineto{\pgfqpoint{4.424049in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{4.419251in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{4.408447in}{1.440918in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{1.460160in}}%
\pgfpathlineto{\pgfqpoint{4.394150in}{1.500418in}}%
\pgfpathlineto{\pgfqpoint{4.393389in}{1.503463in}}%
\pgfpathlineto{\pgfqpoint{4.386482in}{1.535258in}}%
\pgfpathlineto{\pgfqpoint{4.382010in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{4.372425in}{1.586754in}}%
\pgfpathlineto{\pgfqpoint{4.367880in}{1.605184in}}%
\pgfpathlineto{\pgfqpoint{4.364731in}{1.621727in}}%
\pgfpathlineto{\pgfqpoint{4.362972in}{1.633540in}}%
\pgfpathlineto{\pgfqpoint{4.358720in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{4.353987in}{1.661309in}}%
\pgfpathlineto{\pgfqpoint{4.351665in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{4.349727in}{1.691283in}}%
\pgfpathlineto{\pgfqpoint{4.345882in}{1.703763in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{1.721880in}}%
\pgfpathlineto{\pgfqpoint{4.339631in}{1.736304in}}%
\pgfpathlineto{\pgfqpoint{4.337450in}{1.749295in}}%
\pgfpathlineto{\pgfqpoint{4.332356in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{4.330808in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{4.325553in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{4.322500in}{1.824060in}}%
\pgfpathlineto{\pgfqpoint{4.321916in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{4.321059in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{4.313323in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{4.309980in}{1.892029in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{1.901354in}}%
\pgfpathlineto{\pgfqpoint{4.304750in}{1.925390in}}%
\pgfpathlineto{\pgfqpoint{4.302609in}{1.948643in}}%
\pgfpathlineto{\pgfqpoint{4.301698in}{1.954347in}}%
\pgfpathlineto{\pgfqpoint{4.293468in}{1.990492in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{1.996707in}}%
\pgfpathlineto{\pgfqpoint{4.284698in}{2.030737in}}%
\pgfpathlineto{\pgfqpoint{4.277823in}{2.073862in}}%
\pgfpathlineto{\pgfqpoint{4.276181in}{2.082214in}}%
\pgfpathlineto{\pgfqpoint{4.270562in}{2.118830in}}%
\pgfpathlineto{\pgfqpoint{4.266916in}{2.134379in}}%
\pgfpathlineto{\pgfqpoint{4.265417in}{2.147754in}}%
\pgfpathlineto{\pgfqpoint{4.263090in}{2.166617in}}%
\pgfpathlineto{\pgfqpoint{4.261056in}{2.192558in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{2.195771in}}%
\pgfpathlineto{\pgfqpoint{4.260280in}{2.198787in}}%
\pgfpathlineto{\pgfqpoint{4.255134in}{2.227999in}}%
\pgfpathlineto{\pgfqpoint{4.254530in}{2.257142in}}%
\pgfpathlineto{\pgfqpoint{4.253136in}{2.262383in}}%
\pgfpathlineto{\pgfqpoint{4.247841in}{2.285707in}}%
\pgfpathlineto{\pgfqpoint{4.247084in}{2.314911in}}%
\pgfpathlineto{\pgfqpoint{4.246178in}{2.318428in}}%
\pgfpathlineto{\pgfqpoint{4.246454in}{2.320825in}}%
\pgfpathlineto{\pgfqpoint{4.243316in}{2.358006in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{2.394420in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.405866in}}%
\pgfpathlineto{\pgfqpoint{4.235767in}{2.430040in}}%
\pgfpathlineto{\pgfqpoint{4.236854in}{2.453837in}}%
\pgfpathlineto{\pgfqpoint{4.235909in}{2.467350in}}%
\pgfpathlineto{\pgfqpoint{4.236327in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{4.234506in}{2.499457in}}%
\pgfpathlineto{\pgfqpoint{4.234891in}{2.508363in}}%
\pgfpathlineto{\pgfqpoint{4.232902in}{2.530285in}}%
\pgfpathlineto{\pgfqpoint{4.233714in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{2.567139in}}%
\pgfpathlineto{\pgfqpoint{4.232591in}{2.574778in}}%
\pgfpathlineto{\pgfqpoint{4.233020in}{2.610574in}}%
\pgfpathlineto{\pgfqpoint{4.230584in}{2.640302in}}%
\pgfpathlineto{\pgfqpoint{4.230563in}{2.647393in}}%
\pgfpathlineto{\pgfqpoint{4.231207in}{2.670512in}}%
\pgfpathlineto{\pgfqpoint{4.229661in}{2.683321in}}%
\pgfpathlineto{\pgfqpoint{4.230576in}{2.691869in}}%
\pgfpathlineto{\pgfqpoint{4.228280in}{2.721932in}}%
\pgfpathlineto{\pgfqpoint{4.231017in}{2.753159in}}%
\pgfpathlineto{\pgfqpoint{4.230277in}{2.762109in}}%
\pgfpathlineto{\pgfqpoint{4.231499in}{2.769996in}}%
\pgfpathlineto{\pgfqpoint{4.230318in}{2.801367in}}%
\pgfpathlineto{\pgfqpoint{4.233424in}{2.840512in}}%
\pgfpathlineto{\pgfqpoint{4.233029in}{2.854592in}}%
\pgfpathlineto{\pgfqpoint{4.229699in}{2.878885in}}%
\pgfpathlineto{\pgfqpoint{4.231117in}{2.892553in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{2.926680in}}%
\pgfpathlineto{\pgfqpoint{4.235692in}{2.929708in}}%
\pgfpathlineto{\pgfqpoint{4.237153in}{2.934518in}}%
\pgfpathlineto{\pgfqpoint{4.238724in}{2.961384in}}%
\pgfpathlineto{\pgfqpoint{4.237844in}{2.999354in}}%
\pgfpathlineto{\pgfqpoint{4.238919in}{3.012639in}}%
\pgfpathlineto{\pgfqpoint{4.244253in}{3.043667in}}%
\pgfpathlineto{\pgfqpoint{4.245241in}{3.050881in}}%
\pgfpathlineto{\pgfqpoint{4.248615in}{3.078546in}}%
\pgfpathlineto{\pgfqpoint{4.247840in}{3.086825in}}%
\pgfpathlineto{\pgfqpoint{4.248778in}{3.089416in}}%
\pgfpathlineto{\pgfqpoint{4.249795in}{3.093299in}}%
\pgfpathlineto{\pgfqpoint{4.250398in}{3.122619in}}%
\pgfpathlineto{\pgfqpoint{4.256713in}{3.157472in}}%
\pgfpathlineto{\pgfqpoint{4.254340in}{3.191096in}}%
\pgfpathlineto{\pgfqpoint{4.262020in}{3.208371in}}%
\pgfpathlineto{\pgfqpoint{4.261978in}{3.219866in}}%
\pgfpathlineto{\pgfqpoint{4.265906in}{3.254322in}}%
\pgfpathlineto{\pgfqpoint{4.271391in}{3.292992in}}%
\pgfpathlineto{\pgfqpoint{4.276595in}{3.327136in}}%
\pgfpathlineto{\pgfqpoint{4.277903in}{3.333896in}}%
\pgfpathlineto{\pgfqpoint{4.283334in}{3.352175in}}%
\pgfpathlineto{\pgfqpoint{4.282212in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{4.288221in}{3.380593in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{3.396723in}}%
\pgfpathlineto{\pgfqpoint{4.288671in}{3.403427in}}%
\pgfpathlineto{\pgfqpoint{4.287705in}{3.431160in}}%
\pgfpathlineto{\pgfqpoint{4.288302in}{3.443060in}}%
\pgfpathlineto{\pgfqpoint{4.299635in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{4.301272in}{3.490697in}}%
\pgfpathlineto{\pgfqpoint{4.315687in}{3.521120in}}%
\pgfpathlineto{\pgfqpoint{4.315975in}{3.523675in}}%
\pgfpathlineto{\pgfqpoint{4.319890in}{3.534225in}}%
\pgfpathlineto{\pgfqpoint{4.320450in}{3.551689in}}%
\pgfpathlineto{\pgfqpoint{4.326895in}{3.567401in}}%
\pgfpathlineto{\pgfqpoint{4.327465in}{3.585333in}}%
\pgfpathlineto{\pgfqpoint{4.328092in}{3.589034in}}%
\pgfpathlineto{\pgfqpoint{4.338488in}{3.634546in}}%
\pgfpathlineto{\pgfqpoint{4.347444in}{3.666033in}}%
\pgfpathlineto{\pgfqpoint{4.349155in}{3.670240in}}%
\pgfpathlineto{\pgfqpoint{4.346079in}{3.698165in}}%
\pgfpathlineto{\pgfqpoint{4.349410in}{3.707585in}}%
\pgfpathlineto{\pgfqpoint{4.360112in}{3.732955in}}%
\pgfpathlineto{\pgfqpoint{4.361351in}{3.742745in}}%
\pgfpathlineto{\pgfqpoint{4.370743in}{3.775891in}}%
\pgfpathlineto{\pgfqpoint{4.375265in}{3.804603in}}%
\pgfpathlineto{\pgfqpoint{4.380396in}{3.817692in}}%
\pgfpathlineto{\pgfqpoint{4.387170in}{3.832666in}}%
\pgfpathlineto{\pgfqpoint{4.390202in}{3.847412in}}%
\pgfpathlineto{\pgfqpoint{4.395949in}{3.863368in}}%
\pgfpathlineto{\pgfqpoint{4.399094in}{3.886643in}}%
\pgfpathlineto{\pgfqpoint{4.413092in}{3.911150in}}%
\pgfpathlineto{\pgfqpoint{4.413641in}{3.924762in}}%
\pgfpathlineto{\pgfqpoint{4.424146in}{3.935613in}}%
\pgfpathlineto{\pgfqpoint{4.423125in}{3.963847in}}%
\pgfpathlineto{\pgfqpoint{4.432628in}{3.974640in}}%
\pgfpathlineto{\pgfqpoint{4.437029in}{3.995255in}}%
\pgfpathlineto{\pgfqpoint{4.449264in}{4.011490in}}%
\pgfpathlineto{\pgfqpoint{4.450419in}{4.016182in}}%
\pgfpathlineto{\pgfqpoint{4.449974in}{4.038164in}}%
\pgfpathlineto{\pgfqpoint{4.454915in}{4.058893in}}%
\pgfpathlineto{\pgfqpoint{4.476660in}{4.072094in}}%
\pgfpathlineto{\pgfqpoint{4.478720in}{4.083783in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{4.085069in}}%
\pgfpathlineto{\pgfqpoint{4.485668in}{4.120317in}}%
\pgfpathlineto{\pgfqpoint{4.487907in}{4.123342in}}%
\pgfpathlineto{\pgfqpoint{4.497821in}{4.151180in}}%
\pgfpathlineto{\pgfqpoint{4.501839in}{4.154687in}}%
\pgfpathlineto{\pgfqpoint{4.518758in}{4.179973in}}%
\pgfpathlineto{\pgfqpoint{4.519432in}{4.185449in}}%
\pgfpathlineto{\pgfqpoint{4.541603in}{4.199940in}}%
\pgfpathlineto{\pgfqpoint{4.543336in}{4.216136in}}%
\pgfpathlineto{\pgfqpoint{4.554785in}{4.223603in}}%
\pgfpathlineto{\pgfqpoint{4.571198in}{4.225445in}}%
\pgfpathlineto{\pgfqpoint{4.592395in}{4.221459in}}%
\pgfpathlineto{\pgfqpoint{4.605477in}{4.217166in}}%
\pgfpathlineto{\pgfqpoint{4.624514in}{4.221321in}}%
\pgfpathlineto{\pgfqpoint{4.650016in}{4.206059in}}%
\pgfpathlineto{\pgfqpoint{4.659368in}{4.201182in}}%
\pgfpathlineto{\pgfqpoint{4.688844in}{4.194620in}}%
\pgfpathlineto{\pgfqpoint{4.694749in}{4.191375in}}%
\pgfpathlineto{\pgfqpoint{4.712828in}{4.181933in}}%
\pgfpathlineto{\pgfqpoint{4.722978in}{4.173307in}}%
\pgfpathlineto{\pgfqpoint{4.735849in}{4.167431in}}%
\pgfpathlineto{\pgfqpoint{4.756515in}{4.157361in}}%
\pgfpathlineto{\pgfqpoint{4.766718in}{4.136977in}}%
\pgfpathlineto{\pgfqpoint{4.769796in}{4.135277in}}%
\pgfpathlineto{\pgfqpoint{4.793109in}{4.131372in}}%
\pgfpathlineto{\pgfqpoint{4.806958in}{4.123839in}}%
\pgfpathlineto{\pgfqpoint{4.814085in}{4.108086in}}%
\pgfpathlineto{\pgfqpoint{4.826109in}{4.098901in}}%
\pgfpathlineto{\pgfqpoint{4.843438in}{4.064031in}}%
\pgfpathlineto{\pgfqpoint{4.848129in}{4.053334in}}%
\pgfpathlineto{\pgfqpoint{4.860039in}{4.039498in}}%
\pgfpathlineto{\pgfqpoint{4.864636in}{4.018114in}}%
\pgfpathlineto{\pgfqpoint{4.867205in}{4.012064in}}%
\pgfpathlineto{\pgfqpoint{4.868893in}{4.009711in}}%
\pgfpathlineto{\pgfqpoint{4.874109in}{3.988812in}}%
\pgfpathlineto{\pgfqpoint{4.884844in}{3.972290in}}%
\pgfpathlineto{\pgfqpoint{4.885220in}{3.968352in}}%
\pgfpathlineto{\pgfqpoint{4.898132in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{4.894465in}{3.924829in}}%
\pgfpathlineto{\pgfqpoint{4.901270in}{3.912529in}}%
\pgfpathlineto{\pgfqpoint{4.896681in}{3.900032in}}%
\pgfpathlineto{\pgfqpoint{4.900206in}{3.885219in}}%
\pgfpathlineto{\pgfqpoint{4.901227in}{3.874508in}}%
\pgfpathlineto{\pgfqpoint{4.911611in}{3.857515in}}%
\pgfpathlineto{\pgfqpoint{4.915692in}{3.833938in}}%
\pgfpathlineto{\pgfqpoint{4.916220in}{3.832493in}}%
\pgfpathlineto{\pgfqpoint{4.916085in}{3.830976in}}%
\pgfpathlineto{\pgfqpoint{4.903228in}{3.807613in}}%
\pgfpathlineto{\pgfqpoint{4.927974in}{3.796769in}}%
\pgfpathlineto{\pgfqpoint{4.933565in}{3.774607in}}%
\pgfpathlineto{\pgfqpoint{4.931689in}{3.756511in}}%
\pgfpathlineto{\pgfqpoint{4.932639in}{3.741846in}}%
\pgfpathlineto{\pgfqpoint{4.935446in}{3.717630in}}%
\pgfpathlineto{\pgfqpoint{4.922838in}{3.698387in}}%
\pgfpathlineto{\pgfqpoint{4.920633in}{3.692173in}}%
\pgfpathlineto{\pgfqpoint{4.925927in}{3.672680in}}%
\pgfpathlineto{\pgfqpoint{4.933442in}{3.660848in}}%
\pgfpathlineto{\pgfqpoint{4.935743in}{3.651768in}}%
\pgfpathlineto{\pgfqpoint{4.930636in}{3.644109in}}%
\pgfpathlineto{\pgfqpoint{4.931294in}{3.616909in}}%
\pgfpathlineto{\pgfqpoint{4.934247in}{3.605427in}}%
\pgfpathlineto{\pgfqpoint{4.940543in}{3.577136in}}%
\pgfpathlineto{\pgfqpoint{4.943275in}{3.562407in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{3.541094in}}%
\pgfpathlineto{\pgfqpoint{4.942670in}{3.530005in}}%
\pgfpathlineto{\pgfqpoint{4.939758in}{3.517828in}}%
\pgfpathlineto{\pgfqpoint{4.939440in}{3.504425in}}%
\pgfpathlineto{\pgfqpoint{4.947620in}{3.482108in}}%
\pgfpathlineto{\pgfqpoint{4.946004in}{3.469029in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{3.440698in}}%
\pgfpathlineto{\pgfqpoint{4.943765in}{3.429330in}}%
\pgfpathlineto{\pgfqpoint{4.942642in}{3.421201in}}%
\pgfpathlineto{\pgfqpoint{4.946618in}{3.394152in}}%
\pgfpathlineto{\pgfqpoint{4.940347in}{3.360082in}}%
\pgfpathlineto{\pgfqpoint{4.940416in}{3.357615in}}%
\pgfpathlineto{\pgfqpoint{4.952556in}{3.319290in}}%
\pgfpathlineto{\pgfqpoint{4.952223in}{3.308880in}}%
\pgfpathlineto{\pgfqpoint{4.957214in}{3.275448in}}%
\pgfpathlineto{\pgfqpoint{4.946123in}{3.258213in}}%
\pgfpathlineto{\pgfqpoint{4.946482in}{3.255714in}}%
\pgfpathlineto{\pgfqpoint{4.957103in}{3.232454in}}%
\pgfpathlineto{\pgfqpoint{4.948358in}{3.197798in}}%
\pgfpathlineto{\pgfqpoint{4.949526in}{3.190441in}}%
\pgfpathlineto{\pgfqpoint{4.951021in}{3.160055in}}%
\pgfpathlineto{\pgfqpoint{4.945528in}{3.125275in}}%
\pgfpathlineto{\pgfqpoint{4.952913in}{3.113736in}}%
\pgfpathlineto{\pgfqpoint{4.949909in}{3.103604in}}%
\pgfpathlineto{\pgfqpoint{4.943186in}{3.094578in}}%
\pgfpathlineto{\pgfqpoint{4.942071in}{3.075034in}}%
\pgfpathlineto{\pgfqpoint{4.939842in}{3.050242in}}%
\pgfpathlineto{\pgfqpoint{4.946298in}{3.043417in}}%
\pgfpathlineto{\pgfqpoint{4.943317in}{3.033518in}}%
\pgfpathlineto{\pgfqpoint{4.936447in}{2.994531in}}%
\pgfpathlineto{\pgfqpoint{4.938820in}{2.977282in}}%
\pgfpathlineto{\pgfqpoint{4.937707in}{2.974304in}}%
\pgfpathlineto{\pgfqpoint{4.937037in}{2.938332in}}%
\pgfpathlineto{\pgfqpoint{4.936413in}{2.932529in}}%
\pgfpathlineto{\pgfqpoint{4.930141in}{2.908488in}}%
\pgfpathlineto{\pgfqpoint{4.930454in}{2.903108in}}%
\pgfpathlineto{\pgfqpoint{4.928209in}{2.895459in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{2.879271in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{2.876707in}}%
\pgfpathlineto{\pgfqpoint{4.933314in}{2.857286in}}%
\pgfpathlineto{\pgfqpoint{4.932795in}{2.833110in}}%
\pgfpathlineto{\pgfqpoint{4.932042in}{2.822800in}}%
\pgfpathlineto{\pgfqpoint{4.931172in}{2.794188in}}%
\pgfpathlineto{\pgfqpoint{4.930363in}{2.782490in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{2.758622in}}%
\pgfpathlineto{\pgfqpoint{4.927721in}{2.740184in}}%
\pgfpathlineto{\pgfqpoint{4.934231in}{2.727190in}}%
\pgfpathlineto{\pgfqpoint{4.932337in}{2.706669in}}%
\pgfpathlineto{\pgfqpoint{4.930305in}{2.701313in}}%
\pgfpathlineto{\pgfqpoint{4.932177in}{2.682907in}}%
\pgfpathlineto{\pgfqpoint{4.933067in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{4.934245in}{2.653194in}}%
\pgfpathlineto{\pgfqpoint{4.934268in}{2.638227in}}%
\pgfpathlineto{\pgfqpoint{4.931198in}{2.611794in}}%
\pgfpathlineto{\pgfqpoint{4.932569in}{2.609645in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{2.606531in}}%
\pgfpathlineto{\pgfqpoint{4.925916in}{2.579744in}}%
\pgfpathlineto{\pgfqpoint{4.927433in}{2.550960in}}%
\pgfpathlineto{\pgfqpoint{4.926110in}{2.547829in}}%
\pgfpathlineto{\pgfqpoint{4.927606in}{2.543880in}}%
\pgfpathlineto{\pgfqpoint{4.928196in}{2.515528in}}%
\pgfpathlineto{\pgfqpoint{4.924485in}{2.497997in}}%
\pgfpathlineto{\pgfqpoint{4.921011in}{2.482971in}}%
\pgfpathlineto{\pgfqpoint{4.915132in}{2.459267in}}%
\pgfpathlineto{\pgfqpoint{4.914845in}{2.455735in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{2.432541in}}%
\pgfpathlineto{\pgfqpoint{4.909404in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{4.909440in}{2.404455in}}%
\pgfpathlineto{\pgfqpoint{4.909282in}{2.403810in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{2.376451in}}%
\pgfpathlineto{\pgfqpoint{4.909077in}{2.356369in}}%
\pgfpathlineto{\pgfqpoint{4.907542in}{2.342757in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{2.322880in}}%
\pgfpathlineto{\pgfqpoint{4.903963in}{2.312296in}}%
\pgfpathlineto{\pgfqpoint{4.908286in}{2.286452in}}%
\pgfpathlineto{\pgfqpoint{4.900110in}{2.259931in}}%
\pgfpathlineto{\pgfqpoint{4.898912in}{2.249479in}}%
\pgfpathlineto{\pgfqpoint{4.897267in}{2.237200in}}%
\pgfpathlineto{\pgfqpoint{4.896414in}{2.217796in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{2.186827in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.154413in}}%
\pgfpathlineto{\pgfqpoint{4.882275in}{2.139267in}}%
\pgfpathlineto{\pgfqpoint{4.881645in}{2.124585in}}%
\pgfpathlineto{\pgfqpoint{4.875315in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{4.871884in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{4.866217in}{2.079931in}}%
\pgfpathlineto{\pgfqpoint{4.861563in}{2.071439in}}%
\pgfpathlineto{\pgfqpoint{4.856297in}{2.048868in}}%
\pgfpathlineto{\pgfqpoint{4.830653in}{2.028194in}}%
\pgfpathlineto{\pgfqpoint{4.818832in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{4.786171in}{2.022740in}}%
\pgfpathlineto{\pgfqpoint{4.772137in}{2.035971in}}%
\pgfpathlineto{\pgfqpoint{4.754181in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{4.748054in}{2.057068in}}%
\pgfpathlineto{\pgfqpoint{4.734257in}{2.083043in}}%
\pgfpathlineto{\pgfqpoint{4.728595in}{2.090758in}}%
\pgfpathlineto{\pgfqpoint{4.723041in}{2.123154in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{2.131226in}}%
\pgfpathlineto{\pgfqpoint{4.716915in}{2.143462in}}%
\pgfpathlineto{\pgfqpoint{4.708187in}{2.163772in}}%
\pgfpathlineto{\pgfqpoint{4.709192in}{2.187825in}}%
\pgfpathlineto{\pgfqpoint{4.707328in}{2.198220in}}%
\pgfpathlineto{\pgfqpoint{4.708285in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{4.704631in}{2.230762in}}%
\pgfpathlineto{\pgfqpoint{4.706378in}{2.251418in}}%
\pgfpathlineto{\pgfqpoint{4.706357in}{2.264496in}}%
\pgfpathlineto{\pgfqpoint{4.716499in}{2.297889in}}%
\pgfpathlineto{\pgfqpoint{4.716419in}{2.299870in}}%
\pgfpathlineto{\pgfqpoint{4.716853in}{2.301319in}}%
\pgfpathlineto{\pgfqpoint{4.726778in}{2.332784in}}%
\pgfpathlineto{\pgfqpoint{4.730316in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{4.727566in}{2.362065in}}%
\pgfpathlineto{\pgfqpoint{4.736118in}{2.391966in}}%
\pgfpathlineto{\pgfqpoint{4.735088in}{2.399644in}}%
\pgfpathlineto{\pgfqpoint{4.746259in}{2.440507in}}%
\pgfpathlineto{\pgfqpoint{4.745373in}{2.443160in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.483573in}}%
\pgfpathlineto{\pgfqpoint{4.729575in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{4.723540in}{2.521726in}}%
\pgfpathlineto{\pgfqpoint{4.730886in}{2.555777in}}%
\pgfpathlineto{\pgfqpoint{4.729465in}{2.559098in}}%
\pgfpathlineto{\pgfqpoint{4.730560in}{2.561976in}}%
\pgfpathlineto{\pgfqpoint{4.724918in}{2.593163in}}%
\pgfpathlineto{\pgfqpoint{4.731831in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{4.727210in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{4.728997in}{2.634241in}}%
\pgfpathlineto{\pgfqpoint{4.718906in}{2.657892in}}%
\pgfpathlineto{\pgfqpoint{4.721084in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.712015in}{2.698971in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{2.719843in}}%
\pgfpathlineto{\pgfqpoint{4.716319in}{2.736102in}}%
\pgfpathlineto{\pgfqpoint{4.719548in}{2.752693in}}%
\pgfpathlineto{\pgfqpoint{4.719390in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{4.725979in}{2.789823in}}%
\pgfpathlineto{\pgfqpoint{4.724452in}{2.797753in}}%
\pgfpathlineto{\pgfqpoint{4.726100in}{2.803974in}}%
\pgfpathlineto{\pgfqpoint{4.722423in}{2.835271in}}%
\pgfpathlineto{\pgfqpoint{4.723795in}{2.853614in}}%
\pgfpathlineto{\pgfqpoint{4.730587in}{2.882405in}}%
\pgfpathlineto{\pgfqpoint{4.730523in}{2.889271in}}%
\pgfpathlineto{\pgfqpoint{4.734449in}{2.901239in}}%
\pgfpathlineto{\pgfqpoint{4.734547in}{2.922393in}}%
\pgfpathlineto{\pgfqpoint{4.736214in}{2.926018in}}%
\pgfpathlineto{\pgfqpoint{4.740017in}{2.955419in}}%
\pgfpathlineto{\pgfqpoint{4.739793in}{2.958910in}}%
\pgfpathlineto{\pgfqpoint{4.741750in}{2.963572in}}%
\pgfpathlineto{\pgfqpoint{4.741113in}{2.993462in}}%
\pgfpathlineto{\pgfqpoint{4.744444in}{3.004303in}}%
\pgfpathlineto{\pgfqpoint{4.744799in}{3.024911in}}%
\pgfpathlineto{\pgfqpoint{4.750501in}{3.052831in}}%
\pgfpathlineto{\pgfqpoint{4.749921in}{3.056488in}}%
\pgfpathlineto{\pgfqpoint{4.749574in}{3.090208in}}%
\pgfpathlineto{\pgfqpoint{4.748968in}{3.103931in}}%
\pgfpathlineto{\pgfqpoint{4.743929in}{3.130760in}}%
\pgfpathlineto{\pgfqpoint{4.741503in}{3.138341in}}%
\pgfpathlineto{\pgfqpoint{4.737926in}{3.153393in}}%
\pgfpathlineto{\pgfqpoint{4.733893in}{3.168632in}}%
\pgfpathlineto{\pgfqpoint{4.734167in}{3.177005in}}%
\pgfpathlineto{\pgfqpoint{4.728535in}{3.199461in}}%
\pgfpathlineto{\pgfqpoint{4.727856in}{3.227750in}}%
\pgfpathlineto{\pgfqpoint{4.724877in}{3.240316in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{3.266840in}}%
\pgfpathlineto{\pgfqpoint{4.727047in}{3.275788in}}%
\pgfpathlineto{\pgfqpoint{4.728188in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.724680in}{3.301393in}}%
\pgfpathlineto{\pgfqpoint{4.726833in}{3.320377in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{3.325710in}}%
\pgfpathlineto{\pgfqpoint{4.726627in}{3.328513in}}%
\pgfpathlineto{\pgfqpoint{4.725262in}{3.354226in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{3.363257in}}%
\pgfpathlineto{\pgfqpoint{4.727408in}{3.375709in}}%
\pgfpathlineto{\pgfqpoint{4.726221in}{3.392546in}}%
\pgfpathlineto{\pgfqpoint{4.725934in}{3.417327in}}%
\pgfpathlineto{\pgfqpoint{4.729924in}{3.431623in}}%
\pgfpathlineto{\pgfqpoint{4.731228in}{3.448624in}}%
\pgfpathlineto{\pgfqpoint{4.731827in}{3.464248in}}%
\pgfpathlineto{\pgfqpoint{4.737447in}{3.494167in}}%
\pgfpathlineto{\pgfqpoint{4.737705in}{3.508463in}}%
\pgfpathlineto{\pgfqpoint{4.740362in}{3.523687in}}%
\pgfpathlineto{\pgfqpoint{4.740111in}{3.549872in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{3.586141in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{3.589253in}}%
\pgfpathlineto{\pgfqpoint{4.747046in}{3.590303in}}%
\pgfpathlineto{\pgfqpoint{4.736041in}{3.629892in}}%
\pgfpathlineto{\pgfqpoint{4.732189in}{3.635202in}}%
\pgfpathlineto{\pgfqpoint{4.720689in}{3.661097in}}%
\pgfpathlineto{\pgfqpoint{4.715728in}{3.669204in}}%
\pgfpathlineto{\pgfqpoint{4.696385in}{3.680241in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{3.708186in}}%
\pgfpathlineto{\pgfqpoint{4.678870in}{3.713370in}}%
\pgfpathlineto{\pgfqpoint{4.676640in}{3.715785in}}%
\pgfpathlineto{\pgfqpoint{4.660167in}{3.736664in}}%
\pgfpathlineto{\pgfqpoint{4.652896in}{3.739724in}}%
\pgfpathlineto{\pgfqpoint{4.648408in}{3.746074in}}%
\pgfpathlineto{\pgfqpoint{4.629447in}{3.756575in}}%
\pgfpathlineto{\pgfqpoint{4.624641in}{3.763924in}}%
\pgfpathlineto{\pgfqpoint{4.600725in}{3.775393in}}%
\pgfpathlineto{\pgfqpoint{4.587569in}{3.793619in}}%
\pgfpathlineto{\pgfqpoint{4.577139in}{3.796859in}}%
\pgfpathlineto{\pgfqpoint{4.552654in}{3.810710in}}%
\pgfpathlineto{\pgfqpoint{4.545033in}{3.814096in}}%
\pgfpathlineto{\pgfqpoint{4.524092in}{3.833677in}}%
\pgfpathlineto{\pgfqpoint{4.520125in}{3.836097in}}%
\pgfpathlineto{\pgfqpoint{4.520012in}{3.835810in}}%
\pgfpathlineto{\pgfqpoint{4.514143in}{3.796280in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{3.792459in}}%
\pgfpathlineto{\pgfqpoint{4.494637in}{3.764692in}}%
\pgfpathlineto{\pgfqpoint{4.487776in}{3.758491in}}%
\pgfpathlineto{\pgfqpoint{4.474586in}{3.744372in}}%
\pgfpathlineto{\pgfqpoint{4.465455in}{3.728596in}}%
\pgfpathlineto{\pgfqpoint{4.463316in}{3.715142in}}%
\pgfpathlineto{\pgfqpoint{4.468343in}{3.696599in}}%
\pgfpathlineto{\pgfqpoint{4.467699in}{3.674007in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{3.655306in}}%
\pgfpathlineto{\pgfqpoint{4.456799in}{3.646854in}}%
\pgfpathlineto{\pgfqpoint{4.443518in}{3.613992in}}%
\pgfpathlineto{\pgfqpoint{4.426665in}{3.578924in}}%
\pgfpathlineto{\pgfqpoint{4.430275in}{3.576475in}}%
\pgfpathlineto{\pgfqpoint{4.431384in}{3.570272in}}%
\pgfpathlineto{\pgfqpoint{4.425097in}{3.570604in}}%
\pgfpathlineto{\pgfqpoint{4.424948in}{3.540710in}}%
\pgfpathlineto{\pgfqpoint{4.411513in}{3.504819in}}%
\pgfpathlineto{\pgfqpoint{4.404090in}{3.465403in}}%
\pgfpathlineto{\pgfqpoint{4.403483in}{3.432164in}}%
\pgfpathlineto{\pgfqpoint{4.402769in}{3.429311in}}%
\pgfpathlineto{\pgfqpoint{4.412813in}{3.405724in}}%
\pgfpathlineto{\pgfqpoint{4.401049in}{3.383527in}}%
\pgfpathlineto{\pgfqpoint{4.399488in}{3.373037in}}%
\pgfpathlineto{\pgfqpoint{4.387733in}{3.348414in}}%
\pgfpathlineto{\pgfqpoint{4.386661in}{3.342655in}}%
\pgfpathlineto{\pgfqpoint{4.377692in}{3.318296in}}%
\pgfpathlineto{\pgfqpoint{4.377829in}{3.318014in}}%
\pgfpathlineto{\pgfqpoint{4.377610in}{3.317771in}}%
\pgfpathlineto{\pgfqpoint{4.378381in}{3.292132in}}%
\pgfpathlineto{\pgfqpoint{4.374808in}{3.282519in}}%
\pgfpathlineto{\pgfqpoint{4.377393in}{3.258534in}}%
\pgfpathlineto{\pgfqpoint{4.371835in}{3.239319in}}%
\pgfpathlineto{\pgfqpoint{4.371165in}{3.223255in}}%
\pgfpathlineto{\pgfqpoint{4.367624in}{3.205518in}}%
\pgfpathlineto{\pgfqpoint{4.366284in}{3.195267in}}%
\pgfpathlineto{\pgfqpoint{4.368088in}{3.178718in}}%
\pgfpathlineto{\pgfqpoint{4.365404in}{3.153606in}}%
\pgfpathlineto{\pgfqpoint{4.363455in}{3.141875in}}%
\pgfpathlineto{\pgfqpoint{4.359265in}{3.104639in}}%
\pgfpathlineto{\pgfqpoint{4.357496in}{3.073201in}}%
\pgfpathlineto{\pgfqpoint{4.356900in}{3.067686in}}%
\pgfpathlineto{\pgfqpoint{4.354891in}{3.058670in}}%
\pgfpathlineto{\pgfqpoint{4.356255in}{3.030985in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{3.004584in}}%
\pgfpathlineto{\pgfqpoint{4.350045in}{2.993378in}}%
\pgfpathlineto{\pgfqpoint{4.347345in}{2.967408in}}%
\pgfpathlineto{\pgfqpoint{4.345954in}{2.962467in}}%
\pgfpathlineto{\pgfqpoint{4.350456in}{2.943095in}}%
\pgfpathlineto{\pgfqpoint{4.351659in}{2.925629in}}%
\pgfpathlineto{\pgfqpoint{4.343861in}{2.902097in}}%
\pgfpathlineto{\pgfqpoint{4.344923in}{2.893788in}}%
\pgfpathlineto{\pgfqpoint{4.346695in}{2.868121in}}%
\pgfpathlineto{\pgfqpoint{4.350123in}{2.854348in}}%
\pgfpathlineto{\pgfqpoint{4.351792in}{2.837058in}}%
\pgfpathlineto{\pgfqpoint{4.343133in}{2.822555in}}%
\pgfpathlineto{\pgfqpoint{4.343989in}{2.810308in}}%
\pgfpathlineto{\pgfqpoint{4.343504in}{2.804987in}}%
\pgfpathlineto{\pgfqpoint{4.340614in}{2.778326in}}%
\pgfpathlineto{\pgfqpoint{4.340310in}{2.771570in}}%
\pgfpathlineto{\pgfqpoint{4.341407in}{2.749027in}}%
\pgfpathlineto{\pgfqpoint{4.340294in}{2.736487in}}%
\pgfpathlineto{\pgfqpoint{4.353213in}{2.722284in}}%
\pgfpathlineto{\pgfqpoint{4.345831in}{2.697542in}}%
\pgfpathlineto{\pgfqpoint{4.347627in}{2.686831in}}%
\pgfpathlineto{\pgfqpoint{4.344776in}{2.673021in}}%
\pgfpathlineto{\pgfqpoint{4.362637in}{2.669620in}}%
\pgfpathlineto{\pgfqpoint{4.373936in}{2.686390in}}%
\pgfpathlineto{\pgfqpoint{4.385865in}{2.703118in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{2.733065in}}%
\pgfpathlineto{\pgfqpoint{4.396331in}{2.740687in}}%
\pgfpathlineto{\pgfqpoint{4.405353in}{2.739767in}}%
\pgfpathlineto{\pgfqpoint{4.407177in}{2.734946in}}%
\pgfpathlineto{\pgfqpoint{4.408333in}{2.731275in}}%
\pgfpathlineto{\pgfqpoint{4.419163in}{2.700639in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{2.683376in}}%
\pgfpathlineto{\pgfqpoint{4.434587in}{2.651878in}}%
\pgfpathlineto{\pgfqpoint{4.447538in}{2.619955in}}%
\pgfpathlineto{\pgfqpoint{4.455132in}{2.583196in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.550078in}}%
\pgfpathlineto{\pgfqpoint{4.469302in}{2.515101in}}%
\pgfpathlineto{\pgfqpoint{4.472909in}{2.489080in}}%
\pgfpathlineto{\pgfqpoint{4.473691in}{2.480709in}}%
\pgfpathlineto{\pgfqpoint{4.478273in}{2.445108in}}%
\pgfpathlineto{\pgfqpoint{4.481487in}{2.411371in}}%
\pgfpathlineto{\pgfqpoint{4.482237in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{4.485626in}{2.330776in}}%
\pgfpathlineto{\pgfqpoint{4.485412in}{2.299643in}}%
\pgfpathlineto{\pgfqpoint{4.486100in}{2.281441in}}%
\pgfpathlineto{\pgfqpoint{4.485786in}{2.273554in}}%
\pgfpathlineto{\pgfqpoint{4.487712in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{4.486072in}{2.202967in}}%
\pgfpathlineto{\pgfqpoint{4.488470in}{2.177245in}}%
\pgfpathlineto{\pgfqpoint{4.488505in}{2.168524in}}%
\pgfpathlineto{\pgfqpoint{4.490168in}{2.151903in}}%
\pgfpathlineto{\pgfqpoint{4.490161in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{4.493339in}{2.127131in}}%
\pgfpathlineto{\pgfqpoint{4.498367in}{2.089963in}}%
\pgfpathlineto{\pgfqpoint{4.500659in}{2.068548in}}%
\pgfpathlineto{\pgfqpoint{4.501387in}{2.054685in}}%
\pgfpathlineto{\pgfqpoint{4.514985in}{2.032595in}}%
\pgfpathlineto{\pgfqpoint{4.515400in}{2.031512in}}%
\pgfpathlineto{\pgfqpoint{4.532989in}{1.999094in}}%
\pgfpathlineto{\pgfqpoint{4.547857in}{1.980985in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{1.969792in}}%
\pgfpathlineto{\pgfqpoint{4.558340in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{4.584217in}{1.944643in}}%
\pgfpathlineto{\pgfqpoint{4.590432in}{1.940025in}}%
\pgfpathlineto{\pgfqpoint{4.611100in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{4.623560in}{1.913585in}}%
\pgfpathlineto{\pgfqpoint{4.644602in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{4.660206in}{1.884966in}}%
\pgfpathlineto{\pgfqpoint{4.674962in}{1.874017in}}%
\pgfpathlineto{\pgfqpoint{4.685095in}{1.864902in}}%
\pgfpathlineto{\pgfqpoint{4.693043in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{4.716702in}{1.837194in}}%
\pgfpathlineto{\pgfqpoint{4.736444in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{4.745292in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{4.764549in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{4.782702in}{1.764606in}}%
\pgfpathlineto{\pgfqpoint{4.790634in}{1.753272in}}%
\pgfpathlineto{\pgfqpoint{4.801755in}{1.736189in}}%
\pgfpathlineto{\pgfqpoint{4.810366in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{4.817153in}{1.708081in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{1.682519in}}%
\pgfpathlineto{\pgfqpoint{4.841315in}{1.651258in}}%
\pgfpathlineto{\pgfqpoint{4.849474in}{1.623040in}}%
\pgfpathlineto{\pgfqpoint{4.853810in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{4.856372in}{1.589517in}}%
\pgfpathlineto{\pgfqpoint{4.861420in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{4.861168in}{1.540933in}}%
\pgfpathlineto{\pgfqpoint{4.862080in}{1.516831in}}%
\pgfpathlineto{\pgfqpoint{4.862010in}{1.499036in}}%
\pgfpathlineto{\pgfqpoint{4.859659in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{4.857430in}{1.447306in}}%
\pgfpathlineto{\pgfqpoint{4.855985in}{1.438888in}}%
\pgfpathlineto{\pgfqpoint{4.854353in}{1.422895in}}%
\pgfpathlineto{\pgfqpoint{4.849883in}{1.400032in}}%
\pgfpathlineto{\pgfqpoint{4.849146in}{1.394661in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{4.843298in}{1.365567in}}%
\pgfpathlineto{\pgfqpoint{4.841203in}{1.357305in}}%
\pgfpathlineto{\pgfqpoint{4.836370in}{1.335369in}}%
\pgfpathlineto{\pgfqpoint{4.828437in}{1.309403in}}%
\pgfpathlineto{\pgfqpoint{4.822010in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{4.818167in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{4.807093in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{4.798647in}{1.219223in}}%
\pgfpathlineto{\pgfqpoint{4.794256in}{1.209730in}}%
\pgfpathlineto{\pgfqpoint{4.771755in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{4.755191in}{1.124892in}}%
\pgfpathlineto{\pgfqpoint{4.754619in}{1.124090in}}%
\pgfpathlineto{\pgfqpoint{4.752385in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{4.736203in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{4.733926in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{4.728484in}{1.079109in}}%
\pgfpathlineto{\pgfqpoint{4.713590in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{4.701272in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{4.693540in}{1.041116in}}%
\pgfpathlineto{\pgfqpoint{4.678917in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{4.653796in}{1.014722in}}%
\pgfpathlineto{\pgfqpoint{4.645980in}{1.011491in}}%
\pgfpathlineto{\pgfqpoint{4.614807in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{4.602902in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{4.586151in}{1.008898in}}%
\pgfpathlineto{\pgfqpoint{4.579470in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{4.560245in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{4.544619in}{1.024498in}}%
\pgfpathlineto{\pgfqpoint{4.533504in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{4.513675in}{1.045402in}}%
\pgfpathlineto{\pgfqpoint{4.498795in}{1.066610in}}%
\pgfpathlineto{\pgfqpoint{4.493960in}{1.073059in}}%
\pgfpathlineto{\pgfqpoint{4.491891in}{1.077913in}}%
\pgfpathlineto{\pgfqpoint{4.477966in}{1.097659in}}%
\pgfpathmoveto{\pgfqpoint{4.890352in}{3.833853in}}%
\pgfpathlineto{\pgfqpoint{4.889900in}{3.829623in}}%
\pgfpathlineto{\pgfqpoint{4.896282in}{3.815361in}}%
\pgfpathlineto{\pgfqpoint{4.911524in}{3.832115in}}%
\pgfpathmoveto{\pgfqpoint{3.315723in}{2.855243in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{2.875534in}}%
\pgfpathlineto{\pgfqpoint{3.313064in}{2.910917in}}%
\pgfpathlineto{\pgfqpoint{3.313696in}{2.911995in}}%
\pgfpathlineto{\pgfqpoint{3.313244in}{2.913125in}}%
\pgfpathlineto{\pgfqpoint{3.313893in}{2.951354in}}%
\pgfpathlineto{\pgfqpoint{3.315076in}{2.958424in}}%
\pgfpathlineto{\pgfqpoint{3.318320in}{2.981592in}}%
\pgfpathlineto{\pgfqpoint{3.323772in}{3.002275in}}%
\pgfpathlineto{\pgfqpoint{3.327870in}{3.016537in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{3.048451in}}%
\pgfpathlineto{\pgfqpoint{3.328432in}{3.051399in}}%
\pgfpathlineto{\pgfqpoint{3.328904in}{3.052956in}}%
\pgfpathlineto{\pgfqpoint{3.326617in}{3.081100in}}%
\pgfpathlineto{\pgfqpoint{3.327407in}{3.095724in}}%
\pgfpathlineto{\pgfqpoint{3.330761in}{3.114342in}}%
\pgfpathlineto{\pgfqpoint{3.332671in}{3.130423in}}%
\pgfpathlineto{\pgfqpoint{3.338860in}{3.150699in}}%
\pgfpathlineto{\pgfqpoint{3.339055in}{3.158153in}}%
\pgfpathlineto{\pgfqpoint{3.342682in}{3.177142in}}%
\pgfpathlineto{\pgfqpoint{3.348840in}{3.213267in}}%
\pgfpathlineto{\pgfqpoint{3.353220in}{3.249605in}}%
\pgfpathlineto{\pgfqpoint{3.357408in}{3.281145in}}%
\pgfpathlineto{\pgfqpoint{3.357373in}{3.283881in}}%
\pgfpathlineto{\pgfqpoint{3.358360in}{3.287610in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{3.314782in}}%
\pgfpathlineto{\pgfqpoint{3.361484in}{3.338271in}}%
\pgfpathlineto{\pgfqpoint{3.363356in}{3.366158in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.373674in}}%
\pgfpathlineto{\pgfqpoint{3.362174in}{3.401885in}}%
\pgfpathlineto{\pgfqpoint{3.367459in}{3.417341in}}%
\pgfpathlineto{\pgfqpoint{3.363683in}{3.435002in}}%
\pgfpathlineto{\pgfqpoint{3.367552in}{3.461655in}}%
\pgfpathlineto{\pgfqpoint{3.365443in}{3.472907in}}%
\pgfpathlineto{\pgfqpoint{3.363967in}{3.496066in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.507542in}}%
\pgfpathlineto{\pgfqpoint{3.362583in}{3.514858in}}%
\pgfpathlineto{\pgfqpoint{3.360687in}{3.535866in}}%
\pgfpathlineto{\pgfqpoint{3.363808in}{3.558190in}}%
\pgfpathlineto{\pgfqpoint{3.363689in}{3.564752in}}%
\pgfpathlineto{\pgfqpoint{3.363852in}{3.576953in}}%
\pgfpathlineto{\pgfqpoint{3.366955in}{3.599155in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{3.614057in}}%
\pgfpathlineto{\pgfqpoint{3.369496in}{3.635335in}}%
\pgfpathlineto{\pgfqpoint{3.372163in}{3.653040in}}%
\pgfpathlineto{\pgfqpoint{3.379667in}{3.686805in}}%
\pgfpathlineto{\pgfqpoint{3.387130in}{3.708846in}}%
\pgfpathlineto{\pgfqpoint{3.395153in}{3.734426in}}%
\pgfpathlineto{\pgfqpoint{3.412949in}{3.766606in}}%
\pgfpathlineto{\pgfqpoint{3.417587in}{3.778252in}}%
\pgfpathlineto{\pgfqpoint{3.440536in}{3.809306in}}%
\pgfpathlineto{\pgfqpoint{3.457495in}{3.845281in}}%
\pgfpathlineto{\pgfqpoint{3.484666in}{3.856595in}}%
\pgfpathlineto{\pgfqpoint{3.483494in}{3.873931in}}%
\pgfpathlineto{\pgfqpoint{3.482262in}{3.884210in}}%
\pgfpathlineto{\pgfqpoint{3.488487in}{3.891189in}}%
\pgfpathlineto{\pgfqpoint{3.495666in}{3.895607in}}%
\pgfpathlineto{\pgfqpoint{3.498877in}{3.887173in}}%
\pgfpathlineto{\pgfqpoint{3.497400in}{3.882884in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{3.849002in}}%
\pgfpathlineto{\pgfqpoint{3.496114in}{3.846113in}}%
\pgfpathlineto{\pgfqpoint{3.493797in}{3.813110in}}%
\pgfpathlineto{\pgfqpoint{3.492535in}{3.805290in}}%
\pgfpathlineto{\pgfqpoint{3.491061in}{3.791208in}}%
\pgfpathlineto{\pgfqpoint{3.488534in}{3.775118in}}%
\pgfpathlineto{\pgfqpoint{3.482953in}{3.753123in}}%
\pgfpathlineto{\pgfqpoint{3.480364in}{3.739144in}}%
\pgfpathlineto{\pgfqpoint{3.479839in}{3.721943in}}%
\pgfpathlineto{\pgfqpoint{3.477408in}{3.706301in}}%
\pgfpathlineto{\pgfqpoint{3.475269in}{3.682842in}}%
\pgfpathlineto{\pgfqpoint{3.473879in}{3.658786in}}%
\pgfpathlineto{\pgfqpoint{3.468966in}{3.642872in}}%
\pgfpathlineto{\pgfqpoint{3.462709in}{3.627973in}}%
\pgfpathlineto{\pgfqpoint{3.461649in}{3.615574in}}%
\pgfpathlineto{\pgfqpoint{3.458028in}{3.590055in}}%
\pgfpathlineto{\pgfqpoint{3.457418in}{3.571932in}}%
\pgfpathlineto{\pgfqpoint{3.454459in}{3.548399in}}%
\pgfpathlineto{\pgfqpoint{3.451144in}{3.523661in}}%
\pgfpathlineto{\pgfqpoint{3.448484in}{3.508616in}}%
\pgfpathlineto{\pgfqpoint{3.444229in}{3.486913in}}%
\pgfpathlineto{\pgfqpoint{3.440577in}{3.476499in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{3.459620in}}%
\pgfpathlineto{\pgfqpoint{3.438575in}{3.444380in}}%
\pgfpathlineto{\pgfqpoint{3.436504in}{3.434980in}}%
\pgfpathlineto{\pgfqpoint{3.432848in}{3.412526in}}%
\pgfpathlineto{\pgfqpoint{3.431047in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{3.431919in}{3.376343in}}%
\pgfpathlineto{\pgfqpoint{3.429914in}{3.367833in}}%
\pgfpathlineto{\pgfqpoint{3.425811in}{3.340605in}}%
\pgfpathlineto{\pgfqpoint{3.423614in}{3.328883in}}%
\pgfpathlineto{\pgfqpoint{3.420131in}{3.318281in}}%
\pgfpathlineto{\pgfqpoint{3.415809in}{3.299135in}}%
\pgfpathlineto{\pgfqpoint{3.415723in}{3.283329in}}%
\pgfpathlineto{\pgfqpoint{3.413931in}{3.264093in}}%
\pgfpathlineto{\pgfqpoint{3.413062in}{3.241675in}}%
\pgfpathlineto{\pgfqpoint{3.412940in}{3.229722in}}%
\pgfpathlineto{\pgfqpoint{3.409719in}{3.207422in}}%
\pgfpathlineto{\pgfqpoint{3.408591in}{3.196945in}}%
\pgfpathlineto{\pgfqpoint{3.402790in}{3.179314in}}%
\pgfpathlineto{\pgfqpoint{3.402188in}{3.162445in}}%
\pgfpathlineto{\pgfqpoint{3.399542in}{3.135873in}}%
\pgfpathlineto{\pgfqpoint{3.398417in}{3.116327in}}%
\pgfpathlineto{\pgfqpoint{3.397456in}{3.102913in}}%
\pgfpathlineto{\pgfqpoint{3.396687in}{3.087414in}}%
\pgfpathlineto{\pgfqpoint{3.394854in}{3.074595in}}%
\pgfpathlineto{\pgfqpoint{3.395366in}{3.048713in}}%
\pgfpathlineto{\pgfqpoint{3.395215in}{3.047796in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{3.022970in}}%
\pgfpathlineto{\pgfqpoint{3.390879in}{3.003604in}}%
\pgfpathlineto{\pgfqpoint{3.389054in}{2.979234in}}%
\pgfpathlineto{\pgfqpoint{3.385725in}{2.961348in}}%
\pgfpathlineto{\pgfqpoint{3.387703in}{2.936756in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.926015in}}%
\pgfpathlineto{\pgfqpoint{3.386863in}{2.920866in}}%
\pgfpathlineto{\pgfqpoint{3.383787in}{2.878828in}}%
\pgfpathlineto{\pgfqpoint{3.384125in}{2.876695in}}%
\pgfpathlineto{\pgfqpoint{3.383523in}{2.874415in}}%
\pgfpathlineto{\pgfqpoint{3.382132in}{2.836690in}}%
\pgfpathlineto{\pgfqpoint{3.382249in}{2.823405in}}%
\pgfpathlineto{\pgfqpoint{3.381972in}{2.793354in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.783949in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{2.769779in}}%
\pgfpathlineto{\pgfqpoint{3.376997in}{2.748967in}}%
\pgfpathlineto{\pgfqpoint{3.378279in}{2.727764in}}%
\pgfpathlineto{\pgfqpoint{3.378858in}{2.703675in}}%
\pgfpathlineto{\pgfqpoint{3.375567in}{2.687939in}}%
\pgfpathlineto{\pgfqpoint{3.380056in}{2.651849in}}%
\pgfpathlineto{\pgfqpoint{3.379745in}{2.650601in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{2.649085in}}%
\pgfpathlineto{\pgfqpoint{3.376255in}{2.614045in}}%
\pgfpathlineto{\pgfqpoint{3.375762in}{2.600136in}}%
\pgfpathlineto{\pgfqpoint{3.373144in}{2.575129in}}%
\pgfpathlineto{\pgfqpoint{3.375010in}{2.546029in}}%
\pgfpathlineto{\pgfqpoint{3.373794in}{2.532903in}}%
\pgfpathlineto{\pgfqpoint{3.378381in}{2.510013in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{2.497793in}}%
\pgfpathlineto{\pgfqpoint{3.378828in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.465966in}}%
\pgfpathlineto{\pgfqpoint{3.380884in}{2.436857in}}%
\pgfpathlineto{\pgfqpoint{3.378053in}{2.407122in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{2.385493in}}%
\pgfpathlineto{\pgfqpoint{3.386296in}{2.348849in}}%
\pgfpathlineto{\pgfqpoint{3.386637in}{2.339292in}}%
\pgfpathlineto{\pgfqpoint{3.387365in}{2.310794in}}%
\pgfpathlineto{\pgfqpoint{3.389138in}{2.295553in}}%
\pgfpathlineto{\pgfqpoint{3.390828in}{2.275302in}}%
\pgfpathlineto{\pgfqpoint{3.393031in}{2.255341in}}%
\pgfpathlineto{\pgfqpoint{3.393916in}{2.237727in}}%
\pgfpathlineto{\pgfqpoint{3.396594in}{2.216936in}}%
\pgfpathlineto{\pgfqpoint{3.396769in}{2.202143in}}%
\pgfpathlineto{\pgfqpoint{3.399517in}{2.178993in}}%
\pgfpathlineto{\pgfqpoint{3.399309in}{2.166442in}}%
\pgfpathlineto{\pgfqpoint{3.404827in}{2.133497in}}%
\pgfpathlineto{\pgfqpoint{3.404473in}{2.129014in}}%
\pgfpathlineto{\pgfqpoint{3.406556in}{2.122496in}}%
\pgfpathlineto{\pgfqpoint{3.405308in}{2.095524in}}%
\pgfpathlineto{\pgfqpoint{3.405569in}{2.080214in}}%
\pgfpathlineto{\pgfqpoint{3.405729in}{2.054508in}}%
\pgfpathlineto{\pgfqpoint{3.406436in}{2.044068in}}%
\pgfpathlineto{\pgfqpoint{3.405331in}{2.018354in}}%
\pgfpathlineto{\pgfqpoint{3.405689in}{2.009437in}}%
\pgfpathlineto{\pgfqpoint{3.402818in}{1.981609in}}%
\pgfpathlineto{\pgfqpoint{3.394421in}{1.980242in}}%
\pgfpathlineto{\pgfqpoint{3.368098in}{1.974706in}}%
\pgfpathlineto{\pgfqpoint{3.359402in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{3.357153in}{1.990122in}}%
\pgfpathlineto{\pgfqpoint{3.353859in}{1.997055in}}%
\pgfpathlineto{\pgfqpoint{3.343153in}{2.021860in}}%
\pgfpathlineto{\pgfqpoint{3.331185in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{3.328915in}{2.045389in}}%
\pgfpathlineto{\pgfqpoint{3.318024in}{2.071364in}}%
\pgfpathlineto{\pgfqpoint{3.315376in}{2.078401in}}%
\pgfpathlineto{\pgfqpoint{3.308364in}{2.099841in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.104849in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{2.128664in}}%
\pgfpathlineto{\pgfqpoint{3.296447in}{2.142725in}}%
\pgfpathlineto{\pgfqpoint{3.294241in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{3.286807in}{2.185370in}}%
\pgfpathlineto{\pgfqpoint{3.286198in}{2.189147in}}%
\pgfpathlineto{\pgfqpoint{3.281936in}{2.217849in}}%
\pgfpathlineto{\pgfqpoint{3.280267in}{2.238302in}}%
\pgfpathlineto{\pgfqpoint{3.280061in}{2.251759in}}%
\pgfpathlineto{\pgfqpoint{3.280208in}{2.283434in}}%
\pgfpathlineto{\pgfqpoint{3.281882in}{2.315319in}}%
\pgfpathlineto{\pgfqpoint{3.281941in}{2.318755in}}%
\pgfpathlineto{\pgfqpoint{3.284066in}{2.346986in}}%
\pgfpathlineto{\pgfqpoint{3.287747in}{2.365885in}}%
\pgfpathlineto{\pgfqpoint{3.287997in}{2.373331in}}%
\pgfpathlineto{\pgfqpoint{3.295002in}{2.390650in}}%
\pgfpathlineto{\pgfqpoint{3.297089in}{2.410841in}}%
\pgfpathlineto{\pgfqpoint{3.312611in}{2.432101in}}%
\pgfpathlineto{\pgfqpoint{3.314395in}{2.438808in}}%
\pgfpathlineto{\pgfqpoint{3.314330in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{3.317080in}{2.470442in}}%
\pgfpathlineto{\pgfqpoint{3.314702in}{2.481520in}}%
\pgfpathlineto{\pgfqpoint{3.319686in}{2.518711in}}%
\pgfpathlineto{\pgfqpoint{3.317316in}{2.529526in}}%
\pgfpathlineto{\pgfqpoint{3.312658in}{2.549194in}}%
\pgfpathlineto{\pgfqpoint{3.310446in}{2.564190in}}%
\pgfpathlineto{\pgfqpoint{3.310137in}{2.573826in}}%
\pgfpathlineto{\pgfqpoint{3.309148in}{2.595755in}}%
\pgfpathlineto{\pgfqpoint{3.305357in}{2.605234in}}%
\pgfpathlineto{\pgfqpoint{3.308008in}{2.617233in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{2.635200in}}%
\pgfpathlineto{\pgfqpoint{3.311360in}{2.651970in}}%
\pgfpathlineto{\pgfqpoint{3.312257in}{2.660254in}}%
\pgfpathlineto{\pgfqpoint{3.313199in}{2.665321in}}%
\pgfpathlineto{\pgfqpoint{3.317855in}{2.701470in}}%
\pgfpathlineto{\pgfqpoint{3.315385in}{2.710717in}}%
\pgfpathlineto{\pgfqpoint{3.317056in}{2.738595in}}%
\pgfpathlineto{\pgfqpoint{3.316358in}{2.743942in}}%
\pgfpathlineto{\pgfqpoint{3.316692in}{2.746776in}}%
\pgfpathlineto{\pgfqpoint{3.309707in}{2.776083in}}%
\pgfpathlineto{\pgfqpoint{3.318065in}{2.798761in}}%
\pgfpathlineto{\pgfqpoint{3.320569in}{2.810647in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.819367in}}%
\pgfpathlineto{\pgfqpoint{3.314995in}{2.843598in}}%
\pgfpathmoveto{\pgfqpoint{4.870999in}{3.713511in}}%
\pgfpathlineto{\pgfqpoint{4.873478in}{3.719548in}}%
\pgfpathlineto{\pgfqpoint{4.878928in}{3.752765in}}%
\pgfpathlineto{\pgfqpoint{4.880488in}{3.758884in}}%
\pgfpathlineto{\pgfqpoint{4.884980in}{3.786210in}}%
\pgfpathlineto{\pgfqpoint{4.895783in}{3.805383in}}%
\pgfpathlineto{\pgfqpoint{4.877099in}{3.792789in}}%
\pgfpathlineto{\pgfqpoint{4.858282in}{3.785761in}}%
\pgfpathlineto{\pgfqpoint{4.858529in}{3.770943in}}%
\pgfpathlineto{\pgfqpoint{4.861077in}{3.751281in}}%
\pgfpathlineto{\pgfqpoint{4.854917in}{3.728574in}}%
\pgfpathlineto{\pgfqpoint{4.865154in}{3.717245in}}%
\pgfpathlineto{\pgfqpoint{4.863701in}{3.703800in}}%
\pgfpathmoveto{\pgfqpoint{4.423787in}{3.436921in}}%
\pgfpathlineto{\pgfqpoint{4.413549in}{3.458702in}}%
\pgfpathlineto{\pgfqpoint{4.441034in}{3.457860in}}%
\pgfpathlineto{\pgfqpoint{4.442555in}{3.442441in}}%
\pgfpathlineto{\pgfqpoint{4.441406in}{3.437140in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{3.436100in}}%
\pgfpathmoveto{\pgfqpoint{4.809880in}{1.884776in}}%
\pgfpathlineto{\pgfqpoint{4.806088in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{4.821956in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{4.831478in}{1.879857in}}%
\pgfpathlineto{\pgfqpoint{4.821560in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{4.813482in}{1.877584in}}%
\pgfpathmoveto{\pgfqpoint{4.765047in}{1.917887in}}%
\pgfpathlineto{\pgfqpoint{4.764183in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{4.765779in}{1.918579in}}%
\pgfpathlineto{\pgfqpoint{4.772647in}{1.918208in}}%
\pgfpathlineto{\pgfqpoint{4.766092in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{4.765450in}{1.917550in}}%
\pgfpathlineto{\pgfqpoint{4.765450in}{1.917550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977278in}{1.661971in}}%
\pgfpathlineto{\pgfqpoint{4.962960in}{1.685845in}}%
\pgfpathlineto{\pgfqpoint{4.962171in}{1.708459in}}%
\pgfpathlineto{\pgfqpoint{4.987585in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{4.988171in}{1.729704in}}%
\pgfpathlineto{\pgfqpoint{4.961065in}{1.711080in}}%
\pgfpathlineto{\pgfqpoint{4.978767in}{1.735062in}}%
\pgfpathlineto{\pgfqpoint{4.953035in}{1.764312in}}%
\pgfpathlineto{\pgfqpoint{4.950514in}{1.772583in}}%
\pgfpathlineto{\pgfqpoint{4.929325in}{1.796934in}}%
\pgfpathlineto{\pgfqpoint{4.913987in}{1.796251in}}%
\pgfpathlineto{\pgfqpoint{4.910686in}{1.812633in}}%
\pgfpathlineto{\pgfqpoint{4.902445in}{1.829654in}}%
\pgfpathlineto{\pgfqpoint{4.892507in}{1.843985in}}%
\pgfpathlineto{\pgfqpoint{4.884557in}{1.859916in}}%
\pgfpathlineto{\pgfqpoint{4.861233in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.851680in}{1.838891in}}%
\pgfpathlineto{\pgfqpoint{4.871268in}{1.819872in}}%
\pgfpathlineto{\pgfqpoint{4.880130in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{4.880633in}{1.799115in}}%
\pgfpathlineto{\pgfqpoint{4.886427in}{1.778644in}}%
\pgfpathlineto{\pgfqpoint{4.902735in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{4.909483in}{1.758478in}}%
\pgfpathlineto{\pgfqpoint{4.913042in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{4.918459in}{1.729317in}}%
\pgfpathlineto{\pgfqpoint{4.932051in}{1.711452in}}%
\pgfpathlineto{\pgfqpoint{4.959223in}{1.709913in}}%
\pgfpathlineto{\pgfqpoint{4.959869in}{1.709525in}}%
\pgfpathlineto{\pgfqpoint{4.960723in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{4.976682in}{1.658425in}}%
\pgfpathmoveto{\pgfqpoint{4.477966in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{4.491891in}{1.077913in}}%
\pgfpathlineto{\pgfqpoint{4.493960in}{1.073059in}}%
\pgfpathlineto{\pgfqpoint{4.498795in}{1.066610in}}%
\pgfpathlineto{\pgfqpoint{4.513675in}{1.045402in}}%
\pgfpathlineto{\pgfqpoint{4.533504in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{4.544619in}{1.024498in}}%
\pgfpathlineto{\pgfqpoint{4.560245in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{4.579470in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{4.586151in}{1.008898in}}%
\pgfpathlineto{\pgfqpoint{4.602902in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{4.614807in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{4.619817in}{1.007168in}}%
\pgfpathlineto{\pgfqpoint{4.645980in}{1.011491in}}%
\pgfpathlineto{\pgfqpoint{4.653796in}{1.014722in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{4.678917in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{4.693540in}{1.041116in}}%
\pgfpathlineto{\pgfqpoint{4.701272in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{4.713590in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{4.728484in}{1.079109in}}%
\pgfpathlineto{\pgfqpoint{4.733926in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{4.736203in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{4.756118in}{1.126587in}}%
\pgfpathlineto{\pgfqpoint{4.771755in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{4.784910in}{1.188210in}}%
\pgfpathlineto{\pgfqpoint{4.794256in}{1.209730in}}%
\pgfpathlineto{\pgfqpoint{4.798647in}{1.219223in}}%
\pgfpathlineto{\pgfqpoint{4.808232in}{1.247503in}}%
\pgfpathlineto{\pgfqpoint{4.818167in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{4.822010in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{4.829893in}{1.314234in}}%
\pgfpathlineto{\pgfqpoint{4.836370in}{1.335369in}}%
\pgfpathlineto{\pgfqpoint{4.841203in}{1.357305in}}%
\pgfpathlineto{\pgfqpoint{4.843298in}{1.365567in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{4.849146in}{1.394661in}}%
\pgfpathlineto{\pgfqpoint{4.849883in}{1.400032in}}%
\pgfpathlineto{\pgfqpoint{4.854353in}{1.422895in}}%
\pgfpathlineto{\pgfqpoint{4.855985in}{1.438888in}}%
\pgfpathlineto{\pgfqpoint{4.857430in}{1.447306in}}%
\pgfpathlineto{\pgfqpoint{4.859659in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{4.862010in}{1.499036in}}%
\pgfpathlineto{\pgfqpoint{4.862080in}{1.516831in}}%
\pgfpathlineto{\pgfqpoint{4.861168in}{1.540933in}}%
\pgfpathlineto{\pgfqpoint{4.861420in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{4.860378in}{1.558872in}}%
\pgfpathlineto{\pgfqpoint{4.856372in}{1.589517in}}%
\pgfpathlineto{\pgfqpoint{4.853810in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{4.849474in}{1.623040in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.652505in}}%
\pgfpathlineto{\pgfqpoint{4.840051in}{1.654877in}}%
\pgfpathlineto{\pgfqpoint{4.829350in}{1.682519in}}%
\pgfpathlineto{\pgfqpoint{4.817153in}{1.708081in}}%
\pgfpathlineto{\pgfqpoint{4.810366in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{4.801755in}{1.736189in}}%
\pgfpathlineto{\pgfqpoint{4.790634in}{1.753272in}}%
\pgfpathlineto{\pgfqpoint{4.782702in}{1.764606in}}%
\pgfpathlineto{\pgfqpoint{4.764549in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{4.743786in}{1.810279in}}%
\pgfpathlineto{\pgfqpoint{4.736444in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{4.716702in}{1.837194in}}%
\pgfpathlineto{\pgfqpoint{4.693043in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{4.685095in}{1.864902in}}%
\pgfpathlineto{\pgfqpoint{4.674962in}{1.874017in}}%
\pgfpathlineto{\pgfqpoint{4.660206in}{1.884966in}}%
\pgfpathlineto{\pgfqpoint{4.643037in}{1.898712in}}%
\pgfpathlineto{\pgfqpoint{4.623560in}{1.913585in}}%
\pgfpathlineto{\pgfqpoint{4.611100in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{4.590432in}{1.940025in}}%
\pgfpathlineto{\pgfqpoint{4.584217in}{1.944643in}}%
\pgfpathlineto{\pgfqpoint{4.558340in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{4.555978in}{1.969792in}}%
\pgfpathlineto{\pgfqpoint{4.547857in}{1.980985in}}%
\pgfpathlineto{\pgfqpoint{4.532989in}{1.999094in}}%
\pgfpathlineto{\pgfqpoint{4.531021in}{2.002848in}}%
\pgfpathlineto{\pgfqpoint{4.514985in}{2.032595in}}%
\pgfpathlineto{\pgfqpoint{4.501387in}{2.054685in}}%
\pgfpathlineto{\pgfqpoint{4.500659in}{2.068548in}}%
\pgfpathlineto{\pgfqpoint{4.498367in}{2.089963in}}%
\pgfpathlineto{\pgfqpoint{4.493339in}{2.127131in}}%
\pgfpathlineto{\pgfqpoint{4.490161in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{4.490168in}{2.151903in}}%
\pgfpathlineto{\pgfqpoint{4.488505in}{2.168524in}}%
\pgfpathlineto{\pgfqpoint{4.488470in}{2.177245in}}%
\pgfpathlineto{\pgfqpoint{4.486072in}{2.202967in}}%
\pgfpathlineto{\pgfqpoint{4.487712in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{2.241459in}}%
\pgfpathlineto{\pgfqpoint{4.485786in}{2.273554in}}%
\pgfpathlineto{\pgfqpoint{4.486100in}{2.281441in}}%
\pgfpathlineto{\pgfqpoint{4.485412in}{2.299643in}}%
\pgfpathlineto{\pgfqpoint{4.485626in}{2.330776in}}%
\pgfpathlineto{\pgfqpoint{4.482237in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{4.481487in}{2.411371in}}%
\pgfpathlineto{\pgfqpoint{4.477921in}{2.447580in}}%
\pgfpathlineto{\pgfqpoint{4.473691in}{2.480709in}}%
\pgfpathlineto{\pgfqpoint{4.472909in}{2.489080in}}%
\pgfpathlineto{\pgfqpoint{4.469302in}{2.515101in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.550078in}}%
\pgfpathlineto{\pgfqpoint{4.455029in}{2.583586in}}%
\pgfpathlineto{\pgfqpoint{4.447538in}{2.619955in}}%
\pgfpathlineto{\pgfqpoint{4.433529in}{2.654923in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{2.683376in}}%
\pgfpathlineto{\pgfqpoint{4.419163in}{2.700639in}}%
\pgfpathlineto{\pgfqpoint{4.405353in}{2.739767in}}%
\pgfpathlineto{\pgfqpoint{4.396331in}{2.740687in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{2.733065in}}%
\pgfpathlineto{\pgfqpoint{4.385865in}{2.703118in}}%
\pgfpathlineto{\pgfqpoint{4.373936in}{2.686390in}}%
\pgfpathlineto{\pgfqpoint{4.362637in}{2.669620in}}%
\pgfpathlineto{\pgfqpoint{4.344776in}{2.673021in}}%
\pgfpathlineto{\pgfqpoint{4.347627in}{2.686831in}}%
\pgfpathlineto{\pgfqpoint{4.345831in}{2.697542in}}%
\pgfpathlineto{\pgfqpoint{4.353213in}{2.722284in}}%
\pgfpathlineto{\pgfqpoint{4.340294in}{2.736487in}}%
\pgfpathlineto{\pgfqpoint{4.341407in}{2.749027in}}%
\pgfpathlineto{\pgfqpoint{4.340310in}{2.771570in}}%
\pgfpathlineto{\pgfqpoint{4.340614in}{2.778326in}}%
\pgfpathlineto{\pgfqpoint{4.343989in}{2.810308in}}%
\pgfpathlineto{\pgfqpoint{4.343133in}{2.822555in}}%
\pgfpathlineto{\pgfqpoint{4.351792in}{2.837058in}}%
\pgfpathlineto{\pgfqpoint{4.350123in}{2.854348in}}%
\pgfpathlineto{\pgfqpoint{4.346695in}{2.868121in}}%
\pgfpathlineto{\pgfqpoint{4.344923in}{2.893788in}}%
\pgfpathlineto{\pgfqpoint{4.343861in}{2.902097in}}%
\pgfpathlineto{\pgfqpoint{4.351659in}{2.925629in}}%
\pgfpathlineto{\pgfqpoint{4.350456in}{2.943095in}}%
\pgfpathlineto{\pgfqpoint{4.345954in}{2.962467in}}%
\pgfpathlineto{\pgfqpoint{4.347345in}{2.967408in}}%
\pgfpathlineto{\pgfqpoint{4.350045in}{2.993378in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{3.004584in}}%
\pgfpathlineto{\pgfqpoint{4.356255in}{3.030985in}}%
\pgfpathlineto{\pgfqpoint{4.354891in}{3.058670in}}%
\pgfpathlineto{\pgfqpoint{4.356900in}{3.067686in}}%
\pgfpathlineto{\pgfqpoint{4.357496in}{3.073201in}}%
\pgfpathlineto{\pgfqpoint{4.359265in}{3.104639in}}%
\pgfpathlineto{\pgfqpoint{4.363455in}{3.141875in}}%
\pgfpathlineto{\pgfqpoint{4.365404in}{3.153606in}}%
\pgfpathlineto{\pgfqpoint{4.368088in}{3.178718in}}%
\pgfpathlineto{\pgfqpoint{4.366284in}{3.195267in}}%
\pgfpathlineto{\pgfqpoint{4.367624in}{3.205518in}}%
\pgfpathlineto{\pgfqpoint{4.371165in}{3.223255in}}%
\pgfpathlineto{\pgfqpoint{4.371835in}{3.239319in}}%
\pgfpathlineto{\pgfqpoint{4.377393in}{3.258534in}}%
\pgfpathlineto{\pgfqpoint{4.374808in}{3.282519in}}%
\pgfpathlineto{\pgfqpoint{4.378381in}{3.292132in}}%
\pgfpathlineto{\pgfqpoint{4.377610in}{3.317771in}}%
\pgfpathlineto{\pgfqpoint{4.377829in}{3.318014in}}%
\pgfpathlineto{\pgfqpoint{4.377692in}{3.318296in}}%
\pgfpathlineto{\pgfqpoint{4.386661in}{3.342655in}}%
\pgfpathlineto{\pgfqpoint{4.387733in}{3.348414in}}%
\pgfpathlineto{\pgfqpoint{4.399488in}{3.373037in}}%
\pgfpathlineto{\pgfqpoint{4.401049in}{3.383527in}}%
\pgfpathlineto{\pgfqpoint{4.412813in}{3.405724in}}%
\pgfpathlineto{\pgfqpoint{4.402769in}{3.429311in}}%
\pgfpathlineto{\pgfqpoint{4.403483in}{3.432164in}}%
\pgfpathlineto{\pgfqpoint{4.404119in}{3.466182in}}%
\pgfpathlineto{\pgfqpoint{4.411513in}{3.504819in}}%
\pgfpathlineto{\pgfqpoint{4.412522in}{3.506643in}}%
\pgfpathlineto{\pgfqpoint{4.412979in}{3.508344in}}%
\pgfpathlineto{\pgfqpoint{4.424948in}{3.540710in}}%
\pgfpathlineto{\pgfqpoint{4.425097in}{3.570604in}}%
\pgfpathlineto{\pgfqpoint{4.431384in}{3.570272in}}%
\pgfpathlineto{\pgfqpoint{4.430275in}{3.576475in}}%
\pgfpathlineto{\pgfqpoint{4.426665in}{3.578924in}}%
\pgfpathlineto{\pgfqpoint{4.443518in}{3.613992in}}%
\pgfpathlineto{\pgfqpoint{4.456799in}{3.646854in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{3.655306in}}%
\pgfpathlineto{\pgfqpoint{4.467699in}{3.674007in}}%
\pgfpathlineto{\pgfqpoint{4.468343in}{3.696599in}}%
\pgfpathlineto{\pgfqpoint{4.463316in}{3.715142in}}%
\pgfpathlineto{\pgfqpoint{4.465455in}{3.728596in}}%
\pgfpathlineto{\pgfqpoint{4.474586in}{3.744372in}}%
\pgfpathlineto{\pgfqpoint{4.487776in}{3.758491in}}%
\pgfpathlineto{\pgfqpoint{4.494637in}{3.764692in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{3.792459in}}%
\pgfpathlineto{\pgfqpoint{4.514143in}{3.796280in}}%
\pgfpathlineto{\pgfqpoint{4.520125in}{3.836097in}}%
\pgfpathlineto{\pgfqpoint{4.520355in}{3.835992in}}%
\pgfpathlineto{\pgfqpoint{4.524092in}{3.833677in}}%
\pgfpathlineto{\pgfqpoint{4.545033in}{3.814096in}}%
\pgfpathlineto{\pgfqpoint{4.552654in}{3.810710in}}%
\pgfpathlineto{\pgfqpoint{4.577139in}{3.796859in}}%
\pgfpathlineto{\pgfqpoint{4.587569in}{3.793619in}}%
\pgfpathlineto{\pgfqpoint{4.600725in}{3.775393in}}%
\pgfpathlineto{\pgfqpoint{4.624641in}{3.763924in}}%
\pgfpathlineto{\pgfqpoint{4.629447in}{3.756575in}}%
\pgfpathlineto{\pgfqpoint{4.648408in}{3.746074in}}%
\pgfpathlineto{\pgfqpoint{4.652896in}{3.739724in}}%
\pgfpathlineto{\pgfqpoint{4.660167in}{3.736664in}}%
\pgfpathlineto{\pgfqpoint{4.676640in}{3.715785in}}%
\pgfpathlineto{\pgfqpoint{4.678870in}{3.713370in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{3.708186in}}%
\pgfpathlineto{\pgfqpoint{4.696385in}{3.680241in}}%
\pgfpathlineto{\pgfqpoint{4.715728in}{3.669204in}}%
\pgfpathlineto{\pgfqpoint{4.720689in}{3.661097in}}%
\pgfpathlineto{\pgfqpoint{4.732189in}{3.635202in}}%
\pgfpathlineto{\pgfqpoint{4.736041in}{3.629892in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{3.589253in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{3.586141in}}%
\pgfpathlineto{\pgfqpoint{4.740111in}{3.549872in}}%
\pgfpathlineto{\pgfqpoint{4.740362in}{3.523687in}}%
\pgfpathlineto{\pgfqpoint{4.737705in}{3.508463in}}%
\pgfpathlineto{\pgfqpoint{4.737447in}{3.494167in}}%
\pgfpathlineto{\pgfqpoint{4.731827in}{3.464248in}}%
\pgfpathlineto{\pgfqpoint{4.731228in}{3.448624in}}%
\pgfpathlineto{\pgfqpoint{4.729924in}{3.431623in}}%
\pgfpathlineto{\pgfqpoint{4.725934in}{3.417327in}}%
\pgfpathlineto{\pgfqpoint{4.726221in}{3.392546in}}%
\pgfpathlineto{\pgfqpoint{4.727408in}{3.375709in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{3.363257in}}%
\pgfpathlineto{\pgfqpoint{4.725262in}{3.354226in}}%
\pgfpathlineto{\pgfqpoint{4.726627in}{3.328513in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{3.325710in}}%
\pgfpathlineto{\pgfqpoint{4.726833in}{3.320377in}}%
\pgfpathlineto{\pgfqpoint{4.724680in}{3.301393in}}%
\pgfpathlineto{\pgfqpoint{4.728188in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.727047in}{3.275788in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{3.266840in}}%
\pgfpathlineto{\pgfqpoint{4.724877in}{3.240316in}}%
\pgfpathlineto{\pgfqpoint{4.727856in}{3.227750in}}%
\pgfpathlineto{\pgfqpoint{4.728535in}{3.199461in}}%
\pgfpathlineto{\pgfqpoint{4.734167in}{3.177005in}}%
\pgfpathlineto{\pgfqpoint{4.733893in}{3.168632in}}%
\pgfpathlineto{\pgfqpoint{4.737926in}{3.153393in}}%
\pgfpathlineto{\pgfqpoint{4.741503in}{3.138341in}}%
\pgfpathlineto{\pgfqpoint{4.743929in}{3.130760in}}%
\pgfpathlineto{\pgfqpoint{4.748968in}{3.103931in}}%
\pgfpathlineto{\pgfqpoint{4.749574in}{3.090208in}}%
\pgfpathlineto{\pgfqpoint{4.749921in}{3.056488in}}%
\pgfpathlineto{\pgfqpoint{4.750501in}{3.052831in}}%
\pgfpathlineto{\pgfqpoint{4.744799in}{3.024911in}}%
\pgfpathlineto{\pgfqpoint{4.744444in}{3.004303in}}%
\pgfpathlineto{\pgfqpoint{4.741113in}{2.993462in}}%
\pgfpathlineto{\pgfqpoint{4.741750in}{2.963572in}}%
\pgfpathlineto{\pgfqpoint{4.739793in}{2.958910in}}%
\pgfpathlineto{\pgfqpoint{4.740017in}{2.955419in}}%
\pgfpathlineto{\pgfqpoint{4.736214in}{2.926018in}}%
\pgfpathlineto{\pgfqpoint{4.734547in}{2.922393in}}%
\pgfpathlineto{\pgfqpoint{4.734449in}{2.901239in}}%
\pgfpathlineto{\pgfqpoint{4.730523in}{2.889271in}}%
\pgfpathlineto{\pgfqpoint{4.730587in}{2.882405in}}%
\pgfpathlineto{\pgfqpoint{4.723795in}{2.853614in}}%
\pgfpathlineto{\pgfqpoint{4.722423in}{2.835271in}}%
\pgfpathlineto{\pgfqpoint{4.726100in}{2.803974in}}%
\pgfpathlineto{\pgfqpoint{4.724452in}{2.797753in}}%
\pgfpathlineto{\pgfqpoint{4.725979in}{2.789823in}}%
\pgfpathlineto{\pgfqpoint{4.719390in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{4.719548in}{2.752693in}}%
\pgfpathlineto{\pgfqpoint{4.716319in}{2.736102in}}%
\pgfpathlineto{\pgfqpoint{4.717449in}{2.719843in}}%
\pgfpathlineto{\pgfqpoint{4.712015in}{2.698971in}}%
\pgfpathlineto{\pgfqpoint{4.721084in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.718906in}{2.657892in}}%
\pgfpathlineto{\pgfqpoint{4.728997in}{2.634241in}}%
\pgfpathlineto{\pgfqpoint{4.727210in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{4.731831in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{4.724918in}{2.593163in}}%
\pgfpathlineto{\pgfqpoint{4.730560in}{2.561976in}}%
\pgfpathlineto{\pgfqpoint{4.729465in}{2.559098in}}%
\pgfpathlineto{\pgfqpoint{4.730886in}{2.555777in}}%
\pgfpathlineto{\pgfqpoint{4.723540in}{2.521726in}}%
\pgfpathlineto{\pgfqpoint{4.729575in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{2.483573in}}%
\pgfpathlineto{\pgfqpoint{4.746259in}{2.440507in}}%
\pgfpathlineto{\pgfqpoint{4.735088in}{2.399644in}}%
\pgfpathlineto{\pgfqpoint{4.736118in}{2.391966in}}%
\pgfpathlineto{\pgfqpoint{4.727566in}{2.362065in}}%
\pgfpathlineto{\pgfqpoint{4.730316in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{4.726778in}{2.332784in}}%
\pgfpathlineto{\pgfqpoint{4.716419in}{2.299870in}}%
\pgfpathlineto{\pgfqpoint{4.716499in}{2.297889in}}%
\pgfpathlineto{\pgfqpoint{4.706357in}{2.264496in}}%
\pgfpathlineto{\pgfqpoint{4.706378in}{2.251418in}}%
\pgfpathlineto{\pgfqpoint{4.704631in}{2.230762in}}%
\pgfpathlineto{\pgfqpoint{4.708285in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{4.707328in}{2.198220in}}%
\pgfpathlineto{\pgfqpoint{4.709192in}{2.187825in}}%
\pgfpathlineto{\pgfqpoint{4.708187in}{2.163772in}}%
\pgfpathlineto{\pgfqpoint{4.716915in}{2.143462in}}%
\pgfpathlineto{\pgfqpoint{4.718781in}{2.131226in}}%
\pgfpathlineto{\pgfqpoint{4.723041in}{2.123154in}}%
\pgfpathlineto{\pgfqpoint{4.728595in}{2.090758in}}%
\pgfpathlineto{\pgfqpoint{4.734257in}{2.083043in}}%
\pgfpathlineto{\pgfqpoint{4.748054in}{2.057068in}}%
\pgfpathlineto{\pgfqpoint{4.754181in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{4.772137in}{2.035971in}}%
\pgfpathlineto{\pgfqpoint{4.786171in}{2.022740in}}%
\pgfpathlineto{\pgfqpoint{4.818832in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{4.830653in}{2.028194in}}%
\pgfpathlineto{\pgfqpoint{4.856297in}{2.048868in}}%
\pgfpathlineto{\pgfqpoint{4.861563in}{2.071439in}}%
\pgfpathlineto{\pgfqpoint{4.866217in}{2.079931in}}%
\pgfpathlineto{\pgfqpoint{4.871884in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{4.875315in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{4.881645in}{2.124585in}}%
\pgfpathlineto{\pgfqpoint{4.882275in}{2.139267in}}%
\pgfpathlineto{\pgfqpoint{4.886205in}{2.154413in}}%
\pgfpathlineto{\pgfqpoint{4.888501in}{2.187330in}}%
\pgfpathlineto{\pgfqpoint{4.896414in}{2.217796in}}%
\pgfpathlineto{\pgfqpoint{4.897267in}{2.237200in}}%
\pgfpathlineto{\pgfqpoint{4.898912in}{2.249479in}}%
\pgfpathlineto{\pgfqpoint{4.900110in}{2.259931in}}%
\pgfpathlineto{\pgfqpoint{4.908286in}{2.286452in}}%
\pgfpathlineto{\pgfqpoint{4.903963in}{2.312296in}}%
\pgfpathlineto{\pgfqpoint{4.904021in}{2.322880in}}%
\pgfpathlineto{\pgfqpoint{4.907542in}{2.342757in}}%
\pgfpathlineto{\pgfqpoint{4.909077in}{2.356369in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{2.376451in}}%
\pgfpathlineto{\pgfqpoint{4.909282in}{2.403810in}}%
\pgfpathlineto{\pgfqpoint{4.909440in}{2.404455in}}%
\pgfpathlineto{\pgfqpoint{4.909404in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{2.432541in}}%
\pgfpathlineto{\pgfqpoint{4.914845in}{2.455735in}}%
\pgfpathlineto{\pgfqpoint{4.915132in}{2.459267in}}%
\pgfpathlineto{\pgfqpoint{4.921011in}{2.482971in}}%
\pgfpathlineto{\pgfqpoint{4.924485in}{2.497997in}}%
\pgfpathlineto{\pgfqpoint{4.928196in}{2.515528in}}%
\pgfpathlineto{\pgfqpoint{4.927606in}{2.543880in}}%
\pgfpathlineto{\pgfqpoint{4.926110in}{2.547829in}}%
\pgfpathlineto{\pgfqpoint{4.927433in}{2.550960in}}%
\pgfpathlineto{\pgfqpoint{4.925916in}{2.579744in}}%
\pgfpathlineto{\pgfqpoint{4.931326in}{2.606531in}}%
\pgfpathlineto{\pgfqpoint{4.932569in}{2.609645in}}%
\pgfpathlineto{\pgfqpoint{4.931198in}{2.611794in}}%
\pgfpathlineto{\pgfqpoint{4.934268in}{2.638227in}}%
\pgfpathlineto{\pgfqpoint{4.934245in}{2.653194in}}%
\pgfpathlineto{\pgfqpoint{4.933067in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{4.932177in}{2.682907in}}%
\pgfpathlineto{\pgfqpoint{4.930305in}{2.701313in}}%
\pgfpathlineto{\pgfqpoint{4.932337in}{2.706669in}}%
\pgfpathlineto{\pgfqpoint{4.934231in}{2.727190in}}%
\pgfpathlineto{\pgfqpoint{4.927721in}{2.740184in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{2.758622in}}%
\pgfpathlineto{\pgfqpoint{4.930363in}{2.782490in}}%
\pgfpathlineto{\pgfqpoint{4.931172in}{2.794188in}}%
\pgfpathlineto{\pgfqpoint{4.932042in}{2.822800in}}%
\pgfpathlineto{\pgfqpoint{4.932795in}{2.833110in}}%
\pgfpathlineto{\pgfqpoint{4.933314in}{2.857286in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{2.876707in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{2.879271in}}%
\pgfpathlineto{\pgfqpoint{4.928209in}{2.895459in}}%
\pgfpathlineto{\pgfqpoint{4.930454in}{2.903108in}}%
\pgfpathlineto{\pgfqpoint{4.930141in}{2.908488in}}%
\pgfpathlineto{\pgfqpoint{4.936413in}{2.932529in}}%
\pgfpathlineto{\pgfqpoint{4.937037in}{2.938332in}}%
\pgfpathlineto{\pgfqpoint{4.937707in}{2.974304in}}%
\pgfpathlineto{\pgfqpoint{4.938820in}{2.977282in}}%
\pgfpathlineto{\pgfqpoint{4.936447in}{2.994531in}}%
\pgfpathlineto{\pgfqpoint{4.938587in}{3.006200in}}%
\pgfpathlineto{\pgfqpoint{4.943317in}{3.033518in}}%
\pgfpathlineto{\pgfqpoint{4.946298in}{3.043417in}}%
\pgfpathlineto{\pgfqpoint{4.939842in}{3.050242in}}%
\pgfpathlineto{\pgfqpoint{4.942071in}{3.075034in}}%
\pgfpathlineto{\pgfqpoint{4.943186in}{3.094578in}}%
\pgfpathlineto{\pgfqpoint{4.949909in}{3.103604in}}%
\pgfpathlineto{\pgfqpoint{4.952913in}{3.113736in}}%
\pgfpathlineto{\pgfqpoint{4.945528in}{3.125275in}}%
\pgfpathlineto{\pgfqpoint{4.951021in}{3.160055in}}%
\pgfpathlineto{\pgfqpoint{4.949526in}{3.190441in}}%
\pgfpathlineto{\pgfqpoint{4.948358in}{3.197798in}}%
\pgfpathlineto{\pgfqpoint{4.957103in}{3.232454in}}%
\pgfpathlineto{\pgfqpoint{4.946482in}{3.255714in}}%
\pgfpathlineto{\pgfqpoint{4.946123in}{3.258213in}}%
\pgfpathlineto{\pgfqpoint{4.957214in}{3.275448in}}%
\pgfpathlineto{\pgfqpoint{4.952223in}{3.308880in}}%
\pgfpathlineto{\pgfqpoint{4.952556in}{3.319290in}}%
\pgfpathlineto{\pgfqpoint{4.940416in}{3.357615in}}%
\pgfpathlineto{\pgfqpoint{4.940347in}{3.360082in}}%
\pgfpathlineto{\pgfqpoint{4.946618in}{3.394152in}}%
\pgfpathlineto{\pgfqpoint{4.942642in}{3.421201in}}%
\pgfpathlineto{\pgfqpoint{4.943765in}{3.429330in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{3.440698in}}%
\pgfpathlineto{\pgfqpoint{4.946004in}{3.469029in}}%
\pgfpathlineto{\pgfqpoint{4.947620in}{3.482108in}}%
\pgfpathlineto{\pgfqpoint{4.939440in}{3.504425in}}%
\pgfpathlineto{\pgfqpoint{4.939758in}{3.517828in}}%
\pgfpathlineto{\pgfqpoint{4.942670in}{3.530005in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{3.541094in}}%
\pgfpathlineto{\pgfqpoint{4.943275in}{3.562407in}}%
\pgfpathlineto{\pgfqpoint{4.940543in}{3.577136in}}%
\pgfpathlineto{\pgfqpoint{4.934247in}{3.605427in}}%
\pgfpathlineto{\pgfqpoint{4.931294in}{3.616909in}}%
\pgfpathlineto{\pgfqpoint{4.930636in}{3.644109in}}%
\pgfpathlineto{\pgfqpoint{4.935743in}{3.651768in}}%
\pgfpathlineto{\pgfqpoint{4.933442in}{3.660848in}}%
\pgfpathlineto{\pgfqpoint{4.925927in}{3.672680in}}%
\pgfpathlineto{\pgfqpoint{4.920633in}{3.692173in}}%
\pgfpathlineto{\pgfqpoint{4.922838in}{3.698387in}}%
\pgfpathlineto{\pgfqpoint{4.935446in}{3.717630in}}%
\pgfpathlineto{\pgfqpoint{4.932639in}{3.741846in}}%
\pgfpathlineto{\pgfqpoint{4.931689in}{3.756511in}}%
\pgfpathlineto{\pgfqpoint{4.933565in}{3.774607in}}%
\pgfpathlineto{\pgfqpoint{4.927974in}{3.796769in}}%
\pgfpathlineto{\pgfqpoint{4.903228in}{3.807613in}}%
\pgfpathlineto{\pgfqpoint{4.916085in}{3.830976in}}%
\pgfpathlineto{\pgfqpoint{4.916220in}{3.832493in}}%
\pgfpathlineto{\pgfqpoint{4.915692in}{3.833938in}}%
\pgfpathlineto{\pgfqpoint{4.911611in}{3.857515in}}%
\pgfpathlineto{\pgfqpoint{4.901227in}{3.874508in}}%
\pgfpathlineto{\pgfqpoint{4.900206in}{3.885219in}}%
\pgfpathlineto{\pgfqpoint{4.896681in}{3.900032in}}%
\pgfpathlineto{\pgfqpoint{4.901270in}{3.912529in}}%
\pgfpathlineto{\pgfqpoint{4.894465in}{3.924829in}}%
\pgfpathlineto{\pgfqpoint{4.898132in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{4.885220in}{3.968352in}}%
\pgfpathlineto{\pgfqpoint{4.884844in}{3.972290in}}%
\pgfpathlineto{\pgfqpoint{4.874109in}{3.988812in}}%
\pgfpathlineto{\pgfqpoint{4.868893in}{4.009711in}}%
\pgfpathlineto{\pgfqpoint{4.867205in}{4.012064in}}%
\pgfpathlineto{\pgfqpoint{4.864636in}{4.018114in}}%
\pgfpathlineto{\pgfqpoint{4.860039in}{4.039498in}}%
\pgfpathlineto{\pgfqpoint{4.848129in}{4.053334in}}%
\pgfpathlineto{\pgfqpoint{4.843438in}{4.064031in}}%
\pgfpathlineto{\pgfqpoint{4.840644in}{4.069379in}}%
\pgfpathlineto{\pgfqpoint{4.826109in}{4.098901in}}%
\pgfpathlineto{\pgfqpoint{4.814085in}{4.108086in}}%
\pgfpathlineto{\pgfqpoint{4.806958in}{4.123839in}}%
\pgfpathlineto{\pgfqpoint{4.793109in}{4.131372in}}%
\pgfpathlineto{\pgfqpoint{4.769796in}{4.135277in}}%
\pgfpathlineto{\pgfqpoint{4.766718in}{4.136977in}}%
\pgfpathlineto{\pgfqpoint{4.756515in}{4.157361in}}%
\pgfpathlineto{\pgfqpoint{4.735849in}{4.167431in}}%
\pgfpathlineto{\pgfqpoint{4.722978in}{4.173307in}}%
\pgfpathlineto{\pgfqpoint{4.712828in}{4.181933in}}%
\pgfpathlineto{\pgfqpoint{4.688844in}{4.194620in}}%
\pgfpathlineto{\pgfqpoint{4.659368in}{4.201182in}}%
\pgfpathlineto{\pgfqpoint{4.650016in}{4.206059in}}%
\pgfpathlineto{\pgfqpoint{4.624514in}{4.221321in}}%
\pgfpathlineto{\pgfqpoint{4.605477in}{4.217166in}}%
\pgfpathlineto{\pgfqpoint{4.592395in}{4.221459in}}%
\pgfpathlineto{\pgfqpoint{4.571198in}{4.225445in}}%
\pgfpathlineto{\pgfqpoint{4.554785in}{4.223603in}}%
\pgfpathlineto{\pgfqpoint{4.543336in}{4.216136in}}%
\pgfpathlineto{\pgfqpoint{4.541603in}{4.199940in}}%
\pgfpathlineto{\pgfqpoint{4.519432in}{4.185449in}}%
\pgfpathlineto{\pgfqpoint{4.518758in}{4.179973in}}%
\pgfpathlineto{\pgfqpoint{4.501839in}{4.154687in}}%
\pgfpathlineto{\pgfqpoint{4.497821in}{4.151180in}}%
\pgfpathlineto{\pgfqpoint{4.487907in}{4.123342in}}%
\pgfpathlineto{\pgfqpoint{4.485668in}{4.120317in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{4.085069in}}%
\pgfpathlineto{\pgfqpoint{4.478720in}{4.083783in}}%
\pgfpathlineto{\pgfqpoint{4.476660in}{4.072094in}}%
\pgfpathlineto{\pgfqpoint{4.454915in}{4.058893in}}%
\pgfpathlineto{\pgfqpoint{4.449974in}{4.038164in}}%
\pgfpathlineto{\pgfqpoint{4.450419in}{4.016182in}}%
\pgfpathlineto{\pgfqpoint{4.449264in}{4.011490in}}%
\pgfpathlineto{\pgfqpoint{4.437029in}{3.995255in}}%
\pgfpathlineto{\pgfqpoint{4.432628in}{3.974640in}}%
\pgfpathlineto{\pgfqpoint{4.423125in}{3.963847in}}%
\pgfpathlineto{\pgfqpoint{4.424146in}{3.935613in}}%
\pgfpathlineto{\pgfqpoint{4.413641in}{3.924762in}}%
\pgfpathlineto{\pgfqpoint{4.413092in}{3.911150in}}%
\pgfpathlineto{\pgfqpoint{4.399094in}{3.886643in}}%
\pgfpathlineto{\pgfqpoint{4.395949in}{3.863368in}}%
\pgfpathlineto{\pgfqpoint{4.390202in}{3.847412in}}%
\pgfpathlineto{\pgfqpoint{4.387170in}{3.832666in}}%
\pgfpathlineto{\pgfqpoint{4.380396in}{3.817692in}}%
\pgfpathlineto{\pgfqpoint{4.375265in}{3.804603in}}%
\pgfpathlineto{\pgfqpoint{4.370743in}{3.775891in}}%
\pgfpathlineto{\pgfqpoint{4.361351in}{3.742745in}}%
\pgfpathlineto{\pgfqpoint{4.360112in}{3.732955in}}%
\pgfpathlineto{\pgfqpoint{4.349410in}{3.707585in}}%
\pgfpathlineto{\pgfqpoint{4.346079in}{3.698165in}}%
\pgfpathlineto{\pgfqpoint{4.349155in}{3.670240in}}%
\pgfpathlineto{\pgfqpoint{4.347444in}{3.666033in}}%
\pgfpathlineto{\pgfqpoint{4.338488in}{3.634546in}}%
\pgfpathlineto{\pgfqpoint{4.337669in}{3.630568in}}%
\pgfpathlineto{\pgfqpoint{4.328092in}{3.589034in}}%
\pgfpathlineto{\pgfqpoint{4.327465in}{3.585333in}}%
\pgfpathlineto{\pgfqpoint{4.326895in}{3.567401in}}%
\pgfpathlineto{\pgfqpoint{4.320450in}{3.551689in}}%
\pgfpathlineto{\pgfqpoint{4.319890in}{3.534225in}}%
\pgfpathlineto{\pgfqpoint{4.315975in}{3.523675in}}%
\pgfpathlineto{\pgfqpoint{4.315687in}{3.521120in}}%
\pgfpathlineto{\pgfqpoint{4.301272in}{3.490697in}}%
\pgfpathlineto{\pgfqpoint{4.299635in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{4.288302in}{3.443060in}}%
\pgfpathlineto{\pgfqpoint{4.287705in}{3.431160in}}%
\pgfpathlineto{\pgfqpoint{4.288671in}{3.403427in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{3.396723in}}%
\pgfpathlineto{\pgfqpoint{4.288221in}{3.380593in}}%
\pgfpathlineto{\pgfqpoint{4.282212in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{4.283334in}{3.352175in}}%
\pgfpathlineto{\pgfqpoint{4.277903in}{3.333896in}}%
\pgfpathlineto{\pgfqpoint{4.276595in}{3.327136in}}%
\pgfpathlineto{\pgfqpoint{4.270281in}{3.285432in}}%
\pgfpathlineto{\pgfqpoint{4.265906in}{3.254322in}}%
\pgfpathlineto{\pgfqpoint{4.265077in}{3.245855in}}%
\pgfpathlineto{\pgfqpoint{4.261978in}{3.219866in}}%
\pgfpathlineto{\pgfqpoint{4.262020in}{3.208371in}}%
\pgfpathlineto{\pgfqpoint{4.254340in}{3.191096in}}%
\pgfpathlineto{\pgfqpoint{4.256632in}{3.156391in}}%
\pgfpathlineto{\pgfqpoint{4.250398in}{3.122619in}}%
\pgfpathlineto{\pgfqpoint{4.249795in}{3.093299in}}%
\pgfpathlineto{\pgfqpoint{4.248778in}{3.089416in}}%
\pgfpathlineto{\pgfqpoint{4.247840in}{3.086825in}}%
\pgfpathlineto{\pgfqpoint{4.248615in}{3.078546in}}%
\pgfpathlineto{\pgfqpoint{4.244253in}{3.043667in}}%
\pgfpathlineto{\pgfqpoint{4.238919in}{3.012639in}}%
\pgfpathlineto{\pgfqpoint{4.237844in}{2.999354in}}%
\pgfpathlineto{\pgfqpoint{4.238724in}{2.961384in}}%
\pgfpathlineto{\pgfqpoint{4.237153in}{2.934518in}}%
\pgfpathlineto{\pgfqpoint{4.235692in}{2.929708in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{2.926680in}}%
\pgfpathlineto{\pgfqpoint{4.231117in}{2.892553in}}%
\pgfpathlineto{\pgfqpoint{4.229699in}{2.878885in}}%
\pgfpathlineto{\pgfqpoint{4.233029in}{2.854592in}}%
\pgfpathlineto{\pgfqpoint{4.233424in}{2.840512in}}%
\pgfpathlineto{\pgfqpoint{4.232803in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.230318in}{2.801367in}}%
\pgfpathlineto{\pgfqpoint{4.231499in}{2.769996in}}%
\pgfpathlineto{\pgfqpoint{4.230277in}{2.762109in}}%
\pgfpathlineto{\pgfqpoint{4.231017in}{2.753159in}}%
\pgfpathlineto{\pgfqpoint{4.228280in}{2.721932in}}%
\pgfpathlineto{\pgfqpoint{4.230576in}{2.691869in}}%
\pgfpathlineto{\pgfqpoint{4.229661in}{2.683321in}}%
\pgfpathlineto{\pgfqpoint{4.231207in}{2.670512in}}%
\pgfpathlineto{\pgfqpoint{4.230563in}{2.647393in}}%
\pgfpathlineto{\pgfqpoint{4.230584in}{2.640302in}}%
\pgfpathlineto{\pgfqpoint{4.233020in}{2.610574in}}%
\pgfpathlineto{\pgfqpoint{4.232591in}{2.574778in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{2.567139in}}%
\pgfpathlineto{\pgfqpoint{4.233714in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.232902in}{2.530285in}}%
\pgfpathlineto{\pgfqpoint{4.234891in}{2.508363in}}%
\pgfpathlineto{\pgfqpoint{4.234506in}{2.499457in}}%
\pgfpathlineto{\pgfqpoint{4.236327in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{4.235909in}{2.467350in}}%
\pgfpathlineto{\pgfqpoint{4.236854in}{2.453837in}}%
\pgfpathlineto{\pgfqpoint{4.235767in}{2.430040in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.405866in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{2.394420in}}%
\pgfpathlineto{\pgfqpoint{4.243414in}{2.357262in}}%
\pgfpathlineto{\pgfqpoint{4.246454in}{2.320825in}}%
\pgfpathlineto{\pgfqpoint{4.246178in}{2.318428in}}%
\pgfpathlineto{\pgfqpoint{4.247084in}{2.314911in}}%
\pgfpathlineto{\pgfqpoint{4.247841in}{2.285707in}}%
\pgfpathlineto{\pgfqpoint{4.253136in}{2.262383in}}%
\pgfpathlineto{\pgfqpoint{4.254530in}{2.257142in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{2.250814in}}%
\pgfpathlineto{\pgfqpoint{4.255134in}{2.227999in}}%
\pgfpathlineto{\pgfqpoint{4.260280in}{2.198787in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{2.195771in}}%
\pgfpathlineto{\pgfqpoint{4.261056in}{2.192558in}}%
\pgfpathlineto{\pgfqpoint{4.263090in}{2.166617in}}%
\pgfpathlineto{\pgfqpoint{4.266916in}{2.134379in}}%
\pgfpathlineto{\pgfqpoint{4.270562in}{2.118830in}}%
\pgfpathlineto{\pgfqpoint{4.276181in}{2.082214in}}%
\pgfpathlineto{\pgfqpoint{4.277823in}{2.073862in}}%
\pgfpathlineto{\pgfqpoint{4.284698in}{2.030737in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{1.996707in}}%
\pgfpathlineto{\pgfqpoint{4.295007in}{1.984094in}}%
\pgfpathlineto{\pgfqpoint{4.301698in}{1.954347in}}%
\pgfpathlineto{\pgfqpoint{4.302609in}{1.948643in}}%
\pgfpathlineto{\pgfqpoint{4.304750in}{1.925390in}}%
\pgfpathlineto{\pgfqpoint{4.309523in}{1.901354in}}%
\pgfpathlineto{\pgfqpoint{4.309980in}{1.892029in}}%
\pgfpathlineto{\pgfqpoint{4.313323in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{4.321059in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{4.321916in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{4.322500in}{1.824060in}}%
\pgfpathlineto{\pgfqpoint{4.325553in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{4.330808in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{4.332356in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{4.337450in}{1.749295in}}%
\pgfpathlineto{\pgfqpoint{4.339631in}{1.736304in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{1.721880in}}%
\pgfpathlineto{\pgfqpoint{4.345882in}{1.703763in}}%
\pgfpathlineto{\pgfqpoint{4.349727in}{1.691283in}}%
\pgfpathlineto{\pgfqpoint{4.351665in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{4.353987in}{1.661309in}}%
\pgfpathlineto{\pgfqpoint{4.358720in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{4.362972in}{1.633540in}}%
\pgfpathlineto{\pgfqpoint{4.364731in}{1.621727in}}%
\pgfpathlineto{\pgfqpoint{4.367880in}{1.605184in}}%
\pgfpathlineto{\pgfqpoint{4.372425in}{1.586754in}}%
\pgfpathlineto{\pgfqpoint{4.382010in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{4.386482in}{1.535258in}}%
\pgfpathlineto{\pgfqpoint{4.394514in}{1.498884in}}%
\pgfpathlineto{\pgfqpoint{4.395686in}{1.494282in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{1.460160in}}%
\pgfpathlineto{\pgfqpoint{4.408447in}{1.440918in}}%
\pgfpathlineto{\pgfqpoint{4.412726in}{1.418890in}}%
\pgfpathlineto{\pgfqpoint{4.419251in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{4.424049in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{4.430001in}{1.348086in}}%
\pgfpathlineto{\pgfqpoint{4.431078in}{1.339861in}}%
\pgfpathlineto{\pgfqpoint{4.433374in}{1.330271in}}%
\pgfpathlineto{\pgfqpoint{4.436145in}{1.307123in}}%
\pgfpathlineto{\pgfqpoint{4.443499in}{1.274485in}}%
\pgfpathlineto{\pgfqpoint{4.446807in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{4.450153in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{4.450405in}{1.215518in}}%
\pgfpathlineto{\pgfqpoint{4.452075in}{1.204224in}}%
\pgfpathlineto{\pgfqpoint{4.453673in}{1.180435in}}%
\pgfpathlineto{\pgfqpoint{4.458384in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{4.458544in}{1.151910in}}%
\pgfpathlineto{\pgfqpoint{4.458939in}{1.148931in}}%
\pgfpathlineto{\pgfqpoint{4.463355in}{1.134858in}}%
\pgfpathlineto{\pgfqpoint{4.465668in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{4.468379in}{1.120689in}}%
\pgfpathlineto{\pgfqpoint{4.474670in}{1.104402in}}%
\pgfpathmoveto{\pgfqpoint{4.911524in}{3.832115in}}%
\pgfpathlineto{\pgfqpoint{4.896282in}{3.815361in}}%
\pgfpathlineto{\pgfqpoint{4.889900in}{3.829623in}}%
\pgfpathlineto{\pgfqpoint{4.890352in}{3.833853in}}%
\pgfpathmoveto{\pgfqpoint{3.314995in}{2.843598in}}%
\pgfpathlineto{\pgfqpoint{3.316421in}{2.819367in}}%
\pgfpathlineto{\pgfqpoint{3.320569in}{2.810647in}}%
\pgfpathlineto{\pgfqpoint{3.318065in}{2.798761in}}%
\pgfpathlineto{\pgfqpoint{3.309707in}{2.776083in}}%
\pgfpathlineto{\pgfqpoint{3.316692in}{2.746776in}}%
\pgfpathlineto{\pgfqpoint{3.316358in}{2.743942in}}%
\pgfpathlineto{\pgfqpoint{3.317056in}{2.738595in}}%
\pgfpathlineto{\pgfqpoint{3.315385in}{2.710717in}}%
\pgfpathlineto{\pgfqpoint{3.317855in}{2.701470in}}%
\pgfpathlineto{\pgfqpoint{3.313199in}{2.665321in}}%
\pgfpathlineto{\pgfqpoint{3.312257in}{2.660254in}}%
\pgfpathlineto{\pgfqpoint{3.311360in}{2.651970in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{2.635200in}}%
\pgfpathlineto{\pgfqpoint{3.308008in}{2.617233in}}%
\pgfpathlineto{\pgfqpoint{3.305357in}{2.605234in}}%
\pgfpathlineto{\pgfqpoint{3.309148in}{2.595755in}}%
\pgfpathlineto{\pgfqpoint{3.310446in}{2.564190in}}%
\pgfpathlineto{\pgfqpoint{3.312658in}{2.549194in}}%
\pgfpathlineto{\pgfqpoint{3.317316in}{2.529526in}}%
\pgfpathlineto{\pgfqpoint{3.319686in}{2.518711in}}%
\pgfpathlineto{\pgfqpoint{3.314702in}{2.481520in}}%
\pgfpathlineto{\pgfqpoint{3.317080in}{2.470442in}}%
\pgfpathlineto{\pgfqpoint{3.314330in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{3.314395in}{2.438808in}}%
\pgfpathlineto{\pgfqpoint{3.312611in}{2.432101in}}%
\pgfpathlineto{\pgfqpoint{3.297089in}{2.410841in}}%
\pgfpathlineto{\pgfqpoint{3.295002in}{2.390650in}}%
\pgfpathlineto{\pgfqpoint{3.287997in}{2.373331in}}%
\pgfpathlineto{\pgfqpoint{3.287747in}{2.365885in}}%
\pgfpathlineto{\pgfqpoint{3.284066in}{2.346986in}}%
\pgfpathlineto{\pgfqpoint{3.281941in}{2.318755in}}%
\pgfpathlineto{\pgfqpoint{3.281882in}{2.315319in}}%
\pgfpathlineto{\pgfqpoint{3.280144in}{2.282956in}}%
\pgfpathlineto{\pgfqpoint{3.280061in}{2.251759in}}%
\pgfpathlineto{\pgfqpoint{3.280267in}{2.238302in}}%
\pgfpathlineto{\pgfqpoint{3.281936in}{2.217849in}}%
\pgfpathlineto{\pgfqpoint{3.286807in}{2.185370in}}%
\pgfpathlineto{\pgfqpoint{3.288370in}{2.179508in}}%
\pgfpathlineto{\pgfqpoint{3.294241in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{3.296447in}{2.142725in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{2.128664in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.104849in}}%
\pgfpathlineto{\pgfqpoint{3.308364in}{2.099841in}}%
\pgfpathlineto{\pgfqpoint{3.315376in}{2.078401in}}%
\pgfpathlineto{\pgfqpoint{3.318024in}{2.071364in}}%
\pgfpathlineto{\pgfqpoint{3.328915in}{2.045389in}}%
\pgfpathlineto{\pgfqpoint{3.331185in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{3.343153in}{2.021860in}}%
\pgfpathlineto{\pgfqpoint{3.353859in}{1.997055in}}%
\pgfpathlineto{\pgfqpoint{3.357153in}{1.990122in}}%
\pgfpathlineto{\pgfqpoint{3.359402in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{3.368098in}{1.974706in}}%
\pgfpathlineto{\pgfqpoint{3.394421in}{1.980242in}}%
\pgfpathlineto{\pgfqpoint{3.402818in}{1.981609in}}%
\pgfpathlineto{\pgfqpoint{3.405689in}{2.009437in}}%
\pgfpathlineto{\pgfqpoint{3.405331in}{2.018354in}}%
\pgfpathlineto{\pgfqpoint{3.406436in}{2.044068in}}%
\pgfpathlineto{\pgfqpoint{3.405729in}{2.054508in}}%
\pgfpathlineto{\pgfqpoint{3.405308in}{2.095524in}}%
\pgfpathlineto{\pgfqpoint{3.406556in}{2.122496in}}%
\pgfpathlineto{\pgfqpoint{3.404473in}{2.129014in}}%
\pgfpathlineto{\pgfqpoint{3.404827in}{2.133497in}}%
\pgfpathlineto{\pgfqpoint{3.399309in}{2.166442in}}%
\pgfpathlineto{\pgfqpoint{3.399517in}{2.178993in}}%
\pgfpathlineto{\pgfqpoint{3.396769in}{2.202143in}}%
\pgfpathlineto{\pgfqpoint{3.396594in}{2.216936in}}%
\pgfpathlineto{\pgfqpoint{3.393916in}{2.237727in}}%
\pgfpathlineto{\pgfqpoint{3.393031in}{2.255341in}}%
\pgfpathlineto{\pgfqpoint{3.390828in}{2.275302in}}%
\pgfpathlineto{\pgfqpoint{3.389138in}{2.295553in}}%
\pgfpathlineto{\pgfqpoint{3.387365in}{2.310794in}}%
\pgfpathlineto{\pgfqpoint{3.386296in}{2.348849in}}%
\pgfpathlineto{\pgfqpoint{3.381992in}{2.385716in}}%
\pgfpathlineto{\pgfqpoint{3.378053in}{2.407122in}}%
\pgfpathlineto{\pgfqpoint{3.380875in}{2.437018in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.465966in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{2.497793in}}%
\pgfpathlineto{\pgfqpoint{3.378381in}{2.510013in}}%
\pgfpathlineto{\pgfqpoint{3.373794in}{2.532903in}}%
\pgfpathlineto{\pgfqpoint{3.375010in}{2.546029in}}%
\pgfpathlineto{\pgfqpoint{3.373144in}{2.575129in}}%
\pgfpathlineto{\pgfqpoint{3.375762in}{2.600136in}}%
\pgfpathlineto{\pgfqpoint{3.376255in}{2.614045in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{2.649085in}}%
\pgfpathlineto{\pgfqpoint{3.379745in}{2.650601in}}%
\pgfpathlineto{\pgfqpoint{3.380056in}{2.651849in}}%
\pgfpathlineto{\pgfqpoint{3.375567in}{2.687939in}}%
\pgfpathlineto{\pgfqpoint{3.378858in}{2.703675in}}%
\pgfpathlineto{\pgfqpoint{3.378279in}{2.727764in}}%
\pgfpathlineto{\pgfqpoint{3.376997in}{2.748967in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{2.769779in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.783949in}}%
\pgfpathlineto{\pgfqpoint{3.381972in}{2.793354in}}%
\pgfpathlineto{\pgfqpoint{3.382249in}{2.823405in}}%
\pgfpathlineto{\pgfqpoint{3.382132in}{2.836690in}}%
\pgfpathlineto{\pgfqpoint{3.383523in}{2.874415in}}%
\pgfpathlineto{\pgfqpoint{3.384125in}{2.876695in}}%
\pgfpathlineto{\pgfqpoint{3.383787in}{2.878828in}}%
\pgfpathlineto{\pgfqpoint{3.386863in}{2.920866in}}%
\pgfpathlineto{\pgfqpoint{3.387774in}{2.926015in}}%
\pgfpathlineto{\pgfqpoint{3.387703in}{2.936756in}}%
\pgfpathlineto{\pgfqpoint{3.385725in}{2.961348in}}%
\pgfpathlineto{\pgfqpoint{3.389054in}{2.979234in}}%
\pgfpathlineto{\pgfqpoint{3.390879in}{3.003604in}}%
\pgfpathlineto{\pgfqpoint{3.389722in}{3.022970in}}%
\pgfpathlineto{\pgfqpoint{3.395366in}{3.048713in}}%
\pgfpathlineto{\pgfqpoint{3.395399in}{3.050104in}}%
\pgfpathlineto{\pgfqpoint{3.394854in}{3.074595in}}%
\pgfpathlineto{\pgfqpoint{3.396687in}{3.087414in}}%
\pgfpathlineto{\pgfqpoint{3.397456in}{3.102913in}}%
\pgfpathlineto{\pgfqpoint{3.398417in}{3.116327in}}%
\pgfpathlineto{\pgfqpoint{3.399542in}{3.135873in}}%
\pgfpathlineto{\pgfqpoint{3.402188in}{3.162445in}}%
\pgfpathlineto{\pgfqpoint{3.402790in}{3.179314in}}%
\pgfpathlineto{\pgfqpoint{3.408591in}{3.196945in}}%
\pgfpathlineto{\pgfqpoint{3.409719in}{3.207422in}}%
\pgfpathlineto{\pgfqpoint{3.412940in}{3.229722in}}%
\pgfpathlineto{\pgfqpoint{3.413062in}{3.241675in}}%
\pgfpathlineto{\pgfqpoint{3.413931in}{3.264093in}}%
\pgfpathlineto{\pgfqpoint{3.415723in}{3.283329in}}%
\pgfpathlineto{\pgfqpoint{3.415809in}{3.299135in}}%
\pgfpathlineto{\pgfqpoint{3.420131in}{3.318281in}}%
\pgfpathlineto{\pgfqpoint{3.423614in}{3.328883in}}%
\pgfpathlineto{\pgfqpoint{3.425811in}{3.340605in}}%
\pgfpathlineto{\pgfqpoint{3.429914in}{3.367833in}}%
\pgfpathlineto{\pgfqpoint{3.431919in}{3.376343in}}%
\pgfpathlineto{\pgfqpoint{3.431047in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{3.432848in}{3.412526in}}%
\pgfpathlineto{\pgfqpoint{3.436504in}{3.434980in}}%
\pgfpathlineto{\pgfqpoint{3.438575in}{3.444380in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{3.459620in}}%
\pgfpathlineto{\pgfqpoint{3.440577in}{3.476499in}}%
\pgfpathlineto{\pgfqpoint{3.444229in}{3.486913in}}%
\pgfpathlineto{\pgfqpoint{3.448484in}{3.508616in}}%
\pgfpathlineto{\pgfqpoint{3.451144in}{3.523661in}}%
\pgfpathlineto{\pgfqpoint{3.454459in}{3.548399in}}%
\pgfpathlineto{\pgfqpoint{3.457418in}{3.571932in}}%
\pgfpathlineto{\pgfqpoint{3.458028in}{3.590055in}}%
\pgfpathlineto{\pgfqpoint{3.461649in}{3.615574in}}%
\pgfpathlineto{\pgfqpoint{3.462709in}{3.627973in}}%
\pgfpathlineto{\pgfqpoint{3.468966in}{3.642872in}}%
\pgfpathlineto{\pgfqpoint{3.473879in}{3.658786in}}%
\pgfpathlineto{\pgfqpoint{3.475290in}{3.683072in}}%
\pgfpathlineto{\pgfqpoint{3.477408in}{3.706301in}}%
\pgfpathlineto{\pgfqpoint{3.479839in}{3.721943in}}%
\pgfpathlineto{\pgfqpoint{3.480364in}{3.739144in}}%
\pgfpathlineto{\pgfqpoint{3.482953in}{3.753123in}}%
\pgfpathlineto{\pgfqpoint{3.488534in}{3.775118in}}%
\pgfpathlineto{\pgfqpoint{3.491061in}{3.791208in}}%
\pgfpathlineto{\pgfqpoint{3.492535in}{3.805290in}}%
\pgfpathlineto{\pgfqpoint{3.493797in}{3.813110in}}%
\pgfpathlineto{\pgfqpoint{3.496114in}{3.846113in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{3.849002in}}%
\pgfpathlineto{\pgfqpoint{3.497400in}{3.882884in}}%
\pgfpathlineto{\pgfqpoint{3.498877in}{3.887173in}}%
\pgfpathlineto{\pgfqpoint{3.495666in}{3.895607in}}%
\pgfpathlineto{\pgfqpoint{3.488487in}{3.891189in}}%
\pgfpathlineto{\pgfqpoint{3.482262in}{3.884210in}}%
\pgfpathlineto{\pgfqpoint{3.483494in}{3.873931in}}%
\pgfpathlineto{\pgfqpoint{3.484666in}{3.856595in}}%
\pgfpathlineto{\pgfqpoint{3.457301in}{3.845208in}}%
\pgfpathlineto{\pgfqpoint{3.456957in}{3.844410in}}%
\pgfpathlineto{\pgfqpoint{3.440536in}{3.809306in}}%
\pgfpathlineto{\pgfqpoint{3.437687in}{3.805232in}}%
\pgfpathlineto{\pgfqpoint{3.417587in}{3.778252in}}%
\pgfpathlineto{\pgfqpoint{3.412949in}{3.766606in}}%
\pgfpathlineto{\pgfqpoint{3.406036in}{3.753948in}}%
\pgfpathlineto{\pgfqpoint{3.395153in}{3.734426in}}%
\pgfpathlineto{\pgfqpoint{3.387130in}{3.708846in}}%
\pgfpathlineto{\pgfqpoint{3.379667in}{3.686805in}}%
\pgfpathlineto{\pgfqpoint{3.372163in}{3.653040in}}%
\pgfpathlineto{\pgfqpoint{3.369496in}{3.635335in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{3.614057in}}%
\pgfpathlineto{\pgfqpoint{3.366955in}{3.599155in}}%
\pgfpathlineto{\pgfqpoint{3.363852in}{3.576953in}}%
\pgfpathlineto{\pgfqpoint{3.363689in}{3.564752in}}%
\pgfpathlineto{\pgfqpoint{3.363808in}{3.558190in}}%
\pgfpathlineto{\pgfqpoint{3.360687in}{3.535866in}}%
\pgfpathlineto{\pgfqpoint{3.362583in}{3.514858in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.507542in}}%
\pgfpathlineto{\pgfqpoint{3.363967in}{3.496066in}}%
\pgfpathlineto{\pgfqpoint{3.365443in}{3.472907in}}%
\pgfpathlineto{\pgfqpoint{3.367552in}{3.461655in}}%
\pgfpathlineto{\pgfqpoint{3.363683in}{3.435002in}}%
\pgfpathlineto{\pgfqpoint{3.367459in}{3.417341in}}%
\pgfpathlineto{\pgfqpoint{3.362174in}{3.401885in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.373674in}}%
\pgfpathlineto{\pgfqpoint{3.363356in}{3.366158in}}%
\pgfpathlineto{\pgfqpoint{3.361309in}{3.337628in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{3.314782in}}%
\pgfpathlineto{\pgfqpoint{3.358360in}{3.287610in}}%
\pgfpathlineto{\pgfqpoint{3.357373in}{3.283881in}}%
\pgfpathlineto{\pgfqpoint{3.357408in}{3.281145in}}%
\pgfpathlineto{\pgfqpoint{3.353220in}{3.249605in}}%
\pgfpathlineto{\pgfqpoint{3.348685in}{3.212476in}}%
\pgfpathlineto{\pgfqpoint{3.342682in}{3.177142in}}%
\pgfpathlineto{\pgfqpoint{3.339055in}{3.158153in}}%
\pgfpathlineto{\pgfqpoint{3.338860in}{3.150699in}}%
\pgfpathlineto{\pgfqpoint{3.332671in}{3.130423in}}%
\pgfpathlineto{\pgfqpoint{3.330761in}{3.114342in}}%
\pgfpathlineto{\pgfqpoint{3.327407in}{3.095724in}}%
\pgfpathlineto{\pgfqpoint{3.326617in}{3.081100in}}%
\pgfpathlineto{\pgfqpoint{3.328904in}{3.052956in}}%
\pgfpathlineto{\pgfqpoint{3.328432in}{3.051399in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{3.048451in}}%
\pgfpathlineto{\pgfqpoint{3.327870in}{3.016537in}}%
\pgfpathlineto{\pgfqpoint{3.323772in}{3.002275in}}%
\pgfpathlineto{\pgfqpoint{3.318320in}{2.981592in}}%
\pgfpathlineto{\pgfqpoint{3.315076in}{2.958424in}}%
\pgfpathlineto{\pgfqpoint{3.313893in}{2.951354in}}%
\pgfpathlineto{\pgfqpoint{3.313244in}{2.913125in}}%
\pgfpathlineto{\pgfqpoint{3.313696in}{2.911995in}}%
\pgfpathlineto{\pgfqpoint{3.313064in}{2.910917in}}%
\pgfpathlineto{\pgfqpoint{3.312779in}{2.875534in}}%
\pgfpathlineto{\pgfqpoint{3.315723in}{2.855243in}}%
\pgfpathmoveto{\pgfqpoint{4.863701in}{3.703800in}}%
\pgfpathlineto{\pgfqpoint{4.865154in}{3.717245in}}%
\pgfpathlineto{\pgfqpoint{4.854917in}{3.728574in}}%
\pgfpathlineto{\pgfqpoint{4.861077in}{3.751281in}}%
\pgfpathlineto{\pgfqpoint{4.858529in}{3.770943in}}%
\pgfpathlineto{\pgfqpoint{4.858282in}{3.785761in}}%
\pgfpathlineto{\pgfqpoint{4.877099in}{3.792789in}}%
\pgfpathlineto{\pgfqpoint{4.895783in}{3.805383in}}%
\pgfpathlineto{\pgfqpoint{4.884980in}{3.786210in}}%
\pgfpathlineto{\pgfqpoint{4.880488in}{3.758884in}}%
\pgfpathlineto{\pgfqpoint{4.878928in}{3.752765in}}%
\pgfpathlineto{\pgfqpoint{4.873478in}{3.719548in}}%
\pgfpathlineto{\pgfqpoint{4.870999in}{3.713511in}}%
\pgfpathmoveto{\pgfqpoint{4.435900in}{3.436100in}}%
\pgfpathlineto{\pgfqpoint{4.441406in}{3.437140in}}%
\pgfpathlineto{\pgfqpoint{4.442555in}{3.442441in}}%
\pgfpathlineto{\pgfqpoint{4.441034in}{3.457860in}}%
\pgfpathlineto{\pgfqpoint{4.413549in}{3.458702in}}%
\pgfpathlineto{\pgfqpoint{4.423787in}{3.436921in}}%
\pgfpathmoveto{\pgfqpoint{4.813482in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{4.821560in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{4.831478in}{1.879857in}}%
\pgfpathlineto{\pgfqpoint{4.821956in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{4.806088in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{4.809880in}{1.884776in}}%
\pgfpathmoveto{\pgfqpoint{4.765450in}{1.917550in}}%
\pgfpathlineto{\pgfqpoint{4.766092in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{4.772647in}{1.918208in}}%
\pgfpathlineto{\pgfqpoint{4.765779in}{1.918579in}}%
\pgfpathlineto{\pgfqpoint{4.764183in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{4.765047in}{1.917887in}}%
\pgfpathmoveto{\pgfqpoint{4.325661in}{2.409929in}}%
\pgfpathlineto{\pgfqpoint{4.325525in}{2.395508in}}%
\pgfpathlineto{\pgfqpoint{4.324670in}{2.351955in}}%
\pgfpathlineto{\pgfqpoint{4.324914in}{2.348636in}}%
\pgfpathlineto{\pgfqpoint{4.331365in}{2.310152in}}%
\pgfpathlineto{\pgfqpoint{4.335542in}{2.300022in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{2.271870in}}%
\pgfpathlineto{\pgfqpoint{4.334969in}{2.267394in}}%
\pgfpathlineto{\pgfqpoint{4.341834in}{2.243437in}}%
\pgfpathlineto{\pgfqpoint{4.342864in}{2.228632in}}%
\pgfpathlineto{\pgfqpoint{4.349299in}{2.211030in}}%
\pgfpathlineto{\pgfqpoint{4.350501in}{2.176369in}}%
\pgfpathlineto{\pgfqpoint{4.351636in}{2.151630in}}%
\pgfpathlineto{\pgfqpoint{4.359577in}{2.140736in}}%
\pgfpathlineto{\pgfqpoint{4.372199in}{2.126416in}}%
\pgfpathlineto{\pgfqpoint{4.360146in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{4.365465in}{2.093099in}}%
\pgfpathlineto{\pgfqpoint{4.382835in}{2.074457in}}%
\pgfpathlineto{\pgfqpoint{4.379493in}{2.054443in}}%
\pgfpathlineto{\pgfqpoint{4.391506in}{2.028343in}}%
\pgfpathlineto{\pgfqpoint{4.393197in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{4.393830in}{1.985528in}}%
\pgfpathlineto{\pgfqpoint{4.395152in}{1.981786in}}%
\pgfpathlineto{\pgfqpoint{4.392449in}{1.979852in}}%
\pgfpathlineto{\pgfqpoint{4.393876in}{1.941099in}}%
\pgfpathlineto{\pgfqpoint{4.397395in}{1.936658in}}%
\pgfpathlineto{\pgfqpoint{4.394866in}{1.920400in}}%
\pgfpathlineto{\pgfqpoint{4.395525in}{1.907432in}}%
\pgfpathlineto{\pgfqpoint{4.396582in}{1.903089in}}%
\pgfpathlineto{\pgfqpoint{4.420156in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{4.425628in}{1.884127in}}%
\pgfpathlineto{\pgfqpoint{4.428370in}{1.890432in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.893949in}}%
\pgfpathlineto{\pgfqpoint{4.440232in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{4.439988in}{1.940190in}}%
\pgfpathlineto{\pgfqpoint{4.441152in}{1.954933in}}%
\pgfpathlineto{\pgfqpoint{4.442954in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{4.454429in}{1.991277in}}%
\pgfpathlineto{\pgfqpoint{4.454685in}{1.996495in}}%
\pgfpathlineto{\pgfqpoint{4.460385in}{2.007401in}}%
\pgfpathlineto{\pgfqpoint{4.463338in}{1.995798in}}%
\pgfpathlineto{\pgfqpoint{4.465401in}{1.990594in}}%
\pgfpathlineto{\pgfqpoint{4.473805in}{1.964828in}}%
\pgfpathlineto{\pgfqpoint{4.494856in}{1.936540in}}%
\pgfpathlineto{\pgfqpoint{4.502324in}{1.931711in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{1.918711in}}%
\pgfpathlineto{\pgfqpoint{4.539901in}{1.912694in}}%
\pgfpathlineto{\pgfqpoint{4.558631in}{1.902875in}}%
\pgfpathlineto{\pgfqpoint{4.571342in}{1.894746in}}%
\pgfpathlineto{\pgfqpoint{4.589304in}{1.883955in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{1.873175in}}%
\pgfpathlineto{\pgfqpoint{4.623087in}{1.864922in}}%
\pgfpathlineto{\pgfqpoint{4.639845in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{4.647700in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{4.665920in}{1.836911in}}%
\pgfpathlineto{\pgfqpoint{4.691143in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{4.714806in}{1.793461in}}%
\pgfpathlineto{\pgfqpoint{4.740497in}{1.767875in}}%
\pgfpathlineto{\pgfqpoint{4.758548in}{1.746759in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{1.732417in}}%
\pgfpathlineto{\pgfqpoint{4.774523in}{1.720293in}}%
\pgfpathlineto{\pgfqpoint{4.784395in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{4.790201in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{4.796448in}{1.678292in}}%
\pgfpathlineto{\pgfqpoint{4.802626in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{4.809662in}{1.643080in}}%
\pgfpathlineto{\pgfqpoint{4.811762in}{1.637218in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{4.824079in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{4.828247in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.833259in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{4.833739in}{1.512310in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{1.506056in}}%
\pgfpathlineto{\pgfqpoint{4.834370in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{4.833998in}{1.473857in}}%
\pgfpathlineto{\pgfqpoint{4.831854in}{1.457221in}}%
\pgfpathlineto{\pgfqpoint{4.831093in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{4.829316in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{4.828822in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{1.404271in}}%
\pgfpathlineto{\pgfqpoint{4.823859in}{1.392748in}}%
\pgfpathlineto{\pgfqpoint{4.822564in}{1.386981in}}%
\pgfpathlineto{\pgfqpoint{4.818344in}{1.365133in}}%
\pgfpathlineto{\pgfqpoint{4.811558in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{4.810716in}{1.336381in}}%
\pgfpathlineto{\pgfqpoint{4.810091in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{4.800496in}{1.302244in}}%
\pgfpathlineto{\pgfqpoint{4.799563in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{4.789170in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{4.776181in}{1.232130in}}%
\pgfpathlineto{\pgfqpoint{4.771192in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{4.764065in}{1.203150in}}%
\pgfpathlineto{\pgfqpoint{4.752936in}{1.178795in}}%
\pgfpathlineto{\pgfqpoint{4.749856in}{1.172554in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{4.731647in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{4.725586in}{1.134443in}}%
\pgfpathlineto{\pgfqpoint{4.714838in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{4.710726in}{1.115165in}}%
\pgfpathlineto{\pgfqpoint{4.698430in}{1.102836in}}%
\pgfpathlineto{\pgfqpoint{4.694638in}{1.097840in}}%
\pgfpathlineto{\pgfqpoint{4.687097in}{1.091664in}}%
\pgfpathlineto{\pgfqpoint{4.676135in}{1.080496in}}%
\pgfpathlineto{\pgfqpoint{4.671763in}{1.077087in}}%
\pgfpathlineto{\pgfqpoint{4.655031in}{1.068910in}}%
\pgfpathlineto{\pgfqpoint{4.645436in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{4.641170in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{4.618627in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{4.604104in}{1.053133in}}%
\pgfpathlineto{\pgfqpoint{4.584276in}{1.055901in}}%
\pgfpathlineto{\pgfqpoint{4.572559in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{4.561088in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{4.541923in}{1.072919in}}%
\pgfpathlineto{\pgfqpoint{4.528008in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{4.520964in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{4.510049in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{4.507363in}{1.109714in}}%
\pgfpathlineto{\pgfqpoint{4.501218in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{4.491211in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{4.490788in}{1.139153in}}%
\pgfpathlineto{\pgfqpoint{4.479904in}{1.174755in}}%
\pgfpathlineto{\pgfqpoint{4.478849in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{4.478357in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{4.472044in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{4.468599in}{1.249446in}}%
\pgfpathlineto{\pgfqpoint{4.461979in}{1.278762in}}%
\pgfpathlineto{\pgfqpoint{4.458733in}{1.302725in}}%
\pgfpathlineto{\pgfqpoint{4.456542in}{1.311434in}}%
\pgfpathlineto{\pgfqpoint{4.454769in}{1.323604in}}%
\pgfpathlineto{\pgfqpoint{4.449969in}{1.343655in}}%
\pgfpathlineto{\pgfqpoint{4.448023in}{1.358521in}}%
\pgfpathlineto{\pgfqpoint{4.445409in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{4.442910in}{1.383514in}}%
\pgfpathlineto{\pgfqpoint{4.437946in}{1.398333in}}%
\pgfpathlineto{\pgfqpoint{4.435706in}{1.409642in}}%
\pgfpathlineto{\pgfqpoint{4.430843in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{4.428411in}{1.448426in}}%
\pgfpathlineto{\pgfqpoint{4.424316in}{1.463471in}}%
\pgfpathlineto{\pgfqpoint{4.423001in}{1.473354in}}%
\pgfpathlineto{\pgfqpoint{4.417864in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{4.413668in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{4.404217in}{1.548889in}}%
\pgfpathlineto{\pgfqpoint{4.396850in}{1.582448in}}%
\pgfpathlineto{\pgfqpoint{4.395179in}{1.593207in}}%
\pgfpathlineto{\pgfqpoint{4.391308in}{1.612302in}}%
\pgfpathlineto{\pgfqpoint{4.384525in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{4.383650in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{4.381330in}{1.645441in}}%
\pgfpathlineto{\pgfqpoint{4.379979in}{1.666558in}}%
\pgfpathlineto{\pgfqpoint{4.371920in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{4.369574in}{1.695673in}}%
\pgfpathlineto{\pgfqpoint{4.364834in}{1.711055in}}%
\pgfpathlineto{\pgfqpoint{4.365675in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{4.355052in}{1.749393in}}%
\pgfpathlineto{\pgfqpoint{4.352990in}{1.760965in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.791867in}}%
\pgfpathlineto{\pgfqpoint{4.345215in}{1.808940in}}%
\pgfpathlineto{\pgfqpoint{4.345923in}{1.829581in}}%
\pgfpathlineto{\pgfqpoint{4.337601in}{1.848726in}}%
\pgfpathlineto{\pgfqpoint{4.332288in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{4.332815in}{1.899125in}}%
\pgfpathlineto{\pgfqpoint{4.323107in}{1.923944in}}%
\pgfpathlineto{\pgfqpoint{4.321552in}{1.931774in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{1.935501in}}%
\pgfpathlineto{\pgfqpoint{4.316445in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{4.313654in}{1.977738in}}%
\pgfpathlineto{\pgfqpoint{4.302517in}{2.024743in}}%
\pgfpathlineto{\pgfqpoint{4.295790in}{2.066739in}}%
\pgfpathlineto{\pgfqpoint{4.290050in}{2.095920in}}%
\pgfpathlineto{\pgfqpoint{4.285913in}{2.122880in}}%
\pgfpathlineto{\pgfqpoint{4.287698in}{2.136141in}}%
\pgfpathlineto{\pgfqpoint{4.285903in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{4.282257in}{2.170256in}}%
\pgfpathlineto{\pgfqpoint{4.280538in}{2.177382in}}%
\pgfpathlineto{\pgfqpoint{4.280462in}{2.188064in}}%
\pgfpathlineto{\pgfqpoint{4.278698in}{2.201074in}}%
\pgfpathlineto{\pgfqpoint{4.271764in}{2.232302in}}%
\pgfpathlineto{\pgfqpoint{4.270646in}{2.259494in}}%
\pgfpathlineto{\pgfqpoint{4.263861in}{2.285517in}}%
\pgfpathlineto{\pgfqpoint{4.263716in}{2.291136in}}%
\pgfpathlineto{\pgfqpoint{4.263928in}{2.314097in}}%
\pgfpathlineto{\pgfqpoint{4.262204in}{2.325867in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{2.349495in}}%
\pgfpathlineto{\pgfqpoint{4.259392in}{2.364448in}}%
\pgfpathlineto{\pgfqpoint{4.256711in}{2.392573in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.400309in}}%
\pgfpathlineto{\pgfqpoint{4.253075in}{2.418927in}}%
\pgfpathlineto{\pgfqpoint{4.251104in}{2.433831in}}%
\pgfpathlineto{\pgfqpoint{4.251364in}{2.439533in}}%
\pgfpathlineto{\pgfqpoint{4.249353in}{2.468291in}}%
\pgfpathlineto{\pgfqpoint{4.249803in}{2.490933in}}%
\pgfpathlineto{\pgfqpoint{4.251416in}{2.501759in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{2.533530in}}%
\pgfpathlineto{\pgfqpoint{4.248027in}{2.536492in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{2.564383in}}%
\pgfpathlineto{\pgfqpoint{4.245263in}{2.583178in}}%
\pgfpathlineto{\pgfqpoint{4.245711in}{2.619596in}}%
\pgfpathlineto{\pgfqpoint{4.244543in}{2.633839in}}%
\pgfpathlineto{\pgfqpoint{4.244488in}{2.653112in}}%
\pgfpathlineto{\pgfqpoint{4.245010in}{2.671871in}}%
\pgfpathlineto{\pgfqpoint{4.246819in}{2.684299in}}%
\pgfpathlineto{\pgfqpoint{4.244922in}{2.702388in}}%
\pgfpathlineto{\pgfqpoint{4.243466in}{2.721457in}}%
\pgfpathlineto{\pgfqpoint{4.245330in}{2.742725in}}%
\pgfpathlineto{\pgfqpoint{4.247432in}{2.759828in}}%
\pgfpathlineto{\pgfqpoint{4.247487in}{2.768847in}}%
\pgfpathlineto{\pgfqpoint{4.245949in}{2.793147in}}%
\pgfpathlineto{\pgfqpoint{4.245489in}{2.805370in}}%
\pgfpathlineto{\pgfqpoint{4.246035in}{2.812015in}}%
\pgfpathlineto{\pgfqpoint{4.248128in}{2.842041in}}%
\pgfpathlineto{\pgfqpoint{4.247020in}{2.881540in}}%
\pgfpathlineto{\pgfqpoint{4.248152in}{2.884664in}}%
\pgfpathlineto{\pgfqpoint{4.247231in}{2.886989in}}%
\pgfpathlineto{\pgfqpoint{4.251343in}{2.926531in}}%
\pgfpathlineto{\pgfqpoint{4.248600in}{2.937933in}}%
\pgfpathlineto{\pgfqpoint{4.249762in}{2.957804in}}%
\pgfpathlineto{\pgfqpoint{4.248911in}{2.993884in}}%
\pgfpathlineto{\pgfqpoint{4.250842in}{3.017746in}}%
\pgfpathlineto{\pgfqpoint{4.253918in}{3.035641in}}%
\pgfpathlineto{\pgfqpoint{4.256404in}{3.053802in}}%
\pgfpathlineto{\pgfqpoint{4.259165in}{3.076441in}}%
\pgfpathlineto{\pgfqpoint{4.260757in}{3.087118in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{4.265000in}{3.141190in}}%
\pgfpathlineto{\pgfqpoint{4.266485in}{3.156650in}}%
\pgfpathlineto{\pgfqpoint{4.267878in}{3.179449in}}%
\pgfpathlineto{\pgfqpoint{4.267124in}{3.190140in}}%
\pgfpathlineto{\pgfqpoint{4.269566in}{3.195633in}}%
\pgfpathlineto{\pgfqpoint{4.269472in}{3.221064in}}%
\pgfpathlineto{\pgfqpoint{4.271764in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{4.273424in}{3.257235in}}%
\pgfpathlineto{\pgfqpoint{4.278815in}{3.294929in}}%
\pgfpathlineto{\pgfqpoint{4.282772in}{3.320887in}}%
\pgfpathlineto{\pgfqpoint{4.285352in}{3.334224in}}%
\pgfpathlineto{\pgfqpoint{4.295049in}{3.366891in}}%
\pgfpathlineto{\pgfqpoint{4.294922in}{3.368679in}}%
\pgfpathlineto{\pgfqpoint{4.295050in}{3.394481in}}%
\pgfpathlineto{\pgfqpoint{4.295762in}{3.407366in}}%
\pgfpathlineto{\pgfqpoint{4.295099in}{3.426396in}}%
\pgfpathlineto{\pgfqpoint{4.296033in}{3.445027in}}%
\pgfpathlineto{\pgfqpoint{4.305150in}{3.475088in}}%
\pgfpathlineto{\pgfqpoint{4.307804in}{3.491745in}}%
\pgfpathlineto{\pgfqpoint{4.319494in}{3.516417in}}%
\pgfpathlineto{\pgfqpoint{4.320384in}{3.524302in}}%
\pgfpathlineto{\pgfqpoint{4.329648in}{3.549267in}}%
\pgfpathlineto{\pgfqpoint{4.329935in}{3.550756in}}%
\pgfpathlineto{\pgfqpoint{4.330952in}{3.582729in}}%
\pgfpathlineto{\pgfqpoint{4.332312in}{3.590759in}}%
\pgfpathlineto{\pgfqpoint{4.340834in}{3.627717in}}%
\pgfpathlineto{\pgfqpoint{4.342483in}{3.635724in}}%
\pgfpathlineto{\pgfqpoint{4.350551in}{3.664089in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{3.673100in}}%
\pgfpathlineto{\pgfqpoint{4.351774in}{3.695257in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.709778in}}%
\pgfpathlineto{\pgfqpoint{4.364842in}{3.728582in}}%
\pgfpathlineto{\pgfqpoint{4.366800in}{3.744052in}}%
\pgfpathlineto{\pgfqpoint{4.376387in}{3.777887in}}%
\pgfpathlineto{\pgfqpoint{4.380006in}{3.800871in}}%
\pgfpathlineto{\pgfqpoint{4.387875in}{3.820942in}}%
\pgfpathlineto{\pgfqpoint{4.392529in}{3.831229in}}%
\pgfpathlineto{\pgfqpoint{4.394612in}{3.841359in}}%
\pgfpathlineto{\pgfqpoint{4.403480in}{3.865983in}}%
\pgfpathlineto{\pgfqpoint{4.405581in}{3.881532in}}%
\pgfpathlineto{\pgfqpoint{4.427045in}{3.919251in}}%
\pgfpathlineto{\pgfqpoint{4.425461in}{3.963083in}}%
\pgfpathlineto{\pgfqpoint{4.440214in}{3.979838in}}%
\pgfpathlineto{\pgfqpoint{4.442574in}{3.990896in}}%
\pgfpathlineto{\pgfqpoint{4.451667in}{4.002963in}}%
\pgfpathlineto{\pgfqpoint{4.453917in}{4.012402in}}%
\pgfpathlineto{\pgfqpoint{4.458457in}{4.020071in}}%
\pgfpathlineto{\pgfqpoint{4.458073in}{4.039111in}}%
\pgfpathlineto{\pgfqpoint{4.461313in}{4.052706in}}%
\pgfpathlineto{\pgfqpoint{4.475575in}{4.061364in}}%
\pgfpathlineto{\pgfqpoint{4.479450in}{4.083350in}}%
\pgfpathlineto{\pgfqpoint{4.480805in}{4.085770in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{4.119420in}}%
\pgfpathlineto{\pgfqpoint{4.490165in}{4.124034in}}%
\pgfpathlineto{\pgfqpoint{4.499298in}{4.149677in}}%
\pgfpathlineto{\pgfqpoint{4.505384in}{4.154990in}}%
\pgfpathlineto{\pgfqpoint{4.519697in}{4.176381in}}%
\pgfpathlineto{\pgfqpoint{4.520728in}{4.184758in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{4.206924in}}%
\pgfpathlineto{\pgfqpoint{4.555089in}{4.211084in}}%
\pgfpathlineto{\pgfqpoint{4.558029in}{4.213001in}}%
\pgfpathlineto{\pgfqpoint{4.562244in}{4.213474in}}%
\pgfpathlineto{\pgfqpoint{4.579787in}{4.210175in}}%
\pgfpathlineto{\pgfqpoint{4.598658in}{4.209592in}}%
\pgfpathlineto{\pgfqpoint{4.624800in}{4.215298in}}%
\pgfpathlineto{\pgfqpoint{4.644912in}{4.203262in}}%
\pgfpathlineto{\pgfqpoint{4.660263in}{4.195256in}}%
\pgfpathlineto{\pgfqpoint{4.684301in}{4.189905in}}%
\pgfpathlineto{\pgfqpoint{4.699547in}{4.181526in}}%
\pgfpathlineto{\pgfqpoint{4.709764in}{4.176191in}}%
\pgfpathlineto{\pgfqpoint{4.715500in}{4.171316in}}%
\pgfpathlineto{\pgfqpoint{4.735175in}{4.162334in}}%
\pgfpathlineto{\pgfqpoint{4.752026in}{4.154123in}}%
\pgfpathlineto{\pgfqpoint{4.761787in}{4.134624in}}%
\pgfpathlineto{\pgfqpoint{4.765569in}{4.130916in}}%
\pgfpathlineto{\pgfqpoint{4.776749in}{4.124904in}}%
\pgfpathlineto{\pgfqpoint{4.792454in}{4.122273in}}%
\pgfpathlineto{\pgfqpoint{4.799986in}{4.118176in}}%
\pgfpathlineto{\pgfqpoint{4.803863in}{4.109608in}}%
\pgfpathlineto{\pgfqpoint{4.822888in}{4.095074in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{4.070356in}}%
\pgfpathlineto{\pgfqpoint{4.839855in}{4.061171in}}%
\pgfpathlineto{\pgfqpoint{4.847912in}{4.042802in}}%
\pgfpathlineto{\pgfqpoint{4.852452in}{4.037527in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{4.029375in}}%
\pgfpathlineto{\pgfqpoint{4.861653in}{4.011830in}}%
\pgfpathlineto{\pgfqpoint{4.866548in}{4.005010in}}%
\pgfpathlineto{\pgfqpoint{4.870948in}{3.987379in}}%
\pgfpathlineto{\pgfqpoint{4.880004in}{3.973442in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{3.962482in}}%
\pgfpathlineto{\pgfqpoint{4.890584in}{3.945366in}}%
\pgfpathlineto{\pgfqpoint{4.884968in}{3.914206in}}%
\pgfpathlineto{\pgfqpoint{4.884956in}{3.911609in}}%
\pgfpathlineto{\pgfqpoint{4.885332in}{3.910376in}}%
\pgfpathlineto{\pgfqpoint{4.886060in}{3.901765in}}%
\pgfpathlineto{\pgfqpoint{4.889967in}{3.885350in}}%
\pgfpathlineto{\pgfqpoint{4.892025in}{3.863756in}}%
\pgfpathlineto{\pgfqpoint{4.896073in}{3.857133in}}%
\pgfpathlineto{\pgfqpoint{4.897811in}{3.847087in}}%
\pgfpathlineto{\pgfqpoint{4.887787in}{3.847910in}}%
\pgfpathlineto{\pgfqpoint{4.885685in}{3.828266in}}%
\pgfpathlineto{\pgfqpoint{4.893813in}{3.810104in}}%
\pgfpathlineto{\pgfqpoint{4.874957in}{3.797394in}}%
\pgfpathlineto{\pgfqpoint{4.846427in}{3.786739in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{3.787374in}}%
\pgfpathlineto{\pgfqpoint{4.843567in}{3.782925in}}%
\pgfpathlineto{\pgfqpoint{4.837926in}{3.742762in}}%
\pgfpathlineto{\pgfqpoint{4.862105in}{3.716005in}}%
\pgfpathlineto{\pgfqpoint{4.859062in}{3.687855in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{3.687293in}}%
\pgfpathlineto{\pgfqpoint{4.860348in}{3.685321in}}%
\pgfpathlineto{\pgfqpoint{4.861249in}{3.687487in}}%
\pgfpathlineto{\pgfqpoint{4.876008in}{3.707122in}}%
\pgfpathlineto{\pgfqpoint{4.881903in}{3.721483in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{3.746733in}}%
\pgfpathlineto{\pgfqpoint{4.890270in}{3.763308in}}%
\pgfpathlineto{\pgfqpoint{4.893349in}{3.782039in}}%
\pgfpathlineto{\pgfqpoint{4.902456in}{3.798201in}}%
\pgfpathlineto{\pgfqpoint{4.922821in}{3.789277in}}%
\pgfpathlineto{\pgfqpoint{4.926654in}{3.774085in}}%
\pgfpathlineto{\pgfqpoint{4.925367in}{3.761681in}}%
\pgfpathlineto{\pgfqpoint{4.926874in}{3.738433in}}%
\pgfpathlineto{\pgfqpoint{4.929008in}{3.720025in}}%
\pgfpathlineto{\pgfqpoint{4.919424in}{3.705397in}}%
\pgfpathlineto{\pgfqpoint{4.914208in}{3.690699in}}%
\pgfpathlineto{\pgfqpoint{4.922969in}{3.658443in}}%
\pgfpathlineto{\pgfqpoint{4.923135in}{3.654950in}}%
\pgfpathlineto{\pgfqpoint{4.924082in}{3.651414in}}%
\pgfpathlineto{\pgfqpoint{4.924871in}{3.618814in}}%
\pgfpathlineto{\pgfqpoint{4.929585in}{3.600482in}}%
\pgfpathlineto{\pgfqpoint{4.934284in}{3.579364in}}%
\pgfpathlineto{\pgfqpoint{4.938498in}{3.556651in}}%
\pgfpathlineto{\pgfqpoint{4.941861in}{3.540230in}}%
\pgfpathlineto{\pgfqpoint{4.938032in}{3.531687in}}%
\pgfpathlineto{\pgfqpoint{4.935788in}{3.522305in}}%
\pgfpathlineto{\pgfqpoint{4.935286in}{3.501106in}}%
\pgfpathlineto{\pgfqpoint{4.941232in}{3.484883in}}%
\pgfpathlineto{\pgfqpoint{4.938773in}{3.464978in}}%
\pgfpathlineto{\pgfqpoint{4.934902in}{3.447055in}}%
\pgfpathlineto{\pgfqpoint{4.940973in}{3.429271in}}%
\pgfpathlineto{\pgfqpoint{4.939214in}{3.416554in}}%
\pgfpathlineto{\pgfqpoint{4.942474in}{3.394381in}}%
\pgfpathlineto{\pgfqpoint{4.937333in}{3.366453in}}%
\pgfpathlineto{\pgfqpoint{4.937621in}{3.359735in}}%
\pgfpathlineto{\pgfqpoint{4.937937in}{3.357309in}}%
\pgfpathlineto{\pgfqpoint{4.937729in}{3.352227in}}%
\pgfpathlineto{\pgfqpoint{4.947983in}{3.319859in}}%
\pgfpathlineto{\pgfqpoint{4.947480in}{3.304158in}}%
\pgfpathlineto{\pgfqpoint{4.951621in}{3.276422in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{3.262123in}}%
\pgfpathlineto{\pgfqpoint{4.943713in}{3.253120in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{3.233563in}}%
\pgfpathlineto{\pgfqpoint{4.944471in}{3.201332in}}%
\pgfpathlineto{\pgfqpoint{4.946445in}{3.188899in}}%
\pgfpathlineto{\pgfqpoint{4.947751in}{3.162364in}}%
\pgfpathlineto{\pgfqpoint{4.939428in}{3.109663in}}%
\pgfpathlineto{\pgfqpoint{4.939180in}{3.109424in}}%
\pgfpathlineto{\pgfqpoint{4.939308in}{3.109104in}}%
\pgfpathlineto{\pgfqpoint{4.937375in}{3.075227in}}%
\pgfpathlineto{\pgfqpoint{4.934449in}{3.042686in}}%
\pgfpathlineto{\pgfqpoint{4.932631in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{4.933328in}{3.037403in}}%
\pgfpathlineto{\pgfqpoint{4.929680in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{3.003431in}}%
\pgfpathlineto{\pgfqpoint{4.934220in}{2.979393in}}%
\pgfpathlineto{\pgfqpoint{4.931042in}{2.970890in}}%
\pgfpathlineto{\pgfqpoint{4.930525in}{2.943062in}}%
\pgfpathlineto{\pgfqpoint{4.929198in}{2.930742in}}%
\pgfpathlineto{\pgfqpoint{4.923233in}{2.907877in}}%
\pgfpathlineto{\pgfqpoint{4.922312in}{2.900977in}}%
\pgfpathlineto{\pgfqpoint{4.920678in}{2.881805in}}%
\pgfpathlineto{\pgfqpoint{4.923116in}{2.870528in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{2.856011in}}%
\pgfpathlineto{\pgfqpoint{4.927160in}{2.837940in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{2.819321in}}%
\pgfpathlineto{\pgfqpoint{4.925151in}{2.797970in}}%
\pgfpathlineto{\pgfqpoint{4.923783in}{2.778172in}}%
\pgfpathlineto{\pgfqpoint{4.923097in}{2.760866in}}%
\pgfpathlineto{\pgfqpoint{4.920443in}{2.732031in}}%
\pgfpathlineto{\pgfqpoint{4.921046in}{2.730827in}}%
\pgfpathlineto{\pgfqpoint{4.920734in}{2.727443in}}%
\pgfpathlineto{\pgfqpoint{4.908551in}{2.704336in}}%
\pgfpathlineto{\pgfqpoint{4.923230in}{2.693891in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{2.680048in}}%
\pgfpathlineto{\pgfqpoint{4.925092in}{2.672766in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.649149in}}%
\pgfpathlineto{\pgfqpoint{4.926906in}{2.640532in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{2.622755in}}%
\pgfpathlineto{\pgfqpoint{4.899375in}{2.623837in}}%
\pgfpathlineto{\pgfqpoint{4.889561in}{2.624511in}}%
\pgfpathlineto{\pgfqpoint{4.887824in}{2.617273in}}%
\pgfpathlineto{\pgfqpoint{4.885342in}{2.603646in}}%
\pgfpathlineto{\pgfqpoint{4.907233in}{2.587757in}}%
\pgfpathlineto{\pgfqpoint{4.912998in}{2.584296in}}%
\pgfpathlineto{\pgfqpoint{4.912252in}{2.580605in}}%
\pgfpathlineto{\pgfqpoint{4.912411in}{2.577590in}}%
\pgfpathlineto{\pgfqpoint{4.900534in}{2.549480in}}%
\pgfpathlineto{\pgfqpoint{4.908492in}{2.528473in}}%
\pgfpathlineto{\pgfqpoint{4.909097in}{2.517833in}}%
\pgfpathlineto{\pgfqpoint{4.913319in}{2.514060in}}%
\pgfpathlineto{\pgfqpoint{4.906550in}{2.484781in}}%
\pgfpathlineto{\pgfqpoint{4.903701in}{2.473292in}}%
\pgfpathlineto{\pgfqpoint{4.901700in}{2.448650in}}%
\pgfpathlineto{\pgfqpoint{4.902027in}{2.436648in}}%
\pgfpathlineto{\pgfqpoint{4.898745in}{2.421890in}}%
\pgfpathlineto{\pgfqpoint{4.884570in}{2.406311in}}%
\pgfpathlineto{\pgfqpoint{4.896245in}{2.382916in}}%
\pgfpathlineto{\pgfqpoint{4.896637in}{2.375083in}}%
\pgfpathlineto{\pgfqpoint{4.896209in}{2.369615in}}%
\pgfpathlineto{\pgfqpoint{4.893193in}{2.342868in}}%
\pgfpathlineto{\pgfqpoint{4.891364in}{2.332540in}}%
\pgfpathlineto{\pgfqpoint{4.887557in}{2.318089in}}%
\pgfpathlineto{\pgfqpoint{4.893388in}{2.283610in}}%
\pgfpathlineto{\pgfqpoint{4.889531in}{2.271100in}}%
\pgfpathlineto{\pgfqpoint{4.887256in}{2.251251in}}%
\pgfpathlineto{\pgfqpoint{4.884132in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{4.883939in}{2.223530in}}%
\pgfpathlineto{\pgfqpoint{4.882143in}{2.216618in}}%
\pgfpathlineto{\pgfqpoint{4.878268in}{2.190095in}}%
\pgfpathlineto{\pgfqpoint{4.876781in}{2.176275in}}%
\pgfpathlineto{\pgfqpoint{4.875474in}{2.157266in}}%
\pgfpathlineto{\pgfqpoint{4.868438in}{2.130148in}}%
\pgfpathlineto{\pgfqpoint{4.867222in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{4.865928in}{2.123646in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.099998in}}%
\pgfpathlineto{\pgfqpoint{4.854613in}{2.091164in}}%
\pgfpathlineto{\pgfqpoint{4.840165in}{2.064801in}}%
\pgfpathlineto{\pgfqpoint{4.838984in}{2.059742in}}%
\pgfpathlineto{\pgfqpoint{4.833236in}{2.055108in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.044088in}}%
\pgfpathlineto{\pgfqpoint{4.786544in}{2.043699in}}%
\pgfpathlineto{\pgfqpoint{4.781116in}{2.048658in}}%
\pgfpathlineto{\pgfqpoint{4.755239in}{2.070211in}}%
\pgfpathlineto{\pgfqpoint{4.749864in}{2.080331in}}%
\pgfpathlineto{\pgfqpoint{4.736760in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{4.733309in}{2.118318in}}%
\pgfpathlineto{\pgfqpoint{4.725398in}{2.133304in}}%
\pgfpathlineto{\pgfqpoint{4.721935in}{2.156022in}}%
\pgfpathlineto{\pgfqpoint{4.718313in}{2.164450in}}%
\pgfpathlineto{\pgfqpoint{4.718730in}{2.174430in}}%
\pgfpathlineto{\pgfqpoint{4.714358in}{2.198815in}}%
\pgfpathlineto{\pgfqpoint{4.716604in}{2.223773in}}%
\pgfpathlineto{\pgfqpoint{4.715171in}{2.232360in}}%
\pgfpathlineto{\pgfqpoint{4.715856in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{2.265764in}}%
\pgfpathlineto{\pgfqpoint{4.723486in}{2.291019in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{2.300556in}}%
\pgfpathlineto{\pgfqpoint{4.740156in}{2.324928in}}%
\pgfpathlineto{\pgfqpoint{4.739813in}{2.331675in}}%
\pgfpathlineto{\pgfqpoint{4.738541in}{2.335576in}}%
\pgfpathlineto{\pgfqpoint{4.733554in}{2.362555in}}%
\pgfpathlineto{\pgfqpoint{4.740452in}{2.386669in}}%
\pgfpathlineto{\pgfqpoint{4.738588in}{2.400562in}}%
\pgfpathlineto{\pgfqpoint{4.748774in}{2.437822in}}%
\pgfpathlineto{\pgfqpoint{4.747445in}{2.442455in}}%
\pgfpathlineto{\pgfqpoint{4.746471in}{2.444719in}}%
\pgfpathlineto{\pgfqpoint{4.731061in}{2.483298in}}%
\pgfpathlineto{\pgfqpoint{4.731611in}{2.490484in}}%
\pgfpathlineto{\pgfqpoint{4.726008in}{2.521734in}}%
\pgfpathlineto{\pgfqpoint{4.732829in}{2.553350in}}%
\pgfpathlineto{\pgfqpoint{4.730335in}{2.559180in}}%
\pgfpathlineto{\pgfqpoint{4.732257in}{2.564231in}}%
\pgfpathlineto{\pgfqpoint{4.727033in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{2.621157in}}%
\pgfpathlineto{\pgfqpoint{4.735556in}{2.622488in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{4.721451in}{2.657789in}}%
\pgfpathlineto{\pgfqpoint{4.726231in}{2.671963in}}%
\pgfpathlineto{\pgfqpoint{4.719506in}{2.697635in}}%
\pgfpathlineto{\pgfqpoint{4.728501in}{2.732188in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{4.728938in}{2.739025in}}%
\pgfpathlineto{\pgfqpoint{4.728607in}{2.766313in}}%
\pgfpathlineto{\pgfqpoint{4.734216in}{2.786812in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{2.799317in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{2.824947in}}%
\pgfpathlineto{\pgfqpoint{4.735970in}{2.841032in}}%
\pgfpathlineto{\pgfqpoint{4.736415in}{2.846981in}}%
\pgfpathlineto{\pgfqpoint{4.739863in}{2.861596in}}%
\pgfpathlineto{\pgfqpoint{4.738306in}{2.886027in}}%
\pgfpathlineto{\pgfqpoint{4.739972in}{2.890006in}}%
\pgfpathlineto{\pgfqpoint{4.740113in}{2.920620in}}%
\pgfpathlineto{\pgfqpoint{4.745183in}{2.931643in}}%
\pgfpathlineto{\pgfqpoint{4.746884in}{2.944797in}}%
\pgfpathlineto{\pgfqpoint{4.746090in}{2.957217in}}%
\pgfpathlineto{\pgfqpoint{4.753052in}{2.973806in}}%
\pgfpathlineto{\pgfqpoint{4.752751in}{2.987938in}}%
\pgfpathlineto{\pgfqpoint{4.760837in}{3.014261in}}%
\pgfpathlineto{\pgfqpoint{4.760939in}{3.020209in}}%
\pgfpathlineto{\pgfqpoint{4.763049in}{3.030538in}}%
\pgfpathlineto{\pgfqpoint{4.766557in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{4.774641in}{3.082491in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{3.086267in}}%
\pgfpathlineto{\pgfqpoint{4.773901in}{3.102028in}}%
\pgfpathlineto{\pgfqpoint{4.771878in}{3.121116in}}%
\pgfpathlineto{\pgfqpoint{4.769741in}{3.130860in}}%
\pgfpathlineto{\pgfqpoint{4.763121in}{3.151548in}}%
\pgfpathlineto{\pgfqpoint{4.761268in}{3.159343in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{3.175767in}}%
\pgfpathlineto{\pgfqpoint{4.748413in}{3.191164in}}%
\pgfpathlineto{\pgfqpoint{4.745323in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{4.745092in}{3.213134in}}%
\pgfpathlineto{\pgfqpoint{4.738045in}{3.242856in}}%
\pgfpathlineto{\pgfqpoint{4.741305in}{3.265192in}}%
\pgfpathlineto{\pgfqpoint{4.739909in}{3.275305in}}%
\pgfpathlineto{\pgfqpoint{4.739994in}{3.286382in}}%
\pgfpathlineto{\pgfqpoint{4.736926in}{3.301708in}}%
\pgfpathlineto{\pgfqpoint{4.738494in}{3.315534in}}%
\pgfpathlineto{\pgfqpoint{4.736813in}{3.327898in}}%
\pgfpathlineto{\pgfqpoint{4.739850in}{3.359225in}}%
\pgfpathlineto{\pgfqpoint{4.739623in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.741047in}{3.370152in}}%
\pgfpathlineto{\pgfqpoint{4.739085in}{3.397981in}}%
\pgfpathlineto{\pgfqpoint{4.738915in}{3.412644in}}%
\pgfpathlineto{\pgfqpoint{4.744622in}{3.433093in}}%
\pgfpathlineto{\pgfqpoint{4.744998in}{3.440516in}}%
\pgfpathlineto{\pgfqpoint{4.747773in}{3.468165in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{3.513045in}}%
\pgfpathlineto{\pgfqpoint{4.754073in}{3.544528in}}%
\pgfpathlineto{\pgfqpoint{4.755383in}{3.550190in}}%
\pgfpathlineto{\pgfqpoint{4.758000in}{3.580813in}}%
\pgfpathlineto{\pgfqpoint{4.754686in}{3.591532in}}%
\pgfpathlineto{\pgfqpoint{4.752788in}{3.600604in}}%
\pgfpathlineto{\pgfqpoint{4.744678in}{3.629778in}}%
\pgfpathlineto{\pgfqpoint{4.736048in}{3.641675in}}%
\pgfpathlineto{\pgfqpoint{4.726904in}{3.662265in}}%
\pgfpathlineto{\pgfqpoint{4.716571in}{3.679149in}}%
\pgfpathlineto{\pgfqpoint{4.704116in}{3.686256in}}%
\pgfpathlineto{\pgfqpoint{4.696465in}{3.704249in}}%
\pgfpathlineto{\pgfqpoint{4.683410in}{3.716266in}}%
\pgfpathlineto{\pgfqpoint{4.678241in}{3.721864in}}%
\pgfpathlineto{\pgfqpoint{4.656626in}{3.749535in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{3.761141in}}%
\pgfpathlineto{\pgfqpoint{4.622683in}{3.781001in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{3.785030in}}%
\pgfpathlineto{\pgfqpoint{4.606348in}{3.796022in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{3.806353in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{3.812322in}}%
\pgfpathlineto{\pgfqpoint{4.551689in}{3.828679in}}%
\pgfpathlineto{\pgfqpoint{4.530302in}{3.841932in}}%
\pgfpathlineto{\pgfqpoint{4.521621in}{3.845887in}}%
\pgfpathlineto{\pgfqpoint{4.517033in}{3.839141in}}%
\pgfpathlineto{\pgfqpoint{4.517349in}{3.835073in}}%
\pgfpathlineto{\pgfqpoint{4.511867in}{3.798147in}}%
\pgfpathlineto{\pgfqpoint{4.492938in}{3.789520in}}%
\pgfpathlineto{\pgfqpoint{4.487505in}{3.775956in}}%
\pgfpathlineto{\pgfqpoint{4.468459in}{3.758741in}}%
\pgfpathlineto{\pgfqpoint{4.466610in}{3.756762in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{3.744379in}}%
\pgfpathlineto{\pgfqpoint{4.451548in}{3.725919in}}%
\pgfpathlineto{\pgfqpoint{4.450739in}{3.722206in}}%
\pgfpathlineto{\pgfqpoint{4.458697in}{3.692848in}}%
\pgfpathlineto{\pgfqpoint{4.458264in}{3.677650in}}%
\pgfpathlineto{\pgfqpoint{4.450258in}{3.665069in}}%
\pgfpathlineto{\pgfqpoint{4.452434in}{3.646689in}}%
\pgfpathlineto{\pgfqpoint{4.440841in}{3.618001in}}%
\pgfpathlineto{\pgfqpoint{4.420582in}{3.576099in}}%
\pgfpathlineto{\pgfqpoint{4.419476in}{3.569686in}}%
\pgfpathlineto{\pgfqpoint{4.419338in}{3.541744in}}%
\pgfpathlineto{\pgfqpoint{4.409917in}{3.516270in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.507599in}}%
\pgfpathlineto{\pgfqpoint{4.402450in}{3.498304in}}%
\pgfpathlineto{\pgfqpoint{4.398194in}{3.476067in}}%
\pgfpathlineto{\pgfqpoint{4.398362in}{3.467269in}}%
\pgfpathlineto{\pgfqpoint{4.397606in}{3.460599in}}%
\pgfpathlineto{\pgfqpoint{4.397123in}{3.434193in}}%
\pgfpathlineto{\pgfqpoint{4.392745in}{3.416705in}}%
\pgfpathlineto{\pgfqpoint{4.397765in}{3.404917in}}%
\pgfpathlineto{\pgfqpoint{4.391886in}{3.393824in}}%
\pgfpathlineto{\pgfqpoint{4.388615in}{3.371842in}}%
\pgfpathlineto{\pgfqpoint{4.381262in}{3.356439in}}%
\pgfpathlineto{\pgfqpoint{4.378507in}{3.341638in}}%
\pgfpathlineto{\pgfqpoint{4.371865in}{3.323600in}}%
\pgfpathlineto{\pgfqpoint{4.369134in}{3.314204in}}%
\pgfpathlineto{\pgfqpoint{4.369703in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.360830in}{3.271403in}}%
\pgfpathlineto{\pgfqpoint{4.361517in}{3.265035in}}%
\pgfpathlineto{\pgfqpoint{4.356871in}{3.248973in}}%
\pgfpathlineto{\pgfqpoint{4.354203in}{3.233503in}}%
\pgfpathlineto{\pgfqpoint{4.351911in}{3.204510in}}%
\pgfpathlineto{\pgfqpoint{4.348798in}{3.186639in}}%
\pgfpathlineto{\pgfqpoint{4.350015in}{3.175471in}}%
\pgfpathlineto{\pgfqpoint{4.349074in}{3.166658in}}%
\pgfpathlineto{\pgfqpoint{4.343900in}{3.135513in}}%
\pgfpathlineto{\pgfqpoint{4.339733in}{3.098936in}}%
\pgfpathlineto{\pgfqpoint{4.339352in}{3.092172in}}%
\pgfpathlineto{\pgfqpoint{4.336632in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.332247in}{3.047319in}}%
\pgfpathlineto{\pgfqpoint{4.332028in}{3.036406in}}%
\pgfpathlineto{\pgfqpoint{4.331666in}{3.032404in}}%
\pgfpathlineto{\pgfqpoint{4.330707in}{2.999946in}}%
\pgfpathlineto{\pgfqpoint{4.329653in}{2.987649in}}%
\pgfpathlineto{\pgfqpoint{4.329967in}{2.964972in}}%
\pgfpathlineto{\pgfqpoint{4.328690in}{2.934583in}}%
\pgfpathlineto{\pgfqpoint{4.327792in}{2.931649in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{2.928646in}}%
\pgfpathlineto{\pgfqpoint{4.324203in}{2.903243in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{2.893224in}}%
\pgfpathlineto{\pgfqpoint{4.327164in}{2.867856in}}%
\pgfpathlineto{\pgfqpoint{4.327331in}{2.856702in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{2.837744in}}%
\pgfpathlineto{\pgfqpoint{4.327183in}{2.825417in}}%
\pgfpathlineto{\pgfqpoint{4.327860in}{2.815734in}}%
\pgfpathlineto{\pgfqpoint{4.325155in}{2.787656in}}%
\pgfpathlineto{\pgfqpoint{4.324001in}{2.762026in}}%
\pgfpathlineto{\pgfqpoint{4.324424in}{2.753343in}}%
\pgfpathlineto{\pgfqpoint{4.322958in}{2.736827in}}%
\pgfpathlineto{\pgfqpoint{4.321271in}{2.720278in}}%
\pgfpathlineto{\pgfqpoint{4.321021in}{2.701765in}}%
\pgfpathlineto{\pgfqpoint{4.323652in}{2.686069in}}%
\pgfpathlineto{\pgfqpoint{4.320909in}{2.672780in}}%
\pgfpathlineto{\pgfqpoint{4.320595in}{2.651910in}}%
\pgfpathlineto{\pgfqpoint{4.316642in}{2.623908in}}%
\pgfpathlineto{\pgfqpoint{4.316239in}{2.619178in}}%
\pgfpathlineto{\pgfqpoint{4.315019in}{2.602376in}}%
\pgfpathlineto{\pgfqpoint{4.315722in}{2.591872in}}%
\pgfpathlineto{\pgfqpoint{4.314730in}{2.585930in}}%
\pgfpathlineto{\pgfqpoint{4.316297in}{2.566326in}}%
\pgfpathlineto{\pgfqpoint{4.315277in}{2.551688in}}%
\pgfpathlineto{\pgfqpoint{4.319668in}{2.535717in}}%
\pgfpathlineto{\pgfqpoint{4.316991in}{2.515857in}}%
\pgfpathlineto{\pgfqpoint{4.317766in}{2.506658in}}%
\pgfpathlineto{\pgfqpoint{4.318623in}{2.499246in}}%
\pgfpathlineto{\pgfqpoint{4.324274in}{2.475828in}}%
\pgfpathlineto{\pgfqpoint{4.323681in}{2.453743in}}%
\pgfpathlineto{\pgfqpoint{4.323639in}{2.442928in}}%
\pgfpathlineto{\pgfqpoint{4.323259in}{2.431254in}}%
\pgfpathmoveto{\pgfqpoint{4.891866in}{2.735029in}}%
\pgfpathlineto{\pgfqpoint{4.898945in}{2.735497in}}%
\pgfpathlineto{\pgfqpoint{4.892022in}{2.737360in}}%
\pgfpathlineto{\pgfqpoint{4.891710in}{2.736912in}}%
\pgfpathmoveto{\pgfqpoint{3.334775in}{2.869358in}}%
\pgfpathlineto{\pgfqpoint{3.334617in}{2.870443in}}%
\pgfpathlineto{\pgfqpoint{3.334632in}{2.872335in}}%
\pgfpathlineto{\pgfqpoint{3.345127in}{2.890249in}}%
\pgfpathlineto{\pgfqpoint{3.338562in}{2.870570in}}%
\pgfpathlineto{\pgfqpoint{3.341923in}{2.862928in}}%
\pgfpathlineto{\pgfqpoint{3.333685in}{2.851916in}}%
\pgfpathmoveto{\pgfqpoint{3.364201in}{3.024334in}}%
\pgfpathlineto{\pgfqpoint{3.364438in}{3.020379in}}%
\pgfpathlineto{\pgfqpoint{3.356576in}{3.013092in}}%
\pgfpathlineto{\pgfqpoint{3.359671in}{3.023863in}}%
\pgfpathlineto{\pgfqpoint{3.359754in}{3.026498in}}%
\pgfpathlineto{\pgfqpoint{3.366675in}{3.052439in}}%
\pgfpathlineto{\pgfqpoint{3.364625in}{3.026247in}}%
\pgfpathmoveto{\pgfqpoint{3.416948in}{3.414173in}}%
\pgfpathlineto{\pgfqpoint{3.416060in}{3.401803in}}%
\pgfpathlineto{\pgfqpoint{3.389532in}{3.393871in}}%
\pgfpathlineto{\pgfqpoint{3.403268in}{3.418538in}}%
\pgfpathlineto{\pgfqpoint{3.396811in}{3.440955in}}%
\pgfpathlineto{\pgfqpoint{3.397014in}{3.452817in}}%
\pgfpathlineto{\pgfqpoint{3.404920in}{3.476270in}}%
\pgfpathlineto{\pgfqpoint{3.406838in}{3.490300in}}%
\pgfpathlineto{\pgfqpoint{3.432615in}{3.515467in}}%
\pgfpathlineto{\pgfqpoint{3.432659in}{3.516736in}}%
\pgfpathlineto{\pgfqpoint{3.422715in}{3.556085in}}%
\pgfpathlineto{\pgfqpoint{3.426241in}{3.569341in}}%
\pgfpathlineto{\pgfqpoint{3.429438in}{3.603234in}}%
\pgfpathlineto{\pgfqpoint{3.431961in}{3.611484in}}%
\pgfpathlineto{\pgfqpoint{3.435992in}{3.614059in}}%
\pgfpathlineto{\pgfqpoint{3.443748in}{3.623300in}}%
\pgfpathlineto{\pgfqpoint{3.442466in}{3.608311in}}%
\pgfpathlineto{\pgfqpoint{3.441831in}{3.603835in}}%
\pgfpathlineto{\pgfqpoint{3.440495in}{3.564088in}}%
\pgfpathlineto{\pgfqpoint{3.439884in}{3.559229in}}%
\pgfpathlineto{\pgfqpoint{3.433955in}{3.515213in}}%
\pgfpathlineto{\pgfqpoint{3.420865in}{3.477883in}}%
\pgfpathlineto{\pgfqpoint{3.420471in}{3.467593in}}%
\pgfpathlineto{\pgfqpoint{3.413217in}{3.445958in}}%
\pgfpathlineto{\pgfqpoint{3.418491in}{3.423652in}}%
\pgfpathmoveto{\pgfqpoint{4.381635in}{2.444859in}}%
\pgfpathlineto{\pgfqpoint{4.395156in}{2.459230in}}%
\pgfpathlineto{\pgfqpoint{4.385889in}{2.481690in}}%
\pgfpathlineto{\pgfqpoint{4.383762in}{2.494436in}}%
\pgfpathlineto{\pgfqpoint{4.375202in}{2.519704in}}%
\pgfpathlineto{\pgfqpoint{4.372736in}{2.527819in}}%
\pgfpathlineto{\pgfqpoint{4.376998in}{2.535674in}}%
\pgfpathlineto{\pgfqpoint{4.401693in}{2.554071in}}%
\pgfpathlineto{\pgfqpoint{4.401025in}{2.563024in}}%
\pgfpathlineto{\pgfqpoint{4.404832in}{2.554994in}}%
\pgfpathlineto{\pgfqpoint{4.405341in}{2.553357in}}%
\pgfpathlineto{\pgfqpoint{4.405911in}{2.548532in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{2.523608in}}%
\pgfpathlineto{\pgfqpoint{4.408953in}{2.509182in}}%
\pgfpathlineto{\pgfqpoint{4.411887in}{2.489632in}}%
\pgfpathlineto{\pgfqpoint{4.418317in}{2.470652in}}%
\pgfpathlineto{\pgfqpoint{4.420199in}{2.455740in}}%
\pgfpathlineto{\pgfqpoint{4.419794in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{4.420148in}{2.423877in}}%
\pgfpathlineto{\pgfqpoint{4.420746in}{2.415353in}}%
\pgfpathlineto{\pgfqpoint{4.419214in}{2.391231in}}%
\pgfpathlineto{\pgfqpoint{4.421334in}{2.379880in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{2.359202in}}%
\pgfpathlineto{\pgfqpoint{4.421225in}{2.316196in}}%
\pgfpathlineto{\pgfqpoint{4.402616in}{2.317824in}}%
\pgfpathlineto{\pgfqpoint{4.390373in}{2.326300in}}%
\pgfpathlineto{\pgfqpoint{4.386533in}{2.338982in}}%
\pgfpathlineto{\pgfqpoint{4.387776in}{2.342075in}}%
\pgfpathlineto{\pgfqpoint{4.390396in}{2.363879in}}%
\pgfpathlineto{\pgfqpoint{4.378373in}{2.380953in}}%
\pgfpathlineto{\pgfqpoint{4.370966in}{2.400416in}}%
\pgfpathlineto{\pgfqpoint{4.376559in}{2.413807in}}%
\pgfpathlineto{\pgfqpoint{4.377395in}{2.431375in}}%
\pgfpathmoveto{\pgfqpoint{3.459706in}{3.738035in}}%
\pgfpathlineto{\pgfqpoint{3.456822in}{3.739003in}}%
\pgfpathlineto{\pgfqpoint{3.457191in}{3.741861in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{3.761391in}}%
\pgfpathlineto{\pgfqpoint{3.459790in}{3.740788in}}%
\pgfpathmoveto{\pgfqpoint{3.339846in}{2.939653in}}%
\pgfpathlineto{\pgfqpoint{3.341973in}{2.952367in}}%
\pgfpathlineto{\pgfqpoint{3.350378in}{2.944432in}}%
\pgfpathlineto{\pgfqpoint{3.348564in}{2.936288in}}%
\pgfpathlineto{\pgfqpoint{3.349313in}{2.911675in}}%
\pgfpathlineto{\pgfqpoint{3.339775in}{2.935512in}}%
\pgfpathmoveto{\pgfqpoint{3.400525in}{3.324707in}}%
\pgfpathlineto{\pgfqpoint{3.397695in}{3.316091in}}%
\pgfpathlineto{\pgfqpoint{3.396655in}{3.311484in}}%
\pgfpathlineto{\pgfqpoint{3.396464in}{3.276243in}}%
\pgfpathlineto{\pgfqpoint{3.382860in}{3.307338in}}%
\pgfpathlineto{\pgfqpoint{3.382698in}{3.315249in}}%
\pgfpathlineto{\pgfqpoint{3.383541in}{3.320746in}}%
\pgfpathlineto{\pgfqpoint{3.389486in}{3.342668in}}%
\pgfpathmoveto{\pgfqpoint{4.928778in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{4.945876in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.970151in}{1.735853in}}%
\pgfpathlineto{\pgfqpoint{4.955648in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{4.933730in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.923134in}{1.731375in}}%
\pgfpathlineto{\pgfqpoint{4.918910in}{1.748352in}}%
\pgfpathlineto{\pgfqpoint{4.912767in}{1.761100in}}%
\pgfpathlineto{\pgfqpoint{4.901119in}{1.780094in}}%
\pgfpathlineto{\pgfqpoint{4.894410in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{4.892028in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{4.891054in}{1.815164in}}%
\pgfpathlineto{\pgfqpoint{4.873904in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{4.865438in}{1.840672in}}%
\pgfpathlineto{\pgfqpoint{4.869566in}{1.852478in}}%
\pgfpathlineto{\pgfqpoint{4.879647in}{1.849759in}}%
\pgfpathlineto{\pgfqpoint{4.883083in}{1.842874in}}%
\pgfpathlineto{\pgfqpoint{4.898164in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{4.900790in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{4.905747in}{1.791105in}}%
\pgfpathlineto{\pgfqpoint{4.905747in}{1.791105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977873in}{1.665518in}}%
\pgfpathlineto{\pgfqpoint{4.965197in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{4.964498in}{1.706677in}}%
\pgfpathlineto{\pgfqpoint{4.986999in}{1.722136in}}%
\pgfpathlineto{\pgfqpoint{4.987585in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{4.962171in}{1.708459in}}%
\pgfpathlineto{\pgfqpoint{4.962960in}{1.685845in}}%
\pgfpathlineto{\pgfqpoint{4.977278in}{1.661971in}}%
\pgfpathmoveto{\pgfqpoint{4.323259in}{2.431254in}}%
\pgfpathlineto{\pgfqpoint{4.323639in}{2.442928in}}%
\pgfpathlineto{\pgfqpoint{4.323681in}{2.453743in}}%
\pgfpathlineto{\pgfqpoint{4.324274in}{2.475828in}}%
\pgfpathlineto{\pgfqpoint{4.318623in}{2.499246in}}%
\pgfpathlineto{\pgfqpoint{4.317766in}{2.506658in}}%
\pgfpathlineto{\pgfqpoint{4.316991in}{2.515857in}}%
\pgfpathlineto{\pgfqpoint{4.319668in}{2.535717in}}%
\pgfpathlineto{\pgfqpoint{4.315277in}{2.551688in}}%
\pgfpathlineto{\pgfqpoint{4.316297in}{2.566326in}}%
\pgfpathlineto{\pgfqpoint{4.314730in}{2.585930in}}%
\pgfpathlineto{\pgfqpoint{4.315722in}{2.591872in}}%
\pgfpathlineto{\pgfqpoint{4.315019in}{2.602376in}}%
\pgfpathlineto{\pgfqpoint{4.316642in}{2.623908in}}%
\pgfpathlineto{\pgfqpoint{4.320595in}{2.651910in}}%
\pgfpathlineto{\pgfqpoint{4.320909in}{2.672780in}}%
\pgfpathlineto{\pgfqpoint{4.323652in}{2.686069in}}%
\pgfpathlineto{\pgfqpoint{4.321021in}{2.701765in}}%
\pgfpathlineto{\pgfqpoint{4.321271in}{2.720278in}}%
\pgfpathlineto{\pgfqpoint{4.322958in}{2.736827in}}%
\pgfpathlineto{\pgfqpoint{4.324424in}{2.753343in}}%
\pgfpathlineto{\pgfqpoint{4.324001in}{2.762026in}}%
\pgfpathlineto{\pgfqpoint{4.325155in}{2.787656in}}%
\pgfpathlineto{\pgfqpoint{4.326054in}{2.795954in}}%
\pgfpathlineto{\pgfqpoint{4.327860in}{2.815734in}}%
\pgfpathlineto{\pgfqpoint{4.327183in}{2.825417in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{2.837744in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{2.893224in}}%
\pgfpathlineto{\pgfqpoint{4.324203in}{2.903243in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{2.928646in}}%
\pgfpathlineto{\pgfqpoint{4.327792in}{2.931649in}}%
\pgfpathlineto{\pgfqpoint{4.328690in}{2.934583in}}%
\pgfpathlineto{\pgfqpoint{4.329967in}{2.964972in}}%
\pgfpathlineto{\pgfqpoint{4.329653in}{2.987649in}}%
\pgfpathlineto{\pgfqpoint{4.330707in}{2.999946in}}%
\pgfpathlineto{\pgfqpoint{4.331666in}{3.032404in}}%
\pgfpathlineto{\pgfqpoint{4.332028in}{3.036406in}}%
\pgfpathlineto{\pgfqpoint{4.332247in}{3.047319in}}%
\pgfpathlineto{\pgfqpoint{4.336632in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.339352in}{3.092172in}}%
\pgfpathlineto{\pgfqpoint{4.339733in}{3.098936in}}%
\pgfpathlineto{\pgfqpoint{4.343900in}{3.135513in}}%
\pgfpathlineto{\pgfqpoint{4.349074in}{3.166658in}}%
\pgfpathlineto{\pgfqpoint{4.350015in}{3.175471in}}%
\pgfpathlineto{\pgfqpoint{4.348798in}{3.186639in}}%
\pgfpathlineto{\pgfqpoint{4.351911in}{3.204510in}}%
\pgfpathlineto{\pgfqpoint{4.354203in}{3.233503in}}%
\pgfpathlineto{\pgfqpoint{4.356871in}{3.248973in}}%
\pgfpathlineto{\pgfqpoint{4.361517in}{3.265035in}}%
\pgfpathlineto{\pgfqpoint{4.360830in}{3.271403in}}%
\pgfpathlineto{\pgfqpoint{4.369703in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.369134in}{3.314204in}}%
\pgfpathlineto{\pgfqpoint{4.371865in}{3.323600in}}%
\pgfpathlineto{\pgfqpoint{4.378507in}{3.341638in}}%
\pgfpathlineto{\pgfqpoint{4.381262in}{3.356439in}}%
\pgfpathlineto{\pgfqpoint{4.388615in}{3.371842in}}%
\pgfpathlineto{\pgfqpoint{4.391886in}{3.393824in}}%
\pgfpathlineto{\pgfqpoint{4.397765in}{3.404917in}}%
\pgfpathlineto{\pgfqpoint{4.392745in}{3.416705in}}%
\pgfpathlineto{\pgfqpoint{4.397123in}{3.434193in}}%
\pgfpathlineto{\pgfqpoint{4.397606in}{3.460599in}}%
\pgfpathlineto{\pgfqpoint{4.398362in}{3.467269in}}%
\pgfpathlineto{\pgfqpoint{4.398194in}{3.476067in}}%
\pgfpathlineto{\pgfqpoint{4.402450in}{3.498304in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.507599in}}%
\pgfpathlineto{\pgfqpoint{4.409917in}{3.516270in}}%
\pgfpathlineto{\pgfqpoint{4.419338in}{3.541744in}}%
\pgfpathlineto{\pgfqpoint{4.419476in}{3.569686in}}%
\pgfpathlineto{\pgfqpoint{4.420582in}{3.576099in}}%
\pgfpathlineto{\pgfqpoint{4.422315in}{3.579481in}}%
\pgfpathlineto{\pgfqpoint{4.440841in}{3.618001in}}%
\pgfpathlineto{\pgfqpoint{4.452434in}{3.646689in}}%
\pgfpathlineto{\pgfqpoint{4.450258in}{3.665069in}}%
\pgfpathlineto{\pgfqpoint{4.458264in}{3.677650in}}%
\pgfpathlineto{\pgfqpoint{4.458697in}{3.692848in}}%
\pgfpathlineto{\pgfqpoint{4.450739in}{3.722206in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{3.726238in}}%
\pgfpathlineto{\pgfqpoint{4.459443in}{3.744379in}}%
\pgfpathlineto{\pgfqpoint{4.466610in}{3.756762in}}%
\pgfpathlineto{\pgfqpoint{4.468459in}{3.758741in}}%
\pgfpathlineto{\pgfqpoint{4.487505in}{3.775956in}}%
\pgfpathlineto{\pgfqpoint{4.492938in}{3.789520in}}%
\pgfpathlineto{\pgfqpoint{4.511867in}{3.798147in}}%
\pgfpathlineto{\pgfqpoint{4.517349in}{3.835073in}}%
\pgfpathlineto{\pgfqpoint{4.517033in}{3.839141in}}%
\pgfpathlineto{\pgfqpoint{4.521621in}{3.845887in}}%
\pgfpathlineto{\pgfqpoint{4.530302in}{3.841932in}}%
\pgfpathlineto{\pgfqpoint{4.551689in}{3.828679in}}%
\pgfpathlineto{\pgfqpoint{4.560620in}{3.824493in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{3.812322in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{3.806353in}}%
\pgfpathlineto{\pgfqpoint{4.606348in}{3.796022in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{3.785030in}}%
\pgfpathlineto{\pgfqpoint{4.622683in}{3.781001in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{3.761141in}}%
\pgfpathlineto{\pgfqpoint{4.656626in}{3.749535in}}%
\pgfpathlineto{\pgfqpoint{4.660187in}{3.744747in}}%
\pgfpathlineto{\pgfqpoint{4.678241in}{3.721864in}}%
\pgfpathlineto{\pgfqpoint{4.683410in}{3.716266in}}%
\pgfpathlineto{\pgfqpoint{4.696465in}{3.704249in}}%
\pgfpathlineto{\pgfqpoint{4.704116in}{3.686256in}}%
\pgfpathlineto{\pgfqpoint{4.716571in}{3.679149in}}%
\pgfpathlineto{\pgfqpoint{4.726904in}{3.662265in}}%
\pgfpathlineto{\pgfqpoint{4.736048in}{3.641675in}}%
\pgfpathlineto{\pgfqpoint{4.744678in}{3.629778in}}%
\pgfpathlineto{\pgfqpoint{4.752788in}{3.600604in}}%
\pgfpathlineto{\pgfqpoint{4.754686in}{3.591532in}}%
\pgfpathlineto{\pgfqpoint{4.758000in}{3.580813in}}%
\pgfpathlineto{\pgfqpoint{4.755383in}{3.550190in}}%
\pgfpathlineto{\pgfqpoint{4.754073in}{3.544528in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{3.513045in}}%
\pgfpathlineto{\pgfqpoint{4.748378in}{3.497924in}}%
\pgfpathlineto{\pgfqpoint{4.747611in}{3.466894in}}%
\pgfpathlineto{\pgfqpoint{4.744998in}{3.440516in}}%
\pgfpathlineto{\pgfqpoint{4.744622in}{3.433093in}}%
\pgfpathlineto{\pgfqpoint{4.738915in}{3.412644in}}%
\pgfpathlineto{\pgfqpoint{4.739085in}{3.397981in}}%
\pgfpathlineto{\pgfqpoint{4.741047in}{3.370152in}}%
\pgfpathlineto{\pgfqpoint{4.739623in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.739850in}{3.359225in}}%
\pgfpathlineto{\pgfqpoint{4.736813in}{3.327898in}}%
\pgfpathlineto{\pgfqpoint{4.738494in}{3.315534in}}%
\pgfpathlineto{\pgfqpoint{4.736926in}{3.301708in}}%
\pgfpathlineto{\pgfqpoint{4.739994in}{3.286382in}}%
\pgfpathlineto{\pgfqpoint{4.739909in}{3.275305in}}%
\pgfpathlineto{\pgfqpoint{4.741305in}{3.265192in}}%
\pgfpathlineto{\pgfqpoint{4.738045in}{3.242856in}}%
\pgfpathlineto{\pgfqpoint{4.745092in}{3.213134in}}%
\pgfpathlineto{\pgfqpoint{4.745323in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{4.748413in}{3.191164in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{3.175767in}}%
\pgfpathlineto{\pgfqpoint{4.761268in}{3.159343in}}%
\pgfpathlineto{\pgfqpoint{4.763121in}{3.151548in}}%
\pgfpathlineto{\pgfqpoint{4.769741in}{3.130860in}}%
\pgfpathlineto{\pgfqpoint{4.771878in}{3.121116in}}%
\pgfpathlineto{\pgfqpoint{4.771979in}{3.119303in}}%
\pgfpathlineto{\pgfqpoint{4.773901in}{3.102028in}}%
\pgfpathlineto{\pgfqpoint{4.774641in}{3.082491in}}%
\pgfpathlineto{\pgfqpoint{4.766557in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{4.763049in}{3.030538in}}%
\pgfpathlineto{\pgfqpoint{4.760939in}{3.020209in}}%
\pgfpathlineto{\pgfqpoint{4.760837in}{3.014261in}}%
\pgfpathlineto{\pgfqpoint{4.752751in}{2.987938in}}%
\pgfpathlineto{\pgfqpoint{4.753052in}{2.973806in}}%
\pgfpathlineto{\pgfqpoint{4.746090in}{2.957217in}}%
\pgfpathlineto{\pgfqpoint{4.746884in}{2.944797in}}%
\pgfpathlineto{\pgfqpoint{4.745183in}{2.931643in}}%
\pgfpathlineto{\pgfqpoint{4.740113in}{2.920620in}}%
\pgfpathlineto{\pgfqpoint{4.739972in}{2.890006in}}%
\pgfpathlineto{\pgfqpoint{4.738306in}{2.886027in}}%
\pgfpathlineto{\pgfqpoint{4.739863in}{2.861596in}}%
\pgfpathlineto{\pgfqpoint{4.736415in}{2.846981in}}%
\pgfpathlineto{\pgfqpoint{4.735970in}{2.841032in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{2.824947in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{2.799317in}}%
\pgfpathlineto{\pgfqpoint{4.732750in}{2.798071in}}%
\pgfpathlineto{\pgfqpoint{4.734216in}{2.786812in}}%
\pgfpathlineto{\pgfqpoint{4.728607in}{2.766313in}}%
\pgfpathlineto{\pgfqpoint{4.728938in}{2.739025in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{4.728501in}{2.732188in}}%
\pgfpathlineto{\pgfqpoint{4.719506in}{2.697635in}}%
\pgfpathlineto{\pgfqpoint{4.726231in}{2.671963in}}%
\pgfpathlineto{\pgfqpoint{4.721451in}{2.657789in}}%
\pgfpathlineto{\pgfqpoint{4.735962in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{4.735556in}{2.622488in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{2.621157in}}%
\pgfpathlineto{\pgfqpoint{4.727033in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{4.732257in}{2.564231in}}%
\pgfpathlineto{\pgfqpoint{4.730335in}{2.559180in}}%
\pgfpathlineto{\pgfqpoint{4.732829in}{2.553350in}}%
\pgfpathlineto{\pgfqpoint{4.726008in}{2.521734in}}%
\pgfpathlineto{\pgfqpoint{4.731611in}{2.490484in}}%
\pgfpathlineto{\pgfqpoint{4.731061in}{2.483298in}}%
\pgfpathlineto{\pgfqpoint{4.747445in}{2.442455in}}%
\pgfpathlineto{\pgfqpoint{4.748774in}{2.437822in}}%
\pgfpathlineto{\pgfqpoint{4.738588in}{2.400562in}}%
\pgfpathlineto{\pgfqpoint{4.740452in}{2.386669in}}%
\pgfpathlineto{\pgfqpoint{4.733554in}{2.362555in}}%
\pgfpathlineto{\pgfqpoint{4.738541in}{2.335576in}}%
\pgfpathlineto{\pgfqpoint{4.739813in}{2.331675in}}%
\pgfpathlineto{\pgfqpoint{4.740156in}{2.324928in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{2.300556in}}%
\pgfpathlineto{\pgfqpoint{4.723486in}{2.291019in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{2.265764in}}%
\pgfpathlineto{\pgfqpoint{4.715856in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{4.715171in}{2.232360in}}%
\pgfpathlineto{\pgfqpoint{4.716604in}{2.223773in}}%
\pgfpathlineto{\pgfqpoint{4.714358in}{2.198815in}}%
\pgfpathlineto{\pgfqpoint{4.718730in}{2.174430in}}%
\pgfpathlineto{\pgfqpoint{4.718313in}{2.164450in}}%
\pgfpathlineto{\pgfqpoint{4.721935in}{2.156022in}}%
\pgfpathlineto{\pgfqpoint{4.725398in}{2.133304in}}%
\pgfpathlineto{\pgfqpoint{4.733309in}{2.118318in}}%
\pgfpathlineto{\pgfqpoint{4.736760in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{4.749864in}{2.080331in}}%
\pgfpathlineto{\pgfqpoint{4.755239in}{2.070211in}}%
\pgfpathlineto{\pgfqpoint{4.784163in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{4.786544in}{2.043699in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.044088in}}%
\pgfpathlineto{\pgfqpoint{4.833236in}{2.055108in}}%
\pgfpathlineto{\pgfqpoint{4.838984in}{2.059742in}}%
\pgfpathlineto{\pgfqpoint{4.840165in}{2.064801in}}%
\pgfpathlineto{\pgfqpoint{4.854613in}{2.091164in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{2.099998in}}%
\pgfpathlineto{\pgfqpoint{4.865928in}{2.123646in}}%
\pgfpathlineto{\pgfqpoint{4.867222in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{4.868438in}{2.130148in}}%
\pgfpathlineto{\pgfqpoint{4.875474in}{2.157266in}}%
\pgfpathlineto{\pgfqpoint{4.876781in}{2.176275in}}%
\pgfpathlineto{\pgfqpoint{4.878268in}{2.190095in}}%
\pgfpathlineto{\pgfqpoint{4.882143in}{2.216618in}}%
\pgfpathlineto{\pgfqpoint{4.883939in}{2.223530in}}%
\pgfpathlineto{\pgfqpoint{4.884132in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{4.887256in}{2.251251in}}%
\pgfpathlineto{\pgfqpoint{4.889531in}{2.271100in}}%
\pgfpathlineto{\pgfqpoint{4.893388in}{2.283610in}}%
\pgfpathlineto{\pgfqpoint{4.887557in}{2.318089in}}%
\pgfpathlineto{\pgfqpoint{4.891364in}{2.332540in}}%
\pgfpathlineto{\pgfqpoint{4.893193in}{2.342868in}}%
\pgfpathlineto{\pgfqpoint{4.896209in}{2.369615in}}%
\pgfpathlineto{\pgfqpoint{4.896637in}{2.375083in}}%
\pgfpathlineto{\pgfqpoint{4.896245in}{2.382916in}}%
\pgfpathlineto{\pgfqpoint{4.884570in}{2.406311in}}%
\pgfpathlineto{\pgfqpoint{4.898745in}{2.421890in}}%
\pgfpathlineto{\pgfqpoint{4.902027in}{2.436648in}}%
\pgfpathlineto{\pgfqpoint{4.901700in}{2.448650in}}%
\pgfpathlineto{\pgfqpoint{4.903701in}{2.473292in}}%
\pgfpathlineto{\pgfqpoint{4.906550in}{2.484781in}}%
\pgfpathlineto{\pgfqpoint{4.913319in}{2.514060in}}%
\pgfpathlineto{\pgfqpoint{4.909097in}{2.517833in}}%
\pgfpathlineto{\pgfqpoint{4.908492in}{2.528473in}}%
\pgfpathlineto{\pgfqpoint{4.900534in}{2.549480in}}%
\pgfpathlineto{\pgfqpoint{4.912411in}{2.577590in}}%
\pgfpathlineto{\pgfqpoint{4.912252in}{2.580605in}}%
\pgfpathlineto{\pgfqpoint{4.912998in}{2.584296in}}%
\pgfpathlineto{\pgfqpoint{4.907233in}{2.587757in}}%
\pgfpathlineto{\pgfqpoint{4.885342in}{2.603646in}}%
\pgfpathlineto{\pgfqpoint{4.887824in}{2.617273in}}%
\pgfpathlineto{\pgfqpoint{4.889561in}{2.624511in}}%
\pgfpathlineto{\pgfqpoint{4.899375in}{2.623837in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{2.622755in}}%
\pgfpathlineto{\pgfqpoint{4.926906in}{2.640532in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.649149in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{2.680048in}}%
\pgfpathlineto{\pgfqpoint{4.923230in}{2.693891in}}%
\pgfpathlineto{\pgfqpoint{4.908551in}{2.704336in}}%
\pgfpathlineto{\pgfqpoint{4.920734in}{2.727443in}}%
\pgfpathlineto{\pgfqpoint{4.921046in}{2.730827in}}%
\pgfpathlineto{\pgfqpoint{4.920443in}{2.732031in}}%
\pgfpathlineto{\pgfqpoint{4.923097in}{2.760866in}}%
\pgfpathlineto{\pgfqpoint{4.923783in}{2.778172in}}%
\pgfpathlineto{\pgfqpoint{4.925151in}{2.797970in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{2.819321in}}%
\pgfpathlineto{\pgfqpoint{4.927160in}{2.837940in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{2.856011in}}%
\pgfpathlineto{\pgfqpoint{4.923116in}{2.870528in}}%
\pgfpathlineto{\pgfqpoint{4.920678in}{2.881805in}}%
\pgfpathlineto{\pgfqpoint{4.922312in}{2.900977in}}%
\pgfpathlineto{\pgfqpoint{4.923233in}{2.907877in}}%
\pgfpathlineto{\pgfqpoint{4.929198in}{2.930742in}}%
\pgfpathlineto{\pgfqpoint{4.930525in}{2.943062in}}%
\pgfpathlineto{\pgfqpoint{4.931042in}{2.970890in}}%
\pgfpathlineto{\pgfqpoint{4.934220in}{2.979393in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{3.003431in}}%
\pgfpathlineto{\pgfqpoint{4.929680in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{4.933328in}{3.037403in}}%
\pgfpathlineto{\pgfqpoint{4.932631in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{4.934449in}{3.042686in}}%
\pgfpathlineto{\pgfqpoint{4.937375in}{3.075227in}}%
\pgfpathlineto{\pgfqpoint{4.939428in}{3.109663in}}%
\pgfpathlineto{\pgfqpoint{4.947751in}{3.162364in}}%
\pgfpathlineto{\pgfqpoint{4.946445in}{3.188899in}}%
\pgfpathlineto{\pgfqpoint{4.944471in}{3.201332in}}%
\pgfpathlineto{\pgfqpoint{4.952644in}{3.233563in}}%
\pgfpathlineto{\pgfqpoint{4.943713in}{3.253120in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{3.262123in}}%
\pgfpathlineto{\pgfqpoint{4.951621in}{3.276422in}}%
\pgfpathlineto{\pgfqpoint{4.947480in}{3.304158in}}%
\pgfpathlineto{\pgfqpoint{4.947983in}{3.319859in}}%
\pgfpathlineto{\pgfqpoint{4.937729in}{3.352227in}}%
\pgfpathlineto{\pgfqpoint{4.937937in}{3.357309in}}%
\pgfpathlineto{\pgfqpoint{4.937621in}{3.359735in}}%
\pgfpathlineto{\pgfqpoint{4.937333in}{3.366453in}}%
\pgfpathlineto{\pgfqpoint{4.942474in}{3.394381in}}%
\pgfpathlineto{\pgfqpoint{4.939214in}{3.416554in}}%
\pgfpathlineto{\pgfqpoint{4.940973in}{3.429271in}}%
\pgfpathlineto{\pgfqpoint{4.934902in}{3.447055in}}%
\pgfpathlineto{\pgfqpoint{4.938773in}{3.464978in}}%
\pgfpathlineto{\pgfqpoint{4.941232in}{3.484883in}}%
\pgfpathlineto{\pgfqpoint{4.935286in}{3.501106in}}%
\pgfpathlineto{\pgfqpoint{4.935788in}{3.522305in}}%
\pgfpathlineto{\pgfqpoint{4.938032in}{3.531687in}}%
\pgfpathlineto{\pgfqpoint{4.941861in}{3.540230in}}%
\pgfpathlineto{\pgfqpoint{4.938498in}{3.556651in}}%
\pgfpathlineto{\pgfqpoint{4.934284in}{3.579364in}}%
\pgfpathlineto{\pgfqpoint{4.929585in}{3.600482in}}%
\pgfpathlineto{\pgfqpoint{4.924871in}{3.618814in}}%
\pgfpathlineto{\pgfqpoint{4.924082in}{3.651414in}}%
\pgfpathlineto{\pgfqpoint{4.923135in}{3.654950in}}%
\pgfpathlineto{\pgfqpoint{4.922969in}{3.658443in}}%
\pgfpathlineto{\pgfqpoint{4.914208in}{3.690699in}}%
\pgfpathlineto{\pgfqpoint{4.919424in}{3.705397in}}%
\pgfpathlineto{\pgfqpoint{4.929008in}{3.720025in}}%
\pgfpathlineto{\pgfqpoint{4.926874in}{3.738433in}}%
\pgfpathlineto{\pgfqpoint{4.925367in}{3.761681in}}%
\pgfpathlineto{\pgfqpoint{4.926654in}{3.774085in}}%
\pgfpathlineto{\pgfqpoint{4.922821in}{3.789277in}}%
\pgfpathlineto{\pgfqpoint{4.902456in}{3.798201in}}%
\pgfpathlineto{\pgfqpoint{4.893349in}{3.782039in}}%
\pgfpathlineto{\pgfqpoint{4.890270in}{3.763308in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{3.746733in}}%
\pgfpathlineto{\pgfqpoint{4.881903in}{3.721483in}}%
\pgfpathlineto{\pgfqpoint{4.876008in}{3.707122in}}%
\pgfpathlineto{\pgfqpoint{4.861249in}{3.687487in}}%
\pgfpathlineto{\pgfqpoint{4.860348in}{3.685321in}}%
\pgfpathlineto{\pgfqpoint{4.859062in}{3.687855in}}%
\pgfpathlineto{\pgfqpoint{4.862105in}{3.716005in}}%
\pgfpathlineto{\pgfqpoint{4.837912in}{3.742816in}}%
\pgfpathlineto{\pgfqpoint{4.843567in}{3.782925in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{3.787374in}}%
\pgfpathlineto{\pgfqpoint{4.846427in}{3.786739in}}%
\pgfpathlineto{\pgfqpoint{4.874957in}{3.797394in}}%
\pgfpathlineto{\pgfqpoint{4.893813in}{3.810104in}}%
\pgfpathlineto{\pgfqpoint{4.885685in}{3.828266in}}%
\pgfpathlineto{\pgfqpoint{4.887787in}{3.847910in}}%
\pgfpathlineto{\pgfqpoint{4.897811in}{3.847087in}}%
\pgfpathlineto{\pgfqpoint{4.896073in}{3.857133in}}%
\pgfpathlineto{\pgfqpoint{4.892025in}{3.863756in}}%
\pgfpathlineto{\pgfqpoint{4.889967in}{3.885350in}}%
\pgfpathlineto{\pgfqpoint{4.886060in}{3.901765in}}%
\pgfpathlineto{\pgfqpoint{4.885332in}{3.910376in}}%
\pgfpathlineto{\pgfqpoint{4.884956in}{3.911609in}}%
\pgfpathlineto{\pgfqpoint{4.884968in}{3.914206in}}%
\pgfpathlineto{\pgfqpoint{4.890584in}{3.945366in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{3.962482in}}%
\pgfpathlineto{\pgfqpoint{4.880004in}{3.973442in}}%
\pgfpathlineto{\pgfqpoint{4.870948in}{3.987379in}}%
\pgfpathlineto{\pgfqpoint{4.866548in}{4.005010in}}%
\pgfpathlineto{\pgfqpoint{4.861653in}{4.011830in}}%
\pgfpathlineto{\pgfqpoint{4.854205in}{4.029375in}}%
\pgfpathlineto{\pgfqpoint{4.852452in}{4.037527in}}%
\pgfpathlineto{\pgfqpoint{4.847912in}{4.042802in}}%
\pgfpathlineto{\pgfqpoint{4.839855in}{4.061171in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{4.070356in}}%
\pgfpathlineto{\pgfqpoint{4.822888in}{4.095074in}}%
\pgfpathlineto{\pgfqpoint{4.803863in}{4.109608in}}%
\pgfpathlineto{\pgfqpoint{4.799986in}{4.118176in}}%
\pgfpathlineto{\pgfqpoint{4.792454in}{4.122273in}}%
\pgfpathlineto{\pgfqpoint{4.776749in}{4.124904in}}%
\pgfpathlineto{\pgfqpoint{4.765569in}{4.130916in}}%
\pgfpathlineto{\pgfqpoint{4.761787in}{4.134624in}}%
\pgfpathlineto{\pgfqpoint{4.752026in}{4.154123in}}%
\pgfpathlineto{\pgfqpoint{4.735175in}{4.162334in}}%
\pgfpathlineto{\pgfqpoint{4.715500in}{4.171316in}}%
\pgfpathlineto{\pgfqpoint{4.709764in}{4.176191in}}%
\pgfpathlineto{\pgfqpoint{4.699547in}{4.181526in}}%
\pgfpathlineto{\pgfqpoint{4.684301in}{4.189905in}}%
\pgfpathlineto{\pgfqpoint{4.660263in}{4.195256in}}%
\pgfpathlineto{\pgfqpoint{4.644912in}{4.203262in}}%
\pgfpathlineto{\pgfqpoint{4.624800in}{4.215298in}}%
\pgfpathlineto{\pgfqpoint{4.598658in}{4.209592in}}%
\pgfpathlineto{\pgfqpoint{4.596336in}{4.209583in}}%
\pgfpathlineto{\pgfqpoint{4.579787in}{4.210175in}}%
\pgfpathlineto{\pgfqpoint{4.562244in}{4.213474in}}%
\pgfpathlineto{\pgfqpoint{4.558029in}{4.213001in}}%
\pgfpathlineto{\pgfqpoint{4.555089in}{4.211084in}}%
\pgfpathlineto{\pgfqpoint{4.554644in}{4.206924in}}%
\pgfpathlineto{\pgfqpoint{4.520728in}{4.184758in}}%
\pgfpathlineto{\pgfqpoint{4.519697in}{4.176381in}}%
\pgfpathlineto{\pgfqpoint{4.505384in}{4.154990in}}%
\pgfpathlineto{\pgfqpoint{4.499298in}{4.149677in}}%
\pgfpathlineto{\pgfqpoint{4.490165in}{4.124034in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{4.119420in}}%
\pgfpathlineto{\pgfqpoint{4.480805in}{4.085770in}}%
\pgfpathlineto{\pgfqpoint{4.479450in}{4.083350in}}%
\pgfpathlineto{\pgfqpoint{4.475575in}{4.061364in}}%
\pgfpathlineto{\pgfqpoint{4.461313in}{4.052706in}}%
\pgfpathlineto{\pgfqpoint{4.458073in}{4.039111in}}%
\pgfpathlineto{\pgfqpoint{4.458457in}{4.020071in}}%
\pgfpathlineto{\pgfqpoint{4.453917in}{4.012402in}}%
\pgfpathlineto{\pgfqpoint{4.451667in}{4.002963in}}%
\pgfpathlineto{\pgfqpoint{4.442574in}{3.990896in}}%
\pgfpathlineto{\pgfqpoint{4.440214in}{3.979838in}}%
\pgfpathlineto{\pgfqpoint{4.425461in}{3.963083in}}%
\pgfpathlineto{\pgfqpoint{4.427045in}{3.919251in}}%
\pgfpathlineto{\pgfqpoint{4.426757in}{3.918953in}}%
\pgfpathlineto{\pgfqpoint{4.426742in}{3.918579in}}%
\pgfpathlineto{\pgfqpoint{4.405581in}{3.881532in}}%
\pgfpathlineto{\pgfqpoint{4.403480in}{3.865983in}}%
\pgfpathlineto{\pgfqpoint{4.394612in}{3.841359in}}%
\pgfpathlineto{\pgfqpoint{4.392529in}{3.831229in}}%
\pgfpathlineto{\pgfqpoint{4.387875in}{3.820942in}}%
\pgfpathlineto{\pgfqpoint{4.380006in}{3.800871in}}%
\pgfpathlineto{\pgfqpoint{4.376387in}{3.777887in}}%
\pgfpathlineto{\pgfqpoint{4.366800in}{3.744052in}}%
\pgfpathlineto{\pgfqpoint{4.364842in}{3.728582in}}%
\pgfpathlineto{\pgfqpoint{4.356910in}{3.709778in}}%
\pgfpathlineto{\pgfqpoint{4.351774in}{3.695257in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{3.673100in}}%
\pgfpathlineto{\pgfqpoint{4.350551in}{3.664089in}}%
\pgfpathlineto{\pgfqpoint{4.342483in}{3.635724in}}%
\pgfpathlineto{\pgfqpoint{4.340834in}{3.627717in}}%
\pgfpathlineto{\pgfqpoint{4.332312in}{3.590759in}}%
\pgfpathlineto{\pgfqpoint{4.330952in}{3.582729in}}%
\pgfpathlineto{\pgfqpoint{4.329935in}{3.550756in}}%
\pgfpathlineto{\pgfqpoint{4.329648in}{3.549267in}}%
\pgfpathlineto{\pgfqpoint{4.320384in}{3.524302in}}%
\pgfpathlineto{\pgfqpoint{4.319494in}{3.516417in}}%
\pgfpathlineto{\pgfqpoint{4.307804in}{3.491745in}}%
\pgfpathlineto{\pgfqpoint{4.305150in}{3.475088in}}%
\pgfpathlineto{\pgfqpoint{4.296033in}{3.445027in}}%
\pgfpathlineto{\pgfqpoint{4.295099in}{3.426396in}}%
\pgfpathlineto{\pgfqpoint{4.295762in}{3.407366in}}%
\pgfpathlineto{\pgfqpoint{4.295050in}{3.394481in}}%
\pgfpathlineto{\pgfqpoint{4.295049in}{3.366891in}}%
\pgfpathlineto{\pgfqpoint{4.294621in}{3.365420in}}%
\pgfpathlineto{\pgfqpoint{4.285352in}{3.334224in}}%
\pgfpathlineto{\pgfqpoint{4.282772in}{3.320887in}}%
\pgfpathlineto{\pgfqpoint{4.276652in}{3.280187in}}%
\pgfpathlineto{\pgfqpoint{4.273424in}{3.257235in}}%
\pgfpathlineto{\pgfqpoint{4.271764in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{4.269472in}{3.221064in}}%
\pgfpathlineto{\pgfqpoint{4.269566in}{3.195633in}}%
\pgfpathlineto{\pgfqpoint{4.267124in}{3.190140in}}%
\pgfpathlineto{\pgfqpoint{4.267878in}{3.179449in}}%
\pgfpathlineto{\pgfqpoint{4.266485in}{3.156650in}}%
\pgfpathlineto{\pgfqpoint{4.265000in}{3.141190in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{4.260757in}{3.087118in}}%
\pgfpathlineto{\pgfqpoint{4.259165in}{3.076441in}}%
\pgfpathlineto{\pgfqpoint{4.256404in}{3.053802in}}%
\pgfpathlineto{\pgfqpoint{4.253918in}{3.035641in}}%
\pgfpathlineto{\pgfqpoint{4.250842in}{3.017746in}}%
\pgfpathlineto{\pgfqpoint{4.248911in}{2.993884in}}%
\pgfpathlineto{\pgfqpoint{4.249762in}{2.957804in}}%
\pgfpathlineto{\pgfqpoint{4.248600in}{2.937933in}}%
\pgfpathlineto{\pgfqpoint{4.251343in}{2.926531in}}%
\pgfpathlineto{\pgfqpoint{4.247231in}{2.886989in}}%
\pgfpathlineto{\pgfqpoint{4.248152in}{2.884664in}}%
\pgfpathlineto{\pgfqpoint{4.247020in}{2.881540in}}%
\pgfpathlineto{\pgfqpoint{4.248128in}{2.842041in}}%
\pgfpathlineto{\pgfqpoint{4.245489in}{2.805370in}}%
\pgfpathlineto{\pgfqpoint{4.245949in}{2.793147in}}%
\pgfpathlineto{\pgfqpoint{4.247487in}{2.768847in}}%
\pgfpathlineto{\pgfqpoint{4.247432in}{2.759828in}}%
\pgfpathlineto{\pgfqpoint{4.245330in}{2.742725in}}%
\pgfpathlineto{\pgfqpoint{4.243466in}{2.721457in}}%
\pgfpathlineto{\pgfqpoint{4.244922in}{2.702388in}}%
\pgfpathlineto{\pgfqpoint{4.246819in}{2.684299in}}%
\pgfpathlineto{\pgfqpoint{4.245010in}{2.671871in}}%
\pgfpathlineto{\pgfqpoint{4.244488in}{2.653112in}}%
\pgfpathlineto{\pgfqpoint{4.244543in}{2.633839in}}%
\pgfpathlineto{\pgfqpoint{4.245711in}{2.619596in}}%
\pgfpathlineto{\pgfqpoint{4.245263in}{2.583178in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{2.564383in}}%
\pgfpathlineto{\pgfqpoint{4.248027in}{2.536492in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{2.533530in}}%
\pgfpathlineto{\pgfqpoint{4.248497in}{2.527302in}}%
\pgfpathlineto{\pgfqpoint{4.251416in}{2.501759in}}%
\pgfpathlineto{\pgfqpoint{4.249803in}{2.490933in}}%
\pgfpathlineto{\pgfqpoint{4.249353in}{2.468291in}}%
\pgfpathlineto{\pgfqpoint{4.251364in}{2.439533in}}%
\pgfpathlineto{\pgfqpoint{4.251104in}{2.433831in}}%
\pgfpathlineto{\pgfqpoint{4.253075in}{2.418927in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.400309in}}%
\pgfpathlineto{\pgfqpoint{4.256711in}{2.392573in}}%
\pgfpathlineto{\pgfqpoint{4.259392in}{2.364448in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{2.349495in}}%
\pgfpathlineto{\pgfqpoint{4.262204in}{2.325867in}}%
\pgfpathlineto{\pgfqpoint{4.263928in}{2.314097in}}%
\pgfpathlineto{\pgfqpoint{4.263716in}{2.291136in}}%
\pgfpathlineto{\pgfqpoint{4.263861in}{2.285517in}}%
\pgfpathlineto{\pgfqpoint{4.264656in}{2.282019in}}%
\pgfpathlineto{\pgfqpoint{4.270646in}{2.259494in}}%
\pgfpathlineto{\pgfqpoint{4.271837in}{2.231664in}}%
\pgfpathlineto{\pgfqpoint{4.278698in}{2.201074in}}%
\pgfpathlineto{\pgfqpoint{4.280462in}{2.188064in}}%
\pgfpathlineto{\pgfqpoint{4.280538in}{2.177382in}}%
\pgfpathlineto{\pgfqpoint{4.282257in}{2.170256in}}%
\pgfpathlineto{\pgfqpoint{4.285903in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{4.287698in}{2.136141in}}%
\pgfpathlineto{\pgfqpoint{4.285913in}{2.122880in}}%
\pgfpathlineto{\pgfqpoint{4.290050in}{2.095920in}}%
\pgfpathlineto{\pgfqpoint{4.295790in}{2.066739in}}%
\pgfpathlineto{\pgfqpoint{4.302517in}{2.024743in}}%
\pgfpathlineto{\pgfqpoint{4.305037in}{2.012857in}}%
\pgfpathlineto{\pgfqpoint{4.313654in}{1.977738in}}%
\pgfpathlineto{\pgfqpoint{4.316445in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{1.935501in}}%
\pgfpathlineto{\pgfqpoint{4.321552in}{1.931774in}}%
\pgfpathlineto{\pgfqpoint{4.323107in}{1.923944in}}%
\pgfpathlineto{\pgfqpoint{4.332815in}{1.899125in}}%
\pgfpathlineto{\pgfqpoint{4.332288in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{4.337601in}{1.848726in}}%
\pgfpathlineto{\pgfqpoint{4.345923in}{1.829581in}}%
\pgfpathlineto{\pgfqpoint{4.345215in}{1.808940in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.791867in}}%
\pgfpathlineto{\pgfqpoint{4.352990in}{1.760965in}}%
\pgfpathlineto{\pgfqpoint{4.353694in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{4.355052in}{1.749393in}}%
\pgfpathlineto{\pgfqpoint{4.365675in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{4.364834in}{1.711055in}}%
\pgfpathlineto{\pgfqpoint{4.369574in}{1.695673in}}%
\pgfpathlineto{\pgfqpoint{4.371920in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{4.379979in}{1.666558in}}%
\pgfpathlineto{\pgfqpoint{4.381330in}{1.645441in}}%
\pgfpathlineto{\pgfqpoint{4.383650in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{4.384525in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{4.391308in}{1.612302in}}%
\pgfpathlineto{\pgfqpoint{4.395179in}{1.593207in}}%
\pgfpathlineto{\pgfqpoint{4.396850in}{1.582448in}}%
\pgfpathlineto{\pgfqpoint{4.404901in}{1.546306in}}%
\pgfpathlineto{\pgfqpoint{4.413668in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{4.417864in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{4.423001in}{1.473354in}}%
\pgfpathlineto{\pgfqpoint{4.424316in}{1.463471in}}%
\pgfpathlineto{\pgfqpoint{4.428411in}{1.448426in}}%
\pgfpathlineto{\pgfqpoint{4.430843in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{4.437946in}{1.398333in}}%
\pgfpathlineto{\pgfqpoint{4.442910in}{1.383514in}}%
\pgfpathlineto{\pgfqpoint{4.445409in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{4.448023in}{1.358521in}}%
\pgfpathlineto{\pgfqpoint{4.449969in}{1.343655in}}%
\pgfpathlineto{\pgfqpoint{4.454769in}{1.323604in}}%
\pgfpathlineto{\pgfqpoint{4.456542in}{1.311434in}}%
\pgfpathlineto{\pgfqpoint{4.458733in}{1.302725in}}%
\pgfpathlineto{\pgfqpoint{4.461979in}{1.278762in}}%
\pgfpathlineto{\pgfqpoint{4.468751in}{1.248125in}}%
\pgfpathlineto{\pgfqpoint{4.469038in}{1.246420in}}%
\pgfpathlineto{\pgfqpoint{4.472044in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{4.478357in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{4.478849in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{4.479904in}{1.174755in}}%
\pgfpathlineto{\pgfqpoint{4.491211in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{4.492045in}{1.135914in}}%
\pgfpathlineto{\pgfqpoint{4.501218in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{4.507363in}{1.109714in}}%
\pgfpathlineto{\pgfqpoint{4.510049in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{4.520964in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{4.528008in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{4.541923in}{1.072919in}}%
\pgfpathlineto{\pgfqpoint{4.561088in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{4.572559in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{4.584276in}{1.055901in}}%
\pgfpathlineto{\pgfqpoint{4.604104in}{1.053133in}}%
\pgfpathlineto{\pgfqpoint{4.618627in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{4.641170in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{4.645436in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{4.655031in}{1.068910in}}%
\pgfpathlineto{\pgfqpoint{4.671763in}{1.077087in}}%
\pgfpathlineto{\pgfqpoint{4.676135in}{1.080496in}}%
\pgfpathlineto{\pgfqpoint{4.687097in}{1.091664in}}%
\pgfpathlineto{\pgfqpoint{4.694638in}{1.097840in}}%
\pgfpathlineto{\pgfqpoint{4.698430in}{1.102836in}}%
\pgfpathlineto{\pgfqpoint{4.710726in}{1.115165in}}%
\pgfpathlineto{\pgfqpoint{4.714838in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{4.725586in}{1.134443in}}%
\pgfpathlineto{\pgfqpoint{4.731647in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{4.749856in}{1.172554in}}%
\pgfpathlineto{\pgfqpoint{4.752936in}{1.178795in}}%
\pgfpathlineto{\pgfqpoint{4.764065in}{1.203150in}}%
\pgfpathlineto{\pgfqpoint{4.771192in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{4.776181in}{1.232130in}}%
\pgfpathlineto{\pgfqpoint{4.778177in}{1.238057in}}%
\pgfpathlineto{\pgfqpoint{4.789451in}{1.269703in}}%
\pgfpathlineto{\pgfqpoint{4.800496in}{1.302244in}}%
\pgfpathlineto{\pgfqpoint{4.810716in}{1.336381in}}%
\pgfpathlineto{\pgfqpoint{4.811558in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{4.818344in}{1.365133in}}%
\pgfpathlineto{\pgfqpoint{4.823859in}{1.392748in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{1.404271in}}%
\pgfpathlineto{\pgfqpoint{4.828822in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{4.829316in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{4.831093in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{4.831854in}{1.457221in}}%
\pgfpathlineto{\pgfqpoint{4.833998in}{1.473857in}}%
\pgfpathlineto{\pgfqpoint{4.834370in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{1.506056in}}%
\pgfpathlineto{\pgfqpoint{4.833739in}{1.512310in}}%
\pgfpathlineto{\pgfqpoint{4.833259in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{4.828247in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{4.824079in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{4.809662in}{1.643080in}}%
\pgfpathlineto{\pgfqpoint{4.802626in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{4.796448in}{1.678292in}}%
\pgfpathlineto{\pgfqpoint{4.790201in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{4.784395in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{4.774523in}{1.720293in}}%
\pgfpathlineto{\pgfqpoint{4.766630in}{1.732417in}}%
\pgfpathlineto{\pgfqpoint{4.758548in}{1.746759in}}%
\pgfpathlineto{\pgfqpoint{4.740497in}{1.767875in}}%
\pgfpathlineto{\pgfqpoint{4.736330in}{1.772201in}}%
\pgfpathlineto{\pgfqpoint{4.713582in}{1.794716in}}%
\pgfpathlineto{\pgfqpoint{4.691143in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{4.665920in}{1.836911in}}%
\pgfpathlineto{\pgfqpoint{4.647700in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{4.639845in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{4.623087in}{1.864922in}}%
\pgfpathlineto{\pgfqpoint{4.610598in}{1.873175in}}%
\pgfpathlineto{\pgfqpoint{4.589304in}{1.883955in}}%
\pgfpathlineto{\pgfqpoint{4.571342in}{1.894746in}}%
\pgfpathlineto{\pgfqpoint{4.558631in}{1.902875in}}%
\pgfpathlineto{\pgfqpoint{4.539901in}{1.912694in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{1.918711in}}%
\pgfpathlineto{\pgfqpoint{4.502324in}{1.931711in}}%
\pgfpathlineto{\pgfqpoint{4.494856in}{1.936540in}}%
\pgfpathlineto{\pgfqpoint{4.489630in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{4.473805in}{1.964828in}}%
\pgfpathlineto{\pgfqpoint{4.465401in}{1.990594in}}%
\pgfpathlineto{\pgfqpoint{4.463338in}{1.995798in}}%
\pgfpathlineto{\pgfqpoint{4.460385in}{2.007401in}}%
\pgfpathlineto{\pgfqpoint{4.454685in}{1.996495in}}%
\pgfpathlineto{\pgfqpoint{4.454429in}{1.991277in}}%
\pgfpathlineto{\pgfqpoint{4.442954in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{4.441152in}{1.954933in}}%
\pgfpathlineto{\pgfqpoint{4.439988in}{1.940190in}}%
\pgfpathlineto{\pgfqpoint{4.440232in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{4.430196in}{1.893949in}}%
\pgfpathlineto{\pgfqpoint{4.428370in}{1.890432in}}%
\pgfpathlineto{\pgfqpoint{4.425628in}{1.884127in}}%
\pgfpathlineto{\pgfqpoint{4.420156in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{4.396582in}{1.903089in}}%
\pgfpathlineto{\pgfqpoint{4.395525in}{1.907432in}}%
\pgfpathlineto{\pgfqpoint{4.394866in}{1.920400in}}%
\pgfpathlineto{\pgfqpoint{4.397395in}{1.936658in}}%
\pgfpathlineto{\pgfqpoint{4.393876in}{1.941099in}}%
\pgfpathlineto{\pgfqpoint{4.392449in}{1.979852in}}%
\pgfpathlineto{\pgfqpoint{4.395152in}{1.981786in}}%
\pgfpathlineto{\pgfqpoint{4.393830in}{1.985528in}}%
\pgfpathlineto{\pgfqpoint{4.393197in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{4.391506in}{2.028343in}}%
\pgfpathlineto{\pgfqpoint{4.379493in}{2.054443in}}%
\pgfpathlineto{\pgfqpoint{4.382835in}{2.074457in}}%
\pgfpathlineto{\pgfqpoint{4.365465in}{2.093099in}}%
\pgfpathlineto{\pgfqpoint{4.360146in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{4.372199in}{2.126416in}}%
\pgfpathlineto{\pgfqpoint{4.359577in}{2.140736in}}%
\pgfpathlineto{\pgfqpoint{4.351636in}{2.151630in}}%
\pgfpathlineto{\pgfqpoint{4.350181in}{2.184523in}}%
\pgfpathlineto{\pgfqpoint{4.349299in}{2.211030in}}%
\pgfpathlineto{\pgfqpoint{4.342864in}{2.228632in}}%
\pgfpathlineto{\pgfqpoint{4.341834in}{2.243437in}}%
\pgfpathlineto{\pgfqpoint{4.334969in}{2.267394in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{2.271870in}}%
\pgfpathlineto{\pgfqpoint{4.335542in}{2.300022in}}%
\pgfpathlineto{\pgfqpoint{4.331365in}{2.310152in}}%
\pgfpathlineto{\pgfqpoint{4.324914in}{2.348636in}}%
\pgfpathlineto{\pgfqpoint{4.324670in}{2.351955in}}%
\pgfpathlineto{\pgfqpoint{4.324857in}{2.353666in}}%
\pgfpathlineto{\pgfqpoint{4.324816in}{2.357356in}}%
\pgfpathlineto{\pgfqpoint{4.325661in}{2.409929in}}%
\pgfpathmoveto{\pgfqpoint{4.891710in}{2.736912in}}%
\pgfpathlineto{\pgfqpoint{4.891737in}{2.737056in}}%
\pgfpathlineto{\pgfqpoint{4.892022in}{2.737360in}}%
\pgfpathlineto{\pgfqpoint{4.898945in}{2.735497in}}%
\pgfpathlineto{\pgfqpoint{4.891866in}{2.735029in}}%
\pgfpathmoveto{\pgfqpoint{3.333685in}{2.851916in}}%
\pgfpathlineto{\pgfqpoint{3.341923in}{2.862928in}}%
\pgfpathlineto{\pgfqpoint{3.338562in}{2.870570in}}%
\pgfpathlineto{\pgfqpoint{3.345127in}{2.890249in}}%
\pgfpathlineto{\pgfqpoint{3.334632in}{2.872335in}}%
\pgfpathlineto{\pgfqpoint{3.334775in}{2.869358in}}%
\pgfpathmoveto{\pgfqpoint{3.364625in}{3.026247in}}%
\pgfpathlineto{\pgfqpoint{3.366675in}{3.052439in}}%
\pgfpathlineto{\pgfqpoint{3.359754in}{3.026498in}}%
\pgfpathlineto{\pgfqpoint{3.359671in}{3.023863in}}%
\pgfpathlineto{\pgfqpoint{3.356576in}{3.013092in}}%
\pgfpathlineto{\pgfqpoint{3.364438in}{3.020379in}}%
\pgfpathlineto{\pgfqpoint{3.364201in}{3.024334in}}%
\pgfpathmoveto{\pgfqpoint{3.418491in}{3.423652in}}%
\pgfpathlineto{\pgfqpoint{3.413217in}{3.445958in}}%
\pgfpathlineto{\pgfqpoint{3.420471in}{3.467593in}}%
\pgfpathlineto{\pgfqpoint{3.420865in}{3.477883in}}%
\pgfpathlineto{\pgfqpoint{3.434057in}{3.515759in}}%
\pgfpathlineto{\pgfqpoint{3.440495in}{3.564088in}}%
\pgfpathlineto{\pgfqpoint{3.441831in}{3.603835in}}%
\pgfpathlineto{\pgfqpoint{3.442466in}{3.608311in}}%
\pgfpathlineto{\pgfqpoint{3.443748in}{3.623300in}}%
\pgfpathlineto{\pgfqpoint{3.435992in}{3.614059in}}%
\pgfpathlineto{\pgfqpoint{3.431961in}{3.611484in}}%
\pgfpathlineto{\pgfqpoint{3.429438in}{3.603234in}}%
\pgfpathlineto{\pgfqpoint{3.426241in}{3.569341in}}%
\pgfpathlineto{\pgfqpoint{3.422715in}{3.556085in}}%
\pgfpathlineto{\pgfqpoint{3.432659in}{3.516736in}}%
\pgfpathlineto{\pgfqpoint{3.432615in}{3.515467in}}%
\pgfpathlineto{\pgfqpoint{3.406838in}{3.490300in}}%
\pgfpathlineto{\pgfqpoint{3.404920in}{3.476270in}}%
\pgfpathlineto{\pgfqpoint{3.397014in}{3.452817in}}%
\pgfpathlineto{\pgfqpoint{3.396811in}{3.440955in}}%
\pgfpathlineto{\pgfqpoint{3.403268in}{3.418538in}}%
\pgfpathlineto{\pgfqpoint{3.389532in}{3.393871in}}%
\pgfpathlineto{\pgfqpoint{3.416060in}{3.401803in}}%
\pgfpathlineto{\pgfqpoint{3.416948in}{3.414173in}}%
\pgfpathmoveto{\pgfqpoint{4.377395in}{2.431375in}}%
\pgfpathlineto{\pgfqpoint{4.376559in}{2.413807in}}%
\pgfpathlineto{\pgfqpoint{4.370966in}{2.400416in}}%
\pgfpathlineto{\pgfqpoint{4.378373in}{2.380953in}}%
\pgfpathlineto{\pgfqpoint{4.390396in}{2.363879in}}%
\pgfpathlineto{\pgfqpoint{4.387776in}{2.342075in}}%
\pgfpathlineto{\pgfqpoint{4.386533in}{2.338982in}}%
\pgfpathlineto{\pgfqpoint{4.390373in}{2.326300in}}%
\pgfpathlineto{\pgfqpoint{4.402616in}{2.317824in}}%
\pgfpathlineto{\pgfqpoint{4.421225in}{2.316196in}}%
\pgfpathlineto{\pgfqpoint{4.420732in}{2.329407in}}%
\pgfpathlineto{\pgfqpoint{4.420812in}{2.333602in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{2.359202in}}%
\pgfpathlineto{\pgfqpoint{4.421334in}{2.379880in}}%
\pgfpathlineto{\pgfqpoint{4.419214in}{2.391231in}}%
\pgfpathlineto{\pgfqpoint{4.420746in}{2.415353in}}%
\pgfpathlineto{\pgfqpoint{4.419794in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{4.420199in}{2.455740in}}%
\pgfpathlineto{\pgfqpoint{4.418317in}{2.470652in}}%
\pgfpathlineto{\pgfqpoint{4.411887in}{2.489632in}}%
\pgfpathlineto{\pgfqpoint{4.408953in}{2.509182in}}%
\pgfpathlineto{\pgfqpoint{4.401004in}{2.523608in}}%
\pgfpathlineto{\pgfqpoint{4.405911in}{2.548532in}}%
\pgfpathlineto{\pgfqpoint{4.405341in}{2.553357in}}%
\pgfpathlineto{\pgfqpoint{4.404832in}{2.554994in}}%
\pgfpathlineto{\pgfqpoint{4.401025in}{2.563024in}}%
\pgfpathlineto{\pgfqpoint{4.401693in}{2.554071in}}%
\pgfpathlineto{\pgfqpoint{4.376998in}{2.535674in}}%
\pgfpathlineto{\pgfqpoint{4.372736in}{2.527819in}}%
\pgfpathlineto{\pgfqpoint{4.375202in}{2.519704in}}%
\pgfpathlineto{\pgfqpoint{4.383762in}{2.494436in}}%
\pgfpathlineto{\pgfqpoint{4.385889in}{2.481690in}}%
\pgfpathlineto{\pgfqpoint{4.395156in}{2.459230in}}%
\pgfpathlineto{\pgfqpoint{4.381635in}{2.444859in}}%
\pgfpathmoveto{\pgfqpoint{3.459790in}{3.740788in}}%
\pgfpathlineto{\pgfqpoint{3.463606in}{3.761391in}}%
\pgfpathlineto{\pgfqpoint{3.457191in}{3.741861in}}%
\pgfpathlineto{\pgfqpoint{3.456822in}{3.739003in}}%
\pgfpathlineto{\pgfqpoint{3.459706in}{3.738035in}}%
\pgfpathmoveto{\pgfqpoint{3.339775in}{2.935512in}}%
\pgfpathlineto{\pgfqpoint{3.349313in}{2.911675in}}%
\pgfpathlineto{\pgfqpoint{3.348564in}{2.936288in}}%
\pgfpathlineto{\pgfqpoint{3.350378in}{2.944432in}}%
\pgfpathlineto{\pgfqpoint{3.341973in}{2.952367in}}%
\pgfpathlineto{\pgfqpoint{3.339846in}{2.939653in}}%
\pgfpathmoveto{\pgfqpoint{3.389486in}{3.342668in}}%
\pgfpathlineto{\pgfqpoint{3.383541in}{3.320746in}}%
\pgfpathlineto{\pgfqpoint{3.382698in}{3.315249in}}%
\pgfpathlineto{\pgfqpoint{3.382860in}{3.307338in}}%
\pgfpathlineto{\pgfqpoint{3.396464in}{3.276243in}}%
\pgfpathlineto{\pgfqpoint{3.396655in}{3.311484in}}%
\pgfpathlineto{\pgfqpoint{3.397695in}{3.316091in}}%
\pgfpathlineto{\pgfqpoint{3.400525in}{3.324707in}}%
\pgfpathmoveto{\pgfqpoint{4.905747in}{1.791105in}}%
\pgfpathlineto{\pgfqpoint{4.900790in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{4.898164in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{4.883083in}{1.842874in}}%
\pgfpathlineto{\pgfqpoint{4.879647in}{1.849759in}}%
\pgfpathlineto{\pgfqpoint{4.869566in}{1.852478in}}%
\pgfpathlineto{\pgfqpoint{4.865438in}{1.840672in}}%
\pgfpathlineto{\pgfqpoint{4.873904in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{4.891054in}{1.815164in}}%
\pgfpathlineto{\pgfqpoint{4.892028in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{4.894410in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{4.901119in}{1.780094in}}%
\pgfpathlineto{\pgfqpoint{4.912767in}{1.761100in}}%
\pgfpathlineto{\pgfqpoint{4.918910in}{1.748352in}}%
\pgfpathlineto{\pgfqpoint{4.923134in}{1.731375in}}%
\pgfpathlineto{\pgfqpoint{4.933730in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.955648in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{4.970151in}{1.735853in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.945876in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{4.928778in}{1.792131in}}%
\pgfpathmoveto{\pgfqpoint{4.297220in}{2.401025in}}%
\pgfpathlineto{\pgfqpoint{4.297582in}{2.367688in}}%
\pgfpathlineto{\pgfqpoint{4.294768in}{2.341855in}}%
\pgfpathlineto{\pgfqpoint{4.295765in}{2.328295in}}%
\pgfpathlineto{\pgfqpoint{4.290577in}{2.310516in}}%
\pgfpathlineto{\pgfqpoint{4.306709in}{2.290224in}}%
\pgfpathlineto{\pgfqpoint{4.308467in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{2.283583in}}%
\pgfpathlineto{\pgfqpoint{4.312950in}{2.246784in}}%
\pgfpathlineto{\pgfqpoint{4.313470in}{2.244971in}}%
\pgfpathlineto{\pgfqpoint{4.313775in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{4.302335in}{2.223178in}}%
\pgfpathlineto{\pgfqpoint{4.308152in}{2.244104in}}%
\pgfpathlineto{\pgfqpoint{4.305403in}{2.248155in}}%
\pgfpathlineto{\pgfqpoint{4.300742in}{2.279676in}}%
\pgfpathlineto{\pgfqpoint{4.302013in}{2.284746in}}%
\pgfpathlineto{\pgfqpoint{4.280982in}{2.304561in}}%
\pgfpathlineto{\pgfqpoint{4.281023in}{2.308980in}}%
\pgfpathlineto{\pgfqpoint{4.277278in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{4.276672in}{2.341166in}}%
\pgfpathlineto{\pgfqpoint{4.275360in}{2.371348in}}%
\pgfpathlineto{\pgfqpoint{4.274450in}{2.380895in}}%
\pgfpathlineto{\pgfqpoint{4.276272in}{2.407058in}}%
\pgfpathlineto{\pgfqpoint{4.273367in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{4.279724in}{2.439439in}}%
\pgfpathlineto{\pgfqpoint{4.263600in}{2.457759in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.469231in}}%
\pgfpathlineto{\pgfqpoint{4.262915in}{2.475172in}}%
\pgfpathlineto{\pgfqpoint{4.267475in}{2.505776in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{2.521396in}}%
\pgfpathlineto{\pgfqpoint{4.264579in}{2.538838in}}%
\pgfpathlineto{\pgfqpoint{4.259228in}{2.561052in}}%
\pgfpathlineto{\pgfqpoint{4.259921in}{2.562117in}}%
\pgfpathlineto{\pgfqpoint{4.258937in}{2.592144in}}%
\pgfpathlineto{\pgfqpoint{4.260860in}{2.625710in}}%
\pgfpathlineto{\pgfqpoint{4.261445in}{2.630413in}}%
\pgfpathlineto{\pgfqpoint{4.264371in}{2.655615in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{2.663269in}}%
\pgfpathlineto{\pgfqpoint{4.262679in}{2.684634in}}%
\pgfpathlineto{\pgfqpoint{4.259907in}{2.711058in}}%
\pgfpathlineto{\pgfqpoint{4.266899in}{2.720722in}}%
\pgfpathlineto{\pgfqpoint{4.260017in}{2.729685in}}%
\pgfpathlineto{\pgfqpoint{4.263250in}{2.755993in}}%
\pgfpathlineto{\pgfqpoint{4.263390in}{2.778880in}}%
\pgfpathlineto{\pgfqpoint{4.262710in}{2.789624in}}%
\pgfpathlineto{\pgfqpoint{4.266925in}{2.808197in}}%
\pgfpathlineto{\pgfqpoint{4.261864in}{2.829674in}}%
\pgfpathlineto{\pgfqpoint{4.262832in}{2.843570in}}%
\pgfpathlineto{\pgfqpoint{4.262487in}{2.855868in}}%
\pgfpathlineto{\pgfqpoint{4.272244in}{2.882787in}}%
\pgfpathlineto{\pgfqpoint{4.264311in}{2.902826in}}%
\pgfpathlineto{\pgfqpoint{4.266526in}{2.924131in}}%
\pgfpathlineto{\pgfqpoint{4.260503in}{2.949165in}}%
\pgfpathlineto{\pgfqpoint{4.260799in}{2.954223in}}%
\pgfpathlineto{\pgfqpoint{4.259978in}{2.988415in}}%
\pgfpathlineto{\pgfqpoint{4.262764in}{3.022853in}}%
\pgfpathlineto{\pgfqpoint{4.263583in}{3.027616in}}%
\pgfpathlineto{\pgfqpoint{4.268249in}{3.062305in}}%
\pgfpathlineto{\pgfqpoint{4.271839in}{3.086393in}}%
\pgfpathlineto{\pgfqpoint{4.272477in}{3.121165in}}%
\pgfpathlineto{\pgfqpoint{4.273368in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{4.276296in}{3.156473in}}%
\pgfpathlineto{\pgfqpoint{4.277956in}{3.183633in}}%
\pgfpathlineto{\pgfqpoint{4.279428in}{3.189937in}}%
\pgfpathlineto{\pgfqpoint{4.277058in}{3.197518in}}%
\pgfpathlineto{\pgfqpoint{4.276967in}{3.222262in}}%
\pgfpathlineto{\pgfqpoint{4.278452in}{3.234711in}}%
\pgfpathlineto{\pgfqpoint{4.280941in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{4.286240in}{3.296867in}}%
\pgfpathlineto{\pgfqpoint{4.288948in}{3.314637in}}%
\pgfpathlineto{\pgfqpoint{4.292802in}{3.334553in}}%
\pgfpathlineto{\pgfqpoint{4.302515in}{3.367438in}}%
\pgfpathlineto{\pgfqpoint{4.301730in}{3.378474in}}%
\pgfpathlineto{\pgfqpoint{4.301798in}{3.392240in}}%
\pgfpathlineto{\pgfqpoint{4.302852in}{3.411306in}}%
\pgfpathlineto{\pgfqpoint{4.302492in}{3.421632in}}%
\pgfpathlineto{\pgfqpoint{4.303763in}{3.446994in}}%
\pgfpathlineto{\pgfqpoint{4.310665in}{3.469750in}}%
\pgfpathlineto{\pgfqpoint{4.314337in}{3.492793in}}%
\pgfpathlineto{\pgfqpoint{4.323302in}{3.511713in}}%
\pgfpathlineto{\pgfqpoint{4.324793in}{3.524928in}}%
\pgfpathlineto{\pgfqpoint{4.332233in}{3.544978in}}%
\pgfpathlineto{\pgfqpoint{4.333536in}{3.551746in}}%
\pgfpathlineto{\pgfqpoint{4.334439in}{3.580125in}}%
\pgfpathlineto{\pgfqpoint{4.336533in}{3.592485in}}%
\pgfpathlineto{\pgfqpoint{4.343999in}{3.624866in}}%
\pgfpathlineto{\pgfqpoint{4.346477in}{3.636902in}}%
\pgfpathlineto{\pgfqpoint{4.353657in}{3.662145in}}%
\pgfpathlineto{\pgfqpoint{4.359275in}{3.675960in}}%
\pgfpathlineto{\pgfqpoint{4.357469in}{3.692348in}}%
\pgfpathlineto{\pgfqpoint{4.364409in}{3.711971in}}%
\pgfpathlineto{\pgfqpoint{4.369571in}{3.724209in}}%
\pgfpathlineto{\pgfqpoint{4.372249in}{3.745358in}}%
\pgfpathlineto{\pgfqpoint{4.382030in}{3.779882in}}%
\pgfpathlineto{\pgfqpoint{4.384747in}{3.797138in}}%
\pgfpathlineto{\pgfqpoint{4.395354in}{3.824192in}}%
\pgfpathlineto{\pgfqpoint{4.397887in}{3.829792in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{3.835306in}}%
\pgfpathlineto{\pgfqpoint{4.411010in}{3.868597in}}%
\pgfpathlineto{\pgfqpoint{4.412068in}{3.876422in}}%
\pgfpathlineto{\pgfqpoint{4.422970in}{3.895509in}}%
\pgfpathlineto{\pgfqpoint{4.428613in}{3.918579in}}%
\pgfpathlineto{\pgfqpoint{4.429300in}{3.920716in}}%
\pgfpathlineto{\pgfqpoint{4.427796in}{3.962318in}}%
\pgfpathlineto{\pgfqpoint{4.447799in}{3.985036in}}%
\pgfpathlineto{\pgfqpoint{4.448120in}{3.986538in}}%
\pgfpathlineto{\pgfqpoint{4.449355in}{3.988176in}}%
\pgfpathlineto{\pgfqpoint{4.454987in}{4.011808in}}%
\pgfpathlineto{\pgfqpoint{4.466354in}{4.031008in}}%
\pgfpathlineto{\pgfqpoint{4.466171in}{4.040057in}}%
\pgfpathlineto{\pgfqpoint{4.467711in}{4.046519in}}%
\pgfpathlineto{\pgfqpoint{4.474490in}{4.050635in}}%
\pgfpathlineto{\pgfqpoint{4.480181in}{4.082918in}}%
\pgfpathlineto{\pgfqpoint{4.482169in}{4.086471in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{4.118523in}}%
\pgfpathlineto{\pgfqpoint{4.492424in}{4.124725in}}%
\pgfpathlineto{\pgfqpoint{4.500774in}{4.148175in}}%
\pgfpathlineto{\pgfqpoint{4.508929in}{4.155292in}}%
\pgfpathlineto{\pgfqpoint{4.520636in}{4.172789in}}%
\pgfpathlineto{\pgfqpoint{4.522024in}{4.184066in}}%
\pgfpathlineto{\pgfqpoint{4.558958in}{4.208206in}}%
\pgfpathlineto{\pgfqpoint{4.562308in}{4.206239in}}%
\pgfpathlineto{\pgfqpoint{4.595379in}{4.205055in}}%
\pgfpathlineto{\pgfqpoint{4.605951in}{4.205098in}}%
\pgfpathlineto{\pgfqpoint{4.625087in}{4.209275in}}%
\pgfpathlineto{\pgfqpoint{4.639808in}{4.200465in}}%
\pgfpathlineto{\pgfqpoint{4.661158in}{4.189330in}}%
\pgfpathlineto{\pgfqpoint{4.679758in}{4.185190in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{4.170448in}}%
\pgfpathlineto{\pgfqpoint{4.708021in}{4.169326in}}%
\pgfpathlineto{\pgfqpoint{4.734501in}{4.157237in}}%
\pgfpathlineto{\pgfqpoint{4.747537in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{4.755088in}{4.135800in}}%
\pgfpathlineto{\pgfqpoint{4.763727in}{4.127331in}}%
\pgfpathlineto{\pgfqpoint{4.789263in}{4.113599in}}%
\pgfpathlineto{\pgfqpoint{4.791798in}{4.113175in}}%
\pgfpathlineto{\pgfqpoint{4.793014in}{4.112513in}}%
\pgfpathlineto{\pgfqpoint{4.793640in}{4.111130in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{4.091247in}}%
\pgfpathlineto{\pgfqpoint{4.829473in}{4.071333in}}%
\pgfpathlineto{\pgfqpoint{4.836273in}{4.058311in}}%
\pgfpathlineto{\pgfqpoint{4.845732in}{4.036745in}}%
\pgfpathlineto{\pgfqpoint{4.846441in}{4.034352in}}%
\pgfpathlineto{\pgfqpoint{4.856101in}{4.011597in}}%
\pgfpathlineto{\pgfqpoint{4.864202in}{4.000309in}}%
\pgfpathlineto{\pgfqpoint{4.867787in}{3.985947in}}%
\pgfpathlineto{\pgfqpoint{4.875164in}{3.974593in}}%
\pgfpathlineto{\pgfqpoint{4.876880in}{3.956613in}}%
\pgfpathlineto{\pgfqpoint{4.883036in}{3.945561in}}%
\pgfpathlineto{\pgfqpoint{4.879410in}{3.925440in}}%
\pgfpathlineto{\pgfqpoint{4.879349in}{3.912666in}}%
\pgfpathlineto{\pgfqpoint{4.881200in}{3.906600in}}%
\pgfpathlineto{\pgfqpoint{4.882983in}{3.885523in}}%
\pgfpathlineto{\pgfqpoint{4.884435in}{3.858787in}}%
\pgfpathlineto{\pgfqpoint{4.880583in}{3.856646in}}%
\pgfpathlineto{\pgfqpoint{4.884375in}{3.854051in}}%
\pgfpathlineto{\pgfqpoint{4.881471in}{3.826909in}}%
\pgfpathlineto{\pgfqpoint{4.888029in}{3.812255in}}%
\pgfpathlineto{\pgfqpoint{4.872814in}{3.801999in}}%
\pgfpathlineto{\pgfqpoint{4.849794in}{3.793402in}}%
\pgfpathlineto{\pgfqpoint{4.832208in}{3.795299in}}%
\pgfpathlineto{\pgfqpoint{4.841245in}{3.782000in}}%
\pgfpathlineto{\pgfqpoint{4.835919in}{3.744223in}}%
\pgfpathlineto{\pgfqpoint{4.836220in}{3.742038in}}%
\pgfpathlineto{\pgfqpoint{4.837259in}{3.738885in}}%
\pgfpathlineto{\pgfqpoint{4.859056in}{3.714765in}}%
\pgfpathlineto{\pgfqpoint{4.856313in}{3.689388in}}%
\pgfpathlineto{\pgfqpoint{4.857760in}{3.685700in}}%
\pgfpathlineto{\pgfqpoint{4.864759in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{4.870674in}{3.686975in}}%
\pgfpathlineto{\pgfqpoint{4.881016in}{3.700734in}}%
\pgfpathlineto{\pgfqpoint{4.890327in}{3.723418in}}%
\pgfpathlineto{\pgfqpoint{4.893163in}{3.740701in}}%
\pgfpathlineto{\pgfqpoint{4.900053in}{3.767731in}}%
\pgfpathlineto{\pgfqpoint{4.901719in}{3.777868in}}%
\pgfpathlineto{\pgfqpoint{4.906647in}{3.786614in}}%
\pgfpathlineto{\pgfqpoint{4.917668in}{3.781785in}}%
\pgfpathlineto{\pgfqpoint{4.919742in}{3.773564in}}%
\pgfpathlineto{\pgfqpoint{4.919046in}{3.766851in}}%
\pgfpathlineto{\pgfqpoint{4.921109in}{3.735020in}}%
\pgfpathlineto{\pgfqpoint{4.922570in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{4.916010in}{3.712407in}}%
\pgfpathlineto{\pgfqpoint{4.907784in}{3.689226in}}%
\pgfpathlineto{\pgfqpoint{4.913922in}{3.666624in}}%
\pgfpathlineto{\pgfqpoint{4.914523in}{3.653981in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{3.641186in}}%
\pgfpathlineto{\pgfqpoint{4.918447in}{3.620720in}}%
\pgfpathlineto{\pgfqpoint{4.924923in}{3.595536in}}%
\pgfpathlineto{\pgfqpoint{4.928026in}{3.581592in}}%
\pgfpathlineto{\pgfqpoint{4.933721in}{3.550895in}}%
\pgfpathlineto{\pgfqpoint{4.936082in}{3.539367in}}%
\pgfpathlineto{\pgfqpoint{4.933394in}{3.533369in}}%
\pgfpathlineto{\pgfqpoint{4.931818in}{3.526782in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{3.497787in}}%
\pgfpathlineto{\pgfqpoint{4.934844in}{3.487658in}}%
\pgfpathlineto{\pgfqpoint{4.931542in}{3.460927in}}%
\pgfpathlineto{\pgfqpoint{4.929919in}{3.453412in}}%
\pgfpathlineto{\pgfqpoint{4.938180in}{3.429212in}}%
\pgfpathlineto{\pgfqpoint{4.935787in}{3.411907in}}%
\pgfpathlineto{\pgfqpoint{4.938330in}{3.394611in}}%
\pgfpathlineto{\pgfqpoint{4.934320in}{3.372825in}}%
\pgfpathlineto{\pgfqpoint{4.934845in}{3.360554in}}%
\pgfpathlineto{\pgfqpoint{4.935422in}{3.356121in}}%
\pgfpathlineto{\pgfqpoint{4.935043in}{3.346838in}}%
\pgfpathlineto{\pgfqpoint{4.943409in}{3.320429in}}%
\pgfpathlineto{\pgfqpoint{4.942737in}{3.299435in}}%
\pgfpathlineto{\pgfqpoint{4.946027in}{3.277395in}}%
\pgfpathlineto{\pgfqpoint{4.938715in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{4.940945in}{3.250525in}}%
\pgfpathlineto{\pgfqpoint{4.948184in}{3.234672in}}%
\pgfpathlineto{\pgfqpoint{4.940585in}{3.204867in}}%
\pgfpathlineto{\pgfqpoint{4.943364in}{3.187356in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{3.164672in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{3.113381in}}%
\pgfpathlineto{\pgfqpoint{4.932048in}{3.109188in}}%
\pgfpathlineto{\pgfqpoint{4.934287in}{3.103604in}}%
\pgfpathlineto{\pgfqpoint{4.932679in}{3.075419in}}%
\pgfpathlineto{\pgfqpoint{4.930245in}{3.048346in}}%
\pgfpathlineto{\pgfqpoint{4.924617in}{3.040999in}}%
\pgfpathlineto{\pgfqpoint{4.926775in}{3.031999in}}%
\pgfpathlineto{\pgfqpoint{4.924006in}{3.008935in}}%
\pgfpathlineto{\pgfqpoint{4.927075in}{3.000004in}}%
\pgfpathlineto{\pgfqpoint{4.929620in}{2.981503in}}%
\pgfpathlineto{\pgfqpoint{4.924378in}{2.967475in}}%
\pgfpathlineto{\pgfqpoint{4.924012in}{2.947793in}}%
\pgfpathlineto{\pgfqpoint{4.921984in}{2.928955in}}%
\pgfpathlineto{\pgfqpoint{4.917633in}{2.912276in}}%
\pgfpathlineto{\pgfqpoint{4.915627in}{2.897249in}}%
\pgfpathlineto{\pgfqpoint{4.914526in}{2.884338in}}%
\pgfpathlineto{\pgfqpoint{4.918847in}{2.864348in}}%
\pgfpathlineto{\pgfqpoint{4.921782in}{2.854736in}}%
\pgfpathlineto{\pgfqpoint{4.921525in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{4.919558in}{2.815841in}}%
\pgfpathlineto{\pgfqpoint{4.919130in}{2.801751in}}%
\pgfpathlineto{\pgfqpoint{4.917202in}{2.773854in}}%
\pgfpathlineto{\pgfqpoint{4.916776in}{2.763110in}}%
\pgfpathlineto{\pgfqpoint{4.914999in}{2.743801in}}%
\pgfpathlineto{\pgfqpoint{4.897484in}{2.748516in}}%
\pgfpathlineto{\pgfqpoint{4.889042in}{2.739527in}}%
\pgfpathlineto{\pgfqpoint{4.888230in}{2.735257in}}%
\pgfpathlineto{\pgfqpoint{4.890637in}{2.706349in}}%
\pgfpathlineto{\pgfqpoint{4.890121in}{2.704363in}}%
\pgfpathlineto{\pgfqpoint{4.887113in}{2.691650in}}%
\pgfpathlineto{\pgfqpoint{4.914648in}{2.679463in}}%
\pgfpathlineto{\pgfqpoint{4.917040in}{2.677761in}}%
\pgfpathlineto{\pgfqpoint{4.917116in}{2.676889in}}%
\pgfpathlineto{\pgfqpoint{4.919544in}{2.642837in}}%
\pgfpathlineto{\pgfqpoint{4.919001in}{2.638162in}}%
\pgfpathlineto{\pgfqpoint{4.912304in}{2.638447in}}%
\pgfpathlineto{\pgfqpoint{4.882127in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{4.876785in}{2.618261in}}%
\pgfpathlineto{\pgfqpoint{4.871365in}{2.588511in}}%
\pgfpathlineto{\pgfqpoint{4.871983in}{2.583591in}}%
\pgfpathlineto{\pgfqpoint{4.870286in}{2.581631in}}%
\pgfpathlineto{\pgfqpoint{4.861202in}{2.551926in}}%
\pgfpathlineto{\pgfqpoint{4.861925in}{2.546278in}}%
\pgfpathlineto{\pgfqpoint{4.855697in}{2.517144in}}%
\pgfpathlineto{\pgfqpoint{4.855026in}{2.512110in}}%
\pgfpathlineto{\pgfqpoint{4.848653in}{2.473571in}}%
\pgfpathlineto{\pgfqpoint{4.839043in}{2.426759in}}%
\pgfpathlineto{\pgfqpoint{4.838680in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{4.838224in}{2.422733in}}%
\pgfpathlineto{\pgfqpoint{4.838749in}{2.381804in}}%
\pgfpathlineto{\pgfqpoint{4.848746in}{2.359914in}}%
\pgfpathlineto{\pgfqpoint{4.850694in}{2.350575in}}%
\pgfpathlineto{\pgfqpoint{4.860213in}{2.342258in}}%
\pgfpathlineto{\pgfqpoint{4.874514in}{2.330891in}}%
\pgfpathlineto{\pgfqpoint{4.871720in}{2.320286in}}%
\pgfpathlineto{\pgfqpoint{4.877107in}{2.288804in}}%
\pgfpathlineto{\pgfqpoint{4.876083in}{2.282818in}}%
\pgfpathlineto{\pgfqpoint{4.876938in}{2.279811in}}%
\pgfpathlineto{\pgfqpoint{4.875801in}{2.271175in}}%
\pgfpathlineto{\pgfqpoint{4.870877in}{2.251175in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.244985in}}%
\pgfpathlineto{\pgfqpoint{4.869311in}{2.227419in}}%
\pgfpathlineto{\pgfqpoint{4.871504in}{2.216601in}}%
\pgfpathlineto{\pgfqpoint{4.868083in}{2.193189in}}%
\pgfpathlineto{\pgfqpoint{4.865128in}{2.165723in}}%
\pgfpathlineto{\pgfqpoint{4.864742in}{2.160119in}}%
\pgfpathlineto{\pgfqpoint{4.862668in}{2.152125in}}%
\pgfpathlineto{\pgfqpoint{4.851082in}{2.130595in}}%
\pgfpathlineto{\pgfqpoint{4.843457in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{4.836298in}{2.099542in}}%
\pgfpathlineto{\pgfqpoint{4.819109in}{2.077411in}}%
\pgfpathlineto{\pgfqpoint{4.790313in}{2.069690in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.083906in}}%
\pgfpathlineto{\pgfqpoint{4.756340in}{2.090060in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{2.105614in}}%
\pgfpathlineto{\pgfqpoint{4.743576in}{2.113481in}}%
\pgfpathlineto{\pgfqpoint{4.732016in}{2.135382in}}%
\pgfpathlineto{\pgfqpoint{4.728081in}{2.161195in}}%
\pgfpathlineto{\pgfqpoint{4.728190in}{2.164700in}}%
\pgfpathlineto{\pgfqpoint{4.727109in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{4.721388in}{2.199410in}}%
\pgfpathlineto{\pgfqpoint{4.724206in}{2.230723in}}%
\pgfpathlineto{\pgfqpoint{4.725214in}{2.234179in}}%
\pgfpathlineto{\pgfqpoint{4.725316in}{2.240689in}}%
\pgfpathlineto{\pgfqpoint{4.725275in}{2.267033in}}%
\pgfpathlineto{\pgfqpoint{4.729703in}{2.281614in}}%
\pgfpathlineto{\pgfqpoint{4.743405in}{2.301303in}}%
\pgfpathlineto{\pgfqpoint{4.747922in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{2.331454in}}%
\pgfpathlineto{\pgfqpoint{4.743333in}{2.342540in}}%
\pgfpathlineto{\pgfqpoint{4.739543in}{2.363045in}}%
\pgfpathlineto{\pgfqpoint{4.744785in}{2.381372in}}%
\pgfpathlineto{\pgfqpoint{4.742088in}{2.401479in}}%
\pgfpathlineto{\pgfqpoint{4.751289in}{2.435136in}}%
\pgfpathlineto{\pgfqpoint{4.749143in}{2.442621in}}%
\pgfpathlineto{\pgfqpoint{4.747569in}{2.446279in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{2.483022in}}%
\pgfpathlineto{\pgfqpoint{4.733648in}{2.492898in}}%
\pgfpathlineto{\pgfqpoint{4.728476in}{2.521742in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{2.550924in}}%
\pgfpathlineto{\pgfqpoint{4.731205in}{2.559262in}}%
\pgfpathlineto{\pgfqpoint{4.733954in}{2.566487in}}%
\pgfpathlineto{\pgfqpoint{4.729148in}{2.593050in}}%
\pgfpathlineto{\pgfqpoint{4.737272in}{2.618855in}}%
\pgfpathlineto{\pgfqpoint{4.736438in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{4.737538in}{2.625946in}}%
\pgfpathlineto{\pgfqpoint{4.723996in}{2.657687in}}%
\pgfpathlineto{\pgfqpoint{4.731377in}{2.679575in}}%
\pgfpathlineto{\pgfqpoint{4.726996in}{2.696299in}}%
\pgfpathlineto{\pgfqpoint{4.734118in}{2.723657in}}%
\pgfpathlineto{\pgfqpoint{4.732574in}{2.735146in}}%
\pgfpathlineto{\pgfqpoint{4.733010in}{2.736629in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{2.763039in}}%
\pgfpathlineto{\pgfqpoint{4.737823in}{2.766882in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{2.768817in}}%
\pgfpathlineto{\pgfqpoint{4.734686in}{2.796987in}}%
\pgfpathlineto{\pgfqpoint{4.734589in}{2.800104in}}%
\pgfpathlineto{\pgfqpoint{4.743255in}{2.843862in}}%
\pgfpathlineto{\pgfqpoint{4.743962in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.741435in}{2.885146in}}%
\pgfpathlineto{\pgfqpoint{4.745570in}{2.895021in}}%
\pgfpathlineto{\pgfqpoint{4.745680in}{2.918846in}}%
\pgfpathlineto{\pgfqpoint{4.753102in}{2.934984in}}%
\pgfpathlineto{\pgfqpoint{4.753581in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{4.752387in}{2.955523in}}%
\pgfpathlineto{\pgfqpoint{4.764076in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{4.771606in}{3.015042in}}%
\pgfpathlineto{\pgfqpoint{4.776275in}{3.018823in}}%
\pgfpathlineto{\pgfqpoint{4.778219in}{3.029176in}}%
\pgfpathlineto{\pgfqpoint{4.781638in}{3.052462in}}%
\pgfpathlineto{\pgfqpoint{4.786766in}{3.070260in}}%
\pgfpathlineto{\pgfqpoint{4.789359in}{3.086036in}}%
\pgfpathlineto{\pgfqpoint{4.788979in}{3.099196in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{3.113737in}}%
\pgfpathlineto{\pgfqpoint{4.786415in}{3.130750in}}%
\pgfpathlineto{\pgfqpoint{4.781941in}{3.151151in}}%
\pgfpathlineto{\pgfqpoint{4.778982in}{3.168458in}}%
\pgfpathlineto{\pgfqpoint{4.774273in}{3.181025in}}%
\pgfpathlineto{\pgfqpoint{4.767103in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{4.760900in}{3.209195in}}%
\pgfpathlineto{\pgfqpoint{4.756005in}{3.225189in}}%
\pgfpathlineto{\pgfqpoint{4.751214in}{3.245396in}}%
\pgfpathlineto{\pgfqpoint{4.752342in}{3.253127in}}%
\pgfpathlineto{\pgfqpoint{4.749189in}{3.275960in}}%
\pgfpathlineto{\pgfqpoint{4.749382in}{3.300970in}}%
\pgfpathlineto{\pgfqpoint{4.749171in}{3.302022in}}%
\pgfpathlineto{\pgfqpoint{4.749279in}{3.302971in}}%
\pgfpathlineto{\pgfqpoint{4.745673in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{3.350956in}}%
\pgfpathlineto{\pgfqpoint{4.746845in}{3.363002in}}%
\pgfpathlineto{\pgfqpoint{4.752556in}{3.394791in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{3.403417in}}%
\pgfpathlineto{\pgfqpoint{4.751895in}{3.407962in}}%
\pgfpathlineto{\pgfqpoint{4.753664in}{3.414300in}}%
\pgfpathlineto{\pgfqpoint{4.755119in}{3.443000in}}%
\pgfpathlineto{\pgfqpoint{4.756664in}{3.458593in}}%
\pgfpathlineto{\pgfqpoint{4.758770in}{3.475179in}}%
\pgfpathlineto{\pgfqpoint{4.759451in}{3.517627in}}%
\pgfpathlineto{\pgfqpoint{4.762713in}{3.536317in}}%
\pgfpathlineto{\pgfqpoint{4.767286in}{3.556079in}}%
\pgfpathlineto{\pgfqpoint{4.768678in}{3.572372in}}%
\pgfpathlineto{\pgfqpoint{4.762226in}{3.593243in}}%
\pgfpathlineto{\pgfqpoint{4.758530in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{4.753315in}{3.629665in}}%
\pgfpathlineto{\pgfqpoint{4.739906in}{3.648148in}}%
\pgfpathlineto{\pgfqpoint{4.733118in}{3.663434in}}%
\pgfpathlineto{\pgfqpoint{4.717413in}{3.689095in}}%
\pgfpathlineto{\pgfqpoint{4.711847in}{3.692271in}}%
\pgfpathlineto{\pgfqpoint{4.708427in}{3.700313in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{3.719161in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{3.727943in}}%
\pgfpathlineto{\pgfqpoint{4.665258in}{3.746428in}}%
\pgfpathlineto{\pgfqpoint{4.657243in}{3.757205in}}%
\pgfpathlineto{\pgfqpoint{4.641892in}{3.765707in}}%
\pgfpathlineto{\pgfqpoint{4.626974in}{3.788522in}}%
\pgfpathlineto{\pgfqpoint{4.623242in}{3.791433in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{3.793954in}}%
\pgfpathlineto{\pgfqpoint{4.596419in}{3.810421in}}%
\pgfpathlineto{\pgfqpoint{4.585405in}{3.824900in}}%
\pgfpathlineto{\pgfqpoint{4.551346in}{3.840995in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{3.847872in}}%
\pgfpathlineto{\pgfqpoint{4.523117in}{3.855677in}}%
\pgfpathlineto{\pgfqpoint{4.514064in}{3.842363in}}%
\pgfpathlineto{\pgfqpoint{4.514686in}{3.834335in}}%
\pgfpathlineto{\pgfqpoint{4.509591in}{3.800014in}}%
\pgfpathlineto{\pgfqpoint{4.480630in}{3.786730in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{3.758701in}}%
\pgfpathlineto{\pgfqpoint{4.450724in}{3.727545in}}%
\pgfpathlineto{\pgfqpoint{4.449653in}{3.725692in}}%
\pgfpathlineto{\pgfqpoint{4.444965in}{3.704171in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{3.689096in}}%
\pgfpathlineto{\pgfqpoint{4.448829in}{3.681292in}}%
\pgfpathlineto{\pgfqpoint{4.444718in}{3.674832in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{3.646523in}}%
\pgfpathlineto{\pgfqpoint{4.438163in}{3.622009in}}%
\pgfpathlineto{\pgfqpoint{4.416180in}{3.576805in}}%
\pgfpathlineto{\pgfqpoint{4.413828in}{3.563160in}}%
\pgfpathlineto{\pgfqpoint{4.413727in}{3.542778in}}%
\pgfpathlineto{\pgfqpoint{4.406855in}{3.524197in}}%
\pgfpathlineto{\pgfqpoint{4.402659in}{3.508556in}}%
\pgfpathlineto{\pgfqpoint{4.393387in}{3.491790in}}%
\pgfpathlineto{\pgfqpoint{4.392269in}{3.485952in}}%
\pgfpathlineto{\pgfqpoint{4.392597in}{3.468799in}}%
\pgfpathlineto{\pgfqpoint{4.391122in}{3.455795in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{3.436223in}}%
\pgfpathlineto{\pgfqpoint{4.382714in}{3.404063in}}%
\pgfpathlineto{\pgfqpoint{4.377742in}{3.370647in}}%
\pgfpathlineto{\pgfqpoint{4.374791in}{3.364464in}}%
\pgfpathlineto{\pgfqpoint{4.370353in}{3.340622in}}%
\pgfpathlineto{\pgfqpoint{4.366147in}{3.329197in}}%
\pgfpathlineto{\pgfqpoint{4.360666in}{3.310343in}}%
\pgfpathlineto{\pgfqpoint{4.361024in}{3.298420in}}%
\pgfpathlineto{\pgfqpoint{4.353179in}{3.277310in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{3.269462in}}%
\pgfpathlineto{\pgfqpoint{4.347278in}{3.261814in}}%
\pgfpathlineto{\pgfqpoint{4.343237in}{3.238382in}}%
\pgfpathlineto{\pgfqpoint{4.340861in}{3.207998in}}%
\pgfpathlineto{\pgfqpoint{4.336932in}{3.185442in}}%
\pgfpathlineto{\pgfqpoint{4.334557in}{3.176617in}}%
\pgfpathlineto{\pgfqpoint{4.333867in}{3.170906in}}%
\pgfpathlineto{\pgfqpoint{4.329687in}{3.138859in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{3.129551in}}%
\pgfpathlineto{\pgfqpoint{4.327431in}{3.103033in}}%
\pgfpathlineto{\pgfqpoint{4.325131in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.321259in}{3.070145in}}%
\pgfpathlineto{\pgfqpoint{4.320751in}{3.061822in}}%
\pgfpathlineto{\pgfqpoint{4.320313in}{3.039907in}}%
\pgfpathlineto{\pgfqpoint{4.318704in}{3.022113in}}%
\pgfpathlineto{\pgfqpoint{4.318166in}{3.003912in}}%
\pgfpathlineto{\pgfqpoint{4.315706in}{2.975199in}}%
\pgfpathlineto{\pgfqpoint{4.315845in}{2.965116in}}%
\pgfpathlineto{\pgfqpoint{4.315277in}{2.951604in}}%
\pgfpathlineto{\pgfqpoint{4.307717in}{2.926888in}}%
\pgfpathlineto{\pgfqpoint{4.307355in}{2.910635in}}%
\pgfpathlineto{\pgfqpoint{4.309786in}{2.903237in}}%
\pgfpathlineto{\pgfqpoint{4.313205in}{2.887271in}}%
\pgfpathlineto{\pgfqpoint{4.313632in}{2.873982in}}%
\pgfpathlineto{\pgfqpoint{4.314208in}{2.841467in}}%
\pgfpathlineto{\pgfqpoint{4.313627in}{2.831310in}}%
\pgfpathlineto{\pgfqpoint{4.308552in}{2.815432in}}%
\pgfpathlineto{\pgfqpoint{4.306938in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{4.305964in}{2.785507in}}%
\pgfpathlineto{\pgfqpoint{4.305660in}{2.764838in}}%
\pgfpathlineto{\pgfqpoint{4.301266in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{4.305716in}{2.742014in}}%
\pgfpathlineto{\pgfqpoint{4.303477in}{2.720041in}}%
\pgfpathlineto{\pgfqpoint{4.303233in}{2.702061in}}%
\pgfpathlineto{\pgfqpoint{4.296432in}{2.685364in}}%
\pgfpathlineto{\pgfqpoint{4.302395in}{2.668114in}}%
\pgfpathlineto{\pgfqpoint{4.302123in}{2.650013in}}%
\pgfpathlineto{\pgfqpoint{4.300659in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{4.297581in}{2.601887in}}%
\pgfpathlineto{\pgfqpoint{4.297686in}{2.579248in}}%
\pgfpathlineto{\pgfqpoint{4.298456in}{2.569623in}}%
\pgfpathlineto{\pgfqpoint{4.297376in}{2.554120in}}%
\pgfpathlineto{\pgfqpoint{4.293241in}{2.539930in}}%
\pgfpathlineto{\pgfqpoint{4.296275in}{2.526981in}}%
\pgfpathlineto{\pgfqpoint{4.297872in}{2.508020in}}%
\pgfpathlineto{\pgfqpoint{4.300876in}{2.482050in}}%
\pgfpathlineto{\pgfqpoint{4.290452in}{2.472070in}}%
\pgfpathlineto{\pgfqpoint{4.301018in}{2.460778in}}%
\pgfpathlineto{\pgfqpoint{4.300945in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.300615in}{2.431978in}}%
\pgfpathlineto{\pgfqpoint{4.297382in}{2.413378in}}%
\pgfpathmoveto{\pgfqpoint{4.640408in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{4.651004in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{4.666910in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{4.680489in}{1.788824in}}%
\pgfpathlineto{\pgfqpoint{4.691492in}{1.779764in}}%
\pgfpathlineto{\pgfqpoint{4.705936in}{1.763020in}}%
\pgfpathlineto{\pgfqpoint{4.709147in}{1.760436in}}%
\pgfpathlineto{\pgfqpoint{4.718679in}{1.749212in}}%
\pgfpathlineto{\pgfqpoint{4.733269in}{1.733819in}}%
\pgfpathlineto{\pgfqpoint{4.735260in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{4.753283in}{1.708658in}}%
\pgfpathlineto{\pgfqpoint{4.762909in}{1.691844in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{1.680598in}}%
\pgfpathlineto{\pgfqpoint{4.779783in}{1.657986in}}%
\pgfpathlineto{\pgfqpoint{4.783719in}{1.647534in}}%
\pgfpathlineto{\pgfqpoint{4.790560in}{1.632914in}}%
\pgfpathlineto{\pgfqpoint{4.794488in}{1.613253in}}%
\pgfpathlineto{\pgfqpoint{4.800241in}{1.600183in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{4.807799in}{1.566699in}}%
\pgfpathlineto{\pgfqpoint{4.807966in}{1.538701in}}%
\pgfpathlineto{\pgfqpoint{4.808972in}{1.535133in}}%
\pgfpathlineto{\pgfqpoint{4.808411in}{1.529503in}}%
\pgfpathlineto{\pgfqpoint{4.814241in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{4.812145in}{1.483226in}}%
\pgfpathlineto{\pgfqpoint{4.812762in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{4.812017in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{4.807875in}{1.433695in}}%
\pgfpathlineto{\pgfqpoint{4.807393in}{1.420912in}}%
\pgfpathlineto{\pgfqpoint{4.805046in}{1.409050in}}%
\pgfpathlineto{\pgfqpoint{4.802795in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{4.798969in}{1.372409in}}%
\pgfpathlineto{\pgfqpoint{4.796449in}{1.360236in}}%
\pgfpathlineto{\pgfqpoint{4.793766in}{1.345361in}}%
\pgfpathlineto{\pgfqpoint{4.787247in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{4.783799in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{4.775584in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{4.774235in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{4.770604in}{1.269818in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{1.250194in}}%
\pgfpathlineto{\pgfqpoint{4.758135in}{1.237276in}}%
\pgfpathlineto{\pgfqpoint{4.738529in}{1.202631in}}%
\pgfpathlineto{\pgfqpoint{4.728347in}{1.181998in}}%
\pgfpathlineto{\pgfqpoint{4.723039in}{1.174698in}}%
\pgfpathlineto{\pgfqpoint{4.714776in}{1.157904in}}%
\pgfpathlineto{\pgfqpoint{4.707232in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{4.695440in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{4.676453in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{4.674932in}{1.114039in}}%
\pgfpathlineto{\pgfqpoint{4.673013in}{1.112468in}}%
\pgfpathlineto{\pgfqpoint{4.646872in}{1.094305in}}%
\pgfpathlineto{\pgfqpoint{4.638685in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{1.086760in}}%
\pgfpathlineto{\pgfqpoint{4.604389in}{1.082659in}}%
\pgfpathlineto{\pgfqpoint{4.586054in}{1.084184in}}%
\pgfpathlineto{\pgfqpoint{4.556658in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{4.554868in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{4.530811in}{1.118089in}}%
\pgfpathlineto{\pgfqpoint{4.526839in}{1.122744in}}%
\pgfpathlineto{\pgfqpoint{4.522975in}{1.129534in}}%
\pgfpathlineto{\pgfqpoint{4.508952in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{4.503430in}{1.171297in}}%
\pgfpathlineto{\pgfqpoint{4.497362in}{1.185687in}}%
\pgfpathlineto{\pgfqpoint{4.492605in}{1.212962in}}%
\pgfpathlineto{\pgfqpoint{4.491405in}{1.218464in}}%
\pgfpathlineto{\pgfqpoint{4.491001in}{1.222503in}}%
\pgfpathlineto{\pgfqpoint{4.483960in}{1.249718in}}%
\pgfpathlineto{\pgfqpoint{4.480441in}{1.279511in}}%
\pgfpathlineto{\pgfqpoint{4.479871in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{4.479485in}{1.284661in}}%
\pgfpathlineto{\pgfqpoint{4.471728in}{1.315504in}}%
\pgfpathlineto{\pgfqpoint{4.468626in}{1.336798in}}%
\pgfpathlineto{\pgfqpoint{4.465661in}{1.347619in}}%
\pgfpathlineto{\pgfqpoint{4.463302in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{4.461197in}{1.372479in}}%
\pgfpathlineto{\pgfqpoint{4.459137in}{1.384215in}}%
\pgfpathlineto{\pgfqpoint{4.452952in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{4.452499in}{1.415986in}}%
\pgfpathlineto{\pgfqpoint{4.447223in}{1.439453in}}%
\pgfpathlineto{\pgfqpoint{4.445390in}{1.456179in}}%
\pgfpathlineto{\pgfqpoint{4.442741in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{4.440899in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{4.437064in}{1.492183in}}%
\pgfpathlineto{\pgfqpoint{4.432385in}{1.519699in}}%
\pgfpathlineto{\pgfqpoint{4.432224in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{4.423287in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{4.423053in}{1.583145in}}%
\pgfpathlineto{\pgfqpoint{4.416942in}{1.616804in}}%
\pgfpathlineto{\pgfqpoint{4.417204in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{4.411936in}{1.670883in}}%
\pgfpathlineto{\pgfqpoint{4.420503in}{1.701457in}}%
\pgfpathlineto{\pgfqpoint{4.420091in}{1.705449in}}%
\pgfpathlineto{\pgfqpoint{4.423804in}{1.746892in}}%
\pgfpathlineto{\pgfqpoint{4.424507in}{1.749994in}}%
\pgfpathlineto{\pgfqpoint{4.428684in}{1.784634in}}%
\pgfpathlineto{\pgfqpoint{4.430986in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.434736in}{1.818903in}}%
\pgfpathlineto{\pgfqpoint{4.439881in}{1.831498in}}%
\pgfpathlineto{\pgfqpoint{4.443852in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{4.457553in}{1.874383in}}%
\pgfpathlineto{\pgfqpoint{4.459961in}{1.879022in}}%
\pgfpathlineto{\pgfqpoint{4.473603in}{1.875527in}}%
\pgfpathlineto{\pgfqpoint{4.494314in}{1.875086in}}%
\pgfpathlineto{\pgfqpoint{4.497322in}{1.875418in}}%
\pgfpathlineto{\pgfqpoint{4.509763in}{1.873288in}}%
\pgfpathlineto{\pgfqpoint{4.534956in}{1.868780in}}%
\pgfpathlineto{\pgfqpoint{4.540339in}{1.866424in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{1.853642in}}%
\pgfpathlineto{\pgfqpoint{4.585506in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{4.603406in}{1.838889in}}%
\pgfpathlineto{\pgfqpoint{4.606594in}{1.837122in}}%
\pgfpathlineto{\pgfqpoint{4.627578in}{1.826661in}}%
\pgfpathmoveto{\pgfqpoint{4.309435in}{2.169853in}}%
\pgfpathlineto{\pgfqpoint{4.305947in}{2.180233in}}%
\pgfpathlineto{\pgfqpoint{4.311245in}{2.171145in}}%
\pgfpathlineto{\pgfqpoint{4.311363in}{2.168321in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{2.162524in}}%
\pgfpathlineto{\pgfqpoint{4.309566in}{2.169311in}}%
\pgfpathmoveto{\pgfqpoint{4.362956in}{1.911815in}}%
\pgfpathlineto{\pgfqpoint{4.363135in}{1.908296in}}%
\pgfpathlineto{\pgfqpoint{4.364860in}{1.901207in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.899684in}}%
\pgfpathlineto{\pgfqpoint{4.356758in}{1.907451in}}%
\pgfpathlineto{\pgfqpoint{4.355209in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{4.358225in}{1.937639in}}%
\pgfpathmoveto{\pgfqpoint{4.928231in}{1.787327in}}%
\pgfpathlineto{\pgfqpoint{4.941238in}{1.772379in}}%
\pgfpathlineto{\pgfqpoint{4.947144in}{1.753003in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{4.935409in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.927808in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{4.924779in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{4.916051in}{1.763721in}}%
\pgfpathlineto{\pgfqpoint{4.902283in}{1.786171in}}%
\pgfpathmoveto{\pgfqpoint{4.862933in}{2.433710in}}%
\pgfpathlineto{\pgfqpoint{4.884719in}{2.443873in}}%
\pgfpathlineto{\pgfqpoint{4.890537in}{2.465978in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.439760in}}%
\pgfpathlineto{\pgfqpoint{4.886503in}{2.437724in}}%
\pgfpathlineto{\pgfqpoint{4.886503in}{2.437724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978469in}{1.669065in}}%
\pgfpathlineto{\pgfqpoint{4.967434in}{1.687465in}}%
\pgfpathlineto{\pgfqpoint{4.966826in}{1.704894in}}%
\pgfpathlineto{\pgfqpoint{4.986413in}{1.718353in}}%
\pgfpathlineto{\pgfqpoint{4.986999in}{1.722136in}}%
\pgfpathlineto{\pgfqpoint{4.964498in}{1.706677in}}%
\pgfpathlineto{\pgfqpoint{4.965197in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{4.977873in}{1.665518in}}%
\pgfpathmoveto{\pgfqpoint{4.297382in}{2.413378in}}%
\pgfpathlineto{\pgfqpoint{4.300615in}{2.431978in}}%
\pgfpathlineto{\pgfqpoint{4.300945in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.301018in}{2.460778in}}%
\pgfpathlineto{\pgfqpoint{4.290452in}{2.472070in}}%
\pgfpathlineto{\pgfqpoint{4.300876in}{2.482050in}}%
\pgfpathlineto{\pgfqpoint{4.297872in}{2.508020in}}%
\pgfpathlineto{\pgfqpoint{4.296275in}{2.526981in}}%
\pgfpathlineto{\pgfqpoint{4.293241in}{2.539930in}}%
\pgfpathlineto{\pgfqpoint{4.297376in}{2.554120in}}%
\pgfpathlineto{\pgfqpoint{4.298456in}{2.569623in}}%
\pgfpathlineto{\pgfqpoint{4.297686in}{2.579248in}}%
\pgfpathlineto{\pgfqpoint{4.297581in}{2.601887in}}%
\pgfpathlineto{\pgfqpoint{4.298380in}{2.612878in}}%
\pgfpathlineto{\pgfqpoint{4.300659in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{4.302123in}{2.650013in}}%
\pgfpathlineto{\pgfqpoint{4.302395in}{2.668114in}}%
\pgfpathlineto{\pgfqpoint{4.296432in}{2.685364in}}%
\pgfpathlineto{\pgfqpoint{4.303233in}{2.702061in}}%
\pgfpathlineto{\pgfqpoint{4.303477in}{2.720041in}}%
\pgfpathlineto{\pgfqpoint{4.305716in}{2.742014in}}%
\pgfpathlineto{\pgfqpoint{4.301266in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{4.305660in}{2.764838in}}%
\pgfpathlineto{\pgfqpoint{4.305964in}{2.785507in}}%
\pgfpathlineto{\pgfqpoint{4.306938in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{4.308552in}{2.815432in}}%
\pgfpathlineto{\pgfqpoint{4.313627in}{2.831310in}}%
\pgfpathlineto{\pgfqpoint{4.314208in}{2.841467in}}%
\pgfpathlineto{\pgfqpoint{4.314028in}{2.847581in}}%
\pgfpathlineto{\pgfqpoint{4.313632in}{2.873982in}}%
\pgfpathlineto{\pgfqpoint{4.313205in}{2.887271in}}%
\pgfpathlineto{\pgfqpoint{4.309786in}{2.903237in}}%
\pgfpathlineto{\pgfqpoint{4.307355in}{2.910635in}}%
\pgfpathlineto{\pgfqpoint{4.307717in}{2.926888in}}%
\pgfpathlineto{\pgfqpoint{4.315277in}{2.951604in}}%
\pgfpathlineto{\pgfqpoint{4.315845in}{2.965116in}}%
\pgfpathlineto{\pgfqpoint{4.315706in}{2.975199in}}%
\pgfpathlineto{\pgfqpoint{4.318166in}{3.003912in}}%
\pgfpathlineto{\pgfqpoint{4.318704in}{3.022113in}}%
\pgfpathlineto{\pgfqpoint{4.320313in}{3.039907in}}%
\pgfpathlineto{\pgfqpoint{4.320751in}{3.061822in}}%
\pgfpathlineto{\pgfqpoint{4.321259in}{3.070145in}}%
\pgfpathlineto{\pgfqpoint{4.325131in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.327431in}{3.103033in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{3.129551in}}%
\pgfpathlineto{\pgfqpoint{4.329687in}{3.138859in}}%
\pgfpathlineto{\pgfqpoint{4.334557in}{3.176617in}}%
\pgfpathlineto{\pgfqpoint{4.336932in}{3.185442in}}%
\pgfpathlineto{\pgfqpoint{4.340861in}{3.207998in}}%
\pgfpathlineto{\pgfqpoint{4.343237in}{3.238382in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{3.269462in}}%
\pgfpathlineto{\pgfqpoint{4.353179in}{3.277310in}}%
\pgfpathlineto{\pgfqpoint{4.361024in}{3.298420in}}%
\pgfpathlineto{\pgfqpoint{4.360666in}{3.310343in}}%
\pgfpathlineto{\pgfqpoint{4.366147in}{3.329197in}}%
\pgfpathlineto{\pgfqpoint{4.370353in}{3.340622in}}%
\pgfpathlineto{\pgfqpoint{4.374791in}{3.364464in}}%
\pgfpathlineto{\pgfqpoint{4.377742in}{3.370647in}}%
\pgfpathlineto{\pgfqpoint{4.382728in}{3.404124in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{3.436223in}}%
\pgfpathlineto{\pgfqpoint{4.391122in}{3.455795in}}%
\pgfpathlineto{\pgfqpoint{4.392597in}{3.468799in}}%
\pgfpathlineto{\pgfqpoint{4.392269in}{3.485952in}}%
\pgfpathlineto{\pgfqpoint{4.393387in}{3.491790in}}%
\pgfpathlineto{\pgfqpoint{4.402659in}{3.508556in}}%
\pgfpathlineto{\pgfqpoint{4.406855in}{3.524197in}}%
\pgfpathlineto{\pgfqpoint{4.413727in}{3.542778in}}%
\pgfpathlineto{\pgfqpoint{4.413828in}{3.563160in}}%
\pgfpathlineto{\pgfqpoint{4.416180in}{3.576805in}}%
\pgfpathlineto{\pgfqpoint{4.419868in}{3.583998in}}%
\pgfpathlineto{\pgfqpoint{4.438163in}{3.622009in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{3.646523in}}%
\pgfpathlineto{\pgfqpoint{4.444718in}{3.674832in}}%
\pgfpathlineto{\pgfqpoint{4.448829in}{3.681292in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{3.689096in}}%
\pgfpathlineto{\pgfqpoint{4.444965in}{3.704171in}}%
\pgfpathlineto{\pgfqpoint{4.449653in}{3.725692in}}%
\pgfpathlineto{\pgfqpoint{4.450724in}{3.727545in}}%
\pgfpathlineto{\pgfqpoint{4.464637in}{3.759986in}}%
\pgfpathlineto{\pgfqpoint{4.480690in}{3.786842in}}%
\pgfpathlineto{\pgfqpoint{4.509591in}{3.800014in}}%
\pgfpathlineto{\pgfqpoint{4.514686in}{3.834335in}}%
\pgfpathlineto{\pgfqpoint{4.514064in}{3.842363in}}%
\pgfpathlineto{\pgfqpoint{4.523117in}{3.855677in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{3.847872in}}%
\pgfpathlineto{\pgfqpoint{4.551346in}{3.840995in}}%
\pgfpathlineto{\pgfqpoint{4.585405in}{3.824900in}}%
\pgfpathlineto{\pgfqpoint{4.596419in}{3.810421in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{3.793954in}}%
\pgfpathlineto{\pgfqpoint{4.623242in}{3.791433in}}%
\pgfpathlineto{\pgfqpoint{4.626974in}{3.788522in}}%
\pgfpathlineto{\pgfqpoint{4.641892in}{3.765707in}}%
\pgfpathlineto{\pgfqpoint{4.657243in}{3.757205in}}%
\pgfpathlineto{\pgfqpoint{4.665258in}{3.746428in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{3.727943in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{3.719161in}}%
\pgfpathlineto{\pgfqpoint{4.708427in}{3.700313in}}%
\pgfpathlineto{\pgfqpoint{4.711847in}{3.692271in}}%
\pgfpathlineto{\pgfqpoint{4.717413in}{3.689095in}}%
\pgfpathlineto{\pgfqpoint{4.733118in}{3.663434in}}%
\pgfpathlineto{\pgfqpoint{4.739906in}{3.648148in}}%
\pgfpathlineto{\pgfqpoint{4.753315in}{3.629665in}}%
\pgfpathlineto{\pgfqpoint{4.758530in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{4.762226in}{3.593243in}}%
\pgfpathlineto{\pgfqpoint{4.768678in}{3.572372in}}%
\pgfpathlineto{\pgfqpoint{4.767286in}{3.556079in}}%
\pgfpathlineto{\pgfqpoint{4.762713in}{3.536317in}}%
\pgfpathlineto{\pgfqpoint{4.759451in}{3.517627in}}%
\pgfpathlineto{\pgfqpoint{4.758770in}{3.475179in}}%
\pgfpathlineto{\pgfqpoint{4.756664in}{3.458593in}}%
\pgfpathlineto{\pgfqpoint{4.755119in}{3.443000in}}%
\pgfpathlineto{\pgfqpoint{4.753664in}{3.414300in}}%
\pgfpathlineto{\pgfqpoint{4.751895in}{3.407962in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{3.403417in}}%
\pgfpathlineto{\pgfqpoint{4.752556in}{3.394791in}}%
\pgfpathlineto{\pgfqpoint{4.746845in}{3.363002in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{3.350956in}}%
\pgfpathlineto{\pgfqpoint{4.745673in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{4.749279in}{3.302971in}}%
\pgfpathlineto{\pgfqpoint{4.749171in}{3.302022in}}%
\pgfpathlineto{\pgfqpoint{4.749382in}{3.300970in}}%
\pgfpathlineto{\pgfqpoint{4.749189in}{3.275960in}}%
\pgfpathlineto{\pgfqpoint{4.752342in}{3.253127in}}%
\pgfpathlineto{\pgfqpoint{4.751214in}{3.245396in}}%
\pgfpathlineto{\pgfqpoint{4.756005in}{3.225189in}}%
\pgfpathlineto{\pgfqpoint{4.760900in}{3.209195in}}%
\pgfpathlineto{\pgfqpoint{4.767103in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{4.774273in}{3.181025in}}%
\pgfpathlineto{\pgfqpoint{4.778982in}{3.168458in}}%
\pgfpathlineto{\pgfqpoint{4.781941in}{3.151151in}}%
\pgfpathlineto{\pgfqpoint{4.786415in}{3.130750in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{3.113737in}}%
\pgfpathlineto{\pgfqpoint{4.788979in}{3.099196in}}%
\pgfpathlineto{\pgfqpoint{4.789359in}{3.086036in}}%
\pgfpathlineto{\pgfqpoint{4.786766in}{3.070260in}}%
\pgfpathlineto{\pgfqpoint{4.781638in}{3.052462in}}%
\pgfpathlineto{\pgfqpoint{4.778219in}{3.029176in}}%
\pgfpathlineto{\pgfqpoint{4.776275in}{3.018823in}}%
\pgfpathlineto{\pgfqpoint{4.771606in}{3.015042in}}%
\pgfpathlineto{\pgfqpoint{4.764076in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{4.763524in}{2.982061in}}%
\pgfpathlineto{\pgfqpoint{4.752387in}{2.955523in}}%
\pgfpathlineto{\pgfqpoint{4.753581in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{4.753102in}{2.934984in}}%
\pgfpathlineto{\pgfqpoint{4.745680in}{2.918846in}}%
\pgfpathlineto{\pgfqpoint{4.745570in}{2.895021in}}%
\pgfpathlineto{\pgfqpoint{4.741435in}{2.885146in}}%
\pgfpathlineto{\pgfqpoint{4.743962in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.743255in}{2.843862in}}%
\pgfpathlineto{\pgfqpoint{4.743212in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{4.734589in}{2.800104in}}%
\pgfpathlineto{\pgfqpoint{4.734686in}{2.796987in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{2.768817in}}%
\pgfpathlineto{\pgfqpoint{4.737823in}{2.766882in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{2.763039in}}%
\pgfpathlineto{\pgfqpoint{4.732574in}{2.735146in}}%
\pgfpathlineto{\pgfqpoint{4.734118in}{2.723657in}}%
\pgfpathlineto{\pgfqpoint{4.726996in}{2.696299in}}%
\pgfpathlineto{\pgfqpoint{4.731377in}{2.679575in}}%
\pgfpathlineto{\pgfqpoint{4.723996in}{2.657687in}}%
\pgfpathlineto{\pgfqpoint{4.737538in}{2.625946in}}%
\pgfpathlineto{\pgfqpoint{4.736438in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{4.737272in}{2.618855in}}%
\pgfpathlineto{\pgfqpoint{4.729148in}{2.593050in}}%
\pgfpathlineto{\pgfqpoint{4.733954in}{2.566487in}}%
\pgfpathlineto{\pgfqpoint{4.731205in}{2.559262in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{2.550924in}}%
\pgfpathlineto{\pgfqpoint{4.728476in}{2.521742in}}%
\pgfpathlineto{\pgfqpoint{4.733648in}{2.492898in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{2.483022in}}%
\pgfpathlineto{\pgfqpoint{4.749143in}{2.442621in}}%
\pgfpathlineto{\pgfqpoint{4.751289in}{2.435136in}}%
\pgfpathlineto{\pgfqpoint{4.742088in}{2.401479in}}%
\pgfpathlineto{\pgfqpoint{4.744785in}{2.381372in}}%
\pgfpathlineto{\pgfqpoint{4.739543in}{2.363045in}}%
\pgfpathlineto{\pgfqpoint{4.743333in}{2.342540in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{2.331454in}}%
\pgfpathlineto{\pgfqpoint{4.747922in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.743405in}{2.301303in}}%
\pgfpathlineto{\pgfqpoint{4.729703in}{2.281614in}}%
\pgfpathlineto{\pgfqpoint{4.725275in}{2.267033in}}%
\pgfpathlineto{\pgfqpoint{4.725214in}{2.234179in}}%
\pgfpathlineto{\pgfqpoint{4.724206in}{2.230723in}}%
\pgfpathlineto{\pgfqpoint{4.721388in}{2.199410in}}%
\pgfpathlineto{\pgfqpoint{4.727109in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{4.728190in}{2.164700in}}%
\pgfpathlineto{\pgfqpoint{4.728081in}{2.161195in}}%
\pgfpathlineto{\pgfqpoint{4.732016in}{2.135382in}}%
\pgfpathlineto{\pgfqpoint{4.743576in}{2.113481in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{2.105614in}}%
\pgfpathlineto{\pgfqpoint{4.756340in}{2.090060in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.083906in}}%
\pgfpathlineto{\pgfqpoint{4.790313in}{2.069690in}}%
\pgfpathlineto{\pgfqpoint{4.819109in}{2.077411in}}%
\pgfpathlineto{\pgfqpoint{4.836298in}{2.099542in}}%
\pgfpathlineto{\pgfqpoint{4.843457in}{2.105598in}}%
\pgfpathlineto{\pgfqpoint{4.851082in}{2.130595in}}%
\pgfpathlineto{\pgfqpoint{4.862668in}{2.152125in}}%
\pgfpathlineto{\pgfqpoint{4.864742in}{2.160119in}}%
\pgfpathlineto{\pgfqpoint{4.865128in}{2.165723in}}%
\pgfpathlineto{\pgfqpoint{4.868083in}{2.193189in}}%
\pgfpathlineto{\pgfqpoint{4.871504in}{2.216601in}}%
\pgfpathlineto{\pgfqpoint{4.869311in}{2.227419in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.244985in}}%
\pgfpathlineto{\pgfqpoint{4.870877in}{2.251175in}}%
\pgfpathlineto{\pgfqpoint{4.875801in}{2.271175in}}%
\pgfpathlineto{\pgfqpoint{4.876938in}{2.279811in}}%
\pgfpathlineto{\pgfqpoint{4.876083in}{2.282818in}}%
\pgfpathlineto{\pgfqpoint{4.877107in}{2.288804in}}%
\pgfpathlineto{\pgfqpoint{4.871720in}{2.320286in}}%
\pgfpathlineto{\pgfqpoint{4.874514in}{2.330891in}}%
\pgfpathlineto{\pgfqpoint{4.860213in}{2.342258in}}%
\pgfpathlineto{\pgfqpoint{4.850694in}{2.350575in}}%
\pgfpathlineto{\pgfqpoint{4.848746in}{2.359914in}}%
\pgfpathlineto{\pgfqpoint{4.838749in}{2.381804in}}%
\pgfpathlineto{\pgfqpoint{4.838706in}{2.394904in}}%
\pgfpathlineto{\pgfqpoint{4.838224in}{2.422733in}}%
\pgfpathlineto{\pgfqpoint{4.838680in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{2.427140in}}%
\pgfpathlineto{\pgfqpoint{4.849572in}{2.478494in}}%
\pgfpathlineto{\pgfqpoint{4.855697in}{2.517144in}}%
\pgfpathlineto{\pgfqpoint{4.861925in}{2.546278in}}%
\pgfpathlineto{\pgfqpoint{4.861202in}{2.551926in}}%
\pgfpathlineto{\pgfqpoint{4.870286in}{2.581631in}}%
\pgfpathlineto{\pgfqpoint{4.871983in}{2.583591in}}%
\pgfpathlineto{\pgfqpoint{4.871365in}{2.588511in}}%
\pgfpathlineto{\pgfqpoint{4.876785in}{2.618261in}}%
\pgfpathlineto{\pgfqpoint{4.882127in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{4.919001in}{2.638162in}}%
\pgfpathlineto{\pgfqpoint{4.919544in}{2.642837in}}%
\pgfpathlineto{\pgfqpoint{4.919540in}{2.645103in}}%
\pgfpathlineto{\pgfqpoint{4.917040in}{2.677761in}}%
\pgfpathlineto{\pgfqpoint{4.914648in}{2.679463in}}%
\pgfpathlineto{\pgfqpoint{4.887113in}{2.691650in}}%
\pgfpathlineto{\pgfqpoint{4.890637in}{2.706349in}}%
\pgfpathlineto{\pgfqpoint{4.888230in}{2.735257in}}%
\pgfpathlineto{\pgfqpoint{4.889042in}{2.739527in}}%
\pgfpathlineto{\pgfqpoint{4.897484in}{2.748516in}}%
\pgfpathlineto{\pgfqpoint{4.914999in}{2.743801in}}%
\pgfpathlineto{\pgfqpoint{4.916776in}{2.763110in}}%
\pgfpathlineto{\pgfqpoint{4.917202in}{2.773854in}}%
\pgfpathlineto{\pgfqpoint{4.919130in}{2.801751in}}%
\pgfpathlineto{\pgfqpoint{4.919558in}{2.815841in}}%
\pgfpathlineto{\pgfqpoint{4.921525in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{4.921782in}{2.854736in}}%
\pgfpathlineto{\pgfqpoint{4.918847in}{2.864348in}}%
\pgfpathlineto{\pgfqpoint{4.914526in}{2.884338in}}%
\pgfpathlineto{\pgfqpoint{4.915627in}{2.897249in}}%
\pgfpathlineto{\pgfqpoint{4.917633in}{2.912276in}}%
\pgfpathlineto{\pgfqpoint{4.921984in}{2.928955in}}%
\pgfpathlineto{\pgfqpoint{4.924012in}{2.947793in}}%
\pgfpathlineto{\pgfqpoint{4.924378in}{2.967475in}}%
\pgfpathlineto{\pgfqpoint{4.929620in}{2.981503in}}%
\pgfpathlineto{\pgfqpoint{4.927075in}{3.000004in}}%
\pgfpathlineto{\pgfqpoint{4.924006in}{3.008935in}}%
\pgfpathlineto{\pgfqpoint{4.926775in}{3.031999in}}%
\pgfpathlineto{\pgfqpoint{4.924617in}{3.040999in}}%
\pgfpathlineto{\pgfqpoint{4.930245in}{3.048346in}}%
\pgfpathlineto{\pgfqpoint{4.932679in}{3.075419in}}%
\pgfpathlineto{\pgfqpoint{4.934287in}{3.103604in}}%
\pgfpathlineto{\pgfqpoint{4.932048in}{3.109188in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{3.113381in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{3.164672in}}%
\pgfpathlineto{\pgfqpoint{4.943364in}{3.187356in}}%
\pgfpathlineto{\pgfqpoint{4.940585in}{3.204867in}}%
\pgfpathlineto{\pgfqpoint{4.948184in}{3.234672in}}%
\pgfpathlineto{\pgfqpoint{4.940945in}{3.250525in}}%
\pgfpathlineto{\pgfqpoint{4.938715in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{4.946027in}{3.277395in}}%
\pgfpathlineto{\pgfqpoint{4.942737in}{3.299435in}}%
\pgfpathlineto{\pgfqpoint{4.943409in}{3.320429in}}%
\pgfpathlineto{\pgfqpoint{4.935043in}{3.346838in}}%
\pgfpathlineto{\pgfqpoint{4.935422in}{3.356121in}}%
\pgfpathlineto{\pgfqpoint{4.934845in}{3.360554in}}%
\pgfpathlineto{\pgfqpoint{4.934320in}{3.372825in}}%
\pgfpathlineto{\pgfqpoint{4.938330in}{3.394611in}}%
\pgfpathlineto{\pgfqpoint{4.935787in}{3.411907in}}%
\pgfpathlineto{\pgfqpoint{4.938180in}{3.429212in}}%
\pgfpathlineto{\pgfqpoint{4.929919in}{3.453412in}}%
\pgfpathlineto{\pgfqpoint{4.931542in}{3.460927in}}%
\pgfpathlineto{\pgfqpoint{4.934844in}{3.487658in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{3.497787in}}%
\pgfpathlineto{\pgfqpoint{4.931818in}{3.526782in}}%
\pgfpathlineto{\pgfqpoint{4.933394in}{3.533369in}}%
\pgfpathlineto{\pgfqpoint{4.936082in}{3.539367in}}%
\pgfpathlineto{\pgfqpoint{4.933721in}{3.550895in}}%
\pgfpathlineto{\pgfqpoint{4.928026in}{3.581592in}}%
\pgfpathlineto{\pgfqpoint{4.924923in}{3.595536in}}%
\pgfpathlineto{\pgfqpoint{4.918447in}{3.620720in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{3.641186in}}%
\pgfpathlineto{\pgfqpoint{4.914523in}{3.653981in}}%
\pgfpathlineto{\pgfqpoint{4.913922in}{3.666624in}}%
\pgfpathlineto{\pgfqpoint{4.907784in}{3.689226in}}%
\pgfpathlineto{\pgfqpoint{4.916010in}{3.712407in}}%
\pgfpathlineto{\pgfqpoint{4.922570in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{4.921109in}{3.735020in}}%
\pgfpathlineto{\pgfqpoint{4.919046in}{3.766851in}}%
\pgfpathlineto{\pgfqpoint{4.919742in}{3.773564in}}%
\pgfpathlineto{\pgfqpoint{4.917668in}{3.781785in}}%
\pgfpathlineto{\pgfqpoint{4.906647in}{3.786614in}}%
\pgfpathlineto{\pgfqpoint{4.901719in}{3.777868in}}%
\pgfpathlineto{\pgfqpoint{4.900053in}{3.767731in}}%
\pgfpathlineto{\pgfqpoint{4.893163in}{3.740701in}}%
\pgfpathlineto{\pgfqpoint{4.890327in}{3.723418in}}%
\pgfpathlineto{\pgfqpoint{4.881016in}{3.700734in}}%
\pgfpathlineto{\pgfqpoint{4.870674in}{3.686975in}}%
\pgfpathlineto{\pgfqpoint{4.864759in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{4.857760in}{3.685700in}}%
\pgfpathlineto{\pgfqpoint{4.856313in}{3.689388in}}%
\pgfpathlineto{\pgfqpoint{4.859056in}{3.714765in}}%
\pgfpathlineto{\pgfqpoint{4.837259in}{3.738885in}}%
\pgfpathlineto{\pgfqpoint{4.836220in}{3.742038in}}%
\pgfpathlineto{\pgfqpoint{4.835919in}{3.744223in}}%
\pgfpathlineto{\pgfqpoint{4.841245in}{3.782000in}}%
\pgfpathlineto{\pgfqpoint{4.832208in}{3.795299in}}%
\pgfpathlineto{\pgfqpoint{4.849794in}{3.793402in}}%
\pgfpathlineto{\pgfqpoint{4.872814in}{3.801999in}}%
\pgfpathlineto{\pgfqpoint{4.888029in}{3.812255in}}%
\pgfpathlineto{\pgfqpoint{4.881471in}{3.826909in}}%
\pgfpathlineto{\pgfqpoint{4.884375in}{3.854051in}}%
\pgfpathlineto{\pgfqpoint{4.880583in}{3.856646in}}%
\pgfpathlineto{\pgfqpoint{4.884435in}{3.858787in}}%
\pgfpathlineto{\pgfqpoint{4.882983in}{3.885523in}}%
\pgfpathlineto{\pgfqpoint{4.881200in}{3.906600in}}%
\pgfpathlineto{\pgfqpoint{4.879349in}{3.912666in}}%
\pgfpathlineto{\pgfqpoint{4.879410in}{3.925440in}}%
\pgfpathlineto{\pgfqpoint{4.883036in}{3.945561in}}%
\pgfpathlineto{\pgfqpoint{4.876880in}{3.956613in}}%
\pgfpathlineto{\pgfqpoint{4.875164in}{3.974593in}}%
\pgfpathlineto{\pgfqpoint{4.867787in}{3.985947in}}%
\pgfpathlineto{\pgfqpoint{4.864202in}{4.000309in}}%
\pgfpathlineto{\pgfqpoint{4.856101in}{4.011597in}}%
\pgfpathlineto{\pgfqpoint{4.846441in}{4.034352in}}%
\pgfpathlineto{\pgfqpoint{4.845732in}{4.036745in}}%
\pgfpathlineto{\pgfqpoint{4.836273in}{4.058311in}}%
\pgfpathlineto{\pgfqpoint{4.829473in}{4.071333in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{4.091247in}}%
\pgfpathlineto{\pgfqpoint{4.793640in}{4.111130in}}%
\pgfpathlineto{\pgfqpoint{4.793014in}{4.112513in}}%
\pgfpathlineto{\pgfqpoint{4.791798in}{4.113175in}}%
\pgfpathlineto{\pgfqpoint{4.789263in}{4.113599in}}%
\pgfpathlineto{\pgfqpoint{4.763727in}{4.127331in}}%
\pgfpathlineto{\pgfqpoint{4.755088in}{4.135800in}}%
\pgfpathlineto{\pgfqpoint{4.747537in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{4.734501in}{4.157237in}}%
\pgfpathlineto{\pgfqpoint{4.708021in}{4.169326in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{4.170448in}}%
\pgfpathlineto{\pgfqpoint{4.704346in}{4.171678in}}%
\pgfpathlineto{\pgfqpoint{4.679758in}{4.185190in}}%
\pgfpathlineto{\pgfqpoint{4.661158in}{4.189330in}}%
\pgfpathlineto{\pgfqpoint{4.639808in}{4.200465in}}%
\pgfpathlineto{\pgfqpoint{4.625087in}{4.209275in}}%
\pgfpathlineto{\pgfqpoint{4.605951in}{4.205098in}}%
\pgfpathlineto{\pgfqpoint{4.595379in}{4.205055in}}%
\pgfpathlineto{\pgfqpoint{4.562308in}{4.206239in}}%
\pgfpathlineto{\pgfqpoint{4.558958in}{4.208206in}}%
\pgfpathlineto{\pgfqpoint{4.522024in}{4.184066in}}%
\pgfpathlineto{\pgfqpoint{4.520636in}{4.172789in}}%
\pgfpathlineto{\pgfqpoint{4.508929in}{4.155292in}}%
\pgfpathlineto{\pgfqpoint{4.500774in}{4.148175in}}%
\pgfpathlineto{\pgfqpoint{4.492424in}{4.124725in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{4.118523in}}%
\pgfpathlineto{\pgfqpoint{4.482169in}{4.086471in}}%
\pgfpathlineto{\pgfqpoint{4.480181in}{4.082918in}}%
\pgfpathlineto{\pgfqpoint{4.474490in}{4.050635in}}%
\pgfpathlineto{\pgfqpoint{4.467711in}{4.046519in}}%
\pgfpathlineto{\pgfqpoint{4.466171in}{4.040057in}}%
\pgfpathlineto{\pgfqpoint{4.466354in}{4.031008in}}%
\pgfpathlineto{\pgfqpoint{4.454987in}{4.011808in}}%
\pgfpathlineto{\pgfqpoint{4.449355in}{3.988176in}}%
\pgfpathlineto{\pgfqpoint{4.448120in}{3.986538in}}%
\pgfpathlineto{\pgfqpoint{4.447799in}{3.985036in}}%
\pgfpathlineto{\pgfqpoint{4.427796in}{3.962318in}}%
\pgfpathlineto{\pgfqpoint{4.429300in}{3.920716in}}%
\pgfpathlineto{\pgfqpoint{4.428203in}{3.917197in}}%
\pgfpathlineto{\pgfqpoint{4.422970in}{3.895509in}}%
\pgfpathlineto{\pgfqpoint{4.412068in}{3.876422in}}%
\pgfpathlineto{\pgfqpoint{4.411010in}{3.868597in}}%
\pgfpathlineto{\pgfqpoint{4.399021in}{3.835306in}}%
\pgfpathlineto{\pgfqpoint{4.397887in}{3.829792in}}%
\pgfpathlineto{\pgfqpoint{4.395354in}{3.824192in}}%
\pgfpathlineto{\pgfqpoint{4.384747in}{3.797138in}}%
\pgfpathlineto{\pgfqpoint{4.382030in}{3.779882in}}%
\pgfpathlineto{\pgfqpoint{4.372249in}{3.745358in}}%
\pgfpathlineto{\pgfqpoint{4.369571in}{3.724209in}}%
\pgfpathlineto{\pgfqpoint{4.364409in}{3.711971in}}%
\pgfpathlineto{\pgfqpoint{4.357469in}{3.692348in}}%
\pgfpathlineto{\pgfqpoint{4.359275in}{3.675960in}}%
\pgfpathlineto{\pgfqpoint{4.353657in}{3.662145in}}%
\pgfpathlineto{\pgfqpoint{4.346477in}{3.636902in}}%
\pgfpathlineto{\pgfqpoint{4.343999in}{3.624866in}}%
\pgfpathlineto{\pgfqpoint{4.336533in}{3.592485in}}%
\pgfpathlineto{\pgfqpoint{4.334439in}{3.580125in}}%
\pgfpathlineto{\pgfqpoint{4.333536in}{3.551746in}}%
\pgfpathlineto{\pgfqpoint{4.332233in}{3.544978in}}%
\pgfpathlineto{\pgfqpoint{4.324793in}{3.524928in}}%
\pgfpathlineto{\pgfqpoint{4.323302in}{3.511713in}}%
\pgfpathlineto{\pgfqpoint{4.314337in}{3.492793in}}%
\pgfpathlineto{\pgfqpoint{4.310665in}{3.469750in}}%
\pgfpathlineto{\pgfqpoint{4.303763in}{3.446994in}}%
\pgfpathlineto{\pgfqpoint{4.302492in}{3.421632in}}%
\pgfpathlineto{\pgfqpoint{4.302852in}{3.411306in}}%
\pgfpathlineto{\pgfqpoint{4.301798in}{3.392240in}}%
\pgfpathlineto{\pgfqpoint{4.301730in}{3.378474in}}%
\pgfpathlineto{\pgfqpoint{4.302515in}{3.367438in}}%
\pgfpathlineto{\pgfqpoint{4.292802in}{3.334553in}}%
\pgfpathlineto{\pgfqpoint{4.288948in}{3.314637in}}%
\pgfpathlineto{\pgfqpoint{4.283022in}{3.274942in}}%
\pgfpathlineto{\pgfqpoint{4.280941in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{4.278452in}{3.234711in}}%
\pgfpathlineto{\pgfqpoint{4.276967in}{3.222262in}}%
\pgfpathlineto{\pgfqpoint{4.277058in}{3.197518in}}%
\pgfpathlineto{\pgfqpoint{4.279428in}{3.189937in}}%
\pgfpathlineto{\pgfqpoint{4.277956in}{3.183633in}}%
\pgfpathlineto{\pgfqpoint{4.276296in}{3.156473in}}%
\pgfpathlineto{\pgfqpoint{4.273368in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{4.272477in}{3.121165in}}%
\pgfpathlineto{\pgfqpoint{4.271839in}{3.086393in}}%
\pgfpathlineto{\pgfqpoint{4.267568in}{3.056722in}}%
\pgfpathlineto{\pgfqpoint{4.262764in}{3.022853in}}%
\pgfpathlineto{\pgfqpoint{4.259978in}{2.988415in}}%
\pgfpathlineto{\pgfqpoint{4.260799in}{2.954223in}}%
\pgfpathlineto{\pgfqpoint{4.260503in}{2.949165in}}%
\pgfpathlineto{\pgfqpoint{4.266526in}{2.924131in}}%
\pgfpathlineto{\pgfqpoint{4.264311in}{2.902826in}}%
\pgfpathlineto{\pgfqpoint{4.272244in}{2.882787in}}%
\pgfpathlineto{\pgfqpoint{4.262487in}{2.855868in}}%
\pgfpathlineto{\pgfqpoint{4.262832in}{2.843570in}}%
\pgfpathlineto{\pgfqpoint{4.261864in}{2.829674in}}%
\pgfpathlineto{\pgfqpoint{4.266925in}{2.808197in}}%
\pgfpathlineto{\pgfqpoint{4.262710in}{2.789624in}}%
\pgfpathlineto{\pgfqpoint{4.263390in}{2.778880in}}%
\pgfpathlineto{\pgfqpoint{4.263250in}{2.755993in}}%
\pgfpathlineto{\pgfqpoint{4.260017in}{2.729685in}}%
\pgfpathlineto{\pgfqpoint{4.266899in}{2.720722in}}%
\pgfpathlineto{\pgfqpoint{4.259907in}{2.711058in}}%
\pgfpathlineto{\pgfqpoint{4.262679in}{2.684634in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{2.663269in}}%
\pgfpathlineto{\pgfqpoint{4.264371in}{2.655615in}}%
\pgfpathlineto{\pgfqpoint{4.260860in}{2.625710in}}%
\pgfpathlineto{\pgfqpoint{4.258937in}{2.592144in}}%
\pgfpathlineto{\pgfqpoint{4.259158in}{2.590307in}}%
\pgfpathlineto{\pgfqpoint{4.259921in}{2.562117in}}%
\pgfpathlineto{\pgfqpoint{4.259228in}{2.561052in}}%
\pgfpathlineto{\pgfqpoint{4.264579in}{2.538838in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{2.521396in}}%
\pgfpathlineto{\pgfqpoint{4.267475in}{2.505776in}}%
\pgfpathlineto{\pgfqpoint{4.262915in}{2.475172in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.469231in}}%
\pgfpathlineto{\pgfqpoint{4.263600in}{2.457759in}}%
\pgfpathlineto{\pgfqpoint{4.279724in}{2.439439in}}%
\pgfpathlineto{\pgfqpoint{4.273367in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{4.276272in}{2.407058in}}%
\pgfpathlineto{\pgfqpoint{4.274450in}{2.380895in}}%
\pgfpathlineto{\pgfqpoint{4.275360in}{2.371348in}}%
\pgfpathlineto{\pgfqpoint{4.276672in}{2.341166in}}%
\pgfpathlineto{\pgfqpoint{4.277278in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{4.281023in}{2.308980in}}%
\pgfpathlineto{\pgfqpoint{4.280982in}{2.304561in}}%
\pgfpathlineto{\pgfqpoint{4.302013in}{2.284746in}}%
\pgfpathlineto{\pgfqpoint{4.300742in}{2.279676in}}%
\pgfpathlineto{\pgfqpoint{4.305403in}{2.248155in}}%
\pgfpathlineto{\pgfqpoint{4.308152in}{2.244104in}}%
\pgfpathlineto{\pgfqpoint{4.302335in}{2.223178in}}%
\pgfpathlineto{\pgfqpoint{4.313775in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{4.313470in}{2.244971in}}%
\pgfpathlineto{\pgfqpoint{4.312950in}{2.246784in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{2.283583in}}%
\pgfpathlineto{\pgfqpoint{4.308467in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{4.306709in}{2.290224in}}%
\pgfpathlineto{\pgfqpoint{4.290577in}{2.310516in}}%
\pgfpathlineto{\pgfqpoint{4.295765in}{2.328295in}}%
\pgfpathlineto{\pgfqpoint{4.294768in}{2.341855in}}%
\pgfpathlineto{\pgfqpoint{4.297582in}{2.367688in}}%
\pgfpathlineto{\pgfqpoint{4.297220in}{2.401025in}}%
\pgfpathmoveto{\pgfqpoint{4.627578in}{1.826661in}}%
\pgfpathlineto{\pgfqpoint{4.573485in}{1.853642in}}%
\pgfpathlineto{\pgfqpoint{4.540339in}{1.866424in}}%
\pgfpathlineto{\pgfqpoint{4.534956in}{1.868780in}}%
\pgfpathlineto{\pgfqpoint{4.497322in}{1.875418in}}%
\pgfpathlineto{\pgfqpoint{4.494314in}{1.875086in}}%
\pgfpathlineto{\pgfqpoint{4.473603in}{1.875527in}}%
\pgfpathlineto{\pgfqpoint{4.459961in}{1.879022in}}%
\pgfpathlineto{\pgfqpoint{4.456850in}{1.872767in}}%
\pgfpathlineto{\pgfqpoint{4.443852in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{4.439881in}{1.831498in}}%
\pgfpathlineto{\pgfqpoint{4.434736in}{1.818903in}}%
\pgfpathlineto{\pgfqpoint{4.430986in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.428684in}{1.784634in}}%
\pgfpathlineto{\pgfqpoint{4.424507in}{1.749994in}}%
\pgfpathlineto{\pgfqpoint{4.423804in}{1.746892in}}%
\pgfpathlineto{\pgfqpoint{4.420091in}{1.705449in}}%
\pgfpathlineto{\pgfqpoint{4.420503in}{1.701457in}}%
\pgfpathlineto{\pgfqpoint{4.411936in}{1.670883in}}%
\pgfpathlineto{\pgfqpoint{4.417204in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{4.417030in}{1.645385in}}%
\pgfpathlineto{\pgfqpoint{4.416942in}{1.616804in}}%
\pgfpathlineto{\pgfqpoint{4.423053in}{1.583145in}}%
\pgfpathlineto{\pgfqpoint{4.423137in}{1.577534in}}%
\pgfpathlineto{\pgfqpoint{4.423287in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{4.432224in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{4.432385in}{1.519699in}}%
\pgfpathlineto{\pgfqpoint{4.437064in}{1.492183in}}%
\pgfpathlineto{\pgfqpoint{4.440899in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{4.442741in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{4.445390in}{1.456179in}}%
\pgfpathlineto{\pgfqpoint{4.447223in}{1.439453in}}%
\pgfpathlineto{\pgfqpoint{4.452499in}{1.415986in}}%
\pgfpathlineto{\pgfqpoint{4.452952in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{4.454143in}{1.402766in}}%
\pgfpathlineto{\pgfqpoint{4.459137in}{1.384215in}}%
\pgfpathlineto{\pgfqpoint{4.461197in}{1.372479in}}%
\pgfpathlineto{\pgfqpoint{4.463302in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{4.465661in}{1.347619in}}%
\pgfpathlineto{\pgfqpoint{4.468626in}{1.336798in}}%
\pgfpathlineto{\pgfqpoint{4.471728in}{1.315504in}}%
\pgfpathlineto{\pgfqpoint{4.479485in}{1.284661in}}%
\pgfpathlineto{\pgfqpoint{4.479871in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{4.480441in}{1.279511in}}%
\pgfpathlineto{\pgfqpoint{4.483960in}{1.249718in}}%
\pgfpathlineto{\pgfqpoint{4.491001in}{1.222503in}}%
\pgfpathlineto{\pgfqpoint{4.491405in}{1.218464in}}%
\pgfpathlineto{\pgfqpoint{4.492605in}{1.212962in}}%
\pgfpathlineto{\pgfqpoint{4.497362in}{1.185687in}}%
\pgfpathlineto{\pgfqpoint{4.503430in}{1.171297in}}%
\pgfpathlineto{\pgfqpoint{4.508952in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{4.522975in}{1.129534in}}%
\pgfpathlineto{\pgfqpoint{4.526839in}{1.122744in}}%
\pgfpathlineto{\pgfqpoint{4.530811in}{1.118089in}}%
\pgfpathlineto{\pgfqpoint{4.556658in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{4.557691in}{1.096368in}}%
\pgfpathlineto{\pgfqpoint{4.586054in}{1.084184in}}%
\pgfpathlineto{\pgfqpoint{4.604389in}{1.082659in}}%
\pgfpathlineto{\pgfqpoint{4.626483in}{1.086760in}}%
\pgfpathlineto{\pgfqpoint{4.638685in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{4.646872in}{1.094305in}}%
\pgfpathlineto{\pgfqpoint{4.673013in}{1.112468in}}%
\pgfpathlineto{\pgfqpoint{4.674932in}{1.114039in}}%
\pgfpathlineto{\pgfqpoint{4.676453in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{4.695440in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{4.707232in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{4.714776in}{1.157904in}}%
\pgfpathlineto{\pgfqpoint{4.723039in}{1.174698in}}%
\pgfpathlineto{\pgfqpoint{4.728347in}{1.181998in}}%
\pgfpathlineto{\pgfqpoint{4.738529in}{1.202631in}}%
\pgfpathlineto{\pgfqpoint{4.741981in}{1.208445in}}%
\pgfpathlineto{\pgfqpoint{4.758135in}{1.237276in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{1.250194in}}%
\pgfpathlineto{\pgfqpoint{4.770604in}{1.269818in}}%
\pgfpathlineto{\pgfqpoint{4.774235in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{4.775584in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{4.783799in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{4.787247in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{4.793766in}{1.345361in}}%
\pgfpathlineto{\pgfqpoint{4.796449in}{1.360236in}}%
\pgfpathlineto{\pgfqpoint{4.798969in}{1.372409in}}%
\pgfpathlineto{\pgfqpoint{4.802795in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{4.805046in}{1.409050in}}%
\pgfpathlineto{\pgfqpoint{4.807393in}{1.420912in}}%
\pgfpathlineto{\pgfqpoint{4.807875in}{1.433695in}}%
\pgfpathlineto{\pgfqpoint{4.812017in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{4.812762in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{4.812145in}{1.483226in}}%
\pgfpathlineto{\pgfqpoint{4.814241in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{4.808411in}{1.529503in}}%
\pgfpathlineto{\pgfqpoint{4.808972in}{1.535133in}}%
\pgfpathlineto{\pgfqpoint{4.807966in}{1.538701in}}%
\pgfpathlineto{\pgfqpoint{4.807799in}{1.566699in}}%
\pgfpathlineto{\pgfqpoint{4.801394in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{4.800241in}{1.600183in}}%
\pgfpathlineto{\pgfqpoint{4.794488in}{1.613253in}}%
\pgfpathlineto{\pgfqpoint{4.790560in}{1.632914in}}%
\pgfpathlineto{\pgfqpoint{4.783719in}{1.647534in}}%
\pgfpathlineto{\pgfqpoint{4.779783in}{1.657986in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{1.680598in}}%
\pgfpathlineto{\pgfqpoint{4.762909in}{1.691844in}}%
\pgfpathlineto{\pgfqpoint{4.753283in}{1.708658in}}%
\pgfpathlineto{\pgfqpoint{4.735260in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{4.733269in}{1.733819in}}%
\pgfpathlineto{\pgfqpoint{4.731409in}{1.735995in}}%
\pgfpathlineto{\pgfqpoint{4.718679in}{1.749212in}}%
\pgfpathlineto{\pgfqpoint{4.709147in}{1.760436in}}%
\pgfpathlineto{\pgfqpoint{4.705936in}{1.763020in}}%
\pgfpathlineto{\pgfqpoint{4.691492in}{1.779764in}}%
\pgfpathlineto{\pgfqpoint{4.680489in}{1.788824in}}%
\pgfpathlineto{\pgfqpoint{4.666910in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{4.651004in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{4.640408in}{1.817474in}}%
\pgfpathmoveto{\pgfqpoint{4.309566in}{2.169311in}}%
\pgfpathlineto{\pgfqpoint{4.309659in}{2.168688in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{2.162524in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{2.169467in}}%
\pgfpathlineto{\pgfqpoint{4.311245in}{2.171145in}}%
\pgfpathlineto{\pgfqpoint{4.305947in}{2.180233in}}%
\pgfpathlineto{\pgfqpoint{4.309435in}{2.169853in}}%
\pgfpathmoveto{\pgfqpoint{4.358225in}{1.937639in}}%
\pgfpathlineto{\pgfqpoint{4.355209in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{4.356758in}{1.907451in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.899684in}}%
\pgfpathlineto{\pgfqpoint{4.364860in}{1.901207in}}%
\pgfpathlineto{\pgfqpoint{4.363135in}{1.908296in}}%
\pgfpathlineto{\pgfqpoint{4.362956in}{1.911815in}}%
\pgfpathmoveto{\pgfqpoint{4.902283in}{1.786171in}}%
\pgfpathlineto{\pgfqpoint{4.916051in}{1.763721in}}%
\pgfpathlineto{\pgfqpoint{4.924779in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{4.927808in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{4.935409in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{4.947144in}{1.753003in}}%
\pgfpathlineto{\pgfqpoint{4.941238in}{1.772379in}}%
\pgfpathlineto{\pgfqpoint{4.928231in}{1.787327in}}%
\pgfpathmoveto{\pgfqpoint{4.886503in}{2.437724in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{2.439760in}}%
\pgfpathlineto{\pgfqpoint{4.888577in}{2.440756in}}%
\pgfpathlineto{\pgfqpoint{4.888555in}{2.441565in}}%
\pgfpathlineto{\pgfqpoint{4.890537in}{2.465978in}}%
\pgfpathlineto{\pgfqpoint{4.884719in}{2.443873in}}%
\pgfpathlineto{\pgfqpoint{4.862933in}{2.433710in}}%
\pgfpathmoveto{\pgfqpoint{4.886681in}{2.710404in}}%
\pgfpathlineto{\pgfqpoint{4.885020in}{2.704006in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{2.663046in}}%
\pgfpathlineto{\pgfqpoint{4.879325in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{4.881626in}{2.656049in}}%
\pgfpathlineto{\pgfqpoint{4.874692in}{2.656525in}}%
\pgfpathlineto{\pgfqpoint{4.865745in}{2.619249in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{2.610300in}}%
\pgfpathlineto{\pgfqpoint{4.867229in}{2.585515in}}%
\pgfpathlineto{\pgfqpoint{4.858681in}{2.575640in}}%
\pgfpathlineto{\pgfqpoint{4.853524in}{2.558779in}}%
\pgfpathlineto{\pgfqpoint{4.855332in}{2.544671in}}%
\pgfpathlineto{\pgfqpoint{4.850578in}{2.522436in}}%
\pgfpathlineto{\pgfqpoint{4.849015in}{2.510702in}}%
\pgfpathlineto{\pgfqpoint{4.844630in}{2.483670in}}%
\pgfpathlineto{\pgfqpoint{4.842538in}{2.472467in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{2.427341in}}%
\pgfpathlineto{\pgfqpoint{4.827583in}{2.417272in}}%
\pgfpathlineto{\pgfqpoint{4.825176in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{4.821010in}{2.374450in}}%
\pgfpathlineto{\pgfqpoint{4.820530in}{2.373095in}}%
\pgfpathlineto{\pgfqpoint{4.818983in}{2.370642in}}%
\pgfpathlineto{\pgfqpoint{4.823837in}{2.350740in}}%
\pgfpathlineto{\pgfqpoint{4.827622in}{2.332598in}}%
\pgfpathlineto{\pgfqpoint{4.830697in}{2.329912in}}%
\pgfpathlineto{\pgfqpoint{4.834920in}{2.310854in}}%
\pgfpathlineto{\pgfqpoint{4.839827in}{2.297897in}}%
\pgfpathlineto{\pgfqpoint{4.841113in}{2.290703in}}%
\pgfpathlineto{\pgfqpoint{4.847554in}{2.268041in}}%
\pgfpathlineto{\pgfqpoint{4.846973in}{2.263628in}}%
\pgfpathlineto{\pgfqpoint{4.854267in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{4.853791in}{2.230543in}}%
\pgfpathlineto{\pgfqpoint{4.859086in}{2.204413in}}%
\pgfpathlineto{\pgfqpoint{4.857898in}{2.196284in}}%
\pgfpathlineto{\pgfqpoint{4.856194in}{2.180444in}}%
\pgfpathlineto{\pgfqpoint{4.846705in}{2.165128in}}%
\pgfpathlineto{\pgfqpoint{4.839516in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{4.834942in}{2.133303in}}%
\pgfpathlineto{\pgfqpoint{4.833493in}{2.128552in}}%
\pgfpathlineto{\pgfqpoint{4.800125in}{2.100329in}}%
\pgfpathlineto{\pgfqpoint{4.798193in}{2.097841in}}%
\pgfpathlineto{\pgfqpoint{4.794955in}{2.096973in}}%
\pgfpathlineto{\pgfqpoint{4.792504in}{2.098571in}}%
\pgfpathlineto{\pgfqpoint{4.783697in}{2.103026in}}%
\pgfpathlineto{\pgfqpoint{4.756945in}{2.118053in}}%
\pgfpathlineto{\pgfqpoint{4.747953in}{2.119804in}}%
\pgfpathlineto{\pgfqpoint{4.738633in}{2.137461in}}%
\pgfpathlineto{\pgfqpoint{4.736974in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{4.737458in}{2.163908in}}%
\pgfpathlineto{\pgfqpoint{4.732658in}{2.176358in}}%
\pgfpathlineto{\pgfqpoint{4.728418in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{4.730506in}{2.223213in}}%
\pgfpathlineto{\pgfqpoint{4.734352in}{2.236400in}}%
\pgfpathlineto{\pgfqpoint{4.734733in}{2.268301in}}%
\pgfpathlineto{\pgfqpoint{4.735920in}{2.272208in}}%
\pgfpathlineto{\pgfqpoint{4.755450in}{2.300300in}}%
\pgfpathlineto{\pgfqpoint{4.757389in}{2.302618in}}%
\pgfpathlineto{\pgfqpoint{4.755426in}{2.304806in}}%
\pgfpathlineto{\pgfqpoint{4.754086in}{2.331232in}}%
\pgfpathlineto{\pgfqpoint{4.748125in}{2.349505in}}%
\pgfpathlineto{\pgfqpoint{4.745532in}{2.363534in}}%
\pgfpathlineto{\pgfqpoint{4.749119in}{2.376074in}}%
\pgfpathlineto{\pgfqpoint{4.745587in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{4.753803in}{2.432450in}}%
\pgfpathlineto{\pgfqpoint{4.750840in}{2.442787in}}%
\pgfpathlineto{\pgfqpoint{4.748667in}{2.447838in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{2.482746in}}%
\pgfpathlineto{\pgfqpoint{4.735685in}{2.495312in}}%
\pgfpathlineto{\pgfqpoint{4.730944in}{2.521750in}}%
\pgfpathlineto{\pgfqpoint{4.736715in}{2.548497in}}%
\pgfpathlineto{\pgfqpoint{4.732075in}{2.559344in}}%
\pgfpathlineto{\pgfqpoint{4.735651in}{2.568742in}}%
\pgfpathlineto{\pgfqpoint{4.731263in}{2.592994in}}%
\pgfpathlineto{\pgfqpoint{4.738680in}{2.616553in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{2.622426in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{2.628115in}}%
\pgfpathlineto{\pgfqpoint{4.726541in}{2.657584in}}%
\pgfpathlineto{\pgfqpoint{4.736524in}{2.687187in}}%
\pgfpathlineto{\pgfqpoint{4.734487in}{2.694963in}}%
\pgfpathlineto{\pgfqpoint{4.737799in}{2.707684in}}%
\pgfpathlineto{\pgfqpoint{4.734159in}{2.734757in}}%
\pgfpathlineto{\pgfqpoint{4.735186in}{2.738252in}}%
\pgfpathlineto{\pgfqpoint{4.740273in}{2.765897in}}%
\pgfpathlineto{\pgfqpoint{4.740280in}{2.767793in}}%
\pgfpathlineto{\pgfqpoint{4.736621in}{2.795903in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{2.800891in}}%
\pgfpathlineto{\pgfqpoint{4.744636in}{2.841564in}}%
\pgfpathlineto{\pgfqpoint{4.744760in}{2.843987in}}%
\pgfpathlineto{\pgfqpoint{4.746826in}{2.848759in}}%
\pgfpathlineto{\pgfqpoint{4.744563in}{2.884265in}}%
\pgfpathlineto{\pgfqpoint{4.751168in}{2.900036in}}%
\pgfpathlineto{\pgfqpoint{4.751247in}{2.917073in}}%
\pgfpathlineto{\pgfqpoint{4.756554in}{2.928613in}}%
\pgfpathlineto{\pgfqpoint{4.759552in}{2.940262in}}%
\pgfpathlineto{\pgfqpoint{4.758684in}{2.953830in}}%
\pgfpathlineto{\pgfqpoint{4.766775in}{2.973110in}}%
\pgfpathlineto{\pgfqpoint{4.772678in}{2.984759in}}%
\pgfpathlineto{\pgfqpoint{4.778533in}{3.009558in}}%
\pgfpathlineto{\pgfqpoint{4.791060in}{3.019702in}}%
\pgfpathlineto{\pgfqpoint{4.797384in}{3.052798in}}%
\pgfpathlineto{\pgfqpoint{4.802883in}{3.086253in}}%
\pgfpathlineto{\pgfqpoint{4.802482in}{3.100153in}}%
\pgfpathlineto{\pgfqpoint{4.800924in}{3.109943in}}%
\pgfpathlineto{\pgfqpoint{4.801812in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{4.800952in}{3.140384in}}%
\pgfpathlineto{\pgfqpoint{4.799753in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{4.794731in}{3.175224in}}%
\pgfpathlineto{\pgfqpoint{4.792631in}{3.184347in}}%
\pgfpathlineto{\pgfqpoint{4.792010in}{3.185202in}}%
\pgfpathlineto{\pgfqpoint{4.791202in}{3.188382in}}%
\pgfpathlineto{\pgfqpoint{4.775174in}{3.216728in}}%
\pgfpathlineto{\pgfqpoint{4.767992in}{3.240193in}}%
\pgfpathlineto{\pgfqpoint{4.764215in}{3.249656in}}%
\pgfpathlineto{\pgfqpoint{4.760544in}{3.261592in}}%
\pgfpathlineto{\pgfqpoint{4.758469in}{3.276616in}}%
\pgfpathlineto{\pgfqpoint{4.758538in}{3.285579in}}%
\pgfpathlineto{\pgfqpoint{4.757986in}{3.301651in}}%
\pgfpathlineto{\pgfqpoint{4.756633in}{3.315633in}}%
\pgfpathlineto{\pgfqpoint{4.754534in}{3.331066in}}%
\pgfpathlineto{\pgfqpoint{4.755661in}{3.342687in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{3.363775in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{3.400878in}}%
\pgfpathlineto{\pgfqpoint{4.760641in}{3.405364in}}%
\pgfpathlineto{\pgfqpoint{4.760865in}{3.407771in}}%
\pgfpathlineto{\pgfqpoint{4.764372in}{3.428371in}}%
\pgfpathlineto{\pgfqpoint{4.765240in}{3.445485in}}%
\pgfpathlineto{\pgfqpoint{4.765716in}{3.450293in}}%
\pgfpathlineto{\pgfqpoint{4.769768in}{3.482192in}}%
\pgfpathlineto{\pgfqpoint{4.769843in}{3.485878in}}%
\pgfpathlineto{\pgfqpoint{4.770324in}{3.522210in}}%
\pgfpathlineto{\pgfqpoint{4.771353in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{4.779188in}{3.561967in}}%
\pgfpathlineto{\pgfqpoint{4.779356in}{3.563932in}}%
\pgfpathlineto{\pgfqpoint{4.769766in}{3.594953in}}%
\pgfpathlineto{\pgfqpoint{4.764272in}{3.621207in}}%
\pgfpathlineto{\pgfqpoint{4.761952in}{3.629551in}}%
\pgfpathlineto{\pgfqpoint{4.743765in}{3.654622in}}%
\pgfpathlineto{\pgfqpoint{4.739333in}{3.664602in}}%
\pgfpathlineto{\pgfqpoint{4.721142in}{3.694325in}}%
\pgfpathlineto{\pgfqpoint{4.717706in}{3.698847in}}%
\pgfpathlineto{\pgfqpoint{4.692491in}{3.722057in}}%
\pgfpathlineto{\pgfqpoint{4.681443in}{3.734023in}}%
\pgfpathlineto{\pgfqpoint{4.670330in}{3.748108in}}%
\pgfpathlineto{\pgfqpoint{4.657860in}{3.764876in}}%
\pgfpathlineto{\pgfqpoint{4.648115in}{3.770273in}}%
\pgfpathlineto{\pgfqpoint{4.638644in}{3.784756in}}%
\pgfpathlineto{\pgfqpoint{4.626773in}{3.794016in}}%
\pgfpathlineto{\pgfqpoint{4.621161in}{3.802037in}}%
\pgfpathlineto{\pgfqpoint{4.602212in}{3.814489in}}%
\pgfpathlineto{\pgfqpoint{4.584725in}{3.837478in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{3.838794in}}%
\pgfpathlineto{\pgfqpoint{4.526337in}{3.864681in}}%
\pgfpathlineto{\pgfqpoint{4.524573in}{3.865407in}}%
\pgfpathlineto{\pgfqpoint{4.511094in}{3.845586in}}%
\pgfpathlineto{\pgfqpoint{4.512023in}{3.833597in}}%
\pgfpathlineto{\pgfqpoint{4.507314in}{3.801880in}}%
\pgfpathlineto{\pgfqpoint{4.480607in}{3.789708in}}%
\pgfpathlineto{\pgfqpoint{4.479205in}{3.787130in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{3.758604in}}%
\pgfpathlineto{\pgfqpoint{4.449715in}{3.728852in}}%
\pgfpathlineto{\pgfqpoint{4.447758in}{3.725466in}}%
\pgfpathlineto{\pgfqpoint{4.439191in}{3.686135in}}%
\pgfpathlineto{\pgfqpoint{4.439394in}{3.684935in}}%
\pgfpathlineto{\pgfqpoint{4.439178in}{3.684595in}}%
\pgfpathlineto{\pgfqpoint{4.443705in}{3.646357in}}%
\pgfpathlineto{\pgfqpoint{4.435485in}{3.626017in}}%
\pgfpathlineto{\pgfqpoint{4.417421in}{3.588516in}}%
\pgfpathlineto{\pgfqpoint{4.411778in}{3.577510in}}%
\pgfpathlineto{\pgfqpoint{4.408179in}{3.556634in}}%
\pgfpathlineto{\pgfqpoint{4.408116in}{3.543812in}}%
\pgfpathlineto{\pgfqpoint{4.403793in}{3.532123in}}%
\pgfpathlineto{\pgfqpoint{4.397728in}{3.509512in}}%
\pgfpathlineto{\pgfqpoint{4.388200in}{3.492285in}}%
\pgfpathlineto{\pgfqpoint{4.386507in}{3.487312in}}%
\pgfpathlineto{\pgfqpoint{4.386831in}{3.470329in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.450990in}}%
\pgfpathlineto{\pgfqpoint{4.384405in}{3.438252in}}%
\pgfpathlineto{\pgfqpoint{4.379175in}{3.417361in}}%
\pgfpathlineto{\pgfqpoint{4.372858in}{3.407684in}}%
\pgfpathlineto{\pgfqpoint{4.371128in}{3.399144in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{4.366599in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.366030in}{3.360186in}}%
\pgfpathlineto{\pgfqpoint{4.362199in}{3.339605in}}%
\pgfpathlineto{\pgfqpoint{4.360428in}{3.334794in}}%
\pgfpathlineto{\pgfqpoint{4.352198in}{3.306483in}}%
\pgfpathlineto{\pgfqpoint{4.352346in}{3.301564in}}%
\pgfpathlineto{\pgfqpoint{4.349109in}{3.292855in}}%
\pgfpathlineto{\pgfqpoint{4.337572in}{3.272714in}}%
\pgfpathlineto{\pgfqpoint{4.332272in}{3.243261in}}%
\pgfpathlineto{\pgfqpoint{4.329721in}{3.210974in}}%
\pgfpathlineto{\pgfqpoint{4.322175in}{3.182934in}}%
\pgfpathlineto{\pgfqpoint{4.317524in}{3.145931in}}%
\pgfpathlineto{\pgfqpoint{4.319327in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{4.317861in}{3.110832in}}%
\pgfpathlineto{\pgfqpoint{4.312391in}{3.090032in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.076682in}}%
\pgfpathlineto{\pgfqpoint{4.308782in}{3.052620in}}%
\pgfpathlineto{\pgfqpoint{4.308598in}{3.043407in}}%
\pgfpathlineto{\pgfqpoint{4.305741in}{3.011823in}}%
\pgfpathlineto{\pgfqpoint{4.305625in}{3.007878in}}%
\pgfpathlineto{\pgfqpoint{4.303540in}{2.983551in}}%
\pgfpathlineto{\pgfqpoint{4.288914in}{3.000493in}}%
\pgfpathlineto{\pgfqpoint{4.291539in}{3.013737in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{3.034640in}}%
\pgfpathlineto{\pgfqpoint{4.285118in}{3.052032in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{3.067220in}}%
\pgfpathlineto{\pgfqpoint{4.282920in}{3.085667in}}%
\pgfpathlineto{\pgfqpoint{4.283326in}{3.108262in}}%
\pgfpathlineto{\pgfqpoint{4.289620in}{3.119812in}}%
\pgfpathlineto{\pgfqpoint{4.283782in}{3.132092in}}%
\pgfpathlineto{\pgfqpoint{4.286107in}{3.156295in}}%
\pgfpathlineto{\pgfqpoint{4.287084in}{3.172277in}}%
\pgfpathlineto{\pgfqpoint{4.291313in}{3.190390in}}%
\pgfpathlineto{\pgfqpoint{4.284503in}{3.212174in}}%
\pgfpathlineto{\pgfqpoint{4.284462in}{3.223461in}}%
\pgfpathlineto{\pgfqpoint{4.285139in}{3.229139in}}%
\pgfpathlineto{\pgfqpoint{4.288459in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{4.293664in}{3.298804in}}%
\pgfpathlineto{\pgfqpoint{4.295125in}{3.308388in}}%
\pgfpathlineto{\pgfqpoint{4.300251in}{3.334881in}}%
\pgfpathlineto{\pgfqpoint{4.309982in}{3.367986in}}%
\pgfpathlineto{\pgfqpoint{4.308547in}{3.389998in}}%
\pgfpathlineto{\pgfqpoint{4.309885in}{3.416868in}}%
\pgfpathlineto{\pgfqpoint{4.311494in}{3.448961in}}%
\pgfpathlineto{\pgfqpoint{4.316180in}{3.464411in}}%
\pgfpathlineto{\pgfqpoint{4.320870in}{3.493842in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{3.507010in}}%
\pgfpathlineto{\pgfqpoint{4.329202in}{3.525555in}}%
\pgfpathlineto{\pgfqpoint{4.334818in}{3.540690in}}%
\pgfpathlineto{\pgfqpoint{4.337137in}{3.552736in}}%
\pgfpathlineto{\pgfqpoint{4.337926in}{3.577522in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.347164in}{3.622014in}}%
\pgfpathlineto{\pgfqpoint{4.350472in}{3.638081in}}%
\pgfpathlineto{\pgfqpoint{4.356764in}{3.660201in}}%
\pgfpathlineto{\pgfqpoint{4.364334in}{3.678820in}}%
\pgfpathlineto{\pgfqpoint{4.363165in}{3.689440in}}%
\pgfpathlineto{\pgfqpoint{4.371909in}{3.714164in}}%
\pgfpathlineto{\pgfqpoint{4.374301in}{3.719836in}}%
\pgfpathlineto{\pgfqpoint{4.377697in}{3.746665in}}%
\pgfpathlineto{\pgfqpoint{4.387673in}{3.781878in}}%
\pgfpathlineto{\pgfqpoint{4.389489in}{3.793405in}}%
\pgfpathlineto{\pgfqpoint{4.403430in}{3.829253in}}%
\pgfpathlineto{\pgfqpoint{4.418693in}{3.871553in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{3.918363in}}%
\pgfpathlineto{\pgfqpoint{4.431536in}{3.922700in}}%
\pgfpathlineto{\pgfqpoint{4.430132in}{3.961553in}}%
\pgfpathlineto{\pgfqpoint{4.449788in}{3.983877in}}%
\pgfpathlineto{\pgfqpoint{4.450080in}{3.986135in}}%
\pgfpathlineto{\pgfqpoint{4.456057in}{4.011213in}}%
\pgfpathlineto{\pgfqpoint{4.473594in}{4.040977in}}%
\pgfpathlineto{\pgfqpoint{4.480911in}{4.082485in}}%
\pgfpathlineto{\pgfqpoint{4.483533in}{4.087172in}}%
\pgfpathlineto{\pgfqpoint{4.488914in}{4.117627in}}%
\pgfpathlineto{\pgfqpoint{4.494682in}{4.125417in}}%
\pgfpathlineto{\pgfqpoint{4.502251in}{4.146672in}}%
\pgfpathlineto{\pgfqpoint{4.512474in}{4.155595in}}%
\pgfpathlineto{\pgfqpoint{4.521575in}{4.169197in}}%
\pgfpathlineto{\pgfqpoint{4.523320in}{4.183374in}}%
\pgfpathlineto{\pgfqpoint{4.558666in}{4.206476in}}%
\pgfpathlineto{\pgfqpoint{4.567134in}{4.201504in}}%
\pgfpathlineto{\pgfqpoint{4.594423in}{4.200527in}}%
\pgfpathlineto{\pgfqpoint{4.613244in}{4.200605in}}%
\pgfpathlineto{\pgfqpoint{4.625373in}{4.203252in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{4.197667in}}%
\pgfpathlineto{\pgfqpoint{4.662053in}{4.183405in}}%
\pgfpathlineto{\pgfqpoint{4.675214in}{4.180475in}}%
\pgfpathlineto{\pgfqpoint{4.696451in}{4.168804in}}%
\pgfpathlineto{\pgfqpoint{4.696669in}{4.148817in}}%
\pgfpathlineto{\pgfqpoint{4.711719in}{4.162233in}}%
\pgfpathlineto{\pgfqpoint{4.733827in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{4.743048in}{4.147647in}}%
\pgfpathlineto{\pgfqpoint{4.748389in}{4.136977in}}%
\pgfpathlineto{\pgfqpoint{4.761886in}{4.123747in}}%
\pgfpathlineto{\pgfqpoint{4.786379in}{4.110575in}}%
\pgfpathlineto{\pgfqpoint{4.789660in}{4.108107in}}%
\pgfpathlineto{\pgfqpoint{4.794664in}{4.104061in}}%
\pgfpathlineto{\pgfqpoint{4.816447in}{4.087420in}}%
\pgfpathlineto{\pgfqpoint{4.823887in}{4.072309in}}%
\pgfpathlineto{\pgfqpoint{4.832691in}{4.055451in}}%
\pgfpathlineto{\pgfqpoint{4.840403in}{4.037869in}}%
\pgfpathlineto{\pgfqpoint{4.842959in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{4.850549in}{4.011364in}}%
\pgfpathlineto{\pgfqpoint{4.861857in}{3.995607in}}%
\pgfpathlineto{\pgfqpoint{4.864626in}{3.984514in}}%
\pgfpathlineto{\pgfqpoint{4.870324in}{3.975745in}}%
\pgfpathlineto{\pgfqpoint{4.872710in}{3.950744in}}%
\pgfpathlineto{\pgfqpoint{4.875489in}{3.945756in}}%
\pgfpathlineto{\pgfqpoint{4.873852in}{3.936675in}}%
\pgfpathlineto{\pgfqpoint{4.873742in}{3.913723in}}%
\pgfpathlineto{\pgfqpoint{4.877067in}{3.902824in}}%
\pgfpathlineto{\pgfqpoint{4.878514in}{3.885728in}}%
\pgfpathlineto{\pgfqpoint{4.879692in}{3.864042in}}%
\pgfpathlineto{\pgfqpoint{4.865178in}{3.855977in}}%
\pgfpathlineto{\pgfqpoint{4.879466in}{3.846198in}}%
\pgfpathlineto{\pgfqpoint{4.877257in}{3.825553in}}%
\pgfpathlineto{\pgfqpoint{4.882245in}{3.814406in}}%
\pgfpathlineto{\pgfqpoint{4.870672in}{3.806604in}}%
\pgfpathlineto{\pgfqpoint{4.853161in}{3.800065in}}%
\pgfpathlineto{\pgfqpoint{4.823873in}{3.803224in}}%
\pgfpathlineto{\pgfqpoint{4.838923in}{3.781075in}}%
\pgfpathlineto{\pgfqpoint{4.833926in}{3.745631in}}%
\pgfpathlineto{\pgfqpoint{4.834525in}{3.741283in}}%
\pgfpathlineto{\pgfqpoint{4.836592in}{3.735009in}}%
\pgfpathlineto{\pgfqpoint{4.856007in}{3.713525in}}%
\pgfpathlineto{\pgfqpoint{4.853563in}{3.690922in}}%
\pgfpathlineto{\pgfqpoint{4.856238in}{3.684106in}}%
\pgfpathlineto{\pgfqpoint{4.869169in}{3.660185in}}%
\pgfpathlineto{\pgfqpoint{4.880099in}{3.686464in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{3.694346in}}%
\pgfpathlineto{\pgfqpoint{4.898752in}{3.725352in}}%
\pgfpathlineto{\pgfqpoint{4.900281in}{3.734668in}}%
\pgfpathlineto{\pgfqpoint{4.910089in}{3.773697in}}%
\pgfpathlineto{\pgfqpoint{4.910838in}{3.775028in}}%
\pgfpathlineto{\pgfqpoint{4.912515in}{3.774293in}}%
\pgfpathlineto{\pgfqpoint{4.912830in}{3.773042in}}%
\pgfpathlineto{\pgfqpoint{4.912725in}{3.772021in}}%
\pgfpathlineto{\pgfqpoint{4.915345in}{3.731606in}}%
\pgfpathlineto{\pgfqpoint{4.916132in}{3.724814in}}%
\pgfpathlineto{\pgfqpoint{4.912596in}{3.719417in}}%
\pgfpathlineto{\pgfqpoint{4.901359in}{3.687753in}}%
\pgfpathlineto{\pgfqpoint{4.904876in}{3.674804in}}%
\pgfpathlineto{\pgfqpoint{4.905911in}{3.653012in}}%
\pgfpathlineto{\pgfqpoint{4.911822in}{3.630958in}}%
\pgfpathlineto{\pgfqpoint{4.912023in}{3.622625in}}%
\pgfpathlineto{\pgfqpoint{4.920261in}{3.590591in}}%
\pgfpathlineto{\pgfqpoint{4.921768in}{3.583820in}}%
\pgfpathlineto{\pgfqpoint{4.930303in}{3.538503in}}%
\pgfpathlineto{\pgfqpoint{4.928756in}{3.535051in}}%
\pgfpathlineto{\pgfqpoint{4.927849in}{3.531259in}}%
\pgfpathlineto{\pgfqpoint{4.926977in}{3.494468in}}%
\pgfpathlineto{\pgfqpoint{4.928456in}{3.490432in}}%
\pgfpathlineto{\pgfqpoint{4.925702in}{3.468134in}}%
\pgfpathlineto{\pgfqpoint{4.925368in}{3.458186in}}%
\pgfpathlineto{\pgfqpoint{4.925804in}{3.457225in}}%
\pgfpathlineto{\pgfqpoint{4.935387in}{3.429153in}}%
\pgfpathlineto{\pgfqpoint{4.932360in}{3.407260in}}%
\pgfpathlineto{\pgfqpoint{4.934186in}{3.394840in}}%
\pgfpathlineto{\pgfqpoint{4.931306in}{3.379196in}}%
\pgfpathlineto{\pgfqpoint{4.932070in}{3.361372in}}%
\pgfpathlineto{\pgfqpoint{4.932908in}{3.354934in}}%
\pgfpathlineto{\pgfqpoint{4.932356in}{3.341450in}}%
\pgfpathlineto{\pgfqpoint{4.938835in}{3.320998in}}%
\pgfpathlineto{\pgfqpoint{4.937994in}{3.294712in}}%
\pgfpathlineto{\pgfqpoint{4.940434in}{3.278369in}}%
\pgfpathlineto{\pgfqpoint{4.935012in}{3.269943in}}%
\pgfpathlineto{\pgfqpoint{4.938176in}{3.247931in}}%
\pgfpathlineto{\pgfqpoint{4.943725in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{4.936698in}{3.208402in}}%
\pgfpathlineto{\pgfqpoint{4.940283in}{3.185814in}}%
\pgfpathlineto{\pgfqpoint{4.941210in}{3.166981in}}%
\pgfpathlineto{\pgfqpoint{4.933350in}{3.117099in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{3.108953in}}%
\pgfpathlineto{\pgfqpoint{4.929266in}{3.098104in}}%
\pgfpathlineto{\pgfqpoint{4.927983in}{3.075611in}}%
\pgfpathlineto{\pgfqpoint{4.926041in}{3.054006in}}%
\pgfpathlineto{\pgfqpoint{4.916603in}{3.041687in}}%
\pgfpathlineto{\pgfqpoint{4.920223in}{3.026595in}}%
\pgfpathlineto{\pgfqpoint{4.918332in}{3.010850in}}%
\pgfpathlineto{\pgfqpoint{4.923237in}{2.996576in}}%
\pgfpathlineto{\pgfqpoint{4.925020in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{4.917714in}{2.964061in}}%
\pgfpathlineto{\pgfqpoint{4.917499in}{2.952523in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{2.927168in}}%
\pgfpathlineto{\pgfqpoint{4.912032in}{2.916675in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{2.893521in}}%
\pgfpathlineto{\pgfqpoint{4.908374in}{2.886871in}}%
\pgfpathlineto{\pgfqpoint{4.914579in}{2.858169in}}%
\pgfpathlineto{\pgfqpoint{4.916016in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{4.915890in}{2.847601in}}%
\pgfpathlineto{\pgfqpoint{4.913316in}{2.812361in}}%
\pgfpathlineto{\pgfqpoint{4.913109in}{2.805532in}}%
\pgfpathlineto{\pgfqpoint{4.909763in}{2.757837in}}%
\pgfpathlineto{\pgfqpoint{4.902945in}{2.759672in}}%
\pgfpathlineto{\pgfqpoint{4.886346in}{2.741997in}}%
\pgfpathlineto{\pgfqpoint{4.884749in}{2.733602in}}%
\pgfpathmoveto{\pgfqpoint{4.505674in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{4.501743in}{1.240111in}}%
\pgfpathlineto{\pgfqpoint{4.498857in}{1.251265in}}%
\pgfpathlineto{\pgfqpoint{4.497717in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{4.491090in}{1.284288in}}%
\pgfpathlineto{\pgfqpoint{4.486488in}{1.320728in}}%
\pgfpathlineto{\pgfqpoint{4.477984in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{1.366103in}}%
\pgfpathlineto{\pgfqpoint{4.472754in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{4.467604in}{1.398485in}}%
\pgfpathlineto{\pgfqpoint{4.463917in}{1.413513in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{1.440261in}}%
\pgfpathlineto{\pgfqpoint{4.462130in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{4.456262in}{1.466625in}}%
\pgfpathlineto{\pgfqpoint{4.455483in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{1.497687in}}%
\pgfpathlineto{\pgfqpoint{4.446333in}{1.514423in}}%
\pgfpathlineto{\pgfqpoint{4.445055in}{1.546172in}}%
\pgfpathlineto{\pgfqpoint{4.441795in}{1.556377in}}%
\pgfpathlineto{\pgfqpoint{4.441741in}{1.565809in}}%
\pgfpathlineto{\pgfqpoint{4.441300in}{1.595186in}}%
\pgfpathlineto{\pgfqpoint{4.440897in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{4.440904in}{1.600162in}}%
\pgfpathlineto{\pgfqpoint{4.435943in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{4.435972in}{1.637411in}}%
\pgfpathlineto{\pgfqpoint{4.438050in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{4.436858in}{1.669817in}}%
\pgfpathlineto{\pgfqpoint{4.437347in}{1.675021in}}%
\pgfpathlineto{\pgfqpoint{4.434613in}{1.701543in}}%
\pgfpathlineto{\pgfqpoint{4.437885in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{4.442654in}{1.759475in}}%
\pgfpathlineto{\pgfqpoint{4.444525in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{4.455835in}{1.804076in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{1.808341in}}%
\pgfpathlineto{\pgfqpoint{4.459777in}{1.816611in}}%
\pgfpathlineto{\pgfqpoint{4.491299in}{1.827557in}}%
\pgfpathlineto{\pgfqpoint{4.498804in}{1.831337in}}%
\pgfpathlineto{\pgfqpoint{4.499894in}{1.831626in}}%
\pgfpathlineto{\pgfqpoint{4.511115in}{1.830933in}}%
\pgfpathlineto{\pgfqpoint{4.542966in}{1.830384in}}%
\pgfpathlineto{\pgfqpoint{4.547251in}{1.828787in}}%
\pgfpathlineto{\pgfqpoint{4.578646in}{1.821519in}}%
\pgfpathlineto{\pgfqpoint{4.586296in}{1.817848in}}%
\pgfpathlineto{\pgfqpoint{4.597677in}{1.811540in}}%
\pgfpathlineto{\pgfqpoint{4.617336in}{1.804771in}}%
\pgfpathlineto{\pgfqpoint{4.645546in}{1.786210in}}%
\pgfpathlineto{\pgfqpoint{4.673562in}{1.767160in}}%
\pgfpathlineto{\pgfqpoint{4.680745in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{1.747504in}}%
\pgfpathlineto{\pgfqpoint{4.710116in}{1.732141in}}%
\pgfpathlineto{\pgfqpoint{4.721668in}{1.721241in}}%
\pgfpathlineto{\pgfqpoint{4.738010in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{4.739268in}{1.693809in}}%
\pgfpathlineto{\pgfqpoint{4.744006in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{4.756668in}{1.665167in}}%
\pgfpathlineto{\pgfqpoint{4.758936in}{1.659840in}}%
\pgfpathlineto{\pgfqpoint{4.763904in}{1.646650in}}%
\pgfpathlineto{\pgfqpoint{4.773599in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{4.775488in}{1.622391in}}%
\pgfpathlineto{\pgfqpoint{4.786052in}{1.598392in}}%
\pgfpathlineto{\pgfqpoint{4.789679in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{4.791193in}{1.564431in}}%
\pgfpathlineto{\pgfqpoint{4.791233in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{4.798232in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{4.794947in}{1.499970in}}%
\pgfpathlineto{\pgfqpoint{4.795259in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{4.794521in}{1.488934in}}%
\pgfpathlineto{\pgfqpoint{4.796074in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{4.795866in}{1.459003in}}%
\pgfpathlineto{\pgfqpoint{4.792314in}{1.442218in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{4.791480in}{1.418877in}}%
\pgfpathlineto{\pgfqpoint{4.784425in}{1.383443in}}%
\pgfpathlineto{\pgfqpoint{4.777997in}{1.352699in}}%
\pgfpathlineto{\pgfqpoint{4.771236in}{1.322831in}}%
\pgfpathlineto{\pgfqpoint{4.769161in}{1.317884in}}%
\pgfpathlineto{\pgfqpoint{4.763719in}{1.294630in}}%
\pgfpathlineto{\pgfqpoint{4.751675in}{1.269669in}}%
\pgfpathlineto{\pgfqpoint{4.741785in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{4.734535in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{4.726090in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{4.716929in}{1.194327in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{4.702391in}{1.170817in}}%
\pgfpathlineto{\pgfqpoint{4.681959in}{1.148429in}}%
\pgfpathlineto{\pgfqpoint{4.660476in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{4.639517in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{4.627519in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{4.598210in}{1.106404in}}%
\pgfpathlineto{\pgfqpoint{4.586800in}{1.109545in}}%
\pgfpathlineto{\pgfqpoint{4.566237in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{4.553548in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{4.541054in}{1.137636in}}%
\pgfpathlineto{\pgfqpoint{4.527861in}{1.161252in}}%
\pgfpathlineto{\pgfqpoint{4.524975in}{1.164989in}}%
\pgfpathlineto{\pgfqpoint{4.519226in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{4.514108in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{4.513160in}{1.198273in}}%
\pgfpathmoveto{\pgfqpoint{4.287589in}{2.919787in}}%
\pgfpathlineto{\pgfqpoint{4.300061in}{2.881317in}}%
\pgfpathlineto{\pgfqpoint{4.300181in}{2.874712in}}%
\pgfpathlineto{\pgfqpoint{4.294227in}{2.875091in}}%
\pgfpathlineto{\pgfqpoint{4.296335in}{2.880909in}}%
\pgfpathlineto{\pgfqpoint{4.281391in}{2.918662in}}%
\pgfpathlineto{\pgfqpoint{4.281710in}{2.921730in}}%
\pgfpathlineto{\pgfqpoint{4.280257in}{2.927771in}}%
\pgfpathlineto{\pgfqpoint{4.293541in}{2.941416in}}%
\pgfpathlineto{\pgfqpoint{4.287641in}{2.922127in}}%
\pgfpathmoveto{\pgfqpoint{4.927684in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{4.936599in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{4.944199in}{1.747348in}}%
\pgfpathlineto{\pgfqpoint{4.952918in}{1.737436in}}%
\pgfpathlineto{\pgfqpoint{4.946615in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{4.937089in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{4.932483in}{1.735490in}}%
\pgfpathlineto{\pgfqpoint{4.930647in}{1.742869in}}%
\pgfpathlineto{\pgfqpoint{4.919335in}{1.766343in}}%
\pgfpathlineto{\pgfqpoint{4.909898in}{1.781731in}}%
\pgfpathlineto{\pgfqpoint{4.909898in}{1.781731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979065in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{4.969153in}{1.703112in}}%
\pgfpathlineto{\pgfqpoint{4.985827in}{1.714569in}}%
\pgfpathlineto{\pgfqpoint{4.986413in}{1.718353in}}%
\pgfpathlineto{\pgfqpoint{4.966826in}{1.704894in}}%
\pgfpathlineto{\pgfqpoint{4.967434in}{1.687465in}}%
\pgfpathlineto{\pgfqpoint{4.978469in}{1.669065in}}%
\pgfpathmoveto{\pgfqpoint{4.884749in}{2.733602in}}%
\pgfpathlineto{\pgfqpoint{4.886346in}{2.741997in}}%
\pgfpathlineto{\pgfqpoint{4.902945in}{2.759672in}}%
\pgfpathlineto{\pgfqpoint{4.909763in}{2.757837in}}%
\pgfpathlineto{\pgfqpoint{4.910455in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{4.910621in}{2.769536in}}%
\pgfpathlineto{\pgfqpoint{4.913109in}{2.805532in}}%
\pgfpathlineto{\pgfqpoint{4.913316in}{2.812361in}}%
\pgfpathlineto{\pgfqpoint{4.915890in}{2.847601in}}%
\pgfpathlineto{\pgfqpoint{4.916016in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{4.914579in}{2.858169in}}%
\pgfpathlineto{\pgfqpoint{4.908374in}{2.886871in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{2.893521in}}%
\pgfpathlineto{\pgfqpoint{4.912032in}{2.916675in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{2.927168in}}%
\pgfpathlineto{\pgfqpoint{4.917499in}{2.952523in}}%
\pgfpathlineto{\pgfqpoint{4.917714in}{2.964061in}}%
\pgfpathlineto{\pgfqpoint{4.925020in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{4.923237in}{2.996576in}}%
\pgfpathlineto{\pgfqpoint{4.918332in}{3.010850in}}%
\pgfpathlineto{\pgfqpoint{4.920223in}{3.026595in}}%
\pgfpathlineto{\pgfqpoint{4.916603in}{3.041687in}}%
\pgfpathlineto{\pgfqpoint{4.926041in}{3.054006in}}%
\pgfpathlineto{\pgfqpoint{4.927983in}{3.075611in}}%
\pgfpathlineto{\pgfqpoint{4.929266in}{3.098104in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{3.108953in}}%
\pgfpathlineto{\pgfqpoint{4.933350in}{3.117099in}}%
\pgfpathlineto{\pgfqpoint{4.941210in}{3.166981in}}%
\pgfpathlineto{\pgfqpoint{4.940283in}{3.185814in}}%
\pgfpathlineto{\pgfqpoint{4.936698in}{3.208402in}}%
\pgfpathlineto{\pgfqpoint{4.943725in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{4.938176in}{3.247931in}}%
\pgfpathlineto{\pgfqpoint{4.935012in}{3.269943in}}%
\pgfpathlineto{\pgfqpoint{4.940434in}{3.278369in}}%
\pgfpathlineto{\pgfqpoint{4.937994in}{3.294712in}}%
\pgfpathlineto{\pgfqpoint{4.938835in}{3.320998in}}%
\pgfpathlineto{\pgfqpoint{4.932356in}{3.341450in}}%
\pgfpathlineto{\pgfqpoint{4.932908in}{3.354934in}}%
\pgfpathlineto{\pgfqpoint{4.932070in}{3.361372in}}%
\pgfpathlineto{\pgfqpoint{4.931306in}{3.379196in}}%
\pgfpathlineto{\pgfqpoint{4.934186in}{3.394840in}}%
\pgfpathlineto{\pgfqpoint{4.932360in}{3.407260in}}%
\pgfpathlineto{\pgfqpoint{4.935387in}{3.429153in}}%
\pgfpathlineto{\pgfqpoint{4.925368in}{3.458186in}}%
\pgfpathlineto{\pgfqpoint{4.925702in}{3.468134in}}%
\pgfpathlineto{\pgfqpoint{4.928456in}{3.490432in}}%
\pgfpathlineto{\pgfqpoint{4.926977in}{3.494468in}}%
\pgfpathlineto{\pgfqpoint{4.927849in}{3.531259in}}%
\pgfpathlineto{\pgfqpoint{4.928756in}{3.535051in}}%
\pgfpathlineto{\pgfqpoint{4.930303in}{3.538503in}}%
\pgfpathlineto{\pgfqpoint{4.928944in}{3.545139in}}%
\pgfpathlineto{\pgfqpoint{4.921768in}{3.583820in}}%
\pgfpathlineto{\pgfqpoint{4.920261in}{3.590591in}}%
\pgfpathlineto{\pgfqpoint{4.912023in}{3.622625in}}%
\pgfpathlineto{\pgfqpoint{4.911822in}{3.630958in}}%
\pgfpathlineto{\pgfqpoint{4.905911in}{3.653012in}}%
\pgfpathlineto{\pgfqpoint{4.904876in}{3.674804in}}%
\pgfpathlineto{\pgfqpoint{4.901359in}{3.687753in}}%
\pgfpathlineto{\pgfqpoint{4.912596in}{3.719417in}}%
\pgfpathlineto{\pgfqpoint{4.916132in}{3.724814in}}%
\pgfpathlineto{\pgfqpoint{4.915345in}{3.731606in}}%
\pgfpathlineto{\pgfqpoint{4.912515in}{3.774293in}}%
\pgfpathlineto{\pgfqpoint{4.910838in}{3.775028in}}%
\pgfpathlineto{\pgfqpoint{4.910089in}{3.773697in}}%
\pgfpathlineto{\pgfqpoint{4.909835in}{3.772155in}}%
\pgfpathlineto{\pgfqpoint{4.900281in}{3.734668in}}%
\pgfpathlineto{\pgfqpoint{4.898752in}{3.725352in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{3.694346in}}%
\pgfpathlineto{\pgfqpoint{4.880099in}{3.686464in}}%
\pgfpathlineto{\pgfqpoint{4.869169in}{3.660185in}}%
\pgfpathlineto{\pgfqpoint{4.856238in}{3.684106in}}%
\pgfpathlineto{\pgfqpoint{4.853563in}{3.690922in}}%
\pgfpathlineto{\pgfqpoint{4.856007in}{3.713525in}}%
\pgfpathlineto{\pgfqpoint{4.836592in}{3.735009in}}%
\pgfpathlineto{\pgfqpoint{4.834525in}{3.741283in}}%
\pgfpathlineto{\pgfqpoint{4.833926in}{3.745631in}}%
\pgfpathlineto{\pgfqpoint{4.838923in}{3.781075in}}%
\pgfpathlineto{\pgfqpoint{4.823873in}{3.803224in}}%
\pgfpathlineto{\pgfqpoint{4.853161in}{3.800065in}}%
\pgfpathlineto{\pgfqpoint{4.870672in}{3.806604in}}%
\pgfpathlineto{\pgfqpoint{4.882245in}{3.814406in}}%
\pgfpathlineto{\pgfqpoint{4.877257in}{3.825553in}}%
\pgfpathlineto{\pgfqpoint{4.879466in}{3.846198in}}%
\pgfpathlineto{\pgfqpoint{4.865178in}{3.855977in}}%
\pgfpathlineto{\pgfqpoint{4.879692in}{3.864042in}}%
\pgfpathlineto{\pgfqpoint{4.878514in}{3.885728in}}%
\pgfpathlineto{\pgfqpoint{4.877067in}{3.902824in}}%
\pgfpathlineto{\pgfqpoint{4.873742in}{3.913723in}}%
\pgfpathlineto{\pgfqpoint{4.873852in}{3.936675in}}%
\pgfpathlineto{\pgfqpoint{4.875489in}{3.945756in}}%
\pgfpathlineto{\pgfqpoint{4.872710in}{3.950744in}}%
\pgfpathlineto{\pgfqpoint{4.870324in}{3.975745in}}%
\pgfpathlineto{\pgfqpoint{4.864626in}{3.984514in}}%
\pgfpathlineto{\pgfqpoint{4.861857in}{3.995607in}}%
\pgfpathlineto{\pgfqpoint{4.850549in}{4.011364in}}%
\pgfpathlineto{\pgfqpoint{4.842959in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{4.840403in}{4.037869in}}%
\pgfpathlineto{\pgfqpoint{4.832691in}{4.055451in}}%
\pgfpathlineto{\pgfqpoint{4.823887in}{4.072309in}}%
\pgfpathlineto{\pgfqpoint{4.816447in}{4.087420in}}%
\pgfpathlineto{\pgfqpoint{4.786379in}{4.110575in}}%
\pgfpathlineto{\pgfqpoint{4.761886in}{4.123747in}}%
\pgfpathlineto{\pgfqpoint{4.748389in}{4.136977in}}%
\pgfpathlineto{\pgfqpoint{4.743048in}{4.147647in}}%
\pgfpathlineto{\pgfqpoint{4.733827in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{4.711719in}{4.162233in}}%
\pgfpathlineto{\pgfqpoint{4.696669in}{4.148817in}}%
\pgfpathlineto{\pgfqpoint{4.696451in}{4.168804in}}%
\pgfpathlineto{\pgfqpoint{4.675214in}{4.180475in}}%
\pgfpathlineto{\pgfqpoint{4.662053in}{4.183405in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{4.197667in}}%
\pgfpathlineto{\pgfqpoint{4.625373in}{4.203252in}}%
\pgfpathlineto{\pgfqpoint{4.613244in}{4.200605in}}%
\pgfpathlineto{\pgfqpoint{4.594423in}{4.200527in}}%
\pgfpathlineto{\pgfqpoint{4.567134in}{4.201504in}}%
\pgfpathlineto{\pgfqpoint{4.558666in}{4.206476in}}%
\pgfpathlineto{\pgfqpoint{4.523320in}{4.183374in}}%
\pgfpathlineto{\pgfqpoint{4.521575in}{4.169197in}}%
\pgfpathlineto{\pgfqpoint{4.512474in}{4.155595in}}%
\pgfpathlineto{\pgfqpoint{4.502251in}{4.146672in}}%
\pgfpathlineto{\pgfqpoint{4.494682in}{4.125417in}}%
\pgfpathlineto{\pgfqpoint{4.488914in}{4.117627in}}%
\pgfpathlineto{\pgfqpoint{4.483533in}{4.087172in}}%
\pgfpathlineto{\pgfqpoint{4.480911in}{4.082485in}}%
\pgfpathlineto{\pgfqpoint{4.473547in}{4.040756in}}%
\pgfpathlineto{\pgfqpoint{4.456057in}{4.011213in}}%
\pgfpathlineto{\pgfqpoint{4.450080in}{3.986135in}}%
\pgfpathlineto{\pgfqpoint{4.449788in}{3.983877in}}%
\pgfpathlineto{\pgfqpoint{4.430132in}{3.961553in}}%
\pgfpathlineto{\pgfqpoint{4.431536in}{3.922700in}}%
\pgfpathlineto{\pgfqpoint{4.429311in}{3.915559in}}%
\pgfpathlineto{\pgfqpoint{4.418541in}{3.871212in}}%
\pgfpathlineto{\pgfqpoint{4.402833in}{3.827443in}}%
\pgfpathlineto{\pgfqpoint{4.389489in}{3.793405in}}%
\pgfpathlineto{\pgfqpoint{4.387673in}{3.781878in}}%
\pgfpathlineto{\pgfqpoint{4.377697in}{3.746665in}}%
\pgfpathlineto{\pgfqpoint{4.374301in}{3.719836in}}%
\pgfpathlineto{\pgfqpoint{4.371909in}{3.714164in}}%
\pgfpathlineto{\pgfqpoint{4.363165in}{3.689440in}}%
\pgfpathlineto{\pgfqpoint{4.364334in}{3.678820in}}%
\pgfpathlineto{\pgfqpoint{4.356764in}{3.660201in}}%
\pgfpathlineto{\pgfqpoint{4.350472in}{3.638081in}}%
\pgfpathlineto{\pgfqpoint{4.347164in}{3.622014in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.337926in}{3.577522in}}%
\pgfpathlineto{\pgfqpoint{4.337137in}{3.552736in}}%
\pgfpathlineto{\pgfqpoint{4.334818in}{3.540690in}}%
\pgfpathlineto{\pgfqpoint{4.329202in}{3.525555in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{3.507010in}}%
\pgfpathlineto{\pgfqpoint{4.320870in}{3.493842in}}%
\pgfpathlineto{\pgfqpoint{4.316180in}{3.464411in}}%
\pgfpathlineto{\pgfqpoint{4.311494in}{3.448961in}}%
\pgfpathlineto{\pgfqpoint{4.308538in}{3.388268in}}%
\pgfpathlineto{\pgfqpoint{4.309982in}{3.367986in}}%
\pgfpathlineto{\pgfqpoint{4.300251in}{3.334881in}}%
\pgfpathlineto{\pgfqpoint{4.295125in}{3.308388in}}%
\pgfpathlineto{\pgfqpoint{4.289392in}{3.269696in}}%
\pgfpathlineto{\pgfqpoint{4.288459in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{4.284462in}{3.223461in}}%
\pgfpathlineto{\pgfqpoint{4.284503in}{3.212174in}}%
\pgfpathlineto{\pgfqpoint{4.291313in}{3.190390in}}%
\pgfpathlineto{\pgfqpoint{4.287084in}{3.172277in}}%
\pgfpathlineto{\pgfqpoint{4.286107in}{3.156295in}}%
\pgfpathlineto{\pgfqpoint{4.283782in}{3.132092in}}%
\pgfpathlineto{\pgfqpoint{4.289620in}{3.119812in}}%
\pgfpathlineto{\pgfqpoint{4.283326in}{3.108262in}}%
\pgfpathlineto{\pgfqpoint{4.282920in}{3.085667in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{3.067220in}}%
\pgfpathlineto{\pgfqpoint{4.285118in}{3.052032in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{3.034640in}}%
\pgfpathlineto{\pgfqpoint{4.291539in}{3.013737in}}%
\pgfpathlineto{\pgfqpoint{4.288914in}{3.000493in}}%
\pgfpathlineto{\pgfqpoint{4.303540in}{2.983551in}}%
\pgfpathlineto{\pgfqpoint{4.305625in}{3.007878in}}%
\pgfpathlineto{\pgfqpoint{4.305741in}{3.011823in}}%
\pgfpathlineto{\pgfqpoint{4.308598in}{3.043407in}}%
\pgfpathlineto{\pgfqpoint{4.308782in}{3.052620in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{3.076682in}}%
\pgfpathlineto{\pgfqpoint{4.312391in}{3.090032in}}%
\pgfpathlineto{\pgfqpoint{4.317861in}{3.110832in}}%
\pgfpathlineto{\pgfqpoint{4.319327in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{4.317524in}{3.145931in}}%
\pgfpathlineto{\pgfqpoint{4.322175in}{3.182934in}}%
\pgfpathlineto{\pgfqpoint{4.329833in}{3.211768in}}%
\pgfpathlineto{\pgfqpoint{4.332272in}{3.243261in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{3.253088in}}%
\pgfpathlineto{\pgfqpoint{4.337572in}{3.272714in}}%
\pgfpathlineto{\pgfqpoint{4.349109in}{3.292855in}}%
\pgfpathlineto{\pgfqpoint{4.352346in}{3.301564in}}%
\pgfpathlineto{\pgfqpoint{4.352198in}{3.306483in}}%
\pgfpathlineto{\pgfqpoint{4.360428in}{3.334794in}}%
\pgfpathlineto{\pgfqpoint{4.362199in}{3.339605in}}%
\pgfpathlineto{\pgfqpoint{4.366030in}{3.360186in}}%
\pgfpathlineto{\pgfqpoint{4.366599in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{4.367385in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{4.371128in}{3.399144in}}%
\pgfpathlineto{\pgfqpoint{4.372858in}{3.407684in}}%
\pgfpathlineto{\pgfqpoint{4.379175in}{3.417361in}}%
\pgfpathlineto{\pgfqpoint{4.384405in}{3.438252in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.450990in}}%
\pgfpathlineto{\pgfqpoint{4.386831in}{3.470329in}}%
\pgfpathlineto{\pgfqpoint{4.386507in}{3.487312in}}%
\pgfpathlineto{\pgfqpoint{4.388200in}{3.492285in}}%
\pgfpathlineto{\pgfqpoint{4.397728in}{3.509512in}}%
\pgfpathlineto{\pgfqpoint{4.403793in}{3.532123in}}%
\pgfpathlineto{\pgfqpoint{4.408116in}{3.543812in}}%
\pgfpathlineto{\pgfqpoint{4.408179in}{3.556634in}}%
\pgfpathlineto{\pgfqpoint{4.411778in}{3.577510in}}%
\pgfpathlineto{\pgfqpoint{4.417421in}{3.588516in}}%
\pgfpathlineto{\pgfqpoint{4.435485in}{3.626017in}}%
\pgfpathlineto{\pgfqpoint{4.443705in}{3.646357in}}%
\pgfpathlineto{\pgfqpoint{4.439178in}{3.684595in}}%
\pgfpathlineto{\pgfqpoint{4.439394in}{3.684935in}}%
\pgfpathlineto{\pgfqpoint{4.439406in}{3.685344in}}%
\pgfpathlineto{\pgfqpoint{4.439191in}{3.686135in}}%
\pgfpathlineto{\pgfqpoint{4.447758in}{3.725466in}}%
\pgfpathlineto{\pgfqpoint{4.449715in}{3.728852in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{3.758604in}}%
\pgfpathlineto{\pgfqpoint{4.463834in}{3.761426in}}%
\pgfpathlineto{\pgfqpoint{4.480607in}{3.789708in}}%
\pgfpathlineto{\pgfqpoint{4.507314in}{3.801880in}}%
\pgfpathlineto{\pgfqpoint{4.512023in}{3.833597in}}%
\pgfpathlineto{\pgfqpoint{4.511094in}{3.845586in}}%
\pgfpathlineto{\pgfqpoint{4.524632in}{3.865442in}}%
\pgfpathlineto{\pgfqpoint{4.526337in}{3.864681in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{3.853311in}}%
\pgfpathlineto{\pgfqpoint{4.584725in}{3.837478in}}%
\pgfpathlineto{\pgfqpoint{4.602212in}{3.814489in}}%
\pgfpathlineto{\pgfqpoint{4.621161in}{3.802037in}}%
\pgfpathlineto{\pgfqpoint{4.626773in}{3.794016in}}%
\pgfpathlineto{\pgfqpoint{4.638644in}{3.784756in}}%
\pgfpathlineto{\pgfqpoint{4.648115in}{3.770273in}}%
\pgfpathlineto{\pgfqpoint{4.657860in}{3.764876in}}%
\pgfpathlineto{\pgfqpoint{4.670330in}{3.748108in}}%
\pgfpathlineto{\pgfqpoint{4.681443in}{3.734023in}}%
\pgfpathlineto{\pgfqpoint{4.692491in}{3.722057in}}%
\pgfpathlineto{\pgfqpoint{4.717706in}{3.698847in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{4.721142in}{3.694325in}}%
\pgfpathlineto{\pgfqpoint{4.739333in}{3.664602in}}%
\pgfpathlineto{\pgfqpoint{4.743765in}{3.654622in}}%
\pgfpathlineto{\pgfqpoint{4.761952in}{3.629551in}}%
\pgfpathlineto{\pgfqpoint{4.764272in}{3.621207in}}%
\pgfpathlineto{\pgfqpoint{4.769766in}{3.594953in}}%
\pgfpathlineto{\pgfqpoint{4.779356in}{3.563932in}}%
\pgfpathlineto{\pgfqpoint{4.779188in}{3.561967in}}%
\pgfpathlineto{\pgfqpoint{4.771353in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{4.770324in}{3.522210in}}%
\pgfpathlineto{\pgfqpoint{4.769768in}{3.482192in}}%
\pgfpathlineto{\pgfqpoint{4.765240in}{3.445485in}}%
\pgfpathlineto{\pgfqpoint{4.764372in}{3.428371in}}%
\pgfpathlineto{\pgfqpoint{4.760641in}{3.405364in}}%
\pgfpathlineto{\pgfqpoint{4.760733in}{3.400878in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{3.363775in}}%
\pgfpathlineto{\pgfqpoint{4.755661in}{3.342687in}}%
\pgfpathlineto{\pgfqpoint{4.754534in}{3.331066in}}%
\pgfpathlineto{\pgfqpoint{4.756633in}{3.315633in}}%
\pgfpathlineto{\pgfqpoint{4.757986in}{3.301651in}}%
\pgfpathlineto{\pgfqpoint{4.758538in}{3.285579in}}%
\pgfpathlineto{\pgfqpoint{4.758469in}{3.276616in}}%
\pgfpathlineto{\pgfqpoint{4.760544in}{3.261592in}}%
\pgfpathlineto{\pgfqpoint{4.764215in}{3.249656in}}%
\pgfpathlineto{\pgfqpoint{4.767992in}{3.240193in}}%
\pgfpathlineto{\pgfqpoint{4.775174in}{3.216728in}}%
\pgfpathlineto{\pgfqpoint{4.791202in}{3.188382in}}%
\pgfpathlineto{\pgfqpoint{4.792010in}{3.185202in}}%
\pgfpathlineto{\pgfqpoint{4.792631in}{3.184347in}}%
\pgfpathlineto{\pgfqpoint{4.794731in}{3.175224in}}%
\pgfpathlineto{\pgfqpoint{4.799753in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{4.800952in}{3.140384in}}%
\pgfpathlineto{\pgfqpoint{4.801812in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{4.800924in}{3.109943in}}%
\pgfpathlineto{\pgfqpoint{4.802482in}{3.100153in}}%
\pgfpathlineto{\pgfqpoint{4.802883in}{3.086253in}}%
\pgfpathlineto{\pgfqpoint{4.797384in}{3.052798in}}%
\pgfpathlineto{\pgfqpoint{4.796719in}{3.050493in}}%
\pgfpathlineto{\pgfqpoint{4.796277in}{3.047477in}}%
\pgfpathlineto{\pgfqpoint{4.791060in}{3.019702in}}%
\pgfpathlineto{\pgfqpoint{4.778533in}{3.009558in}}%
\pgfpathlineto{\pgfqpoint{4.772678in}{2.984759in}}%
\pgfpathlineto{\pgfqpoint{4.766775in}{2.973110in}}%
\pgfpathlineto{\pgfqpoint{4.758684in}{2.953830in}}%
\pgfpathlineto{\pgfqpoint{4.759552in}{2.940262in}}%
\pgfpathlineto{\pgfqpoint{4.756554in}{2.928613in}}%
\pgfpathlineto{\pgfqpoint{4.751247in}{2.917073in}}%
\pgfpathlineto{\pgfqpoint{4.751168in}{2.900036in}}%
\pgfpathlineto{\pgfqpoint{4.744563in}{2.884265in}}%
\pgfpathlineto{\pgfqpoint{4.746826in}{2.848759in}}%
\pgfpathlineto{\pgfqpoint{4.744760in}{2.843987in}}%
\pgfpathlineto{\pgfqpoint{4.744636in}{2.841564in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{2.800891in}}%
\pgfpathlineto{\pgfqpoint{4.736621in}{2.795903in}}%
\pgfpathlineto{\pgfqpoint{4.740280in}{2.767793in}}%
\pgfpathlineto{\pgfqpoint{4.740273in}{2.765897in}}%
\pgfpathlineto{\pgfqpoint{4.735186in}{2.738252in}}%
\pgfpathlineto{\pgfqpoint{4.734159in}{2.734757in}}%
\pgfpathlineto{\pgfqpoint{4.737799in}{2.707684in}}%
\pgfpathlineto{\pgfqpoint{4.734487in}{2.694963in}}%
\pgfpathlineto{\pgfqpoint{4.736524in}{2.687187in}}%
\pgfpathlineto{\pgfqpoint{4.726541in}{2.657584in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{2.628115in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{2.622426in}}%
\pgfpathlineto{\pgfqpoint{4.738680in}{2.616553in}}%
\pgfpathlineto{\pgfqpoint{4.731263in}{2.592994in}}%
\pgfpathlineto{\pgfqpoint{4.735651in}{2.568742in}}%
\pgfpathlineto{\pgfqpoint{4.732075in}{2.559344in}}%
\pgfpathlineto{\pgfqpoint{4.736715in}{2.548497in}}%
\pgfpathlineto{\pgfqpoint{4.730944in}{2.521750in}}%
\pgfpathlineto{\pgfqpoint{4.735685in}{2.495312in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{2.482746in}}%
\pgfpathlineto{\pgfqpoint{4.750840in}{2.442787in}}%
\pgfpathlineto{\pgfqpoint{4.753803in}{2.432450in}}%
\pgfpathlineto{\pgfqpoint{4.745587in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{4.749119in}{2.376074in}}%
\pgfpathlineto{\pgfqpoint{4.745532in}{2.363534in}}%
\pgfpathlineto{\pgfqpoint{4.748125in}{2.349505in}}%
\pgfpathlineto{\pgfqpoint{4.754086in}{2.331232in}}%
\pgfpathlineto{\pgfqpoint{4.755426in}{2.304806in}}%
\pgfpathlineto{\pgfqpoint{4.757389in}{2.302618in}}%
\pgfpathlineto{\pgfqpoint{4.755450in}{2.300300in}}%
\pgfpathlineto{\pgfqpoint{4.735920in}{2.272208in}}%
\pgfpathlineto{\pgfqpoint{4.734733in}{2.268301in}}%
\pgfpathlineto{\pgfqpoint{4.734744in}{2.261243in}}%
\pgfpathlineto{\pgfqpoint{4.734352in}{2.236400in}}%
\pgfpathlineto{\pgfqpoint{4.730506in}{2.223213in}}%
\pgfpathlineto{\pgfqpoint{4.728418in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{4.732658in}{2.176358in}}%
\pgfpathlineto{\pgfqpoint{4.737458in}{2.163908in}}%
\pgfpathlineto{\pgfqpoint{4.736974in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{4.738633in}{2.137461in}}%
\pgfpathlineto{\pgfqpoint{4.747953in}{2.119804in}}%
\pgfpathlineto{\pgfqpoint{4.756945in}{2.118053in}}%
\pgfpathlineto{\pgfqpoint{4.783697in}{2.103026in}}%
\pgfpathlineto{\pgfqpoint{4.792504in}{2.098571in}}%
\pgfpathlineto{\pgfqpoint{4.794955in}{2.096973in}}%
\pgfpathlineto{\pgfqpoint{4.798193in}{2.097841in}}%
\pgfpathlineto{\pgfqpoint{4.800125in}{2.100329in}}%
\pgfpathlineto{\pgfqpoint{4.833493in}{2.128552in}}%
\pgfpathlineto{\pgfqpoint{4.834942in}{2.133303in}}%
\pgfpathlineto{\pgfqpoint{4.839516in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{4.846705in}{2.165128in}}%
\pgfpathlineto{\pgfqpoint{4.856194in}{2.180444in}}%
\pgfpathlineto{\pgfqpoint{4.857898in}{2.196284in}}%
\pgfpathlineto{\pgfqpoint{4.859086in}{2.204413in}}%
\pgfpathlineto{\pgfqpoint{4.853791in}{2.230543in}}%
\pgfpathlineto{\pgfqpoint{4.854267in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{4.846973in}{2.263628in}}%
\pgfpathlineto{\pgfqpoint{4.847554in}{2.268041in}}%
\pgfpathlineto{\pgfqpoint{4.841113in}{2.290703in}}%
\pgfpathlineto{\pgfqpoint{4.839827in}{2.297897in}}%
\pgfpathlineto{\pgfqpoint{4.839470in}{2.298692in}}%
\pgfpathlineto{\pgfqpoint{4.834920in}{2.310854in}}%
\pgfpathlineto{\pgfqpoint{4.830697in}{2.329912in}}%
\pgfpathlineto{\pgfqpoint{4.827622in}{2.332598in}}%
\pgfpathlineto{\pgfqpoint{4.823837in}{2.350740in}}%
\pgfpathlineto{\pgfqpoint{4.818983in}{2.370642in}}%
\pgfpathlineto{\pgfqpoint{4.820530in}{2.373095in}}%
\pgfpathlineto{\pgfqpoint{4.821010in}{2.374450in}}%
\pgfpathlineto{\pgfqpoint{4.825176in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{4.827583in}{2.417272in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{2.427341in}}%
\pgfpathlineto{\pgfqpoint{4.834493in}{2.433264in}}%
\pgfpathlineto{\pgfqpoint{4.842538in}{2.472467in}}%
\pgfpathlineto{\pgfqpoint{4.844630in}{2.483670in}}%
\pgfpathlineto{\pgfqpoint{4.849015in}{2.510702in}}%
\pgfpathlineto{\pgfqpoint{4.850578in}{2.522436in}}%
\pgfpathlineto{\pgfqpoint{4.855332in}{2.544671in}}%
\pgfpathlineto{\pgfqpoint{4.853524in}{2.558779in}}%
\pgfpathlineto{\pgfqpoint{4.858681in}{2.575640in}}%
\pgfpathlineto{\pgfqpoint{4.867229in}{2.585515in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{2.610300in}}%
\pgfpathlineto{\pgfqpoint{4.865745in}{2.619249in}}%
\pgfpathlineto{\pgfqpoint{4.874692in}{2.656525in}}%
\pgfpathlineto{\pgfqpoint{4.881626in}{2.656049in}}%
\pgfpathlineto{\pgfqpoint{4.879325in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{2.663046in}}%
\pgfpathlineto{\pgfqpoint{4.886681in}{2.710404in}}%
\pgfpathmoveto{\pgfqpoint{4.513160in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{4.514108in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{4.519226in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{4.524975in}{1.164989in}}%
\pgfpathlineto{\pgfqpoint{4.527861in}{1.161252in}}%
\pgfpathlineto{\pgfqpoint{4.541054in}{1.137636in}}%
\pgfpathlineto{\pgfqpoint{4.553548in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{4.566237in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{4.586800in}{1.109545in}}%
\pgfpathlineto{\pgfqpoint{4.598210in}{1.106404in}}%
\pgfpathlineto{\pgfqpoint{4.627519in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{4.639517in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{4.660476in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{4.702391in}{1.170817in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{4.716929in}{1.194327in}}%
\pgfpathlineto{\pgfqpoint{4.726090in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{4.734535in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{4.741785in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{4.751922in}{1.270173in}}%
\pgfpathlineto{\pgfqpoint{4.763719in}{1.294630in}}%
\pgfpathlineto{\pgfqpoint{4.769161in}{1.317884in}}%
\pgfpathlineto{\pgfqpoint{4.771236in}{1.322831in}}%
\pgfpathlineto{\pgfqpoint{4.778252in}{1.354005in}}%
\pgfpathlineto{\pgfqpoint{4.784749in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{4.792314in}{1.442218in}}%
\pgfpathlineto{\pgfqpoint{4.795866in}{1.459003in}}%
\pgfpathlineto{\pgfqpoint{4.796074in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{4.794521in}{1.488934in}}%
\pgfpathlineto{\pgfqpoint{4.795259in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{4.794947in}{1.499970in}}%
\pgfpathlineto{\pgfqpoint{4.798232in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{4.791233in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{4.791193in}{1.564431in}}%
\pgfpathlineto{\pgfqpoint{4.789679in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{4.786052in}{1.598392in}}%
\pgfpathlineto{\pgfqpoint{4.775488in}{1.622391in}}%
\pgfpathlineto{\pgfqpoint{4.773599in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{4.763904in}{1.646650in}}%
\pgfpathlineto{\pgfqpoint{4.758936in}{1.659840in}}%
\pgfpathlineto{\pgfqpoint{4.756668in}{1.665167in}}%
\pgfpathlineto{\pgfqpoint{4.744006in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{4.739268in}{1.693809in}}%
\pgfpathlineto{\pgfqpoint{4.738010in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{4.721668in}{1.721241in}}%
\pgfpathlineto{\pgfqpoint{4.710116in}{1.732141in}}%
\pgfpathlineto{\pgfqpoint{4.697069in}{1.747504in}}%
\pgfpathlineto{\pgfqpoint{4.680745in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{4.673562in}{1.767160in}}%
\pgfpathlineto{\pgfqpoint{4.644265in}{1.787103in}}%
\pgfpathlineto{\pgfqpoint{4.617336in}{1.804771in}}%
\pgfpathlineto{\pgfqpoint{4.597677in}{1.811540in}}%
\pgfpathlineto{\pgfqpoint{4.586296in}{1.817848in}}%
\pgfpathlineto{\pgfqpoint{4.578646in}{1.821519in}}%
\pgfpathlineto{\pgfqpoint{4.547251in}{1.828787in}}%
\pgfpathlineto{\pgfqpoint{4.542966in}{1.830384in}}%
\pgfpathlineto{\pgfqpoint{4.511115in}{1.830933in}}%
\pgfpathlineto{\pgfqpoint{4.499894in}{1.831626in}}%
\pgfpathlineto{\pgfqpoint{4.498804in}{1.831337in}}%
\pgfpathlineto{\pgfqpoint{4.491299in}{1.827557in}}%
\pgfpathlineto{\pgfqpoint{4.459777in}{1.816611in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{1.808341in}}%
\pgfpathlineto{\pgfqpoint{4.455835in}{1.804076in}}%
\pgfpathlineto{\pgfqpoint{4.444525in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{4.442654in}{1.759475in}}%
\pgfpathlineto{\pgfqpoint{4.437885in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{4.434613in}{1.701543in}}%
\pgfpathlineto{\pgfqpoint{4.437347in}{1.675021in}}%
\pgfpathlineto{\pgfqpoint{4.436858in}{1.669817in}}%
\pgfpathlineto{\pgfqpoint{4.438050in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{4.435972in}{1.637411in}}%
\pgfpathlineto{\pgfqpoint{4.435943in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{4.440904in}{1.600162in}}%
\pgfpathlineto{\pgfqpoint{4.440897in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{4.441300in}{1.595186in}}%
\pgfpathlineto{\pgfqpoint{4.441795in}{1.556377in}}%
\pgfpathlineto{\pgfqpoint{4.445055in}{1.546172in}}%
\pgfpathlineto{\pgfqpoint{4.446333in}{1.514423in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{1.497687in}}%
\pgfpathlineto{\pgfqpoint{4.455483in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{4.456262in}{1.466625in}}%
\pgfpathlineto{\pgfqpoint{4.462130in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{4.463917in}{1.413513in}}%
\pgfpathlineto{\pgfqpoint{4.467604in}{1.398485in}}%
\pgfpathlineto{\pgfqpoint{4.472754in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{1.366103in}}%
\pgfpathlineto{\pgfqpoint{4.477984in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{4.486836in}{1.318904in}}%
\pgfpathlineto{\pgfqpoint{4.491090in}{1.284288in}}%
\pgfpathlineto{\pgfqpoint{4.497717in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{4.498857in}{1.251265in}}%
\pgfpathlineto{\pgfqpoint{4.501743in}{1.240111in}}%
\pgfpathlineto{\pgfqpoint{4.505674in}{1.219722in}}%
\pgfpathmoveto{\pgfqpoint{4.287641in}{2.922127in}}%
\pgfpathlineto{\pgfqpoint{4.293541in}{2.941416in}}%
\pgfpathlineto{\pgfqpoint{4.280257in}{2.927771in}}%
\pgfpathlineto{\pgfqpoint{4.281710in}{2.921730in}}%
\pgfpathlineto{\pgfqpoint{4.281391in}{2.918662in}}%
\pgfpathlineto{\pgfqpoint{4.296335in}{2.880909in}}%
\pgfpathlineto{\pgfqpoint{4.294227in}{2.875091in}}%
\pgfpathlineto{\pgfqpoint{4.300181in}{2.874712in}}%
\pgfpathlineto{\pgfqpoint{4.300061in}{2.881317in}}%
\pgfpathlineto{\pgfqpoint{4.299750in}{2.882769in}}%
\pgfpathlineto{\pgfqpoint{4.287589in}{2.919787in}}%
\pgfpathmoveto{\pgfqpoint{4.909898in}{1.781731in}}%
\pgfpathlineto{\pgfqpoint{4.919335in}{1.766343in}}%
\pgfpathlineto{\pgfqpoint{4.930647in}{1.742869in}}%
\pgfpathlineto{\pgfqpoint{4.932483in}{1.735490in}}%
\pgfpathlineto{\pgfqpoint{4.937089in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{4.946615in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{4.952918in}{1.737436in}}%
\pgfpathlineto{\pgfqpoint{4.944199in}{1.747348in}}%
\pgfpathlineto{\pgfqpoint{4.936599in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{4.927684in}{1.782523in}}%
\pgfpathmoveto{\pgfqpoint{4.882726in}{2.714459in}}%
\pgfpathlineto{\pgfqpoint{4.879918in}{2.703649in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{2.664997in}}%
\pgfpathlineto{\pgfqpoint{4.871457in}{2.659427in}}%
\pgfpathlineto{\pgfqpoint{4.870247in}{2.656921in}}%
\pgfpathlineto{\pgfqpoint{4.858635in}{2.618004in}}%
\pgfpathlineto{\pgfqpoint{4.862476in}{2.587439in}}%
\pgfpathlineto{\pgfqpoint{4.847075in}{2.569648in}}%
\pgfpathlineto{\pgfqpoint{4.845847in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.543064in}}%
\pgfpathlineto{\pgfqpoint{4.845459in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{4.843004in}{2.509293in}}%
\pgfpathlineto{\pgfqpoint{4.839687in}{2.488846in}}%
\pgfpathlineto{\pgfqpoint{4.836423in}{2.471363in}}%
\pgfpathlineto{\pgfqpoint{4.827387in}{2.427924in}}%
\pgfpathlineto{\pgfqpoint{4.816487in}{2.408434in}}%
\pgfpathlineto{\pgfqpoint{4.815577in}{2.401700in}}%
\pgfpathlineto{\pgfqpoint{4.814003in}{2.392250in}}%
\pgfpathlineto{\pgfqpoint{4.808199in}{2.375846in}}%
\pgfpathlineto{\pgfqpoint{4.791268in}{2.349007in}}%
\pgfpathlineto{\pgfqpoint{4.789641in}{2.348493in}}%
\pgfpathlineto{\pgfqpoint{4.789017in}{2.346168in}}%
\pgfpathlineto{\pgfqpoint{4.791282in}{2.345468in}}%
\pgfpathlineto{\pgfqpoint{4.809198in}{2.321105in}}%
\pgfpathlineto{\pgfqpoint{4.817328in}{2.306347in}}%
\pgfpathlineto{\pgfqpoint{4.824920in}{2.289405in}}%
\pgfpathlineto{\pgfqpoint{4.827463in}{2.275185in}}%
\pgfpathlineto{\pgfqpoint{4.830870in}{2.259183in}}%
\pgfpathlineto{\pgfqpoint{4.836712in}{2.236628in}}%
\pgfpathlineto{\pgfqpoint{4.832639in}{2.222377in}}%
\pgfpathlineto{\pgfqpoint{4.836365in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{4.823438in}{2.171686in}}%
\pgfpathlineto{\pgfqpoint{4.822919in}{2.171184in}}%
\pgfpathlineto{\pgfqpoint{4.800625in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{4.794819in}{2.140550in}}%
\pgfpathlineto{\pgfqpoint{4.787181in}{2.142805in}}%
\pgfpathlineto{\pgfqpoint{4.767738in}{2.137268in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{2.142272in}}%
\pgfpathlineto{\pgfqpoint{4.746727in}{2.163116in}}%
\pgfpathlineto{\pgfqpoint{4.738207in}{2.185212in}}%
\pgfpathlineto{\pgfqpoint{4.735448in}{2.200600in}}%
\pgfpathlineto{\pgfqpoint{4.736807in}{2.215702in}}%
\pgfpathlineto{\pgfqpoint{4.743491in}{2.238621in}}%
\pgfpathlineto{\pgfqpoint{4.743817in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{4.746213in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{4.761901in}{2.291380in}}%
\pgfpathlineto{\pgfqpoint{4.774548in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{4.761740in}{2.320783in}}%
\pgfpathlineto{\pgfqpoint{4.761222in}{2.331010in}}%
\pgfpathlineto{\pgfqpoint{4.752918in}{2.356469in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{2.364024in}}%
\pgfpathlineto{\pgfqpoint{4.753453in}{2.370777in}}%
\pgfpathlineto{\pgfqpoint{4.749087in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{4.756318in}{2.429765in}}%
\pgfpathlineto{\pgfqpoint{4.752537in}{2.442953in}}%
\pgfpathlineto{\pgfqpoint{4.749764in}{2.449397in}}%
\pgfpathlineto{\pgfqpoint{4.736553in}{2.482471in}}%
\pgfpathlineto{\pgfqpoint{4.737721in}{2.497726in}}%
\pgfpathlineto{\pgfqpoint{4.733412in}{2.521758in}}%
\pgfpathlineto{\pgfqpoint{4.738657in}{2.546071in}}%
\pgfpathlineto{\pgfqpoint{4.732945in}{2.559425in}}%
\pgfpathlineto{\pgfqpoint{4.737347in}{2.570997in}}%
\pgfpathlineto{\pgfqpoint{4.733378in}{2.592937in}}%
\pgfpathlineto{\pgfqpoint{4.740088in}{2.614251in}}%
\pgfpathlineto{\pgfqpoint{4.738201in}{2.622395in}}%
\pgfpathlineto{\pgfqpoint{4.740690in}{2.630283in}}%
\pgfpathlineto{\pgfqpoint{4.729086in}{2.657481in}}%
\pgfpathlineto{\pgfqpoint{4.741198in}{2.693396in}}%
\pgfpathlineto{\pgfqpoint{4.741170in}{2.694008in}}%
\pgfpathlineto{\pgfqpoint{4.735744in}{2.734368in}}%
\pgfpathlineto{\pgfqpoint{4.737362in}{2.739874in}}%
\pgfpathlineto{\pgfqpoint{4.741936in}{2.764731in}}%
\pgfpathlineto{\pgfqpoint{4.741950in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.738556in}{2.794818in}}%
\pgfpathlineto{\pgfqpoint{4.738343in}{2.801678in}}%
\pgfpathlineto{\pgfqpoint{4.746060in}{2.840095in}}%
\pgfpathlineto{\pgfqpoint{4.746265in}{2.844112in}}%
\pgfpathlineto{\pgfqpoint{4.749691in}{2.852024in}}%
\pgfpathlineto{\pgfqpoint{4.747692in}{2.883384in}}%
\pgfpathlineto{\pgfqpoint{4.756767in}{2.905051in}}%
\pgfpathlineto{\pgfqpoint{4.756814in}{2.915300in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{2.922241in}}%
\pgfpathlineto{\pgfqpoint{4.765522in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{4.764981in}{2.952137in}}%
\pgfpathlineto{\pgfqpoint{4.770026in}{2.964159in}}%
\pgfpathlineto{\pgfqpoint{4.781281in}{2.986368in}}%
\pgfpathlineto{\pgfqpoint{4.785461in}{3.004073in}}%
\pgfpathlineto{\pgfqpoint{4.797205in}{3.013584in}}%
\pgfpathlineto{\pgfqpoint{4.802111in}{3.020445in}}%
\pgfpathlineto{\pgfqpoint{4.805091in}{3.039219in}}%
\pgfpathlineto{\pgfqpoint{4.807191in}{3.047948in}}%
\pgfpathlineto{\pgfqpoint{4.807660in}{3.055690in}}%
\pgfpathlineto{\pgfqpoint{4.813313in}{3.084209in}}%
\pgfpathlineto{\pgfqpoint{4.813185in}{3.090851in}}%
\pgfpathlineto{\pgfqpoint{4.810067in}{3.110449in}}%
\pgfpathlineto{\pgfqpoint{4.811690in}{3.137825in}}%
\pgfpathlineto{\pgfqpoint{4.809514in}{3.144535in}}%
\pgfpathlineto{\pgfqpoint{4.811874in}{3.152195in}}%
\pgfpathlineto{\pgfqpoint{4.805174in}{3.181303in}}%
\pgfpathlineto{\pgfqpoint{4.798937in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{4.790829in}{3.221818in}}%
\pgfpathlineto{\pgfqpoint{4.789448in}{3.224260in}}%
\pgfpathlineto{\pgfqpoint{4.788829in}{3.226282in}}%
\pgfpathlineto{\pgfqpoint{4.777029in}{3.255850in}}%
\pgfpathlineto{\pgfqpoint{4.772095in}{3.271892in}}%
\pgfpathlineto{\pgfqpoint{4.767216in}{3.281204in}}%
\pgfpathlineto{\pgfqpoint{4.766528in}{3.301226in}}%
\pgfpathlineto{\pgfqpoint{4.763395in}{3.332650in}}%
\pgfpathlineto{\pgfqpoint{4.763566in}{3.334417in}}%
\pgfpathlineto{\pgfqpoint{4.761289in}{3.364549in}}%
\pgfpathlineto{\pgfqpoint{4.766191in}{3.391834in}}%
\pgfpathlineto{\pgfqpoint{4.765932in}{3.404466in}}%
\pgfpathlineto{\pgfqpoint{4.766562in}{3.411244in}}%
\pgfpathlineto{\pgfqpoint{4.772237in}{3.444569in}}%
\pgfpathlineto{\pgfqpoint{4.771872in}{3.447468in}}%
\pgfpathlineto{\pgfqpoint{4.775682in}{3.485698in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{3.522814in}}%
\pgfpathlineto{\pgfqpoint{4.778569in}{3.525869in}}%
\pgfpathlineto{\pgfqpoint{4.784918in}{3.559538in}}%
\pgfpathlineto{\pgfqpoint{4.785245in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{4.784112in}{3.574644in}}%
\pgfpathlineto{\pgfqpoint{4.777305in}{3.596663in}}%
\pgfpathlineto{\pgfqpoint{4.771052in}{3.626549in}}%
\pgfpathlineto{\pgfqpoint{4.769286in}{3.630316in}}%
\pgfpathlineto{\pgfqpoint{4.765587in}{3.636333in}}%
\pgfpathlineto{\pgfqpoint{4.747624in}{3.661095in}}%
\pgfpathlineto{\pgfqpoint{4.745547in}{3.665770in}}%
\pgfpathlineto{\pgfqpoint{4.737026in}{3.679694in}}%
\pgfpathlineto{\pgfqpoint{4.722485in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{4.720304in}{3.700551in}}%
\pgfpathlineto{\pgfqpoint{4.715684in}{3.707784in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{3.724953in}}%
\pgfpathlineto{\pgfqpoint{4.683045in}{3.740102in}}%
\pgfpathlineto{\pgfqpoint{4.675401in}{3.749789in}}%
\pgfpathlineto{\pgfqpoint{4.658477in}{3.772546in}}%
\pgfpathlineto{\pgfqpoint{4.654337in}{3.774839in}}%
\pgfpathlineto{\pgfqpoint{4.650315in}{3.780990in}}%
\pgfpathlineto{\pgfqpoint{4.630304in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{4.620844in}{3.810120in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{3.818557in}}%
\pgfpathlineto{\pgfqpoint{4.593999in}{3.836970in}}%
\pgfpathlineto{\pgfqpoint{4.586895in}{3.842318in}}%
\pgfpathlineto{\pgfqpoint{4.583978in}{3.845825in}}%
\pgfpathlineto{\pgfqpoint{4.555611in}{3.858360in}}%
\pgfpathlineto{\pgfqpoint{4.549443in}{3.861883in}}%
\pgfpathlineto{\pgfqpoint{4.529490in}{3.870785in}}%
\pgfpathlineto{\pgfqpoint{4.523299in}{3.867848in}}%
\pgfpathlineto{\pgfqpoint{4.518744in}{3.864426in}}%
\pgfpathlineto{\pgfqpoint{4.508124in}{3.848808in}}%
\pgfpathlineto{\pgfqpoint{4.509360in}{3.832859in}}%
\pgfpathlineto{\pgfqpoint{4.505038in}{3.803747in}}%
\pgfpathlineto{\pgfqpoint{4.480524in}{3.792574in}}%
\pgfpathlineto{\pgfqpoint{4.477780in}{3.787530in}}%
\pgfpathlineto{\pgfqpoint{4.463030in}{3.762865in}}%
\pgfpathlineto{\pgfqpoint{4.460756in}{3.758507in}}%
\pgfpathlineto{\pgfqpoint{4.448707in}{3.730159in}}%
\pgfpathlineto{\pgfqpoint{4.445863in}{3.725240in}}%
\pgfpathlineto{\pgfqpoint{4.437583in}{3.687225in}}%
\pgfpathlineto{\pgfqpoint{4.436159in}{3.686013in}}%
\pgfpathlineto{\pgfqpoint{4.435592in}{3.683932in}}%
\pgfpathlineto{\pgfqpoint{4.435649in}{3.677374in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{3.646191in}}%
\pgfpathlineto{\pgfqpoint{4.432807in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{4.414973in}{3.593034in}}%
\pgfpathlineto{\pgfqpoint{4.407376in}{3.578216in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{3.550108in}}%
\pgfpathlineto{\pgfqpoint{4.402505in}{3.544846in}}%
\pgfpathlineto{\pgfqpoint{4.400731in}{3.540050in}}%
\pgfpathlineto{\pgfqpoint{4.392797in}{3.510469in}}%
\pgfpathlineto{\pgfqpoint{4.385156in}{3.496654in}}%
\pgfpathlineto{\pgfqpoint{4.380835in}{3.483960in}}%
\pgfpathlineto{\pgfqpoint{4.381066in}{3.471859in}}%
\pgfpathlineto{\pgfqpoint{4.378153in}{3.446186in}}%
\pgfpathlineto{\pgfqpoint{4.378045in}{3.440281in}}%
\pgfpathlineto{\pgfqpoint{4.375621in}{3.430598in}}%
\pgfpathlineto{\pgfqpoint{4.362993in}{3.411254in}}%
\pgfpathlineto{\pgfqpoint{4.359536in}{3.394181in}}%
\pgfpathlineto{\pgfqpoint{4.358077in}{3.384141in}}%
\pgfpathlineto{\pgfqpoint{4.354905in}{3.369747in}}%
\pgfpathlineto{\pgfqpoint{4.353304in}{3.342628in}}%
\pgfpathlineto{\pgfqpoint{4.349062in}{3.338271in}}%
\pgfpathlineto{\pgfqpoint{4.340477in}{3.310013in}}%
\pgfpathlineto{\pgfqpoint{4.318347in}{3.302056in}}%
\pgfpathlineto{\pgfqpoint{4.330808in}{3.283555in}}%
\pgfpathlineto{\pgfqpoint{4.326461in}{3.275966in}}%
\pgfpathlineto{\pgfqpoint{4.325019in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{4.314120in}{3.272359in}}%
\pgfpathlineto{\pgfqpoint{4.298641in}{3.284063in}}%
\pgfpathlineto{\pgfqpoint{4.301301in}{3.302139in}}%
\pgfpathlineto{\pgfqpoint{4.307700in}{3.335209in}}%
\pgfpathlineto{\pgfqpoint{4.317449in}{3.368533in}}%
\pgfpathlineto{\pgfqpoint{4.316379in}{3.383561in}}%
\pgfpathlineto{\pgfqpoint{4.318208in}{3.392770in}}%
\pgfpathlineto{\pgfqpoint{4.318972in}{3.407978in}}%
\pgfpathlineto{\pgfqpoint{4.322480in}{3.416427in}}%
\pgfpathlineto{\pgfqpoint{4.318259in}{3.431650in}}%
\pgfpathlineto{\pgfqpoint{4.319225in}{3.450928in}}%
\pgfpathlineto{\pgfqpoint{4.321695in}{3.459072in}}%
\pgfpathlineto{\pgfqpoint{4.327403in}{3.494890in}}%
\pgfpathlineto{\pgfqpoint{4.330916in}{3.502306in}}%
\pgfpathlineto{\pgfqpoint{4.333610in}{3.526181in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{3.536401in}}%
\pgfpathlineto{\pgfqpoint{4.340739in}{3.553726in}}%
\pgfpathlineto{\pgfqpoint{4.341413in}{3.574918in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.595935in}}%
\pgfpathlineto{\pgfqpoint{4.350329in}{3.619163in}}%
\pgfpathlineto{\pgfqpoint{4.354466in}{3.639259in}}%
\pgfpathlineto{\pgfqpoint{4.359870in}{3.658257in}}%
\pgfpathlineto{\pgfqpoint{4.369394in}{3.681680in}}%
\pgfpathlineto{\pgfqpoint{4.368860in}{3.686531in}}%
\pgfpathlineto{\pgfqpoint{4.377726in}{3.711601in}}%
\pgfpathlineto{\pgfqpoint{4.379510in}{3.719249in}}%
\pgfpathlineto{\pgfqpoint{4.383146in}{3.747972in}}%
\pgfpathlineto{\pgfqpoint{4.393316in}{3.783873in}}%
\pgfpathlineto{\pgfqpoint{4.394230in}{3.789673in}}%
\pgfpathlineto{\pgfqpoint{4.401959in}{3.809386in}}%
\pgfpathlineto{\pgfqpoint{4.406025in}{3.828710in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{3.869567in}}%
\pgfpathlineto{\pgfqpoint{4.420341in}{3.872157in}}%
\pgfpathlineto{\pgfqpoint{4.430418in}{3.913921in}}%
\pgfpathlineto{\pgfqpoint{4.433773in}{3.924683in}}%
\pgfpathlineto{\pgfqpoint{4.432468in}{3.960789in}}%
\pgfpathlineto{\pgfqpoint{4.450733in}{3.981534in}}%
\pgfpathlineto{\pgfqpoint{4.451371in}{3.986470in}}%
\pgfpathlineto{\pgfqpoint{4.457127in}{4.010619in}}%
\pgfpathlineto{\pgfqpoint{4.473969in}{4.039067in}}%
\pgfpathlineto{\pgfqpoint{4.474515in}{4.041630in}}%
\pgfpathlineto{\pgfqpoint{4.481641in}{4.082053in}}%
\pgfpathlineto{\pgfqpoint{4.484897in}{4.087872in}}%
\pgfpathlineto{\pgfqpoint{4.489996in}{4.116730in}}%
\pgfpathlineto{\pgfqpoint{4.496940in}{4.126108in}}%
\pgfpathlineto{\pgfqpoint{4.503728in}{4.145169in}}%
\pgfpathlineto{\pgfqpoint{4.516019in}{4.155897in}}%
\pgfpathlineto{\pgfqpoint{4.522514in}{4.165605in}}%
\pgfpathlineto{\pgfqpoint{4.524616in}{4.182683in}}%
\pgfpathlineto{\pgfqpoint{4.558374in}{4.204747in}}%
\pgfpathlineto{\pgfqpoint{4.571960in}{4.196769in}}%
\pgfpathlineto{\pgfqpoint{4.593467in}{4.195999in}}%
\pgfpathlineto{\pgfqpoint{4.620537in}{4.196111in}}%
\pgfpathlineto{\pgfqpoint{4.625659in}{4.197229in}}%
\pgfpathlineto{\pgfqpoint{4.629600in}{4.194870in}}%
\pgfpathlineto{\pgfqpoint{4.662948in}{4.177479in}}%
\pgfpathlineto{\pgfqpoint{4.670671in}{4.175760in}}%
\pgfpathlineto{\pgfqpoint{4.683134in}{4.168911in}}%
\pgfpathlineto{\pgfqpoint{4.683391in}{4.145251in}}%
\pgfpathlineto{\pgfqpoint{4.688042in}{4.135569in}}%
\pgfpathlineto{\pgfqpoint{4.689606in}{4.133689in}}%
\pgfpathlineto{\pgfqpoint{4.709591in}{4.100229in}}%
\pgfpathlineto{\pgfqpoint{4.710316in}{4.099696in}}%
\pgfpathlineto{\pgfqpoint{4.739432in}{4.065369in}}%
\pgfpathlineto{\pgfqpoint{4.744072in}{4.050905in}}%
\pgfpathlineto{\pgfqpoint{4.746661in}{4.063449in}}%
\pgfpathlineto{\pgfqpoint{4.743265in}{4.067482in}}%
\pgfpathlineto{\pgfqpoint{4.741591in}{4.070855in}}%
\pgfpathlineto{\pgfqpoint{4.711792in}{4.100181in}}%
\pgfpathlineto{\pgfqpoint{4.712411in}{4.103680in}}%
\pgfpathlineto{\pgfqpoint{4.702387in}{4.137089in}}%
\pgfpathlineto{\pgfqpoint{4.720191in}{4.152960in}}%
\pgfpathlineto{\pgfqpoint{4.738559in}{4.144409in}}%
\pgfpathlineto{\pgfqpoint{4.741690in}{4.138153in}}%
\pgfpathlineto{\pgfqpoint{4.760044in}{4.120162in}}%
\pgfpathlineto{\pgfqpoint{4.779824in}{4.109525in}}%
\pgfpathlineto{\pgfqpoint{4.787169in}{4.104000in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{4.094943in}}%
\pgfpathlineto{\pgfqpoint{4.813227in}{4.083593in}}%
\pgfpathlineto{\pgfqpoint{4.818302in}{4.073286in}}%
\pgfpathlineto{\pgfqpoint{4.829109in}{4.052591in}}%
\pgfpathlineto{\pgfqpoint{4.835073in}{4.038993in}}%
\pgfpathlineto{\pgfqpoint{4.839477in}{4.024136in}}%
\pgfpathlineto{\pgfqpoint{4.844997in}{4.011131in}}%
\pgfpathlineto{\pgfqpoint{4.859512in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{4.861465in}{3.983082in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{3.976897in}}%
\pgfpathlineto{\pgfqpoint{4.868219in}{3.948244in}}%
\pgfpathlineto{\pgfqpoint{4.867430in}{3.946132in}}%
\pgfpathlineto{\pgfqpoint{4.868279in}{3.944795in}}%
\pgfpathlineto{\pgfqpoint{4.868135in}{3.914780in}}%
\pgfpathlineto{\pgfqpoint{4.872935in}{3.899048in}}%
\pgfpathlineto{\pgfqpoint{4.874045in}{3.885933in}}%
\pgfpathlineto{\pgfqpoint{4.874948in}{3.869296in}}%
\pgfpathlineto{\pgfqpoint{4.849774in}{3.855307in}}%
\pgfpathlineto{\pgfqpoint{4.874556in}{3.838345in}}%
\pgfpathlineto{\pgfqpoint{4.873042in}{3.824196in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{3.816556in}}%
\pgfpathlineto{\pgfqpoint{4.868530in}{3.811210in}}%
\pgfpathlineto{\pgfqpoint{4.856529in}{3.806728in}}%
\pgfpathlineto{\pgfqpoint{4.815537in}{3.811150in}}%
\pgfpathlineto{\pgfqpoint{4.836601in}{3.780150in}}%
\pgfpathlineto{\pgfqpoint{4.831933in}{3.747038in}}%
\pgfpathlineto{\pgfqpoint{4.832830in}{3.740527in}}%
\pgfpathlineto{\pgfqpoint{4.835926in}{3.731132in}}%
\pgfpathlineto{\pgfqpoint{4.852958in}{3.712285in}}%
\pgfpathlineto{\pgfqpoint{4.850814in}{3.692456in}}%
\pgfpathlineto{\pgfqpoint{4.854716in}{3.682513in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{3.659785in}}%
\pgfpathlineto{\pgfqpoint{4.868209in}{3.656754in}}%
\pgfpathlineto{\pgfqpoint{4.874159in}{3.649484in}}%
\pgfpathlineto{\pgfqpoint{4.890804in}{3.653196in}}%
\pgfpathlineto{\pgfqpoint{4.886496in}{3.678670in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{3.685952in}}%
\pgfpathlineto{\pgfqpoint{4.891032in}{3.687957in}}%
\pgfpathlineto{\pgfqpoint{4.907177in}{3.727287in}}%
\pgfpathlineto{\pgfqpoint{4.907398in}{3.728636in}}%
\pgfpathlineto{\pgfqpoint{4.909114in}{3.735370in}}%
\pgfpathlineto{\pgfqpoint{4.909694in}{3.727209in}}%
\pgfpathlineto{\pgfqpoint{4.909182in}{3.726427in}}%
\pgfpathlineto{\pgfqpoint{4.894935in}{3.686280in}}%
\pgfpathlineto{\pgfqpoint{4.895830in}{3.682985in}}%
\pgfpathlineto{\pgfqpoint{4.897300in}{3.652042in}}%
\pgfpathlineto{\pgfqpoint{4.900320in}{3.640772in}}%
\pgfpathlineto{\pgfqpoint{4.903307in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{4.905393in}{3.622070in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{3.586263in}}%
\pgfpathlineto{\pgfqpoint{4.915620in}{3.585787in}}%
\pgfpathlineto{\pgfqpoint{4.916758in}{3.579322in}}%
\pgfpathlineto{\pgfqpoint{4.924524in}{3.537640in}}%
\pgfpathlineto{\pgfqpoint{4.924117in}{3.536732in}}%
\pgfpathlineto{\pgfqpoint{4.923879in}{3.535736in}}%
\pgfpathlineto{\pgfqpoint{4.923369in}{3.514194in}}%
\pgfpathlineto{\pgfqpoint{4.923290in}{3.492629in}}%
\pgfpathlineto{\pgfqpoint{4.923027in}{3.491268in}}%
\pgfpathlineto{\pgfqpoint{4.921939in}{3.458848in}}%
\pgfpathlineto{\pgfqpoint{4.923945in}{3.454430in}}%
\pgfpathlineto{\pgfqpoint{4.932594in}{3.429094in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{3.402613in}}%
\pgfpathlineto{\pgfqpoint{4.930042in}{3.395069in}}%
\pgfpathlineto{\pgfqpoint{4.928293in}{3.385568in}}%
\pgfpathlineto{\pgfqpoint{4.929294in}{3.362190in}}%
\pgfpathlineto{\pgfqpoint{4.930393in}{3.353746in}}%
\pgfpathlineto{\pgfqpoint{4.929670in}{3.336062in}}%
\pgfpathlineto{\pgfqpoint{4.934261in}{3.321568in}}%
\pgfpathlineto{\pgfqpoint{4.933251in}{3.289989in}}%
\pgfpathlineto{\pgfqpoint{4.934840in}{3.279342in}}%
\pgfpathlineto{\pgfqpoint{4.931308in}{3.273853in}}%
\pgfpathlineto{\pgfqpoint{4.935408in}{3.245337in}}%
\pgfpathlineto{\pgfqpoint{4.939265in}{3.236889in}}%
\pgfpathlineto{\pgfqpoint{4.934028in}{3.216525in}}%
\pgfpathlineto{\pgfqpoint{4.930715in}{3.209392in}}%
\pgfpathlineto{\pgfqpoint{4.933967in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{4.937202in}{3.184272in}}%
\pgfpathlineto{\pgfqpoint{4.937939in}{3.169290in}}%
\pgfpathlineto{\pgfqpoint{4.930311in}{3.120817in}}%
\pgfpathlineto{\pgfqpoint{4.917786in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{4.924246in}{3.092604in}}%
\pgfpathlineto{\pgfqpoint{4.923288in}{3.075803in}}%
\pgfpathlineto{\pgfqpoint{4.921837in}{3.059666in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{3.042375in}}%
\pgfpathlineto{\pgfqpoint{4.913670in}{3.021191in}}%
\pgfpathlineto{\pgfqpoint{4.912658in}{3.012765in}}%
\pgfpathlineto{\pgfqpoint{4.919399in}{2.993148in}}%
\pgfpathlineto{\pgfqpoint{4.920420in}{2.985725in}}%
\pgfpathlineto{\pgfqpoint{4.911050in}{2.960647in}}%
\pgfpathlineto{\pgfqpoint{4.910986in}{2.957253in}}%
\pgfpathlineto{\pgfqpoint{4.907555in}{2.925381in}}%
\pgfpathlineto{\pgfqpoint{4.906432in}{2.921073in}}%
\pgfpathlineto{\pgfqpoint{4.902222in}{2.889405in}}%
\pgfpathlineto{\pgfqpoint{4.910047in}{2.852433in}}%
\pgfpathlineto{\pgfqpoint{4.910106in}{2.852021in}}%
\pgfpathlineto{\pgfqpoint{4.906944in}{2.808843in}}%
\pgfpathlineto{\pgfqpoint{4.903663in}{2.768876in}}%
\pgfpathlineto{\pgfqpoint{4.903831in}{2.765957in}}%
\pgfpathlineto{\pgfqpoint{4.883651in}{2.744468in}}%
\pgfpathlineto{\pgfqpoint{4.881269in}{2.731947in}}%
\pgfpathmoveto{\pgfqpoint{4.519120in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{4.515286in}{1.240732in}}%
\pgfpathlineto{\pgfqpoint{4.511070in}{1.252952in}}%
\pgfpathlineto{\pgfqpoint{4.508872in}{1.263912in}}%
\pgfpathlineto{\pgfqpoint{4.502308in}{1.287056in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.305580in}}%
\pgfpathlineto{\pgfqpoint{4.494729in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{4.490307in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{4.490224in}{1.356481in}}%
\pgfpathlineto{\pgfqpoint{4.482875in}{1.387483in}}%
\pgfpathlineto{\pgfqpoint{4.481065in}{1.394205in}}%
\pgfpathlineto{\pgfqpoint{4.474883in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{4.474151in}{1.432946in}}%
\pgfpathlineto{\pgfqpoint{4.470291in}{1.446822in}}%
\pgfpathlineto{\pgfqpoint{4.465737in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{4.463537in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{4.461294in}{1.503192in}}%
\pgfpathlineto{\pgfqpoint{4.460281in}{1.509147in}}%
\pgfpathlineto{\pgfqpoint{4.459197in}{1.536070in}}%
\pgfpathlineto{\pgfqpoint{4.455381in}{1.557990in}}%
\pgfpathlineto{\pgfqpoint{4.455157in}{1.565834in}}%
\pgfpathlineto{\pgfqpoint{4.449775in}{1.598575in}}%
\pgfpathlineto{\pgfqpoint{4.450070in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{4.447314in}{1.669240in}}%
\pgfpathlineto{\pgfqpoint{4.449579in}{1.693328in}}%
\pgfpathlineto{\pgfqpoint{4.449135in}{1.697637in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.729947in}}%
\pgfpathlineto{\pgfqpoint{4.456087in}{1.748137in}}%
\pgfpathlineto{\pgfqpoint{4.460749in}{1.764849in}}%
\pgfpathlineto{\pgfqpoint{4.469362in}{1.773609in}}%
\pgfpathlineto{\pgfqpoint{4.482741in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{4.494483in}{1.798447in}}%
\pgfpathlineto{\pgfqpoint{4.520434in}{1.805342in}}%
\pgfpathlineto{\pgfqpoint{4.525879in}{1.805006in}}%
\pgfpathlineto{\pgfqpoint{4.547373in}{1.806213in}}%
\pgfpathlineto{\pgfqpoint{4.563360in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{4.577251in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{4.593146in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{4.608841in}{1.787649in}}%
\pgfpathlineto{\pgfqpoint{4.618784in}{1.781126in}}%
\pgfpathlineto{\pgfqpoint{4.635674in}{1.773928in}}%
\pgfpathlineto{\pgfqpoint{4.647617in}{1.765328in}}%
\pgfpathlineto{\pgfqpoint{4.660223in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{4.682176in}{1.736838in}}%
\pgfpathlineto{\pgfqpoint{4.684990in}{1.734573in}}%
\pgfpathlineto{\pgfqpoint{4.687240in}{1.731925in}}%
\pgfpathlineto{\pgfqpoint{4.711842in}{1.708709in}}%
\pgfpathlineto{\pgfqpoint{4.719458in}{1.696610in}}%
\pgfpathlineto{\pgfqpoint{4.730402in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{4.740806in}{1.664086in}}%
\pgfpathlineto{\pgfqpoint{4.746047in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{4.749319in}{1.649924in}}%
\pgfpathlineto{\pgfqpoint{4.761548in}{1.627310in}}%
\pgfpathlineto{\pgfqpoint{4.768292in}{1.604714in}}%
\pgfpathlineto{\pgfqpoint{4.771863in}{1.596601in}}%
\pgfpathlineto{\pgfqpoint{4.773731in}{1.582096in}}%
\pgfpathlineto{\pgfqpoint{4.780474in}{1.563309in}}%
\pgfpathlineto{\pgfqpoint{4.781109in}{1.553464in}}%
\pgfpathlineto{\pgfqpoint{4.787492in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{4.785388in}{1.509676in}}%
\pgfpathlineto{\pgfqpoint{4.787992in}{1.496091in}}%
\pgfpathlineto{\pgfqpoint{4.784995in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{4.784681in}{1.426248in}}%
\pgfpathlineto{\pgfqpoint{4.782585in}{1.414820in}}%
\pgfpathlineto{\pgfqpoint{4.777618in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{4.775196in}{1.379901in}}%
\pgfpathlineto{\pgfqpoint{4.769156in}{1.350408in}}%
\pgfpathlineto{\pgfqpoint{4.763958in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{4.757155in}{1.311228in}}%
\pgfpathlineto{\pgfqpoint{4.754057in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{4.747340in}{1.284064in}}%
\pgfpathlineto{\pgfqpoint{4.743166in}{1.271629in}}%
\pgfpathlineto{\pgfqpoint{4.726781in}{1.241381in}}%
\pgfpathlineto{\pgfqpoint{4.719920in}{1.229894in}}%
\pgfpathlineto{\pgfqpoint{4.710672in}{1.210979in}}%
\pgfpathlineto{\pgfqpoint{4.708548in}{1.207526in}}%
\pgfpathlineto{\pgfqpoint{4.698935in}{1.194527in}}%
\pgfpathlineto{\pgfqpoint{4.691488in}{1.182605in}}%
\pgfpathlineto{\pgfqpoint{4.688367in}{1.179784in}}%
\pgfpathlineto{\pgfqpoint{4.673194in}{1.159001in}}%
\pgfpathlineto{\pgfqpoint{4.647922in}{1.140484in}}%
\pgfpathlineto{\pgfqpoint{4.646526in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.645163in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{4.613549in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{4.607698in}{1.127005in}}%
\pgfpathlineto{\pgfqpoint{4.594940in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{4.574987in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{4.552971in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{4.552316in}{1.154514in}}%
\pgfpathlineto{\pgfqpoint{4.537128in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{4.530808in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{4.523757in}{1.207557in}}%
\pgfpathmoveto{\pgfqpoint{4.801244in}{3.854634in}}%
\pgfpathlineto{\pgfqpoint{4.806346in}{3.834858in}}%
\pgfpathlineto{\pgfqpoint{4.822247in}{3.855126in}}%
\pgfpathlineto{\pgfqpoint{4.811565in}{3.880797in}}%
\pgfpathlineto{\pgfqpoint{4.800950in}{3.856535in}}%
\pgfpathmoveto{\pgfqpoint{4.306623in}{3.112291in}}%
\pgfpathlineto{\pgfqpoint{4.299651in}{3.085778in}}%
\pgfpathlineto{\pgfqpoint{4.299241in}{3.083219in}}%
\pgfpathlineto{\pgfqpoint{4.298239in}{3.066783in}}%
\pgfpathlineto{\pgfqpoint{4.293475in}{3.081406in}}%
\pgfpathlineto{\pgfqpoint{4.294002in}{3.084942in}}%
\pgfpathlineto{\pgfqpoint{4.294080in}{3.089273in}}%
\pgfpathmoveto{\pgfqpoint{4.295219in}{3.148843in}}%
\pgfpathlineto{\pgfqpoint{4.296211in}{3.160922in}}%
\pgfpathlineto{\pgfqpoint{4.303198in}{3.190844in}}%
\pgfpathlineto{\pgfqpoint{4.296589in}{3.211987in}}%
\pgfpathlineto{\pgfqpoint{4.311463in}{3.195452in}}%
\pgfpathlineto{\pgfqpoint{4.309794in}{3.189251in}}%
\pgfpathlineto{\pgfqpoint{4.305361in}{3.153002in}}%
\pgfpathlineto{\pgfqpoint{4.307860in}{3.122255in}}%
\pgfpathmoveto{\pgfqpoint{4.927137in}{1.777720in}}%
\pgfpathlineto{\pgfqpoint{4.931961in}{1.772175in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{1.741693in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{1.738228in}}%
\pgfpathlineto{\pgfqpoint{4.942098in}{1.735242in}}%
\pgfpathlineto{\pgfqpoint{4.938768in}{1.735431in}}%
\pgfpathlineto{\pgfqpoint{4.937157in}{1.737547in}}%
\pgfpathlineto{\pgfqpoint{4.936516in}{1.740127in}}%
\pgfpathlineto{\pgfqpoint{4.922619in}{1.768964in}}%
\pgfpathlineto{\pgfqpoint{4.917512in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{4.917512in}{1.777291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979660in}{1.676158in}}%
\pgfpathlineto{\pgfqpoint{4.971907in}{1.689085in}}%
\pgfpathlineto{\pgfqpoint{4.971480in}{1.701330in}}%
\pgfpathlineto{\pgfqpoint{4.985241in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{4.985827in}{1.714569in}}%
\pgfpathlineto{\pgfqpoint{4.969153in}{1.703112in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{4.979065in}{1.672612in}}%
\pgfpathmoveto{\pgfqpoint{4.881269in}{2.731947in}}%
\pgfpathlineto{\pgfqpoint{4.883651in}{2.744468in}}%
\pgfpathlineto{\pgfqpoint{4.903831in}{2.765957in}}%
\pgfpathlineto{\pgfqpoint{4.903663in}{2.768876in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{2.809434in}}%
\pgfpathlineto{\pgfqpoint{4.910047in}{2.852433in}}%
\pgfpathlineto{\pgfqpoint{4.907091in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{4.902255in}{2.889793in}}%
\pgfpathlineto{\pgfqpoint{4.906432in}{2.921073in}}%
\pgfpathlineto{\pgfqpoint{4.907555in}{2.925381in}}%
\pgfpathlineto{\pgfqpoint{4.910986in}{2.957253in}}%
\pgfpathlineto{\pgfqpoint{4.911050in}{2.960647in}}%
\pgfpathlineto{\pgfqpoint{4.920420in}{2.985725in}}%
\pgfpathlineto{\pgfqpoint{4.919399in}{2.993148in}}%
\pgfpathlineto{\pgfqpoint{4.912658in}{3.012765in}}%
\pgfpathlineto{\pgfqpoint{4.913670in}{3.021191in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{3.042375in}}%
\pgfpathlineto{\pgfqpoint{4.921837in}{3.059666in}}%
\pgfpathlineto{\pgfqpoint{4.923288in}{3.075803in}}%
\pgfpathlineto{\pgfqpoint{4.924246in}{3.092604in}}%
\pgfpathlineto{\pgfqpoint{4.917786in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{4.930311in}{3.120817in}}%
\pgfpathlineto{\pgfqpoint{4.937939in}{3.169290in}}%
\pgfpathlineto{\pgfqpoint{4.937202in}{3.184272in}}%
\pgfpathlineto{\pgfqpoint{4.933967in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{4.930715in}{3.209392in}}%
\pgfpathlineto{\pgfqpoint{4.934028in}{3.216525in}}%
\pgfpathlineto{\pgfqpoint{4.939265in}{3.236889in}}%
\pgfpathlineto{\pgfqpoint{4.935408in}{3.245337in}}%
\pgfpathlineto{\pgfqpoint{4.931308in}{3.273853in}}%
\pgfpathlineto{\pgfqpoint{4.934840in}{3.279342in}}%
\pgfpathlineto{\pgfqpoint{4.933251in}{3.289989in}}%
\pgfpathlineto{\pgfqpoint{4.934261in}{3.321568in}}%
\pgfpathlineto{\pgfqpoint{4.929670in}{3.336062in}}%
\pgfpathlineto{\pgfqpoint{4.930393in}{3.353746in}}%
\pgfpathlineto{\pgfqpoint{4.929294in}{3.362190in}}%
\pgfpathlineto{\pgfqpoint{4.928293in}{3.385568in}}%
\pgfpathlineto{\pgfqpoint{4.930042in}{3.395069in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{3.402613in}}%
\pgfpathlineto{\pgfqpoint{4.932594in}{3.429094in}}%
\pgfpathlineto{\pgfqpoint{4.923945in}{3.454430in}}%
\pgfpathlineto{\pgfqpoint{4.921939in}{3.458848in}}%
\pgfpathlineto{\pgfqpoint{4.923027in}{3.491268in}}%
\pgfpathlineto{\pgfqpoint{4.923290in}{3.492629in}}%
\pgfpathlineto{\pgfqpoint{4.923369in}{3.514194in}}%
\pgfpathlineto{\pgfqpoint{4.923879in}{3.535736in}}%
\pgfpathlineto{\pgfqpoint{4.924524in}{3.537640in}}%
\pgfpathlineto{\pgfqpoint{4.924167in}{3.539383in}}%
\pgfpathlineto{\pgfqpoint{4.915620in}{3.585787in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{3.586263in}}%
\pgfpathlineto{\pgfqpoint{4.905393in}{3.622070in}}%
\pgfpathlineto{\pgfqpoint{4.903307in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{4.900320in}{3.640772in}}%
\pgfpathlineto{\pgfqpoint{4.897300in}{3.652042in}}%
\pgfpathlineto{\pgfqpoint{4.895830in}{3.682985in}}%
\pgfpathlineto{\pgfqpoint{4.894935in}{3.686280in}}%
\pgfpathlineto{\pgfqpoint{4.909182in}{3.726427in}}%
\pgfpathlineto{\pgfqpoint{4.909694in}{3.727209in}}%
\pgfpathlineto{\pgfqpoint{4.909580in}{3.728193in}}%
\pgfpathlineto{\pgfqpoint{4.909114in}{3.735370in}}%
\pgfpathlineto{\pgfqpoint{4.907177in}{3.727287in}}%
\pgfpathlineto{\pgfqpoint{4.891032in}{3.687957in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{3.685952in}}%
\pgfpathlineto{\pgfqpoint{4.886496in}{3.678670in}}%
\pgfpathlineto{\pgfqpoint{4.890804in}{3.653196in}}%
\pgfpathlineto{\pgfqpoint{4.874159in}{3.649484in}}%
\pgfpathlineto{\pgfqpoint{4.868209in}{3.656754in}}%
\pgfpathlineto{\pgfqpoint{4.867002in}{3.659785in}}%
\pgfpathlineto{\pgfqpoint{4.854716in}{3.682513in}}%
\pgfpathlineto{\pgfqpoint{4.850814in}{3.692456in}}%
\pgfpathlineto{\pgfqpoint{4.852958in}{3.712285in}}%
\pgfpathlineto{\pgfqpoint{4.835926in}{3.731132in}}%
\pgfpathlineto{\pgfqpoint{4.832830in}{3.740527in}}%
\pgfpathlineto{\pgfqpoint{4.831933in}{3.747038in}}%
\pgfpathlineto{\pgfqpoint{4.836601in}{3.780150in}}%
\pgfpathlineto{\pgfqpoint{4.815537in}{3.811150in}}%
\pgfpathlineto{\pgfqpoint{4.856529in}{3.806728in}}%
\pgfpathlineto{\pgfqpoint{4.868530in}{3.811210in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{3.816556in}}%
\pgfpathlineto{\pgfqpoint{4.873042in}{3.824196in}}%
\pgfpathlineto{\pgfqpoint{4.874556in}{3.838345in}}%
\pgfpathlineto{\pgfqpoint{4.849774in}{3.855307in}}%
\pgfpathlineto{\pgfqpoint{4.874948in}{3.869296in}}%
\pgfpathlineto{\pgfqpoint{4.874045in}{3.885933in}}%
\pgfpathlineto{\pgfqpoint{4.872935in}{3.899048in}}%
\pgfpathlineto{\pgfqpoint{4.868135in}{3.914780in}}%
\pgfpathlineto{\pgfqpoint{4.868279in}{3.944795in}}%
\pgfpathlineto{\pgfqpoint{4.867430in}{3.946132in}}%
\pgfpathlineto{\pgfqpoint{4.868219in}{3.948244in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{3.976897in}}%
\pgfpathlineto{\pgfqpoint{4.861465in}{3.983082in}}%
\pgfpathlineto{\pgfqpoint{4.859512in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{4.844997in}{4.011131in}}%
\pgfpathlineto{\pgfqpoint{4.839477in}{4.024136in}}%
\pgfpathlineto{\pgfqpoint{4.835073in}{4.038993in}}%
\pgfpathlineto{\pgfqpoint{4.829109in}{4.052591in}}%
\pgfpathlineto{\pgfqpoint{4.818302in}{4.073286in}}%
\pgfpathlineto{\pgfqpoint{4.813227in}{4.083593in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{4.094943in}}%
\pgfpathlineto{\pgfqpoint{4.787169in}{4.104000in}}%
\pgfpathlineto{\pgfqpoint{4.779824in}{4.109525in}}%
\pgfpathlineto{\pgfqpoint{4.760044in}{4.120162in}}%
\pgfpathlineto{\pgfqpoint{4.741690in}{4.138153in}}%
\pgfpathlineto{\pgfqpoint{4.738559in}{4.144409in}}%
\pgfpathlineto{\pgfqpoint{4.733153in}{4.147043in}}%
\pgfpathlineto{\pgfqpoint{4.720191in}{4.152960in}}%
\pgfpathlineto{\pgfqpoint{4.702387in}{4.137089in}}%
\pgfpathlineto{\pgfqpoint{4.712411in}{4.103680in}}%
\pgfpathlineto{\pgfqpoint{4.711792in}{4.100181in}}%
\pgfpathlineto{\pgfqpoint{4.741591in}{4.070855in}}%
\pgfpathlineto{\pgfqpoint{4.743265in}{4.067482in}}%
\pgfpathlineto{\pgfqpoint{4.746661in}{4.063449in}}%
\pgfpathlineto{\pgfqpoint{4.744072in}{4.050905in}}%
\pgfpathlineto{\pgfqpoint{4.739432in}{4.065369in}}%
\pgfpathlineto{\pgfqpoint{4.738572in}{4.066111in}}%
\pgfpathlineto{\pgfqpoint{4.710164in}{4.099885in}}%
\pgfpathlineto{\pgfqpoint{4.709591in}{4.100229in}}%
\pgfpathlineto{\pgfqpoint{4.689606in}{4.133689in}}%
\pgfpathlineto{\pgfqpoint{4.688042in}{4.135569in}}%
\pgfpathlineto{\pgfqpoint{4.683391in}{4.145251in}}%
\pgfpathlineto{\pgfqpoint{4.683134in}{4.168911in}}%
\pgfpathlineto{\pgfqpoint{4.670671in}{4.175760in}}%
\pgfpathlineto{\pgfqpoint{4.662948in}{4.177479in}}%
\pgfpathlineto{\pgfqpoint{4.629600in}{4.194870in}}%
\pgfpathlineto{\pgfqpoint{4.625659in}{4.197229in}}%
\pgfpathlineto{\pgfqpoint{4.620537in}{4.196111in}}%
\pgfpathlineto{\pgfqpoint{4.593467in}{4.195999in}}%
\pgfpathlineto{\pgfqpoint{4.571960in}{4.196769in}}%
\pgfpathlineto{\pgfqpoint{4.558374in}{4.204747in}}%
\pgfpathlineto{\pgfqpoint{4.524616in}{4.182683in}}%
\pgfpathlineto{\pgfqpoint{4.522514in}{4.165605in}}%
\pgfpathlineto{\pgfqpoint{4.516019in}{4.155897in}}%
\pgfpathlineto{\pgfqpoint{4.503728in}{4.145169in}}%
\pgfpathlineto{\pgfqpoint{4.496940in}{4.126108in}}%
\pgfpathlineto{\pgfqpoint{4.489996in}{4.116730in}}%
\pgfpathlineto{\pgfqpoint{4.484897in}{4.087872in}}%
\pgfpathlineto{\pgfqpoint{4.481641in}{4.082053in}}%
\pgfpathlineto{\pgfqpoint{4.473969in}{4.039067in}}%
\pgfpathlineto{\pgfqpoint{4.457127in}{4.010619in}}%
\pgfpathlineto{\pgfqpoint{4.451371in}{3.986470in}}%
\pgfpathlineto{\pgfqpoint{4.450733in}{3.981534in}}%
\pgfpathlineto{\pgfqpoint{4.432468in}{3.960789in}}%
\pgfpathlineto{\pgfqpoint{4.433773in}{3.924683in}}%
\pgfpathlineto{\pgfqpoint{4.430418in}{3.913921in}}%
\pgfpathlineto{\pgfqpoint{4.420168in}{3.870878in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{3.869567in}}%
\pgfpathlineto{\pgfqpoint{4.405591in}{3.827056in}}%
\pgfpathlineto{\pgfqpoint{4.401959in}{3.809386in}}%
\pgfpathlineto{\pgfqpoint{4.394230in}{3.789673in}}%
\pgfpathlineto{\pgfqpoint{4.393316in}{3.783873in}}%
\pgfpathlineto{\pgfqpoint{4.383146in}{3.747972in}}%
\pgfpathlineto{\pgfqpoint{4.379510in}{3.719249in}}%
\pgfpathlineto{\pgfqpoint{4.377726in}{3.711601in}}%
\pgfpathlineto{\pgfqpoint{4.368860in}{3.686531in}}%
\pgfpathlineto{\pgfqpoint{4.369394in}{3.681680in}}%
\pgfpathlineto{\pgfqpoint{4.359870in}{3.658257in}}%
\pgfpathlineto{\pgfqpoint{4.354466in}{3.639259in}}%
\pgfpathlineto{\pgfqpoint{4.350329in}{3.619163in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.595935in}}%
\pgfpathlineto{\pgfqpoint{4.341413in}{3.574918in}}%
\pgfpathlineto{\pgfqpoint{4.340739in}{3.553726in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{3.536401in}}%
\pgfpathlineto{\pgfqpoint{4.333610in}{3.526181in}}%
\pgfpathlineto{\pgfqpoint{4.330916in}{3.502306in}}%
\pgfpathlineto{\pgfqpoint{4.327403in}{3.494890in}}%
\pgfpathlineto{\pgfqpoint{4.321695in}{3.459072in}}%
\pgfpathlineto{\pgfqpoint{4.319225in}{3.450928in}}%
\pgfpathlineto{\pgfqpoint{4.318259in}{3.431650in}}%
\pgfpathlineto{\pgfqpoint{4.322480in}{3.416427in}}%
\pgfpathlineto{\pgfqpoint{4.318972in}{3.407978in}}%
\pgfpathlineto{\pgfqpoint{4.318208in}{3.392770in}}%
\pgfpathlineto{\pgfqpoint{4.316379in}{3.383561in}}%
\pgfpathlineto{\pgfqpoint{4.317449in}{3.368533in}}%
\pgfpathlineto{\pgfqpoint{4.307700in}{3.335209in}}%
\pgfpathlineto{\pgfqpoint{4.301088in}{3.300742in}}%
\pgfpathlineto{\pgfqpoint{4.298641in}{3.284063in}}%
\pgfpathlineto{\pgfqpoint{4.314120in}{3.272359in}}%
\pgfpathlineto{\pgfqpoint{4.325019in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{4.326461in}{3.275966in}}%
\pgfpathlineto{\pgfqpoint{4.330808in}{3.283555in}}%
\pgfpathlineto{\pgfqpoint{4.318347in}{3.302056in}}%
\pgfpathlineto{\pgfqpoint{4.340477in}{3.310013in}}%
\pgfpathlineto{\pgfqpoint{4.349062in}{3.338271in}}%
\pgfpathlineto{\pgfqpoint{4.353304in}{3.342628in}}%
\pgfpathlineto{\pgfqpoint{4.354905in}{3.369747in}}%
\pgfpathlineto{\pgfqpoint{4.358077in}{3.384141in}}%
\pgfpathlineto{\pgfqpoint{4.359536in}{3.394181in}}%
\pgfpathlineto{\pgfqpoint{4.362993in}{3.411254in}}%
\pgfpathlineto{\pgfqpoint{4.375621in}{3.430598in}}%
\pgfpathlineto{\pgfqpoint{4.378045in}{3.440281in}}%
\pgfpathlineto{\pgfqpoint{4.378153in}{3.446186in}}%
\pgfpathlineto{\pgfqpoint{4.381066in}{3.471859in}}%
\pgfpathlineto{\pgfqpoint{4.380835in}{3.483960in}}%
\pgfpathlineto{\pgfqpoint{4.385156in}{3.496654in}}%
\pgfpathlineto{\pgfqpoint{4.392797in}{3.510469in}}%
\pgfpathlineto{\pgfqpoint{4.400731in}{3.540050in}}%
\pgfpathlineto{\pgfqpoint{4.402505in}{3.544846in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{3.550108in}}%
\pgfpathlineto{\pgfqpoint{4.407376in}{3.578216in}}%
\pgfpathlineto{\pgfqpoint{4.414973in}{3.593034in}}%
\pgfpathlineto{\pgfqpoint{4.432807in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{3.646191in}}%
\pgfpathlineto{\pgfqpoint{4.435649in}{3.677374in}}%
\pgfpathlineto{\pgfqpoint{4.435592in}{3.683932in}}%
\pgfpathlineto{\pgfqpoint{4.436159in}{3.686013in}}%
\pgfpathlineto{\pgfqpoint{4.437583in}{3.687225in}}%
\pgfpathlineto{\pgfqpoint{4.445863in}{3.725240in}}%
\pgfpathlineto{\pgfqpoint{4.448707in}{3.730159in}}%
\pgfpathlineto{\pgfqpoint{4.460756in}{3.758507in}}%
\pgfpathlineto{\pgfqpoint{4.463030in}{3.762865in}}%
\pgfpathlineto{\pgfqpoint{4.477780in}{3.787530in}}%
\pgfpathlineto{\pgfqpoint{4.480524in}{3.792574in}}%
\pgfpathlineto{\pgfqpoint{4.505038in}{3.803747in}}%
\pgfpathlineto{\pgfqpoint{4.509360in}{3.832859in}}%
\pgfpathlineto{\pgfqpoint{4.508124in}{3.848808in}}%
\pgfpathlineto{\pgfqpoint{4.518744in}{3.864426in}}%
\pgfpathlineto{\pgfqpoint{4.523299in}{3.867848in}}%
\pgfpathlineto{\pgfqpoint{4.529490in}{3.870785in}}%
\pgfpathlineto{\pgfqpoint{4.549443in}{3.861883in}}%
\pgfpathlineto{\pgfqpoint{4.555611in}{3.858360in}}%
\pgfpathlineto{\pgfqpoint{4.583978in}{3.845825in}}%
\pgfpathlineto{\pgfqpoint{4.586895in}{3.842318in}}%
\pgfpathlineto{\pgfqpoint{4.593999in}{3.836970in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{3.818557in}}%
\pgfpathlineto{\pgfqpoint{4.620844in}{3.810120in}}%
\pgfpathlineto{\pgfqpoint{4.630304in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{4.650315in}{3.780990in}}%
\pgfpathlineto{\pgfqpoint{4.654337in}{3.774839in}}%
\pgfpathlineto{\pgfqpoint{4.658477in}{3.772546in}}%
\pgfpathlineto{\pgfqpoint{4.675401in}{3.749789in}}%
\pgfpathlineto{\pgfqpoint{4.683045in}{3.740102in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{3.724953in}}%
\pgfpathlineto{\pgfqpoint{4.715684in}{3.707784in}}%
\pgfpathlineto{\pgfqpoint{4.720304in}{3.700551in}}%
\pgfpathlineto{\pgfqpoint{4.722485in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{4.737026in}{3.679694in}}%
\pgfpathlineto{\pgfqpoint{4.745547in}{3.665770in}}%
\pgfpathlineto{\pgfqpoint{4.747624in}{3.661095in}}%
\pgfpathlineto{\pgfqpoint{4.765587in}{3.636333in}}%
\pgfpathlineto{\pgfqpoint{4.769538in}{3.629583in}}%
\pgfpathlineto{\pgfqpoint{4.771052in}{3.626549in}}%
\pgfpathlineto{\pgfqpoint{4.777305in}{3.596663in}}%
\pgfpathlineto{\pgfqpoint{4.784112in}{3.574644in}}%
\pgfpathlineto{\pgfqpoint{4.785245in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{4.784918in}{3.559538in}}%
\pgfpathlineto{\pgfqpoint{4.778569in}{3.525869in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{3.522814in}}%
\pgfpathlineto{\pgfqpoint{4.775682in}{3.485698in}}%
\pgfpathlineto{\pgfqpoint{4.775349in}{3.482561in}}%
\pgfpathlineto{\pgfqpoint{4.771872in}{3.447468in}}%
\pgfpathlineto{\pgfqpoint{4.772237in}{3.444569in}}%
\pgfpathlineto{\pgfqpoint{4.766562in}{3.411244in}}%
\pgfpathlineto{\pgfqpoint{4.765932in}{3.404466in}}%
\pgfpathlineto{\pgfqpoint{4.766191in}{3.391834in}}%
\pgfpathlineto{\pgfqpoint{4.761289in}{3.364549in}}%
\pgfpathlineto{\pgfqpoint{4.763566in}{3.334417in}}%
\pgfpathlineto{\pgfqpoint{4.763395in}{3.332650in}}%
\pgfpathlineto{\pgfqpoint{4.763714in}{3.330303in}}%
\pgfpathlineto{\pgfqpoint{4.766528in}{3.301226in}}%
\pgfpathlineto{\pgfqpoint{4.767216in}{3.281204in}}%
\pgfpathlineto{\pgfqpoint{4.772095in}{3.271892in}}%
\pgfpathlineto{\pgfqpoint{4.777029in}{3.255850in}}%
\pgfpathlineto{\pgfqpoint{4.789448in}{3.224260in}}%
\pgfpathlineto{\pgfqpoint{4.790829in}{3.221818in}}%
\pgfpathlineto{\pgfqpoint{4.798937in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{4.805174in}{3.181303in}}%
\pgfpathlineto{\pgfqpoint{4.811874in}{3.152195in}}%
\pgfpathlineto{\pgfqpoint{4.809514in}{3.144535in}}%
\pgfpathlineto{\pgfqpoint{4.811690in}{3.137825in}}%
\pgfpathlineto{\pgfqpoint{4.810067in}{3.110449in}}%
\pgfpathlineto{\pgfqpoint{4.813185in}{3.090851in}}%
\pgfpathlineto{\pgfqpoint{4.813313in}{3.084209in}}%
\pgfpathlineto{\pgfqpoint{4.807660in}{3.055690in}}%
\pgfpathlineto{\pgfqpoint{4.807191in}{3.047948in}}%
\pgfpathlineto{\pgfqpoint{4.805091in}{3.039219in}}%
\pgfpathlineto{\pgfqpoint{4.802111in}{3.020445in}}%
\pgfpathlineto{\pgfqpoint{4.797205in}{3.013584in}}%
\pgfpathlineto{\pgfqpoint{4.785461in}{3.004073in}}%
\pgfpathlineto{\pgfqpoint{4.781281in}{2.986368in}}%
\pgfpathlineto{\pgfqpoint{4.770026in}{2.964159in}}%
\pgfpathlineto{\pgfqpoint{4.764981in}{2.952137in}}%
\pgfpathlineto{\pgfqpoint{4.765522in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{2.922241in}}%
\pgfpathlineto{\pgfqpoint{4.756814in}{2.915300in}}%
\pgfpathlineto{\pgfqpoint{4.756767in}{2.905051in}}%
\pgfpathlineto{\pgfqpoint{4.747692in}{2.883384in}}%
\pgfpathlineto{\pgfqpoint{4.749691in}{2.852024in}}%
\pgfpathlineto{\pgfqpoint{4.746265in}{2.844112in}}%
\pgfpathlineto{\pgfqpoint{4.746060in}{2.840095in}}%
\pgfpathlineto{\pgfqpoint{4.738343in}{2.801678in}}%
\pgfpathlineto{\pgfqpoint{4.738556in}{2.794818in}}%
\pgfpathlineto{\pgfqpoint{4.741950in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.741936in}{2.764731in}}%
\pgfpathlineto{\pgfqpoint{4.737362in}{2.739874in}}%
\pgfpathlineto{\pgfqpoint{4.735744in}{2.734368in}}%
\pgfpathlineto{\pgfqpoint{4.741198in}{2.693396in}}%
\pgfpathlineto{\pgfqpoint{4.729086in}{2.657481in}}%
\pgfpathlineto{\pgfqpoint{4.740690in}{2.630283in}}%
\pgfpathlineto{\pgfqpoint{4.738201in}{2.622395in}}%
\pgfpathlineto{\pgfqpoint{4.740088in}{2.614251in}}%
\pgfpathlineto{\pgfqpoint{4.733378in}{2.592937in}}%
\pgfpathlineto{\pgfqpoint{4.737347in}{2.570997in}}%
\pgfpathlineto{\pgfqpoint{4.732945in}{2.559425in}}%
\pgfpathlineto{\pgfqpoint{4.738657in}{2.546071in}}%
\pgfpathlineto{\pgfqpoint{4.733412in}{2.521758in}}%
\pgfpathlineto{\pgfqpoint{4.737721in}{2.497726in}}%
\pgfpathlineto{\pgfqpoint{4.736553in}{2.482471in}}%
\pgfpathlineto{\pgfqpoint{4.752537in}{2.442953in}}%
\pgfpathlineto{\pgfqpoint{4.756318in}{2.429765in}}%
\pgfpathlineto{\pgfqpoint{4.749087in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{4.753453in}{2.370777in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{2.364024in}}%
\pgfpathlineto{\pgfqpoint{4.752918in}{2.356469in}}%
\pgfpathlineto{\pgfqpoint{4.761222in}{2.331010in}}%
\pgfpathlineto{\pgfqpoint{4.761740in}{2.320783in}}%
\pgfpathlineto{\pgfqpoint{4.774548in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{4.761901in}{2.291380in}}%
\pgfpathlineto{\pgfqpoint{4.746213in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{4.743817in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{4.743491in}{2.238621in}}%
\pgfpathlineto{\pgfqpoint{4.736807in}{2.215702in}}%
\pgfpathlineto{\pgfqpoint{4.735448in}{2.200600in}}%
\pgfpathlineto{\pgfqpoint{4.738207in}{2.185212in}}%
\pgfpathlineto{\pgfqpoint{4.746727in}{2.163116in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{2.142272in}}%
\pgfpathlineto{\pgfqpoint{4.767738in}{2.137268in}}%
\pgfpathlineto{\pgfqpoint{4.787181in}{2.142805in}}%
\pgfpathlineto{\pgfqpoint{4.794819in}{2.140550in}}%
\pgfpathlineto{\pgfqpoint{4.800625in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{4.823455in}{2.171869in}}%
\pgfpathlineto{\pgfqpoint{4.836365in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{4.832639in}{2.222377in}}%
\pgfpathlineto{\pgfqpoint{4.836712in}{2.236628in}}%
\pgfpathlineto{\pgfqpoint{4.830870in}{2.259183in}}%
\pgfpathlineto{\pgfqpoint{4.827463in}{2.275185in}}%
\pgfpathlineto{\pgfqpoint{4.824920in}{2.289405in}}%
\pgfpathlineto{\pgfqpoint{4.817306in}{2.306405in}}%
\pgfpathlineto{\pgfqpoint{4.809198in}{2.321105in}}%
\pgfpathlineto{\pgfqpoint{4.791282in}{2.345468in}}%
\pgfpathlineto{\pgfqpoint{4.789017in}{2.346168in}}%
\pgfpathlineto{\pgfqpoint{4.789641in}{2.348493in}}%
\pgfpathlineto{\pgfqpoint{4.791268in}{2.349007in}}%
\pgfpathlineto{\pgfqpoint{4.808199in}{2.375846in}}%
\pgfpathlineto{\pgfqpoint{4.814003in}{2.392250in}}%
\pgfpathlineto{\pgfqpoint{4.815577in}{2.401700in}}%
\pgfpathlineto{\pgfqpoint{4.816487in}{2.408434in}}%
\pgfpathlineto{\pgfqpoint{4.827387in}{2.427924in}}%
\pgfpathlineto{\pgfqpoint{4.829861in}{2.439388in}}%
\pgfpathlineto{\pgfqpoint{4.836423in}{2.471363in}}%
\pgfpathlineto{\pgfqpoint{4.839687in}{2.488846in}}%
\pgfpathlineto{\pgfqpoint{4.843004in}{2.509293in}}%
\pgfpathlineto{\pgfqpoint{4.845459in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.543064in}}%
\pgfpathlineto{\pgfqpoint{4.845847in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{4.847075in}{2.569648in}}%
\pgfpathlineto{\pgfqpoint{4.862476in}{2.587439in}}%
\pgfpathlineto{\pgfqpoint{4.858635in}{2.618004in}}%
\pgfpathlineto{\pgfqpoint{4.870247in}{2.656921in}}%
\pgfpathlineto{\pgfqpoint{4.871457in}{2.659427in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{2.664997in}}%
\pgfpathlineto{\pgfqpoint{4.879918in}{2.703649in}}%
\pgfpathlineto{\pgfqpoint{4.882726in}{2.714459in}}%
\pgfpathmoveto{\pgfqpoint{4.523757in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{4.530808in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{4.537128in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{4.552316in}{1.154514in}}%
\pgfpathlineto{\pgfqpoint{4.552971in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{4.555875in}{1.150968in}}%
\pgfpathlineto{\pgfqpoint{4.574987in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{4.594940in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{4.607698in}{1.127005in}}%
\pgfpathlineto{\pgfqpoint{4.613549in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{4.645163in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{4.646526in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.647922in}{1.140484in}}%
\pgfpathlineto{\pgfqpoint{4.673194in}{1.159001in}}%
\pgfpathlineto{\pgfqpoint{4.688367in}{1.179784in}}%
\pgfpathlineto{\pgfqpoint{4.691488in}{1.182605in}}%
\pgfpathlineto{\pgfqpoint{4.698935in}{1.194527in}}%
\pgfpathlineto{\pgfqpoint{4.708548in}{1.207526in}}%
\pgfpathlineto{\pgfqpoint{4.710672in}{1.210979in}}%
\pgfpathlineto{\pgfqpoint{4.719920in}{1.229894in}}%
\pgfpathlineto{\pgfqpoint{4.727680in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{4.743166in}{1.271629in}}%
\pgfpathlineto{\pgfqpoint{4.747340in}{1.284064in}}%
\pgfpathlineto{\pgfqpoint{4.754057in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{4.757155in}{1.311228in}}%
\pgfpathlineto{\pgfqpoint{4.763958in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{4.769156in}{1.350408in}}%
\pgfpathlineto{\pgfqpoint{4.771165in}{1.360680in}}%
\pgfpathlineto{\pgfqpoint{4.775196in}{1.379901in}}%
\pgfpathlineto{\pgfqpoint{4.777618in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{4.784681in}{1.426248in}}%
\pgfpathlineto{\pgfqpoint{4.784995in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{4.785455in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{4.787992in}{1.496091in}}%
\pgfpathlineto{\pgfqpoint{4.785388in}{1.509676in}}%
\pgfpathlineto{\pgfqpoint{4.787492in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{4.781109in}{1.553464in}}%
\pgfpathlineto{\pgfqpoint{4.780474in}{1.563309in}}%
\pgfpathlineto{\pgfqpoint{4.773731in}{1.582096in}}%
\pgfpathlineto{\pgfqpoint{4.771863in}{1.596601in}}%
\pgfpathlineto{\pgfqpoint{4.768292in}{1.604714in}}%
\pgfpathlineto{\pgfqpoint{4.761548in}{1.627310in}}%
\pgfpathlineto{\pgfqpoint{4.749319in}{1.649924in}}%
\pgfpathlineto{\pgfqpoint{4.746047in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{4.740806in}{1.664086in}}%
\pgfpathlineto{\pgfqpoint{4.730402in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{4.719458in}{1.696610in}}%
\pgfpathlineto{\pgfqpoint{4.711842in}{1.708709in}}%
\pgfpathlineto{\pgfqpoint{4.687240in}{1.731925in}}%
\pgfpathlineto{\pgfqpoint{4.684990in}{1.734573in}}%
\pgfpathlineto{\pgfqpoint{4.682176in}{1.736838in}}%
\pgfpathlineto{\pgfqpoint{4.660223in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{4.647617in}{1.765328in}}%
\pgfpathlineto{\pgfqpoint{4.635674in}{1.773928in}}%
\pgfpathlineto{\pgfqpoint{4.618784in}{1.781126in}}%
\pgfpathlineto{\pgfqpoint{4.608841in}{1.787649in}}%
\pgfpathlineto{\pgfqpoint{4.593146in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{4.577251in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{4.563360in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{4.547373in}{1.806213in}}%
\pgfpathlineto{\pgfqpoint{4.525879in}{1.805006in}}%
\pgfpathlineto{\pgfqpoint{4.520434in}{1.805342in}}%
\pgfpathlineto{\pgfqpoint{4.494483in}{1.798447in}}%
\pgfpathlineto{\pgfqpoint{4.482741in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{4.469362in}{1.773609in}}%
\pgfpathlineto{\pgfqpoint{4.460749in}{1.764849in}}%
\pgfpathlineto{\pgfqpoint{4.456087in}{1.748137in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.729947in}}%
\pgfpathlineto{\pgfqpoint{4.449135in}{1.697637in}}%
\pgfpathlineto{\pgfqpoint{4.449579in}{1.693328in}}%
\pgfpathlineto{\pgfqpoint{4.447314in}{1.669240in}}%
\pgfpathlineto{\pgfqpoint{4.450070in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{4.449704in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{4.449857in}{1.627335in}}%
\pgfpathlineto{\pgfqpoint{4.449775in}{1.598575in}}%
\pgfpathlineto{\pgfqpoint{4.455157in}{1.565834in}}%
\pgfpathlineto{\pgfqpoint{4.455381in}{1.557990in}}%
\pgfpathlineto{\pgfqpoint{4.459197in}{1.536070in}}%
\pgfpathlineto{\pgfqpoint{4.460281in}{1.509147in}}%
\pgfpathlineto{\pgfqpoint{4.461294in}{1.503192in}}%
\pgfpathlineto{\pgfqpoint{4.463537in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{4.465737in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{4.470291in}{1.446822in}}%
\pgfpathlineto{\pgfqpoint{4.474151in}{1.432946in}}%
\pgfpathlineto{\pgfqpoint{4.474883in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{4.490647in}{1.354667in}}%
\pgfpathlineto{\pgfqpoint{4.494729in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.305580in}}%
\pgfpathlineto{\pgfqpoint{4.502308in}{1.287056in}}%
\pgfpathlineto{\pgfqpoint{4.508872in}{1.263912in}}%
\pgfpathlineto{\pgfqpoint{4.511070in}{1.252952in}}%
\pgfpathlineto{\pgfqpoint{4.515286in}{1.240732in}}%
\pgfpathlineto{\pgfqpoint{4.519120in}{1.220843in}}%
\pgfpathmoveto{\pgfqpoint{4.800950in}{3.856535in}}%
\pgfpathlineto{\pgfqpoint{4.811565in}{3.880797in}}%
\pgfpathlineto{\pgfqpoint{4.822247in}{3.855126in}}%
\pgfpathlineto{\pgfqpoint{4.806346in}{3.834858in}}%
\pgfpathlineto{\pgfqpoint{4.801244in}{3.854634in}}%
\pgfpathmoveto{\pgfqpoint{4.294080in}{3.089273in}}%
\pgfpathlineto{\pgfqpoint{4.294002in}{3.084942in}}%
\pgfpathlineto{\pgfqpoint{4.293475in}{3.081406in}}%
\pgfpathlineto{\pgfqpoint{4.298239in}{3.066783in}}%
\pgfpathlineto{\pgfqpoint{4.299241in}{3.083219in}}%
\pgfpathlineto{\pgfqpoint{4.299651in}{3.085778in}}%
\pgfpathlineto{\pgfqpoint{4.306623in}{3.112291in}}%
\pgfpathmoveto{\pgfqpoint{4.307860in}{3.122255in}}%
\pgfpathlineto{\pgfqpoint{4.305361in}{3.153002in}}%
\pgfpathlineto{\pgfqpoint{4.306101in}{3.158671in}}%
\pgfpathlineto{\pgfqpoint{4.309794in}{3.189251in}}%
\pgfpathlineto{\pgfqpoint{4.311463in}{3.195452in}}%
\pgfpathlineto{\pgfqpoint{4.296589in}{3.211987in}}%
\pgfpathlineto{\pgfqpoint{4.303198in}{3.190844in}}%
\pgfpathlineto{\pgfqpoint{4.296211in}{3.160922in}}%
\pgfpathlineto{\pgfqpoint{4.295918in}{3.156118in}}%
\pgfpathlineto{\pgfqpoint{4.295219in}{3.148843in}}%
\pgfpathmoveto{\pgfqpoint{4.917512in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{4.922619in}{1.768964in}}%
\pgfpathlineto{\pgfqpoint{4.936516in}{1.740127in}}%
\pgfpathlineto{\pgfqpoint{4.937157in}{1.737547in}}%
\pgfpathlineto{\pgfqpoint{4.938768in}{1.735431in}}%
\pgfpathlineto{\pgfqpoint{4.942098in}{1.735242in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{1.738228in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{1.741693in}}%
\pgfpathlineto{\pgfqpoint{4.931961in}{1.772175in}}%
\pgfpathlineto{\pgfqpoint{4.927137in}{1.777720in}}%
\pgfpathmoveto{\pgfqpoint{4.878770in}{2.718514in}}%
\pgfpathlineto{\pgfqpoint{4.874817in}{2.703293in}}%
\pgfpathlineto{\pgfqpoint{4.867455in}{2.672180in}}%
\pgfpathlineto{\pgfqpoint{4.868942in}{2.660085in}}%
\pgfpathlineto{\pgfqpoint{4.866313in}{2.654644in}}%
\pgfpathlineto{\pgfqpoint{4.854492in}{2.615073in}}%
\pgfpathlineto{\pgfqpoint{4.857722in}{2.589363in}}%
\pgfpathlineto{\pgfqpoint{4.842195in}{2.571425in}}%
\pgfpathlineto{\pgfqpoint{4.841971in}{2.567781in}}%
\pgfpathlineto{\pgfqpoint{4.840077in}{2.557600in}}%
\pgfpathlineto{\pgfqpoint{4.842145in}{2.541458in}}%
\pgfpathlineto{\pgfqpoint{4.840341in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{4.836994in}{2.507885in}}%
\pgfpathlineto{\pgfqpoint{4.834744in}{2.494023in}}%
\pgfpathlineto{\pgfqpoint{4.830307in}{2.470259in}}%
\pgfpathlineto{\pgfqpoint{4.821559in}{2.428507in}}%
\pgfpathlineto{\pgfqpoint{4.807707in}{2.403472in}}%
\pgfpathlineto{\pgfqpoint{4.800311in}{2.391155in}}%
\pgfpathlineto{\pgfqpoint{4.795868in}{2.378597in}}%
\pgfpathlineto{\pgfqpoint{4.791211in}{2.371216in}}%
\pgfpathlineto{\pgfqpoint{4.762962in}{2.362293in}}%
\pgfpathlineto{\pgfqpoint{4.760759in}{2.354085in}}%
\pgfpathlineto{\pgfqpoint{4.757510in}{2.364514in}}%
\pgfpathlineto{\pgfqpoint{4.757786in}{2.365479in}}%
\pgfpathlineto{\pgfqpoint{4.752587in}{2.404232in}}%
\pgfpathlineto{\pgfqpoint{4.758833in}{2.427079in}}%
\pgfpathlineto{\pgfqpoint{4.754235in}{2.443119in}}%
\pgfpathlineto{\pgfqpoint{4.750862in}{2.450957in}}%
\pgfpathlineto{\pgfqpoint{4.738384in}{2.482195in}}%
\pgfpathlineto{\pgfqpoint{4.739758in}{2.500140in}}%
\pgfpathlineto{\pgfqpoint{4.735880in}{2.521766in}}%
\pgfpathlineto{\pgfqpoint{4.740600in}{2.543644in}}%
\pgfpathlineto{\pgfqpoint{4.733815in}{2.559507in}}%
\pgfpathlineto{\pgfqpoint{4.739044in}{2.573252in}}%
\pgfpathlineto{\pgfqpoint{4.735493in}{2.592881in}}%
\pgfpathlineto{\pgfqpoint{4.741496in}{2.611949in}}%
\pgfpathlineto{\pgfqpoint{4.739083in}{2.622364in}}%
\pgfpathlineto{\pgfqpoint{4.742266in}{2.632452in}}%
\pgfpathlineto{\pgfqpoint{4.731631in}{2.657378in}}%
\pgfpathlineto{\pgfqpoint{4.742731in}{2.690294in}}%
\pgfpathlineto{\pgfqpoint{4.742155in}{2.693728in}}%
\pgfpathlineto{\pgfqpoint{4.742492in}{2.695578in}}%
\pgfpathlineto{\pgfqpoint{4.737329in}{2.733980in}}%
\pgfpathlineto{\pgfqpoint{4.739538in}{2.741497in}}%
\pgfpathlineto{\pgfqpoint{4.743599in}{2.763564in}}%
\pgfpathlineto{\pgfqpoint{4.743620in}{2.769695in}}%
\pgfpathlineto{\pgfqpoint{4.740491in}{2.793734in}}%
\pgfpathlineto{\pgfqpoint{4.740220in}{2.802465in}}%
\pgfpathlineto{\pgfqpoint{4.747484in}{2.838626in}}%
\pgfpathlineto{\pgfqpoint{4.747769in}{2.844237in}}%
\pgfpathlineto{\pgfqpoint{4.752556in}{2.855288in}}%
\pgfpathlineto{\pgfqpoint{4.750821in}{2.882503in}}%
\pgfpathlineto{\pgfqpoint{4.762365in}{2.910066in}}%
\pgfpathlineto{\pgfqpoint{4.762381in}{2.913526in}}%
\pgfpathlineto{\pgfqpoint{4.763458in}{2.915870in}}%
\pgfpathlineto{\pgfqpoint{4.771492in}{2.947092in}}%
\pgfpathlineto{\pgfqpoint{4.771278in}{2.950444in}}%
\pgfpathlineto{\pgfqpoint{4.773277in}{2.955207in}}%
\pgfpathlineto{\pgfqpoint{4.789883in}{2.987978in}}%
\pgfpathlineto{\pgfqpoint{4.792388in}{2.998589in}}%
\pgfpathlineto{\pgfqpoint{4.799427in}{3.004289in}}%
\pgfpathlineto{\pgfqpoint{4.811465in}{3.021126in}}%
\pgfpathlineto{\pgfqpoint{4.812290in}{3.026317in}}%
\pgfpathlineto{\pgfqpoint{4.816856in}{3.045302in}}%
\pgfpathlineto{\pgfqpoint{4.817876in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{4.821525in}{3.080542in}}%
\pgfpathlineto{\pgfqpoint{4.821177in}{3.098593in}}%
\pgfpathlineto{\pgfqpoint{4.819209in}{3.110955in}}%
\pgfpathlineto{\pgfqpoint{4.820233in}{3.128224in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.145519in}}%
\pgfpathlineto{\pgfqpoint{4.820708in}{3.165263in}}%
\pgfpathlineto{\pgfqpoint{4.817717in}{3.178258in}}%
\pgfpathlineto{\pgfqpoint{4.805865in}{3.194578in}}%
\pgfpathlineto{\pgfqpoint{4.797233in}{3.228961in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{3.262074in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{3.289514in}}%
\pgfpathlineto{\pgfqpoint{4.775070in}{3.300801in}}%
\pgfpathlineto{\pgfqpoint{4.771897in}{3.333381in}}%
\pgfpathlineto{\pgfqpoint{4.770153in}{3.343592in}}%
\pgfpathlineto{\pgfqpoint{4.768510in}{3.365323in}}%
\pgfpathlineto{\pgfqpoint{4.771649in}{3.382790in}}%
\pgfpathlineto{\pgfqpoint{4.771224in}{3.403567in}}%
\pgfpathlineto{\pgfqpoint{4.772260in}{3.414716in}}%
\pgfpathlineto{\pgfqpoint{4.776722in}{3.440918in}}%
\pgfpathlineto{\pgfqpoint{4.775698in}{3.449046in}}%
\pgfpathlineto{\pgfqpoint{4.779592in}{3.487821in}}%
\pgfpathlineto{\pgfqpoint{4.781018in}{3.520018in}}%
\pgfpathlineto{\pgfqpoint{4.784566in}{3.528739in}}%
\pgfpathlineto{\pgfqpoint{4.789667in}{3.555787in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{3.565817in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{3.588400in}}%
\pgfpathlineto{\pgfqpoint{4.784845in}{3.598374in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{3.611911in}}%
\pgfpathlineto{\pgfqpoint{4.772887in}{3.630201in}}%
\pgfpathlineto{\pgfqpoint{4.771368in}{3.634623in}}%
\pgfpathlineto{\pgfqpoint{4.751123in}{3.667331in}}%
\pgfpathlineto{\pgfqpoint{4.726169in}{3.698987in}}%
\pgfpathlineto{\pgfqpoint{4.722158in}{3.703418in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{3.716721in}}%
\pgfpathlineto{\pgfqpoint{4.701572in}{3.727849in}}%
\pgfpathlineto{\pgfqpoint{4.684646in}{3.746181in}}%
\pgfpathlineto{\pgfqpoint{4.680473in}{3.751470in}}%
\pgfpathlineto{\pgfqpoint{4.663871in}{3.773793in}}%
\pgfpathlineto{\pgfqpoint{4.658631in}{3.779841in}}%
\pgfpathlineto{\pgfqpoint{4.633835in}{3.799181in}}%
\pgfpathlineto{\pgfqpoint{4.620528in}{3.818203in}}%
\pgfpathlineto{\pgfqpoint{4.613799in}{3.822625in}}%
\pgfpathlineto{\pgfqpoint{4.606458in}{3.832275in}}%
\pgfpathlineto{\pgfqpoint{4.589977in}{3.844682in}}%
\pgfpathlineto{\pgfqpoint{4.583211in}{3.852818in}}%
\pgfpathlineto{\pgfqpoint{4.560642in}{3.862791in}}%
\pgfpathlineto{\pgfqpoint{4.547779in}{3.870137in}}%
\pgfpathlineto{\pgfqpoint{4.534349in}{3.876129in}}%
\pgfpathlineto{\pgfqpoint{4.522001in}{3.870271in}}%
\pgfpathlineto{\pgfqpoint{4.512916in}{3.863445in}}%
\pgfpathlineto{\pgfqpoint{4.505154in}{3.852031in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{3.832122in}}%
\pgfpathlineto{\pgfqpoint{4.502762in}{3.805614in}}%
\pgfpathlineto{\pgfqpoint{4.480441in}{3.795440in}}%
\pgfpathlineto{\pgfqpoint{4.476354in}{3.787930in}}%
\pgfpathlineto{\pgfqpoint{4.462226in}{3.764304in}}%
\pgfpathlineto{\pgfqpoint{4.459151in}{3.758410in}}%
\pgfpathlineto{\pgfqpoint{4.447698in}{3.731465in}}%
\pgfpathlineto{\pgfqpoint{4.443969in}{3.725014in}}%
\pgfpathlineto{\pgfqpoint{4.436219in}{3.689436in}}%
\pgfpathlineto{\pgfqpoint{4.433288in}{3.686941in}}%
\pgfpathlineto{\pgfqpoint{4.432120in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{4.432238in}{3.669157in}}%
\pgfpathlineto{\pgfqpoint{4.434976in}{3.646025in}}%
\pgfpathlineto{\pgfqpoint{4.430130in}{3.634033in}}%
\pgfpathlineto{\pgfqpoint{4.412526in}{3.597551in}}%
\pgfpathlineto{\pgfqpoint{4.402974in}{3.578922in}}%
\pgfpathlineto{\pgfqpoint{4.397852in}{3.549204in}}%
\pgfpathlineto{\pgfqpoint{4.396459in}{3.546384in}}%
\pgfpathlineto{\pgfqpoint{4.396263in}{3.542734in}}%
\pgfpathlineto{\pgfqpoint{4.387865in}{3.511425in}}%
\pgfpathlineto{\pgfqpoint{4.382112in}{3.501024in}}%
\pgfpathlineto{\pgfqpoint{4.375162in}{3.480608in}}%
\pgfpathlineto{\pgfqpoint{4.375300in}{3.473389in}}%
\pgfpathlineto{\pgfqpoint{4.372065in}{3.444867in}}%
\pgfpathlineto{\pgfqpoint{4.348294in}{3.448050in}}%
\pgfpathlineto{\pgfqpoint{4.368312in}{3.438083in}}%
\pgfpathlineto{\pgfqpoint{4.353129in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{4.350101in}{3.399872in}}%
\pgfpathlineto{\pgfqpoint{4.335653in}{3.395302in}}%
\pgfpathlineto{\pgfqpoint{4.346619in}{3.385137in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.369673in}}%
\pgfpathlineto{\pgfqpoint{4.342429in}{3.356426in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{3.336091in}}%
\pgfpathlineto{\pgfqpoint{4.321082in}{3.330977in}}%
\pgfpathlineto{\pgfqpoint{4.313757in}{3.328343in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{3.337170in}}%
\pgfpathlineto{\pgfqpoint{4.324915in}{3.369080in}}%
\pgfpathlineto{\pgfqpoint{4.324393in}{3.376421in}}%
\pgfpathlineto{\pgfqpoint{4.328359in}{3.396384in}}%
\pgfpathlineto{\pgfqpoint{4.328447in}{3.398143in}}%
\pgfpathlineto{\pgfqpoint{4.336266in}{3.416977in}}%
\pgfpathlineto{\pgfqpoint{4.326856in}{3.450912in}}%
\pgfpathlineto{\pgfqpoint{4.326956in}{3.452895in}}%
\pgfpathlineto{\pgfqpoint{4.327210in}{3.453733in}}%
\pgfpathlineto{\pgfqpoint{4.333935in}{3.495939in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{3.497603in}}%
\pgfpathlineto{\pgfqpoint{4.338019in}{3.526808in}}%
\pgfpathlineto{\pgfqpoint{4.339988in}{3.532112in}}%
\pgfpathlineto{\pgfqpoint{4.344340in}{3.554716in}}%
\pgfpathlineto{\pgfqpoint{4.344900in}{3.572314in}}%
\pgfpathlineto{\pgfqpoint{4.349193in}{3.597661in}}%
\pgfpathlineto{\pgfqpoint{4.353494in}{3.616312in}}%
\pgfpathlineto{\pgfqpoint{4.358461in}{3.640437in}}%
\pgfpathlineto{\pgfqpoint{4.362976in}{3.656313in}}%
\pgfpathlineto{\pgfqpoint{4.374220in}{3.683859in}}%
\pgfpathlineto{\pgfqpoint{4.374075in}{3.684272in}}%
\pgfpathlineto{\pgfqpoint{4.381125in}{3.716467in}}%
\pgfpathlineto{\pgfqpoint{4.387757in}{3.742661in}}%
\pgfpathlineto{\pgfqpoint{4.388595in}{3.749278in}}%
\pgfpathlineto{\pgfqpoint{4.399066in}{3.786182in}}%
\pgfpathlineto{\pgfqpoint{4.407208in}{3.825790in}}%
\pgfpathlineto{\pgfqpoint{4.408181in}{3.829498in}}%
\pgfpathlineto{\pgfqpoint{4.421240in}{3.867867in}}%
\pgfpathlineto{\pgfqpoint{4.422066in}{3.873079in}}%
\pgfpathlineto{\pgfqpoint{4.431525in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.433201in}{3.917931in}}%
\pgfpathlineto{\pgfqpoint{4.436009in}{3.926667in}}%
\pgfpathlineto{\pgfqpoint{4.434803in}{3.960024in}}%
\pgfpathlineto{\pgfqpoint{4.451678in}{3.979190in}}%
\pgfpathlineto{\pgfqpoint{4.452662in}{3.986805in}}%
\pgfpathlineto{\pgfqpoint{4.458197in}{4.010025in}}%
\pgfpathlineto{\pgfqpoint{4.474391in}{4.037378in}}%
\pgfpathlineto{\pgfqpoint{4.475437in}{4.042284in}}%
\pgfpathlineto{\pgfqpoint{4.482371in}{4.081620in}}%
\pgfpathlineto{\pgfqpoint{4.486262in}{4.088573in}}%
\pgfpathlineto{\pgfqpoint{4.491078in}{4.115833in}}%
\pgfpathlineto{\pgfqpoint{4.499198in}{4.126800in}}%
\pgfpathlineto{\pgfqpoint{4.505204in}{4.143666in}}%
\pgfpathlineto{\pgfqpoint{4.519563in}{4.156200in}}%
\pgfpathlineto{\pgfqpoint{4.523453in}{4.162012in}}%
\pgfpathlineto{\pgfqpoint{4.525912in}{4.181991in}}%
\pgfpathlineto{\pgfqpoint{4.558082in}{4.203017in}}%
\pgfpathlineto{\pgfqpoint{4.576786in}{4.192035in}}%
\pgfpathlineto{\pgfqpoint{4.592511in}{4.191471in}}%
\pgfpathlineto{\pgfqpoint{4.622634in}{4.191596in}}%
\pgfpathlineto{\pgfqpoint{4.625710in}{4.190958in}}%
\pgfpathlineto{\pgfqpoint{4.640833in}{4.183554in}}%
\pgfpathlineto{\pgfqpoint{4.663843in}{4.171554in}}%
\pgfpathlineto{\pgfqpoint{4.666128in}{4.171045in}}%
\pgfpathlineto{\pgfqpoint{4.669816in}{4.169018in}}%
\pgfpathlineto{\pgfqpoint{4.669892in}{4.162018in}}%
\pgfpathlineto{\pgfqpoint{4.682999in}{4.134733in}}%
\pgfpathlineto{\pgfqpoint{4.687405in}{4.129434in}}%
\pgfpathlineto{\pgfqpoint{4.703944in}{4.101744in}}%
\pgfpathlineto{\pgfqpoint{4.708501in}{4.099005in}}%
\pgfpathlineto{\pgfqpoint{4.709709in}{4.097503in}}%
\pgfpathlineto{\pgfqpoint{4.736012in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{4.738329in}{4.064240in}}%
\pgfpathlineto{\pgfqpoint{4.750886in}{4.025172in}}%
\pgfpathlineto{\pgfqpoint{4.785512in}{4.010648in}}%
\pgfpathlineto{\pgfqpoint{4.797618in}{3.997131in}}%
\pgfpathlineto{\pgfqpoint{4.795742in}{4.015039in}}%
\pgfpathlineto{\pgfqpoint{4.792887in}{4.018456in}}%
\pgfpathlineto{\pgfqpoint{4.788733in}{4.020217in}}%
\pgfpathlineto{\pgfqpoint{4.750990in}{4.026037in}}%
\pgfpathlineto{\pgfqpoint{4.757807in}{4.059067in}}%
\pgfpathlineto{\pgfqpoint{4.748656in}{4.069931in}}%
\pgfpathlineto{\pgfqpoint{4.744147in}{4.079020in}}%
\pgfpathlineto{\pgfqpoint{4.721449in}{4.101358in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{4.129184in}}%
\pgfpathlineto{\pgfqpoint{4.723424in}{4.139016in}}%
\pgfpathlineto{\pgfqpoint{4.728664in}{4.143687in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{4.141171in}}%
\pgfpathlineto{\pgfqpoint{4.734991in}{4.139329in}}%
\pgfpathlineto{\pgfqpoint{4.758202in}{4.116577in}}%
\pgfpathlineto{\pgfqpoint{4.773268in}{4.108475in}}%
\pgfpathlineto{\pgfqpoint{4.784677in}{4.099892in}}%
\pgfpathlineto{\pgfqpoint{4.802073in}{4.085826in}}%
\pgfpathlineto{\pgfqpoint{4.810006in}{4.079765in}}%
\pgfpathlineto{\pgfqpoint{4.812716in}{4.074262in}}%
\pgfpathlineto{\pgfqpoint{4.825527in}{4.049731in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{4.040117in}}%
\pgfpathlineto{\pgfqpoint{4.835994in}{4.019028in}}%
\pgfpathlineto{\pgfqpoint{4.839445in}{4.010898in}}%
\pgfpathlineto{\pgfqpoint{4.857167in}{3.986204in}}%
\pgfpathlineto{\pgfqpoint{4.858304in}{3.981649in}}%
\pgfpathlineto{\pgfqpoint{4.860643in}{3.978048in}}%
\pgfpathlineto{\pgfqpoint{4.862236in}{3.961367in}}%
\pgfpathlineto{\pgfqpoint{4.857004in}{3.947346in}}%
\pgfpathlineto{\pgfqpoint{4.862637in}{3.938475in}}%
\pgfpathlineto{\pgfqpoint{4.862528in}{3.915837in}}%
\pgfpathlineto{\pgfqpoint{4.868803in}{3.895272in}}%
\pgfpathlineto{\pgfqpoint{4.869576in}{3.886138in}}%
\pgfpathlineto{\pgfqpoint{4.870205in}{3.874551in}}%
\pgfpathlineto{\pgfqpoint{4.841409in}{3.858549in}}%
\pgfpathlineto{\pgfqpoint{4.825317in}{3.888761in}}%
\pgfpathlineto{\pgfqpoint{4.820463in}{3.895089in}}%
\pgfpathlineto{\pgfqpoint{4.811849in}{3.929297in}}%
\pgfpathlineto{\pgfqpoint{4.812281in}{3.933519in}}%
\pgfpathlineto{\pgfqpoint{4.807222in}{3.953674in}}%
\pgfpathlineto{\pgfqpoint{4.804224in}{3.932068in}}%
\pgfpathlineto{\pgfqpoint{4.806264in}{3.929301in}}%
\pgfpathlineto{\pgfqpoint{4.810998in}{3.891062in}}%
\pgfpathlineto{\pgfqpoint{4.812184in}{3.888281in}}%
\pgfpathlineto{\pgfqpoint{4.798872in}{3.857856in}}%
\pgfpathlineto{\pgfqpoint{4.799527in}{3.853617in}}%
\pgfpathlineto{\pgfqpoint{4.809467in}{3.815740in}}%
\pgfpathlineto{\pgfqpoint{4.834279in}{3.779225in}}%
\pgfpathlineto{\pgfqpoint{4.829940in}{3.748445in}}%
\pgfpathlineto{\pgfqpoint{4.831136in}{3.739772in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.727256in}}%
\pgfpathlineto{\pgfqpoint{4.849909in}{3.711045in}}%
\pgfpathlineto{\pgfqpoint{4.848065in}{3.693989in}}%
\pgfpathlineto{\pgfqpoint{4.853194in}{3.680920in}}%
\pgfpathlineto{\pgfqpoint{4.864340in}{3.660299in}}%
\pgfpathlineto{\pgfqpoint{4.866845in}{3.654010in}}%
\pgfpathlineto{\pgfqpoint{4.879192in}{3.638923in}}%
\pgfpathlineto{\pgfqpoint{4.887532in}{3.640783in}}%
\pgfpathlineto{\pgfqpoint{4.889562in}{3.630380in}}%
\pgfpathlineto{\pgfqpoint{4.898310in}{3.616118in}}%
\pgfpathlineto{\pgfqpoint{4.904874in}{3.592341in}}%
\pgfpathlineto{\pgfqpoint{4.911331in}{3.583364in}}%
\pgfpathlineto{\pgfqpoint{4.918945in}{3.540088in}}%
\pgfpathlineto{\pgfqpoint{4.918841in}{3.536745in}}%
\pgfpathlineto{\pgfqpoint{4.920670in}{3.535073in}}%
\pgfpathlineto{\pgfqpoint{4.920519in}{3.493691in}}%
\pgfpathlineto{\pgfqpoint{4.919476in}{3.488300in}}%
\pgfpathlineto{\pgfqpoint{4.918510in}{3.459510in}}%
\pgfpathlineto{\pgfqpoint{4.922086in}{3.451635in}}%
\pgfpathlineto{\pgfqpoint{4.929801in}{3.429035in}}%
\pgfpathlineto{\pgfqpoint{4.925505in}{3.397966in}}%
\pgfpathlineto{\pgfqpoint{4.925898in}{3.395299in}}%
\pgfpathlineto{\pgfqpoint{4.925279in}{3.391939in}}%
\pgfpathlineto{\pgfqpoint{4.926518in}{3.363009in}}%
\pgfpathlineto{\pgfqpoint{4.927878in}{3.352559in}}%
\pgfpathlineto{\pgfqpoint{4.926983in}{3.330674in}}%
\pgfpathlineto{\pgfqpoint{4.929687in}{3.322137in}}%
\pgfpathlineto{\pgfqpoint{4.928508in}{3.285266in}}%
\pgfpathlineto{\pgfqpoint{4.929247in}{3.280315in}}%
\pgfpathlineto{\pgfqpoint{4.927604in}{3.277763in}}%
\pgfpathlineto{\pgfqpoint{4.932639in}{3.242742in}}%
\pgfpathlineto{\pgfqpoint{4.934806in}{3.237998in}}%
\pgfpathlineto{\pgfqpoint{4.931864in}{3.226561in}}%
\pgfpathlineto{\pgfqpoint{4.923858in}{3.209322in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{3.197875in}}%
\pgfpathlineto{\pgfqpoint{4.934121in}{3.182730in}}%
\pgfpathlineto{\pgfqpoint{4.934669in}{3.171598in}}%
\pgfpathlineto{\pgfqpoint{4.927272in}{3.124535in}}%
\pgfpathlineto{\pgfqpoint{4.910654in}{3.108483in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{3.075996in}}%
\pgfpathlineto{\pgfqpoint{4.917632in}{3.065325in}}%
\pgfpathlineto{\pgfqpoint{4.900576in}{3.043063in}}%
\pgfpathlineto{\pgfqpoint{4.907117in}{3.015786in}}%
\pgfpathlineto{\pgfqpoint{4.906985in}{3.014680in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.989721in}}%
\pgfpathlineto{\pgfqpoint{4.915820in}{2.987835in}}%
\pgfpathlineto{\pgfqpoint{4.912050in}{2.977743in}}%
\pgfpathlineto{\pgfqpoint{4.903942in}{2.963686in}}%
\pgfpathlineto{\pgfqpoint{4.903649in}{2.957762in}}%
\pgfpathlineto{\pgfqpoint{4.900375in}{2.925817in}}%
\pgfpathlineto{\pgfqpoint{4.900695in}{2.923359in}}%
\pgfpathlineto{\pgfqpoint{4.896810in}{2.892296in}}%
\pgfpathlineto{\pgfqpoint{4.893780in}{2.883810in}}%
\pgfpathlineto{\pgfqpoint{4.899200in}{2.857312in}}%
\pgfpathlineto{\pgfqpoint{4.900733in}{2.846621in}}%
\pgfpathlineto{\pgfqpoint{4.898398in}{2.815235in}}%
\pgfpathlineto{\pgfqpoint{4.898510in}{2.804716in}}%
\pgfpathlineto{\pgfqpoint{4.896041in}{2.774645in}}%
\pgfpathlineto{\pgfqpoint{4.896675in}{2.763677in}}%
\pgfpathlineto{\pgfqpoint{4.880955in}{2.746938in}}%
\pgfpathlineto{\pgfqpoint{4.877789in}{2.730292in}}%
\pgfpathmoveto{\pgfqpoint{4.868828in}{3.822839in}}%
\pgfpathlineto{\pgfqpoint{4.870678in}{3.818707in}}%
\pgfpathlineto{\pgfqpoint{4.866387in}{3.815815in}}%
\pgfpathlineto{\pgfqpoint{4.859896in}{3.813391in}}%
\pgfpathlineto{\pgfqpoint{4.820226in}{3.817670in}}%
\pgfpathlineto{\pgfqpoint{4.844123in}{3.847962in}}%
\pgfpathlineto{\pgfqpoint{4.869647in}{3.830493in}}%
\pgfpathmoveto{\pgfqpoint{4.755750in}{2.154446in}}%
\pgfpathlineto{\pgfqpoint{4.755995in}{2.162323in}}%
\pgfpathlineto{\pgfqpoint{4.743756in}{2.194066in}}%
\pgfpathlineto{\pgfqpoint{4.742478in}{2.201195in}}%
\pgfpathlineto{\pgfqpoint{4.743108in}{2.208192in}}%
\pgfpathlineto{\pgfqpoint{4.752630in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{4.752684in}{2.244289in}}%
\pgfpathlineto{\pgfqpoint{4.758861in}{2.268783in}}%
\pgfpathlineto{\pgfqpoint{4.768352in}{2.282460in}}%
\pgfpathlineto{\pgfqpoint{4.791320in}{2.309933in}}%
\pgfpathlineto{\pgfqpoint{4.808717in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{4.813377in}{2.265921in}}%
\pgfpathlineto{\pgfqpoint{4.816581in}{2.250875in}}%
\pgfpathlineto{\pgfqpoint{4.817785in}{2.246226in}}%
\pgfpathlineto{\pgfqpoint{4.814381in}{2.234319in}}%
\pgfpathlineto{\pgfqpoint{4.811272in}{2.212998in}}%
\pgfpathlineto{\pgfqpoint{4.808424in}{2.203186in}}%
\pgfpathlineto{\pgfqpoint{4.806104in}{2.178636in}}%
\pgfpathlineto{\pgfqpoint{4.791568in}{2.164558in}}%
\pgfpathlineto{\pgfqpoint{4.775398in}{2.155819in}}%
\pgfpathlineto{\pgfqpoint{4.763936in}{2.152555in}}%
\pgfpathmoveto{\pgfqpoint{4.459336in}{1.651798in}}%
\pgfpathlineto{\pgfqpoint{4.457770in}{1.668662in}}%
\pgfpathlineto{\pgfqpoint{4.459389in}{1.685872in}}%
\pgfpathlineto{\pgfqpoint{4.463181in}{1.701004in}}%
\pgfpathlineto{\pgfqpoint{4.464881in}{1.720429in}}%
\pgfpathlineto{\pgfqpoint{4.474586in}{1.738164in}}%
\pgfpathlineto{\pgfqpoint{4.478616in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{4.490939in}{1.765141in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{1.777933in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{1.784799in}}%
\pgfpathlineto{\pgfqpoint{4.543050in}{1.785007in}}%
\pgfpathlineto{\pgfqpoint{4.555576in}{1.785569in}}%
\pgfpathlineto{\pgfqpoint{4.572491in}{1.783440in}}%
\pgfpathlineto{\pgfqpoint{4.592603in}{1.774855in}}%
\pgfpathlineto{\pgfqpoint{4.602816in}{1.772766in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{1.766610in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{4.640277in}{1.751254in}}%
\pgfpathlineto{\pgfqpoint{4.649481in}{1.746210in}}%
\pgfpathlineto{\pgfqpoint{4.674516in}{1.727985in}}%
\pgfpathlineto{\pgfqpoint{4.679639in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{4.701876in}{1.697621in}}%
\pgfpathlineto{\pgfqpoint{4.702776in}{1.696842in}}%
\pgfpathlineto{\pgfqpoint{4.708032in}{1.689623in}}%
\pgfpathlineto{\pgfqpoint{4.721536in}{1.673858in}}%
\pgfpathlineto{\pgfqpoint{4.723886in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{4.744702in}{1.634765in}}%
\pgfpathlineto{\pgfqpoint{4.749497in}{1.625899in}}%
\pgfpathlineto{\pgfqpoint{4.754742in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{4.760671in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{4.762013in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{4.772395in}{1.562701in}}%
\pgfpathlineto{\pgfqpoint{4.773952in}{1.538592in}}%
\pgfpathlineto{\pgfqpoint{4.776752in}{1.528656in}}%
\pgfpathlineto{\pgfqpoint{4.775829in}{1.519383in}}%
\pgfpathlineto{\pgfqpoint{4.780725in}{1.493840in}}%
\pgfpathlineto{\pgfqpoint{4.777473in}{1.453845in}}%
\pgfpathlineto{\pgfqpoint{4.777241in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{4.773689in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{4.770487in}{1.394522in}}%
\pgfpathlineto{\pgfqpoint{4.765966in}{1.376359in}}%
\pgfpathlineto{\pgfqpoint{4.764077in}{1.367354in}}%
\pgfpathlineto{\pgfqpoint{4.760315in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{4.756680in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{4.745149in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{4.744395in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{4.742758in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{4.734452in}{1.273212in}}%
\pgfpathlineto{\pgfqpoint{4.717681in}{1.242331in}}%
\pgfpathlineto{\pgfqpoint{4.702805in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{4.697812in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{4.685053in}{1.190994in}}%
\pgfpathlineto{\pgfqpoint{4.669394in}{1.176844in}}%
\pgfpathlineto{\pgfqpoint{4.663691in}{1.169031in}}%
\pgfpathlineto{\pgfqpoint{4.653090in}{1.161263in}}%
\pgfpathlineto{\pgfqpoint{4.635221in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{4.614178in}{1.145326in}}%
\pgfpathlineto{\pgfqpoint{4.582352in}{1.152201in}}%
\pgfpathlineto{\pgfqpoint{4.575440in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{4.553926in}{1.177362in}}%
\pgfpathlineto{\pgfqpoint{4.549282in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{4.547497in}{1.188254in}}%
\pgfpathlineto{\pgfqpoint{4.536523in}{1.213321in}}%
\pgfpathlineto{\pgfqpoint{4.531496in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{4.520810in}{1.254769in}}%
\pgfpathlineto{\pgfqpoint{4.514388in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{4.513526in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{4.513227in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{4.499693in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.496946in}{1.360447in}}%
\pgfpathlineto{\pgfqpoint{4.491946in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{4.491018in}{1.393791in}}%
\pgfpathlineto{\pgfqpoint{4.485848in}{1.425311in}}%
\pgfpathlineto{\pgfqpoint{4.477976in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{4.475213in}{1.465194in}}%
\pgfpathlineto{\pgfqpoint{4.472898in}{1.496760in}}%
\pgfpathlineto{\pgfqpoint{4.470530in}{1.506156in}}%
\pgfpathlineto{\pgfqpoint{4.470339in}{1.509441in}}%
\pgfpathlineto{\pgfqpoint{4.462331in}{1.555435in}}%
\pgfpathlineto{\pgfqpoint{4.461582in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{4.458653in}{1.599511in}}%
\pgfpathlineto{\pgfqpoint{4.458698in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{4.458238in}{1.632895in}}%
\pgfpathmoveto{\pgfqpoint{4.926590in}{1.772916in}}%
\pgfpathlineto{\pgfqpoint{4.927323in}{1.772074in}}%
\pgfpathlineto{\pgfqpoint{4.930173in}{1.762724in}}%
\pgfpathlineto{\pgfqpoint{4.925127in}{1.772851in}}%
\pgfpathlineto{\pgfqpoint{4.925127in}{1.772851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980256in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{4.974144in}{1.689895in}}%
\pgfpathlineto{\pgfqpoint{4.973808in}{1.699548in}}%
\pgfpathlineto{\pgfqpoint{4.984655in}{1.707001in}}%
\pgfpathlineto{\pgfqpoint{4.985241in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{4.971480in}{1.701330in}}%
\pgfpathlineto{\pgfqpoint{4.971907in}{1.689085in}}%
\pgfpathlineto{\pgfqpoint{4.979660in}{1.676158in}}%
\pgfpathmoveto{\pgfqpoint{4.877789in}{2.730292in}}%
\pgfpathlineto{\pgfqpoint{4.880955in}{2.746938in}}%
\pgfpathlineto{\pgfqpoint{4.896675in}{2.763677in}}%
\pgfpathlineto{\pgfqpoint{4.896041in}{2.774645in}}%
\pgfpathlineto{\pgfqpoint{4.898510in}{2.804716in}}%
\pgfpathlineto{\pgfqpoint{4.898398in}{2.815235in}}%
\pgfpathlineto{\pgfqpoint{4.900733in}{2.846621in}}%
\pgfpathlineto{\pgfqpoint{4.899200in}{2.857312in}}%
\pgfpathlineto{\pgfqpoint{4.893780in}{2.883810in}}%
\pgfpathlineto{\pgfqpoint{4.896810in}{2.892296in}}%
\pgfpathlineto{\pgfqpoint{4.900695in}{2.923359in}}%
\pgfpathlineto{\pgfqpoint{4.900375in}{2.925817in}}%
\pgfpathlineto{\pgfqpoint{4.903649in}{2.957762in}}%
\pgfpathlineto{\pgfqpoint{4.903942in}{2.963686in}}%
\pgfpathlineto{\pgfqpoint{4.912050in}{2.977743in}}%
\pgfpathlineto{\pgfqpoint{4.915820in}{2.987835in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.989721in}}%
\pgfpathlineto{\pgfqpoint{4.906985in}{3.014680in}}%
\pgfpathlineto{\pgfqpoint{4.907117in}{3.015786in}}%
\pgfpathlineto{\pgfqpoint{4.900576in}{3.043063in}}%
\pgfpathlineto{\pgfqpoint{4.917632in}{3.065325in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{3.075996in}}%
\pgfpathlineto{\pgfqpoint{4.919225in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{4.910654in}{3.108483in}}%
\pgfpathlineto{\pgfqpoint{4.927272in}{3.124535in}}%
\pgfpathlineto{\pgfqpoint{4.934669in}{3.171598in}}%
\pgfpathlineto{\pgfqpoint{4.934121in}{3.182730in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{3.197875in}}%
\pgfpathlineto{\pgfqpoint{4.923858in}{3.209322in}}%
\pgfpathlineto{\pgfqpoint{4.931864in}{3.226561in}}%
\pgfpathlineto{\pgfqpoint{4.934806in}{3.237998in}}%
\pgfpathlineto{\pgfqpoint{4.932639in}{3.242742in}}%
\pgfpathlineto{\pgfqpoint{4.927604in}{3.277763in}}%
\pgfpathlineto{\pgfqpoint{4.929247in}{3.280315in}}%
\pgfpathlineto{\pgfqpoint{4.928508in}{3.285266in}}%
\pgfpathlineto{\pgfqpoint{4.929687in}{3.322137in}}%
\pgfpathlineto{\pgfqpoint{4.926983in}{3.330674in}}%
\pgfpathlineto{\pgfqpoint{4.927878in}{3.352559in}}%
\pgfpathlineto{\pgfqpoint{4.926518in}{3.363009in}}%
\pgfpathlineto{\pgfqpoint{4.925279in}{3.391939in}}%
\pgfpathlineto{\pgfqpoint{4.925898in}{3.395299in}}%
\pgfpathlineto{\pgfqpoint{4.925505in}{3.397966in}}%
\pgfpathlineto{\pgfqpoint{4.929801in}{3.429035in}}%
\pgfpathlineto{\pgfqpoint{4.922086in}{3.451635in}}%
\pgfpathlineto{\pgfqpoint{4.918510in}{3.459510in}}%
\pgfpathlineto{\pgfqpoint{4.919476in}{3.488300in}}%
\pgfpathlineto{\pgfqpoint{4.920519in}{3.493691in}}%
\pgfpathlineto{\pgfqpoint{4.920670in}{3.535073in}}%
\pgfpathlineto{\pgfqpoint{4.918841in}{3.536745in}}%
\pgfpathlineto{\pgfqpoint{4.918945in}{3.540088in}}%
\pgfpathlineto{\pgfqpoint{4.911331in}{3.583364in}}%
\pgfpathlineto{\pgfqpoint{4.904874in}{3.592341in}}%
\pgfpathlineto{\pgfqpoint{4.898310in}{3.616118in}}%
\pgfpathlineto{\pgfqpoint{4.889562in}{3.630380in}}%
\pgfpathlineto{\pgfqpoint{4.887532in}{3.640783in}}%
\pgfpathlineto{\pgfqpoint{4.879192in}{3.638923in}}%
\pgfpathlineto{\pgfqpoint{4.866845in}{3.654010in}}%
\pgfpathlineto{\pgfqpoint{4.864340in}{3.660299in}}%
\pgfpathlineto{\pgfqpoint{4.853194in}{3.680920in}}%
\pgfpathlineto{\pgfqpoint{4.848065in}{3.693989in}}%
\pgfpathlineto{\pgfqpoint{4.849909in}{3.711045in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.727256in}}%
\pgfpathlineto{\pgfqpoint{4.831136in}{3.739772in}}%
\pgfpathlineto{\pgfqpoint{4.829940in}{3.748445in}}%
\pgfpathlineto{\pgfqpoint{4.834279in}{3.779225in}}%
\pgfpathlineto{\pgfqpoint{4.809125in}{3.816294in}}%
\pgfpathlineto{\pgfqpoint{4.809104in}{3.816706in}}%
\pgfpathlineto{\pgfqpoint{4.808881in}{3.817362in}}%
\pgfpathlineto{\pgfqpoint{4.799527in}{3.853617in}}%
\pgfpathlineto{\pgfqpoint{4.798872in}{3.857856in}}%
\pgfpathlineto{\pgfqpoint{4.812184in}{3.888281in}}%
\pgfpathlineto{\pgfqpoint{4.810998in}{3.891062in}}%
\pgfpathlineto{\pgfqpoint{4.806264in}{3.929301in}}%
\pgfpathlineto{\pgfqpoint{4.804224in}{3.932068in}}%
\pgfpathlineto{\pgfqpoint{4.807222in}{3.953674in}}%
\pgfpathlineto{\pgfqpoint{4.812281in}{3.933519in}}%
\pgfpathlineto{\pgfqpoint{4.811849in}{3.929297in}}%
\pgfpathlineto{\pgfqpoint{4.820463in}{3.895089in}}%
\pgfpathlineto{\pgfqpoint{4.825317in}{3.888761in}}%
\pgfpathlineto{\pgfqpoint{4.841409in}{3.858549in}}%
\pgfpathlineto{\pgfqpoint{4.870205in}{3.874551in}}%
\pgfpathlineto{\pgfqpoint{4.869576in}{3.886138in}}%
\pgfpathlineto{\pgfqpoint{4.868803in}{3.895272in}}%
\pgfpathlineto{\pgfqpoint{4.862528in}{3.915837in}}%
\pgfpathlineto{\pgfqpoint{4.862637in}{3.938475in}}%
\pgfpathlineto{\pgfqpoint{4.857004in}{3.947346in}}%
\pgfpathlineto{\pgfqpoint{4.862236in}{3.961367in}}%
\pgfpathlineto{\pgfqpoint{4.860643in}{3.978048in}}%
\pgfpathlineto{\pgfqpoint{4.858304in}{3.981649in}}%
\pgfpathlineto{\pgfqpoint{4.857167in}{3.986204in}}%
\pgfpathlineto{\pgfqpoint{4.839445in}{4.010898in}}%
\pgfpathlineto{\pgfqpoint{4.835994in}{4.019028in}}%
\pgfpathlineto{\pgfqpoint{4.829743in}{4.040117in}}%
\pgfpathlineto{\pgfqpoint{4.825527in}{4.049731in}}%
\pgfpathlineto{\pgfqpoint{4.810006in}{4.079765in}}%
\pgfpathlineto{\pgfqpoint{4.802073in}{4.085826in}}%
\pgfpathlineto{\pgfqpoint{4.784677in}{4.099892in}}%
\pgfpathlineto{\pgfqpoint{4.773268in}{4.108475in}}%
\pgfpathlineto{\pgfqpoint{4.758202in}{4.116577in}}%
\pgfpathlineto{\pgfqpoint{4.734991in}{4.139329in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{4.141171in}}%
\pgfpathlineto{\pgfqpoint{4.728664in}{4.143687in}}%
\pgfpathlineto{\pgfqpoint{4.723424in}{4.139016in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{4.129184in}}%
\pgfpathlineto{\pgfqpoint{4.721449in}{4.101358in}}%
\pgfpathlineto{\pgfqpoint{4.744147in}{4.079020in}}%
\pgfpathlineto{\pgfqpoint{4.748656in}{4.069931in}}%
\pgfpathlineto{\pgfqpoint{4.757807in}{4.059067in}}%
\pgfpathlineto{\pgfqpoint{4.750990in}{4.026037in}}%
\pgfpathlineto{\pgfqpoint{4.788733in}{4.020217in}}%
\pgfpathlineto{\pgfqpoint{4.792887in}{4.018456in}}%
\pgfpathlineto{\pgfqpoint{4.795742in}{4.015039in}}%
\pgfpathlineto{\pgfqpoint{4.797618in}{3.997131in}}%
\pgfpathlineto{\pgfqpoint{4.785512in}{4.010648in}}%
\pgfpathlineto{\pgfqpoint{4.750886in}{4.025172in}}%
\pgfpathlineto{\pgfqpoint{4.750668in}{4.025780in}}%
\pgfpathlineto{\pgfqpoint{4.738329in}{4.064240in}}%
\pgfpathlineto{\pgfqpoint{4.736012in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{4.708501in}{4.099005in}}%
\pgfpathlineto{\pgfqpoint{4.703944in}{4.101744in}}%
\pgfpathlineto{\pgfqpoint{4.687405in}{4.129434in}}%
\pgfpathlineto{\pgfqpoint{4.682999in}{4.134733in}}%
\pgfpathlineto{\pgfqpoint{4.669892in}{4.162018in}}%
\pgfpathlineto{\pgfqpoint{4.669816in}{4.169018in}}%
\pgfpathlineto{\pgfqpoint{4.666128in}{4.171045in}}%
\pgfpathlineto{\pgfqpoint{4.663843in}{4.171554in}}%
\pgfpathlineto{\pgfqpoint{4.640833in}{4.183554in}}%
\pgfpathlineto{\pgfqpoint{4.625710in}{4.190958in}}%
\pgfpathlineto{\pgfqpoint{4.622634in}{4.191596in}}%
\pgfpathlineto{\pgfqpoint{4.592511in}{4.191471in}}%
\pgfpathlineto{\pgfqpoint{4.576786in}{4.192035in}}%
\pgfpathlineto{\pgfqpoint{4.558082in}{4.203017in}}%
\pgfpathlineto{\pgfqpoint{4.525912in}{4.181991in}}%
\pgfpathlineto{\pgfqpoint{4.523453in}{4.162012in}}%
\pgfpathlineto{\pgfqpoint{4.519563in}{4.156200in}}%
\pgfpathlineto{\pgfqpoint{4.505204in}{4.143666in}}%
\pgfpathlineto{\pgfqpoint{4.499198in}{4.126800in}}%
\pgfpathlineto{\pgfqpoint{4.491078in}{4.115833in}}%
\pgfpathlineto{\pgfqpoint{4.486262in}{4.088573in}}%
\pgfpathlineto{\pgfqpoint{4.482371in}{4.081620in}}%
\pgfpathlineto{\pgfqpoint{4.474391in}{4.037378in}}%
\pgfpathlineto{\pgfqpoint{4.458197in}{4.010025in}}%
\pgfpathlineto{\pgfqpoint{4.452662in}{3.986805in}}%
\pgfpathlineto{\pgfqpoint{4.451678in}{3.979190in}}%
\pgfpathlineto{\pgfqpoint{4.434803in}{3.960024in}}%
\pgfpathlineto{\pgfqpoint{4.436009in}{3.926667in}}%
\pgfpathlineto{\pgfqpoint{4.431525in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.422066in}{3.873079in}}%
\pgfpathlineto{\pgfqpoint{4.421240in}{3.867867in}}%
\pgfpathlineto{\pgfqpoint{4.408181in}{3.829498in}}%
\pgfpathlineto{\pgfqpoint{4.407208in}{3.825790in}}%
\pgfpathlineto{\pgfqpoint{4.398960in}{3.785869in}}%
\pgfpathlineto{\pgfqpoint{4.388595in}{3.749278in}}%
\pgfpathlineto{\pgfqpoint{4.387757in}{3.742661in}}%
\pgfpathlineto{\pgfqpoint{4.380715in}{3.714212in}}%
\pgfpathlineto{\pgfqpoint{4.374075in}{3.684272in}}%
\pgfpathlineto{\pgfqpoint{4.374220in}{3.683859in}}%
\pgfpathlineto{\pgfqpoint{4.373805in}{3.682944in}}%
\pgfpathlineto{\pgfqpoint{4.362976in}{3.656313in}}%
\pgfpathlineto{\pgfqpoint{4.358461in}{3.640437in}}%
\pgfpathlineto{\pgfqpoint{4.353494in}{3.616312in}}%
\pgfpathlineto{\pgfqpoint{4.349193in}{3.597661in}}%
\pgfpathlineto{\pgfqpoint{4.344900in}{3.572314in}}%
\pgfpathlineto{\pgfqpoint{4.344340in}{3.554716in}}%
\pgfpathlineto{\pgfqpoint{4.339988in}{3.532112in}}%
\pgfpathlineto{\pgfqpoint{4.338019in}{3.526808in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{3.497603in}}%
\pgfpathlineto{\pgfqpoint{4.333935in}{3.495939in}}%
\pgfpathlineto{\pgfqpoint{4.326856in}{3.450912in}}%
\pgfpathlineto{\pgfqpoint{4.336266in}{3.416977in}}%
\pgfpathlineto{\pgfqpoint{4.328447in}{3.398143in}}%
\pgfpathlineto{\pgfqpoint{4.328359in}{3.396384in}}%
\pgfpathlineto{\pgfqpoint{4.324393in}{3.376421in}}%
\pgfpathlineto{\pgfqpoint{4.324915in}{3.369080in}}%
\pgfpathlineto{\pgfqpoint{4.315149in}{3.335537in}}%
\pgfpathlineto{\pgfqpoint{4.313757in}{3.328343in}}%
\pgfpathlineto{\pgfqpoint{4.321082in}{3.330977in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{3.336091in}}%
\pgfpathlineto{\pgfqpoint{4.342429in}{3.356426in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.369673in}}%
\pgfpathlineto{\pgfqpoint{4.346619in}{3.385137in}}%
\pgfpathlineto{\pgfqpoint{4.335653in}{3.395302in}}%
\pgfpathlineto{\pgfqpoint{4.350101in}{3.399872in}}%
\pgfpathlineto{\pgfqpoint{4.353129in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{4.368312in}{3.438083in}}%
\pgfpathlineto{\pgfqpoint{4.348294in}{3.448050in}}%
\pgfpathlineto{\pgfqpoint{4.372065in}{3.444867in}}%
\pgfpathlineto{\pgfqpoint{4.375300in}{3.473389in}}%
\pgfpathlineto{\pgfqpoint{4.375162in}{3.480608in}}%
\pgfpathlineto{\pgfqpoint{4.382112in}{3.501024in}}%
\pgfpathlineto{\pgfqpoint{4.387865in}{3.511425in}}%
\pgfpathlineto{\pgfqpoint{4.396263in}{3.542734in}}%
\pgfpathlineto{\pgfqpoint{4.396459in}{3.546384in}}%
\pgfpathlineto{\pgfqpoint{4.397852in}{3.549204in}}%
\pgfpathlineto{\pgfqpoint{4.402974in}{3.578922in}}%
\pgfpathlineto{\pgfqpoint{4.412526in}{3.597551in}}%
\pgfpathlineto{\pgfqpoint{4.430130in}{3.634033in}}%
\pgfpathlineto{\pgfqpoint{4.434976in}{3.646025in}}%
\pgfpathlineto{\pgfqpoint{4.432238in}{3.669157in}}%
\pgfpathlineto{\pgfqpoint{4.432120in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{4.433288in}{3.686941in}}%
\pgfpathlineto{\pgfqpoint{4.436219in}{3.689436in}}%
\pgfpathlineto{\pgfqpoint{4.443969in}{3.725014in}}%
\pgfpathlineto{\pgfqpoint{4.447698in}{3.731465in}}%
\pgfpathlineto{\pgfqpoint{4.459151in}{3.758410in}}%
\pgfpathlineto{\pgfqpoint{4.462226in}{3.764304in}}%
\pgfpathlineto{\pgfqpoint{4.476354in}{3.787930in}}%
\pgfpathlineto{\pgfqpoint{4.480441in}{3.795440in}}%
\pgfpathlineto{\pgfqpoint{4.502762in}{3.805614in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{3.832122in}}%
\pgfpathlineto{\pgfqpoint{4.505154in}{3.852031in}}%
\pgfpathlineto{\pgfqpoint{4.512916in}{3.863445in}}%
\pgfpathlineto{\pgfqpoint{4.522001in}{3.870271in}}%
\pgfpathlineto{\pgfqpoint{4.534349in}{3.876129in}}%
\pgfpathlineto{\pgfqpoint{4.547779in}{3.870137in}}%
\pgfpathlineto{\pgfqpoint{4.560642in}{3.862791in}}%
\pgfpathlineto{\pgfqpoint{4.583211in}{3.852818in}}%
\pgfpathlineto{\pgfqpoint{4.589977in}{3.844682in}}%
\pgfpathlineto{\pgfqpoint{4.606458in}{3.832275in}}%
\pgfpathlineto{\pgfqpoint{4.613799in}{3.822625in}}%
\pgfpathlineto{\pgfqpoint{4.620528in}{3.818203in}}%
\pgfpathlineto{\pgfqpoint{4.633835in}{3.799181in}}%
\pgfpathlineto{\pgfqpoint{4.658631in}{3.779841in}}%
\pgfpathlineto{\pgfqpoint{4.663871in}{3.773793in}}%
\pgfpathlineto{\pgfqpoint{4.680473in}{3.751470in}}%
\pgfpathlineto{\pgfqpoint{4.684646in}{3.746181in}}%
\pgfpathlineto{\pgfqpoint{4.701572in}{3.727849in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{3.716721in}}%
\pgfpathlineto{\pgfqpoint{4.722158in}{3.703418in}}%
\pgfpathlineto{\pgfqpoint{4.726169in}{3.698987in}}%
\pgfpathlineto{\pgfqpoint{4.751674in}{3.666656in}}%
\pgfpathlineto{\pgfqpoint{4.771368in}{3.634623in}}%
\pgfpathlineto{\pgfqpoint{4.772887in}{3.630201in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{3.611911in}}%
\pgfpathlineto{\pgfqpoint{4.784845in}{3.598374in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{3.588400in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{3.565817in}}%
\pgfpathlineto{\pgfqpoint{4.789667in}{3.555787in}}%
\pgfpathlineto{\pgfqpoint{4.784566in}{3.528739in}}%
\pgfpathlineto{\pgfqpoint{4.781018in}{3.520018in}}%
\pgfpathlineto{\pgfqpoint{4.779592in}{3.487821in}}%
\pgfpathlineto{\pgfqpoint{4.778795in}{3.480310in}}%
\pgfpathlineto{\pgfqpoint{4.775698in}{3.449046in}}%
\pgfpathlineto{\pgfqpoint{4.776722in}{3.440918in}}%
\pgfpathlineto{\pgfqpoint{4.772260in}{3.414716in}}%
\pgfpathlineto{\pgfqpoint{4.771224in}{3.403567in}}%
\pgfpathlineto{\pgfqpoint{4.771649in}{3.382790in}}%
\pgfpathlineto{\pgfqpoint{4.768510in}{3.365323in}}%
\pgfpathlineto{\pgfqpoint{4.770153in}{3.343592in}}%
\pgfpathlineto{\pgfqpoint{4.771897in}{3.333381in}}%
\pgfpathlineto{\pgfqpoint{4.775070in}{3.300801in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{3.289514in}}%
\pgfpathlineto{\pgfqpoint{4.789868in}{3.261982in}}%
\pgfpathlineto{\pgfqpoint{4.799112in}{3.221168in}}%
\pgfpathlineto{\pgfqpoint{4.805865in}{3.194578in}}%
\pgfpathlineto{\pgfqpoint{4.817717in}{3.178258in}}%
\pgfpathlineto{\pgfqpoint{4.820708in}{3.165263in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.145519in}}%
\pgfpathlineto{\pgfqpoint{4.820233in}{3.128224in}}%
\pgfpathlineto{\pgfqpoint{4.819209in}{3.110955in}}%
\pgfpathlineto{\pgfqpoint{4.821177in}{3.098593in}}%
\pgfpathlineto{\pgfqpoint{4.821525in}{3.080542in}}%
\pgfpathlineto{\pgfqpoint{4.817876in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{4.816856in}{3.045302in}}%
\pgfpathlineto{\pgfqpoint{4.812290in}{3.026317in}}%
\pgfpathlineto{\pgfqpoint{4.811465in}{3.021126in}}%
\pgfpathlineto{\pgfqpoint{4.799427in}{3.004289in}}%
\pgfpathlineto{\pgfqpoint{4.792388in}{2.998589in}}%
\pgfpathlineto{\pgfqpoint{4.789883in}{2.987978in}}%
\pgfpathlineto{\pgfqpoint{4.773277in}{2.955207in}}%
\pgfpathlineto{\pgfqpoint{4.771278in}{2.950444in}}%
\pgfpathlineto{\pgfqpoint{4.771492in}{2.947092in}}%
\pgfpathlineto{\pgfqpoint{4.763458in}{2.915870in}}%
\pgfpathlineto{\pgfqpoint{4.762381in}{2.913526in}}%
\pgfpathlineto{\pgfqpoint{4.762365in}{2.910066in}}%
\pgfpathlineto{\pgfqpoint{4.750821in}{2.882503in}}%
\pgfpathlineto{\pgfqpoint{4.752556in}{2.855288in}}%
\pgfpathlineto{\pgfqpoint{4.747769in}{2.844237in}}%
\pgfpathlineto{\pgfqpoint{4.747484in}{2.838626in}}%
\pgfpathlineto{\pgfqpoint{4.740220in}{2.802465in}}%
\pgfpathlineto{\pgfqpoint{4.740491in}{2.793734in}}%
\pgfpathlineto{\pgfqpoint{4.743620in}{2.769695in}}%
\pgfpathlineto{\pgfqpoint{4.743599in}{2.763564in}}%
\pgfpathlineto{\pgfqpoint{4.739538in}{2.741497in}}%
\pgfpathlineto{\pgfqpoint{4.737329in}{2.733980in}}%
\pgfpathlineto{\pgfqpoint{4.742492in}{2.695578in}}%
\pgfpathlineto{\pgfqpoint{4.742155in}{2.693728in}}%
\pgfpathlineto{\pgfqpoint{4.742731in}{2.690294in}}%
\pgfpathlineto{\pgfqpoint{4.731631in}{2.657378in}}%
\pgfpathlineto{\pgfqpoint{4.742266in}{2.632452in}}%
\pgfpathlineto{\pgfqpoint{4.739083in}{2.622364in}}%
\pgfpathlineto{\pgfqpoint{4.741496in}{2.611949in}}%
\pgfpathlineto{\pgfqpoint{4.735493in}{2.592881in}}%
\pgfpathlineto{\pgfqpoint{4.739044in}{2.573252in}}%
\pgfpathlineto{\pgfqpoint{4.733815in}{2.559507in}}%
\pgfpathlineto{\pgfqpoint{4.740600in}{2.543644in}}%
\pgfpathlineto{\pgfqpoint{4.735880in}{2.521766in}}%
\pgfpathlineto{\pgfqpoint{4.739758in}{2.500140in}}%
\pgfpathlineto{\pgfqpoint{4.738384in}{2.482195in}}%
\pgfpathlineto{\pgfqpoint{4.750862in}{2.450957in}}%
\pgfpathlineto{\pgfqpoint{4.754235in}{2.443119in}}%
\pgfpathlineto{\pgfqpoint{4.758833in}{2.427079in}}%
\pgfpathlineto{\pgfqpoint{4.752587in}{2.404232in}}%
\pgfpathlineto{\pgfqpoint{4.757786in}{2.365479in}}%
\pgfpathlineto{\pgfqpoint{4.757510in}{2.364514in}}%
\pgfpathlineto{\pgfqpoint{4.757710in}{2.363433in}}%
\pgfpathlineto{\pgfqpoint{4.760759in}{2.354085in}}%
\pgfpathlineto{\pgfqpoint{4.762962in}{2.362293in}}%
\pgfpathlineto{\pgfqpoint{4.791211in}{2.371216in}}%
\pgfpathlineto{\pgfqpoint{4.795868in}{2.378597in}}%
\pgfpathlineto{\pgfqpoint{4.800311in}{2.391155in}}%
\pgfpathlineto{\pgfqpoint{4.807707in}{2.403472in}}%
\pgfpathlineto{\pgfqpoint{4.808983in}{2.406020in}}%
\pgfpathlineto{\pgfqpoint{4.821559in}{2.428507in}}%
\pgfpathlineto{\pgfqpoint{4.825229in}{2.445512in}}%
\pgfpathlineto{\pgfqpoint{4.830307in}{2.470259in}}%
\pgfpathlineto{\pgfqpoint{4.834744in}{2.494023in}}%
\pgfpathlineto{\pgfqpoint{4.836994in}{2.507885in}}%
\pgfpathlineto{\pgfqpoint{4.840341in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{4.842145in}{2.541458in}}%
\pgfpathlineto{\pgfqpoint{4.840077in}{2.557600in}}%
\pgfpathlineto{\pgfqpoint{4.841971in}{2.567781in}}%
\pgfpathlineto{\pgfqpoint{4.842195in}{2.571425in}}%
\pgfpathlineto{\pgfqpoint{4.857722in}{2.589363in}}%
\pgfpathlineto{\pgfqpoint{4.854492in}{2.615073in}}%
\pgfpathlineto{\pgfqpoint{4.866313in}{2.654644in}}%
\pgfpathlineto{\pgfqpoint{4.868942in}{2.660085in}}%
\pgfpathlineto{\pgfqpoint{4.867455in}{2.672180in}}%
\pgfpathlineto{\pgfqpoint{4.874817in}{2.703293in}}%
\pgfpathlineto{\pgfqpoint{4.878770in}{2.718514in}}%
\pgfpathmoveto{\pgfqpoint{4.869647in}{3.830493in}}%
\pgfpathlineto{\pgfqpoint{4.844123in}{3.847962in}}%
\pgfpathlineto{\pgfqpoint{4.820226in}{3.817670in}}%
\pgfpathlineto{\pgfqpoint{4.859896in}{3.813391in}}%
\pgfpathlineto{\pgfqpoint{4.866387in}{3.815815in}}%
\pgfpathlineto{\pgfqpoint{4.870678in}{3.818707in}}%
\pgfpathlineto{\pgfqpoint{4.868828in}{3.822839in}}%
\pgfpathmoveto{\pgfqpoint{4.763936in}{2.152555in}}%
\pgfpathlineto{\pgfqpoint{4.775398in}{2.155819in}}%
\pgfpathlineto{\pgfqpoint{4.791568in}{2.164558in}}%
\pgfpathlineto{\pgfqpoint{4.806104in}{2.178636in}}%
\pgfpathlineto{\pgfqpoint{4.808424in}{2.203186in}}%
\pgfpathlineto{\pgfqpoint{4.811272in}{2.212998in}}%
\pgfpathlineto{\pgfqpoint{4.814381in}{2.234319in}}%
\pgfpathlineto{\pgfqpoint{4.817785in}{2.246226in}}%
\pgfpathlineto{\pgfqpoint{4.816581in}{2.250875in}}%
\pgfpathlineto{\pgfqpoint{4.813377in}{2.265921in}}%
\pgfpathlineto{\pgfqpoint{4.808717in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{4.791320in}{2.309933in}}%
\pgfpathlineto{\pgfqpoint{4.768352in}{2.282460in}}%
\pgfpathlineto{\pgfqpoint{4.758861in}{2.268783in}}%
\pgfpathlineto{\pgfqpoint{4.752684in}{2.244289in}}%
\pgfpathlineto{\pgfqpoint{4.752630in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{4.743108in}{2.208192in}}%
\pgfpathlineto{\pgfqpoint{4.742478in}{2.201195in}}%
\pgfpathlineto{\pgfqpoint{4.743756in}{2.194066in}}%
\pgfpathlineto{\pgfqpoint{4.755995in}{2.162323in}}%
\pgfpathlineto{\pgfqpoint{4.755750in}{2.154446in}}%
\pgfpathmoveto{\pgfqpoint{4.458238in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{4.458698in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{4.458653in}{1.599511in}}%
\pgfpathlineto{\pgfqpoint{4.461582in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{4.462331in}{1.555435in}}%
\pgfpathlineto{\pgfqpoint{4.470339in}{1.509441in}}%
\pgfpathlineto{\pgfqpoint{4.470530in}{1.506156in}}%
\pgfpathlineto{\pgfqpoint{4.472898in}{1.496760in}}%
\pgfpathlineto{\pgfqpoint{4.475213in}{1.465194in}}%
\pgfpathlineto{\pgfqpoint{4.477976in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{4.485865in}{1.425231in}}%
\pgfpathlineto{\pgfqpoint{4.491018in}{1.393791in}}%
\pgfpathlineto{\pgfqpoint{4.491946in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{4.496946in}{1.360447in}}%
\pgfpathlineto{\pgfqpoint{4.499693in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{4.513227in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{4.513526in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{4.514388in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{4.520810in}{1.254769in}}%
\pgfpathlineto{\pgfqpoint{4.532214in}{1.222033in}}%
\pgfpathlineto{\pgfqpoint{4.536523in}{1.213321in}}%
\pgfpathlineto{\pgfqpoint{4.547497in}{1.188254in}}%
\pgfpathlineto{\pgfqpoint{4.549282in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{4.553926in}{1.177362in}}%
\pgfpathlineto{\pgfqpoint{4.575440in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{4.582352in}{1.152201in}}%
\pgfpathlineto{\pgfqpoint{4.594649in}{1.149654in}}%
\pgfpathlineto{\pgfqpoint{4.614178in}{1.145326in}}%
\pgfpathlineto{\pgfqpoint{4.635221in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{4.653090in}{1.161263in}}%
\pgfpathlineto{\pgfqpoint{4.663691in}{1.169031in}}%
\pgfpathlineto{\pgfqpoint{4.669394in}{1.176844in}}%
\pgfpathlineto{\pgfqpoint{4.685053in}{1.190994in}}%
\pgfpathlineto{\pgfqpoint{4.697812in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{4.702805in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{4.717681in}{1.242331in}}%
\pgfpathlineto{\pgfqpoint{4.734452in}{1.273212in}}%
\pgfpathlineto{\pgfqpoint{4.742758in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{4.744395in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{4.745149in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{4.756680in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{4.760315in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{4.765966in}{1.376359in}}%
\pgfpathlineto{\pgfqpoint{4.770487in}{1.394522in}}%
\pgfpathlineto{\pgfqpoint{4.773689in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{4.777241in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{4.777473in}{1.453845in}}%
\pgfpathlineto{\pgfqpoint{4.778684in}{1.467798in}}%
\pgfpathlineto{\pgfqpoint{4.780725in}{1.493840in}}%
\pgfpathlineto{\pgfqpoint{4.775829in}{1.519383in}}%
\pgfpathlineto{\pgfqpoint{4.776752in}{1.528656in}}%
\pgfpathlineto{\pgfqpoint{4.773952in}{1.538592in}}%
\pgfpathlineto{\pgfqpoint{4.772395in}{1.562701in}}%
\pgfpathlineto{\pgfqpoint{4.760671in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{4.754742in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{4.749497in}{1.625899in}}%
\pgfpathlineto{\pgfqpoint{4.744702in}{1.634765in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{4.723886in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{4.721536in}{1.673858in}}%
\pgfpathlineto{\pgfqpoint{4.708032in}{1.689623in}}%
\pgfpathlineto{\pgfqpoint{4.702776in}{1.696842in}}%
\pgfpathlineto{\pgfqpoint{4.701876in}{1.697621in}}%
\pgfpathlineto{\pgfqpoint{4.679639in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{4.674516in}{1.727985in}}%
\pgfpathlineto{\pgfqpoint{4.649481in}{1.746210in}}%
\pgfpathlineto{\pgfqpoint{4.640277in}{1.751254in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{1.766610in}}%
\pgfpathlineto{\pgfqpoint{4.602816in}{1.772766in}}%
\pgfpathlineto{\pgfqpoint{4.592603in}{1.774855in}}%
\pgfpathlineto{\pgfqpoint{4.572491in}{1.783440in}}%
\pgfpathlineto{\pgfqpoint{4.555576in}{1.785569in}}%
\pgfpathlineto{\pgfqpoint{4.543050in}{1.785007in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{1.784799in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{1.777933in}}%
\pgfpathlineto{\pgfqpoint{4.490939in}{1.765141in}}%
\pgfpathlineto{\pgfqpoint{4.478616in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{4.474586in}{1.738164in}}%
\pgfpathlineto{\pgfqpoint{4.464881in}{1.720429in}}%
\pgfpathlineto{\pgfqpoint{4.463181in}{1.701004in}}%
\pgfpathlineto{\pgfqpoint{4.459389in}{1.685872in}}%
\pgfpathlineto{\pgfqpoint{4.457770in}{1.668662in}}%
\pgfpathlineto{\pgfqpoint{4.459336in}{1.651798in}}%
\pgfpathmoveto{\pgfqpoint{4.925127in}{1.772851in}}%
\pgfpathlineto{\pgfqpoint{4.925903in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{4.930173in}{1.762724in}}%
\pgfpathlineto{\pgfqpoint{4.927323in}{1.772074in}}%
\pgfpathlineto{\pgfqpoint{4.926590in}{1.772916in}}%
\pgfpathmoveto{\pgfqpoint{4.874815in}{2.722569in}}%
\pgfpathlineto{\pgfqpoint{4.869715in}{2.702936in}}%
\pgfpathlineto{\pgfqpoint{4.864137in}{2.679362in}}%
\pgfpathlineto{\pgfqpoint{4.866426in}{2.660743in}}%
\pgfpathlineto{\pgfqpoint{4.862380in}{2.652368in}}%
\pgfpathlineto{\pgfqpoint{4.850348in}{2.612142in}}%
\pgfpathlineto{\pgfqpoint{4.852969in}{2.591287in}}%
\pgfpathlineto{\pgfqpoint{4.840373in}{2.576736in}}%
\pgfpathlineto{\pgfqpoint{4.839825in}{2.567789in}}%
\pgfpathlineto{\pgfqpoint{4.835174in}{2.542795in}}%
\pgfpathlineto{\pgfqpoint{4.835551in}{2.539851in}}%
\pgfpathlineto{\pgfqpoint{4.835222in}{2.538312in}}%
\pgfpathlineto{\pgfqpoint{4.830983in}{2.506477in}}%
\pgfpathlineto{\pgfqpoint{4.829802in}{2.499199in}}%
\pgfpathlineto{\pgfqpoint{4.824192in}{2.469154in}}%
\pgfpathlineto{\pgfqpoint{4.820597in}{2.451635in}}%
\pgfpathlineto{\pgfqpoint{4.815731in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{4.807041in}{2.413552in}}%
\pgfpathlineto{\pgfqpoint{4.802515in}{2.404509in}}%
\pgfpathlineto{\pgfqpoint{4.789481in}{2.382807in}}%
\pgfpathlineto{\pgfqpoint{4.760705in}{2.370729in}}%
\pgfpathlineto{\pgfqpoint{4.756087in}{2.405149in}}%
\pgfpathlineto{\pgfqpoint{4.761348in}{2.424394in}}%
\pgfpathlineto{\pgfqpoint{4.755932in}{2.443285in}}%
\pgfpathlineto{\pgfqpoint{4.751960in}{2.452516in}}%
\pgfpathlineto{\pgfqpoint{4.740215in}{2.481919in}}%
\pgfpathlineto{\pgfqpoint{4.741794in}{2.502554in}}%
\pgfpathlineto{\pgfqpoint{4.738348in}{2.521773in}}%
\pgfpathlineto{\pgfqpoint{4.742543in}{2.541218in}}%
\pgfpathlineto{\pgfqpoint{4.734684in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{4.740741in}{2.575507in}}%
\pgfpathlineto{\pgfqpoint{4.737608in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{4.742904in}{2.609647in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{2.622334in}}%
\pgfpathlineto{\pgfqpoint{4.743842in}{2.634620in}}%
\pgfpathlineto{\pgfqpoint{4.734176in}{2.657275in}}%
\pgfpathlineto{\pgfqpoint{4.744265in}{2.687191in}}%
\pgfpathlineto{\pgfqpoint{4.743180in}{2.693662in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{2.697147in}}%
\pgfpathlineto{\pgfqpoint{4.738914in}{2.733591in}}%
\pgfpathlineto{\pgfqpoint{4.741715in}{2.743120in}}%
\pgfpathlineto{\pgfqpoint{4.745262in}{2.762398in}}%
\pgfpathlineto{\pgfqpoint{4.745291in}{2.770646in}}%
\pgfpathlineto{\pgfqpoint{4.742427in}{2.792649in}}%
\pgfpathlineto{\pgfqpoint{4.742097in}{2.803252in}}%
\pgfpathlineto{\pgfqpoint{4.748908in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{4.749274in}{2.844362in}}%
\pgfpathlineto{\pgfqpoint{4.755420in}{2.858552in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.881621in}}%
\pgfpathlineto{\pgfqpoint{4.767317in}{2.913401in}}%
\pgfpathlineto{\pgfqpoint{4.776390in}{2.948002in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{2.949182in}}%
\pgfpathlineto{\pgfqpoint{4.786605in}{2.966141in}}%
\pgfpathlineto{\pgfqpoint{4.798486in}{2.989587in}}%
\pgfpathlineto{\pgfqpoint{4.799316in}{2.993104in}}%
\pgfpathlineto{\pgfqpoint{4.801649in}{2.994994in}}%
\pgfpathlineto{\pgfqpoint{4.808223in}{3.004188in}}%
\pgfpathlineto{\pgfqpoint{4.819385in}{3.018836in}}%
\pgfpathlineto{\pgfqpoint{4.822791in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{4.826522in}{3.042656in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{3.068587in}}%
\pgfpathlineto{\pgfqpoint{4.829736in}{3.076876in}}%
\pgfpathlineto{\pgfqpoint{4.829168in}{3.106335in}}%
\pgfpathlineto{\pgfqpoint{4.828352in}{3.111461in}}%
\pgfpathlineto{\pgfqpoint{4.828777in}{3.118622in}}%
\pgfpathlineto{\pgfqpoint{4.819733in}{3.146503in}}%
\pgfpathlineto{\pgfqpoint{4.828726in}{3.176209in}}%
\pgfpathlineto{\pgfqpoint{4.827724in}{3.178706in}}%
\pgfpathlineto{\pgfqpoint{4.812792in}{3.199265in}}%
\pgfpathlineto{\pgfqpoint{4.808296in}{3.216971in}}%
\pgfpathlineto{\pgfqpoint{4.804342in}{3.233366in}}%
\pgfpathlineto{\pgfqpoint{4.799030in}{3.257183in}}%
\pgfpathlineto{\pgfqpoint{4.797906in}{3.266741in}}%
\pgfpathlineto{\pgfqpoint{4.786958in}{3.291605in}}%
\pgfpathlineto{\pgfqpoint{4.783700in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{4.783612in}{3.300376in}}%
\pgfpathlineto{\pgfqpoint{4.780322in}{3.333925in}}%
\pgfpathlineto{\pgfqpoint{4.776452in}{3.356579in}}%
\pgfpathlineto{\pgfqpoint{4.775732in}{3.366096in}}%
\pgfpathlineto{\pgfqpoint{4.777107in}{3.373747in}}%
\pgfpathlineto{\pgfqpoint{4.776515in}{3.402669in}}%
\pgfpathlineto{\pgfqpoint{4.777957in}{3.418189in}}%
\pgfpathlineto{\pgfqpoint{4.781206in}{3.437267in}}%
\pgfpathlineto{\pgfqpoint{4.779523in}{3.450625in}}%
\pgfpathlineto{\pgfqpoint{4.783502in}{3.489945in}}%
\pgfpathlineto{\pgfqpoint{4.784710in}{3.517221in}}%
\pgfpathlineto{\pgfqpoint{4.790564in}{3.531608in}}%
\pgfpathlineto{\pgfqpoint{4.794416in}{3.552036in}}%
\pgfpathlineto{\pgfqpoint{4.795504in}{3.567450in}}%
\pgfpathlineto{\pgfqpoint{4.792164in}{3.598281in}}%
\pgfpathlineto{\pgfqpoint{4.791403in}{3.600421in}}%
\pgfpathlineto{\pgfqpoint{4.776235in}{3.630819in}}%
\pgfpathlineto{\pgfqpoint{4.773450in}{3.638930in}}%
\pgfpathlineto{\pgfqpoint{4.754579in}{3.669350in}}%
\pgfpathlineto{\pgfqpoint{4.751949in}{3.671802in}}%
\pgfpathlineto{\pgfqpoint{4.729853in}{3.699833in}}%
\pgfpathlineto{\pgfqpoint{4.724012in}{3.706286in}}%
\pgfpathlineto{\pgfqpoint{4.711638in}{3.725658in}}%
\pgfpathlineto{\pgfqpoint{4.706112in}{3.730745in}}%
\pgfpathlineto{\pgfqpoint{4.685545in}{3.753150in}}%
\pgfpathlineto{\pgfqpoint{4.682749in}{3.756909in}}%
\pgfpathlineto{\pgfqpoint{4.661567in}{3.781472in}}%
\pgfpathlineto{\pgfqpoint{4.657481in}{3.786075in}}%
\pgfpathlineto{\pgfqpoint{4.637367in}{3.801764in}}%
\pgfpathlineto{\pgfqpoint{4.620211in}{3.826286in}}%
\pgfpathlineto{\pgfqpoint{4.619592in}{3.826693in}}%
\pgfpathlineto{\pgfqpoint{4.618917in}{3.827580in}}%
\pgfpathlineto{\pgfqpoint{4.593059in}{3.847047in}}%
\pgfpathlineto{\pgfqpoint{4.582443in}{3.859811in}}%
\pgfpathlineto{\pgfqpoint{4.565673in}{3.867222in}}%
\pgfpathlineto{\pgfqpoint{4.546116in}{3.878390in}}%
\pgfpathlineto{\pgfqpoint{4.539207in}{3.881472in}}%
\pgfpathlineto{\pgfqpoint{4.520703in}{3.872693in}}%
\pgfpathlineto{\pgfqpoint{4.507088in}{3.862464in}}%
\pgfpathlineto{\pgfqpoint{4.502184in}{3.855254in}}%
\pgfpathlineto{\pgfqpoint{4.504034in}{3.831384in}}%
\pgfpathlineto{\pgfqpoint{4.500486in}{3.807481in}}%
\pgfpathlineto{\pgfqpoint{4.480358in}{3.798307in}}%
\pgfpathlineto{\pgfqpoint{4.474929in}{3.788330in}}%
\pgfpathlineto{\pgfqpoint{4.461423in}{3.765744in}}%
\pgfpathlineto{\pgfqpoint{4.457546in}{3.758314in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.732772in}}%
\pgfpathlineto{\pgfqpoint{4.442074in}{3.724788in}}%
\pgfpathlineto{\pgfqpoint{4.434855in}{3.691647in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{3.687869in}}%
\pgfpathlineto{\pgfqpoint{4.428649in}{3.681383in}}%
\pgfpathlineto{\pgfqpoint{4.428826in}{3.660940in}}%
\pgfpathlineto{\pgfqpoint{4.430611in}{3.645859in}}%
\pgfpathlineto{\pgfqpoint{4.427452in}{3.638041in}}%
\pgfpathlineto{\pgfqpoint{4.410078in}{3.602069in}}%
\pgfpathlineto{\pgfqpoint{4.398572in}{3.579627in}}%
\pgfpathlineto{\pgfqpoint{4.395390in}{3.561168in}}%
\pgfpathlineto{\pgfqpoint{4.389418in}{3.549076in}}%
\pgfpathlineto{\pgfqpoint{4.388576in}{3.533418in}}%
\pgfpathlineto{\pgfqpoint{4.382934in}{3.512382in}}%
\pgfpathlineto{\pgfqpoint{4.379068in}{3.505393in}}%
\pgfpathlineto{\pgfqpoint{4.369490in}{3.477256in}}%
\pgfpathlineto{\pgfqpoint{4.369535in}{3.474919in}}%
\pgfpathlineto{\pgfqpoint{4.368487in}{3.465686in}}%
\pgfpathlineto{\pgfqpoint{4.353112in}{3.467745in}}%
\pgfpathlineto{\pgfqpoint{4.354319in}{3.483939in}}%
\pgfpathlineto{\pgfqpoint{4.345359in}{3.500904in}}%
\pgfpathlineto{\pgfqpoint{4.342080in}{3.524350in}}%
\pgfpathlineto{\pgfqpoint{4.342573in}{3.527824in}}%
\pgfpathlineto{\pgfqpoint{4.347941in}{3.555706in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{3.569711in}}%
\pgfpathlineto{\pgfqpoint{4.353413in}{3.599386in}}%
\pgfpathlineto{\pgfqpoint{4.356659in}{3.613460in}}%
\pgfpathlineto{\pgfqpoint{4.362455in}{3.641616in}}%
\pgfpathlineto{\pgfqpoint{4.366083in}{3.654369in}}%
\pgfpathlineto{\pgfqpoint{4.374782in}{3.675763in}}%
\pgfpathlineto{\pgfqpoint{4.377805in}{3.682438in}}%
\pgfpathlineto{\pgfqpoint{4.376746in}{3.685450in}}%
\pgfpathlineto{\pgfqpoint{4.383535in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{4.391504in}{3.748299in}}%
\pgfpathlineto{\pgfqpoint{4.391639in}{3.749924in}}%
\pgfpathlineto{\pgfqpoint{4.400983in}{3.786377in}}%
\pgfpathlineto{\pgfqpoint{4.408825in}{3.824525in}}%
\pgfpathlineto{\pgfqpoint{4.410337in}{3.830285in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{3.866166in}}%
\pgfpathlineto{\pgfqpoint{4.423792in}{3.874002in}}%
\pgfpathlineto{\pgfqpoint{4.432633in}{3.910645in}}%
\pgfpathlineto{\pgfqpoint{4.434730in}{3.917715in}}%
\pgfpathlineto{\pgfqpoint{4.438245in}{3.928650in}}%
\pgfpathlineto{\pgfqpoint{4.437139in}{3.959259in}}%
\pgfpathlineto{\pgfqpoint{4.452624in}{3.976846in}}%
\pgfpathlineto{\pgfqpoint{4.453954in}{3.987140in}}%
\pgfpathlineto{\pgfqpoint{4.459267in}{4.009431in}}%
\pgfpathlineto{\pgfqpoint{4.474812in}{4.035689in}}%
\pgfpathlineto{\pgfqpoint{4.476359in}{4.042938in}}%
\pgfpathlineto{\pgfqpoint{4.483101in}{4.081188in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{4.089274in}}%
\pgfpathlineto{\pgfqpoint{4.492160in}{4.114936in}}%
\pgfpathlineto{\pgfqpoint{4.501456in}{4.127492in}}%
\pgfpathlineto{\pgfqpoint{4.506681in}{4.142164in}}%
\pgfpathlineto{\pgfqpoint{4.523108in}{4.156502in}}%
\pgfpathlineto{\pgfqpoint{4.524392in}{4.158420in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{4.181299in}}%
\pgfpathlineto{\pgfqpoint{4.557790in}{4.201287in}}%
\pgfpathlineto{\pgfqpoint{4.581612in}{4.187300in}}%
\pgfpathlineto{\pgfqpoint{4.591555in}{4.186944in}}%
\pgfpathlineto{\pgfqpoint{4.610602in}{4.187022in}}%
\pgfpathlineto{\pgfqpoint{4.625121in}{4.184014in}}%
\pgfpathlineto{\pgfqpoint{4.659134in}{4.167360in}}%
\pgfpathlineto{\pgfqpoint{4.663100in}{4.164822in}}%
\pgfpathlineto{\pgfqpoint{4.677956in}{4.133896in}}%
\pgfpathlineto{\pgfqpoint{4.685205in}{4.125179in}}%
\pgfpathlineto{\pgfqpoint{4.698297in}{4.103259in}}%
\pgfpathlineto{\pgfqpoint{4.706839in}{4.098125in}}%
\pgfpathlineto{\pgfqpoint{4.709101in}{4.095310in}}%
\pgfpathlineto{\pgfqpoint{4.733452in}{4.066367in}}%
\pgfpathlineto{\pgfqpoint{4.737225in}{4.063111in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{4.026187in}}%
\pgfpathlineto{\pgfqpoint{4.750039in}{4.025070in}}%
\pgfpathlineto{\pgfqpoint{4.760469in}{3.994530in}}%
\pgfpathlineto{\pgfqpoint{4.767794in}{3.991458in}}%
\pgfpathlineto{\pgfqpoint{4.775472in}{3.982884in}}%
\pgfpathlineto{\pgfqpoint{4.798682in}{3.967462in}}%
\pgfpathlineto{\pgfqpoint{4.794357in}{3.936289in}}%
\pgfpathlineto{\pgfqpoint{4.801954in}{3.925984in}}%
\pgfpathlineto{\pgfqpoint{4.805999in}{3.893308in}}%
\pgfpathlineto{\pgfqpoint{4.808826in}{3.886679in}}%
\pgfpathlineto{\pgfqpoint{4.796794in}{3.859177in}}%
\pgfpathlineto{\pgfqpoint{4.797810in}{3.852601in}}%
\pgfpathlineto{\pgfqpoint{4.806397in}{3.819319in}}%
\pgfpathlineto{\pgfqpoint{4.807396in}{3.816379in}}%
\pgfpathlineto{\pgfqpoint{4.807489in}{3.814532in}}%
\pgfpathlineto{\pgfqpoint{4.809026in}{3.812048in}}%
\pgfpathlineto{\pgfqpoint{4.831957in}{3.778300in}}%
\pgfpathlineto{\pgfqpoint{4.827947in}{3.749853in}}%
\pgfpathlineto{\pgfqpoint{4.829441in}{3.739016in}}%
\pgfpathlineto{\pgfqpoint{4.834592in}{3.723380in}}%
\pgfpathlineto{\pgfqpoint{4.846860in}{3.709805in}}%
\pgfpathlineto{\pgfqpoint{4.845316in}{3.695523in}}%
\pgfpathlineto{\pgfqpoint{4.851671in}{3.679326in}}%
\pgfpathlineto{\pgfqpoint{4.861679in}{3.660813in}}%
\pgfpathlineto{\pgfqpoint{4.865481in}{3.651266in}}%
\pgfpathlineto{\pgfqpoint{4.880624in}{3.632763in}}%
\pgfpathlineto{\pgfqpoint{4.882707in}{3.624057in}}%
\pgfpathlineto{\pgfqpoint{4.891227in}{3.610167in}}%
\pgfpathlineto{\pgfqpoint{4.894469in}{3.598420in}}%
\pgfpathlineto{\pgfqpoint{4.907042in}{3.580941in}}%
\pgfpathlineto{\pgfqpoint{4.913476in}{3.544370in}}%
\pgfpathlineto{\pgfqpoint{4.913210in}{3.535834in}}%
\pgfpathlineto{\pgfqpoint{4.917882in}{3.531564in}}%
\pgfpathlineto{\pgfqpoint{4.917747in}{3.494753in}}%
\pgfpathlineto{\pgfqpoint{4.915925in}{3.485332in}}%
\pgfpathlineto{\pgfqpoint{4.915081in}{3.460172in}}%
\pgfpathlineto{\pgfqpoint{4.920227in}{3.448841in}}%
\pgfpathlineto{\pgfqpoint{4.927008in}{3.428976in}}%
\pgfpathlineto{\pgfqpoint{4.922638in}{3.397369in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{3.394889in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{3.393527in}}%
\pgfpathlineto{\pgfqpoint{4.923742in}{3.363827in}}%
\pgfpathlineto{\pgfqpoint{4.925363in}{3.351371in}}%
\pgfpathlineto{\pgfqpoint{4.924297in}{3.325285in}}%
\pgfpathlineto{\pgfqpoint{4.925114in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{4.924095in}{3.290865in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{3.283524in}}%
\pgfpathlineto{\pgfqpoint{4.922425in}{3.280794in}}%
\pgfpathlineto{\pgfqpoint{4.923200in}{3.279575in}}%
\pgfpathlineto{\pgfqpoint{4.925881in}{3.267900in}}%
\pgfpathlineto{\pgfqpoint{4.929871in}{3.240148in}}%
\pgfpathlineto{\pgfqpoint{4.930346in}{3.239107in}}%
\pgfpathlineto{\pgfqpoint{4.929701in}{3.236597in}}%
\pgfpathlineto{\pgfqpoint{4.917000in}{3.209252in}}%
\pgfpathlineto{\pgfqpoint{4.929468in}{3.191094in}}%
\pgfpathlineto{\pgfqpoint{4.931040in}{3.181188in}}%
\pgfpathlineto{\pgfqpoint{4.931399in}{3.173907in}}%
\pgfpathlineto{\pgfqpoint{4.924233in}{3.128253in}}%
\pgfpathlineto{\pgfqpoint{4.903523in}{3.108248in}}%
\pgfpathlineto{\pgfqpoint{4.914205in}{3.081604in}}%
\pgfpathlineto{\pgfqpoint{4.913428in}{3.070985in}}%
\pgfpathlineto{\pgfqpoint{4.894308in}{3.045987in}}%
\pgfpathlineto{\pgfqpoint{4.893355in}{3.039256in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{3.017211in}}%
\pgfpathlineto{\pgfqpoint{4.898930in}{3.007886in}}%
\pgfpathlineto{\pgfqpoint{4.906483in}{2.988612in}}%
\pgfpathlineto{\pgfqpoint{4.896519in}{2.971336in}}%
\pgfpathlineto{\pgfqpoint{4.895722in}{2.955256in}}%
\pgfpathlineto{\pgfqpoint{4.893273in}{2.931352in}}%
\pgfpathlineto{\pgfqpoint{4.894646in}{2.920795in}}%
\pgfpathlineto{\pgfqpoint{4.891446in}{2.895211in}}%
\pgfpathlineto{\pgfqpoint{4.885186in}{2.877677in}}%
\pgfpathlineto{\pgfqpoint{4.888354in}{2.862191in}}%
\pgfpathlineto{\pgfqpoint{4.891360in}{2.841222in}}%
\pgfpathlineto{\pgfqpoint{4.889858in}{2.821036in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{2.800588in}}%
\pgfpathlineto{\pgfqpoint{4.888419in}{2.780415in}}%
\pgfpathlineto{\pgfqpoint{4.889518in}{2.761398in}}%
\pgfpathlineto{\pgfqpoint{4.878260in}{2.749409in}}%
\pgfpathlineto{\pgfqpoint{4.874309in}{2.728637in}}%
\pgfpathmoveto{\pgfqpoint{4.864614in}{3.821482in}}%
\pgfpathlineto{\pgfqpoint{4.864894in}{3.820857in}}%
\pgfpathlineto{\pgfqpoint{4.864245in}{3.820420in}}%
\pgfpathlineto{\pgfqpoint{4.863263in}{3.820053in}}%
\pgfpathlineto{\pgfqpoint{4.857263in}{3.820701in}}%
\pgfpathlineto{\pgfqpoint{4.860877in}{3.825282in}}%
\pgfpathlineto{\pgfqpoint{4.864738in}{3.822640in}}%
\pgfpathmoveto{\pgfqpoint{4.468602in}{1.664038in}}%
\pgfpathlineto{\pgfqpoint{4.468227in}{1.668085in}}%
\pgfpathlineto{\pgfqpoint{4.468615in}{1.672215in}}%
\pgfpathlineto{\pgfqpoint{4.477111in}{1.706122in}}%
\pgfpathlineto{\pgfqpoint{4.477508in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.484654in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{4.493650in}{1.741140in}}%
\pgfpathlineto{\pgfqpoint{4.522997in}{1.761305in}}%
\pgfpathlineto{\pgfqpoint{4.527024in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{4.528223in}{1.765133in}}%
\pgfpathlineto{\pgfqpoint{4.529304in}{1.765146in}}%
\pgfpathlineto{\pgfqpoint{4.549878in}{1.766070in}}%
\pgfpathlineto{\pgfqpoint{4.568739in}{1.767098in}}%
\pgfpathlineto{\pgfqpoint{4.599924in}{1.760720in}}%
\pgfpathlineto{\pgfqpoint{4.616013in}{1.751678in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{4.647837in}{1.735170in}}%
\pgfpathlineto{\pgfqpoint{4.664465in}{1.723065in}}%
\pgfpathlineto{\pgfqpoint{4.676058in}{1.714102in}}%
\pgfpathlineto{\pgfqpoint{4.690948in}{1.696422in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{4.713891in}{1.668960in}}%
\pgfpathlineto{\pgfqpoint{4.719474in}{1.659124in}}%
\pgfpathlineto{\pgfqpoint{4.727357in}{1.649301in}}%
\pgfpathlineto{\pgfqpoint{4.734955in}{1.631575in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{1.624427in}}%
\pgfpathlineto{\pgfqpoint{4.740599in}{1.621159in}}%
\pgfpathlineto{\pgfqpoint{4.752607in}{1.595313in}}%
\pgfpathlineto{\pgfqpoint{4.756690in}{1.583347in}}%
\pgfpathlineto{\pgfqpoint{4.764317in}{1.562094in}}%
\pgfpathlineto{\pgfqpoint{4.766427in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.526848in}}%
\pgfpathlineto{\pgfqpoint{4.767209in}{1.524191in}}%
\pgfpathlineto{\pgfqpoint{4.773458in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{4.771913in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{4.769950in}{1.449265in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{4.763355in}{1.399412in}}%
\pgfpathlineto{\pgfqpoint{4.757793in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{4.757199in}{1.373435in}}%
\pgfpathlineto{\pgfqpoint{4.756346in}{1.370738in}}%
\pgfpathlineto{\pgfqpoint{4.751473in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{4.749402in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{4.740767in}{1.316088in}}%
\pgfpathlineto{\pgfqpoint{4.737220in}{1.303933in}}%
\pgfpathlineto{\pgfqpoint{4.732341in}{1.294462in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{4.708580in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{4.698201in}{1.225907in}}%
\pgfpathlineto{\pgfqpoint{4.686058in}{1.211295in}}%
\pgfpathlineto{\pgfqpoint{4.678618in}{1.199384in}}%
\pgfpathlineto{\pgfqpoint{4.660545in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{4.654869in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{4.635977in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{4.619660in}{1.162890in}}%
\pgfpathlineto{\pgfqpoint{4.609606in}{1.165118in}}%
\pgfpathlineto{\pgfqpoint{4.587706in}{1.167684in}}%
\pgfpathlineto{\pgfqpoint{4.563462in}{1.189112in}}%
\pgfpathlineto{\pgfqpoint{4.557040in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{4.542888in}{1.223689in}}%
\pgfpathlineto{\pgfqpoint{4.536516in}{1.239289in}}%
\pgfpathlineto{\pgfqpoint{4.530549in}{1.256586in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{4.518328in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{4.510908in}{1.328562in}}%
\pgfpathlineto{\pgfqpoint{4.508951in}{1.343965in}}%
\pgfpathlineto{\pgfqpoint{4.503337in}{1.365004in}}%
\pgfpathlineto{\pgfqpoint{4.499775in}{1.386107in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{4.492898in}{1.421898in}}%
\pgfpathlineto{\pgfqpoint{4.491503in}{1.428500in}}%
\pgfpathlineto{\pgfqpoint{4.488438in}{1.450418in}}%
\pgfpathlineto{\pgfqpoint{4.484688in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.476214in}{1.505986in}}%
\pgfpathlineto{\pgfqpoint{4.475596in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{4.469281in}{1.552880in}}%
\pgfpathlineto{\pgfqpoint{4.468007in}{1.597553in}}%
\pgfpathlineto{\pgfqpoint{4.467531in}{1.600447in}}%
\pgfpathlineto{\pgfqpoint{4.467539in}{1.602988in}}%
\pgfpathlineto{\pgfqpoint{4.466772in}{1.632539in}}%
\pgfpathmoveto{\pgfqpoint{4.855803in}{3.979200in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{3.974489in}}%
\pgfpathlineto{\pgfqpoint{4.846578in}{3.948561in}}%
\pgfpathlineto{\pgfqpoint{4.856994in}{3.932155in}}%
\pgfpathlineto{\pgfqpoint{4.856921in}{3.916894in}}%
\pgfpathlineto{\pgfqpoint{4.864671in}{3.891496in}}%
\pgfpathlineto{\pgfqpoint{4.865107in}{3.886343in}}%
\pgfpathlineto{\pgfqpoint{4.865462in}{3.879805in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{3.870777in}}%
\pgfpathlineto{\pgfqpoint{4.840136in}{3.887823in}}%
\pgfpathlineto{\pgfqpoint{4.828564in}{3.902907in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{3.925967in}}%
\pgfpathlineto{\pgfqpoint{4.824366in}{3.941694in}}%
\pgfpathlineto{\pgfqpoint{4.818682in}{3.964342in}}%
\pgfpathlineto{\pgfqpoint{4.836475in}{3.977675in}}%
\pgfpathlineto{\pgfqpoint{4.818476in}{3.992476in}}%
\pgfpathlineto{\pgfqpoint{4.816397in}{4.012323in}}%
\pgfpathlineto{\pgfqpoint{4.802830in}{4.028557in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{4.036921in}}%
\pgfpathlineto{\pgfqpoint{4.765836in}{4.039582in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{4.054685in}}%
\pgfpathlineto{\pgfqpoint{4.754047in}{4.072380in}}%
\pgfpathlineto{\pgfqpoint{4.746702in}{4.087185in}}%
\pgfpathlineto{\pgfqpoint{4.731105in}{4.102534in}}%
\pgfpathlineto{\pgfqpoint{4.736417in}{4.132542in}}%
\pgfpathlineto{\pgfqpoint{4.756360in}{4.112992in}}%
\pgfpathlineto{\pgfqpoint{4.766713in}{4.107425in}}%
\pgfpathlineto{\pgfqpoint{4.782185in}{4.095785in}}%
\pgfpathlineto{\pgfqpoint{4.806786in}{4.075938in}}%
\pgfpathlineto{\pgfqpoint{4.807130in}{4.075239in}}%
\pgfpathlineto{\pgfqpoint{4.821944in}{4.046871in}}%
\pgfpathlineto{\pgfqpoint{4.824414in}{4.041241in}}%
\pgfpathlineto{\pgfqpoint{4.832512in}{4.013920in}}%
\pgfpathlineto{\pgfqpoint{4.833893in}{4.010665in}}%
\pgfpathlineto{\pgfqpoint{4.854821in}{3.981503in}}%
\pgfpathlineto{\pgfqpoint{4.855142in}{3.980217in}}%
\pgfpathmoveto{\pgfqpoint{4.766554in}{2.235253in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{4.771509in}{2.268793in}}%
\pgfpathlineto{\pgfqpoint{4.774803in}{2.273540in}}%
\pgfpathlineto{\pgfqpoint{4.782775in}{2.283075in}}%
\pgfpathlineto{\pgfqpoint{4.788813in}{2.273048in}}%
\pgfpathlineto{\pgfqpoint{4.792708in}{2.260407in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{2.240013in}}%
\pgfpathlineto{\pgfqpoint{4.798306in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{4.788910in}{2.187067in}}%
\pgfpathlineto{\pgfqpoint{4.788770in}{2.185586in}}%
\pgfpathlineto{\pgfqpoint{4.787894in}{2.184737in}}%
\pgfpathlineto{\pgfqpoint{4.783999in}{2.182632in}}%
\pgfpathlineto{\pgfqpoint{4.775167in}{2.191039in}}%
\pgfpathlineto{\pgfqpoint{4.752336in}{2.204409in}}%
\pgfpathlineto{\pgfqpoint{4.752336in}{2.204409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980851in}{1.683252in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{1.690705in}}%
\pgfpathlineto{\pgfqpoint{4.976135in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{4.984069in}{1.703217in}}%
\pgfpathlineto{\pgfqpoint{4.984655in}{1.707001in}}%
\pgfpathlineto{\pgfqpoint{4.973808in}{1.699548in}}%
\pgfpathlineto{\pgfqpoint{4.974144in}{1.689895in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{1.679705in}}%
\pgfpathmoveto{\pgfqpoint{4.874309in}{2.728637in}}%
\pgfpathlineto{\pgfqpoint{4.878260in}{2.749409in}}%
\pgfpathlineto{\pgfqpoint{4.889518in}{2.761398in}}%
\pgfpathlineto{\pgfqpoint{4.888419in}{2.780415in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{2.800588in}}%
\pgfpathlineto{\pgfqpoint{4.889858in}{2.821036in}}%
\pgfpathlineto{\pgfqpoint{4.891360in}{2.841222in}}%
\pgfpathlineto{\pgfqpoint{4.888354in}{2.862191in}}%
\pgfpathlineto{\pgfqpoint{4.885186in}{2.877677in}}%
\pgfpathlineto{\pgfqpoint{4.891446in}{2.895211in}}%
\pgfpathlineto{\pgfqpoint{4.894646in}{2.920795in}}%
\pgfpathlineto{\pgfqpoint{4.893273in}{2.931352in}}%
\pgfpathlineto{\pgfqpoint{4.895722in}{2.955256in}}%
\pgfpathlineto{\pgfqpoint{4.896519in}{2.971336in}}%
\pgfpathlineto{\pgfqpoint{4.906483in}{2.988612in}}%
\pgfpathlineto{\pgfqpoint{4.898930in}{3.007886in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{3.017211in}}%
\pgfpathlineto{\pgfqpoint{4.893355in}{3.039256in}}%
\pgfpathlineto{\pgfqpoint{4.894308in}{3.045987in}}%
\pgfpathlineto{\pgfqpoint{4.913428in}{3.070985in}}%
\pgfpathlineto{\pgfqpoint{4.914205in}{3.081604in}}%
\pgfpathlineto{\pgfqpoint{4.903523in}{3.108248in}}%
\pgfpathlineto{\pgfqpoint{4.924233in}{3.128253in}}%
\pgfpathlineto{\pgfqpoint{4.931399in}{3.173907in}}%
\pgfpathlineto{\pgfqpoint{4.931040in}{3.181188in}}%
\pgfpathlineto{\pgfqpoint{4.929468in}{3.191094in}}%
\pgfpathlineto{\pgfqpoint{4.917000in}{3.209252in}}%
\pgfpathlineto{\pgfqpoint{4.929701in}{3.236597in}}%
\pgfpathlineto{\pgfqpoint{4.930346in}{3.239107in}}%
\pgfpathlineto{\pgfqpoint{4.929871in}{3.240148in}}%
\pgfpathlineto{\pgfqpoint{4.925881in}{3.267900in}}%
\pgfpathlineto{\pgfqpoint{4.923200in}{3.279575in}}%
\pgfpathlineto{\pgfqpoint{4.922425in}{3.280794in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{3.283524in}}%
\pgfpathlineto{\pgfqpoint{4.924095in}{3.290865in}}%
\pgfpathlineto{\pgfqpoint{4.925114in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{4.924297in}{3.325285in}}%
\pgfpathlineto{\pgfqpoint{4.925363in}{3.351371in}}%
\pgfpathlineto{\pgfqpoint{4.923742in}{3.363827in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{3.393527in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{3.394889in}}%
\pgfpathlineto{\pgfqpoint{4.922638in}{3.397369in}}%
\pgfpathlineto{\pgfqpoint{4.927008in}{3.428976in}}%
\pgfpathlineto{\pgfqpoint{4.920227in}{3.448841in}}%
\pgfpathlineto{\pgfqpoint{4.915081in}{3.460172in}}%
\pgfpathlineto{\pgfqpoint{4.915925in}{3.485332in}}%
\pgfpathlineto{\pgfqpoint{4.917747in}{3.494753in}}%
\pgfpathlineto{\pgfqpoint{4.917882in}{3.531564in}}%
\pgfpathlineto{\pgfqpoint{4.913210in}{3.535834in}}%
\pgfpathlineto{\pgfqpoint{4.913476in}{3.544370in}}%
\pgfpathlineto{\pgfqpoint{4.907042in}{3.580941in}}%
\pgfpathlineto{\pgfqpoint{4.894469in}{3.598420in}}%
\pgfpathlineto{\pgfqpoint{4.891227in}{3.610167in}}%
\pgfpathlineto{\pgfqpoint{4.882707in}{3.624057in}}%
\pgfpathlineto{\pgfqpoint{4.880624in}{3.632763in}}%
\pgfpathlineto{\pgfqpoint{4.865481in}{3.651266in}}%
\pgfpathlineto{\pgfqpoint{4.861679in}{3.660813in}}%
\pgfpathlineto{\pgfqpoint{4.851671in}{3.679326in}}%
\pgfpathlineto{\pgfqpoint{4.845316in}{3.695523in}}%
\pgfpathlineto{\pgfqpoint{4.846860in}{3.709805in}}%
\pgfpathlineto{\pgfqpoint{4.834592in}{3.723380in}}%
\pgfpathlineto{\pgfqpoint{4.829441in}{3.739016in}}%
\pgfpathlineto{\pgfqpoint{4.827947in}{3.749853in}}%
\pgfpathlineto{\pgfqpoint{4.831957in}{3.778300in}}%
\pgfpathlineto{\pgfqpoint{4.807489in}{3.814532in}}%
\pgfpathlineto{\pgfqpoint{4.807396in}{3.816379in}}%
\pgfpathlineto{\pgfqpoint{4.806397in}{3.819319in}}%
\pgfpathlineto{\pgfqpoint{4.797810in}{3.852601in}}%
\pgfpathlineto{\pgfqpoint{4.796794in}{3.859177in}}%
\pgfpathlineto{\pgfqpoint{4.808826in}{3.886679in}}%
\pgfpathlineto{\pgfqpoint{4.805999in}{3.893308in}}%
\pgfpathlineto{\pgfqpoint{4.801954in}{3.925984in}}%
\pgfpathlineto{\pgfqpoint{4.794357in}{3.936289in}}%
\pgfpathlineto{\pgfqpoint{4.798682in}{3.967462in}}%
\pgfpathlineto{\pgfqpoint{4.775472in}{3.982884in}}%
\pgfpathlineto{\pgfqpoint{4.767794in}{3.991458in}}%
\pgfpathlineto{\pgfqpoint{4.760469in}{3.994530in}}%
\pgfpathlineto{\pgfqpoint{4.750039in}{4.025070in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{4.026187in}}%
\pgfpathlineto{\pgfqpoint{4.737225in}{4.063111in}}%
\pgfpathlineto{\pgfqpoint{4.733452in}{4.066367in}}%
\pgfpathlineto{\pgfqpoint{4.706839in}{4.098125in}}%
\pgfpathlineto{\pgfqpoint{4.698297in}{4.103259in}}%
\pgfpathlineto{\pgfqpoint{4.685205in}{4.125179in}}%
\pgfpathlineto{\pgfqpoint{4.677956in}{4.133896in}}%
\pgfpathlineto{\pgfqpoint{4.663100in}{4.164822in}}%
\pgfpathlineto{\pgfqpoint{4.659134in}{4.167360in}}%
\pgfpathlineto{\pgfqpoint{4.625121in}{4.184014in}}%
\pgfpathlineto{\pgfqpoint{4.610602in}{4.187022in}}%
\pgfpathlineto{\pgfqpoint{4.591555in}{4.186944in}}%
\pgfpathlineto{\pgfqpoint{4.581612in}{4.187300in}}%
\pgfpathlineto{\pgfqpoint{4.557790in}{4.201287in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{4.181299in}}%
\pgfpathlineto{\pgfqpoint{4.524392in}{4.158420in}}%
\pgfpathlineto{\pgfqpoint{4.523108in}{4.156502in}}%
\pgfpathlineto{\pgfqpoint{4.506681in}{4.142164in}}%
\pgfpathlineto{\pgfqpoint{4.501456in}{4.127492in}}%
\pgfpathlineto{\pgfqpoint{4.492160in}{4.114936in}}%
\pgfpathlineto{\pgfqpoint{4.487626in}{4.089274in}}%
\pgfpathlineto{\pgfqpoint{4.483101in}{4.081188in}}%
\pgfpathlineto{\pgfqpoint{4.475878in}{4.040173in}}%
\pgfpathlineto{\pgfqpoint{4.474812in}{4.035689in}}%
\pgfpathlineto{\pgfqpoint{4.459267in}{4.009431in}}%
\pgfpathlineto{\pgfqpoint{4.453954in}{3.987140in}}%
\pgfpathlineto{\pgfqpoint{4.452624in}{3.976846in}}%
\pgfpathlineto{\pgfqpoint{4.437139in}{3.959259in}}%
\pgfpathlineto{\pgfqpoint{4.438245in}{3.928650in}}%
\pgfpathlineto{\pgfqpoint{4.432633in}{3.910645in}}%
\pgfpathlineto{\pgfqpoint{4.423792in}{3.874002in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{3.866166in}}%
\pgfpathlineto{\pgfqpoint{4.410337in}{3.830285in}}%
\pgfpathlineto{\pgfqpoint{4.408825in}{3.824525in}}%
\pgfpathlineto{\pgfqpoint{4.400539in}{3.784383in}}%
\pgfpathlineto{\pgfqpoint{4.391639in}{3.749924in}}%
\pgfpathlineto{\pgfqpoint{4.391504in}{3.748299in}}%
\pgfpathlineto{\pgfqpoint{4.383535in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{4.382765in}{3.712588in}}%
\pgfpathlineto{\pgfqpoint{4.376746in}{3.685450in}}%
\pgfpathlineto{\pgfqpoint{4.377805in}{3.682438in}}%
\pgfpathlineto{\pgfqpoint{4.374782in}{3.675763in}}%
\pgfpathlineto{\pgfqpoint{4.366083in}{3.654369in}}%
\pgfpathlineto{\pgfqpoint{4.362455in}{3.641616in}}%
\pgfpathlineto{\pgfqpoint{4.356659in}{3.613460in}}%
\pgfpathlineto{\pgfqpoint{4.353413in}{3.599386in}}%
\pgfpathlineto{\pgfqpoint{4.348387in}{3.569711in}}%
\pgfpathlineto{\pgfqpoint{4.347941in}{3.555706in}}%
\pgfpathlineto{\pgfqpoint{4.342080in}{3.524350in}}%
\pgfpathlineto{\pgfqpoint{4.345359in}{3.500904in}}%
\pgfpathlineto{\pgfqpoint{4.354319in}{3.483939in}}%
\pgfpathlineto{\pgfqpoint{4.353112in}{3.467745in}}%
\pgfpathlineto{\pgfqpoint{4.368487in}{3.465686in}}%
\pgfpathlineto{\pgfqpoint{4.369535in}{3.474919in}}%
\pgfpathlineto{\pgfqpoint{4.369490in}{3.477256in}}%
\pgfpathlineto{\pgfqpoint{4.379068in}{3.505393in}}%
\pgfpathlineto{\pgfqpoint{4.382934in}{3.512382in}}%
\pgfpathlineto{\pgfqpoint{4.388576in}{3.533418in}}%
\pgfpathlineto{\pgfqpoint{4.389418in}{3.549076in}}%
\pgfpathlineto{\pgfqpoint{4.395390in}{3.561168in}}%
\pgfpathlineto{\pgfqpoint{4.398572in}{3.579627in}}%
\pgfpathlineto{\pgfqpoint{4.410078in}{3.602069in}}%
\pgfpathlineto{\pgfqpoint{4.427452in}{3.638041in}}%
\pgfpathlineto{\pgfqpoint{4.430611in}{3.645859in}}%
\pgfpathlineto{\pgfqpoint{4.428826in}{3.660940in}}%
\pgfpathlineto{\pgfqpoint{4.428649in}{3.681383in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{3.687869in}}%
\pgfpathlineto{\pgfqpoint{4.434855in}{3.691647in}}%
\pgfpathlineto{\pgfqpoint{4.442074in}{3.724788in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.732772in}}%
\pgfpathlineto{\pgfqpoint{4.457546in}{3.758314in}}%
\pgfpathlineto{\pgfqpoint{4.461423in}{3.765744in}}%
\pgfpathlineto{\pgfqpoint{4.474929in}{3.788330in}}%
\pgfpathlineto{\pgfqpoint{4.480358in}{3.798307in}}%
\pgfpathlineto{\pgfqpoint{4.500486in}{3.807481in}}%
\pgfpathlineto{\pgfqpoint{4.504034in}{3.831384in}}%
\pgfpathlineto{\pgfqpoint{4.502184in}{3.855254in}}%
\pgfpathlineto{\pgfqpoint{4.507088in}{3.862464in}}%
\pgfpathlineto{\pgfqpoint{4.520703in}{3.872693in}}%
\pgfpathlineto{\pgfqpoint{4.539207in}{3.881472in}}%
\pgfpathlineto{\pgfqpoint{4.546116in}{3.878390in}}%
\pgfpathlineto{\pgfqpoint{4.565673in}{3.867222in}}%
\pgfpathlineto{\pgfqpoint{4.582443in}{3.859811in}}%
\pgfpathlineto{\pgfqpoint{4.593059in}{3.847047in}}%
\pgfpathlineto{\pgfqpoint{4.618917in}{3.827580in}}%
\pgfpathlineto{\pgfqpoint{4.619592in}{3.826693in}}%
\pgfpathlineto{\pgfqpoint{4.620211in}{3.826286in}}%
\pgfpathlineto{\pgfqpoint{4.637367in}{3.801764in}}%
\pgfpathlineto{\pgfqpoint{4.657481in}{3.786075in}}%
\pgfpathlineto{\pgfqpoint{4.663738in}{3.779096in}}%
\pgfpathlineto{\pgfqpoint{4.682749in}{3.756909in}}%
\pgfpathlineto{\pgfqpoint{4.686247in}{3.752260in}}%
\pgfpathlineto{\pgfqpoint{4.706112in}{3.730745in}}%
\pgfpathlineto{\pgfqpoint{4.711638in}{3.725658in}}%
\pgfpathlineto{\pgfqpoint{4.724012in}{3.706286in}}%
\pgfpathlineto{\pgfqpoint{4.729853in}{3.699833in}}%
\pgfpathlineto{\pgfqpoint{4.751949in}{3.671802in}}%
\pgfpathlineto{\pgfqpoint{4.754579in}{3.669350in}}%
\pgfpathlineto{\pgfqpoint{4.757149in}{3.665445in}}%
\pgfpathlineto{\pgfqpoint{4.773450in}{3.638930in}}%
\pgfpathlineto{\pgfqpoint{4.776235in}{3.630819in}}%
\pgfpathlineto{\pgfqpoint{4.791765in}{3.599768in}}%
\pgfpathlineto{\pgfqpoint{4.792164in}{3.598281in}}%
\pgfpathlineto{\pgfqpoint{4.795504in}{3.567450in}}%
\pgfpathlineto{\pgfqpoint{4.794416in}{3.552036in}}%
\pgfpathlineto{\pgfqpoint{4.790564in}{3.531608in}}%
\pgfpathlineto{\pgfqpoint{4.784710in}{3.517221in}}%
\pgfpathlineto{\pgfqpoint{4.783502in}{3.489945in}}%
\pgfpathlineto{\pgfqpoint{4.782242in}{3.478059in}}%
\pgfpathlineto{\pgfqpoint{4.779523in}{3.450625in}}%
\pgfpathlineto{\pgfqpoint{4.781206in}{3.437267in}}%
\pgfpathlineto{\pgfqpoint{4.777957in}{3.418189in}}%
\pgfpathlineto{\pgfqpoint{4.776515in}{3.402669in}}%
\pgfpathlineto{\pgfqpoint{4.777107in}{3.373747in}}%
\pgfpathlineto{\pgfqpoint{4.775732in}{3.366096in}}%
\pgfpathlineto{\pgfqpoint{4.776452in}{3.356579in}}%
\pgfpathlineto{\pgfqpoint{4.780322in}{3.333925in}}%
\pgfpathlineto{\pgfqpoint{4.783700in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{4.786958in}{3.291605in}}%
\pgfpathlineto{\pgfqpoint{4.797906in}{3.266741in}}%
\pgfpathlineto{\pgfqpoint{4.799030in}{3.257183in}}%
\pgfpathlineto{\pgfqpoint{4.804342in}{3.233366in}}%
\pgfpathlineto{\pgfqpoint{4.808296in}{3.216971in}}%
\pgfpathlineto{\pgfqpoint{4.812792in}{3.199265in}}%
\pgfpathlineto{\pgfqpoint{4.827724in}{3.178706in}}%
\pgfpathlineto{\pgfqpoint{4.828726in}{3.176209in}}%
\pgfpathlineto{\pgfqpoint{4.828528in}{3.175040in}}%
\pgfpathlineto{\pgfqpoint{4.819733in}{3.146503in}}%
\pgfpathlineto{\pgfqpoint{4.828777in}{3.118622in}}%
\pgfpathlineto{\pgfqpoint{4.828352in}{3.111461in}}%
\pgfpathlineto{\pgfqpoint{4.829168in}{3.106335in}}%
\pgfpathlineto{\pgfqpoint{4.829736in}{3.076876in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{3.068587in}}%
\pgfpathlineto{\pgfqpoint{4.826522in}{3.042656in}}%
\pgfpathlineto{\pgfqpoint{4.822791in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{4.819385in}{3.018836in}}%
\pgfpathlineto{\pgfqpoint{4.808223in}{3.004188in}}%
\pgfpathlineto{\pgfqpoint{4.801649in}{2.994994in}}%
\pgfpathlineto{\pgfqpoint{4.799316in}{2.993104in}}%
\pgfpathlineto{\pgfqpoint{4.798486in}{2.989587in}}%
\pgfpathlineto{\pgfqpoint{4.786605in}{2.966141in}}%
\pgfpathlineto{\pgfqpoint{4.778709in}{2.949182in}}%
\pgfpathlineto{\pgfqpoint{4.776390in}{2.948002in}}%
\pgfpathlineto{\pgfqpoint{4.767317in}{2.913401in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.881621in}}%
\pgfpathlineto{\pgfqpoint{4.755420in}{2.858552in}}%
\pgfpathlineto{\pgfqpoint{4.749274in}{2.844362in}}%
\pgfpathlineto{\pgfqpoint{4.748908in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{4.742097in}{2.803252in}}%
\pgfpathlineto{\pgfqpoint{4.742427in}{2.792649in}}%
\pgfpathlineto{\pgfqpoint{4.745291in}{2.770646in}}%
\pgfpathlineto{\pgfqpoint{4.745262in}{2.762398in}}%
\pgfpathlineto{\pgfqpoint{4.741715in}{2.743120in}}%
\pgfpathlineto{\pgfqpoint{4.738914in}{2.733591in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{2.697147in}}%
\pgfpathlineto{\pgfqpoint{4.743180in}{2.693662in}}%
\pgfpathlineto{\pgfqpoint{4.744265in}{2.687191in}}%
\pgfpathlineto{\pgfqpoint{4.734176in}{2.657275in}}%
\pgfpathlineto{\pgfqpoint{4.743842in}{2.634620in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{2.622334in}}%
\pgfpathlineto{\pgfqpoint{4.742904in}{2.609647in}}%
\pgfpathlineto{\pgfqpoint{4.737608in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{4.740741in}{2.575507in}}%
\pgfpathlineto{\pgfqpoint{4.734684in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{4.742543in}{2.541218in}}%
\pgfpathlineto{\pgfqpoint{4.738348in}{2.521773in}}%
\pgfpathlineto{\pgfqpoint{4.741794in}{2.502554in}}%
\pgfpathlineto{\pgfqpoint{4.740215in}{2.481919in}}%
\pgfpathlineto{\pgfqpoint{4.751960in}{2.452516in}}%
\pgfpathlineto{\pgfqpoint{4.755932in}{2.443285in}}%
\pgfpathlineto{\pgfqpoint{4.761348in}{2.424394in}}%
\pgfpathlineto{\pgfqpoint{4.756087in}{2.405149in}}%
\pgfpathlineto{\pgfqpoint{4.760705in}{2.370729in}}%
\pgfpathlineto{\pgfqpoint{4.789481in}{2.382807in}}%
\pgfpathlineto{\pgfqpoint{4.802515in}{2.404509in}}%
\pgfpathlineto{\pgfqpoint{4.807041in}{2.413552in}}%
\pgfpathlineto{\pgfqpoint{4.815731in}{2.429090in}}%
\pgfpathlineto{\pgfqpoint{4.824192in}{2.469154in}}%
\pgfpathlineto{\pgfqpoint{4.830983in}{2.506477in}}%
\pgfpathlineto{\pgfqpoint{4.835551in}{2.539851in}}%
\pgfpathlineto{\pgfqpoint{4.835174in}{2.542795in}}%
\pgfpathlineto{\pgfqpoint{4.839825in}{2.567789in}}%
\pgfpathlineto{\pgfqpoint{4.840373in}{2.576736in}}%
\pgfpathlineto{\pgfqpoint{4.852969in}{2.591287in}}%
\pgfpathlineto{\pgfqpoint{4.850348in}{2.612142in}}%
\pgfpathlineto{\pgfqpoint{4.862380in}{2.652368in}}%
\pgfpathlineto{\pgfqpoint{4.866426in}{2.660743in}}%
\pgfpathlineto{\pgfqpoint{4.864137in}{2.679362in}}%
\pgfpathlineto{\pgfqpoint{4.869715in}{2.702936in}}%
\pgfpathlineto{\pgfqpoint{4.874815in}{2.722569in}}%
\pgfpathmoveto{\pgfqpoint{4.864738in}{3.822640in}}%
\pgfpathlineto{\pgfqpoint{4.860877in}{3.825282in}}%
\pgfpathlineto{\pgfqpoint{4.857263in}{3.820701in}}%
\pgfpathlineto{\pgfqpoint{4.863263in}{3.820053in}}%
\pgfpathlineto{\pgfqpoint{4.864894in}{3.820857in}}%
\pgfpathlineto{\pgfqpoint{4.864614in}{3.821482in}}%
\pgfpathmoveto{\pgfqpoint{4.466772in}{1.632539in}}%
\pgfpathlineto{\pgfqpoint{4.467531in}{1.600447in}}%
\pgfpathlineto{\pgfqpoint{4.468007in}{1.597553in}}%
\pgfpathlineto{\pgfqpoint{4.469281in}{1.552880in}}%
\pgfpathlineto{\pgfqpoint{4.475596in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{4.476214in}{1.505986in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.484688in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{4.485662in}{1.460398in}}%
\pgfpathlineto{\pgfqpoint{4.488438in}{1.450418in}}%
\pgfpathlineto{\pgfqpoint{4.491503in}{1.428500in}}%
\pgfpathlineto{\pgfqpoint{4.492898in}{1.421898in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{4.499775in}{1.386107in}}%
\pgfpathlineto{\pgfqpoint{4.503337in}{1.365004in}}%
\pgfpathlineto{\pgfqpoint{4.508951in}{1.343965in}}%
\pgfpathlineto{\pgfqpoint{4.510908in}{1.328562in}}%
\pgfpathlineto{\pgfqpoint{4.518328in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{4.530549in}{1.256586in}}%
\pgfpathlineto{\pgfqpoint{4.536516in}{1.239289in}}%
\pgfpathlineto{\pgfqpoint{4.542888in}{1.223689in}}%
\pgfpathlineto{\pgfqpoint{4.557040in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{4.563462in}{1.189112in}}%
\pgfpathlineto{\pgfqpoint{4.587706in}{1.167684in}}%
\pgfpathlineto{\pgfqpoint{4.609606in}{1.165118in}}%
\pgfpathlineto{\pgfqpoint{4.619660in}{1.162890in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{4.635977in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.654869in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{4.660545in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{4.678618in}{1.199384in}}%
\pgfpathlineto{\pgfqpoint{4.686058in}{1.211295in}}%
\pgfpathlineto{\pgfqpoint{4.698201in}{1.225907in}}%
\pgfpathlineto{\pgfqpoint{4.708580in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{4.732341in}{1.294462in}}%
\pgfpathlineto{\pgfqpoint{4.737220in}{1.303933in}}%
\pgfpathlineto{\pgfqpoint{4.740767in}{1.316088in}}%
\pgfpathlineto{\pgfqpoint{4.749402in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{4.751473in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{4.756346in}{1.370738in}}%
\pgfpathlineto{\pgfqpoint{4.757199in}{1.373435in}}%
\pgfpathlineto{\pgfqpoint{4.757793in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{4.763355in}{1.399412in}}%
\pgfpathlineto{\pgfqpoint{4.764794in}{1.406708in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{4.769950in}{1.449265in}}%
\pgfpathlineto{\pgfqpoint{4.773458in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{4.767209in}{1.524191in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{1.526848in}}%
\pgfpathlineto{\pgfqpoint{4.766427in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{4.764317in}{1.562094in}}%
\pgfpathlineto{\pgfqpoint{4.756690in}{1.583347in}}%
\pgfpathlineto{\pgfqpoint{4.752607in}{1.595313in}}%
\pgfpathlineto{\pgfqpoint{4.740599in}{1.621159in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{1.624427in}}%
\pgfpathlineto{\pgfqpoint{4.734955in}{1.631575in}}%
\pgfpathlineto{\pgfqpoint{4.727357in}{1.649301in}}%
\pgfpathlineto{\pgfqpoint{4.719474in}{1.659124in}}%
\pgfpathlineto{\pgfqpoint{4.713891in}{1.668960in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{4.690948in}{1.696422in}}%
\pgfpathlineto{\pgfqpoint{4.676058in}{1.714102in}}%
\pgfpathlineto{\pgfqpoint{4.664465in}{1.723065in}}%
\pgfpathlineto{\pgfqpoint{4.647837in}{1.735170in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{4.616013in}{1.751678in}}%
\pgfpathlineto{\pgfqpoint{4.599924in}{1.760720in}}%
\pgfpathlineto{\pgfqpoint{4.567728in}{1.767190in}}%
\pgfpathlineto{\pgfqpoint{4.549878in}{1.766070in}}%
\pgfpathlineto{\pgfqpoint{4.528223in}{1.765133in}}%
\pgfpathlineto{\pgfqpoint{4.527024in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{4.522997in}{1.761305in}}%
\pgfpathlineto{\pgfqpoint{4.493650in}{1.741140in}}%
\pgfpathlineto{\pgfqpoint{4.484654in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{4.477508in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{4.477111in}{1.706122in}}%
\pgfpathlineto{\pgfqpoint{4.468615in}{1.672215in}}%
\pgfpathlineto{\pgfqpoint{4.468227in}{1.668085in}}%
\pgfpathlineto{\pgfqpoint{4.468602in}{1.664038in}}%
\pgfpathmoveto{\pgfqpoint{4.855142in}{3.980217in}}%
\pgfpathlineto{\pgfqpoint{4.854821in}{3.981503in}}%
\pgfpathlineto{\pgfqpoint{4.833893in}{4.010665in}}%
\pgfpathlineto{\pgfqpoint{4.832512in}{4.013920in}}%
\pgfpathlineto{\pgfqpoint{4.824414in}{4.041241in}}%
\pgfpathlineto{\pgfqpoint{4.821944in}{4.046871in}}%
\pgfpathlineto{\pgfqpoint{4.806786in}{4.075938in}}%
\pgfpathlineto{\pgfqpoint{4.805778in}{4.076708in}}%
\pgfpathlineto{\pgfqpoint{4.782185in}{4.095785in}}%
\pgfpathlineto{\pgfqpoint{4.766713in}{4.107425in}}%
\pgfpathlineto{\pgfqpoint{4.756360in}{4.112992in}}%
\pgfpathlineto{\pgfqpoint{4.736417in}{4.132542in}}%
\pgfpathlineto{\pgfqpoint{4.731105in}{4.102534in}}%
\pgfpathlineto{\pgfqpoint{4.746702in}{4.087185in}}%
\pgfpathlineto{\pgfqpoint{4.754047in}{4.072380in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{4.054685in}}%
\pgfpathlineto{\pgfqpoint{4.765836in}{4.039582in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{4.036921in}}%
\pgfpathlineto{\pgfqpoint{4.802830in}{4.028557in}}%
\pgfpathlineto{\pgfqpoint{4.816397in}{4.012323in}}%
\pgfpathlineto{\pgfqpoint{4.818476in}{3.992476in}}%
\pgfpathlineto{\pgfqpoint{4.836475in}{3.977675in}}%
\pgfpathlineto{\pgfqpoint{4.818682in}{3.964342in}}%
\pgfpathlineto{\pgfqpoint{4.824366in}{3.941694in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{3.925967in}}%
\pgfpathlineto{\pgfqpoint{4.828564in}{3.902907in}}%
\pgfpathlineto{\pgfqpoint{4.840136in}{3.887823in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{3.870777in}}%
\pgfpathlineto{\pgfqpoint{4.865462in}{3.879805in}}%
\pgfpathlineto{\pgfqpoint{4.864671in}{3.891496in}}%
\pgfpathlineto{\pgfqpoint{4.856921in}{3.916894in}}%
\pgfpathlineto{\pgfqpoint{4.856994in}{3.932155in}}%
\pgfpathlineto{\pgfqpoint{4.846578in}{3.948561in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{3.974489in}}%
\pgfpathlineto{\pgfqpoint{4.855803in}{3.979200in}}%
\pgfpathmoveto{\pgfqpoint{4.752336in}{2.204409in}}%
\pgfpathlineto{\pgfqpoint{4.775167in}{2.191039in}}%
\pgfpathlineto{\pgfqpoint{4.783999in}{2.182632in}}%
\pgfpathlineto{\pgfqpoint{4.787894in}{2.184737in}}%
\pgfpathlineto{\pgfqpoint{4.788770in}{2.185586in}}%
\pgfpathlineto{\pgfqpoint{4.788910in}{2.187067in}}%
\pgfpathlineto{\pgfqpoint{4.798306in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{2.240013in}}%
\pgfpathlineto{\pgfqpoint{4.792708in}{2.260407in}}%
\pgfpathlineto{\pgfqpoint{4.788813in}{2.273048in}}%
\pgfpathlineto{\pgfqpoint{4.782775in}{2.283075in}}%
\pgfpathlineto{\pgfqpoint{4.774803in}{2.273540in}}%
\pgfpathlineto{\pgfqpoint{4.771509in}{2.268793in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{4.766554in}{2.235253in}}%
\pgfpathmoveto{\pgfqpoint{4.870859in}{2.726625in}}%
\pgfpathlineto{\pgfqpoint{4.864614in}{2.702579in}}%
\pgfpathlineto{\pgfqpoint{4.860820in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{2.661401in}}%
\pgfpathlineto{\pgfqpoint{4.858447in}{2.650091in}}%
\pgfpathlineto{\pgfqpoint{4.846205in}{2.609212in}}%
\pgfpathlineto{\pgfqpoint{4.848215in}{2.593211in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{2.582047in}}%
\pgfpathlineto{\pgfqpoint{4.837679in}{2.567797in}}%
\pgfpathlineto{\pgfqpoint{4.832734in}{2.541228in}}%
\pgfpathlineto{\pgfqpoint{4.832684in}{2.539279in}}%
\pgfpathlineto{\pgfqpoint{4.825502in}{2.509046in}}%
\pgfpathlineto{\pgfqpoint{4.824859in}{2.504376in}}%
\pgfpathlineto{\pgfqpoint{4.818077in}{2.468050in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{2.457759in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{2.429673in}}%
\pgfpathlineto{\pgfqpoint{4.805099in}{2.421084in}}%
\pgfpathlineto{\pgfqpoint{4.797322in}{2.405546in}}%
\pgfpathlineto{\pgfqpoint{4.786729in}{2.387907in}}%
\pgfpathlineto{\pgfqpoint{4.763340in}{2.378090in}}%
\pgfpathlineto{\pgfqpoint{4.759586in}{2.406067in}}%
\pgfpathlineto{\pgfqpoint{4.763863in}{2.421708in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{2.443451in}}%
\pgfpathlineto{\pgfqpoint{4.753058in}{2.454075in}}%
\pgfpathlineto{\pgfqpoint{4.742046in}{2.481644in}}%
\pgfpathlineto{\pgfqpoint{4.743831in}{2.504968in}}%
\pgfpathlineto{\pgfqpoint{4.740816in}{2.521781in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{2.538791in}}%
\pgfpathlineto{\pgfqpoint{4.735554in}{2.559671in}}%
\pgfpathlineto{\pgfqpoint{4.742438in}{2.577763in}}%
\pgfpathlineto{\pgfqpoint{4.739723in}{2.592768in}}%
\pgfpathlineto{\pgfqpoint{4.744312in}{2.607346in}}%
\pgfpathlineto{\pgfqpoint{4.740847in}{2.622303in}}%
\pgfpathlineto{\pgfqpoint{4.745418in}{2.636789in}}%
\pgfpathlineto{\pgfqpoint{4.736721in}{2.657172in}}%
\pgfpathlineto{\pgfqpoint{4.745798in}{2.684088in}}%
\pgfpathlineto{\pgfqpoint{4.744204in}{2.693596in}}%
\pgfpathlineto{\pgfqpoint{4.745135in}{2.698717in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{4.743891in}{2.744743in}}%
\pgfpathlineto{\pgfqpoint{4.746925in}{2.761232in}}%
\pgfpathlineto{\pgfqpoint{4.746961in}{2.771597in}}%
\pgfpathlineto{\pgfqpoint{4.744362in}{2.791565in}}%
\pgfpathlineto{\pgfqpoint{4.743974in}{2.804039in}}%
\pgfpathlineto{\pgfqpoint{4.750332in}{2.835688in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{2.844487in}}%
\pgfpathlineto{\pgfqpoint{4.758285in}{2.861816in}}%
\pgfpathlineto{\pgfqpoint{4.757079in}{2.880740in}}%
\pgfpathlineto{\pgfqpoint{4.771599in}{2.914988in}}%
\pgfpathlineto{\pgfqpoint{4.779240in}{2.944130in}}%
\pgfpathlineto{\pgfqpoint{4.788306in}{2.948742in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{2.983478in}}%
\pgfpathlineto{\pgfqpoint{4.810371in}{2.986321in}}%
\pgfpathlineto{\pgfqpoint{4.810056in}{2.993238in}}%
\pgfpathlineto{\pgfqpoint{4.826416in}{3.014707in}}%
\pgfpathlineto{\pgfqpoint{4.835335in}{3.036470in}}%
\pgfpathlineto{\pgfqpoint{4.836187in}{3.040010in}}%
\pgfpathlineto{\pgfqpoint{4.837443in}{3.060741in}}%
\pgfpathlineto{\pgfqpoint{4.838441in}{3.073055in}}%
\pgfpathlineto{\pgfqpoint{4.839602in}{3.075488in}}%
\pgfpathlineto{\pgfqpoint{4.839854in}{3.109064in}}%
\pgfpathlineto{\pgfqpoint{4.839441in}{3.113582in}}%
\pgfpathlineto{\pgfqpoint{4.835661in}{3.114136in}}%
\pgfpathlineto{\pgfqpoint{4.824843in}{3.147487in}}%
\pgfpathlineto{\pgfqpoint{4.832119in}{3.171096in}}%
\pgfpathlineto{\pgfqpoint{4.833339in}{3.178308in}}%
\pgfpathlineto{\pgfqpoint{4.827158in}{3.193712in}}%
\pgfpathlineto{\pgfqpoint{4.819719in}{3.203953in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{3.212773in}}%
\pgfpathlineto{\pgfqpoint{4.811451in}{3.237772in}}%
\pgfpathlineto{\pgfqpoint{4.808211in}{3.252301in}}%
\pgfpathlineto{\pgfqpoint{4.805961in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{4.796220in}{3.293558in}}%
\pgfpathlineto{\pgfqpoint{4.792815in}{3.301896in}}%
\pgfpathlineto{\pgfqpoint{4.791075in}{3.310774in}}%
\pgfpathlineto{\pgfqpoint{4.788746in}{3.334470in}}%
\pgfpathlineto{\pgfqpoint{4.783870in}{3.363012in}}%
\pgfpathlineto{\pgfqpoint{4.782492in}{3.368285in}}%
\pgfpathlineto{\pgfqpoint{4.781807in}{3.401770in}}%
\pgfpathlineto{\pgfqpoint{4.783655in}{3.421661in}}%
\pgfpathlineto{\pgfqpoint{4.785691in}{3.433616in}}%
\pgfpathlineto{\pgfqpoint{4.783349in}{3.452204in}}%
\pgfpathlineto{\pgfqpoint{4.787412in}{3.492068in}}%
\pgfpathlineto{\pgfqpoint{4.788402in}{3.514425in}}%
\pgfpathlineto{\pgfqpoint{4.796562in}{3.534478in}}%
\pgfpathlineto{\pgfqpoint{4.799165in}{3.548285in}}%
\pgfpathlineto{\pgfqpoint{4.800633in}{3.569083in}}%
\pgfpathlineto{\pgfqpoint{4.798422in}{3.589500in}}%
\pgfpathlineto{\pgfqpoint{4.795697in}{3.599639in}}%
\pgfpathlineto{\pgfqpoint{4.793228in}{3.604092in}}%
\pgfpathlineto{\pgfqpoint{4.779584in}{3.631436in}}%
\pgfpathlineto{\pgfqpoint{4.775531in}{3.643238in}}%
\pgfpathlineto{\pgfqpoint{4.762623in}{3.664234in}}%
\pgfpathlineto{\pgfqpoint{4.757757in}{3.671630in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{3.676272in}}%
\pgfpathlineto{\pgfqpoint{4.733538in}{3.700679in}}%
\pgfpathlineto{\pgfqpoint{4.725866in}{3.709154in}}%
\pgfpathlineto{\pgfqpoint{4.710123in}{3.733639in}}%
\pgfpathlineto{\pgfqpoint{4.688852in}{3.754485in}}%
\pgfpathlineto{\pgfqpoint{4.687319in}{3.756724in}}%
\pgfpathlineto{\pgfqpoint{4.663655in}{3.784058in}}%
\pgfpathlineto{\pgfqpoint{4.656332in}{3.792309in}}%
\pgfpathlineto{\pgfqpoint{4.640898in}{3.804347in}}%
\pgfpathlineto{\pgfqpoint{4.627110in}{3.824055in}}%
\pgfpathlineto{\pgfqpoint{4.622623in}{3.828498in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{3.831190in}}%
\pgfpathlineto{\pgfqpoint{4.596141in}{3.849411in}}%
\pgfpathlineto{\pgfqpoint{4.581676in}{3.866804in}}%
\pgfpathlineto{\pgfqpoint{4.570704in}{3.871653in}}%
\pgfpathlineto{\pgfqpoint{4.544066in}{3.886816in}}%
\pgfpathlineto{\pgfqpoint{4.519405in}{3.875116in}}%
\pgfpathlineto{\pgfqpoint{4.501260in}{3.861484in}}%
\pgfpathlineto{\pgfqpoint{4.499214in}{3.858476in}}%
\pgfpathlineto{\pgfqpoint{4.501372in}{3.830646in}}%
\pgfpathlineto{\pgfqpoint{4.498210in}{3.809347in}}%
\pgfpathlineto{\pgfqpoint{4.480275in}{3.801173in}}%
\pgfpathlineto{\pgfqpoint{4.473504in}{3.788730in}}%
\pgfpathlineto{\pgfqpoint{4.460619in}{3.767183in}}%
\pgfpathlineto{\pgfqpoint{4.455941in}{3.758217in}}%
\pgfpathlineto{\pgfqpoint{4.445681in}{3.734079in}}%
\pgfpathlineto{\pgfqpoint{4.440179in}{3.724562in}}%
\pgfpathlineto{\pgfqpoint{4.433491in}{3.693858in}}%
\pgfpathlineto{\pgfqpoint{4.427546in}{3.688797in}}%
\pgfpathlineto{\pgfqpoint{4.425177in}{3.680108in}}%
\pgfpathlineto{\pgfqpoint{4.425415in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{4.426247in}{3.645693in}}%
\pgfpathlineto{\pgfqpoint{4.424774in}{3.642049in}}%
\pgfpathlineto{\pgfqpoint{4.407631in}{3.606587in}}%
\pgfpathlineto{\pgfqpoint{4.394170in}{3.580333in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{3.573132in}}%
\pgfpathlineto{\pgfqpoint{4.382376in}{3.551767in}}%
\pgfpathlineto{\pgfqpoint{4.380890in}{3.524103in}}%
\pgfpathlineto{\pgfqpoint{4.378002in}{3.513339in}}%
\pgfpathlineto{\pgfqpoint{4.376024in}{3.509762in}}%
\pgfpathlineto{\pgfqpoint{4.368788in}{3.488505in}}%
\pgfpathlineto{\pgfqpoint{4.358775in}{3.507465in}}%
\pgfpathlineto{\pgfqpoint{4.356835in}{3.521337in}}%
\pgfpathlineto{\pgfqpoint{4.347407in}{3.535221in}}%
\pgfpathlineto{\pgfqpoint{4.351542in}{3.556696in}}%
\pgfpathlineto{\pgfqpoint{4.351874in}{3.567107in}}%
\pgfpathlineto{\pgfqpoint{4.357634in}{3.601111in}}%
\pgfpathlineto{\pgfqpoint{4.359824in}{3.610609in}}%
\pgfpathlineto{\pgfqpoint{4.366450in}{3.642794in}}%
\pgfpathlineto{\pgfqpoint{4.369189in}{3.652425in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{3.668581in}}%
\pgfpathlineto{\pgfqpoint{4.381391in}{3.681017in}}%
\pgfpathlineto{\pgfqpoint{4.379417in}{3.686627in}}%
\pgfpathlineto{\pgfqpoint{4.384815in}{3.710963in}}%
\pgfpathlineto{\pgfqpoint{4.385945in}{3.717186in}}%
\pgfpathlineto{\pgfqpoint{4.393328in}{3.746344in}}%
\pgfpathlineto{\pgfqpoint{4.393656in}{3.750289in}}%
\pgfpathlineto{\pgfqpoint{4.402961in}{3.786867in}}%
\pgfpathlineto{\pgfqpoint{4.410441in}{3.823259in}}%
\pgfpathlineto{\pgfqpoint{4.412494in}{3.831073in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{3.864466in}}%
\pgfpathlineto{\pgfqpoint{4.424819in}{3.869760in}}%
\pgfpathlineto{\pgfqpoint{4.425517in}{3.874925in}}%
\pgfpathlineto{\pgfqpoint{4.433740in}{3.909007in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{3.917499in}}%
\pgfpathlineto{\pgfqpoint{4.440481in}{3.930634in}}%
\pgfpathlineto{\pgfqpoint{4.439474in}{3.958494in}}%
\pgfpathlineto{\pgfqpoint{4.453569in}{3.974503in}}%
\pgfpathlineto{\pgfqpoint{4.455245in}{3.987475in}}%
\pgfpathlineto{\pgfqpoint{4.460337in}{4.008836in}}%
\pgfpathlineto{\pgfqpoint{4.475234in}{4.034000in}}%
\pgfpathlineto{\pgfqpoint{4.476644in}{4.039934in}}%
\pgfpathlineto{\pgfqpoint{4.483831in}{4.080755in}}%
\pgfpathlineto{\pgfqpoint{4.488990in}{4.089975in}}%
\pgfpathlineto{\pgfqpoint{4.493242in}{4.114039in}}%
\pgfpathlineto{\pgfqpoint{4.503714in}{4.128183in}}%
\pgfpathlineto{\pgfqpoint{4.508158in}{4.140661in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{4.154641in}}%
\pgfpathlineto{\pgfqpoint{4.525036in}{4.156491in}}%
\pgfpathlineto{\pgfqpoint{4.525593in}{4.156958in}}%
\pgfpathlineto{\pgfqpoint{4.528504in}{4.180607in}}%
\pgfpathlineto{\pgfqpoint{4.557498in}{4.199558in}}%
\pgfpathlineto{\pgfqpoint{4.586438in}{4.182565in}}%
\pgfpathlineto{\pgfqpoint{4.590599in}{4.182416in}}%
\pgfpathlineto{\pgfqpoint{4.598570in}{4.182449in}}%
\pgfpathlineto{\pgfqpoint{4.624532in}{4.177070in}}%
\pgfpathlineto{\pgfqpoint{4.650364in}{4.164422in}}%
\pgfpathlineto{\pgfqpoint{4.661169in}{4.157507in}}%
\pgfpathlineto{\pgfqpoint{4.672913in}{4.133060in}}%
\pgfpathlineto{\pgfqpoint{4.683004in}{4.120924in}}%
\pgfpathlineto{\pgfqpoint{4.692650in}{4.104774in}}%
\pgfpathlineto{\pgfqpoint{4.705176in}{4.097246in}}%
\pgfpathlineto{\pgfqpoint{4.708494in}{4.093117in}}%
\pgfpathlineto{\pgfqpoint{4.730892in}{4.066495in}}%
\pgfpathlineto{\pgfqpoint{4.736122in}{4.061981in}}%
\pgfpathlineto{\pgfqpoint{4.747475in}{4.026594in}}%
\pgfpathlineto{\pgfqpoint{4.749392in}{4.024382in}}%
\pgfpathlineto{\pgfqpoint{4.762607in}{3.985881in}}%
\pgfpathlineto{\pgfqpoint{4.766852in}{3.970587in}}%
\pgfpathlineto{\pgfqpoint{4.786821in}{3.957317in}}%
\pgfpathlineto{\pgfqpoint{4.784489in}{3.940510in}}%
\pgfpathlineto{\pgfqpoint{4.797644in}{3.922667in}}%
\pgfpathlineto{\pgfqpoint{4.801000in}{3.895554in}}%
\pgfpathlineto{\pgfqpoint{4.805469in}{3.885076in}}%
\pgfpathlineto{\pgfqpoint{4.794716in}{3.860498in}}%
\pgfpathlineto{\pgfqpoint{4.796093in}{3.851584in}}%
\pgfpathlineto{\pgfqpoint{4.803913in}{3.821276in}}%
\pgfpathlineto{\pgfqpoint{4.805688in}{3.816051in}}%
\pgfpathlineto{\pgfqpoint{4.805853in}{3.812771in}}%
\pgfpathlineto{\pgfqpoint{4.808584in}{3.808357in}}%
\pgfpathlineto{\pgfqpoint{4.829635in}{3.777375in}}%
\pgfpathlineto{\pgfqpoint{4.825953in}{3.751260in}}%
\pgfpathlineto{\pgfqpoint{4.827746in}{3.738261in}}%
\pgfpathlineto{\pgfqpoint{4.833926in}{3.719503in}}%
\pgfpathlineto{\pgfqpoint{4.843811in}{3.708565in}}%
\pgfpathlineto{\pgfqpoint{4.842566in}{3.697056in}}%
\pgfpathlineto{\pgfqpoint{4.850149in}{3.677733in}}%
\pgfpathlineto{\pgfqpoint{4.859017in}{3.661327in}}%
\pgfpathlineto{\pgfqpoint{4.864118in}{3.648522in}}%
\pgfpathlineto{\pgfqpoint{4.877615in}{3.632030in}}%
\pgfpathlineto{\pgfqpoint{4.884306in}{3.604163in}}%
\pgfpathlineto{\pgfqpoint{4.902752in}{3.578518in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{3.548652in}}%
\pgfpathlineto{\pgfqpoint{4.907580in}{3.534923in}}%
\pgfpathlineto{\pgfqpoint{4.915094in}{3.528054in}}%
\pgfpathlineto{\pgfqpoint{4.914976in}{3.495816in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{3.482364in}}%
\pgfpathlineto{\pgfqpoint{4.911652in}{3.460834in}}%
\pgfpathlineto{\pgfqpoint{4.918368in}{3.446046in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{3.428917in}}%
\pgfpathlineto{\pgfqpoint{4.920447in}{3.401663in}}%
\pgfpathlineto{\pgfqpoint{4.905102in}{3.393708in}}%
\pgfpathlineto{\pgfqpoint{4.919909in}{3.389340in}}%
\pgfpathlineto{\pgfqpoint{4.920966in}{3.364645in}}%
\pgfpathlineto{\pgfqpoint{4.922849in}{3.350184in}}%
\pgfpathlineto{\pgfqpoint{4.921805in}{3.324651in}}%
\pgfpathlineto{\pgfqpoint{4.906458in}{3.318827in}}%
\pgfpathlineto{\pgfqpoint{4.900699in}{3.301576in}}%
\pgfpathlineto{\pgfqpoint{4.907443in}{3.277988in}}%
\pgfpathlineto{\pgfqpoint{4.914143in}{3.267454in}}%
\pgfpathlineto{\pgfqpoint{4.920028in}{3.241828in}}%
\pgfpathlineto{\pgfqpoint{4.919425in}{3.229167in}}%
\pgfpathlineto{\pgfqpoint{4.910143in}{3.209182in}}%
\pgfpathlineto{\pgfqpoint{4.927219in}{3.184313in}}%
\pgfpathlineto{\pgfqpoint{4.927960in}{3.179646in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{3.176215in}}%
\pgfpathlineto{\pgfqpoint{4.921195in}{3.131971in}}%
\pgfpathlineto{\pgfqpoint{4.905691in}{3.116995in}}%
\pgfpathlineto{\pgfqpoint{4.895513in}{3.113329in}}%
\pgfpathlineto{\pgfqpoint{4.892601in}{3.103074in}}%
\pgfpathlineto{\pgfqpoint{4.908811in}{3.076102in}}%
\pgfpathlineto{\pgfqpoint{4.888432in}{3.049415in}}%
\pgfpathlineto{\pgfqpoint{4.886313in}{3.034438in}}%
\pgfpathlineto{\pgfqpoint{4.889806in}{3.019850in}}%
\pgfpathlineto{\pgfqpoint{4.890451in}{2.999540in}}%
\pgfpathlineto{\pgfqpoint{4.894699in}{2.988701in}}%
\pgfpathlineto{\pgfqpoint{4.889095in}{2.978985in}}%
\pgfpathlineto{\pgfqpoint{4.887796in}{2.952750in}}%
\pgfpathlineto{\pgfqpoint{4.886170in}{2.936887in}}%
\pgfpathlineto{\pgfqpoint{4.888597in}{2.918231in}}%
\pgfpathlineto{\pgfqpoint{4.886083in}{2.898126in}}%
\pgfpathlineto{\pgfqpoint{4.876592in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{4.877507in}{2.867069in}}%
\pgfpathlineto{\pgfqpoint{4.881987in}{2.835822in}}%
\pgfpathlineto{\pgfqpoint{4.881318in}{2.826837in}}%
\pgfpathlineto{\pgfqpoint{4.881641in}{2.796461in}}%
\pgfpathlineto{\pgfqpoint{4.880797in}{2.786185in}}%
\pgfpathlineto{\pgfqpoint{4.882362in}{2.759118in}}%
\pgfpathlineto{\pgfqpoint{4.875564in}{2.751880in}}%
\pgfpathlineto{\pgfqpoint{4.870829in}{2.726982in}}%
\pgfpathmoveto{\pgfqpoint{4.476141in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{4.477321in}{1.663836in}}%
\pgfpathlineto{\pgfqpoint{4.479629in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{4.487265in}{1.701319in}}%
\pgfpathlineto{\pgfqpoint{4.494964in}{1.712033in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{1.730775in}}%
\pgfpathlineto{\pgfqpoint{4.523247in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{4.537205in}{1.751853in}}%
\pgfpathlineto{\pgfqpoint{4.562908in}{1.753466in}}%
\pgfpathlineto{\pgfqpoint{4.582160in}{1.751715in}}%
\pgfpathlineto{\pgfqpoint{4.597032in}{1.748673in}}%
\pgfpathlineto{\pgfqpoint{4.604704in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{4.624167in}{1.736132in}}%
\pgfpathlineto{\pgfqpoint{4.646193in}{1.724130in}}%
\pgfpathlineto{\pgfqpoint{4.654413in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{4.672477in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{4.680020in}{1.695223in}}%
\pgfpathlineto{\pgfqpoint{4.695059in}{1.682209in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{1.666154in}}%
\pgfpathlineto{\pgfqpoint{4.717813in}{1.646658in}}%
\pgfpathlineto{\pgfqpoint{4.719271in}{1.644692in}}%
\pgfpathlineto{\pgfqpoint{4.732871in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{4.737430in}{1.610371in}}%
\pgfpathlineto{\pgfqpoint{4.744542in}{1.595063in}}%
\pgfpathlineto{\pgfqpoint{4.751367in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{4.756239in}{1.561486in}}%
\pgfpathlineto{\pgfqpoint{4.757587in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{4.761590in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{4.761948in}{1.511476in}}%
\pgfpathlineto{\pgfqpoint{4.766191in}{1.489338in}}%
\pgfpathlineto{\pgfqpoint{4.765142in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{4.762428in}{1.444685in}}%
\pgfpathlineto{\pgfqpoint{4.762362in}{1.437886in}}%
\pgfpathlineto{\pgfqpoint{4.757324in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{1.402633in}}%
\pgfpathlineto{\pgfqpoint{4.751881in}{1.375100in}}%
\pgfpathlineto{\pgfqpoint{4.743828in}{1.349645in}}%
\pgfpathlineto{\pgfqpoint{4.742124in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{4.740005in}{1.336237in}}%
\pgfpathlineto{\pgfqpoint{4.731226in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{4.719151in}{1.282712in}}%
\pgfpathlineto{\pgfqpoint{4.717025in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{4.699479in}{1.244232in}}%
\pgfpathlineto{\pgfqpoint{4.693597in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{4.674305in}{1.211170in}}%
\pgfpathlineto{\pgfqpoint{4.672183in}{1.207773in}}%
\pgfpathlineto{\pgfqpoint{4.667029in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{4.647080in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{4.624470in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{4.610710in}{1.179284in}}%
\pgfpathlineto{\pgfqpoint{4.591475in}{1.181538in}}%
\pgfpathlineto{\pgfqpoint{4.578956in}{1.192602in}}%
\pgfpathlineto{\pgfqpoint{4.561945in}{1.208392in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{1.225346in}}%
\pgfpathlineto{\pgfqpoint{4.541536in}{1.254787in}}%
\pgfpathlineto{\pgfqpoint{4.540289in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{1.262804in}}%
\pgfpathlineto{\pgfqpoint{4.528388in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{4.521988in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{4.518998in}{1.331572in}}%
\pgfpathlineto{\pgfqpoint{4.518209in}{1.337779in}}%
\pgfpathlineto{\pgfqpoint{4.509729in}{1.369561in}}%
\pgfpathlineto{\pgfqpoint{4.507605in}{1.382144in}}%
\pgfpathlineto{\pgfqpoint{4.502628in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{4.499943in}{1.418489in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{4.493154in}{1.460287in}}%
\pgfpathlineto{\pgfqpoint{4.492119in}{1.464043in}}%
\pgfpathlineto{\pgfqpoint{4.491726in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{4.481898in}{1.505816in}}%
\pgfpathlineto{\pgfqpoint{4.480853in}{1.523777in}}%
\pgfpathlineto{\pgfqpoint{4.476231in}{1.550325in}}%
\pgfpathlineto{\pgfqpoint{4.475037in}{1.593353in}}%
\pgfpathlineto{\pgfqpoint{4.474749in}{1.601798in}}%
\pgfpathlineto{\pgfqpoint{4.475609in}{1.620518in}}%
\pgfpathlineto{\pgfqpoint{4.475306in}{1.632182in}}%
\pgfpathmoveto{\pgfqpoint{4.880029in}{3.352957in}}%
\pgfpathlineto{\pgfqpoint{4.880657in}{3.350221in}}%
\pgfpathlineto{\pgfqpoint{4.880283in}{3.354190in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{3.353143in}}%
\pgfpathmoveto{\pgfqpoint{4.813439in}{4.053439in}}%
\pgfpathlineto{\pgfqpoint{4.819084in}{4.042365in}}%
\pgfpathlineto{\pgfqpoint{4.824255in}{4.024919in}}%
\pgfpathlineto{\pgfqpoint{4.812774in}{4.038657in}}%
\pgfpathlineto{\pgfqpoint{4.788982in}{4.048740in}}%
\pgfpathmoveto{\pgfqpoint{4.760158in}{4.106375in}}%
\pgfpathlineto{\pgfqpoint{4.779694in}{4.091678in}}%
\pgfpathlineto{\pgfqpoint{4.798076in}{4.076814in}}%
\pgfpathlineto{\pgfqpoint{4.778052in}{4.052734in}}%
\pgfpathlineto{\pgfqpoint{4.759438in}{4.074830in}}%
\pgfpathlineto{\pgfqpoint{4.749258in}{4.095350in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{4.103711in}}%
\pgfpathlineto{\pgfqpoint{4.743655in}{4.120057in}}%
\pgfpathlineto{\pgfqpoint{4.754519in}{4.109408in}}%
\pgfpathmoveto{\pgfqpoint{4.781678in}{2.227706in}}%
\pgfpathlineto{\pgfqpoint{4.782470in}{2.235884in}}%
\pgfpathlineto{\pgfqpoint{4.785687in}{2.228255in}}%
\pgfpathlineto{\pgfqpoint{4.785341in}{2.225882in}}%
\pgfpathlineto{\pgfqpoint{4.784140in}{2.221746in}}%
\pgfpathlineto{\pgfqpoint{4.780038in}{2.224148in}}%
\pgfpathmoveto{\pgfqpoint{4.836402in}{3.949381in}}%
\pgfpathlineto{\pgfqpoint{4.851352in}{3.925835in}}%
\pgfpathlineto{\pgfqpoint{4.851314in}{3.917951in}}%
\pgfpathlineto{\pgfqpoint{4.860539in}{3.887721in}}%
\pgfpathlineto{\pgfqpoint{4.860719in}{3.885060in}}%
\pgfpathlineto{\pgfqpoint{4.857021in}{3.883005in}}%
\pgfpathlineto{\pgfqpoint{4.854955in}{3.886884in}}%
\pgfpathlineto{\pgfqpoint{4.836665in}{3.910725in}}%
\pgfpathlineto{\pgfqpoint{4.833665in}{3.922638in}}%
\pgfpathmoveto{\pgfqpoint{4.864644in}{3.427946in}}%
\pgfpathlineto{\pgfqpoint{4.865348in}{3.426599in}}%
\pgfpathlineto{\pgfqpoint{4.869406in}{3.421285in}}%
\pgfpathlineto{\pgfqpoint{4.868782in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{4.867950in}{3.430217in}}%
\pgfpathlineto{\pgfqpoint{4.863897in}{3.432215in}}%
\pgfpathlineto{\pgfqpoint{4.863897in}{3.432215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981447in}{1.686799in}}%
\pgfpathlineto{\pgfqpoint{4.978618in}{1.691515in}}%
\pgfpathlineto{\pgfqpoint{4.978462in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.983483in}{1.699434in}}%
\pgfpathlineto{\pgfqpoint{4.984069in}{1.703217in}}%
\pgfpathlineto{\pgfqpoint{4.976135in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{1.690705in}}%
\pgfpathlineto{\pgfqpoint{4.980851in}{1.683252in}}%
\pgfpathmoveto{\pgfqpoint{4.870829in}{2.726982in}}%
\pgfpathlineto{\pgfqpoint{4.875564in}{2.751880in}}%
\pgfpathlineto{\pgfqpoint{4.882362in}{2.759118in}}%
\pgfpathlineto{\pgfqpoint{4.880797in}{2.786185in}}%
\pgfpathlineto{\pgfqpoint{4.881641in}{2.796461in}}%
\pgfpathlineto{\pgfqpoint{4.881318in}{2.826837in}}%
\pgfpathlineto{\pgfqpoint{4.881987in}{2.835822in}}%
\pgfpathlineto{\pgfqpoint{4.877507in}{2.867069in}}%
\pgfpathlineto{\pgfqpoint{4.876592in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{4.886083in}{2.898126in}}%
\pgfpathlineto{\pgfqpoint{4.888597in}{2.918231in}}%
\pgfpathlineto{\pgfqpoint{4.886170in}{2.936887in}}%
\pgfpathlineto{\pgfqpoint{4.887796in}{2.952750in}}%
\pgfpathlineto{\pgfqpoint{4.889095in}{2.978985in}}%
\pgfpathlineto{\pgfqpoint{4.894699in}{2.988701in}}%
\pgfpathlineto{\pgfqpoint{4.890451in}{2.999540in}}%
\pgfpathlineto{\pgfqpoint{4.889806in}{3.019850in}}%
\pgfpathlineto{\pgfqpoint{4.886313in}{3.034438in}}%
\pgfpathlineto{\pgfqpoint{4.888432in}{3.049415in}}%
\pgfpathlineto{\pgfqpoint{4.908811in}{3.076102in}}%
\pgfpathlineto{\pgfqpoint{4.908440in}{3.076771in}}%
\pgfpathlineto{\pgfqpoint{4.892601in}{3.103074in}}%
\pgfpathlineto{\pgfqpoint{4.895513in}{3.113329in}}%
\pgfpathlineto{\pgfqpoint{4.905691in}{3.116995in}}%
\pgfpathlineto{\pgfqpoint{4.921195in}{3.131971in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{3.176215in}}%
\pgfpathlineto{\pgfqpoint{4.927960in}{3.179646in}}%
\pgfpathlineto{\pgfqpoint{4.927219in}{3.184313in}}%
\pgfpathlineto{\pgfqpoint{4.910143in}{3.209182in}}%
\pgfpathlineto{\pgfqpoint{4.919425in}{3.229167in}}%
\pgfpathlineto{\pgfqpoint{4.920028in}{3.241828in}}%
\pgfpathlineto{\pgfqpoint{4.914143in}{3.267454in}}%
\pgfpathlineto{\pgfqpoint{4.907443in}{3.277988in}}%
\pgfpathlineto{\pgfqpoint{4.900699in}{3.301576in}}%
\pgfpathlineto{\pgfqpoint{4.906458in}{3.318827in}}%
\pgfpathlineto{\pgfqpoint{4.921805in}{3.324651in}}%
\pgfpathlineto{\pgfqpoint{4.922849in}{3.350184in}}%
\pgfpathlineto{\pgfqpoint{4.920966in}{3.364645in}}%
\pgfpathlineto{\pgfqpoint{4.919909in}{3.389340in}}%
\pgfpathlineto{\pgfqpoint{4.905102in}{3.393708in}}%
\pgfpathlineto{\pgfqpoint{4.920447in}{3.401663in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{3.428917in}}%
\pgfpathlineto{\pgfqpoint{4.918368in}{3.446046in}}%
\pgfpathlineto{\pgfqpoint{4.911652in}{3.460834in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{3.482364in}}%
\pgfpathlineto{\pgfqpoint{4.914976in}{3.495816in}}%
\pgfpathlineto{\pgfqpoint{4.915094in}{3.528054in}}%
\pgfpathlineto{\pgfqpoint{4.907580in}{3.534923in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{3.548652in}}%
\pgfpathlineto{\pgfqpoint{4.902752in}{3.578518in}}%
\pgfpathlineto{\pgfqpoint{4.884220in}{3.604417in}}%
\pgfpathlineto{\pgfqpoint{4.877615in}{3.632030in}}%
\pgfpathlineto{\pgfqpoint{4.864118in}{3.648522in}}%
\pgfpathlineto{\pgfqpoint{4.859017in}{3.661327in}}%
\pgfpathlineto{\pgfqpoint{4.850149in}{3.677733in}}%
\pgfpathlineto{\pgfqpoint{4.842566in}{3.697056in}}%
\pgfpathlineto{\pgfqpoint{4.843811in}{3.708565in}}%
\pgfpathlineto{\pgfqpoint{4.833926in}{3.719503in}}%
\pgfpathlineto{\pgfqpoint{4.827746in}{3.738261in}}%
\pgfpathlineto{\pgfqpoint{4.825953in}{3.751260in}}%
\pgfpathlineto{\pgfqpoint{4.829635in}{3.777375in}}%
\pgfpathlineto{\pgfqpoint{4.808584in}{3.808357in}}%
\pgfpathlineto{\pgfqpoint{4.805853in}{3.812771in}}%
\pgfpathlineto{\pgfqpoint{4.805688in}{3.816051in}}%
\pgfpathlineto{\pgfqpoint{4.803913in}{3.821276in}}%
\pgfpathlineto{\pgfqpoint{4.796093in}{3.851584in}}%
\pgfpathlineto{\pgfqpoint{4.794716in}{3.860498in}}%
\pgfpathlineto{\pgfqpoint{4.805469in}{3.885076in}}%
\pgfpathlineto{\pgfqpoint{4.801000in}{3.895554in}}%
\pgfpathlineto{\pgfqpoint{4.797644in}{3.922667in}}%
\pgfpathlineto{\pgfqpoint{4.784489in}{3.940510in}}%
\pgfpathlineto{\pgfqpoint{4.786821in}{3.957317in}}%
\pgfpathlineto{\pgfqpoint{4.766852in}{3.970587in}}%
\pgfpathlineto{\pgfqpoint{4.762320in}{3.986528in}}%
\pgfpathlineto{\pgfqpoint{4.749392in}{4.024382in}}%
\pgfpathlineto{\pgfqpoint{4.747475in}{4.026594in}}%
\pgfpathlineto{\pgfqpoint{4.736122in}{4.061981in}}%
\pgfpathlineto{\pgfqpoint{4.730892in}{4.066495in}}%
\pgfpathlineto{\pgfqpoint{4.705176in}{4.097246in}}%
\pgfpathlineto{\pgfqpoint{4.692650in}{4.104774in}}%
\pgfpathlineto{\pgfqpoint{4.683004in}{4.120924in}}%
\pgfpathlineto{\pgfqpoint{4.672913in}{4.133060in}}%
\pgfpathlineto{\pgfqpoint{4.661169in}{4.157507in}}%
\pgfpathlineto{\pgfqpoint{4.650364in}{4.164422in}}%
\pgfpathlineto{\pgfqpoint{4.624532in}{4.177070in}}%
\pgfpathlineto{\pgfqpoint{4.598570in}{4.182449in}}%
\pgfpathlineto{\pgfqpoint{4.586438in}{4.182565in}}%
\pgfpathlineto{\pgfqpoint{4.557498in}{4.199558in}}%
\pgfpathlineto{\pgfqpoint{4.528504in}{4.180607in}}%
\pgfpathlineto{\pgfqpoint{4.525593in}{4.156958in}}%
\pgfpathlineto{\pgfqpoint{4.525036in}{4.156491in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{4.154641in}}%
\pgfpathlineto{\pgfqpoint{4.508158in}{4.140661in}}%
\pgfpathlineto{\pgfqpoint{4.503714in}{4.128183in}}%
\pgfpathlineto{\pgfqpoint{4.493242in}{4.114039in}}%
\pgfpathlineto{\pgfqpoint{4.488990in}{4.089975in}}%
\pgfpathlineto{\pgfqpoint{4.483831in}{4.080755in}}%
\pgfpathlineto{\pgfqpoint{4.476644in}{4.039934in}}%
\pgfpathlineto{\pgfqpoint{4.475234in}{4.034000in}}%
\pgfpathlineto{\pgfqpoint{4.460337in}{4.008836in}}%
\pgfpathlineto{\pgfqpoint{4.455245in}{3.987475in}}%
\pgfpathlineto{\pgfqpoint{4.453569in}{3.974503in}}%
\pgfpathlineto{\pgfqpoint{4.439474in}{3.958494in}}%
\pgfpathlineto{\pgfqpoint{4.440481in}{3.930634in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{3.917499in}}%
\pgfpathlineto{\pgfqpoint{4.433740in}{3.909007in}}%
\pgfpathlineto{\pgfqpoint{4.425517in}{3.874925in}}%
\pgfpathlineto{\pgfqpoint{4.424819in}{3.869760in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{3.864466in}}%
\pgfpathlineto{\pgfqpoint{4.412494in}{3.831073in}}%
\pgfpathlineto{\pgfqpoint{4.410441in}{3.823259in}}%
\pgfpathlineto{\pgfqpoint{4.402066in}{3.782854in}}%
\pgfpathlineto{\pgfqpoint{4.393656in}{3.750289in}}%
\pgfpathlineto{\pgfqpoint{4.393328in}{3.746344in}}%
\pgfpathlineto{\pgfqpoint{4.385945in}{3.717186in}}%
\pgfpathlineto{\pgfqpoint{4.384815in}{3.710963in}}%
\pgfpathlineto{\pgfqpoint{4.379417in}{3.686627in}}%
\pgfpathlineto{\pgfqpoint{4.381391in}{3.681017in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{3.668581in}}%
\pgfpathlineto{\pgfqpoint{4.369189in}{3.652425in}}%
\pgfpathlineto{\pgfqpoint{4.366450in}{3.642794in}}%
\pgfpathlineto{\pgfqpoint{4.359824in}{3.610609in}}%
\pgfpathlineto{\pgfqpoint{4.357634in}{3.601111in}}%
\pgfpathlineto{\pgfqpoint{4.351874in}{3.567107in}}%
\pgfpathlineto{\pgfqpoint{4.351542in}{3.556696in}}%
\pgfpathlineto{\pgfqpoint{4.347407in}{3.535221in}}%
\pgfpathlineto{\pgfqpoint{4.356835in}{3.521337in}}%
\pgfpathlineto{\pgfqpoint{4.358775in}{3.507465in}}%
\pgfpathlineto{\pgfqpoint{4.368788in}{3.488505in}}%
\pgfpathlineto{\pgfqpoint{4.376024in}{3.509762in}}%
\pgfpathlineto{\pgfqpoint{4.378002in}{3.513339in}}%
\pgfpathlineto{\pgfqpoint{4.380890in}{3.524103in}}%
\pgfpathlineto{\pgfqpoint{4.382376in}{3.551767in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{3.573132in}}%
\pgfpathlineto{\pgfqpoint{4.394170in}{3.580333in}}%
\pgfpathlineto{\pgfqpoint{4.409911in}{3.611335in}}%
\pgfpathlineto{\pgfqpoint{4.424774in}{3.642049in}}%
\pgfpathlineto{\pgfqpoint{4.426247in}{3.645693in}}%
\pgfpathlineto{\pgfqpoint{4.425415in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{4.425177in}{3.680108in}}%
\pgfpathlineto{\pgfqpoint{4.427546in}{3.688797in}}%
\pgfpathlineto{\pgfqpoint{4.433491in}{3.693858in}}%
\pgfpathlineto{\pgfqpoint{4.440179in}{3.724562in}}%
\pgfpathlineto{\pgfqpoint{4.445681in}{3.734079in}}%
\pgfpathlineto{\pgfqpoint{4.455941in}{3.758217in}}%
\pgfpathlineto{\pgfqpoint{4.460619in}{3.767183in}}%
\pgfpathlineto{\pgfqpoint{4.473504in}{3.788730in}}%
\pgfpathlineto{\pgfqpoint{4.480275in}{3.801173in}}%
\pgfpathlineto{\pgfqpoint{4.498210in}{3.809347in}}%
\pgfpathlineto{\pgfqpoint{4.501372in}{3.830646in}}%
\pgfpathlineto{\pgfqpoint{4.499214in}{3.858476in}}%
\pgfpathlineto{\pgfqpoint{4.501260in}{3.861484in}}%
\pgfpathlineto{\pgfqpoint{4.519405in}{3.875116in}}%
\pgfpathlineto{\pgfqpoint{4.544066in}{3.886816in}}%
\pgfpathlineto{\pgfqpoint{4.544452in}{3.886643in}}%
\pgfpathlineto{\pgfqpoint{4.570704in}{3.871653in}}%
\pgfpathlineto{\pgfqpoint{4.581676in}{3.866804in}}%
\pgfpathlineto{\pgfqpoint{4.596141in}{3.849411in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{3.831190in}}%
\pgfpathlineto{\pgfqpoint{4.622623in}{3.828498in}}%
\pgfpathlineto{\pgfqpoint{4.627110in}{3.824055in}}%
\pgfpathlineto{\pgfqpoint{4.640898in}{3.804347in}}%
\pgfpathlineto{\pgfqpoint{4.656332in}{3.792309in}}%
\pgfpathlineto{\pgfqpoint{4.667547in}{3.779799in}}%
\pgfpathlineto{\pgfqpoint{4.687319in}{3.756724in}}%
\pgfpathlineto{\pgfqpoint{4.688852in}{3.754485in}}%
\pgfpathlineto{\pgfqpoint{4.710507in}{3.733200in}}%
\pgfpathlineto{\pgfqpoint{4.725866in}{3.709154in}}%
\pgfpathlineto{\pgfqpoint{4.733538in}{3.700679in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{3.676272in}}%
\pgfpathlineto{\pgfqpoint{4.757757in}{3.671630in}}%
\pgfpathlineto{\pgfqpoint{4.762623in}{3.664234in}}%
\pgfpathlineto{\pgfqpoint{4.775531in}{3.643238in}}%
\pgfpathlineto{\pgfqpoint{4.779584in}{3.631436in}}%
\pgfpathlineto{\pgfqpoint{4.793228in}{3.604092in}}%
\pgfpathlineto{\pgfqpoint{4.795697in}{3.599639in}}%
\pgfpathlineto{\pgfqpoint{4.798422in}{3.589500in}}%
\pgfpathlineto{\pgfqpoint{4.800633in}{3.569083in}}%
\pgfpathlineto{\pgfqpoint{4.799165in}{3.548285in}}%
\pgfpathlineto{\pgfqpoint{4.796562in}{3.534478in}}%
\pgfpathlineto{\pgfqpoint{4.788402in}{3.514425in}}%
\pgfpathlineto{\pgfqpoint{4.787412in}{3.492068in}}%
\pgfpathlineto{\pgfqpoint{4.783349in}{3.452204in}}%
\pgfpathlineto{\pgfqpoint{4.785691in}{3.433616in}}%
\pgfpathlineto{\pgfqpoint{4.783655in}{3.421661in}}%
\pgfpathlineto{\pgfqpoint{4.781807in}{3.401770in}}%
\pgfpathlineto{\pgfqpoint{4.782492in}{3.368285in}}%
\pgfpathlineto{\pgfqpoint{4.782815in}{3.366695in}}%
\pgfpathlineto{\pgfqpoint{4.783870in}{3.363012in}}%
\pgfpathlineto{\pgfqpoint{4.788746in}{3.334470in}}%
\pgfpathlineto{\pgfqpoint{4.791075in}{3.310774in}}%
\pgfpathlineto{\pgfqpoint{4.792815in}{3.301896in}}%
\pgfpathlineto{\pgfqpoint{4.796220in}{3.293558in}}%
\pgfpathlineto{\pgfqpoint{4.805961in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{4.808211in}{3.252301in}}%
\pgfpathlineto{\pgfqpoint{4.811451in}{3.237772in}}%
\pgfpathlineto{\pgfqpoint{4.819719in}{3.203953in}}%
\pgfpathlineto{\pgfqpoint{4.827158in}{3.193712in}}%
\pgfpathlineto{\pgfqpoint{4.833339in}{3.178308in}}%
\pgfpathlineto{\pgfqpoint{4.832119in}{3.171096in}}%
\pgfpathlineto{\pgfqpoint{4.824843in}{3.147487in}}%
\pgfpathlineto{\pgfqpoint{4.835661in}{3.114136in}}%
\pgfpathlineto{\pgfqpoint{4.839441in}{3.113582in}}%
\pgfpathlineto{\pgfqpoint{4.839854in}{3.109064in}}%
\pgfpathlineto{\pgfqpoint{4.839602in}{3.075488in}}%
\pgfpathlineto{\pgfqpoint{4.838441in}{3.073055in}}%
\pgfpathlineto{\pgfqpoint{4.837443in}{3.060741in}}%
\pgfpathlineto{\pgfqpoint{4.836187in}{3.040010in}}%
\pgfpathlineto{\pgfqpoint{4.835335in}{3.036470in}}%
\pgfpathlineto{\pgfqpoint{4.826416in}{3.014707in}}%
\pgfpathlineto{\pgfqpoint{4.810056in}{2.993238in}}%
\pgfpathlineto{\pgfqpoint{4.810371in}{2.986321in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{2.983478in}}%
\pgfpathlineto{\pgfqpoint{4.788306in}{2.948742in}}%
\pgfpathlineto{\pgfqpoint{4.779240in}{2.944130in}}%
\pgfpathlineto{\pgfqpoint{4.771599in}{2.914988in}}%
\pgfpathlineto{\pgfqpoint{4.757079in}{2.880740in}}%
\pgfpathlineto{\pgfqpoint{4.758285in}{2.861816in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{2.844487in}}%
\pgfpathlineto{\pgfqpoint{4.750332in}{2.835688in}}%
\pgfpathlineto{\pgfqpoint{4.743974in}{2.804039in}}%
\pgfpathlineto{\pgfqpoint{4.744362in}{2.791565in}}%
\pgfpathlineto{\pgfqpoint{4.746961in}{2.771597in}}%
\pgfpathlineto{\pgfqpoint{4.746925in}{2.761232in}}%
\pgfpathlineto{\pgfqpoint{4.743891in}{2.744743in}}%
\pgfpathlineto{\pgfqpoint{4.740499in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{4.745135in}{2.698717in}}%
\pgfpathlineto{\pgfqpoint{4.744204in}{2.693596in}}%
\pgfpathlineto{\pgfqpoint{4.745798in}{2.684088in}}%
\pgfpathlineto{\pgfqpoint{4.736721in}{2.657172in}}%
\pgfpathlineto{\pgfqpoint{4.745418in}{2.636789in}}%
\pgfpathlineto{\pgfqpoint{4.740847in}{2.622303in}}%
\pgfpathlineto{\pgfqpoint{4.744312in}{2.607346in}}%
\pgfpathlineto{\pgfqpoint{4.739723in}{2.592768in}}%
\pgfpathlineto{\pgfqpoint{4.742438in}{2.577763in}}%
\pgfpathlineto{\pgfqpoint{4.735554in}{2.559671in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{2.538791in}}%
\pgfpathlineto{\pgfqpoint{4.740816in}{2.521781in}}%
\pgfpathlineto{\pgfqpoint{4.743831in}{2.504968in}}%
\pgfpathlineto{\pgfqpoint{4.742046in}{2.481644in}}%
\pgfpathlineto{\pgfqpoint{4.753058in}{2.454075in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{2.443451in}}%
\pgfpathlineto{\pgfqpoint{4.763863in}{2.421708in}}%
\pgfpathlineto{\pgfqpoint{4.759586in}{2.406067in}}%
\pgfpathlineto{\pgfqpoint{4.763340in}{2.378090in}}%
\pgfpathlineto{\pgfqpoint{4.786729in}{2.387907in}}%
\pgfpathlineto{\pgfqpoint{4.797322in}{2.405546in}}%
\pgfpathlineto{\pgfqpoint{4.805099in}{2.421084in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{2.429673in}}%
\pgfpathlineto{\pgfqpoint{4.818077in}{2.468050in}}%
\pgfpathlineto{\pgfqpoint{4.824972in}{2.505069in}}%
\pgfpathlineto{\pgfqpoint{4.825502in}{2.509046in}}%
\pgfpathlineto{\pgfqpoint{4.832684in}{2.539279in}}%
\pgfpathlineto{\pgfqpoint{4.832734in}{2.541228in}}%
\pgfpathlineto{\pgfqpoint{4.837679in}{2.567797in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{2.582047in}}%
\pgfpathlineto{\pgfqpoint{4.848215in}{2.593211in}}%
\pgfpathlineto{\pgfqpoint{4.846205in}{2.609212in}}%
\pgfpathlineto{\pgfqpoint{4.858447in}{2.650091in}}%
\pgfpathlineto{\pgfqpoint{4.863911in}{2.661401in}}%
\pgfpathlineto{\pgfqpoint{4.860820in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{4.864614in}{2.702579in}}%
\pgfpathlineto{\pgfqpoint{4.870859in}{2.726625in}}%
\pgfpathmoveto{\pgfqpoint{4.475306in}{1.632182in}}%
\pgfpathlineto{\pgfqpoint{4.475609in}{1.620518in}}%
\pgfpathlineto{\pgfqpoint{4.474749in}{1.601798in}}%
\pgfpathlineto{\pgfqpoint{4.475748in}{1.569781in}}%
\pgfpathlineto{\pgfqpoint{4.476231in}{1.550325in}}%
\pgfpathlineto{\pgfqpoint{4.480853in}{1.523777in}}%
\pgfpathlineto{\pgfqpoint{4.481898in}{1.505816in}}%
\pgfpathlineto{\pgfqpoint{4.491726in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{4.492119in}{1.464043in}}%
\pgfpathlineto{\pgfqpoint{4.493154in}{1.460287in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{4.499943in}{1.418489in}}%
\pgfpathlineto{\pgfqpoint{4.502628in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{4.507605in}{1.382144in}}%
\pgfpathlineto{\pgfqpoint{4.509729in}{1.369561in}}%
\pgfpathlineto{\pgfqpoint{4.518209in}{1.337779in}}%
\pgfpathlineto{\pgfqpoint{4.518998in}{1.331572in}}%
\pgfpathlineto{\pgfqpoint{4.521988in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{4.528388in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{1.262804in}}%
\pgfpathlineto{\pgfqpoint{4.540289in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{4.541536in}{1.254787in}}%
\pgfpathlineto{\pgfqpoint{4.553561in}{1.225346in}}%
\pgfpathlineto{\pgfqpoint{4.561945in}{1.208392in}}%
\pgfpathlineto{\pgfqpoint{4.578956in}{1.192602in}}%
\pgfpathlineto{\pgfqpoint{4.591475in}{1.181538in}}%
\pgfpathlineto{\pgfqpoint{4.610710in}{1.179284in}}%
\pgfpathlineto{\pgfqpoint{4.624470in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{4.647080in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{4.667029in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{4.672183in}{1.207773in}}%
\pgfpathlineto{\pgfqpoint{4.674305in}{1.211170in}}%
\pgfpathlineto{\pgfqpoint{4.693597in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{4.699479in}{1.244232in}}%
\pgfpathlineto{\pgfqpoint{4.717025in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{4.719151in}{1.282712in}}%
\pgfpathlineto{\pgfqpoint{4.731226in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{4.740005in}{1.336237in}}%
\pgfpathlineto{\pgfqpoint{4.742124in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{4.743828in}{1.349645in}}%
\pgfpathlineto{\pgfqpoint{4.751881in}{1.375100in}}%
\pgfpathlineto{\pgfqpoint{4.756679in}{1.403849in}}%
\pgfpathlineto{\pgfqpoint{4.757324in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{4.762362in}{1.437886in}}%
\pgfpathlineto{\pgfqpoint{4.762428in}{1.444685in}}%
\pgfpathlineto{\pgfqpoint{4.766191in}{1.489338in}}%
\pgfpathlineto{\pgfqpoint{4.761948in}{1.511476in}}%
\pgfpathlineto{\pgfqpoint{4.761590in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{4.757587in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{4.756239in}{1.561486in}}%
\pgfpathlineto{\pgfqpoint{4.751367in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{4.744542in}{1.595063in}}%
\pgfpathlineto{\pgfqpoint{4.737430in}{1.610371in}}%
\pgfpathlineto{\pgfqpoint{4.732871in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{4.719271in}{1.644692in}}%
\pgfpathlineto{\pgfqpoint{4.717813in}{1.646658in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{1.666154in}}%
\pgfpathlineto{\pgfqpoint{4.695059in}{1.682209in}}%
\pgfpathlineto{\pgfqpoint{4.680020in}{1.695223in}}%
\pgfpathlineto{\pgfqpoint{4.672477in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{4.654413in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{4.646193in}{1.724130in}}%
\pgfpathlineto{\pgfqpoint{4.624167in}{1.736132in}}%
\pgfpathlineto{\pgfqpoint{4.604704in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{4.597032in}{1.748673in}}%
\pgfpathlineto{\pgfqpoint{4.582160in}{1.751715in}}%
\pgfpathlineto{\pgfqpoint{4.562908in}{1.753466in}}%
\pgfpathlineto{\pgfqpoint{4.537205in}{1.751853in}}%
\pgfpathlineto{\pgfqpoint{4.523247in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{1.730775in}}%
\pgfpathlineto{\pgfqpoint{4.494964in}{1.712033in}}%
\pgfpathlineto{\pgfqpoint{4.487265in}{1.701319in}}%
\pgfpathlineto{\pgfqpoint{4.479629in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{4.477321in}{1.663836in}}%
\pgfpathlineto{\pgfqpoint{4.476141in}{1.646555in}}%
\pgfpathmoveto{\pgfqpoint{4.880046in}{3.353143in}}%
\pgfpathlineto{\pgfqpoint{4.880283in}{3.354190in}}%
\pgfpathlineto{\pgfqpoint{4.880442in}{3.352967in}}%
\pgfpathlineto{\pgfqpoint{4.880657in}{3.350221in}}%
\pgfpathlineto{\pgfqpoint{4.880029in}{3.352957in}}%
\pgfpathmoveto{\pgfqpoint{4.788982in}{4.048740in}}%
\pgfpathlineto{\pgfqpoint{4.812774in}{4.038657in}}%
\pgfpathlineto{\pgfqpoint{4.824255in}{4.024919in}}%
\pgfpathlineto{\pgfqpoint{4.819084in}{4.042365in}}%
\pgfpathlineto{\pgfqpoint{4.818362in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{4.813439in}{4.053439in}}%
\pgfpathmoveto{\pgfqpoint{4.754519in}{4.109408in}}%
\pgfpathlineto{\pgfqpoint{4.743655in}{4.120057in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{4.103711in}}%
\pgfpathlineto{\pgfqpoint{4.749258in}{4.095350in}}%
\pgfpathlineto{\pgfqpoint{4.759438in}{4.074830in}}%
\pgfpathlineto{\pgfqpoint{4.778052in}{4.052734in}}%
\pgfpathlineto{\pgfqpoint{4.798076in}{4.076814in}}%
\pgfpathlineto{\pgfqpoint{4.779694in}{4.091678in}}%
\pgfpathlineto{\pgfqpoint{4.760158in}{4.106375in}}%
\pgfpathmoveto{\pgfqpoint{4.780038in}{2.224148in}}%
\pgfpathlineto{\pgfqpoint{4.784140in}{2.221746in}}%
\pgfpathlineto{\pgfqpoint{4.785341in}{2.225882in}}%
\pgfpathlineto{\pgfqpoint{4.785687in}{2.228255in}}%
\pgfpathlineto{\pgfqpoint{4.782470in}{2.235884in}}%
\pgfpathlineto{\pgfqpoint{4.781678in}{2.227706in}}%
\pgfpathmoveto{\pgfqpoint{4.833665in}{3.922638in}}%
\pgfpathlineto{\pgfqpoint{4.836665in}{3.910725in}}%
\pgfpathlineto{\pgfqpoint{4.854955in}{3.886884in}}%
\pgfpathlineto{\pgfqpoint{4.857021in}{3.883005in}}%
\pgfpathlineto{\pgfqpoint{4.860719in}{3.885060in}}%
\pgfpathlineto{\pgfqpoint{4.860539in}{3.887721in}}%
\pgfpathlineto{\pgfqpoint{4.851314in}{3.917951in}}%
\pgfpathlineto{\pgfqpoint{4.851352in}{3.925835in}}%
\pgfpathlineto{\pgfqpoint{4.836402in}{3.949381in}}%
\pgfpathmoveto{\pgfqpoint{4.863897in}{3.432215in}}%
\pgfpathlineto{\pgfqpoint{4.867950in}{3.430217in}}%
\pgfpathlineto{\pgfqpoint{4.868782in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{4.869406in}{3.421285in}}%
\pgfpathlineto{\pgfqpoint{4.865348in}{3.426599in}}%
\pgfpathlineto{\pgfqpoint{4.864644in}{3.427946in}}%
\pgfpathmoveto{\pgfqpoint{4.864635in}{2.728784in}}%
\pgfpathlineto{\pgfqpoint{4.862961in}{2.715499in}}%
\pgfpathlineto{\pgfqpoint{4.859512in}{2.702222in}}%
\pgfpathlineto{\pgfqpoint{4.857502in}{2.693727in}}%
\pgfpathlineto{\pgfqpoint{4.861395in}{2.662059in}}%
\pgfpathlineto{\pgfqpoint{4.854513in}{2.647815in}}%
\pgfpathlineto{\pgfqpoint{4.842061in}{2.606281in}}%
\pgfpathlineto{\pgfqpoint{4.843462in}{2.595135in}}%
\pgfpathlineto{\pgfqpoint{4.836730in}{2.587359in}}%
\pgfpathlineto{\pgfqpoint{4.835533in}{2.567806in}}%
\pgfpathlineto{\pgfqpoint{4.831002in}{2.543461in}}%
\pgfpathlineto{\pgfqpoint{4.830887in}{2.539004in}}%
\pgfpathlineto{\pgfqpoint{4.822651in}{2.504767in}}%
\pgfpathlineto{\pgfqpoint{4.814181in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{4.811333in}{2.463883in}}%
\pgfpathlineto{\pgfqpoint{4.804075in}{2.430255in}}%
\pgfpathlineto{\pgfqpoint{4.803158in}{2.428616in}}%
\pgfpathlineto{\pgfqpoint{4.792129in}{2.406584in}}%
\pgfpathlineto{\pgfqpoint{4.783976in}{2.393008in}}%
\pgfpathlineto{\pgfqpoint{4.765975in}{2.385452in}}%
\pgfpathlineto{\pgfqpoint{4.763086in}{2.406984in}}%
\pgfpathlineto{\pgfqpoint{4.766377in}{2.419022in}}%
\pgfpathlineto{\pgfqpoint{4.759326in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{2.455635in}}%
\pgfpathlineto{\pgfqpoint{4.743876in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{4.745868in}{2.507382in}}%
\pgfpathlineto{\pgfqpoint{4.743284in}{2.521789in}}%
\pgfpathlineto{\pgfqpoint{4.746429in}{2.536365in}}%
\pgfpathlineto{\pgfqpoint{4.736424in}{2.559753in}}%
\pgfpathlineto{\pgfqpoint{4.744135in}{2.580018in}}%
\pgfpathlineto{\pgfqpoint{4.741838in}{2.592712in}}%
\pgfpathlineto{\pgfqpoint{4.745720in}{2.605044in}}%
\pgfpathlineto{\pgfqpoint{4.741729in}{2.622272in}}%
\pgfpathlineto{\pgfqpoint{4.746994in}{2.638958in}}%
\pgfpathlineto{\pgfqpoint{4.739266in}{2.657069in}}%
\pgfpathlineto{\pgfqpoint{4.747332in}{2.680986in}}%
\pgfpathlineto{\pgfqpoint{4.745229in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{4.746457in}{2.700287in}}%
\pgfpathlineto{\pgfqpoint{4.742084in}{2.732814in}}%
\pgfpathlineto{\pgfqpoint{4.746067in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{4.748588in}{2.760066in}}%
\pgfpathlineto{\pgfqpoint{4.748631in}{2.772547in}}%
\pgfpathlineto{\pgfqpoint{4.746297in}{2.790481in}}%
\pgfpathlineto{\pgfqpoint{4.745851in}{2.804826in}}%
\pgfpathlineto{\pgfqpoint{4.751756in}{2.834219in}}%
\pgfpathlineto{\pgfqpoint{4.752284in}{2.844612in}}%
\pgfpathlineto{\pgfqpoint{4.761149in}{2.865081in}}%
\pgfpathlineto{\pgfqpoint{4.760207in}{2.879859in}}%
\pgfpathlineto{\pgfqpoint{4.767745in}{2.897857in}}%
\pgfpathlineto{\pgfqpoint{4.775880in}{2.916575in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{2.940258in}}%
\pgfpathlineto{\pgfqpoint{4.797902in}{2.948303in}}%
\pgfpathlineto{\pgfqpoint{4.807901in}{2.969779in}}%
\pgfpathlineto{\pgfqpoint{4.825486in}{2.978262in}}%
\pgfpathlineto{\pgfqpoint{4.824546in}{2.998898in}}%
\pgfpathlineto{\pgfqpoint{4.833447in}{3.010578in}}%
\pgfpathlineto{\pgfqpoint{4.840082in}{3.026766in}}%
\pgfpathlineto{\pgfqpoint{4.853252in}{3.033199in}}%
\pgfpathlineto{\pgfqpoint{4.847443in}{3.044588in}}%
\pgfpathlineto{\pgfqpoint{4.849382in}{3.068531in}}%
\pgfpathlineto{\pgfqpoint{4.856976in}{3.084444in}}%
\pgfpathlineto{\pgfqpoint{4.857090in}{3.099611in}}%
\pgfpathlineto{\pgfqpoint{4.855259in}{3.119625in}}%
\pgfpathlineto{\pgfqpoint{4.838513in}{3.122082in}}%
\pgfpathlineto{\pgfqpoint{4.829953in}{3.148471in}}%
\pgfpathlineto{\pgfqpoint{4.835710in}{3.167152in}}%
\pgfpathlineto{\pgfqpoint{4.837952in}{3.180406in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{3.209073in}}%
\pgfpathlineto{\pgfqpoint{4.817391in}{3.247420in}}%
\pgfpathlineto{\pgfqpoint{4.814016in}{3.276129in}}%
\pgfpathlineto{\pgfqpoint{4.810505in}{3.284102in}}%
\pgfpathlineto{\pgfqpoint{4.802291in}{3.304219in}}%
\pgfpathlineto{\pgfqpoint{4.798092in}{3.325638in}}%
\pgfpathlineto{\pgfqpoint{4.797170in}{3.335014in}}%
\pgfpathlineto{\pgfqpoint{4.795241in}{3.346309in}}%
\pgfpathlineto{\pgfqpoint{4.789403in}{3.366677in}}%
\pgfpathlineto{\pgfqpoint{4.787618in}{3.375468in}}%
\pgfpathlineto{\pgfqpoint{4.787098in}{3.400872in}}%
\pgfpathlineto{\pgfqpoint{4.789352in}{3.425134in}}%
\pgfpathlineto{\pgfqpoint{4.790175in}{3.429965in}}%
\pgfpathlineto{\pgfqpoint{4.787175in}{3.453783in}}%
\pgfpathlineto{\pgfqpoint{4.791322in}{3.494191in}}%
\pgfpathlineto{\pgfqpoint{4.792095in}{3.511629in}}%
\pgfpathlineto{\pgfqpoint{4.802559in}{3.537348in}}%
\pgfpathlineto{\pgfqpoint{4.803915in}{3.544534in}}%
\pgfpathlineto{\pgfqpoint{4.805762in}{3.570716in}}%
\pgfpathlineto{\pgfqpoint{4.804679in}{3.580719in}}%
\pgfpathlineto{\pgfqpoint{4.799628in}{3.599511in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{3.607763in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{3.632054in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{3.647545in}}%
\pgfpathlineto{\pgfqpoint{4.768097in}{3.663023in}}%
\pgfpathlineto{\pgfqpoint{4.760935in}{3.673909in}}%
\pgfpathlineto{\pgfqpoint{4.753603in}{3.680743in}}%
\pgfpathlineto{\pgfqpoint{4.737222in}{3.701525in}}%
\pgfpathlineto{\pgfqpoint{4.727720in}{3.712022in}}%
\pgfpathlineto{\pgfqpoint{4.714124in}{3.733308in}}%
\pgfpathlineto{\pgfqpoint{4.711311in}{3.736524in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{3.755731in}}%
\pgfpathlineto{\pgfqpoint{4.688256in}{3.760778in}}%
\pgfpathlineto{\pgfqpoint{4.671356in}{3.780501in}}%
\pgfpathlineto{\pgfqpoint{4.665744in}{3.786643in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{3.798543in}}%
\pgfpathlineto{\pgfqpoint{4.644429in}{3.806930in}}%
\pgfpathlineto{\pgfqpoint{4.634823in}{3.820660in}}%
\pgfpathlineto{\pgfqpoint{4.625342in}{3.830048in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{3.835736in}}%
\pgfpathlineto{\pgfqpoint{4.599224in}{3.851776in}}%
\pgfpathlineto{\pgfqpoint{4.580908in}{3.873797in}}%
\pgfpathlineto{\pgfqpoint{4.575735in}{3.876083in}}%
\pgfpathlineto{\pgfqpoint{4.562763in}{3.883491in}}%
\pgfpathlineto{\pgfqpoint{4.547533in}{3.890886in}}%
\pgfpathlineto{\pgfqpoint{4.542988in}{3.890277in}}%
\pgfpathlineto{\pgfqpoint{4.539436in}{3.887658in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{3.877539in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{3.862271in}}%
\pgfpathlineto{\pgfqpoint{4.496509in}{3.860791in}}%
\pgfpathlineto{\pgfqpoint{4.496422in}{3.859403in}}%
\pgfpathlineto{\pgfqpoint{4.498709in}{3.829909in}}%
\pgfpathlineto{\pgfqpoint{4.495933in}{3.811214in}}%
\pgfpathlineto{\pgfqpoint{4.480191in}{3.804039in}}%
\pgfpathlineto{\pgfqpoint{4.472079in}{3.789130in}}%
\pgfpathlineto{\pgfqpoint{4.459816in}{3.768622in}}%
\pgfpathlineto{\pgfqpoint{4.454336in}{3.758120in}}%
\pgfpathlineto{\pgfqpoint{4.444673in}{3.735386in}}%
\pgfpathlineto{\pgfqpoint{4.438284in}{3.724336in}}%
\pgfpathlineto{\pgfqpoint{4.432127in}{3.696069in}}%
\pgfpathlineto{\pgfqpoint{4.424675in}{3.689725in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{3.678833in}}%
\pgfpathlineto{\pgfqpoint{4.421989in}{3.646183in}}%
\pgfpathlineto{\pgfqpoint{4.419931in}{3.645599in}}%
\pgfpathlineto{\pgfqpoint{4.412377in}{3.625974in}}%
\pgfpathlineto{\pgfqpoint{4.402149in}{3.605187in}}%
\pgfpathlineto{\pgfqpoint{4.385087in}{3.586787in}}%
\pgfpathlineto{\pgfqpoint{4.386664in}{3.577396in}}%
\pgfpathlineto{\pgfqpoint{4.375335in}{3.554458in}}%
\pgfpathlineto{\pgfqpoint{4.373071in}{3.514295in}}%
\pgfpathlineto{\pgfqpoint{4.372649in}{3.513159in}}%
\pgfpathlineto{\pgfqpoint{4.372191in}{3.514026in}}%
\pgfpathlineto{\pgfqpoint{4.372102in}{3.514661in}}%
\pgfpathlineto{\pgfqpoint{4.352436in}{3.543623in}}%
\pgfpathlineto{\pgfqpoint{4.355144in}{3.557686in}}%
\pgfpathlineto{\pgfqpoint{4.355361in}{3.564504in}}%
\pgfpathlineto{\pgfqpoint{4.361854in}{3.602837in}}%
\pgfpathlineto{\pgfqpoint{4.362989in}{3.607757in}}%
\pgfpathlineto{\pgfqpoint{4.370444in}{3.643972in}}%
\pgfpathlineto{\pgfqpoint{4.372296in}{3.650481in}}%
\pgfpathlineto{\pgfqpoint{4.376736in}{3.661400in}}%
\pgfpathlineto{\pgfqpoint{4.384977in}{3.679595in}}%
\pgfpathlineto{\pgfqpoint{4.382088in}{3.687805in}}%
\pgfpathlineto{\pgfqpoint{4.386864in}{3.709338in}}%
\pgfpathlineto{\pgfqpoint{4.388355in}{3.717545in}}%
\pgfpathlineto{\pgfqpoint{4.395152in}{3.744389in}}%
\pgfpathlineto{\pgfqpoint{4.395672in}{3.750653in}}%
\pgfpathlineto{\pgfqpoint{4.403594in}{3.781324in}}%
\pgfpathlineto{\pgfqpoint{4.404939in}{3.787357in}}%
\pgfpathlineto{\pgfqpoint{4.412058in}{3.821993in}}%
\pgfpathlineto{\pgfqpoint{4.414650in}{3.831861in}}%
\pgfpathlineto{\pgfqpoint{4.425168in}{3.862765in}}%
\pgfpathlineto{\pgfqpoint{4.426369in}{3.869388in}}%
\pgfpathlineto{\pgfqpoint{4.427242in}{3.875847in}}%
\pgfpathlineto{\pgfqpoint{4.434848in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{4.437789in}{3.917284in}}%
\pgfpathlineto{\pgfqpoint{4.442717in}{3.932617in}}%
\pgfpathlineto{\pgfqpoint{4.441810in}{3.957730in}}%
\pgfpathlineto{\pgfqpoint{4.454514in}{3.972159in}}%
\pgfpathlineto{\pgfqpoint{4.456537in}{3.987810in}}%
\pgfpathlineto{\pgfqpoint{4.461407in}{4.008242in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{4.032312in}}%
\pgfpathlineto{\pgfqpoint{4.477410in}{4.039694in}}%
\pgfpathlineto{\pgfqpoint{4.484561in}{4.080323in}}%
\pgfpathlineto{\pgfqpoint{4.490354in}{4.090676in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{4.113142in}}%
\pgfpathlineto{\pgfqpoint{4.505972in}{4.128875in}}%
\pgfpathlineto{\pgfqpoint{4.509634in}{4.139158in}}%
\pgfpathlineto{\pgfqpoint{4.522834in}{4.150679in}}%
\pgfpathlineto{\pgfqpoint{4.525395in}{4.156175in}}%
\pgfpathlineto{\pgfqpoint{4.527048in}{4.157561in}}%
\pgfpathlineto{\pgfqpoint{4.529800in}{4.179916in}}%
\pgfpathlineto{\pgfqpoint{4.557206in}{4.197828in}}%
\pgfpathlineto{\pgfqpoint{4.589308in}{4.178979in}}%
\pgfpathlineto{\pgfqpoint{4.589861in}{4.178965in}}%
\pgfpathlineto{\pgfqpoint{4.593679in}{4.176396in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{4.170126in}}%
\pgfpathlineto{\pgfqpoint{4.641594in}{4.161483in}}%
\pgfpathlineto{\pgfqpoint{4.659238in}{4.150192in}}%
\pgfpathlineto{\pgfqpoint{4.667870in}{4.132224in}}%
\pgfpathlineto{\pgfqpoint{4.680803in}{4.116669in}}%
\pgfpathlineto{\pgfqpoint{4.687004in}{4.106289in}}%
\pgfpathlineto{\pgfqpoint{4.703513in}{4.096366in}}%
\pgfpathlineto{\pgfqpoint{4.707887in}{4.090924in}}%
\pgfpathlineto{\pgfqpoint{4.728332in}{4.066622in}}%
\pgfpathlineto{\pgfqpoint{4.735019in}{4.060852in}}%
\pgfpathlineto{\pgfqpoint{4.745879in}{4.027001in}}%
\pgfpathlineto{\pgfqpoint{4.748744in}{4.023694in}}%
\pgfpathlineto{\pgfqpoint{4.762014in}{3.985296in}}%
\pgfpathlineto{\pgfqpoint{4.772061in}{3.949099in}}%
\pgfpathlineto{\pgfqpoint{4.774961in}{3.947172in}}%
\pgfpathlineto{\pgfqpoint{4.774622in}{3.944732in}}%
\pgfpathlineto{\pgfqpoint{4.793334in}{3.919350in}}%
\pgfpathlineto{\pgfqpoint{4.796002in}{3.897800in}}%
\pgfpathlineto{\pgfqpoint{4.802111in}{3.883473in}}%
\pgfpathlineto{\pgfqpoint{4.792638in}{3.861819in}}%
\pgfpathlineto{\pgfqpoint{4.794376in}{3.850568in}}%
\pgfpathlineto{\pgfqpoint{4.801429in}{3.823234in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{3.815724in}}%
\pgfpathlineto{\pgfqpoint{4.804217in}{3.811009in}}%
\pgfpathlineto{\pgfqpoint{4.808142in}{3.804665in}}%
\pgfpathlineto{\pgfqpoint{4.827313in}{3.776450in}}%
\pgfpathlineto{\pgfqpoint{4.823960in}{3.752667in}}%
\pgfpathlineto{\pgfqpoint{4.826051in}{3.737505in}}%
\pgfpathlineto{\pgfqpoint{4.833259in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{4.840762in}{3.707325in}}%
\pgfpathlineto{\pgfqpoint{4.839817in}{3.698590in}}%
\pgfpathlineto{\pgfqpoint{4.848627in}{3.676139in}}%
\pgfpathlineto{\pgfqpoint{4.856356in}{3.661842in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{3.645778in}}%
\pgfpathlineto{\pgfqpoint{4.874605in}{3.631297in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{3.607051in}}%
\pgfpathlineto{\pgfqpoint{4.880226in}{3.602069in}}%
\pgfpathlineto{\pgfqpoint{4.884158in}{3.595983in}}%
\pgfpathlineto{\pgfqpoint{4.898463in}{3.576095in}}%
\pgfpathlineto{\pgfqpoint{4.902538in}{3.552934in}}%
\pgfpathlineto{\pgfqpoint{4.901949in}{3.534011in}}%
\pgfpathlineto{\pgfqpoint{4.912306in}{3.524544in}}%
\pgfpathlineto{\pgfqpoint{4.912204in}{3.496878in}}%
\pgfpathlineto{\pgfqpoint{4.908823in}{3.479396in}}%
\pgfpathlineto{\pgfqpoint{4.908222in}{3.461495in}}%
\pgfpathlineto{\pgfqpoint{4.916509in}{3.443251in}}%
\pgfpathlineto{\pgfqpoint{4.921422in}{3.428858in}}%
\pgfpathlineto{\pgfqpoint{4.918256in}{3.405956in}}%
\pgfpathlineto{\pgfqpoint{4.892350in}{3.392526in}}%
\pgfpathlineto{\pgfqpoint{4.917348in}{3.385153in}}%
\pgfpathlineto{\pgfqpoint{4.918191in}{3.365464in}}%
\pgfpathlineto{\pgfqpoint{4.920334in}{3.348996in}}%
\pgfpathlineto{\pgfqpoint{4.919461in}{3.327644in}}%
\pgfpathlineto{\pgfqpoint{4.887671in}{3.315579in}}%
\pgfpathlineto{\pgfqpoint{4.884871in}{3.351323in}}%
\pgfpathlineto{\pgfqpoint{4.885923in}{3.356354in}}%
\pgfpathlineto{\pgfqpoint{4.881717in}{3.375596in}}%
\pgfpathlineto{\pgfqpoint{4.877017in}{3.354826in}}%
\pgfpathlineto{\pgfqpoint{4.876682in}{3.351143in}}%
\pgfpathlineto{\pgfqpoint{4.885093in}{3.314482in}}%
\pgfpathlineto{\pgfqpoint{4.885167in}{3.313235in}}%
\pgfpathlineto{\pgfqpoint{4.884332in}{3.303618in}}%
\pgfpathlineto{\pgfqpoint{4.892462in}{3.275182in}}%
\pgfpathlineto{\pgfqpoint{4.905087in}{3.255333in}}%
\pgfpathlineto{\pgfqpoint{4.907418in}{3.245179in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{3.214907in}}%
\pgfpathlineto{\pgfqpoint{4.903286in}{3.209111in}}%
\pgfpathlineto{\pgfqpoint{4.920000in}{3.184770in}}%
\pgfpathlineto{\pgfqpoint{4.892256in}{3.178977in}}%
\pgfpathlineto{\pgfqpoint{4.886624in}{3.164522in}}%
\pgfpathlineto{\pgfqpoint{4.886983in}{3.160518in}}%
\pgfpathlineto{\pgfqpoint{4.892026in}{3.161722in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{3.175066in}}%
\pgfpathlineto{\pgfqpoint{4.918156in}{3.135689in}}%
\pgfpathlineto{\pgfqpoint{4.909731in}{3.127552in}}%
\pgfpathlineto{\pgfqpoint{4.887326in}{3.119480in}}%
\pgfpathlineto{\pgfqpoint{4.880916in}{3.096905in}}%
\pgfpathlineto{\pgfqpoint{4.888071in}{3.085024in}}%
\pgfpathlineto{\pgfqpoint{4.896080in}{3.070553in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{3.052844in}}%
\pgfpathlineto{\pgfqpoint{4.879271in}{3.029620in}}%
\pgfpathlineto{\pgfqpoint{4.880978in}{3.022490in}}%
\pgfpathlineto{\pgfqpoint{4.881973in}{2.991195in}}%
\pgfpathlineto{\pgfqpoint{4.882915in}{2.988790in}}%
\pgfpathlineto{\pgfqpoint{4.881672in}{2.986634in}}%
\pgfpathlineto{\pgfqpoint{4.879869in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{2.942422in}}%
\pgfpathlineto{\pgfqpoint{4.882549in}{2.915667in}}%
\pgfpathlineto{\pgfqpoint{4.880719in}{2.901040in}}%
\pgfpathlineto{\pgfqpoint{4.871881in}{2.876287in}}%
\pgfpathlineto{\pgfqpoint{4.868601in}{2.871034in}}%
\pgfpathlineto{\pgfqpoint{4.869246in}{2.866707in}}%
\pgfpathlineto{\pgfqpoint{4.873007in}{2.832326in}}%
\pgfpathlineto{\pgfqpoint{4.872714in}{2.830479in}}%
\pgfpathlineto{\pgfqpoint{4.873175in}{2.791955in}}%
\pgfpathlineto{\pgfqpoint{4.875205in}{2.756838in}}%
\pgfpathlineto{\pgfqpoint{4.872869in}{2.754350in}}%
\pgfpathlineto{\pgfqpoint{4.871154in}{2.745333in}}%
\pgfpathmoveto{\pgfqpoint{4.644313in}{1.713266in}}%
\pgfpathlineto{\pgfqpoint{4.644542in}{1.713159in}}%
\pgfpathlineto{\pgfqpoint{4.669091in}{1.694025in}}%
\pgfpathlineto{\pgfqpoint{4.691200in}{1.674893in}}%
\pgfpathlineto{\pgfqpoint{4.699606in}{1.663348in}}%
\pgfpathlineto{\pgfqpoint{4.707562in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{4.715695in}{1.638357in}}%
\pgfpathlineto{\pgfqpoint{4.726337in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{4.734261in}{1.599584in}}%
\pgfpathlineto{\pgfqpoint{4.736478in}{1.594812in}}%
\pgfpathlineto{\pgfqpoint{4.748161in}{1.560878in}}%
\pgfpathlineto{\pgfqpoint{4.748746in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{4.756036in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.756687in}{1.498761in}}%
\pgfpathlineto{\pgfqpoint{4.758924in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{4.758371in}{1.480027in}}%
\pgfpathlineto{\pgfqpoint{4.755550in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{4.755355in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{4.752011in}{1.406281in}}%
\pgfpathlineto{\pgfqpoint{4.750113in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{4.746562in}{1.376765in}}%
\pgfpathlineto{\pgfqpoint{4.737760in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{4.736561in}{1.343924in}}%
\pgfpathlineto{\pgfqpoint{4.734097in}{1.338747in}}%
\pgfpathlineto{\pgfqpoint{4.725233in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{4.709515in}{1.277833in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{1.257179in}}%
\pgfpathlineto{\pgfqpoint{4.688993in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{4.681490in}{1.233835in}}%
\pgfpathlineto{\pgfqpoint{4.666828in}{1.215424in}}%
\pgfpathlineto{\pgfqpoint{4.654167in}{1.208085in}}%
\pgfpathlineto{\pgfqpoint{4.639291in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{4.629033in}{1.192129in}}%
\pgfpathlineto{\pgfqpoint{4.595245in}{1.195391in}}%
\pgfpathlineto{\pgfqpoint{4.594451in}{1.196093in}}%
\pgfpathlineto{\pgfqpoint{4.566851in}{1.221711in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{1.227002in}}%
\pgfpathlineto{\pgfqpoint{4.559078in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{4.548526in}{1.260158in}}%
\pgfpathlineto{\pgfqpoint{4.545278in}{1.267776in}}%
\pgfpathlineto{\pgfqpoint{4.535509in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{4.527762in}{1.329633in}}%
\pgfpathlineto{\pgfqpoint{4.525773in}{1.335340in}}%
\pgfpathlineto{\pgfqpoint{4.522315in}{1.350903in}}%
\pgfpathlineto{\pgfqpoint{4.516120in}{1.374118in}}%
\pgfpathlineto{\pgfqpoint{4.515434in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{4.508432in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{4.502800in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{4.500416in}{1.451953in}}%
\pgfpathlineto{\pgfqpoint{4.497113in}{1.463941in}}%
\pgfpathlineto{\pgfqpoint{4.495857in}{1.472814in}}%
\pgfpathlineto{\pgfqpoint{4.487583in}{1.505646in}}%
\pgfpathlineto{\pgfqpoint{4.486111in}{1.530945in}}%
\pgfpathlineto{\pgfqpoint{4.483181in}{1.547770in}}%
\pgfpathlineto{\pgfqpoint{4.482212in}{1.584328in}}%
\pgfpathlineto{\pgfqpoint{4.481568in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{4.482775in}{1.629553in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{1.636224in}}%
\pgfpathlineto{\pgfqpoint{4.485786in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{4.491468in}{1.674984in}}%
\pgfpathlineto{\pgfqpoint{4.495767in}{1.692177in}}%
\pgfpathlineto{\pgfqpoint{4.514534in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{4.515627in}{1.720411in}}%
\pgfpathlineto{\pgfqpoint{4.517731in}{1.721856in}}%
\pgfpathlineto{\pgfqpoint{4.546629in}{1.739023in}}%
\pgfpathlineto{\pgfqpoint{4.558087in}{1.739742in}}%
\pgfpathlineto{\pgfqpoint{4.590416in}{1.736802in}}%
\pgfpathlineto{\pgfqpoint{4.594022in}{1.736819in}}%
\pgfpathlineto{\pgfqpoint{4.594969in}{1.736630in}}%
\pgfpathlineto{\pgfqpoint{4.621971in}{1.726521in}}%
\pgfpathmoveto{\pgfqpoint{4.753603in}{4.105325in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{4.087571in}}%
\pgfpathlineto{\pgfqpoint{4.788431in}{4.078491in}}%
\pgfpathlineto{\pgfqpoint{4.776199in}{4.063782in}}%
\pgfpathlineto{\pgfqpoint{4.764829in}{4.077279in}}%
\pgfpathlineto{\pgfqpoint{4.751813in}{4.103515in}}%
\pgfpathlineto{\pgfqpoint{4.750418in}{4.104888in}}%
\pgfpathlineto{\pgfqpoint{4.750893in}{4.107571in}}%
\pgfpathlineto{\pgfqpoint{4.752677in}{4.105823in}}%
\pgfpathmoveto{\pgfqpoint{4.844749in}{3.921028in}}%
\pgfpathlineto{\pgfqpoint{4.845709in}{3.919514in}}%
\pgfpathlineto{\pgfqpoint{4.845707in}{3.919008in}}%
\pgfpathlineto{\pgfqpoint{4.846564in}{3.916199in}}%
\pgfpathlineto{\pgfqpoint{4.844766in}{3.918544in}}%
\pgfpathlineto{\pgfqpoint{4.844573in}{3.919309in}}%
\pgfpathmoveto{\pgfqpoint{4.860154in}{3.427980in}}%
\pgfpathlineto{\pgfqpoint{4.862654in}{3.423202in}}%
\pgfpathlineto{\pgfqpoint{4.877057in}{3.404341in}}%
\pgfpathlineto{\pgfqpoint{4.874842in}{3.428061in}}%
\pgfpathlineto{\pgfqpoint{4.871889in}{3.436040in}}%
\pgfpathlineto{\pgfqpoint{4.857506in}{3.443131in}}%
\pgfpathlineto{\pgfqpoint{4.857506in}{3.443131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982042in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{4.980855in}{1.692326in}}%
\pgfpathlineto{\pgfqpoint{4.980789in}{1.694201in}}%
\pgfpathlineto{\pgfqpoint{4.982897in}{1.695650in}}%
\pgfpathlineto{\pgfqpoint{4.983483in}{1.699434in}}%
\pgfpathlineto{\pgfqpoint{4.978462in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.978618in}{1.691515in}}%
\pgfpathlineto{\pgfqpoint{4.981447in}{1.686799in}}%
\pgfpathmoveto{\pgfqpoint{4.871154in}{2.745333in}}%
\pgfpathlineto{\pgfqpoint{4.872869in}{2.754350in}}%
\pgfpathlineto{\pgfqpoint{4.875205in}{2.756838in}}%
\pgfpathlineto{\pgfqpoint{4.873207in}{2.792334in}}%
\pgfpathlineto{\pgfqpoint{4.872714in}{2.830479in}}%
\pgfpathlineto{\pgfqpoint{4.873007in}{2.832326in}}%
\pgfpathlineto{\pgfqpoint{4.868601in}{2.871034in}}%
\pgfpathlineto{\pgfqpoint{4.871881in}{2.876287in}}%
\pgfpathlineto{\pgfqpoint{4.880719in}{2.901040in}}%
\pgfpathlineto{\pgfqpoint{4.882549in}{2.915667in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{2.942422in}}%
\pgfpathlineto{\pgfqpoint{4.879869in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{4.881672in}{2.986634in}}%
\pgfpathlineto{\pgfqpoint{4.882915in}{2.988790in}}%
\pgfpathlineto{\pgfqpoint{4.881973in}{2.991195in}}%
\pgfpathlineto{\pgfqpoint{4.880978in}{3.022490in}}%
\pgfpathlineto{\pgfqpoint{4.879271in}{3.029620in}}%
\pgfpathlineto{\pgfqpoint{4.882557in}{3.052844in}}%
\pgfpathlineto{\pgfqpoint{4.896080in}{3.070553in}}%
\pgfpathlineto{\pgfqpoint{4.888071in}{3.085024in}}%
\pgfpathlineto{\pgfqpoint{4.880916in}{3.096905in}}%
\pgfpathlineto{\pgfqpoint{4.887326in}{3.119480in}}%
\pgfpathlineto{\pgfqpoint{4.909731in}{3.127552in}}%
\pgfpathlineto{\pgfqpoint{4.918156in}{3.135689in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{3.175066in}}%
\pgfpathlineto{\pgfqpoint{4.892026in}{3.161722in}}%
\pgfpathlineto{\pgfqpoint{4.886983in}{3.160518in}}%
\pgfpathlineto{\pgfqpoint{4.886624in}{3.164522in}}%
\pgfpathlineto{\pgfqpoint{4.887337in}{3.166107in}}%
\pgfpathlineto{\pgfqpoint{4.892256in}{3.178977in}}%
\pgfpathlineto{\pgfqpoint{4.920000in}{3.184770in}}%
\pgfpathlineto{\pgfqpoint{4.903286in}{3.209111in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{3.214907in}}%
\pgfpathlineto{\pgfqpoint{4.907418in}{3.245179in}}%
\pgfpathlineto{\pgfqpoint{4.905087in}{3.255333in}}%
\pgfpathlineto{\pgfqpoint{4.892462in}{3.275182in}}%
\pgfpathlineto{\pgfqpoint{4.884332in}{3.303618in}}%
\pgfpathlineto{\pgfqpoint{4.885093in}{3.314482in}}%
\pgfpathlineto{\pgfqpoint{4.876682in}{3.351143in}}%
\pgfpathlineto{\pgfqpoint{4.877017in}{3.354826in}}%
\pgfpathlineto{\pgfqpoint{4.881717in}{3.375596in}}%
\pgfpathlineto{\pgfqpoint{4.885923in}{3.356354in}}%
\pgfpathlineto{\pgfqpoint{4.884871in}{3.351323in}}%
\pgfpathlineto{\pgfqpoint{4.887671in}{3.315579in}}%
\pgfpathlineto{\pgfqpoint{4.919461in}{3.327644in}}%
\pgfpathlineto{\pgfqpoint{4.920334in}{3.348996in}}%
\pgfpathlineto{\pgfqpoint{4.918191in}{3.365464in}}%
\pgfpathlineto{\pgfqpoint{4.917348in}{3.385153in}}%
\pgfpathlineto{\pgfqpoint{4.892350in}{3.392526in}}%
\pgfpathlineto{\pgfqpoint{4.918256in}{3.405956in}}%
\pgfpathlineto{\pgfqpoint{4.921422in}{3.428858in}}%
\pgfpathlineto{\pgfqpoint{4.916509in}{3.443251in}}%
\pgfpathlineto{\pgfqpoint{4.908222in}{3.461495in}}%
\pgfpathlineto{\pgfqpoint{4.908823in}{3.479396in}}%
\pgfpathlineto{\pgfqpoint{4.912204in}{3.496878in}}%
\pgfpathlineto{\pgfqpoint{4.912306in}{3.524544in}}%
\pgfpathlineto{\pgfqpoint{4.901949in}{3.534011in}}%
\pgfpathlineto{\pgfqpoint{4.902538in}{3.552934in}}%
\pgfpathlineto{\pgfqpoint{4.898463in}{3.576095in}}%
\pgfpathlineto{\pgfqpoint{4.884158in}{3.595983in}}%
\pgfpathlineto{\pgfqpoint{4.880226in}{3.602069in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{3.607051in}}%
\pgfpathlineto{\pgfqpoint{4.874605in}{3.631297in}}%
\pgfpathlineto{\pgfqpoint{4.862754in}{3.645778in}}%
\pgfpathlineto{\pgfqpoint{4.856356in}{3.661842in}}%
\pgfpathlineto{\pgfqpoint{4.848627in}{3.676139in}}%
\pgfpathlineto{\pgfqpoint{4.839817in}{3.698590in}}%
\pgfpathlineto{\pgfqpoint{4.840762in}{3.707325in}}%
\pgfpathlineto{\pgfqpoint{4.833259in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{4.826051in}{3.737505in}}%
\pgfpathlineto{\pgfqpoint{4.823960in}{3.752667in}}%
\pgfpathlineto{\pgfqpoint{4.827313in}{3.776450in}}%
\pgfpathlineto{\pgfqpoint{4.808142in}{3.804665in}}%
\pgfpathlineto{\pgfqpoint{4.804217in}{3.811009in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{3.815724in}}%
\pgfpathlineto{\pgfqpoint{4.801429in}{3.823234in}}%
\pgfpathlineto{\pgfqpoint{4.794376in}{3.850568in}}%
\pgfpathlineto{\pgfqpoint{4.792638in}{3.861819in}}%
\pgfpathlineto{\pgfqpoint{4.802111in}{3.883473in}}%
\pgfpathlineto{\pgfqpoint{4.796002in}{3.897800in}}%
\pgfpathlineto{\pgfqpoint{4.793334in}{3.919350in}}%
\pgfpathlineto{\pgfqpoint{4.774622in}{3.944732in}}%
\pgfpathlineto{\pgfqpoint{4.774961in}{3.947172in}}%
\pgfpathlineto{\pgfqpoint{4.772061in}{3.949099in}}%
\pgfpathlineto{\pgfqpoint{4.762014in}{3.985296in}}%
\pgfpathlineto{\pgfqpoint{4.761336in}{3.986826in}}%
\pgfpathlineto{\pgfqpoint{4.748744in}{4.023694in}}%
\pgfpathlineto{\pgfqpoint{4.745879in}{4.027001in}}%
\pgfpathlineto{\pgfqpoint{4.735019in}{4.060852in}}%
\pgfpathlineto{\pgfqpoint{4.728332in}{4.066622in}}%
\pgfpathlineto{\pgfqpoint{4.703513in}{4.096366in}}%
\pgfpathlineto{\pgfqpoint{4.687004in}{4.106289in}}%
\pgfpathlineto{\pgfqpoint{4.680803in}{4.116669in}}%
\pgfpathlineto{\pgfqpoint{4.667870in}{4.132224in}}%
\pgfpathlineto{\pgfqpoint{4.659238in}{4.150192in}}%
\pgfpathlineto{\pgfqpoint{4.641594in}{4.161483in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{4.170126in}}%
\pgfpathlineto{\pgfqpoint{4.593679in}{4.176396in}}%
\pgfpathlineto{\pgfqpoint{4.589861in}{4.178965in}}%
\pgfpathlineto{\pgfqpoint{4.589308in}{4.178979in}}%
\pgfpathlineto{\pgfqpoint{4.557206in}{4.197828in}}%
\pgfpathlineto{\pgfqpoint{4.529800in}{4.179916in}}%
\pgfpathlineto{\pgfqpoint{4.527048in}{4.157561in}}%
\pgfpathlineto{\pgfqpoint{4.525395in}{4.156175in}}%
\pgfpathlineto{\pgfqpoint{4.522834in}{4.150679in}}%
\pgfpathlineto{\pgfqpoint{4.509634in}{4.139158in}}%
\pgfpathlineto{\pgfqpoint{4.505972in}{4.128875in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{4.113142in}}%
\pgfpathlineto{\pgfqpoint{4.490354in}{4.090676in}}%
\pgfpathlineto{\pgfqpoint{4.484561in}{4.080323in}}%
\pgfpathlineto{\pgfqpoint{4.477410in}{4.039694in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{4.032312in}}%
\pgfpathlineto{\pgfqpoint{4.461407in}{4.008242in}}%
\pgfpathlineto{\pgfqpoint{4.456537in}{3.987810in}}%
\pgfpathlineto{\pgfqpoint{4.454514in}{3.972159in}}%
\pgfpathlineto{\pgfqpoint{4.441810in}{3.957730in}}%
\pgfpathlineto{\pgfqpoint{4.442717in}{3.932617in}}%
\pgfpathlineto{\pgfqpoint{4.437789in}{3.917284in}}%
\pgfpathlineto{\pgfqpoint{4.434848in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{4.427242in}{3.875847in}}%
\pgfpathlineto{\pgfqpoint{4.426369in}{3.869388in}}%
\pgfpathlineto{\pgfqpoint{4.425168in}{3.862765in}}%
\pgfpathlineto{\pgfqpoint{4.414650in}{3.831861in}}%
\pgfpathlineto{\pgfqpoint{4.412058in}{3.821993in}}%
\pgfpathlineto{\pgfqpoint{4.403594in}{3.781324in}}%
\pgfpathlineto{\pgfqpoint{4.395672in}{3.750653in}}%
\pgfpathlineto{\pgfqpoint{4.395152in}{3.744389in}}%
\pgfpathlineto{\pgfqpoint{4.388355in}{3.717545in}}%
\pgfpathlineto{\pgfqpoint{4.386864in}{3.709338in}}%
\pgfpathlineto{\pgfqpoint{4.382088in}{3.687805in}}%
\pgfpathlineto{\pgfqpoint{4.384977in}{3.679595in}}%
\pgfpathlineto{\pgfqpoint{4.376736in}{3.661400in}}%
\pgfpathlineto{\pgfqpoint{4.372296in}{3.650481in}}%
\pgfpathlineto{\pgfqpoint{4.370444in}{3.643972in}}%
\pgfpathlineto{\pgfqpoint{4.361854in}{3.602837in}}%
\pgfpathlineto{\pgfqpoint{4.355361in}{3.564504in}}%
\pgfpathlineto{\pgfqpoint{4.355144in}{3.557686in}}%
\pgfpathlineto{\pgfqpoint{4.352436in}{3.543623in}}%
\pgfpathlineto{\pgfqpoint{4.372102in}{3.514661in}}%
\pgfpathlineto{\pgfqpoint{4.372191in}{3.514026in}}%
\pgfpathlineto{\pgfqpoint{4.372649in}{3.513159in}}%
\pgfpathlineto{\pgfqpoint{4.373203in}{3.514788in}}%
\pgfpathlineto{\pgfqpoint{4.375335in}{3.554458in}}%
\pgfpathlineto{\pgfqpoint{4.386664in}{3.577396in}}%
\pgfpathlineto{\pgfqpoint{4.385087in}{3.586787in}}%
\pgfpathlineto{\pgfqpoint{4.402149in}{3.605187in}}%
\pgfpathlineto{\pgfqpoint{4.405379in}{3.611511in}}%
\pgfpathlineto{\pgfqpoint{4.412377in}{3.625974in}}%
\pgfpathlineto{\pgfqpoint{4.419931in}{3.645599in}}%
\pgfpathlineto{\pgfqpoint{4.421989in}{3.646183in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{3.678833in}}%
\pgfpathlineto{\pgfqpoint{4.424675in}{3.689725in}}%
\pgfpathlineto{\pgfqpoint{4.432127in}{3.696069in}}%
\pgfpathlineto{\pgfqpoint{4.438284in}{3.724336in}}%
\pgfpathlineto{\pgfqpoint{4.444673in}{3.735386in}}%
\pgfpathlineto{\pgfqpoint{4.454336in}{3.758120in}}%
\pgfpathlineto{\pgfqpoint{4.459816in}{3.768622in}}%
\pgfpathlineto{\pgfqpoint{4.472079in}{3.789130in}}%
\pgfpathlineto{\pgfqpoint{4.480191in}{3.804039in}}%
\pgfpathlineto{\pgfqpoint{4.495933in}{3.811214in}}%
\pgfpathlineto{\pgfqpoint{4.498709in}{3.829909in}}%
\pgfpathlineto{\pgfqpoint{4.496422in}{3.859403in}}%
\pgfpathlineto{\pgfqpoint{4.496509in}{3.860791in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{3.862271in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{3.877539in}}%
\pgfpathlineto{\pgfqpoint{4.539436in}{3.887658in}}%
\pgfpathlineto{\pgfqpoint{4.542988in}{3.890277in}}%
\pgfpathlineto{\pgfqpoint{4.547533in}{3.890886in}}%
\pgfpathlineto{\pgfqpoint{4.562763in}{3.883491in}}%
\pgfpathlineto{\pgfqpoint{4.575735in}{3.876083in}}%
\pgfpathlineto{\pgfqpoint{4.580908in}{3.873797in}}%
\pgfpathlineto{\pgfqpoint{4.599224in}{3.851776in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{3.835736in}}%
\pgfpathlineto{\pgfqpoint{4.625342in}{3.830048in}}%
\pgfpathlineto{\pgfqpoint{4.634823in}{3.820660in}}%
\pgfpathlineto{\pgfqpoint{4.644429in}{3.806930in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{3.798543in}}%
\pgfpathlineto{\pgfqpoint{4.671356in}{3.780501in}}%
\pgfpathlineto{\pgfqpoint{4.688256in}{3.760778in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{3.755731in}}%
\pgfpathlineto{\pgfqpoint{4.711311in}{3.736524in}}%
\pgfpathlineto{\pgfqpoint{4.714124in}{3.733308in}}%
\pgfpathlineto{\pgfqpoint{4.727720in}{3.712022in}}%
\pgfpathlineto{\pgfqpoint{4.737222in}{3.701525in}}%
\pgfpathlineto{\pgfqpoint{4.753603in}{3.680743in}}%
\pgfpathlineto{\pgfqpoint{4.760935in}{3.673909in}}%
\pgfpathlineto{\pgfqpoint{4.768097in}{3.663023in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{3.647545in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{3.632054in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{3.607763in}}%
\pgfpathlineto{\pgfqpoint{4.799628in}{3.599511in}}%
\pgfpathlineto{\pgfqpoint{4.804679in}{3.580719in}}%
\pgfpathlineto{\pgfqpoint{4.805762in}{3.570716in}}%
\pgfpathlineto{\pgfqpoint{4.803915in}{3.544534in}}%
\pgfpathlineto{\pgfqpoint{4.802559in}{3.537348in}}%
\pgfpathlineto{\pgfqpoint{4.792095in}{3.511629in}}%
\pgfpathlineto{\pgfqpoint{4.791322in}{3.494191in}}%
\pgfpathlineto{\pgfqpoint{4.787175in}{3.453783in}}%
\pgfpathlineto{\pgfqpoint{4.790175in}{3.429965in}}%
\pgfpathlineto{\pgfqpoint{4.789352in}{3.425134in}}%
\pgfpathlineto{\pgfqpoint{4.787098in}{3.400872in}}%
\pgfpathlineto{\pgfqpoint{4.787618in}{3.375468in}}%
\pgfpathlineto{\pgfqpoint{4.789403in}{3.366677in}}%
\pgfpathlineto{\pgfqpoint{4.795241in}{3.346309in}}%
\pgfpathlineto{\pgfqpoint{4.797170in}{3.335014in}}%
\pgfpathlineto{\pgfqpoint{4.798092in}{3.325638in}}%
\pgfpathlineto{\pgfqpoint{4.802291in}{3.304219in}}%
\pgfpathlineto{\pgfqpoint{4.810505in}{3.284102in}}%
\pgfpathlineto{\pgfqpoint{4.814016in}{3.276129in}}%
\pgfpathlineto{\pgfqpoint{4.817391in}{3.247420in}}%
\pgfpathlineto{\pgfqpoint{4.818560in}{3.242177in}}%
\pgfpathlineto{\pgfqpoint{4.826648in}{3.208577in}}%
\pgfpathlineto{\pgfqpoint{4.837952in}{3.180406in}}%
\pgfpathlineto{\pgfqpoint{4.835710in}{3.167152in}}%
\pgfpathlineto{\pgfqpoint{4.829953in}{3.148471in}}%
\pgfpathlineto{\pgfqpoint{4.838513in}{3.122082in}}%
\pgfpathlineto{\pgfqpoint{4.855259in}{3.119625in}}%
\pgfpathlineto{\pgfqpoint{4.857090in}{3.099611in}}%
\pgfpathlineto{\pgfqpoint{4.856976in}{3.084444in}}%
\pgfpathlineto{\pgfqpoint{4.849382in}{3.068531in}}%
\pgfpathlineto{\pgfqpoint{4.847443in}{3.044588in}}%
\pgfpathlineto{\pgfqpoint{4.853252in}{3.033199in}}%
\pgfpathlineto{\pgfqpoint{4.840082in}{3.026766in}}%
\pgfpathlineto{\pgfqpoint{4.833447in}{3.010578in}}%
\pgfpathlineto{\pgfqpoint{4.824546in}{2.998898in}}%
\pgfpathlineto{\pgfqpoint{4.825486in}{2.978262in}}%
\pgfpathlineto{\pgfqpoint{4.807901in}{2.969779in}}%
\pgfpathlineto{\pgfqpoint{4.797902in}{2.948303in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{2.940258in}}%
\pgfpathlineto{\pgfqpoint{4.775880in}{2.916575in}}%
\pgfpathlineto{\pgfqpoint{4.772662in}{2.908900in}}%
\pgfpathlineto{\pgfqpoint{4.767745in}{2.897857in}}%
\pgfpathlineto{\pgfqpoint{4.760207in}{2.879859in}}%
\pgfpathlineto{\pgfqpoint{4.761149in}{2.865081in}}%
\pgfpathlineto{\pgfqpoint{4.752284in}{2.844612in}}%
\pgfpathlineto{\pgfqpoint{4.751756in}{2.834219in}}%
\pgfpathlineto{\pgfqpoint{4.745851in}{2.804826in}}%
\pgfpathlineto{\pgfqpoint{4.746297in}{2.790481in}}%
\pgfpathlineto{\pgfqpoint{4.748631in}{2.772547in}}%
\pgfpathlineto{\pgfqpoint{4.748588in}{2.760066in}}%
\pgfpathlineto{\pgfqpoint{4.746067in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{4.742084in}{2.732814in}}%
\pgfpathlineto{\pgfqpoint{4.746457in}{2.700287in}}%
\pgfpathlineto{\pgfqpoint{4.745229in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{4.747332in}{2.680986in}}%
\pgfpathlineto{\pgfqpoint{4.739266in}{2.657069in}}%
\pgfpathlineto{\pgfqpoint{4.746994in}{2.638958in}}%
\pgfpathlineto{\pgfqpoint{4.741729in}{2.622272in}}%
\pgfpathlineto{\pgfqpoint{4.745720in}{2.605044in}}%
\pgfpathlineto{\pgfqpoint{4.741838in}{2.592712in}}%
\pgfpathlineto{\pgfqpoint{4.744135in}{2.580018in}}%
\pgfpathlineto{\pgfqpoint{4.736424in}{2.559753in}}%
\pgfpathlineto{\pgfqpoint{4.746429in}{2.536365in}}%
\pgfpathlineto{\pgfqpoint{4.743284in}{2.521789in}}%
\pgfpathlineto{\pgfqpoint{4.745868in}{2.507382in}}%
\pgfpathlineto{\pgfqpoint{4.743876in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{2.455635in}}%
\pgfpathlineto{\pgfqpoint{4.759326in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{4.766377in}{2.419022in}}%
\pgfpathlineto{\pgfqpoint{4.763086in}{2.406984in}}%
\pgfpathlineto{\pgfqpoint{4.765975in}{2.385452in}}%
\pgfpathlineto{\pgfqpoint{4.783976in}{2.393008in}}%
\pgfpathlineto{\pgfqpoint{4.792129in}{2.406584in}}%
\pgfpathlineto{\pgfqpoint{4.804075in}{2.430255in}}%
\pgfpathlineto{\pgfqpoint{4.811962in}{2.466946in}}%
\pgfpathlineto{\pgfqpoint{4.814181in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{4.823117in}{2.506297in}}%
\pgfpathlineto{\pgfqpoint{4.830887in}{2.539004in}}%
\pgfpathlineto{\pgfqpoint{4.831002in}{2.543461in}}%
\pgfpathlineto{\pgfqpoint{4.835533in}{2.567806in}}%
\pgfpathlineto{\pgfqpoint{4.836730in}{2.587359in}}%
\pgfpathlineto{\pgfqpoint{4.843462in}{2.595135in}}%
\pgfpathlineto{\pgfqpoint{4.842061in}{2.606281in}}%
\pgfpathlineto{\pgfqpoint{4.854513in}{2.647815in}}%
\pgfpathlineto{\pgfqpoint{4.861395in}{2.662059in}}%
\pgfpathlineto{\pgfqpoint{4.857502in}{2.693727in}}%
\pgfpathlineto{\pgfqpoint{4.859512in}{2.702222in}}%
\pgfpathlineto{\pgfqpoint{4.862961in}{2.715499in}}%
\pgfpathlineto{\pgfqpoint{4.864635in}{2.728784in}}%
\pgfpathmoveto{\pgfqpoint{4.621971in}{1.726521in}}%
\pgfpathlineto{\pgfqpoint{4.594022in}{1.736819in}}%
\pgfpathlineto{\pgfqpoint{4.590416in}{1.736802in}}%
\pgfpathlineto{\pgfqpoint{4.558087in}{1.739742in}}%
\pgfpathlineto{\pgfqpoint{4.546629in}{1.739023in}}%
\pgfpathlineto{\pgfqpoint{4.515627in}{1.720411in}}%
\pgfpathlineto{\pgfqpoint{4.514534in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{4.495767in}{1.692177in}}%
\pgfpathlineto{\pgfqpoint{4.491468in}{1.674984in}}%
\pgfpathlineto{\pgfqpoint{4.485786in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{1.636224in}}%
\pgfpathlineto{\pgfqpoint{4.482775in}{1.629553in}}%
\pgfpathlineto{\pgfqpoint{4.481568in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{4.482557in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{4.483181in}{1.547770in}}%
\pgfpathlineto{\pgfqpoint{4.486111in}{1.530945in}}%
\pgfpathlineto{\pgfqpoint{4.487583in}{1.505646in}}%
\pgfpathlineto{\pgfqpoint{4.495857in}{1.472814in}}%
\pgfpathlineto{\pgfqpoint{4.497113in}{1.463941in}}%
\pgfpathlineto{\pgfqpoint{4.500416in}{1.451953in}}%
\pgfpathlineto{\pgfqpoint{4.502800in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{4.508432in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{4.515434in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{4.516120in}{1.374118in}}%
\pgfpathlineto{\pgfqpoint{4.522315in}{1.350903in}}%
\pgfpathlineto{\pgfqpoint{4.526269in}{1.333716in}}%
\pgfpathlineto{\pgfqpoint{4.527762in}{1.329633in}}%
\pgfpathlineto{\pgfqpoint{4.535509in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{4.545278in}{1.267776in}}%
\pgfpathlineto{\pgfqpoint{4.548526in}{1.260158in}}%
\pgfpathlineto{\pgfqpoint{4.559078in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{1.227002in}}%
\pgfpathlineto{\pgfqpoint{4.566851in}{1.221711in}}%
\pgfpathlineto{\pgfqpoint{4.595245in}{1.195391in}}%
\pgfpathlineto{\pgfqpoint{4.596464in}{1.195248in}}%
\pgfpathlineto{\pgfqpoint{4.629033in}{1.192129in}}%
\pgfpathlineto{\pgfqpoint{4.639291in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{4.654167in}{1.208085in}}%
\pgfpathlineto{\pgfqpoint{4.666828in}{1.215424in}}%
\pgfpathlineto{\pgfqpoint{4.681490in}{1.233835in}}%
\pgfpathlineto{\pgfqpoint{4.688993in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{4.690379in}{1.245183in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{1.257179in}}%
\pgfpathlineto{\pgfqpoint{4.709515in}{1.277833in}}%
\pgfpathlineto{\pgfqpoint{4.725233in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{4.734097in}{1.338747in}}%
\pgfpathlineto{\pgfqpoint{4.736561in}{1.343924in}}%
\pgfpathlineto{\pgfqpoint{4.737760in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{4.746562in}{1.376765in}}%
\pgfpathlineto{\pgfqpoint{4.750113in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{4.752011in}{1.406281in}}%
\pgfpathlineto{\pgfqpoint{4.755511in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{4.755550in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{4.758924in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{4.756687in}{1.498761in}}%
\pgfpathlineto{\pgfqpoint{4.756036in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.748746in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{4.748161in}{1.560878in}}%
\pgfpathlineto{\pgfqpoint{4.746044in}{1.566777in}}%
\pgfpathlineto{\pgfqpoint{4.736478in}{1.594812in}}%
\pgfpathlineto{\pgfqpoint{4.734261in}{1.599584in}}%
\pgfpathlineto{\pgfqpoint{4.726337in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{4.715695in}{1.638357in}}%
\pgfpathlineto{\pgfqpoint{4.707562in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{4.699606in}{1.663348in}}%
\pgfpathlineto{\pgfqpoint{4.691200in}{1.674893in}}%
\pgfpathlineto{\pgfqpoint{4.668895in}{1.694257in}}%
\pgfpathlineto{\pgfqpoint{4.644313in}{1.713266in}}%
\pgfpathmoveto{\pgfqpoint{4.752677in}{4.105823in}}%
\pgfpathlineto{\pgfqpoint{4.750893in}{4.107571in}}%
\pgfpathlineto{\pgfqpoint{4.750418in}{4.104888in}}%
\pgfpathlineto{\pgfqpoint{4.751813in}{4.103515in}}%
\pgfpathlineto{\pgfqpoint{4.764829in}{4.077279in}}%
\pgfpathlineto{\pgfqpoint{4.776199in}{4.063782in}}%
\pgfpathlineto{\pgfqpoint{4.788431in}{4.078491in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{4.087571in}}%
\pgfpathlineto{\pgfqpoint{4.753603in}{4.105325in}}%
\pgfpathmoveto{\pgfqpoint{4.844573in}{3.919309in}}%
\pgfpathlineto{\pgfqpoint{4.844766in}{3.918544in}}%
\pgfpathlineto{\pgfqpoint{4.846564in}{3.916199in}}%
\pgfpathlineto{\pgfqpoint{4.845709in}{3.919514in}}%
\pgfpathlineto{\pgfqpoint{4.844749in}{3.921028in}}%
\pgfpathmoveto{\pgfqpoint{4.857506in}{3.443131in}}%
\pgfpathlineto{\pgfqpoint{4.871889in}{3.436040in}}%
\pgfpathlineto{\pgfqpoint{4.874842in}{3.428061in}}%
\pgfpathlineto{\pgfqpoint{4.877057in}{3.404341in}}%
\pgfpathlineto{\pgfqpoint{4.862654in}{3.423202in}}%
\pgfpathlineto{\pgfqpoint{4.860154in}{3.427980in}}%
\pgfpathmoveto{\pgfqpoint{4.858259in}{2.730817in}}%
\pgfpathlineto{\pgfqpoint{4.854799in}{2.703361in}}%
\pgfpathlineto{\pgfqpoint{4.854185in}{2.700909in}}%
\pgfpathlineto{\pgfqpoint{4.858880in}{2.662717in}}%
\pgfpathlineto{\pgfqpoint{4.850580in}{2.645538in}}%
\pgfpathlineto{\pgfqpoint{4.837918in}{2.603350in}}%
\pgfpathlineto{\pgfqpoint{4.838708in}{2.597059in}}%
\pgfpathlineto{\pgfqpoint{4.834909in}{2.592670in}}%
\pgfpathlineto{\pgfqpoint{4.833387in}{2.567814in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{2.545694in}}%
\pgfpathlineto{\pgfqpoint{4.829090in}{2.538730in}}%
\pgfpathlineto{\pgfqpoint{4.821751in}{2.507836in}}%
\pgfpathlineto{\pgfqpoint{4.820765in}{2.504595in}}%
\pgfpathlineto{\pgfqpoint{4.808725in}{2.467731in}}%
\pgfpathlineto{\pgfqpoint{4.807683in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{4.807950in}{2.465465in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.431362in}}%
\pgfpathlineto{\pgfqpoint{4.795830in}{2.425387in}}%
\pgfpathlineto{\pgfqpoint{4.786937in}{2.407621in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{2.398108in}}%
\pgfpathlineto{\pgfqpoint{4.768610in}{2.392814in}}%
\pgfpathlineto{\pgfqpoint{4.766586in}{2.407901in}}%
\pgfpathlineto{\pgfqpoint{4.768892in}{2.416337in}}%
\pgfpathlineto{\pgfqpoint{4.761024in}{2.443783in}}%
\pgfpathlineto{\pgfqpoint{4.755253in}{2.457194in}}%
\pgfpathlineto{\pgfqpoint{4.745707in}{2.481092in}}%
\pgfpathlineto{\pgfqpoint{4.747904in}{2.509796in}}%
\pgfpathlineto{\pgfqpoint{4.745752in}{2.521797in}}%
\pgfpathlineto{\pgfqpoint{4.748372in}{2.533938in}}%
\pgfpathlineto{\pgfqpoint{4.737294in}{2.559834in}}%
\pgfpathlineto{\pgfqpoint{4.745832in}{2.582273in}}%
\pgfpathlineto{\pgfqpoint{4.743953in}{2.592655in}}%
\pgfpathlineto{\pgfqpoint{4.747129in}{2.602742in}}%
\pgfpathlineto{\pgfqpoint{4.742610in}{2.622241in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{2.641126in}}%
\pgfpathlineto{\pgfqpoint{4.741811in}{2.656966in}}%
\pgfpathlineto{\pgfqpoint{4.748865in}{2.677883in}}%
\pgfpathlineto{\pgfqpoint{4.746253in}{2.693463in}}%
\pgfpathlineto{\pgfqpoint{4.747779in}{2.701857in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{2.732425in}}%
\pgfpathlineto{\pgfqpoint{4.748243in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{2.758899in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.773498in}}%
\pgfpathlineto{\pgfqpoint{4.748232in}{2.789396in}}%
\pgfpathlineto{\pgfqpoint{4.747728in}{2.805614in}}%
\pgfpathlineto{\pgfqpoint{4.753180in}{2.832750in}}%
\pgfpathlineto{\pgfqpoint{4.753789in}{2.844737in}}%
\pgfpathlineto{\pgfqpoint{4.764014in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{4.763336in}{2.878978in}}%
\pgfpathlineto{\pgfqpoint{4.768759in}{2.891927in}}%
\pgfpathlineto{\pgfqpoint{4.775651in}{2.907405in}}%
\pgfpathlineto{\pgfqpoint{4.780162in}{2.918163in}}%
\pgfpathlineto{\pgfqpoint{4.784940in}{2.936386in}}%
\pgfpathlineto{\pgfqpoint{4.807499in}{2.947863in}}%
\pgfpathlineto{\pgfqpoint{4.811324in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{4.840600in}{2.970202in}}%
\pgfpathlineto{\pgfqpoint{4.839036in}{3.004558in}}%
\pgfpathlineto{\pgfqpoint{4.840478in}{3.006450in}}%
\pgfpathlineto{\pgfqpoint{4.841552in}{3.009071in}}%
\pgfpathlineto{\pgfqpoint{4.866849in}{3.021426in}}%
\pgfpathlineto{\pgfqpoint{4.849863in}{3.002069in}}%
\pgfpathlineto{\pgfqpoint{4.841961in}{2.970553in}}%
\pgfpathlineto{\pgfqpoint{4.854164in}{2.960607in}}%
\pgfpathlineto{\pgfqpoint{4.871160in}{2.947483in}}%
\pgfpathlineto{\pgfqpoint{4.872066in}{2.947179in}}%
\pgfpathlineto{\pgfqpoint{4.876500in}{2.913103in}}%
\pgfpathlineto{\pgfqpoint{4.875356in}{2.903955in}}%
\pgfpathlineto{\pgfqpoint{4.869828in}{2.888474in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.874373in}}%
\pgfpathlineto{\pgfqpoint{4.862755in}{2.862757in}}%
\pgfpathlineto{\pgfqpoint{4.865622in}{2.836550in}}%
\pgfpathlineto{\pgfqpoint{4.863850in}{2.825361in}}%
\pgfpathlineto{\pgfqpoint{4.864228in}{2.797082in}}%
\pgfpathlineto{\pgfqpoint{4.866402in}{2.788183in}}%
\pgfpathlineto{\pgfqpoint{4.868051in}{2.757326in}}%
\pgfpathlineto{\pgfqpoint{4.866680in}{2.752193in}}%
\pgfpathmoveto{\pgfqpoint{4.358745in}{3.558676in}}%
\pgfpathlineto{\pgfqpoint{4.358847in}{3.561900in}}%
\pgfpathlineto{\pgfqpoint{4.366153in}{3.604906in}}%
\pgfpathlineto{\pgfqpoint{4.374439in}{3.645151in}}%
\pgfpathlineto{\pgfqpoint{4.375402in}{3.648538in}}%
\pgfpathlineto{\pgfqpoint{4.377712in}{3.654219in}}%
\pgfpathlineto{\pgfqpoint{4.388562in}{3.678174in}}%
\pgfpathlineto{\pgfqpoint{4.384759in}{3.688983in}}%
\pgfpathlineto{\pgfqpoint{4.388914in}{3.707714in}}%
\pgfpathlineto{\pgfqpoint{4.390765in}{3.717904in}}%
\pgfpathlineto{\pgfqpoint{4.396976in}{3.742434in}}%
\pgfpathlineto{\pgfqpoint{4.397689in}{3.751017in}}%
\pgfpathlineto{\pgfqpoint{4.405121in}{3.779795in}}%
\pgfpathlineto{\pgfqpoint{4.406916in}{3.787847in}}%
\pgfpathlineto{\pgfqpoint{4.413675in}{3.820728in}}%
\pgfpathlineto{\pgfqpoint{4.416806in}{3.832649in}}%
\pgfpathlineto{\pgfqpoint{4.426477in}{3.861065in}}%
\pgfpathlineto{\pgfqpoint{4.427920in}{3.869015in}}%
\pgfpathlineto{\pgfqpoint{4.428968in}{3.876770in}}%
\pgfpathlineto{\pgfqpoint{4.435955in}{3.905730in}}%
\pgfpathlineto{\pgfqpoint{4.439318in}{3.917068in}}%
\pgfpathlineto{\pgfqpoint{4.444954in}{3.934600in}}%
\pgfpathlineto{\pgfqpoint{4.444145in}{3.956965in}}%
\pgfpathlineto{\pgfqpoint{4.455460in}{3.969815in}}%
\pgfpathlineto{\pgfqpoint{4.457828in}{3.988145in}}%
\pgfpathlineto{\pgfqpoint{4.462477in}{4.007648in}}%
\pgfpathlineto{\pgfqpoint{4.476078in}{4.030623in}}%
\pgfpathlineto{\pgfqpoint{4.478176in}{4.039454in}}%
\pgfpathlineto{\pgfqpoint{4.485291in}{4.079890in}}%
\pgfpathlineto{\pgfqpoint{4.491719in}{4.091376in}}%
\pgfpathlineto{\pgfqpoint{4.495406in}{4.112246in}}%
\pgfpathlineto{\pgfqpoint{4.508230in}{4.129566in}}%
\pgfpathlineto{\pgfqpoint{4.511111in}{4.137655in}}%
\pgfpathlineto{\pgfqpoint{4.521494in}{4.146718in}}%
\pgfpathlineto{\pgfqpoint{4.525754in}{4.155859in}}%
\pgfpathlineto{\pgfqpoint{4.528504in}{4.158165in}}%
\pgfpathlineto{\pgfqpoint{4.531096in}{4.179224in}}%
\pgfpathlineto{\pgfqpoint{4.556915in}{4.196099in}}%
\pgfpathlineto{\pgfqpoint{4.587156in}{4.178342in}}%
\pgfpathlineto{\pgfqpoint{4.589683in}{4.178276in}}%
\pgfpathlineto{\pgfqpoint{4.607116in}{4.166546in}}%
\pgfpathlineto{\pgfqpoint{4.623353in}{4.163182in}}%
\pgfpathlineto{\pgfqpoint{4.632824in}{4.158545in}}%
\pgfpathlineto{\pgfqpoint{4.657308in}{4.142877in}}%
\pgfpathlineto{\pgfqpoint{4.662827in}{4.131388in}}%
\pgfpathlineto{\pgfqpoint{4.678603in}{4.112415in}}%
\pgfpathlineto{\pgfqpoint{4.681357in}{4.107804in}}%
\pgfpathlineto{\pgfqpoint{4.701851in}{4.095486in}}%
\pgfpathlineto{\pgfqpoint{4.707280in}{4.088730in}}%
\pgfpathlineto{\pgfqpoint{4.725773in}{4.066750in}}%
\pgfpathlineto{\pgfqpoint{4.733916in}{4.059723in}}%
\pgfpathlineto{\pgfqpoint{4.744283in}{4.027409in}}%
\pgfpathlineto{\pgfqpoint{4.748097in}{4.023006in}}%
\pgfpathlineto{\pgfqpoint{4.760351in}{3.987125in}}%
\pgfpathlineto{\pgfqpoint{4.761422in}{3.984711in}}%
\pgfpathlineto{\pgfqpoint{4.772404in}{3.944985in}}%
\pgfpathlineto{\pgfqpoint{4.773773in}{3.936720in}}%
\pgfpathlineto{\pgfqpoint{4.789024in}{3.916033in}}%
\pgfpathlineto{\pgfqpoint{4.791003in}{3.900045in}}%
\pgfpathlineto{\pgfqpoint{4.798754in}{3.881870in}}%
\pgfpathlineto{\pgfqpoint{4.790560in}{3.863141in}}%
\pgfpathlineto{\pgfqpoint{4.792659in}{3.849551in}}%
\pgfpathlineto{\pgfqpoint{4.798944in}{3.825191in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{3.815397in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{3.809247in}}%
\pgfpathlineto{\pgfqpoint{4.807700in}{3.800973in}}%
\pgfpathlineto{\pgfqpoint{4.824991in}{3.775525in}}%
\pgfpathlineto{\pgfqpoint{4.821967in}{3.754075in}}%
\pgfpathlineto{\pgfqpoint{4.824356in}{3.736750in}}%
\pgfpathlineto{\pgfqpoint{4.832592in}{3.711750in}}%
\pgfpathlineto{\pgfqpoint{4.837712in}{3.706084in}}%
\pgfpathlineto{\pgfqpoint{4.837068in}{3.700123in}}%
\pgfpathlineto{\pgfqpoint{4.847105in}{3.674546in}}%
\pgfpathlineto{\pgfqpoint{4.853694in}{3.662356in}}%
\pgfpathlineto{\pgfqpoint{4.861390in}{3.643034in}}%
\pgfpathlineto{\pgfqpoint{4.871596in}{3.630564in}}%
\pgfpathlineto{\pgfqpoint{4.876590in}{3.609685in}}%
\pgfpathlineto{\pgfqpoint{4.876236in}{3.599835in}}%
\pgfpathlineto{\pgfqpoint{4.884010in}{3.587803in}}%
\pgfpathlineto{\pgfqpoint{4.894174in}{3.573672in}}%
\pgfpathlineto{\pgfqpoint{4.897069in}{3.557215in}}%
\pgfpathlineto{\pgfqpoint{4.896319in}{3.533100in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{3.521035in}}%
\pgfpathlineto{\pgfqpoint{4.909433in}{3.497940in}}%
\pgfpathlineto{\pgfqpoint{4.905272in}{3.476428in}}%
\pgfpathlineto{\pgfqpoint{4.904793in}{3.462157in}}%
\pgfpathlineto{\pgfqpoint{4.914650in}{3.440457in}}%
\pgfpathlineto{\pgfqpoint{4.918629in}{3.428799in}}%
\pgfpathlineto{\pgfqpoint{4.916065in}{3.410250in}}%
\pgfpathlineto{\pgfqpoint{4.884121in}{3.393689in}}%
\pgfpathlineto{\pgfqpoint{4.880902in}{3.428153in}}%
\pgfpathlineto{\pgfqpoint{4.875827in}{3.441864in}}%
\pgfpathlineto{\pgfqpoint{4.851114in}{3.454047in}}%
\pgfpathlineto{\pgfqpoint{4.855665in}{3.428015in}}%
\pgfpathlineto{\pgfqpoint{4.859960in}{3.419805in}}%
\pgfpathlineto{\pgfqpoint{4.881331in}{3.391820in}}%
\pgfpathlineto{\pgfqpoint{4.881747in}{3.390793in}}%
\pgfpathlineto{\pgfqpoint{4.873989in}{3.356509in}}%
\pgfpathlineto{\pgfqpoint{4.873334in}{3.349329in}}%
\pgfpathlineto{\pgfqpoint{4.880890in}{3.316395in}}%
\pgfpathlineto{\pgfqpoint{4.881198in}{3.311239in}}%
\pgfpathlineto{\pgfqpoint{4.877792in}{3.272064in}}%
\pgfpathlineto{\pgfqpoint{4.895387in}{3.245992in}}%
\pgfpathlineto{\pgfqpoint{4.894249in}{3.213247in}}%
\pgfpathlineto{\pgfqpoint{4.894719in}{3.206428in}}%
\pgfpathlineto{\pgfqpoint{4.881288in}{3.171292in}}%
\pgfpathlineto{\pgfqpoint{4.876785in}{3.161272in}}%
\pgfpathlineto{\pgfqpoint{4.879053in}{3.135948in}}%
\pgfpathlineto{\pgfqpoint{4.910945in}{3.143564in}}%
\pgfpathlineto{\pgfqpoint{4.916101in}{3.145694in}}%
\pgfpathlineto{\pgfqpoint{4.915117in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{4.913772in}{3.138108in}}%
\pgfpathlineto{\pgfqpoint{4.879139in}{3.125631in}}%
\pgfpathlineto{\pgfqpoint{4.873045in}{3.104167in}}%
\pgfpathlineto{\pgfqpoint{4.871078in}{3.125668in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{3.130027in}}%
\pgfpathlineto{\pgfqpoint{4.835063in}{3.149455in}}%
\pgfpathlineto{\pgfqpoint{4.839301in}{3.163208in}}%
\pgfpathlineto{\pgfqpoint{4.842564in}{3.182505in}}%
\pgfpathlineto{\pgfqpoint{4.833701in}{3.204594in}}%
\pgfpathlineto{\pgfqpoint{4.835868in}{3.215075in}}%
\pgfpathlineto{\pgfqpoint{4.827774in}{3.243302in}}%
\pgfpathlineto{\pgfqpoint{4.824406in}{3.246126in}}%
\pgfpathlineto{\pgfqpoint{4.820702in}{3.277601in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{3.279571in}}%
\pgfpathlineto{\pgfqpoint{4.819039in}{3.288731in}}%
\pgfpathlineto{\pgfqpoint{4.811767in}{3.306542in}}%
\pgfpathlineto{\pgfqpoint{4.807609in}{3.327750in}}%
\pgfpathlineto{\pgfqpoint{4.804231in}{3.335293in}}%
\pgfpathlineto{\pgfqpoint{4.804188in}{3.338064in}}%
\pgfpathlineto{\pgfqpoint{4.795992in}{3.366658in}}%
\pgfpathlineto{\pgfqpoint{4.792744in}{3.382650in}}%
\pgfpathlineto{\pgfqpoint{4.792390in}{3.399974in}}%
\pgfpathlineto{\pgfqpoint{4.794806in}{3.427525in}}%
\pgfpathlineto{\pgfqpoint{4.794201in}{3.429960in}}%
\pgfpathlineto{\pgfqpoint{4.791001in}{3.455362in}}%
\pgfpathlineto{\pgfqpoint{4.795233in}{3.496314in}}%
\pgfpathlineto{\pgfqpoint{4.795787in}{3.508832in}}%
\pgfpathlineto{\pgfqpoint{4.808664in}{3.540783in}}%
\pgfpathlineto{\pgfqpoint{4.810177in}{3.562226in}}%
\pgfpathlineto{\pgfqpoint{4.811116in}{3.572122in}}%
\pgfpathlineto{\pgfqpoint{4.810800in}{3.572444in}}%
\pgfpathlineto{\pgfqpoint{4.803560in}{3.599382in}}%
\pgfpathlineto{\pgfqpoint{4.796879in}{3.611433in}}%
\pgfpathlineto{\pgfqpoint{4.786281in}{3.632672in}}%
\pgfpathlineto{\pgfqpoint{4.779695in}{3.651852in}}%
\pgfpathlineto{\pgfqpoint{4.773572in}{3.661811in}}%
\pgfpathlineto{\pgfqpoint{4.764112in}{3.676189in}}%
\pgfpathlineto{\pgfqpoint{4.754430in}{3.685214in}}%
\pgfpathlineto{\pgfqpoint{4.740906in}{3.702371in}}%
\pgfpathlineto{\pgfqpoint{4.729574in}{3.714890in}}%
\pgfpathlineto{\pgfqpoint{4.717741in}{3.733416in}}%
\pgfpathlineto{\pgfqpoint{4.712498in}{3.739409in}}%
\pgfpathlineto{\pgfqpoint{4.694572in}{3.756977in}}%
\pgfpathlineto{\pgfqpoint{4.689194in}{3.764832in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{3.781204in}}%
\pgfpathlineto{\pgfqpoint{4.667833in}{3.789229in}}%
\pgfpathlineto{\pgfqpoint{4.654032in}{3.804778in}}%
\pgfpathlineto{\pgfqpoint{4.647960in}{3.809513in}}%
\pgfpathlineto{\pgfqpoint{4.642536in}{3.817266in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{4.620713in}{3.840282in}}%
\pgfpathlineto{\pgfqpoint{4.602306in}{3.854140in}}%
\pgfpathlineto{\pgfqpoint{4.579987in}{3.880758in}}%
\pgfpathlineto{\pgfqpoint{4.550913in}{3.894876in}}%
\pgfpathlineto{\pgfqpoint{4.541537in}{3.893620in}}%
\pgfpathlineto{\pgfqpoint{4.534208in}{3.888216in}}%
\pgfpathlineto{\pgfqpoint{4.516808in}{3.879961in}}%
\pgfpathlineto{\pgfqpoint{4.500231in}{3.867507in}}%
\pgfpathlineto{\pgfqpoint{4.496066in}{3.862406in}}%
\pgfpathlineto{\pgfqpoint{4.494470in}{3.860825in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{3.854556in}}%
\pgfpathlineto{\pgfqpoint{4.496046in}{3.829171in}}%
\pgfpathlineto{\pgfqpoint{4.493657in}{3.813081in}}%
\pgfpathlineto{\pgfqpoint{4.480108in}{3.806906in}}%
\pgfpathlineto{\pgfqpoint{4.470654in}{3.789530in}}%
\pgfpathlineto{\pgfqpoint{4.459012in}{3.770062in}}%
\pgfpathlineto{\pgfqpoint{4.452731in}{3.758024in}}%
\pgfpathlineto{\pgfqpoint{4.443664in}{3.736693in}}%
\pgfpathlineto{\pgfqpoint{4.436389in}{3.724110in}}%
\pgfpathlineto{\pgfqpoint{4.430763in}{3.698280in}}%
\pgfpathlineto{\pgfqpoint{4.421803in}{3.690652in}}%
\pgfpathlineto{\pgfqpoint{4.418234in}{3.677558in}}%
\pgfpathlineto{\pgfqpoint{4.418462in}{3.651182in}}%
\pgfpathlineto{\pgfqpoint{4.400188in}{3.645997in}}%
\pgfpathlineto{\pgfqpoint{4.393036in}{3.627415in}}%
\pgfpathlineto{\pgfqpoint{4.367699in}{3.603440in}}%
\pgfpathlineto{\pgfqpoint{4.373651in}{3.567997in}}%
\pgfpathlineto{\pgfqpoint{4.368293in}{3.557149in}}%
\pgfpathlineto{\pgfqpoint{4.367244in}{3.537623in}}%
\pgfpathlineto{\pgfqpoint{4.357464in}{3.552026in}}%
\pgfpathmoveto{\pgfqpoint{4.489349in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{4.488386in}{1.604700in}}%
\pgfpathlineto{\pgfqpoint{4.489315in}{1.624941in}}%
\pgfpathlineto{\pgfqpoint{4.493716in}{1.644105in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{4.503307in}{1.679189in}}%
\pgfpathlineto{\pgfqpoint{4.504269in}{1.683036in}}%
\pgfpathlineto{\pgfqpoint{4.509280in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.523472in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{4.553344in}{1.725851in}}%
\pgfpathlineto{\pgfqpoint{4.555737in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{4.589801in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{4.601459in}{1.724613in}}%
\pgfpathlineto{\pgfqpoint{4.618237in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{4.632120in}{1.710095in}}%
\pgfpathlineto{\pgfqpoint{4.642549in}{1.705242in}}%
\pgfpathlineto{\pgfqpoint{4.662098in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{4.673611in}{1.679458in}}%
\pgfpathlineto{\pgfqpoint{4.687341in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{4.692463in}{1.660542in}}%
\pgfpathlineto{\pgfqpoint{4.697311in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{4.712119in}{1.632023in}}%
\pgfpathlineto{\pgfqpoint{4.719803in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{4.727607in}{1.598330in}}%
\pgfpathlineto{\pgfqpoint{4.730293in}{1.593163in}}%
\pgfpathlineto{\pgfqpoint{4.741169in}{1.558492in}}%
\pgfpathlineto{\pgfqpoint{4.750482in}{1.525182in}}%
\pgfpathlineto{\pgfqpoint{4.751426in}{1.486046in}}%
\pgfpathlineto{\pgfqpoint{4.751658in}{1.484836in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{1.480732in}}%
\pgfpathlineto{\pgfqpoint{4.751071in}{1.443152in}}%
\pgfpathlineto{\pgfqpoint{4.750120in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{4.747343in}{1.408712in}}%
\pgfpathlineto{\pgfqpoint{4.743843in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{1.378430in}}%
\pgfpathlineto{\pgfqpoint{4.734801in}{1.358064in}}%
\pgfpathlineto{\pgfqpoint{4.731825in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{4.725709in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{4.719240in}{1.310589in}}%
\pgfpathlineto{\pgfqpoint{4.703092in}{1.279170in}}%
\pgfpathlineto{\pgfqpoint{4.685343in}{1.250032in}}%
\pgfpathlineto{\pgfqpoint{4.680186in}{1.245182in}}%
\pgfpathlineto{\pgfqpoint{4.662189in}{1.222585in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{1.205901in}}%
\pgfpathlineto{\pgfqpoint{4.598895in}{1.206992in}}%
\pgfpathlineto{\pgfqpoint{4.575884in}{1.229326in}}%
\pgfpathlineto{\pgfqpoint{4.570849in}{1.233435in}}%
\pgfpathlineto{\pgfqpoint{4.556224in}{1.261891in}}%
\pgfpathlineto{\pgfqpoint{4.548560in}{1.279864in}}%
\pgfpathlineto{\pgfqpoint{4.542630in}{1.296164in}}%
\pgfpathlineto{\pgfqpoint{4.537927in}{1.317417in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{4.529818in}{1.340684in}}%
\pgfpathlineto{\pgfqpoint{4.522223in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{4.521255in}{1.378059in}}%
\pgfpathlineto{\pgfqpoint{4.516145in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{4.514033in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{4.508449in}{1.438102in}}%
\pgfpathlineto{\pgfqpoint{4.507677in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{4.502106in}{1.463839in}}%
\pgfpathlineto{\pgfqpoint{4.499988in}{1.478806in}}%
\pgfpathlineto{\pgfqpoint{4.493267in}{1.505475in}}%
\pgfpathlineto{\pgfqpoint{4.491368in}{1.538113in}}%
\pgfpathlineto{\pgfqpoint{4.490132in}{1.545214in}}%
\pgfpathlineto{\pgfqpoint{4.489309in}{1.575768in}}%
\pgfpathmoveto{\pgfqpoint{4.917819in}{3.347809in}}%
\pgfpathlineto{\pgfqpoint{4.917117in}{3.330637in}}%
\pgfpathlineto{\pgfqpoint{4.891551in}{3.320935in}}%
\pgfpathlineto{\pgfqpoint{4.889299in}{3.349680in}}%
\pgfpathlineto{\pgfqpoint{4.891351in}{3.359489in}}%
\pgfpathlineto{\pgfqpoint{4.884718in}{3.389835in}}%
\pgfpathlineto{\pgfqpoint{4.914786in}{3.380966in}}%
\pgfpathlineto{\pgfqpoint{4.915415in}{3.366282in}}%
\pgfpathmoveto{\pgfqpoint{4.883350in}{3.065004in}}%
\pgfpathlineto{\pgfqpoint{4.876682in}{3.056272in}}%
\pgfpathlineto{\pgfqpoint{4.872470in}{3.026510in}}%
\pgfpathlineto{\pgfqpoint{4.859367in}{3.052201in}}%
\pgfpathlineto{\pgfqpoint{4.860323in}{3.064007in}}%
\pgfpathlineto{\pgfqpoint{4.871240in}{3.086883in}}%
\pgfpathmoveto{\pgfqpoint{4.868683in}{3.494045in}}%
\pgfpathlineto{\pgfqpoint{4.866204in}{3.499051in}}%
\pgfpathlineto{\pgfqpoint{4.854281in}{3.502253in}}%
\pgfpathlineto{\pgfqpoint{4.849782in}{3.489625in}}%
\pgfpathlineto{\pgfqpoint{4.854061in}{3.471348in}}%
\pgfpathlineto{\pgfqpoint{4.868993in}{3.487794in}}%
\pgfpathmoveto{\pgfqpoint{4.770220in}{4.079728in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{4.091078in}}%
\pgfpathlineto{\pgfqpoint{4.778786in}{4.080168in}}%
\pgfpathlineto{\pgfqpoint{4.774346in}{4.074830in}}%
\pgfpathlineto{\pgfqpoint{4.774346in}{4.074830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982897in}{1.695650in}}%
\pgfpathlineto{\pgfqpoint{4.980789in}{1.694201in}}%
\pgfpathlineto{\pgfqpoint{4.980855in}{1.692326in}}%
\pgfpathlineto{\pgfqpoint{4.982042in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{4.982473in}{1.692912in}}%
\pgfpathmoveto{\pgfqpoint{4.866680in}{2.752193in}}%
\pgfpathlineto{\pgfqpoint{4.868051in}{2.757326in}}%
\pgfpathlineto{\pgfqpoint{4.866402in}{2.788183in}}%
\pgfpathlineto{\pgfqpoint{4.864228in}{2.797082in}}%
\pgfpathlineto{\pgfqpoint{4.863850in}{2.825361in}}%
\pgfpathlineto{\pgfqpoint{4.865622in}{2.836550in}}%
\pgfpathlineto{\pgfqpoint{4.862755in}{2.862757in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.874373in}}%
\pgfpathlineto{\pgfqpoint{4.869828in}{2.888474in}}%
\pgfpathlineto{\pgfqpoint{4.875356in}{2.903955in}}%
\pgfpathlineto{\pgfqpoint{4.876500in}{2.913103in}}%
\pgfpathlineto{\pgfqpoint{4.872066in}{2.947179in}}%
\pgfpathlineto{\pgfqpoint{4.871160in}{2.947483in}}%
\pgfpathlineto{\pgfqpoint{4.854164in}{2.960607in}}%
\pgfpathlineto{\pgfqpoint{4.841961in}{2.970553in}}%
\pgfpathlineto{\pgfqpoint{4.849863in}{3.002069in}}%
\pgfpathlineto{\pgfqpoint{4.866849in}{3.021426in}}%
\pgfpathlineto{\pgfqpoint{4.841552in}{3.009071in}}%
\pgfpathlineto{\pgfqpoint{4.840478in}{3.006450in}}%
\pgfpathlineto{\pgfqpoint{4.839036in}{3.004558in}}%
\pgfpathlineto{\pgfqpoint{4.840600in}{2.970202in}}%
\pgfpathlineto{\pgfqpoint{4.811324in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{4.807499in}{2.947863in}}%
\pgfpathlineto{\pgfqpoint{4.784940in}{2.936386in}}%
\pgfpathlineto{\pgfqpoint{4.780162in}{2.918163in}}%
\pgfpathlineto{\pgfqpoint{4.775651in}{2.907405in}}%
\pgfpathlineto{\pgfqpoint{4.768759in}{2.891927in}}%
\pgfpathlineto{\pgfqpoint{4.763336in}{2.878978in}}%
\pgfpathlineto{\pgfqpoint{4.764014in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{4.753789in}{2.844737in}}%
\pgfpathlineto{\pgfqpoint{4.753180in}{2.832750in}}%
\pgfpathlineto{\pgfqpoint{4.747728in}{2.805614in}}%
\pgfpathlineto{\pgfqpoint{4.748232in}{2.789396in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.773498in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{2.758899in}}%
\pgfpathlineto{\pgfqpoint{4.748243in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{2.732425in}}%
\pgfpathlineto{\pgfqpoint{4.747779in}{2.701857in}}%
\pgfpathlineto{\pgfqpoint{4.746253in}{2.693463in}}%
\pgfpathlineto{\pgfqpoint{4.748865in}{2.677883in}}%
\pgfpathlineto{\pgfqpoint{4.741811in}{2.656966in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{2.641126in}}%
\pgfpathlineto{\pgfqpoint{4.742610in}{2.622241in}}%
\pgfpathlineto{\pgfqpoint{4.747129in}{2.602742in}}%
\pgfpathlineto{\pgfqpoint{4.743953in}{2.592655in}}%
\pgfpathlineto{\pgfqpoint{4.745832in}{2.582273in}}%
\pgfpathlineto{\pgfqpoint{4.737294in}{2.559834in}}%
\pgfpathlineto{\pgfqpoint{4.748372in}{2.533938in}}%
\pgfpathlineto{\pgfqpoint{4.745752in}{2.521797in}}%
\pgfpathlineto{\pgfqpoint{4.747904in}{2.509796in}}%
\pgfpathlineto{\pgfqpoint{4.745707in}{2.481092in}}%
\pgfpathlineto{\pgfqpoint{4.755253in}{2.457194in}}%
\pgfpathlineto{\pgfqpoint{4.761024in}{2.443783in}}%
\pgfpathlineto{\pgfqpoint{4.768892in}{2.416337in}}%
\pgfpathlineto{\pgfqpoint{4.766586in}{2.407901in}}%
\pgfpathlineto{\pgfqpoint{4.768610in}{2.392814in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{2.398108in}}%
\pgfpathlineto{\pgfqpoint{4.786937in}{2.407621in}}%
\pgfpathlineto{\pgfqpoint{4.795830in}{2.425387in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.431362in}}%
\pgfpathlineto{\pgfqpoint{4.807950in}{2.465465in}}%
\pgfpathlineto{\pgfqpoint{4.807683in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{4.808725in}{2.467731in}}%
\pgfpathlineto{\pgfqpoint{4.821751in}{2.507836in}}%
\pgfpathlineto{\pgfqpoint{4.829090in}{2.538730in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{2.545694in}}%
\pgfpathlineto{\pgfqpoint{4.833387in}{2.567814in}}%
\pgfpathlineto{\pgfqpoint{4.834909in}{2.592670in}}%
\pgfpathlineto{\pgfqpoint{4.838708in}{2.597059in}}%
\pgfpathlineto{\pgfqpoint{4.837918in}{2.603350in}}%
\pgfpathlineto{\pgfqpoint{4.850580in}{2.645538in}}%
\pgfpathlineto{\pgfqpoint{4.858880in}{2.662717in}}%
\pgfpathlineto{\pgfqpoint{4.854185in}{2.700909in}}%
\pgfpathlineto{\pgfqpoint{4.854799in}{2.703361in}}%
\pgfpathlineto{\pgfqpoint{4.858259in}{2.730817in}}%
\pgfpathmoveto{\pgfqpoint{4.357464in}{3.552026in}}%
\pgfpathlineto{\pgfqpoint{4.367244in}{3.537623in}}%
\pgfpathlineto{\pgfqpoint{4.368293in}{3.557149in}}%
\pgfpathlineto{\pgfqpoint{4.373651in}{3.567997in}}%
\pgfpathlineto{\pgfqpoint{4.367699in}{3.603440in}}%
\pgfpathlineto{\pgfqpoint{4.369345in}{3.605215in}}%
\pgfpathlineto{\pgfqpoint{4.393036in}{3.627415in}}%
\pgfpathlineto{\pgfqpoint{4.400188in}{3.645997in}}%
\pgfpathlineto{\pgfqpoint{4.418462in}{3.651182in}}%
\pgfpathlineto{\pgfqpoint{4.418234in}{3.677558in}}%
\pgfpathlineto{\pgfqpoint{4.421803in}{3.690652in}}%
\pgfpathlineto{\pgfqpoint{4.430763in}{3.698280in}}%
\pgfpathlineto{\pgfqpoint{4.436389in}{3.724110in}}%
\pgfpathlineto{\pgfqpoint{4.443664in}{3.736693in}}%
\pgfpathlineto{\pgfqpoint{4.452731in}{3.758024in}}%
\pgfpathlineto{\pgfqpoint{4.459012in}{3.770062in}}%
\pgfpathlineto{\pgfqpoint{4.470654in}{3.789530in}}%
\pgfpathlineto{\pgfqpoint{4.480108in}{3.806906in}}%
\pgfpathlineto{\pgfqpoint{4.493657in}{3.813081in}}%
\pgfpathlineto{\pgfqpoint{4.496046in}{3.829171in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{3.854556in}}%
\pgfpathlineto{\pgfqpoint{4.494470in}{3.860825in}}%
\pgfpathlineto{\pgfqpoint{4.496066in}{3.862406in}}%
\pgfpathlineto{\pgfqpoint{4.500231in}{3.867507in}}%
\pgfpathlineto{\pgfqpoint{4.516808in}{3.879961in}}%
\pgfpathlineto{\pgfqpoint{4.534208in}{3.888216in}}%
\pgfpathlineto{\pgfqpoint{4.541537in}{3.893620in}}%
\pgfpathlineto{\pgfqpoint{4.550913in}{3.894876in}}%
\pgfpathlineto{\pgfqpoint{4.579987in}{3.880758in}}%
\pgfpathlineto{\pgfqpoint{4.580918in}{3.879855in}}%
\pgfpathlineto{\pgfqpoint{4.602306in}{3.854140in}}%
\pgfpathlineto{\pgfqpoint{4.620713in}{3.840282in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{4.642536in}{3.817266in}}%
\pgfpathlineto{\pgfqpoint{4.647960in}{3.809513in}}%
\pgfpathlineto{\pgfqpoint{4.654032in}{3.804778in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{3.781204in}}%
\pgfpathlineto{\pgfqpoint{4.689194in}{3.764832in}}%
\pgfpathlineto{\pgfqpoint{4.694572in}{3.756977in}}%
\pgfpathlineto{\pgfqpoint{4.712498in}{3.739409in}}%
\pgfpathlineto{\pgfqpoint{4.717741in}{3.733416in}}%
\pgfpathlineto{\pgfqpoint{4.729574in}{3.714890in}}%
\pgfpathlineto{\pgfqpoint{4.740906in}{3.702371in}}%
\pgfpathlineto{\pgfqpoint{4.754430in}{3.685214in}}%
\pgfpathlineto{\pgfqpoint{4.764112in}{3.676189in}}%
\pgfpathlineto{\pgfqpoint{4.773572in}{3.661811in}}%
\pgfpathlineto{\pgfqpoint{4.779695in}{3.651852in}}%
\pgfpathlineto{\pgfqpoint{4.786281in}{3.632672in}}%
\pgfpathlineto{\pgfqpoint{4.796879in}{3.611433in}}%
\pgfpathlineto{\pgfqpoint{4.803560in}{3.599382in}}%
\pgfpathlineto{\pgfqpoint{4.810800in}{3.572444in}}%
\pgfpathlineto{\pgfqpoint{4.811116in}{3.572122in}}%
\pgfpathlineto{\pgfqpoint{4.810177in}{3.562226in}}%
\pgfpathlineto{\pgfqpoint{4.808557in}{3.540218in}}%
\pgfpathlineto{\pgfqpoint{4.795787in}{3.508832in}}%
\pgfpathlineto{\pgfqpoint{4.795233in}{3.496314in}}%
\pgfpathlineto{\pgfqpoint{4.791001in}{3.455362in}}%
\pgfpathlineto{\pgfqpoint{4.794201in}{3.429960in}}%
\pgfpathlineto{\pgfqpoint{4.794806in}{3.427525in}}%
\pgfpathlineto{\pgfqpoint{4.794589in}{3.423647in}}%
\pgfpathlineto{\pgfqpoint{4.792390in}{3.399974in}}%
\pgfpathlineto{\pgfqpoint{4.792744in}{3.382650in}}%
\pgfpathlineto{\pgfqpoint{4.795992in}{3.366658in}}%
\pgfpathlineto{\pgfqpoint{4.804188in}{3.338064in}}%
\pgfpathlineto{\pgfqpoint{4.804231in}{3.335293in}}%
\pgfpathlineto{\pgfqpoint{4.807609in}{3.327750in}}%
\pgfpathlineto{\pgfqpoint{4.811767in}{3.306542in}}%
\pgfpathlineto{\pgfqpoint{4.819039in}{3.288731in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{3.279571in}}%
\pgfpathlineto{\pgfqpoint{4.820702in}{3.277601in}}%
\pgfpathlineto{\pgfqpoint{4.824406in}{3.246126in}}%
\pgfpathlineto{\pgfqpoint{4.827774in}{3.243302in}}%
\pgfpathlineto{\pgfqpoint{4.835868in}{3.215075in}}%
\pgfpathlineto{\pgfqpoint{4.833701in}{3.204594in}}%
\pgfpathlineto{\pgfqpoint{4.842564in}{3.182505in}}%
\pgfpathlineto{\pgfqpoint{4.839301in}{3.163208in}}%
\pgfpathlineto{\pgfqpoint{4.835063in}{3.149455in}}%
\pgfpathlineto{\pgfqpoint{4.841365in}{3.130027in}}%
\pgfpathlineto{\pgfqpoint{4.871078in}{3.125668in}}%
\pgfpathlineto{\pgfqpoint{4.873045in}{3.104167in}}%
\pgfpathlineto{\pgfqpoint{4.879139in}{3.125631in}}%
\pgfpathlineto{\pgfqpoint{4.913772in}{3.138108in}}%
\pgfpathlineto{\pgfqpoint{4.915117in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{4.916101in}{3.145694in}}%
\pgfpathlineto{\pgfqpoint{4.910945in}{3.143564in}}%
\pgfpathlineto{\pgfqpoint{4.879053in}{3.135948in}}%
\pgfpathlineto{\pgfqpoint{4.876785in}{3.161272in}}%
\pgfpathlineto{\pgfqpoint{4.881288in}{3.171292in}}%
\pgfpathlineto{\pgfqpoint{4.894719in}{3.206428in}}%
\pgfpathlineto{\pgfqpoint{4.894249in}{3.213247in}}%
\pgfpathlineto{\pgfqpoint{4.895387in}{3.245992in}}%
\pgfpathlineto{\pgfqpoint{4.877759in}{3.272411in}}%
\pgfpathlineto{\pgfqpoint{4.877836in}{3.272547in}}%
\pgfpathlineto{\pgfqpoint{4.881198in}{3.311239in}}%
\pgfpathlineto{\pgfqpoint{4.880890in}{3.316395in}}%
\pgfpathlineto{\pgfqpoint{4.873334in}{3.349329in}}%
\pgfpathlineto{\pgfqpoint{4.873989in}{3.356509in}}%
\pgfpathlineto{\pgfqpoint{4.881747in}{3.390793in}}%
\pgfpathlineto{\pgfqpoint{4.881331in}{3.391820in}}%
\pgfpathlineto{\pgfqpoint{4.859960in}{3.419805in}}%
\pgfpathlineto{\pgfqpoint{4.855665in}{3.428015in}}%
\pgfpathlineto{\pgfqpoint{4.851114in}{3.454047in}}%
\pgfpathlineto{\pgfqpoint{4.875827in}{3.441864in}}%
\pgfpathlineto{\pgfqpoint{4.880902in}{3.428153in}}%
\pgfpathlineto{\pgfqpoint{4.884121in}{3.393689in}}%
\pgfpathlineto{\pgfqpoint{4.916065in}{3.410250in}}%
\pgfpathlineto{\pgfqpoint{4.918629in}{3.428799in}}%
\pgfpathlineto{\pgfqpoint{4.914650in}{3.440457in}}%
\pgfpathlineto{\pgfqpoint{4.904793in}{3.462157in}}%
\pgfpathlineto{\pgfqpoint{4.905272in}{3.476428in}}%
\pgfpathlineto{\pgfqpoint{4.909433in}{3.497940in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{3.521035in}}%
\pgfpathlineto{\pgfqpoint{4.896319in}{3.533100in}}%
\pgfpathlineto{\pgfqpoint{4.897069in}{3.557215in}}%
\pgfpathlineto{\pgfqpoint{4.894174in}{3.573672in}}%
\pgfpathlineto{\pgfqpoint{4.884010in}{3.587803in}}%
\pgfpathlineto{\pgfqpoint{4.876236in}{3.599835in}}%
\pgfpathlineto{\pgfqpoint{4.876590in}{3.609685in}}%
\pgfpathlineto{\pgfqpoint{4.871596in}{3.630564in}}%
\pgfpathlineto{\pgfqpoint{4.861390in}{3.643034in}}%
\pgfpathlineto{\pgfqpoint{4.853694in}{3.662356in}}%
\pgfpathlineto{\pgfqpoint{4.847105in}{3.674546in}}%
\pgfpathlineto{\pgfqpoint{4.837068in}{3.700123in}}%
\pgfpathlineto{\pgfqpoint{4.837712in}{3.706084in}}%
\pgfpathlineto{\pgfqpoint{4.832592in}{3.711750in}}%
\pgfpathlineto{\pgfqpoint{4.824356in}{3.736750in}}%
\pgfpathlineto{\pgfqpoint{4.821967in}{3.754075in}}%
\pgfpathlineto{\pgfqpoint{4.824991in}{3.775525in}}%
\pgfpathlineto{\pgfqpoint{4.807700in}{3.800973in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{3.809247in}}%
\pgfpathlineto{\pgfqpoint{4.802273in}{3.815397in}}%
\pgfpathlineto{\pgfqpoint{4.798944in}{3.825191in}}%
\pgfpathlineto{\pgfqpoint{4.792659in}{3.849551in}}%
\pgfpathlineto{\pgfqpoint{4.790560in}{3.863141in}}%
\pgfpathlineto{\pgfqpoint{4.798754in}{3.881870in}}%
\pgfpathlineto{\pgfqpoint{4.791003in}{3.900045in}}%
\pgfpathlineto{\pgfqpoint{4.789024in}{3.916033in}}%
\pgfpathlineto{\pgfqpoint{4.773773in}{3.936720in}}%
\pgfpathlineto{\pgfqpoint{4.772251in}{3.945692in}}%
\pgfpathlineto{\pgfqpoint{4.761422in}{3.984711in}}%
\pgfpathlineto{\pgfqpoint{4.760351in}{3.987125in}}%
\pgfpathlineto{\pgfqpoint{4.748097in}{4.023006in}}%
\pgfpathlineto{\pgfqpoint{4.744283in}{4.027409in}}%
\pgfpathlineto{\pgfqpoint{4.733916in}{4.059723in}}%
\pgfpathlineto{\pgfqpoint{4.725773in}{4.066750in}}%
\pgfpathlineto{\pgfqpoint{4.707280in}{4.088730in}}%
\pgfpathlineto{\pgfqpoint{4.701851in}{4.095486in}}%
\pgfpathlineto{\pgfqpoint{4.681357in}{4.107804in}}%
\pgfpathlineto{\pgfqpoint{4.678603in}{4.112415in}}%
\pgfpathlineto{\pgfqpoint{4.662827in}{4.131388in}}%
\pgfpathlineto{\pgfqpoint{4.657308in}{4.142877in}}%
\pgfpathlineto{\pgfqpoint{4.632824in}{4.158545in}}%
\pgfpathlineto{\pgfqpoint{4.623353in}{4.163182in}}%
\pgfpathlineto{\pgfqpoint{4.607116in}{4.166546in}}%
\pgfpathlineto{\pgfqpoint{4.589683in}{4.178276in}}%
\pgfpathlineto{\pgfqpoint{4.587156in}{4.178342in}}%
\pgfpathlineto{\pgfqpoint{4.556915in}{4.196099in}}%
\pgfpathlineto{\pgfqpoint{4.531096in}{4.179224in}}%
\pgfpathlineto{\pgfqpoint{4.528504in}{4.158165in}}%
\pgfpathlineto{\pgfqpoint{4.525754in}{4.155859in}}%
\pgfpathlineto{\pgfqpoint{4.521494in}{4.146718in}}%
\pgfpathlineto{\pgfqpoint{4.511111in}{4.137655in}}%
\pgfpathlineto{\pgfqpoint{4.508230in}{4.129566in}}%
\pgfpathlineto{\pgfqpoint{4.495406in}{4.112246in}}%
\pgfpathlineto{\pgfqpoint{4.491719in}{4.091376in}}%
\pgfpathlineto{\pgfqpoint{4.485291in}{4.079890in}}%
\pgfpathlineto{\pgfqpoint{4.478176in}{4.039454in}}%
\pgfpathlineto{\pgfqpoint{4.476078in}{4.030623in}}%
\pgfpathlineto{\pgfqpoint{4.462477in}{4.007648in}}%
\pgfpathlineto{\pgfqpoint{4.457828in}{3.988145in}}%
\pgfpathlineto{\pgfqpoint{4.455460in}{3.969815in}}%
\pgfpathlineto{\pgfqpoint{4.444145in}{3.956965in}}%
\pgfpathlineto{\pgfqpoint{4.444954in}{3.934600in}}%
\pgfpathlineto{\pgfqpoint{4.439318in}{3.917068in}}%
\pgfpathlineto{\pgfqpoint{4.435955in}{3.905730in}}%
\pgfpathlineto{\pgfqpoint{4.428968in}{3.876770in}}%
\pgfpathlineto{\pgfqpoint{4.427920in}{3.869015in}}%
\pgfpathlineto{\pgfqpoint{4.426477in}{3.861065in}}%
\pgfpathlineto{\pgfqpoint{4.416806in}{3.832649in}}%
\pgfpathlineto{\pgfqpoint{4.413675in}{3.820728in}}%
\pgfpathlineto{\pgfqpoint{4.405121in}{3.779795in}}%
\pgfpathlineto{\pgfqpoint{4.397689in}{3.751017in}}%
\pgfpathlineto{\pgfqpoint{4.396976in}{3.742434in}}%
\pgfpathlineto{\pgfqpoint{4.390765in}{3.717904in}}%
\pgfpathlineto{\pgfqpoint{4.388914in}{3.707714in}}%
\pgfpathlineto{\pgfqpoint{4.384759in}{3.688983in}}%
\pgfpathlineto{\pgfqpoint{4.388562in}{3.678174in}}%
\pgfpathlineto{\pgfqpoint{4.377712in}{3.654219in}}%
\pgfpathlineto{\pgfqpoint{4.375402in}{3.648538in}}%
\pgfpathlineto{\pgfqpoint{4.374439in}{3.645151in}}%
\pgfpathlineto{\pgfqpoint{4.366074in}{3.604562in}}%
\pgfpathlineto{\pgfqpoint{4.358847in}{3.561900in}}%
\pgfpathlineto{\pgfqpoint{4.358745in}{3.558676in}}%
\pgfpathmoveto{\pgfqpoint{4.489309in}{1.575768in}}%
\pgfpathlineto{\pgfqpoint{4.489431in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{4.490132in}{1.545214in}}%
\pgfpathlineto{\pgfqpoint{4.491368in}{1.538113in}}%
\pgfpathlineto{\pgfqpoint{4.493267in}{1.505475in}}%
\pgfpathlineto{\pgfqpoint{4.499988in}{1.478806in}}%
\pgfpathlineto{\pgfqpoint{4.502106in}{1.463839in}}%
\pgfpathlineto{\pgfqpoint{4.507677in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{4.508449in}{1.438102in}}%
\pgfpathlineto{\pgfqpoint{4.514237in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{4.516145in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{4.521255in}{1.378059in}}%
\pgfpathlineto{\pgfqpoint{4.522223in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{4.529818in}{1.340684in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{4.537927in}{1.317417in}}%
\pgfpathlineto{\pgfqpoint{4.542630in}{1.296164in}}%
\pgfpathlineto{\pgfqpoint{4.548560in}{1.279864in}}%
\pgfpathlineto{\pgfqpoint{4.556224in}{1.261891in}}%
\pgfpathlineto{\pgfqpoint{4.570849in}{1.233435in}}%
\pgfpathlineto{\pgfqpoint{4.575884in}{1.229326in}}%
\pgfpathlineto{\pgfqpoint{4.598895in}{1.206992in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{1.205901in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{4.662189in}{1.222585in}}%
\pgfpathlineto{\pgfqpoint{4.680186in}{1.245182in}}%
\pgfpathlineto{\pgfqpoint{4.685343in}{1.250032in}}%
\pgfpathlineto{\pgfqpoint{4.703092in}{1.279170in}}%
\pgfpathlineto{\pgfqpoint{4.719240in}{1.310589in}}%
\pgfpathlineto{\pgfqpoint{4.725709in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{4.731825in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{4.734801in}{1.358064in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{1.378430in}}%
\pgfpathlineto{\pgfqpoint{4.743843in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{4.747343in}{1.408712in}}%
\pgfpathlineto{\pgfqpoint{4.750120in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{4.751071in}{1.443152in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{1.480732in}}%
\pgfpathlineto{\pgfqpoint{4.751658in}{1.484836in}}%
\pgfpathlineto{\pgfqpoint{4.751426in}{1.486046in}}%
\pgfpathlineto{\pgfqpoint{4.750482in}{1.525182in}}%
\pgfpathlineto{\pgfqpoint{4.740445in}{1.561141in}}%
\pgfpathlineto{\pgfqpoint{4.730293in}{1.593163in}}%
\pgfpathlineto{\pgfqpoint{4.727607in}{1.598330in}}%
\pgfpathlineto{\pgfqpoint{4.719803in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{4.712119in}{1.632023in}}%
\pgfpathlineto{\pgfqpoint{4.697311in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{4.692463in}{1.660542in}}%
\pgfpathlineto{\pgfqpoint{4.687341in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{4.673611in}{1.679458in}}%
\pgfpathlineto{\pgfqpoint{4.662098in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{4.642549in}{1.705242in}}%
\pgfpathlineto{\pgfqpoint{4.632120in}{1.710095in}}%
\pgfpathlineto{\pgfqpoint{4.618237in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{4.601459in}{1.724613in}}%
\pgfpathlineto{\pgfqpoint{4.589801in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{4.555737in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{4.553344in}{1.725851in}}%
\pgfpathlineto{\pgfqpoint{4.523472in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{4.509280in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.504269in}{1.683036in}}%
\pgfpathlineto{\pgfqpoint{4.503307in}{1.679189in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{4.493716in}{1.644105in}}%
\pgfpathlineto{\pgfqpoint{4.489315in}{1.624941in}}%
\pgfpathlineto{\pgfqpoint{4.488386in}{1.604700in}}%
\pgfpathlineto{\pgfqpoint{4.489349in}{1.576435in}}%
\pgfpathmoveto{\pgfqpoint{4.915415in}{3.366282in}}%
\pgfpathlineto{\pgfqpoint{4.914786in}{3.380966in}}%
\pgfpathlineto{\pgfqpoint{4.884718in}{3.389835in}}%
\pgfpathlineto{\pgfqpoint{4.891351in}{3.359489in}}%
\pgfpathlineto{\pgfqpoint{4.889299in}{3.349680in}}%
\pgfpathlineto{\pgfqpoint{4.891551in}{3.320935in}}%
\pgfpathlineto{\pgfqpoint{4.917117in}{3.330637in}}%
\pgfpathlineto{\pgfqpoint{4.917819in}{3.347809in}}%
\pgfpathmoveto{\pgfqpoint{4.871240in}{3.086883in}}%
\pgfpathlineto{\pgfqpoint{4.860323in}{3.064007in}}%
\pgfpathlineto{\pgfqpoint{4.859367in}{3.052201in}}%
\pgfpathlineto{\pgfqpoint{4.872470in}{3.026510in}}%
\pgfpathlineto{\pgfqpoint{4.876682in}{3.056272in}}%
\pgfpathlineto{\pgfqpoint{4.883350in}{3.065004in}}%
\pgfpathmoveto{\pgfqpoint{4.868993in}{3.487794in}}%
\pgfpathlineto{\pgfqpoint{4.854061in}{3.471348in}}%
\pgfpathlineto{\pgfqpoint{4.849782in}{3.489625in}}%
\pgfpathlineto{\pgfqpoint{4.854281in}{3.502253in}}%
\pgfpathlineto{\pgfqpoint{4.866204in}{3.499051in}}%
\pgfpathlineto{\pgfqpoint{4.868683in}{3.494045in}}%
\pgfpathmoveto{\pgfqpoint{4.774346in}{4.074830in}}%
\pgfpathlineto{\pgfqpoint{4.778786in}{4.080168in}}%
\pgfpathlineto{\pgfqpoint{4.774710in}{4.083464in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{4.091078in}}%
\pgfpathlineto{\pgfqpoint{4.770220in}{4.079728in}}%
\pgfpathmoveto{\pgfqpoint{4.851883in}{2.732851in}}%
\pgfpathlineto{\pgfqpoint{4.849676in}{2.715330in}}%
\pgfpathlineto{\pgfqpoint{4.852330in}{2.702139in}}%
\pgfpathlineto{\pgfqpoint{4.851867in}{2.699954in}}%
\pgfpathlineto{\pgfqpoint{4.856364in}{2.663375in}}%
\pgfpathlineto{\pgfqpoint{4.846647in}{2.643261in}}%
\pgfpathlineto{\pgfqpoint{4.833774in}{2.600419in}}%
\pgfpathlineto{\pgfqpoint{4.833955in}{2.598983in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.597981in}}%
\pgfpathlineto{\pgfqpoint{4.831240in}{2.567823in}}%
\pgfpathlineto{\pgfqpoint{4.827538in}{2.547928in}}%
\pgfpathlineto{\pgfqpoint{4.827293in}{2.538455in}}%
\pgfpathlineto{\pgfqpoint{4.820385in}{2.509375in}}%
\pgfpathlineto{\pgfqpoint{4.818878in}{2.504424in}}%
\pgfpathlineto{\pgfqpoint{4.807604in}{2.469904in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.467756in}}%
\pgfpathlineto{\pgfqpoint{4.805485in}{2.463708in}}%
\pgfpathlineto{\pgfqpoint{4.799396in}{2.432629in}}%
\pgfpathlineto{\pgfqpoint{4.786839in}{2.418836in}}%
\pgfpathlineto{\pgfqpoint{4.781744in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{4.778471in}{2.403209in}}%
\pgfpathlineto{\pgfqpoint{4.771246in}{2.400176in}}%
\pgfpathlineto{\pgfqpoint{4.770086in}{2.408819in}}%
\pgfpathlineto{\pgfqpoint{4.771407in}{2.413651in}}%
\pgfpathlineto{\pgfqpoint{4.762721in}{2.443949in}}%
\pgfpathlineto{\pgfqpoint{4.756351in}{2.458753in}}%
\pgfpathlineto{\pgfqpoint{4.747538in}{2.480817in}}%
\pgfpathlineto{\pgfqpoint{4.749941in}{2.512210in}}%
\pgfpathlineto{\pgfqpoint{4.748220in}{2.521805in}}%
\pgfpathlineto{\pgfqpoint{4.750314in}{2.531512in}}%
\pgfpathlineto{\pgfqpoint{4.738164in}{2.559916in}}%
\pgfpathlineto{\pgfqpoint{4.747528in}{2.584528in}}%
\pgfpathlineto{\pgfqpoint{4.746068in}{2.592599in}}%
\pgfpathlineto{\pgfqpoint{4.748537in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{4.743492in}{2.622210in}}%
\pgfpathlineto{\pgfqpoint{4.750145in}{2.643295in}}%
\pgfpathlineto{\pgfqpoint{4.744356in}{2.656863in}}%
\pgfpathlineto{\pgfqpoint{4.750399in}{2.674781in}}%
\pgfpathlineto{\pgfqpoint{4.747278in}{2.693397in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{2.703427in}}%
\pgfpathlineto{\pgfqpoint{4.745254in}{2.732036in}}%
\pgfpathlineto{\pgfqpoint{4.750420in}{2.749611in}}%
\pgfpathlineto{\pgfqpoint{4.751914in}{2.757733in}}%
\pgfpathlineto{\pgfqpoint{4.751972in}{2.774449in}}%
\pgfpathlineto{\pgfqpoint{4.750168in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{4.749605in}{2.806401in}}%
\pgfpathlineto{\pgfqpoint{4.754603in}{2.831281in}}%
\pgfpathlineto{\pgfqpoint{4.755294in}{2.844862in}}%
\pgfpathlineto{\pgfqpoint{4.766878in}{2.871609in}}%
\pgfpathlineto{\pgfqpoint{4.766465in}{2.878097in}}%
\pgfpathlineto{\pgfqpoint{4.769774in}{2.885998in}}%
\pgfpathlineto{\pgfqpoint{4.778640in}{2.905910in}}%
\pgfpathlineto{\pgfqpoint{4.784443in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{4.787790in}{2.932515in}}%
\pgfpathlineto{\pgfqpoint{4.810789in}{2.944215in}}%
\pgfpathlineto{\pgfqpoint{4.823023in}{2.910902in}}%
\pgfpathlineto{\pgfqpoint{4.823423in}{2.910379in}}%
\pgfpathlineto{\pgfqpoint{4.823759in}{2.910297in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{4.827726in}{2.910384in}}%
\pgfpathlineto{\pgfqpoint{4.848476in}{2.930989in}}%
\pgfpathlineto{\pgfqpoint{4.868673in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{4.870451in}{2.910539in}}%
\pgfpathlineto{\pgfqpoint{4.869992in}{2.906870in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{2.900661in}}%
\pgfpathlineto{\pgfqpoint{4.853444in}{2.877711in}}%
\pgfpathlineto{\pgfqpoint{4.856264in}{2.858807in}}%
\pgfpathlineto{\pgfqpoint{4.858237in}{2.840774in}}%
\pgfpathlineto{\pgfqpoint{4.854986in}{2.820243in}}%
\pgfpathlineto{\pgfqpoint{4.855227in}{2.802184in}}%
\pgfpathlineto{\pgfqpoint{4.859661in}{2.784031in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.760858in}}%
\pgfpathlineto{\pgfqpoint{4.856649in}{2.744947in}}%
\pgfpathmoveto{\pgfqpoint{4.513056in}{1.442119in}}%
\pgfpathlineto{\pgfqpoint{4.507100in}{1.463737in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{1.484798in}}%
\pgfpathlineto{\pgfqpoint{4.498951in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{4.496666in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{4.495177in}{1.574523in}}%
\pgfpathlineto{\pgfqpoint{4.495879in}{1.586354in}}%
\pgfpathlineto{\pgfqpoint{4.495205in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{4.495855in}{1.620328in}}%
\pgfpathlineto{\pgfqpoint{4.500943in}{1.642483in}}%
\pgfpathlineto{\pgfqpoint{4.511311in}{1.675008in}}%
\pgfpathlineto{\pgfqpoint{4.517973in}{1.683128in}}%
\pgfpathlineto{\pgfqpoint{4.530858in}{1.702522in}}%
\pgfpathlineto{\pgfqpoint{4.548921in}{1.711279in}}%
\pgfpathlineto{\pgfqpoint{4.563550in}{1.716962in}}%
\pgfpathlineto{\pgfqpoint{4.585580in}{1.717066in}}%
\pgfpathlineto{\pgfqpoint{4.607949in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{4.614503in}{1.710142in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{4.640557in}{1.697325in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{4.683482in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{4.685320in}{1.657735in}}%
\pgfpathlineto{\pgfqpoint{4.687060in}{1.654670in}}%
\pgfpathlineto{\pgfqpoint{4.708544in}{1.625688in}}%
\pgfpathlineto{\pgfqpoint{4.713269in}{1.618097in}}%
\pgfpathlineto{\pgfqpoint{4.718068in}{1.604967in}}%
\pgfpathlineto{\pgfqpoint{4.725666in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{4.733929in}{1.564290in}}%
\pgfpathlineto{\pgfqpoint{4.736178in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{4.737776in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{4.744927in}{1.524627in}}%
\pgfpathlineto{\pgfqpoint{4.745699in}{1.492636in}}%
\pgfpathlineto{\pgfqpoint{4.747019in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{4.746857in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{4.746631in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{4.744886in}{1.433661in}}%
\pgfpathlineto{\pgfqpoint{4.742675in}{1.411144in}}%
\pgfpathlineto{\pgfqpoint{4.737573in}{1.390171in}}%
\pgfpathlineto{\pgfqpoint{4.735925in}{1.380094in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{1.367184in}}%
\pgfpathlineto{\pgfqpoint{4.727089in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{4.717321in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{4.713246in}{1.312808in}}%
\pgfpathlineto{\pgfqpoint{4.696670in}{1.280508in}}%
\pgfpathlineto{\pgfqpoint{4.682116in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{4.669507in}{1.244758in}}%
\pgfpathlineto{\pgfqpoint{4.657551in}{1.229745in}}%
\pgfpathlineto{\pgfqpoint{4.638597in}{1.218758in}}%
\pgfpathlineto{\pgfqpoint{4.622541in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{4.602536in}{1.218429in}}%
\pgfpathlineto{\pgfqpoint{4.588345in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{4.574092in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{4.563922in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{4.551843in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{4.549751in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{4.548092in}{1.305200in}}%
\pgfpathlineto{\pgfqpoint{4.537411in}{1.334412in}}%
\pgfpathlineto{\pgfqpoint{4.533864in}{1.346029in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{1.372130in}}%
\pgfpathlineto{\pgfqpoint{4.525243in}{1.381438in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{4.513676in}{1.438795in}}%
\pgfpathmoveto{\pgfqpoint{4.676722in}{4.108943in}}%
\pgfpathlineto{\pgfqpoint{4.676914in}{4.108595in}}%
\pgfpathlineto{\pgfqpoint{4.700188in}{4.094606in}}%
\pgfpathlineto{\pgfqpoint{4.706673in}{4.086537in}}%
\pgfpathlineto{\pgfqpoint{4.723213in}{4.066878in}}%
\pgfpathlineto{\pgfqpoint{4.732813in}{4.058593in}}%
\pgfpathlineto{\pgfqpoint{4.742687in}{4.027816in}}%
\pgfpathlineto{\pgfqpoint{4.747450in}{4.022318in}}%
\pgfpathlineto{\pgfqpoint{4.759367in}{3.987424in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{3.984126in}}%
\pgfpathlineto{\pgfqpoint{4.771751in}{3.944426in}}%
\pgfpathlineto{\pgfqpoint{4.774770in}{3.926204in}}%
\pgfpathlineto{\pgfqpoint{4.784714in}{3.912715in}}%
\pgfpathlineto{\pgfqpoint{4.786004in}{3.902291in}}%
\pgfpathlineto{\pgfqpoint{4.795397in}{3.880268in}}%
\pgfpathlineto{\pgfqpoint{4.788481in}{3.864462in}}%
\pgfpathlineto{\pgfqpoint{4.790942in}{3.848535in}}%
\pgfpathlineto{\pgfqpoint{4.796460in}{3.827148in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{3.815069in}}%
\pgfpathlineto{\pgfqpoint{4.800945in}{3.807485in}}%
\pgfpathlineto{\pgfqpoint{4.807258in}{3.797281in}}%
\pgfpathlineto{\pgfqpoint{4.822670in}{3.774601in}}%
\pgfpathlineto{\pgfqpoint{4.819974in}{3.755482in}}%
\pgfpathlineto{\pgfqpoint{4.822661in}{3.735995in}}%
\pgfpathlineto{\pgfqpoint{4.831926in}{3.707874in}}%
\pgfpathlineto{\pgfqpoint{4.834663in}{3.704844in}}%
\pgfpathlineto{\pgfqpoint{4.834319in}{3.701657in}}%
\pgfpathlineto{\pgfqpoint{4.845583in}{3.672953in}}%
\pgfpathlineto{\pgfqpoint{4.851033in}{3.662870in}}%
\pgfpathlineto{\pgfqpoint{4.860026in}{3.640291in}}%
\pgfpathlineto{\pgfqpoint{4.868586in}{3.629831in}}%
\pgfpathlineto{\pgfqpoint{4.872776in}{3.612318in}}%
\pgfpathlineto{\pgfqpoint{4.872246in}{3.597600in}}%
\pgfpathlineto{\pgfqpoint{4.883862in}{3.579623in}}%
\pgfpathlineto{\pgfqpoint{4.889885in}{3.571249in}}%
\pgfpathlineto{\pgfqpoint{4.891600in}{3.561497in}}%
\pgfpathlineto{\pgfqpoint{4.890689in}{3.532188in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{3.517525in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{3.499003in}}%
\pgfpathlineto{\pgfqpoint{4.901721in}{3.473460in}}%
\pgfpathlineto{\pgfqpoint{4.901364in}{3.462819in}}%
\pgfpathlineto{\pgfqpoint{4.912791in}{3.437662in}}%
\pgfpathlineto{\pgfqpoint{4.915837in}{3.428740in}}%
\pgfpathlineto{\pgfqpoint{4.913874in}{3.414543in}}%
\pgfpathlineto{\pgfqpoint{4.889425in}{3.401869in}}%
\pgfpathlineto{\pgfqpoint{4.886962in}{3.428245in}}%
\pgfpathlineto{\pgfqpoint{4.879766in}{3.447688in}}%
\pgfpathlineto{\pgfqpoint{4.854766in}{3.460012in}}%
\pgfpathlineto{\pgfqpoint{4.874670in}{3.481935in}}%
\pgfpathlineto{\pgfqpoint{4.873979in}{3.495879in}}%
\pgfpathlineto{\pgfqpoint{4.868449in}{3.507043in}}%
\pgfpathlineto{\pgfqpoint{4.841855in}{3.514187in}}%
\pgfpathlineto{\pgfqpoint{4.831851in}{3.486638in}}%
\pgfpathlineto{\pgfqpoint{4.832280in}{3.485836in}}%
\pgfpathlineto{\pgfqpoint{4.842189in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{4.846219in}{3.456400in}}%
\pgfpathlineto{\pgfqpoint{4.851176in}{3.428050in}}%
\pgfpathlineto{\pgfqpoint{4.857266in}{3.416407in}}%
\pgfpathlineto{\pgfqpoint{4.875497in}{3.392535in}}%
\pgfpathlineto{\pgfqpoint{4.877571in}{3.387410in}}%
\pgfpathlineto{\pgfqpoint{4.870960in}{3.358192in}}%
\pgfpathlineto{\pgfqpoint{4.869987in}{3.347514in}}%
\pgfpathlineto{\pgfqpoint{4.876687in}{3.318308in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{3.309242in}}%
\pgfpathlineto{\pgfqpoint{4.874272in}{3.275221in}}%
\pgfpathlineto{\pgfqpoint{4.871723in}{3.270722in}}%
\pgfpathlineto{\pgfqpoint{4.872816in}{3.259209in}}%
\pgfpathlineto{\pgfqpoint{4.884460in}{3.241956in}}%
\pgfpathlineto{\pgfqpoint{4.883706in}{3.220287in}}%
\pgfpathlineto{\pgfqpoint{4.884973in}{3.201940in}}%
\pgfpathlineto{\pgfqpoint{4.875240in}{3.176478in}}%
\pgfpathlineto{\pgfqpoint{4.866945in}{3.158022in}}%
\pgfpathlineto{\pgfqpoint{4.869067in}{3.134327in}}%
\pgfpathlineto{\pgfqpoint{4.844216in}{3.137972in}}%
\pgfpathlineto{\pgfqpoint{4.840173in}{3.150439in}}%
\pgfpathlineto{\pgfqpoint{4.842893in}{3.159264in}}%
\pgfpathlineto{\pgfqpoint{4.847177in}{3.184604in}}%
\pgfpathlineto{\pgfqpoint{4.840754in}{3.200611in}}%
\pgfpathlineto{\pgfqpoint{4.845073in}{3.221497in}}%
\pgfpathlineto{\pgfqpoint{4.839717in}{3.240176in}}%
\pgfpathlineto{\pgfqpoint{4.828614in}{3.249483in}}%
\pgfpathlineto{\pgfqpoint{4.825621in}{3.274915in}}%
\pgfpathlineto{\pgfqpoint{4.823457in}{3.281397in}}%
\pgfpathlineto{\pgfqpoint{4.820393in}{3.308967in}}%
\pgfpathlineto{\pgfqpoint{4.808705in}{3.335067in}}%
\pgfpathlineto{\pgfqpoint{4.808535in}{3.345865in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{3.366639in}}%
\pgfpathlineto{\pgfqpoint{4.797870in}{3.389833in}}%
\pgfpathlineto{\pgfqpoint{4.797681in}{3.399075in}}%
\pgfpathlineto{\pgfqpoint{4.798855in}{3.411705in}}%
\pgfpathlineto{\pgfqpoint{4.799746in}{3.427636in}}%
\pgfpathlineto{\pgfqpoint{4.797258in}{3.437641in}}%
\pgfpathlineto{\pgfqpoint{4.794826in}{3.456941in}}%
\pgfpathlineto{\pgfqpoint{4.796027in}{3.469055in}}%
\pgfpathlineto{\pgfqpoint{4.799143in}{3.498438in}}%
\pgfpathlineto{\pgfqpoint{4.799479in}{3.506036in}}%
\pgfpathlineto{\pgfqpoint{4.807624in}{3.526052in}}%
\pgfpathlineto{\pgfqpoint{4.831883in}{3.522587in}}%
\pgfpathlineto{\pgfqpoint{4.819903in}{3.546563in}}%
\pgfpathlineto{\pgfqpoint{4.821938in}{3.568017in}}%
\pgfpathlineto{\pgfqpoint{4.813612in}{3.576482in}}%
\pgfpathlineto{\pgfqpoint{4.807492in}{3.599253in}}%
\pgfpathlineto{\pgfqpoint{4.798704in}{3.615104in}}%
\pgfpathlineto{\pgfqpoint{4.789629in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{4.781776in}{3.656159in}}%
\pgfpathlineto{\pgfqpoint{4.779046in}{3.660600in}}%
\pgfpathlineto{\pgfqpoint{4.767290in}{3.678468in}}%
\pgfpathlineto{\pgfqpoint{4.755256in}{3.689685in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.703217in}}%
\pgfpathlineto{\pgfqpoint{4.731428in}{3.717758in}}%
\pgfpathlineto{\pgfqpoint{4.721357in}{3.733524in}}%
\pgfpathlineto{\pgfqpoint{4.713686in}{3.742294in}}%
\pgfpathlineto{\pgfqpoint{4.697432in}{3.758224in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{3.768887in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{3.781906in}}%
\pgfpathlineto{\pgfqpoint{4.669921in}{3.791815in}}%
\pgfpathlineto{\pgfqpoint{4.652882in}{3.811012in}}%
\pgfpathlineto{\pgfqpoint{4.651492in}{3.812096in}}%
\pgfpathlineto{\pgfqpoint{4.650249in}{3.813872in}}%
\pgfpathlineto{\pgfqpoint{4.630781in}{3.833149in}}%
\pgfpathlineto{\pgfqpoint{4.620898in}{3.844828in}}%
\pgfpathlineto{\pgfqpoint{4.605388in}{3.856505in}}%
\pgfpathlineto{\pgfqpoint{4.587367in}{3.878172in}}%
\pgfpathlineto{\pgfqpoint{4.582495in}{3.882500in}}%
\pgfpathlineto{\pgfqpoint{4.577793in}{3.887454in}}%
\pgfpathlineto{\pgfqpoint{4.554293in}{3.898866in}}%
\pgfpathlineto{\pgfqpoint{4.540085in}{3.896963in}}%
\pgfpathlineto{\pgfqpoint{4.528981in}{3.888775in}}%
\pgfpathlineto{\pgfqpoint{4.515510in}{3.882384in}}%
\pgfpathlineto{\pgfqpoint{4.502676in}{3.872742in}}%
\pgfpathlineto{\pgfqpoint{4.495270in}{3.863671in}}%
\pgfpathlineto{\pgfqpoint{4.492431in}{3.860859in}}%
\pgfpathlineto{\pgfqpoint{4.491734in}{3.849710in}}%
\pgfpathlineto{\pgfqpoint{4.493383in}{3.828433in}}%
\pgfpathlineto{\pgfqpoint{4.491381in}{3.814948in}}%
\pgfpathlineto{\pgfqpoint{4.480025in}{3.809772in}}%
\pgfpathlineto{\pgfqpoint{4.469229in}{3.789930in}}%
\pgfpathlineto{\pgfqpoint{4.458209in}{3.771501in}}%
\pgfpathlineto{\pgfqpoint{4.451125in}{3.757927in}}%
\pgfpathlineto{\pgfqpoint{4.442656in}{3.738000in}}%
\pgfpathlineto{\pgfqpoint{4.434494in}{3.723884in}}%
\pgfpathlineto{\pgfqpoint{4.429399in}{3.700491in}}%
\pgfpathlineto{\pgfqpoint{4.418932in}{3.691580in}}%
\pgfpathlineto{\pgfqpoint{4.414762in}{3.676283in}}%
\pgfpathlineto{\pgfqpoint{4.414936in}{3.656181in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{3.646395in}}%
\pgfpathlineto{\pgfqpoint{4.379886in}{3.644943in}}%
\pgfpathlineto{\pgfqpoint{4.377733in}{3.642925in}}%
\pgfpathlineto{\pgfqpoint{4.378689in}{3.647037in}}%
\pgfpathlineto{\pgfqpoint{4.392148in}{3.676753in}}%
\pgfpathlineto{\pgfqpoint{4.387431in}{3.690161in}}%
\pgfpathlineto{\pgfqpoint{4.390964in}{3.706089in}}%
\pgfpathlineto{\pgfqpoint{4.393175in}{3.718264in}}%
\pgfpathlineto{\pgfqpoint{4.398800in}{3.740479in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{3.751382in}}%
\pgfpathlineto{\pgfqpoint{4.406649in}{3.778266in}}%
\pgfpathlineto{\pgfqpoint{4.408894in}{3.788336in}}%
\pgfpathlineto{\pgfqpoint{4.415292in}{3.819462in}}%
\pgfpathlineto{\pgfqpoint{4.418962in}{3.833437in}}%
\pgfpathlineto{\pgfqpoint{4.427786in}{3.859364in}}%
\pgfpathlineto{\pgfqpoint{4.429470in}{3.868643in}}%
\pgfpathlineto{\pgfqpoint{4.430693in}{3.877693in}}%
\pgfpathlineto{\pgfqpoint{4.437063in}{3.904092in}}%
\pgfpathlineto{\pgfqpoint{4.440848in}{3.916852in}}%
\pgfpathlineto{\pgfqpoint{4.447190in}{3.936584in}}%
\pgfpathlineto{\pgfqpoint{4.446481in}{3.956200in}}%
\pgfpathlineto{\pgfqpoint{4.456405in}{3.967471in}}%
\pgfpathlineto{\pgfqpoint{4.459120in}{3.988480in}}%
\pgfpathlineto{\pgfqpoint{4.463547in}{4.007054in}}%
\pgfpathlineto{\pgfqpoint{4.476500in}{4.028934in}}%
\pgfpathlineto{\pgfqpoint{4.478943in}{4.039214in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{4.079457in}}%
\pgfpathlineto{\pgfqpoint{4.493083in}{4.092077in}}%
\pgfpathlineto{\pgfqpoint{4.496488in}{4.111349in}}%
\pgfpathlineto{\pgfqpoint{4.510489in}{4.130258in}}%
\pgfpathlineto{\pgfqpoint{4.512588in}{4.136153in}}%
\pgfpathlineto{\pgfqpoint{4.520154in}{4.142757in}}%
\pgfpathlineto{\pgfqpoint{4.526112in}{4.155543in}}%
\pgfpathlineto{\pgfqpoint{4.529959in}{4.158769in}}%
\pgfpathlineto{\pgfqpoint{4.532392in}{4.178532in}}%
\pgfpathlineto{\pgfqpoint{4.556623in}{4.194369in}}%
\pgfpathlineto{\pgfqpoint{4.585004in}{4.177704in}}%
\pgfpathlineto{\pgfqpoint{4.589505in}{4.177587in}}%
\pgfpathlineto{\pgfqpoint{4.620552in}{4.156696in}}%
\pgfpathlineto{\pgfqpoint{4.622764in}{4.156238in}}%
\pgfpathlineto{\pgfqpoint{4.624053in}{4.155606in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{4.135562in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{4.130551in}}%
\pgfpathlineto{\pgfqpoint{4.672111in}{4.113321in}}%
\pgfpathmoveto{\pgfqpoint{4.915305in}{3.346621in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{3.333630in}}%
\pgfpathlineto{\pgfqpoint{4.895432in}{3.326290in}}%
\pgfpathlineto{\pgfqpoint{4.893728in}{3.348037in}}%
\pgfpathlineto{\pgfqpoint{4.896779in}{3.362623in}}%
\pgfpathlineto{\pgfqpoint{4.892407in}{3.382624in}}%
\pgfpathlineto{\pgfqpoint{4.912225in}{3.376778in}}%
\pgfpathlineto{\pgfqpoint{4.912639in}{3.367101in}}%
\pgfpathlineto{\pgfqpoint{4.912639in}{3.367101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856649in}{2.744947in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.760858in}}%
\pgfpathlineto{\pgfqpoint{4.859661in}{2.784031in}}%
\pgfpathlineto{\pgfqpoint{4.855227in}{2.802184in}}%
\pgfpathlineto{\pgfqpoint{4.854986in}{2.820243in}}%
\pgfpathlineto{\pgfqpoint{4.858237in}{2.840774in}}%
\pgfpathlineto{\pgfqpoint{4.856264in}{2.858807in}}%
\pgfpathlineto{\pgfqpoint{4.853444in}{2.877711in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{2.900661in}}%
\pgfpathlineto{\pgfqpoint{4.869992in}{2.906870in}}%
\pgfpathlineto{\pgfqpoint{4.870451in}{2.910539in}}%
\pgfpathlineto{\pgfqpoint{4.868673in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{4.848476in}{2.930989in}}%
\pgfpathlineto{\pgfqpoint{4.827726in}{2.910384in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{4.823759in}{2.910297in}}%
\pgfpathlineto{\pgfqpoint{4.823423in}{2.910379in}}%
\pgfpathlineto{\pgfqpoint{4.823023in}{2.910902in}}%
\pgfpathlineto{\pgfqpoint{4.810789in}{2.944215in}}%
\pgfpathlineto{\pgfqpoint{4.787790in}{2.932515in}}%
\pgfpathlineto{\pgfqpoint{4.784443in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{4.778640in}{2.905910in}}%
\pgfpathlineto{\pgfqpoint{4.769774in}{2.885998in}}%
\pgfpathlineto{\pgfqpoint{4.766465in}{2.878097in}}%
\pgfpathlineto{\pgfqpoint{4.766878in}{2.871609in}}%
\pgfpathlineto{\pgfqpoint{4.755294in}{2.844862in}}%
\pgfpathlineto{\pgfqpoint{4.754603in}{2.831281in}}%
\pgfpathlineto{\pgfqpoint{4.749605in}{2.806401in}}%
\pgfpathlineto{\pgfqpoint{4.750168in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{4.751972in}{2.774449in}}%
\pgfpathlineto{\pgfqpoint{4.751914in}{2.757733in}}%
\pgfpathlineto{\pgfqpoint{4.750420in}{2.749611in}}%
\pgfpathlineto{\pgfqpoint{4.745254in}{2.732036in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{2.703427in}}%
\pgfpathlineto{\pgfqpoint{4.747278in}{2.693397in}}%
\pgfpathlineto{\pgfqpoint{4.750399in}{2.674781in}}%
\pgfpathlineto{\pgfqpoint{4.744356in}{2.656863in}}%
\pgfpathlineto{\pgfqpoint{4.750145in}{2.643295in}}%
\pgfpathlineto{\pgfqpoint{4.743492in}{2.622210in}}%
\pgfpathlineto{\pgfqpoint{4.748537in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{4.746068in}{2.592599in}}%
\pgfpathlineto{\pgfqpoint{4.747528in}{2.584528in}}%
\pgfpathlineto{\pgfqpoint{4.738164in}{2.559916in}}%
\pgfpathlineto{\pgfqpoint{4.750314in}{2.531512in}}%
\pgfpathlineto{\pgfqpoint{4.748220in}{2.521805in}}%
\pgfpathlineto{\pgfqpoint{4.749941in}{2.512210in}}%
\pgfpathlineto{\pgfqpoint{4.747538in}{2.480817in}}%
\pgfpathlineto{\pgfqpoint{4.756351in}{2.458753in}}%
\pgfpathlineto{\pgfqpoint{4.762721in}{2.443949in}}%
\pgfpathlineto{\pgfqpoint{4.771407in}{2.413651in}}%
\pgfpathlineto{\pgfqpoint{4.770086in}{2.408819in}}%
\pgfpathlineto{\pgfqpoint{4.771246in}{2.400176in}}%
\pgfpathlineto{\pgfqpoint{4.778471in}{2.403209in}}%
\pgfpathlineto{\pgfqpoint{4.781744in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{4.786839in}{2.418836in}}%
\pgfpathlineto{\pgfqpoint{4.799396in}{2.432629in}}%
\pgfpathlineto{\pgfqpoint{4.805485in}{2.463708in}}%
\pgfpathlineto{\pgfqpoint{4.804755in}{2.467756in}}%
\pgfpathlineto{\pgfqpoint{4.807604in}{2.469904in}}%
\pgfpathlineto{\pgfqpoint{4.820385in}{2.509375in}}%
\pgfpathlineto{\pgfqpoint{4.827293in}{2.538455in}}%
\pgfpathlineto{\pgfqpoint{4.827538in}{2.547928in}}%
\pgfpathlineto{\pgfqpoint{4.831240in}{2.567823in}}%
\pgfpathlineto{\pgfqpoint{4.833087in}{2.597981in}}%
\pgfpathlineto{\pgfqpoint{4.833955in}{2.598983in}}%
\pgfpathlineto{\pgfqpoint{4.833774in}{2.600419in}}%
\pgfpathlineto{\pgfqpoint{4.846647in}{2.643261in}}%
\pgfpathlineto{\pgfqpoint{4.856364in}{2.663375in}}%
\pgfpathlineto{\pgfqpoint{4.851867in}{2.699954in}}%
\pgfpathlineto{\pgfqpoint{4.852330in}{2.702139in}}%
\pgfpathlineto{\pgfqpoint{4.849676in}{2.715330in}}%
\pgfpathlineto{\pgfqpoint{4.851883in}{2.732851in}}%
\pgfpathmoveto{\pgfqpoint{4.513676in}{1.438795in}}%
\pgfpathlineto{\pgfqpoint{4.519344in}{1.409971in}}%
\pgfpathlineto{\pgfqpoint{4.525243in}{1.381438in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{1.372130in}}%
\pgfpathlineto{\pgfqpoint{4.533864in}{1.346029in}}%
\pgfpathlineto{\pgfqpoint{4.537411in}{1.334412in}}%
\pgfpathlineto{\pgfqpoint{4.548092in}{1.305200in}}%
\pgfpathlineto{\pgfqpoint{4.549751in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{4.551843in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{4.563922in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{4.574092in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{4.588345in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{4.602536in}{1.218429in}}%
\pgfpathlineto{\pgfqpoint{4.622541in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{4.638597in}{1.218758in}}%
\pgfpathlineto{\pgfqpoint{4.657551in}{1.229745in}}%
\pgfpathlineto{\pgfqpoint{4.669507in}{1.244758in}}%
\pgfpathlineto{\pgfqpoint{4.682116in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{4.696670in}{1.280508in}}%
\pgfpathlineto{\pgfqpoint{4.713246in}{1.312808in}}%
\pgfpathlineto{\pgfqpoint{4.717321in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{4.727089in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{1.367184in}}%
\pgfpathlineto{\pgfqpoint{4.735925in}{1.380094in}}%
\pgfpathlineto{\pgfqpoint{4.737573in}{1.390171in}}%
\pgfpathlineto{\pgfqpoint{4.742675in}{1.411144in}}%
\pgfpathlineto{\pgfqpoint{4.744886in}{1.433661in}}%
\pgfpathlineto{\pgfqpoint{4.746631in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{4.747019in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{4.745699in}{1.492636in}}%
\pgfpathlineto{\pgfqpoint{4.744927in}{1.524627in}}%
\pgfpathlineto{\pgfqpoint{4.737776in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{4.736178in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{4.733929in}{1.564290in}}%
\pgfpathlineto{\pgfqpoint{4.725666in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{4.718068in}{1.604967in}}%
\pgfpathlineto{\pgfqpoint{4.713269in}{1.618097in}}%
\pgfpathlineto{\pgfqpoint{4.708544in}{1.625688in}}%
\pgfpathlineto{\pgfqpoint{4.687060in}{1.654670in}}%
\pgfpathlineto{\pgfqpoint{4.685320in}{1.657735in}}%
\pgfpathlineto{\pgfqpoint{4.683482in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{4.678554in}{1.664524in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{4.640557in}{1.697325in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{4.614503in}{1.710142in}}%
\pgfpathlineto{\pgfqpoint{4.607949in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{4.585580in}{1.717066in}}%
\pgfpathlineto{\pgfqpoint{4.563550in}{1.716962in}}%
\pgfpathlineto{\pgfqpoint{4.548921in}{1.711279in}}%
\pgfpathlineto{\pgfqpoint{4.530858in}{1.702522in}}%
\pgfpathlineto{\pgfqpoint{4.517973in}{1.683128in}}%
\pgfpathlineto{\pgfqpoint{4.511311in}{1.675008in}}%
\pgfpathlineto{\pgfqpoint{4.500943in}{1.642483in}}%
\pgfpathlineto{\pgfqpoint{4.495855in}{1.620328in}}%
\pgfpathlineto{\pgfqpoint{4.495205in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{4.495879in}{1.586354in}}%
\pgfpathlineto{\pgfqpoint{4.495177in}{1.574523in}}%
\pgfpathlineto{\pgfqpoint{4.496906in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{4.498951in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{1.484798in}}%
\pgfpathlineto{\pgfqpoint{4.507100in}{1.463737in}}%
\pgfpathlineto{\pgfqpoint{4.513056in}{1.442119in}}%
\pgfpathmoveto{\pgfqpoint{4.672111in}{4.113321in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{4.130551in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{4.135562in}}%
\pgfpathlineto{\pgfqpoint{4.622764in}{4.156238in}}%
\pgfpathlineto{\pgfqpoint{4.620552in}{4.156696in}}%
\pgfpathlineto{\pgfqpoint{4.589505in}{4.177587in}}%
\pgfpathlineto{\pgfqpoint{4.585004in}{4.177704in}}%
\pgfpathlineto{\pgfqpoint{4.556623in}{4.194369in}}%
\pgfpathlineto{\pgfqpoint{4.532392in}{4.178532in}}%
\pgfpathlineto{\pgfqpoint{4.529959in}{4.158769in}}%
\pgfpathlineto{\pgfqpoint{4.526112in}{4.155543in}}%
\pgfpathlineto{\pgfqpoint{4.520154in}{4.142757in}}%
\pgfpathlineto{\pgfqpoint{4.512588in}{4.136153in}}%
\pgfpathlineto{\pgfqpoint{4.510489in}{4.130258in}}%
\pgfpathlineto{\pgfqpoint{4.496488in}{4.111349in}}%
\pgfpathlineto{\pgfqpoint{4.493083in}{4.092077in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{4.079457in}}%
\pgfpathlineto{\pgfqpoint{4.478943in}{4.039214in}}%
\pgfpathlineto{\pgfqpoint{4.476500in}{4.028934in}}%
\pgfpathlineto{\pgfqpoint{4.463547in}{4.007054in}}%
\pgfpathlineto{\pgfqpoint{4.459120in}{3.988480in}}%
\pgfpathlineto{\pgfqpoint{4.456405in}{3.967471in}}%
\pgfpathlineto{\pgfqpoint{4.446481in}{3.956200in}}%
\pgfpathlineto{\pgfqpoint{4.447190in}{3.936584in}}%
\pgfpathlineto{\pgfqpoint{4.440848in}{3.916852in}}%
\pgfpathlineto{\pgfqpoint{4.437063in}{3.904092in}}%
\pgfpathlineto{\pgfqpoint{4.430693in}{3.877693in}}%
\pgfpathlineto{\pgfqpoint{4.429470in}{3.868643in}}%
\pgfpathlineto{\pgfqpoint{4.427786in}{3.859364in}}%
\pgfpathlineto{\pgfqpoint{4.418962in}{3.833437in}}%
\pgfpathlineto{\pgfqpoint{4.415292in}{3.819462in}}%
\pgfpathlineto{\pgfqpoint{4.406649in}{3.778266in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{3.751382in}}%
\pgfpathlineto{\pgfqpoint{4.398800in}{3.740479in}}%
\pgfpathlineto{\pgfqpoint{4.393175in}{3.718264in}}%
\pgfpathlineto{\pgfqpoint{4.390964in}{3.706089in}}%
\pgfpathlineto{\pgfqpoint{4.387431in}{3.690161in}}%
\pgfpathlineto{\pgfqpoint{4.392148in}{3.676753in}}%
\pgfpathlineto{\pgfqpoint{4.378433in}{3.646329in}}%
\pgfpathlineto{\pgfqpoint{4.377733in}{3.642925in}}%
\pgfpathlineto{\pgfqpoint{4.379886in}{3.644943in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{3.646395in}}%
\pgfpathlineto{\pgfqpoint{4.414936in}{3.656181in}}%
\pgfpathlineto{\pgfqpoint{4.414762in}{3.676283in}}%
\pgfpathlineto{\pgfqpoint{4.418932in}{3.691580in}}%
\pgfpathlineto{\pgfqpoint{4.429399in}{3.700491in}}%
\pgfpathlineto{\pgfqpoint{4.434494in}{3.723884in}}%
\pgfpathlineto{\pgfqpoint{4.442656in}{3.738000in}}%
\pgfpathlineto{\pgfqpoint{4.451125in}{3.757927in}}%
\pgfpathlineto{\pgfqpoint{4.458209in}{3.771501in}}%
\pgfpathlineto{\pgfqpoint{4.469229in}{3.789930in}}%
\pgfpathlineto{\pgfqpoint{4.480025in}{3.809772in}}%
\pgfpathlineto{\pgfqpoint{4.491381in}{3.814948in}}%
\pgfpathlineto{\pgfqpoint{4.493383in}{3.828433in}}%
\pgfpathlineto{\pgfqpoint{4.491734in}{3.849710in}}%
\pgfpathlineto{\pgfqpoint{4.492431in}{3.860859in}}%
\pgfpathlineto{\pgfqpoint{4.495270in}{3.863671in}}%
\pgfpathlineto{\pgfqpoint{4.502676in}{3.872742in}}%
\pgfpathlineto{\pgfqpoint{4.515510in}{3.882384in}}%
\pgfpathlineto{\pgfqpoint{4.528981in}{3.888775in}}%
\pgfpathlineto{\pgfqpoint{4.540085in}{3.896963in}}%
\pgfpathlineto{\pgfqpoint{4.554293in}{3.898866in}}%
\pgfpathlineto{\pgfqpoint{4.577793in}{3.887454in}}%
\pgfpathlineto{\pgfqpoint{4.582495in}{3.882500in}}%
\pgfpathlineto{\pgfqpoint{4.587367in}{3.878172in}}%
\pgfpathlineto{\pgfqpoint{4.605388in}{3.856505in}}%
\pgfpathlineto{\pgfqpoint{4.620898in}{3.844828in}}%
\pgfpathlineto{\pgfqpoint{4.630781in}{3.833149in}}%
\pgfpathlineto{\pgfqpoint{4.650249in}{3.813872in}}%
\pgfpathlineto{\pgfqpoint{4.651492in}{3.812096in}}%
\pgfpathlineto{\pgfqpoint{4.652882in}{3.811012in}}%
\pgfpathlineto{\pgfqpoint{4.669921in}{3.791815in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{3.781906in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{3.768887in}}%
\pgfpathlineto{\pgfqpoint{4.697432in}{3.758224in}}%
\pgfpathlineto{\pgfqpoint{4.713686in}{3.742294in}}%
\pgfpathlineto{\pgfqpoint{4.721357in}{3.733524in}}%
\pgfpathlineto{\pgfqpoint{4.731428in}{3.717758in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.703217in}}%
\pgfpathlineto{\pgfqpoint{4.755256in}{3.689685in}}%
\pgfpathlineto{\pgfqpoint{4.767290in}{3.678468in}}%
\pgfpathlineto{\pgfqpoint{4.781776in}{3.656159in}}%
\pgfpathlineto{\pgfqpoint{4.789629in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{4.798704in}{3.615104in}}%
\pgfpathlineto{\pgfqpoint{4.807492in}{3.599253in}}%
\pgfpathlineto{\pgfqpoint{4.813612in}{3.576482in}}%
\pgfpathlineto{\pgfqpoint{4.821938in}{3.568017in}}%
\pgfpathlineto{\pgfqpoint{4.819903in}{3.546563in}}%
\pgfpathlineto{\pgfqpoint{4.831883in}{3.522587in}}%
\pgfpathlineto{\pgfqpoint{4.807624in}{3.526052in}}%
\pgfpathlineto{\pgfqpoint{4.799479in}{3.506036in}}%
\pgfpathlineto{\pgfqpoint{4.799143in}{3.498438in}}%
\pgfpathlineto{\pgfqpoint{4.794826in}{3.456941in}}%
\pgfpathlineto{\pgfqpoint{4.797258in}{3.437641in}}%
\pgfpathlineto{\pgfqpoint{4.799746in}{3.427636in}}%
\pgfpathlineto{\pgfqpoint{4.798855in}{3.411705in}}%
\pgfpathlineto{\pgfqpoint{4.797681in}{3.399075in}}%
\pgfpathlineto{\pgfqpoint{4.797870in}{3.389833in}}%
\pgfpathlineto{\pgfqpoint{4.802581in}{3.366639in}}%
\pgfpathlineto{\pgfqpoint{4.808535in}{3.345865in}}%
\pgfpathlineto{\pgfqpoint{4.808705in}{3.335067in}}%
\pgfpathlineto{\pgfqpoint{4.820503in}{3.308316in}}%
\pgfpathlineto{\pgfqpoint{4.823457in}{3.281397in}}%
\pgfpathlineto{\pgfqpoint{4.825621in}{3.274915in}}%
\pgfpathlineto{\pgfqpoint{4.828614in}{3.249483in}}%
\pgfpathlineto{\pgfqpoint{4.839717in}{3.240176in}}%
\pgfpathlineto{\pgfqpoint{4.845073in}{3.221497in}}%
\pgfpathlineto{\pgfqpoint{4.840754in}{3.200611in}}%
\pgfpathlineto{\pgfqpoint{4.847177in}{3.184604in}}%
\pgfpathlineto{\pgfqpoint{4.842893in}{3.159264in}}%
\pgfpathlineto{\pgfqpoint{4.840173in}{3.150439in}}%
\pgfpathlineto{\pgfqpoint{4.844216in}{3.137972in}}%
\pgfpathlineto{\pgfqpoint{4.869067in}{3.134327in}}%
\pgfpathlineto{\pgfqpoint{4.866945in}{3.158022in}}%
\pgfpathlineto{\pgfqpoint{4.875240in}{3.176478in}}%
\pgfpathlineto{\pgfqpoint{4.884973in}{3.201940in}}%
\pgfpathlineto{\pgfqpoint{4.883706in}{3.220287in}}%
\pgfpathlineto{\pgfqpoint{4.884460in}{3.241956in}}%
\pgfpathlineto{\pgfqpoint{4.872816in}{3.259209in}}%
\pgfpathlineto{\pgfqpoint{4.871723in}{3.270722in}}%
\pgfpathlineto{\pgfqpoint{4.874272in}{3.275221in}}%
\pgfpathlineto{\pgfqpoint{4.877228in}{3.309242in}}%
\pgfpathlineto{\pgfqpoint{4.876687in}{3.318308in}}%
\pgfpathlineto{\pgfqpoint{4.869987in}{3.347514in}}%
\pgfpathlineto{\pgfqpoint{4.870960in}{3.358192in}}%
\pgfpathlineto{\pgfqpoint{4.877571in}{3.387410in}}%
\pgfpathlineto{\pgfqpoint{4.875497in}{3.392535in}}%
\pgfpathlineto{\pgfqpoint{4.857266in}{3.416407in}}%
\pgfpathlineto{\pgfqpoint{4.851176in}{3.428050in}}%
\pgfpathlineto{\pgfqpoint{4.846219in}{3.456400in}}%
\pgfpathlineto{\pgfqpoint{4.842189in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{4.831851in}{3.486638in}}%
\pgfpathlineto{\pgfqpoint{4.833522in}{3.490799in}}%
\pgfpathlineto{\pgfqpoint{4.841855in}{3.514187in}}%
\pgfpathlineto{\pgfqpoint{4.868449in}{3.507043in}}%
\pgfpathlineto{\pgfqpoint{4.873979in}{3.495879in}}%
\pgfpathlineto{\pgfqpoint{4.874670in}{3.481935in}}%
\pgfpathlineto{\pgfqpoint{4.854766in}{3.460012in}}%
\pgfpathlineto{\pgfqpoint{4.879766in}{3.447688in}}%
\pgfpathlineto{\pgfqpoint{4.886962in}{3.428245in}}%
\pgfpathlineto{\pgfqpoint{4.889425in}{3.401869in}}%
\pgfpathlineto{\pgfqpoint{4.913874in}{3.414543in}}%
\pgfpathlineto{\pgfqpoint{4.915837in}{3.428740in}}%
\pgfpathlineto{\pgfqpoint{4.912791in}{3.437662in}}%
\pgfpathlineto{\pgfqpoint{4.901364in}{3.462819in}}%
\pgfpathlineto{\pgfqpoint{4.901721in}{3.473460in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{3.499003in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{3.517525in}}%
\pgfpathlineto{\pgfqpoint{4.890689in}{3.532188in}}%
\pgfpathlineto{\pgfqpoint{4.891600in}{3.561497in}}%
\pgfpathlineto{\pgfqpoint{4.889885in}{3.571249in}}%
\pgfpathlineto{\pgfqpoint{4.883862in}{3.579623in}}%
\pgfpathlineto{\pgfqpoint{4.872246in}{3.597600in}}%
\pgfpathlineto{\pgfqpoint{4.872776in}{3.612318in}}%
\pgfpathlineto{\pgfqpoint{4.868586in}{3.629831in}}%
\pgfpathlineto{\pgfqpoint{4.860026in}{3.640291in}}%
\pgfpathlineto{\pgfqpoint{4.851033in}{3.662870in}}%
\pgfpathlineto{\pgfqpoint{4.845583in}{3.672953in}}%
\pgfpathlineto{\pgfqpoint{4.834319in}{3.701657in}}%
\pgfpathlineto{\pgfqpoint{4.834663in}{3.704844in}}%
\pgfpathlineto{\pgfqpoint{4.831926in}{3.707874in}}%
\pgfpathlineto{\pgfqpoint{4.822661in}{3.735995in}}%
\pgfpathlineto{\pgfqpoint{4.819974in}{3.755482in}}%
\pgfpathlineto{\pgfqpoint{4.822670in}{3.774601in}}%
\pgfpathlineto{\pgfqpoint{4.807258in}{3.797281in}}%
\pgfpathlineto{\pgfqpoint{4.800945in}{3.807485in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{3.815069in}}%
\pgfpathlineto{\pgfqpoint{4.796460in}{3.827148in}}%
\pgfpathlineto{\pgfqpoint{4.790942in}{3.848535in}}%
\pgfpathlineto{\pgfqpoint{4.788481in}{3.864462in}}%
\pgfpathlineto{\pgfqpoint{4.795397in}{3.880268in}}%
\pgfpathlineto{\pgfqpoint{4.786004in}{3.902291in}}%
\pgfpathlineto{\pgfqpoint{4.784714in}{3.912715in}}%
\pgfpathlineto{\pgfqpoint{4.774770in}{3.926204in}}%
\pgfpathlineto{\pgfqpoint{4.771415in}{3.945986in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{3.984126in}}%
\pgfpathlineto{\pgfqpoint{4.759367in}{3.987424in}}%
\pgfpathlineto{\pgfqpoint{4.747450in}{4.022318in}}%
\pgfpathlineto{\pgfqpoint{4.742687in}{4.027816in}}%
\pgfpathlineto{\pgfqpoint{4.732813in}{4.058593in}}%
\pgfpathlineto{\pgfqpoint{4.723213in}{4.066878in}}%
\pgfpathlineto{\pgfqpoint{4.706673in}{4.086537in}}%
\pgfpathlineto{\pgfqpoint{4.700188in}{4.094606in}}%
\pgfpathlineto{\pgfqpoint{4.676914in}{4.108595in}}%
\pgfpathlineto{\pgfqpoint{4.676722in}{4.108943in}}%
\pgfpathmoveto{\pgfqpoint{4.912639in}{3.367101in}}%
\pgfpathlineto{\pgfqpoint{4.912225in}{3.376778in}}%
\pgfpathlineto{\pgfqpoint{4.892407in}{3.382624in}}%
\pgfpathlineto{\pgfqpoint{4.896779in}{3.362623in}}%
\pgfpathlineto{\pgfqpoint{4.893728in}{3.348037in}}%
\pgfpathlineto{\pgfqpoint{4.895432in}{3.326290in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{3.333630in}}%
\pgfpathlineto{\pgfqpoint{4.915305in}{3.346621in}}%
\pgfpathmoveto{\pgfqpoint{4.845508in}{2.734884in}}%
\pgfpathlineto{\pgfqpoint{4.844993in}{2.730803in}}%
\pgfpathlineto{\pgfqpoint{4.850688in}{2.702503in}}%
\pgfpathlineto{\pgfqpoint{4.849696in}{2.697817in}}%
\pgfpathlineto{\pgfqpoint{4.853849in}{2.664033in}}%
\pgfpathlineto{\pgfqpoint{4.842713in}{2.640985in}}%
\pgfpathlineto{\pgfqpoint{4.832638in}{2.607461in}}%
\pgfpathlineto{\pgfqpoint{4.831780in}{2.599559in}}%
\pgfpathlineto{\pgfqpoint{4.830879in}{2.596974in}}%
\pgfpathlineto{\pgfqpoint{4.829094in}{2.567831in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{4.825497in}{2.538180in}}%
\pgfpathlineto{\pgfqpoint{4.819019in}{2.510914in}}%
\pgfpathlineto{\pgfqpoint{4.816992in}{2.504252in}}%
\pgfpathlineto{\pgfqpoint{4.806484in}{2.472078in}}%
\pgfpathlineto{\pgfqpoint{4.801827in}{2.468566in}}%
\pgfpathlineto{\pgfqpoint{4.803020in}{2.461951in}}%
\pgfpathlineto{\pgfqpoint{4.797524in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{4.777848in}{2.412285in}}%
\pgfpathlineto{\pgfqpoint{4.775719in}{2.408309in}}%
\pgfpathlineto{\pgfqpoint{4.773881in}{2.407537in}}%
\pgfpathlineto{\pgfqpoint{4.773586in}{2.409736in}}%
\pgfpathlineto{\pgfqpoint{4.773922in}{2.410966in}}%
\pgfpathlineto{\pgfqpoint{4.764418in}{2.444115in}}%
\pgfpathlineto{\pgfqpoint{4.757448in}{2.460312in}}%
\pgfpathlineto{\pgfqpoint{4.749368in}{2.480541in}}%
\pgfpathlineto{\pgfqpoint{4.751977in}{2.514624in}}%
\pgfpathlineto{\pgfqpoint{4.750688in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{4.752257in}{2.529085in}}%
\pgfpathlineto{\pgfqpoint{4.739034in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{4.749225in}{2.586783in}}%
\pgfpathlineto{\pgfqpoint{4.748183in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{4.749945in}{2.598138in}}%
\pgfpathlineto{\pgfqpoint{4.744374in}{2.622179in}}%
\pgfpathlineto{\pgfqpoint{4.751721in}{2.645464in}}%
\pgfpathlineto{\pgfqpoint{4.746901in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{4.751932in}{2.671678in}}%
\pgfpathlineto{\pgfqpoint{4.748302in}{2.693331in}}%
\pgfpathlineto{\pgfqpoint{4.750422in}{2.704996in}}%
\pgfpathlineto{\pgfqpoint{4.746839in}{2.731647in}}%
\pgfpathlineto{\pgfqpoint{4.752596in}{2.751234in}}%
\pgfpathlineto{\pgfqpoint{4.753577in}{2.756567in}}%
\pgfpathlineto{\pgfqpoint{4.753642in}{2.775400in}}%
\pgfpathlineto{\pgfqpoint{4.752103in}{2.787227in}}%
\pgfpathlineto{\pgfqpoint{4.751482in}{2.807188in}}%
\pgfpathlineto{\pgfqpoint{4.756027in}{2.829812in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{2.844987in}}%
\pgfpathlineto{\pgfqpoint{4.769743in}{2.874873in}}%
\pgfpathlineto{\pgfqpoint{4.769594in}{2.877216in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{2.880069in}}%
\pgfpathlineto{\pgfqpoint{4.781629in}{2.904416in}}%
\pgfpathlineto{\pgfqpoint{4.788725in}{2.921337in}}%
\pgfpathlineto{\pgfqpoint{4.790640in}{2.928643in}}%
\pgfpathlineto{\pgfqpoint{4.803803in}{2.935339in}}%
\pgfpathlineto{\pgfqpoint{4.810805in}{2.916273in}}%
\pgfpathlineto{\pgfqpoint{4.817146in}{2.907959in}}%
\pgfpathlineto{\pgfqpoint{4.822481in}{2.906666in}}%
\pgfpathlineto{\pgfqpoint{4.838972in}{2.888619in}}%
\pgfpathlineto{\pgfqpoint{4.854694in}{2.895187in}}%
\pgfpathlineto{\pgfqpoint{4.845866in}{2.881050in}}%
\pgfpathlineto{\pgfqpoint{4.849773in}{2.854857in}}%
\pgfpathlineto{\pgfqpoint{4.850852in}{2.844998in}}%
\pgfpathlineto{\pgfqpoint{4.846122in}{2.815125in}}%
\pgfpathlineto{\pgfqpoint{4.846227in}{2.807285in}}%
\pgfpathlineto{\pgfqpoint{4.852921in}{2.779879in}}%
\pgfpathlineto{\pgfqpoint{4.853749in}{2.764389in}}%
\pgfpathlineto{\pgfqpoint{4.846617in}{2.737701in}}%
\pgfpathmoveto{\pgfqpoint{4.516709in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{4.512093in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{4.508250in}{1.490790in}}%
\pgfpathlineto{\pgfqpoint{4.504635in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{4.503205in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{4.502097in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{4.502074in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{4.501044in}{1.573277in}}%
\pgfpathlineto{\pgfqpoint{4.502409in}{1.596273in}}%
\pgfpathlineto{\pgfqpoint{4.502023in}{1.607603in}}%
\pgfpathlineto{\pgfqpoint{4.502396in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{4.505307in}{1.628395in}}%
\pgfpathlineto{\pgfqpoint{4.517762in}{1.667430in}}%
\pgfpathlineto{\pgfqpoint{4.533782in}{1.686959in}}%
\pgfpathlineto{\pgfqpoint{4.538243in}{1.693674in}}%
\pgfpathlineto{\pgfqpoint{4.544497in}{1.696706in}}%
\pgfpathlineto{\pgfqpoint{4.571362in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{4.581358in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{4.601774in}{1.703110in}}%
\pgfpathlineto{\pgfqpoint{4.610762in}{1.701983in}}%
\pgfpathlineto{\pgfqpoint{4.615536in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{4.638564in}{1.689408in}}%
\pgfpathlineto{\pgfqpoint{4.648328in}{1.681795in}}%
\pgfpathlineto{\pgfqpoint{4.672877in}{1.659317in}}%
\pgfpathlineto{\pgfqpoint{4.678981in}{1.654823in}}%
\pgfpathlineto{\pgfqpoint{4.680290in}{1.653554in}}%
\pgfpathlineto{\pgfqpoint{4.690447in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{4.704968in}{1.619354in}}%
\pgfpathlineto{\pgfqpoint{4.706735in}{1.616515in}}%
\pgfpathlineto{\pgfqpoint{4.708530in}{1.611605in}}%
\pgfpathlineto{\pgfqpoint{4.721038in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{4.727413in}{1.567439in}}%
\pgfpathlineto{\pgfqpoint{4.731488in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{4.734384in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{1.524072in}}%
\pgfpathlineto{\pgfqpoint{4.739911in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{4.742725in}{1.485343in}}%
\pgfpathlineto{\pgfqpoint{4.742378in}{1.476499in}}%
\pgfpathlineto{\pgfqpoint{4.742191in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{4.739651in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{4.738008in}{1.413576in}}%
\pgfpathlineto{\pgfqpoint{4.731303in}{1.386017in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{1.381759in}}%
\pgfpathlineto{\pgfqpoint{4.728881in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{4.722353in}{1.348975in}}%
\pgfpathlineto{\pgfqpoint{4.708933in}{1.320786in}}%
\pgfpathlineto{\pgfqpoint{4.707253in}{1.315026in}}%
\pgfpathlineto{\pgfqpoint{4.690248in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{4.678890in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{4.658829in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{4.652913in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{4.643535in}{1.231470in}}%
\pgfpathlineto{\pgfqpoint{4.613750in}{1.229612in}}%
\pgfpathlineto{\pgfqpoint{4.606177in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{4.600806in}{1.235080in}}%
\pgfpathlineto{\pgfqpoint{4.577336in}{1.254235in}}%
\pgfpathlineto{\pgfqpoint{4.571619in}{1.265358in}}%
\pgfpathlineto{\pgfqpoint{4.560925in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{4.554811in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{4.542983in}{1.334761in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{1.351374in}}%
\pgfpathlineto{\pgfqpoint{4.533904in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{4.529232in}{1.384816in}}%
\pgfpathlineto{\pgfqpoint{4.518516in}{1.437191in}}%
\pgfpathmoveto{\pgfqpoint{4.676116in}{4.108589in}}%
\pgfpathlineto{\pgfqpoint{4.677264in}{4.106505in}}%
\pgfpathlineto{\pgfqpoint{4.698525in}{4.093726in}}%
\pgfpathlineto{\pgfqpoint{4.706065in}{4.084344in}}%
\pgfpathlineto{\pgfqpoint{4.720653in}{4.067005in}}%
\pgfpathlineto{\pgfqpoint{4.731710in}{4.057464in}}%
\pgfpathlineto{\pgfqpoint{4.741091in}{4.028223in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{4.021629in}}%
\pgfpathlineto{\pgfqpoint{4.758383in}{3.987723in}}%
\pgfpathlineto{\pgfqpoint{4.760236in}{3.983541in}}%
\pgfpathlineto{\pgfqpoint{4.771098in}{3.943868in}}%
\pgfpathlineto{\pgfqpoint{4.775766in}{3.915689in}}%
\pgfpathlineto{\pgfqpoint{4.780404in}{3.909398in}}%
\pgfpathlineto{\pgfqpoint{4.781006in}{3.904537in}}%
\pgfpathlineto{\pgfqpoint{4.792039in}{3.878665in}}%
\pgfpathlineto{\pgfqpoint{4.786403in}{3.865783in}}%
\pgfpathlineto{\pgfqpoint{4.789225in}{3.847518in}}%
\pgfpathlineto{\pgfqpoint{4.793976in}{3.829106in}}%
\pgfpathlineto{\pgfqpoint{4.798857in}{3.814742in}}%
\pgfpathlineto{\pgfqpoint{4.799310in}{3.805723in}}%
\pgfpathlineto{\pgfqpoint{4.806816in}{3.793589in}}%
\pgfpathlineto{\pgfqpoint{4.820348in}{3.773676in}}%
\pgfpathlineto{\pgfqpoint{4.817981in}{3.756890in}}%
\pgfpathlineto{\pgfqpoint{4.820966in}{3.735239in}}%
\pgfpathlineto{\pgfqpoint{4.831259in}{3.703998in}}%
\pgfpathlineto{\pgfqpoint{4.831614in}{3.703604in}}%
\pgfpathlineto{\pgfqpoint{4.831570in}{3.703191in}}%
\pgfpathlineto{\pgfqpoint{4.844060in}{3.671359in}}%
\pgfpathlineto{\pgfqpoint{4.848371in}{3.663384in}}%
\pgfpathlineto{\pgfqpoint{4.858663in}{3.637547in}}%
\pgfpathlineto{\pgfqpoint{4.865577in}{3.629098in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{3.614952in}}%
\pgfpathlineto{\pgfqpoint{4.868256in}{3.595366in}}%
\pgfpathlineto{\pgfqpoint{4.885595in}{3.568826in}}%
\pgfpathlineto{\pgfqpoint{4.886131in}{3.565779in}}%
\pgfpathlineto{\pgfqpoint{4.885058in}{3.531277in}}%
\pgfpathlineto{\pgfqpoint{4.903941in}{3.514015in}}%
\pgfpathlineto{\pgfqpoint{4.903890in}{3.500065in}}%
\pgfpathlineto{\pgfqpoint{4.898170in}{3.470492in}}%
\pgfpathlineto{\pgfqpoint{4.897935in}{3.463481in}}%
\pgfpathlineto{\pgfqpoint{4.910932in}{3.434867in}}%
\pgfpathlineto{\pgfqpoint{4.913044in}{3.428681in}}%
\pgfpathlineto{\pgfqpoint{4.911683in}{3.418837in}}%
\pgfpathlineto{\pgfqpoint{4.894730in}{3.410048in}}%
\pgfpathlineto{\pgfqpoint{4.893022in}{3.428338in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.453511in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{3.461632in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{3.476076in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{3.497712in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{3.515036in}}%
\pgfpathlineto{\pgfqpoint{4.848932in}{3.520882in}}%
\pgfpathlineto{\pgfqpoint{4.840643in}{3.535429in}}%
\pgfpathlineto{\pgfqpoint{4.831747in}{3.553232in}}%
\pgfpathlineto{\pgfqpoint{4.832761in}{3.563912in}}%
\pgfpathlineto{\pgfqpoint{4.816424in}{3.580521in}}%
\pgfpathlineto{\pgfqpoint{4.811424in}{3.599125in}}%
\pgfpathlineto{\pgfqpoint{4.800529in}{3.618775in}}%
\pgfpathlineto{\pgfqpoint{4.792978in}{3.633908in}}%
\pgfpathlineto{\pgfqpoint{4.783960in}{3.659995in}}%
\pgfpathlineto{\pgfqpoint{4.783280in}{3.661275in}}%
\pgfpathlineto{\pgfqpoint{4.770468in}{3.680748in}}%
\pgfpathlineto{\pgfqpoint{4.756083in}{3.694156in}}%
\pgfpathlineto{\pgfqpoint{4.748274in}{3.704063in}}%
\pgfpathlineto{\pgfqpoint{4.733282in}{3.720626in}}%
\pgfpathlineto{\pgfqpoint{4.724974in}{3.733632in}}%
\pgfpathlineto{\pgfqpoint{4.714874in}{3.745179in}}%
\pgfpathlineto{\pgfqpoint{4.700291in}{3.759470in}}%
\pgfpathlineto{\pgfqpoint{4.691068in}{3.772941in}}%
\pgfpathlineto{\pgfqpoint{4.682784in}{3.782609in}}%
\pgfpathlineto{\pgfqpoint{4.672010in}{3.794400in}}%
\pgfpathlineto{\pgfqpoint{4.656824in}{3.811509in}}%
\pgfpathlineto{\pgfqpoint{4.652657in}{3.815731in}}%
\pgfpathlineto{\pgfqpoint{4.633500in}{3.834699in}}%
\pgfpathlineto{\pgfqpoint{4.621082in}{3.849374in}}%
\pgfpathlineto{\pgfqpoint{4.608470in}{3.858869in}}%
\pgfpathlineto{\pgfqpoint{4.593816in}{3.876488in}}%
\pgfpathlineto{\pgfqpoint{4.584546in}{3.884724in}}%
\pgfpathlineto{\pgfqpoint{4.575599in}{3.894151in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{3.902855in}}%
\pgfpathlineto{\pgfqpoint{4.538634in}{3.900306in}}%
\pgfpathlineto{\pgfqpoint{4.523753in}{3.889333in}}%
\pgfpathlineto{\pgfqpoint{4.514212in}{3.884807in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{3.877977in}}%
\pgfpathlineto{\pgfqpoint{4.494473in}{3.864935in}}%
\pgfpathlineto{\pgfqpoint{4.490392in}{3.860892in}}%
\pgfpathlineto{\pgfqpoint{4.489389in}{3.844863in}}%
\pgfpathlineto{\pgfqpoint{4.490720in}{3.827696in}}%
\pgfpathlineto{\pgfqpoint{4.489105in}{3.816814in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{3.812638in}}%
\pgfpathlineto{\pgfqpoint{4.467804in}{3.790330in}}%
\pgfpathlineto{\pgfqpoint{4.457405in}{3.772940in}}%
\pgfpathlineto{\pgfqpoint{4.449520in}{3.757830in}}%
\pgfpathlineto{\pgfqpoint{4.441647in}{3.739307in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{3.723658in}}%
\pgfpathlineto{\pgfqpoint{4.428035in}{3.702702in}}%
\pgfpathlineto{\pgfqpoint{4.416061in}{3.692508in}}%
\pgfpathlineto{\pgfqpoint{4.411290in}{3.675009in}}%
\pgfpathlineto{\pgfqpoint{4.411410in}{3.661180in}}%
\pgfpathlineto{\pgfqpoint{4.386067in}{3.653989in}}%
\pgfpathlineto{\pgfqpoint{4.395734in}{3.675332in}}%
\pgfpathlineto{\pgfqpoint{4.390102in}{3.691338in}}%
\pgfpathlineto{\pgfqpoint{4.393013in}{3.704464in}}%
\pgfpathlineto{\pgfqpoint{4.395585in}{3.718623in}}%
\pgfpathlineto{\pgfqpoint{4.400624in}{3.738524in}}%
\pgfpathlineto{\pgfqpoint{4.401723in}{3.751746in}}%
\pgfpathlineto{\pgfqpoint{4.408177in}{3.776736in}}%
\pgfpathlineto{\pgfqpoint{4.410872in}{3.788826in}}%
\pgfpathlineto{\pgfqpoint{4.416909in}{3.818196in}}%
\pgfpathlineto{\pgfqpoint{4.421118in}{3.834224in}}%
\pgfpathlineto{\pgfqpoint{4.429096in}{3.857664in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{3.868270in}}%
\pgfpathlineto{\pgfqpoint{4.432418in}{3.878616in}}%
\pgfpathlineto{\pgfqpoint{4.438170in}{3.902454in}}%
\pgfpathlineto{\pgfqpoint{4.442377in}{3.916636in}}%
\pgfpathlineto{\pgfqpoint{4.449426in}{3.938567in}}%
\pgfpathlineto{\pgfqpoint{4.448817in}{3.955436in}}%
\pgfpathlineto{\pgfqpoint{4.457350in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{4.460411in}{3.988815in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{4.006459in}}%
\pgfpathlineto{\pgfqpoint{4.476922in}{4.027245in}}%
\pgfpathlineto{\pgfqpoint{4.479709in}{4.038975in}}%
\pgfpathlineto{\pgfqpoint{4.486751in}{4.079025in}}%
\pgfpathlineto{\pgfqpoint{4.494447in}{4.092778in}}%
\pgfpathlineto{\pgfqpoint{4.497570in}{4.110452in}}%
\pgfpathlineto{\pgfqpoint{4.512747in}{4.130950in}}%
\pgfpathlineto{\pgfqpoint{4.514064in}{4.134650in}}%
\pgfpathlineto{\pgfqpoint{4.518814in}{4.138796in}}%
\pgfpathlineto{\pgfqpoint{4.526471in}{4.155227in}}%
\pgfpathlineto{\pgfqpoint{4.531415in}{4.159372in}}%
\pgfpathlineto{\pgfqpoint{4.533689in}{4.177841in}}%
\pgfpathlineto{\pgfqpoint{4.556331in}{4.192639in}}%
\pgfpathlineto{\pgfqpoint{4.582852in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.589327in}{4.176898in}}%
\pgfpathlineto{\pgfqpoint{4.622622in}{4.154570in}}%
\pgfpathlineto{\pgfqpoint{4.653860in}{4.129716in}}%
\pgfpathmoveto{\pgfqpoint{4.832822in}{3.252840in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{3.272229in}}%
\pgfpathlineto{\pgfqpoint{4.826869in}{3.283223in}}%
\pgfpathlineto{\pgfqpoint{4.824320in}{3.306447in}}%
\pgfpathlineto{\pgfqpoint{4.823375in}{3.312072in}}%
\pgfpathlineto{\pgfqpoint{4.813178in}{3.334841in}}%
\pgfpathlineto{\pgfqpoint{4.812883in}{3.353666in}}%
\pgfpathlineto{\pgfqpoint{4.809170in}{3.366621in}}%
\pgfpathlineto{\pgfqpoint{4.802996in}{3.397016in}}%
\pgfpathlineto{\pgfqpoint{4.803120in}{3.399763in}}%
\pgfpathlineto{\pgfqpoint{4.804686in}{3.427746in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{3.445321in}}%
\pgfpathlineto{\pgfqpoint{4.798652in}{3.458520in}}%
\pgfpathlineto{\pgfqpoint{4.799473in}{3.466805in}}%
\pgfpathlineto{\pgfqpoint{4.803172in}{3.503239in}}%
\pgfpathlineto{\pgfqpoint{4.806043in}{3.510296in}}%
\pgfpathlineto{\pgfqpoint{4.819398in}{3.508388in}}%
\pgfpathlineto{\pgfqpoint{4.814584in}{3.496401in}}%
\pgfpathlineto{\pgfqpoint{4.824265in}{3.478280in}}%
\pgfpathlineto{\pgfqpoint{4.831042in}{3.460305in}}%
\pgfpathlineto{\pgfqpoint{4.842639in}{3.451237in}}%
\pgfpathlineto{\pgfqpoint{4.846687in}{3.428085in}}%
\pgfpathlineto{\pgfqpoint{4.854572in}{3.413010in}}%
\pgfpathlineto{\pgfqpoint{4.869662in}{3.393250in}}%
\pgfpathlineto{\pgfqpoint{4.873396in}{3.384026in}}%
\pgfpathlineto{\pgfqpoint{4.867931in}{3.359876in}}%
\pgfpathlineto{\pgfqpoint{4.866639in}{3.345700in}}%
\pgfpathlineto{\pgfqpoint{4.872485in}{3.320221in}}%
\pgfpathlineto{\pgfqpoint{4.873258in}{3.307246in}}%
\pgfpathlineto{\pgfqpoint{4.870708in}{3.277895in}}%
\pgfpathlineto{\pgfqpoint{4.865688in}{3.269032in}}%
\pgfpathlineto{\pgfqpoint{4.867840in}{3.246355in}}%
\pgfpathlineto{\pgfqpoint{4.873532in}{3.237920in}}%
\pgfpathlineto{\pgfqpoint{4.873164in}{3.227327in}}%
\pgfpathlineto{\pgfqpoint{4.875227in}{3.197452in}}%
\pgfpathlineto{\pgfqpoint{4.869191in}{3.181664in}}%
\pgfpathlineto{\pgfqpoint{4.857105in}{3.154771in}}%
\pgfpathlineto{\pgfqpoint{4.858042in}{3.144308in}}%
\pgfpathlineto{\pgfqpoint{4.847068in}{3.145918in}}%
\pgfpathlineto{\pgfqpoint{4.845283in}{3.151423in}}%
\pgfpathlineto{\pgfqpoint{4.846484in}{3.155320in}}%
\pgfpathlineto{\pgfqpoint{4.851790in}{3.186702in}}%
\pgfpathlineto{\pgfqpoint{4.847807in}{3.196628in}}%
\pgfpathlineto{\pgfqpoint{4.854278in}{3.227918in}}%
\pgfpathlineto{\pgfqpoint{4.851659in}{3.237050in}}%
\pgfpathmoveto{\pgfqpoint{4.912790in}{3.345434in}}%
\pgfpathlineto{\pgfqpoint{4.912430in}{3.336623in}}%
\pgfpathlineto{\pgfqpoint{4.899312in}{3.331645in}}%
\pgfpathlineto{\pgfqpoint{4.898157in}{3.346394in}}%
\pgfpathlineto{\pgfqpoint{4.902206in}{3.365757in}}%
\pgfpathlineto{\pgfqpoint{4.900096in}{3.375413in}}%
\pgfpathlineto{\pgfqpoint{4.909663in}{3.372591in}}%
\pgfpathlineto{\pgfqpoint{4.909863in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{4.909863in}{3.367919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846617in}{2.737701in}}%
\pgfpathlineto{\pgfqpoint{4.853749in}{2.764389in}}%
\pgfpathlineto{\pgfqpoint{4.852921in}{2.779879in}}%
\pgfpathlineto{\pgfqpoint{4.846227in}{2.807285in}}%
\pgfpathlineto{\pgfqpoint{4.846122in}{2.815125in}}%
\pgfpathlineto{\pgfqpoint{4.850852in}{2.844998in}}%
\pgfpathlineto{\pgfqpoint{4.849773in}{2.854857in}}%
\pgfpathlineto{\pgfqpoint{4.845866in}{2.881050in}}%
\pgfpathlineto{\pgfqpoint{4.854694in}{2.895187in}}%
\pgfpathlineto{\pgfqpoint{4.838972in}{2.888619in}}%
\pgfpathlineto{\pgfqpoint{4.822481in}{2.906666in}}%
\pgfpathlineto{\pgfqpoint{4.817146in}{2.907959in}}%
\pgfpathlineto{\pgfqpoint{4.810805in}{2.916273in}}%
\pgfpathlineto{\pgfqpoint{4.803803in}{2.935339in}}%
\pgfpathlineto{\pgfqpoint{4.790640in}{2.928643in}}%
\pgfpathlineto{\pgfqpoint{4.788725in}{2.921337in}}%
\pgfpathlineto{\pgfqpoint{4.781629in}{2.904416in}}%
\pgfpathlineto{\pgfqpoint{4.769594in}{2.877216in}}%
\pgfpathlineto{\pgfqpoint{4.769743in}{2.874873in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{2.844987in}}%
\pgfpathlineto{\pgfqpoint{4.756027in}{2.829812in}}%
\pgfpathlineto{\pgfqpoint{4.751482in}{2.807188in}}%
\pgfpathlineto{\pgfqpoint{4.752103in}{2.787227in}}%
\pgfpathlineto{\pgfqpoint{4.753642in}{2.775400in}}%
\pgfpathlineto{\pgfqpoint{4.753577in}{2.756567in}}%
\pgfpathlineto{\pgfqpoint{4.752596in}{2.751234in}}%
\pgfpathlineto{\pgfqpoint{4.746839in}{2.731647in}}%
\pgfpathlineto{\pgfqpoint{4.750422in}{2.704996in}}%
\pgfpathlineto{\pgfqpoint{4.748302in}{2.693331in}}%
\pgfpathlineto{\pgfqpoint{4.751932in}{2.671678in}}%
\pgfpathlineto{\pgfqpoint{4.746901in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{4.751721in}{2.645464in}}%
\pgfpathlineto{\pgfqpoint{4.744374in}{2.622179in}}%
\pgfpathlineto{\pgfqpoint{4.749945in}{2.598138in}}%
\pgfpathlineto{\pgfqpoint{4.748183in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{4.749225in}{2.586783in}}%
\pgfpathlineto{\pgfqpoint{4.739034in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{4.752257in}{2.529085in}}%
\pgfpathlineto{\pgfqpoint{4.750688in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{4.751977in}{2.514624in}}%
\pgfpathlineto{\pgfqpoint{4.749368in}{2.480541in}}%
\pgfpathlineto{\pgfqpoint{4.757448in}{2.460312in}}%
\pgfpathlineto{\pgfqpoint{4.764418in}{2.444115in}}%
\pgfpathlineto{\pgfqpoint{4.773922in}{2.410966in}}%
\pgfpathlineto{\pgfqpoint{4.773586in}{2.409736in}}%
\pgfpathlineto{\pgfqpoint{4.773881in}{2.407537in}}%
\pgfpathlineto{\pgfqpoint{4.775719in}{2.408309in}}%
\pgfpathlineto{\pgfqpoint{4.776552in}{2.409695in}}%
\pgfpathlineto{\pgfqpoint{4.777848in}{2.412285in}}%
\pgfpathlineto{\pgfqpoint{4.797524in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{4.803020in}{2.461951in}}%
\pgfpathlineto{\pgfqpoint{4.801827in}{2.468566in}}%
\pgfpathlineto{\pgfqpoint{4.806484in}{2.472078in}}%
\pgfpathlineto{\pgfqpoint{4.819019in}{2.510914in}}%
\pgfpathlineto{\pgfqpoint{4.825497in}{2.538180in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{4.829094in}{2.567831in}}%
\pgfpathlineto{\pgfqpoint{4.830879in}{2.596974in}}%
\pgfpathlineto{\pgfqpoint{4.831780in}{2.599559in}}%
\pgfpathlineto{\pgfqpoint{4.831737in}{2.600419in}}%
\pgfpathlineto{\pgfqpoint{4.832638in}{2.607461in}}%
\pgfpathlineto{\pgfqpoint{4.842713in}{2.640985in}}%
\pgfpathlineto{\pgfqpoint{4.853849in}{2.664033in}}%
\pgfpathlineto{\pgfqpoint{4.849696in}{2.697817in}}%
\pgfpathlineto{\pgfqpoint{4.850688in}{2.702503in}}%
\pgfpathlineto{\pgfqpoint{4.844993in}{2.730803in}}%
\pgfpathlineto{\pgfqpoint{4.845508in}{2.734884in}}%
\pgfpathmoveto{\pgfqpoint{4.518516in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{4.522044in}{1.418771in}}%
\pgfpathlineto{\pgfqpoint{4.524313in}{1.408607in}}%
\pgfpathlineto{\pgfqpoint{4.529232in}{1.384816in}}%
\pgfpathlineto{\pgfqpoint{4.533904in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{1.351374in}}%
\pgfpathlineto{\pgfqpoint{4.542983in}{1.334761in}}%
\pgfpathlineto{\pgfqpoint{4.554811in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{4.560925in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{4.571619in}{1.265358in}}%
\pgfpathlineto{\pgfqpoint{4.577336in}{1.254235in}}%
\pgfpathlineto{\pgfqpoint{4.600806in}{1.235080in}}%
\pgfpathlineto{\pgfqpoint{4.606177in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{4.613750in}{1.229612in}}%
\pgfpathlineto{\pgfqpoint{4.643535in}{1.231470in}}%
\pgfpathlineto{\pgfqpoint{4.652913in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{4.658829in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{4.678890in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{4.690248in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{4.707253in}{1.315026in}}%
\pgfpathlineto{\pgfqpoint{4.708933in}{1.320786in}}%
\pgfpathlineto{\pgfqpoint{4.722353in}{1.348975in}}%
\pgfpathlineto{\pgfqpoint{4.728881in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{1.381759in}}%
\pgfpathlineto{\pgfqpoint{4.731303in}{1.386017in}}%
\pgfpathlineto{\pgfqpoint{4.738008in}{1.413576in}}%
\pgfpathlineto{\pgfqpoint{4.739651in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{4.742191in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{4.742378in}{1.476499in}}%
\pgfpathlineto{\pgfqpoint{4.742725in}{1.485343in}}%
\pgfpathlineto{\pgfqpoint{4.739911in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{1.524072in}}%
\pgfpathlineto{\pgfqpoint{4.734384in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{4.731488in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{4.727413in}{1.567439in}}%
\pgfpathlineto{\pgfqpoint{4.721038in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{4.708530in}{1.611605in}}%
\pgfpathlineto{\pgfqpoint{4.706735in}{1.616515in}}%
\pgfpathlineto{\pgfqpoint{4.704968in}{1.619354in}}%
\pgfpathlineto{\pgfqpoint{4.690447in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{4.680290in}{1.653554in}}%
\pgfpathlineto{\pgfqpoint{4.678981in}{1.654823in}}%
\pgfpathlineto{\pgfqpoint{4.672877in}{1.659317in}}%
\pgfpathlineto{\pgfqpoint{4.648328in}{1.681795in}}%
\pgfpathlineto{\pgfqpoint{4.638564in}{1.689408in}}%
\pgfpathlineto{\pgfqpoint{4.615536in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{4.610762in}{1.701983in}}%
\pgfpathlineto{\pgfqpoint{4.601774in}{1.703110in}}%
\pgfpathlineto{\pgfqpoint{4.581358in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{4.571362in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{4.544497in}{1.696706in}}%
\pgfpathlineto{\pgfqpoint{4.538243in}{1.693674in}}%
\pgfpathlineto{\pgfqpoint{4.533782in}{1.686959in}}%
\pgfpathlineto{\pgfqpoint{4.517762in}{1.667430in}}%
\pgfpathlineto{\pgfqpoint{4.505307in}{1.628395in}}%
\pgfpathlineto{\pgfqpoint{4.502396in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{4.502023in}{1.607603in}}%
\pgfpathlineto{\pgfqpoint{4.502409in}{1.596273in}}%
\pgfpathlineto{\pgfqpoint{4.501044in}{1.573277in}}%
\pgfpathlineto{\pgfqpoint{4.502074in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{4.502097in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{4.503205in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{4.504635in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{4.508250in}{1.490790in}}%
\pgfpathlineto{\pgfqpoint{4.512093in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{4.516709in}{1.446885in}}%
\pgfpathmoveto{\pgfqpoint{4.653860in}{4.129716in}}%
\pgfpathlineto{\pgfqpoint{4.653742in}{4.129852in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{4.154859in}}%
\pgfpathlineto{\pgfqpoint{4.589327in}{4.176898in}}%
\pgfpathlineto{\pgfqpoint{4.582852in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.556331in}{4.192639in}}%
\pgfpathlineto{\pgfqpoint{4.533689in}{4.177841in}}%
\pgfpathlineto{\pgfqpoint{4.531415in}{4.159372in}}%
\pgfpathlineto{\pgfqpoint{4.526471in}{4.155227in}}%
\pgfpathlineto{\pgfqpoint{4.518814in}{4.138796in}}%
\pgfpathlineto{\pgfqpoint{4.514064in}{4.134650in}}%
\pgfpathlineto{\pgfqpoint{4.512747in}{4.130950in}}%
\pgfpathlineto{\pgfqpoint{4.497570in}{4.110452in}}%
\pgfpathlineto{\pgfqpoint{4.494447in}{4.092778in}}%
\pgfpathlineto{\pgfqpoint{4.486751in}{4.079025in}}%
\pgfpathlineto{\pgfqpoint{4.479709in}{4.038975in}}%
\pgfpathlineto{\pgfqpoint{4.476922in}{4.027245in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{4.006459in}}%
\pgfpathlineto{\pgfqpoint{4.460411in}{3.988815in}}%
\pgfpathlineto{\pgfqpoint{4.457350in}{3.965128in}}%
\pgfpathlineto{\pgfqpoint{4.448817in}{3.955436in}}%
\pgfpathlineto{\pgfqpoint{4.449426in}{3.938567in}}%
\pgfpathlineto{\pgfqpoint{4.442377in}{3.916636in}}%
\pgfpathlineto{\pgfqpoint{4.438170in}{3.902454in}}%
\pgfpathlineto{\pgfqpoint{4.432418in}{3.878616in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{3.868270in}}%
\pgfpathlineto{\pgfqpoint{4.429096in}{3.857664in}}%
\pgfpathlineto{\pgfqpoint{4.421118in}{3.834224in}}%
\pgfpathlineto{\pgfqpoint{4.416909in}{3.818196in}}%
\pgfpathlineto{\pgfqpoint{4.410872in}{3.788826in}}%
\pgfpathlineto{\pgfqpoint{4.408177in}{3.776736in}}%
\pgfpathlineto{\pgfqpoint{4.401723in}{3.751746in}}%
\pgfpathlineto{\pgfqpoint{4.400624in}{3.738524in}}%
\pgfpathlineto{\pgfqpoint{4.395585in}{3.718623in}}%
\pgfpathlineto{\pgfqpoint{4.393013in}{3.704464in}}%
\pgfpathlineto{\pgfqpoint{4.390102in}{3.691338in}}%
\pgfpathlineto{\pgfqpoint{4.395734in}{3.675332in}}%
\pgfpathlineto{\pgfqpoint{4.386067in}{3.653989in}}%
\pgfpathlineto{\pgfqpoint{4.411410in}{3.661180in}}%
\pgfpathlineto{\pgfqpoint{4.411290in}{3.675009in}}%
\pgfpathlineto{\pgfqpoint{4.416061in}{3.692508in}}%
\pgfpathlineto{\pgfqpoint{4.428035in}{3.702702in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{3.723658in}}%
\pgfpathlineto{\pgfqpoint{4.441647in}{3.739307in}}%
\pgfpathlineto{\pgfqpoint{4.449520in}{3.757830in}}%
\pgfpathlineto{\pgfqpoint{4.457405in}{3.772940in}}%
\pgfpathlineto{\pgfqpoint{4.467804in}{3.790330in}}%
\pgfpathlineto{\pgfqpoint{4.479942in}{3.812638in}}%
\pgfpathlineto{\pgfqpoint{4.489105in}{3.816814in}}%
\pgfpathlineto{\pgfqpoint{4.490720in}{3.827696in}}%
\pgfpathlineto{\pgfqpoint{4.489389in}{3.844863in}}%
\pgfpathlineto{\pgfqpoint{4.490392in}{3.860892in}}%
\pgfpathlineto{\pgfqpoint{4.494473in}{3.864935in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{3.877977in}}%
\pgfpathlineto{\pgfqpoint{4.514212in}{3.884807in}}%
\pgfpathlineto{\pgfqpoint{4.523753in}{3.889333in}}%
\pgfpathlineto{\pgfqpoint{4.538634in}{3.900306in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{3.902855in}}%
\pgfpathlineto{\pgfqpoint{4.575599in}{3.894151in}}%
\pgfpathlineto{\pgfqpoint{4.584546in}{3.884724in}}%
\pgfpathlineto{\pgfqpoint{4.593816in}{3.876488in}}%
\pgfpathlineto{\pgfqpoint{4.608470in}{3.858869in}}%
\pgfpathlineto{\pgfqpoint{4.621082in}{3.849374in}}%
\pgfpathlineto{\pgfqpoint{4.633500in}{3.834699in}}%
\pgfpathlineto{\pgfqpoint{4.656824in}{3.811509in}}%
\pgfpathlineto{\pgfqpoint{4.672010in}{3.794400in}}%
\pgfpathlineto{\pgfqpoint{4.682784in}{3.782609in}}%
\pgfpathlineto{\pgfqpoint{4.691068in}{3.772941in}}%
\pgfpathlineto{\pgfqpoint{4.700291in}{3.759470in}}%
\pgfpathlineto{\pgfqpoint{4.714874in}{3.745179in}}%
\pgfpathlineto{\pgfqpoint{4.724974in}{3.733632in}}%
\pgfpathlineto{\pgfqpoint{4.733282in}{3.720626in}}%
\pgfpathlineto{\pgfqpoint{4.748274in}{3.704063in}}%
\pgfpathlineto{\pgfqpoint{4.756083in}{3.694156in}}%
\pgfpathlineto{\pgfqpoint{4.770468in}{3.680748in}}%
\pgfpathlineto{\pgfqpoint{4.783960in}{3.659995in}}%
\pgfpathlineto{\pgfqpoint{4.784442in}{3.658767in}}%
\pgfpathlineto{\pgfqpoint{4.792978in}{3.633908in}}%
\pgfpathlineto{\pgfqpoint{4.800529in}{3.618775in}}%
\pgfpathlineto{\pgfqpoint{4.811424in}{3.599125in}}%
\pgfpathlineto{\pgfqpoint{4.816424in}{3.580521in}}%
\pgfpathlineto{\pgfqpoint{4.832761in}{3.563912in}}%
\pgfpathlineto{\pgfqpoint{4.831747in}{3.553232in}}%
\pgfpathlineto{\pgfqpoint{4.840643in}{3.535429in}}%
\pgfpathlineto{\pgfqpoint{4.848932in}{3.520882in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{3.515036in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{3.497712in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{3.476076in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{3.461632in}}%
\pgfpathlineto{\pgfqpoint{4.883704in}{3.453511in}}%
\pgfpathlineto{\pgfqpoint{4.893022in}{3.428338in}}%
\pgfpathlineto{\pgfqpoint{4.894730in}{3.410048in}}%
\pgfpathlineto{\pgfqpoint{4.911683in}{3.418837in}}%
\pgfpathlineto{\pgfqpoint{4.913044in}{3.428681in}}%
\pgfpathlineto{\pgfqpoint{4.910932in}{3.434867in}}%
\pgfpathlineto{\pgfqpoint{4.897935in}{3.463481in}}%
\pgfpathlineto{\pgfqpoint{4.898170in}{3.470492in}}%
\pgfpathlineto{\pgfqpoint{4.903890in}{3.500065in}}%
\pgfpathlineto{\pgfqpoint{4.903941in}{3.514015in}}%
\pgfpathlineto{\pgfqpoint{4.885058in}{3.531277in}}%
\pgfpathlineto{\pgfqpoint{4.886131in}{3.565779in}}%
\pgfpathlineto{\pgfqpoint{4.885595in}{3.568826in}}%
\pgfpathlineto{\pgfqpoint{4.883713in}{3.571443in}}%
\pgfpathlineto{\pgfqpoint{4.868256in}{3.595366in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{3.614952in}}%
\pgfpathlineto{\pgfqpoint{4.865577in}{3.629098in}}%
\pgfpathlineto{\pgfqpoint{4.858663in}{3.637547in}}%
\pgfpathlineto{\pgfqpoint{4.848371in}{3.663384in}}%
\pgfpathlineto{\pgfqpoint{4.844060in}{3.671359in}}%
\pgfpathlineto{\pgfqpoint{4.831570in}{3.703191in}}%
\pgfpathlineto{\pgfqpoint{4.831614in}{3.703604in}}%
\pgfpathlineto{\pgfqpoint{4.831259in}{3.703998in}}%
\pgfpathlineto{\pgfqpoint{4.820966in}{3.735239in}}%
\pgfpathlineto{\pgfqpoint{4.817981in}{3.756890in}}%
\pgfpathlineto{\pgfqpoint{4.820348in}{3.773676in}}%
\pgfpathlineto{\pgfqpoint{4.806816in}{3.793589in}}%
\pgfpathlineto{\pgfqpoint{4.799310in}{3.805723in}}%
\pgfpathlineto{\pgfqpoint{4.798857in}{3.814742in}}%
\pgfpathlineto{\pgfqpoint{4.793976in}{3.829106in}}%
\pgfpathlineto{\pgfqpoint{4.789225in}{3.847518in}}%
\pgfpathlineto{\pgfqpoint{4.786403in}{3.865783in}}%
\pgfpathlineto{\pgfqpoint{4.792039in}{3.878665in}}%
\pgfpathlineto{\pgfqpoint{4.781006in}{3.904537in}}%
\pgfpathlineto{\pgfqpoint{4.780404in}{3.909398in}}%
\pgfpathlineto{\pgfqpoint{4.775766in}{3.915689in}}%
\pgfpathlineto{\pgfqpoint{4.770579in}{3.946279in}}%
\pgfpathlineto{\pgfqpoint{4.760236in}{3.983541in}}%
\pgfpathlineto{\pgfqpoint{4.758383in}{3.987723in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{4.021629in}}%
\pgfpathlineto{\pgfqpoint{4.741091in}{4.028223in}}%
\pgfpathlineto{\pgfqpoint{4.731710in}{4.057464in}}%
\pgfpathlineto{\pgfqpoint{4.720653in}{4.067005in}}%
\pgfpathlineto{\pgfqpoint{4.706065in}{4.084344in}}%
\pgfpathlineto{\pgfqpoint{4.698525in}{4.093726in}}%
\pgfpathlineto{\pgfqpoint{4.677264in}{4.106505in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{4.108589in}}%
\pgfpathmoveto{\pgfqpoint{4.851659in}{3.237050in}}%
\pgfpathlineto{\pgfqpoint{4.854278in}{3.227918in}}%
\pgfpathlineto{\pgfqpoint{4.847807in}{3.196628in}}%
\pgfpathlineto{\pgfqpoint{4.851790in}{3.186702in}}%
\pgfpathlineto{\pgfqpoint{4.846484in}{3.155320in}}%
\pgfpathlineto{\pgfqpoint{4.845283in}{3.151423in}}%
\pgfpathlineto{\pgfqpoint{4.847068in}{3.145918in}}%
\pgfpathlineto{\pgfqpoint{4.858042in}{3.144308in}}%
\pgfpathlineto{\pgfqpoint{4.857105in}{3.154771in}}%
\pgfpathlineto{\pgfqpoint{4.869191in}{3.181664in}}%
\pgfpathlineto{\pgfqpoint{4.875227in}{3.197452in}}%
\pgfpathlineto{\pgfqpoint{4.873164in}{3.227327in}}%
\pgfpathlineto{\pgfqpoint{4.873532in}{3.237920in}}%
\pgfpathlineto{\pgfqpoint{4.867840in}{3.246355in}}%
\pgfpathlineto{\pgfqpoint{4.865688in}{3.269032in}}%
\pgfpathlineto{\pgfqpoint{4.870708in}{3.277895in}}%
\pgfpathlineto{\pgfqpoint{4.873258in}{3.307246in}}%
\pgfpathlineto{\pgfqpoint{4.872485in}{3.320221in}}%
\pgfpathlineto{\pgfqpoint{4.866639in}{3.345700in}}%
\pgfpathlineto{\pgfqpoint{4.867931in}{3.359876in}}%
\pgfpathlineto{\pgfqpoint{4.873396in}{3.384026in}}%
\pgfpathlineto{\pgfqpoint{4.869662in}{3.393250in}}%
\pgfpathlineto{\pgfqpoint{4.854572in}{3.413010in}}%
\pgfpathlineto{\pgfqpoint{4.846687in}{3.428085in}}%
\pgfpathlineto{\pgfqpoint{4.842639in}{3.451237in}}%
\pgfpathlineto{\pgfqpoint{4.831042in}{3.460305in}}%
\pgfpathlineto{\pgfqpoint{4.824265in}{3.478280in}}%
\pgfpathlineto{\pgfqpoint{4.814584in}{3.496401in}}%
\pgfpathlineto{\pgfqpoint{4.819398in}{3.508388in}}%
\pgfpathlineto{\pgfqpoint{4.806043in}{3.510296in}}%
\pgfpathlineto{\pgfqpoint{4.803172in}{3.503239in}}%
\pgfpathlineto{\pgfqpoint{4.803053in}{3.500561in}}%
\pgfpathlineto{\pgfqpoint{4.798652in}{3.458520in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{3.445321in}}%
\pgfpathlineto{\pgfqpoint{4.804686in}{3.427746in}}%
\pgfpathlineto{\pgfqpoint{4.802996in}{3.397016in}}%
\pgfpathlineto{\pgfqpoint{4.809170in}{3.366621in}}%
\pgfpathlineto{\pgfqpoint{4.812883in}{3.353666in}}%
\pgfpathlineto{\pgfqpoint{4.813178in}{3.334841in}}%
\pgfpathlineto{\pgfqpoint{4.823375in}{3.312072in}}%
\pgfpathlineto{\pgfqpoint{4.824320in}{3.306447in}}%
\pgfpathlineto{\pgfqpoint{4.826869in}{3.283223in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{3.272229in}}%
\pgfpathlineto{\pgfqpoint{4.832822in}{3.252840in}}%
\pgfpathmoveto{\pgfqpoint{4.909863in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{4.909663in}{3.372591in}}%
\pgfpathlineto{\pgfqpoint{4.900096in}{3.375413in}}%
\pgfpathlineto{\pgfqpoint{4.902206in}{3.365757in}}%
\pgfpathlineto{\pgfqpoint{4.898157in}{3.346394in}}%
\pgfpathlineto{\pgfqpoint{4.899312in}{3.331645in}}%
\pgfpathlineto{\pgfqpoint{4.912430in}{3.336623in}}%
\pgfpathlineto{\pgfqpoint{4.912790in}{3.345434in}}%
\pgfpathmoveto{\pgfqpoint{4.520361in}{1.451652in}}%
\pgfpathlineto{\pgfqpoint{4.517087in}{1.463534in}}%
\pgfpathlineto{\pgfqpoint{4.512382in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{1.504965in}}%
\pgfpathlineto{\pgfqpoint{4.509504in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{4.507523in}{1.543938in}}%
\pgfpathlineto{\pgfqpoint{4.507481in}{1.560891in}}%
\pgfpathlineto{\pgfqpoint{4.506911in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{4.508939in}{1.606192in}}%
\pgfpathlineto{\pgfqpoint{4.508936in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{1.614306in}}%
\pgfpathlineto{\pgfqpoint{4.524213in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{4.539201in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{4.545236in}{1.685886in}}%
\pgfpathlineto{\pgfqpoint{4.577455in}{1.697334in}}%
\pgfpathlineto{\pgfqpoint{4.579394in}{1.697341in}}%
\pgfpathlineto{\pgfqpoint{4.607006in}{1.693879in}}%
\pgfpathlineto{\pgfqpoint{4.625081in}{1.686838in}}%
\pgfpathlineto{\pgfqpoint{4.636571in}{1.681491in}}%
\pgfpathlineto{\pgfqpoint{4.641443in}{1.677693in}}%
\pgfpathlineto{\pgfqpoint{4.653692in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{4.673664in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{4.677947in}{1.647623in}}%
\pgfpathlineto{\pgfqpoint{4.701348in}{1.614069in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{1.610136in}}%
\pgfpathlineto{\pgfqpoint{4.716410in}{1.584741in}}%
\pgfpathlineto{\pgfqpoint{4.720897in}{1.570588in}}%
\pgfpathlineto{\pgfqpoint{4.726798in}{1.555502in}}%
\pgfpathlineto{\pgfqpoint{4.730991in}{1.533630in}}%
\pgfpathlineto{\pgfqpoint{4.733819in}{1.523517in}}%
\pgfpathlineto{\pgfqpoint{4.734124in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{4.738430in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{4.737900in}{1.472212in}}%
\pgfpathlineto{\pgfqpoint{4.737751in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{4.734416in}{1.426975in}}%
\pgfpathlineto{\pgfqpoint{4.733340in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{4.726439in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{4.725684in}{1.383487in}}%
\pgfpathlineto{\pgfqpoint{4.724995in}{1.381547in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{1.350658in}}%
\pgfpathlineto{\pgfqpoint{4.701629in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{4.699322in}{1.313449in}}%
\pgfpathlineto{\pgfqpoint{4.683825in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{4.675664in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{4.648253in}{1.244094in}}%
\pgfpathlineto{\pgfqpoint{4.609591in}{1.240466in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{4.580579in}{1.264635in}}%
\pgfpathlineto{\pgfqpoint{4.579317in}{1.267091in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{1.272629in}}%
\pgfpathlineto{\pgfqpoint{4.557401in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{4.548554in}{1.335109in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.356719in}}%
\pgfpathlineto{\pgfqpoint{4.539744in}{1.366666in}}%
\pgfpathlineto{\pgfqpoint{4.533220in}{1.388195in}}%
\pgfpathlineto{\pgfqpoint{4.529282in}{1.407244in}}%
\pgfpathlineto{\pgfqpoint{4.525777in}{1.422945in}}%
\pgfpathlineto{\pgfqpoint{4.523356in}{1.435586in}}%
\pgfpathmoveto{\pgfqpoint{4.675509in}{4.108235in}}%
\pgfpathlineto{\pgfqpoint{4.677614in}{4.104416in}}%
\pgfpathlineto{\pgfqpoint{4.696863in}{4.092847in}}%
\pgfpathlineto{\pgfqpoint{4.705458in}{4.082151in}}%
\pgfpathlineto{\pgfqpoint{4.718093in}{4.067133in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{4.056335in}}%
\pgfpathlineto{\pgfqpoint{4.739495in}{4.028630in}}%
\pgfpathlineto{\pgfqpoint{4.746156in}{4.020941in}}%
\pgfpathlineto{\pgfqpoint{4.757398in}{3.988022in}}%
\pgfpathlineto{\pgfqpoint{4.759644in}{3.982956in}}%
\pgfpathlineto{\pgfqpoint{4.769742in}{3.946572in}}%
\pgfpathlineto{\pgfqpoint{4.770445in}{3.943309in}}%
\pgfpathlineto{\pgfqpoint{4.776659in}{3.905254in}}%
\pgfpathlineto{\pgfqpoint{4.788682in}{3.877062in}}%
\pgfpathlineto{\pgfqpoint{4.784325in}{3.867104in}}%
\pgfpathlineto{\pgfqpoint{4.787508in}{3.846502in}}%
\pgfpathlineto{\pgfqpoint{4.791492in}{3.831063in}}%
\pgfpathlineto{\pgfqpoint{4.797149in}{3.814415in}}%
\pgfpathlineto{\pgfqpoint{4.797674in}{3.803962in}}%
\pgfpathlineto{\pgfqpoint{4.806374in}{3.789898in}}%
\pgfpathlineto{\pgfqpoint{4.818026in}{3.772751in}}%
\pgfpathlineto{\pgfqpoint{4.815988in}{3.758297in}}%
\pgfpathlineto{\pgfqpoint{4.819271in}{3.734484in}}%
\pgfpathlineto{\pgfqpoint{4.828698in}{3.705871in}}%
\pgfpathlineto{\pgfqpoint{4.828435in}{3.703354in}}%
\pgfpathlineto{\pgfqpoint{4.828854in}{3.700863in}}%
\pgfpathlineto{\pgfqpoint{4.832831in}{3.694503in}}%
\pgfpathlineto{\pgfqpoint{4.842538in}{3.669766in}}%
\pgfpathlineto{\pgfqpoint{4.845710in}{3.663899in}}%
\pgfpathlineto{\pgfqpoint{4.857299in}{3.634803in}}%
\pgfpathlineto{\pgfqpoint{4.862568in}{3.628365in}}%
\pgfpathlineto{\pgfqpoint{4.865146in}{3.617586in}}%
\pgfpathlineto{\pgfqpoint{4.864266in}{3.593132in}}%
\pgfpathlineto{\pgfqpoint{4.876151in}{3.574737in}}%
\pgfpathlineto{\pgfqpoint{4.843452in}{3.559940in}}%
\pgfpathlineto{\pgfqpoint{4.819236in}{3.584559in}}%
\pgfpathlineto{\pgfqpoint{4.815356in}{3.598996in}}%
\pgfpathlineto{\pgfqpoint{4.802355in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{4.796327in}{3.634526in}}%
\pgfpathlineto{\pgfqpoint{4.789512in}{3.654370in}}%
\pgfpathlineto{\pgfqpoint{4.786564in}{3.661888in}}%
\pgfpathlineto{\pgfqpoint{4.782398in}{3.669724in}}%
\pgfpathlineto{\pgfqpoint{4.773645in}{3.683027in}}%
\pgfpathlineto{\pgfqpoint{4.756910in}{3.698627in}}%
\pgfpathlineto{\pgfqpoint{4.751958in}{3.704909in}}%
\pgfpathlineto{\pgfqpoint{4.735136in}{3.723494in}}%
\pgfpathlineto{\pgfqpoint{4.728591in}{3.733740in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{3.748064in}}%
\pgfpathlineto{\pgfqpoint{4.703151in}{3.760716in}}%
\pgfpathlineto{\pgfqpoint{4.692006in}{3.776995in}}%
\pgfpathlineto{\pgfqpoint{4.686593in}{3.783312in}}%
\pgfpathlineto{\pgfqpoint{4.674098in}{3.796986in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{3.809582in}}%
\pgfpathlineto{\pgfqpoint{4.656847in}{3.815459in}}%
\pgfpathlineto{\pgfqpoint{4.652823in}{3.819809in}}%
\pgfpathlineto{\pgfqpoint{4.636219in}{3.836249in}}%
\pgfpathlineto{\pgfqpoint{4.621267in}{3.853920in}}%
\pgfpathlineto{\pgfqpoint{4.611552in}{3.861234in}}%
\pgfpathlineto{\pgfqpoint{4.600265in}{3.874804in}}%
\pgfpathlineto{\pgfqpoint{4.586596in}{3.886947in}}%
\pgfpathlineto{\pgfqpoint{4.573405in}{3.900847in}}%
\pgfpathlineto{\pgfqpoint{4.561053in}{3.906845in}}%
\pgfpathlineto{\pgfqpoint{4.537182in}{3.903648in}}%
\pgfpathlineto{\pgfqpoint{4.518526in}{3.889892in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{3.887229in}}%
\pgfpathlineto{\pgfqpoint{4.507567in}{3.883212in}}%
\pgfpathlineto{\pgfqpoint{4.493677in}{3.866200in}}%
\pgfpathlineto{\pgfqpoint{4.488353in}{3.860926in}}%
\pgfpathlineto{\pgfqpoint{4.487045in}{3.840016in}}%
\pgfpathlineto{\pgfqpoint{4.488057in}{3.826958in}}%
\pgfpathlineto{\pgfqpoint{4.486828in}{3.818681in}}%
\pgfpathlineto{\pgfqpoint{4.479859in}{3.815504in}}%
\pgfpathlineto{\pgfqpoint{4.466379in}{3.790730in}}%
\pgfpathlineto{\pgfqpoint{4.456601in}{3.774380in}}%
\pgfpathlineto{\pgfqpoint{4.447915in}{3.757733in}}%
\pgfpathlineto{\pgfqpoint{4.440639in}{3.740613in}}%
\pgfpathlineto{\pgfqpoint{4.430705in}{3.723432in}}%
\pgfpathlineto{\pgfqpoint{4.426671in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{4.413190in}{3.693436in}}%
\pgfpathlineto{\pgfqpoint{4.407819in}{3.673734in}}%
\pgfpathlineto{\pgfqpoint{4.407884in}{3.666178in}}%
\pgfpathlineto{\pgfqpoint{4.394038in}{3.662250in}}%
\pgfpathlineto{\pgfqpoint{4.399319in}{3.673910in}}%
\pgfpathlineto{\pgfqpoint{4.392773in}{3.692516in}}%
\pgfpathlineto{\pgfqpoint{4.395063in}{3.702839in}}%
\pgfpathlineto{\pgfqpoint{4.397995in}{3.718983in}}%
\pgfpathlineto{\pgfqpoint{4.402448in}{3.736569in}}%
\pgfpathlineto{\pgfqpoint{4.403739in}{3.752110in}}%
\pgfpathlineto{\pgfqpoint{4.409704in}{3.775207in}}%
\pgfpathlineto{\pgfqpoint{4.412850in}{3.789316in}}%
\pgfpathlineto{\pgfqpoint{4.418526in}{3.816931in}}%
\pgfpathlineto{\pgfqpoint{4.423274in}{3.835012in}}%
\pgfpathlineto{\pgfqpoint{4.430405in}{3.855964in}}%
\pgfpathlineto{\pgfqpoint{4.432571in}{3.867898in}}%
\pgfpathlineto{\pgfqpoint{4.434144in}{3.879538in}}%
\pgfpathlineto{\pgfqpoint{4.439278in}{3.900816in}}%
\pgfpathlineto{\pgfqpoint{4.443906in}{3.916420in}}%
\pgfpathlineto{\pgfqpoint{4.451662in}{3.940551in}}%
\pgfpathlineto{\pgfqpoint{4.451152in}{3.954671in}}%
\pgfpathlineto{\pgfqpoint{4.458295in}{3.962784in}}%
\pgfpathlineto{\pgfqpoint{4.461702in}{3.989150in}}%
\pgfpathlineto{\pgfqpoint{4.465687in}{4.005865in}}%
\pgfpathlineto{\pgfqpoint{4.477344in}{4.025556in}}%
\pgfpathlineto{\pgfqpoint{4.480475in}{4.038735in}}%
\pgfpathlineto{\pgfqpoint{4.487481in}{4.078592in}}%
\pgfpathlineto{\pgfqpoint{4.495811in}{4.093479in}}%
\pgfpathlineto{\pgfqpoint{4.498652in}{4.109555in}}%
\pgfpathlineto{\pgfqpoint{4.515005in}{4.131641in}}%
\pgfpathlineto{\pgfqpoint{4.515541in}{4.133147in}}%
\pgfpathlineto{\pgfqpoint{4.517474in}{4.134834in}}%
\pgfpathlineto{\pgfqpoint{4.526830in}{4.154911in}}%
\pgfpathlineto{\pgfqpoint{4.532870in}{4.159976in}}%
\pgfpathlineto{\pgfqpoint{4.534985in}{4.177149in}}%
\pgfpathlineto{\pgfqpoint{4.556039in}{4.190910in}}%
\pgfpathlineto{\pgfqpoint{4.580700in}{4.176429in}}%
\pgfpathlineto{\pgfqpoint{4.589148in}{4.176209in}}%
\pgfpathlineto{\pgfqpoint{4.622564in}{4.153889in}}%
\pgfpathlineto{\pgfqpoint{4.653757in}{4.128884in}}%
\pgfpathmoveto{\pgfqpoint{4.837030in}{3.256197in}}%
\pgfpathlineto{\pgfqpoint{4.835459in}{3.269543in}}%
\pgfpathlineto{\pgfqpoint{4.830281in}{3.285050in}}%
\pgfpathlineto{\pgfqpoint{4.828138in}{3.304578in}}%
\pgfpathlineto{\pgfqpoint{4.826357in}{3.315177in}}%
\pgfpathlineto{\pgfqpoint{4.817652in}{3.334615in}}%
\pgfpathlineto{\pgfqpoint{4.817231in}{3.361467in}}%
\pgfpathlineto{\pgfqpoint{4.815759in}{3.366602in}}%
\pgfpathlineto{\pgfqpoint{4.812988in}{3.380244in}}%
\pgfpathlineto{\pgfqpoint{4.810694in}{3.397798in}}%
\pgfpathlineto{\pgfqpoint{4.808293in}{3.404045in}}%
\pgfpathlineto{\pgfqpoint{4.809625in}{3.427857in}}%
\pgfpathlineto{\pgfqpoint{4.803372in}{3.453002in}}%
\pgfpathlineto{\pgfqpoint{4.802478in}{3.460099in}}%
\pgfpathlineto{\pgfqpoint{4.805673in}{3.490522in}}%
\pgfpathlineto{\pgfqpoint{4.816250in}{3.470724in}}%
\pgfpathlineto{\pgfqpoint{4.819894in}{3.461059in}}%
\pgfpathlineto{\pgfqpoint{4.839058in}{3.446075in}}%
\pgfpathlineto{\pgfqpoint{4.842197in}{3.428120in}}%
\pgfpathlineto{\pgfqpoint{4.851878in}{3.409613in}}%
\pgfpathlineto{\pgfqpoint{4.863828in}{3.393965in}}%
\pgfpathlineto{\pgfqpoint{4.869221in}{3.380643in}}%
\pgfpathlineto{\pgfqpoint{4.864902in}{3.361559in}}%
\pgfpathlineto{\pgfqpoint{4.863291in}{3.343885in}}%
\pgfpathlineto{\pgfqpoint{4.868282in}{3.322134in}}%
\pgfpathlineto{\pgfqpoint{4.869289in}{3.305250in}}%
\pgfpathlineto{\pgfqpoint{4.867144in}{3.280570in}}%
\pgfpathlineto{\pgfqpoint{4.859652in}{3.267342in}}%
\pgfpathlineto{\pgfqpoint{4.862757in}{3.234632in}}%
\pgfpathmoveto{\pgfqpoint{4.830689in}{2.599569in}}%
\pgfpathlineto{\pgfqpoint{4.828508in}{2.593313in}}%
\pgfpathlineto{\pgfqpoint{4.826948in}{2.567840in}}%
\pgfpathlineto{\pgfqpoint{4.824074in}{2.552395in}}%
\pgfpathlineto{\pgfqpoint{4.823700in}{2.537906in}}%
\pgfpathlineto{\pgfqpoint{4.817653in}{2.512453in}}%
\pgfpathlineto{\pgfqpoint{4.815105in}{2.504080in}}%
\pgfpathlineto{\pgfqpoint{4.805363in}{2.474252in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.469377in}}%
\pgfpathlineto{\pgfqpoint{4.800554in}{2.460193in}}%
\pgfpathlineto{\pgfqpoint{4.795651in}{2.435165in}}%
\pgfpathlineto{\pgfqpoint{4.775176in}{2.412675in}}%
\pgfpathlineto{\pgfqpoint{4.766116in}{2.444281in}}%
\pgfpathlineto{\pgfqpoint{4.758546in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{4.751199in}{2.480265in}}%
\pgfpathlineto{\pgfqpoint{4.754014in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{4.753156in}{2.521820in}}%
\pgfpathlineto{\pgfqpoint{4.754200in}{2.526659in}}%
\pgfpathlineto{\pgfqpoint{4.739904in}{2.560080in}}%
\pgfpathlineto{\pgfqpoint{4.750922in}{2.589039in}}%
\pgfpathlineto{\pgfqpoint{4.750298in}{2.592486in}}%
\pgfpathlineto{\pgfqpoint{4.751353in}{2.595836in}}%
\pgfpathlineto{\pgfqpoint{4.745256in}{2.622148in}}%
\pgfpathlineto{\pgfqpoint{4.753297in}{2.647632in}}%
\pgfpathlineto{\pgfqpoint{4.749447in}{2.656657in}}%
\pgfpathlineto{\pgfqpoint{4.753466in}{2.668576in}}%
\pgfpathlineto{\pgfqpoint{4.749327in}{2.693265in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{2.706566in}}%
\pgfpathlineto{\pgfqpoint{4.748424in}{2.731259in}}%
\pgfpathlineto{\pgfqpoint{4.754772in}{2.752857in}}%
\pgfpathlineto{\pgfqpoint{4.755240in}{2.755400in}}%
\pgfpathlineto{\pgfqpoint{4.755313in}{2.776351in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{2.786143in}}%
\pgfpathlineto{\pgfqpoint{4.753359in}{2.807975in}}%
\pgfpathlineto{\pgfqpoint{4.757451in}{2.828343in}}%
\pgfpathlineto{\pgfqpoint{4.758304in}{2.845112in}}%
\pgfpathlineto{\pgfqpoint{4.771633in}{2.875888in}}%
\pgfpathlineto{\pgfqpoint{4.773215in}{2.876472in}}%
\pgfpathlineto{\pgfqpoint{4.774253in}{2.879641in}}%
\pgfpathlineto{\pgfqpoint{4.784618in}{2.902921in}}%
\pgfpathlineto{\pgfqpoint{4.793006in}{2.922924in}}%
\pgfpathlineto{\pgfqpoint{4.793491in}{2.924771in}}%
\pgfpathlineto{\pgfqpoint{4.796817in}{2.926463in}}%
\pgfpathlineto{\pgfqpoint{4.798587in}{2.921644in}}%
\pgfpathlineto{\pgfqpoint{4.810869in}{2.905540in}}%
\pgfpathlineto{\pgfqpoint{4.821203in}{2.903035in}}%
\pgfpathlineto{\pgfqpoint{4.841028in}{2.881338in}}%
\pgfpathlineto{\pgfqpoint{4.842296in}{2.857516in}}%
\pgfpathlineto{\pgfqpoint{4.843467in}{2.849222in}}%
\pgfpathlineto{\pgfqpoint{4.840713in}{2.831828in}}%
\pgfpathlineto{\pgfqpoint{4.838588in}{2.811664in}}%
\pgfpathlineto{\pgfqpoint{4.839019in}{2.811023in}}%
\pgfpathlineto{\pgfqpoint{4.839325in}{2.803797in}}%
\pgfpathlineto{\pgfqpoint{4.846181in}{2.775727in}}%
\pgfpathlineto{\pgfqpoint{4.846598in}{2.767921in}}%
\pgfpathlineto{\pgfqpoint{4.841848in}{2.750145in}}%
\pgfpathlineto{\pgfqpoint{4.842830in}{2.735659in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.734535in}}%
\pgfpathlineto{\pgfqpoint{4.849047in}{2.702868in}}%
\pgfpathlineto{\pgfqpoint{4.847524in}{2.695680in}}%
\pgfpathlineto{\pgfqpoint{4.851333in}{2.664691in}}%
\pgfpathlineto{\pgfqpoint{4.838780in}{2.638708in}}%
\pgfpathlineto{\pgfqpoint{4.832764in}{2.618693in}}%
\pgfpathlineto{\pgfqpoint{4.830584in}{2.601649in}}%
\pgfpathmoveto{\pgfqpoint{4.901119in}{3.501127in}}%
\pgfpathlineto{\pgfqpoint{4.894619in}{3.467524in}}%
\pgfpathlineto{\pgfqpoint{4.894506in}{3.464143in}}%
\pgfpathlineto{\pgfqpoint{4.909073in}{3.432073in}}%
\pgfpathlineto{\pgfqpoint{4.910251in}{3.428622in}}%
\pgfpathlineto{\pgfqpoint{4.909492in}{3.423130in}}%
\pgfpathlineto{\pgfqpoint{4.900035in}{3.418228in}}%
\pgfpathlineto{\pgfqpoint{4.899082in}{3.428430in}}%
\pgfpathlineto{\pgfqpoint{4.887643in}{3.459335in}}%
\pgfpathlineto{\pgfqpoint{4.879699in}{3.463251in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{3.470217in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{3.499546in}}%
\pgfpathlineto{\pgfqpoint{4.872939in}{3.523029in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.525670in}}%
\pgfpathlineto{\pgfqpoint{4.843818in}{3.559524in}}%
\pgfpathlineto{\pgfqpoint{4.880118in}{3.552544in}}%
\pgfpathlineto{\pgfqpoint{4.879428in}{3.530366in}}%
\pgfpathlineto{\pgfqpoint{4.901153in}{3.510506in}}%
\pgfpathmoveto{\pgfqpoint{4.910275in}{3.344246in}}%
\pgfpathlineto{\pgfqpoint{4.910086in}{3.339616in}}%
\pgfpathlineto{\pgfqpoint{4.903193in}{3.337000in}}%
\pgfpathlineto{\pgfqpoint{4.902585in}{3.344751in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{3.367221in}}%
\pgfpathmoveto{\pgfqpoint{4.862839in}{3.231228in}}%
\pgfpathlineto{\pgfqpoint{4.865481in}{3.192965in}}%
\pgfpathlineto{\pgfqpoint{4.863143in}{3.186849in}}%
\pgfpathlineto{\pgfqpoint{4.851809in}{3.161630in}}%
\pgfpathlineto{\pgfqpoint{4.856403in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{4.854860in}{3.192646in}}%
\pgfpathlineto{\pgfqpoint{4.854860in}{3.192646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523356in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{4.525777in}{1.422945in}}%
\pgfpathlineto{\pgfqpoint{4.529282in}{1.407244in}}%
\pgfpathlineto{\pgfqpoint{4.533220in}{1.388195in}}%
\pgfpathlineto{\pgfqpoint{4.539744in}{1.366666in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.356719in}}%
\pgfpathlineto{\pgfqpoint{4.548554in}{1.335109in}}%
\pgfpathlineto{\pgfqpoint{4.557401in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{1.272629in}}%
\pgfpathlineto{\pgfqpoint{4.579317in}{1.267091in}}%
\pgfpathlineto{\pgfqpoint{4.580579in}{1.264635in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{4.609591in}{1.240466in}}%
\pgfpathlineto{\pgfqpoint{4.648523in}{1.244261in}}%
\pgfpathlineto{\pgfqpoint{4.675664in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{4.683825in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{4.699322in}{1.313449in}}%
\pgfpathlineto{\pgfqpoint{4.701629in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{4.702648in}{1.319214in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{1.350658in}}%
\pgfpathlineto{\pgfqpoint{4.724995in}{1.381547in}}%
\pgfpathlineto{\pgfqpoint{4.725684in}{1.383487in}}%
\pgfpathlineto{\pgfqpoint{4.726439in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{4.733340in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{4.734416in}{1.426975in}}%
\pgfpathlineto{\pgfqpoint{4.737751in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{4.737900in}{1.472212in}}%
\pgfpathlineto{\pgfqpoint{4.738430in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{4.734124in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{4.733819in}{1.523517in}}%
\pgfpathlineto{\pgfqpoint{4.730991in}{1.533630in}}%
\pgfpathlineto{\pgfqpoint{4.726798in}{1.555502in}}%
\pgfpathlineto{\pgfqpoint{4.720897in}{1.570588in}}%
\pgfpathlineto{\pgfqpoint{4.716410in}{1.584741in}}%
\pgfpathlineto{\pgfqpoint{4.700304in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{4.677947in}{1.647623in}}%
\pgfpathlineto{\pgfqpoint{4.673664in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{4.653692in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{4.641443in}{1.677693in}}%
\pgfpathlineto{\pgfqpoint{4.636571in}{1.681491in}}%
\pgfpathlineto{\pgfqpoint{4.625081in}{1.686838in}}%
\pgfpathlineto{\pgfqpoint{4.607006in}{1.693879in}}%
\pgfpathlineto{\pgfqpoint{4.579394in}{1.697341in}}%
\pgfpathlineto{\pgfqpoint{4.577455in}{1.697334in}}%
\pgfpathlineto{\pgfqpoint{4.545236in}{1.685886in}}%
\pgfpathlineto{\pgfqpoint{4.539201in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{4.524213in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{1.614306in}}%
\pgfpathlineto{\pgfqpoint{4.508936in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{4.508842in}{1.609054in}}%
\pgfpathlineto{\pgfqpoint{4.508939in}{1.606192in}}%
\pgfpathlineto{\pgfqpoint{4.506911in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{4.507481in}{1.560891in}}%
\pgfpathlineto{\pgfqpoint{4.507523in}{1.543938in}}%
\pgfpathlineto{\pgfqpoint{4.509504in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{1.504965in}}%
\pgfpathlineto{\pgfqpoint{4.512382in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{4.517087in}{1.463534in}}%
\pgfpathlineto{\pgfqpoint{4.520361in}{1.451652in}}%
\pgfpathmoveto{\pgfqpoint{4.653757in}{4.128884in}}%
\pgfpathlineto{\pgfqpoint{4.653116in}{4.129623in}}%
\pgfpathlineto{\pgfqpoint{4.622564in}{4.153889in}}%
\pgfpathlineto{\pgfqpoint{4.621380in}{4.154522in}}%
\pgfpathlineto{\pgfqpoint{4.589148in}{4.176209in}}%
\pgfpathlineto{\pgfqpoint{4.580700in}{4.176429in}}%
\pgfpathlineto{\pgfqpoint{4.556039in}{4.190910in}}%
\pgfpathlineto{\pgfqpoint{4.534985in}{4.177149in}}%
\pgfpathlineto{\pgfqpoint{4.532870in}{4.159976in}}%
\pgfpathlineto{\pgfqpoint{4.526830in}{4.154911in}}%
\pgfpathlineto{\pgfqpoint{4.517474in}{4.134834in}}%
\pgfpathlineto{\pgfqpoint{4.515541in}{4.133147in}}%
\pgfpathlineto{\pgfqpoint{4.515005in}{4.131641in}}%
\pgfpathlineto{\pgfqpoint{4.498652in}{4.109555in}}%
\pgfpathlineto{\pgfqpoint{4.495811in}{4.093479in}}%
\pgfpathlineto{\pgfqpoint{4.487481in}{4.078592in}}%
\pgfpathlineto{\pgfqpoint{4.480475in}{4.038735in}}%
\pgfpathlineto{\pgfqpoint{4.477344in}{4.025556in}}%
\pgfpathlineto{\pgfqpoint{4.465687in}{4.005865in}}%
\pgfpathlineto{\pgfqpoint{4.461702in}{3.989150in}}%
\pgfpathlineto{\pgfqpoint{4.458295in}{3.962784in}}%
\pgfpathlineto{\pgfqpoint{4.451152in}{3.954671in}}%
\pgfpathlineto{\pgfqpoint{4.451662in}{3.940551in}}%
\pgfpathlineto{\pgfqpoint{4.443906in}{3.916420in}}%
\pgfpathlineto{\pgfqpoint{4.439278in}{3.900816in}}%
\pgfpathlineto{\pgfqpoint{4.434144in}{3.879538in}}%
\pgfpathlineto{\pgfqpoint{4.432571in}{3.867898in}}%
\pgfpathlineto{\pgfqpoint{4.430405in}{3.855964in}}%
\pgfpathlineto{\pgfqpoint{4.423274in}{3.835012in}}%
\pgfpathlineto{\pgfqpoint{4.418526in}{3.816931in}}%
\pgfpathlineto{\pgfqpoint{4.412850in}{3.789316in}}%
\pgfpathlineto{\pgfqpoint{4.409704in}{3.775207in}}%
\pgfpathlineto{\pgfqpoint{4.403739in}{3.752110in}}%
\pgfpathlineto{\pgfqpoint{4.402448in}{3.736569in}}%
\pgfpathlineto{\pgfqpoint{4.397995in}{3.718983in}}%
\pgfpathlineto{\pgfqpoint{4.395063in}{3.702839in}}%
\pgfpathlineto{\pgfqpoint{4.392773in}{3.692516in}}%
\pgfpathlineto{\pgfqpoint{4.399319in}{3.673910in}}%
\pgfpathlineto{\pgfqpoint{4.394038in}{3.662250in}}%
\pgfpathlineto{\pgfqpoint{4.407884in}{3.666178in}}%
\pgfpathlineto{\pgfqpoint{4.407819in}{3.673734in}}%
\pgfpathlineto{\pgfqpoint{4.413190in}{3.693436in}}%
\pgfpathlineto{\pgfqpoint{4.426671in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{4.430705in}{3.723432in}}%
\pgfpathlineto{\pgfqpoint{4.440639in}{3.740613in}}%
\pgfpathlineto{\pgfqpoint{4.447915in}{3.757733in}}%
\pgfpathlineto{\pgfqpoint{4.456601in}{3.774380in}}%
\pgfpathlineto{\pgfqpoint{4.466379in}{3.790730in}}%
\pgfpathlineto{\pgfqpoint{4.479859in}{3.815504in}}%
\pgfpathlineto{\pgfqpoint{4.486828in}{3.818681in}}%
\pgfpathlineto{\pgfqpoint{4.488057in}{3.826958in}}%
\pgfpathlineto{\pgfqpoint{4.487045in}{3.840016in}}%
\pgfpathlineto{\pgfqpoint{4.488353in}{3.860926in}}%
\pgfpathlineto{\pgfqpoint{4.493677in}{3.866200in}}%
\pgfpathlineto{\pgfqpoint{4.507567in}{3.883212in}}%
\pgfpathlineto{\pgfqpoint{4.512914in}{3.887229in}}%
\pgfpathlineto{\pgfqpoint{4.518526in}{3.889892in}}%
\pgfpathlineto{\pgfqpoint{4.537182in}{3.903648in}}%
\pgfpathlineto{\pgfqpoint{4.561053in}{3.906845in}}%
\pgfpathlineto{\pgfqpoint{4.573405in}{3.900847in}}%
\pgfpathlineto{\pgfqpoint{4.586596in}{3.886947in}}%
\pgfpathlineto{\pgfqpoint{4.600265in}{3.874804in}}%
\pgfpathlineto{\pgfqpoint{4.611552in}{3.861234in}}%
\pgfpathlineto{\pgfqpoint{4.621267in}{3.853920in}}%
\pgfpathlineto{\pgfqpoint{4.636219in}{3.836249in}}%
\pgfpathlineto{\pgfqpoint{4.652823in}{3.819809in}}%
\pgfpathlineto{\pgfqpoint{4.656847in}{3.815459in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{3.809582in}}%
\pgfpathlineto{\pgfqpoint{4.674098in}{3.796986in}}%
\pgfpathlineto{\pgfqpoint{4.686593in}{3.783312in}}%
\pgfpathlineto{\pgfqpoint{4.692006in}{3.776995in}}%
\pgfpathlineto{\pgfqpoint{4.703151in}{3.760716in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{3.748064in}}%
\pgfpathlineto{\pgfqpoint{4.728591in}{3.733740in}}%
\pgfpathlineto{\pgfqpoint{4.735136in}{3.723494in}}%
\pgfpathlineto{\pgfqpoint{4.751958in}{3.704909in}}%
\pgfpathlineto{\pgfqpoint{4.756910in}{3.698627in}}%
\pgfpathlineto{\pgfqpoint{4.773645in}{3.683027in}}%
\pgfpathlineto{\pgfqpoint{4.782398in}{3.669724in}}%
\pgfpathlineto{\pgfqpoint{4.786564in}{3.661888in}}%
\pgfpathlineto{\pgfqpoint{4.789512in}{3.654370in}}%
\pgfpathlineto{\pgfqpoint{4.796327in}{3.634526in}}%
\pgfpathlineto{\pgfqpoint{4.802355in}{3.622446in}}%
\pgfpathlineto{\pgfqpoint{4.815356in}{3.598996in}}%
\pgfpathlineto{\pgfqpoint{4.819236in}{3.584559in}}%
\pgfpathlineto{\pgfqpoint{4.843452in}{3.559940in}}%
\pgfpathlineto{\pgfqpoint{4.843602in}{3.560061in}}%
\pgfpathlineto{\pgfqpoint{4.876151in}{3.574737in}}%
\pgfpathlineto{\pgfqpoint{4.864266in}{3.593132in}}%
\pgfpathlineto{\pgfqpoint{4.865146in}{3.617586in}}%
\pgfpathlineto{\pgfqpoint{4.862568in}{3.628365in}}%
\pgfpathlineto{\pgfqpoint{4.857299in}{3.634803in}}%
\pgfpathlineto{\pgfqpoint{4.845710in}{3.663899in}}%
\pgfpathlineto{\pgfqpoint{4.842538in}{3.669766in}}%
\pgfpathlineto{\pgfqpoint{4.832831in}{3.694503in}}%
\pgfpathlineto{\pgfqpoint{4.828854in}{3.700863in}}%
\pgfpathlineto{\pgfqpoint{4.828435in}{3.703354in}}%
\pgfpathlineto{\pgfqpoint{4.828698in}{3.705871in}}%
\pgfpathlineto{\pgfqpoint{4.819271in}{3.734484in}}%
\pgfpathlineto{\pgfqpoint{4.815988in}{3.758297in}}%
\pgfpathlineto{\pgfqpoint{4.818026in}{3.772751in}}%
\pgfpathlineto{\pgfqpoint{4.806374in}{3.789898in}}%
\pgfpathlineto{\pgfqpoint{4.797674in}{3.803962in}}%
\pgfpathlineto{\pgfqpoint{4.797149in}{3.814415in}}%
\pgfpathlineto{\pgfqpoint{4.791492in}{3.831063in}}%
\pgfpathlineto{\pgfqpoint{4.787508in}{3.846502in}}%
\pgfpathlineto{\pgfqpoint{4.784325in}{3.867104in}}%
\pgfpathlineto{\pgfqpoint{4.788682in}{3.877062in}}%
\pgfpathlineto{\pgfqpoint{4.776659in}{3.905254in}}%
\pgfpathlineto{\pgfqpoint{4.776537in}{3.906537in}}%
\pgfpathlineto{\pgfqpoint{4.769742in}{3.946572in}}%
\pgfpathlineto{\pgfqpoint{4.759644in}{3.982956in}}%
\pgfpathlineto{\pgfqpoint{4.757398in}{3.988022in}}%
\pgfpathlineto{\pgfqpoint{4.746156in}{4.020941in}}%
\pgfpathlineto{\pgfqpoint{4.739495in}{4.028630in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{4.056335in}}%
\pgfpathlineto{\pgfqpoint{4.718093in}{4.067133in}}%
\pgfpathlineto{\pgfqpoint{4.705458in}{4.082151in}}%
\pgfpathlineto{\pgfqpoint{4.696863in}{4.092847in}}%
\pgfpathlineto{\pgfqpoint{4.677614in}{4.104416in}}%
\pgfpathlineto{\pgfqpoint{4.675509in}{4.108235in}}%
\pgfpathmoveto{\pgfqpoint{4.862757in}{3.234632in}}%
\pgfpathlineto{\pgfqpoint{4.859652in}{3.267342in}}%
\pgfpathlineto{\pgfqpoint{4.867144in}{3.280570in}}%
\pgfpathlineto{\pgfqpoint{4.869289in}{3.305250in}}%
\pgfpathlineto{\pgfqpoint{4.868282in}{3.322134in}}%
\pgfpathlineto{\pgfqpoint{4.863291in}{3.343885in}}%
\pgfpathlineto{\pgfqpoint{4.864902in}{3.361559in}}%
\pgfpathlineto{\pgfqpoint{4.869221in}{3.380643in}}%
\pgfpathlineto{\pgfqpoint{4.863828in}{3.393965in}}%
\pgfpathlineto{\pgfqpoint{4.851878in}{3.409613in}}%
\pgfpathlineto{\pgfqpoint{4.842197in}{3.428120in}}%
\pgfpathlineto{\pgfqpoint{4.839058in}{3.446075in}}%
\pgfpathlineto{\pgfqpoint{4.819894in}{3.461059in}}%
\pgfpathlineto{\pgfqpoint{4.816250in}{3.470724in}}%
\pgfpathlineto{\pgfqpoint{4.805673in}{3.490522in}}%
\pgfpathlineto{\pgfqpoint{4.802478in}{3.460099in}}%
\pgfpathlineto{\pgfqpoint{4.803372in}{3.453002in}}%
\pgfpathlineto{\pgfqpoint{4.809625in}{3.427857in}}%
\pgfpathlineto{\pgfqpoint{4.808293in}{3.404045in}}%
\pgfpathlineto{\pgfqpoint{4.810694in}{3.397798in}}%
\pgfpathlineto{\pgfqpoint{4.812988in}{3.380244in}}%
\pgfpathlineto{\pgfqpoint{4.815759in}{3.366602in}}%
\pgfpathlineto{\pgfqpoint{4.817231in}{3.361467in}}%
\pgfpathlineto{\pgfqpoint{4.817652in}{3.334615in}}%
\pgfpathlineto{\pgfqpoint{4.826357in}{3.315177in}}%
\pgfpathlineto{\pgfqpoint{4.828138in}{3.304578in}}%
\pgfpathlineto{\pgfqpoint{4.830281in}{3.285050in}}%
\pgfpathlineto{\pgfqpoint{4.835459in}{3.269543in}}%
\pgfpathlineto{\pgfqpoint{4.837030in}{3.256197in}}%
\pgfpathmoveto{\pgfqpoint{4.830584in}{2.601649in}}%
\pgfpathlineto{\pgfqpoint{4.832764in}{2.618693in}}%
\pgfpathlineto{\pgfqpoint{4.838780in}{2.638708in}}%
\pgfpathlineto{\pgfqpoint{4.851333in}{2.664691in}}%
\pgfpathlineto{\pgfqpoint{4.847524in}{2.695680in}}%
\pgfpathlineto{\pgfqpoint{4.849047in}{2.702868in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{2.734535in}}%
\pgfpathlineto{\pgfqpoint{4.842830in}{2.735659in}}%
\pgfpathlineto{\pgfqpoint{4.841848in}{2.750145in}}%
\pgfpathlineto{\pgfqpoint{4.846598in}{2.767921in}}%
\pgfpathlineto{\pgfqpoint{4.846181in}{2.775727in}}%
\pgfpathlineto{\pgfqpoint{4.839325in}{2.803797in}}%
\pgfpathlineto{\pgfqpoint{4.839019in}{2.811023in}}%
\pgfpathlineto{\pgfqpoint{4.838588in}{2.811664in}}%
\pgfpathlineto{\pgfqpoint{4.840713in}{2.831828in}}%
\pgfpathlineto{\pgfqpoint{4.843467in}{2.849222in}}%
\pgfpathlineto{\pgfqpoint{4.843282in}{2.850907in}}%
\pgfpathlineto{\pgfqpoint{4.842296in}{2.857516in}}%
\pgfpathlineto{\pgfqpoint{4.841028in}{2.881338in}}%
\pgfpathlineto{\pgfqpoint{4.821203in}{2.903035in}}%
\pgfpathlineto{\pgfqpoint{4.810869in}{2.905540in}}%
\pgfpathlineto{\pgfqpoint{4.798587in}{2.921644in}}%
\pgfpathlineto{\pgfqpoint{4.796817in}{2.926463in}}%
\pgfpathlineto{\pgfqpoint{4.793491in}{2.924771in}}%
\pgfpathlineto{\pgfqpoint{4.793006in}{2.922924in}}%
\pgfpathlineto{\pgfqpoint{4.784618in}{2.902921in}}%
\pgfpathlineto{\pgfqpoint{4.774253in}{2.879641in}}%
\pgfpathlineto{\pgfqpoint{4.773215in}{2.876472in}}%
\pgfpathlineto{\pgfqpoint{4.771633in}{2.875888in}}%
\pgfpathlineto{\pgfqpoint{4.758304in}{2.845112in}}%
\pgfpathlineto{\pgfqpoint{4.757451in}{2.828343in}}%
\pgfpathlineto{\pgfqpoint{4.753359in}{2.807975in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{2.786143in}}%
\pgfpathlineto{\pgfqpoint{4.755313in}{2.776351in}}%
\pgfpathlineto{\pgfqpoint{4.755240in}{2.755400in}}%
\pgfpathlineto{\pgfqpoint{4.754772in}{2.752857in}}%
\pgfpathlineto{\pgfqpoint{4.748424in}{2.731259in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{2.706566in}}%
\pgfpathlineto{\pgfqpoint{4.749327in}{2.693265in}}%
\pgfpathlineto{\pgfqpoint{4.753466in}{2.668576in}}%
\pgfpathlineto{\pgfqpoint{4.749447in}{2.656657in}}%
\pgfpathlineto{\pgfqpoint{4.753297in}{2.647632in}}%
\pgfpathlineto{\pgfqpoint{4.745256in}{2.622148in}}%
\pgfpathlineto{\pgfqpoint{4.751353in}{2.595836in}}%
\pgfpathlineto{\pgfqpoint{4.750298in}{2.592486in}}%
\pgfpathlineto{\pgfqpoint{4.750922in}{2.589039in}}%
\pgfpathlineto{\pgfqpoint{4.739904in}{2.560080in}}%
\pgfpathlineto{\pgfqpoint{4.754200in}{2.526659in}}%
\pgfpathlineto{\pgfqpoint{4.753156in}{2.521820in}}%
\pgfpathlineto{\pgfqpoint{4.754014in}{2.517038in}}%
\pgfpathlineto{\pgfqpoint{4.751199in}{2.480265in}}%
\pgfpathlineto{\pgfqpoint{4.758546in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{4.766116in}{2.444281in}}%
\pgfpathlineto{\pgfqpoint{4.775176in}{2.412675in}}%
\pgfpathlineto{\pgfqpoint{4.795651in}{2.435165in}}%
\pgfpathlineto{\pgfqpoint{4.800554in}{2.460193in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.469377in}}%
\pgfpathlineto{\pgfqpoint{4.805363in}{2.474252in}}%
\pgfpathlineto{\pgfqpoint{4.817653in}{2.512453in}}%
\pgfpathlineto{\pgfqpoint{4.823700in}{2.537906in}}%
\pgfpathlineto{\pgfqpoint{4.824074in}{2.552395in}}%
\pgfpathlineto{\pgfqpoint{4.826948in}{2.567840in}}%
\pgfpathlineto{\pgfqpoint{4.828508in}{2.593313in}}%
\pgfpathlineto{\pgfqpoint{4.830689in}{2.599569in}}%
\pgfpathmoveto{\pgfqpoint{4.901153in}{3.510506in}}%
\pgfpathlineto{\pgfqpoint{4.879428in}{3.530366in}}%
\pgfpathlineto{\pgfqpoint{4.880118in}{3.552544in}}%
\pgfpathlineto{\pgfqpoint{4.843818in}{3.559524in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.525670in}}%
\pgfpathlineto{\pgfqpoint{4.872939in}{3.523029in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{3.499546in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{3.470217in}}%
\pgfpathlineto{\pgfqpoint{4.879699in}{3.463251in}}%
\pgfpathlineto{\pgfqpoint{4.887643in}{3.459335in}}%
\pgfpathlineto{\pgfqpoint{4.899082in}{3.428430in}}%
\pgfpathlineto{\pgfqpoint{4.900035in}{3.418228in}}%
\pgfpathlineto{\pgfqpoint{4.909492in}{3.423130in}}%
\pgfpathlineto{\pgfqpoint{4.910251in}{3.428622in}}%
\pgfpathlineto{\pgfqpoint{4.909073in}{3.432073in}}%
\pgfpathlineto{\pgfqpoint{4.894506in}{3.464143in}}%
\pgfpathlineto{\pgfqpoint{4.894619in}{3.467524in}}%
\pgfpathlineto{\pgfqpoint{4.901119in}{3.501127in}}%
\pgfpathmoveto{\pgfqpoint{4.907285in}{3.367221in}}%
\pgfpathlineto{\pgfqpoint{4.902585in}{3.344751in}}%
\pgfpathlineto{\pgfqpoint{4.903193in}{3.337000in}}%
\pgfpathlineto{\pgfqpoint{4.910086in}{3.339616in}}%
\pgfpathlineto{\pgfqpoint{4.910275in}{3.344246in}}%
\pgfpathmoveto{\pgfqpoint{4.854860in}{3.192646in}}%
\pgfpathlineto{\pgfqpoint{4.856403in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{4.851809in}{3.161630in}}%
\pgfpathlineto{\pgfqpoint{4.863143in}{3.186849in}}%
\pgfpathlineto{\pgfqpoint{4.865481in}{3.192965in}}%
\pgfpathlineto{\pgfqpoint{4.862839in}{3.231228in}}%
\pgfpathmoveto{\pgfqpoint{4.524013in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{4.522080in}{1.463432in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{4.516004in}{1.504794in}}%
\pgfpathlineto{\pgfqpoint{4.515802in}{1.508257in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{1.544198in}}%
\pgfpathlineto{\pgfqpoint{4.512778in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{4.514896in}{1.606186in}}%
\pgfpathlineto{\pgfqpoint{4.515904in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{4.527440in}{1.642181in}}%
\pgfpathlineto{\pgfqpoint{4.530664in}{1.652276in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{1.655030in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{1.679290in}}%
\pgfpathlineto{\pgfqpoint{4.575113in}{1.687579in}}%
\pgfpathlineto{\pgfqpoint{4.588500in}{1.687624in}}%
\pgfpathlineto{\pgfqpoint{4.603251in}{1.685775in}}%
\pgfpathlineto{\pgfqpoint{4.634589in}{1.673577in}}%
\pgfpathlineto{\pgfqpoint{4.668347in}{1.648727in}}%
\pgfpathlineto{\pgfqpoint{4.675604in}{1.641692in}}%
\pgfpathlineto{\pgfqpoint{4.694027in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{4.697662in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{4.704135in}{1.596641in}}%
\pgfpathlineto{\pgfqpoint{4.711782in}{1.581933in}}%
\pgfpathlineto{\pgfqpoint{4.714381in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{4.722108in}{1.553983in}}%
\pgfpathlineto{\pgfqpoint{4.727599in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{4.728264in}{1.522962in}}%
\pgfpathlineto{\pgfqpoint{4.728336in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{4.734136in}{1.486158in}}%
\pgfpathlineto{\pgfqpoint{4.733422in}{1.467926in}}%
\pgfpathlineto{\pgfqpoint{4.733311in}{1.450336in}}%
\pgfpathlineto{\pgfqpoint{4.729182in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{4.728672in}{1.418440in}}%
\pgfpathlineto{\pgfqpoint{4.725405in}{1.405008in}}%
\pgfpathlineto{\pgfqpoint{4.721840in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{1.376219in}}%
\pgfpathlineto{\pgfqpoint{4.712880in}{1.352342in}}%
\pgfpathlineto{\pgfqpoint{4.696873in}{1.319135in}}%
\pgfpathlineto{\pgfqpoint{4.686832in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{4.677403in}{1.284521in}}%
\pgfpathlineto{\pgfqpoint{4.672437in}{1.276368in}}%
\pgfpathlineto{\pgfqpoint{4.655924in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{4.642558in}{1.252568in}}%
\pgfpathlineto{\pgfqpoint{4.612651in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{4.588713in}{1.269999in}}%
\pgfpathlineto{\pgfqpoint{4.582982in}{1.274452in}}%
\pgfpathlineto{\pgfqpoint{4.559991in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{4.554125in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{4.545584in}{1.363935in}}%
\pgfpathlineto{\pgfqpoint{4.537209in}{1.391574in}}%
\pgfpathlineto{\pgfqpoint{4.534251in}{1.405880in}}%
\pgfpathlineto{\pgfqpoint{4.529510in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{4.528196in}{1.433981in}}%
\pgfpathmoveto{\pgfqpoint{4.674903in}{4.107880in}}%
\pgfpathlineto{\pgfqpoint{4.677964in}{4.102326in}}%
\pgfpathlineto{\pgfqpoint{4.695200in}{4.091967in}}%
\pgfpathlineto{\pgfqpoint{4.704851in}{4.079958in}}%
\pgfpathlineto{\pgfqpoint{4.715533in}{4.067261in}}%
\pgfpathlineto{\pgfqpoint{4.729503in}{4.055206in}}%
\pgfpathlineto{\pgfqpoint{4.737899in}{4.029037in}}%
\pgfpathlineto{\pgfqpoint{4.745508in}{4.020253in}}%
\pgfpathlineto{\pgfqpoint{4.756414in}{3.988321in}}%
\pgfpathlineto{\pgfqpoint{4.759051in}{3.982371in}}%
\pgfpathlineto{\pgfqpoint{4.768906in}{3.946866in}}%
\pgfpathlineto{\pgfqpoint{4.769792in}{3.942750in}}%
\pgfpathlineto{\pgfqpoint{4.775787in}{3.905848in}}%
\pgfpathlineto{\pgfqpoint{4.776832in}{3.895374in}}%
\pgfpathlineto{\pgfqpoint{4.785324in}{3.875460in}}%
\pgfpathlineto{\pgfqpoint{4.782247in}{3.868425in}}%
\pgfpathlineto{\pgfqpoint{4.785792in}{3.845485in}}%
\pgfpathlineto{\pgfqpoint{4.789008in}{3.833020in}}%
\pgfpathlineto{\pgfqpoint{4.795442in}{3.814087in}}%
\pgfpathlineto{\pgfqpoint{4.796038in}{3.802200in}}%
\pgfpathlineto{\pgfqpoint{4.805932in}{3.786206in}}%
\pgfpathlineto{\pgfqpoint{4.815704in}{3.771826in}}%
\pgfpathlineto{\pgfqpoint{4.813995in}{3.759704in}}%
\pgfpathlineto{\pgfqpoint{4.817576in}{3.733728in}}%
\pgfpathlineto{\pgfqpoint{4.825805in}{3.708752in}}%
\pgfpathlineto{\pgfqpoint{4.825233in}{3.703277in}}%
\pgfpathlineto{\pgfqpoint{4.826144in}{3.697858in}}%
\pgfpathlineto{\pgfqpoint{4.834796in}{3.684024in}}%
\pgfpathlineto{\pgfqpoint{4.841016in}{3.668173in}}%
\pgfpathlineto{\pgfqpoint{4.843048in}{3.664413in}}%
\pgfpathlineto{\pgfqpoint{4.855935in}{3.632059in}}%
\pgfpathlineto{\pgfqpoint{4.859558in}{3.627632in}}%
\pgfpathlineto{\pgfqpoint{4.861331in}{3.620219in}}%
\pgfpathlineto{\pgfqpoint{4.860276in}{3.590898in}}%
\pgfpathlineto{\pgfqpoint{4.862413in}{3.587590in}}%
\pgfpathlineto{\pgfqpoint{4.856560in}{3.584951in}}%
\pgfpathlineto{\pgfqpoint{4.839274in}{3.571085in}}%
\pgfpathlineto{\pgfqpoint{4.822048in}{3.588598in}}%
\pgfpathlineto{\pgfqpoint{4.819288in}{3.598867in}}%
\pgfpathlineto{\pgfqpoint{4.804180in}{3.626116in}}%
\pgfpathlineto{\pgfqpoint{4.799675in}{3.635144in}}%
\pgfpathlineto{\pgfqpoint{4.794583in}{3.649974in}}%
\pgfpathlineto{\pgfqpoint{4.789169in}{3.663781in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{3.678174in}}%
\pgfpathlineto{\pgfqpoint{4.776823in}{3.685307in}}%
\pgfpathlineto{\pgfqpoint{4.757737in}{3.703098in}}%
\pgfpathlineto{\pgfqpoint{4.755642in}{3.705755in}}%
\pgfpathlineto{\pgfqpoint{4.736990in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{3.733848in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.750949in}}%
\pgfpathlineto{\pgfqpoint{4.706011in}{3.761963in}}%
\pgfpathlineto{\pgfqpoint{4.692943in}{3.781049in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.784014in}}%
\pgfpathlineto{\pgfqpoint{4.669012in}{3.807655in}}%
\pgfpathlineto{\pgfqpoint{4.659376in}{3.816984in}}%
\pgfpathlineto{\pgfqpoint{4.652989in}{3.823888in}}%
\pgfpathlineto{\pgfqpoint{4.638939in}{3.837800in}}%
\pgfpathlineto{\pgfqpoint{4.621451in}{3.858466in}}%
\pgfpathlineto{\pgfqpoint{4.614634in}{3.863598in}}%
\pgfpathlineto{\pgfqpoint{4.606714in}{3.873121in}}%
\pgfpathlineto{\pgfqpoint{4.588647in}{3.889171in}}%
\pgfpathlineto{\pgfqpoint{4.571211in}{3.907543in}}%
\pgfpathlineto{\pgfqpoint{4.564433in}{3.910835in}}%
\pgfpathlineto{\pgfqpoint{4.535731in}{3.906991in}}%
\pgfpathlineto{\pgfqpoint{4.513298in}{3.890450in}}%
\pgfpathlineto{\pgfqpoint{4.511615in}{3.889652in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.888447in}}%
\pgfpathlineto{\pgfqpoint{4.492881in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{4.486314in}{3.860960in}}%
\pgfpathlineto{\pgfqpoint{4.484701in}{3.835170in}}%
\pgfpathlineto{\pgfqpoint{4.485394in}{3.826220in}}%
\pgfpathlineto{\pgfqpoint{4.484552in}{3.820548in}}%
\pgfpathlineto{\pgfqpoint{4.479776in}{3.818371in}}%
\pgfpathlineto{\pgfqpoint{4.464953in}{3.791130in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{3.775819in}}%
\pgfpathlineto{\pgfqpoint{4.446310in}{3.757637in}}%
\pgfpathlineto{\pgfqpoint{4.439630in}{3.741920in}}%
\pgfpathlineto{\pgfqpoint{4.428810in}{3.723205in}}%
\pgfpathlineto{\pgfqpoint{4.425307in}{3.707124in}}%
\pgfpathlineto{\pgfqpoint{4.410319in}{3.694364in}}%
\pgfpathlineto{\pgfqpoint{4.404347in}{3.672459in}}%
\pgfpathlineto{\pgfqpoint{4.404358in}{3.671177in}}%
\pgfpathlineto{\pgfqpoint{4.402009in}{3.670511in}}%
\pgfpathlineto{\pgfqpoint{4.402905in}{3.672489in}}%
\pgfpathlineto{\pgfqpoint{4.395444in}{3.693694in}}%
\pgfpathlineto{\pgfqpoint{4.397112in}{3.701215in}}%
\pgfpathlineto{\pgfqpoint{4.400405in}{3.719342in}}%
\pgfpathlineto{\pgfqpoint{4.404272in}{3.734614in}}%
\pgfpathlineto{\pgfqpoint{4.405756in}{3.752474in}}%
\pgfpathlineto{\pgfqpoint{4.411232in}{3.773678in}}%
\pgfpathlineto{\pgfqpoint{4.414828in}{3.789806in}}%
\pgfpathlineto{\pgfqpoint{4.420143in}{3.815665in}}%
\pgfpathlineto{\pgfqpoint{4.425431in}{3.835800in}}%
\pgfpathlineto{\pgfqpoint{4.431714in}{3.854263in}}%
\pgfpathlineto{\pgfqpoint{4.434121in}{3.867525in}}%
\pgfpathlineto{\pgfqpoint{4.435869in}{3.880461in}}%
\pgfpathlineto{\pgfqpoint{4.440385in}{3.899178in}}%
\pgfpathlineto{\pgfqpoint{4.445436in}{3.916204in}}%
\pgfpathlineto{\pgfqpoint{4.453899in}{3.942534in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{3.953906in}}%
\pgfpathlineto{\pgfqpoint{4.459241in}{3.960440in}}%
\pgfpathlineto{\pgfqpoint{4.462994in}{3.989485in}}%
\pgfpathlineto{\pgfqpoint{4.466756in}{4.005271in}}%
\pgfpathlineto{\pgfqpoint{4.477766in}{4.023867in}}%
\pgfpathlineto{\pgfqpoint{4.481241in}{4.038495in}}%
\pgfpathlineto{\pgfqpoint{4.488211in}{4.078160in}}%
\pgfpathlineto{\pgfqpoint{4.497176in}{4.094180in}}%
\pgfpathlineto{\pgfqpoint{4.499734in}{4.108658in}}%
\pgfpathlineto{\pgfqpoint{4.516320in}{4.131059in}}%
\pgfpathlineto{\pgfqpoint{4.516744in}{4.132182in}}%
\pgfpathlineto{\pgfqpoint{4.527189in}{4.154595in}}%
\pgfpathlineto{\pgfqpoint{4.534326in}{4.160579in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{4.176457in}}%
\pgfpathlineto{\pgfqpoint{4.555747in}{4.189180in}}%
\pgfpathlineto{\pgfqpoint{4.578547in}{4.175792in}}%
\pgfpathlineto{\pgfqpoint{4.588970in}{4.175521in}}%
\pgfpathlineto{\pgfqpoint{4.620679in}{4.154185in}}%
\pgfpathlineto{\pgfqpoint{4.622507in}{4.153208in}}%
\pgfpathlineto{\pgfqpoint{4.652490in}{4.129393in}}%
\pgfpathlineto{\pgfqpoint{4.653654in}{4.128052in}}%
\pgfpathmoveto{\pgfqpoint{4.841238in}{3.259554in}}%
\pgfpathlineto{\pgfqpoint{4.840378in}{3.266856in}}%
\pgfpathlineto{\pgfqpoint{4.833694in}{3.286876in}}%
\pgfpathlineto{\pgfqpoint{4.831956in}{3.302709in}}%
\pgfpathlineto{\pgfqpoint{4.829339in}{3.318283in}}%
\pgfpathlineto{\pgfqpoint{4.822126in}{3.334390in}}%
\pgfpathlineto{\pgfqpoint{4.821655in}{3.364383in}}%
\pgfpathlineto{\pgfqpoint{4.823774in}{3.366734in}}%
\pgfpathlineto{\pgfqpoint{4.822435in}{3.369871in}}%
\pgfpathlineto{\pgfqpoint{4.818823in}{3.397505in}}%
\pgfpathlineto{\pgfqpoint{4.813618in}{3.411049in}}%
\pgfpathlineto{\pgfqpoint{4.814565in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{4.806304in}{3.461678in}}%
\pgfpathlineto{\pgfqpoint{4.806752in}{3.465946in}}%
\pgfpathlineto{\pgfqpoint{4.808236in}{3.463169in}}%
\pgfpathlineto{\pgfqpoint{4.808747in}{3.461813in}}%
\pgfpathlineto{\pgfqpoint{4.835478in}{3.440912in}}%
\pgfpathlineto{\pgfqpoint{4.837708in}{3.428155in}}%
\pgfpathlineto{\pgfqpoint{4.849184in}{3.406216in}}%
\pgfpathlineto{\pgfqpoint{4.857993in}{3.394680in}}%
\pgfpathlineto{\pgfqpoint{4.865046in}{3.377259in}}%
\pgfpathlineto{\pgfqpoint{4.861874in}{3.363242in}}%
\pgfpathlineto{\pgfqpoint{4.859944in}{3.342071in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{3.324047in}}%
\pgfpathlineto{\pgfqpoint{4.865319in}{3.303253in}}%
\pgfpathlineto{\pgfqpoint{4.863580in}{3.283244in}}%
\pgfpathlineto{\pgfqpoint{4.853617in}{3.265652in}}%
\pgfpathlineto{\pgfqpoint{4.855315in}{3.247753in}}%
\pgfpathmoveto{\pgfqpoint{4.829599in}{2.599579in}}%
\pgfpathlineto{\pgfqpoint{4.826137in}{2.589652in}}%
\pgfpathlineto{\pgfqpoint{4.824802in}{2.567848in}}%
\pgfpathlineto{\pgfqpoint{4.822341in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{4.821903in}{2.537631in}}%
\pgfpathlineto{\pgfqpoint{4.816287in}{2.513992in}}%
\pgfpathlineto{\pgfqpoint{4.813219in}{2.503909in}}%
\pgfpathlineto{\pgfqpoint{4.804243in}{2.476425in}}%
\pgfpathlineto{\pgfqpoint{4.795971in}{2.470187in}}%
\pgfpathlineto{\pgfqpoint{4.798089in}{2.458436in}}%
\pgfpathlineto{\pgfqpoint{4.793779in}{2.436433in}}%
\pgfpathlineto{\pgfqpoint{4.775779in}{2.416661in}}%
\pgfpathlineto{\pgfqpoint{4.767813in}{2.444447in}}%
\pgfpathlineto{\pgfqpoint{4.759644in}{2.463431in}}%
\pgfpathlineto{\pgfqpoint{4.753030in}{2.479990in}}%
\pgfpathlineto{\pgfqpoint{4.756050in}{2.519452in}}%
\pgfpathlineto{\pgfqpoint{4.755624in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{4.756143in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{4.740774in}{2.560161in}}%
\pgfpathlineto{\pgfqpoint{4.752619in}{2.591294in}}%
\pgfpathlineto{\pgfqpoint{4.752413in}{2.592430in}}%
\pgfpathlineto{\pgfqpoint{4.752761in}{2.593534in}}%
\pgfpathlineto{\pgfqpoint{4.746138in}{2.622117in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{2.649801in}}%
\pgfpathlineto{\pgfqpoint{4.751992in}{2.656555in}}%
\pgfpathlineto{\pgfqpoint{4.754999in}{2.665473in}}%
\pgfpathlineto{\pgfqpoint{4.750351in}{2.693199in}}%
\pgfpathlineto{\pgfqpoint{4.753066in}{2.708136in}}%
\pgfpathlineto{\pgfqpoint{4.750009in}{2.730870in}}%
\pgfpathlineto{\pgfqpoint{4.756906in}{2.754936in}}%
\pgfpathlineto{\pgfqpoint{4.756983in}{2.777301in}}%
\pgfpathlineto{\pgfqpoint{4.755973in}{2.785058in}}%
\pgfpathlineto{\pgfqpoint{4.755237in}{2.808762in}}%
\pgfpathlineto{\pgfqpoint{4.758875in}{2.826874in}}%
\pgfpathlineto{\pgfqpoint{4.759809in}{2.845237in}}%
\pgfpathlineto{\pgfqpoint{4.772257in}{2.873978in}}%
\pgfpathlineto{\pgfqpoint{4.777476in}{2.875907in}}%
\pgfpathlineto{\pgfqpoint{4.780900in}{2.886363in}}%
\pgfpathlineto{\pgfqpoint{4.787607in}{2.901426in}}%
\pgfpathlineto{\pgfqpoint{4.794092in}{2.916890in}}%
\pgfpathlineto{\pgfqpoint{4.804592in}{2.903121in}}%
\pgfpathlineto{\pgfqpoint{4.819925in}{2.899404in}}%
\pgfpathlineto{\pgfqpoint{4.837462in}{2.880212in}}%
\pgfpathlineto{\pgfqpoint{4.839104in}{2.848517in}}%
\pgfpathlineto{\pgfqpoint{4.835430in}{2.813661in}}%
\pgfpathlineto{\pgfqpoint{4.837716in}{2.810268in}}%
\pgfpathlineto{\pgfqpoint{4.839373in}{2.771173in}}%
\pgfpathlineto{\pgfqpoint{4.841764in}{2.735886in}}%
\pgfpathlineto{\pgfqpoint{4.841385in}{2.733147in}}%
\pgfpathlineto{\pgfqpoint{4.847405in}{2.703232in}}%
\pgfpathlineto{\pgfqpoint{4.845352in}{2.693543in}}%
\pgfpathlineto{\pgfqpoint{4.848818in}{2.665350in}}%
\pgfpathlineto{\pgfqpoint{4.834847in}{2.636431in}}%
\pgfpathlineto{\pgfqpoint{4.832891in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{4.829431in}{2.602880in}}%
\pgfpathmoveto{\pgfqpoint{4.898348in}{3.502190in}}%
\pgfpathlineto{\pgfqpoint{4.891564in}{3.467119in}}%
\pgfpathlineto{\pgfqpoint{4.889867in}{3.501379in}}%
\pgfpathlineto{\pgfqpoint{4.877750in}{3.525841in}}%
\pgfpathlineto{\pgfqpoint{4.898365in}{3.506996in}}%
\pgfpathmoveto{\pgfqpoint{4.907761in}{3.343059in}}%
\pgfpathlineto{\pgfqpoint{4.907742in}{3.342610in}}%
\pgfpathlineto{\pgfqpoint{4.907073in}{3.342356in}}%
\pgfpathlineto{\pgfqpoint{4.907014in}{3.343108in}}%
\pgfpathlineto{\pgfqpoint{4.907470in}{3.345289in}}%
\pgfpathmoveto{\pgfqpoint{4.907458in}{3.428562in}}%
\pgfpathlineto{\pgfqpoint{4.907300in}{3.427424in}}%
\pgfpathlineto{\pgfqpoint{4.905339in}{3.426407in}}%
\pgfpathlineto{\pgfqpoint{4.905142in}{3.428523in}}%
\pgfpathlineto{\pgfqpoint{4.894512in}{3.457243in}}%
\pgfpathlineto{\pgfqpoint{4.907214in}{3.429278in}}%
\pgfpathlineto{\pgfqpoint{4.907214in}{3.429278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528196in}{1.433981in}}%
\pgfpathlineto{\pgfqpoint{4.529510in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{4.534251in}{1.405880in}}%
\pgfpathlineto{\pgfqpoint{4.537209in}{1.391574in}}%
\pgfpathlineto{\pgfqpoint{4.554125in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{4.559991in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{4.582982in}{1.274452in}}%
\pgfpathlineto{\pgfqpoint{4.588713in}{1.269999in}}%
\pgfpathlineto{\pgfqpoint{4.612651in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{4.642558in}{1.252568in}}%
\pgfpathlineto{\pgfqpoint{4.655924in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{4.672437in}{1.276368in}}%
\pgfpathlineto{\pgfqpoint{4.677403in}{1.284521in}}%
\pgfpathlineto{\pgfqpoint{4.686832in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{4.696873in}{1.319135in}}%
\pgfpathlineto{\pgfqpoint{4.701309in}{1.328036in}}%
\pgfpathlineto{\pgfqpoint{4.712880in}{1.352342in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{1.376219in}}%
\pgfpathlineto{\pgfqpoint{4.721840in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{4.725405in}{1.405008in}}%
\pgfpathlineto{\pgfqpoint{4.728672in}{1.418440in}}%
\pgfpathlineto{\pgfqpoint{4.729182in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{4.733311in}{1.450336in}}%
\pgfpathlineto{\pgfqpoint{4.733422in}{1.467926in}}%
\pgfpathlineto{\pgfqpoint{4.734136in}{1.486158in}}%
\pgfpathlineto{\pgfqpoint{4.728336in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{4.728264in}{1.522962in}}%
\pgfpathlineto{\pgfqpoint{4.727599in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{4.722108in}{1.553983in}}%
\pgfpathlineto{\pgfqpoint{4.714381in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{4.711782in}{1.581933in}}%
\pgfpathlineto{\pgfqpoint{4.704135in}{1.596641in}}%
\pgfpathlineto{\pgfqpoint{4.697662in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{4.694027in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{4.675604in}{1.641692in}}%
\pgfpathlineto{\pgfqpoint{4.668347in}{1.648727in}}%
\pgfpathlineto{\pgfqpoint{4.634457in}{1.673618in}}%
\pgfpathlineto{\pgfqpoint{4.603251in}{1.685775in}}%
\pgfpathlineto{\pgfqpoint{4.588500in}{1.687624in}}%
\pgfpathlineto{\pgfqpoint{4.575113in}{1.687579in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{1.679290in}}%
\pgfpathlineto{\pgfqpoint{4.530664in}{1.652276in}}%
\pgfpathlineto{\pgfqpoint{4.527440in}{1.642181in}}%
\pgfpathlineto{\pgfqpoint{4.515904in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{4.514896in}{1.606186in}}%
\pgfpathlineto{\pgfqpoint{4.512778in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{4.512889in}{1.568621in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{1.544198in}}%
\pgfpathlineto{\pgfqpoint{4.516004in}{1.504794in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{4.522080in}{1.463432in}}%
\pgfpathlineto{\pgfqpoint{4.524013in}{1.456418in}}%
\pgfpathmoveto{\pgfqpoint{4.653654in}{4.128052in}}%
\pgfpathlineto{\pgfqpoint{4.652490in}{4.129393in}}%
\pgfpathlineto{\pgfqpoint{4.622507in}{4.153208in}}%
\pgfpathlineto{\pgfqpoint{4.620679in}{4.154185in}}%
\pgfpathlineto{\pgfqpoint{4.588970in}{4.175521in}}%
\pgfpathlineto{\pgfqpoint{4.578547in}{4.175792in}}%
\pgfpathlineto{\pgfqpoint{4.555747in}{4.189180in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{4.176457in}}%
\pgfpathlineto{\pgfqpoint{4.534326in}{4.160579in}}%
\pgfpathlineto{\pgfqpoint{4.527189in}{4.154595in}}%
\pgfpathlineto{\pgfqpoint{4.516320in}{4.131059in}}%
\pgfpathlineto{\pgfqpoint{4.499734in}{4.108658in}}%
\pgfpathlineto{\pgfqpoint{4.497176in}{4.094180in}}%
\pgfpathlineto{\pgfqpoint{4.488211in}{4.078160in}}%
\pgfpathlineto{\pgfqpoint{4.481241in}{4.038495in}}%
\pgfpathlineto{\pgfqpoint{4.477766in}{4.023867in}}%
\pgfpathlineto{\pgfqpoint{4.466756in}{4.005271in}}%
\pgfpathlineto{\pgfqpoint{4.462994in}{3.989485in}}%
\pgfpathlineto{\pgfqpoint{4.459241in}{3.960440in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{3.953906in}}%
\pgfpathlineto{\pgfqpoint{4.453899in}{3.942534in}}%
\pgfpathlineto{\pgfqpoint{4.445436in}{3.916204in}}%
\pgfpathlineto{\pgfqpoint{4.440385in}{3.899178in}}%
\pgfpathlineto{\pgfqpoint{4.435869in}{3.880461in}}%
\pgfpathlineto{\pgfqpoint{4.434121in}{3.867525in}}%
\pgfpathlineto{\pgfqpoint{4.431714in}{3.854263in}}%
\pgfpathlineto{\pgfqpoint{4.425431in}{3.835800in}}%
\pgfpathlineto{\pgfqpoint{4.420143in}{3.815665in}}%
\pgfpathlineto{\pgfqpoint{4.414828in}{3.789806in}}%
\pgfpathlineto{\pgfqpoint{4.411232in}{3.773678in}}%
\pgfpathlineto{\pgfqpoint{4.405756in}{3.752474in}}%
\pgfpathlineto{\pgfqpoint{4.404272in}{3.734614in}}%
\pgfpathlineto{\pgfqpoint{4.400405in}{3.719342in}}%
\pgfpathlineto{\pgfqpoint{4.397112in}{3.701215in}}%
\pgfpathlineto{\pgfqpoint{4.395444in}{3.693694in}}%
\pgfpathlineto{\pgfqpoint{4.402905in}{3.672489in}}%
\pgfpathlineto{\pgfqpoint{4.402009in}{3.670511in}}%
\pgfpathlineto{\pgfqpoint{4.404358in}{3.671177in}}%
\pgfpathlineto{\pgfqpoint{4.404347in}{3.672459in}}%
\pgfpathlineto{\pgfqpoint{4.410319in}{3.694364in}}%
\pgfpathlineto{\pgfqpoint{4.425307in}{3.707124in}}%
\pgfpathlineto{\pgfqpoint{4.428810in}{3.723205in}}%
\pgfpathlineto{\pgfqpoint{4.439630in}{3.741920in}}%
\pgfpathlineto{\pgfqpoint{4.446310in}{3.757637in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{3.775819in}}%
\pgfpathlineto{\pgfqpoint{4.464953in}{3.791130in}}%
\pgfpathlineto{\pgfqpoint{4.479776in}{3.818371in}}%
\pgfpathlineto{\pgfqpoint{4.484552in}{3.820548in}}%
\pgfpathlineto{\pgfqpoint{4.485394in}{3.826220in}}%
\pgfpathlineto{\pgfqpoint{4.484701in}{3.835170in}}%
\pgfpathlineto{\pgfqpoint{4.486314in}{3.860960in}}%
\pgfpathlineto{\pgfqpoint{4.492881in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.888447in}}%
\pgfpathlineto{\pgfqpoint{4.511615in}{3.889652in}}%
\pgfpathlineto{\pgfqpoint{4.513298in}{3.890450in}}%
\pgfpathlineto{\pgfqpoint{4.535731in}{3.906991in}}%
\pgfpathlineto{\pgfqpoint{4.564433in}{3.910835in}}%
\pgfpathlineto{\pgfqpoint{4.571211in}{3.907543in}}%
\pgfpathlineto{\pgfqpoint{4.588647in}{3.889171in}}%
\pgfpathlineto{\pgfqpoint{4.606714in}{3.873121in}}%
\pgfpathlineto{\pgfqpoint{4.614634in}{3.863598in}}%
\pgfpathlineto{\pgfqpoint{4.621451in}{3.858466in}}%
\pgfpathlineto{\pgfqpoint{4.638939in}{3.837800in}}%
\pgfpathlineto{\pgfqpoint{4.652989in}{3.823888in}}%
\pgfpathlineto{\pgfqpoint{4.659376in}{3.816984in}}%
\pgfpathlineto{\pgfqpoint{4.669012in}{3.807655in}}%
\pgfpathlineto{\pgfqpoint{4.676187in}{3.799572in}}%
\pgfpathlineto{\pgfqpoint{4.692943in}{3.781049in}}%
\pgfpathlineto{\pgfqpoint{4.706011in}{3.761963in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.750949in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{3.733848in}}%
\pgfpathlineto{\pgfqpoint{4.736990in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{4.755642in}{3.705755in}}%
\pgfpathlineto{\pgfqpoint{4.757737in}{3.703098in}}%
\pgfpathlineto{\pgfqpoint{4.776823in}{3.685307in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{3.678174in}}%
\pgfpathlineto{\pgfqpoint{4.789169in}{3.663781in}}%
\pgfpathlineto{\pgfqpoint{4.794583in}{3.649974in}}%
\pgfpathlineto{\pgfqpoint{4.799675in}{3.635144in}}%
\pgfpathlineto{\pgfqpoint{4.804180in}{3.626116in}}%
\pgfpathlineto{\pgfqpoint{4.819288in}{3.598867in}}%
\pgfpathlineto{\pgfqpoint{4.822048in}{3.588598in}}%
\pgfpathlineto{\pgfqpoint{4.839274in}{3.571085in}}%
\pgfpathlineto{\pgfqpoint{4.856560in}{3.584951in}}%
\pgfpathlineto{\pgfqpoint{4.862413in}{3.587590in}}%
\pgfpathlineto{\pgfqpoint{4.860276in}{3.590898in}}%
\pgfpathlineto{\pgfqpoint{4.861331in}{3.620219in}}%
\pgfpathlineto{\pgfqpoint{4.859558in}{3.627632in}}%
\pgfpathlineto{\pgfqpoint{4.855935in}{3.632059in}}%
\pgfpathlineto{\pgfqpoint{4.843048in}{3.664413in}}%
\pgfpathlineto{\pgfqpoint{4.841016in}{3.668173in}}%
\pgfpathlineto{\pgfqpoint{4.834796in}{3.684024in}}%
\pgfpathlineto{\pgfqpoint{4.826144in}{3.697858in}}%
\pgfpathlineto{\pgfqpoint{4.825233in}{3.703277in}}%
\pgfpathlineto{\pgfqpoint{4.825805in}{3.708752in}}%
\pgfpathlineto{\pgfqpoint{4.817576in}{3.733728in}}%
\pgfpathlineto{\pgfqpoint{4.813995in}{3.759704in}}%
\pgfpathlineto{\pgfqpoint{4.815704in}{3.771826in}}%
\pgfpathlineto{\pgfqpoint{4.805932in}{3.786206in}}%
\pgfpathlineto{\pgfqpoint{4.796038in}{3.802200in}}%
\pgfpathlineto{\pgfqpoint{4.795442in}{3.814087in}}%
\pgfpathlineto{\pgfqpoint{4.789008in}{3.833020in}}%
\pgfpathlineto{\pgfqpoint{4.785792in}{3.845485in}}%
\pgfpathlineto{\pgfqpoint{4.782247in}{3.868425in}}%
\pgfpathlineto{\pgfqpoint{4.785324in}{3.875460in}}%
\pgfpathlineto{\pgfqpoint{4.776832in}{3.895374in}}%
\pgfpathlineto{\pgfqpoint{4.775742in}{3.906838in}}%
\pgfpathlineto{\pgfqpoint{4.769792in}{3.942750in}}%
\pgfpathlineto{\pgfqpoint{4.768906in}{3.946866in}}%
\pgfpathlineto{\pgfqpoint{4.759051in}{3.982371in}}%
\pgfpathlineto{\pgfqpoint{4.756414in}{3.988321in}}%
\pgfpathlineto{\pgfqpoint{4.745508in}{4.020253in}}%
\pgfpathlineto{\pgfqpoint{4.737899in}{4.029037in}}%
\pgfpathlineto{\pgfqpoint{4.729503in}{4.055206in}}%
\pgfpathlineto{\pgfqpoint{4.715533in}{4.067261in}}%
\pgfpathlineto{\pgfqpoint{4.704851in}{4.079958in}}%
\pgfpathlineto{\pgfqpoint{4.695200in}{4.091967in}}%
\pgfpathlineto{\pgfqpoint{4.677964in}{4.102326in}}%
\pgfpathlineto{\pgfqpoint{4.674903in}{4.107880in}}%
\pgfpathmoveto{\pgfqpoint{4.855315in}{3.247753in}}%
\pgfpathlineto{\pgfqpoint{4.853617in}{3.265652in}}%
\pgfpathlineto{\pgfqpoint{4.863580in}{3.283244in}}%
\pgfpathlineto{\pgfqpoint{4.865319in}{3.303253in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{3.324047in}}%
\pgfpathlineto{\pgfqpoint{4.859944in}{3.342071in}}%
\pgfpathlineto{\pgfqpoint{4.861874in}{3.363242in}}%
\pgfpathlineto{\pgfqpoint{4.865046in}{3.377259in}}%
\pgfpathlineto{\pgfqpoint{4.857993in}{3.394680in}}%
\pgfpathlineto{\pgfqpoint{4.849184in}{3.406216in}}%
\pgfpathlineto{\pgfqpoint{4.837708in}{3.428155in}}%
\pgfpathlineto{\pgfqpoint{4.835478in}{3.440912in}}%
\pgfpathlineto{\pgfqpoint{4.808747in}{3.461813in}}%
\pgfpathlineto{\pgfqpoint{4.808236in}{3.463169in}}%
\pgfpathlineto{\pgfqpoint{4.806752in}{3.465946in}}%
\pgfpathlineto{\pgfqpoint{4.806304in}{3.461678in}}%
\pgfpathlineto{\pgfqpoint{4.806429in}{3.460682in}}%
\pgfpathlineto{\pgfqpoint{4.814565in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{4.813618in}{3.411049in}}%
\pgfpathlineto{\pgfqpoint{4.818823in}{3.397505in}}%
\pgfpathlineto{\pgfqpoint{4.822435in}{3.369871in}}%
\pgfpathlineto{\pgfqpoint{4.823774in}{3.366734in}}%
\pgfpathlineto{\pgfqpoint{4.821655in}{3.364383in}}%
\pgfpathlineto{\pgfqpoint{4.822126in}{3.334390in}}%
\pgfpathlineto{\pgfqpoint{4.829339in}{3.318283in}}%
\pgfpathlineto{\pgfqpoint{4.831956in}{3.302709in}}%
\pgfpathlineto{\pgfqpoint{4.833694in}{3.286876in}}%
\pgfpathlineto{\pgfqpoint{4.840378in}{3.266856in}}%
\pgfpathlineto{\pgfqpoint{4.841238in}{3.259554in}}%
\pgfpathmoveto{\pgfqpoint{4.829431in}{2.602880in}}%
\pgfpathlineto{\pgfqpoint{4.832891in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{4.834847in}{2.636431in}}%
\pgfpathlineto{\pgfqpoint{4.848818in}{2.665350in}}%
\pgfpathlineto{\pgfqpoint{4.845352in}{2.693543in}}%
\pgfpathlineto{\pgfqpoint{4.847405in}{2.703232in}}%
\pgfpathlineto{\pgfqpoint{4.841385in}{2.733147in}}%
\pgfpathlineto{\pgfqpoint{4.841764in}{2.735886in}}%
\pgfpathlineto{\pgfqpoint{4.839333in}{2.772016in}}%
\pgfpathlineto{\pgfqpoint{4.837716in}{2.810268in}}%
\pgfpathlineto{\pgfqpoint{4.835430in}{2.813661in}}%
\pgfpathlineto{\pgfqpoint{4.839104in}{2.848517in}}%
\pgfpathlineto{\pgfqpoint{4.838958in}{2.852109in}}%
\pgfpathlineto{\pgfqpoint{4.837462in}{2.880212in}}%
\pgfpathlineto{\pgfqpoint{4.819925in}{2.899404in}}%
\pgfpathlineto{\pgfqpoint{4.804592in}{2.903121in}}%
\pgfpathlineto{\pgfqpoint{4.794092in}{2.916890in}}%
\pgfpathlineto{\pgfqpoint{4.787607in}{2.901426in}}%
\pgfpathlineto{\pgfqpoint{4.780900in}{2.886363in}}%
\pgfpathlineto{\pgfqpoint{4.777476in}{2.875907in}}%
\pgfpathlineto{\pgfqpoint{4.772257in}{2.873978in}}%
\pgfpathlineto{\pgfqpoint{4.759809in}{2.845237in}}%
\pgfpathlineto{\pgfqpoint{4.758875in}{2.826874in}}%
\pgfpathlineto{\pgfqpoint{4.755237in}{2.808762in}}%
\pgfpathlineto{\pgfqpoint{4.755973in}{2.785058in}}%
\pgfpathlineto{\pgfqpoint{4.756983in}{2.777301in}}%
\pgfpathlineto{\pgfqpoint{4.756844in}{2.754126in}}%
\pgfpathlineto{\pgfqpoint{4.750009in}{2.730870in}}%
\pgfpathlineto{\pgfqpoint{4.753066in}{2.708136in}}%
\pgfpathlineto{\pgfqpoint{4.750351in}{2.693199in}}%
\pgfpathlineto{\pgfqpoint{4.754999in}{2.665473in}}%
\pgfpathlineto{\pgfqpoint{4.751992in}{2.656555in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{2.649801in}}%
\pgfpathlineto{\pgfqpoint{4.746138in}{2.622117in}}%
\pgfpathlineto{\pgfqpoint{4.752761in}{2.593534in}}%
\pgfpathlineto{\pgfqpoint{4.752413in}{2.592430in}}%
\pgfpathlineto{\pgfqpoint{4.752619in}{2.591294in}}%
\pgfpathlineto{\pgfqpoint{4.740774in}{2.560161in}}%
\pgfpathlineto{\pgfqpoint{4.756143in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{4.755624in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{4.756050in}{2.519452in}}%
\pgfpathlineto{\pgfqpoint{4.753030in}{2.479990in}}%
\pgfpathlineto{\pgfqpoint{4.759644in}{2.463431in}}%
\pgfpathlineto{\pgfqpoint{4.767813in}{2.444447in}}%
\pgfpathlineto{\pgfqpoint{4.775779in}{2.416661in}}%
\pgfpathlineto{\pgfqpoint{4.793779in}{2.436433in}}%
\pgfpathlineto{\pgfqpoint{4.798089in}{2.458436in}}%
\pgfpathlineto{\pgfqpoint{4.795971in}{2.470187in}}%
\pgfpathlineto{\pgfqpoint{4.804243in}{2.476425in}}%
\pgfpathlineto{\pgfqpoint{4.813219in}{2.503909in}}%
\pgfpathlineto{\pgfqpoint{4.816287in}{2.513992in}}%
\pgfpathlineto{\pgfqpoint{4.821903in}{2.537631in}}%
\pgfpathlineto{\pgfqpoint{4.822341in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{4.824802in}{2.567848in}}%
\pgfpathlineto{\pgfqpoint{4.826137in}{2.589652in}}%
\pgfpathlineto{\pgfqpoint{4.829599in}{2.599579in}}%
\pgfpathmoveto{\pgfqpoint{4.898365in}{3.506996in}}%
\pgfpathlineto{\pgfqpoint{4.877750in}{3.525841in}}%
\pgfpathlineto{\pgfqpoint{4.889867in}{3.501379in}}%
\pgfpathlineto{\pgfqpoint{4.891564in}{3.467119in}}%
\pgfpathlineto{\pgfqpoint{4.898348in}{3.502190in}}%
\pgfpathmoveto{\pgfqpoint{4.907470in}{3.345289in}}%
\pgfpathlineto{\pgfqpoint{4.907014in}{3.343108in}}%
\pgfpathlineto{\pgfqpoint{4.907073in}{3.342356in}}%
\pgfpathlineto{\pgfqpoint{4.907742in}{3.342610in}}%
\pgfpathlineto{\pgfqpoint{4.907761in}{3.343059in}}%
\pgfpathmoveto{\pgfqpoint{4.907214in}{3.429278in}}%
\pgfpathlineto{\pgfqpoint{4.894512in}{3.457243in}}%
\pgfpathlineto{\pgfqpoint{4.905142in}{3.428523in}}%
\pgfpathlineto{\pgfqpoint{4.905339in}{3.426407in}}%
\pgfpathlineto{\pgfqpoint{4.907300in}{3.427424in}}%
\pgfpathlineto{\pgfqpoint{4.907458in}{3.428562in}}%
\pgfpathmoveto{\pgfqpoint{4.527665in}{1.461184in}}%
\pgfpathlineto{\pgfqpoint{4.527074in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{4.520998in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{4.520866in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{4.518375in}{1.544457in}}%
\pgfpathlineto{\pgfqpoint{4.518325in}{1.564729in}}%
\pgfpathlineto{\pgfqpoint{4.518808in}{1.571914in}}%
\pgfpathlineto{\pgfqpoint{4.520561in}{1.601112in}}%
\pgfpathlineto{\pgfqpoint{4.523090in}{1.611552in}}%
\pgfpathlineto{\pgfqpoint{4.535869in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{4.544305in}{1.654649in}}%
\pgfpathlineto{\pgfqpoint{4.558335in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{4.572771in}{1.677824in}}%
\pgfpathlineto{\pgfqpoint{4.597606in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{4.599495in}{1.677671in}}%
\pgfpathlineto{\pgfqpoint{4.603492in}{1.676114in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{4.635073in}{1.666258in}}%
\pgfpathlineto{\pgfqpoint{4.663029in}{1.645679in}}%
\pgfpathlineto{\pgfqpoint{4.673261in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{4.687750in}{1.614917in}}%
\pgfpathlineto{\pgfqpoint{4.693976in}{1.606614in}}%
\pgfpathlineto{\pgfqpoint{4.707865in}{1.576885in}}%
\pgfpathlineto{\pgfqpoint{4.717418in}{1.552464in}}%
\pgfpathlineto{\pgfqpoint{4.722040in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{4.724254in}{1.519154in}}%
\pgfpathlineto{\pgfqpoint{4.729841in}{1.486565in}}%
\pgfpathlineto{\pgfqpoint{4.728944in}{1.463640in}}%
\pgfpathlineto{\pgfqpoint{4.728871in}{1.452132in}}%
\pgfpathlineto{\pgfqpoint{4.724010in}{1.420392in}}%
\pgfpathlineto{\pgfqpoint{4.717997in}{1.387285in}}%
\pgfpathlineto{\pgfqpoint{4.712172in}{1.370890in}}%
\pgfpathlineto{\pgfqpoint{4.708144in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{4.699971in}{1.336858in}}%
\pgfpathlineto{\pgfqpoint{4.692117in}{1.321100in}}%
\pgfpathlineto{\pgfqpoint{4.674341in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{4.670981in}{1.285858in}}%
\pgfpathlineto{\pgfqpoint{4.669211in}{1.282953in}}%
\pgfpathlineto{\pgfqpoint{4.663325in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{4.636863in}{1.261043in}}%
\pgfpathlineto{\pgfqpoint{4.615711in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{4.598780in}{1.273371in}}%
\pgfpathlineto{\pgfqpoint{4.585052in}{1.284038in}}%
\pgfpathlineto{\pgfqpoint{4.562581in}{1.327915in}}%
\pgfpathlineto{\pgfqpoint{4.559697in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{4.550756in}{1.364494in}}%
\pgfpathlineto{\pgfqpoint{4.547573in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{4.541198in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{4.539220in}{1.404516in}}%
\pgfpathlineto{\pgfqpoint{4.533036in}{1.432376in}}%
\pgfpathmoveto{\pgfqpoint{4.674297in}{4.107526in}}%
\pgfpathlineto{\pgfqpoint{4.678314in}{4.100237in}}%
\pgfpathlineto{\pgfqpoint{4.693538in}{4.091087in}}%
\pgfpathlineto{\pgfqpoint{4.704244in}{4.077765in}}%
\pgfpathlineto{\pgfqpoint{4.712973in}{4.067389in}}%
\pgfpathlineto{\pgfqpoint{4.728400in}{4.054076in}}%
\pgfpathlineto{\pgfqpoint{4.736303in}{4.029444in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{4.019565in}}%
\pgfpathlineto{\pgfqpoint{4.755430in}{3.988620in}}%
\pgfpathlineto{\pgfqpoint{4.758459in}{3.981786in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.947159in}}%
\pgfpathlineto{\pgfqpoint{4.769139in}{3.942191in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.907138in}}%
\pgfpathlineto{\pgfqpoint{4.775031in}{3.905269in}}%
\pgfpathlineto{\pgfqpoint{4.777004in}{3.885493in}}%
\pgfpathlineto{\pgfqpoint{4.781967in}{3.873857in}}%
\pgfpathlineto{\pgfqpoint{4.780169in}{3.869746in}}%
\pgfpathlineto{\pgfqpoint{4.784075in}{3.844469in}}%
\pgfpathlineto{\pgfqpoint{4.786523in}{3.834978in}}%
\pgfpathlineto{\pgfqpoint{4.793734in}{3.813760in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{3.800438in}}%
\pgfpathlineto{\pgfqpoint{4.805491in}{3.782514in}}%
\pgfpathlineto{\pgfqpoint{4.813382in}{3.770901in}}%
\pgfpathlineto{\pgfqpoint{4.812002in}{3.761112in}}%
\pgfpathlineto{\pgfqpoint{4.815881in}{3.732973in}}%
\pgfpathlineto{\pgfqpoint{4.822912in}{3.711634in}}%
\pgfpathlineto{\pgfqpoint{4.822030in}{3.703201in}}%
\pgfpathlineto{\pgfqpoint{4.823434in}{3.694853in}}%
\pgfpathlineto{\pgfqpoint{4.836761in}{3.673544in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.666579in}}%
\pgfpathlineto{\pgfqpoint{4.840387in}{3.664927in}}%
\pgfpathlineto{\pgfqpoint{4.854571in}{3.629315in}}%
\pgfpathlineto{\pgfqpoint{4.856549in}{3.626899in}}%
\pgfpathlineto{\pgfqpoint{4.857517in}{3.622853in}}%
\pgfpathlineto{\pgfqpoint{4.856853in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{4.848821in}{3.593240in}}%
\pgfpathlineto{\pgfqpoint{4.835096in}{3.582230in}}%
\pgfpathlineto{\pgfqpoint{4.824860in}{3.592636in}}%
\pgfpathlineto{\pgfqpoint{4.823220in}{3.598739in}}%
\pgfpathlineto{\pgfqpoint{4.806005in}{3.629787in}}%
\pgfpathlineto{\pgfqpoint{4.803024in}{3.635762in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{3.645577in}}%
\pgfpathlineto{\pgfqpoint{4.791773in}{3.665674in}}%
\pgfpathlineto{\pgfqpoint{4.780001in}{3.687586in}}%
\pgfpathlineto{\pgfqpoint{4.772320in}{3.694745in}}%
\pgfpathlineto{\pgfqpoint{4.759842in}{3.706761in}}%
\pgfpathlineto{\pgfqpoint{4.758926in}{3.707350in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.710119in}}%
\pgfpathlineto{\pgfqpoint{4.738844in}{3.729230in}}%
\pgfpathlineto{\pgfqpoint{4.735825in}{3.733956in}}%
\pgfpathlineto{\pgfqpoint{4.718437in}{3.753834in}}%
\pgfpathlineto{\pgfqpoint{4.708871in}{3.763209in}}%
\pgfpathlineto{\pgfqpoint{4.693933in}{3.784875in}}%
\pgfpathlineto{\pgfqpoint{4.692011in}{3.787125in}}%
\pgfpathlineto{\pgfqpoint{4.675105in}{3.805729in}}%
\pgfpathlineto{\pgfqpoint{4.661904in}{3.818508in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{3.827966in}}%
\pgfpathlineto{\pgfqpoint{4.641658in}{3.839350in}}%
\pgfpathlineto{\pgfqpoint{4.621635in}{3.863012in}}%
\pgfpathlineto{\pgfqpoint{4.617717in}{3.865962in}}%
\pgfpathlineto{\pgfqpoint{4.613163in}{3.871437in}}%
\pgfpathlineto{\pgfqpoint{4.590698in}{3.891395in}}%
\pgfpathlineto{\pgfqpoint{4.569017in}{3.914240in}}%
\pgfpathlineto{\pgfqpoint{4.567812in}{3.914825in}}%
\pgfpathlineto{\pgfqpoint{4.534279in}{3.910334in}}%
\pgfpathlineto{\pgfqpoint{4.513860in}{3.895278in}}%
\pgfpathlineto{\pgfqpoint{4.510510in}{3.891570in}}%
\pgfpathlineto{\pgfqpoint{4.509993in}{3.890664in}}%
\pgfpathlineto{\pgfqpoint{4.492084in}{3.868729in}}%
\pgfpathlineto{\pgfqpoint{4.484275in}{3.860993in}}%
\pgfpathlineto{\pgfqpoint{4.482356in}{3.830323in}}%
\pgfpathlineto{\pgfqpoint{4.482732in}{3.825483in}}%
\pgfpathlineto{\pgfqpoint{4.482276in}{3.822415in}}%
\pgfpathlineto{\pgfqpoint{4.479693in}{3.821237in}}%
\pgfpathlineto{\pgfqpoint{4.463528in}{3.791530in}}%
\pgfpathlineto{\pgfqpoint{4.454994in}{3.777259in}}%
\pgfpathlineto{\pgfqpoint{4.444705in}{3.757540in}}%
\pgfpathlineto{\pgfqpoint{4.438622in}{3.743227in}}%
\pgfpathlineto{\pgfqpoint{4.426915in}{3.722979in}}%
\pgfpathlineto{\pgfqpoint{4.423943in}{3.709336in}}%
\pgfpathlineto{\pgfqpoint{4.407448in}{3.695292in}}%
\pgfpathlineto{\pgfqpoint{4.403309in}{3.680111in}}%
\pgfpathlineto{\pgfqpoint{4.398115in}{3.694871in}}%
\pgfpathlineto{\pgfqpoint{4.399162in}{3.699590in}}%
\pgfpathlineto{\pgfqpoint{4.402815in}{3.719702in}}%
\pgfpathlineto{\pgfqpoint{4.406096in}{3.732659in}}%
\pgfpathlineto{\pgfqpoint{4.407773in}{3.752839in}}%
\pgfpathlineto{\pgfqpoint{4.412760in}{3.772148in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{3.790296in}}%
\pgfpathlineto{\pgfqpoint{4.421760in}{3.814399in}}%
\pgfpathlineto{\pgfqpoint{4.427587in}{3.836588in}}%
\pgfpathlineto{\pgfqpoint{4.433024in}{3.852563in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{3.867152in}}%
\pgfpathlineto{\pgfqpoint{4.437594in}{3.881384in}}%
\pgfpathlineto{\pgfqpoint{4.441493in}{3.897540in}}%
\pgfpathlineto{\pgfqpoint{4.446965in}{3.915988in}}%
\pgfpathlineto{\pgfqpoint{4.456135in}{3.944518in}}%
\pgfpathlineto{\pgfqpoint{4.455823in}{3.953142in}}%
\pgfpathlineto{\pgfqpoint{4.460186in}{3.958097in}}%
\pgfpathlineto{\pgfqpoint{4.464285in}{3.989819in}}%
\pgfpathlineto{\pgfqpoint{4.467826in}{4.004677in}}%
\pgfpathlineto{\pgfqpoint{4.478188in}{4.022178in}}%
\pgfpathlineto{\pgfqpoint{4.482008in}{4.038255in}}%
\pgfpathlineto{\pgfqpoint{4.488942in}{4.077727in}}%
\pgfpathlineto{\pgfqpoint{4.498540in}{4.094880in}}%
\pgfpathlineto{\pgfqpoint{4.500816in}{4.107762in}}%
\pgfpathlineto{\pgfqpoint{4.515572in}{4.127691in}}%
\pgfpathlineto{\pgfqpoint{4.517348in}{4.132392in}}%
\pgfpathlineto{\pgfqpoint{4.527547in}{4.154279in}}%
\pgfpathlineto{\pgfqpoint{4.535781in}{4.161183in}}%
\pgfpathlineto{\pgfqpoint{4.537577in}{4.175766in}}%
\pgfpathlineto{\pgfqpoint{4.555455in}{4.187451in}}%
\pgfpathlineto{\pgfqpoint{4.576395in}{4.175155in}}%
\pgfpathlineto{\pgfqpoint{4.588792in}{4.174832in}}%
\pgfpathlineto{\pgfqpoint{4.619978in}{4.153848in}}%
\pgfpathlineto{\pgfqpoint{4.622449in}{4.152527in}}%
\pgfpathlineto{\pgfqpoint{4.651865in}{4.129163in}}%
\pgfpathlineto{\pgfqpoint{4.653551in}{4.127220in}}%
\pgfpathmoveto{\pgfqpoint{4.845446in}{3.262911in}}%
\pgfpathlineto{\pgfqpoint{4.845297in}{3.264170in}}%
\pgfpathlineto{\pgfqpoint{4.837106in}{3.288702in}}%
\pgfpathlineto{\pgfqpoint{4.835774in}{3.300839in}}%
\pgfpathlineto{\pgfqpoint{4.832321in}{3.321388in}}%
\pgfpathlineto{\pgfqpoint{4.826600in}{3.334164in}}%
\pgfpathlineto{\pgfqpoint{4.826226in}{3.357954in}}%
\pgfpathlineto{\pgfqpoint{4.834517in}{3.367155in}}%
\pgfpathlineto{\pgfqpoint{4.829277in}{3.379430in}}%
\pgfpathlineto{\pgfqpoint{4.826952in}{3.397213in}}%
\pgfpathlineto{\pgfqpoint{4.818944in}{3.418053in}}%
\pgfpathlineto{\pgfqpoint{4.819505in}{3.428079in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{3.449629in}}%
\pgfpathlineto{\pgfqpoint{4.831897in}{3.435749in}}%
\pgfpathlineto{\pgfqpoint{4.833219in}{3.428190in}}%
\pgfpathlineto{\pgfqpoint{4.846490in}{3.402819in}}%
\pgfpathlineto{\pgfqpoint{4.852159in}{3.395395in}}%
\pgfpathlineto{\pgfqpoint{4.860870in}{3.373876in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{3.364925in}}%
\pgfpathlineto{\pgfqpoint{4.856596in}{3.340257in}}%
\pgfpathlineto{\pgfqpoint{4.859876in}{3.325960in}}%
\pgfpathlineto{\pgfqpoint{4.861349in}{3.301257in}}%
\pgfpathlineto{\pgfqpoint{4.860016in}{3.285918in}}%
\pgfpathlineto{\pgfqpoint{4.847581in}{3.263963in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{3.260875in}}%
\pgfpathmoveto{\pgfqpoint{4.828508in}{2.599588in}}%
\pgfpathlineto{\pgfqpoint{4.823766in}{2.585991in}}%
\pgfpathlineto{\pgfqpoint{4.822656in}{2.567857in}}%
\pgfpathlineto{\pgfqpoint{4.820609in}{2.556862in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{2.537356in}}%
\pgfpathlineto{\pgfqpoint{4.814921in}{2.515531in}}%
\pgfpathlineto{\pgfqpoint{4.811332in}{2.503737in}}%
\pgfpathlineto{\pgfqpoint{4.803122in}{2.478599in}}%
\pgfpathlineto{\pgfqpoint{4.793043in}{2.470998in}}%
\pgfpathlineto{\pgfqpoint{4.795624in}{2.456679in}}%
\pgfpathlineto{\pgfqpoint{4.791906in}{2.437700in}}%
\pgfpathlineto{\pgfqpoint{4.776381in}{2.420647in}}%
\pgfpathlineto{\pgfqpoint{4.769510in}{2.444613in}}%
\pgfpathlineto{\pgfqpoint{4.760742in}{2.464990in}}%
\pgfpathlineto{\pgfqpoint{4.754860in}{2.479714in}}%
\pgfpathlineto{\pgfqpoint{4.758103in}{2.521849in}}%
\pgfpathlineto{\pgfqpoint{4.758067in}{2.521851in}}%
\pgfpathlineto{\pgfqpoint{4.741643in}{2.560243in}}%
\pgfpathlineto{\pgfqpoint{4.754039in}{2.592516in}}%
\pgfpathlineto{\pgfqpoint{4.753742in}{2.593074in}}%
\pgfpathlineto{\pgfqpoint{4.747020in}{2.622086in}}%
\pgfpathlineto{\pgfqpoint{4.756449in}{2.651969in}}%
\pgfpathlineto{\pgfqpoint{4.754537in}{2.656452in}}%
\pgfpathlineto{\pgfqpoint{4.756533in}{2.662371in}}%
\pgfpathlineto{\pgfqpoint{4.751376in}{2.693133in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{2.709706in}}%
\pgfpathlineto{\pgfqpoint{4.751594in}{2.730481in}}%
\pgfpathlineto{\pgfqpoint{4.757841in}{2.751734in}}%
\pgfpathlineto{\pgfqpoint{4.757558in}{2.754495in}}%
\pgfpathlineto{\pgfqpoint{4.758596in}{2.761755in}}%
\pgfpathlineto{\pgfqpoint{4.758653in}{2.778252in}}%
\pgfpathlineto{\pgfqpoint{4.757909in}{2.783974in}}%
\pgfpathlineto{\pgfqpoint{4.757114in}{2.809549in}}%
\pgfpathlineto{\pgfqpoint{4.760299in}{2.825405in}}%
\pgfpathlineto{\pgfqpoint{4.761314in}{2.845362in}}%
\pgfpathlineto{\pgfqpoint{4.772881in}{2.872069in}}%
\pgfpathlineto{\pgfqpoint{4.781738in}{2.875342in}}%
\pgfpathlineto{\pgfqpoint{4.787548in}{2.893085in}}%
\pgfpathlineto{\pgfqpoint{4.793543in}{2.906959in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{2.900701in}}%
\pgfpathlineto{\pgfqpoint{4.818647in}{2.895773in}}%
\pgfpathlineto{\pgfqpoint{4.833895in}{2.879085in}}%
\pgfpathlineto{\pgfqpoint{4.835527in}{2.846531in}}%
\pgfpathlineto{\pgfqpoint{4.832273in}{2.815658in}}%
\pgfpathlineto{\pgfqpoint{4.836413in}{2.809512in}}%
\pgfpathlineto{\pgfqpoint{4.837994in}{2.772108in}}%
\pgfpathlineto{\pgfqpoint{4.838356in}{2.770673in}}%
\pgfpathlineto{\pgfqpoint{4.840699in}{2.736113in}}%
\pgfpathlineto{\pgfqpoint{4.840095in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{4.845763in}{2.703597in}}%
\pgfpathlineto{\pgfqpoint{4.843180in}{2.691406in}}%
\pgfpathlineto{\pgfqpoint{4.846302in}{2.666008in}}%
\pgfpathlineto{\pgfqpoint{4.832439in}{2.637313in}}%
\pgfpathlineto{\pgfqpoint{4.832191in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{4.828279in}{2.604111in}}%
\pgfpathmoveto{\pgfqpoint{4.895576in}{3.503252in}}%
\pgfpathlineto{\pgfqpoint{4.895245in}{3.501541in}}%
\pgfpathlineto{\pgfqpoint{4.895162in}{3.503212in}}%
\pgfpathlineto{\pgfqpoint{4.894571in}{3.504406in}}%
\pgfpathlineto{\pgfqpoint{4.895577in}{3.503486in}}%
\pgfpathlineto{\pgfqpoint{4.895577in}{3.503486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533036in}{1.432376in}}%
\pgfpathlineto{\pgfqpoint{4.533243in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{4.541198in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{4.547573in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{4.550756in}{1.364494in}}%
\pgfpathlineto{\pgfqpoint{4.554971in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{4.559697in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{4.562581in}{1.327915in}}%
\pgfpathlineto{\pgfqpoint{4.585052in}{1.284038in}}%
\pgfpathlineto{\pgfqpoint{4.598780in}{1.273371in}}%
\pgfpathlineto{\pgfqpoint{4.615711in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{4.636863in}{1.261043in}}%
\pgfpathlineto{\pgfqpoint{4.663325in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{4.669211in}{1.282953in}}%
\pgfpathlineto{\pgfqpoint{4.670981in}{1.285858in}}%
\pgfpathlineto{\pgfqpoint{4.674341in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{4.692117in}{1.321100in}}%
\pgfpathlineto{\pgfqpoint{4.699971in}{1.336858in}}%
\pgfpathlineto{\pgfqpoint{4.708144in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{4.712172in}{1.370890in}}%
\pgfpathlineto{\pgfqpoint{4.717997in}{1.387285in}}%
\pgfpathlineto{\pgfqpoint{4.724272in}{1.422391in}}%
\pgfpathlineto{\pgfqpoint{4.728871in}{1.452132in}}%
\pgfpathlineto{\pgfqpoint{4.728944in}{1.463640in}}%
\pgfpathlineto{\pgfqpoint{4.729841in}{1.486565in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{4.722040in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{4.717418in}{1.552464in}}%
\pgfpathlineto{\pgfqpoint{4.707154in}{1.579126in}}%
\pgfpathlineto{\pgfqpoint{4.705064in}{1.583146in}}%
\pgfpathlineto{\pgfqpoint{4.693976in}{1.606614in}}%
\pgfpathlineto{\pgfqpoint{4.687750in}{1.614917in}}%
\pgfpathlineto{\pgfqpoint{4.673261in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{4.663029in}{1.645679in}}%
\pgfpathlineto{\pgfqpoint{4.635073in}{1.666258in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{4.603492in}{1.676114in}}%
\pgfpathlineto{\pgfqpoint{4.599495in}{1.677671in}}%
\pgfpathlineto{\pgfqpoint{4.597606in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{4.572771in}{1.677824in}}%
\pgfpathlineto{\pgfqpoint{4.558335in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{4.544305in}{1.654649in}}%
\pgfpathlineto{\pgfqpoint{4.535869in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{4.523090in}{1.611552in}}%
\pgfpathlineto{\pgfqpoint{4.520561in}{1.601112in}}%
\pgfpathlineto{\pgfqpoint{4.518325in}{1.564729in}}%
\pgfpathlineto{\pgfqpoint{4.518375in}{1.544457in}}%
\pgfpathlineto{\pgfqpoint{4.520866in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{4.520998in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{4.521255in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{4.527665in}{1.461184in}}%
\pgfpathmoveto{\pgfqpoint{4.653551in}{4.127220in}}%
\pgfpathlineto{\pgfqpoint{4.651865in}{4.129163in}}%
\pgfpathlineto{\pgfqpoint{4.622449in}{4.152527in}}%
\pgfpathlineto{\pgfqpoint{4.619978in}{4.153848in}}%
\pgfpathlineto{\pgfqpoint{4.588792in}{4.174832in}}%
\pgfpathlineto{\pgfqpoint{4.576395in}{4.175155in}}%
\pgfpathlineto{\pgfqpoint{4.555455in}{4.187451in}}%
\pgfpathlineto{\pgfqpoint{4.537577in}{4.175766in}}%
\pgfpathlineto{\pgfqpoint{4.535781in}{4.161183in}}%
\pgfpathlineto{\pgfqpoint{4.527547in}{4.154279in}}%
\pgfpathlineto{\pgfqpoint{4.517031in}{4.131781in}}%
\pgfpathlineto{\pgfqpoint{4.515572in}{4.127691in}}%
\pgfpathlineto{\pgfqpoint{4.500816in}{4.107762in}}%
\pgfpathlineto{\pgfqpoint{4.498540in}{4.094880in}}%
\pgfpathlineto{\pgfqpoint{4.488942in}{4.077727in}}%
\pgfpathlineto{\pgfqpoint{4.482008in}{4.038255in}}%
\pgfpathlineto{\pgfqpoint{4.478188in}{4.022178in}}%
\pgfpathlineto{\pgfqpoint{4.467826in}{4.004677in}}%
\pgfpathlineto{\pgfqpoint{4.464285in}{3.989819in}}%
\pgfpathlineto{\pgfqpoint{4.460186in}{3.958097in}}%
\pgfpathlineto{\pgfqpoint{4.455823in}{3.953142in}}%
\pgfpathlineto{\pgfqpoint{4.456135in}{3.944518in}}%
\pgfpathlineto{\pgfqpoint{4.446965in}{3.915988in}}%
\pgfpathlineto{\pgfqpoint{4.441493in}{3.897540in}}%
\pgfpathlineto{\pgfqpoint{4.437594in}{3.881384in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{3.867152in}}%
\pgfpathlineto{\pgfqpoint{4.433024in}{3.852563in}}%
\pgfpathlineto{\pgfqpoint{4.427587in}{3.836588in}}%
\pgfpathlineto{\pgfqpoint{4.421760in}{3.814399in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{3.790296in}}%
\pgfpathlineto{\pgfqpoint{4.412760in}{3.772148in}}%
\pgfpathlineto{\pgfqpoint{4.407773in}{3.752839in}}%
\pgfpathlineto{\pgfqpoint{4.406096in}{3.732659in}}%
\pgfpathlineto{\pgfqpoint{4.402815in}{3.719702in}}%
\pgfpathlineto{\pgfqpoint{4.399162in}{3.699590in}}%
\pgfpathlineto{\pgfqpoint{4.398115in}{3.694871in}}%
\pgfpathlineto{\pgfqpoint{4.403309in}{3.680111in}}%
\pgfpathlineto{\pgfqpoint{4.407448in}{3.695292in}}%
\pgfpathlineto{\pgfqpoint{4.423943in}{3.709336in}}%
\pgfpathlineto{\pgfqpoint{4.426915in}{3.722979in}}%
\pgfpathlineto{\pgfqpoint{4.438622in}{3.743227in}}%
\pgfpathlineto{\pgfqpoint{4.444705in}{3.757540in}}%
\pgfpathlineto{\pgfqpoint{4.454994in}{3.777259in}}%
\pgfpathlineto{\pgfqpoint{4.463528in}{3.791530in}}%
\pgfpathlineto{\pgfqpoint{4.479693in}{3.821237in}}%
\pgfpathlineto{\pgfqpoint{4.482276in}{3.822415in}}%
\pgfpathlineto{\pgfqpoint{4.482732in}{3.825483in}}%
\pgfpathlineto{\pgfqpoint{4.482356in}{3.830323in}}%
\pgfpathlineto{\pgfqpoint{4.484275in}{3.860993in}}%
\pgfpathlineto{\pgfqpoint{4.492084in}{3.868729in}}%
\pgfpathlineto{\pgfqpoint{4.513860in}{3.895278in}}%
\pgfpathlineto{\pgfqpoint{4.534279in}{3.910334in}}%
\pgfpathlineto{\pgfqpoint{4.567812in}{3.914825in}}%
\pgfpathlineto{\pgfqpoint{4.569017in}{3.914240in}}%
\pgfpathlineto{\pgfqpoint{4.590698in}{3.891395in}}%
\pgfpathlineto{\pgfqpoint{4.613163in}{3.871437in}}%
\pgfpathlineto{\pgfqpoint{4.617717in}{3.865962in}}%
\pgfpathlineto{\pgfqpoint{4.621635in}{3.863012in}}%
\pgfpathlineto{\pgfqpoint{4.641658in}{3.839350in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{3.827966in}}%
\pgfpathlineto{\pgfqpoint{4.661904in}{3.818508in}}%
\pgfpathlineto{\pgfqpoint{4.675105in}{3.805729in}}%
\pgfpathlineto{\pgfqpoint{4.678275in}{3.802157in}}%
\pgfpathlineto{\pgfqpoint{4.694394in}{3.784353in}}%
\pgfpathlineto{\pgfqpoint{4.708871in}{3.763209in}}%
\pgfpathlineto{\pgfqpoint{4.718437in}{3.753834in}}%
\pgfpathlineto{\pgfqpoint{4.735825in}{3.733956in}}%
\pgfpathlineto{\pgfqpoint{4.738844in}{3.729230in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.710119in}}%
\pgfpathlineto{\pgfqpoint{4.758926in}{3.707350in}}%
\pgfpathlineto{\pgfqpoint{4.759842in}{3.706761in}}%
\pgfpathlineto{\pgfqpoint{4.780634in}{3.686623in}}%
\pgfpathlineto{\pgfqpoint{4.791773in}{3.665674in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{3.645577in}}%
\pgfpathlineto{\pgfqpoint{4.803024in}{3.635762in}}%
\pgfpathlineto{\pgfqpoint{4.806005in}{3.629787in}}%
\pgfpathlineto{\pgfqpoint{4.823220in}{3.598739in}}%
\pgfpathlineto{\pgfqpoint{4.824860in}{3.592636in}}%
\pgfpathlineto{\pgfqpoint{4.835096in}{3.582230in}}%
\pgfpathlineto{\pgfqpoint{4.848821in}{3.593240in}}%
\pgfpathlineto{\pgfqpoint{4.856853in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{4.857517in}{3.622853in}}%
\pgfpathlineto{\pgfqpoint{4.856549in}{3.626899in}}%
\pgfpathlineto{\pgfqpoint{4.854571in}{3.629315in}}%
\pgfpathlineto{\pgfqpoint{4.840387in}{3.664927in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.666579in}}%
\pgfpathlineto{\pgfqpoint{4.836761in}{3.673544in}}%
\pgfpathlineto{\pgfqpoint{4.823434in}{3.694853in}}%
\pgfpathlineto{\pgfqpoint{4.822030in}{3.703201in}}%
\pgfpathlineto{\pgfqpoint{4.822912in}{3.711634in}}%
\pgfpathlineto{\pgfqpoint{4.815881in}{3.732973in}}%
\pgfpathlineto{\pgfqpoint{4.812002in}{3.761112in}}%
\pgfpathlineto{\pgfqpoint{4.813382in}{3.770901in}}%
\pgfpathlineto{\pgfqpoint{4.805491in}{3.782514in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{3.800438in}}%
\pgfpathlineto{\pgfqpoint{4.793734in}{3.813760in}}%
\pgfpathlineto{\pgfqpoint{4.786523in}{3.834978in}}%
\pgfpathlineto{\pgfqpoint{4.784075in}{3.844469in}}%
\pgfpathlineto{\pgfqpoint{4.780169in}{3.869746in}}%
\pgfpathlineto{\pgfqpoint{4.781967in}{3.873857in}}%
\pgfpathlineto{\pgfqpoint{4.777004in}{3.885493in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.907138in}}%
\pgfpathlineto{\pgfqpoint{4.769139in}{3.942191in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.947159in}}%
\pgfpathlineto{\pgfqpoint{4.758459in}{3.981786in}}%
\pgfpathlineto{\pgfqpoint{4.755430in}{3.988620in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{4.019565in}}%
\pgfpathlineto{\pgfqpoint{4.736303in}{4.029444in}}%
\pgfpathlineto{\pgfqpoint{4.728400in}{4.054076in}}%
\pgfpathlineto{\pgfqpoint{4.712973in}{4.067389in}}%
\pgfpathlineto{\pgfqpoint{4.704244in}{4.077765in}}%
\pgfpathlineto{\pgfqpoint{4.693538in}{4.091087in}}%
\pgfpathlineto{\pgfqpoint{4.678314in}{4.100237in}}%
\pgfpathlineto{\pgfqpoint{4.674297in}{4.107526in}}%
\pgfpathmoveto{\pgfqpoint{4.847874in}{3.260875in}}%
\pgfpathlineto{\pgfqpoint{4.847581in}{3.263963in}}%
\pgfpathlineto{\pgfqpoint{4.860016in}{3.285918in}}%
\pgfpathlineto{\pgfqpoint{4.861349in}{3.301257in}}%
\pgfpathlineto{\pgfqpoint{4.859876in}{3.325960in}}%
\pgfpathlineto{\pgfqpoint{4.856596in}{3.340257in}}%
\pgfpathlineto{\pgfqpoint{4.858845in}{3.364925in}}%
\pgfpathlineto{\pgfqpoint{4.860870in}{3.373876in}}%
\pgfpathlineto{\pgfqpoint{4.852159in}{3.395395in}}%
\pgfpathlineto{\pgfqpoint{4.846490in}{3.402819in}}%
\pgfpathlineto{\pgfqpoint{4.833219in}{3.428190in}}%
\pgfpathlineto{\pgfqpoint{4.831897in}{3.435749in}}%
\pgfpathlineto{\pgfqpoint{4.814145in}{3.449629in}}%
\pgfpathlineto{\pgfqpoint{4.819505in}{3.428079in}}%
\pgfpathlineto{\pgfqpoint{4.818944in}{3.418053in}}%
\pgfpathlineto{\pgfqpoint{4.826952in}{3.397213in}}%
\pgfpathlineto{\pgfqpoint{4.829277in}{3.379430in}}%
\pgfpathlineto{\pgfqpoint{4.834517in}{3.367155in}}%
\pgfpathlineto{\pgfqpoint{4.826226in}{3.357954in}}%
\pgfpathlineto{\pgfqpoint{4.826600in}{3.334164in}}%
\pgfpathlineto{\pgfqpoint{4.832321in}{3.321388in}}%
\pgfpathlineto{\pgfqpoint{4.835774in}{3.300839in}}%
\pgfpathlineto{\pgfqpoint{4.837106in}{3.288702in}}%
\pgfpathlineto{\pgfqpoint{4.845297in}{3.264170in}}%
\pgfpathlineto{\pgfqpoint{4.845446in}{3.262911in}}%
\pgfpathmoveto{\pgfqpoint{4.828279in}{2.604111in}}%
\pgfpathlineto{\pgfqpoint{4.832439in}{2.637313in}}%
\pgfpathlineto{\pgfqpoint{4.846302in}{2.666008in}}%
\pgfpathlineto{\pgfqpoint{4.843180in}{2.691406in}}%
\pgfpathlineto{\pgfqpoint{4.845763in}{2.703597in}}%
\pgfpathlineto{\pgfqpoint{4.840095in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{4.840699in}{2.736113in}}%
\pgfpathlineto{\pgfqpoint{4.838356in}{2.770673in}}%
\pgfpathlineto{\pgfqpoint{4.837994in}{2.772108in}}%
\pgfpathlineto{\pgfqpoint{4.836413in}{2.809512in}}%
\pgfpathlineto{\pgfqpoint{4.832273in}{2.815658in}}%
\pgfpathlineto{\pgfqpoint{4.835527in}{2.846531in}}%
\pgfpathlineto{\pgfqpoint{4.835196in}{2.854650in}}%
\pgfpathlineto{\pgfqpoint{4.833895in}{2.879085in}}%
\pgfpathlineto{\pgfqpoint{4.818647in}{2.895773in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{2.900701in}}%
\pgfpathlineto{\pgfqpoint{4.793543in}{2.906959in}}%
\pgfpathlineto{\pgfqpoint{4.787548in}{2.893085in}}%
\pgfpathlineto{\pgfqpoint{4.781738in}{2.875342in}}%
\pgfpathlineto{\pgfqpoint{4.772881in}{2.872069in}}%
\pgfpathlineto{\pgfqpoint{4.761314in}{2.845362in}}%
\pgfpathlineto{\pgfqpoint{4.760299in}{2.825405in}}%
\pgfpathlineto{\pgfqpoint{4.757114in}{2.809549in}}%
\pgfpathlineto{\pgfqpoint{4.757909in}{2.783974in}}%
\pgfpathlineto{\pgfqpoint{4.758653in}{2.778252in}}%
\pgfpathlineto{\pgfqpoint{4.758596in}{2.761755in}}%
\pgfpathlineto{\pgfqpoint{4.757558in}{2.754495in}}%
\pgfpathlineto{\pgfqpoint{4.757841in}{2.751734in}}%
\pgfpathlineto{\pgfqpoint{4.751594in}{2.730481in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{2.709706in}}%
\pgfpathlineto{\pgfqpoint{4.751376in}{2.693133in}}%
\pgfpathlineto{\pgfqpoint{4.756533in}{2.662371in}}%
\pgfpathlineto{\pgfqpoint{4.754537in}{2.656452in}}%
\pgfpathlineto{\pgfqpoint{4.756449in}{2.651969in}}%
\pgfpathlineto{\pgfqpoint{4.747020in}{2.622086in}}%
\pgfpathlineto{\pgfqpoint{4.754039in}{2.592516in}}%
\pgfpathlineto{\pgfqpoint{4.753723in}{2.591992in}}%
\pgfpathlineto{\pgfqpoint{4.741643in}{2.560243in}}%
\pgfpathlineto{\pgfqpoint{4.758079in}{2.521767in}}%
\pgfpathlineto{\pgfqpoint{4.754860in}{2.479714in}}%
\pgfpathlineto{\pgfqpoint{4.760742in}{2.464990in}}%
\pgfpathlineto{\pgfqpoint{4.769510in}{2.444613in}}%
\pgfpathlineto{\pgfqpoint{4.776381in}{2.420647in}}%
\pgfpathlineto{\pgfqpoint{4.791906in}{2.437700in}}%
\pgfpathlineto{\pgfqpoint{4.795624in}{2.456679in}}%
\pgfpathlineto{\pgfqpoint{4.793043in}{2.470998in}}%
\pgfpathlineto{\pgfqpoint{4.803122in}{2.478599in}}%
\pgfpathlineto{\pgfqpoint{4.811332in}{2.503737in}}%
\pgfpathlineto{\pgfqpoint{4.814921in}{2.515531in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{2.537356in}}%
\pgfpathlineto{\pgfqpoint{4.820609in}{2.556862in}}%
\pgfpathlineto{\pgfqpoint{4.822656in}{2.567857in}}%
\pgfpathlineto{\pgfqpoint{4.823766in}{2.585991in}}%
\pgfpathlineto{\pgfqpoint{4.828508in}{2.599588in}}%
\pgfpathmoveto{\pgfqpoint{4.895577in}{3.503486in}}%
\pgfpathlineto{\pgfqpoint{4.894571in}{3.504406in}}%
\pgfpathlineto{\pgfqpoint{4.895162in}{3.503212in}}%
\pgfpathlineto{\pgfqpoint{4.895245in}{3.501541in}}%
\pgfpathlineto{\pgfqpoint{4.895576in}{3.503252in}}%
\pgfpathmoveto{\pgfqpoint{4.540739in}{1.418610in}}%
\pgfpathlineto{\pgfqpoint{4.537569in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{4.531614in}{1.465344in}}%
\pgfpathlineto{\pgfqpoint{4.526296in}{1.501215in}}%
\pgfpathlineto{\pgfqpoint{4.525655in}{1.508349in}}%
\pgfpathlineto{\pgfqpoint{4.525328in}{1.525482in}}%
\pgfpathlineto{\pgfqpoint{4.523801in}{1.544717in}}%
\pgfpathlineto{\pgfqpoint{4.523770in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{4.526226in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{4.530277in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{4.540804in}{1.641812in}}%
\pgfpathlineto{\pgfqpoint{4.559497in}{1.659168in}}%
\pgfpathlineto{\pgfqpoint{4.564885in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{4.570429in}{1.668068in}}%
\pgfpathlineto{\pgfqpoint{4.581625in}{1.668106in}}%
\pgfpathlineto{\pgfqpoint{4.599434in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{4.623241in}{1.663660in}}%
\pgfpathlineto{\pgfqpoint{4.635557in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{4.657712in}{1.642631in}}%
\pgfpathlineto{\pgfqpoint{4.670918in}{1.629830in}}%
\pgfpathlineto{\pgfqpoint{4.681473in}{1.614646in}}%
\pgfpathlineto{\pgfqpoint{4.690291in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{4.701083in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{1.576851in}}%
\pgfpathlineto{\pgfqpoint{4.705466in}{1.569509in}}%
\pgfpathlineto{\pgfqpoint{4.712728in}{1.550945in}}%
\pgfpathlineto{\pgfqpoint{4.715517in}{1.536399in}}%
\pgfpathlineto{\pgfqpoint{4.719673in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{4.720930in}{1.513898in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{1.486973in}}%
\pgfpathlineto{\pgfqpoint{4.724431in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{4.722263in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{4.720308in}{1.422732in}}%
\pgfpathlineto{\pgfqpoint{4.719400in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{4.714153in}{1.389183in}}%
\pgfpathlineto{\pgfqpoint{4.705761in}{1.365561in}}%
\pgfpathlineto{\pgfqpoint{4.703407in}{1.355709in}}%
\pgfpathlineto{\pgfqpoint{4.698633in}{1.345680in}}%
\pgfpathlineto{\pgfqpoint{4.687361in}{1.323065in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{4.664962in}{1.289035in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{4.631168in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{4.618770in}{1.268354in}}%
\pgfpathlineto{\pgfqpoint{4.608847in}{1.276743in}}%
\pgfpathlineto{\pgfqpoint{4.587123in}{1.293623in}}%
\pgfpathlineto{\pgfqpoint{4.565179in}{1.336410in}}%
\pgfpathlineto{\pgfqpoint{4.555727in}{1.366046in}}%
\pgfpathlineto{\pgfqpoint{4.548400in}{1.387726in}}%
\pgfpathlineto{\pgfqpoint{4.545186in}{1.398332in}}%
\pgfpathlineto{\pgfqpoint{4.544190in}{1.403152in}}%
\pgfpathmoveto{\pgfqpoint{4.673690in}{4.107172in}}%
\pgfpathlineto{\pgfqpoint{4.678664in}{4.098147in}}%
\pgfpathlineto{\pgfqpoint{4.691875in}{4.090207in}}%
\pgfpathlineto{\pgfqpoint{4.703636in}{4.075572in}}%
\pgfpathlineto{\pgfqpoint{4.710413in}{4.067516in}}%
\pgfpathlineto{\pgfqpoint{4.727297in}{4.052947in}}%
\pgfpathlineto{\pgfqpoint{4.734707in}{4.029852in}}%
\pgfpathlineto{\pgfqpoint{4.744214in}{4.018876in}}%
\pgfpathlineto{\pgfqpoint{4.754445in}{3.988918in}}%
\pgfpathlineto{\pgfqpoint{4.757866in}{3.981201in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{3.947452in}}%
\pgfpathlineto{\pgfqpoint{4.768486in}{3.941633in}}%
\pgfpathlineto{\pgfqpoint{4.774151in}{3.907439in}}%
\pgfpathlineto{\pgfqpoint{4.774276in}{3.904691in}}%
\pgfpathlineto{\pgfqpoint{4.777177in}{3.875613in}}%
\pgfpathlineto{\pgfqpoint{4.778610in}{3.872254in}}%
\pgfpathlineto{\pgfqpoint{4.778091in}{3.871067in}}%
\pgfpathlineto{\pgfqpoint{4.782358in}{3.843452in}}%
\pgfpathlineto{\pgfqpoint{4.784039in}{3.836935in}}%
\pgfpathlineto{\pgfqpoint{4.792026in}{3.813433in}}%
\pgfpathlineto{\pgfqpoint{4.792766in}{3.798676in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.778822in}}%
\pgfpathlineto{\pgfqpoint{4.811060in}{3.769976in}}%
\pgfpathlineto{\pgfqpoint{4.810008in}{3.762519in}}%
\pgfpathlineto{\pgfqpoint{4.814187in}{3.732217in}}%
\pgfpathlineto{\pgfqpoint{4.820019in}{3.714515in}}%
\pgfpathlineto{\pgfqpoint{4.818828in}{3.703124in}}%
\pgfpathlineto{\pgfqpoint{4.820723in}{3.691849in}}%
\pgfpathlineto{\pgfqpoint{4.837005in}{3.665816in}}%
\pgfpathlineto{\pgfqpoint{4.833009in}{3.660106in}}%
\pgfpathlineto{\pgfqpoint{4.845873in}{3.644986in}}%
\pgfpathlineto{\pgfqpoint{4.853702in}{3.625487in}}%
\pgfpathlineto{\pgfqpoint{4.853591in}{3.622397in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{3.596866in}}%
\pgfpathlineto{\pgfqpoint{4.830918in}{3.593375in}}%
\pgfpathlineto{\pgfqpoint{4.827672in}{3.596675in}}%
\pgfpathlineto{\pgfqpoint{4.827152in}{3.598610in}}%
\pgfpathlineto{\pgfqpoint{4.806372in}{3.636380in}}%
\pgfpathlineto{\pgfqpoint{4.804724in}{3.641180in}}%
\pgfpathlineto{\pgfqpoint{4.794377in}{3.667567in}}%
\pgfpathlineto{\pgfqpoint{4.784394in}{3.686343in}}%
\pgfpathlineto{\pgfqpoint{4.783434in}{3.689973in}}%
\pgfpathlineto{\pgfqpoint{4.781323in}{3.692934in}}%
\pgfpathlineto{\pgfqpoint{4.765463in}{3.708208in}}%
\pgfpathlineto{\pgfqpoint{4.761114in}{3.711004in}}%
\pgfpathlineto{\pgfqpoint{4.747895in}{3.724146in}}%
\pgfpathlineto{\pgfqpoint{4.740698in}{3.732098in}}%
\pgfpathlineto{\pgfqpoint{4.739442in}{3.734064in}}%
\pgfpathlineto{\pgfqpoint{4.719624in}{3.756719in}}%
\pgfpathlineto{\pgfqpoint{4.711731in}{3.764455in}}%
\pgfpathlineto{\pgfqpoint{4.699784in}{3.781903in}}%
\pgfpathlineto{\pgfqpoint{4.695324in}{3.786953in}}%
\pgfpathlineto{\pgfqpoint{4.680011in}{3.804952in}}%
\pgfpathlineto{\pgfqpoint{4.664433in}{3.820032in}}%
\pgfpathlineto{\pgfqpoint{4.653321in}{3.832045in}}%
\pgfpathlineto{\pgfqpoint{4.644377in}{3.840900in}}%
\pgfpathlineto{\pgfqpoint{4.621820in}{3.867558in}}%
\pgfpathlineto{\pgfqpoint{4.620799in}{3.868327in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{3.869753in}}%
\pgfpathlineto{\pgfqpoint{4.592749in}{3.893619in}}%
\pgfpathlineto{\pgfqpoint{4.571978in}{3.915505in}}%
\pgfpathlineto{\pgfqpoint{4.569697in}{3.917497in}}%
\pgfpathlineto{\pgfqpoint{4.566455in}{3.919836in}}%
\pgfpathlineto{\pgfqpoint{4.558368in}{3.917097in}}%
\pgfpathlineto{\pgfqpoint{4.532828in}{3.913677in}}%
\pgfpathlineto{\pgfqpoint{4.518759in}{3.903303in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.893110in}}%
\pgfpathlineto{\pgfqpoint{4.508128in}{3.890620in}}%
\pgfpathlineto{\pgfqpoint{4.491288in}{3.869994in}}%
\pgfpathlineto{\pgfqpoint{4.482236in}{3.861027in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{3.824281in}}%
\pgfpathlineto{\pgfqpoint{4.479609in}{3.824103in}}%
\pgfpathlineto{\pgfqpoint{4.462103in}{3.791930in}}%
\pgfpathlineto{\pgfqpoint{4.454191in}{3.778698in}}%
\pgfpathlineto{\pgfqpoint{4.443100in}{3.757443in}}%
\pgfpathlineto{\pgfqpoint{4.437613in}{3.744534in}}%
\pgfpathlineto{\pgfqpoint{4.425020in}{3.722753in}}%
\pgfpathlineto{\pgfqpoint{4.422579in}{3.711547in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{3.696220in}}%
\pgfpathlineto{\pgfqpoint{4.402896in}{3.690055in}}%
\pgfpathlineto{\pgfqpoint{4.400787in}{3.696049in}}%
\pgfpathlineto{\pgfqpoint{4.401212in}{3.697965in}}%
\pgfpathlineto{\pgfqpoint{4.405225in}{3.720061in}}%
\pgfpathlineto{\pgfqpoint{4.407920in}{3.730704in}}%
\pgfpathlineto{\pgfqpoint{4.409789in}{3.753203in}}%
\pgfpathlineto{\pgfqpoint{4.414287in}{3.770619in}}%
\pgfpathlineto{\pgfqpoint{4.418783in}{3.790786in}}%
\pgfpathlineto{\pgfqpoint{4.423377in}{3.813133in}}%
\pgfpathlineto{\pgfqpoint{4.429743in}{3.837375in}}%
\pgfpathlineto{\pgfqpoint{4.434333in}{3.850862in}}%
\pgfpathlineto{\pgfqpoint{4.437221in}{3.866780in}}%
\pgfpathlineto{\pgfqpoint{4.439320in}{3.882306in}}%
\pgfpathlineto{\pgfqpoint{4.442600in}{3.895902in}}%
\pgfpathlineto{\pgfqpoint{4.448494in}{3.915772in}}%
\pgfpathlineto{\pgfqpoint{4.458371in}{3.946501in}}%
\pgfpathlineto{\pgfqpoint{4.458159in}{3.952377in}}%
\pgfpathlineto{\pgfqpoint{4.461131in}{3.955753in}}%
\pgfpathlineto{\pgfqpoint{4.465577in}{3.990154in}}%
\pgfpathlineto{\pgfqpoint{4.468896in}{4.004082in}}%
\pgfpathlineto{\pgfqpoint{4.478610in}{4.020489in}}%
\pgfpathlineto{\pgfqpoint{4.482774in}{4.038016in}}%
\pgfpathlineto{\pgfqpoint{4.489672in}{4.077295in}}%
\pgfpathlineto{\pgfqpoint{4.499904in}{4.095581in}}%
\pgfpathlineto{\pgfqpoint{4.501898in}{4.106865in}}%
\pgfpathlineto{\pgfqpoint{4.514824in}{4.124322in}}%
\pgfpathlineto{\pgfqpoint{4.517952in}{4.132602in}}%
\pgfpathlineto{\pgfqpoint{4.527906in}{4.153963in}}%
\pgfpathlineto{\pgfqpoint{4.537237in}{4.161787in}}%
\pgfpathlineto{\pgfqpoint{4.538873in}{4.175074in}}%
\pgfpathlineto{\pgfqpoint{4.555163in}{4.185721in}}%
\pgfpathlineto{\pgfqpoint{4.574243in}{4.174517in}}%
\pgfpathlineto{\pgfqpoint{4.588614in}{4.174143in}}%
\pgfpathlineto{\pgfqpoint{4.619277in}{4.153510in}}%
\pgfpathlineto{\pgfqpoint{4.622391in}{4.151846in}}%
\pgfpathlineto{\pgfqpoint{4.651239in}{4.128933in}}%
\pgfpathlineto{\pgfqpoint{4.653448in}{4.126389in}}%
\pgfpathmoveto{\pgfqpoint{4.827417in}{2.599598in}}%
\pgfpathlineto{\pgfqpoint{4.821395in}{2.582330in}}%
\pgfpathlineto{\pgfqpoint{4.820509in}{2.567865in}}%
\pgfpathlineto{\pgfqpoint{4.818877in}{2.559095in}}%
\pgfpathlineto{\pgfqpoint{4.818309in}{2.537082in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{2.517070in}}%
\pgfpathlineto{\pgfqpoint{4.809446in}{2.503565in}}%
\pgfpathlineto{\pgfqpoint{4.802002in}{2.480773in}}%
\pgfpathlineto{\pgfqpoint{4.790115in}{2.471809in}}%
\pgfpathlineto{\pgfqpoint{4.793159in}{2.454921in}}%
\pgfpathlineto{\pgfqpoint{4.790034in}{2.438968in}}%
\pgfpathlineto{\pgfqpoint{4.776983in}{2.424633in}}%
\pgfpathlineto{\pgfqpoint{4.771208in}{2.444779in}}%
\pgfpathlineto{\pgfqpoint{4.761839in}{2.466550in}}%
\pgfpathlineto{\pgfqpoint{4.756691in}{2.479438in}}%
\pgfpathlineto{\pgfqpoint{4.759509in}{2.516250in}}%
\pgfpathlineto{\pgfqpoint{4.761180in}{2.519955in}}%
\pgfpathlineto{\pgfqpoint{4.761459in}{2.522863in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{2.523008in}}%
\pgfpathlineto{\pgfqpoint{4.742513in}{2.560325in}}%
\pgfpathlineto{\pgfqpoint{4.754254in}{2.591183in}}%
\pgfpathlineto{\pgfqpoint{4.755191in}{2.592738in}}%
\pgfpathlineto{\pgfqpoint{4.754311in}{2.594394in}}%
\pgfpathlineto{\pgfqpoint{4.747901in}{2.622055in}}%
\pgfpathlineto{\pgfqpoint{4.758025in}{2.654138in}}%
\pgfpathlineto{\pgfqpoint{4.757082in}{2.656349in}}%
\pgfpathlineto{\pgfqpoint{4.758066in}{2.659268in}}%
\pgfpathlineto{\pgfqpoint{4.752400in}{2.693067in}}%
\pgfpathlineto{\pgfqpoint{4.755709in}{2.711276in}}%
\pgfpathlineto{\pgfqpoint{4.753179in}{2.730093in}}%
\pgfpathlineto{\pgfqpoint{4.758837in}{2.749342in}}%
\pgfpathlineto{\pgfqpoint{4.758295in}{2.754641in}}%
\pgfpathlineto{\pgfqpoint{4.760287in}{2.768574in}}%
\pgfpathlineto{\pgfqpoint{4.760324in}{2.779203in}}%
\pgfpathlineto{\pgfqpoint{4.759844in}{2.782890in}}%
\pgfpathlineto{\pgfqpoint{4.758991in}{2.810336in}}%
\pgfpathlineto{\pgfqpoint{4.761723in}{2.823936in}}%
\pgfpathlineto{\pgfqpoint{4.762819in}{2.845487in}}%
\pgfpathlineto{\pgfqpoint{4.773504in}{2.870159in}}%
\pgfpathlineto{\pgfqpoint{4.785999in}{2.874777in}}%
\pgfpathlineto{\pgfqpoint{4.793574in}{2.897910in}}%
\pgfpathlineto{\pgfqpoint{4.817369in}{2.892142in}}%
\pgfpathlineto{\pgfqpoint{4.830329in}{2.877958in}}%
\pgfpathlineto{\pgfqpoint{4.831950in}{2.844546in}}%
\pgfpathlineto{\pgfqpoint{4.829115in}{2.817655in}}%
\pgfpathlineto{\pgfqpoint{4.835109in}{2.808757in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{2.772718in}}%
\pgfpathlineto{\pgfqpoint{4.837364in}{2.769823in}}%
\pgfpathlineto{\pgfqpoint{4.839633in}{2.736340in}}%
\pgfpathlineto{\pgfqpoint{4.838806in}{2.730373in}}%
\pgfpathlineto{\pgfqpoint{4.844121in}{2.703961in}}%
\pgfpathlineto{\pgfqpoint{4.841008in}{2.689269in}}%
\pgfpathlineto{\pgfqpoint{4.843787in}{2.666666in}}%
\pgfpathlineto{\pgfqpoint{4.831449in}{2.641129in}}%
\pgfpathlineto{\pgfqpoint{4.831195in}{2.635504in}}%
\pgfpathlineto{\pgfqpoint{4.830722in}{2.633449in}}%
\pgfpathlineto{\pgfqpoint{4.827126in}{2.605341in}}%
\pgfpathmoveto{\pgfqpoint{4.824444in}{3.428190in}}%
\pgfpathlineto{\pgfqpoint{4.822770in}{3.434924in}}%
\pgfpathlineto{\pgfqpoint{4.828317in}{3.430587in}}%
\pgfpathlineto{\pgfqpoint{4.828730in}{3.428224in}}%
\pgfpathlineto{\pgfqpoint{4.843796in}{3.399421in}}%
\pgfpathlineto{\pgfqpoint{4.846324in}{3.396110in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{3.370492in}}%
\pgfpathlineto{\pgfqpoint{4.855816in}{3.366608in}}%
\pgfpathlineto{\pgfqpoint{4.853249in}{3.338442in}}%
\pgfpathlineto{\pgfqpoint{4.855674in}{3.327873in}}%
\pgfpathlineto{\pgfqpoint{4.857380in}{3.299260in}}%
\pgfpathlineto{\pgfqpoint{4.856453in}{3.288592in}}%
\pgfpathlineto{\pgfqpoint{4.846835in}{3.271611in}}%
\pgfpathlineto{\pgfqpoint{4.840518in}{3.290529in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{3.298970in}}%
\pgfpathlineto{\pgfqpoint{4.835303in}{3.324493in}}%
\pgfpathlineto{\pgfqpoint{4.831073in}{3.333938in}}%
\pgfpathlineto{\pgfqpoint{4.830797in}{3.351525in}}%
\pgfpathlineto{\pgfqpoint{4.845260in}{3.367576in}}%
\pgfpathlineto{\pgfqpoint{4.836118in}{3.388990in}}%
\pgfpathlineto{\pgfqpoint{4.835082in}{3.396921in}}%
\pgfpathlineto{\pgfqpoint{4.824269in}{3.425057in}}%
\pgfpathlineto{\pgfqpoint{4.824269in}{3.425057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544190in}{1.403152in}}%
\pgfpathlineto{\pgfqpoint{4.545186in}{1.398332in}}%
\pgfpathlineto{\pgfqpoint{4.548400in}{1.387726in}}%
\pgfpathlineto{\pgfqpoint{4.555727in}{1.366046in}}%
\pgfpathlineto{\pgfqpoint{4.565653in}{1.335481in}}%
\pgfpathlineto{\pgfqpoint{4.587123in}{1.293623in}}%
\pgfpathlineto{\pgfqpoint{4.608847in}{1.276743in}}%
\pgfpathlineto{\pgfqpoint{4.618770in}{1.268354in}}%
\pgfpathlineto{\pgfqpoint{4.631168in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{4.664962in}{1.289035in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{4.687361in}{1.323065in}}%
\pgfpathlineto{\pgfqpoint{4.698633in}{1.345680in}}%
\pgfpathlineto{\pgfqpoint{4.703407in}{1.355709in}}%
\pgfpathlineto{\pgfqpoint{4.705761in}{1.365561in}}%
\pgfpathlineto{\pgfqpoint{4.714153in}{1.389183in}}%
\pgfpathlineto{\pgfqpoint{4.720308in}{1.422732in}}%
\pgfpathlineto{\pgfqpoint{4.722263in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{4.724431in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{4.724465in}{1.459354in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{1.486973in}}%
\pgfpathlineto{\pgfqpoint{4.720930in}{1.513898in}}%
\pgfpathlineto{\pgfqpoint{4.719673in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{4.715517in}{1.536399in}}%
\pgfpathlineto{\pgfqpoint{4.712728in}{1.550945in}}%
\pgfpathlineto{\pgfqpoint{4.705466in}{1.569509in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{1.576851in}}%
\pgfpathlineto{\pgfqpoint{4.701083in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{4.690291in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{4.681473in}{1.614646in}}%
\pgfpathlineto{\pgfqpoint{4.670918in}{1.629830in}}%
\pgfpathlineto{\pgfqpoint{4.657712in}{1.642631in}}%
\pgfpathlineto{\pgfqpoint{4.635557in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{4.623241in}{1.663660in}}%
\pgfpathlineto{\pgfqpoint{4.599434in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{4.581625in}{1.668106in}}%
\pgfpathlineto{\pgfqpoint{4.570429in}{1.668068in}}%
\pgfpathlineto{\pgfqpoint{4.564885in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{4.559497in}{1.659168in}}%
\pgfpathlineto{\pgfqpoint{4.540804in}{1.641812in}}%
\pgfpathlineto{\pgfqpoint{4.530277in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{4.526226in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{4.523770in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{4.523801in}{1.544717in}}%
\pgfpathlineto{\pgfqpoint{4.525328in}{1.525482in}}%
\pgfpathlineto{\pgfqpoint{4.525655in}{1.508349in}}%
\pgfpathlineto{\pgfqpoint{4.526296in}{1.501215in}}%
\pgfpathlineto{\pgfqpoint{4.532266in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{4.537569in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{4.540739in}{1.418610in}}%
\pgfpathmoveto{\pgfqpoint{4.653448in}{4.126389in}}%
\pgfpathlineto{\pgfqpoint{4.651239in}{4.128933in}}%
\pgfpathlineto{\pgfqpoint{4.622391in}{4.151846in}}%
\pgfpathlineto{\pgfqpoint{4.619277in}{4.153510in}}%
\pgfpathlineto{\pgfqpoint{4.588614in}{4.174143in}}%
\pgfpathlineto{\pgfqpoint{4.574243in}{4.174517in}}%
\pgfpathlineto{\pgfqpoint{4.555163in}{4.185721in}}%
\pgfpathlineto{\pgfqpoint{4.538873in}{4.175074in}}%
\pgfpathlineto{\pgfqpoint{4.537237in}{4.161787in}}%
\pgfpathlineto{\pgfqpoint{4.527906in}{4.153963in}}%
\pgfpathlineto{\pgfqpoint{4.517393in}{4.131526in}}%
\pgfpathlineto{\pgfqpoint{4.514824in}{4.124322in}}%
\pgfpathlineto{\pgfqpoint{4.501898in}{4.106865in}}%
\pgfpathlineto{\pgfqpoint{4.499904in}{4.095581in}}%
\pgfpathlineto{\pgfqpoint{4.489672in}{4.077295in}}%
\pgfpathlineto{\pgfqpoint{4.482774in}{4.038016in}}%
\pgfpathlineto{\pgfqpoint{4.478610in}{4.020489in}}%
\pgfpathlineto{\pgfqpoint{4.468896in}{4.004082in}}%
\pgfpathlineto{\pgfqpoint{4.465577in}{3.990154in}}%
\pgfpathlineto{\pgfqpoint{4.461131in}{3.955753in}}%
\pgfpathlineto{\pgfqpoint{4.458159in}{3.952377in}}%
\pgfpathlineto{\pgfqpoint{4.458371in}{3.946501in}}%
\pgfpathlineto{\pgfqpoint{4.448494in}{3.915772in}}%
\pgfpathlineto{\pgfqpoint{4.442600in}{3.895902in}}%
\pgfpathlineto{\pgfqpoint{4.439320in}{3.882306in}}%
\pgfpathlineto{\pgfqpoint{4.437221in}{3.866780in}}%
\pgfpathlineto{\pgfqpoint{4.434333in}{3.850862in}}%
\pgfpathlineto{\pgfqpoint{4.429743in}{3.837375in}}%
\pgfpathlineto{\pgfqpoint{4.423377in}{3.813133in}}%
\pgfpathlineto{\pgfqpoint{4.418783in}{3.790786in}}%
\pgfpathlineto{\pgfqpoint{4.414287in}{3.770619in}}%
\pgfpathlineto{\pgfqpoint{4.409789in}{3.753203in}}%
\pgfpathlineto{\pgfqpoint{4.407920in}{3.730704in}}%
\pgfpathlineto{\pgfqpoint{4.405225in}{3.720061in}}%
\pgfpathlineto{\pgfqpoint{4.400787in}{3.696049in}}%
\pgfpathlineto{\pgfqpoint{4.402896in}{3.690055in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{3.696220in}}%
\pgfpathlineto{\pgfqpoint{4.422579in}{3.711547in}}%
\pgfpathlineto{\pgfqpoint{4.425020in}{3.722753in}}%
\pgfpathlineto{\pgfqpoint{4.437613in}{3.744534in}}%
\pgfpathlineto{\pgfqpoint{4.443100in}{3.757443in}}%
\pgfpathlineto{\pgfqpoint{4.454191in}{3.778698in}}%
\pgfpathlineto{\pgfqpoint{4.462103in}{3.791930in}}%
\pgfpathlineto{\pgfqpoint{4.479609in}{3.824103in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{3.824281in}}%
\pgfpathlineto{\pgfqpoint{4.480012in}{3.825476in}}%
\pgfpathlineto{\pgfqpoint{4.482236in}{3.861027in}}%
\pgfpathlineto{\pgfqpoint{4.491288in}{3.869994in}}%
\pgfpathlineto{\pgfqpoint{4.508128in}{3.890620in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.893110in}}%
\pgfpathlineto{\pgfqpoint{4.518759in}{3.903303in}}%
\pgfpathlineto{\pgfqpoint{4.532828in}{3.913677in}}%
\pgfpathlineto{\pgfqpoint{4.558368in}{3.917097in}}%
\pgfpathlineto{\pgfqpoint{4.566455in}{3.919836in}}%
\pgfpathlineto{\pgfqpoint{4.569697in}{3.917497in}}%
\pgfpathlineto{\pgfqpoint{4.571978in}{3.915505in}}%
\pgfpathlineto{\pgfqpoint{4.592749in}{3.893619in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{3.869753in}}%
\pgfpathlineto{\pgfqpoint{4.620799in}{3.868327in}}%
\pgfpathlineto{\pgfqpoint{4.621820in}{3.867558in}}%
\pgfpathlineto{\pgfqpoint{4.644377in}{3.840900in}}%
\pgfpathlineto{\pgfqpoint{4.653321in}{3.832045in}}%
\pgfpathlineto{\pgfqpoint{4.664433in}{3.820032in}}%
\pgfpathlineto{\pgfqpoint{4.680457in}{3.804357in}}%
\pgfpathlineto{\pgfqpoint{4.699784in}{3.781903in}}%
\pgfpathlineto{\pgfqpoint{4.711731in}{3.764455in}}%
\pgfpathlineto{\pgfqpoint{4.719624in}{3.756719in}}%
\pgfpathlineto{\pgfqpoint{4.739442in}{3.734064in}}%
\pgfpathlineto{\pgfqpoint{4.740698in}{3.732098in}}%
\pgfpathlineto{\pgfqpoint{4.747895in}{3.724146in}}%
\pgfpathlineto{\pgfqpoint{4.761114in}{3.711004in}}%
\pgfpathlineto{\pgfqpoint{4.765463in}{3.708208in}}%
\pgfpathlineto{\pgfqpoint{4.781323in}{3.692934in}}%
\pgfpathlineto{\pgfqpoint{4.783434in}{3.689973in}}%
\pgfpathlineto{\pgfqpoint{4.784394in}{3.686343in}}%
\pgfpathlineto{\pgfqpoint{4.794377in}{3.667567in}}%
\pgfpathlineto{\pgfqpoint{4.804724in}{3.641180in}}%
\pgfpathlineto{\pgfqpoint{4.806372in}{3.636380in}}%
\pgfpathlineto{\pgfqpoint{4.807831in}{3.633458in}}%
\pgfpathlineto{\pgfqpoint{4.827152in}{3.598610in}}%
\pgfpathlineto{\pgfqpoint{4.827672in}{3.596675in}}%
\pgfpathlineto{\pgfqpoint{4.830918in}{3.593375in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{3.596866in}}%
\pgfpathlineto{\pgfqpoint{4.853591in}{3.622397in}}%
\pgfpathlineto{\pgfqpoint{4.853702in}{3.625487in}}%
\pgfpathlineto{\pgfqpoint{4.853539in}{3.626165in}}%
\pgfpathlineto{\pgfqpoint{4.853208in}{3.626571in}}%
\pgfpathlineto{\pgfqpoint{4.845873in}{3.644986in}}%
\pgfpathlineto{\pgfqpoint{4.833009in}{3.660106in}}%
\pgfpathlineto{\pgfqpoint{4.837005in}{3.665816in}}%
\pgfpathlineto{\pgfqpoint{4.820723in}{3.691849in}}%
\pgfpathlineto{\pgfqpoint{4.818828in}{3.703124in}}%
\pgfpathlineto{\pgfqpoint{4.820019in}{3.714515in}}%
\pgfpathlineto{\pgfqpoint{4.814187in}{3.732217in}}%
\pgfpathlineto{\pgfqpoint{4.810008in}{3.762519in}}%
\pgfpathlineto{\pgfqpoint{4.811060in}{3.769976in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.778822in}}%
\pgfpathlineto{\pgfqpoint{4.792766in}{3.798676in}}%
\pgfpathlineto{\pgfqpoint{4.792026in}{3.813433in}}%
\pgfpathlineto{\pgfqpoint{4.784039in}{3.836935in}}%
\pgfpathlineto{\pgfqpoint{4.782358in}{3.843452in}}%
\pgfpathlineto{\pgfqpoint{4.778091in}{3.871067in}}%
\pgfpathlineto{\pgfqpoint{4.778610in}{3.872254in}}%
\pgfpathlineto{\pgfqpoint{4.777177in}{3.875613in}}%
\pgfpathlineto{\pgfqpoint{4.774151in}{3.907439in}}%
\pgfpathlineto{\pgfqpoint{4.768486in}{3.941633in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{3.947452in}}%
\pgfpathlineto{\pgfqpoint{4.757866in}{3.981201in}}%
\pgfpathlineto{\pgfqpoint{4.754445in}{3.988918in}}%
\pgfpathlineto{\pgfqpoint{4.744214in}{4.018876in}}%
\pgfpathlineto{\pgfqpoint{4.734707in}{4.029852in}}%
\pgfpathlineto{\pgfqpoint{4.727297in}{4.052947in}}%
\pgfpathlineto{\pgfqpoint{4.710413in}{4.067516in}}%
\pgfpathlineto{\pgfqpoint{4.703636in}{4.075572in}}%
\pgfpathlineto{\pgfqpoint{4.691875in}{4.090207in}}%
\pgfpathlineto{\pgfqpoint{4.678664in}{4.098147in}}%
\pgfpathlineto{\pgfqpoint{4.673690in}{4.107172in}}%
\pgfpathmoveto{\pgfqpoint{4.827126in}{2.605341in}}%
\pgfpathlineto{\pgfqpoint{4.830722in}{2.633449in}}%
\pgfpathlineto{\pgfqpoint{4.831195in}{2.635504in}}%
\pgfpathlineto{\pgfqpoint{4.831449in}{2.641129in}}%
\pgfpathlineto{\pgfqpoint{4.843787in}{2.666666in}}%
\pgfpathlineto{\pgfqpoint{4.841008in}{2.689269in}}%
\pgfpathlineto{\pgfqpoint{4.844121in}{2.703961in}}%
\pgfpathlineto{\pgfqpoint{4.838806in}{2.730373in}}%
\pgfpathlineto{\pgfqpoint{4.839633in}{2.736340in}}%
\pgfpathlineto{\pgfqpoint{4.837364in}{2.769823in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{2.772718in}}%
\pgfpathlineto{\pgfqpoint{4.835109in}{2.808757in}}%
\pgfpathlineto{\pgfqpoint{4.829115in}{2.817655in}}%
\pgfpathlineto{\pgfqpoint{4.831950in}{2.844546in}}%
\pgfpathlineto{\pgfqpoint{4.831435in}{2.857190in}}%
\pgfpathlineto{\pgfqpoint{4.830329in}{2.877958in}}%
\pgfpathlineto{\pgfqpoint{4.817369in}{2.892142in}}%
\pgfpathlineto{\pgfqpoint{4.793574in}{2.897910in}}%
\pgfpathlineto{\pgfqpoint{4.785999in}{2.874777in}}%
\pgfpathlineto{\pgfqpoint{4.773504in}{2.870159in}}%
\pgfpathlineto{\pgfqpoint{4.762819in}{2.845487in}}%
\pgfpathlineto{\pgfqpoint{4.761723in}{2.823936in}}%
\pgfpathlineto{\pgfqpoint{4.758991in}{2.810336in}}%
\pgfpathlineto{\pgfqpoint{4.759844in}{2.782890in}}%
\pgfpathlineto{\pgfqpoint{4.760324in}{2.779203in}}%
\pgfpathlineto{\pgfqpoint{4.760287in}{2.768574in}}%
\pgfpathlineto{\pgfqpoint{4.758295in}{2.754641in}}%
\pgfpathlineto{\pgfqpoint{4.758837in}{2.749342in}}%
\pgfpathlineto{\pgfqpoint{4.753179in}{2.730093in}}%
\pgfpathlineto{\pgfqpoint{4.755709in}{2.711276in}}%
\pgfpathlineto{\pgfqpoint{4.752400in}{2.693067in}}%
\pgfpathlineto{\pgfqpoint{4.758066in}{2.659268in}}%
\pgfpathlineto{\pgfqpoint{4.757082in}{2.656349in}}%
\pgfpathlineto{\pgfqpoint{4.758025in}{2.654138in}}%
\pgfpathlineto{\pgfqpoint{4.747901in}{2.622055in}}%
\pgfpathlineto{\pgfqpoint{4.754311in}{2.594394in}}%
\pgfpathlineto{\pgfqpoint{4.755191in}{2.592738in}}%
\pgfpathlineto{\pgfqpoint{4.754254in}{2.591183in}}%
\pgfpathlineto{\pgfqpoint{4.742513in}{2.560325in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{2.523008in}}%
\pgfpathlineto{\pgfqpoint{4.761459in}{2.522863in}}%
\pgfpathlineto{\pgfqpoint{4.761180in}{2.519955in}}%
\pgfpathlineto{\pgfqpoint{4.759509in}{2.516250in}}%
\pgfpathlineto{\pgfqpoint{4.756691in}{2.479438in}}%
\pgfpathlineto{\pgfqpoint{4.761839in}{2.466550in}}%
\pgfpathlineto{\pgfqpoint{4.771208in}{2.444779in}}%
\pgfpathlineto{\pgfqpoint{4.776983in}{2.424633in}}%
\pgfpathlineto{\pgfqpoint{4.790034in}{2.438968in}}%
\pgfpathlineto{\pgfqpoint{4.793159in}{2.454921in}}%
\pgfpathlineto{\pgfqpoint{4.790115in}{2.471809in}}%
\pgfpathlineto{\pgfqpoint{4.802002in}{2.480773in}}%
\pgfpathlineto{\pgfqpoint{4.809446in}{2.503565in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{2.517070in}}%
\pgfpathlineto{\pgfqpoint{4.818309in}{2.537082in}}%
\pgfpathlineto{\pgfqpoint{4.818877in}{2.559095in}}%
\pgfpathlineto{\pgfqpoint{4.820509in}{2.567865in}}%
\pgfpathlineto{\pgfqpoint{4.821395in}{2.582330in}}%
\pgfpathlineto{\pgfqpoint{4.827417in}{2.599598in}}%
\pgfpathmoveto{\pgfqpoint{4.824269in}{3.425057in}}%
\pgfpathlineto{\pgfqpoint{4.835082in}{3.396921in}}%
\pgfpathlineto{\pgfqpoint{4.836118in}{3.388990in}}%
\pgfpathlineto{\pgfqpoint{4.845260in}{3.367576in}}%
\pgfpathlineto{\pgfqpoint{4.830797in}{3.351525in}}%
\pgfpathlineto{\pgfqpoint{4.831073in}{3.333938in}}%
\pgfpathlineto{\pgfqpoint{4.835303in}{3.324493in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{3.298970in}}%
\pgfpathlineto{\pgfqpoint{4.840518in}{3.290529in}}%
\pgfpathlineto{\pgfqpoint{4.846835in}{3.271611in}}%
\pgfpathlineto{\pgfqpoint{4.856453in}{3.288592in}}%
\pgfpathlineto{\pgfqpoint{4.857380in}{3.299260in}}%
\pgfpathlineto{\pgfqpoint{4.855674in}{3.327873in}}%
\pgfpathlineto{\pgfqpoint{4.853249in}{3.338442in}}%
\pgfpathlineto{\pgfqpoint{4.855816in}{3.366608in}}%
\pgfpathlineto{\pgfqpoint{4.856695in}{3.370492in}}%
\pgfpathlineto{\pgfqpoint{4.846324in}{3.396110in}}%
\pgfpathlineto{\pgfqpoint{4.843796in}{3.399421in}}%
\pgfpathlineto{\pgfqpoint{4.828730in}{3.428224in}}%
\pgfpathlineto{\pgfqpoint{4.828317in}{3.430587in}}%
\pgfpathlineto{\pgfqpoint{4.822770in}{3.434924in}}%
\pgfpathlineto{\pgfqpoint{4.824444in}{3.428190in}}%
\pgfpathmoveto{\pgfqpoint{4.549103in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{4.542031in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{4.535796in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{4.531336in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{4.530313in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{4.529790in}{1.537887in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{4.529216in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{1.590964in}}%
\pgfpathlineto{\pgfqpoint{4.537463in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{4.545740in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{4.568497in}{1.657939in}}%
\pgfpathlineto{\pgfqpoint{4.572818in}{1.659950in}}%
\pgfpathlineto{\pgfqpoint{4.600008in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{4.617580in}{1.658697in}}%
\pgfpathlineto{\pgfqpoint{4.636041in}{1.651621in}}%
\pgfpathlineto{\pgfqpoint{4.652395in}{1.639583in}}%
\pgfpathlineto{\pgfqpoint{4.668575in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{4.675195in}{1.614375in}}%
\pgfpathlineto{\pgfqpoint{4.686605in}{1.599158in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{4.699339in}{1.574897in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{4.708038in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{4.708994in}{1.544441in}}%
\pgfpathlineto{\pgfqpoint{4.715606in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{4.717607in}{1.508643in}}%
\pgfpathlineto{\pgfqpoint{4.721252in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{4.719986in}{1.455069in}}%
\pgfpathlineto{\pgfqpoint{4.716523in}{1.424645in}}%
\pgfpathlineto{\pgfqpoint{4.714789in}{1.415749in}}%
\pgfpathlineto{\pgfqpoint{4.710309in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{4.699350in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{4.698671in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{4.697295in}{1.354502in}}%
\pgfpathlineto{\pgfqpoint{4.682606in}{1.325030in}}%
\pgfpathlineto{\pgfqpoint{4.667012in}{1.299873in}}%
\pgfpathlineto{\pgfqpoint{4.659445in}{1.294495in}}%
\pgfpathlineto{\pgfqpoint{4.633006in}{1.282653in}}%
\pgfpathlineto{\pgfqpoint{4.625473in}{1.277992in}}%
\pgfpathlineto{\pgfqpoint{4.621830in}{1.277650in}}%
\pgfpathlineto{\pgfqpoint{4.618914in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{4.589193in}{1.303209in}}%
\pgfpathlineto{\pgfqpoint{4.583105in}{1.315079in}}%
\pgfpathlineto{\pgfqpoint{4.571871in}{1.337659in}}%
\pgfpathlineto{\pgfqpoint{4.568008in}{1.344679in}}%
\pgfpathlineto{\pgfqpoint{4.560698in}{1.367598in}}%
\pgfpathlineto{\pgfqpoint{4.549159in}{1.401789in}}%
\pgfpathmoveto{\pgfqpoint{4.673084in}{4.106818in}}%
\pgfpathlineto{\pgfqpoint{4.679014in}{4.096058in}}%
\pgfpathlineto{\pgfqpoint{4.690212in}{4.089327in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{4.067644in}}%
\pgfpathlineto{\pgfqpoint{4.726194in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{4.733111in}{4.030259in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{4.018188in}}%
\pgfpathlineto{\pgfqpoint{4.753461in}{3.989217in}}%
\pgfpathlineto{\pgfqpoint{4.757274in}{3.980616in}}%
\pgfpathlineto{\pgfqpoint{4.766397in}{3.947746in}}%
\pgfpathlineto{\pgfqpoint{4.767833in}{3.941074in}}%
\pgfpathlineto{\pgfqpoint{4.773356in}{3.907739in}}%
\pgfpathlineto{\pgfqpoint{4.773520in}{3.904112in}}%
\pgfpathlineto{\pgfqpoint{4.776733in}{3.871915in}}%
\pgfpathlineto{\pgfqpoint{4.776539in}{3.871155in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{3.861496in}}%
\pgfpathlineto{\pgfqpoint{4.780641in}{3.842436in}}%
\pgfpathlineto{\pgfqpoint{4.781555in}{3.838892in}}%
\pgfpathlineto{\pgfqpoint{4.790318in}{3.813105in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{3.796914in}}%
\pgfpathlineto{\pgfqpoint{4.804607in}{3.775131in}}%
\pgfpathlineto{\pgfqpoint{4.808738in}{3.769051in}}%
\pgfpathlineto{\pgfqpoint{4.808015in}{3.763926in}}%
\pgfpathlineto{\pgfqpoint{4.812492in}{3.731462in}}%
\pgfpathlineto{\pgfqpoint{4.817125in}{3.717397in}}%
\pgfpathlineto{\pgfqpoint{4.815626in}{3.703048in}}%
\pgfpathlineto{\pgfqpoint{4.818013in}{3.688844in}}%
\pgfpathlineto{\pgfqpoint{4.831011in}{3.668062in}}%
\pgfpathlineto{\pgfqpoint{4.809553in}{3.637399in}}%
\pgfpathlineto{\pgfqpoint{4.796981in}{3.669460in}}%
\pgfpathlineto{\pgfqpoint{4.789012in}{3.684449in}}%
\pgfpathlineto{\pgfqpoint{4.786915in}{3.692380in}}%
\pgfpathlineto{\pgfqpoint{4.782303in}{3.698850in}}%
\pgfpathlineto{\pgfqpoint{4.771083in}{3.709655in}}%
\pgfpathlineto{\pgfqpoint{4.763301in}{3.714657in}}%
\pgfpathlineto{\pgfqpoint{4.742671in}{3.735088in}}%
\pgfpathlineto{\pgfqpoint{4.740815in}{3.736738in}}%
\pgfpathlineto{\pgfqpoint{4.720812in}{3.759604in}}%
\pgfpathlineto{\pgfqpoint{4.714591in}{3.765702in}}%
\pgfpathlineto{\pgfqpoint{4.705175in}{3.779454in}}%
\pgfpathlineto{\pgfqpoint{4.696715in}{3.789030in}}%
\pgfpathlineto{\pgfqpoint{4.682993in}{3.805095in}}%
\pgfpathlineto{\pgfqpoint{4.680410in}{3.808538in}}%
\pgfpathlineto{\pgfqpoint{4.666962in}{3.821557in}}%
\pgfpathlineto{\pgfqpoint{4.653487in}{3.836123in}}%
\pgfpathlineto{\pgfqpoint{4.647097in}{3.842450in}}%
\pgfpathlineto{\pgfqpoint{4.628467in}{3.864467in}}%
\pgfpathlineto{\pgfqpoint{4.621063in}{3.872510in}}%
\pgfpathlineto{\pgfqpoint{4.594799in}{3.895842in}}%
\pgfpathlineto{\pgfqpoint{4.576359in}{3.915273in}}%
\pgfpathlineto{\pgfqpoint{4.571169in}{3.919805in}}%
\pgfpathlineto{\pgfqpoint{4.563791in}{3.925130in}}%
\pgfpathlineto{\pgfqpoint{4.545389in}{3.918896in}}%
\pgfpathlineto{\pgfqpoint{4.531376in}{3.917019in}}%
\pgfpathlineto{\pgfqpoint{4.523657in}{3.911328in}}%
\pgfpathlineto{\pgfqpoint{4.508590in}{3.894650in}}%
\pgfpathlineto{\pgfqpoint{4.506263in}{3.890576in}}%
\pgfpathlineto{\pgfqpoint{4.490491in}{3.871258in}}%
\pgfpathlineto{\pgfqpoint{4.480197in}{3.861061in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{3.828065in}}%
\pgfpathlineto{\pgfqpoint{4.473611in}{3.827284in}}%
\pgfpathlineto{\pgfqpoint{4.477261in}{3.822807in}}%
\pgfpathlineto{\pgfqpoint{4.460678in}{3.792330in}}%
\pgfpathlineto{\pgfqpoint{4.453387in}{3.780137in}}%
\pgfpathlineto{\pgfqpoint{4.441495in}{3.757346in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{3.745841in}}%
\pgfpathlineto{\pgfqpoint{4.423126in}{3.722527in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{3.713758in}}%
\pgfpathlineto{\pgfqpoint{4.403719in}{3.698863in}}%
\pgfpathlineto{\pgfqpoint{4.407636in}{3.720420in}}%
\pgfpathlineto{\pgfqpoint{4.409744in}{3.728749in}}%
\pgfpathlineto{\pgfqpoint{4.411806in}{3.753567in}}%
\pgfpathlineto{\pgfqpoint{4.415815in}{3.769090in}}%
\pgfpathlineto{\pgfqpoint{4.420761in}{3.791275in}}%
\pgfpathlineto{\pgfqpoint{4.424994in}{3.811868in}}%
\pgfpathlineto{\pgfqpoint{4.431899in}{3.838163in}}%
\pgfpathlineto{\pgfqpoint{4.435643in}{3.849162in}}%
\pgfpathlineto{\pgfqpoint{4.438772in}{3.866407in}}%
\pgfpathlineto{\pgfqpoint{4.441045in}{3.883229in}}%
\pgfpathlineto{\pgfqpoint{4.443707in}{3.894264in}}%
\pgfpathlineto{\pgfqpoint{4.450024in}{3.915556in}}%
\pgfpathlineto{\pgfqpoint{4.460607in}{3.948485in}}%
\pgfpathlineto{\pgfqpoint{4.460494in}{3.951612in}}%
\pgfpathlineto{\pgfqpoint{4.462077in}{3.953409in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{3.990489in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{4.003488in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{4.018801in}}%
\pgfpathlineto{\pgfqpoint{4.483540in}{4.037776in}}%
\pgfpathlineto{\pgfqpoint{4.490402in}{4.076862in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{4.096282in}}%
\pgfpathlineto{\pgfqpoint{4.502980in}{4.105968in}}%
\pgfpathlineto{\pgfqpoint{4.514075in}{4.120953in}}%
\pgfpathlineto{\pgfqpoint{4.517756in}{4.131271in}}%
\pgfpathlineto{\pgfqpoint{4.518556in}{4.132812in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{4.153647in}}%
\pgfpathlineto{\pgfqpoint{4.538692in}{4.162390in}}%
\pgfpathlineto{\pgfqpoint{4.540169in}{4.174382in}}%
\pgfpathlineto{\pgfqpoint{4.554871in}{4.183991in}}%
\pgfpathlineto{\pgfqpoint{4.572091in}{4.173880in}}%
\pgfpathlineto{\pgfqpoint{4.588435in}{4.173454in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{4.153173in}}%
\pgfpathlineto{\pgfqpoint{4.622333in}{4.151165in}}%
\pgfpathlineto{\pgfqpoint{4.650613in}{4.128703in}}%
\pgfpathlineto{\pgfqpoint{4.653344in}{4.125557in}}%
\pgfpathmoveto{\pgfqpoint{4.826326in}{2.599608in}}%
\pgfpathlineto{\pgfqpoint{4.819024in}{2.578669in}}%
\pgfpathlineto{\pgfqpoint{4.818363in}{2.567874in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{2.561328in}}%
\pgfpathlineto{\pgfqpoint{4.816512in}{2.536807in}}%
\pgfpathlineto{\pgfqpoint{4.812189in}{2.518609in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{2.503394in}}%
\pgfpathlineto{\pgfqpoint{4.800881in}{2.482946in}}%
\pgfpathlineto{\pgfqpoint{4.787187in}{2.472619in}}%
\pgfpathlineto{\pgfqpoint{4.790694in}{2.453164in}}%
\pgfpathlineto{\pgfqpoint{4.788161in}{2.440236in}}%
\pgfpathlineto{\pgfqpoint{4.777585in}{2.428619in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{2.444945in}}%
\pgfpathlineto{\pgfqpoint{4.762937in}{2.468109in}}%
\pgfpathlineto{\pgfqpoint{4.758522in}{2.479163in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{2.510734in}}%
\pgfpathlineto{\pgfqpoint{4.764260in}{2.518097in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{2.523877in}}%
\pgfpathlineto{\pgfqpoint{4.758886in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{4.743383in}{2.560407in}}%
\pgfpathlineto{\pgfqpoint{4.754786in}{2.590375in}}%
\pgfpathlineto{\pgfqpoint{4.756343in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{4.754879in}{2.595715in}}%
\pgfpathlineto{\pgfqpoint{4.748783in}{2.622024in}}%
\pgfpathlineto{\pgfqpoint{4.759578in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{4.753425in}{2.693001in}}%
\pgfpathlineto{\pgfqpoint{4.757031in}{2.712845in}}%
\pgfpathlineto{\pgfqpoint{4.754764in}{2.729704in}}%
\pgfpathlineto{\pgfqpoint{4.759833in}{2.746950in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{4.761978in}{2.775392in}}%
\pgfpathlineto{\pgfqpoint{4.761994in}{2.780154in}}%
\pgfpathlineto{\pgfqpoint{4.761779in}{2.781805in}}%
\pgfpathlineto{\pgfqpoint{4.760868in}{2.811123in}}%
\pgfpathlineto{\pgfqpoint{4.763147in}{2.822467in}}%
\pgfpathlineto{\pgfqpoint{4.764324in}{2.845612in}}%
\pgfpathlineto{\pgfqpoint{4.774128in}{2.868250in}}%
\pgfpathlineto{\pgfqpoint{4.790260in}{2.874212in}}%
\pgfpathlineto{\pgfqpoint{4.796498in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{4.816091in}{2.888510in}}%
\pgfpathlineto{\pgfqpoint{4.826763in}{2.876832in}}%
\pgfpathlineto{\pgfqpoint{4.827673in}{2.859731in}}%
\pgfpathlineto{\pgfqpoint{4.828372in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.825957in}{2.819652in}}%
\pgfpathlineto{\pgfqpoint{4.833806in}{2.808001in}}%
\pgfpathlineto{\pgfqpoint{4.835272in}{2.773327in}}%
\pgfpathlineto{\pgfqpoint{4.836371in}{2.768974in}}%
\pgfpathlineto{\pgfqpoint{4.838567in}{2.736566in}}%
\pgfpathlineto{\pgfqpoint{4.837517in}{2.728985in}}%
\pgfpathlineto{\pgfqpoint{4.842479in}{2.704326in}}%
\pgfpathlineto{\pgfqpoint{4.838836in}{2.687132in}}%
\pgfpathlineto{\pgfqpoint{4.841271in}{2.667324in}}%
\pgfpathlineto{\pgfqpoint{4.830460in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{4.830038in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{4.829253in}{2.632207in}}%
\pgfpathlineto{\pgfqpoint{4.825974in}{2.606572in}}%
\pgfpathmoveto{\pgfqpoint{4.849901in}{3.336628in}}%
\pgfpathlineto{\pgfqpoint{4.851471in}{3.329787in}}%
\pgfpathlineto{\pgfqpoint{4.853410in}{3.297264in}}%
\pgfpathlineto{\pgfqpoint{4.852889in}{3.291266in}}%
\pgfpathlineto{\pgfqpoint{4.847482in}{3.281720in}}%
\pgfpathlineto{\pgfqpoint{4.843930in}{3.292355in}}%
\pgfpathlineto{\pgfqpoint{4.843409in}{3.297101in}}%
\pgfpathlineto{\pgfqpoint{4.838285in}{3.327599in}}%
\pgfpathlineto{\pgfqpoint{4.835547in}{3.333712in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{3.345097in}}%
\pgfpathlineto{\pgfqpoint{4.852396in}{3.363994in}}%
\pgfpathlineto{\pgfqpoint{4.852396in}{3.363994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549159in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{4.549227in}{1.401538in}}%
\pgfpathlineto{\pgfqpoint{4.560698in}{1.367598in}}%
\pgfpathlineto{\pgfqpoint{4.568008in}{1.344679in}}%
\pgfpathlineto{\pgfqpoint{4.571871in}{1.337659in}}%
\pgfpathlineto{\pgfqpoint{4.589193in}{1.303209in}}%
\pgfpathlineto{\pgfqpoint{4.621830in}{1.277650in}}%
\pgfpathlineto{\pgfqpoint{4.625473in}{1.277992in}}%
\pgfpathlineto{\pgfqpoint{4.633006in}{1.282653in}}%
\pgfpathlineto{\pgfqpoint{4.659445in}{1.294495in}}%
\pgfpathlineto{\pgfqpoint{4.667012in}{1.299873in}}%
\pgfpathlineto{\pgfqpoint{4.682606in}{1.325030in}}%
\pgfpathlineto{\pgfqpoint{4.698671in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{4.699350in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{4.710309in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{4.716523in}{1.424645in}}%
\pgfpathlineto{\pgfqpoint{4.720042in}{1.456462in}}%
\pgfpathlineto{\pgfqpoint{4.721252in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{4.717607in}{1.508643in}}%
\pgfpathlineto{\pgfqpoint{4.715606in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{4.708994in}{1.544441in}}%
\pgfpathlineto{\pgfqpoint{4.708038in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{4.699339in}{1.574897in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{4.686605in}{1.599158in}}%
\pgfpathlineto{\pgfqpoint{4.675195in}{1.614375in}}%
\pgfpathlineto{\pgfqpoint{4.668575in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{4.652395in}{1.639583in}}%
\pgfpathlineto{\pgfqpoint{4.636041in}{1.651621in}}%
\pgfpathlineto{\pgfqpoint{4.617580in}{1.658697in}}%
\pgfpathlineto{\pgfqpoint{4.600008in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{4.572818in}{1.659950in}}%
\pgfpathlineto{\pgfqpoint{4.568497in}{1.657939in}}%
\pgfpathlineto{\pgfqpoint{4.545740in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{4.537463in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{4.531890in}{1.590964in}}%
\pgfpathlineto{\pgfqpoint{4.530972in}{1.575678in}}%
\pgfpathlineto{\pgfqpoint{4.529216in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{4.529790in}{1.537887in}}%
\pgfpathlineto{\pgfqpoint{4.530313in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{4.531336in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{4.535796in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{4.542031in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{4.549103in}{1.402039in}}%
\pgfpathmoveto{\pgfqpoint{4.653344in}{4.125557in}}%
\pgfpathlineto{\pgfqpoint{4.650613in}{4.128703in}}%
\pgfpathlineto{\pgfqpoint{4.622333in}{4.151165in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{4.153173in}}%
\pgfpathlineto{\pgfqpoint{4.588435in}{4.173454in}}%
\pgfpathlineto{\pgfqpoint{4.572091in}{4.173880in}}%
\pgfpathlineto{\pgfqpoint{4.554871in}{4.183991in}}%
\pgfpathlineto{\pgfqpoint{4.540169in}{4.174382in}}%
\pgfpathlineto{\pgfqpoint{4.538692in}{4.162390in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{4.153647in}}%
\pgfpathlineto{\pgfqpoint{4.517756in}{4.131271in}}%
\pgfpathlineto{\pgfqpoint{4.514075in}{4.120953in}}%
\pgfpathlineto{\pgfqpoint{4.502980in}{4.105968in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{4.096282in}}%
\pgfpathlineto{\pgfqpoint{4.490402in}{4.076862in}}%
\pgfpathlineto{\pgfqpoint{4.483540in}{4.037776in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{4.018801in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{4.003488in}}%
\pgfpathlineto{\pgfqpoint{4.466868in}{3.990489in}}%
\pgfpathlineto{\pgfqpoint{4.462077in}{3.953409in}}%
\pgfpathlineto{\pgfqpoint{4.460494in}{3.951612in}}%
\pgfpathlineto{\pgfqpoint{4.460607in}{3.948485in}}%
\pgfpathlineto{\pgfqpoint{4.450024in}{3.915556in}}%
\pgfpathlineto{\pgfqpoint{4.443707in}{3.894264in}}%
\pgfpathlineto{\pgfqpoint{4.441045in}{3.883229in}}%
\pgfpathlineto{\pgfqpoint{4.438772in}{3.866407in}}%
\pgfpathlineto{\pgfqpoint{4.435643in}{3.849162in}}%
\pgfpathlineto{\pgfqpoint{4.431899in}{3.838163in}}%
\pgfpathlineto{\pgfqpoint{4.424994in}{3.811868in}}%
\pgfpathlineto{\pgfqpoint{4.420761in}{3.791275in}}%
\pgfpathlineto{\pgfqpoint{4.415815in}{3.769090in}}%
\pgfpathlineto{\pgfqpoint{4.411806in}{3.753567in}}%
\pgfpathlineto{\pgfqpoint{4.409744in}{3.728749in}}%
\pgfpathlineto{\pgfqpoint{4.407636in}{3.720420in}}%
\pgfpathlineto{\pgfqpoint{4.403719in}{3.698863in}}%
\pgfpathlineto{\pgfqpoint{4.421216in}{3.713758in}}%
\pgfpathlineto{\pgfqpoint{4.423126in}{3.722527in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{3.745841in}}%
\pgfpathlineto{\pgfqpoint{4.441495in}{3.757346in}}%
\pgfpathlineto{\pgfqpoint{4.453387in}{3.780137in}}%
\pgfpathlineto{\pgfqpoint{4.460678in}{3.792330in}}%
\pgfpathlineto{\pgfqpoint{4.477261in}{3.822807in}}%
\pgfpathlineto{\pgfqpoint{4.473611in}{3.827284in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{3.828065in}}%
\pgfpathlineto{\pgfqpoint{4.480197in}{3.861061in}}%
\pgfpathlineto{\pgfqpoint{4.490491in}{3.871258in}}%
\pgfpathlineto{\pgfqpoint{4.506263in}{3.890576in}}%
\pgfpathlineto{\pgfqpoint{4.508590in}{3.894650in}}%
\pgfpathlineto{\pgfqpoint{4.523657in}{3.911328in}}%
\pgfpathlineto{\pgfqpoint{4.531376in}{3.917019in}}%
\pgfpathlineto{\pgfqpoint{4.545389in}{3.918896in}}%
\pgfpathlineto{\pgfqpoint{4.563791in}{3.925130in}}%
\pgfpathlineto{\pgfqpoint{4.571169in}{3.919805in}}%
\pgfpathlineto{\pgfqpoint{4.576359in}{3.915273in}}%
\pgfpathlineto{\pgfqpoint{4.594799in}{3.895842in}}%
\pgfpathlineto{\pgfqpoint{4.621063in}{3.872510in}}%
\pgfpathlineto{\pgfqpoint{4.623637in}{3.869556in}}%
\pgfpathlineto{\pgfqpoint{4.628467in}{3.864467in}}%
\pgfpathlineto{\pgfqpoint{4.647097in}{3.842450in}}%
\pgfpathlineto{\pgfqpoint{4.653487in}{3.836123in}}%
\pgfpathlineto{\pgfqpoint{4.666962in}{3.821557in}}%
\pgfpathlineto{\pgfqpoint{4.680410in}{3.808538in}}%
\pgfpathlineto{\pgfqpoint{4.682993in}{3.805095in}}%
\pgfpathlineto{\pgfqpoint{4.696715in}{3.789030in}}%
\pgfpathlineto{\pgfqpoint{4.705175in}{3.779454in}}%
\pgfpathlineto{\pgfqpoint{4.714591in}{3.765702in}}%
\pgfpathlineto{\pgfqpoint{4.720812in}{3.759604in}}%
\pgfpathlineto{\pgfqpoint{4.740815in}{3.736738in}}%
\pgfpathlineto{\pgfqpoint{4.743575in}{3.734269in}}%
\pgfpathlineto{\pgfqpoint{4.763301in}{3.714657in}}%
\pgfpathlineto{\pgfqpoint{4.771083in}{3.709655in}}%
\pgfpathlineto{\pgfqpoint{4.782303in}{3.698850in}}%
\pgfpathlineto{\pgfqpoint{4.786915in}{3.692380in}}%
\pgfpathlineto{\pgfqpoint{4.789012in}{3.684449in}}%
\pgfpathlineto{\pgfqpoint{4.796981in}{3.669460in}}%
\pgfpathlineto{\pgfqpoint{4.809553in}{3.637399in}}%
\pgfpathlineto{\pgfqpoint{4.831011in}{3.668062in}}%
\pgfpathlineto{\pgfqpoint{4.818013in}{3.688844in}}%
\pgfpathlineto{\pgfqpoint{4.815626in}{3.703048in}}%
\pgfpathlineto{\pgfqpoint{4.817125in}{3.717397in}}%
\pgfpathlineto{\pgfqpoint{4.812492in}{3.731462in}}%
\pgfpathlineto{\pgfqpoint{4.808015in}{3.763926in}}%
\pgfpathlineto{\pgfqpoint{4.808738in}{3.769051in}}%
\pgfpathlineto{\pgfqpoint{4.804607in}{3.775131in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{3.796914in}}%
\pgfpathlineto{\pgfqpoint{4.790318in}{3.813105in}}%
\pgfpathlineto{\pgfqpoint{4.781555in}{3.838892in}}%
\pgfpathlineto{\pgfqpoint{4.780641in}{3.842436in}}%
\pgfpathlineto{\pgfqpoint{4.777696in}{3.861496in}}%
\pgfpathlineto{\pgfqpoint{4.776539in}{3.871155in}}%
\pgfpathlineto{\pgfqpoint{4.776733in}{3.871915in}}%
\pgfpathlineto{\pgfqpoint{4.773520in}{3.904112in}}%
\pgfpathlineto{\pgfqpoint{4.773356in}{3.907739in}}%
\pgfpathlineto{\pgfqpoint{4.767833in}{3.941074in}}%
\pgfpathlineto{\pgfqpoint{4.766397in}{3.947746in}}%
\pgfpathlineto{\pgfqpoint{4.757274in}{3.980616in}}%
\pgfpathlineto{\pgfqpoint{4.753461in}{3.989217in}}%
\pgfpathlineto{\pgfqpoint{4.743567in}{4.018188in}}%
\pgfpathlineto{\pgfqpoint{4.733111in}{4.030259in}}%
\pgfpathlineto{\pgfqpoint{4.726194in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{4.067644in}}%
\pgfpathlineto{\pgfqpoint{4.703029in}{4.073378in}}%
\pgfpathlineto{\pgfqpoint{4.690212in}{4.089327in}}%
\pgfpathlineto{\pgfqpoint{4.679014in}{4.096058in}}%
\pgfpathlineto{\pgfqpoint{4.673084in}{4.106818in}}%
\pgfpathmoveto{\pgfqpoint{4.825974in}{2.606572in}}%
\pgfpathlineto{\pgfqpoint{4.829253in}{2.632207in}}%
\pgfpathlineto{\pgfqpoint{4.830038in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{4.830460in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{4.841271in}{2.667324in}}%
\pgfpathlineto{\pgfqpoint{4.838836in}{2.687132in}}%
\pgfpathlineto{\pgfqpoint{4.842479in}{2.704326in}}%
\pgfpathlineto{\pgfqpoint{4.837517in}{2.728985in}}%
\pgfpathlineto{\pgfqpoint{4.838567in}{2.736566in}}%
\pgfpathlineto{\pgfqpoint{4.836371in}{2.768974in}}%
\pgfpathlineto{\pgfqpoint{4.835272in}{2.773327in}}%
\pgfpathlineto{\pgfqpoint{4.833806in}{2.808001in}}%
\pgfpathlineto{\pgfqpoint{4.825957in}{2.819652in}}%
\pgfpathlineto{\pgfqpoint{4.828372in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.827673in}{2.859731in}}%
\pgfpathlineto{\pgfqpoint{4.826763in}{2.876832in}}%
\pgfpathlineto{\pgfqpoint{4.816091in}{2.888510in}}%
\pgfpathlineto{\pgfqpoint{4.796498in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{4.790260in}{2.874212in}}%
\pgfpathlineto{\pgfqpoint{4.774128in}{2.868250in}}%
\pgfpathlineto{\pgfqpoint{4.764324in}{2.845612in}}%
\pgfpathlineto{\pgfqpoint{4.763147in}{2.822467in}}%
\pgfpathlineto{\pgfqpoint{4.760868in}{2.811123in}}%
\pgfpathlineto{\pgfqpoint{4.761978in}{2.775392in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{4.759833in}{2.746950in}}%
\pgfpathlineto{\pgfqpoint{4.754764in}{2.729704in}}%
\pgfpathlineto{\pgfqpoint{4.757031in}{2.712845in}}%
\pgfpathlineto{\pgfqpoint{4.753425in}{2.693001in}}%
\pgfpathlineto{\pgfqpoint{4.759567in}{2.656201in}}%
\pgfpathlineto{\pgfqpoint{4.748783in}{2.622024in}}%
\pgfpathlineto{\pgfqpoint{4.754879in}{2.595715in}}%
\pgfpathlineto{\pgfqpoint{4.756343in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{4.754786in}{2.590375in}}%
\pgfpathlineto{\pgfqpoint{4.743383in}{2.560407in}}%
\pgfpathlineto{\pgfqpoint{4.758886in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{2.523877in}}%
\pgfpathlineto{\pgfqpoint{4.764260in}{2.518097in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{2.510734in}}%
\pgfpathlineto{\pgfqpoint{4.758522in}{2.479163in}}%
\pgfpathlineto{\pgfqpoint{4.762937in}{2.468109in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{2.444945in}}%
\pgfpathlineto{\pgfqpoint{4.777585in}{2.428619in}}%
\pgfpathlineto{\pgfqpoint{4.788161in}{2.440236in}}%
\pgfpathlineto{\pgfqpoint{4.790694in}{2.453164in}}%
\pgfpathlineto{\pgfqpoint{4.787187in}{2.472619in}}%
\pgfpathlineto{\pgfqpoint{4.800881in}{2.482946in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{2.503394in}}%
\pgfpathlineto{\pgfqpoint{4.812189in}{2.518609in}}%
\pgfpathlineto{\pgfqpoint{4.816512in}{2.536807in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{2.561328in}}%
\pgfpathlineto{\pgfqpoint{4.818363in}{2.567874in}}%
\pgfpathlineto{\pgfqpoint{4.819024in}{2.578669in}}%
\pgfpathlineto{\pgfqpoint{4.826326in}{2.599608in}}%
\pgfpathmoveto{\pgfqpoint{4.852396in}{3.363994in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{3.345097in}}%
\pgfpathlineto{\pgfqpoint{4.835547in}{3.333712in}}%
\pgfpathlineto{\pgfqpoint{4.838285in}{3.327599in}}%
\pgfpathlineto{\pgfqpoint{4.843409in}{3.297101in}}%
\pgfpathlineto{\pgfqpoint{4.843930in}{3.292355in}}%
\pgfpathlineto{\pgfqpoint{4.847482in}{3.281720in}}%
\pgfpathlineto{\pgfqpoint{4.852889in}{3.291266in}}%
\pgfpathlineto{\pgfqpoint{4.853410in}{3.297264in}}%
\pgfpathlineto{\pgfqpoint{4.851471in}{3.329787in}}%
\pgfpathlineto{\pgfqpoint{4.849901in}{3.336628in}}%
\pgfpathmoveto{\pgfqpoint{4.591491in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{4.578442in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{4.570836in}{1.352948in}}%
\pgfpathlineto{\pgfqpoint{4.565669in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{4.557472in}{1.393403in}}%
\pgfpathlineto{\pgfqpoint{4.552216in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{4.546493in}{1.438041in}}%
\pgfpathlineto{\pgfqpoint{4.539978in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{4.536377in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{4.534970in}{1.512667in}}%
\pgfpathlineto{\pgfqpoint{4.534394in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{4.535475in}{1.554075in}}%
\pgfpathlineto{\pgfqpoint{4.537555in}{1.585890in}}%
\pgfpathlineto{\pgfqpoint{4.544650in}{1.615176in}}%
\pgfpathlineto{\pgfqpoint{4.550676in}{1.631806in}}%
\pgfpathlineto{\pgfqpoint{4.567244in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{4.583042in}{1.654542in}}%
\pgfpathlineto{\pgfqpoint{4.600583in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{4.611919in}{1.653734in}}%
\pgfpathlineto{\pgfqpoint{4.636525in}{1.644303in}}%
\pgfpathlineto{\pgfqpoint{4.647077in}{1.636535in}}%
\pgfpathlineto{\pgfqpoint{4.666232in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{4.668918in}{1.614103in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{1.595431in}}%
\pgfpathlineto{\pgfqpoint{4.687201in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{4.695598in}{1.572943in}}%
\pgfpathlineto{\pgfqpoint{4.704178in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{4.714283in}{1.503387in}}%
\pgfpathlineto{\pgfqpoint{4.716958in}{1.487788in}}%
\pgfpathlineto{\pgfqpoint{4.716070in}{1.465105in}}%
\pgfpathlineto{\pgfqpoint{4.715969in}{1.456034in}}%
\pgfpathlineto{\pgfqpoint{4.715497in}{1.450803in}}%
\pgfpathlineto{\pgfqpoint{4.712737in}{1.426557in}}%
\pgfpathlineto{\pgfqpoint{4.710179in}{1.413427in}}%
\pgfpathlineto{\pgfqpoint{4.706465in}{1.392981in}}%
\pgfpathlineto{\pgfqpoint{4.695778in}{1.362899in}}%
\pgfpathlineto{\pgfqpoint{4.690821in}{1.353020in}}%
\pgfpathlineto{\pgfqpoint{4.677850in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{4.653928in}{1.299955in}}%
\pgfpathlineto{\pgfqpoint{4.626823in}{1.287816in}}%
\pgfpathlineto{\pgfqpoint{4.621935in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{4.595488in}{1.309282in}}%
\pgfpathmoveto{\pgfqpoint{4.672478in}{4.106464in}}%
\pgfpathlineto{\pgfqpoint{4.679364in}{4.093969in}}%
\pgfpathlineto{\pgfqpoint{4.688550in}{4.088448in}}%
\pgfpathlineto{\pgfqpoint{4.705294in}{4.067772in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{4.050688in}}%
\pgfpathlineto{\pgfqpoint{4.731515in}{4.030666in}}%
\pgfpathlineto{\pgfqpoint{4.742920in}{4.017500in}}%
\pgfpathlineto{\pgfqpoint{4.752477in}{3.989516in}}%
\pgfpathlineto{\pgfqpoint{4.756681in}{3.980031in}}%
\pgfpathlineto{\pgfqpoint{4.765561in}{3.948039in}}%
\pgfpathlineto{\pgfqpoint{4.767181in}{3.940515in}}%
\pgfpathlineto{\pgfqpoint{4.772561in}{3.908039in}}%
\pgfpathlineto{\pgfqpoint{4.772765in}{3.903534in}}%
\pgfpathlineto{\pgfqpoint{4.775867in}{3.872440in}}%
\pgfpathlineto{\pgfqpoint{4.775346in}{3.870401in}}%
\pgfpathlineto{\pgfqpoint{4.779071in}{3.840850in}}%
\pgfpathlineto{\pgfqpoint{4.788610in}{3.812778in}}%
\pgfpathlineto{\pgfqpoint{4.789495in}{3.795153in}}%
\pgfpathlineto{\pgfqpoint{4.806416in}{3.768126in}}%
\pgfpathlineto{\pgfqpoint{4.806022in}{3.765334in}}%
\pgfpathlineto{\pgfqpoint{4.810797in}{3.730706in}}%
\pgfpathlineto{\pgfqpoint{4.814232in}{3.720278in}}%
\pgfpathlineto{\pgfqpoint{4.812424in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{4.815303in}{3.685839in}}%
\pgfpathlineto{\pgfqpoint{4.825017in}{3.670309in}}%
\pgfpathlineto{\pgfqpoint{4.808981in}{3.647393in}}%
\pgfpathlineto{\pgfqpoint{4.799586in}{3.671353in}}%
\pgfpathlineto{\pgfqpoint{4.793630in}{3.682555in}}%
\pgfpathlineto{\pgfqpoint{4.790396in}{3.694786in}}%
\pgfpathlineto{\pgfqpoint{4.783283in}{3.704765in}}%
\pgfpathlineto{\pgfqpoint{4.776704in}{3.711101in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{3.718310in}}%
\pgfpathlineto{\pgfqpoint{4.748990in}{3.734714in}}%
\pgfpathlineto{\pgfqpoint{4.736626in}{3.745768in}}%
\pgfpathlineto{\pgfqpoint{4.722000in}{3.762489in}}%
\pgfpathlineto{\pgfqpoint{4.717450in}{3.766948in}}%
\pgfpathlineto{\pgfqpoint{4.710565in}{3.777004in}}%
\pgfpathlineto{\pgfqpoint{4.698106in}{3.791108in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{3.805832in}}%
\pgfpathlineto{\pgfqpoint{4.680809in}{3.812124in}}%
\pgfpathlineto{\pgfqpoint{4.669490in}{3.823081in}}%
\pgfpathlineto{\pgfqpoint{4.653653in}{3.840202in}}%
\pgfpathlineto{\pgfqpoint{4.649816in}{3.844001in}}%
\pgfpathlineto{\pgfqpoint{4.638630in}{3.857220in}}%
\pgfpathlineto{\pgfqpoint{4.626343in}{3.870168in}}%
\pgfpathlineto{\pgfqpoint{4.619794in}{3.877683in}}%
\pgfpathlineto{\pgfqpoint{4.596850in}{3.898066in}}%
\pgfpathlineto{\pgfqpoint{4.580741in}{3.915040in}}%
\pgfpathlineto{\pgfqpoint{4.572640in}{3.922114in}}%
\pgfpathlineto{\pgfqpoint{4.561127in}{3.930423in}}%
\pgfpathlineto{\pgfqpoint{4.532409in}{3.920695in}}%
\pgfpathlineto{\pgfqpoint{4.529924in}{3.920362in}}%
\pgfpathlineto{\pgfqpoint{4.528556in}{3.919353in}}%
\pgfpathlineto{\pgfqpoint{4.507630in}{3.896190in}}%
\pgfpathlineto{\pgfqpoint{4.504398in}{3.890531in}}%
\pgfpathlineto{\pgfqpoint{4.489695in}{3.872523in}}%
\pgfpathlineto{\pgfqpoint{4.478158in}{3.861094in}}%
\pgfpathlineto{\pgfqpoint{4.476354in}{3.832263in}}%
\pgfpathlineto{\pgfqpoint{4.466331in}{3.830533in}}%
\pgfpathlineto{\pgfqpoint{4.474422in}{3.820609in}}%
\pgfpathlineto{\pgfqpoint{4.459253in}{3.792730in}}%
\pgfpathlineto{\pgfqpoint{4.452583in}{3.781577in}}%
\pgfpathlineto{\pgfqpoint{4.439890in}{3.757250in}}%
\pgfpathlineto{\pgfqpoint{4.435596in}{3.747148in}}%
\pgfpathlineto{\pgfqpoint{4.421231in}{3.722301in}}%
\pgfpathlineto{\pgfqpoint{4.419852in}{3.715969in}}%
\pgfpathlineto{\pgfqpoint{4.407218in}{3.705213in}}%
\pgfpathlineto{\pgfqpoint{4.410046in}{3.720780in}}%
\pgfpathlineto{\pgfqpoint{4.411568in}{3.726793in}}%
\pgfpathlineto{\pgfqpoint{4.413823in}{3.753932in}}%
\pgfpathlineto{\pgfqpoint{4.417343in}{3.767560in}}%
\pgfpathlineto{\pgfqpoint{4.422739in}{3.791765in}}%
\pgfpathlineto{\pgfqpoint{4.426611in}{3.810602in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{3.838951in}}%
\pgfpathlineto{\pgfqpoint{4.436952in}{3.847462in}}%
\pgfpathlineto{\pgfqpoint{4.440322in}{3.866035in}}%
\pgfpathlineto{\pgfqpoint{4.442770in}{3.884152in}}%
\pgfpathlineto{\pgfqpoint{4.444815in}{3.892626in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{3.915340in}}%
\pgfpathlineto{\pgfqpoint{4.463022in}{3.951065in}}%
\pgfpathlineto{\pgfqpoint{4.468160in}{3.990824in}}%
\pgfpathlineto{\pgfqpoint{4.471036in}{4.002894in}}%
\pgfpathlineto{\pgfqpoint{4.479454in}{4.017112in}}%
\pgfpathlineto{\pgfqpoint{4.484306in}{4.037536in}}%
\pgfpathlineto{\pgfqpoint{4.491132in}{4.076430in}}%
\pgfpathlineto{\pgfqpoint{4.502633in}{4.096983in}}%
\pgfpathlineto{\pgfqpoint{4.504062in}{4.105071in}}%
\pgfpathlineto{\pgfqpoint{4.513327in}{4.117585in}}%
\pgfpathlineto{\pgfqpoint{4.518118in}{4.131017in}}%
\pgfpathlineto{\pgfqpoint{4.519160in}{4.133022in}}%
\pgfpathlineto{\pgfqpoint{4.528623in}{4.153331in}}%
\pgfpathlineto{\pgfqpoint{4.540148in}{4.162994in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{4.173691in}}%
\pgfpathlineto{\pgfqpoint{4.554579in}{4.182262in}}%
\pgfpathlineto{\pgfqpoint{4.569939in}{4.173242in}}%
\pgfpathlineto{\pgfqpoint{4.588257in}{4.172765in}}%
\pgfpathlineto{\pgfqpoint{4.617876in}{4.152836in}}%
\pgfpathlineto{\pgfqpoint{4.622275in}{4.150484in}}%
\pgfpathlineto{\pgfqpoint{4.649988in}{4.128473in}}%
\pgfpathlineto{\pgfqpoint{4.653241in}{4.124725in}}%
\pgfpathmoveto{\pgfqpoint{4.825236in}{2.599618in}}%
\pgfpathlineto{\pgfqpoint{4.816653in}{2.575008in}}%
\pgfpathlineto{\pgfqpoint{4.816217in}{2.567882in}}%
\pgfpathlineto{\pgfqpoint{4.815413in}{2.563562in}}%
\pgfpathlineto{\pgfqpoint{4.814715in}{2.536532in}}%
\pgfpathlineto{\pgfqpoint{4.810823in}{2.520148in}}%
\pgfpathlineto{\pgfqpoint{4.805673in}{2.503222in}}%
\pgfpathlineto{\pgfqpoint{4.799761in}{2.485120in}}%
\pgfpathlineto{\pgfqpoint{4.784259in}{2.473430in}}%
\pgfpathlineto{\pgfqpoint{4.788229in}{2.451407in}}%
\pgfpathlineto{\pgfqpoint{4.786289in}{2.441504in}}%
\pgfpathlineto{\pgfqpoint{4.778187in}{2.432605in}}%
\pgfpathlineto{\pgfqpoint{4.774602in}{2.445111in}}%
\pgfpathlineto{\pgfqpoint{4.764035in}{2.469668in}}%
\pgfpathlineto{\pgfqpoint{4.760353in}{2.478887in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{2.505217in}}%
\pgfpathlineto{\pgfqpoint{4.767340in}{2.516238in}}%
\pgfpathlineto{\pgfqpoint{4.768170in}{2.524891in}}%
\pgfpathlineto{\pgfqpoint{4.759295in}{2.525324in}}%
\pgfpathlineto{\pgfqpoint{4.744253in}{2.560489in}}%
\pgfpathlineto{\pgfqpoint{4.755317in}{2.589567in}}%
\pgfpathlineto{\pgfqpoint{4.757496in}{2.593184in}}%
\pgfpathlineto{\pgfqpoint{4.755448in}{2.597035in}}%
\pgfpathlineto{\pgfqpoint{4.749665in}{2.621993in}}%
\pgfpathlineto{\pgfqpoint{4.759895in}{2.654415in}}%
\pgfpathlineto{\pgfqpoint{4.760855in}{2.655636in}}%
\pgfpathlineto{\pgfqpoint{4.760316in}{2.657934in}}%
\pgfpathlineto{\pgfqpoint{4.754449in}{2.692935in}}%
\pgfpathlineto{\pgfqpoint{4.758352in}{2.714415in}}%
\pgfpathlineto{\pgfqpoint{4.756349in}{2.729315in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{2.744558in}}%
\pgfpathlineto{\pgfqpoint{4.759768in}{2.754933in}}%
\pgfpathlineto{\pgfqpoint{4.763661in}{2.782453in}}%
\pgfpathlineto{\pgfqpoint{4.762745in}{2.811910in}}%
\pgfpathlineto{\pgfqpoint{4.764571in}{2.820998in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{2.845737in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{2.866340in}}%
\pgfpathlineto{\pgfqpoint{4.794522in}{2.873647in}}%
\pgfpathlineto{\pgfqpoint{4.799421in}{2.888611in}}%
\pgfpathlineto{\pgfqpoint{4.814813in}{2.884879in}}%
\pgfpathlineto{\pgfqpoint{4.823196in}{2.875705in}}%
\pgfpathlineto{\pgfqpoint{4.823911in}{2.862271in}}%
\pgfpathlineto{\pgfqpoint{4.824795in}{2.840575in}}%
\pgfpathlineto{\pgfqpoint{4.822800in}{2.821649in}}%
\pgfpathlineto{\pgfqpoint{4.832503in}{2.807246in}}%
\pgfpathlineto{\pgfqpoint{4.833911in}{2.773937in}}%
\pgfpathlineto{\pgfqpoint{4.835378in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{4.837502in}{2.736793in}}%
\pgfpathlineto{\pgfqpoint{4.836228in}{2.727598in}}%
\pgfpathlineto{\pgfqpoint{4.840837in}{2.704690in}}%
\pgfpathlineto{\pgfqpoint{4.836664in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{4.838756in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{4.829470in}{2.648762in}}%
\pgfpathlineto{\pgfqpoint{4.828881in}{2.635727in}}%
\pgfpathlineto{\pgfqpoint{4.827784in}{2.630965in}}%
\pgfpathlineto{\pgfqpoint{4.824821in}{2.607803in}}%
\pgfpathmoveto{\pgfqpoint{4.846554in}{3.334813in}}%
\pgfpathlineto{\pgfqpoint{4.847268in}{3.331700in}}%
\pgfpathlineto{\pgfqpoint{4.849440in}{3.295268in}}%
\pgfpathlineto{\pgfqpoint{4.849325in}{3.293941in}}%
\pgfpathlineto{\pgfqpoint{4.848128in}{3.291828in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{3.294181in}}%
\pgfpathlineto{\pgfqpoint{4.847227in}{3.295232in}}%
\pgfpathlineto{\pgfqpoint{4.841267in}{3.330704in}}%
\pgfpathlineto{\pgfqpoint{4.840021in}{3.333486in}}%
\pgfpathlineto{\pgfqpoint{4.839939in}{3.338668in}}%
\pgfpathlineto{\pgfqpoint{4.847689in}{3.347269in}}%
\pgfpathlineto{\pgfqpoint{4.847689in}{3.347269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595488in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{4.621935in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{4.626823in}{1.287816in}}%
\pgfpathlineto{\pgfqpoint{4.653928in}{1.299955in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{4.677850in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{4.695778in}{1.362899in}}%
\pgfpathlineto{\pgfqpoint{4.706465in}{1.392981in}}%
\pgfpathlineto{\pgfqpoint{4.712737in}{1.426557in}}%
\pgfpathlineto{\pgfqpoint{4.715969in}{1.456034in}}%
\pgfpathlineto{\pgfqpoint{4.716070in}{1.465105in}}%
\pgfpathlineto{\pgfqpoint{4.716958in}{1.487788in}}%
\pgfpathlineto{\pgfqpoint{4.714283in}{1.503387in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{4.703276in}{1.549317in}}%
\pgfpathlineto{\pgfqpoint{4.695598in}{1.572943in}}%
\pgfpathlineto{\pgfqpoint{4.687201in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{1.595431in}}%
\pgfpathlineto{\pgfqpoint{4.666232in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{4.647077in}{1.636535in}}%
\pgfpathlineto{\pgfqpoint{4.636525in}{1.644303in}}%
\pgfpathlineto{\pgfqpoint{4.611919in}{1.653734in}}%
\pgfpathlineto{\pgfqpoint{4.600583in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{4.583042in}{1.654542in}}%
\pgfpathlineto{\pgfqpoint{4.567244in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{4.550676in}{1.631806in}}%
\pgfpathlineto{\pgfqpoint{4.544650in}{1.615176in}}%
\pgfpathlineto{\pgfqpoint{4.537555in}{1.585890in}}%
\pgfpathlineto{\pgfqpoint{4.535475in}{1.554075in}}%
\pgfpathlineto{\pgfqpoint{4.534394in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{4.534394in}{1.542834in}}%
\pgfpathlineto{\pgfqpoint{4.534970in}{1.512667in}}%
\pgfpathlineto{\pgfqpoint{4.536377in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{4.539978in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{4.546493in}{1.438041in}}%
\pgfpathlineto{\pgfqpoint{4.552216in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{4.554396in}{1.403130in}}%
\pgfpathlineto{\pgfqpoint{4.557472in}{1.393403in}}%
\pgfpathlineto{\pgfqpoint{4.565669in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{4.570836in}{1.352948in}}%
\pgfpathlineto{\pgfqpoint{4.578442in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{4.591491in}{1.312900in}}%
\pgfpathmoveto{\pgfqpoint{4.653241in}{4.124725in}}%
\pgfpathlineto{\pgfqpoint{4.649988in}{4.128473in}}%
\pgfpathlineto{\pgfqpoint{4.622275in}{4.150484in}}%
\pgfpathlineto{\pgfqpoint{4.617876in}{4.152836in}}%
\pgfpathlineto{\pgfqpoint{4.588257in}{4.172765in}}%
\pgfpathlineto{\pgfqpoint{4.569939in}{4.173242in}}%
\pgfpathlineto{\pgfqpoint{4.554579in}{4.182262in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{4.173691in}}%
\pgfpathlineto{\pgfqpoint{4.540148in}{4.162994in}}%
\pgfpathlineto{\pgfqpoint{4.528623in}{4.153331in}}%
\pgfpathlineto{\pgfqpoint{4.518118in}{4.131017in}}%
\pgfpathlineto{\pgfqpoint{4.513327in}{4.117585in}}%
\pgfpathlineto{\pgfqpoint{4.504062in}{4.105071in}}%
\pgfpathlineto{\pgfqpoint{4.502633in}{4.096983in}}%
\pgfpathlineto{\pgfqpoint{4.491132in}{4.076430in}}%
\pgfpathlineto{\pgfqpoint{4.484306in}{4.037536in}}%
\pgfpathlineto{\pgfqpoint{4.479454in}{4.017112in}}%
\pgfpathlineto{\pgfqpoint{4.471036in}{4.002894in}}%
\pgfpathlineto{\pgfqpoint{4.468160in}{3.990824in}}%
\pgfpathlineto{\pgfqpoint{4.462844in}{3.950468in}}%
\pgfpathlineto{\pgfqpoint{4.451553in}{3.915340in}}%
\pgfpathlineto{\pgfqpoint{4.444815in}{3.892626in}}%
\pgfpathlineto{\pgfqpoint{4.442770in}{3.884152in}}%
\pgfpathlineto{\pgfqpoint{4.440322in}{3.866035in}}%
\pgfpathlineto{\pgfqpoint{4.436952in}{3.847462in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{3.838951in}}%
\pgfpathlineto{\pgfqpoint{4.426611in}{3.810602in}}%
\pgfpathlineto{\pgfqpoint{4.422739in}{3.791765in}}%
\pgfpathlineto{\pgfqpoint{4.417343in}{3.767560in}}%
\pgfpathlineto{\pgfqpoint{4.413823in}{3.753932in}}%
\pgfpathlineto{\pgfqpoint{4.411568in}{3.726793in}}%
\pgfpathlineto{\pgfqpoint{4.410046in}{3.720780in}}%
\pgfpathlineto{\pgfqpoint{4.407218in}{3.705213in}}%
\pgfpathlineto{\pgfqpoint{4.419852in}{3.715969in}}%
\pgfpathlineto{\pgfqpoint{4.421231in}{3.722301in}}%
\pgfpathlineto{\pgfqpoint{4.435596in}{3.747148in}}%
\pgfpathlineto{\pgfqpoint{4.439890in}{3.757250in}}%
\pgfpathlineto{\pgfqpoint{4.452583in}{3.781577in}}%
\pgfpathlineto{\pgfqpoint{4.459253in}{3.792730in}}%
\pgfpathlineto{\pgfqpoint{4.474422in}{3.820609in}}%
\pgfpathlineto{\pgfqpoint{4.466331in}{3.830533in}}%
\pgfpathlineto{\pgfqpoint{4.476354in}{3.832263in}}%
\pgfpathlineto{\pgfqpoint{4.478158in}{3.861094in}}%
\pgfpathlineto{\pgfqpoint{4.489695in}{3.872523in}}%
\pgfpathlineto{\pgfqpoint{4.504398in}{3.890531in}}%
\pgfpathlineto{\pgfqpoint{4.507630in}{3.896190in}}%
\pgfpathlineto{\pgfqpoint{4.528556in}{3.919353in}}%
\pgfpathlineto{\pgfqpoint{4.529924in}{3.920362in}}%
\pgfpathlineto{\pgfqpoint{4.532409in}{3.920695in}}%
\pgfpathlineto{\pgfqpoint{4.561127in}{3.930423in}}%
\pgfpathlineto{\pgfqpoint{4.572640in}{3.922114in}}%
\pgfpathlineto{\pgfqpoint{4.580741in}{3.915040in}}%
\pgfpathlineto{\pgfqpoint{4.596850in}{3.898066in}}%
\pgfpathlineto{\pgfqpoint{4.619794in}{3.877683in}}%
\pgfpathlineto{\pgfqpoint{4.626343in}{3.870168in}}%
\pgfpathlineto{\pgfqpoint{4.638630in}{3.857220in}}%
\pgfpathlineto{\pgfqpoint{4.649816in}{3.844001in}}%
\pgfpathlineto{\pgfqpoint{4.653653in}{3.840202in}}%
\pgfpathlineto{\pgfqpoint{4.669490in}{3.823081in}}%
\pgfpathlineto{\pgfqpoint{4.680809in}{3.812124in}}%
\pgfpathlineto{\pgfqpoint{4.685529in}{3.805832in}}%
\pgfpathlineto{\pgfqpoint{4.698106in}{3.791108in}}%
\pgfpathlineto{\pgfqpoint{4.710565in}{3.777004in}}%
\pgfpathlineto{\pgfqpoint{4.717450in}{3.766948in}}%
\pgfpathlineto{\pgfqpoint{4.722000in}{3.762489in}}%
\pgfpathlineto{\pgfqpoint{4.736626in}{3.745768in}}%
\pgfpathlineto{\pgfqpoint{4.748990in}{3.734714in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{3.718310in}}%
\pgfpathlineto{\pgfqpoint{4.776704in}{3.711101in}}%
\pgfpathlineto{\pgfqpoint{4.783283in}{3.704765in}}%
\pgfpathlineto{\pgfqpoint{4.790396in}{3.694786in}}%
\pgfpathlineto{\pgfqpoint{4.793630in}{3.682555in}}%
\pgfpathlineto{\pgfqpoint{4.799586in}{3.671353in}}%
\pgfpathlineto{\pgfqpoint{4.808981in}{3.647393in}}%
\pgfpathlineto{\pgfqpoint{4.825017in}{3.670309in}}%
\pgfpathlineto{\pgfqpoint{4.815303in}{3.685839in}}%
\pgfpathlineto{\pgfqpoint{4.812424in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{4.814232in}{3.720278in}}%
\pgfpathlineto{\pgfqpoint{4.810797in}{3.730706in}}%
\pgfpathlineto{\pgfqpoint{4.806022in}{3.765334in}}%
\pgfpathlineto{\pgfqpoint{4.806416in}{3.768126in}}%
\pgfpathlineto{\pgfqpoint{4.804165in}{3.771439in}}%
\pgfpathlineto{\pgfqpoint{4.789495in}{3.795153in}}%
\pgfpathlineto{\pgfqpoint{4.788610in}{3.812778in}}%
\pgfpathlineto{\pgfqpoint{4.778924in}{3.841419in}}%
\pgfpathlineto{\pgfqpoint{4.778450in}{3.844484in}}%
\pgfpathlineto{\pgfqpoint{4.775346in}{3.870401in}}%
\pgfpathlineto{\pgfqpoint{4.775867in}{3.872440in}}%
\pgfpathlineto{\pgfqpoint{4.772765in}{3.903534in}}%
\pgfpathlineto{\pgfqpoint{4.772561in}{3.908039in}}%
\pgfpathlineto{\pgfqpoint{4.767181in}{3.940515in}}%
\pgfpathlineto{\pgfqpoint{4.765561in}{3.948039in}}%
\pgfpathlineto{\pgfqpoint{4.756681in}{3.980031in}}%
\pgfpathlineto{\pgfqpoint{4.752477in}{3.989516in}}%
\pgfpathlineto{\pgfqpoint{4.742920in}{4.017500in}}%
\pgfpathlineto{\pgfqpoint{4.731515in}{4.030666in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{4.050688in}}%
\pgfpathlineto{\pgfqpoint{4.705294in}{4.067772in}}%
\pgfpathlineto{\pgfqpoint{4.702422in}{4.071185in}}%
\pgfpathlineto{\pgfqpoint{4.688550in}{4.088448in}}%
\pgfpathlineto{\pgfqpoint{4.679364in}{4.093969in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{4.106464in}}%
\pgfpathmoveto{\pgfqpoint{4.824821in}{2.607803in}}%
\pgfpathlineto{\pgfqpoint{4.827784in}{2.630965in}}%
\pgfpathlineto{\pgfqpoint{4.828881in}{2.635727in}}%
\pgfpathlineto{\pgfqpoint{4.829470in}{2.648762in}}%
\pgfpathlineto{\pgfqpoint{4.838756in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{4.836664in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{4.840837in}{2.704690in}}%
\pgfpathlineto{\pgfqpoint{4.836228in}{2.727598in}}%
\pgfpathlineto{\pgfqpoint{4.837502in}{2.736793in}}%
\pgfpathlineto{\pgfqpoint{4.835378in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{4.833911in}{2.773937in}}%
\pgfpathlineto{\pgfqpoint{4.832503in}{2.807246in}}%
\pgfpathlineto{\pgfqpoint{4.822800in}{2.821649in}}%
\pgfpathlineto{\pgfqpoint{4.824795in}{2.840575in}}%
\pgfpathlineto{\pgfqpoint{4.823196in}{2.875705in}}%
\pgfpathlineto{\pgfqpoint{4.814813in}{2.884879in}}%
\pgfpathlineto{\pgfqpoint{4.799421in}{2.888611in}}%
\pgfpathlineto{\pgfqpoint{4.794522in}{2.873647in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{2.866340in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{2.845737in}}%
\pgfpathlineto{\pgfqpoint{4.764571in}{2.820998in}}%
\pgfpathlineto{\pgfqpoint{4.762745in}{2.811910in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{2.780986in}}%
\pgfpathlineto{\pgfqpoint{4.763462in}{2.780767in}}%
\pgfpathlineto{\pgfqpoint{4.759768in}{2.754933in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{2.744558in}}%
\pgfpathlineto{\pgfqpoint{4.756349in}{2.729315in}}%
\pgfpathlineto{\pgfqpoint{4.758352in}{2.714415in}}%
\pgfpathlineto{\pgfqpoint{4.754449in}{2.692935in}}%
\pgfpathlineto{\pgfqpoint{4.760855in}{2.655636in}}%
\pgfpathlineto{\pgfqpoint{4.759895in}{2.654415in}}%
\pgfpathlineto{\pgfqpoint{4.749665in}{2.621993in}}%
\pgfpathlineto{\pgfqpoint{4.755448in}{2.597035in}}%
\pgfpathlineto{\pgfqpoint{4.757496in}{2.593184in}}%
\pgfpathlineto{\pgfqpoint{4.755317in}{2.589567in}}%
\pgfpathlineto{\pgfqpoint{4.744253in}{2.560489in}}%
\pgfpathlineto{\pgfqpoint{4.759295in}{2.525324in}}%
\pgfpathlineto{\pgfqpoint{4.768170in}{2.524891in}}%
\pgfpathlineto{\pgfqpoint{4.767340in}{2.516238in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{2.505217in}}%
\pgfpathlineto{\pgfqpoint{4.760353in}{2.478887in}}%
\pgfpathlineto{\pgfqpoint{4.764035in}{2.469668in}}%
\pgfpathlineto{\pgfqpoint{4.774602in}{2.445111in}}%
\pgfpathlineto{\pgfqpoint{4.778187in}{2.432605in}}%
\pgfpathlineto{\pgfqpoint{4.786289in}{2.441504in}}%
\pgfpathlineto{\pgfqpoint{4.788229in}{2.451407in}}%
\pgfpathlineto{\pgfqpoint{4.784259in}{2.473430in}}%
\pgfpathlineto{\pgfqpoint{4.799761in}{2.485120in}}%
\pgfpathlineto{\pgfqpoint{4.805673in}{2.503222in}}%
\pgfpathlineto{\pgfqpoint{4.810823in}{2.520148in}}%
\pgfpathlineto{\pgfqpoint{4.814715in}{2.536532in}}%
\pgfpathlineto{\pgfqpoint{4.815413in}{2.563562in}}%
\pgfpathlineto{\pgfqpoint{4.816217in}{2.567882in}}%
\pgfpathlineto{\pgfqpoint{4.816653in}{2.575008in}}%
\pgfpathlineto{\pgfqpoint{4.825236in}{2.599618in}}%
\pgfpathmoveto{\pgfqpoint{4.847689in}{3.347269in}}%
\pgfpathlineto{\pgfqpoint{4.839939in}{3.338668in}}%
\pgfpathlineto{\pgfqpoint{4.840021in}{3.333486in}}%
\pgfpathlineto{\pgfqpoint{4.841267in}{3.330704in}}%
\pgfpathlineto{\pgfqpoint{4.847342in}{3.294181in}}%
\pgfpathlineto{\pgfqpoint{4.848128in}{3.291828in}}%
\pgfpathlineto{\pgfqpoint{4.849325in}{3.293941in}}%
\pgfpathlineto{\pgfqpoint{4.849440in}{3.295268in}}%
\pgfpathlineto{\pgfqpoint{4.847268in}{3.331700in}}%
\pgfpathlineto{\pgfqpoint{4.846554in}{3.334813in}}%
\pgfpathmoveto{\pgfqpoint{4.593938in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{4.585013in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{4.573664in}{1.361217in}}%
\pgfpathlineto{\pgfqpoint{4.570639in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{4.565841in}{1.384900in}}%
\pgfpathlineto{\pgfqpoint{4.559637in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{4.555241in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{4.550956in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{4.544161in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{4.541417in}{1.494893in}}%
\pgfpathlineto{\pgfqpoint{4.539628in}{1.514826in}}%
\pgfpathlineto{\pgfqpoint{4.539196in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{4.542876in}{1.575569in}}%
\pgfpathlineto{\pgfqpoint{4.543219in}{1.580816in}}%
\pgfpathlineto{\pgfqpoint{4.551837in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{1.626802in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{4.593265in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{4.606258in}{1.648771in}}%
\pgfpathlineto{\pgfqpoint{4.637009in}{1.636984in}}%
\pgfpathlineto{\pgfqpoint{4.641760in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{4.657031in}{1.618684in}}%
\pgfpathlineto{\pgfqpoint{4.663984in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{4.671372in}{1.602187in}}%
\pgfpathlineto{\pgfqpoint{4.679234in}{1.591703in}}%
\pgfpathlineto{\pgfqpoint{4.680260in}{1.589531in}}%
\pgfpathlineto{\pgfqpoint{4.691858in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{4.698436in}{1.550746in}}%
\pgfpathlineto{\pgfqpoint{4.701221in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{4.707472in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{4.710960in}{1.498132in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{1.488195in}}%
\pgfpathlineto{\pgfqpoint{4.712098in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{4.711906in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{4.711008in}{1.446536in}}%
\pgfpathlineto{\pgfqpoint{4.708952in}{1.428470in}}%
\pgfpathlineto{\pgfqpoint{4.705568in}{1.411106in}}%
\pgfpathlineto{\pgfqpoint{4.702621in}{1.394879in}}%
\pgfpathlineto{\pgfqpoint{4.694140in}{1.371007in}}%
\pgfpathlineto{\pgfqpoint{4.688882in}{1.360848in}}%
\pgfpathlineto{\pgfqpoint{4.673094in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{4.666442in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{4.648411in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{4.633195in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{4.619935in}{1.301103in}}%
\pgfpathlineto{\pgfqpoint{4.604551in}{1.313053in}}%
\pgfpathmoveto{\pgfqpoint{4.671871in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{4.679714in}{4.091879in}}%
\pgfpathlineto{\pgfqpoint{4.686887in}{4.087568in}}%
\pgfpathlineto{\pgfqpoint{4.702734in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{4.723988in}{4.049559in}}%
\pgfpathlineto{\pgfqpoint{4.729919in}{4.031073in}}%
\pgfpathlineto{\pgfqpoint{4.742272in}{4.016812in}}%
\pgfpathlineto{\pgfqpoint{4.751492in}{3.989815in}}%
\pgfpathlineto{\pgfqpoint{4.756089in}{3.979446in}}%
\pgfpathlineto{\pgfqpoint{4.764724in}{3.948332in}}%
\pgfpathlineto{\pgfqpoint{4.766528in}{3.939956in}}%
\pgfpathlineto{\pgfqpoint{4.771766in}{3.908340in}}%
\pgfpathlineto{\pgfqpoint{4.772009in}{3.902955in}}%
\pgfpathlineto{\pgfqpoint{4.775002in}{3.872964in}}%
\pgfpathlineto{\pgfqpoint{4.774154in}{3.869647in}}%
\pgfpathlineto{\pgfqpoint{4.777701in}{3.839526in}}%
\pgfpathlineto{\pgfqpoint{4.786902in}{3.812451in}}%
\pgfpathlineto{\pgfqpoint{4.787859in}{3.793391in}}%
\pgfpathlineto{\pgfqpoint{4.804094in}{3.767201in}}%
\pgfpathlineto{\pgfqpoint{4.804029in}{3.766741in}}%
\pgfpathlineto{\pgfqpoint{4.809102in}{3.729951in}}%
\pgfpathlineto{\pgfqpoint{4.811339in}{3.723160in}}%
\pgfpathlineto{\pgfqpoint{4.809221in}{3.702894in}}%
\pgfpathlineto{\pgfqpoint{4.812593in}{3.682834in}}%
\pgfpathlineto{\pgfqpoint{4.819022in}{3.672555in}}%
\pgfpathlineto{\pgfqpoint{4.808409in}{3.657387in}}%
\pgfpathlineto{\pgfqpoint{4.802190in}{3.673246in}}%
\pgfpathlineto{\pgfqpoint{4.798248in}{3.680661in}}%
\pgfpathlineto{\pgfqpoint{4.793877in}{3.697193in}}%
\pgfpathlineto{\pgfqpoint{4.784263in}{3.710681in}}%
\pgfpathlineto{\pgfqpoint{4.782324in}{3.712548in}}%
\pgfpathlineto{\pgfqpoint{4.767676in}{3.721964in}}%
\pgfpathlineto{\pgfqpoint{4.754405in}{3.735159in}}%
\pgfpathlineto{\pgfqpoint{4.732438in}{3.754799in}}%
\pgfpathlineto{\pgfqpoint{4.723187in}{3.765374in}}%
\pgfpathlineto{\pgfqpoint{4.720310in}{3.768194in}}%
\pgfpathlineto{\pgfqpoint{4.715956in}{3.774554in}}%
\pgfpathlineto{\pgfqpoint{4.699497in}{3.793186in}}%
\pgfpathlineto{\pgfqpoint{4.688065in}{3.806570in}}%
\pgfpathlineto{\pgfqpoint{4.681208in}{3.815710in}}%
\pgfpathlineto{\pgfqpoint{4.672019in}{3.824605in}}%
\pgfpathlineto{\pgfqpoint{4.648794in}{3.849972in}}%
\pgfpathlineto{\pgfqpoint{4.629048in}{3.870780in}}%
\pgfpathlineto{\pgfqpoint{4.625792in}{3.874649in}}%
\pgfpathlineto{\pgfqpoint{4.618525in}{3.882856in}}%
\pgfpathlineto{\pgfqpoint{4.598901in}{3.900290in}}%
\pgfpathlineto{\pgfqpoint{4.585122in}{3.914808in}}%
\pgfpathlineto{\pgfqpoint{4.574112in}{3.924422in}}%
\pgfpathlineto{\pgfqpoint{4.558464in}{3.935717in}}%
\pgfpathlineto{\pgfqpoint{4.533966in}{3.927418in}}%
\pgfpathlineto{\pgfqpoint{4.528790in}{3.922402in}}%
\pgfpathlineto{\pgfqpoint{4.527783in}{3.921100in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{3.897731in}}%
\pgfpathlineto{\pgfqpoint{4.502533in}{3.890487in}}%
\pgfpathlineto{\pgfqpoint{4.488898in}{3.873787in}}%
\pgfpathlineto{\pgfqpoint{4.476118in}{3.861128in}}%
\pgfpathlineto{\pgfqpoint{4.474575in}{3.836461in}}%
\pgfpathlineto{\pgfqpoint{4.459050in}{3.833782in}}%
\pgfpathlineto{\pgfqpoint{4.471583in}{3.818410in}}%
\pgfpathlineto{\pgfqpoint{4.457828in}{3.793130in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{3.783016in}}%
\pgfpathlineto{\pgfqpoint{4.438285in}{3.757153in}}%
\pgfpathlineto{\pgfqpoint{4.434587in}{3.748455in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{3.722075in}}%
\pgfpathlineto{\pgfqpoint{4.418488in}{3.718180in}}%
\pgfpathlineto{\pgfqpoint{4.410716in}{3.711564in}}%
\pgfpathlineto{\pgfqpoint{4.412456in}{3.721139in}}%
\pgfpathlineto{\pgfqpoint{4.413392in}{3.724838in}}%
\pgfpathlineto{\pgfqpoint{4.415839in}{3.754296in}}%
\pgfpathlineto{\pgfqpoint{4.418870in}{3.766031in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{3.792255in}}%
\pgfpathlineto{\pgfqpoint{4.428228in}{3.809336in}}%
\pgfpathlineto{\pgfqpoint{4.436212in}{3.839739in}}%
\pgfpathlineto{\pgfqpoint{4.438261in}{3.845761in}}%
\pgfpathlineto{\pgfqpoint{4.441872in}{3.865662in}}%
\pgfpathlineto{\pgfqpoint{4.444496in}{3.885075in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{3.890988in}}%
\pgfpathlineto{\pgfqpoint{4.453083in}{3.915124in}}%
\pgfpathlineto{\pgfqpoint{4.462945in}{3.945809in}}%
\pgfpathlineto{\pgfqpoint{4.464675in}{3.949189in}}%
\pgfpathlineto{\pgfqpoint{4.465101in}{3.950915in}}%
\pgfpathlineto{\pgfqpoint{4.464613in}{3.953722in}}%
\pgfpathlineto{\pgfqpoint{4.469451in}{3.991159in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{4.002299in}}%
\pgfpathlineto{\pgfqpoint{4.479876in}{4.015423in}}%
\pgfpathlineto{\pgfqpoint{4.485072in}{4.037297in}}%
\pgfpathlineto{\pgfqpoint{4.491862in}{4.075997in}}%
\pgfpathlineto{\pgfqpoint{4.503997in}{4.097684in}}%
\pgfpathlineto{\pgfqpoint{4.505144in}{4.104174in}}%
\pgfpathlineto{\pgfqpoint{4.512579in}{4.114216in}}%
\pgfpathlineto{\pgfqpoint{4.518481in}{4.130762in}}%
\pgfpathlineto{\pgfqpoint{4.519764in}{4.133232in}}%
\pgfpathlineto{\pgfqpoint{4.528982in}{4.153015in}}%
\pgfpathlineto{\pgfqpoint{4.541604in}{4.163598in}}%
\pgfpathlineto{\pgfqpoint{4.542761in}{4.172999in}}%
\pgfpathlineto{\pgfqpoint{4.554287in}{4.180532in}}%
\pgfpathlineto{\pgfqpoint{4.567787in}{4.172605in}}%
\pgfpathlineto{\pgfqpoint{4.588079in}{4.172077in}}%
\pgfpathlineto{\pgfqpoint{4.617175in}{4.152499in}}%
\pgfpathlineto{\pgfqpoint{4.622218in}{4.149803in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{4.128243in}}%
\pgfpathlineto{\pgfqpoint{4.653138in}{4.123893in}}%
\pgfpathmoveto{\pgfqpoint{4.824145in}{2.599627in}}%
\pgfpathlineto{\pgfqpoint{4.814282in}{2.571347in}}%
\pgfpathlineto{\pgfqpoint{4.814071in}{2.567891in}}%
\pgfpathlineto{\pgfqpoint{4.813681in}{2.565795in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{2.536258in}}%
\pgfpathlineto{\pgfqpoint{4.809457in}{2.521687in}}%
\pgfpathlineto{\pgfqpoint{4.803787in}{2.503050in}}%
\pgfpathlineto{\pgfqpoint{4.798641in}{2.487294in}}%
\pgfpathlineto{\pgfqpoint{4.781331in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{4.785763in}{2.449650in}}%
\pgfpathlineto{\pgfqpoint{4.784416in}{2.442771in}}%
\pgfpathlineto{\pgfqpoint{4.778789in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{4.776299in}{2.445277in}}%
\pgfpathlineto{\pgfqpoint{4.765133in}{2.471228in}}%
\pgfpathlineto{\pgfqpoint{4.762183in}{2.478611in}}%
\pgfpathlineto{\pgfqpoint{4.763797in}{2.499700in}}%
\pgfpathlineto{\pgfqpoint{4.770420in}{2.514380in}}%
\pgfpathlineto{\pgfqpoint{4.771525in}{2.525905in}}%
\pgfpathlineto{\pgfqpoint{4.759705in}{2.526482in}}%
\pgfpathlineto{\pgfqpoint{4.745123in}{2.560570in}}%
\pgfpathlineto{\pgfqpoint{4.755848in}{2.588759in}}%
\pgfpathlineto{\pgfqpoint{4.758648in}{2.593407in}}%
\pgfpathlineto{\pgfqpoint{4.756017in}{2.598355in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.621963in}}%
\pgfpathlineto{\pgfqpoint{4.760223in}{2.652628in}}%
\pgfpathlineto{\pgfqpoint{4.762118in}{2.655039in}}%
\pgfpathlineto{\pgfqpoint{4.761487in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{4.761055in}{2.659576in}}%
\pgfpathlineto{\pgfqpoint{4.755474in}{2.692869in}}%
\pgfpathlineto{\pgfqpoint{4.759674in}{2.715985in}}%
\pgfpathlineto{\pgfqpoint{4.757934in}{2.728926in}}%
\pgfpathlineto{\pgfqpoint{4.761825in}{2.742165in}}%
\pgfpathlineto{\pgfqpoint{4.760505in}{2.755078in}}%
\pgfpathlineto{\pgfqpoint{4.764058in}{2.779931in}}%
\pgfpathlineto{\pgfqpoint{4.765154in}{2.781306in}}%
\pgfpathlineto{\pgfqpoint{4.765310in}{2.790552in}}%
\pgfpathlineto{\pgfqpoint{4.764622in}{2.812697in}}%
\pgfpathlineto{\pgfqpoint{4.765994in}{2.819529in}}%
\pgfpathlineto{\pgfqpoint{4.767334in}{2.845862in}}%
\pgfpathlineto{\pgfqpoint{4.775376in}{2.864431in}}%
\pgfpathlineto{\pgfqpoint{4.798783in}{2.873082in}}%
\pgfpathlineto{\pgfqpoint{4.802345in}{2.883961in}}%
\pgfpathlineto{\pgfqpoint{4.813535in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{4.819630in}{2.874578in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{2.864812in}}%
\pgfpathlineto{\pgfqpoint{4.821218in}{2.838590in}}%
\pgfpathlineto{\pgfqpoint{4.819642in}{2.823646in}}%
\pgfpathlineto{\pgfqpoint{4.831199in}{2.806491in}}%
\pgfpathlineto{\pgfqpoint{4.832550in}{2.774546in}}%
\pgfpathlineto{\pgfqpoint{4.834386in}{2.767275in}}%
\pgfpathlineto{\pgfqpoint{4.836436in}{2.737020in}}%
\pgfpathlineto{\pgfqpoint{4.834938in}{2.726210in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{2.705055in}}%
\pgfpathlineto{\pgfqpoint{4.834493in}{2.682857in}}%
\pgfpathlineto{\pgfqpoint{4.836240in}{2.668640in}}%
\pgfpathlineto{\pgfqpoint{4.828480in}{2.652578in}}%
\pgfpathlineto{\pgfqpoint{4.827724in}{2.635839in}}%
\pgfpathlineto{\pgfqpoint{4.826315in}{2.629723in}}%
\pgfpathlineto{\pgfqpoint{4.823668in}{2.609033in}}%
\pgfpathlineto{\pgfqpoint{4.823668in}{2.609033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604551in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{4.619935in}{1.301103in}}%
\pgfpathlineto{\pgfqpoint{4.633195in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{4.648411in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{4.666442in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{4.673094in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{4.694140in}{1.371007in}}%
\pgfpathlineto{\pgfqpoint{4.702621in}{1.394879in}}%
\pgfpathlineto{\pgfqpoint{4.705568in}{1.411106in}}%
\pgfpathlineto{\pgfqpoint{4.708952in}{1.428470in}}%
\pgfpathlineto{\pgfqpoint{4.711008in}{1.446536in}}%
\pgfpathlineto{\pgfqpoint{4.711906in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{4.712098in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{1.488195in}}%
\pgfpathlineto{\pgfqpoint{4.710960in}{1.498132in}}%
\pgfpathlineto{\pgfqpoint{4.707472in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{4.701221in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{4.698436in}{1.550746in}}%
\pgfpathlineto{\pgfqpoint{4.691858in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{4.680260in}{1.589531in}}%
\pgfpathlineto{\pgfqpoint{4.679234in}{1.591703in}}%
\pgfpathlineto{\pgfqpoint{4.671372in}{1.602187in}}%
\pgfpathlineto{\pgfqpoint{4.663984in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{4.663041in}{1.613131in}}%
\pgfpathlineto{\pgfqpoint{4.657031in}{1.618684in}}%
\pgfpathlineto{\pgfqpoint{4.641760in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{4.637009in}{1.636984in}}%
\pgfpathlineto{\pgfqpoint{4.606258in}{1.648771in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{4.593265in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{1.626802in}}%
\pgfpathlineto{\pgfqpoint{4.551837in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{4.543219in}{1.580816in}}%
\pgfpathlineto{\pgfqpoint{4.542876in}{1.575569in}}%
\pgfpathlineto{\pgfqpoint{4.539196in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{4.539198in}{1.537321in}}%
\pgfpathlineto{\pgfqpoint{4.539628in}{1.514826in}}%
\pgfpathlineto{\pgfqpoint{4.541417in}{1.494893in}}%
\pgfpathlineto{\pgfqpoint{4.544161in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{4.550956in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{4.555241in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{4.559637in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{4.565841in}{1.384900in}}%
\pgfpathlineto{\pgfqpoint{4.573664in}{1.361217in}}%
\pgfpathlineto{\pgfqpoint{4.585013in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{4.593938in}{1.322658in}}%
\pgfpathmoveto{\pgfqpoint{4.653138in}{4.123893in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{4.128243in}}%
\pgfpathlineto{\pgfqpoint{4.622218in}{4.149803in}}%
\pgfpathlineto{\pgfqpoint{4.617175in}{4.152499in}}%
\pgfpathlineto{\pgfqpoint{4.588079in}{4.172077in}}%
\pgfpathlineto{\pgfqpoint{4.567787in}{4.172605in}}%
\pgfpathlineto{\pgfqpoint{4.554287in}{4.180532in}}%
\pgfpathlineto{\pgfqpoint{4.542761in}{4.172999in}}%
\pgfpathlineto{\pgfqpoint{4.541604in}{4.163598in}}%
\pgfpathlineto{\pgfqpoint{4.528982in}{4.153015in}}%
\pgfpathlineto{\pgfqpoint{4.518481in}{4.130762in}}%
\pgfpathlineto{\pgfqpoint{4.512579in}{4.114216in}}%
\pgfpathlineto{\pgfqpoint{4.505144in}{4.104174in}}%
\pgfpathlineto{\pgfqpoint{4.503997in}{4.097684in}}%
\pgfpathlineto{\pgfqpoint{4.491862in}{4.075997in}}%
\pgfpathlineto{\pgfqpoint{4.485072in}{4.037297in}}%
\pgfpathlineto{\pgfqpoint{4.479876in}{4.015423in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{4.002299in}}%
\pgfpathlineto{\pgfqpoint{4.469451in}{3.991159in}}%
\pgfpathlineto{\pgfqpoint{4.464613in}{3.953722in}}%
\pgfpathlineto{\pgfqpoint{4.465101in}{3.950915in}}%
\pgfpathlineto{\pgfqpoint{4.464675in}{3.949189in}}%
\pgfpathlineto{\pgfqpoint{4.462945in}{3.945809in}}%
\pgfpathlineto{\pgfqpoint{4.453083in}{3.915124in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{3.890988in}}%
\pgfpathlineto{\pgfqpoint{4.444496in}{3.885075in}}%
\pgfpathlineto{\pgfqpoint{4.441872in}{3.865662in}}%
\pgfpathlineto{\pgfqpoint{4.438261in}{3.845761in}}%
\pgfpathlineto{\pgfqpoint{4.436212in}{3.839739in}}%
\pgfpathlineto{\pgfqpoint{4.428228in}{3.809336in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{3.792255in}}%
\pgfpathlineto{\pgfqpoint{4.418870in}{3.766031in}}%
\pgfpathlineto{\pgfqpoint{4.415839in}{3.754296in}}%
\pgfpathlineto{\pgfqpoint{4.413392in}{3.724838in}}%
\pgfpathlineto{\pgfqpoint{4.412456in}{3.721139in}}%
\pgfpathlineto{\pgfqpoint{4.410716in}{3.711564in}}%
\pgfpathlineto{\pgfqpoint{4.418488in}{3.718180in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{3.722075in}}%
\pgfpathlineto{\pgfqpoint{4.434587in}{3.748455in}}%
\pgfpathlineto{\pgfqpoint{4.438285in}{3.757153in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{3.783016in}}%
\pgfpathlineto{\pgfqpoint{4.457828in}{3.793130in}}%
\pgfpathlineto{\pgfqpoint{4.471583in}{3.818410in}}%
\pgfpathlineto{\pgfqpoint{4.459050in}{3.833782in}}%
\pgfpathlineto{\pgfqpoint{4.474575in}{3.836461in}}%
\pgfpathlineto{\pgfqpoint{4.476118in}{3.861128in}}%
\pgfpathlineto{\pgfqpoint{4.488898in}{3.873787in}}%
\pgfpathlineto{\pgfqpoint{4.502533in}{3.890487in}}%
\pgfpathlineto{\pgfqpoint{4.506670in}{3.897731in}}%
\pgfpathlineto{\pgfqpoint{4.528790in}{3.922402in}}%
\pgfpathlineto{\pgfqpoint{4.533966in}{3.927418in}}%
\pgfpathlineto{\pgfqpoint{4.558464in}{3.935717in}}%
\pgfpathlineto{\pgfqpoint{4.574112in}{3.924422in}}%
\pgfpathlineto{\pgfqpoint{4.585122in}{3.914808in}}%
\pgfpathlineto{\pgfqpoint{4.598901in}{3.900290in}}%
\pgfpathlineto{\pgfqpoint{4.618525in}{3.882856in}}%
\pgfpathlineto{\pgfqpoint{4.629048in}{3.870780in}}%
\pgfpathlineto{\pgfqpoint{4.648794in}{3.849972in}}%
\pgfpathlineto{\pgfqpoint{4.653819in}{3.844280in}}%
\pgfpathlineto{\pgfqpoint{4.672019in}{3.824605in}}%
\pgfpathlineto{\pgfqpoint{4.681208in}{3.815710in}}%
\pgfpathlineto{\pgfqpoint{4.688065in}{3.806570in}}%
\pgfpathlineto{\pgfqpoint{4.699497in}{3.793186in}}%
\pgfpathlineto{\pgfqpoint{4.715956in}{3.774554in}}%
\pgfpathlineto{\pgfqpoint{4.720310in}{3.768194in}}%
\pgfpathlineto{\pgfqpoint{4.723187in}{3.765374in}}%
\pgfpathlineto{\pgfqpoint{4.732438in}{3.754799in}}%
\pgfpathlineto{\pgfqpoint{4.754405in}{3.735159in}}%
\pgfpathlineto{\pgfqpoint{4.767676in}{3.721964in}}%
\pgfpathlineto{\pgfqpoint{4.782324in}{3.712548in}}%
\pgfpathlineto{\pgfqpoint{4.784263in}{3.710681in}}%
\pgfpathlineto{\pgfqpoint{4.793877in}{3.697193in}}%
\pgfpathlineto{\pgfqpoint{4.798248in}{3.680661in}}%
\pgfpathlineto{\pgfqpoint{4.802190in}{3.673246in}}%
\pgfpathlineto{\pgfqpoint{4.808409in}{3.657387in}}%
\pgfpathlineto{\pgfqpoint{4.819022in}{3.672555in}}%
\pgfpathlineto{\pgfqpoint{4.812593in}{3.682834in}}%
\pgfpathlineto{\pgfqpoint{4.809221in}{3.702894in}}%
\pgfpathlineto{\pgfqpoint{4.811339in}{3.723160in}}%
\pgfpathlineto{\pgfqpoint{4.809102in}{3.729951in}}%
\pgfpathlineto{\pgfqpoint{4.803723in}{3.767747in}}%
\pgfpathlineto{\pgfqpoint{4.787859in}{3.793391in}}%
\pgfpathlineto{\pgfqpoint{4.786902in}{3.812451in}}%
\pgfpathlineto{\pgfqpoint{4.777701in}{3.839526in}}%
\pgfpathlineto{\pgfqpoint{4.777524in}{3.841509in}}%
\pgfpathlineto{\pgfqpoint{4.774154in}{3.869647in}}%
\pgfpathlineto{\pgfqpoint{4.775002in}{3.872964in}}%
\pgfpathlineto{\pgfqpoint{4.772009in}{3.902955in}}%
\pgfpathlineto{\pgfqpoint{4.771766in}{3.908340in}}%
\pgfpathlineto{\pgfqpoint{4.766528in}{3.939956in}}%
\pgfpathlineto{\pgfqpoint{4.764724in}{3.948332in}}%
\pgfpathlineto{\pgfqpoint{4.756089in}{3.979446in}}%
\pgfpathlineto{\pgfqpoint{4.751492in}{3.989815in}}%
\pgfpathlineto{\pgfqpoint{4.742272in}{4.016812in}}%
\pgfpathlineto{\pgfqpoint{4.729919in}{4.031073in}}%
\pgfpathlineto{\pgfqpoint{4.723988in}{4.049559in}}%
\pgfpathlineto{\pgfqpoint{4.702734in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{4.701815in}{4.068992in}}%
\pgfpathlineto{\pgfqpoint{4.686887in}{4.087568in}}%
\pgfpathlineto{\pgfqpoint{4.679714in}{4.091879in}}%
\pgfpathlineto{\pgfqpoint{4.671871in}{4.106109in}}%
\pgfpathmoveto{\pgfqpoint{4.823668in}{2.609033in}}%
\pgfpathlineto{\pgfqpoint{4.826315in}{2.629723in}}%
\pgfpathlineto{\pgfqpoint{4.827724in}{2.635839in}}%
\pgfpathlineto{\pgfqpoint{4.828480in}{2.652578in}}%
\pgfpathlineto{\pgfqpoint{4.836240in}{2.668640in}}%
\pgfpathlineto{\pgfqpoint{4.834493in}{2.682857in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{2.705055in}}%
\pgfpathlineto{\pgfqpoint{4.834938in}{2.726210in}}%
\pgfpathlineto{\pgfqpoint{4.836436in}{2.737020in}}%
\pgfpathlineto{\pgfqpoint{4.834386in}{2.767275in}}%
\pgfpathlineto{\pgfqpoint{4.832550in}{2.774546in}}%
\pgfpathlineto{\pgfqpoint{4.831199in}{2.806491in}}%
\pgfpathlineto{\pgfqpoint{4.819642in}{2.823646in}}%
\pgfpathlineto{\pgfqpoint{4.821218in}{2.838590in}}%
\pgfpathlineto{\pgfqpoint{4.819630in}{2.874578in}}%
\pgfpathlineto{\pgfqpoint{4.813535in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{4.802345in}{2.883961in}}%
\pgfpathlineto{\pgfqpoint{4.798783in}{2.873082in}}%
\pgfpathlineto{\pgfqpoint{4.775376in}{2.864431in}}%
\pgfpathlineto{\pgfqpoint{4.767334in}{2.845862in}}%
\pgfpathlineto{\pgfqpoint{4.765994in}{2.819529in}}%
\pgfpathlineto{\pgfqpoint{4.764622in}{2.812697in}}%
\pgfpathlineto{\pgfqpoint{4.765310in}{2.790552in}}%
\pgfpathlineto{\pgfqpoint{4.765154in}{2.781306in}}%
\pgfpathlineto{\pgfqpoint{4.764058in}{2.779931in}}%
\pgfpathlineto{\pgfqpoint{4.760505in}{2.755078in}}%
\pgfpathlineto{\pgfqpoint{4.761825in}{2.742165in}}%
\pgfpathlineto{\pgfqpoint{4.757934in}{2.728926in}}%
\pgfpathlineto{\pgfqpoint{4.759674in}{2.715985in}}%
\pgfpathlineto{\pgfqpoint{4.755474in}{2.692869in}}%
\pgfpathlineto{\pgfqpoint{4.761487in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{4.762118in}{2.655039in}}%
\pgfpathlineto{\pgfqpoint{4.760223in}{2.652628in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.621963in}}%
\pgfpathlineto{\pgfqpoint{4.756017in}{2.598355in}}%
\pgfpathlineto{\pgfqpoint{4.758648in}{2.593407in}}%
\pgfpathlineto{\pgfqpoint{4.755848in}{2.588759in}}%
\pgfpathlineto{\pgfqpoint{4.745123in}{2.560570in}}%
\pgfpathlineto{\pgfqpoint{4.759705in}{2.526482in}}%
\pgfpathlineto{\pgfqpoint{4.771525in}{2.525905in}}%
\pgfpathlineto{\pgfqpoint{4.770420in}{2.514380in}}%
\pgfpathlineto{\pgfqpoint{4.763797in}{2.499700in}}%
\pgfpathlineto{\pgfqpoint{4.762183in}{2.478611in}}%
\pgfpathlineto{\pgfqpoint{4.765133in}{2.471228in}}%
\pgfpathlineto{\pgfqpoint{4.776299in}{2.445277in}}%
\pgfpathlineto{\pgfqpoint{4.778789in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{4.784416in}{2.442771in}}%
\pgfpathlineto{\pgfqpoint{4.785763in}{2.449650in}}%
\pgfpathlineto{\pgfqpoint{4.781331in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{4.798641in}{2.487294in}}%
\pgfpathlineto{\pgfqpoint{4.803787in}{2.503050in}}%
\pgfpathlineto{\pgfqpoint{4.809457in}{2.521687in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{2.536258in}}%
\pgfpathlineto{\pgfqpoint{4.813681in}{2.565795in}}%
\pgfpathlineto{\pgfqpoint{4.814071in}{2.567891in}}%
\pgfpathlineto{\pgfqpoint{4.814282in}{2.571347in}}%
\pgfpathlineto{\pgfqpoint{4.824145in}{2.599627in}}%
\pgfpathmoveto{\pgfqpoint{4.596385in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{4.591584in}{1.342068in}}%
\pgfpathlineto{\pgfqpoint{4.576493in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{4.564878in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{4.558266in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{4.553661in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{4.548343in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{4.546458in}{1.492786in}}%
\pgfpathlineto{\pgfqpoint{4.544285in}{1.516985in}}%
\pgfpathlineto{\pgfqpoint{4.544002in}{1.531808in}}%
\pgfpathlineto{\pgfqpoint{4.543999in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{4.547641in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{1.580310in}}%
\pgfpathlineto{\pgfqpoint{4.554941in}{1.600744in}}%
\pgfpathlineto{\pgfqpoint{4.559023in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{4.560548in}{1.621799in}}%
\pgfpathlineto{\pgfqpoint{4.564739in}{1.625691in}}%
\pgfpathlineto{\pgfqpoint{4.593633in}{1.639139in}}%
\pgfpathlineto{\pgfqpoint{4.601786in}{1.643331in}}%
\pgfpathlineto{\pgfqpoint{4.637345in}{1.629759in}}%
\pgfpathlineto{\pgfqpoint{4.658026in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{4.661941in}{1.607415in}}%
\pgfpathlineto{\pgfqpoint{4.677033in}{1.586755in}}%
\pgfpathlineto{\pgfqpoint{4.688117in}{1.569035in}}%
\pgfpathlineto{\pgfqpoint{4.693596in}{1.552175in}}%
\pgfpathlineto{\pgfqpoint{4.698264in}{1.539557in}}%
\pgfpathlineto{\pgfqpoint{4.703405in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{4.708369in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{4.707843in}{1.456944in}}%
\pgfpathlineto{\pgfqpoint{4.706520in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{4.705167in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{4.698777in}{1.396778in}}%
\pgfpathlineto{\pgfqpoint{4.692502in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{4.683947in}{1.362587in}}%
\pgfpathlineto{\pgfqpoint{4.668338in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{4.666158in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{4.642894in}{1.310876in}}%
\pgfpathlineto{\pgfqpoint{4.639567in}{1.309386in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{1.313468in}}%
\pgfpathlineto{\pgfqpoint{4.613614in}{1.316825in}}%
\pgfpathmoveto{\pgfqpoint{4.671265in}{4.105755in}}%
\pgfpathlineto{\pgfqpoint{4.680064in}{4.089790in}}%
\pgfpathlineto{\pgfqpoint{4.685224in}{4.086688in}}%
\pgfpathlineto{\pgfqpoint{4.698009in}{4.070778in}}%
\pgfpathlineto{\pgfqpoint{4.701204in}{4.067794in}}%
\pgfpathlineto{\pgfqpoint{4.701950in}{4.066495in}}%
\pgfpathlineto{\pgfqpoint{4.722885in}{4.048430in}}%
\pgfpathlineto{\pgfqpoint{4.728323in}{4.031480in}}%
\pgfpathlineto{\pgfqpoint{4.741625in}{4.016124in}}%
\pgfpathlineto{\pgfqpoint{4.750508in}{3.990114in}}%
\pgfpathlineto{\pgfqpoint{4.755496in}{3.978861in}}%
\pgfpathlineto{\pgfqpoint{4.763888in}{3.948626in}}%
\pgfpathlineto{\pgfqpoint{4.765875in}{3.939398in}}%
\pgfpathlineto{\pgfqpoint{4.770970in}{3.908640in}}%
\pgfpathlineto{\pgfqpoint{4.771254in}{3.902377in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{3.873488in}}%
\pgfpathlineto{\pgfqpoint{4.772962in}{3.868893in}}%
\pgfpathlineto{\pgfqpoint{4.776596in}{3.837425in}}%
\pgfpathlineto{\pgfqpoint{4.785195in}{3.812123in}}%
\pgfpathlineto{\pgfqpoint{4.786223in}{3.791629in}}%
\pgfpathlineto{\pgfqpoint{4.793194in}{3.780360in}}%
\pgfpathlineto{\pgfqpoint{4.799740in}{3.767139in}}%
\pgfpathlineto{\pgfqpoint{4.798107in}{3.760861in}}%
\pgfpathlineto{\pgfqpoint{4.804742in}{3.748523in}}%
\pgfpathlineto{\pgfqpoint{4.807407in}{3.729195in}}%
\pgfpathlineto{\pgfqpoint{4.808446in}{3.726041in}}%
\pgfpathlineto{\pgfqpoint{4.806019in}{3.702818in}}%
\pgfpathlineto{\pgfqpoint{4.809883in}{3.679830in}}%
\pgfpathlineto{\pgfqpoint{4.813028in}{3.674801in}}%
\pgfpathlineto{\pgfqpoint{4.807836in}{3.667382in}}%
\pgfpathlineto{\pgfqpoint{4.804794in}{3.675139in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{3.678766in}}%
\pgfpathlineto{\pgfqpoint{4.797358in}{3.699599in}}%
\pgfpathlineto{\pgfqpoint{4.790003in}{3.709917in}}%
\pgfpathlineto{\pgfqpoint{4.793215in}{3.719334in}}%
\pgfpathlineto{\pgfqpoint{4.783411in}{3.716909in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{3.725617in}}%
\pgfpathlineto{\pgfqpoint{4.759819in}{3.735604in}}%
\pgfpathlineto{\pgfqpoint{4.749480in}{3.744963in}}%
\pgfpathlineto{\pgfqpoint{4.728250in}{3.763830in}}%
\pgfpathlineto{\pgfqpoint{4.723170in}{3.769441in}}%
\pgfpathlineto{\pgfqpoint{4.721346in}{3.772105in}}%
\pgfpathlineto{\pgfqpoint{4.700889in}{3.795263in}}%
\pgfpathlineto{\pgfqpoint{4.690601in}{3.807307in}}%
\pgfpathlineto{\pgfqpoint{4.681607in}{3.819296in}}%
\pgfpathlineto{\pgfqpoint{4.674548in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{4.657690in}{3.844353in}}%
\pgfpathlineto{\pgfqpoint{4.654331in}{3.847600in}}%
\pgfpathlineto{\pgfqpoint{4.631754in}{3.871392in}}%
\pgfpathlineto{\pgfqpoint{4.627268in}{3.876722in}}%
\pgfpathlineto{\pgfqpoint{4.617256in}{3.888029in}}%
\pgfpathlineto{\pgfqpoint{4.600951in}{3.902514in}}%
\pgfpathlineto{\pgfqpoint{4.589504in}{3.914576in}}%
\pgfpathlineto{\pgfqpoint{4.575584in}{3.926731in}}%
\pgfpathlineto{\pgfqpoint{4.555800in}{3.941010in}}%
\pgfpathlineto{\pgfqpoint{4.539516in}{3.935494in}}%
\pgfpathlineto{\pgfqpoint{4.527742in}{3.924083in}}%
\pgfpathlineto{\pgfqpoint{4.525452in}{3.921123in}}%
\pgfpathlineto{\pgfqpoint{4.505710in}{3.899271in}}%
\pgfpathlineto{\pgfqpoint{4.500668in}{3.890443in}}%
\pgfpathlineto{\pgfqpoint{4.488102in}{3.875052in}}%
\pgfpathlineto{\pgfqpoint{4.474079in}{3.861162in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{3.840660in}}%
\pgfpathlineto{\pgfqpoint{4.451770in}{3.837031in}}%
\pgfpathlineto{\pgfqpoint{4.468745in}{3.816212in}}%
\pgfpathlineto{\pgfqpoint{4.456403in}{3.793530in}}%
\pgfpathlineto{\pgfqpoint{4.450976in}{3.784455in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{3.757056in}}%
\pgfpathlineto{\pgfqpoint{4.433579in}{3.749761in}}%
\pgfpathlineto{\pgfqpoint{4.417441in}{3.721849in}}%
\pgfpathlineto{\pgfqpoint{4.417124in}{3.720391in}}%
\pgfpathlineto{\pgfqpoint{4.414215in}{3.717914in}}%
\pgfpathlineto{\pgfqpoint{4.415216in}{3.722883in}}%
\pgfpathlineto{\pgfqpoint{4.417856in}{3.754660in}}%
\pgfpathlineto{\pgfqpoint{4.420398in}{3.764502in}}%
\pgfpathlineto{\pgfqpoint{4.426694in}{3.792745in}}%
\pgfpathlineto{\pgfqpoint{4.429845in}{3.808071in}}%
\pgfpathlineto{\pgfqpoint{4.438368in}{3.840527in}}%
\pgfpathlineto{\pgfqpoint{4.439571in}{3.844061in}}%
\pgfpathlineto{\pgfqpoint{4.442956in}{3.862721in}}%
\pgfpathlineto{\pgfqpoint{4.443875in}{3.865216in}}%
\pgfpathlineto{\pgfqpoint{4.443784in}{3.867965in}}%
\pgfpathlineto{\pgfqpoint{4.446221in}{3.885997in}}%
\pgfpathlineto{\pgfqpoint{4.447030in}{3.889350in}}%
\pgfpathlineto{\pgfqpoint{4.454612in}{3.914909in}}%
\pgfpathlineto{\pgfqpoint{4.462704in}{3.940086in}}%
\pgfpathlineto{\pgfqpoint{4.466442in}{3.947388in}}%
\pgfpathlineto{\pgfqpoint{4.467363in}{3.951115in}}%
\pgfpathlineto{\pgfqpoint{4.466308in}{3.957180in}}%
\pgfpathlineto{\pgfqpoint{4.470742in}{3.991494in}}%
\pgfpathlineto{\pgfqpoint{4.473176in}{4.001705in}}%
\pgfpathlineto{\pgfqpoint{4.480297in}{4.013734in}}%
\pgfpathlineto{\pgfqpoint{4.485839in}{4.037057in}}%
\pgfpathlineto{\pgfqpoint{4.492592in}{4.075565in}}%
\pgfpathlineto{\pgfqpoint{4.505361in}{4.098384in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{4.103277in}}%
\pgfpathlineto{\pgfqpoint{4.511831in}{4.110848in}}%
\pgfpathlineto{\pgfqpoint{4.518843in}{4.130507in}}%
\pgfpathlineto{\pgfqpoint{4.520367in}{4.133443in}}%
\pgfpathlineto{\pgfqpoint{4.529341in}{4.152699in}}%
\pgfpathlineto{\pgfqpoint{4.543059in}{4.164201in}}%
\pgfpathlineto{\pgfqpoint{4.544057in}{4.172307in}}%
\pgfpathlineto{\pgfqpoint{4.553995in}{4.178802in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{4.171968in}}%
\pgfpathlineto{\pgfqpoint{4.587901in}{4.171388in}}%
\pgfpathlineto{\pgfqpoint{4.616474in}{4.152162in}}%
\pgfpathlineto{\pgfqpoint{4.622160in}{4.149122in}}%
\pgfpathlineto{\pgfqpoint{4.648736in}{4.128013in}}%
\pgfpathlineto{\pgfqpoint{4.653035in}{4.123061in}}%
\pgfpathmoveto{\pgfqpoint{4.823054in}{2.599637in}}%
\pgfpathlineto{\pgfqpoint{4.811938in}{2.567621in}}%
\pgfpathlineto{\pgfqpoint{4.811122in}{2.535983in}}%
\pgfpathlineto{\pgfqpoint{4.808091in}{2.523226in}}%
\pgfpathlineto{\pgfqpoint{4.801900in}{2.502879in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{2.489467in}}%
\pgfpathlineto{\pgfqpoint{4.778404in}{2.475051in}}%
\pgfpathlineto{\pgfqpoint{4.783298in}{2.447892in}}%
\pgfpathlineto{\pgfqpoint{4.782544in}{2.444039in}}%
\pgfpathlineto{\pgfqpoint{4.779392in}{2.440577in}}%
\pgfpathlineto{\pgfqpoint{4.777997in}{2.445443in}}%
\pgfpathlineto{\pgfqpoint{4.764014in}{2.478336in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{2.494184in}}%
\pgfpathlineto{\pgfqpoint{4.773500in}{2.512522in}}%
\pgfpathlineto{\pgfqpoint{4.774880in}{2.526919in}}%
\pgfpathlineto{\pgfqpoint{4.760114in}{2.527640in}}%
\pgfpathlineto{\pgfqpoint{4.745993in}{2.560652in}}%
\pgfpathlineto{\pgfqpoint{4.756379in}{2.587951in}}%
\pgfpathlineto{\pgfqpoint{4.759800in}{2.593630in}}%
\pgfpathlineto{\pgfqpoint{4.756586in}{2.599676in}}%
\pgfpathlineto{\pgfqpoint{4.751429in}{2.621932in}}%
\pgfpathlineto{\pgfqpoint{4.760551in}{2.650842in}}%
\pgfpathlineto{\pgfqpoint{4.763380in}{2.654443in}}%
\pgfpathlineto{\pgfqpoint{4.762438in}{2.657515in}}%
\pgfpathlineto{\pgfqpoint{4.761793in}{2.661218in}}%
\pgfpathlineto{\pgfqpoint{4.756498in}{2.692803in}}%
\pgfpathlineto{\pgfqpoint{4.760996in}{2.717555in}}%
\pgfpathlineto{\pgfqpoint{4.759519in}{2.728538in}}%
\pgfpathlineto{\pgfqpoint{4.762822in}{2.739773in}}%
\pgfpathlineto{\pgfqpoint{4.761242in}{2.755224in}}%
\pgfpathlineto{\pgfqpoint{4.764654in}{2.779094in}}%
\pgfpathlineto{\pgfqpoint{4.766673in}{2.781627in}}%
\pgfpathlineto{\pgfqpoint{4.766960in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{4.766499in}{2.813484in}}%
\pgfpathlineto{\pgfqpoint{4.767418in}{2.818060in}}%
\pgfpathlineto{\pgfqpoint{4.768838in}{2.845987in}}%
\pgfpathlineto{\pgfqpoint{4.775999in}{2.862521in}}%
\pgfpathlineto{\pgfqpoint{4.803044in}{2.872518in}}%
\pgfpathlineto{\pgfqpoint{4.805269in}{2.879311in}}%
\pgfpathlineto{\pgfqpoint{4.812257in}{2.877617in}}%
\pgfpathlineto{\pgfqpoint{4.816063in}{2.873452in}}%
\pgfpathlineto{\pgfqpoint{4.816388in}{2.867352in}}%
\pgfpathlineto{\pgfqpoint{4.817640in}{2.836604in}}%
\pgfpathlineto{\pgfqpoint{4.816485in}{2.825643in}}%
\pgfpathlineto{\pgfqpoint{4.829896in}{2.805735in}}%
\pgfpathlineto{\pgfqpoint{4.831189in}{2.775155in}}%
\pgfpathlineto{\pgfqpoint{4.833393in}{2.766426in}}%
\pgfpathlineto{\pgfqpoint{4.835371in}{2.737247in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{2.724823in}}%
\pgfpathlineto{\pgfqpoint{4.837554in}{2.705420in}}%
\pgfpathlineto{\pgfqpoint{4.832321in}{2.680720in}}%
\pgfpathlineto{\pgfqpoint{4.833725in}{2.669298in}}%
\pgfpathlineto{\pgfqpoint{4.827490in}{2.656394in}}%
\pgfpathlineto{\pgfqpoint{4.826567in}{2.635950in}}%
\pgfpathlineto{\pgfqpoint{4.824846in}{2.628481in}}%
\pgfpathlineto{\pgfqpoint{4.822516in}{2.610264in}}%
\pgfpathlineto{\pgfqpoint{4.822516in}{2.610264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613614in}{1.316825in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{1.313468in}}%
\pgfpathlineto{\pgfqpoint{4.639567in}{1.309386in}}%
\pgfpathlineto{\pgfqpoint{4.642894in}{1.310876in}}%
\pgfpathlineto{\pgfqpoint{4.666158in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{4.668338in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{4.692502in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{4.698777in}{1.396778in}}%
\pgfpathlineto{\pgfqpoint{4.700958in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{4.705167in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{4.706520in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{4.707843in}{1.456944in}}%
\pgfpathlineto{\pgfqpoint{4.708369in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{4.707636in}{1.492876in}}%
\pgfpathlineto{\pgfqpoint{4.703405in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{4.698264in}{1.539557in}}%
\pgfpathlineto{\pgfqpoint{4.693596in}{1.552175in}}%
\pgfpathlineto{\pgfqpoint{4.688117in}{1.569035in}}%
\pgfpathlineto{\pgfqpoint{4.677033in}{1.586755in}}%
\pgfpathlineto{\pgfqpoint{4.674693in}{1.589871in}}%
\pgfpathlineto{\pgfqpoint{4.661941in}{1.607415in}}%
\pgfpathlineto{\pgfqpoint{4.658026in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{4.637345in}{1.629759in}}%
\pgfpathlineto{\pgfqpoint{4.636267in}{1.630115in}}%
\pgfpathlineto{\pgfqpoint{4.601786in}{1.643331in}}%
\pgfpathlineto{\pgfqpoint{4.593633in}{1.639139in}}%
\pgfpathlineto{\pgfqpoint{4.564739in}{1.625691in}}%
\pgfpathlineto{\pgfqpoint{4.560548in}{1.621799in}}%
\pgfpathlineto{\pgfqpoint{4.559023in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{4.554941in}{1.600744in}}%
\pgfpathlineto{\pgfqpoint{4.547641in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{4.543999in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{4.544002in}{1.531808in}}%
\pgfpathlineto{\pgfqpoint{4.544285in}{1.516985in}}%
\pgfpathlineto{\pgfqpoint{4.546458in}{1.492786in}}%
\pgfpathlineto{\pgfqpoint{4.548343in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.442282in}}%
\pgfpathlineto{\pgfqpoint{4.558266in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{4.564878in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{4.576493in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{4.591584in}{1.342068in}}%
\pgfpathlineto{\pgfqpoint{4.596385in}{1.332416in}}%
\pgfpathmoveto{\pgfqpoint{4.653035in}{4.123061in}}%
\pgfpathlineto{\pgfqpoint{4.648736in}{4.128013in}}%
\pgfpathlineto{\pgfqpoint{4.622160in}{4.149122in}}%
\pgfpathlineto{\pgfqpoint{4.616474in}{4.152162in}}%
\pgfpathlineto{\pgfqpoint{4.587901in}{4.171388in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{4.171968in}}%
\pgfpathlineto{\pgfqpoint{4.553995in}{4.178802in}}%
\pgfpathlineto{\pgfqpoint{4.544057in}{4.172307in}}%
\pgfpathlineto{\pgfqpoint{4.543059in}{4.164201in}}%
\pgfpathlineto{\pgfqpoint{4.529341in}{4.152699in}}%
\pgfpathlineto{\pgfqpoint{4.518843in}{4.130507in}}%
\pgfpathlineto{\pgfqpoint{4.511831in}{4.110848in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{4.103277in}}%
\pgfpathlineto{\pgfqpoint{4.505361in}{4.098384in}}%
\pgfpathlineto{\pgfqpoint{4.492592in}{4.075565in}}%
\pgfpathlineto{\pgfqpoint{4.485839in}{4.037057in}}%
\pgfpathlineto{\pgfqpoint{4.480297in}{4.013734in}}%
\pgfpathlineto{\pgfqpoint{4.473176in}{4.001705in}}%
\pgfpathlineto{\pgfqpoint{4.470742in}{3.991494in}}%
\pgfpathlineto{\pgfqpoint{4.466308in}{3.957180in}}%
\pgfpathlineto{\pgfqpoint{4.467363in}{3.951115in}}%
\pgfpathlineto{\pgfqpoint{4.466442in}{3.947388in}}%
\pgfpathlineto{\pgfqpoint{4.462704in}{3.940086in}}%
\pgfpathlineto{\pgfqpoint{4.454612in}{3.914909in}}%
\pgfpathlineto{\pgfqpoint{4.446221in}{3.885997in}}%
\pgfpathlineto{\pgfqpoint{4.443784in}{3.867965in}}%
\pgfpathlineto{\pgfqpoint{4.443875in}{3.865216in}}%
\pgfpathlineto{\pgfqpoint{4.442956in}{3.862721in}}%
\pgfpathlineto{\pgfqpoint{4.439571in}{3.844061in}}%
\pgfpathlineto{\pgfqpoint{4.438368in}{3.840527in}}%
\pgfpathlineto{\pgfqpoint{4.429845in}{3.808071in}}%
\pgfpathlineto{\pgfqpoint{4.426694in}{3.792745in}}%
\pgfpathlineto{\pgfqpoint{4.420398in}{3.764502in}}%
\pgfpathlineto{\pgfqpoint{4.417856in}{3.754660in}}%
\pgfpathlineto{\pgfqpoint{4.415216in}{3.722883in}}%
\pgfpathlineto{\pgfqpoint{4.414866in}{3.721499in}}%
\pgfpathlineto{\pgfqpoint{4.414215in}{3.717914in}}%
\pgfpathlineto{\pgfqpoint{4.417124in}{3.720391in}}%
\pgfpathlineto{\pgfqpoint{4.417441in}{3.721849in}}%
\pgfpathlineto{\pgfqpoint{4.433579in}{3.749761in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{3.757056in}}%
\pgfpathlineto{\pgfqpoint{4.450976in}{3.784455in}}%
\pgfpathlineto{\pgfqpoint{4.456403in}{3.793530in}}%
\pgfpathlineto{\pgfqpoint{4.468745in}{3.816212in}}%
\pgfpathlineto{\pgfqpoint{4.451770in}{3.837031in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{3.840660in}}%
\pgfpathlineto{\pgfqpoint{4.474079in}{3.861162in}}%
\pgfpathlineto{\pgfqpoint{4.488102in}{3.875052in}}%
\pgfpathlineto{\pgfqpoint{4.500668in}{3.890443in}}%
\pgfpathlineto{\pgfqpoint{4.505710in}{3.899271in}}%
\pgfpathlineto{\pgfqpoint{4.525452in}{3.921123in}}%
\pgfpathlineto{\pgfqpoint{4.527742in}{3.924083in}}%
\pgfpathlineto{\pgfqpoint{4.539516in}{3.935494in}}%
\pgfpathlineto{\pgfqpoint{4.555800in}{3.941010in}}%
\pgfpathlineto{\pgfqpoint{4.575584in}{3.926731in}}%
\pgfpathlineto{\pgfqpoint{4.589504in}{3.914576in}}%
\pgfpathlineto{\pgfqpoint{4.600951in}{3.902514in}}%
\pgfpathlineto{\pgfqpoint{4.617256in}{3.888029in}}%
\pgfpathlineto{\pgfqpoint{4.631754in}{3.871392in}}%
\pgfpathlineto{\pgfqpoint{4.655084in}{3.846789in}}%
\pgfpathlineto{\pgfqpoint{4.657690in}{3.844353in}}%
\pgfpathlineto{\pgfqpoint{4.674548in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{4.681607in}{3.819296in}}%
\pgfpathlineto{\pgfqpoint{4.690601in}{3.807307in}}%
\pgfpathlineto{\pgfqpoint{4.700889in}{3.795263in}}%
\pgfpathlineto{\pgfqpoint{4.721346in}{3.772105in}}%
\pgfpathlineto{\pgfqpoint{4.723170in}{3.769441in}}%
\pgfpathlineto{\pgfqpoint{4.724375in}{3.768259in}}%
\pgfpathlineto{\pgfqpoint{4.728250in}{3.763830in}}%
\pgfpathlineto{\pgfqpoint{4.759819in}{3.735604in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{3.725617in}}%
\pgfpathlineto{\pgfqpoint{4.783411in}{3.716909in}}%
\pgfpathlineto{\pgfqpoint{4.793215in}{3.719334in}}%
\pgfpathlineto{\pgfqpoint{4.790003in}{3.709917in}}%
\pgfpathlineto{\pgfqpoint{4.797358in}{3.699599in}}%
\pgfpathlineto{\pgfqpoint{4.802866in}{3.678766in}}%
\pgfpathlineto{\pgfqpoint{4.804794in}{3.675139in}}%
\pgfpathlineto{\pgfqpoint{4.807836in}{3.667382in}}%
\pgfpathlineto{\pgfqpoint{4.813028in}{3.674801in}}%
\pgfpathlineto{\pgfqpoint{4.809883in}{3.679830in}}%
\pgfpathlineto{\pgfqpoint{4.806019in}{3.702818in}}%
\pgfpathlineto{\pgfqpoint{4.808446in}{3.726041in}}%
\pgfpathlineto{\pgfqpoint{4.807407in}{3.729195in}}%
\pgfpathlineto{\pgfqpoint{4.804742in}{3.748523in}}%
\pgfpathlineto{\pgfqpoint{4.798107in}{3.760861in}}%
\pgfpathlineto{\pgfqpoint{4.799740in}{3.767139in}}%
\pgfpathlineto{\pgfqpoint{4.793194in}{3.780360in}}%
\pgfpathlineto{\pgfqpoint{4.786223in}{3.791629in}}%
\pgfpathlineto{\pgfqpoint{4.785195in}{3.812123in}}%
\pgfpathlineto{\pgfqpoint{4.776596in}{3.837425in}}%
\pgfpathlineto{\pgfqpoint{4.776199in}{3.841860in}}%
\pgfpathlineto{\pgfqpoint{4.772962in}{3.868893in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{3.873488in}}%
\pgfpathlineto{\pgfqpoint{4.771254in}{3.902377in}}%
\pgfpathlineto{\pgfqpoint{4.770970in}{3.908640in}}%
\pgfpathlineto{\pgfqpoint{4.765875in}{3.939398in}}%
\pgfpathlineto{\pgfqpoint{4.763888in}{3.948626in}}%
\pgfpathlineto{\pgfqpoint{4.755496in}{3.978861in}}%
\pgfpathlineto{\pgfqpoint{4.750508in}{3.990114in}}%
\pgfpathlineto{\pgfqpoint{4.741625in}{4.016124in}}%
\pgfpathlineto{\pgfqpoint{4.728323in}{4.031480in}}%
\pgfpathlineto{\pgfqpoint{4.722885in}{4.048430in}}%
\pgfpathlineto{\pgfqpoint{4.701950in}{4.066495in}}%
\pgfpathlineto{\pgfqpoint{4.701204in}{4.067794in}}%
\pgfpathlineto{\pgfqpoint{4.698009in}{4.070778in}}%
\pgfpathlineto{\pgfqpoint{4.685224in}{4.086688in}}%
\pgfpathlineto{\pgfqpoint{4.680064in}{4.089790in}}%
\pgfpathlineto{\pgfqpoint{4.671265in}{4.105755in}}%
\pgfpathmoveto{\pgfqpoint{4.822516in}{2.610264in}}%
\pgfpathlineto{\pgfqpoint{4.824846in}{2.628481in}}%
\pgfpathlineto{\pgfqpoint{4.826567in}{2.635950in}}%
\pgfpathlineto{\pgfqpoint{4.827490in}{2.656394in}}%
\pgfpathlineto{\pgfqpoint{4.833725in}{2.669298in}}%
\pgfpathlineto{\pgfqpoint{4.832321in}{2.680720in}}%
\pgfpathlineto{\pgfqpoint{4.837554in}{2.705420in}}%
\pgfpathlineto{\pgfqpoint{4.833649in}{2.724823in}}%
\pgfpathlineto{\pgfqpoint{4.835371in}{2.737247in}}%
\pgfpathlineto{\pgfqpoint{4.833393in}{2.766426in}}%
\pgfpathlineto{\pgfqpoint{4.831189in}{2.775155in}}%
\pgfpathlineto{\pgfqpoint{4.829896in}{2.805735in}}%
\pgfpathlineto{\pgfqpoint{4.816485in}{2.825643in}}%
\pgfpathlineto{\pgfqpoint{4.817640in}{2.836604in}}%
\pgfpathlineto{\pgfqpoint{4.816063in}{2.873452in}}%
\pgfpathlineto{\pgfqpoint{4.812257in}{2.877617in}}%
\pgfpathlineto{\pgfqpoint{4.805269in}{2.879311in}}%
\pgfpathlineto{\pgfqpoint{4.803044in}{2.872518in}}%
\pgfpathlineto{\pgfqpoint{4.775999in}{2.862521in}}%
\pgfpathlineto{\pgfqpoint{4.768838in}{2.845987in}}%
\pgfpathlineto{\pgfqpoint{4.767418in}{2.818060in}}%
\pgfpathlineto{\pgfqpoint{4.766499in}{2.813484in}}%
\pgfpathlineto{\pgfqpoint{4.766960in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{4.766673in}{2.781627in}}%
\pgfpathlineto{\pgfqpoint{4.764654in}{2.779094in}}%
\pgfpathlineto{\pgfqpoint{4.761242in}{2.755224in}}%
\pgfpathlineto{\pgfqpoint{4.762822in}{2.739773in}}%
\pgfpathlineto{\pgfqpoint{4.759519in}{2.728538in}}%
\pgfpathlineto{\pgfqpoint{4.760996in}{2.717555in}}%
\pgfpathlineto{\pgfqpoint{4.756498in}{2.692803in}}%
\pgfpathlineto{\pgfqpoint{4.762438in}{2.657515in}}%
\pgfpathlineto{\pgfqpoint{4.763380in}{2.654443in}}%
\pgfpathlineto{\pgfqpoint{4.760551in}{2.650842in}}%
\pgfpathlineto{\pgfqpoint{4.751429in}{2.621932in}}%
\pgfpathlineto{\pgfqpoint{4.756586in}{2.599676in}}%
\pgfpathlineto{\pgfqpoint{4.759800in}{2.593630in}}%
\pgfpathlineto{\pgfqpoint{4.756379in}{2.587951in}}%
\pgfpathlineto{\pgfqpoint{4.745993in}{2.560652in}}%
\pgfpathlineto{\pgfqpoint{4.760114in}{2.527640in}}%
\pgfpathlineto{\pgfqpoint{4.774880in}{2.526919in}}%
\pgfpathlineto{\pgfqpoint{4.773500in}{2.512522in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{2.494184in}}%
\pgfpathlineto{\pgfqpoint{4.764014in}{2.478336in}}%
\pgfpathlineto{\pgfqpoint{4.766230in}{2.472787in}}%
\pgfpathlineto{\pgfqpoint{4.777997in}{2.445443in}}%
\pgfpathlineto{\pgfqpoint{4.779392in}{2.440577in}}%
\pgfpathlineto{\pgfqpoint{4.782544in}{2.444039in}}%
\pgfpathlineto{\pgfqpoint{4.783298in}{2.447892in}}%
\pgfpathlineto{\pgfqpoint{4.778404in}{2.475051in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{2.489467in}}%
\pgfpathlineto{\pgfqpoint{4.801900in}{2.502879in}}%
\pgfpathlineto{\pgfqpoint{4.808091in}{2.523226in}}%
\pgfpathlineto{\pgfqpoint{4.811122in}{2.535983in}}%
\pgfpathlineto{\pgfqpoint{4.812009in}{2.567965in}}%
\pgfpathlineto{\pgfqpoint{4.823054in}{2.599637in}}%
\pgfpathmoveto{\pgfqpoint{4.620230in}{1.323217in}}%
\pgfpathlineto{\pgfqpoint{4.598833in}{1.342175in}}%
\pgfpathlineto{\pgfqpoint{4.598155in}{1.343537in}}%
\pgfpathlineto{\pgfqpoint{4.594520in}{1.350141in}}%
\pgfpathlineto{\pgfqpoint{4.579143in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{4.570119in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{4.561291in}{1.437645in}}%
\pgfpathlineto{\pgfqpoint{4.559010in}{1.449006in}}%
\pgfpathlineto{\pgfqpoint{4.552525in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{4.551498in}{1.490678in}}%
\pgfpathlineto{\pgfqpoint{4.548943in}{1.519144in}}%
\pgfpathlineto{\pgfqpoint{4.548806in}{1.526295in}}%
\pgfpathlineto{\pgfqpoint{4.548802in}{1.547827in}}%
\pgfpathlineto{\pgfqpoint{4.551758in}{1.571377in}}%
\pgfpathlineto{\pgfqpoint{4.554388in}{1.580928in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{1.616164in}}%
\pgfpathlineto{\pgfqpoint{4.567168in}{1.617505in}}%
\pgfpathlineto{\pgfqpoint{4.602654in}{1.635749in}}%
\pgfpathlineto{\pgfqpoint{4.629981in}{1.625275in}}%
\pgfpathlineto{\pgfqpoint{4.637009in}{1.622955in}}%
\pgfpathlineto{\pgfqpoint{4.653011in}{1.608169in}}%
\pgfpathlineto{\pgfqpoint{4.659899in}{1.602478in}}%
\pgfpathlineto{\pgfqpoint{4.675516in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{4.684376in}{1.567081in}}%
\pgfpathlineto{\pgfqpoint{4.688756in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{4.695308in}{1.535895in}}%
\pgfpathlineto{\pgfqpoint{4.699338in}{1.522666in}}%
\pgfpathlineto{\pgfqpoint{4.704061in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{4.704114in}{1.487468in}}%
\pgfpathlineto{\pgfqpoint{4.703780in}{1.457399in}}%
\pgfpathlineto{\pgfqpoint{4.701381in}{1.432295in}}%
\pgfpathlineto{\pgfqpoint{4.694933in}{1.398677in}}%
\pgfpathlineto{\pgfqpoint{4.690864in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{4.679012in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{4.665099in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{4.660485in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{4.639517in}{1.319322in}}%
\pgfpathmoveto{\pgfqpoint{4.670659in}{4.105401in}}%
\pgfpathlineto{\pgfqpoint{4.680414in}{4.087700in}}%
\pgfpathlineto{\pgfqpoint{4.683562in}{4.085808in}}%
\pgfpathlineto{\pgfqpoint{4.691361in}{4.076103in}}%
\pgfpathlineto{\pgfqpoint{4.700589in}{4.067481in}}%
\pgfpathlineto{\pgfqpoint{4.702744in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{4.721782in}{4.047300in}}%
\pgfpathlineto{\pgfqpoint{4.726726in}{4.031887in}}%
\pgfpathlineto{\pgfqpoint{4.740978in}{4.015435in}}%
\pgfpathlineto{\pgfqpoint{4.749524in}{3.990413in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{3.978276in}}%
\pgfpathlineto{\pgfqpoint{4.763052in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{4.765222in}{3.938839in}}%
\pgfpathlineto{\pgfqpoint{4.770175in}{3.908940in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{3.901798in}}%
\pgfpathlineto{\pgfqpoint{4.773271in}{3.874013in}}%
\pgfpathlineto{\pgfqpoint{4.771769in}{3.868139in}}%
\pgfpathlineto{\pgfqpoint{4.774874in}{3.842211in}}%
\pgfpathlineto{\pgfqpoint{4.775491in}{3.835324in}}%
\pgfpathlineto{\pgfqpoint{4.783487in}{3.811796in}}%
\pgfpathlineto{\pgfqpoint{4.784529in}{3.791028in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{3.789207in}}%
\pgfpathlineto{\pgfqpoint{4.794888in}{3.767288in}}%
\pgfpathlineto{\pgfqpoint{4.791220in}{3.753191in}}%
\pgfpathlineto{\pgfqpoint{4.804206in}{3.729040in}}%
\pgfpathlineto{\pgfqpoint{4.781246in}{3.723360in}}%
\pgfpathlineto{\pgfqpoint{4.772051in}{3.729271in}}%
\pgfpathlineto{\pgfqpoint{4.765234in}{3.736048in}}%
\pgfpathlineto{\pgfqpoint{4.751749in}{3.748255in}}%
\pgfpathlineto{\pgfqpoint{4.725965in}{3.771104in}}%
\pgfpathlineto{\pgfqpoint{4.724831in}{3.771812in}}%
\pgfpathlineto{\pgfqpoint{4.702280in}{3.797341in}}%
\pgfpathlineto{\pgfqpoint{4.693137in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{4.682006in}{3.822882in}}%
\pgfpathlineto{\pgfqpoint{4.677077in}{3.827654in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{3.840379in}}%
\pgfpathlineto{\pgfqpoint{4.657461in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{3.850154in}}%
\pgfpathlineto{\pgfqpoint{4.634459in}{3.872004in}}%
\pgfpathlineto{\pgfqpoint{4.628744in}{3.878796in}}%
\pgfpathlineto{\pgfqpoint{4.615987in}{3.893202in}}%
\pgfpathlineto{\pgfqpoint{4.603002in}{3.904737in}}%
\pgfpathlineto{\pgfqpoint{4.593886in}{3.914344in}}%
\pgfpathlineto{\pgfqpoint{4.577056in}{3.929040in}}%
\pgfpathlineto{\pgfqpoint{4.553136in}{3.946304in}}%
\pgfpathlineto{\pgfqpoint{4.545067in}{3.943570in}}%
\pgfpathlineto{\pgfqpoint{4.526695in}{3.925765in}}%
\pgfpathlineto{\pgfqpoint{4.523121in}{3.921146in}}%
\pgfpathlineto{\pgfqpoint{4.504750in}{3.900811in}}%
\pgfpathlineto{\pgfqpoint{4.498803in}{3.890399in}}%
\pgfpathlineto{\pgfqpoint{4.487305in}{3.876317in}}%
\pgfpathlineto{\pgfqpoint{4.472040in}{3.861195in}}%
\pgfpathlineto{\pgfqpoint{4.471018in}{3.844858in}}%
\pgfpathlineto{\pgfqpoint{4.444490in}{3.840280in}}%
\pgfpathlineto{\pgfqpoint{4.465906in}{3.814014in}}%
\pgfpathlineto{\pgfqpoint{4.454977in}{3.793929in}}%
\pgfpathlineto{\pgfqpoint{4.450173in}{3.785895in}}%
\pgfpathlineto{\pgfqpoint{4.435074in}{3.756959in}}%
\pgfpathlineto{\pgfqpoint{4.432570in}{3.751068in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{3.724757in}}%
\pgfpathlineto{\pgfqpoint{4.419873in}{3.755024in}}%
\pgfpathlineto{\pgfqpoint{4.421926in}{3.762972in}}%
\pgfpathlineto{\pgfqpoint{4.428672in}{3.793235in}}%
\pgfpathlineto{\pgfqpoint{4.431462in}{3.806805in}}%
\pgfpathlineto{\pgfqpoint{4.440880in}{3.842360in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{3.847883in}}%
\pgfpathlineto{\pgfqpoint{4.447971in}{3.864426in}}%
\pgfpathlineto{\pgfqpoint{4.447371in}{3.882662in}}%
\pgfpathlineto{\pgfqpoint{4.448137in}{3.887712in}}%
\pgfpathlineto{\pgfqpoint{4.456141in}{3.914693in}}%
\pgfpathlineto{\pgfqpoint{4.462463in}{3.934363in}}%
\pgfpathlineto{\pgfqpoint{4.468209in}{3.945587in}}%
\pgfpathlineto{\pgfqpoint{4.469624in}{3.951316in}}%
\pgfpathlineto{\pgfqpoint{4.468003in}{3.960637in}}%
\pgfpathlineto{\pgfqpoint{4.472034in}{3.991829in}}%
\pgfpathlineto{\pgfqpoint{4.474246in}{4.001111in}}%
\pgfpathlineto{\pgfqpoint{4.480719in}{4.012045in}}%
\pgfpathlineto{\pgfqpoint{4.486605in}{4.036817in}}%
\pgfpathlineto{\pgfqpoint{4.493322in}{4.075132in}}%
\pgfpathlineto{\pgfqpoint{4.506726in}{4.099085in}}%
\pgfpathlineto{\pgfqpoint{4.507308in}{4.102381in}}%
\pgfpathlineto{\pgfqpoint{4.511083in}{4.107479in}}%
\pgfpathlineto{\pgfqpoint{4.519206in}{4.130252in}}%
\pgfpathlineto{\pgfqpoint{4.520971in}{4.133653in}}%
\pgfpathlineto{\pgfqpoint{4.529700in}{4.152383in}}%
\pgfpathlineto{\pgfqpoint{4.544515in}{4.164805in}}%
\pgfpathlineto{\pgfqpoint{4.545353in}{4.171616in}}%
\pgfpathlineto{\pgfqpoint{4.553703in}{4.177073in}}%
\pgfpathlineto{\pgfqpoint{4.563483in}{4.171330in}}%
\pgfpathlineto{\pgfqpoint{4.587722in}{4.170699in}}%
\pgfpathlineto{\pgfqpoint{4.615774in}{4.151824in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{4.148441in}}%
\pgfpathlineto{\pgfqpoint{4.648110in}{4.127783in}}%
\pgfpathlineto{\pgfqpoint{4.652932in}{4.122229in}}%
\pgfpathmoveto{\pgfqpoint{4.821963in}{2.599647in}}%
\pgfpathlineto{\pgfqpoint{4.810694in}{2.567735in}}%
\pgfpathlineto{\pgfqpoint{4.810025in}{2.562848in}}%
\pgfpathlineto{\pgfqpoint{4.809325in}{2.535708in}}%
\pgfpathlineto{\pgfqpoint{4.806725in}{2.524765in}}%
\pgfpathlineto{\pgfqpoint{4.800014in}{2.502707in}}%
\pgfpathlineto{\pgfqpoint{4.796400in}{2.491641in}}%
\pgfpathlineto{\pgfqpoint{4.775476in}{2.475861in}}%
\pgfpathlineto{\pgfqpoint{4.780833in}{2.446135in}}%
\pgfpathlineto{\pgfqpoint{4.780671in}{2.445307in}}%
\pgfpathlineto{\pgfqpoint{4.779994in}{2.444563in}}%
\pgfpathlineto{\pgfqpoint{4.779694in}{2.445609in}}%
\pgfpathlineto{\pgfqpoint{4.765845in}{2.478060in}}%
\pgfpathlineto{\pgfqpoint{4.766657in}{2.488667in}}%
\pgfpathlineto{\pgfqpoint{4.776580in}{2.510664in}}%
\pgfpathlineto{\pgfqpoint{4.778236in}{2.527933in}}%
\pgfpathlineto{\pgfqpoint{4.760524in}{2.528798in}}%
\pgfpathlineto{\pgfqpoint{4.746863in}{2.560734in}}%
\pgfpathlineto{\pgfqpoint{4.756911in}{2.587143in}}%
\pgfpathlineto{\pgfqpoint{4.760952in}{2.593852in}}%
\pgfpathlineto{\pgfqpoint{4.757154in}{2.600996in}}%
\pgfpathlineto{\pgfqpoint{4.752311in}{2.621901in}}%
\pgfpathlineto{\pgfqpoint{4.760879in}{2.649056in}}%
\pgfpathlineto{\pgfqpoint{4.764643in}{2.653846in}}%
\pgfpathlineto{\pgfqpoint{4.763390in}{2.657934in}}%
\pgfpathlineto{\pgfqpoint{4.762531in}{2.662860in}}%
\pgfpathlineto{\pgfqpoint{4.757523in}{2.692737in}}%
\pgfpathlineto{\pgfqpoint{4.762318in}{2.719124in}}%
\pgfpathlineto{\pgfqpoint{4.761104in}{2.728149in}}%
\pgfpathlineto{\pgfqpoint{4.763818in}{2.737381in}}%
\pgfpathlineto{\pgfqpoint{4.761978in}{2.755370in}}%
\pgfpathlineto{\pgfqpoint{4.765250in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{4.768191in}{2.781947in}}%
\pgfpathlineto{\pgfqpoint{4.768610in}{2.806750in}}%
\pgfpathlineto{\pgfqpoint{4.768376in}{2.814271in}}%
\pgfpathlineto{\pgfqpoint{4.768842in}{2.816591in}}%
\pgfpathlineto{\pgfqpoint{4.770343in}{2.846112in}}%
\pgfpathlineto{\pgfqpoint{4.776623in}{2.860612in}}%
\pgfpathlineto{\pgfqpoint{4.807306in}{2.871953in}}%
\pgfpathlineto{\pgfqpoint{4.808193in}{2.874661in}}%
\pgfpathlineto{\pgfqpoint{4.810979in}{2.873986in}}%
\pgfpathlineto{\pgfqpoint{4.812497in}{2.872325in}}%
\pgfpathlineto{\pgfqpoint{4.812626in}{2.869893in}}%
\pgfpathlineto{\pgfqpoint{4.814063in}{2.834619in}}%
\pgfpathlineto{\pgfqpoint{4.813327in}{2.827640in}}%
\pgfpathlineto{\pgfqpoint{4.828593in}{2.804980in}}%
\pgfpathlineto{\pgfqpoint{4.829828in}{2.775765in}}%
\pgfpathlineto{\pgfqpoint{4.832400in}{2.765577in}}%
\pgfpathlineto{\pgfqpoint{4.834305in}{2.737474in}}%
\pgfpathlineto{\pgfqpoint{4.832360in}{2.723435in}}%
\pgfpathlineto{\pgfqpoint{4.835912in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{4.830149in}{2.678583in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{2.669956in}}%
\pgfpathlineto{\pgfqpoint{4.826501in}{2.660210in}}%
\pgfpathlineto{\pgfqpoint{4.825410in}{2.636062in}}%
\pgfpathlineto{\pgfqpoint{4.823377in}{2.627239in}}%
\pgfpathlineto{\pgfqpoint{4.821363in}{2.611494in}}%
\pgfpathmoveto{\pgfqpoint{4.799159in}{3.704362in}}%
\pgfpathlineto{\pgfqpoint{4.804677in}{3.720543in}}%
\pgfpathlineto{\pgfqpoint{4.802817in}{3.702741in}}%
\pgfpathlineto{\pgfqpoint{4.806609in}{3.680180in}}%
\pgfpathlineto{\pgfqpoint{4.800839in}{3.702006in}}%
\pgfpathlineto{\pgfqpoint{4.800839in}{3.702006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639517in}{1.319322in}}%
\pgfpathlineto{\pgfqpoint{4.660485in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{4.665099in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{4.679012in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{4.690864in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{4.694933in}{1.398677in}}%
\pgfpathlineto{\pgfqpoint{4.696347in}{1.406462in}}%
\pgfpathlineto{\pgfqpoint{4.701381in}{1.432295in}}%
\pgfpathlineto{\pgfqpoint{4.702031in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{4.703780in}{1.457399in}}%
\pgfpathlineto{\pgfqpoint{4.704061in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{4.703827in}{1.491043in}}%
\pgfpathlineto{\pgfqpoint{4.699338in}{1.522666in}}%
\pgfpathlineto{\pgfqpoint{4.695308in}{1.535895in}}%
\pgfpathlineto{\pgfqpoint{4.688756in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{4.684376in}{1.567081in}}%
\pgfpathlineto{\pgfqpoint{4.675516in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{1.588910in}}%
\pgfpathlineto{\pgfqpoint{4.659899in}{1.602478in}}%
\pgfpathlineto{\pgfqpoint{4.653011in}{1.608169in}}%
\pgfpathlineto{\pgfqpoint{4.637009in}{1.622955in}}%
\pgfpathlineto{\pgfqpoint{4.629981in}{1.625275in}}%
\pgfpathlineto{\pgfqpoint{4.602654in}{1.635749in}}%
\pgfpathlineto{\pgfqpoint{4.564957in}{1.616164in}}%
\pgfpathlineto{\pgfqpoint{4.554388in}{1.580928in}}%
\pgfpathlineto{\pgfqpoint{4.551758in}{1.571377in}}%
\pgfpathlineto{\pgfqpoint{4.548802in}{1.547827in}}%
\pgfpathlineto{\pgfqpoint{4.548943in}{1.519144in}}%
\pgfpathlineto{\pgfqpoint{4.551498in}{1.490678in}}%
\pgfpathlineto{\pgfqpoint{4.552525in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{4.561291in}{1.437645in}}%
\pgfpathlineto{\pgfqpoint{4.570119in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{4.579143in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{4.581886in}{1.373905in}}%
\pgfpathlineto{\pgfqpoint{4.598833in}{1.342175in}}%
\pgfpathlineto{\pgfqpoint{4.603042in}{1.338365in}}%
\pgfpathlineto{\pgfqpoint{4.620230in}{1.323217in}}%
\pgfpathmoveto{\pgfqpoint{4.652932in}{4.122229in}}%
\pgfpathlineto{\pgfqpoint{4.648110in}{4.127783in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{4.148441in}}%
\pgfpathlineto{\pgfqpoint{4.615774in}{4.151824in}}%
\pgfpathlineto{\pgfqpoint{4.587722in}{4.170699in}}%
\pgfpathlineto{\pgfqpoint{4.563483in}{4.171330in}}%
\pgfpathlineto{\pgfqpoint{4.553703in}{4.177073in}}%
\pgfpathlineto{\pgfqpoint{4.545353in}{4.171616in}}%
\pgfpathlineto{\pgfqpoint{4.544515in}{4.164805in}}%
\pgfpathlineto{\pgfqpoint{4.529700in}{4.152383in}}%
\pgfpathlineto{\pgfqpoint{4.519206in}{4.130252in}}%
\pgfpathlineto{\pgfqpoint{4.511083in}{4.107479in}}%
\pgfpathlineto{\pgfqpoint{4.507308in}{4.102381in}}%
\pgfpathlineto{\pgfqpoint{4.506726in}{4.099085in}}%
\pgfpathlineto{\pgfqpoint{4.493322in}{4.075132in}}%
\pgfpathlineto{\pgfqpoint{4.486605in}{4.036817in}}%
\pgfpathlineto{\pgfqpoint{4.480719in}{4.012045in}}%
\pgfpathlineto{\pgfqpoint{4.474246in}{4.001111in}}%
\pgfpathlineto{\pgfqpoint{4.472034in}{3.991829in}}%
\pgfpathlineto{\pgfqpoint{4.468003in}{3.960637in}}%
\pgfpathlineto{\pgfqpoint{4.469624in}{3.951316in}}%
\pgfpathlineto{\pgfqpoint{4.468209in}{3.945587in}}%
\pgfpathlineto{\pgfqpoint{4.462463in}{3.934363in}}%
\pgfpathlineto{\pgfqpoint{4.456141in}{3.914693in}}%
\pgfpathlineto{\pgfqpoint{4.447946in}{3.886920in}}%
\pgfpathlineto{\pgfqpoint{4.447371in}{3.882662in}}%
\pgfpathlineto{\pgfqpoint{4.447971in}{3.864426in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{3.847883in}}%
\pgfpathlineto{\pgfqpoint{4.440524in}{3.841314in}}%
\pgfpathlineto{\pgfqpoint{4.431462in}{3.806805in}}%
\pgfpathlineto{\pgfqpoint{4.428672in}{3.793235in}}%
\pgfpathlineto{\pgfqpoint{4.421926in}{3.762972in}}%
\pgfpathlineto{\pgfqpoint{4.419873in}{3.755024in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{3.724757in}}%
\pgfpathlineto{\pgfqpoint{4.432570in}{3.751068in}}%
\pgfpathlineto{\pgfqpoint{4.435074in}{3.756959in}}%
\pgfpathlineto{\pgfqpoint{4.450173in}{3.785895in}}%
\pgfpathlineto{\pgfqpoint{4.454977in}{3.793929in}}%
\pgfpathlineto{\pgfqpoint{4.465906in}{3.814014in}}%
\pgfpathlineto{\pgfqpoint{4.444490in}{3.840280in}}%
\pgfpathlineto{\pgfqpoint{4.471018in}{3.844858in}}%
\pgfpathlineto{\pgfqpoint{4.472040in}{3.861195in}}%
\pgfpathlineto{\pgfqpoint{4.487305in}{3.876317in}}%
\pgfpathlineto{\pgfqpoint{4.498803in}{3.890399in}}%
\pgfpathlineto{\pgfqpoint{4.504750in}{3.900811in}}%
\pgfpathlineto{\pgfqpoint{4.523121in}{3.921146in}}%
\pgfpathlineto{\pgfqpoint{4.526695in}{3.925765in}}%
\pgfpathlineto{\pgfqpoint{4.545067in}{3.943570in}}%
\pgfpathlineto{\pgfqpoint{4.553136in}{3.946304in}}%
\pgfpathlineto{\pgfqpoint{4.577056in}{3.929040in}}%
\pgfpathlineto{\pgfqpoint{4.593886in}{3.914344in}}%
\pgfpathlineto{\pgfqpoint{4.603002in}{3.904737in}}%
\pgfpathlineto{\pgfqpoint{4.615987in}{3.893202in}}%
\pgfpathlineto{\pgfqpoint{4.628744in}{3.878796in}}%
\pgfpathlineto{\pgfqpoint{4.634459in}{3.872004in}}%
\pgfpathlineto{\pgfqpoint{4.657461in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{3.840379in}}%
\pgfpathlineto{\pgfqpoint{4.677077in}{3.827654in}}%
\pgfpathlineto{\pgfqpoint{4.682006in}{3.822882in}}%
\pgfpathlineto{\pgfqpoint{4.693137in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{4.702280in}{3.797341in}}%
\pgfpathlineto{\pgfqpoint{4.724831in}{3.771812in}}%
\pgfpathlineto{\pgfqpoint{4.727006in}{3.770244in}}%
\pgfpathlineto{\pgfqpoint{4.765234in}{3.736048in}}%
\pgfpathlineto{\pgfqpoint{4.772051in}{3.729271in}}%
\pgfpathlineto{\pgfqpoint{4.781246in}{3.723360in}}%
\pgfpathlineto{\pgfqpoint{4.804206in}{3.729040in}}%
\pgfpathlineto{\pgfqpoint{4.791220in}{3.753191in}}%
\pgfpathlineto{\pgfqpoint{4.794888in}{3.767288in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{3.789207in}}%
\pgfpathlineto{\pgfqpoint{4.784529in}{3.791028in}}%
\pgfpathlineto{\pgfqpoint{4.783487in}{3.811796in}}%
\pgfpathlineto{\pgfqpoint{4.775491in}{3.835324in}}%
\pgfpathlineto{\pgfqpoint{4.774874in}{3.842211in}}%
\pgfpathlineto{\pgfqpoint{4.771769in}{3.868139in}}%
\pgfpathlineto{\pgfqpoint{4.773271in}{3.874013in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{3.901798in}}%
\pgfpathlineto{\pgfqpoint{4.770175in}{3.908940in}}%
\pgfpathlineto{\pgfqpoint{4.765222in}{3.938839in}}%
\pgfpathlineto{\pgfqpoint{4.763052in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{3.978276in}}%
\pgfpathlineto{\pgfqpoint{4.749524in}{3.990413in}}%
\pgfpathlineto{\pgfqpoint{4.740978in}{4.015435in}}%
\pgfpathlineto{\pgfqpoint{4.726726in}{4.031887in}}%
\pgfpathlineto{\pgfqpoint{4.721782in}{4.047300in}}%
\pgfpathlineto{\pgfqpoint{4.702744in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{4.700589in}{4.067481in}}%
\pgfpathlineto{\pgfqpoint{4.691361in}{4.076103in}}%
\pgfpathlineto{\pgfqpoint{4.683562in}{4.085808in}}%
\pgfpathlineto{\pgfqpoint{4.680414in}{4.087700in}}%
\pgfpathlineto{\pgfqpoint{4.670659in}{4.105401in}}%
\pgfpathmoveto{\pgfqpoint{4.821363in}{2.611494in}}%
\pgfpathlineto{\pgfqpoint{4.823377in}{2.627239in}}%
\pgfpathlineto{\pgfqpoint{4.825410in}{2.636062in}}%
\pgfpathlineto{\pgfqpoint{4.826501in}{2.660210in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{2.669956in}}%
\pgfpathlineto{\pgfqpoint{4.830149in}{2.678583in}}%
\pgfpathlineto{\pgfqpoint{4.835912in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{4.832360in}{2.723435in}}%
\pgfpathlineto{\pgfqpoint{4.834305in}{2.737474in}}%
\pgfpathlineto{\pgfqpoint{4.832400in}{2.765577in}}%
\pgfpathlineto{\pgfqpoint{4.829828in}{2.775765in}}%
\pgfpathlineto{\pgfqpoint{4.828593in}{2.804980in}}%
\pgfpathlineto{\pgfqpoint{4.813327in}{2.827640in}}%
\pgfpathlineto{\pgfqpoint{4.814063in}{2.834619in}}%
\pgfpathlineto{\pgfqpoint{4.812497in}{2.872325in}}%
\pgfpathlineto{\pgfqpoint{4.810979in}{2.873986in}}%
\pgfpathlineto{\pgfqpoint{4.808193in}{2.874661in}}%
\pgfpathlineto{\pgfqpoint{4.807306in}{2.871953in}}%
\pgfpathlineto{\pgfqpoint{4.776623in}{2.860612in}}%
\pgfpathlineto{\pgfqpoint{4.770343in}{2.846112in}}%
\pgfpathlineto{\pgfqpoint{4.768842in}{2.816591in}}%
\pgfpathlineto{\pgfqpoint{4.768376in}{2.814271in}}%
\pgfpathlineto{\pgfqpoint{4.768610in}{2.806750in}}%
\pgfpathlineto{\pgfqpoint{4.768191in}{2.781947in}}%
\pgfpathlineto{\pgfqpoint{4.765250in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{4.761978in}{2.755370in}}%
\pgfpathlineto{\pgfqpoint{4.763818in}{2.737381in}}%
\pgfpathlineto{\pgfqpoint{4.761104in}{2.728149in}}%
\pgfpathlineto{\pgfqpoint{4.762318in}{2.719124in}}%
\pgfpathlineto{\pgfqpoint{4.757523in}{2.692737in}}%
\pgfpathlineto{\pgfqpoint{4.763390in}{2.657934in}}%
\pgfpathlineto{\pgfqpoint{4.764643in}{2.653846in}}%
\pgfpathlineto{\pgfqpoint{4.760879in}{2.649056in}}%
\pgfpathlineto{\pgfqpoint{4.752311in}{2.621901in}}%
\pgfpathlineto{\pgfqpoint{4.757154in}{2.600996in}}%
\pgfpathlineto{\pgfqpoint{4.760952in}{2.593852in}}%
\pgfpathlineto{\pgfqpoint{4.756911in}{2.587143in}}%
\pgfpathlineto{\pgfqpoint{4.746863in}{2.560734in}}%
\pgfpathlineto{\pgfqpoint{4.760524in}{2.528798in}}%
\pgfpathlineto{\pgfqpoint{4.778236in}{2.527933in}}%
\pgfpathlineto{\pgfqpoint{4.776580in}{2.510664in}}%
\pgfpathlineto{\pgfqpoint{4.766657in}{2.488667in}}%
\pgfpathlineto{\pgfqpoint{4.765845in}{2.478060in}}%
\pgfpathlineto{\pgfqpoint{4.767328in}{2.474346in}}%
\pgfpathlineto{\pgfqpoint{4.779994in}{2.444563in}}%
\pgfpathlineto{\pgfqpoint{4.780671in}{2.445307in}}%
\pgfpathlineto{\pgfqpoint{4.780833in}{2.446135in}}%
\pgfpathlineto{\pgfqpoint{4.775476in}{2.475861in}}%
\pgfpathlineto{\pgfqpoint{4.796400in}{2.491641in}}%
\pgfpathlineto{\pgfqpoint{4.800014in}{2.502707in}}%
\pgfpathlineto{\pgfqpoint{4.806725in}{2.524765in}}%
\pgfpathlineto{\pgfqpoint{4.809325in}{2.535708in}}%
\pgfpathlineto{\pgfqpoint{4.810025in}{2.562848in}}%
\pgfpathlineto{\pgfqpoint{4.810694in}{2.567735in}}%
\pgfpathlineto{\pgfqpoint{4.811310in}{2.569097in}}%
\pgfpathlineto{\pgfqpoint{4.821963in}{2.599647in}}%
\pgfpathmoveto{\pgfqpoint{4.800839in}{3.702006in}}%
\pgfpathlineto{\pgfqpoint{4.806609in}{3.680180in}}%
\pgfpathlineto{\pgfqpoint{4.802817in}{3.702741in}}%
\pgfpathlineto{\pgfqpoint{4.804677in}{3.720543in}}%
\pgfpathlineto{\pgfqpoint{4.799159in}{3.704362in}}%
\pgfpathmoveto{\pgfqpoint{4.625278in}{1.331289in}}%
\pgfpathlineto{\pgfqpoint{4.611131in}{1.343757in}}%
\pgfpathlineto{\pgfqpoint{4.602408in}{1.350550in}}%
\pgfpathlineto{\pgfqpoint{4.589077in}{1.375624in}}%
\pgfpathlineto{\pgfqpoint{4.581668in}{1.388733in}}%
\pgfpathlineto{\pgfqpoint{4.575361in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{4.564332in}{1.446576in}}%
\pgfpathlineto{\pgfqpoint{4.556538in}{1.488571in}}%
\pgfpathlineto{\pgfqpoint{4.553610in}{1.521763in}}%
\pgfpathlineto{\pgfqpoint{4.553605in}{1.548617in}}%
\pgfpathlineto{\pgfqpoint{4.555874in}{1.566696in}}%
\pgfpathlineto{\pgfqpoint{4.559964in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{4.568260in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{4.577327in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{4.603522in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{4.623695in}{1.620436in}}%
\pgfpathlineto{\pgfqpoint{4.636673in}{1.616151in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.605688in}}%
\pgfpathlineto{\pgfqpoint{4.657856in}{1.597540in}}%
\pgfpathlineto{\pgfqpoint{4.664827in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{4.673999in}{1.575736in}}%
\pgfpathlineto{\pgfqpoint{4.680635in}{1.565127in}}%
\pgfpathlineto{\pgfqpoint{4.683916in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{4.692351in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{4.695272in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{4.698524in}{1.499734in}}%
\pgfpathlineto{\pgfqpoint{4.699709in}{1.488844in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.481593in}}%
\pgfpathlineto{\pgfqpoint{4.699717in}{1.457855in}}%
\pgfpathlineto{\pgfqpoint{4.697493in}{1.434036in}}%
\pgfpathlineto{\pgfqpoint{4.697051in}{1.431410in}}%
\pgfpathlineto{\pgfqpoint{4.691089in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{4.689226in}{1.395330in}}%
\pgfpathlineto{\pgfqpoint{4.674077in}{1.366065in}}%
\pgfpathlineto{\pgfqpoint{4.663302in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{4.649683in}{1.337748in}}%
\pgfpathlineto{\pgfqpoint{4.636971in}{1.328927in}}%
\pgfpathmoveto{\pgfqpoint{4.670052in}{4.105047in}}%
\pgfpathlineto{\pgfqpoint{4.680764in}{4.085611in}}%
\pgfpathlineto{\pgfqpoint{4.681899in}{4.084928in}}%
\pgfpathlineto{\pgfqpoint{4.684712in}{4.081428in}}%
\pgfpathlineto{\pgfqpoint{4.699974in}{4.067167in}}%
\pgfpathlineto{\pgfqpoint{4.703539in}{4.060961in}}%
\pgfpathlineto{\pgfqpoint{4.720678in}{4.046171in}}%
\pgfpathlineto{\pgfqpoint{4.725130in}{4.032294in}}%
\pgfpathlineto{\pgfqpoint{4.740331in}{4.014747in}}%
\pgfpathlineto{\pgfqpoint{4.748540in}{3.990712in}}%
\pgfpathlineto{\pgfqpoint{4.754311in}{3.977691in}}%
\pgfpathlineto{\pgfqpoint{4.762215in}{3.949212in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{3.938280in}}%
\pgfpathlineto{\pgfqpoint{4.769380in}{3.909241in}}%
\pgfpathlineto{\pgfqpoint{4.769743in}{3.901219in}}%
\pgfpathlineto{\pgfqpoint{4.772405in}{3.874537in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.867384in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{3.842563in}}%
\pgfpathlineto{\pgfqpoint{4.774386in}{3.833223in}}%
\pgfpathlineto{\pgfqpoint{4.781779in}{3.811469in}}%
\pgfpathlineto{\pgfqpoint{4.782742in}{3.792267in}}%
\pgfpathlineto{\pgfqpoint{4.780974in}{3.785737in}}%
\pgfpathlineto{\pgfqpoint{4.790035in}{3.767438in}}%
\pgfpathlineto{\pgfqpoint{4.784333in}{3.745520in}}%
\pgfpathlineto{\pgfqpoint{4.791171in}{3.732803in}}%
\pgfpathlineto{\pgfqpoint{4.779080in}{3.729812in}}%
\pgfpathlineto{\pgfqpoint{4.774239in}{3.732924in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.736493in}}%
\pgfpathlineto{\pgfqpoint{4.754019in}{3.751547in}}%
\pgfpathlineto{\pgfqpoint{4.733360in}{3.769906in}}%
\pgfpathlineto{\pgfqpoint{4.728594in}{3.773844in}}%
\pgfpathlineto{\pgfqpoint{4.723399in}{3.777086in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{3.799418in}}%
\pgfpathlineto{\pgfqpoint{4.695673in}{3.808782in}}%
\pgfpathlineto{\pgfqpoint{4.682405in}{3.826468in}}%
\pgfpathlineto{\pgfqpoint{4.679605in}{3.829178in}}%
\pgfpathlineto{\pgfqpoint{4.672920in}{3.836405in}}%
\pgfpathlineto{\pgfqpoint{4.659838in}{3.848633in}}%
\pgfpathlineto{\pgfqpoint{4.656057in}{3.852707in}}%
\pgfpathlineto{\pgfqpoint{4.637165in}{3.872615in}}%
\pgfpathlineto{\pgfqpoint{4.630220in}{3.880869in}}%
\pgfpathlineto{\pgfqpoint{4.614717in}{3.898375in}}%
\pgfpathlineto{\pgfqpoint{4.605053in}{3.906961in}}%
\pgfpathlineto{\pgfqpoint{4.598267in}{3.914111in}}%
\pgfpathlineto{\pgfqpoint{4.578528in}{3.931348in}}%
\pgfpathlineto{\pgfqpoint{4.550474in}{3.951507in}}%
\pgfpathlineto{\pgfqpoint{4.525647in}{3.927447in}}%
\pgfpathlineto{\pgfqpoint{4.520790in}{3.921168in}}%
\pgfpathlineto{\pgfqpoint{4.503790in}{3.902351in}}%
\pgfpathlineto{\pgfqpoint{4.496938in}{3.890355in}}%
\pgfpathlineto{\pgfqpoint{4.486509in}{3.877581in}}%
\pgfpathlineto{\pgfqpoint{4.470001in}{3.861229in}}%
\pgfpathlineto{\pgfqpoint{4.469240in}{3.849056in}}%
\pgfpathlineto{\pgfqpoint{4.445172in}{3.844903in}}%
\pgfpathlineto{\pgfqpoint{4.452068in}{3.863636in}}%
\pgfpathlineto{\pgfqpoint{4.451455in}{3.882258in}}%
\pgfpathlineto{\pgfqpoint{4.450480in}{3.887385in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.892862in}}%
\pgfpathlineto{\pgfqpoint{4.457671in}{3.914477in}}%
\pgfpathlineto{\pgfqpoint{4.462223in}{3.928640in}}%
\pgfpathlineto{\pgfqpoint{4.469976in}{3.943786in}}%
\pgfpathlineto{\pgfqpoint{4.471885in}{3.951516in}}%
\pgfpathlineto{\pgfqpoint{4.469698in}{3.964095in}}%
\pgfpathlineto{\pgfqpoint{4.473325in}{3.992164in}}%
\pgfpathlineto{\pgfqpoint{4.475316in}{4.000517in}}%
\pgfpathlineto{\pgfqpoint{4.481141in}{4.010356in}}%
\pgfpathlineto{\pgfqpoint{4.487371in}{4.036577in}}%
\pgfpathlineto{\pgfqpoint{4.494052in}{4.074700in}}%
\pgfpathlineto{\pgfqpoint{4.508090in}{4.099786in}}%
\pgfpathlineto{\pgfqpoint{4.508390in}{4.101484in}}%
\pgfpathlineto{\pgfqpoint{4.510335in}{4.104111in}}%
\pgfpathlineto{\pgfqpoint{4.519568in}{4.129997in}}%
\pgfpathlineto{\pgfqpoint{4.521575in}{4.133863in}}%
\pgfpathlineto{\pgfqpoint{4.530058in}{4.152067in}}%
\pgfpathlineto{\pgfqpoint{4.545970in}{4.165409in}}%
\pgfpathlineto{\pgfqpoint{4.546649in}{4.170924in}}%
\pgfpathlineto{\pgfqpoint{4.553411in}{4.175343in}}%
\pgfpathlineto{\pgfqpoint{4.561331in}{4.170693in}}%
\pgfpathlineto{\pgfqpoint{4.587544in}{4.170010in}}%
\pgfpathlineto{\pgfqpoint{4.615073in}{4.151487in}}%
\pgfpathlineto{\pgfqpoint{4.622044in}{4.147760in}}%
\pgfpathlineto{\pgfqpoint{4.647485in}{4.127553in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{4.121398in}}%
\pgfpathmoveto{\pgfqpoint{4.820873in}{2.599657in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{2.570230in}}%
\pgfpathlineto{\pgfqpoint{4.809413in}{2.567581in}}%
\pgfpathlineto{\pgfqpoint{4.808112in}{2.558076in}}%
\pgfpathlineto{\pgfqpoint{4.807528in}{2.535434in}}%
\pgfpathlineto{\pgfqpoint{4.805359in}{2.526304in}}%
\pgfpathlineto{\pgfqpoint{4.798127in}{2.502535in}}%
\pgfpathlineto{\pgfqpoint{4.795279in}{2.493815in}}%
\pgfpathlineto{\pgfqpoint{4.772548in}{2.476672in}}%
\pgfpathlineto{\pgfqpoint{4.775756in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{4.767675in}{2.477784in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.483150in}}%
\pgfpathlineto{\pgfqpoint{4.779660in}{2.508806in}}%
\pgfpathlineto{\pgfqpoint{4.781591in}{2.528947in}}%
\pgfpathlineto{\pgfqpoint{4.760933in}{2.529956in}}%
\pgfpathlineto{\pgfqpoint{4.747732in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{4.757442in}{2.586335in}}%
\pgfpathlineto{\pgfqpoint{4.762105in}{2.594075in}}%
\pgfpathlineto{\pgfqpoint{4.757723in}{2.602317in}}%
\pgfpathlineto{\pgfqpoint{4.753192in}{2.621870in}}%
\pgfpathlineto{\pgfqpoint{4.761207in}{2.647269in}}%
\pgfpathlineto{\pgfqpoint{4.765906in}{2.653250in}}%
\pgfpathlineto{\pgfqpoint{4.764341in}{2.658352in}}%
\pgfpathlineto{\pgfqpoint{4.763269in}{2.664502in}}%
\pgfpathlineto{\pgfqpoint{4.758547in}{2.692671in}}%
\pgfpathlineto{\pgfqpoint{4.763639in}{2.720694in}}%
\pgfpathlineto{\pgfqpoint{4.762690in}{2.727760in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{2.734989in}}%
\pgfpathlineto{\pgfqpoint{4.762715in}{2.755516in}}%
\pgfpathlineto{\pgfqpoint{4.765847in}{2.777420in}}%
\pgfpathlineto{\pgfqpoint{4.769709in}{2.782268in}}%
\pgfpathlineto{\pgfqpoint{4.770266in}{2.815122in}}%
\pgfpathlineto{\pgfqpoint{4.771848in}{2.846237in}}%
\pgfpathlineto{\pgfqpoint{4.777247in}{2.858702in}}%
\pgfpathlineto{\pgfqpoint{4.808617in}{2.870297in}}%
\pgfpathlineto{\pgfqpoint{4.809409in}{2.859075in}}%
\pgfpathlineto{\pgfqpoint{4.810486in}{2.832634in}}%
\pgfpathlineto{\pgfqpoint{4.810170in}{2.829637in}}%
\pgfpathlineto{\pgfqpoint{4.827289in}{2.804224in}}%
\pgfpathlineto{\pgfqpoint{4.828467in}{2.776374in}}%
\pgfpathlineto{\pgfqpoint{4.831408in}{2.764727in}}%
\pgfpathlineto{\pgfqpoint{4.833239in}{2.737701in}}%
\pgfpathlineto{\pgfqpoint{4.831071in}{2.722048in}}%
\pgfpathlineto{\pgfqpoint{4.834270in}{2.706149in}}%
\pgfpathlineto{\pgfqpoint{4.827977in}{2.676446in}}%
\pgfpathlineto{\pgfqpoint{4.828694in}{2.670614in}}%
\pgfpathlineto{\pgfqpoint{4.825511in}{2.664026in}}%
\pgfpathlineto{\pgfqpoint{4.824253in}{2.636174in}}%
\pgfpathlineto{\pgfqpoint{4.821908in}{2.625997in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{2.612725in}}%
\pgfpathmoveto{\pgfqpoint{4.441631in}{3.838107in}}%
\pgfpathlineto{\pgfqpoint{4.463067in}{3.811816in}}%
\pgfpathlineto{\pgfqpoint{4.453552in}{3.794329in}}%
\pgfpathlineto{\pgfqpoint{4.449369in}{3.787334in}}%
\pgfpathlineto{\pgfqpoint{4.433469in}{3.756863in}}%
\pgfpathlineto{\pgfqpoint{4.431562in}{3.752375in}}%
\pgfpathlineto{\pgfqpoint{4.419974in}{3.732333in}}%
\pgfpathlineto{\pgfqpoint{4.421890in}{3.755389in}}%
\pgfpathlineto{\pgfqpoint{4.423453in}{3.761443in}}%
\pgfpathlineto{\pgfqpoint{4.430650in}{3.793724in}}%
\pgfpathlineto{\pgfqpoint{4.433079in}{3.805539in}}%
\pgfpathlineto{\pgfqpoint{4.433079in}{3.805539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636971in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{4.649683in}{1.337748in}}%
\pgfpathlineto{\pgfqpoint{4.663302in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{4.674077in}{1.366065in}}%
\pgfpathlineto{\pgfqpoint{4.689226in}{1.395330in}}%
\pgfpathlineto{\pgfqpoint{4.691089in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{4.691737in}{1.404141in}}%
\pgfpathlineto{\pgfqpoint{4.697618in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{4.699717in}{1.457855in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.481593in}}%
\pgfpathlineto{\pgfqpoint{4.699709in}{1.488844in}}%
\pgfpathlineto{\pgfqpoint{4.698524in}{1.499734in}}%
\pgfpathlineto{\pgfqpoint{4.695272in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{4.692351in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{4.683916in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{4.680635in}{1.565127in}}%
\pgfpathlineto{\pgfqpoint{4.673999in}{1.575736in}}%
\pgfpathlineto{\pgfqpoint{4.657856in}{1.597540in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.605688in}}%
\pgfpathlineto{\pgfqpoint{4.636673in}{1.616151in}}%
\pgfpathlineto{\pgfqpoint{4.623695in}{1.620436in}}%
\pgfpathlineto{\pgfqpoint{4.603522in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{4.577327in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{4.568260in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{4.559964in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{4.555874in}{1.566696in}}%
\pgfpathlineto{\pgfqpoint{4.553605in}{1.548617in}}%
\pgfpathlineto{\pgfqpoint{4.553620in}{1.521103in}}%
\pgfpathlineto{\pgfqpoint{4.556707in}{1.487431in}}%
\pgfpathlineto{\pgfqpoint{4.564444in}{1.446211in}}%
\pgfpathlineto{\pgfqpoint{4.575361in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{4.581668in}{1.388733in}}%
\pgfpathlineto{\pgfqpoint{4.589077in}{1.375624in}}%
\pgfpathlineto{\pgfqpoint{4.602408in}{1.350550in}}%
\pgfpathlineto{\pgfqpoint{4.611131in}{1.343757in}}%
\pgfpathlineto{\pgfqpoint{4.625278in}{1.331289in}}%
\pgfpathmoveto{\pgfqpoint{4.652828in}{4.121398in}}%
\pgfpathlineto{\pgfqpoint{4.647485in}{4.127553in}}%
\pgfpathlineto{\pgfqpoint{4.622044in}{4.147760in}}%
\pgfpathlineto{\pgfqpoint{4.615073in}{4.151487in}}%
\pgfpathlineto{\pgfqpoint{4.587544in}{4.170010in}}%
\pgfpathlineto{\pgfqpoint{4.561331in}{4.170693in}}%
\pgfpathlineto{\pgfqpoint{4.553411in}{4.175343in}}%
\pgfpathlineto{\pgfqpoint{4.546649in}{4.170924in}}%
\pgfpathlineto{\pgfqpoint{4.545970in}{4.165409in}}%
\pgfpathlineto{\pgfqpoint{4.530058in}{4.152067in}}%
\pgfpathlineto{\pgfqpoint{4.521575in}{4.133863in}}%
\pgfpathlineto{\pgfqpoint{4.519568in}{4.129997in}}%
\pgfpathlineto{\pgfqpoint{4.510335in}{4.104111in}}%
\pgfpathlineto{\pgfqpoint{4.508390in}{4.101484in}}%
\pgfpathlineto{\pgfqpoint{4.508090in}{4.099786in}}%
\pgfpathlineto{\pgfqpoint{4.494052in}{4.074700in}}%
\pgfpathlineto{\pgfqpoint{4.487371in}{4.036577in}}%
\pgfpathlineto{\pgfqpoint{4.481141in}{4.010356in}}%
\pgfpathlineto{\pgfqpoint{4.475316in}{4.000517in}}%
\pgfpathlineto{\pgfqpoint{4.473325in}{3.992164in}}%
\pgfpathlineto{\pgfqpoint{4.469698in}{3.964095in}}%
\pgfpathlineto{\pgfqpoint{4.471885in}{3.951516in}}%
\pgfpathlineto{\pgfqpoint{4.469976in}{3.943786in}}%
\pgfpathlineto{\pgfqpoint{4.462223in}{3.928640in}}%
\pgfpathlineto{\pgfqpoint{4.457671in}{3.914477in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.892862in}}%
\pgfpathlineto{\pgfqpoint{4.450480in}{3.887385in}}%
\pgfpathlineto{\pgfqpoint{4.451455in}{3.882258in}}%
\pgfpathlineto{\pgfqpoint{4.452068in}{3.863636in}}%
\pgfpathlineto{\pgfqpoint{4.445172in}{3.844903in}}%
\pgfpathlineto{\pgfqpoint{4.469240in}{3.849056in}}%
\pgfpathlineto{\pgfqpoint{4.470001in}{3.861229in}}%
\pgfpathlineto{\pgfqpoint{4.486509in}{3.877581in}}%
\pgfpathlineto{\pgfqpoint{4.496938in}{3.890355in}}%
\pgfpathlineto{\pgfqpoint{4.503790in}{3.902351in}}%
\pgfpathlineto{\pgfqpoint{4.520790in}{3.921168in}}%
\pgfpathlineto{\pgfqpoint{4.525647in}{3.927447in}}%
\pgfpathlineto{\pgfqpoint{4.550555in}{3.951556in}}%
\pgfpathlineto{\pgfqpoint{4.550606in}{3.951500in}}%
\pgfpathlineto{\pgfqpoint{4.578528in}{3.931348in}}%
\pgfpathlineto{\pgfqpoint{4.598267in}{3.914111in}}%
\pgfpathlineto{\pgfqpoint{4.605053in}{3.906961in}}%
\pgfpathlineto{\pgfqpoint{4.614717in}{3.898375in}}%
\pgfpathlineto{\pgfqpoint{4.630220in}{3.880869in}}%
\pgfpathlineto{\pgfqpoint{4.637165in}{3.872615in}}%
\pgfpathlineto{\pgfqpoint{4.659838in}{3.848633in}}%
\pgfpathlineto{\pgfqpoint{4.672920in}{3.836405in}}%
\pgfpathlineto{\pgfqpoint{4.679605in}{3.829178in}}%
\pgfpathlineto{\pgfqpoint{4.682405in}{3.826468in}}%
\pgfpathlineto{\pgfqpoint{4.695673in}{3.808782in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{3.799418in}}%
\pgfpathlineto{\pgfqpoint{4.723399in}{3.777086in}}%
\pgfpathlineto{\pgfqpoint{4.728594in}{3.773844in}}%
\pgfpathlineto{\pgfqpoint{4.733360in}{3.769906in}}%
\pgfpathlineto{\pgfqpoint{4.754019in}{3.751547in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.736493in}}%
\pgfpathlineto{\pgfqpoint{4.774239in}{3.732924in}}%
\pgfpathlineto{\pgfqpoint{4.779080in}{3.729812in}}%
\pgfpathlineto{\pgfqpoint{4.791171in}{3.732803in}}%
\pgfpathlineto{\pgfqpoint{4.784333in}{3.745520in}}%
\pgfpathlineto{\pgfqpoint{4.790035in}{3.767438in}}%
\pgfpathlineto{\pgfqpoint{4.780974in}{3.785737in}}%
\pgfpathlineto{\pgfqpoint{4.782742in}{3.792267in}}%
\pgfpathlineto{\pgfqpoint{4.781779in}{3.811469in}}%
\pgfpathlineto{\pgfqpoint{4.774386in}{3.833223in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{3.842563in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.867384in}}%
\pgfpathlineto{\pgfqpoint{4.772405in}{3.874537in}}%
\pgfpathlineto{\pgfqpoint{4.769743in}{3.901219in}}%
\pgfpathlineto{\pgfqpoint{4.769380in}{3.909241in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{3.938280in}}%
\pgfpathlineto{\pgfqpoint{4.762215in}{3.949212in}}%
\pgfpathlineto{\pgfqpoint{4.754311in}{3.977691in}}%
\pgfpathlineto{\pgfqpoint{4.748540in}{3.990712in}}%
\pgfpathlineto{\pgfqpoint{4.740331in}{4.014747in}}%
\pgfpathlineto{\pgfqpoint{4.725130in}{4.032294in}}%
\pgfpathlineto{\pgfqpoint{4.720678in}{4.046171in}}%
\pgfpathlineto{\pgfqpoint{4.703539in}{4.060961in}}%
\pgfpathlineto{\pgfqpoint{4.699974in}{4.067167in}}%
\pgfpathlineto{\pgfqpoint{4.684712in}{4.081428in}}%
\pgfpathlineto{\pgfqpoint{4.681899in}{4.084928in}}%
\pgfpathlineto{\pgfqpoint{4.680764in}{4.085611in}}%
\pgfpathlineto{\pgfqpoint{4.670052in}{4.105047in}}%
\pgfpathmoveto{\pgfqpoint{4.820211in}{2.612725in}}%
\pgfpathlineto{\pgfqpoint{4.821908in}{2.625997in}}%
\pgfpathlineto{\pgfqpoint{4.824253in}{2.636174in}}%
\pgfpathlineto{\pgfqpoint{4.825511in}{2.664026in}}%
\pgfpathlineto{\pgfqpoint{4.828694in}{2.670614in}}%
\pgfpathlineto{\pgfqpoint{4.827977in}{2.676446in}}%
\pgfpathlineto{\pgfqpoint{4.834270in}{2.706149in}}%
\pgfpathlineto{\pgfqpoint{4.831071in}{2.722048in}}%
\pgfpathlineto{\pgfqpoint{4.833239in}{2.737701in}}%
\pgfpathlineto{\pgfqpoint{4.831408in}{2.764727in}}%
\pgfpathlineto{\pgfqpoint{4.828467in}{2.776374in}}%
\pgfpathlineto{\pgfqpoint{4.827289in}{2.804224in}}%
\pgfpathlineto{\pgfqpoint{4.810170in}{2.829637in}}%
\pgfpathlineto{\pgfqpoint{4.810486in}{2.832634in}}%
\pgfpathlineto{\pgfqpoint{4.809409in}{2.859075in}}%
\pgfpathlineto{\pgfqpoint{4.808617in}{2.870297in}}%
\pgfpathlineto{\pgfqpoint{4.777247in}{2.858702in}}%
\pgfpathlineto{\pgfqpoint{4.771848in}{2.846237in}}%
\pgfpathlineto{\pgfqpoint{4.770260in}{2.814849in}}%
\pgfpathlineto{\pgfqpoint{4.769709in}{2.782268in}}%
\pgfpathlineto{\pgfqpoint{4.765847in}{2.777420in}}%
\pgfpathlineto{\pgfqpoint{4.762715in}{2.755516in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{2.734989in}}%
\pgfpathlineto{\pgfqpoint{4.762690in}{2.727760in}}%
\pgfpathlineto{\pgfqpoint{4.763639in}{2.720694in}}%
\pgfpathlineto{\pgfqpoint{4.758547in}{2.692671in}}%
\pgfpathlineto{\pgfqpoint{4.764341in}{2.658352in}}%
\pgfpathlineto{\pgfqpoint{4.765906in}{2.653250in}}%
\pgfpathlineto{\pgfqpoint{4.761207in}{2.647269in}}%
\pgfpathlineto{\pgfqpoint{4.753192in}{2.621870in}}%
\pgfpathlineto{\pgfqpoint{4.757723in}{2.602317in}}%
\pgfpathlineto{\pgfqpoint{4.762105in}{2.594075in}}%
\pgfpathlineto{\pgfqpoint{4.757442in}{2.586335in}}%
\pgfpathlineto{\pgfqpoint{4.747732in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{4.760933in}{2.529956in}}%
\pgfpathlineto{\pgfqpoint{4.781591in}{2.528947in}}%
\pgfpathlineto{\pgfqpoint{4.779660in}{2.508806in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.483150in}}%
\pgfpathlineto{\pgfqpoint{4.767675in}{2.477784in}}%
\pgfpathlineto{\pgfqpoint{4.768426in}{2.475905in}}%
\pgfpathlineto{\pgfqpoint{4.775756in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{4.772548in}{2.476672in}}%
\pgfpathlineto{\pgfqpoint{4.795279in}{2.493815in}}%
\pgfpathlineto{\pgfqpoint{4.798127in}{2.502535in}}%
\pgfpathlineto{\pgfqpoint{4.805359in}{2.526304in}}%
\pgfpathlineto{\pgfqpoint{4.807528in}{2.535434in}}%
\pgfpathlineto{\pgfqpoint{4.808112in}{2.558076in}}%
\pgfpathlineto{\pgfqpoint{4.809413in}{2.567581in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{2.570230in}}%
\pgfpathlineto{\pgfqpoint{4.820873in}{2.599657in}}%
\pgfpathmoveto{\pgfqpoint{4.433079in}{3.805539in}}%
\pgfpathlineto{\pgfqpoint{4.430650in}{3.793724in}}%
\pgfpathlineto{\pgfqpoint{4.423453in}{3.761443in}}%
\pgfpathlineto{\pgfqpoint{4.421890in}{3.755389in}}%
\pgfpathlineto{\pgfqpoint{4.419974in}{3.732333in}}%
\pgfpathlineto{\pgfqpoint{4.431562in}{3.752375in}}%
\pgfpathlineto{\pgfqpoint{4.433469in}{3.756863in}}%
\pgfpathlineto{\pgfqpoint{4.449369in}{3.787334in}}%
\pgfpathlineto{\pgfqpoint{4.453552in}{3.794329in}}%
\pgfpathlineto{\pgfqpoint{4.463067in}{3.811816in}}%
\pgfpathlineto{\pgfqpoint{4.441631in}{3.838107in}}%
\pgfpathmoveto{\pgfqpoint{4.630327in}{1.339361in}}%
\pgfpathlineto{\pgfqpoint{4.625368in}{1.343732in}}%
\pgfpathlineto{\pgfqpoint{4.606205in}{1.358653in}}%
\pgfpathlineto{\pgfqpoint{4.596269in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{4.584193in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{4.580602in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{4.574386in}{1.431435in}}%
\pgfpathlineto{\pgfqpoint{4.568224in}{1.451486in}}%
\pgfpathlineto{\pgfqpoint{4.561694in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{4.561189in}{1.491048in}}%
\pgfpathlineto{\pgfqpoint{4.558569in}{1.520313in}}%
\pgfpathlineto{\pgfqpoint{4.558411in}{1.530679in}}%
\pgfpathlineto{\pgfqpoint{4.558408in}{1.549407in}}%
\pgfpathlineto{\pgfqpoint{4.559990in}{1.562015in}}%
\pgfpathlineto{\pgfqpoint{4.565540in}{1.582164in}}%
\pgfpathlineto{\pgfqpoint{4.571564in}{1.602248in}}%
\pgfpathlineto{\pgfqpoint{4.587485in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{4.604390in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{4.617408in}{1.615597in}}%
\pgfpathlineto{\pgfqpoint{4.636337in}{1.609347in}}%
\pgfpathlineto{\pgfqpoint{4.642982in}{1.603207in}}%
\pgfpathlineto{\pgfqpoint{4.655814in}{1.592603in}}%
\pgfpathlineto{\pgfqpoint{4.659894in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{4.672482in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{4.676894in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{4.679076in}{1.556462in}}%
\pgfpathlineto{\pgfqpoint{4.689394in}{1.528571in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{4.693221in}{1.508424in}}%
\pgfpathlineto{\pgfqpoint{4.695357in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{4.695848in}{1.475718in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{1.458310in}}%
\pgfpathlineto{\pgfqpoint{4.694114in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{4.692369in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{4.687248in}{1.403325in}}%
\pgfpathlineto{\pgfqpoint{4.686000in}{1.400371in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.367804in}}%
\pgfpathlineto{\pgfqpoint{4.661506in}{1.352282in}}%
\pgfpathlineto{\pgfqpoint{4.638882in}{1.341625in}}%
\pgfpathlineto{\pgfqpoint{4.634426in}{1.338533in}}%
\pgfpathmoveto{\pgfqpoint{4.669446in}{4.104693in}}%
\pgfpathlineto{\pgfqpoint{4.680846in}{4.084153in}}%
\pgfpathlineto{\pgfqpoint{4.699360in}{4.066854in}}%
\pgfpathlineto{\pgfqpoint{4.704333in}{4.058194in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{4.045042in}}%
\pgfpathlineto{\pgfqpoint{4.723534in}{4.032702in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{4.014059in}}%
\pgfpathlineto{\pgfqpoint{4.747555in}{3.991010in}}%
\pgfpathlineto{\pgfqpoint{4.753719in}{3.977106in}}%
\pgfpathlineto{\pgfqpoint{4.761379in}{3.949506in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{3.937722in}}%
\pgfpathlineto{\pgfqpoint{4.768585in}{3.909541in}}%
\pgfpathlineto{\pgfqpoint{4.768988in}{3.900641in}}%
\pgfpathlineto{\pgfqpoint{4.771540in}{3.875062in}}%
\pgfpathlineto{\pgfqpoint{4.769384in}{3.866630in}}%
\pgfpathlineto{\pgfqpoint{4.772225in}{3.842914in}}%
\pgfpathlineto{\pgfqpoint{4.773281in}{3.831122in}}%
\pgfpathlineto{\pgfqpoint{4.780071in}{3.811141in}}%
\pgfpathlineto{\pgfqpoint{4.780956in}{3.793505in}}%
\pgfpathlineto{\pgfqpoint{4.777913in}{3.782268in}}%
\pgfpathlineto{\pgfqpoint{4.785182in}{3.767587in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{3.737850in}}%
\pgfpathlineto{\pgfqpoint{4.778136in}{3.736565in}}%
\pgfpathlineto{\pgfqpoint{4.776915in}{3.736263in}}%
\pgfpathlineto{\pgfqpoint{4.776063in}{3.736938in}}%
\pgfpathlineto{\pgfqpoint{4.756288in}{3.754839in}}%
\pgfpathlineto{\pgfqpoint{4.739715in}{3.769567in}}%
\pgfpathlineto{\pgfqpoint{4.731222in}{3.776584in}}%
\pgfpathlineto{\pgfqpoint{4.721966in}{3.782360in}}%
\pgfpathlineto{\pgfqpoint{4.698209in}{3.809519in}}%
\pgfpathlineto{\pgfqpoint{4.682134in}{3.830702in}}%
\pgfpathlineto{\pgfqpoint{4.680535in}{3.832431in}}%
\pgfpathlineto{\pgfqpoint{4.662214in}{3.849556in}}%
\pgfpathlineto{\pgfqpoint{4.656920in}{3.855261in}}%
\pgfpathlineto{\pgfqpoint{4.639870in}{3.873227in}}%
\pgfpathlineto{\pgfqpoint{4.631696in}{3.882942in}}%
\pgfpathlineto{\pgfqpoint{4.613448in}{3.903548in}}%
\pgfpathlineto{\pgfqpoint{4.607104in}{3.909185in}}%
\pgfpathlineto{\pgfqpoint{4.602649in}{3.913879in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{3.933657in}}%
\pgfpathlineto{\pgfqpoint{4.555526in}{3.951320in}}%
\pgfpathlineto{\pgfqpoint{4.552576in}{3.954536in}}%
\pgfpathlineto{\pgfqpoint{4.549554in}{3.953458in}}%
\pgfpathlineto{\pgfqpoint{4.547898in}{3.951708in}}%
\pgfpathlineto{\pgfqpoint{4.524600in}{3.929129in}}%
\pgfpathlineto{\pgfqpoint{4.518459in}{3.921191in}}%
\pgfpathlineto{\pgfqpoint{4.502830in}{3.903891in}}%
\pgfpathlineto{\pgfqpoint{4.495073in}{3.890311in}}%
\pgfpathlineto{\pgfqpoint{4.485713in}{3.878846in}}%
\pgfpathlineto{\pgfqpoint{4.467962in}{3.861263in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{3.853255in}}%
\pgfpathlineto{\pgfqpoint{4.451628in}{3.850522in}}%
\pgfpathlineto{\pgfqpoint{4.456164in}{3.862846in}}%
\pgfpathlineto{\pgfqpoint{4.455761in}{3.875097in}}%
\pgfpathlineto{\pgfqpoint{4.453375in}{3.887645in}}%
\pgfpathlineto{\pgfqpoint{4.455281in}{3.901051in}}%
\pgfpathlineto{\pgfqpoint{4.459200in}{3.914261in}}%
\pgfpathlineto{\pgfqpoint{4.461982in}{3.922917in}}%
\pgfpathlineto{\pgfqpoint{4.471743in}{3.941984in}}%
\pgfpathlineto{\pgfqpoint{4.474146in}{3.951717in}}%
\pgfpathlineto{\pgfqpoint{4.471393in}{3.967552in}}%
\pgfpathlineto{\pgfqpoint{4.474617in}{3.992499in}}%
\pgfpathlineto{\pgfqpoint{4.476386in}{3.999922in}}%
\pgfpathlineto{\pgfqpoint{4.481563in}{4.008667in}}%
\pgfpathlineto{\pgfqpoint{4.488137in}{4.036338in}}%
\pgfpathlineto{\pgfqpoint{4.494782in}{4.074267in}}%
\pgfpathlineto{\pgfqpoint{4.509587in}{4.100742in}}%
\pgfpathlineto{\pgfqpoint{4.519931in}{4.129743in}}%
\pgfpathlineto{\pgfqpoint{4.522179in}{4.134073in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{4.151751in}}%
\pgfpathlineto{\pgfqpoint{4.547426in}{4.166012in}}%
\pgfpathlineto{\pgfqpoint{4.547945in}{4.170232in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{4.173614in}}%
\pgfpathlineto{\pgfqpoint{4.559179in}{4.170055in}}%
\pgfpathlineto{\pgfqpoint{4.587366in}{4.169321in}}%
\pgfpathlineto{\pgfqpoint{4.614372in}{4.151150in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{4.147079in}}%
\pgfpathlineto{\pgfqpoint{4.646859in}{4.127324in}}%
\pgfpathlineto{\pgfqpoint{4.652725in}{4.120566in}}%
\pgfpathmoveto{\pgfqpoint{4.819782in}{2.599666in}}%
\pgfpathlineto{\pgfqpoint{4.809911in}{2.571363in}}%
\pgfpathlineto{\pgfqpoint{4.808132in}{2.567427in}}%
\pgfpathlineto{\pgfqpoint{4.806199in}{2.553303in}}%
\pgfpathlineto{\pgfqpoint{4.805731in}{2.535159in}}%
\pgfpathlineto{\pgfqpoint{4.803993in}{2.527843in}}%
\pgfpathlineto{\pgfqpoint{4.794159in}{2.495989in}}%
\pgfpathlineto{\pgfqpoint{4.769620in}{2.477483in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{2.477068in}}%
\pgfpathlineto{\pgfqpoint{4.769516in}{2.477634in}}%
\pgfpathlineto{\pgfqpoint{4.782740in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{4.784947in}{2.529961in}}%
\pgfpathlineto{\pgfqpoint{4.761343in}{2.531114in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{2.560898in}}%
\pgfpathlineto{\pgfqpoint{4.757973in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{4.763257in}{2.594298in}}%
\pgfpathlineto{\pgfqpoint{4.758292in}{2.603637in}}%
\pgfpathlineto{\pgfqpoint{4.754074in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{4.761535in}{2.645483in}}%
\pgfpathlineto{\pgfqpoint{4.767168in}{2.652653in}}%
\pgfpathlineto{\pgfqpoint{4.765293in}{2.658771in}}%
\pgfpathlineto{\pgfqpoint{4.759572in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{4.764961in}{2.722264in}}%
\pgfpathlineto{\pgfqpoint{4.764275in}{2.727372in}}%
\pgfpathlineto{\pgfqpoint{4.765810in}{2.732597in}}%
\pgfpathlineto{\pgfqpoint{4.763451in}{2.755661in}}%
\pgfpathlineto{\pgfqpoint{4.766443in}{2.776584in}}%
\pgfpathlineto{\pgfqpoint{4.771228in}{2.782589in}}%
\pgfpathlineto{\pgfqpoint{4.771755in}{2.813828in}}%
\pgfpathlineto{\pgfqpoint{4.807704in}{2.830607in}}%
\pgfpathlineto{\pgfqpoint{4.825986in}{2.803469in}}%
\pgfpathlineto{\pgfqpoint{4.827105in}{2.776984in}}%
\pgfpathlineto{\pgfqpoint{4.830415in}{2.763878in}}%
\pgfpathlineto{\pgfqpoint{4.832174in}{2.737927in}}%
\pgfpathlineto{\pgfqpoint{4.829781in}{2.720660in}}%
\pgfpathlineto{\pgfqpoint{4.832628in}{2.706513in}}%
\pgfpathlineto{\pgfqpoint{4.825805in}{2.674309in}}%
\pgfpathlineto{\pgfqpoint{4.826178in}{2.671272in}}%
\pgfpathlineto{\pgfqpoint{4.824521in}{2.667842in}}%
\pgfpathlineto{\pgfqpoint{4.823096in}{2.636285in}}%
\pgfpathlineto{\pgfqpoint{4.820440in}{2.624755in}}%
\pgfpathlineto{\pgfqpoint{4.819058in}{2.613956in}}%
\pgfpathmoveto{\pgfqpoint{4.804121in}{2.866495in}}%
\pgfpathlineto{\pgfqpoint{4.806563in}{2.831870in}}%
\pgfpathlineto{\pgfqpoint{4.772021in}{2.820165in}}%
\pgfpathlineto{\pgfqpoint{4.773353in}{2.846362in}}%
\pgfpathlineto{\pgfqpoint{4.777871in}{2.856793in}}%
\pgfpathmoveto{\pgfqpoint{4.441977in}{3.832002in}}%
\pgfpathlineto{\pgfqpoint{4.460228in}{3.809617in}}%
\pgfpathlineto{\pgfqpoint{4.452127in}{3.794729in}}%
\pgfpathlineto{\pgfqpoint{4.448566in}{3.788773in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{3.756766in}}%
\pgfpathlineto{\pgfqpoint{4.430553in}{3.753682in}}%
\pgfpathlineto{\pgfqpoint{4.422590in}{3.739908in}}%
\pgfpathlineto{\pgfqpoint{4.423906in}{3.755753in}}%
\pgfpathlineto{\pgfqpoint{4.424981in}{3.759914in}}%
\pgfpathlineto{\pgfqpoint{4.434696in}{3.804274in}}%
\pgfpathlineto{\pgfqpoint{4.434696in}{3.804274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634426in}{1.338533in}}%
\pgfpathlineto{\pgfqpoint{4.638882in}{1.341625in}}%
\pgfpathlineto{\pgfqpoint{4.661506in}{1.352282in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.367804in}}%
\pgfpathlineto{\pgfqpoint{4.686000in}{1.400371in}}%
\pgfpathlineto{\pgfqpoint{4.687248in}{1.403325in}}%
\pgfpathlineto{\pgfqpoint{4.692369in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{4.694114in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{1.458310in}}%
\pgfpathlineto{\pgfqpoint{4.695848in}{1.475718in}}%
\pgfpathlineto{\pgfqpoint{4.695357in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{4.693221in}{1.508424in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{4.689394in}{1.528571in}}%
\pgfpathlineto{\pgfqpoint{4.679076in}{1.556462in}}%
\pgfpathlineto{\pgfqpoint{4.676894in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{4.672482in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{4.655814in}{1.592603in}}%
\pgfpathlineto{\pgfqpoint{4.642982in}{1.603207in}}%
\pgfpathlineto{\pgfqpoint{4.636337in}{1.609347in}}%
\pgfpathlineto{\pgfqpoint{4.617408in}{1.615597in}}%
\pgfpathlineto{\pgfqpoint{4.604390in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{4.587485in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{4.571564in}{1.602248in}}%
\pgfpathlineto{\pgfqpoint{4.565540in}{1.582164in}}%
\pgfpathlineto{\pgfqpoint{4.559990in}{1.562015in}}%
\pgfpathlineto{\pgfqpoint{4.558408in}{1.549407in}}%
\pgfpathlineto{\pgfqpoint{4.558569in}{1.520313in}}%
\pgfpathlineto{\pgfqpoint{4.561694in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{4.568224in}{1.451486in}}%
\pgfpathlineto{\pgfqpoint{4.574386in}{1.431435in}}%
\pgfpathlineto{\pgfqpoint{4.580602in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{4.584193in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{4.596269in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{4.606205in}{1.358653in}}%
\pgfpathlineto{\pgfqpoint{4.625368in}{1.343732in}}%
\pgfpathlineto{\pgfqpoint{4.630327in}{1.339361in}}%
\pgfpathmoveto{\pgfqpoint{4.652725in}{4.120566in}}%
\pgfpathlineto{\pgfqpoint{4.646859in}{4.127324in}}%
\pgfpathlineto{\pgfqpoint{4.621987in}{4.147079in}}%
\pgfpathlineto{\pgfqpoint{4.614372in}{4.151150in}}%
\pgfpathlineto{\pgfqpoint{4.587366in}{4.169321in}}%
\pgfpathlineto{\pgfqpoint{4.559179in}{4.170055in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{4.173614in}}%
\pgfpathlineto{\pgfqpoint{4.547945in}{4.170232in}}%
\pgfpathlineto{\pgfqpoint{4.547426in}{4.166012in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{4.151751in}}%
\pgfpathlineto{\pgfqpoint{4.522179in}{4.134073in}}%
\pgfpathlineto{\pgfqpoint{4.519931in}{4.129743in}}%
\pgfpathlineto{\pgfqpoint{4.509454in}{4.100487in}}%
\pgfpathlineto{\pgfqpoint{4.494782in}{4.074267in}}%
\pgfpathlineto{\pgfqpoint{4.488137in}{4.036338in}}%
\pgfpathlineto{\pgfqpoint{4.481563in}{4.008667in}}%
\pgfpathlineto{\pgfqpoint{4.476386in}{3.999922in}}%
\pgfpathlineto{\pgfqpoint{4.474617in}{3.992499in}}%
\pgfpathlineto{\pgfqpoint{4.471393in}{3.967552in}}%
\pgfpathlineto{\pgfqpoint{4.474146in}{3.951717in}}%
\pgfpathlineto{\pgfqpoint{4.471743in}{3.941984in}}%
\pgfpathlineto{\pgfqpoint{4.461982in}{3.922917in}}%
\pgfpathlineto{\pgfqpoint{4.459200in}{3.914261in}}%
\pgfpathlineto{\pgfqpoint{4.455281in}{3.901051in}}%
\pgfpathlineto{\pgfqpoint{4.453375in}{3.887645in}}%
\pgfpathlineto{\pgfqpoint{4.455761in}{3.875097in}}%
\pgfpathlineto{\pgfqpoint{4.456164in}{3.862846in}}%
\pgfpathlineto{\pgfqpoint{4.451628in}{3.850522in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{3.853255in}}%
\pgfpathlineto{\pgfqpoint{4.467962in}{3.861263in}}%
\pgfpathlineto{\pgfqpoint{4.485713in}{3.878846in}}%
\pgfpathlineto{\pgfqpoint{4.495073in}{3.890311in}}%
\pgfpathlineto{\pgfqpoint{4.502830in}{3.903891in}}%
\pgfpathlineto{\pgfqpoint{4.518459in}{3.921191in}}%
\pgfpathlineto{\pgfqpoint{4.524600in}{3.929129in}}%
\pgfpathlineto{\pgfqpoint{4.549554in}{3.953458in}}%
\pgfpathlineto{\pgfqpoint{4.552576in}{3.954536in}}%
\pgfpathlineto{\pgfqpoint{4.555526in}{3.951320in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{3.933657in}}%
\pgfpathlineto{\pgfqpoint{4.602649in}{3.913879in}}%
\pgfpathlineto{\pgfqpoint{4.607104in}{3.909185in}}%
\pgfpathlineto{\pgfqpoint{4.613448in}{3.903548in}}%
\pgfpathlineto{\pgfqpoint{4.631696in}{3.882942in}}%
\pgfpathlineto{\pgfqpoint{4.639870in}{3.873227in}}%
\pgfpathlineto{\pgfqpoint{4.662214in}{3.849556in}}%
\pgfpathlineto{\pgfqpoint{4.682134in}{3.830702in}}%
\pgfpathlineto{\pgfqpoint{4.682804in}{3.830054in}}%
\pgfpathlineto{\pgfqpoint{4.698209in}{3.809519in}}%
\pgfpathlineto{\pgfqpoint{4.705062in}{3.801496in}}%
\pgfpathlineto{\pgfqpoint{4.721966in}{3.782360in}}%
\pgfpathlineto{\pgfqpoint{4.731222in}{3.776584in}}%
\pgfpathlineto{\pgfqpoint{4.739715in}{3.769567in}}%
\pgfpathlineto{\pgfqpoint{4.756288in}{3.754839in}}%
\pgfpathlineto{\pgfqpoint{4.776915in}{3.736263in}}%
\pgfpathlineto{\pgfqpoint{4.778136in}{3.736565in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{3.737850in}}%
\pgfpathlineto{\pgfqpoint{4.785182in}{3.767587in}}%
\pgfpathlineto{\pgfqpoint{4.777913in}{3.782268in}}%
\pgfpathlineto{\pgfqpoint{4.780956in}{3.793505in}}%
\pgfpathlineto{\pgfqpoint{4.780071in}{3.811141in}}%
\pgfpathlineto{\pgfqpoint{4.773281in}{3.831122in}}%
\pgfpathlineto{\pgfqpoint{4.772225in}{3.842914in}}%
\pgfpathlineto{\pgfqpoint{4.769384in}{3.866630in}}%
\pgfpathlineto{\pgfqpoint{4.771540in}{3.875062in}}%
\pgfpathlineto{\pgfqpoint{4.768988in}{3.900641in}}%
\pgfpathlineto{\pgfqpoint{4.768585in}{3.909541in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{3.937722in}}%
\pgfpathlineto{\pgfqpoint{4.761379in}{3.949506in}}%
\pgfpathlineto{\pgfqpoint{4.753719in}{3.977106in}}%
\pgfpathlineto{\pgfqpoint{4.747555in}{3.991010in}}%
\pgfpathlineto{\pgfqpoint{4.739684in}{4.014059in}}%
\pgfpathlineto{\pgfqpoint{4.723534in}{4.032702in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{4.045042in}}%
\pgfpathlineto{\pgfqpoint{4.704333in}{4.058194in}}%
\pgfpathlineto{\pgfqpoint{4.699360in}{4.066854in}}%
\pgfpathlineto{\pgfqpoint{4.680551in}{4.084542in}}%
\pgfpathlineto{\pgfqpoint{4.669446in}{4.104693in}}%
\pgfpathmoveto{\pgfqpoint{4.819058in}{2.613956in}}%
\pgfpathlineto{\pgfqpoint{4.820440in}{2.624755in}}%
\pgfpathlineto{\pgfqpoint{4.823096in}{2.636285in}}%
\pgfpathlineto{\pgfqpoint{4.824521in}{2.667842in}}%
\pgfpathlineto{\pgfqpoint{4.826178in}{2.671272in}}%
\pgfpathlineto{\pgfqpoint{4.825805in}{2.674309in}}%
\pgfpathlineto{\pgfqpoint{4.832628in}{2.706513in}}%
\pgfpathlineto{\pgfqpoint{4.829781in}{2.720660in}}%
\pgfpathlineto{\pgfqpoint{4.832174in}{2.737927in}}%
\pgfpathlineto{\pgfqpoint{4.830415in}{2.763878in}}%
\pgfpathlineto{\pgfqpoint{4.827105in}{2.776984in}}%
\pgfpathlineto{\pgfqpoint{4.825986in}{2.803469in}}%
\pgfpathlineto{\pgfqpoint{4.807704in}{2.830607in}}%
\pgfpathlineto{\pgfqpoint{4.771755in}{2.813828in}}%
\pgfpathlineto{\pgfqpoint{4.771228in}{2.782589in}}%
\pgfpathlineto{\pgfqpoint{4.766443in}{2.776584in}}%
\pgfpathlineto{\pgfqpoint{4.763451in}{2.755661in}}%
\pgfpathlineto{\pgfqpoint{4.765810in}{2.732597in}}%
\pgfpathlineto{\pgfqpoint{4.764275in}{2.727372in}}%
\pgfpathlineto{\pgfqpoint{4.764961in}{2.722264in}}%
\pgfpathlineto{\pgfqpoint{4.759572in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{4.765293in}{2.658771in}}%
\pgfpathlineto{\pgfqpoint{4.767168in}{2.652653in}}%
\pgfpathlineto{\pgfqpoint{4.761535in}{2.645483in}}%
\pgfpathlineto{\pgfqpoint{4.754074in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{4.758292in}{2.603637in}}%
\pgfpathlineto{\pgfqpoint{4.763257in}{2.594298in}}%
\pgfpathlineto{\pgfqpoint{4.757973in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{2.560898in}}%
\pgfpathlineto{\pgfqpoint{4.761343in}{2.531114in}}%
\pgfpathlineto{\pgfqpoint{4.784947in}{2.529961in}}%
\pgfpathlineto{\pgfqpoint{4.782740in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{4.769524in}{2.477465in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{2.477068in}}%
\pgfpathlineto{\pgfqpoint{4.769620in}{2.477483in}}%
\pgfpathlineto{\pgfqpoint{4.794159in}{2.495989in}}%
\pgfpathlineto{\pgfqpoint{4.796241in}{2.502364in}}%
\pgfpathlineto{\pgfqpoint{4.803993in}{2.527843in}}%
\pgfpathlineto{\pgfqpoint{4.805731in}{2.535159in}}%
\pgfpathlineto{\pgfqpoint{4.806199in}{2.553303in}}%
\pgfpathlineto{\pgfqpoint{4.808132in}{2.567427in}}%
\pgfpathlineto{\pgfqpoint{4.809911in}{2.571363in}}%
\pgfpathlineto{\pgfqpoint{4.819782in}{2.599666in}}%
\pgfpathmoveto{\pgfqpoint{4.777871in}{2.856793in}}%
\pgfpathlineto{\pgfqpoint{4.773353in}{2.846362in}}%
\pgfpathlineto{\pgfqpoint{4.772021in}{2.820165in}}%
\pgfpathlineto{\pgfqpoint{4.806563in}{2.831870in}}%
\pgfpathlineto{\pgfqpoint{4.804121in}{2.866495in}}%
\pgfpathmoveto{\pgfqpoint{4.434696in}{3.804274in}}%
\pgfpathlineto{\pgfqpoint{4.432628in}{3.794214in}}%
\pgfpathlineto{\pgfqpoint{4.423906in}{3.755753in}}%
\pgfpathlineto{\pgfqpoint{4.422590in}{3.739908in}}%
\pgfpathlineto{\pgfqpoint{4.430553in}{3.753682in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{3.756766in}}%
\pgfpathlineto{\pgfqpoint{4.448566in}{3.788773in}}%
\pgfpathlineto{\pgfqpoint{4.452127in}{3.794729in}}%
\pgfpathlineto{\pgfqpoint{4.460228in}{3.809617in}}%
\pgfpathlineto{\pgfqpoint{4.441977in}{3.832002in}}%
\pgfpathmoveto{\pgfqpoint{4.668840in}{4.104338in}}%
\pgfpathlineto{\pgfqpoint{4.679610in}{4.084794in}}%
\pgfpathlineto{\pgfqpoint{4.680581in}{4.083513in}}%
\pgfpathlineto{\pgfqpoint{4.698745in}{4.066541in}}%
\pgfpathlineto{\pgfqpoint{4.705128in}{4.055428in}}%
\pgfpathlineto{\pgfqpoint{4.718472in}{4.043913in}}%
\pgfpathlineto{\pgfqpoint{4.721938in}{4.033109in}}%
\pgfpathlineto{\pgfqpoint{4.739036in}{4.013371in}}%
\pgfpathlineto{\pgfqpoint{4.746571in}{3.991309in}}%
\pgfpathlineto{\pgfqpoint{4.753126in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{4.760543in}{3.949799in}}%
\pgfpathlineto{\pgfqpoint{4.763263in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{4.767790in}{3.909841in}}%
\pgfpathlineto{\pgfqpoint{4.768232in}{3.900062in}}%
\pgfpathlineto{\pgfqpoint{4.770674in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{4.768192in}{3.865876in}}%
\pgfpathlineto{\pgfqpoint{4.770900in}{3.843265in}}%
\pgfpathlineto{\pgfqpoint{4.772176in}{3.829021in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{3.810814in}}%
\pgfpathlineto{\pgfqpoint{4.779170in}{3.794743in}}%
\pgfpathlineto{\pgfqpoint{4.774852in}{3.778799in}}%
\pgfpathlineto{\pgfqpoint{4.780329in}{3.767737in}}%
\pgfpathlineto{\pgfqpoint{4.774157in}{3.744010in}}%
\pgfpathlineto{\pgfqpoint{4.746070in}{3.769229in}}%
\pgfpathlineto{\pgfqpoint{4.733850in}{3.779325in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{3.787634in}}%
\pgfpathlineto{\pgfqpoint{4.700745in}{3.810256in}}%
\pgfpathlineto{\pgfqpoint{4.684266in}{3.832077in}}%
\pgfpathlineto{\pgfqpoint{4.664591in}{3.850478in}}%
\pgfpathlineto{\pgfqpoint{4.657783in}{3.857814in}}%
\pgfpathlineto{\pgfqpoint{4.642576in}{3.873839in}}%
\pgfpathlineto{\pgfqpoint{4.633172in}{3.885015in}}%
\pgfpathlineto{\pgfqpoint{4.612179in}{3.908721in}}%
\pgfpathlineto{\pgfqpoint{4.609154in}{3.911409in}}%
\pgfpathlineto{\pgfqpoint{4.607031in}{3.913647in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{3.935965in}}%
\pgfpathlineto{\pgfqpoint{4.560446in}{3.951140in}}%
\pgfpathlineto{\pgfqpoint{4.554596in}{3.957517in}}%
\pgfpathlineto{\pgfqpoint{4.548606in}{3.955379in}}%
\pgfpathlineto{\pgfqpoint{4.545323in}{3.951909in}}%
\pgfpathlineto{\pgfqpoint{4.523552in}{3.930810in}}%
\pgfpathlineto{\pgfqpoint{4.516128in}{3.921214in}}%
\pgfpathlineto{\pgfqpoint{4.501870in}{3.905432in}}%
\pgfpathlineto{\pgfqpoint{4.493208in}{3.890267in}}%
\pgfpathlineto{\pgfqpoint{4.484916in}{3.880110in}}%
\pgfpathlineto{\pgfqpoint{4.465923in}{3.861296in}}%
\pgfpathlineto{\pgfqpoint{4.465683in}{3.857453in}}%
\pgfpathlineto{\pgfqpoint{4.458084in}{3.856142in}}%
\pgfpathlineto{\pgfqpoint{4.460261in}{3.862056in}}%
\pgfpathlineto{\pgfqpoint{4.460067in}{3.867936in}}%
\pgfpathlineto{\pgfqpoint{4.456270in}{3.887905in}}%
\pgfpathlineto{\pgfqpoint{4.459304in}{3.909240in}}%
\pgfpathlineto{\pgfqpoint{4.461741in}{3.917193in}}%
\pgfpathlineto{\pgfqpoint{4.473510in}{3.940183in}}%
\pgfpathlineto{\pgfqpoint{4.476407in}{3.951917in}}%
\pgfpathlineto{\pgfqpoint{4.473088in}{3.971010in}}%
\pgfpathlineto{\pgfqpoint{4.475908in}{3.992834in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{3.999328in}}%
\pgfpathlineto{\pgfqpoint{4.481985in}{4.006979in}}%
\pgfpathlineto{\pgfqpoint{4.488904in}{4.036098in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{4.073835in}}%
\pgfpathlineto{\pgfqpoint{4.509504in}{4.098838in}}%
\pgfpathlineto{\pgfqpoint{4.510051in}{4.100772in}}%
\pgfpathlineto{\pgfqpoint{4.520294in}{4.129488in}}%
\pgfpathlineto{\pgfqpoint{4.522783in}{4.134283in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{4.151435in}}%
\pgfpathlineto{\pgfqpoint{4.548881in}{4.166616in}}%
\pgfpathlineto{\pgfqpoint{4.549241in}{4.169541in}}%
\pgfpathlineto{\pgfqpoint{4.552827in}{4.171884in}}%
\pgfpathlineto{\pgfqpoint{4.557026in}{4.169418in}}%
\pgfpathlineto{\pgfqpoint{4.587188in}{4.168633in}}%
\pgfpathlineto{\pgfqpoint{4.613671in}{4.150813in}}%
\pgfpathlineto{\pgfqpoint{4.621929in}{4.146398in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{4.127094in}}%
\pgfpathlineto{\pgfqpoint{4.652622in}{4.119734in}}%
\pgfpathmoveto{\pgfqpoint{4.818691in}{2.599676in}}%
\pgfpathlineto{\pgfqpoint{4.809212in}{2.572496in}}%
\pgfpathlineto{\pgfqpoint{4.806851in}{2.567273in}}%
\pgfpathlineto{\pgfqpoint{4.804286in}{2.548531in}}%
\pgfpathlineto{\pgfqpoint{4.803934in}{2.534884in}}%
\pgfpathlineto{\pgfqpoint{4.802627in}{2.529382in}}%
\pgfpathlineto{\pgfqpoint{4.793038in}{2.498162in}}%
\pgfpathlineto{\pgfqpoint{4.777362in}{2.486340in}}%
\pgfpathlineto{\pgfqpoint{4.785821in}{2.505090in}}%
\pgfpathlineto{\pgfqpoint{4.788302in}{2.530975in}}%
\pgfpathlineto{\pgfqpoint{4.761752in}{2.532272in}}%
\pgfpathlineto{\pgfqpoint{4.749472in}{2.560979in}}%
\pgfpathlineto{\pgfqpoint{4.758505in}{2.584718in}}%
\pgfpathlineto{\pgfqpoint{4.764409in}{2.594521in}}%
\pgfpathlineto{\pgfqpoint{4.758860in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{4.754956in}{2.621808in}}%
\pgfpathlineto{\pgfqpoint{4.761863in}{2.643697in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{2.652056in}}%
\pgfpathlineto{\pgfqpoint{4.766244in}{2.659189in}}%
\pgfpathlineto{\pgfqpoint{4.760596in}{2.692539in}}%
\pgfpathlineto{\pgfqpoint{4.766283in}{2.723834in}}%
\pgfpathlineto{\pgfqpoint{4.765860in}{2.726983in}}%
\pgfpathlineto{\pgfqpoint{4.766806in}{2.730204in}}%
\pgfpathlineto{\pgfqpoint{4.764188in}{2.755807in}}%
\pgfpathlineto{\pgfqpoint{4.767039in}{2.775747in}}%
\pgfpathlineto{\pgfqpoint{4.772746in}{2.782909in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{2.812539in}}%
\pgfpathlineto{\pgfqpoint{4.807343in}{2.828453in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{2.802714in}}%
\pgfpathlineto{\pgfqpoint{4.825744in}{2.777593in}}%
\pgfpathlineto{\pgfqpoint{4.829422in}{2.763028in}}%
\pgfpathlineto{\pgfqpoint{4.831108in}{2.738154in}}%
\pgfpathlineto{\pgfqpoint{4.828492in}{2.719273in}}%
\pgfpathlineto{\pgfqpoint{4.830987in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{2.671658in}}%
\pgfpathlineto{\pgfqpoint{4.821939in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{4.818971in}{2.623513in}}%
\pgfpathlineto{\pgfqpoint{4.817906in}{2.615186in}}%
\pgfpathmoveto{\pgfqpoint{4.690611in}{1.447900in}}%
\pgfpathlineto{\pgfqpoint{4.687245in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{4.683423in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{4.680222in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{4.674136in}{1.388725in}}%
\pgfpathlineto{\pgfqpoint{4.664207in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{4.659709in}{1.360401in}}%
\pgfpathlineto{\pgfqpoint{4.638907in}{1.350602in}}%
\pgfpathlineto{\pgfqpoint{4.630021in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{4.610003in}{1.366756in}}%
\pgfpathlineto{\pgfqpoint{4.603460in}{1.379063in}}%
\pgfpathlineto{\pgfqpoint{4.586719in}{1.408682in}}%
\pgfpathlineto{\pgfqpoint{4.584328in}{1.416659in}}%
\pgfpathlineto{\pgfqpoint{4.572117in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{4.566879in}{1.484507in}}%
\pgfpathlineto{\pgfqpoint{4.565745in}{1.494650in}}%
\pgfpathlineto{\pgfqpoint{4.563517in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{4.563210in}{1.550197in}}%
\pgfpathlineto{\pgfqpoint{4.564106in}{1.557334in}}%
\pgfpathlineto{\pgfqpoint{4.571116in}{1.582783in}}%
\pgfpathlineto{\pgfqpoint{4.574867in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{4.597644in}{1.609090in}}%
\pgfpathlineto{\pgfqpoint{4.605258in}{1.613005in}}%
\pgfpathlineto{\pgfqpoint{4.611122in}{1.610757in}}%
\pgfpathlineto{\pgfqpoint{4.636001in}{1.602543in}}%
\pgfpathlineto{\pgfqpoint{4.637967in}{1.600727in}}%
\pgfpathlineto{\pgfqpoint{4.653771in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{4.654960in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{4.670966in}{1.564717in}}%
\pgfpathlineto{\pgfqpoint{4.673154in}{1.561219in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{1.557891in}}%
\pgfpathlineto{\pgfqpoint{4.687138in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{4.687918in}{1.517114in}}%
\pgfpathlineto{\pgfqpoint{4.691005in}{1.488738in}}%
\pgfpathlineto{\pgfqpoint{4.691714in}{1.469843in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{1.458765in}}%
\pgfpathmoveto{\pgfqpoint{4.799624in}{2.862693in}}%
\pgfpathlineto{\pgfqpoint{4.801590in}{2.834822in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{2.825400in}}%
\pgfpathlineto{\pgfqpoint{4.774858in}{2.846487in}}%
\pgfpathlineto{\pgfqpoint{4.778495in}{2.854883in}}%
\pgfpathmoveto{\pgfqpoint{4.442323in}{3.825897in}}%
\pgfpathlineto{\pgfqpoint{4.457389in}{3.807419in}}%
\pgfpathlineto{\pgfqpoint{4.450702in}{3.795129in}}%
\pgfpathlineto{\pgfqpoint{4.447762in}{3.790213in}}%
\pgfpathlineto{\pgfqpoint{4.429545in}{3.754989in}}%
\pgfpathlineto{\pgfqpoint{4.425206in}{3.747484in}}%
\pgfpathlineto{\pgfqpoint{4.425923in}{3.756117in}}%
\pgfpathlineto{\pgfqpoint{4.426508in}{3.758384in}}%
\pgfpathlineto{\pgfqpoint{4.436312in}{3.803008in}}%
\pgfpathlineto{\pgfqpoint{4.436312in}{3.803008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652622in}{4.119734in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{4.127094in}}%
\pgfpathlineto{\pgfqpoint{4.621929in}{4.146398in}}%
\pgfpathlineto{\pgfqpoint{4.613671in}{4.150813in}}%
\pgfpathlineto{\pgfqpoint{4.587188in}{4.168633in}}%
\pgfpathlineto{\pgfqpoint{4.557026in}{4.169418in}}%
\pgfpathlineto{\pgfqpoint{4.552827in}{4.171884in}}%
\pgfpathlineto{\pgfqpoint{4.549241in}{4.169541in}}%
\pgfpathlineto{\pgfqpoint{4.548881in}{4.166616in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{4.151435in}}%
\pgfpathlineto{\pgfqpoint{4.522783in}{4.134283in}}%
\pgfpathlineto{\pgfqpoint{4.520294in}{4.129488in}}%
\pgfpathlineto{\pgfqpoint{4.509504in}{4.098838in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{4.073835in}}%
\pgfpathlineto{\pgfqpoint{4.488904in}{4.036098in}}%
\pgfpathlineto{\pgfqpoint{4.481985in}{4.006979in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{3.999328in}}%
\pgfpathlineto{\pgfqpoint{4.475908in}{3.992834in}}%
\pgfpathlineto{\pgfqpoint{4.473088in}{3.971010in}}%
\pgfpathlineto{\pgfqpoint{4.476407in}{3.951917in}}%
\pgfpathlineto{\pgfqpoint{4.473510in}{3.940183in}}%
\pgfpathlineto{\pgfqpoint{4.461741in}{3.917193in}}%
\pgfpathlineto{\pgfqpoint{4.459304in}{3.909240in}}%
\pgfpathlineto{\pgfqpoint{4.456270in}{3.887905in}}%
\pgfpathlineto{\pgfqpoint{4.460067in}{3.867936in}}%
\pgfpathlineto{\pgfqpoint{4.460261in}{3.862056in}}%
\pgfpathlineto{\pgfqpoint{4.458084in}{3.856142in}}%
\pgfpathlineto{\pgfqpoint{4.465683in}{3.857453in}}%
\pgfpathlineto{\pgfqpoint{4.465923in}{3.861296in}}%
\pgfpathlineto{\pgfqpoint{4.484916in}{3.880110in}}%
\pgfpathlineto{\pgfqpoint{4.493208in}{3.890267in}}%
\pgfpathlineto{\pgfqpoint{4.501870in}{3.905432in}}%
\pgfpathlineto{\pgfqpoint{4.516128in}{3.921214in}}%
\pgfpathlineto{\pgfqpoint{4.523552in}{3.930810in}}%
\pgfpathlineto{\pgfqpoint{4.545323in}{3.951909in}}%
\pgfpathlineto{\pgfqpoint{4.548606in}{3.955379in}}%
\pgfpathlineto{\pgfqpoint{4.554596in}{3.957517in}}%
\pgfpathlineto{\pgfqpoint{4.560446in}{3.951140in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{3.935965in}}%
\pgfpathlineto{\pgfqpoint{4.607031in}{3.913647in}}%
\pgfpathlineto{\pgfqpoint{4.609154in}{3.911409in}}%
\pgfpathlineto{\pgfqpoint{4.612179in}{3.908721in}}%
\pgfpathlineto{\pgfqpoint{4.633172in}{3.885015in}}%
\pgfpathlineto{\pgfqpoint{4.642576in}{3.873839in}}%
\pgfpathlineto{\pgfqpoint{4.664591in}{3.850478in}}%
\pgfpathlineto{\pgfqpoint{4.684266in}{3.832077in}}%
\pgfpathlineto{\pgfqpoint{4.686611in}{3.829097in}}%
\pgfpathlineto{\pgfqpoint{4.700745in}{3.810256in}}%
\pgfpathlineto{\pgfqpoint{4.706453in}{3.803573in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{3.787634in}}%
\pgfpathlineto{\pgfqpoint{4.733850in}{3.779325in}}%
\pgfpathlineto{\pgfqpoint{4.746070in}{3.769229in}}%
\pgfpathlineto{\pgfqpoint{4.758558in}{3.758131in}}%
\pgfpathlineto{\pgfqpoint{4.774157in}{3.744010in}}%
\pgfpathlineto{\pgfqpoint{4.780329in}{3.767737in}}%
\pgfpathlineto{\pgfqpoint{4.774852in}{3.778799in}}%
\pgfpathlineto{\pgfqpoint{4.779170in}{3.794743in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{3.810814in}}%
\pgfpathlineto{\pgfqpoint{4.772176in}{3.829021in}}%
\pgfpathlineto{\pgfqpoint{4.770900in}{3.843265in}}%
\pgfpathlineto{\pgfqpoint{4.768192in}{3.865876in}}%
\pgfpathlineto{\pgfqpoint{4.770674in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{4.768232in}{3.900062in}}%
\pgfpathlineto{\pgfqpoint{4.767790in}{3.909841in}}%
\pgfpathlineto{\pgfqpoint{4.763263in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{4.760543in}{3.949799in}}%
\pgfpathlineto{\pgfqpoint{4.753126in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{4.746571in}{3.991309in}}%
\pgfpathlineto{\pgfqpoint{4.739036in}{4.013371in}}%
\pgfpathlineto{\pgfqpoint{4.721938in}{4.033109in}}%
\pgfpathlineto{\pgfqpoint{4.718472in}{4.043913in}}%
\pgfpathlineto{\pgfqpoint{4.705128in}{4.055428in}}%
\pgfpathlineto{\pgfqpoint{4.698745in}{4.066541in}}%
\pgfpathlineto{\pgfqpoint{4.680581in}{4.083513in}}%
\pgfpathlineto{\pgfqpoint{4.679610in}{4.084794in}}%
\pgfpathlineto{\pgfqpoint{4.668840in}{4.104338in}}%
\pgfpathmoveto{\pgfqpoint{4.817906in}{2.615186in}}%
\pgfpathlineto{\pgfqpoint{4.818971in}{2.623513in}}%
\pgfpathlineto{\pgfqpoint{4.821939in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{4.823633in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{4.830987in}{2.706878in}}%
\pgfpathlineto{\pgfqpoint{4.828492in}{2.719273in}}%
\pgfpathlineto{\pgfqpoint{4.831108in}{2.738154in}}%
\pgfpathlineto{\pgfqpoint{4.829422in}{2.763028in}}%
\pgfpathlineto{\pgfqpoint{4.825744in}{2.777593in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{2.802714in}}%
\pgfpathlineto{\pgfqpoint{4.807343in}{2.828453in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{2.812539in}}%
\pgfpathlineto{\pgfqpoint{4.772746in}{2.782909in}}%
\pgfpathlineto{\pgfqpoint{4.767039in}{2.775747in}}%
\pgfpathlineto{\pgfqpoint{4.764188in}{2.755807in}}%
\pgfpathlineto{\pgfqpoint{4.766806in}{2.730204in}}%
\pgfpathlineto{\pgfqpoint{4.765860in}{2.726983in}}%
\pgfpathlineto{\pgfqpoint{4.766283in}{2.723834in}}%
\pgfpathlineto{\pgfqpoint{4.760596in}{2.692539in}}%
\pgfpathlineto{\pgfqpoint{4.766244in}{2.659189in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{2.652056in}}%
\pgfpathlineto{\pgfqpoint{4.761863in}{2.643697in}}%
\pgfpathlineto{\pgfqpoint{4.754956in}{2.621808in}}%
\pgfpathlineto{\pgfqpoint{4.758860in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{4.764409in}{2.594521in}}%
\pgfpathlineto{\pgfqpoint{4.758505in}{2.584718in}}%
\pgfpathlineto{\pgfqpoint{4.749472in}{2.560979in}}%
\pgfpathlineto{\pgfqpoint{4.761752in}{2.532272in}}%
\pgfpathlineto{\pgfqpoint{4.788302in}{2.530975in}}%
\pgfpathlineto{\pgfqpoint{4.785821in}{2.505090in}}%
\pgfpathlineto{\pgfqpoint{4.777362in}{2.486340in}}%
\pgfpathlineto{\pgfqpoint{4.793038in}{2.498162in}}%
\pgfpathlineto{\pgfqpoint{4.794354in}{2.502192in}}%
\pgfpathlineto{\pgfqpoint{4.802627in}{2.529382in}}%
\pgfpathlineto{\pgfqpoint{4.803934in}{2.534884in}}%
\pgfpathlineto{\pgfqpoint{4.804286in}{2.548531in}}%
\pgfpathlineto{\pgfqpoint{4.806851in}{2.567273in}}%
\pgfpathlineto{\pgfqpoint{4.809212in}{2.572496in}}%
\pgfpathlineto{\pgfqpoint{4.818691in}{2.599676in}}%
\pgfpathmoveto{\pgfqpoint{4.691591in}{1.458765in}}%
\pgfpathlineto{\pgfqpoint{4.691714in}{1.469843in}}%
\pgfpathlineto{\pgfqpoint{4.691005in}{1.488738in}}%
\pgfpathlineto{\pgfqpoint{4.687138in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{4.686437in}{1.524910in}}%
\pgfpathlineto{\pgfqpoint{4.673154in}{1.561219in}}%
\pgfpathlineto{\pgfqpoint{4.670966in}{1.564717in}}%
\pgfpathlineto{\pgfqpoint{4.653771in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{4.636001in}{1.602543in}}%
\pgfpathlineto{\pgfqpoint{4.611122in}{1.610757in}}%
\pgfpathlineto{\pgfqpoint{4.605258in}{1.613005in}}%
\pgfpathlineto{\pgfqpoint{4.597644in}{1.609090in}}%
\pgfpathlineto{\pgfqpoint{4.574867in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{4.571116in}{1.582783in}}%
\pgfpathlineto{\pgfqpoint{4.564106in}{1.557334in}}%
\pgfpathlineto{\pgfqpoint{4.563210in}{1.550197in}}%
\pgfpathlineto{\pgfqpoint{4.563213in}{1.539595in}}%
\pgfpathlineto{\pgfqpoint{4.563517in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{4.565745in}{1.494650in}}%
\pgfpathlineto{\pgfqpoint{4.566879in}{1.484507in}}%
\pgfpathlineto{\pgfqpoint{4.572117in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{4.575064in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{4.586719in}{1.408682in}}%
\pgfpathlineto{\pgfqpoint{4.603460in}{1.379063in}}%
\pgfpathlineto{\pgfqpoint{4.610003in}{1.366756in}}%
\pgfpathlineto{\pgfqpoint{4.630021in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{4.638907in}{1.350602in}}%
\pgfpathlineto{\pgfqpoint{4.659709in}{1.360401in}}%
\pgfpathlineto{\pgfqpoint{4.664207in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{4.674136in}{1.388725in}}%
\pgfpathlineto{\pgfqpoint{4.680222in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{4.683423in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{4.687245in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{4.690611in}{1.447900in}}%
\pgfpathmoveto{\pgfqpoint{4.778495in}{2.854883in}}%
\pgfpathlineto{\pgfqpoint{4.774858in}{2.846487in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{2.825400in}}%
\pgfpathlineto{\pgfqpoint{4.801590in}{2.834822in}}%
\pgfpathlineto{\pgfqpoint{4.799624in}{2.862693in}}%
\pgfpathmoveto{\pgfqpoint{4.436312in}{3.803008in}}%
\pgfpathlineto{\pgfqpoint{4.434606in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{4.425923in}{3.756117in}}%
\pgfpathlineto{\pgfqpoint{4.425206in}{3.747484in}}%
\pgfpathlineto{\pgfqpoint{4.429545in}{3.754989in}}%
\pgfpathlineto{\pgfqpoint{4.430259in}{3.756669in}}%
\pgfpathlineto{\pgfqpoint{4.447762in}{3.790213in}}%
\pgfpathlineto{\pgfqpoint{4.450702in}{3.795129in}}%
\pgfpathlineto{\pgfqpoint{4.457389in}{3.807419in}}%
\pgfpathlineto{\pgfqpoint{4.442323in}{3.825897in}}%
\pgfpathmoveto{\pgfqpoint{4.668233in}{4.103984in}}%
\pgfpathlineto{\pgfqpoint{4.678670in}{4.085046in}}%
\pgfpathlineto{\pgfqpoint{4.680316in}{4.082873in}}%
\pgfpathlineto{\pgfqpoint{4.698131in}{4.066227in}}%
\pgfpathlineto{\pgfqpoint{4.705923in}{4.052661in}}%
\pgfpathlineto{\pgfqpoint{4.717369in}{4.042783in}}%
\pgfpathlineto{\pgfqpoint{4.720342in}{4.033516in}}%
\pgfpathlineto{\pgfqpoint{4.738389in}{4.012683in}}%
\pgfpathlineto{\pgfqpoint{4.745587in}{3.991608in}}%
\pgfpathlineto{\pgfqpoint{4.752533in}{3.975936in}}%
\pgfpathlineto{\pgfqpoint{4.759707in}{3.950092in}}%
\pgfpathlineto{\pgfqpoint{4.762610in}{3.936604in}}%
\pgfpathlineto{\pgfqpoint{4.766994in}{3.910142in}}%
\pgfpathlineto{\pgfqpoint{4.767477in}{3.899484in}}%
\pgfpathlineto{\pgfqpoint{4.769809in}{3.876110in}}%
\pgfpathlineto{\pgfqpoint{4.767000in}{3.865122in}}%
\pgfpathlineto{\pgfqpoint{4.769575in}{3.843617in}}%
\pgfpathlineto{\pgfqpoint{4.771071in}{3.826920in}}%
\pgfpathlineto{\pgfqpoint{4.776656in}{3.810487in}}%
\pgfpathlineto{\pgfqpoint{4.777383in}{3.795981in}}%
\pgfpathlineto{\pgfqpoint{4.771791in}{3.775329in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{3.767886in}}%
\pgfpathlineto{\pgfqpoint{4.771323in}{3.751921in}}%
\pgfpathlineto{\pgfqpoint{4.752424in}{3.768890in}}%
\pgfpathlineto{\pgfqpoint{4.736479in}{3.782065in}}%
\pgfpathlineto{\pgfqpoint{4.719101in}{3.792908in}}%
\pgfpathlineto{\pgfqpoint{4.703281in}{3.810994in}}%
\pgfpathlineto{\pgfqpoint{4.691981in}{3.826056in}}%
\pgfpathlineto{\pgfqpoint{4.686215in}{3.833382in}}%
\pgfpathlineto{\pgfqpoint{4.666968in}{3.851400in}}%
\pgfpathlineto{\pgfqpoint{4.658646in}{3.860368in}}%
\pgfpathlineto{\pgfqpoint{4.645282in}{3.874451in}}%
\pgfpathlineto{\pgfqpoint{4.634647in}{3.887089in}}%
\pgfpathlineto{\pgfqpoint{4.610670in}{3.914062in}}%
\pgfpathlineto{\pgfqpoint{4.582943in}{3.938274in}}%
\pgfpathlineto{\pgfqpoint{4.565366in}{3.950960in}}%
\pgfpathlineto{\pgfqpoint{4.556617in}{3.960497in}}%
\pgfpathlineto{\pgfqpoint{4.547658in}{3.957300in}}%
\pgfpathlineto{\pgfqpoint{4.542748in}{3.952110in}}%
\pgfpathlineto{\pgfqpoint{4.522505in}{3.932492in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{3.921236in}}%
\pgfpathlineto{\pgfqpoint{4.500910in}{3.906972in}}%
\pgfpathlineto{\pgfqpoint{4.491343in}{3.890222in}}%
\pgfpathlineto{\pgfqpoint{4.484120in}{3.881375in}}%
\pgfpathlineto{\pgfqpoint{4.464207in}{3.861650in}}%
\pgfpathlineto{\pgfqpoint{4.459165in}{3.888165in}}%
\pgfpathlineto{\pgfqpoint{4.462923in}{3.914249in}}%
\pgfpathlineto{\pgfqpoint{4.475277in}{3.938382in}}%
\pgfpathlineto{\pgfqpoint{4.478669in}{3.952117in}}%
\pgfpathlineto{\pgfqpoint{4.474783in}{3.974467in}}%
\pgfpathlineto{\pgfqpoint{4.477200in}{3.993169in}}%
\pgfpathlineto{\pgfqpoint{4.478526in}{3.998734in}}%
\pgfpathlineto{\pgfqpoint{4.482407in}{4.005290in}}%
\pgfpathlineto{\pgfqpoint{4.489670in}{4.035858in}}%
\pgfpathlineto{\pgfqpoint{4.496242in}{4.073402in}}%
\pgfpathlineto{\pgfqpoint{4.509465in}{4.097032in}}%
\pgfpathlineto{\pgfqpoint{4.510596in}{4.101029in}}%
\pgfpathlineto{\pgfqpoint{4.520656in}{4.129233in}}%
\pgfpathlineto{\pgfqpoint{4.523387in}{4.134493in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{4.151119in}}%
\pgfpathlineto{\pgfqpoint{4.550337in}{4.167220in}}%
\pgfpathlineto{\pgfqpoint{4.550537in}{4.168849in}}%
\pgfpathlineto{\pgfqpoint{4.552535in}{4.170154in}}%
\pgfpathlineto{\pgfqpoint{4.554874in}{4.168781in}}%
\pgfpathlineto{\pgfqpoint{4.587009in}{4.167944in}}%
\pgfpathlineto{\pgfqpoint{4.612970in}{4.150475in}}%
\pgfpathlineto{\pgfqpoint{4.621871in}{4.145717in}}%
\pgfpathlineto{\pgfqpoint{4.645608in}{4.126864in}}%
\pgfpathlineto{\pgfqpoint{4.652519in}{4.118902in}}%
\pgfpathmoveto{\pgfqpoint{4.817600in}{2.599686in}}%
\pgfpathlineto{\pgfqpoint{4.808513in}{2.573629in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{2.567119in}}%
\pgfpathlineto{\pgfqpoint{4.802373in}{2.543758in}}%
\pgfpathlineto{\pgfqpoint{4.802137in}{2.534610in}}%
\pgfpathlineto{\pgfqpoint{4.801261in}{2.530921in}}%
\pgfpathlineto{\pgfqpoint{4.791918in}{2.500336in}}%
\pgfpathlineto{\pgfqpoint{4.785365in}{2.495394in}}%
\pgfpathlineto{\pgfqpoint{4.788901in}{2.503232in}}%
\pgfpathlineto{\pgfqpoint{4.791657in}{2.531988in}}%
\pgfpathlineto{\pgfqpoint{4.762162in}{2.533430in}}%
\pgfpathlineto{\pgfqpoint{4.750342in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{4.759036in}{2.583910in}}%
\pgfpathlineto{\pgfqpoint{4.765561in}{2.594744in}}%
\pgfpathlineto{\pgfqpoint{4.759429in}{2.606278in}}%
\pgfpathlineto{\pgfqpoint{4.755838in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{4.762191in}{2.641910in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{2.651460in}}%
\pgfpathlineto{\pgfqpoint{4.767196in}{2.659608in}}%
\pgfpathlineto{\pgfqpoint{4.761621in}{2.692473in}}%
\pgfpathlineto{\pgfqpoint{4.767605in}{2.725404in}}%
\pgfpathlineto{\pgfqpoint{4.767445in}{2.726594in}}%
\pgfpathlineto{\pgfqpoint{4.767803in}{2.727812in}}%
\pgfpathlineto{\pgfqpoint{4.764925in}{2.755953in}}%
\pgfpathlineto{\pgfqpoint{4.767635in}{2.774910in}}%
\pgfpathlineto{\pgfqpoint{4.774264in}{2.783230in}}%
\pgfpathlineto{\pgfqpoint{4.774738in}{2.811249in}}%
\pgfpathlineto{\pgfqpoint{4.806982in}{2.826299in}}%
\pgfpathlineto{\pgfqpoint{4.823379in}{2.801958in}}%
\pgfpathlineto{\pgfqpoint{4.824383in}{2.778202in}}%
\pgfpathlineto{\pgfqpoint{4.828430in}{2.762179in}}%
\pgfpathlineto{\pgfqpoint{4.830043in}{2.738381in}}%
\pgfpathlineto{\pgfqpoint{4.827203in}{2.717885in}}%
\pgfpathlineto{\pgfqpoint{4.829345in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{4.822913in}{2.676886in}}%
\pgfpathlineto{\pgfqpoint{4.822904in}{2.672427in}}%
\pgfpathlineto{\pgfqpoint{4.822217in}{2.671901in}}%
\pgfpathlineto{\pgfqpoint{4.822322in}{2.670613in}}%
\pgfpathlineto{\pgfqpoint{4.820782in}{2.636508in}}%
\pgfpathlineto{\pgfqpoint{4.817502in}{2.622271in}}%
\pgfpathlineto{\pgfqpoint{4.816753in}{2.616417in}}%
\pgfpathmoveto{\pgfqpoint{4.687108in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{4.682121in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{4.679597in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{4.673626in}{1.405188in}}%
\pgfpathlineto{\pgfqpoint{4.662273in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{4.657913in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{4.651627in}{1.365559in}}%
\pgfpathlineto{\pgfqpoint{4.623435in}{1.367356in}}%
\pgfpathlineto{\pgfqpoint{4.613800in}{1.374858in}}%
\pgfpathlineto{\pgfqpoint{4.610651in}{1.380782in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{4.589718in}{1.416793in}}%
\pgfpathlineto{\pgfqpoint{4.576009in}{1.461308in}}%
\pgfpathlineto{\pgfqpoint{4.572063in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{4.570300in}{1.498252in}}%
\pgfpathlineto{\pgfqpoint{4.568466in}{1.518733in}}%
\pgfpathlineto{\pgfqpoint{4.568013in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{4.568222in}{1.552653in}}%
\pgfpathlineto{\pgfqpoint{4.578170in}{1.588332in}}%
\pgfpathlineto{\pgfqpoint{4.606376in}{1.605268in}}%
\pgfpathlineto{\pgfqpoint{4.633834in}{1.595922in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{1.583363in}}%
\pgfpathlineto{\pgfqpoint{4.669407in}{1.559211in}}%
\pgfpathlineto{\pgfqpoint{4.683209in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{4.686653in}{1.488685in}}%
\pgfpathlineto{\pgfqpoint{4.687581in}{1.463967in}}%
\pgfpathlineto{\pgfqpoint{4.687528in}{1.459220in}}%
\pgfpathmoveto{\pgfqpoint{4.795128in}{2.858891in}}%
\pgfpathlineto{\pgfqpoint{4.796618in}{2.837774in}}%
\pgfpathlineto{\pgfqpoint{4.775551in}{2.830635in}}%
\pgfpathlineto{\pgfqpoint{4.776363in}{2.846612in}}%
\pgfpathlineto{\pgfqpoint{4.779118in}{2.852974in}}%
\pgfpathmoveto{\pgfqpoint{4.442670in}{3.819793in}}%
\pgfpathlineto{\pgfqpoint{4.454550in}{3.805221in}}%
\pgfpathlineto{\pgfqpoint{4.446958in}{3.791652in}}%
\pgfpathlineto{\pgfqpoint{4.427822in}{3.755060in}}%
\pgfpathlineto{\pgfqpoint{4.428036in}{3.756855in}}%
\pgfpathlineto{\pgfqpoint{4.437929in}{3.801742in}}%
\pgfpathlineto{\pgfqpoint{4.437929in}{3.801742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652519in}{4.118902in}}%
\pgfpathlineto{\pgfqpoint{4.645608in}{4.126864in}}%
\pgfpathlineto{\pgfqpoint{4.621871in}{4.145717in}}%
\pgfpathlineto{\pgfqpoint{4.612970in}{4.150475in}}%
\pgfpathlineto{\pgfqpoint{4.587009in}{4.167944in}}%
\pgfpathlineto{\pgfqpoint{4.554874in}{4.168781in}}%
\pgfpathlineto{\pgfqpoint{4.552535in}{4.170154in}}%
\pgfpathlineto{\pgfqpoint{4.550537in}{4.168849in}}%
\pgfpathlineto{\pgfqpoint{4.550337in}{4.167220in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{4.151119in}}%
\pgfpathlineto{\pgfqpoint{4.523387in}{4.134493in}}%
\pgfpathlineto{\pgfqpoint{4.520656in}{4.129233in}}%
\pgfpathlineto{\pgfqpoint{4.510301in}{4.100085in}}%
\pgfpathlineto{\pgfqpoint{4.509465in}{4.097032in}}%
\pgfpathlineto{\pgfqpoint{4.496242in}{4.073402in}}%
\pgfpathlineto{\pgfqpoint{4.489670in}{4.035858in}}%
\pgfpathlineto{\pgfqpoint{4.482407in}{4.005290in}}%
\pgfpathlineto{\pgfqpoint{4.478526in}{3.998734in}}%
\pgfpathlineto{\pgfqpoint{4.477200in}{3.993169in}}%
\pgfpathlineto{\pgfqpoint{4.474783in}{3.974467in}}%
\pgfpathlineto{\pgfqpoint{4.478669in}{3.952117in}}%
\pgfpathlineto{\pgfqpoint{4.475277in}{3.938382in}}%
\pgfpathlineto{\pgfqpoint{4.462923in}{3.914249in}}%
\pgfpathlineto{\pgfqpoint{4.462624in}{3.912492in}}%
\pgfpathlineto{\pgfqpoint{4.459165in}{3.888165in}}%
\pgfpathlineto{\pgfqpoint{4.464207in}{3.861650in}}%
\pgfpathlineto{\pgfqpoint{4.484120in}{3.881375in}}%
\pgfpathlineto{\pgfqpoint{4.491343in}{3.890222in}}%
\pgfpathlineto{\pgfqpoint{4.500910in}{3.906972in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{3.921236in}}%
\pgfpathlineto{\pgfqpoint{4.522505in}{3.932492in}}%
\pgfpathlineto{\pgfqpoint{4.542748in}{3.952110in}}%
\pgfpathlineto{\pgfqpoint{4.547658in}{3.957300in}}%
\pgfpathlineto{\pgfqpoint{4.556617in}{3.960497in}}%
\pgfpathlineto{\pgfqpoint{4.565366in}{3.950960in}}%
\pgfpathlineto{\pgfqpoint{4.582943in}{3.938274in}}%
\pgfpathlineto{\pgfqpoint{4.611473in}{3.913259in}}%
\pgfpathlineto{\pgfqpoint{4.634647in}{3.887089in}}%
\pgfpathlineto{\pgfqpoint{4.645282in}{3.874451in}}%
\pgfpathlineto{\pgfqpoint{4.666968in}{3.851400in}}%
\pgfpathlineto{\pgfqpoint{4.686215in}{3.833382in}}%
\pgfpathlineto{\pgfqpoint{4.691981in}{3.826056in}}%
\pgfpathlineto{\pgfqpoint{4.703281in}{3.810994in}}%
\pgfpathlineto{\pgfqpoint{4.707844in}{3.805651in}}%
\pgfpathlineto{\pgfqpoint{4.719101in}{3.792908in}}%
\pgfpathlineto{\pgfqpoint{4.736479in}{3.782065in}}%
\pgfpathlineto{\pgfqpoint{4.752424in}{3.768890in}}%
\pgfpathlineto{\pgfqpoint{4.771323in}{3.751921in}}%
\pgfpathlineto{\pgfqpoint{4.775477in}{3.767886in}}%
\pgfpathlineto{\pgfqpoint{4.771791in}{3.775329in}}%
\pgfpathlineto{\pgfqpoint{4.777383in}{3.795981in}}%
\pgfpathlineto{\pgfqpoint{4.776656in}{3.810487in}}%
\pgfpathlineto{\pgfqpoint{4.771071in}{3.826920in}}%
\pgfpathlineto{\pgfqpoint{4.769575in}{3.843617in}}%
\pgfpathlineto{\pgfqpoint{4.767000in}{3.865122in}}%
\pgfpathlineto{\pgfqpoint{4.769809in}{3.876110in}}%
\pgfpathlineto{\pgfqpoint{4.767477in}{3.899484in}}%
\pgfpathlineto{\pgfqpoint{4.766994in}{3.910142in}}%
\pgfpathlineto{\pgfqpoint{4.762610in}{3.936604in}}%
\pgfpathlineto{\pgfqpoint{4.759707in}{3.950092in}}%
\pgfpathlineto{\pgfqpoint{4.752533in}{3.975936in}}%
\pgfpathlineto{\pgfqpoint{4.745587in}{3.991608in}}%
\pgfpathlineto{\pgfqpoint{4.738389in}{4.012683in}}%
\pgfpathlineto{\pgfqpoint{4.720342in}{4.033516in}}%
\pgfpathlineto{\pgfqpoint{4.717369in}{4.042783in}}%
\pgfpathlineto{\pgfqpoint{4.705923in}{4.052661in}}%
\pgfpathlineto{\pgfqpoint{4.698131in}{4.066227in}}%
\pgfpathlineto{\pgfqpoint{4.680316in}{4.082873in}}%
\pgfpathlineto{\pgfqpoint{4.678670in}{4.085046in}}%
\pgfpathlineto{\pgfqpoint{4.668233in}{4.103984in}}%
\pgfpathmoveto{\pgfqpoint{4.816753in}{2.616417in}}%
\pgfpathlineto{\pgfqpoint{4.817502in}{2.622271in}}%
\pgfpathlineto{\pgfqpoint{4.820782in}{2.636508in}}%
\pgfpathlineto{\pgfqpoint{4.822217in}{2.671901in}}%
\pgfpathlineto{\pgfqpoint{4.822904in}{2.672427in}}%
\pgfpathlineto{\pgfqpoint{4.822913in}{2.676886in}}%
\pgfpathlineto{\pgfqpoint{4.829345in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{4.827203in}{2.717885in}}%
\pgfpathlineto{\pgfqpoint{4.830043in}{2.738381in}}%
\pgfpathlineto{\pgfqpoint{4.828430in}{2.762179in}}%
\pgfpathlineto{\pgfqpoint{4.824383in}{2.778202in}}%
\pgfpathlineto{\pgfqpoint{4.823379in}{2.801958in}}%
\pgfpathlineto{\pgfqpoint{4.806982in}{2.826299in}}%
\pgfpathlineto{\pgfqpoint{4.774738in}{2.811249in}}%
\pgfpathlineto{\pgfqpoint{4.774264in}{2.783230in}}%
\pgfpathlineto{\pgfqpoint{4.767635in}{2.774910in}}%
\pgfpathlineto{\pgfqpoint{4.764925in}{2.755953in}}%
\pgfpathlineto{\pgfqpoint{4.767803in}{2.727812in}}%
\pgfpathlineto{\pgfqpoint{4.767445in}{2.726594in}}%
\pgfpathlineto{\pgfqpoint{4.767605in}{2.725404in}}%
\pgfpathlineto{\pgfqpoint{4.761621in}{2.692473in}}%
\pgfpathlineto{\pgfqpoint{4.767196in}{2.659608in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{2.651460in}}%
\pgfpathlineto{\pgfqpoint{4.762191in}{2.641910in}}%
\pgfpathlineto{\pgfqpoint{4.755838in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{4.759429in}{2.606278in}}%
\pgfpathlineto{\pgfqpoint{4.765561in}{2.594744in}}%
\pgfpathlineto{\pgfqpoint{4.759036in}{2.583910in}}%
\pgfpathlineto{\pgfqpoint{4.750342in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{4.762162in}{2.533430in}}%
\pgfpathlineto{\pgfqpoint{4.791657in}{2.531988in}}%
\pgfpathlineto{\pgfqpoint{4.788901in}{2.503232in}}%
\pgfpathlineto{\pgfqpoint{4.785365in}{2.495394in}}%
\pgfpathlineto{\pgfqpoint{4.791918in}{2.500336in}}%
\pgfpathlineto{\pgfqpoint{4.792468in}{2.502020in}}%
\pgfpathlineto{\pgfqpoint{4.801261in}{2.530921in}}%
\pgfpathlineto{\pgfqpoint{4.802137in}{2.534610in}}%
\pgfpathlineto{\pgfqpoint{4.802373in}{2.543758in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{2.567119in}}%
\pgfpathlineto{\pgfqpoint{4.808513in}{2.573629in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.599686in}}%
\pgfpathmoveto{\pgfqpoint{4.687528in}{1.459220in}}%
\pgfpathlineto{\pgfqpoint{4.687581in}{1.463967in}}%
\pgfpathlineto{\pgfqpoint{4.686653in}{1.488685in}}%
\pgfpathlineto{\pgfqpoint{4.683209in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{4.682355in}{1.522625in}}%
\pgfpathlineto{\pgfqpoint{4.669297in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{1.583363in}}%
\pgfpathlineto{\pgfqpoint{4.633834in}{1.595922in}}%
\pgfpathlineto{\pgfqpoint{4.606376in}{1.605268in}}%
\pgfpathlineto{\pgfqpoint{4.600403in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{4.578170in}{1.588332in}}%
\pgfpathlineto{\pgfqpoint{4.576691in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{4.568222in}{1.552653in}}%
\pgfpathlineto{\pgfqpoint{4.568013in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{4.568014in}{1.548512in}}%
\pgfpathlineto{\pgfqpoint{4.568466in}{1.518733in}}%
\pgfpathlineto{\pgfqpoint{4.570300in}{1.498252in}}%
\pgfpathlineto{\pgfqpoint{4.572063in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{4.576009in}{1.461308in}}%
\pgfpathlineto{\pgfqpoint{4.580417in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{4.589718in}{1.416793in}}%
\pgfpathlineto{\pgfqpoint{4.592037in}{1.413181in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{4.613800in}{1.374858in}}%
\pgfpathlineto{\pgfqpoint{4.623435in}{1.367356in}}%
\pgfpathlineto{\pgfqpoint{4.651627in}{1.365559in}}%
\pgfpathlineto{\pgfqpoint{4.657913in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{4.662273in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{4.673626in}{1.405188in}}%
\pgfpathlineto{\pgfqpoint{4.679597in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{4.682121in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{4.687108in}{1.454564in}}%
\pgfpathmoveto{\pgfqpoint{4.779118in}{2.852974in}}%
\pgfpathlineto{\pgfqpoint{4.776363in}{2.846612in}}%
\pgfpathlineto{\pgfqpoint{4.775551in}{2.830635in}}%
\pgfpathlineto{\pgfqpoint{4.796618in}{2.837774in}}%
\pgfpathlineto{\pgfqpoint{4.795128in}{2.858891in}}%
\pgfpathmoveto{\pgfqpoint{4.437929in}{3.801742in}}%
\pgfpathlineto{\pgfqpoint{4.436583in}{3.795194in}}%
\pgfpathlineto{\pgfqpoint{4.427822in}{3.755060in}}%
\pgfpathlineto{\pgfqpoint{4.428654in}{3.756572in}}%
\pgfpathlineto{\pgfqpoint{4.446958in}{3.791652in}}%
\pgfpathlineto{\pgfqpoint{4.449277in}{3.795529in}}%
\pgfpathlineto{\pgfqpoint{4.454550in}{3.805221in}}%
\pgfpathlineto{\pgfqpoint{4.442670in}{3.819793in}}%
\pgfpathmoveto{\pgfqpoint{4.667627in}{4.103630in}}%
\pgfpathlineto{\pgfqpoint{4.677729in}{4.085298in}}%
\pgfpathlineto{\pgfqpoint{4.680051in}{4.082233in}}%
\pgfpathlineto{\pgfqpoint{4.697516in}{4.065914in}}%
\pgfpathlineto{\pgfqpoint{4.706717in}{4.049894in}}%
\pgfpathlineto{\pgfqpoint{4.716266in}{4.041654in}}%
\pgfpathlineto{\pgfqpoint{4.718746in}{4.033923in}}%
\pgfpathlineto{\pgfqpoint{4.737742in}{4.011994in}}%
\pgfpathlineto{\pgfqpoint{4.744602in}{3.991907in}}%
\pgfpathlineto{\pgfqpoint{4.751941in}{3.975351in}}%
\pgfpathlineto{\pgfqpoint{4.758870in}{3.950386in}}%
\pgfpathlineto{\pgfqpoint{4.761957in}{3.936045in}}%
\pgfpathlineto{\pgfqpoint{4.766199in}{3.910442in}}%
\pgfpathlineto{\pgfqpoint{4.766721in}{3.898905in}}%
\pgfpathlineto{\pgfqpoint{4.768943in}{3.876635in}}%
\pgfpathlineto{\pgfqpoint{4.765807in}{3.864368in}}%
\pgfpathlineto{\pgfqpoint{4.768250in}{3.843968in}}%
\pgfpathlineto{\pgfqpoint{4.769966in}{3.824820in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{3.810160in}}%
\pgfpathlineto{\pgfqpoint{4.775597in}{3.797219in}}%
\pgfpathlineto{\pgfqpoint{4.768730in}{3.771860in}}%
\pgfpathlineto{\pgfqpoint{4.770624in}{3.768036in}}%
\pgfpathlineto{\pgfqpoint{4.768490in}{3.759833in}}%
\pgfpathlineto{\pgfqpoint{4.758779in}{3.768552in}}%
\pgfpathlineto{\pgfqpoint{4.739107in}{3.784805in}}%
\pgfpathlineto{\pgfqpoint{4.717669in}{3.798182in}}%
\pgfpathlineto{\pgfqpoint{4.705817in}{3.811731in}}%
\pgfpathlineto{\pgfqpoint{4.697351in}{3.823015in}}%
\pgfpathlineto{\pgfqpoint{4.688164in}{3.834687in}}%
\pgfpathlineto{\pgfqpoint{4.669344in}{3.852323in}}%
\pgfpathlineto{\pgfqpoint{4.659509in}{3.862921in}}%
\pgfpathlineto{\pgfqpoint{4.647987in}{3.875063in}}%
\pgfpathlineto{\pgfqpoint{4.636123in}{3.889162in}}%
\pgfpathlineto{\pgfqpoint{4.616544in}{3.911272in}}%
\pgfpathlineto{\pgfqpoint{4.612924in}{3.914349in}}%
\pgfpathlineto{\pgfqpoint{4.611890in}{3.915819in}}%
\pgfpathlineto{\pgfqpoint{4.606703in}{3.921120in}}%
\pgfpathlineto{\pgfqpoint{4.584415in}{3.940582in}}%
\pgfpathlineto{\pgfqpoint{4.570286in}{3.950780in}}%
\pgfpathlineto{\pgfqpoint{4.558638in}{3.963478in}}%
\pgfpathlineto{\pgfqpoint{4.546710in}{3.959222in}}%
\pgfpathlineto{\pgfqpoint{4.540172in}{3.952311in}}%
\pgfpathlineto{\pgfqpoint{4.521458in}{3.934174in}}%
\pgfpathlineto{\pgfqpoint{4.511467in}{3.921259in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{3.908512in}}%
\pgfpathlineto{\pgfqpoint{4.489478in}{3.890178in}}%
\pgfpathlineto{\pgfqpoint{4.483323in}{3.882640in}}%
\pgfpathlineto{\pgfqpoint{4.466356in}{3.865833in}}%
\pgfpathlineto{\pgfqpoint{4.462060in}{3.888425in}}%
\pgfpathlineto{\pgfqpoint{4.466004in}{3.915015in}}%
\pgfpathlineto{\pgfqpoint{4.477044in}{3.936581in}}%
\pgfpathlineto{\pgfqpoint{4.480930in}{3.952318in}}%
\pgfpathlineto{\pgfqpoint{4.476478in}{3.977925in}}%
\pgfpathlineto{\pgfqpoint{4.478491in}{3.993504in}}%
\pgfpathlineto{\pgfqpoint{4.479596in}{3.998140in}}%
\pgfpathlineto{\pgfqpoint{4.482829in}{4.003601in}}%
\pgfpathlineto{\pgfqpoint{4.490436in}{4.035619in}}%
\pgfpathlineto{\pgfqpoint{4.496972in}{4.072970in}}%
\pgfpathlineto{\pgfqpoint{4.509427in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{4.511141in}{4.101287in}}%
\pgfpathlineto{\pgfqpoint{4.521019in}{4.128978in}}%
\pgfpathlineto{\pgfqpoint{4.523991in}{4.134703in}}%
\pgfpathlineto{\pgfqpoint{4.531493in}{4.150803in}}%
\pgfpathlineto{\pgfqpoint{4.551792in}{4.167823in}}%
\pgfpathlineto{\pgfqpoint{4.551833in}{4.168157in}}%
\pgfpathlineto{\pgfqpoint{4.552243in}{4.168425in}}%
\pgfpathlineto{\pgfqpoint{4.552722in}{4.168143in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{4.167255in}}%
\pgfpathlineto{\pgfqpoint{4.612270in}{4.150138in}}%
\pgfpathlineto{\pgfqpoint{4.621813in}{4.145036in}}%
\pgfpathlineto{\pgfqpoint{4.644982in}{4.126634in}}%
\pgfpathlineto{\pgfqpoint{4.652416in}{4.118070in}}%
\pgfpathmoveto{\pgfqpoint{4.816509in}{2.599696in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{2.574762in}}%
\pgfpathlineto{\pgfqpoint{4.804289in}{2.566965in}}%
\pgfpathlineto{\pgfqpoint{4.800461in}{2.538986in}}%
\pgfpathlineto{\pgfqpoint{4.800340in}{2.534335in}}%
\pgfpathlineto{\pgfqpoint{4.799895in}{2.532460in}}%
\pgfpathlineto{\pgfqpoint{4.792691in}{2.508782in}}%
\pgfpathlineto{\pgfqpoint{4.795013in}{2.533002in}}%
\pgfpathlineto{\pgfqpoint{4.762571in}{2.534588in}}%
\pgfpathlineto{\pgfqpoint{4.751212in}{2.561143in}}%
\pgfpathlineto{\pgfqpoint{4.759567in}{2.583102in}}%
\pgfpathlineto{\pgfqpoint{4.766714in}{2.594966in}}%
\pgfpathlineto{\pgfqpoint{4.759998in}{2.607598in}}%
\pgfpathlineto{\pgfqpoint{4.756720in}{2.621746in}}%
\pgfpathlineto{\pgfqpoint{4.762519in}{2.640124in}}%
\pgfpathlineto{\pgfqpoint{4.770956in}{2.650863in}}%
\pgfpathlineto{\pgfqpoint{4.768147in}{2.660026in}}%
\pgfpathlineto{\pgfqpoint{4.762645in}{2.692407in}}%
\pgfpathlineto{\pgfqpoint{4.768656in}{2.726222in}}%
\pgfpathlineto{\pgfqpoint{4.769102in}{2.726669in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{2.727038in}}%
\pgfpathlineto{\pgfqpoint{4.765661in}{2.756099in}}%
\pgfpathlineto{\pgfqpoint{4.768231in}{2.774073in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{2.783550in}}%
\pgfpathlineto{\pgfqpoint{4.776229in}{2.809960in}}%
\pgfpathlineto{\pgfqpoint{4.806620in}{2.824145in}}%
\pgfpathlineto{\pgfqpoint{4.822076in}{2.801203in}}%
\pgfpathlineto{\pgfqpoint{4.823022in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{4.827437in}{2.761330in}}%
\pgfpathlineto{\pgfqpoint{4.828977in}{2.738608in}}%
\pgfpathlineto{\pgfqpoint{4.825914in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{4.827703in}{2.707607in}}%
\pgfpathlineto{\pgfqpoint{4.822330in}{2.682248in}}%
\pgfpathlineto{\pgfqpoint{4.822312in}{2.672908in}}%
\pgfpathlineto{\pgfqpoint{4.820872in}{2.671806in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{2.669109in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{4.816033in}{2.621029in}}%
\pgfpathlineto{\pgfqpoint{4.815600in}{2.617647in}}%
\pgfpathmoveto{\pgfqpoint{4.676997in}{1.432722in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{1.425450in}}%
\pgfpathlineto{\pgfqpoint{4.667030in}{1.406583in}}%
\pgfpathlineto{\pgfqpoint{4.655791in}{1.378757in}}%
\pgfpathlineto{\pgfqpoint{4.617378in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{4.598684in}{1.415075in}}%
\pgfpathlineto{\pgfqpoint{4.592944in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{4.579901in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{4.577248in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{4.574855in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{4.573415in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{4.572997in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{4.576886in}{1.553357in}}%
\pgfpathlineto{\pgfqpoint{4.583435in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{4.608628in}{1.596824in}}%
\pgfpathlineto{\pgfqpoint{4.630339in}{1.589434in}}%
\pgfpathlineto{\pgfqpoint{4.642335in}{1.579504in}}%
\pgfpathlineto{\pgfqpoint{4.658381in}{1.560489in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{1.553900in}}%
\pgfpathlineto{\pgfqpoint{4.679515in}{1.514243in}}%
\pgfpathlineto{\pgfqpoint{4.682301in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{4.683332in}{1.461170in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{1.453875in}}%
\pgfpathmoveto{\pgfqpoint{4.790632in}{2.855089in}}%
\pgfpathlineto{\pgfqpoint{4.791645in}{2.840725in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{2.835870in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{2.846737in}}%
\pgfpathlineto{\pgfqpoint{4.779742in}{2.851064in}}%
\pgfpathmoveto{\pgfqpoint{4.443016in}{3.813688in}}%
\pgfpathlineto{\pgfqpoint{4.451711in}{3.803023in}}%
\pgfpathlineto{\pgfqpoint{4.446155in}{3.793091in}}%
\pgfpathlineto{\pgfqpoint{4.431888in}{3.765749in}}%
\pgfpathlineto{\pgfqpoint{4.439546in}{3.800477in}}%
\pgfpathlineto{\pgfqpoint{4.439546in}{3.800477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652416in}{4.118070in}}%
\pgfpathlineto{\pgfqpoint{4.644982in}{4.126634in}}%
\pgfpathlineto{\pgfqpoint{4.621813in}{4.145036in}}%
\pgfpathlineto{\pgfqpoint{4.612270in}{4.150138in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{4.167255in}}%
\pgfpathlineto{\pgfqpoint{4.552722in}{4.168143in}}%
\pgfpathlineto{\pgfqpoint{4.552243in}{4.168425in}}%
\pgfpathlineto{\pgfqpoint{4.551833in}{4.168157in}}%
\pgfpathlineto{\pgfqpoint{4.551792in}{4.167823in}}%
\pgfpathlineto{\pgfqpoint{4.531493in}{4.150803in}}%
\pgfpathlineto{\pgfqpoint{4.523991in}{4.134703in}}%
\pgfpathlineto{\pgfqpoint{4.521019in}{4.128978in}}%
\pgfpathlineto{\pgfqpoint{4.510694in}{4.099855in}}%
\pgfpathlineto{\pgfqpoint{4.509427in}{4.095227in}}%
\pgfpathlineto{\pgfqpoint{4.496972in}{4.072970in}}%
\pgfpathlineto{\pgfqpoint{4.490436in}{4.035619in}}%
\pgfpathlineto{\pgfqpoint{4.482829in}{4.003601in}}%
\pgfpathlineto{\pgfqpoint{4.479596in}{3.998140in}}%
\pgfpathlineto{\pgfqpoint{4.478491in}{3.993504in}}%
\pgfpathlineto{\pgfqpoint{4.476478in}{3.977925in}}%
\pgfpathlineto{\pgfqpoint{4.480930in}{3.952318in}}%
\pgfpathlineto{\pgfqpoint{4.477044in}{3.936581in}}%
\pgfpathlineto{\pgfqpoint{4.466004in}{3.915015in}}%
\pgfpathlineto{\pgfqpoint{4.465007in}{3.909153in}}%
\pgfpathlineto{\pgfqpoint{4.462060in}{3.888425in}}%
\pgfpathlineto{\pgfqpoint{4.466356in}{3.865833in}}%
\pgfpathlineto{\pgfqpoint{4.483323in}{3.882640in}}%
\pgfpathlineto{\pgfqpoint{4.489478in}{3.890178in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{3.908512in}}%
\pgfpathlineto{\pgfqpoint{4.511467in}{3.921259in}}%
\pgfpathlineto{\pgfqpoint{4.521458in}{3.934174in}}%
\pgfpathlineto{\pgfqpoint{4.540172in}{3.952311in}}%
\pgfpathlineto{\pgfqpoint{4.546710in}{3.959222in}}%
\pgfpathlineto{\pgfqpoint{4.558638in}{3.963478in}}%
\pgfpathlineto{\pgfqpoint{4.570286in}{3.950780in}}%
\pgfpathlineto{\pgfqpoint{4.584415in}{3.940582in}}%
\pgfpathlineto{\pgfqpoint{4.606703in}{3.921120in}}%
\pgfpathlineto{\pgfqpoint{4.611890in}{3.915819in}}%
\pgfpathlineto{\pgfqpoint{4.612924in}{3.914349in}}%
\pgfpathlineto{\pgfqpoint{4.616544in}{3.911272in}}%
\pgfpathlineto{\pgfqpoint{4.636123in}{3.889162in}}%
\pgfpathlineto{\pgfqpoint{4.647987in}{3.875063in}}%
\pgfpathlineto{\pgfqpoint{4.669344in}{3.852323in}}%
\pgfpathlineto{\pgfqpoint{4.688164in}{3.834687in}}%
\pgfpathlineto{\pgfqpoint{4.697351in}{3.823015in}}%
\pgfpathlineto{\pgfqpoint{4.705817in}{3.811731in}}%
\pgfpathlineto{\pgfqpoint{4.709236in}{3.807728in}}%
\pgfpathlineto{\pgfqpoint{4.717669in}{3.798182in}}%
\pgfpathlineto{\pgfqpoint{4.739107in}{3.784805in}}%
\pgfpathlineto{\pgfqpoint{4.758779in}{3.768552in}}%
\pgfpathlineto{\pgfqpoint{4.768490in}{3.759833in}}%
\pgfpathlineto{\pgfqpoint{4.770624in}{3.768036in}}%
\pgfpathlineto{\pgfqpoint{4.768730in}{3.771860in}}%
\pgfpathlineto{\pgfqpoint{4.775597in}{3.797219in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{3.810160in}}%
\pgfpathlineto{\pgfqpoint{4.769966in}{3.824820in}}%
\pgfpathlineto{\pgfqpoint{4.768250in}{3.843968in}}%
\pgfpathlineto{\pgfqpoint{4.765807in}{3.864368in}}%
\pgfpathlineto{\pgfqpoint{4.768943in}{3.876635in}}%
\pgfpathlineto{\pgfqpoint{4.766721in}{3.898905in}}%
\pgfpathlineto{\pgfqpoint{4.766199in}{3.910442in}}%
\pgfpathlineto{\pgfqpoint{4.761957in}{3.936045in}}%
\pgfpathlineto{\pgfqpoint{4.758870in}{3.950386in}}%
\pgfpathlineto{\pgfqpoint{4.751941in}{3.975351in}}%
\pgfpathlineto{\pgfqpoint{4.744602in}{3.991907in}}%
\pgfpathlineto{\pgfqpoint{4.737742in}{4.011994in}}%
\pgfpathlineto{\pgfqpoint{4.718746in}{4.033923in}}%
\pgfpathlineto{\pgfqpoint{4.716266in}{4.041654in}}%
\pgfpathlineto{\pgfqpoint{4.706717in}{4.049894in}}%
\pgfpathlineto{\pgfqpoint{4.697516in}{4.065914in}}%
\pgfpathlineto{\pgfqpoint{4.680051in}{4.082233in}}%
\pgfpathlineto{\pgfqpoint{4.677729in}{4.085298in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{4.103630in}}%
\pgfpathmoveto{\pgfqpoint{4.815600in}{2.617647in}}%
\pgfpathlineto{\pgfqpoint{4.816033in}{2.621029in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{2.669109in}}%
\pgfpathlineto{\pgfqpoint{4.820872in}{2.671806in}}%
\pgfpathlineto{\pgfqpoint{4.822312in}{2.672908in}}%
\pgfpathlineto{\pgfqpoint{4.822330in}{2.682248in}}%
\pgfpathlineto{\pgfqpoint{4.827703in}{2.707607in}}%
\pgfpathlineto{\pgfqpoint{4.825914in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{4.828977in}{2.738608in}}%
\pgfpathlineto{\pgfqpoint{4.827437in}{2.761330in}}%
\pgfpathlineto{\pgfqpoint{4.823022in}{2.778812in}}%
\pgfpathlineto{\pgfqpoint{4.822076in}{2.801203in}}%
\pgfpathlineto{\pgfqpoint{4.806620in}{2.824145in}}%
\pgfpathlineto{\pgfqpoint{4.776229in}{2.809960in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{2.783550in}}%
\pgfpathlineto{\pgfqpoint{4.768231in}{2.774073in}}%
\pgfpathlineto{\pgfqpoint{4.765661in}{2.756099in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{2.727038in}}%
\pgfpathlineto{\pgfqpoint{4.769102in}{2.726669in}}%
\pgfpathlineto{\pgfqpoint{4.768656in}{2.726222in}}%
\pgfpathlineto{\pgfqpoint{4.768622in}{2.725300in}}%
\pgfpathlineto{\pgfqpoint{4.762645in}{2.692407in}}%
\pgfpathlineto{\pgfqpoint{4.768147in}{2.660026in}}%
\pgfpathlineto{\pgfqpoint{4.770956in}{2.650863in}}%
\pgfpathlineto{\pgfqpoint{4.762519in}{2.640124in}}%
\pgfpathlineto{\pgfqpoint{4.756720in}{2.621746in}}%
\pgfpathlineto{\pgfqpoint{4.759998in}{2.607598in}}%
\pgfpathlineto{\pgfqpoint{4.766714in}{2.594966in}}%
\pgfpathlineto{\pgfqpoint{4.759567in}{2.583102in}}%
\pgfpathlineto{\pgfqpoint{4.751212in}{2.561143in}}%
\pgfpathlineto{\pgfqpoint{4.762571in}{2.534588in}}%
\pgfpathlineto{\pgfqpoint{4.795013in}{2.533002in}}%
\pgfpathlineto{\pgfqpoint{4.792691in}{2.508782in}}%
\pgfpathlineto{\pgfqpoint{4.800340in}{2.534335in}}%
\pgfpathlineto{\pgfqpoint{4.800461in}{2.538986in}}%
\pgfpathlineto{\pgfqpoint{4.804289in}{2.566965in}}%
\pgfpathlineto{\pgfqpoint{4.807814in}{2.574762in}}%
\pgfpathlineto{\pgfqpoint{4.816509in}{2.599696in}}%
\pgfpathmoveto{\pgfqpoint{4.681901in}{1.453875in}}%
\pgfpathlineto{\pgfqpoint{4.683332in}{1.461170in}}%
\pgfpathlineto{\pgfqpoint{4.682301in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{4.679515in}{1.514243in}}%
\pgfpathlineto{\pgfqpoint{4.676348in}{1.522697in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{1.553900in}}%
\pgfpathlineto{\pgfqpoint{4.658381in}{1.560489in}}%
\pgfpathlineto{\pgfqpoint{4.642335in}{1.579504in}}%
\pgfpathlineto{\pgfqpoint{4.630339in}{1.589434in}}%
\pgfpathlineto{\pgfqpoint{4.608628in}{1.596824in}}%
\pgfpathlineto{\pgfqpoint{4.583435in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{4.576886in}{1.553357in}}%
\pgfpathlineto{\pgfqpoint{4.572997in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{4.573415in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{4.574855in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{4.577248in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{4.579901in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{4.585769in}{1.447519in}}%
\pgfpathlineto{\pgfqpoint{4.592944in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{4.598684in}{1.415075in}}%
\pgfpathlineto{\pgfqpoint{4.617378in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{1.383114in}}%
\pgfpathlineto{\pgfqpoint{4.655791in}{1.378757in}}%
\pgfpathlineto{\pgfqpoint{4.667030in}{1.406583in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{1.425450in}}%
\pgfpathlineto{\pgfqpoint{4.676997in}{1.432722in}}%
\pgfpathmoveto{\pgfqpoint{4.779742in}{2.851064in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{2.846737in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{2.835870in}}%
\pgfpathlineto{\pgfqpoint{4.791645in}{2.840725in}}%
\pgfpathlineto{\pgfqpoint{4.790632in}{2.855089in}}%
\pgfpathmoveto{\pgfqpoint{4.439546in}{3.800477in}}%
\pgfpathlineto{\pgfqpoint{4.438561in}{3.795684in}}%
\pgfpathlineto{\pgfqpoint{4.431888in}{3.765749in}}%
\pgfpathlineto{\pgfqpoint{4.446155in}{3.793091in}}%
\pgfpathlineto{\pgfqpoint{4.447852in}{3.795929in}}%
\pgfpathlineto{\pgfqpoint{4.451711in}{3.803023in}}%
\pgfpathlineto{\pgfqpoint{4.443016in}{3.813688in}}%
\pgfpathmoveto{\pgfqpoint{4.667021in}{4.103276in}}%
\pgfpathlineto{\pgfqpoint{4.676789in}{4.085551in}}%
\pgfpathlineto{\pgfqpoint{4.679786in}{4.081593in}}%
\pgfpathlineto{\pgfqpoint{4.696902in}{4.065601in}}%
\pgfpathlineto{\pgfqpoint{4.707512in}{4.047127in}}%
\pgfpathlineto{\pgfqpoint{4.715163in}{4.040525in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{4.034330in}}%
\pgfpathlineto{\pgfqpoint{4.737095in}{4.011306in}}%
\pgfpathlineto{\pgfqpoint{4.743618in}{3.992206in}}%
\pgfpathlineto{\pgfqpoint{4.751348in}{3.974766in}}%
\pgfpathlineto{\pgfqpoint{4.758034in}{3.950679in}}%
\pgfpathlineto{\pgfqpoint{4.761304in}{3.935487in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{3.910743in}}%
\pgfpathlineto{\pgfqpoint{4.765966in}{3.898327in}}%
\pgfpathlineto{\pgfqpoint{4.768078in}{3.877159in}}%
\pgfpathlineto{\pgfqpoint{4.764615in}{3.863613in}}%
\pgfpathlineto{\pgfqpoint{4.766926in}{3.844320in}}%
\pgfpathlineto{\pgfqpoint{4.768861in}{3.822719in}}%
\pgfpathlineto{\pgfqpoint{4.773240in}{3.809832in}}%
\pgfpathlineto{\pgfqpoint{4.773811in}{3.798458in}}%
\pgfpathlineto{\pgfqpoint{4.765656in}{3.767744in}}%
\pgfpathlineto{\pgfqpoint{4.765134in}{3.768213in}}%
\pgfpathlineto{\pgfqpoint{4.741735in}{3.787545in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{3.803456in}}%
\pgfpathlineto{\pgfqpoint{4.708353in}{3.812468in}}%
\pgfpathlineto{\pgfqpoint{4.702722in}{3.819974in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{3.835993in}}%
\pgfpathlineto{\pgfqpoint{4.671721in}{3.853245in}}%
\pgfpathlineto{\pgfqpoint{4.650693in}{3.875675in}}%
\pgfpathlineto{\pgfqpoint{4.637599in}{3.891235in}}%
\pgfpathlineto{\pgfqpoint{4.621615in}{3.909286in}}%
\pgfpathlineto{\pgfqpoint{4.614669in}{3.915188in}}%
\pgfpathlineto{\pgfqpoint{4.612687in}{3.918009in}}%
\pgfpathlineto{\pgfqpoint{4.602736in}{3.928178in}}%
\pgfpathlineto{\pgfqpoint{4.585887in}{3.942891in}}%
\pgfpathlineto{\pgfqpoint{4.575206in}{3.950600in}}%
\pgfpathlineto{\pgfqpoint{4.560659in}{3.966458in}}%
\pgfpathlineto{\pgfqpoint{4.545762in}{3.961143in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{3.952512in}}%
\pgfpathlineto{\pgfqpoint{4.520410in}{3.935856in}}%
\pgfpathlineto{\pgfqpoint{4.509136in}{3.921282in}}%
\pgfpathlineto{\pgfqpoint{4.498990in}{3.910052in}}%
\pgfpathlineto{\pgfqpoint{4.487613in}{3.890134in}}%
\pgfpathlineto{\pgfqpoint{4.482527in}{3.883904in}}%
\pgfpathlineto{\pgfqpoint{4.468505in}{3.870015in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{3.888686in}}%
\pgfpathlineto{\pgfqpoint{4.467391in}{3.905815in}}%
\pgfpathlineto{\pgfqpoint{4.469085in}{3.915781in}}%
\pgfpathlineto{\pgfqpoint{4.478811in}{3.934779in}}%
\pgfpathlineto{\pgfqpoint{4.483191in}{3.952518in}}%
\pgfpathlineto{\pgfqpoint{4.478173in}{3.981382in}}%
\pgfpathlineto{\pgfqpoint{4.479782in}{3.993839in}}%
\pgfpathlineto{\pgfqpoint{4.480666in}{3.997545in}}%
\pgfpathlineto{\pgfqpoint{4.483251in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{4.491202in}{4.035379in}}%
\pgfpathlineto{\pgfqpoint{4.497702in}{4.072537in}}%
\pgfpathlineto{\pgfqpoint{4.509389in}{4.093421in}}%
\pgfpathlineto{\pgfqpoint{4.511686in}{4.101544in}}%
\pgfpathlineto{\pgfqpoint{4.521381in}{4.128723in}}%
\pgfpathlineto{\pgfqpoint{4.524595in}{4.134914in}}%
\pgfpathlineto{\pgfqpoint{4.531852in}{4.150487in}}%
\pgfpathlineto{\pgfqpoint{4.551930in}{4.167322in}}%
\pgfpathlineto{\pgfqpoint{4.552566in}{4.167454in}}%
\pgfpathlineto{\pgfqpoint{4.586653in}{4.166566in}}%
\pgfpathlineto{\pgfqpoint{4.611569in}{4.149801in}}%
\pgfpathlineto{\pgfqpoint{4.621755in}{4.144355in}}%
\pgfpathlineto{\pgfqpoint{4.644356in}{4.126404in}}%
\pgfpathlineto{\pgfqpoint{4.652312in}{4.117238in}}%
\pgfpathmoveto{\pgfqpoint{4.815419in}{2.599705in}}%
\pgfpathlineto{\pgfqpoint{4.807115in}{2.575895in}}%
\pgfpathlineto{\pgfqpoint{4.803008in}{2.566811in}}%
\pgfpathlineto{\pgfqpoint{4.798292in}{2.533219in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{2.534016in}}%
\pgfpathlineto{\pgfqpoint{4.762981in}{2.535746in}}%
\pgfpathlineto{\pgfqpoint{4.752082in}{2.561225in}}%
\pgfpathlineto{\pgfqpoint{4.760098in}{2.582294in}}%
\pgfpathlineto{\pgfqpoint{4.767866in}{2.595189in}}%
\pgfpathlineto{\pgfqpoint{4.760567in}{2.608919in}}%
\pgfpathlineto{\pgfqpoint{4.757602in}{2.621715in}}%
\pgfpathlineto{\pgfqpoint{4.762847in}{2.638338in}}%
\pgfpathlineto{\pgfqpoint{4.772219in}{2.650266in}}%
\pgfpathlineto{\pgfqpoint{4.769098in}{2.660445in}}%
\pgfpathlineto{\pgfqpoint{4.763670in}{2.692341in}}%
\pgfpathlineto{\pgfqpoint{4.769168in}{2.722601in}}%
\pgfpathlineto{\pgfqpoint{4.769289in}{2.725874in}}%
\pgfpathlineto{\pgfqpoint{4.770873in}{2.727461in}}%
\pgfpathlineto{\pgfqpoint{4.769207in}{2.728772in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{2.756245in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{2.773236in}}%
\pgfpathlineto{\pgfqpoint{4.777301in}{2.783871in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{2.808671in}}%
\pgfpathlineto{\pgfqpoint{4.806259in}{2.821992in}}%
\pgfpathlineto{\pgfqpoint{4.820772in}{2.800447in}}%
\pgfpathlineto{\pgfqpoint{4.821661in}{2.779421in}}%
\pgfpathlineto{\pgfqpoint{4.826445in}{2.760480in}}%
\pgfpathlineto{\pgfqpoint{4.827911in}{2.738835in}}%
\pgfpathlineto{\pgfqpoint{4.824624in}{2.715111in}}%
\pgfpathlineto{\pgfqpoint{4.826061in}{2.707971in}}%
\pgfpathlineto{\pgfqpoint{4.821747in}{2.687609in}}%
\pgfpathlineto{\pgfqpoint{4.821719in}{2.673388in}}%
\pgfpathlineto{\pgfqpoint{4.819527in}{2.671711in}}%
\pgfpathlineto{\pgfqpoint{4.819862in}{2.667605in}}%
\pgfpathlineto{\pgfqpoint{4.818468in}{2.636731in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{2.618878in}}%
\pgfpathmoveto{\pgfqpoint{4.626845in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{4.635666in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{4.647464in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{4.661203in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{4.670340in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{4.675821in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{4.677949in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{4.678736in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{4.676636in}{1.457774in}}%
\pgfpathlineto{\pgfqpoint{4.671861in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{4.671419in}{1.431687in}}%
\pgfpathlineto{\pgfqpoint{4.660434in}{1.407979in}}%
\pgfpathlineto{\pgfqpoint{4.653420in}{1.390613in}}%
\pgfpathlineto{\pgfqpoint{4.629942in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{4.618130in}{1.395172in}}%
\pgfpathlineto{\pgfqpoint{4.605331in}{1.416970in}}%
\pgfpathlineto{\pgfqpoint{4.596169in}{1.431242in}}%
\pgfpathlineto{\pgfqpoint{4.591122in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{4.583793in}{1.471129in}}%
\pgfpathlineto{\pgfqpoint{4.582432in}{1.478434in}}%
\pgfpathlineto{\pgfqpoint{4.579411in}{1.505456in}}%
\pgfpathlineto{\pgfqpoint{4.578363in}{1.517153in}}%
\pgfpathlineto{\pgfqpoint{4.578060in}{1.537155in}}%
\pgfpathlineto{\pgfqpoint{4.587541in}{1.556418in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{1.577632in}}%
\pgfpathlineto{\pgfqpoint{4.610881in}{1.588380in}}%
\pgfpathmoveto{\pgfqpoint{4.786135in}{2.851287in}}%
\pgfpathlineto{\pgfqpoint{4.786672in}{2.843677in}}%
\pgfpathlineto{\pgfqpoint{4.779080in}{2.841104in}}%
\pgfpathlineto{\pgfqpoint{4.779373in}{2.846862in}}%
\pgfpathlineto{\pgfqpoint{4.780366in}{2.849155in}}%
\pgfpathmoveto{\pgfqpoint{4.443362in}{3.807583in}}%
\pgfpathlineto{\pgfqpoint{4.448873in}{3.800824in}}%
\pgfpathlineto{\pgfqpoint{4.445351in}{3.794531in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{3.777203in}}%
\pgfpathlineto{\pgfqpoint{4.441163in}{3.799211in}}%
\pgfpathlineto{\pgfqpoint{4.441163in}{3.799211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652312in}{4.117238in}}%
\pgfpathlineto{\pgfqpoint{4.644356in}{4.126404in}}%
\pgfpathlineto{\pgfqpoint{4.621755in}{4.144355in}}%
\pgfpathlineto{\pgfqpoint{4.611569in}{4.149801in}}%
\pgfpathlineto{\pgfqpoint{4.586653in}{4.166566in}}%
\pgfpathlineto{\pgfqpoint{4.551930in}{4.167322in}}%
\pgfpathlineto{\pgfqpoint{4.531852in}{4.150487in}}%
\pgfpathlineto{\pgfqpoint{4.524595in}{4.134914in}}%
\pgfpathlineto{\pgfqpoint{4.521381in}{4.128723in}}%
\pgfpathlineto{\pgfqpoint{4.511087in}{4.099625in}}%
\pgfpathlineto{\pgfqpoint{4.509389in}{4.093421in}}%
\pgfpathlineto{\pgfqpoint{4.497702in}{4.072537in}}%
\pgfpathlineto{\pgfqpoint{4.491202in}{4.035379in}}%
\pgfpathlineto{\pgfqpoint{4.483251in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{4.480666in}{3.997545in}}%
\pgfpathlineto{\pgfqpoint{4.479782in}{3.993839in}}%
\pgfpathlineto{\pgfqpoint{4.478173in}{3.981382in}}%
\pgfpathlineto{\pgfqpoint{4.483191in}{3.952518in}}%
\pgfpathlineto{\pgfqpoint{4.478811in}{3.934779in}}%
\pgfpathlineto{\pgfqpoint{4.469085in}{3.915781in}}%
\pgfpathlineto{\pgfqpoint{4.467391in}{3.905815in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{3.888686in}}%
\pgfpathlineto{\pgfqpoint{4.468505in}{3.870015in}}%
\pgfpathlineto{\pgfqpoint{4.482527in}{3.883904in}}%
\pgfpathlineto{\pgfqpoint{4.487613in}{3.890134in}}%
\pgfpathlineto{\pgfqpoint{4.498990in}{3.910052in}}%
\pgfpathlineto{\pgfqpoint{4.509136in}{3.921282in}}%
\pgfpathlineto{\pgfqpoint{4.520410in}{3.935856in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{3.952512in}}%
\pgfpathlineto{\pgfqpoint{4.545762in}{3.961143in}}%
\pgfpathlineto{\pgfqpoint{4.560659in}{3.966458in}}%
\pgfpathlineto{\pgfqpoint{4.575206in}{3.950600in}}%
\pgfpathlineto{\pgfqpoint{4.585887in}{3.942891in}}%
\pgfpathlineto{\pgfqpoint{4.602736in}{3.928178in}}%
\pgfpathlineto{\pgfqpoint{4.612687in}{3.918009in}}%
\pgfpathlineto{\pgfqpoint{4.614669in}{3.915188in}}%
\pgfpathlineto{\pgfqpoint{4.621615in}{3.909286in}}%
\pgfpathlineto{\pgfqpoint{4.637599in}{3.891235in}}%
\pgfpathlineto{\pgfqpoint{4.650693in}{3.875675in}}%
\pgfpathlineto{\pgfqpoint{4.660372in}{3.865475in}}%
\pgfpathlineto{\pgfqpoint{4.671721in}{3.853245in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{3.835993in}}%
\pgfpathlineto{\pgfqpoint{4.702722in}{3.819974in}}%
\pgfpathlineto{\pgfqpoint{4.708353in}{3.812468in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{3.803456in}}%
\pgfpathlineto{\pgfqpoint{4.741735in}{3.787545in}}%
\pgfpathlineto{\pgfqpoint{4.765656in}{3.767744in}}%
\pgfpathlineto{\pgfqpoint{4.773811in}{3.798458in}}%
\pgfpathlineto{\pgfqpoint{4.773240in}{3.809832in}}%
\pgfpathlineto{\pgfqpoint{4.768861in}{3.822719in}}%
\pgfpathlineto{\pgfqpoint{4.766926in}{3.844320in}}%
\pgfpathlineto{\pgfqpoint{4.764615in}{3.863613in}}%
\pgfpathlineto{\pgfqpoint{4.768078in}{3.877159in}}%
\pgfpathlineto{\pgfqpoint{4.765966in}{3.898327in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{3.910743in}}%
\pgfpathlineto{\pgfqpoint{4.761304in}{3.935487in}}%
\pgfpathlineto{\pgfqpoint{4.758034in}{3.950679in}}%
\pgfpathlineto{\pgfqpoint{4.751348in}{3.974766in}}%
\pgfpathlineto{\pgfqpoint{4.743618in}{3.992206in}}%
\pgfpathlineto{\pgfqpoint{4.737095in}{4.011306in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{4.034330in}}%
\pgfpathlineto{\pgfqpoint{4.715163in}{4.040525in}}%
\pgfpathlineto{\pgfqpoint{4.707512in}{4.047127in}}%
\pgfpathlineto{\pgfqpoint{4.696902in}{4.065601in}}%
\pgfpathlineto{\pgfqpoint{4.679786in}{4.081593in}}%
\pgfpathlineto{\pgfqpoint{4.676789in}{4.085551in}}%
\pgfpathlineto{\pgfqpoint{4.667021in}{4.103276in}}%
\pgfpathmoveto{\pgfqpoint{4.814448in}{2.618878in}}%
\pgfpathlineto{\pgfqpoint{4.814564in}{2.619787in}}%
\pgfpathlineto{\pgfqpoint{4.818468in}{2.636731in}}%
\pgfpathlineto{\pgfqpoint{4.819862in}{2.667605in}}%
\pgfpathlineto{\pgfqpoint{4.819527in}{2.671711in}}%
\pgfpathlineto{\pgfqpoint{4.821719in}{2.673388in}}%
\pgfpathlineto{\pgfqpoint{4.821747in}{2.687609in}}%
\pgfpathlineto{\pgfqpoint{4.826061in}{2.707971in}}%
\pgfpathlineto{\pgfqpoint{4.824624in}{2.715111in}}%
\pgfpathlineto{\pgfqpoint{4.827911in}{2.738835in}}%
\pgfpathlineto{\pgfqpoint{4.826445in}{2.760480in}}%
\pgfpathlineto{\pgfqpoint{4.821661in}{2.779421in}}%
\pgfpathlineto{\pgfqpoint{4.820772in}{2.800447in}}%
\pgfpathlineto{\pgfqpoint{4.806259in}{2.821992in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{2.808671in}}%
\pgfpathlineto{\pgfqpoint{4.777301in}{2.783871in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{2.773236in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{2.756245in}}%
\pgfpathlineto{\pgfqpoint{4.769207in}{2.728772in}}%
\pgfpathlineto{\pgfqpoint{4.770873in}{2.727461in}}%
\pgfpathlineto{\pgfqpoint{4.769289in}{2.725874in}}%
\pgfpathlineto{\pgfqpoint{4.769168in}{2.722601in}}%
\pgfpathlineto{\pgfqpoint{4.763670in}{2.692341in}}%
\pgfpathlineto{\pgfqpoint{4.769098in}{2.660445in}}%
\pgfpathlineto{\pgfqpoint{4.772219in}{2.650266in}}%
\pgfpathlineto{\pgfqpoint{4.762847in}{2.638338in}}%
\pgfpathlineto{\pgfqpoint{4.757602in}{2.621715in}}%
\pgfpathlineto{\pgfqpoint{4.760567in}{2.608919in}}%
\pgfpathlineto{\pgfqpoint{4.767866in}{2.595189in}}%
\pgfpathlineto{\pgfqpoint{4.760098in}{2.582294in}}%
\pgfpathlineto{\pgfqpoint{4.752082in}{2.561225in}}%
\pgfpathlineto{\pgfqpoint{4.762981in}{2.535746in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{2.534016in}}%
\pgfpathlineto{\pgfqpoint{4.798292in}{2.533219in}}%
\pgfpathlineto{\pgfqpoint{4.798548in}{2.534213in}}%
\pgfpathlineto{\pgfqpoint{4.803008in}{2.566811in}}%
\pgfpathlineto{\pgfqpoint{4.807115in}{2.575895in}}%
\pgfpathlineto{\pgfqpoint{4.815419in}{2.599705in}}%
\pgfpathmoveto{\pgfqpoint{4.610881in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{1.577632in}}%
\pgfpathlineto{\pgfqpoint{4.587541in}{1.556418in}}%
\pgfpathlineto{\pgfqpoint{4.578060in}{1.537155in}}%
\pgfpathlineto{\pgfqpoint{4.578363in}{1.517153in}}%
\pgfpathlineto{\pgfqpoint{4.579411in}{1.505456in}}%
\pgfpathlineto{\pgfqpoint{4.582432in}{1.478434in}}%
\pgfpathlineto{\pgfqpoint{4.583793in}{1.471129in}}%
\pgfpathlineto{\pgfqpoint{4.596169in}{1.431242in}}%
\pgfpathlineto{\pgfqpoint{4.605331in}{1.416970in}}%
\pgfpathlineto{\pgfqpoint{4.618130in}{1.395172in}}%
\pgfpathlineto{\pgfqpoint{4.629942in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{4.653420in}{1.390613in}}%
\pgfpathlineto{\pgfqpoint{4.660434in}{1.407979in}}%
\pgfpathlineto{\pgfqpoint{4.671861in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{4.676636in}{1.457774in}}%
\pgfpathlineto{\pgfqpoint{4.678736in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{4.677949in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{4.675821in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{4.670340in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{4.661203in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{4.647464in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{4.635666in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{4.626845in}{1.582947in}}%
\pgfpathmoveto{\pgfqpoint{4.780366in}{2.849155in}}%
\pgfpathlineto{\pgfqpoint{4.779373in}{2.846862in}}%
\pgfpathlineto{\pgfqpoint{4.779080in}{2.841104in}}%
\pgfpathlineto{\pgfqpoint{4.786672in}{2.843677in}}%
\pgfpathlineto{\pgfqpoint{4.786135in}{2.851287in}}%
\pgfpathmoveto{\pgfqpoint{4.441163in}{3.799211in}}%
\pgfpathlineto{\pgfqpoint{4.440539in}{3.796174in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{3.777203in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{3.796329in}}%
\pgfpathlineto{\pgfqpoint{4.448873in}{3.800824in}}%
\pgfpathlineto{\pgfqpoint{4.443362in}{3.807583in}}%
\pgfpathmoveto{\pgfqpoint{4.666414in}{4.102922in}}%
\pgfpathlineto{\pgfqpoint{4.675848in}{4.085803in}}%
\pgfpathlineto{\pgfqpoint{4.679521in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{4.696287in}{4.065287in}}%
\pgfpathlineto{\pgfqpoint{4.708307in}{4.044360in}}%
\pgfpathlineto{\pgfqpoint{4.714060in}{4.039395in}}%
\pgfpathlineto{\pgfqpoint{4.715554in}{4.034737in}}%
\pgfpathlineto{\pgfqpoint{4.736448in}{4.010618in}}%
\pgfpathlineto{\pgfqpoint{4.742634in}{3.992505in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{3.974181in}}%
\pgfpathlineto{\pgfqpoint{4.757198in}{3.950972in}}%
\pgfpathlineto{\pgfqpoint{4.760652in}{3.934928in}}%
\pgfpathlineto{\pgfqpoint{4.764609in}{3.911043in}}%
\pgfpathlineto{\pgfqpoint{4.765210in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{4.767212in}{3.877684in}}%
\pgfpathlineto{\pgfqpoint{4.763423in}{3.862859in}}%
\pgfpathlineto{\pgfqpoint{4.765601in}{3.844671in}}%
\pgfpathlineto{\pgfqpoint{4.767756in}{3.820618in}}%
\pgfpathlineto{\pgfqpoint{4.771532in}{3.809505in}}%
\pgfpathlineto{\pgfqpoint{4.772024in}{3.799696in}}%
\pgfpathlineto{\pgfqpoint{4.764885in}{3.773330in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{3.790285in}}%
\pgfpathlineto{\pgfqpoint{4.714804in}{3.808730in}}%
\pgfpathlineto{\pgfqpoint{4.710888in}{3.813206in}}%
\pgfpathlineto{\pgfqpoint{4.708092in}{3.816934in}}%
\pgfpathlineto{\pgfqpoint{4.692063in}{3.837298in}}%
\pgfpathlineto{\pgfqpoint{4.674098in}{3.854167in}}%
\pgfpathlineto{\pgfqpoint{4.653398in}{3.876286in}}%
\pgfpathlineto{\pgfqpoint{4.639075in}{3.893308in}}%
\pgfpathlineto{\pgfqpoint{4.626685in}{3.907300in}}%
\pgfpathlineto{\pgfqpoint{4.616415in}{3.916027in}}%
\pgfpathlineto{\pgfqpoint{4.613484in}{3.920199in}}%
\pgfpathlineto{\pgfqpoint{4.598768in}{3.935237in}}%
\pgfpathlineto{\pgfqpoint{4.587359in}{3.945200in}}%
\pgfpathlineto{\pgfqpoint{4.580126in}{3.950420in}}%
\pgfpathlineto{\pgfqpoint{4.562679in}{3.969439in}}%
\pgfpathlineto{\pgfqpoint{4.544814in}{3.963064in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{3.952713in}}%
\pgfpathlineto{\pgfqpoint{4.519363in}{3.937537in}}%
\pgfpathlineto{\pgfqpoint{4.506805in}{3.921305in}}%
\pgfpathlineto{\pgfqpoint{4.498031in}{3.911592in}}%
\pgfpathlineto{\pgfqpoint{4.485748in}{3.890090in}}%
\pgfpathlineto{\pgfqpoint{4.481730in}{3.885169in}}%
\pgfpathlineto{\pgfqpoint{4.470654in}{3.874197in}}%
\pgfpathlineto{\pgfqpoint{4.467850in}{3.888946in}}%
\pgfpathlineto{\pgfqpoint{4.469774in}{3.902477in}}%
\pgfpathlineto{\pgfqpoint{4.472166in}{3.916547in}}%
\pgfpathlineto{\pgfqpoint{4.480578in}{3.932978in}}%
\pgfpathlineto{\pgfqpoint{4.485452in}{3.952719in}}%
\pgfpathlineto{\pgfqpoint{4.479868in}{3.984840in}}%
\pgfpathlineto{\pgfqpoint{4.481074in}{3.994174in}}%
\pgfpathlineto{\pgfqpoint{4.481736in}{3.996951in}}%
\pgfpathlineto{\pgfqpoint{4.483673in}{4.000223in}}%
\pgfpathlineto{\pgfqpoint{4.491968in}{4.035139in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{4.072104in}}%
\pgfpathlineto{\pgfqpoint{4.509350in}{4.091615in}}%
\pgfpathlineto{\pgfqpoint{4.512231in}{4.101801in}}%
\pgfpathlineto{\pgfqpoint{4.521744in}{4.128469in}}%
\pgfpathlineto{\pgfqpoint{4.525199in}{4.135124in}}%
\pgfpathlineto{\pgfqpoint{4.532211in}{4.150171in}}%
\pgfpathlineto{\pgfqpoint{4.551611in}{4.166437in}}%
\pgfpathlineto{\pgfqpoint{4.553102in}{4.166746in}}%
\pgfpathlineto{\pgfqpoint{4.586475in}{4.165877in}}%
\pgfpathlineto{\pgfqpoint{4.610868in}{4.149464in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{4.143674in}}%
\pgfpathlineto{\pgfqpoint{4.643730in}{4.126174in}}%
\pgfpathlineto{\pgfqpoint{4.652209in}{4.116406in}}%
\pgfpathmoveto{\pgfqpoint{4.814328in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{4.806416in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{2.566656in}}%
\pgfpathlineto{\pgfqpoint{4.797428in}{2.535240in}}%
\pgfpathlineto{\pgfqpoint{4.763391in}{2.536904in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.561306in}}%
\pgfpathlineto{\pgfqpoint{4.760630in}{2.581486in}}%
\pgfpathlineto{\pgfqpoint{4.769018in}{2.595412in}}%
\pgfpathlineto{\pgfqpoint{4.761135in}{2.610239in}}%
\pgfpathlineto{\pgfqpoint{4.758483in}{2.621684in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{2.636551in}}%
\pgfpathlineto{\pgfqpoint{4.773482in}{2.649670in}}%
\pgfpathlineto{\pgfqpoint{4.770050in}{2.660863in}}%
\pgfpathlineto{\pgfqpoint{4.764694in}{2.692274in}}%
\pgfpathlineto{\pgfqpoint{4.769714in}{2.719901in}}%
\pgfpathlineto{\pgfqpoint{4.769921in}{2.725526in}}%
\pgfpathlineto{\pgfqpoint{4.772643in}{2.728253in}}%
\pgfpathlineto{\pgfqpoint{4.769782in}{2.730507in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.756390in}}%
\pgfpathlineto{\pgfqpoint{4.769424in}{2.772400in}}%
\pgfpathlineto{\pgfqpoint{4.778819in}{2.784192in}}%
\pgfpathlineto{\pgfqpoint{4.779211in}{2.807382in}}%
\pgfpathlineto{\pgfqpoint{4.805898in}{2.819838in}}%
\pgfpathlineto{\pgfqpoint{4.819469in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.820300in}{2.780031in}}%
\pgfpathlineto{\pgfqpoint{4.825452in}{2.759631in}}%
\pgfpathlineto{\pgfqpoint{4.826846in}{2.739062in}}%
\pgfpathlineto{\pgfqpoint{4.823335in}{2.713723in}}%
\pgfpathlineto{\pgfqpoint{4.824419in}{2.708336in}}%
\pgfpathlineto{\pgfqpoint{4.821164in}{2.692971in}}%
\pgfpathlineto{\pgfqpoint{4.821127in}{2.673869in}}%
\pgfpathlineto{\pgfqpoint{4.818182in}{2.671617in}}%
\pgfpathlineto{\pgfqpoint{4.818632in}{2.666102in}}%
\pgfpathlineto{\pgfqpoint{4.817311in}{2.636843in}}%
\pgfpathlineto{\pgfqpoint{4.813428in}{2.619989in}}%
\pgfpathlineto{\pgfqpoint{4.813364in}{2.618741in}}%
\pgfpathmoveto{\pgfqpoint{4.623351in}{1.576459in}}%
\pgfpathlineto{\pgfqpoint{4.628996in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{4.636547in}{1.562837in}}%
\pgfpathlineto{\pgfqpoint{4.657101in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{4.664333in}{1.522841in}}%
\pgfpathlineto{\pgfqpoint{4.672127in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{1.488525in}}%
\pgfpathlineto{\pgfqpoint{4.674141in}{1.474038in}}%
\pgfpathlineto{\pgfqpoint{4.670360in}{1.456345in}}%
\pgfpathlineto{\pgfqpoint{4.666512in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{4.653838in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{4.651049in}{1.402469in}}%
\pgfpathlineto{\pgfqpoint{4.641713in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{4.618882in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{4.611979in}{1.418865in}}%
\pgfpathlineto{\pgfqpoint{4.599395in}{1.438467in}}%
\pgfpathlineto{\pgfqpoint{4.596474in}{1.448033in}}%
\pgfpathlineto{\pgfqpoint{4.587617in}{1.476410in}}%
\pgfpathlineto{\pgfqpoint{4.583312in}{1.516363in}}%
\pgfpathlineto{\pgfqpoint{4.583122in}{1.528855in}}%
\pgfpathlineto{\pgfqpoint{4.598195in}{1.559480in}}%
\pgfpathlineto{\pgfqpoint{4.601278in}{1.573057in}}%
\pgfpathlineto{\pgfqpoint{4.613134in}{1.579936in}}%
\pgfpathmoveto{\pgfqpoint{4.781639in}{2.847485in}}%
\pgfpathlineto{\pgfqpoint{4.781699in}{2.846629in}}%
\pgfpathlineto{\pgfqpoint{4.780845in}{2.846339in}}%
\pgfpathlineto{\pgfqpoint{4.780990in}{2.847245in}}%
\pgfpathmoveto{\pgfqpoint{4.443708in}{3.801479in}}%
\pgfpathlineto{\pgfqpoint{4.446034in}{3.798626in}}%
\pgfpathlineto{\pgfqpoint{4.440732in}{3.788657in}}%
\pgfpathlineto{\pgfqpoint{4.442780in}{3.797945in}}%
\pgfpathlineto{\pgfqpoint{4.442780in}{3.797945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652209in}{4.116406in}}%
\pgfpathlineto{\pgfqpoint{4.643730in}{4.126174in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{4.143674in}}%
\pgfpathlineto{\pgfqpoint{4.610868in}{4.149464in}}%
\pgfpathlineto{\pgfqpoint{4.586475in}{4.165877in}}%
\pgfpathlineto{\pgfqpoint{4.553102in}{4.166746in}}%
\pgfpathlineto{\pgfqpoint{4.551611in}{4.166437in}}%
\pgfpathlineto{\pgfqpoint{4.532211in}{4.150171in}}%
\pgfpathlineto{\pgfqpoint{4.525199in}{4.135124in}}%
\pgfpathlineto{\pgfqpoint{4.521744in}{4.128469in}}%
\pgfpathlineto{\pgfqpoint{4.511480in}{4.099394in}}%
\pgfpathlineto{\pgfqpoint{4.509350in}{4.091615in}}%
\pgfpathlineto{\pgfqpoint{4.498433in}{4.072104in}}%
\pgfpathlineto{\pgfqpoint{4.491968in}{4.035139in}}%
\pgfpathlineto{\pgfqpoint{4.483673in}{4.000223in}}%
\pgfpathlineto{\pgfqpoint{4.481736in}{3.996951in}}%
\pgfpathlineto{\pgfqpoint{4.481074in}{3.994174in}}%
\pgfpathlineto{\pgfqpoint{4.479868in}{3.984840in}}%
\pgfpathlineto{\pgfqpoint{4.485452in}{3.952719in}}%
\pgfpathlineto{\pgfqpoint{4.480578in}{3.932978in}}%
\pgfpathlineto{\pgfqpoint{4.472166in}{3.916547in}}%
\pgfpathlineto{\pgfqpoint{4.469774in}{3.902477in}}%
\pgfpathlineto{\pgfqpoint{4.467850in}{3.888946in}}%
\pgfpathlineto{\pgfqpoint{4.470654in}{3.874197in}}%
\pgfpathlineto{\pgfqpoint{4.481730in}{3.885169in}}%
\pgfpathlineto{\pgfqpoint{4.485748in}{3.890090in}}%
\pgfpathlineto{\pgfqpoint{4.498031in}{3.911592in}}%
\pgfpathlineto{\pgfqpoint{4.506805in}{3.921305in}}%
\pgfpathlineto{\pgfqpoint{4.519363in}{3.937537in}}%
\pgfpathlineto{\pgfqpoint{4.535022in}{3.952713in}}%
\pgfpathlineto{\pgfqpoint{4.544814in}{3.963064in}}%
\pgfpathlineto{\pgfqpoint{4.562679in}{3.969439in}}%
\pgfpathlineto{\pgfqpoint{4.580126in}{3.950420in}}%
\pgfpathlineto{\pgfqpoint{4.587359in}{3.945200in}}%
\pgfpathlineto{\pgfqpoint{4.598768in}{3.935237in}}%
\pgfpathlineto{\pgfqpoint{4.613484in}{3.920199in}}%
\pgfpathlineto{\pgfqpoint{4.616415in}{3.916027in}}%
\pgfpathlineto{\pgfqpoint{4.626685in}{3.907300in}}%
\pgfpathlineto{\pgfqpoint{4.639075in}{3.893308in}}%
\pgfpathlineto{\pgfqpoint{4.653398in}{3.876286in}}%
\pgfpathlineto{\pgfqpoint{4.661235in}{3.868028in}}%
\pgfpathlineto{\pgfqpoint{4.674098in}{3.854167in}}%
\pgfpathlineto{\pgfqpoint{4.692063in}{3.837298in}}%
\pgfpathlineto{\pgfqpoint{4.712018in}{3.811884in}}%
\pgfpathlineto{\pgfqpoint{4.714804in}{3.808730in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{3.790285in}}%
\pgfpathlineto{\pgfqpoint{4.764885in}{3.773330in}}%
\pgfpathlineto{\pgfqpoint{4.772024in}{3.799696in}}%
\pgfpathlineto{\pgfqpoint{4.771532in}{3.809505in}}%
\pgfpathlineto{\pgfqpoint{4.767756in}{3.820618in}}%
\pgfpathlineto{\pgfqpoint{4.765601in}{3.844671in}}%
\pgfpathlineto{\pgfqpoint{4.763423in}{3.862859in}}%
\pgfpathlineto{\pgfqpoint{4.767212in}{3.877684in}}%
\pgfpathlineto{\pgfqpoint{4.765210in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{4.764609in}{3.911043in}}%
\pgfpathlineto{\pgfqpoint{4.760652in}{3.934928in}}%
\pgfpathlineto{\pgfqpoint{4.757198in}{3.950972in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{3.974181in}}%
\pgfpathlineto{\pgfqpoint{4.742634in}{3.992505in}}%
\pgfpathlineto{\pgfqpoint{4.736448in}{4.010618in}}%
\pgfpathlineto{\pgfqpoint{4.715554in}{4.034737in}}%
\pgfpathlineto{\pgfqpoint{4.714060in}{4.039395in}}%
\pgfpathlineto{\pgfqpoint{4.708307in}{4.044360in}}%
\pgfpathlineto{\pgfqpoint{4.696287in}{4.065287in}}%
\pgfpathlineto{\pgfqpoint{4.679521in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{4.675848in}{4.085803in}}%
\pgfpathlineto{\pgfqpoint{4.666414in}{4.102922in}}%
\pgfpathmoveto{\pgfqpoint{4.813364in}{2.618741in}}%
\pgfpathlineto{\pgfqpoint{4.813428in}{2.619989in}}%
\pgfpathlineto{\pgfqpoint{4.817311in}{2.636843in}}%
\pgfpathlineto{\pgfqpoint{4.818632in}{2.666102in}}%
\pgfpathlineto{\pgfqpoint{4.818182in}{2.671617in}}%
\pgfpathlineto{\pgfqpoint{4.821127in}{2.673869in}}%
\pgfpathlineto{\pgfqpoint{4.821164in}{2.692971in}}%
\pgfpathlineto{\pgfqpoint{4.824419in}{2.708336in}}%
\pgfpathlineto{\pgfqpoint{4.823335in}{2.713723in}}%
\pgfpathlineto{\pgfqpoint{4.826846in}{2.739062in}}%
\pgfpathlineto{\pgfqpoint{4.825452in}{2.759631in}}%
\pgfpathlineto{\pgfqpoint{4.820300in}{2.780031in}}%
\pgfpathlineto{\pgfqpoint{4.819469in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.805898in}{2.819838in}}%
\pgfpathlineto{\pgfqpoint{4.779211in}{2.807382in}}%
\pgfpathlineto{\pgfqpoint{4.778819in}{2.784192in}}%
\pgfpathlineto{\pgfqpoint{4.769424in}{2.772400in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.756390in}}%
\pgfpathlineto{\pgfqpoint{4.769782in}{2.730507in}}%
\pgfpathlineto{\pgfqpoint{4.772643in}{2.728253in}}%
\pgfpathlineto{\pgfqpoint{4.769921in}{2.725526in}}%
\pgfpathlineto{\pgfqpoint{4.769714in}{2.719901in}}%
\pgfpathlineto{\pgfqpoint{4.764694in}{2.692274in}}%
\pgfpathlineto{\pgfqpoint{4.770050in}{2.660863in}}%
\pgfpathlineto{\pgfqpoint{4.773482in}{2.649670in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{2.636551in}}%
\pgfpathlineto{\pgfqpoint{4.758483in}{2.621684in}}%
\pgfpathlineto{\pgfqpoint{4.761135in}{2.610239in}}%
\pgfpathlineto{\pgfqpoint{4.769018in}{2.595412in}}%
\pgfpathlineto{\pgfqpoint{4.760630in}{2.581486in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.561306in}}%
\pgfpathlineto{\pgfqpoint{4.763391in}{2.536904in}}%
\pgfpathlineto{\pgfqpoint{4.797428in}{2.535240in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{2.566656in}}%
\pgfpathlineto{\pgfqpoint{4.806416in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.814328in}{2.599715in}}%
\pgfpathmoveto{\pgfqpoint{4.613134in}{1.579936in}}%
\pgfpathlineto{\pgfqpoint{4.601278in}{1.573057in}}%
\pgfpathlineto{\pgfqpoint{4.598195in}{1.559480in}}%
\pgfpathlineto{\pgfqpoint{4.583122in}{1.528855in}}%
\pgfpathlineto{\pgfqpoint{4.583312in}{1.516363in}}%
\pgfpathlineto{\pgfqpoint{4.583966in}{1.509058in}}%
\pgfpathlineto{\pgfqpoint{4.587686in}{1.476040in}}%
\pgfpathlineto{\pgfqpoint{4.599395in}{1.438467in}}%
\pgfpathlineto{\pgfqpoint{4.611979in}{1.418865in}}%
\pgfpathlineto{\pgfqpoint{4.618882in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{4.641713in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{4.651049in}{1.402469in}}%
\pgfpathlineto{\pgfqpoint{4.653838in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{4.658207in}{1.418803in}}%
\pgfpathlineto{\pgfqpoint{4.666512in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{4.670360in}{1.456345in}}%
\pgfpathlineto{\pgfqpoint{4.674141in}{1.474038in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{1.488525in}}%
\pgfpathlineto{\pgfqpoint{4.672127in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{4.664333in}{1.522841in}}%
\pgfpathlineto{\pgfqpoint{4.657101in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{4.636547in}{1.562837in}}%
\pgfpathlineto{\pgfqpoint{4.628996in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{4.623351in}{1.576459in}}%
\pgfpathmoveto{\pgfqpoint{4.780990in}{2.847245in}}%
\pgfpathlineto{\pgfqpoint{4.780878in}{2.846987in}}%
\pgfpathlineto{\pgfqpoint{4.780845in}{2.846339in}}%
\pgfpathlineto{\pgfqpoint{4.781699in}{2.846629in}}%
\pgfpathlineto{\pgfqpoint{4.781639in}{2.847485in}}%
\pgfpathmoveto{\pgfqpoint{4.442780in}{3.797945in}}%
\pgfpathlineto{\pgfqpoint{4.440732in}{3.788657in}}%
\pgfpathlineto{\pgfqpoint{4.446034in}{3.798626in}}%
\pgfpathlineto{\pgfqpoint{4.443708in}{3.801479in}}%
\pgfpathmoveto{\pgfqpoint{4.665808in}{4.102567in}}%
\pgfpathlineto{\pgfqpoint{4.674908in}{4.086055in}}%
\pgfpathlineto{\pgfqpoint{4.679257in}{4.080312in}}%
\pgfpathlineto{\pgfqpoint{4.695673in}{4.064974in}}%
\pgfpathlineto{\pgfqpoint{4.709101in}{4.041593in}}%
\pgfpathlineto{\pgfqpoint{4.712956in}{4.038266in}}%
\pgfpathlineto{\pgfqpoint{4.713958in}{4.035145in}}%
\pgfpathlineto{\pgfqpoint{4.735800in}{4.009930in}}%
\pgfpathlineto{\pgfqpoint{4.741649in}{3.992804in}}%
\pgfpathlineto{\pgfqpoint{4.750163in}{3.973596in}}%
\pgfpathlineto{\pgfqpoint{4.756361in}{3.951266in}}%
\pgfpathlineto{\pgfqpoint{4.759999in}{3.934369in}}%
\pgfpathlineto{\pgfqpoint{4.763813in}{3.911343in}}%
\pgfpathlineto{\pgfqpoint{4.764455in}{3.897169in}}%
\pgfpathlineto{\pgfqpoint{4.766347in}{3.878208in}}%
\pgfpathlineto{\pgfqpoint{4.762230in}{3.862105in}}%
\pgfpathlineto{\pgfqpoint{4.764276in}{3.845022in}}%
\pgfpathlineto{\pgfqpoint{4.766651in}{3.818517in}}%
\pgfpathlineto{\pgfqpoint{4.769824in}{3.809178in}}%
\pgfpathlineto{\pgfqpoint{4.770238in}{3.800934in}}%
\pgfpathlineto{\pgfqpoint{4.764238in}{3.778777in}}%
\pgfpathlineto{\pgfqpoint{4.746992in}{3.793026in}}%
\pgfpathlineto{\pgfqpoint{4.713380in}{3.813998in}}%
\pgfpathlineto{\pgfqpoint{4.694013in}{3.838604in}}%
\pgfpathlineto{\pgfqpoint{4.676474in}{3.855090in}}%
\pgfpathlineto{\pgfqpoint{4.656104in}{3.876898in}}%
\pgfpathlineto{\pgfqpoint{4.640551in}{3.895382in}}%
\pgfpathlineto{\pgfqpoint{4.631756in}{3.905314in}}%
\pgfpathlineto{\pgfqpoint{4.618161in}{3.916866in}}%
\pgfpathlineto{\pgfqpoint{4.614281in}{3.922389in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{3.942295in}}%
\pgfpathlineto{\pgfqpoint{4.588831in}{3.947508in}}%
\pgfpathlineto{\pgfqpoint{4.585046in}{3.950240in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.972419in}}%
\pgfpathlineto{\pgfqpoint{4.543866in}{3.964985in}}%
\pgfpathlineto{\pgfqpoint{4.532446in}{3.952914in}}%
\pgfpathlineto{\pgfqpoint{4.518315in}{3.939219in}}%
\pgfpathlineto{\pgfqpoint{4.504474in}{3.921327in}}%
\pgfpathlineto{\pgfqpoint{4.497071in}{3.913132in}}%
\pgfpathlineto{\pgfqpoint{4.483883in}{3.890046in}}%
\pgfpathlineto{\pgfqpoint{4.480934in}{3.886433in}}%
\pgfpathlineto{\pgfqpoint{4.472803in}{3.878380in}}%
\pgfpathlineto{\pgfqpoint{4.470744in}{3.889206in}}%
\pgfpathlineto{\pgfqpoint{4.472157in}{3.899138in}}%
\pgfpathlineto{\pgfqpoint{4.475248in}{3.917313in}}%
\pgfpathlineto{\pgfqpoint{4.482344in}{3.931177in}}%
\pgfpathlineto{\pgfqpoint{4.487713in}{3.952919in}}%
\pgfpathlineto{\pgfqpoint{4.481563in}{3.988297in}}%
\pgfpathlineto{\pgfqpoint{4.482365in}{3.994509in}}%
\pgfpathlineto{\pgfqpoint{4.482806in}{3.996357in}}%
\pgfpathlineto{\pgfqpoint{4.484095in}{3.998534in}}%
\pgfpathlineto{\pgfqpoint{4.492735in}{4.034899in}}%
\pgfpathlineto{\pgfqpoint{4.499163in}{4.071672in}}%
\pgfpathlineto{\pgfqpoint{4.509312in}{4.089809in}}%
\pgfpathlineto{\pgfqpoint{4.512777in}{4.102058in}}%
\pgfpathlineto{\pgfqpoint{4.522106in}{4.128214in}}%
\pgfpathlineto{\pgfqpoint{4.525803in}{4.135334in}}%
\pgfpathlineto{\pgfqpoint{4.532570in}{4.149855in}}%
\pgfpathlineto{\pgfqpoint{4.551291in}{4.165553in}}%
\pgfpathlineto{\pgfqpoint{4.553639in}{4.166039in}}%
\pgfpathlineto{\pgfqpoint{4.586296in}{4.165189in}}%
\pgfpathlineto{\pgfqpoint{4.610167in}{4.149127in}}%
\pgfpathlineto{\pgfqpoint{4.621640in}{4.142993in}}%
\pgfpathlineto{\pgfqpoint{4.643105in}{4.125944in}}%
\pgfpathlineto{\pgfqpoint{4.652106in}{4.115575in}}%
\pgfpathmoveto{\pgfqpoint{4.813237in}{2.599725in}}%
\pgfpathlineto{\pgfqpoint{4.805717in}{2.578161in}}%
\pgfpathlineto{\pgfqpoint{4.800445in}{2.566502in}}%
\pgfpathlineto{\pgfqpoint{4.796337in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{4.763800in}{2.538061in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{2.561388in}}%
\pgfpathlineto{\pgfqpoint{4.761161in}{2.580678in}}%
\pgfpathlineto{\pgfqpoint{4.770170in}{2.595635in}}%
\pgfpathlineto{\pgfqpoint{4.761704in}{2.611560in}}%
\pgfpathlineto{\pgfqpoint{4.759365in}{2.621653in}}%
\pgfpathlineto{\pgfqpoint{4.763503in}{2.634765in}}%
\pgfpathlineto{\pgfqpoint{4.774744in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{4.771001in}{2.661281in}}%
\pgfpathlineto{\pgfqpoint{4.765719in}{2.692208in}}%
\pgfpathlineto{\pgfqpoint{4.770260in}{2.717202in}}%
\pgfpathlineto{\pgfqpoint{4.770554in}{2.725179in}}%
\pgfpathlineto{\pgfqpoint{4.774413in}{2.729046in}}%
\pgfpathlineto{\pgfqpoint{4.770356in}{2.732241in}}%
\pgfpathlineto{\pgfqpoint{4.767871in}{2.756536in}}%
\pgfpathlineto{\pgfqpoint{4.770020in}{2.771563in}}%
\pgfpathlineto{\pgfqpoint{4.780338in}{2.784512in}}%
\pgfpathlineto{\pgfqpoint{4.780702in}{2.806093in}}%
\pgfpathlineto{\pgfqpoint{4.805537in}{2.817684in}}%
\pgfpathlineto{\pgfqpoint{4.818166in}{2.798937in}}%
\pgfpathlineto{\pgfqpoint{4.818939in}{2.780640in}}%
\pgfpathlineto{\pgfqpoint{4.824459in}{2.758782in}}%
\pgfpathlineto{\pgfqpoint{4.825780in}{2.739289in}}%
\pgfpathlineto{\pgfqpoint{4.822046in}{2.712336in}}%
\pgfpathlineto{\pgfqpoint{4.822777in}{2.708700in}}%
\pgfpathlineto{\pgfqpoint{4.820581in}{2.698332in}}%
\pgfpathlineto{\pgfqpoint{4.820534in}{2.674350in}}%
\pgfpathlineto{\pgfqpoint{4.816838in}{2.671522in}}%
\pgfpathlineto{\pgfqpoint{4.817402in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{4.816154in}{2.636954in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{2.621031in}}%
\pgfpathlineto{\pgfqpoint{4.812321in}{2.617809in}}%
\pgfpathmoveto{\pgfqpoint{4.619857in}{1.569971in}}%
\pgfpathlineto{\pgfqpoint{4.622327in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{4.625630in}{1.564011in}}%
\pgfpathlineto{\pgfqpoint{4.652998in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{4.658326in}{1.522913in}}%
\pgfpathlineto{\pgfqpoint{4.668433in}{1.495933in}}%
\pgfpathlineto{\pgfqpoint{4.669245in}{1.488472in}}%
\pgfpathlineto{\pgfqpoint{4.669545in}{1.480472in}}%
\pgfpathlineto{\pgfqpoint{4.664084in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{4.661163in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{4.648980in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{4.619634in}{1.419041in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{1.420759in}}%
\pgfpathlineto{\pgfqpoint{4.602620in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{4.599320in}{1.456280in}}%
\pgfpathlineto{\pgfqpoint{4.596389in}{1.478203in}}%
\pgfpathlineto{\pgfqpoint{4.590040in}{1.499083in}}%
\pgfpathlineto{\pgfqpoint{4.588261in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{4.588185in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{4.608850in}{1.562542in}}%
\pgfpathlineto{\pgfqpoint{4.610199in}{1.568483in}}%
\pgfpathlineto{\pgfqpoint{4.615386in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{4.615386in}{1.571493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652106in}{4.115575in}}%
\pgfpathlineto{\pgfqpoint{4.643105in}{4.125944in}}%
\pgfpathlineto{\pgfqpoint{4.621640in}{4.142993in}}%
\pgfpathlineto{\pgfqpoint{4.610167in}{4.149127in}}%
\pgfpathlineto{\pgfqpoint{4.586296in}{4.165189in}}%
\pgfpathlineto{\pgfqpoint{4.553639in}{4.166039in}}%
\pgfpathlineto{\pgfqpoint{4.551291in}{4.165553in}}%
\pgfpathlineto{\pgfqpoint{4.532570in}{4.149855in}}%
\pgfpathlineto{\pgfqpoint{4.525803in}{4.135334in}}%
\pgfpathlineto{\pgfqpoint{4.522106in}{4.128214in}}%
\pgfpathlineto{\pgfqpoint{4.511873in}{4.099164in}}%
\pgfpathlineto{\pgfqpoint{4.509312in}{4.089809in}}%
\pgfpathlineto{\pgfqpoint{4.499163in}{4.071672in}}%
\pgfpathlineto{\pgfqpoint{4.492735in}{4.034899in}}%
\pgfpathlineto{\pgfqpoint{4.484095in}{3.998534in}}%
\pgfpathlineto{\pgfqpoint{4.482806in}{3.996357in}}%
\pgfpathlineto{\pgfqpoint{4.482365in}{3.994509in}}%
\pgfpathlineto{\pgfqpoint{4.481563in}{3.988297in}}%
\pgfpathlineto{\pgfqpoint{4.487713in}{3.952919in}}%
\pgfpathlineto{\pgfqpoint{4.482344in}{3.931177in}}%
\pgfpathlineto{\pgfqpoint{4.475248in}{3.917313in}}%
\pgfpathlineto{\pgfqpoint{4.472157in}{3.899138in}}%
\pgfpathlineto{\pgfqpoint{4.470744in}{3.889206in}}%
\pgfpathlineto{\pgfqpoint{4.472803in}{3.878380in}}%
\pgfpathlineto{\pgfqpoint{4.480934in}{3.886433in}}%
\pgfpathlineto{\pgfqpoint{4.483883in}{3.890046in}}%
\pgfpathlineto{\pgfqpoint{4.497071in}{3.913132in}}%
\pgfpathlineto{\pgfqpoint{4.504474in}{3.921327in}}%
\pgfpathlineto{\pgfqpoint{4.518315in}{3.939219in}}%
\pgfpathlineto{\pgfqpoint{4.532446in}{3.952914in}}%
\pgfpathlineto{\pgfqpoint{4.543866in}{3.964985in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.972419in}}%
\pgfpathlineto{\pgfqpoint{4.585046in}{3.950240in}}%
\pgfpathlineto{\pgfqpoint{4.588831in}{3.947508in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{3.942295in}}%
\pgfpathlineto{\pgfqpoint{4.614281in}{3.922389in}}%
\pgfpathlineto{\pgfqpoint{4.618161in}{3.916866in}}%
\pgfpathlineto{\pgfqpoint{4.631756in}{3.905314in}}%
\pgfpathlineto{\pgfqpoint{4.640551in}{3.895382in}}%
\pgfpathlineto{\pgfqpoint{4.656104in}{3.876898in}}%
\pgfpathlineto{\pgfqpoint{4.662098in}{3.870582in}}%
\pgfpathlineto{\pgfqpoint{4.676474in}{3.855090in}}%
\pgfpathlineto{\pgfqpoint{4.694013in}{3.838604in}}%
\pgfpathlineto{\pgfqpoint{4.713511in}{3.813917in}}%
\pgfpathlineto{\pgfqpoint{4.746992in}{3.793026in}}%
\pgfpathlineto{\pgfqpoint{4.764238in}{3.778777in}}%
\pgfpathlineto{\pgfqpoint{4.770238in}{3.800934in}}%
\pgfpathlineto{\pgfqpoint{4.769824in}{3.809178in}}%
\pgfpathlineto{\pgfqpoint{4.766651in}{3.818517in}}%
\pgfpathlineto{\pgfqpoint{4.764276in}{3.845022in}}%
\pgfpathlineto{\pgfqpoint{4.762230in}{3.862105in}}%
\pgfpathlineto{\pgfqpoint{4.766347in}{3.878208in}}%
\pgfpathlineto{\pgfqpoint{4.764455in}{3.897169in}}%
\pgfpathlineto{\pgfqpoint{4.763813in}{3.911343in}}%
\pgfpathlineto{\pgfqpoint{4.759999in}{3.934369in}}%
\pgfpathlineto{\pgfqpoint{4.756361in}{3.951266in}}%
\pgfpathlineto{\pgfqpoint{4.750163in}{3.973596in}}%
\pgfpathlineto{\pgfqpoint{4.741649in}{3.992804in}}%
\pgfpathlineto{\pgfqpoint{4.735800in}{4.009930in}}%
\pgfpathlineto{\pgfqpoint{4.713958in}{4.035145in}}%
\pgfpathlineto{\pgfqpoint{4.712956in}{4.038266in}}%
\pgfpathlineto{\pgfqpoint{4.709101in}{4.041593in}}%
\pgfpathlineto{\pgfqpoint{4.695673in}{4.064974in}}%
\pgfpathlineto{\pgfqpoint{4.679257in}{4.080312in}}%
\pgfpathlineto{\pgfqpoint{4.674908in}{4.086055in}}%
\pgfpathlineto{\pgfqpoint{4.665808in}{4.102567in}}%
\pgfpathmoveto{\pgfqpoint{4.812321in}{2.617809in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{2.621031in}}%
\pgfpathlineto{\pgfqpoint{4.816154in}{2.636954in}}%
\pgfpathlineto{\pgfqpoint{4.817402in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{4.816838in}{2.671522in}}%
\pgfpathlineto{\pgfqpoint{4.820534in}{2.674350in}}%
\pgfpathlineto{\pgfqpoint{4.820581in}{2.698332in}}%
\pgfpathlineto{\pgfqpoint{4.822777in}{2.708700in}}%
\pgfpathlineto{\pgfqpoint{4.822046in}{2.712336in}}%
\pgfpathlineto{\pgfqpoint{4.825780in}{2.739289in}}%
\pgfpathlineto{\pgfqpoint{4.824459in}{2.758782in}}%
\pgfpathlineto{\pgfqpoint{4.818939in}{2.780640in}}%
\pgfpathlineto{\pgfqpoint{4.818166in}{2.798937in}}%
\pgfpathlineto{\pgfqpoint{4.805537in}{2.817684in}}%
\pgfpathlineto{\pgfqpoint{4.780702in}{2.806093in}}%
\pgfpathlineto{\pgfqpoint{4.780338in}{2.784512in}}%
\pgfpathlineto{\pgfqpoint{4.770020in}{2.771563in}}%
\pgfpathlineto{\pgfqpoint{4.767871in}{2.756536in}}%
\pgfpathlineto{\pgfqpoint{4.770356in}{2.732241in}}%
\pgfpathlineto{\pgfqpoint{4.774413in}{2.729046in}}%
\pgfpathlineto{\pgfqpoint{4.770554in}{2.725179in}}%
\pgfpathlineto{\pgfqpoint{4.770260in}{2.717202in}}%
\pgfpathlineto{\pgfqpoint{4.765719in}{2.692208in}}%
\pgfpathlineto{\pgfqpoint{4.771001in}{2.661281in}}%
\pgfpathlineto{\pgfqpoint{4.774744in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{4.763503in}{2.634765in}}%
\pgfpathlineto{\pgfqpoint{4.759365in}{2.621653in}}%
\pgfpathlineto{\pgfqpoint{4.761704in}{2.611560in}}%
\pgfpathlineto{\pgfqpoint{4.770170in}{2.595635in}}%
\pgfpathlineto{\pgfqpoint{4.761161in}{2.580678in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{2.561388in}}%
\pgfpathlineto{\pgfqpoint{4.763800in}{2.538061in}}%
\pgfpathlineto{\pgfqpoint{4.796337in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{4.800445in}{2.566502in}}%
\pgfpathlineto{\pgfqpoint{4.805717in}{2.578161in}}%
\pgfpathlineto{\pgfqpoint{4.813237in}{2.599725in}}%
\pgfpathmoveto{\pgfqpoint{4.615386in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{4.610199in}{1.568483in}}%
\pgfpathlineto{\pgfqpoint{4.608850in}{1.562542in}}%
\pgfpathlineto{\pgfqpoint{4.588185in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{4.588261in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{4.588522in}{1.512660in}}%
\pgfpathlineto{\pgfqpoint{4.590040in}{1.499083in}}%
\pgfpathlineto{\pgfqpoint{4.596389in}{1.478203in}}%
\pgfpathlineto{\pgfqpoint{4.599320in}{1.456280in}}%
\pgfpathlineto{\pgfqpoint{4.602620in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{4.619634in}{1.419041in}}%
\pgfpathlineto{\pgfqpoint{4.629718in}{1.417470in}}%
\pgfpathlineto{\pgfqpoint{4.648980in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{4.661163in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{4.664084in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{4.669545in}{1.480472in}}%
\pgfpathlineto{\pgfqpoint{4.669245in}{1.488472in}}%
\pgfpathlineto{\pgfqpoint{4.668433in}{1.495933in}}%
\pgfpathlineto{\pgfqpoint{4.658326in}{1.522913in}}%
\pgfpathlineto{\pgfqpoint{4.652998in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{4.625630in}{1.564011in}}%
\pgfpathlineto{\pgfqpoint{4.622327in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{4.619857in}{1.569971in}}%
\pgfpathmoveto{\pgfqpoint{4.665202in}{4.102213in}}%
\pgfpathlineto{\pgfqpoint{4.673967in}{4.086307in}}%
\pgfpathlineto{\pgfqpoint{4.678992in}{4.079672in}}%
\pgfpathlineto{\pgfqpoint{4.695058in}{4.064661in}}%
\pgfpathlineto{\pgfqpoint{4.709896in}{4.038826in}}%
\pgfpathlineto{\pgfqpoint{4.711853in}{4.037137in}}%
\pgfpathlineto{\pgfqpoint{4.712362in}{4.035552in}}%
\pgfpathlineto{\pgfqpoint{4.735153in}{4.009242in}}%
\pgfpathlineto{\pgfqpoint{4.740665in}{3.993102in}}%
\pgfpathlineto{\pgfqpoint{4.749571in}{3.973011in}}%
\pgfpathlineto{\pgfqpoint{4.755525in}{3.951559in}}%
\pgfpathlineto{\pgfqpoint{4.759346in}{3.933810in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{3.911644in}}%
\pgfpathlineto{\pgfqpoint{4.763699in}{3.896591in}}%
\pgfpathlineto{\pgfqpoint{4.765481in}{3.878733in}}%
\pgfpathlineto{\pgfqpoint{4.761038in}{3.861351in}}%
\pgfpathlineto{\pgfqpoint{4.762951in}{3.845374in}}%
\pgfpathlineto{\pgfqpoint{4.765546in}{3.816416in}}%
\pgfpathlineto{\pgfqpoint{4.768116in}{3.808850in}}%
\pgfpathlineto{\pgfqpoint{4.768452in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{4.763591in}{3.784223in}}%
\pgfpathlineto{\pgfqpoint{4.749620in}{3.795766in}}%
\pgfpathlineto{\pgfqpoint{4.722498in}{3.812690in}}%
\pgfpathlineto{\pgfqpoint{4.715384in}{3.816326in}}%
\pgfpathlineto{\pgfqpoint{4.712550in}{3.818834in}}%
\pgfpathlineto{\pgfqpoint{4.695962in}{3.839909in}}%
\pgfpathlineto{\pgfqpoint{4.678851in}{3.856012in}}%
\pgfpathlineto{\pgfqpoint{4.658810in}{3.877510in}}%
\pgfpathlineto{\pgfqpoint{4.642027in}{3.897455in}}%
\pgfpathlineto{\pgfqpoint{4.636826in}{3.903327in}}%
\pgfpathlineto{\pgfqpoint{4.619906in}{3.917705in}}%
\pgfpathlineto{\pgfqpoint{4.615077in}{3.924579in}}%
\pgfpathlineto{\pgfqpoint{4.589966in}{3.950060in}}%
\pgfpathlineto{\pgfqpoint{4.566721in}{3.975399in}}%
\pgfpathlineto{\pgfqpoint{4.542917in}{3.966906in}}%
\pgfpathlineto{\pgfqpoint{4.529871in}{3.953115in}}%
\pgfpathlineto{\pgfqpoint{4.517268in}{3.940901in}}%
\pgfpathlineto{\pgfqpoint{4.502143in}{3.921350in}}%
\pgfpathlineto{\pgfqpoint{4.496111in}{3.914673in}}%
\pgfpathlineto{\pgfqpoint{4.482018in}{3.890002in}}%
\pgfpathlineto{\pgfqpoint{4.480137in}{3.887698in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{3.882562in}}%
\pgfpathlineto{\pgfqpoint{4.473639in}{3.889466in}}%
\pgfpathlineto{\pgfqpoint{4.474540in}{3.895800in}}%
\pgfpathlineto{\pgfqpoint{4.478329in}{3.918079in}}%
\pgfpathlineto{\pgfqpoint{4.484111in}{3.929376in}}%
\pgfpathlineto{\pgfqpoint{4.489975in}{3.953120in}}%
\pgfpathlineto{\pgfqpoint{4.483258in}{3.991755in}}%
\pgfpathlineto{\pgfqpoint{4.483876in}{3.995763in}}%
\pgfpathlineto{\pgfqpoint{4.484517in}{3.996845in}}%
\pgfpathlineto{\pgfqpoint{4.493501in}{4.034660in}}%
\pgfpathlineto{\pgfqpoint{4.499893in}{4.071239in}}%
\pgfpathlineto{\pgfqpoint{4.509273in}{4.088003in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{4.102316in}}%
\pgfpathlineto{\pgfqpoint{4.522469in}{4.127959in}}%
\pgfpathlineto{\pgfqpoint{4.526407in}{4.135544in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{4.149539in}}%
\pgfpathlineto{\pgfqpoint{4.550971in}{4.164668in}}%
\pgfpathlineto{\pgfqpoint{4.554175in}{4.165332in}}%
\pgfpathlineto{\pgfqpoint{4.586118in}{4.164500in}}%
\pgfpathlineto{\pgfqpoint{4.609467in}{4.148789in}}%
\pgfpathlineto{\pgfqpoint{4.621582in}{4.142312in}}%
\pgfpathlineto{\pgfqpoint{4.642479in}{4.125714in}}%
\pgfpathlineto{\pgfqpoint{4.652003in}{4.114743in}}%
\pgfpathmoveto{\pgfqpoint{4.812146in}{2.599735in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{2.579293in}}%
\pgfpathlineto{\pgfqpoint{4.799164in}{2.566348in}}%
\pgfpathlineto{\pgfqpoint{4.795245in}{2.537703in}}%
\pgfpathlineto{\pgfqpoint{4.764210in}{2.539219in}}%
\pgfpathlineto{\pgfqpoint{4.754691in}{2.561470in}}%
\pgfpathlineto{\pgfqpoint{4.761692in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{4.771323in}{2.595857in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{2.612880in}}%
\pgfpathlineto{\pgfqpoint{4.760247in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{4.763830in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{4.776007in}{2.648477in}}%
\pgfpathlineto{\pgfqpoint{4.771953in}{2.661700in}}%
\pgfpathlineto{\pgfqpoint{4.766743in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{4.770806in}{2.714503in}}%
\pgfpathlineto{\pgfqpoint{4.771186in}{2.724831in}}%
\pgfpathlineto{\pgfqpoint{4.776184in}{2.729838in}}%
\pgfpathlineto{\pgfqpoint{4.770930in}{2.733975in}}%
\pgfpathlineto{\pgfqpoint{4.768608in}{2.756682in}}%
\pgfpathlineto{\pgfqpoint{4.770616in}{2.770726in}}%
\pgfpathlineto{\pgfqpoint{4.781856in}{2.784833in}}%
\pgfpathlineto{\pgfqpoint{4.782193in}{2.804804in}}%
\pgfpathlineto{\pgfqpoint{4.805175in}{2.815530in}}%
\pgfpathlineto{\pgfqpoint{4.816862in}{2.798181in}}%
\pgfpathlineto{\pgfqpoint{4.817578in}{2.781249in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{2.757932in}}%
\pgfpathlineto{\pgfqpoint{4.824715in}{2.739515in}}%
\pgfpathlineto{\pgfqpoint{4.820757in}{2.710948in}}%
\pgfpathlineto{\pgfqpoint{4.821136in}{2.709065in}}%
\pgfpathlineto{\pgfqpoint{4.819998in}{2.703694in}}%
\pgfpathlineto{\pgfqpoint{4.819941in}{2.674831in}}%
\pgfpathlineto{\pgfqpoint{4.815493in}{2.671428in}}%
\pgfpathlineto{\pgfqpoint{4.816172in}{2.663094in}}%
\pgfpathlineto{\pgfqpoint{4.814997in}{2.637066in}}%
\pgfpathlineto{\pgfqpoint{4.811543in}{2.622073in}}%
\pgfpathlineto{\pgfqpoint{4.811278in}{2.616876in}}%
\pgfpathmoveto{\pgfqpoint{4.664950in}{1.486907in}}%
\pgfpathlineto{\pgfqpoint{4.657808in}{1.453486in}}%
\pgfpathlineto{\pgfqpoint{4.655814in}{1.442975in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{1.425691in}}%
\pgfpathlineto{\pgfqpoint{4.626589in}{1.429240in}}%
\pgfpathlineto{\pgfqpoint{4.612958in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{4.608411in}{1.457413in}}%
\pgfpathlineto{\pgfqpoint{4.605363in}{1.480212in}}%
\pgfpathlineto{\pgfqpoint{4.596234in}{1.510234in}}%
\pgfpathlineto{\pgfqpoint{4.599432in}{1.516322in}}%
\pgfpathlineto{\pgfqpoint{4.619822in}{1.560323in}}%
\pgfpathlineto{\pgfqpoint{4.648896in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{4.652318in}{1.522985in}}%
\pgfpathlineto{\pgfqpoint{4.664739in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{4.664893in}{1.488419in}}%
\pgfpathlineto{\pgfqpoint{4.664893in}{1.488419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652003in}{4.114743in}}%
\pgfpathlineto{\pgfqpoint{4.642479in}{4.125714in}}%
\pgfpathlineto{\pgfqpoint{4.621582in}{4.142312in}}%
\pgfpathlineto{\pgfqpoint{4.609467in}{4.148789in}}%
\pgfpathlineto{\pgfqpoint{4.586118in}{4.164500in}}%
\pgfpathlineto{\pgfqpoint{4.554175in}{4.165332in}}%
\pgfpathlineto{\pgfqpoint{4.550971in}{4.164668in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{4.149539in}}%
\pgfpathlineto{\pgfqpoint{4.526407in}{4.135544in}}%
\pgfpathlineto{\pgfqpoint{4.522469in}{4.127959in}}%
\pgfpathlineto{\pgfqpoint{4.512266in}{4.098934in}}%
\pgfpathlineto{\pgfqpoint{4.509273in}{4.088003in}}%
\pgfpathlineto{\pgfqpoint{4.499893in}{4.071239in}}%
\pgfpathlineto{\pgfqpoint{4.493501in}{4.034660in}}%
\pgfpathlineto{\pgfqpoint{4.484517in}{3.996845in}}%
\pgfpathlineto{\pgfqpoint{4.483876in}{3.995763in}}%
\pgfpathlineto{\pgfqpoint{4.483657in}{3.994844in}}%
\pgfpathlineto{\pgfqpoint{4.483258in}{3.991755in}}%
\pgfpathlineto{\pgfqpoint{4.489975in}{3.953120in}}%
\pgfpathlineto{\pgfqpoint{4.484111in}{3.929376in}}%
\pgfpathlineto{\pgfqpoint{4.478329in}{3.918079in}}%
\pgfpathlineto{\pgfqpoint{4.473639in}{3.889466in}}%
\pgfpathlineto{\pgfqpoint{4.474953in}{3.882562in}}%
\pgfpathlineto{\pgfqpoint{4.480137in}{3.887698in}}%
\pgfpathlineto{\pgfqpoint{4.482018in}{3.890002in}}%
\pgfpathlineto{\pgfqpoint{4.496111in}{3.914673in}}%
\pgfpathlineto{\pgfqpoint{4.502143in}{3.921350in}}%
\pgfpathlineto{\pgfqpoint{4.517268in}{3.940901in}}%
\pgfpathlineto{\pgfqpoint{4.529871in}{3.953115in}}%
\pgfpathlineto{\pgfqpoint{4.542917in}{3.966906in}}%
\pgfpathlineto{\pgfqpoint{4.566721in}{3.975399in}}%
\pgfpathlineto{\pgfqpoint{4.590834in}{3.949353in}}%
\pgfpathlineto{\pgfqpoint{4.615077in}{3.924579in}}%
\pgfpathlineto{\pgfqpoint{4.619906in}{3.917705in}}%
\pgfpathlineto{\pgfqpoint{4.636826in}{3.903327in}}%
\pgfpathlineto{\pgfqpoint{4.642027in}{3.897455in}}%
\pgfpathlineto{\pgfqpoint{4.658810in}{3.877510in}}%
\pgfpathlineto{\pgfqpoint{4.662961in}{3.873136in}}%
\pgfpathlineto{\pgfqpoint{4.678851in}{3.856012in}}%
\pgfpathlineto{\pgfqpoint{4.695962in}{3.839909in}}%
\pgfpathlineto{\pgfqpoint{4.712550in}{3.818834in}}%
\pgfpathlineto{\pgfqpoint{4.715384in}{3.816326in}}%
\pgfpathlineto{\pgfqpoint{4.722498in}{3.812690in}}%
\pgfpathlineto{\pgfqpoint{4.749620in}{3.795766in}}%
\pgfpathlineto{\pgfqpoint{4.763591in}{3.784223in}}%
\pgfpathlineto{\pgfqpoint{4.768452in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{4.768116in}{3.808850in}}%
\pgfpathlineto{\pgfqpoint{4.765546in}{3.816416in}}%
\pgfpathlineto{\pgfqpoint{4.762951in}{3.845374in}}%
\pgfpathlineto{\pgfqpoint{4.761038in}{3.861351in}}%
\pgfpathlineto{\pgfqpoint{4.765481in}{3.878733in}}%
\pgfpathlineto{\pgfqpoint{4.763699in}{3.896591in}}%
\pgfpathlineto{\pgfqpoint{4.763018in}{3.911644in}}%
\pgfpathlineto{\pgfqpoint{4.759346in}{3.933810in}}%
\pgfpathlineto{\pgfqpoint{4.755525in}{3.951559in}}%
\pgfpathlineto{\pgfqpoint{4.749571in}{3.973011in}}%
\pgfpathlineto{\pgfqpoint{4.740665in}{3.993102in}}%
\pgfpathlineto{\pgfqpoint{4.735153in}{4.009242in}}%
\pgfpathlineto{\pgfqpoint{4.712362in}{4.035552in}}%
\pgfpathlineto{\pgfqpoint{4.711853in}{4.037137in}}%
\pgfpathlineto{\pgfqpoint{4.709896in}{4.038826in}}%
\pgfpathlineto{\pgfqpoint{4.695058in}{4.064661in}}%
\pgfpathlineto{\pgfqpoint{4.678992in}{4.079672in}}%
\pgfpathlineto{\pgfqpoint{4.673967in}{4.086307in}}%
\pgfpathlineto{\pgfqpoint{4.665202in}{4.102213in}}%
\pgfpathmoveto{\pgfqpoint{4.811278in}{2.616876in}}%
\pgfpathlineto{\pgfqpoint{4.811543in}{2.622073in}}%
\pgfpathlineto{\pgfqpoint{4.814997in}{2.637066in}}%
\pgfpathlineto{\pgfqpoint{4.816172in}{2.663094in}}%
\pgfpathlineto{\pgfqpoint{4.815493in}{2.671428in}}%
\pgfpathlineto{\pgfqpoint{4.819941in}{2.674831in}}%
\pgfpathlineto{\pgfqpoint{4.819998in}{2.703694in}}%
\pgfpathlineto{\pgfqpoint{4.821136in}{2.709065in}}%
\pgfpathlineto{\pgfqpoint{4.820757in}{2.710948in}}%
\pgfpathlineto{\pgfqpoint{4.824715in}{2.739515in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{2.757932in}}%
\pgfpathlineto{\pgfqpoint{4.817578in}{2.781249in}}%
\pgfpathlineto{\pgfqpoint{4.816862in}{2.798181in}}%
\pgfpathlineto{\pgfqpoint{4.805175in}{2.815530in}}%
\pgfpathlineto{\pgfqpoint{4.782193in}{2.804804in}}%
\pgfpathlineto{\pgfqpoint{4.781856in}{2.784833in}}%
\pgfpathlineto{\pgfqpoint{4.770616in}{2.770726in}}%
\pgfpathlineto{\pgfqpoint{4.768608in}{2.756682in}}%
\pgfpathlineto{\pgfqpoint{4.770930in}{2.733975in}}%
\pgfpathlineto{\pgfqpoint{4.776184in}{2.729838in}}%
\pgfpathlineto{\pgfqpoint{4.771186in}{2.724831in}}%
\pgfpathlineto{\pgfqpoint{4.770806in}{2.714503in}}%
\pgfpathlineto{\pgfqpoint{4.766743in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{4.771953in}{2.661700in}}%
\pgfpathlineto{\pgfqpoint{4.776007in}{2.648477in}}%
\pgfpathlineto{\pgfqpoint{4.763830in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{4.760247in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{2.612880in}}%
\pgfpathlineto{\pgfqpoint{4.771323in}{2.595857in}}%
\pgfpathlineto{\pgfqpoint{4.761692in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{4.754691in}{2.561470in}}%
\pgfpathlineto{\pgfqpoint{4.764210in}{2.539219in}}%
\pgfpathlineto{\pgfqpoint{4.795245in}{2.537703in}}%
\pgfpathlineto{\pgfqpoint{4.799164in}{2.566348in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{2.579293in}}%
\pgfpathlineto{\pgfqpoint{4.812146in}{2.599735in}}%
\pgfpathmoveto{\pgfqpoint{4.664893in}{1.488419in}}%
\pgfpathlineto{\pgfqpoint{4.664739in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{4.652318in}{1.522985in}}%
\pgfpathlineto{\pgfqpoint{4.648896in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{4.619822in}{1.560323in}}%
\pgfpathlineto{\pgfqpoint{4.599432in}{1.516322in}}%
\pgfpathlineto{\pgfqpoint{4.596234in}{1.510234in}}%
\pgfpathlineto{\pgfqpoint{4.605363in}{1.480212in}}%
\pgfpathlineto{\pgfqpoint{4.608411in}{1.457413in}}%
\pgfpathlineto{\pgfqpoint{4.612958in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{4.626589in}{1.429240in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{1.425691in}}%
\pgfpathlineto{\pgfqpoint{4.655814in}{1.442975in}}%
\pgfpathlineto{\pgfqpoint{4.657808in}{1.453486in}}%
\pgfpathlineto{\pgfqpoint{4.664950in}{1.486907in}}%
\pgfpathmoveto{\pgfqpoint{4.664595in}{4.101859in}}%
\pgfpathlineto{\pgfqpoint{4.673027in}{4.086559in}}%
\pgfpathlineto{\pgfqpoint{4.678727in}{4.079032in}}%
\pgfpathlineto{\pgfqpoint{4.694443in}{4.064347in}}%
\pgfpathlineto{\pgfqpoint{4.710766in}{4.035959in}}%
\pgfpathlineto{\pgfqpoint{4.734506in}{4.008553in}}%
\pgfpathlineto{\pgfqpoint{4.739681in}{3.993401in}}%
\pgfpathlineto{\pgfqpoint{4.748978in}{3.972426in}}%
\pgfpathlineto{\pgfqpoint{4.754689in}{3.951852in}}%
\pgfpathlineto{\pgfqpoint{4.758693in}{3.933252in}}%
\pgfpathlineto{\pgfqpoint{4.762223in}{3.911944in}}%
\pgfpathlineto{\pgfqpoint{4.762944in}{3.896012in}}%
\pgfpathlineto{\pgfqpoint{4.764616in}{3.879257in}}%
\pgfpathlineto{\pgfqpoint{4.759845in}{3.860596in}}%
\pgfpathlineto{\pgfqpoint{4.761626in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{4.764440in}{3.814315in}}%
\pgfpathlineto{\pgfqpoint{4.766409in}{3.808523in}}%
\pgfpathlineto{\pgfqpoint{4.766665in}{3.803411in}}%
\pgfpathlineto{\pgfqpoint{4.762944in}{3.789669in}}%
\pgfpathlineto{\pgfqpoint{4.752249in}{3.798506in}}%
\pgfpathlineto{\pgfqpoint{4.731485in}{3.811462in}}%
\pgfpathlineto{\pgfqpoint{4.717350in}{3.818688in}}%
\pgfpathlineto{\pgfqpoint{4.711721in}{3.823670in}}%
\pgfpathlineto{\pgfqpoint{4.697912in}{3.841215in}}%
\pgfpathlineto{\pgfqpoint{4.681228in}{3.856934in}}%
\pgfpathlineto{\pgfqpoint{4.661515in}{3.878122in}}%
\pgfpathlineto{\pgfqpoint{4.641897in}{3.901341in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{3.918545in}}%
\pgfpathlineto{\pgfqpoint{4.615874in}{3.926769in}}%
\pgfpathlineto{\pgfqpoint{4.593135in}{3.950006in}}%
\pgfpathlineto{\pgfqpoint{4.591189in}{3.951135in}}%
\pgfpathlineto{\pgfqpoint{4.585478in}{3.960136in}}%
\pgfpathlineto{\pgfqpoint{4.568741in}{3.978380in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{3.968827in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{3.953316in}}%
\pgfpathlineto{\pgfqpoint{4.516220in}{3.942583in}}%
\pgfpathlineto{\pgfqpoint{4.499812in}{3.921373in}}%
\pgfpathlineto{\pgfqpoint{4.495151in}{3.916213in}}%
\pgfpathlineto{\pgfqpoint{4.480153in}{3.889957in}}%
\pgfpathlineto{\pgfqpoint{4.479341in}{3.888962in}}%
\pgfpathlineto{\pgfqpoint{4.477102in}{3.886744in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{3.889726in}}%
\pgfpathlineto{\pgfqpoint{4.476924in}{3.892462in}}%
\pgfpathlineto{\pgfqpoint{4.481410in}{3.918845in}}%
\pgfpathlineto{\pgfqpoint{4.485878in}{3.927574in}}%
\pgfpathlineto{\pgfqpoint{4.492236in}{3.953320in}}%
\pgfpathlineto{\pgfqpoint{4.484946in}{3.995187in}}%
\pgfpathlineto{\pgfqpoint{4.494267in}{4.034420in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{4.070807in}}%
\pgfpathlineto{\pgfqpoint{4.509235in}{4.086198in}}%
\pgfpathlineto{\pgfqpoint{4.513867in}{4.102573in}}%
\pgfpathlineto{\pgfqpoint{4.522831in}{4.127704in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{4.135754in}}%
\pgfpathlineto{\pgfqpoint{4.533287in}{4.149223in}}%
\pgfpathlineto{\pgfqpoint{4.550652in}{4.163783in}}%
\pgfpathlineto{\pgfqpoint{4.554712in}{4.164624in}}%
\pgfpathlineto{\pgfqpoint{4.585940in}{4.163811in}}%
\pgfpathlineto{\pgfqpoint{4.608766in}{4.148452in}}%
\pgfpathlineto{\pgfqpoint{4.621524in}{4.141631in}}%
\pgfpathlineto{\pgfqpoint{4.641853in}{4.125484in}}%
\pgfpathlineto{\pgfqpoint{4.651900in}{4.113911in}}%
\pgfpathmoveto{\pgfqpoint{4.811056in}{2.599744in}}%
\pgfpathlineto{\pgfqpoint{4.804319in}{2.580426in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{2.566194in}}%
\pgfpathlineto{\pgfqpoint{4.794154in}{2.538934in}}%
\pgfpathlineto{\pgfqpoint{4.764619in}{2.540377in}}%
\pgfpathlineto{\pgfqpoint{4.755561in}{2.561552in}}%
\pgfpathlineto{\pgfqpoint{4.762224in}{2.579062in}}%
\pgfpathlineto{\pgfqpoint{4.772475in}{2.596080in}}%
\pgfpathlineto{\pgfqpoint{4.762841in}{2.614200in}}%
\pgfpathlineto{\pgfqpoint{4.761129in}{2.621592in}}%
\pgfpathlineto{\pgfqpoint{4.764158in}{2.631193in}}%
\pgfpathlineto{\pgfqpoint{4.777270in}{2.647880in}}%
\pgfpathlineto{\pgfqpoint{4.772904in}{2.662118in}}%
\pgfpathlineto{\pgfqpoint{4.767768in}{2.692076in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{2.711804in}}%
\pgfpathlineto{\pgfqpoint{4.771819in}{2.724483in}}%
\pgfpathlineto{\pgfqpoint{4.777954in}{2.730630in}}%
\pgfpathlineto{\pgfqpoint{4.771504in}{2.735710in}}%
\pgfpathlineto{\pgfqpoint{4.769345in}{2.756828in}}%
\pgfpathlineto{\pgfqpoint{4.771212in}{2.769889in}}%
\pgfpathlineto{\pgfqpoint{4.783374in}{2.785153in}}%
\pgfpathlineto{\pgfqpoint{4.783684in}{2.803514in}}%
\pgfpathlineto{\pgfqpoint{4.804814in}{2.813376in}}%
\pgfpathlineto{\pgfqpoint{4.815559in}{2.797426in}}%
\pgfpathlineto{\pgfqpoint{4.816217in}{2.781859in}}%
\pgfpathlineto{\pgfqpoint{4.822474in}{2.757083in}}%
\pgfpathlineto{\pgfqpoint{4.823649in}{2.739742in}}%
\pgfpathlineto{\pgfqpoint{4.819414in}{2.709055in}}%
\pgfpathlineto{\pgfqpoint{4.819349in}{2.675312in}}%
\pgfpathlineto{\pgfqpoint{4.814148in}{2.671333in}}%
\pgfpathlineto{\pgfqpoint{4.814942in}{2.661590in}}%
\pgfpathlineto{\pgfqpoint{4.813840in}{2.637177in}}%
\pgfpathlineto{\pgfqpoint{4.810600in}{2.623115in}}%
\pgfpathlineto{\pgfqpoint{4.810235in}{2.615944in}}%
\pgfpathmoveto{\pgfqpoint{4.650465in}{1.446431in}}%
\pgfpathlineto{\pgfqpoint{4.646014in}{1.437181in}}%
\pgfpathlineto{\pgfqpoint{4.634825in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{4.627530in}{1.449572in}}%
\pgfpathlineto{\pgfqpoint{4.615729in}{1.471812in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{4.610170in}{1.495926in}}%
\pgfpathlineto{\pgfqpoint{4.622868in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{4.631906in}{1.539608in}}%
\pgfpathlineto{\pgfqpoint{4.644794in}{1.527343in}}%
\pgfpathlineto{\pgfqpoint{4.646311in}{1.523056in}}%
\pgfpathlineto{\pgfqpoint{4.652913in}{1.505434in}}%
\pgfpathlineto{\pgfqpoint{4.643833in}{1.486259in}}%
\pgfpathlineto{\pgfqpoint{4.656054in}{1.473216in}}%
\pgfpathlineto{\pgfqpoint{4.651532in}{1.452057in}}%
\pgfpathlineto{\pgfqpoint{4.651532in}{1.452057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651900in}{4.113911in}}%
\pgfpathlineto{\pgfqpoint{4.641853in}{4.125484in}}%
\pgfpathlineto{\pgfqpoint{4.621524in}{4.141631in}}%
\pgfpathlineto{\pgfqpoint{4.608766in}{4.148452in}}%
\pgfpathlineto{\pgfqpoint{4.585940in}{4.163811in}}%
\pgfpathlineto{\pgfqpoint{4.554712in}{4.164624in}}%
\pgfpathlineto{\pgfqpoint{4.550652in}{4.163783in}}%
\pgfpathlineto{\pgfqpoint{4.533287in}{4.149223in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{4.135754in}}%
\pgfpathlineto{\pgfqpoint{4.522831in}{4.127704in}}%
\pgfpathlineto{\pgfqpoint{4.512659in}{4.098704in}}%
\pgfpathlineto{\pgfqpoint{4.509235in}{4.086198in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{4.070807in}}%
\pgfpathlineto{\pgfqpoint{4.494267in}{4.034420in}}%
\pgfpathlineto{\pgfqpoint{4.484970in}{3.995114in}}%
\pgfpathlineto{\pgfqpoint{4.492236in}{3.953320in}}%
\pgfpathlineto{\pgfqpoint{4.485878in}{3.927574in}}%
\pgfpathlineto{\pgfqpoint{4.481410in}{3.918845in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{3.889726in}}%
\pgfpathlineto{\pgfqpoint{4.477102in}{3.886744in}}%
\pgfpathlineto{\pgfqpoint{4.480153in}{3.889957in}}%
\pgfpathlineto{\pgfqpoint{4.495151in}{3.916213in}}%
\pgfpathlineto{\pgfqpoint{4.499812in}{3.921373in}}%
\pgfpathlineto{\pgfqpoint{4.516220in}{3.942583in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{3.953316in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{3.968827in}}%
\pgfpathlineto{\pgfqpoint{4.568741in}{3.978380in}}%
\pgfpathlineto{\pgfqpoint{4.585478in}{3.960136in}}%
\pgfpathlineto{\pgfqpoint{4.591189in}{3.951135in}}%
\pgfpathlineto{\pgfqpoint{4.593135in}{3.950006in}}%
\pgfpathlineto{\pgfqpoint{4.615874in}{3.926769in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{3.918545in}}%
\pgfpathlineto{\pgfqpoint{4.641897in}{3.901341in}}%
\pgfpathlineto{\pgfqpoint{4.643502in}{3.899528in}}%
\pgfpathlineto{\pgfqpoint{4.661515in}{3.878122in}}%
\pgfpathlineto{\pgfqpoint{4.663824in}{3.875689in}}%
\pgfpathlineto{\pgfqpoint{4.681228in}{3.856934in}}%
\pgfpathlineto{\pgfqpoint{4.697912in}{3.841215in}}%
\pgfpathlineto{\pgfqpoint{4.711721in}{3.823670in}}%
\pgfpathlineto{\pgfqpoint{4.717350in}{3.818688in}}%
\pgfpathlineto{\pgfqpoint{4.731485in}{3.811462in}}%
\pgfpathlineto{\pgfqpoint{4.752249in}{3.798506in}}%
\pgfpathlineto{\pgfqpoint{4.762944in}{3.789669in}}%
\pgfpathlineto{\pgfqpoint{4.766665in}{3.803411in}}%
\pgfpathlineto{\pgfqpoint{4.766409in}{3.808523in}}%
\pgfpathlineto{\pgfqpoint{4.764440in}{3.814315in}}%
\pgfpathlineto{\pgfqpoint{4.761626in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{4.759845in}{3.860596in}}%
\pgfpathlineto{\pgfqpoint{4.764616in}{3.879257in}}%
\pgfpathlineto{\pgfqpoint{4.762944in}{3.896012in}}%
\pgfpathlineto{\pgfqpoint{4.762223in}{3.911944in}}%
\pgfpathlineto{\pgfqpoint{4.758693in}{3.933252in}}%
\pgfpathlineto{\pgfqpoint{4.754689in}{3.951852in}}%
\pgfpathlineto{\pgfqpoint{4.748978in}{3.972426in}}%
\pgfpathlineto{\pgfqpoint{4.739681in}{3.993401in}}%
\pgfpathlineto{\pgfqpoint{4.734506in}{4.008553in}}%
\pgfpathlineto{\pgfqpoint{4.710690in}{4.036059in}}%
\pgfpathlineto{\pgfqpoint{4.694443in}{4.064347in}}%
\pgfpathlineto{\pgfqpoint{4.678727in}{4.079032in}}%
\pgfpathlineto{\pgfqpoint{4.673027in}{4.086559in}}%
\pgfpathlineto{\pgfqpoint{4.664595in}{4.101859in}}%
\pgfpathmoveto{\pgfqpoint{4.810235in}{2.615944in}}%
\pgfpathlineto{\pgfqpoint{4.810600in}{2.623115in}}%
\pgfpathlineto{\pgfqpoint{4.813840in}{2.637177in}}%
\pgfpathlineto{\pgfqpoint{4.814942in}{2.661590in}}%
\pgfpathlineto{\pgfqpoint{4.814148in}{2.671333in}}%
\pgfpathlineto{\pgfqpoint{4.819349in}{2.675312in}}%
\pgfpathlineto{\pgfqpoint{4.819467in}{2.709561in}}%
\pgfpathlineto{\pgfqpoint{4.823649in}{2.739742in}}%
\pgfpathlineto{\pgfqpoint{4.822474in}{2.757083in}}%
\pgfpathlineto{\pgfqpoint{4.816217in}{2.781859in}}%
\pgfpathlineto{\pgfqpoint{4.815559in}{2.797426in}}%
\pgfpathlineto{\pgfqpoint{4.804814in}{2.813376in}}%
\pgfpathlineto{\pgfqpoint{4.783684in}{2.803514in}}%
\pgfpathlineto{\pgfqpoint{4.783374in}{2.785153in}}%
\pgfpathlineto{\pgfqpoint{4.771212in}{2.769889in}}%
\pgfpathlineto{\pgfqpoint{4.769345in}{2.756828in}}%
\pgfpathlineto{\pgfqpoint{4.771504in}{2.735710in}}%
\pgfpathlineto{\pgfqpoint{4.777954in}{2.730630in}}%
\pgfpathlineto{\pgfqpoint{4.771819in}{2.724483in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{2.711804in}}%
\pgfpathlineto{\pgfqpoint{4.767768in}{2.692076in}}%
\pgfpathlineto{\pgfqpoint{4.772904in}{2.662118in}}%
\pgfpathlineto{\pgfqpoint{4.777270in}{2.647880in}}%
\pgfpathlineto{\pgfqpoint{4.764158in}{2.631193in}}%
\pgfpathlineto{\pgfqpoint{4.761129in}{2.621592in}}%
\pgfpathlineto{\pgfqpoint{4.762841in}{2.614200in}}%
\pgfpathlineto{\pgfqpoint{4.772475in}{2.596080in}}%
\pgfpathlineto{\pgfqpoint{4.762224in}{2.579062in}}%
\pgfpathlineto{\pgfqpoint{4.755561in}{2.561552in}}%
\pgfpathlineto{\pgfqpoint{4.764619in}{2.540377in}}%
\pgfpathlineto{\pgfqpoint{4.794154in}{2.538934in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{2.566194in}}%
\pgfpathlineto{\pgfqpoint{4.804319in}{2.580426in}}%
\pgfpathlineto{\pgfqpoint{4.811056in}{2.599744in}}%
\pgfpathmoveto{\pgfqpoint{4.651532in}{1.452057in}}%
\pgfpathlineto{\pgfqpoint{4.656054in}{1.473216in}}%
\pgfpathlineto{\pgfqpoint{4.643833in}{1.486259in}}%
\pgfpathlineto{\pgfqpoint{4.652913in}{1.505434in}}%
\pgfpathlineto{\pgfqpoint{4.644794in}{1.527343in}}%
\pgfpathlineto{\pgfqpoint{4.631906in}{1.539608in}}%
\pgfpathlineto{\pgfqpoint{4.622868in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{4.610170in}{1.495926in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{4.615729in}{1.471812in}}%
\pgfpathlineto{\pgfqpoint{4.627530in}{1.449572in}}%
\pgfpathlineto{\pgfqpoint{4.634825in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{4.646014in}{1.437181in}}%
\pgfpathlineto{\pgfqpoint{4.650465in}{1.446431in}}%
\pgfpathmoveto{\pgfqpoint{4.663989in}{4.101505in}}%
\pgfpathlineto{\pgfqpoint{4.672086in}{4.086811in}}%
\pgfpathlineto{\pgfqpoint{4.678462in}{4.078392in}}%
\pgfpathlineto{\pgfqpoint{4.693829in}{4.064034in}}%
\pgfpathlineto{\pgfqpoint{4.710239in}{4.035433in}}%
\pgfpathlineto{\pgfqpoint{4.711591in}{4.033571in}}%
\pgfpathlineto{\pgfqpoint{4.733859in}{4.007865in}}%
\pgfpathlineto{\pgfqpoint{4.738696in}{3.993700in}}%
\pgfpathlineto{\pgfqpoint{4.748386in}{3.971841in}}%
\pgfpathlineto{\pgfqpoint{4.753852in}{3.952146in}}%
\pgfpathlineto{\pgfqpoint{4.758040in}{3.932693in}}%
\pgfpathlineto{\pgfqpoint{4.761428in}{3.912244in}}%
\pgfpathlineto{\pgfqpoint{4.762189in}{3.895434in}}%
\pgfpathlineto{\pgfqpoint{4.763750in}{3.879781in}}%
\pgfpathlineto{\pgfqpoint{4.758653in}{3.859842in}}%
\pgfpathlineto{\pgfqpoint{4.760302in}{3.846076in}}%
\pgfpathlineto{\pgfqpoint{4.763335in}{3.812214in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{3.808196in}}%
\pgfpathlineto{\pgfqpoint{4.764879in}{3.804649in}}%
\pgfpathlineto{\pgfqpoint{4.762297in}{3.795115in}}%
\pgfpathlineto{\pgfqpoint{4.754877in}{3.801246in}}%
\pgfpathlineto{\pgfqpoint{4.740472in}{3.810235in}}%
\pgfpathlineto{\pgfqpoint{4.719317in}{3.821049in}}%
\pgfpathlineto{\pgfqpoint{4.710892in}{3.828506in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{3.842520in}}%
\pgfpathlineto{\pgfqpoint{4.683605in}{3.857856in}}%
\pgfpathlineto{\pgfqpoint{4.664221in}{3.878734in}}%
\pgfpathlineto{\pgfqpoint{4.658399in}{3.885652in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{3.901625in}}%
\pgfpathlineto{\pgfqpoint{4.623397in}{3.919384in}}%
\pgfpathlineto{\pgfqpoint{4.616671in}{3.928959in}}%
\pgfpathlineto{\pgfqpoint{4.596114in}{3.949965in}}%
\pgfpathlineto{\pgfqpoint{4.592012in}{3.952347in}}%
\pgfpathlineto{\pgfqpoint{4.579971in}{3.971321in}}%
\pgfpathlineto{\pgfqpoint{4.570762in}{3.981360in}}%
\pgfpathlineto{\pgfqpoint{4.541021in}{3.970748in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.953517in}}%
\pgfpathlineto{\pgfqpoint{4.515173in}{3.944264in}}%
\pgfpathlineto{\pgfqpoint{4.497481in}{3.921395in}}%
\pgfpathlineto{\pgfqpoint{4.494191in}{3.917753in}}%
\pgfpathlineto{\pgfqpoint{4.479930in}{3.892787in}}%
\pgfpathlineto{\pgfqpoint{4.484491in}{3.919611in}}%
\pgfpathlineto{\pgfqpoint{4.487645in}{3.925773in}}%
\pgfpathlineto{\pgfqpoint{4.494497in}{3.953521in}}%
\pgfpathlineto{\pgfqpoint{4.488233in}{3.989549in}}%
\pgfpathlineto{\pgfqpoint{4.489433in}{3.994594in}}%
\pgfpathlineto{\pgfqpoint{4.486030in}{3.996284in}}%
\pgfpathlineto{\pgfqpoint{4.495033in}{4.034180in}}%
\pgfpathlineto{\pgfqpoint{4.501353in}{4.070374in}}%
\pgfpathlineto{\pgfqpoint{4.509197in}{4.084392in}}%
\pgfpathlineto{\pgfqpoint{4.514412in}{4.102830in}}%
\pgfpathlineto{\pgfqpoint{4.523194in}{4.127449in}}%
\pgfpathlineto{\pgfqpoint{4.527614in}{4.135964in}}%
\pgfpathlineto{\pgfqpoint{4.533646in}{4.148907in}}%
\pgfpathlineto{\pgfqpoint{4.550332in}{4.162898in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{4.163917in}}%
\pgfpathlineto{\pgfqpoint{4.585762in}{4.163122in}}%
\pgfpathlineto{\pgfqpoint{4.608065in}{4.148115in}}%
\pgfpathlineto{\pgfqpoint{4.621467in}{4.140950in}}%
\pgfpathlineto{\pgfqpoint{4.641227in}{4.125254in}}%
\pgfpathlineto{\pgfqpoint{4.651796in}{4.113079in}}%
\pgfpathmoveto{\pgfqpoint{4.809965in}{2.599754in}}%
\pgfpathlineto{\pgfqpoint{4.803620in}{2.581559in}}%
\pgfpathlineto{\pgfqpoint{4.796602in}{2.566040in}}%
\pgfpathlineto{\pgfqpoint{4.793062in}{2.540165in}}%
\pgfpathlineto{\pgfqpoint{4.765029in}{2.541535in}}%
\pgfpathlineto{\pgfqpoint{4.756431in}{2.561634in}}%
\pgfpathlineto{\pgfqpoint{4.762755in}{2.578254in}}%
\pgfpathlineto{\pgfqpoint{4.773627in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{4.763410in}{2.615521in}}%
\pgfpathlineto{\pgfqpoint{4.762011in}{2.621561in}}%
\pgfpathlineto{\pgfqpoint{4.764486in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{4.778532in}{2.647283in}}%
\pgfpathlineto{\pgfqpoint{4.773856in}{2.662537in}}%
\pgfpathlineto{\pgfqpoint{4.768792in}{2.692010in}}%
\pgfpathlineto{\pgfqpoint{4.771898in}{2.709105in}}%
\pgfpathlineto{\pgfqpoint{4.772452in}{2.724136in}}%
\pgfpathlineto{\pgfqpoint{4.779725in}{2.731423in}}%
\pgfpathlineto{\pgfqpoint{4.772078in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{4.770081in}{2.756973in}}%
\pgfpathlineto{\pgfqpoint{4.771808in}{2.769053in}}%
\pgfpathlineto{\pgfqpoint{4.784893in}{2.785474in}}%
\pgfpathlineto{\pgfqpoint{4.785176in}{2.802225in}}%
\pgfpathlineto{\pgfqpoint{4.804453in}{2.811223in}}%
\pgfpathlineto{\pgfqpoint{4.814256in}{2.796671in}}%
\pgfpathlineto{\pgfqpoint{4.814856in}{2.782468in}}%
\pgfpathlineto{\pgfqpoint{4.821481in}{2.756234in}}%
\pgfpathlineto{\pgfqpoint{4.822583in}{2.739969in}}%
\pgfpathlineto{\pgfqpoint{4.818627in}{2.711414in}}%
\pgfpathlineto{\pgfqpoint{4.818821in}{2.708928in}}%
\pgfpathlineto{\pgfqpoint{4.818756in}{2.675793in}}%
\pgfpathlineto{\pgfqpoint{4.812803in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{4.813712in}{2.660086in}}%
\pgfpathlineto{\pgfqpoint{4.812683in}{2.637289in}}%
\pgfpathlineto{\pgfqpoint{4.809657in}{2.624157in}}%
\pgfpathlineto{\pgfqpoint{4.809192in}{2.615012in}}%
\pgfpathmoveto{\pgfqpoint{4.645116in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{1.448672in}}%
\pgfpathlineto{\pgfqpoint{4.643060in}{1.448922in}}%
\pgfpathlineto{\pgfqpoint{4.642101in}{1.450301in}}%
\pgfpathlineto{\pgfqpoint{4.633404in}{1.466693in}}%
\pgfpathlineto{\pgfqpoint{4.645850in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{4.645256in}{1.450627in}}%
\pgfpathlineto{\pgfqpoint{4.645256in}{1.450627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651796in}{4.113079in}}%
\pgfpathlineto{\pgfqpoint{4.641227in}{4.125254in}}%
\pgfpathlineto{\pgfqpoint{4.621467in}{4.140950in}}%
\pgfpathlineto{\pgfqpoint{4.608065in}{4.148115in}}%
\pgfpathlineto{\pgfqpoint{4.585762in}{4.163122in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{4.163917in}}%
\pgfpathlineto{\pgfqpoint{4.550332in}{4.162898in}}%
\pgfpathlineto{\pgfqpoint{4.533646in}{4.148907in}}%
\pgfpathlineto{\pgfqpoint{4.527614in}{4.135964in}}%
\pgfpathlineto{\pgfqpoint{4.523194in}{4.127449in}}%
\pgfpathlineto{\pgfqpoint{4.513052in}{4.098474in}}%
\pgfpathlineto{\pgfqpoint{4.509197in}{4.084392in}}%
\pgfpathlineto{\pgfqpoint{4.501353in}{4.070374in}}%
\pgfpathlineto{\pgfqpoint{4.495033in}{4.034180in}}%
\pgfpathlineto{\pgfqpoint{4.486030in}{3.996284in}}%
\pgfpathlineto{\pgfqpoint{4.489433in}{3.994594in}}%
\pgfpathlineto{\pgfqpoint{4.488233in}{3.989549in}}%
\pgfpathlineto{\pgfqpoint{4.494497in}{3.953521in}}%
\pgfpathlineto{\pgfqpoint{4.487645in}{3.925773in}}%
\pgfpathlineto{\pgfqpoint{4.484491in}{3.919611in}}%
\pgfpathlineto{\pgfqpoint{4.479930in}{3.892787in}}%
\pgfpathlineto{\pgfqpoint{4.494191in}{3.917753in}}%
\pgfpathlineto{\pgfqpoint{4.497481in}{3.921395in}}%
\pgfpathlineto{\pgfqpoint{4.515173in}{3.944264in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.953517in}}%
\pgfpathlineto{\pgfqpoint{4.541021in}{3.970748in}}%
\pgfpathlineto{\pgfqpoint{4.570762in}{3.981360in}}%
\pgfpathlineto{\pgfqpoint{4.579971in}{3.971321in}}%
\pgfpathlineto{\pgfqpoint{4.592012in}{3.952347in}}%
\pgfpathlineto{\pgfqpoint{4.596114in}{3.949965in}}%
\pgfpathlineto{\pgfqpoint{4.616671in}{3.928959in}}%
\pgfpathlineto{\pgfqpoint{4.623397in}{3.919384in}}%
\pgfpathlineto{\pgfqpoint{4.645039in}{3.900779in}}%
\pgfpathlineto{\pgfqpoint{4.658399in}{3.885652in}}%
\pgfpathlineto{\pgfqpoint{4.664687in}{3.878243in}}%
\pgfpathlineto{\pgfqpoint{4.684027in}{3.857461in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{3.842520in}}%
\pgfpathlineto{\pgfqpoint{4.710892in}{3.828506in}}%
\pgfpathlineto{\pgfqpoint{4.719317in}{3.821049in}}%
\pgfpathlineto{\pgfqpoint{4.740472in}{3.810235in}}%
\pgfpathlineto{\pgfqpoint{4.754877in}{3.801246in}}%
\pgfpathlineto{\pgfqpoint{4.762297in}{3.795115in}}%
\pgfpathlineto{\pgfqpoint{4.764879in}{3.804649in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{3.808196in}}%
\pgfpathlineto{\pgfqpoint{4.763335in}{3.812214in}}%
\pgfpathlineto{\pgfqpoint{4.760302in}{3.846076in}}%
\pgfpathlineto{\pgfqpoint{4.758653in}{3.859842in}}%
\pgfpathlineto{\pgfqpoint{4.763750in}{3.879781in}}%
\pgfpathlineto{\pgfqpoint{4.762189in}{3.895434in}}%
\pgfpathlineto{\pgfqpoint{4.761428in}{3.912244in}}%
\pgfpathlineto{\pgfqpoint{4.758040in}{3.932693in}}%
\pgfpathlineto{\pgfqpoint{4.753852in}{3.952146in}}%
\pgfpathlineto{\pgfqpoint{4.748386in}{3.971841in}}%
\pgfpathlineto{\pgfqpoint{4.738696in}{3.993700in}}%
\pgfpathlineto{\pgfqpoint{4.733859in}{4.007865in}}%
\pgfpathlineto{\pgfqpoint{4.711591in}{4.033571in}}%
\pgfpathlineto{\pgfqpoint{4.709769in}{4.036280in}}%
\pgfpathlineto{\pgfqpoint{4.693829in}{4.064034in}}%
\pgfpathlineto{\pgfqpoint{4.678462in}{4.078392in}}%
\pgfpathlineto{\pgfqpoint{4.672086in}{4.086811in}}%
\pgfpathlineto{\pgfqpoint{4.663989in}{4.101505in}}%
\pgfpathmoveto{\pgfqpoint{4.809192in}{2.615012in}}%
\pgfpathlineto{\pgfqpoint{4.809657in}{2.624157in}}%
\pgfpathlineto{\pgfqpoint{4.812683in}{2.637289in}}%
\pgfpathlineto{\pgfqpoint{4.813712in}{2.660086in}}%
\pgfpathlineto{\pgfqpoint{4.812803in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{4.818756in}{2.675793in}}%
\pgfpathlineto{\pgfqpoint{4.818677in}{2.709539in}}%
\pgfpathlineto{\pgfqpoint{4.818627in}{2.711414in}}%
\pgfpathlineto{\pgfqpoint{4.822583in}{2.739969in}}%
\pgfpathlineto{\pgfqpoint{4.821481in}{2.756234in}}%
\pgfpathlineto{\pgfqpoint{4.814856in}{2.782468in}}%
\pgfpathlineto{\pgfqpoint{4.814256in}{2.796671in}}%
\pgfpathlineto{\pgfqpoint{4.804453in}{2.811223in}}%
\pgfpathlineto{\pgfqpoint{4.785176in}{2.802225in}}%
\pgfpathlineto{\pgfqpoint{4.784893in}{2.785474in}}%
\pgfpathlineto{\pgfqpoint{4.771808in}{2.769053in}}%
\pgfpathlineto{\pgfqpoint{4.770081in}{2.756973in}}%
\pgfpathlineto{\pgfqpoint{4.772078in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{4.779725in}{2.731423in}}%
\pgfpathlineto{\pgfqpoint{4.772452in}{2.724136in}}%
\pgfpathlineto{\pgfqpoint{4.771898in}{2.709105in}}%
\pgfpathlineto{\pgfqpoint{4.768792in}{2.692010in}}%
\pgfpathlineto{\pgfqpoint{4.773856in}{2.662537in}}%
\pgfpathlineto{\pgfqpoint{4.778532in}{2.647283in}}%
\pgfpathlineto{\pgfqpoint{4.764486in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{4.762011in}{2.621561in}}%
\pgfpathlineto{\pgfqpoint{4.763410in}{2.615521in}}%
\pgfpathlineto{\pgfqpoint{4.773627in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{4.762755in}{2.578254in}}%
\pgfpathlineto{\pgfqpoint{4.756431in}{2.561634in}}%
\pgfpathlineto{\pgfqpoint{4.765029in}{2.541535in}}%
\pgfpathlineto{\pgfqpoint{4.793062in}{2.540165in}}%
\pgfpathlineto{\pgfqpoint{4.796602in}{2.566040in}}%
\pgfpathlineto{\pgfqpoint{4.803620in}{2.581559in}}%
\pgfpathlineto{\pgfqpoint{4.809965in}{2.599754in}}%
\pgfpathmoveto{\pgfqpoint{4.645256in}{1.450627in}}%
\pgfpathlineto{\pgfqpoint{4.645850in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{4.633404in}{1.466693in}}%
\pgfpathlineto{\pgfqpoint{4.642101in}{1.450301in}}%
\pgfpathlineto{\pgfqpoint{4.643060in}{1.448922in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{1.448672in}}%
\pgfpathlineto{\pgfqpoint{4.645116in}{1.449888in}}%
\pgfpathmoveto{\pgfqpoint{4.663382in}{4.101151in}}%
\pgfpathlineto{\pgfqpoint{4.671146in}{4.087064in}}%
\pgfpathlineto{\pgfqpoint{4.678197in}{4.077752in}}%
\pgfpathlineto{\pgfqpoint{4.693214in}{4.063721in}}%
\pgfpathlineto{\pgfqpoint{4.709748in}{4.034876in}}%
\pgfpathlineto{\pgfqpoint{4.712496in}{4.031091in}}%
\pgfpathlineto{\pgfqpoint{4.733211in}{4.007177in}}%
\pgfpathlineto{\pgfqpoint{4.737712in}{3.993999in}}%
\pgfpathlineto{\pgfqpoint{4.747793in}{3.971256in}}%
\pgfpathlineto{\pgfqpoint{4.753016in}{3.952439in}}%
\pgfpathlineto{\pgfqpoint{4.757387in}{3.932134in}}%
\pgfpathlineto{\pgfqpoint{4.760633in}{3.912545in}}%
\pgfpathlineto{\pgfqpoint{4.761433in}{3.894855in}}%
\pgfpathlineto{\pgfqpoint{4.762885in}{3.880306in}}%
\pgfpathlineto{\pgfqpoint{4.757461in}{3.859088in}}%
\pgfpathlineto{\pgfqpoint{4.758977in}{3.846428in}}%
\pgfpathlineto{\pgfqpoint{4.762230in}{3.810113in}}%
\pgfpathlineto{\pgfqpoint{4.762993in}{3.807868in}}%
\pgfpathlineto{\pgfqpoint{4.763092in}{3.805887in}}%
\pgfpathlineto{\pgfqpoint{4.761650in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{3.803986in}}%
\pgfpathlineto{\pgfqpoint{4.749459in}{3.809007in}}%
\pgfpathlineto{\pgfqpoint{4.721284in}{3.823410in}}%
\pgfpathlineto{\pgfqpoint{4.710062in}{3.833342in}}%
\pgfpathlineto{\pgfqpoint{4.701811in}{3.843826in}}%
\pgfpathlineto{\pgfqpoint{4.689108in}{3.855812in}}%
\pgfpathlineto{\pgfqpoint{4.684991in}{3.859010in}}%
\pgfpathlineto{\pgfqpoint{4.665337in}{3.880179in}}%
\pgfpathlineto{\pgfqpoint{4.644538in}{3.903742in}}%
\pgfpathlineto{\pgfqpoint{4.625143in}{3.920223in}}%
\pgfpathlineto{\pgfqpoint{4.617467in}{3.931148in}}%
\pgfpathlineto{\pgfqpoint{4.599093in}{3.949925in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{3.953558in}}%
\pgfpathlineto{\pgfqpoint{4.574465in}{3.982507in}}%
\pgfpathlineto{\pgfqpoint{4.572783in}{3.984341in}}%
\pgfpathlineto{\pgfqpoint{4.540073in}{3.972669in}}%
\pgfpathlineto{\pgfqpoint{4.522145in}{3.953718in}}%
\pgfpathlineto{\pgfqpoint{4.514125in}{3.945946in}}%
\pgfpathlineto{\pgfqpoint{4.495150in}{3.921418in}}%
\pgfpathlineto{\pgfqpoint{4.493231in}{3.919293in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{3.904728in}}%
\pgfpathlineto{\pgfqpoint{4.487572in}{3.920377in}}%
\pgfpathlineto{\pgfqpoint{4.489412in}{3.923972in}}%
\pgfpathlineto{\pgfqpoint{4.496758in}{3.953721in}}%
\pgfpathlineto{\pgfqpoint{4.491497in}{3.983984in}}%
\pgfpathlineto{\pgfqpoint{4.493883in}{3.994020in}}%
\pgfpathlineto{\pgfqpoint{4.487114in}{3.997382in}}%
\pgfpathlineto{\pgfqpoint{4.495800in}{4.033941in}}%
\pgfpathlineto{\pgfqpoint{4.502083in}{4.069942in}}%
\pgfpathlineto{\pgfqpoint{4.509158in}{4.082586in}}%
\pgfpathlineto{\pgfqpoint{4.514957in}{4.103088in}}%
\pgfpathlineto{\pgfqpoint{4.523556in}{4.127195in}}%
\pgfpathlineto{\pgfqpoint{4.528218in}{4.136174in}}%
\pgfpathlineto{\pgfqpoint{4.534004in}{4.148591in}}%
\pgfpathlineto{\pgfqpoint{4.550013in}{4.162014in}}%
\pgfpathlineto{\pgfqpoint{4.555785in}{4.163209in}}%
\pgfpathlineto{\pgfqpoint{4.585583in}{4.162433in}}%
\pgfpathlineto{\pgfqpoint{4.607364in}{4.147778in}}%
\pgfpathlineto{\pgfqpoint{4.621409in}{4.140269in}}%
\pgfpathlineto{\pgfqpoint{4.640602in}{4.125025in}}%
\pgfpathlineto{\pgfqpoint{4.651693in}{4.112247in}}%
\pgfpathmoveto{\pgfqpoint{4.808874in}{2.599764in}}%
\pgfpathlineto{\pgfqpoint{4.802921in}{2.582692in}}%
\pgfpathlineto{\pgfqpoint{4.795321in}{2.565886in}}%
\pgfpathlineto{\pgfqpoint{4.791971in}{2.541397in}}%
\pgfpathlineto{\pgfqpoint{4.765438in}{2.542693in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{2.561715in}}%
\pgfpathlineto{\pgfqpoint{4.763286in}{2.577445in}}%
\pgfpathlineto{\pgfqpoint{4.774779in}{2.596526in}}%
\pgfpathlineto{\pgfqpoint{4.763979in}{2.616841in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{2.621530in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{2.627620in}}%
\pgfpathlineto{\pgfqpoint{4.779795in}{2.646687in}}%
\pgfpathlineto{\pgfqpoint{4.774807in}{2.662955in}}%
\pgfpathlineto{\pgfqpoint{4.769817in}{2.691944in}}%
\pgfpathlineto{\pgfqpoint{4.772445in}{2.706406in}}%
\pgfpathlineto{\pgfqpoint{4.773084in}{2.723788in}}%
\pgfpathlineto{\pgfqpoint{4.781495in}{2.732215in}}%
\pgfpathlineto{\pgfqpoint{4.772653in}{2.739178in}}%
\pgfpathlineto{\pgfqpoint{4.770818in}{2.757119in}}%
\pgfpathlineto{\pgfqpoint{4.772404in}{2.768216in}}%
\pgfpathlineto{\pgfqpoint{4.786411in}{2.785794in}}%
\pgfpathlineto{\pgfqpoint{4.786667in}{2.800936in}}%
\pgfpathlineto{\pgfqpoint{4.804091in}{2.809069in}}%
\pgfpathlineto{\pgfqpoint{4.812952in}{2.795915in}}%
\pgfpathlineto{\pgfqpoint{4.813495in}{2.783078in}}%
\pgfpathlineto{\pgfqpoint{4.820489in}{2.755384in}}%
\pgfpathlineto{\pgfqpoint{4.821518in}{2.740196in}}%
\pgfpathlineto{\pgfqpoint{4.817823in}{2.713531in}}%
\pgfpathlineto{\pgfqpoint{4.817927in}{2.709628in}}%
\pgfpathlineto{\pgfqpoint{4.818226in}{2.708356in}}%
\pgfpathlineto{\pgfqpoint{4.818164in}{2.676274in}}%
\pgfpathlineto{\pgfqpoint{4.811458in}{2.671144in}}%
\pgfpathlineto{\pgfqpoint{4.812482in}{2.658583in}}%
\pgfpathlineto{\pgfqpoint{4.811526in}{2.637400in}}%
\pgfpathlineto{\pgfqpoint{4.808715in}{2.625199in}}%
\pgfpathlineto{\pgfqpoint{4.808149in}{2.614080in}}%
\pgfpathlineto{\pgfqpoint{4.808149in}{2.614080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651693in}{4.112247in}}%
\pgfpathlineto{\pgfqpoint{4.640602in}{4.125025in}}%
\pgfpathlineto{\pgfqpoint{4.621409in}{4.140269in}}%
\pgfpathlineto{\pgfqpoint{4.607364in}{4.147778in}}%
\pgfpathlineto{\pgfqpoint{4.585583in}{4.162433in}}%
\pgfpathlineto{\pgfqpoint{4.555785in}{4.163209in}}%
\pgfpathlineto{\pgfqpoint{4.550013in}{4.162014in}}%
\pgfpathlineto{\pgfqpoint{4.534004in}{4.148591in}}%
\pgfpathlineto{\pgfqpoint{4.528218in}{4.136174in}}%
\pgfpathlineto{\pgfqpoint{4.523556in}{4.127195in}}%
\pgfpathlineto{\pgfqpoint{4.514957in}{4.103088in}}%
\pgfpathlineto{\pgfqpoint{4.513445in}{4.098243in}}%
\pgfpathlineto{\pgfqpoint{4.509158in}{4.082586in}}%
\pgfpathlineto{\pgfqpoint{4.502083in}{4.069942in}}%
\pgfpathlineto{\pgfqpoint{4.495800in}{4.033941in}}%
\pgfpathlineto{\pgfqpoint{4.487114in}{3.997382in}}%
\pgfpathlineto{\pgfqpoint{4.493883in}{3.994020in}}%
\pgfpathlineto{\pgfqpoint{4.491497in}{3.983984in}}%
\pgfpathlineto{\pgfqpoint{4.496758in}{3.953721in}}%
\pgfpathlineto{\pgfqpoint{4.489412in}{3.923972in}}%
\pgfpathlineto{\pgfqpoint{4.487572in}{3.920377in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{3.904728in}}%
\pgfpathlineto{\pgfqpoint{4.493231in}{3.919293in}}%
\pgfpathlineto{\pgfqpoint{4.495150in}{3.921418in}}%
\pgfpathlineto{\pgfqpoint{4.514125in}{3.945946in}}%
\pgfpathlineto{\pgfqpoint{4.522145in}{3.953718in}}%
\pgfpathlineto{\pgfqpoint{4.540073in}{3.972669in}}%
\pgfpathlineto{\pgfqpoint{4.572783in}{3.984341in}}%
\pgfpathlineto{\pgfqpoint{4.574465in}{3.982507in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{3.953558in}}%
\pgfpathlineto{\pgfqpoint{4.599093in}{3.949925in}}%
\pgfpathlineto{\pgfqpoint{4.617467in}{3.931148in}}%
\pgfpathlineto{\pgfqpoint{4.625143in}{3.920223in}}%
\pgfpathlineto{\pgfqpoint{4.644538in}{3.903742in}}%
\pgfpathlineto{\pgfqpoint{4.666390in}{3.879119in}}%
\pgfpathlineto{\pgfqpoint{4.684991in}{3.859010in}}%
\pgfpathlineto{\pgfqpoint{4.689108in}{3.855812in}}%
\pgfpathlineto{\pgfqpoint{4.701811in}{3.843826in}}%
\pgfpathlineto{\pgfqpoint{4.710062in}{3.833342in}}%
\pgfpathlineto{\pgfqpoint{4.721284in}{3.823410in}}%
\pgfpathlineto{\pgfqpoint{4.749459in}{3.809007in}}%
\pgfpathlineto{\pgfqpoint{4.757506in}{3.803986in}}%
\pgfpathlineto{\pgfqpoint{4.761650in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{4.763092in}{3.805887in}}%
\pgfpathlineto{\pgfqpoint{4.762993in}{3.807868in}}%
\pgfpathlineto{\pgfqpoint{4.762230in}{3.810113in}}%
\pgfpathlineto{\pgfqpoint{4.758977in}{3.846428in}}%
\pgfpathlineto{\pgfqpoint{4.757461in}{3.859088in}}%
\pgfpathlineto{\pgfqpoint{4.762885in}{3.880306in}}%
\pgfpathlineto{\pgfqpoint{4.761433in}{3.894855in}}%
\pgfpathlineto{\pgfqpoint{4.760633in}{3.912545in}}%
\pgfpathlineto{\pgfqpoint{4.757387in}{3.932134in}}%
\pgfpathlineto{\pgfqpoint{4.753016in}{3.952439in}}%
\pgfpathlineto{\pgfqpoint{4.747793in}{3.971256in}}%
\pgfpathlineto{\pgfqpoint{4.737712in}{3.993999in}}%
\pgfpathlineto{\pgfqpoint{4.733211in}{4.007177in}}%
\pgfpathlineto{\pgfqpoint{4.712496in}{4.031091in}}%
\pgfpathlineto{\pgfqpoint{4.709748in}{4.034876in}}%
\pgfpathlineto{\pgfqpoint{4.708792in}{4.036598in}}%
\pgfpathlineto{\pgfqpoint{4.693214in}{4.063721in}}%
\pgfpathlineto{\pgfqpoint{4.678197in}{4.077752in}}%
\pgfpathlineto{\pgfqpoint{4.671146in}{4.087064in}}%
\pgfpathlineto{\pgfqpoint{4.663382in}{4.101151in}}%
\pgfpathmoveto{\pgfqpoint{4.808149in}{2.614080in}}%
\pgfpathlineto{\pgfqpoint{4.808715in}{2.625199in}}%
\pgfpathlineto{\pgfqpoint{4.811526in}{2.637400in}}%
\pgfpathlineto{\pgfqpoint{4.812482in}{2.658583in}}%
\pgfpathlineto{\pgfqpoint{4.811458in}{2.671144in}}%
\pgfpathlineto{\pgfqpoint{4.818164in}{2.676274in}}%
\pgfpathlineto{\pgfqpoint{4.818226in}{2.708356in}}%
\pgfpathlineto{\pgfqpoint{4.817927in}{2.709628in}}%
\pgfpathlineto{\pgfqpoint{4.817823in}{2.713531in}}%
\pgfpathlineto{\pgfqpoint{4.821518in}{2.740196in}}%
\pgfpathlineto{\pgfqpoint{4.820489in}{2.755384in}}%
\pgfpathlineto{\pgfqpoint{4.813495in}{2.783078in}}%
\pgfpathlineto{\pgfqpoint{4.812952in}{2.795915in}}%
\pgfpathlineto{\pgfqpoint{4.804091in}{2.809069in}}%
\pgfpathlineto{\pgfqpoint{4.786667in}{2.800936in}}%
\pgfpathlineto{\pgfqpoint{4.786411in}{2.785794in}}%
\pgfpathlineto{\pgfqpoint{4.772404in}{2.768216in}}%
\pgfpathlineto{\pgfqpoint{4.770818in}{2.757119in}}%
\pgfpathlineto{\pgfqpoint{4.772653in}{2.739178in}}%
\pgfpathlineto{\pgfqpoint{4.781495in}{2.732215in}}%
\pgfpathlineto{\pgfqpoint{4.773084in}{2.723788in}}%
\pgfpathlineto{\pgfqpoint{4.772445in}{2.706406in}}%
\pgfpathlineto{\pgfqpoint{4.769817in}{2.691944in}}%
\pgfpathlineto{\pgfqpoint{4.774807in}{2.662955in}}%
\pgfpathlineto{\pgfqpoint{4.779795in}{2.646687in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{2.627620in}}%
\pgfpathlineto{\pgfqpoint{4.762893in}{2.621530in}}%
\pgfpathlineto{\pgfqpoint{4.763979in}{2.616841in}}%
\pgfpathlineto{\pgfqpoint{4.774779in}{2.596526in}}%
\pgfpathlineto{\pgfqpoint{4.763286in}{2.577445in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{2.561715in}}%
\pgfpathlineto{\pgfqpoint{4.765438in}{2.542693in}}%
\pgfpathlineto{\pgfqpoint{4.791971in}{2.541397in}}%
\pgfpathlineto{\pgfqpoint{4.795321in}{2.565886in}}%
\pgfpathlineto{\pgfqpoint{4.802921in}{2.582692in}}%
\pgfpathlineto{\pgfqpoint{4.808874in}{2.599764in}}%
\pgfpathmoveto{\pgfqpoint{4.662776in}{4.100796in}}%
\pgfpathlineto{\pgfqpoint{4.670205in}{4.087316in}}%
\pgfpathlineto{\pgfqpoint{4.677933in}{4.077112in}}%
\pgfpathlineto{\pgfqpoint{4.692600in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{4.709256in}{4.034320in}}%
\pgfpathlineto{\pgfqpoint{4.713400in}{4.028612in}}%
\pgfpathlineto{\pgfqpoint{4.732564in}{4.006489in}}%
\pgfpathlineto{\pgfqpoint{4.736728in}{3.994298in}}%
\pgfpathlineto{\pgfqpoint{4.747201in}{3.970671in}}%
\pgfpathlineto{\pgfqpoint{4.752180in}{3.952732in}}%
\pgfpathlineto{\pgfqpoint{4.756734in}{3.931576in}}%
\pgfpathlineto{\pgfqpoint{4.759837in}{3.912845in}}%
\pgfpathlineto{\pgfqpoint{4.760678in}{3.894277in}}%
\pgfpathlineto{\pgfqpoint{4.762019in}{3.880830in}}%
\pgfpathlineto{\pgfqpoint{4.756268in}{3.858334in}}%
\pgfpathlineto{\pgfqpoint{4.757652in}{3.846779in}}%
\pgfpathlineto{\pgfqpoint{4.761306in}{3.807125in}}%
\pgfpathlineto{\pgfqpoint{4.761004in}{3.806008in}}%
\pgfpathlineto{\pgfqpoint{4.760134in}{3.806727in}}%
\pgfpathlineto{\pgfqpoint{4.758446in}{3.807780in}}%
\pgfpathlineto{\pgfqpoint{4.723251in}{3.825772in}}%
\pgfpathlineto{\pgfqpoint{4.709233in}{3.838178in}}%
\pgfpathlineto{\pgfqpoint{4.703760in}{3.845131in}}%
\pgfpathlineto{\pgfqpoint{4.695335in}{3.853081in}}%
\pgfpathlineto{\pgfqpoint{4.686148in}{3.860216in}}%
\pgfpathlineto{\pgfqpoint{4.665916in}{3.881906in}}%
\pgfpathlineto{\pgfqpoint{4.644781in}{3.905859in}}%
\pgfpathlineto{\pgfqpoint{4.626889in}{3.921062in}}%
\pgfpathlineto{\pgfqpoint{4.618264in}{3.933338in}}%
\pgfpathlineto{\pgfqpoint{4.602072in}{3.949884in}}%
\pgfpathlineto{\pgfqpoint{4.593658in}{3.954769in}}%
\pgfpathlineto{\pgfqpoint{4.573752in}{3.985874in}}%
\pgfpathlineto{\pgfqpoint{4.572084in}{3.987835in}}%
\pgfpathlineto{\pgfqpoint{4.569388in}{3.985389in}}%
\pgfpathlineto{\pgfqpoint{4.539125in}{3.974590in}}%
\pgfpathlineto{\pgfqpoint{4.519569in}{3.953919in}}%
\pgfpathlineto{\pgfqpoint{4.513078in}{3.947628in}}%
\pgfpathlineto{\pgfqpoint{4.492271in}{3.920833in}}%
\pgfpathlineto{\pgfqpoint{4.489892in}{3.916670in}}%
\pgfpathlineto{\pgfqpoint{4.490653in}{3.921143in}}%
\pgfpathlineto{\pgfqpoint{4.491179in}{3.922171in}}%
\pgfpathlineto{\pgfqpoint{4.499019in}{3.953922in}}%
\pgfpathlineto{\pgfqpoint{4.494760in}{3.978419in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{3.993445in}}%
\pgfpathlineto{\pgfqpoint{4.488198in}{3.998480in}}%
\pgfpathlineto{\pgfqpoint{4.496566in}{4.033701in}}%
\pgfpathlineto{\pgfqpoint{4.502813in}{4.069509in}}%
\pgfpathlineto{\pgfqpoint{4.509120in}{4.080780in}}%
\pgfpathlineto{\pgfqpoint{4.513837in}{4.098013in}}%
\pgfpathlineto{\pgfqpoint{4.515503in}{4.103345in}}%
\pgfpathlineto{\pgfqpoint{4.523919in}{4.126940in}}%
\pgfpathlineto{\pgfqpoint{4.528822in}{4.136384in}}%
\pgfpathlineto{\pgfqpoint{4.534363in}{4.148275in}}%
\pgfpathlineto{\pgfqpoint{4.549693in}{4.161129in}}%
\pgfpathlineto{\pgfqpoint{4.556322in}{4.162502in}}%
\pgfpathlineto{\pgfqpoint{4.585405in}{4.161745in}}%
\pgfpathlineto{\pgfqpoint{4.606664in}{4.147441in}}%
\pgfpathlineto{\pgfqpoint{4.621351in}{4.139588in}}%
\pgfpathlineto{\pgfqpoint{4.639976in}{4.124795in}}%
\pgfpathlineto{\pgfqpoint{4.651590in}{4.111415in}}%
\pgfpathmoveto{\pgfqpoint{4.807783in}{2.599774in}}%
\pgfpathlineto{\pgfqpoint{4.802221in}{2.583825in}}%
\pgfpathlineto{\pgfqpoint{4.794040in}{2.565732in}}%
\pgfpathlineto{\pgfqpoint{4.790879in}{2.542628in}}%
\pgfpathlineto{\pgfqpoint{4.765848in}{2.543851in}}%
\pgfpathlineto{\pgfqpoint{4.758171in}{2.561797in}}%
\pgfpathlineto{\pgfqpoint{4.763817in}{2.576637in}}%
\pgfpathlineto{\pgfqpoint{4.775932in}{2.596749in}}%
\pgfpathlineto{\pgfqpoint{4.764548in}{2.618162in}}%
\pgfpathlineto{\pgfqpoint{4.763774in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{4.765142in}{2.625834in}}%
\pgfpathlineto{\pgfqpoint{4.781058in}{2.646090in}}%
\pgfpathlineto{\pgfqpoint{4.775759in}{2.663374in}}%
\pgfpathlineto{\pgfqpoint{4.770841in}{2.691878in}}%
\pgfpathlineto{\pgfqpoint{4.772991in}{2.703707in}}%
\pgfpathlineto{\pgfqpoint{4.773717in}{2.723441in}}%
\pgfpathlineto{\pgfqpoint{4.783265in}{2.733007in}}%
\pgfpathlineto{\pgfqpoint{4.773227in}{2.740913in}}%
\pgfpathlineto{\pgfqpoint{4.771555in}{2.757265in}}%
\pgfpathlineto{\pgfqpoint{4.773001in}{2.767379in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.786115in}}%
\pgfpathlineto{\pgfqpoint{4.788158in}{2.799647in}}%
\pgfpathlineto{\pgfqpoint{4.803730in}{2.806915in}}%
\pgfpathlineto{\pgfqpoint{4.811649in}{2.795160in}}%
\pgfpathlineto{\pgfqpoint{4.812134in}{2.783687in}}%
\pgfpathlineto{\pgfqpoint{4.819496in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{4.820452in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{4.817020in}{2.715647in}}%
\pgfpathlineto{\pgfqpoint{4.817178in}{2.709717in}}%
\pgfpathlineto{\pgfqpoint{4.817631in}{2.707785in}}%
\pgfpathlineto{\pgfqpoint{4.817571in}{2.676755in}}%
\pgfpathlineto{\pgfqpoint{4.810113in}{2.671049in}}%
\pgfpathlineto{\pgfqpoint{4.811252in}{2.657079in}}%
\pgfpathlineto{\pgfqpoint{4.810369in}{2.637512in}}%
\pgfpathlineto{\pgfqpoint{4.807772in}{2.626241in}}%
\pgfpathlineto{\pgfqpoint{4.807106in}{2.613148in}}%
\pgfpathlineto{\pgfqpoint{4.807106in}{2.613148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651590in}{4.111415in}}%
\pgfpathlineto{\pgfqpoint{4.639976in}{4.124795in}}%
\pgfpathlineto{\pgfqpoint{4.621351in}{4.139588in}}%
\pgfpathlineto{\pgfqpoint{4.606664in}{4.147441in}}%
\pgfpathlineto{\pgfqpoint{4.585405in}{4.161745in}}%
\pgfpathlineto{\pgfqpoint{4.556322in}{4.162502in}}%
\pgfpathlineto{\pgfqpoint{4.549693in}{4.161129in}}%
\pgfpathlineto{\pgfqpoint{4.534363in}{4.148275in}}%
\pgfpathlineto{\pgfqpoint{4.528822in}{4.136384in}}%
\pgfpathlineto{\pgfqpoint{4.523919in}{4.126940in}}%
\pgfpathlineto{\pgfqpoint{4.515503in}{4.103345in}}%
\pgfpathlineto{\pgfqpoint{4.513837in}{4.098013in}}%
\pgfpathlineto{\pgfqpoint{4.509120in}{4.080780in}}%
\pgfpathlineto{\pgfqpoint{4.502813in}{4.069509in}}%
\pgfpathlineto{\pgfqpoint{4.496566in}{4.033701in}}%
\pgfpathlineto{\pgfqpoint{4.488198in}{3.998480in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{3.993445in}}%
\pgfpathlineto{\pgfqpoint{4.494760in}{3.978419in}}%
\pgfpathlineto{\pgfqpoint{4.499019in}{3.953922in}}%
\pgfpathlineto{\pgfqpoint{4.491179in}{3.922171in}}%
\pgfpathlineto{\pgfqpoint{4.490653in}{3.921143in}}%
\pgfpathlineto{\pgfqpoint{4.489892in}{3.916670in}}%
\pgfpathlineto{\pgfqpoint{4.492819in}{3.921441in}}%
\pgfpathlineto{\pgfqpoint{4.513078in}{3.947628in}}%
\pgfpathlineto{\pgfqpoint{4.519569in}{3.953919in}}%
\pgfpathlineto{\pgfqpoint{4.539125in}{3.974590in}}%
\pgfpathlineto{\pgfqpoint{4.569388in}{3.985389in}}%
\pgfpathlineto{\pgfqpoint{4.572084in}{3.987835in}}%
\pgfpathlineto{\pgfqpoint{4.574425in}{3.985078in}}%
\pgfpathlineto{\pgfqpoint{4.593658in}{3.954769in}}%
\pgfpathlineto{\pgfqpoint{4.602072in}{3.949884in}}%
\pgfpathlineto{\pgfqpoint{4.618264in}{3.933338in}}%
\pgfpathlineto{\pgfqpoint{4.626889in}{3.921062in}}%
\pgfpathlineto{\pgfqpoint{4.644781in}{3.905859in}}%
\pgfpathlineto{\pgfqpoint{4.665916in}{3.881906in}}%
\pgfpathlineto{\pgfqpoint{4.668377in}{3.879428in}}%
\pgfpathlineto{\pgfqpoint{4.686148in}{3.860216in}}%
\pgfpathlineto{\pgfqpoint{4.695335in}{3.853081in}}%
\pgfpathlineto{\pgfqpoint{4.703760in}{3.845131in}}%
\pgfpathlineto{\pgfqpoint{4.709233in}{3.838178in}}%
\pgfpathlineto{\pgfqpoint{4.723251in}{3.825772in}}%
\pgfpathlineto{\pgfqpoint{4.760134in}{3.806727in}}%
\pgfpathlineto{\pgfqpoint{4.761004in}{3.806008in}}%
\pgfpathlineto{\pgfqpoint{4.761285in}{3.807541in}}%
\pgfpathlineto{\pgfqpoint{4.761125in}{3.808012in}}%
\pgfpathlineto{\pgfqpoint{4.757652in}{3.846779in}}%
\pgfpathlineto{\pgfqpoint{4.756268in}{3.858334in}}%
\pgfpathlineto{\pgfqpoint{4.762019in}{3.880830in}}%
\pgfpathlineto{\pgfqpoint{4.760678in}{3.894277in}}%
\pgfpathlineto{\pgfqpoint{4.759837in}{3.912845in}}%
\pgfpathlineto{\pgfqpoint{4.756734in}{3.931576in}}%
\pgfpathlineto{\pgfqpoint{4.752180in}{3.952732in}}%
\pgfpathlineto{\pgfqpoint{4.747201in}{3.970671in}}%
\pgfpathlineto{\pgfqpoint{4.736728in}{3.994298in}}%
\pgfpathlineto{\pgfqpoint{4.732564in}{4.006489in}}%
\pgfpathlineto{\pgfqpoint{4.713400in}{4.028612in}}%
\pgfpathlineto{\pgfqpoint{4.709256in}{4.034320in}}%
\pgfpathlineto{\pgfqpoint{4.707814in}{4.036917in}}%
\pgfpathlineto{\pgfqpoint{4.692600in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{4.677933in}{4.077112in}}%
\pgfpathlineto{\pgfqpoint{4.670205in}{4.087316in}}%
\pgfpathlineto{\pgfqpoint{4.662776in}{4.100796in}}%
\pgfpathmoveto{\pgfqpoint{4.807106in}{2.613148in}}%
\pgfpathlineto{\pgfqpoint{4.807772in}{2.626241in}}%
\pgfpathlineto{\pgfqpoint{4.810369in}{2.637512in}}%
\pgfpathlineto{\pgfqpoint{4.811252in}{2.657079in}}%
\pgfpathlineto{\pgfqpoint{4.810113in}{2.671049in}}%
\pgfpathlineto{\pgfqpoint{4.817571in}{2.676755in}}%
\pgfpathlineto{\pgfqpoint{4.817631in}{2.707785in}}%
\pgfpathlineto{\pgfqpoint{4.817178in}{2.709717in}}%
\pgfpathlineto{\pgfqpoint{4.817020in}{2.715647in}}%
\pgfpathlineto{\pgfqpoint{4.820452in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{4.819496in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{4.812134in}{2.783687in}}%
\pgfpathlineto{\pgfqpoint{4.811649in}{2.795160in}}%
\pgfpathlineto{\pgfqpoint{4.803730in}{2.806915in}}%
\pgfpathlineto{\pgfqpoint{4.788158in}{2.799647in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.786115in}}%
\pgfpathlineto{\pgfqpoint{4.773001in}{2.767379in}}%
\pgfpathlineto{\pgfqpoint{4.771555in}{2.757265in}}%
\pgfpathlineto{\pgfqpoint{4.773227in}{2.740913in}}%
\pgfpathlineto{\pgfqpoint{4.783265in}{2.733007in}}%
\pgfpathlineto{\pgfqpoint{4.773717in}{2.723441in}}%
\pgfpathlineto{\pgfqpoint{4.772991in}{2.703707in}}%
\pgfpathlineto{\pgfqpoint{4.770841in}{2.691878in}}%
\pgfpathlineto{\pgfqpoint{4.775759in}{2.663374in}}%
\pgfpathlineto{\pgfqpoint{4.781058in}{2.646090in}}%
\pgfpathlineto{\pgfqpoint{4.765142in}{2.625834in}}%
\pgfpathlineto{\pgfqpoint{4.763774in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{4.764548in}{2.618162in}}%
\pgfpathlineto{\pgfqpoint{4.775932in}{2.596749in}}%
\pgfpathlineto{\pgfqpoint{4.763817in}{2.576637in}}%
\pgfpathlineto{\pgfqpoint{4.758171in}{2.561797in}}%
\pgfpathlineto{\pgfqpoint{4.765848in}{2.543851in}}%
\pgfpathlineto{\pgfqpoint{4.790879in}{2.542628in}}%
\pgfpathlineto{\pgfqpoint{4.794040in}{2.565732in}}%
\pgfpathlineto{\pgfqpoint{4.802221in}{2.583825in}}%
\pgfpathlineto{\pgfqpoint{4.807783in}{2.599774in}}%
\pgfpathmoveto{\pgfqpoint{4.662170in}{4.100442in}}%
\pgfpathlineto{\pgfqpoint{4.669265in}{4.087568in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{4.076472in}}%
\pgfpathlineto{\pgfqpoint{4.691985in}{4.063094in}}%
\pgfpathlineto{\pgfqpoint{4.708764in}{4.033763in}}%
\pgfpathlineto{\pgfqpoint{4.714305in}{4.026132in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{4.005801in}}%
\pgfpathlineto{\pgfqpoint{4.735743in}{3.994597in}}%
\pgfpathlineto{\pgfqpoint{4.746608in}{3.970086in}}%
\pgfpathlineto{\pgfqpoint{4.751343in}{3.953026in}}%
\pgfpathlineto{\pgfqpoint{4.756081in}{3.931017in}}%
\pgfpathlineto{\pgfqpoint{4.759042in}{3.913145in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{3.893698in}}%
\pgfpathlineto{\pgfqpoint{4.761154in}{3.881355in}}%
\pgfpathlineto{\pgfqpoint{4.755076in}{3.857580in}}%
\pgfpathlineto{\pgfqpoint{4.756327in}{3.847130in}}%
\pgfpathlineto{\pgfqpoint{4.759604in}{3.810555in}}%
\pgfpathlineto{\pgfqpoint{4.725217in}{3.828133in}}%
\pgfpathlineto{\pgfqpoint{4.708404in}{3.843014in}}%
\pgfpathlineto{\pgfqpoint{4.705709in}{3.846437in}}%
\pgfpathlineto{\pgfqpoint{4.701562in}{3.850351in}}%
\pgfpathlineto{\pgfqpoint{4.687305in}{3.861423in}}%
\pgfpathlineto{\pgfqpoint{4.670364in}{3.879738in}}%
\pgfpathlineto{\pgfqpoint{4.666494in}{3.883634in}}%
\pgfpathlineto{\pgfqpoint{4.645023in}{3.907975in}}%
\pgfpathlineto{\pgfqpoint{4.628634in}{3.921901in}}%
\pgfpathlineto{\pgfqpoint{4.619061in}{3.935528in}}%
\pgfpathlineto{\pgfqpoint{4.605052in}{3.949844in}}%
\pgfpathlineto{\pgfqpoint{4.594482in}{3.955981in}}%
\pgfpathlineto{\pgfqpoint{4.575959in}{3.985169in}}%
\pgfpathlineto{\pgfqpoint{4.570602in}{3.991478in}}%
\pgfpathlineto{\pgfqpoint{4.564435in}{3.985880in}}%
\pgfpathlineto{\pgfqpoint{4.538177in}{3.976511in}}%
\pgfpathlineto{\pgfqpoint{4.516994in}{3.954120in}}%
\pgfpathlineto{\pgfqpoint{4.512030in}{3.949310in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{3.926643in}}%
\pgfpathlineto{\pgfqpoint{4.501281in}{3.954122in}}%
\pgfpathlineto{\pgfqpoint{4.498024in}{3.972854in}}%
\pgfpathlineto{\pgfqpoint{4.502784in}{3.992871in}}%
\pgfpathlineto{\pgfqpoint{4.489282in}{3.999577in}}%
\pgfpathlineto{\pgfqpoint{4.497332in}{4.033461in}}%
\pgfpathlineto{\pgfqpoint{4.503543in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{4.509082in}{4.078974in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{4.516048in}{4.103602in}}%
\pgfpathlineto{\pgfqpoint{4.524281in}{4.126685in}}%
\pgfpathlineto{\pgfqpoint{4.529426in}{4.136595in}}%
\pgfpathlineto{\pgfqpoint{4.534722in}{4.147959in}}%
\pgfpathlineto{\pgfqpoint{4.549373in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{4.556859in}{4.161795in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{4.161056in}}%
\pgfpathlineto{\pgfqpoint{4.605963in}{4.147103in}}%
\pgfpathlineto{\pgfqpoint{4.621293in}{4.138907in}}%
\pgfpathlineto{\pgfqpoint{4.639350in}{4.124565in}}%
\pgfpathlineto{\pgfqpoint{4.651487in}{4.110584in}}%
\pgfpathmoveto{\pgfqpoint{4.806693in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{4.801522in}{2.584958in}}%
\pgfpathlineto{\pgfqpoint{4.792759in}{2.565577in}}%
\pgfpathlineto{\pgfqpoint{4.789788in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{4.766257in}{2.545009in}}%
\pgfpathlineto{\pgfqpoint{4.759041in}{2.561879in}}%
\pgfpathlineto{\pgfqpoint{4.764349in}{2.575829in}}%
\pgfpathlineto{\pgfqpoint{4.777084in}{2.596971in}}%
\pgfpathlineto{\pgfqpoint{4.765116in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{4.764656in}{2.621468in}}%
\pgfpathlineto{\pgfqpoint{4.765470in}{2.624047in}}%
\pgfpathlineto{\pgfqpoint{4.782320in}{2.645493in}}%
\pgfpathlineto{\pgfqpoint{4.776710in}{2.663792in}}%
\pgfpathlineto{\pgfqpoint{4.771866in}{2.691812in}}%
\pgfpathlineto{\pgfqpoint{4.773537in}{2.701008in}}%
\pgfpathlineto{\pgfqpoint{4.774349in}{2.723093in}}%
\pgfpathlineto{\pgfqpoint{4.785036in}{2.733800in}}%
\pgfpathlineto{\pgfqpoint{4.773801in}{2.742647in}}%
\pgfpathlineto{\pgfqpoint{4.772291in}{2.757411in}}%
\pgfpathlineto{\pgfqpoint{4.773597in}{2.766542in}}%
\pgfpathlineto{\pgfqpoint{4.789448in}{2.786436in}}%
\pgfpathlineto{\pgfqpoint{4.789649in}{2.798358in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{2.804761in}}%
\pgfpathlineto{\pgfqpoint{4.810346in}{2.794404in}}%
\pgfpathlineto{\pgfqpoint{4.810773in}{2.784297in}}%
\pgfpathlineto{\pgfqpoint{4.818503in}{2.753685in}}%
\pgfpathlineto{\pgfqpoint{4.819387in}{2.740650in}}%
\pgfpathlineto{\pgfqpoint{4.816216in}{2.717763in}}%
\pgfpathlineto{\pgfqpoint{4.816428in}{2.709806in}}%
\pgfpathlineto{\pgfqpoint{4.817037in}{2.707213in}}%
\pgfpathlineto{\pgfqpoint{4.816978in}{2.677236in}}%
\pgfpathlineto{\pgfqpoint{4.808768in}{2.670955in}}%
\pgfpathlineto{\pgfqpoint{4.810022in}{2.655575in}}%
\pgfpathlineto{\pgfqpoint{4.809212in}{2.637623in}}%
\pgfpathlineto{\pgfqpoint{4.806829in}{2.627283in}}%
\pgfpathlineto{\pgfqpoint{4.806063in}{2.612216in}}%
\pgfpathlineto{\pgfqpoint{4.806063in}{2.612216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651487in}{4.110584in}}%
\pgfpathlineto{\pgfqpoint{4.639350in}{4.124565in}}%
\pgfpathlineto{\pgfqpoint{4.621293in}{4.138907in}}%
\pgfpathlineto{\pgfqpoint{4.605963in}{4.147103in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{4.161056in}}%
\pgfpathlineto{\pgfqpoint{4.556859in}{4.161795in}}%
\pgfpathlineto{\pgfqpoint{4.549373in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{4.534722in}{4.147959in}}%
\pgfpathlineto{\pgfqpoint{4.529426in}{4.136595in}}%
\pgfpathlineto{\pgfqpoint{4.524281in}{4.126685in}}%
\pgfpathlineto{\pgfqpoint{4.516048in}{4.103602in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{4.509082in}{4.078974in}}%
\pgfpathlineto{\pgfqpoint{4.503543in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{4.497332in}{4.033461in}}%
\pgfpathlineto{\pgfqpoint{4.489282in}{3.999577in}}%
\pgfpathlineto{\pgfqpoint{4.502784in}{3.992871in}}%
\pgfpathlineto{\pgfqpoint{4.498024in}{3.972854in}}%
\pgfpathlineto{\pgfqpoint{4.501281in}{3.954122in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{3.926643in}}%
\pgfpathlineto{\pgfqpoint{4.512030in}{3.949310in}}%
\pgfpathlineto{\pgfqpoint{4.516994in}{3.954120in}}%
\pgfpathlineto{\pgfqpoint{4.538177in}{3.976511in}}%
\pgfpathlineto{\pgfqpoint{4.564435in}{3.985880in}}%
\pgfpathlineto{\pgfqpoint{4.570602in}{3.991478in}}%
\pgfpathlineto{\pgfqpoint{4.575959in}{3.985169in}}%
\pgfpathlineto{\pgfqpoint{4.594482in}{3.955981in}}%
\pgfpathlineto{\pgfqpoint{4.605052in}{3.949844in}}%
\pgfpathlineto{\pgfqpoint{4.619061in}{3.935528in}}%
\pgfpathlineto{\pgfqpoint{4.628634in}{3.921901in}}%
\pgfpathlineto{\pgfqpoint{4.645023in}{3.907975in}}%
\pgfpathlineto{\pgfqpoint{4.666494in}{3.883634in}}%
\pgfpathlineto{\pgfqpoint{4.670364in}{3.879738in}}%
\pgfpathlineto{\pgfqpoint{4.687305in}{3.861423in}}%
\pgfpathlineto{\pgfqpoint{4.701562in}{3.850351in}}%
\pgfpathlineto{\pgfqpoint{4.705709in}{3.846437in}}%
\pgfpathlineto{\pgfqpoint{4.708404in}{3.843014in}}%
\pgfpathlineto{\pgfqpoint{4.725217in}{3.828133in}}%
\pgfpathlineto{\pgfqpoint{4.759604in}{3.810555in}}%
\pgfpathlineto{\pgfqpoint{4.756327in}{3.847130in}}%
\pgfpathlineto{\pgfqpoint{4.755076in}{3.857580in}}%
\pgfpathlineto{\pgfqpoint{4.761154in}{3.881355in}}%
\pgfpathlineto{\pgfqpoint{4.759922in}{3.893698in}}%
\pgfpathlineto{\pgfqpoint{4.759042in}{3.913145in}}%
\pgfpathlineto{\pgfqpoint{4.756081in}{3.931017in}}%
\pgfpathlineto{\pgfqpoint{4.751343in}{3.953026in}}%
\pgfpathlineto{\pgfqpoint{4.746608in}{3.970086in}}%
\pgfpathlineto{\pgfqpoint{4.735743in}{3.994597in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{4.005801in}}%
\pgfpathlineto{\pgfqpoint{4.714305in}{4.026132in}}%
\pgfpathlineto{\pgfqpoint{4.708764in}{4.033763in}}%
\pgfpathlineto{\pgfqpoint{4.706837in}{4.037235in}}%
\pgfpathlineto{\pgfqpoint{4.691985in}{4.063094in}}%
\pgfpathlineto{\pgfqpoint{4.677668in}{4.076472in}}%
\pgfpathlineto{\pgfqpoint{4.669265in}{4.087568in}}%
\pgfpathlineto{\pgfqpoint{4.662170in}{4.100442in}}%
\pgfpathmoveto{\pgfqpoint{4.806063in}{2.612216in}}%
\pgfpathlineto{\pgfqpoint{4.806829in}{2.627283in}}%
\pgfpathlineto{\pgfqpoint{4.809212in}{2.637623in}}%
\pgfpathlineto{\pgfqpoint{4.810022in}{2.655575in}}%
\pgfpathlineto{\pgfqpoint{4.808768in}{2.670955in}}%
\pgfpathlineto{\pgfqpoint{4.816978in}{2.677236in}}%
\pgfpathlineto{\pgfqpoint{4.817037in}{2.707213in}}%
\pgfpathlineto{\pgfqpoint{4.816428in}{2.709806in}}%
\pgfpathlineto{\pgfqpoint{4.816216in}{2.717763in}}%
\pgfpathlineto{\pgfqpoint{4.819387in}{2.740650in}}%
\pgfpathlineto{\pgfqpoint{4.818503in}{2.753685in}}%
\pgfpathlineto{\pgfqpoint{4.810773in}{2.784297in}}%
\pgfpathlineto{\pgfqpoint{4.810346in}{2.794404in}}%
\pgfpathlineto{\pgfqpoint{4.803369in}{2.804761in}}%
\pgfpathlineto{\pgfqpoint{4.789649in}{2.798358in}}%
\pgfpathlineto{\pgfqpoint{4.789448in}{2.786436in}}%
\pgfpathlineto{\pgfqpoint{4.773597in}{2.766542in}}%
\pgfpathlineto{\pgfqpoint{4.772291in}{2.757411in}}%
\pgfpathlineto{\pgfqpoint{4.773801in}{2.742647in}}%
\pgfpathlineto{\pgfqpoint{4.785036in}{2.733800in}}%
\pgfpathlineto{\pgfqpoint{4.774349in}{2.723093in}}%
\pgfpathlineto{\pgfqpoint{4.773537in}{2.701008in}}%
\pgfpathlineto{\pgfqpoint{4.771866in}{2.691812in}}%
\pgfpathlineto{\pgfqpoint{4.776710in}{2.663792in}}%
\pgfpathlineto{\pgfqpoint{4.782320in}{2.645493in}}%
\pgfpathlineto{\pgfqpoint{4.765470in}{2.624047in}}%
\pgfpathlineto{\pgfqpoint{4.764656in}{2.621468in}}%
\pgfpathlineto{\pgfqpoint{4.765116in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{4.777084in}{2.596971in}}%
\pgfpathlineto{\pgfqpoint{4.764349in}{2.575829in}}%
\pgfpathlineto{\pgfqpoint{4.759041in}{2.561879in}}%
\pgfpathlineto{\pgfqpoint{4.766257in}{2.545009in}}%
\pgfpathlineto{\pgfqpoint{4.789788in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{4.792759in}{2.565577in}}%
\pgfpathlineto{\pgfqpoint{4.801522in}{2.584958in}}%
\pgfpathlineto{\pgfqpoint{4.806693in}{2.599783in}}%
\pgfpathmoveto{\pgfqpoint{4.661563in}{4.100088in}}%
\pgfpathlineto{\pgfqpoint{4.668324in}{4.087820in}}%
\pgfpathlineto{\pgfqpoint{4.677403in}{4.075832in}}%
\pgfpathlineto{\pgfqpoint{4.691371in}{4.062781in}}%
\pgfpathlineto{\pgfqpoint{4.708273in}{4.033206in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{4.023653in}}%
\pgfpathlineto{\pgfqpoint{4.731270in}{4.005112in}}%
\pgfpathlineto{\pgfqpoint{4.734759in}{3.994896in}}%
\pgfpathlineto{\pgfqpoint{4.746016in}{3.969501in}}%
\pgfpathlineto{\pgfqpoint{4.750507in}{3.953319in}}%
\pgfpathlineto{\pgfqpoint{4.755428in}{3.930458in}}%
\pgfpathlineto{\pgfqpoint{4.758247in}{3.913446in}}%
\pgfpathlineto{\pgfqpoint{4.759167in}{3.893119in}}%
\pgfpathlineto{\pgfqpoint{4.760288in}{3.881879in}}%
\pgfpathlineto{\pgfqpoint{4.753884in}{3.856825in}}%
\pgfpathlineto{\pgfqpoint{4.755003in}{3.847482in}}%
\pgfpathlineto{\pgfqpoint{4.757933in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{4.727184in}{3.830494in}}%
\pgfpathlineto{\pgfqpoint{4.707605in}{3.847763in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{3.862629in}}%
\pgfpathlineto{\pgfqpoint{4.672351in}{3.880047in}}%
\pgfpathlineto{\pgfqpoint{4.667073in}{3.885361in}}%
\pgfpathlineto{\pgfqpoint{4.645265in}{3.910092in}}%
\pgfpathlineto{\pgfqpoint{4.630380in}{3.922740in}}%
\pgfpathlineto{\pgfqpoint{4.619858in}{3.937718in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{3.949804in}}%
\pgfpathlineto{\pgfqpoint{4.595305in}{3.957192in}}%
\pgfpathlineto{\pgfqpoint{4.577493in}{3.985260in}}%
\pgfpathlineto{\pgfqpoint{4.569120in}{3.995121in}}%
\pgfpathlineto{\pgfqpoint{4.559481in}{3.986372in}}%
\pgfpathlineto{\pgfqpoint{4.537228in}{3.978432in}}%
\pgfpathlineto{\pgfqpoint{4.514419in}{3.954321in}}%
\pgfpathlineto{\pgfqpoint{4.510983in}{3.950991in}}%
\pgfpathlineto{\pgfqpoint{4.498845in}{3.935301in}}%
\pgfpathlineto{\pgfqpoint{4.503542in}{3.954323in}}%
\pgfpathlineto{\pgfqpoint{4.501288in}{3.967289in}}%
\pgfpathlineto{\pgfqpoint{4.507234in}{3.992297in}}%
\pgfpathlineto{\pgfqpoint{4.490366in}{4.000675in}}%
\pgfpathlineto{\pgfqpoint{4.498098in}{4.033221in}}%
\pgfpathlineto{\pgfqpoint{4.504273in}{4.068644in}}%
\pgfpathlineto{\pgfqpoint{4.509043in}{4.077168in}}%
\pgfpathlineto{\pgfqpoint{4.514623in}{4.097553in}}%
\pgfpathlineto{\pgfqpoint{4.516593in}{4.103860in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{4.126430in}}%
\pgfpathlineto{\pgfqpoint{4.530030in}{4.136805in}}%
\pgfpathlineto{\pgfqpoint{4.535081in}{4.147643in}}%
\pgfpathlineto{\pgfqpoint{4.549054in}{4.159359in}}%
\pgfpathlineto{\pgfqpoint{4.557395in}{4.161087in}}%
\pgfpathlineto{\pgfqpoint{4.585049in}{4.160367in}}%
\pgfpathlineto{\pgfqpoint{4.605262in}{4.146766in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{4.138226in}}%
\pgfpathlineto{\pgfqpoint{4.638725in}{4.124335in}}%
\pgfpathlineto{\pgfqpoint{4.651384in}{4.109752in}}%
\pgfpathmoveto{\pgfqpoint{4.805602in}{2.599793in}}%
\pgfpathlineto{\pgfqpoint{4.800823in}{2.586091in}}%
\pgfpathlineto{\pgfqpoint{4.791478in}{2.565423in}}%
\pgfpathlineto{\pgfqpoint{4.788696in}{2.545090in}}%
\pgfpathlineto{\pgfqpoint{4.766667in}{2.546167in}}%
\pgfpathlineto{\pgfqpoint{4.759911in}{2.561961in}}%
\pgfpathlineto{\pgfqpoint{4.764880in}{2.575021in}}%
\pgfpathlineto{\pgfqpoint{4.778236in}{2.597194in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{2.621437in}}%
\pgfpathlineto{\pgfqpoint{4.765798in}{2.622261in}}%
\pgfpathlineto{\pgfqpoint{4.783583in}{2.644897in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{2.664211in}}%
\pgfpathlineto{\pgfqpoint{4.772890in}{2.691746in}}%
\pgfpathlineto{\pgfqpoint{4.774083in}{2.698309in}}%
\pgfpathlineto{\pgfqpoint{4.774982in}{2.722745in}}%
\pgfpathlineto{\pgfqpoint{4.786806in}{2.734592in}}%
\pgfpathlineto{\pgfqpoint{4.774375in}{2.744381in}}%
\pgfpathlineto{\pgfqpoint{4.773028in}{2.757556in}}%
\pgfpathlineto{\pgfqpoint{4.774193in}{2.765705in}}%
\pgfpathlineto{\pgfqpoint{4.790966in}{2.786756in}}%
\pgfpathlineto{\pgfqpoint{4.791140in}{2.797068in}}%
\pgfpathlineto{\pgfqpoint{4.803007in}{2.802607in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{2.793649in}}%
\pgfpathlineto{\pgfqpoint{4.809412in}{2.784906in}}%
\pgfpathlineto{\pgfqpoint{4.817511in}{2.752836in}}%
\pgfpathlineto{\pgfqpoint{4.818321in}{2.740876in}}%
\pgfpathlineto{\pgfqpoint{4.815412in}{2.719880in}}%
\pgfpathlineto{\pgfqpoint{4.815678in}{2.709894in}}%
\pgfpathlineto{\pgfqpoint{4.816442in}{2.706642in}}%
\pgfpathlineto{\pgfqpoint{4.816386in}{2.677717in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{2.670860in}}%
\pgfpathlineto{\pgfqpoint{4.808792in}{2.654071in}}%
\pgfpathlineto{\pgfqpoint{4.808055in}{2.637735in}}%
\pgfpathlineto{\pgfqpoint{4.805887in}{2.628325in}}%
\pgfpathlineto{\pgfqpoint{4.805020in}{2.611284in}}%
\pgfpathlineto{\pgfqpoint{4.805020in}{2.611284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651384in}{4.109752in}}%
\pgfpathlineto{\pgfqpoint{4.638725in}{4.124335in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{4.138226in}}%
\pgfpathlineto{\pgfqpoint{4.605262in}{4.146766in}}%
\pgfpathlineto{\pgfqpoint{4.585049in}{4.160367in}}%
\pgfpathlineto{\pgfqpoint{4.557395in}{4.161087in}}%
\pgfpathlineto{\pgfqpoint{4.549054in}{4.159359in}}%
\pgfpathlineto{\pgfqpoint{4.535081in}{4.147643in}}%
\pgfpathlineto{\pgfqpoint{4.530030in}{4.136805in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{4.126430in}}%
\pgfpathlineto{\pgfqpoint{4.516593in}{4.103860in}}%
\pgfpathlineto{\pgfqpoint{4.514623in}{4.097553in}}%
\pgfpathlineto{\pgfqpoint{4.509043in}{4.077168in}}%
\pgfpathlineto{\pgfqpoint{4.504273in}{4.068644in}}%
\pgfpathlineto{\pgfqpoint{4.498098in}{4.033221in}}%
\pgfpathlineto{\pgfqpoint{4.490366in}{4.000675in}}%
\pgfpathlineto{\pgfqpoint{4.507234in}{3.992297in}}%
\pgfpathlineto{\pgfqpoint{4.501288in}{3.967289in}}%
\pgfpathlineto{\pgfqpoint{4.503542in}{3.954323in}}%
\pgfpathlineto{\pgfqpoint{4.498845in}{3.935301in}}%
\pgfpathlineto{\pgfqpoint{4.510983in}{3.950991in}}%
\pgfpathlineto{\pgfqpoint{4.514419in}{3.954321in}}%
\pgfpathlineto{\pgfqpoint{4.537228in}{3.978432in}}%
\pgfpathlineto{\pgfqpoint{4.559481in}{3.986372in}}%
\pgfpathlineto{\pgfqpoint{4.569120in}{3.995121in}}%
\pgfpathlineto{\pgfqpoint{4.577493in}{3.985260in}}%
\pgfpathlineto{\pgfqpoint{4.595305in}{3.957192in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{3.949804in}}%
\pgfpathlineto{\pgfqpoint{4.619858in}{3.937718in}}%
\pgfpathlineto{\pgfqpoint{4.630380in}{3.922740in}}%
\pgfpathlineto{\pgfqpoint{4.645265in}{3.910092in}}%
\pgfpathlineto{\pgfqpoint{4.667073in}{3.885361in}}%
\pgfpathlineto{\pgfqpoint{4.672351in}{3.880047in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{3.862629in}}%
\pgfpathlineto{\pgfqpoint{4.707729in}{3.847713in}}%
\pgfpathlineto{\pgfqpoint{4.727184in}{3.830494in}}%
\pgfpathlineto{\pgfqpoint{4.757933in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{4.755003in}{3.847482in}}%
\pgfpathlineto{\pgfqpoint{4.753884in}{3.856825in}}%
\pgfpathlineto{\pgfqpoint{4.760288in}{3.881879in}}%
\pgfpathlineto{\pgfqpoint{4.759167in}{3.893119in}}%
\pgfpathlineto{\pgfqpoint{4.758247in}{3.913446in}}%
\pgfpathlineto{\pgfqpoint{4.755428in}{3.930458in}}%
\pgfpathlineto{\pgfqpoint{4.750507in}{3.953319in}}%
\pgfpathlineto{\pgfqpoint{4.746016in}{3.969501in}}%
\pgfpathlineto{\pgfqpoint{4.734759in}{3.994896in}}%
\pgfpathlineto{\pgfqpoint{4.731270in}{4.005112in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{4.023653in}}%
\pgfpathlineto{\pgfqpoint{4.708273in}{4.033206in}}%
\pgfpathlineto{\pgfqpoint{4.705859in}{4.037553in}}%
\pgfpathlineto{\pgfqpoint{4.691371in}{4.062781in}}%
\pgfpathlineto{\pgfqpoint{4.677403in}{4.075832in}}%
\pgfpathlineto{\pgfqpoint{4.668324in}{4.087820in}}%
\pgfpathlineto{\pgfqpoint{4.661563in}{4.100088in}}%
\pgfpathmoveto{\pgfqpoint{4.805020in}{2.611284in}}%
\pgfpathlineto{\pgfqpoint{4.805887in}{2.628325in}}%
\pgfpathlineto{\pgfqpoint{4.808055in}{2.637735in}}%
\pgfpathlineto{\pgfqpoint{4.808792in}{2.654071in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{2.670860in}}%
\pgfpathlineto{\pgfqpoint{4.816386in}{2.677717in}}%
\pgfpathlineto{\pgfqpoint{4.816442in}{2.706642in}}%
\pgfpathlineto{\pgfqpoint{4.815678in}{2.709894in}}%
\pgfpathlineto{\pgfqpoint{4.815412in}{2.719880in}}%
\pgfpathlineto{\pgfqpoint{4.818321in}{2.740876in}}%
\pgfpathlineto{\pgfqpoint{4.817511in}{2.752836in}}%
\pgfpathlineto{\pgfqpoint{4.809412in}{2.784906in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{2.793649in}}%
\pgfpathlineto{\pgfqpoint{4.803007in}{2.802607in}}%
\pgfpathlineto{\pgfqpoint{4.791140in}{2.797068in}}%
\pgfpathlineto{\pgfqpoint{4.790966in}{2.786756in}}%
\pgfpathlineto{\pgfqpoint{4.774193in}{2.765705in}}%
\pgfpathlineto{\pgfqpoint{4.773028in}{2.757556in}}%
\pgfpathlineto{\pgfqpoint{4.774375in}{2.744381in}}%
\pgfpathlineto{\pgfqpoint{4.786806in}{2.734592in}}%
\pgfpathlineto{\pgfqpoint{4.774982in}{2.722745in}}%
\pgfpathlineto{\pgfqpoint{4.774083in}{2.698309in}}%
\pgfpathlineto{\pgfqpoint{4.772890in}{2.691746in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{2.664211in}}%
\pgfpathlineto{\pgfqpoint{4.783583in}{2.644897in}}%
\pgfpathlineto{\pgfqpoint{4.765798in}{2.622261in}}%
\pgfpathlineto{\pgfqpoint{4.765538in}{2.621437in}}%
\pgfpathlineto{\pgfqpoint{4.765685in}{2.620803in}}%
\pgfpathlineto{\pgfqpoint{4.778236in}{2.597194in}}%
\pgfpathlineto{\pgfqpoint{4.764880in}{2.575021in}}%
\pgfpathlineto{\pgfqpoint{4.759911in}{2.561961in}}%
\pgfpathlineto{\pgfqpoint{4.766667in}{2.546167in}}%
\pgfpathlineto{\pgfqpoint{4.788696in}{2.545090in}}%
\pgfpathlineto{\pgfqpoint{4.791478in}{2.565423in}}%
\pgfpathlineto{\pgfqpoint{4.800823in}{2.586091in}}%
\pgfpathlineto{\pgfqpoint{4.805602in}{2.599793in}}%
\pgfpathmoveto{\pgfqpoint{4.660957in}{4.099734in}}%
\pgfpathlineto{\pgfqpoint{4.667384in}{4.088072in}}%
\pgfpathlineto{\pgfqpoint{4.677138in}{4.075192in}}%
\pgfpathlineto{\pgfqpoint{4.690756in}{4.062468in}}%
\pgfpathlineto{\pgfqpoint{4.707781in}{4.032650in}}%
\pgfpathlineto{\pgfqpoint{4.716114in}{4.021173in}}%
\pgfpathlineto{\pgfqpoint{4.730623in}{4.004424in}}%
\pgfpathlineto{\pgfqpoint{4.733775in}{3.995194in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{3.968916in}}%
\pgfpathlineto{\pgfqpoint{4.749671in}{3.953612in}}%
\pgfpathlineto{\pgfqpoint{4.754775in}{3.929899in}}%
\pgfpathlineto{\pgfqpoint{4.757452in}{3.913746in}}%
\pgfpathlineto{\pgfqpoint{4.758411in}{3.892541in}}%
\pgfpathlineto{\pgfqpoint{4.759423in}{3.882403in}}%
\pgfpathlineto{\pgfqpoint{4.752691in}{3.856071in}}%
\pgfpathlineto{\pgfqpoint{4.753678in}{3.847833in}}%
\pgfpathlineto{\pgfqpoint{4.756261in}{3.818997in}}%
\pgfpathlineto{\pgfqpoint{4.729151in}{3.832856in}}%
\pgfpathlineto{\pgfqpoint{4.711998in}{3.848037in}}%
\pgfpathlineto{\pgfqpoint{4.707776in}{3.849735in}}%
\pgfpathlineto{\pgfqpoint{4.689619in}{3.863836in}}%
\pgfpathlineto{\pgfqpoint{4.674338in}{3.880356in}}%
\pgfpathlineto{\pgfqpoint{4.667651in}{3.887088in}}%
\pgfpathlineto{\pgfqpoint{4.645508in}{3.912208in}}%
\pgfpathlineto{\pgfqpoint{4.632126in}{3.923580in}}%
\pgfpathlineto{\pgfqpoint{4.620654in}{3.939908in}}%
\pgfpathlineto{\pgfqpoint{4.611010in}{3.949763in}}%
\pgfpathlineto{\pgfqpoint{4.596128in}{3.958404in}}%
\pgfpathlineto{\pgfqpoint{4.579027in}{3.985352in}}%
\pgfpathlineto{\pgfqpoint{4.567638in}{3.998764in}}%
\pgfpathlineto{\pgfqpoint{4.554528in}{3.986864in}}%
\pgfpathlineto{\pgfqpoint{4.536280in}{3.980353in}}%
\pgfpathlineto{\pgfqpoint{4.509935in}{3.952673in}}%
\pgfpathlineto{\pgfqpoint{4.503195in}{3.943960in}}%
\pgfpathlineto{\pgfqpoint{4.505803in}{3.954523in}}%
\pgfpathlineto{\pgfqpoint{4.504551in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{4.511685in}{3.991722in}}%
\pgfpathlineto{\pgfqpoint{4.491450in}{4.001772in}}%
\pgfpathlineto{\pgfqpoint{4.498864in}{4.032982in}}%
\pgfpathlineto{\pgfqpoint{4.505003in}{4.068212in}}%
\pgfpathlineto{\pgfqpoint{4.509005in}{4.075363in}}%
\pgfpathlineto{\pgfqpoint{4.515016in}{4.097323in}}%
\pgfpathlineto{\pgfqpoint{4.517138in}{4.104117in}}%
\pgfpathlineto{\pgfqpoint{4.525006in}{4.126175in}}%
\pgfpathlineto{\pgfqpoint{4.530634in}{4.137015in}}%
\pgfpathlineto{\pgfqpoint{4.535439in}{4.147327in}}%
\pgfpathlineto{\pgfqpoint{4.548734in}{4.158474in}}%
\pgfpathlineto{\pgfqpoint{4.557932in}{4.160380in}}%
\pgfpathlineto{\pgfqpoint{4.584871in}{4.159678in}}%
\pgfpathlineto{\pgfqpoint{4.604561in}{4.146429in}}%
\pgfpathlineto{\pgfqpoint{4.621178in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{4.638099in}{4.124105in}}%
\pgfpathlineto{\pgfqpoint{4.651280in}{4.108920in}}%
\pgfpathmoveto{\pgfqpoint{4.804511in}{2.599803in}}%
\pgfpathlineto{\pgfqpoint{4.800124in}{2.587224in}}%
\pgfpathlineto{\pgfqpoint{4.790197in}{2.565269in}}%
\pgfpathlineto{\pgfqpoint{4.787605in}{2.546322in}}%
\pgfpathlineto{\pgfqpoint{4.767076in}{2.547325in}}%
\pgfpathlineto{\pgfqpoint{4.760781in}{2.562042in}}%
\pgfpathlineto{\pgfqpoint{4.765411in}{2.574213in}}%
\pgfpathlineto{\pgfqpoint{4.779388in}{2.597417in}}%
\pgfpathlineto{\pgfqpoint{4.767143in}{2.620450in}}%
\pgfpathlineto{\pgfqpoint{4.767624in}{2.622382in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{2.644300in}}%
\pgfpathlineto{\pgfqpoint{4.778613in}{2.664629in}}%
\pgfpathlineto{\pgfqpoint{4.773915in}{2.691680in}}%
\pgfpathlineto{\pgfqpoint{4.774629in}{2.695610in}}%
\pgfpathlineto{\pgfqpoint{4.775614in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.788576in}{2.735384in}}%
\pgfpathlineto{\pgfqpoint{4.774949in}{2.746116in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{2.757702in}}%
\pgfpathlineto{\pgfqpoint{4.774789in}{2.764869in}}%
\pgfpathlineto{\pgfqpoint{4.792484in}{2.787077in}}%
\pgfpathlineto{\pgfqpoint{4.792631in}{2.795779in}}%
\pgfpathlineto{\pgfqpoint{4.802646in}{2.800454in}}%
\pgfpathlineto{\pgfqpoint{4.807739in}{2.792894in}}%
\pgfpathlineto{\pgfqpoint{4.808051in}{2.785515in}}%
\pgfpathlineto{\pgfqpoint{4.816518in}{2.751987in}}%
\pgfpathlineto{\pgfqpoint{4.817256in}{2.741103in}}%
\pgfpathlineto{\pgfqpoint{4.814608in}{2.721996in}}%
\pgfpathlineto{\pgfqpoint{4.814928in}{2.709983in}}%
\pgfpathlineto{\pgfqpoint{4.815847in}{2.706070in}}%
\pgfpathlineto{\pgfqpoint{4.815793in}{2.678198in}}%
\pgfpathlineto{\pgfqpoint{4.806078in}{2.670766in}}%
\pgfpathlineto{\pgfqpoint{4.807562in}{2.652568in}}%
\pgfpathlineto{\pgfqpoint{4.806898in}{2.637847in}}%
\pgfpathlineto{\pgfqpoint{4.804944in}{2.629367in}}%
\pgfpathlineto{\pgfqpoint{4.803977in}{2.610352in}}%
\pgfpathlineto{\pgfqpoint{4.803977in}{2.610352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651280in}{4.108920in}}%
\pgfpathlineto{\pgfqpoint{4.638099in}{4.124105in}}%
\pgfpathlineto{\pgfqpoint{4.621178in}{4.137545in}}%
\pgfpathlineto{\pgfqpoint{4.604561in}{4.146429in}}%
\pgfpathlineto{\pgfqpoint{4.584871in}{4.159678in}}%
\pgfpathlineto{\pgfqpoint{4.557932in}{4.160380in}}%
\pgfpathlineto{\pgfqpoint{4.548734in}{4.158474in}}%
\pgfpathlineto{\pgfqpoint{4.535439in}{4.147327in}}%
\pgfpathlineto{\pgfqpoint{4.530634in}{4.137015in}}%
\pgfpathlineto{\pgfqpoint{4.525006in}{4.126175in}}%
\pgfpathlineto{\pgfqpoint{4.517138in}{4.104117in}}%
\pgfpathlineto{\pgfqpoint{4.515016in}{4.097323in}}%
\pgfpathlineto{\pgfqpoint{4.509005in}{4.075363in}}%
\pgfpathlineto{\pgfqpoint{4.505003in}{4.068212in}}%
\pgfpathlineto{\pgfqpoint{4.498864in}{4.032982in}}%
\pgfpathlineto{\pgfqpoint{4.491450in}{4.001772in}}%
\pgfpathlineto{\pgfqpoint{4.511685in}{3.991722in}}%
\pgfpathlineto{\pgfqpoint{4.504551in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{4.505803in}{3.954523in}}%
\pgfpathlineto{\pgfqpoint{4.503195in}{3.943960in}}%
\pgfpathlineto{\pgfqpoint{4.509935in}{3.952673in}}%
\pgfpathlineto{\pgfqpoint{4.511843in}{3.954522in}}%
\pgfpathlineto{\pgfqpoint{4.536280in}{3.980353in}}%
\pgfpathlineto{\pgfqpoint{4.554528in}{3.986864in}}%
\pgfpathlineto{\pgfqpoint{4.567638in}{3.998764in}}%
\pgfpathlineto{\pgfqpoint{4.579027in}{3.985352in}}%
\pgfpathlineto{\pgfqpoint{4.596128in}{3.958404in}}%
\pgfpathlineto{\pgfqpoint{4.611010in}{3.949763in}}%
\pgfpathlineto{\pgfqpoint{4.620654in}{3.939908in}}%
\pgfpathlineto{\pgfqpoint{4.632126in}{3.923580in}}%
\pgfpathlineto{\pgfqpoint{4.645508in}{3.912208in}}%
\pgfpathlineto{\pgfqpoint{4.667651in}{3.887088in}}%
\pgfpathlineto{\pgfqpoint{4.674338in}{3.880356in}}%
\pgfpathlineto{\pgfqpoint{4.689619in}{3.863836in}}%
\pgfpathlineto{\pgfqpoint{4.707776in}{3.849735in}}%
\pgfpathlineto{\pgfqpoint{4.711998in}{3.848037in}}%
\pgfpathlineto{\pgfqpoint{4.729151in}{3.832856in}}%
\pgfpathlineto{\pgfqpoint{4.756261in}{3.818997in}}%
\pgfpathlineto{\pgfqpoint{4.753678in}{3.847833in}}%
\pgfpathlineto{\pgfqpoint{4.752691in}{3.856071in}}%
\pgfpathlineto{\pgfqpoint{4.759423in}{3.882403in}}%
\pgfpathlineto{\pgfqpoint{4.758411in}{3.892541in}}%
\pgfpathlineto{\pgfqpoint{4.757452in}{3.913746in}}%
\pgfpathlineto{\pgfqpoint{4.754775in}{3.929899in}}%
\pgfpathlineto{\pgfqpoint{4.749671in}{3.953612in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{3.968916in}}%
\pgfpathlineto{\pgfqpoint{4.733775in}{3.995194in}}%
\pgfpathlineto{\pgfqpoint{4.730623in}{4.004424in}}%
\pgfpathlineto{\pgfqpoint{4.716114in}{4.021173in}}%
\pgfpathlineto{\pgfqpoint{4.707781in}{4.032650in}}%
\pgfpathlineto{\pgfqpoint{4.704882in}{4.037872in}}%
\pgfpathlineto{\pgfqpoint{4.690756in}{4.062468in}}%
\pgfpathlineto{\pgfqpoint{4.677138in}{4.075192in}}%
\pgfpathlineto{\pgfqpoint{4.667384in}{4.088072in}}%
\pgfpathlineto{\pgfqpoint{4.660957in}{4.099734in}}%
\pgfpathmoveto{\pgfqpoint{4.803977in}{2.610352in}}%
\pgfpathlineto{\pgfqpoint{4.804944in}{2.629367in}}%
\pgfpathlineto{\pgfqpoint{4.806898in}{2.637847in}}%
\pgfpathlineto{\pgfqpoint{4.807562in}{2.652568in}}%
\pgfpathlineto{\pgfqpoint{4.806078in}{2.670766in}}%
\pgfpathlineto{\pgfqpoint{4.815793in}{2.678198in}}%
\pgfpathlineto{\pgfqpoint{4.815847in}{2.706070in}}%
\pgfpathlineto{\pgfqpoint{4.814928in}{2.709983in}}%
\pgfpathlineto{\pgfqpoint{4.814608in}{2.721996in}}%
\pgfpathlineto{\pgfqpoint{4.817256in}{2.741103in}}%
\pgfpathlineto{\pgfqpoint{4.816518in}{2.751987in}}%
\pgfpathlineto{\pgfqpoint{4.808051in}{2.785515in}}%
\pgfpathlineto{\pgfqpoint{4.807739in}{2.792894in}}%
\pgfpathlineto{\pgfqpoint{4.802646in}{2.800454in}}%
\pgfpathlineto{\pgfqpoint{4.792631in}{2.795779in}}%
\pgfpathlineto{\pgfqpoint{4.792484in}{2.787077in}}%
\pgfpathlineto{\pgfqpoint{4.774789in}{2.764869in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{2.757702in}}%
\pgfpathlineto{\pgfqpoint{4.774949in}{2.746116in}}%
\pgfpathlineto{\pgfqpoint{4.788576in}{2.735384in}}%
\pgfpathlineto{\pgfqpoint{4.775614in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.774629in}{2.695610in}}%
\pgfpathlineto{\pgfqpoint{4.773915in}{2.691680in}}%
\pgfpathlineto{\pgfqpoint{4.778613in}{2.664629in}}%
\pgfpathlineto{\pgfqpoint{4.784846in}{2.644300in}}%
\pgfpathlineto{\pgfqpoint{4.767624in}{2.622382in}}%
\pgfpathlineto{\pgfqpoint{4.767143in}{2.620450in}}%
\pgfpathlineto{\pgfqpoint{4.779388in}{2.597417in}}%
\pgfpathlineto{\pgfqpoint{4.765411in}{2.574213in}}%
\pgfpathlineto{\pgfqpoint{4.760781in}{2.562042in}}%
\pgfpathlineto{\pgfqpoint{4.767076in}{2.547325in}}%
\pgfpathlineto{\pgfqpoint{4.787605in}{2.546322in}}%
\pgfpathlineto{\pgfqpoint{4.790197in}{2.565269in}}%
\pgfpathlineto{\pgfqpoint{4.800124in}{2.587224in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{2.599803in}}%
\pgfpathmoveto{\pgfqpoint{4.660351in}{4.099380in}}%
\pgfpathlineto{\pgfqpoint{4.666443in}{4.088324in}}%
\pgfpathlineto{\pgfqpoint{4.676873in}{4.074551in}}%
\pgfpathlineto{\pgfqpoint{4.690141in}{4.062154in}}%
\pgfpathlineto{\pgfqpoint{4.707290in}{4.032093in}}%
\pgfpathlineto{\pgfqpoint{4.717018in}{4.018694in}}%
\pgfpathlineto{\pgfqpoint{4.729975in}{4.003736in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{3.995493in}}%
\pgfpathlineto{\pgfqpoint{4.744830in}{3.968331in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{3.953906in}}%
\pgfpathlineto{\pgfqpoint{4.754123in}{3.929341in}}%
\pgfpathlineto{\pgfqpoint{4.756656in}{3.914047in}}%
\pgfpathlineto{\pgfqpoint{4.757656in}{3.891962in}}%
\pgfpathlineto{\pgfqpoint{4.758557in}{3.882928in}}%
\pgfpathlineto{\pgfqpoint{4.751499in}{3.855317in}}%
\pgfpathlineto{\pgfqpoint{4.752353in}{3.848184in}}%
\pgfpathlineto{\pgfqpoint{4.754590in}{3.823218in}}%
\pgfpathlineto{\pgfqpoint{4.731118in}{3.835217in}}%
\pgfpathlineto{\pgfqpoint{4.716267in}{3.848361in}}%
\pgfpathlineto{\pgfqpoint{4.707947in}{3.851708in}}%
\pgfpathlineto{\pgfqpoint{4.690776in}{3.865042in}}%
\pgfpathlineto{\pgfqpoint{4.676325in}{3.880665in}}%
\pgfpathlineto{\pgfqpoint{4.668230in}{3.888816in}}%
\pgfpathlineto{\pgfqpoint{4.645750in}{3.914325in}}%
\pgfpathlineto{\pgfqpoint{4.633871in}{3.924419in}}%
\pgfpathlineto{\pgfqpoint{4.621451in}{3.942098in}}%
\pgfpathlineto{\pgfqpoint{4.613989in}{3.949723in}}%
\pgfpathlineto{\pgfqpoint{4.596951in}{3.959615in}}%
\pgfpathlineto{\pgfqpoint{4.580561in}{3.985443in}}%
\pgfpathlineto{\pgfqpoint{4.566156in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{4.549575in}{3.987356in}}%
\pgfpathlineto{\pgfqpoint{4.535332in}{3.982274in}}%
\pgfpathlineto{\pgfqpoint{4.508888in}{3.954355in}}%
\pgfpathlineto{\pgfqpoint{4.507544in}{3.952619in}}%
\pgfpathlineto{\pgfqpoint{4.508064in}{3.954724in}}%
\pgfpathlineto{\pgfqpoint{4.507815in}{3.956159in}}%
\pgfpathlineto{\pgfqpoint{4.516135in}{3.991148in}}%
\pgfpathlineto{\pgfqpoint{4.492533in}{4.002870in}}%
\pgfpathlineto{\pgfqpoint{4.499631in}{4.032742in}}%
\pgfpathlineto{\pgfqpoint{4.505733in}{4.067779in}}%
\pgfpathlineto{\pgfqpoint{4.508966in}{4.073557in}}%
\pgfpathlineto{\pgfqpoint{4.515409in}{4.097093in}}%
\pgfpathlineto{\pgfqpoint{4.517683in}{4.104374in}}%
\pgfpathlineto{\pgfqpoint{4.525369in}{4.125920in}}%
\pgfpathlineto{\pgfqpoint{4.531238in}{4.137225in}}%
\pgfpathlineto{\pgfqpoint{4.535798in}{4.147011in}}%
\pgfpathlineto{\pgfqpoint{4.548415in}{4.157590in}}%
\pgfpathlineto{\pgfqpoint{4.558468in}{4.159672in}}%
\pgfpathlineto{\pgfqpoint{4.584692in}{4.158989in}}%
\pgfpathlineto{\pgfqpoint{4.603861in}{4.146092in}}%
\pgfpathlineto{\pgfqpoint{4.621120in}{4.136864in}}%
\pgfpathlineto{\pgfqpoint{4.637473in}{4.123875in}}%
\pgfpathlineto{\pgfqpoint{4.651177in}{4.108088in}}%
\pgfpathmoveto{\pgfqpoint{4.803420in}{2.599813in}}%
\pgfpathlineto{\pgfqpoint{4.799425in}{2.588356in}}%
\pgfpathlineto{\pgfqpoint{4.788916in}{2.565115in}}%
\pgfpathlineto{\pgfqpoint{4.786513in}{2.547553in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{2.548483in}}%
\pgfpathlineto{\pgfqpoint{4.761650in}{2.562124in}}%
\pgfpathlineto{\pgfqpoint{4.765942in}{2.573405in}}%
\pgfpathlineto{\pgfqpoint{4.780541in}{2.597640in}}%
\pgfpathlineto{\pgfqpoint{4.769389in}{2.618616in}}%
\pgfpathlineto{\pgfqpoint{4.770777in}{2.624190in}}%
\pgfpathlineto{\pgfqpoint{4.786108in}{2.643704in}}%
\pgfpathlineto{\pgfqpoint{4.779564in}{2.665048in}}%
\pgfpathlineto{\pgfqpoint{4.774939in}{2.691614in}}%
\pgfpathlineto{\pgfqpoint{4.775175in}{2.692911in}}%
\pgfpathlineto{\pgfqpoint{4.776247in}{2.722050in}}%
\pgfpathlineto{\pgfqpoint{4.790347in}{2.736177in}}%
\pgfpathlineto{\pgfqpoint{4.775524in}{2.747850in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{2.757848in}}%
\pgfpathlineto{\pgfqpoint{4.775385in}{2.764032in}}%
\pgfpathlineto{\pgfqpoint{4.794003in}{2.787397in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{2.794490in}}%
\pgfpathlineto{\pgfqpoint{4.802285in}{2.798300in}}%
\pgfpathlineto{\pgfqpoint{4.806435in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{4.806690in}{2.786125in}}%
\pgfpathlineto{\pgfqpoint{4.815525in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.741330in}}%
\pgfpathlineto{\pgfqpoint{4.813804in}{2.724112in}}%
\pgfpathlineto{\pgfqpoint{4.814179in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{4.815253in}{2.705498in}}%
\pgfpathlineto{\pgfqpoint{4.815201in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{4.804734in}{2.670671in}}%
\pgfpathlineto{\pgfqpoint{4.806332in}{2.651064in}}%
\pgfpathlineto{\pgfqpoint{4.805741in}{2.637958in}}%
\pgfpathlineto{\pgfqpoint{4.804001in}{2.630409in}}%
\pgfpathlineto{\pgfqpoint{4.802934in}{2.609420in}}%
\pgfpathlineto{\pgfqpoint{4.802934in}{2.609420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651177in}{4.108088in}}%
\pgfpathlineto{\pgfqpoint{4.637473in}{4.123875in}}%
\pgfpathlineto{\pgfqpoint{4.621120in}{4.136864in}}%
\pgfpathlineto{\pgfqpoint{4.603861in}{4.146092in}}%
\pgfpathlineto{\pgfqpoint{4.584692in}{4.158989in}}%
\pgfpathlineto{\pgfqpoint{4.558468in}{4.159672in}}%
\pgfpathlineto{\pgfqpoint{4.548415in}{4.157590in}}%
\pgfpathlineto{\pgfqpoint{4.535798in}{4.147011in}}%
\pgfpathlineto{\pgfqpoint{4.531238in}{4.137225in}}%
\pgfpathlineto{\pgfqpoint{4.525369in}{4.125920in}}%
\pgfpathlineto{\pgfqpoint{4.517683in}{4.104374in}}%
\pgfpathlineto{\pgfqpoint{4.515409in}{4.097093in}}%
\pgfpathlineto{\pgfqpoint{4.508966in}{4.073557in}}%
\pgfpathlineto{\pgfqpoint{4.505733in}{4.067779in}}%
\pgfpathlineto{\pgfqpoint{4.499631in}{4.032742in}}%
\pgfpathlineto{\pgfqpoint{4.492533in}{4.002870in}}%
\pgfpathlineto{\pgfqpoint{4.516135in}{3.991148in}}%
\pgfpathlineto{\pgfqpoint{4.507815in}{3.956159in}}%
\pgfpathlineto{\pgfqpoint{4.508064in}{3.954724in}}%
\pgfpathlineto{\pgfqpoint{4.507544in}{3.952619in}}%
\pgfpathlineto{\pgfqpoint{4.509268in}{3.954723in}}%
\pgfpathlineto{\pgfqpoint{4.535332in}{3.982274in}}%
\pgfpathlineto{\pgfqpoint{4.549575in}{3.987356in}}%
\pgfpathlineto{\pgfqpoint{4.566156in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{4.580561in}{3.985443in}}%
\pgfpathlineto{\pgfqpoint{4.596951in}{3.959615in}}%
\pgfpathlineto{\pgfqpoint{4.613989in}{3.949723in}}%
\pgfpathlineto{\pgfqpoint{4.621451in}{3.942098in}}%
\pgfpathlineto{\pgfqpoint{4.633871in}{3.924419in}}%
\pgfpathlineto{\pgfqpoint{4.645750in}{3.914325in}}%
\pgfpathlineto{\pgfqpoint{4.668230in}{3.888816in}}%
\pgfpathlineto{\pgfqpoint{4.676325in}{3.880665in}}%
\pgfpathlineto{\pgfqpoint{4.690776in}{3.865042in}}%
\pgfpathlineto{\pgfqpoint{4.707947in}{3.851708in}}%
\pgfpathlineto{\pgfqpoint{4.716267in}{3.848361in}}%
\pgfpathlineto{\pgfqpoint{4.731118in}{3.835217in}}%
\pgfpathlineto{\pgfqpoint{4.754590in}{3.823218in}}%
\pgfpathlineto{\pgfqpoint{4.752353in}{3.848184in}}%
\pgfpathlineto{\pgfqpoint{4.751499in}{3.855317in}}%
\pgfpathlineto{\pgfqpoint{4.758557in}{3.882928in}}%
\pgfpathlineto{\pgfqpoint{4.757656in}{3.891962in}}%
\pgfpathlineto{\pgfqpoint{4.756656in}{3.914047in}}%
\pgfpathlineto{\pgfqpoint{4.754123in}{3.929341in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{3.953906in}}%
\pgfpathlineto{\pgfqpoint{4.744830in}{3.968331in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{3.995493in}}%
\pgfpathlineto{\pgfqpoint{4.729975in}{4.003736in}}%
\pgfpathlineto{\pgfqpoint{4.717018in}{4.018694in}}%
\pgfpathlineto{\pgfqpoint{4.707290in}{4.032093in}}%
\pgfpathlineto{\pgfqpoint{4.703905in}{4.038190in}}%
\pgfpathlineto{\pgfqpoint{4.690141in}{4.062154in}}%
\pgfpathlineto{\pgfqpoint{4.676873in}{4.074551in}}%
\pgfpathlineto{\pgfqpoint{4.666443in}{4.088324in}}%
\pgfpathlineto{\pgfqpoint{4.660351in}{4.099380in}}%
\pgfpathmoveto{\pgfqpoint{4.802934in}{2.609420in}}%
\pgfpathlineto{\pgfqpoint{4.804001in}{2.630409in}}%
\pgfpathlineto{\pgfqpoint{4.805741in}{2.637958in}}%
\pgfpathlineto{\pgfqpoint{4.806332in}{2.651064in}}%
\pgfpathlineto{\pgfqpoint{4.804734in}{2.670671in}}%
\pgfpathlineto{\pgfqpoint{4.815201in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{4.815253in}{2.705498in}}%
\pgfpathlineto{\pgfqpoint{4.814179in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{4.813804in}{2.724112in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.741330in}}%
\pgfpathlineto{\pgfqpoint{4.815525in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{4.806690in}{2.786125in}}%
\pgfpathlineto{\pgfqpoint{4.806435in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{4.802285in}{2.798300in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{2.794490in}}%
\pgfpathlineto{\pgfqpoint{4.794003in}{2.787397in}}%
\pgfpathlineto{\pgfqpoint{4.775385in}{2.764032in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{2.757848in}}%
\pgfpathlineto{\pgfqpoint{4.775524in}{2.747850in}}%
\pgfpathlineto{\pgfqpoint{4.790347in}{2.736177in}}%
\pgfpathlineto{\pgfqpoint{4.776247in}{2.722050in}}%
\pgfpathlineto{\pgfqpoint{4.775175in}{2.692911in}}%
\pgfpathlineto{\pgfqpoint{4.774939in}{2.691614in}}%
\pgfpathlineto{\pgfqpoint{4.779564in}{2.665048in}}%
\pgfpathlineto{\pgfqpoint{4.786108in}{2.643704in}}%
\pgfpathlineto{\pgfqpoint{4.770777in}{2.624190in}}%
\pgfpathlineto{\pgfqpoint{4.769389in}{2.618616in}}%
\pgfpathlineto{\pgfqpoint{4.780541in}{2.597640in}}%
\pgfpathlineto{\pgfqpoint{4.765942in}{2.573405in}}%
\pgfpathlineto{\pgfqpoint{4.761650in}{2.562124in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{2.548483in}}%
\pgfpathlineto{\pgfqpoint{4.786513in}{2.547553in}}%
\pgfpathlineto{\pgfqpoint{4.788916in}{2.565115in}}%
\pgfpathlineto{\pgfqpoint{4.799425in}{2.588356in}}%
\pgfpathlineto{\pgfqpoint{4.803420in}{2.599813in}}%
\pgfpathmoveto{\pgfqpoint{4.659744in}{4.099025in}}%
\pgfpathlineto{\pgfqpoint{4.665503in}{4.088576in}}%
\pgfpathlineto{\pgfqpoint{4.676608in}{4.073911in}}%
\pgfpathlineto{\pgfqpoint{4.689527in}{4.061841in}}%
\pgfpathlineto{\pgfqpoint{4.706798in}{4.031537in}}%
\pgfpathlineto{\pgfqpoint{4.717922in}{4.016215in}}%
\pgfpathlineto{\pgfqpoint{4.729328in}{4.003048in}}%
\pgfpathlineto{\pgfqpoint{4.731806in}{3.995792in}}%
\pgfpathlineto{\pgfqpoint{4.744238in}{3.967746in}}%
\pgfpathlineto{\pgfqpoint{4.747998in}{3.954199in}}%
\pgfpathlineto{\pgfqpoint{4.753470in}{3.928782in}}%
\pgfpathlineto{\pgfqpoint{4.755861in}{3.914347in}}%
\pgfpathlineto{\pgfqpoint{4.756900in}{3.891384in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{3.883452in}}%
\pgfpathlineto{\pgfqpoint{4.750306in}{3.854563in}}%
\pgfpathlineto{\pgfqpoint{4.751028in}{3.848536in}}%
\pgfpathlineto{\pgfqpoint{4.752918in}{3.827439in}}%
\pgfpathlineto{\pgfqpoint{4.733084in}{3.837578in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{3.848685in}}%
\pgfpathlineto{\pgfqpoint{4.708117in}{3.853680in}}%
\pgfpathlineto{\pgfqpoint{4.691933in}{3.866249in}}%
\pgfpathlineto{\pgfqpoint{4.678313in}{3.880974in}}%
\pgfpathlineto{\pgfqpoint{4.668808in}{3.890543in}}%
\pgfpathlineto{\pgfqpoint{4.645993in}{3.916441in}}%
\pgfpathlineto{\pgfqpoint{4.635617in}{3.925258in}}%
\pgfpathlineto{\pgfqpoint{4.622248in}{3.944288in}}%
\pgfpathlineto{\pgfqpoint{4.616969in}{3.949682in}}%
\pgfpathlineto{\pgfqpoint{4.597774in}{3.960826in}}%
\pgfpathlineto{\pgfqpoint{4.582094in}{3.985535in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{4.006049in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{3.987848in}}%
\pgfpathlineto{\pgfqpoint{4.534384in}{3.984195in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{3.962571in}}%
\pgfpathlineto{\pgfqpoint{4.520585in}{3.990574in}}%
\pgfpathlineto{\pgfqpoint{4.493617in}{4.003968in}}%
\pgfpathlineto{\pgfqpoint{4.500397in}{4.032502in}}%
\pgfpathlineto{\pgfqpoint{4.506463in}{4.067347in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{4.071751in}}%
\pgfpathlineto{\pgfqpoint{4.515802in}{4.096862in}}%
\pgfpathlineto{\pgfqpoint{4.518229in}{4.104632in}}%
\pgfpathlineto{\pgfqpoint{4.525731in}{4.125666in}}%
\pgfpathlineto{\pgfqpoint{4.531842in}{4.137435in}}%
\pgfpathlineto{\pgfqpoint{4.536157in}{4.146695in}}%
\pgfpathlineto{\pgfqpoint{4.548095in}{4.156705in}}%
\pgfpathlineto{\pgfqpoint{4.559005in}{4.158965in}}%
\pgfpathlineto{\pgfqpoint{4.584514in}{4.158301in}}%
\pgfpathlineto{\pgfqpoint{4.603160in}{4.145754in}}%
\pgfpathlineto{\pgfqpoint{4.621062in}{4.136183in}}%
\pgfpathlineto{\pgfqpoint{4.636847in}{4.123645in}}%
\pgfpathlineto{\pgfqpoint{4.651074in}{4.107256in}}%
\pgfpathmoveto{\pgfqpoint{4.802330in}{2.599822in}}%
\pgfpathlineto{\pgfqpoint{4.798726in}{2.589489in}}%
\pgfpathlineto{\pgfqpoint{4.787635in}{2.564961in}}%
\pgfpathlineto{\pgfqpoint{4.785422in}{2.548784in}}%
\pgfpathlineto{\pgfqpoint{4.767895in}{2.549641in}}%
\pgfpathlineto{\pgfqpoint{4.762520in}{2.562206in}}%
\pgfpathlineto{\pgfqpoint{4.766474in}{2.572597in}}%
\pgfpathlineto{\pgfqpoint{4.781693in}{2.597862in}}%
\pgfpathlineto{\pgfqpoint{4.771634in}{2.616782in}}%
\pgfpathlineto{\pgfqpoint{4.773929in}{2.625999in}}%
\pgfpathlineto{\pgfqpoint{4.787371in}{2.643107in}}%
\pgfpathlineto{\pgfqpoint{4.780516in}{2.665466in}}%
\pgfpathlineto{\pgfqpoint{4.775786in}{2.691975in}}%
\pgfpathlineto{\pgfqpoint{4.776879in}{2.721702in}}%
\pgfpathlineto{\pgfqpoint{4.792117in}{2.736969in}}%
\pgfpathlineto{\pgfqpoint{4.776098in}{2.749584in}}%
\pgfpathlineto{\pgfqpoint{4.775238in}{2.757994in}}%
\pgfpathlineto{\pgfqpoint{4.775981in}{2.763195in}}%
\pgfpathlineto{\pgfqpoint{4.795521in}{2.787718in}}%
\pgfpathlineto{\pgfqpoint{4.795614in}{2.793201in}}%
\pgfpathlineto{\pgfqpoint{4.801923in}{2.796146in}}%
\pgfpathlineto{\pgfqpoint{4.805132in}{2.791383in}}%
\pgfpathlineto{\pgfqpoint{4.805329in}{2.786734in}}%
\pgfpathlineto{\pgfqpoint{4.814533in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{4.815124in}{2.741557in}}%
\pgfpathlineto{\pgfqpoint{4.813001in}{2.726229in}}%
\pgfpathlineto{\pgfqpoint{4.813429in}{2.710161in}}%
\pgfpathlineto{\pgfqpoint{4.814658in}{2.704927in}}%
\pgfpathlineto{\pgfqpoint{4.814608in}{2.679160in}}%
\pgfpathlineto{\pgfqpoint{4.803389in}{2.670577in}}%
\pgfpathlineto{\pgfqpoint{4.805102in}{2.649560in}}%
\pgfpathlineto{\pgfqpoint{4.804584in}{2.638070in}}%
\pgfpathlineto{\pgfqpoint{4.803059in}{2.631451in}}%
\pgfpathlineto{\pgfqpoint{4.801891in}{2.608488in}}%
\pgfpathlineto{\pgfqpoint{4.801891in}{2.608488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651074in}{4.107256in}}%
\pgfpathlineto{\pgfqpoint{4.636847in}{4.123645in}}%
\pgfpathlineto{\pgfqpoint{4.621062in}{4.136183in}}%
\pgfpathlineto{\pgfqpoint{4.603160in}{4.145754in}}%
\pgfpathlineto{\pgfqpoint{4.584514in}{4.158301in}}%
\pgfpathlineto{\pgfqpoint{4.559005in}{4.158965in}}%
\pgfpathlineto{\pgfqpoint{4.548095in}{4.156705in}}%
\pgfpathlineto{\pgfqpoint{4.536157in}{4.146695in}}%
\pgfpathlineto{\pgfqpoint{4.531842in}{4.137435in}}%
\pgfpathlineto{\pgfqpoint{4.525731in}{4.125666in}}%
\pgfpathlineto{\pgfqpoint{4.518229in}{4.104632in}}%
\pgfpathlineto{\pgfqpoint{4.515802in}{4.096862in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{4.071751in}}%
\pgfpathlineto{\pgfqpoint{4.506463in}{4.067347in}}%
\pgfpathlineto{\pgfqpoint{4.500397in}{4.032502in}}%
\pgfpathlineto{\pgfqpoint{4.493617in}{4.003968in}}%
\pgfpathlineto{\pgfqpoint{4.520585in}{3.990574in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{3.962571in}}%
\pgfpathlineto{\pgfqpoint{4.534384in}{3.984195in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{3.987848in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{4.006049in}}%
\pgfpathlineto{\pgfqpoint{4.582094in}{3.985535in}}%
\pgfpathlineto{\pgfqpoint{4.597774in}{3.960826in}}%
\pgfpathlineto{\pgfqpoint{4.616969in}{3.949682in}}%
\pgfpathlineto{\pgfqpoint{4.622248in}{3.944288in}}%
\pgfpathlineto{\pgfqpoint{4.635617in}{3.925258in}}%
\pgfpathlineto{\pgfqpoint{4.645993in}{3.916441in}}%
\pgfpathlineto{\pgfqpoint{4.668808in}{3.890543in}}%
\pgfpathlineto{\pgfqpoint{4.678313in}{3.880974in}}%
\pgfpathlineto{\pgfqpoint{4.691933in}{3.866249in}}%
\pgfpathlineto{\pgfqpoint{4.708117in}{3.853680in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{3.848685in}}%
\pgfpathlineto{\pgfqpoint{4.733084in}{3.837578in}}%
\pgfpathlineto{\pgfqpoint{4.752918in}{3.827439in}}%
\pgfpathlineto{\pgfqpoint{4.750306in}{3.854563in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{3.883452in}}%
\pgfpathlineto{\pgfqpoint{4.756900in}{3.891384in}}%
\pgfpathlineto{\pgfqpoint{4.755861in}{3.914347in}}%
\pgfpathlineto{\pgfqpoint{4.753470in}{3.928782in}}%
\pgfpathlineto{\pgfqpoint{4.747998in}{3.954199in}}%
\pgfpathlineto{\pgfqpoint{4.744238in}{3.967746in}}%
\pgfpathlineto{\pgfqpoint{4.731806in}{3.995792in}}%
\pgfpathlineto{\pgfqpoint{4.729328in}{4.003048in}}%
\pgfpathlineto{\pgfqpoint{4.717922in}{4.016215in}}%
\pgfpathlineto{\pgfqpoint{4.706798in}{4.031537in}}%
\pgfpathlineto{\pgfqpoint{4.702927in}{4.038509in}}%
\pgfpathlineto{\pgfqpoint{4.689527in}{4.061841in}}%
\pgfpathlineto{\pgfqpoint{4.676608in}{4.073911in}}%
\pgfpathlineto{\pgfqpoint{4.665503in}{4.088576in}}%
\pgfpathlineto{\pgfqpoint{4.659744in}{4.099025in}}%
\pgfpathmoveto{\pgfqpoint{4.801891in}{2.608488in}}%
\pgfpathlineto{\pgfqpoint{4.803059in}{2.631451in}}%
\pgfpathlineto{\pgfqpoint{4.804584in}{2.638070in}}%
\pgfpathlineto{\pgfqpoint{4.805102in}{2.649560in}}%
\pgfpathlineto{\pgfqpoint{4.803389in}{2.670577in}}%
\pgfpathlineto{\pgfqpoint{4.814608in}{2.679160in}}%
\pgfpathlineto{\pgfqpoint{4.814658in}{2.704927in}}%
\pgfpathlineto{\pgfqpoint{4.813429in}{2.710161in}}%
\pgfpathlineto{\pgfqpoint{4.813001in}{2.726229in}}%
\pgfpathlineto{\pgfqpoint{4.815124in}{2.741557in}}%
\pgfpathlineto{\pgfqpoint{4.814533in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{4.805329in}{2.786734in}}%
\pgfpathlineto{\pgfqpoint{4.805132in}{2.791383in}}%
\pgfpathlineto{\pgfqpoint{4.801923in}{2.796146in}}%
\pgfpathlineto{\pgfqpoint{4.795614in}{2.793201in}}%
\pgfpathlineto{\pgfqpoint{4.795521in}{2.787718in}}%
\pgfpathlineto{\pgfqpoint{4.775981in}{2.763195in}}%
\pgfpathlineto{\pgfqpoint{4.775238in}{2.757994in}}%
\pgfpathlineto{\pgfqpoint{4.776098in}{2.749584in}}%
\pgfpathlineto{\pgfqpoint{4.792117in}{2.736969in}}%
\pgfpathlineto{\pgfqpoint{4.776879in}{2.721702in}}%
\pgfpathlineto{\pgfqpoint{4.775944in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{4.776149in}{2.690518in}}%
\pgfpathlineto{\pgfqpoint{4.780516in}{2.665466in}}%
\pgfpathlineto{\pgfqpoint{4.787371in}{2.643107in}}%
\pgfpathlineto{\pgfqpoint{4.773929in}{2.625999in}}%
\pgfpathlineto{\pgfqpoint{4.771634in}{2.616782in}}%
\pgfpathlineto{\pgfqpoint{4.781693in}{2.597862in}}%
\pgfpathlineto{\pgfqpoint{4.766474in}{2.572597in}}%
\pgfpathlineto{\pgfqpoint{4.762520in}{2.562206in}}%
\pgfpathlineto{\pgfqpoint{4.767895in}{2.549641in}}%
\pgfpathlineto{\pgfqpoint{4.785422in}{2.548784in}}%
\pgfpathlineto{\pgfqpoint{4.787635in}{2.564961in}}%
\pgfpathlineto{\pgfqpoint{4.798726in}{2.589489in}}%
\pgfpathlineto{\pgfqpoint{4.802330in}{2.599822in}}%
\pgfpathmoveto{\pgfqpoint{4.659138in}{4.098671in}}%
\pgfpathlineto{\pgfqpoint{4.664562in}{4.088829in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{4.073271in}}%
\pgfpathlineto{\pgfqpoint{4.688912in}{4.061528in}}%
\pgfpathlineto{\pgfqpoint{4.706306in}{4.030980in}}%
\pgfpathlineto{\pgfqpoint{4.718827in}{4.013735in}}%
\pgfpathlineto{\pgfqpoint{4.728681in}{4.002360in}}%
\pgfpathlineto{\pgfqpoint{4.730822in}{3.996091in}}%
\pgfpathlineto{\pgfqpoint{4.743645in}{3.967161in}}%
\pgfpathlineto{\pgfqpoint{4.747162in}{3.954492in}}%
\pgfpathlineto{\pgfqpoint{4.752817in}{3.928223in}}%
\pgfpathlineto{\pgfqpoint{4.755066in}{3.914647in}}%
\pgfpathlineto{\pgfqpoint{4.756145in}{3.890805in}}%
\pgfpathlineto{\pgfqpoint{4.756826in}{3.883977in}}%
\pgfpathlineto{\pgfqpoint{4.749114in}{3.853809in}}%
\pgfpathlineto{\pgfqpoint{4.749703in}{3.848887in}}%
\pgfpathlineto{\pgfqpoint{4.751247in}{3.831661in}}%
\pgfpathlineto{\pgfqpoint{4.735051in}{3.839940in}}%
\pgfpathlineto{\pgfqpoint{4.724804in}{3.849009in}}%
\pgfpathlineto{\pgfqpoint{4.708288in}{3.855653in}}%
\pgfpathlineto{\pgfqpoint{4.693090in}{3.867455in}}%
\pgfpathlineto{\pgfqpoint{4.680300in}{3.881283in}}%
\pgfpathlineto{\pgfqpoint{4.669387in}{3.892271in}}%
\pgfpathlineto{\pgfqpoint{4.646235in}{3.918558in}}%
\pgfpathlineto{\pgfqpoint{4.637363in}{3.926097in}}%
\pgfpathlineto{\pgfqpoint{4.623044in}{3.946478in}}%
\pgfpathlineto{\pgfqpoint{4.619948in}{3.949642in}}%
\pgfpathlineto{\pgfqpoint{4.598597in}{3.962038in}}%
\pgfpathlineto{\pgfqpoint{4.583628in}{3.985626in}}%
\pgfpathlineto{\pgfqpoint{4.563193in}{4.009692in}}%
\pgfpathlineto{\pgfqpoint{4.539668in}{3.988340in}}%
\pgfpathlineto{\pgfqpoint{4.533436in}{3.986116in}}%
\pgfpathlineto{\pgfqpoint{4.520982in}{3.972952in}}%
\pgfpathlineto{\pgfqpoint{4.525036in}{3.989999in}}%
\pgfpathlineto{\pgfqpoint{4.494701in}{4.005065in}}%
\pgfpathlineto{\pgfqpoint{4.501163in}{4.032263in}}%
\pgfpathlineto{\pgfqpoint{4.507193in}{4.066914in}}%
\pgfpathlineto{\pgfqpoint{4.508890in}{4.069945in}}%
\pgfpathlineto{\pgfqpoint{4.516195in}{4.096632in}}%
\pgfpathlineto{\pgfqpoint{4.518774in}{4.104889in}}%
\pgfpathlineto{\pgfqpoint{4.526094in}{4.125411in}}%
\pgfpathlineto{\pgfqpoint{4.532446in}{4.137645in}}%
\pgfpathlineto{\pgfqpoint{4.536516in}{4.146379in}}%
\pgfpathlineto{\pgfqpoint{4.547775in}{4.155820in}}%
\pgfpathlineto{\pgfqpoint{4.559542in}{4.158257in}}%
\pgfpathlineto{\pgfqpoint{4.584336in}{4.157612in}}%
\pgfpathlineto{\pgfqpoint{4.602459in}{4.145417in}}%
\pgfpathlineto{\pgfqpoint{4.621004in}{4.135502in}}%
\pgfpathlineto{\pgfqpoint{4.636222in}{4.123415in}}%
\pgfpathlineto{\pgfqpoint{4.650971in}{4.106424in}}%
\pgfpathmoveto{\pgfqpoint{4.801239in}{2.599832in}}%
\pgfpathlineto{\pgfqpoint{4.798027in}{2.590622in}}%
\pgfpathlineto{\pgfqpoint{4.786354in}{2.564807in}}%
\pgfpathlineto{\pgfqpoint{4.784330in}{2.550015in}}%
\pgfpathlineto{\pgfqpoint{4.768305in}{2.550799in}}%
\pgfpathlineto{\pgfqpoint{4.763390in}{2.562288in}}%
\pgfpathlineto{\pgfqpoint{4.767005in}{2.571789in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{4.773880in}{2.614949in}}%
\pgfpathlineto{\pgfqpoint{4.777081in}{2.627807in}}%
\pgfpathlineto{\pgfqpoint{4.788634in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{4.781467in}{2.665885in}}%
\pgfpathlineto{\pgfqpoint{4.776931in}{2.691542in}}%
\pgfpathlineto{\pgfqpoint{4.776460in}{2.692752in}}%
\pgfpathlineto{\pgfqpoint{4.777512in}{2.721355in}}%
\pgfpathlineto{\pgfqpoint{4.793888in}{2.737762in}}%
\pgfpathlineto{\pgfqpoint{4.776672in}{2.751319in}}%
\pgfpathlineto{\pgfqpoint{4.775974in}{2.758140in}}%
\pgfpathlineto{\pgfqpoint{4.776578in}{2.762358in}}%
\pgfpathlineto{\pgfqpoint{4.797039in}{2.788039in}}%
\pgfpathlineto{\pgfqpoint{4.797105in}{2.791912in}}%
\pgfpathlineto{\pgfqpoint{4.801562in}{2.793992in}}%
\pgfpathlineto{\pgfqpoint{4.803829in}{2.790627in}}%
\pgfpathlineto{\pgfqpoint{4.803968in}{2.787344in}}%
\pgfpathlineto{\pgfqpoint{4.813540in}{2.749439in}}%
\pgfpathlineto{\pgfqpoint{4.814059in}{2.741784in}}%
\pgfpathlineto{\pgfqpoint{4.812197in}{2.728345in}}%
\pgfpathlineto{\pgfqpoint{4.812679in}{2.710250in}}%
\pgfpathlineto{\pgfqpoint{4.814063in}{2.704355in}}%
\pgfpathlineto{\pgfqpoint{4.814015in}{2.679641in}}%
\pgfpathlineto{\pgfqpoint{4.802044in}{2.670482in}}%
\pgfpathlineto{\pgfqpoint{4.803872in}{2.648056in}}%
\pgfpathlineto{\pgfqpoint{4.803427in}{2.638181in}}%
\pgfpathlineto{\pgfqpoint{4.802116in}{2.632493in}}%
\pgfpathlineto{\pgfqpoint{4.800848in}{2.607556in}}%
\pgfpathlineto{\pgfqpoint{4.800848in}{2.607556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650971in}{4.106424in}}%
\pgfpathlineto{\pgfqpoint{4.636222in}{4.123415in}}%
\pgfpathlineto{\pgfqpoint{4.621004in}{4.135502in}}%
\pgfpathlineto{\pgfqpoint{4.602459in}{4.145417in}}%
\pgfpathlineto{\pgfqpoint{4.584336in}{4.157612in}}%
\pgfpathlineto{\pgfqpoint{4.559542in}{4.158257in}}%
\pgfpathlineto{\pgfqpoint{4.547775in}{4.155820in}}%
\pgfpathlineto{\pgfqpoint{4.536516in}{4.146379in}}%
\pgfpathlineto{\pgfqpoint{4.532446in}{4.137645in}}%
\pgfpathlineto{\pgfqpoint{4.526094in}{4.125411in}}%
\pgfpathlineto{\pgfqpoint{4.518774in}{4.104889in}}%
\pgfpathlineto{\pgfqpoint{4.516195in}{4.096632in}}%
\pgfpathlineto{\pgfqpoint{4.508890in}{4.069945in}}%
\pgfpathlineto{\pgfqpoint{4.507193in}{4.066914in}}%
\pgfpathlineto{\pgfqpoint{4.501163in}{4.032263in}}%
\pgfpathlineto{\pgfqpoint{4.494701in}{4.005065in}}%
\pgfpathlineto{\pgfqpoint{4.525036in}{3.989999in}}%
\pgfpathlineto{\pgfqpoint{4.520982in}{3.972952in}}%
\pgfpathlineto{\pgfqpoint{4.533436in}{3.986116in}}%
\pgfpathlineto{\pgfqpoint{4.539668in}{3.988340in}}%
\pgfpathlineto{\pgfqpoint{4.563193in}{4.009692in}}%
\pgfpathlineto{\pgfqpoint{4.583628in}{3.985626in}}%
\pgfpathlineto{\pgfqpoint{4.598597in}{3.962038in}}%
\pgfpathlineto{\pgfqpoint{4.619948in}{3.949642in}}%
\pgfpathlineto{\pgfqpoint{4.623044in}{3.946478in}}%
\pgfpathlineto{\pgfqpoint{4.637363in}{3.926097in}}%
\pgfpathlineto{\pgfqpoint{4.646235in}{3.918558in}}%
\pgfpathlineto{\pgfqpoint{4.669387in}{3.892271in}}%
\pgfpathlineto{\pgfqpoint{4.680300in}{3.881283in}}%
\pgfpathlineto{\pgfqpoint{4.693090in}{3.867455in}}%
\pgfpathlineto{\pgfqpoint{4.708288in}{3.855653in}}%
\pgfpathlineto{\pgfqpoint{4.724804in}{3.849009in}}%
\pgfpathlineto{\pgfqpoint{4.735051in}{3.839940in}}%
\pgfpathlineto{\pgfqpoint{4.751247in}{3.831661in}}%
\pgfpathlineto{\pgfqpoint{4.749114in}{3.853809in}}%
\pgfpathlineto{\pgfqpoint{4.756826in}{3.883977in}}%
\pgfpathlineto{\pgfqpoint{4.756145in}{3.890805in}}%
\pgfpathlineto{\pgfqpoint{4.755066in}{3.914647in}}%
\pgfpathlineto{\pgfqpoint{4.752817in}{3.928223in}}%
\pgfpathlineto{\pgfqpoint{4.747162in}{3.954492in}}%
\pgfpathlineto{\pgfqpoint{4.743645in}{3.967161in}}%
\pgfpathlineto{\pgfqpoint{4.730822in}{3.996091in}}%
\pgfpathlineto{\pgfqpoint{4.728681in}{4.002360in}}%
\pgfpathlineto{\pgfqpoint{4.718827in}{4.013735in}}%
\pgfpathlineto{\pgfqpoint{4.706306in}{4.030980in}}%
\pgfpathlineto{\pgfqpoint{4.701950in}{4.038827in}}%
\pgfpathlineto{\pgfqpoint{4.688912in}{4.061528in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{4.073271in}}%
\pgfpathlineto{\pgfqpoint{4.664562in}{4.088829in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{4.098671in}}%
\pgfpathmoveto{\pgfqpoint{4.800848in}{2.607556in}}%
\pgfpathlineto{\pgfqpoint{4.802116in}{2.632493in}}%
\pgfpathlineto{\pgfqpoint{4.803427in}{2.638181in}}%
\pgfpathlineto{\pgfqpoint{4.803872in}{2.648056in}}%
\pgfpathlineto{\pgfqpoint{4.802044in}{2.670482in}}%
\pgfpathlineto{\pgfqpoint{4.814015in}{2.679641in}}%
\pgfpathlineto{\pgfqpoint{4.814063in}{2.704355in}}%
\pgfpathlineto{\pgfqpoint{4.812679in}{2.710250in}}%
\pgfpathlineto{\pgfqpoint{4.812197in}{2.728345in}}%
\pgfpathlineto{\pgfqpoint{4.814059in}{2.741784in}}%
\pgfpathlineto{\pgfqpoint{4.813540in}{2.749439in}}%
\pgfpathlineto{\pgfqpoint{4.803968in}{2.787344in}}%
\pgfpathlineto{\pgfqpoint{4.803829in}{2.790627in}}%
\pgfpathlineto{\pgfqpoint{4.801562in}{2.793992in}}%
\pgfpathlineto{\pgfqpoint{4.797105in}{2.791912in}}%
\pgfpathlineto{\pgfqpoint{4.797039in}{2.788039in}}%
\pgfpathlineto{\pgfqpoint{4.776578in}{2.762358in}}%
\pgfpathlineto{\pgfqpoint{4.775974in}{2.758140in}}%
\pgfpathlineto{\pgfqpoint{4.776672in}{2.751319in}}%
\pgfpathlineto{\pgfqpoint{4.793888in}{2.737762in}}%
\pgfpathlineto{\pgfqpoint{4.777512in}{2.721355in}}%
\pgfpathlineto{\pgfqpoint{4.776460in}{2.692752in}}%
\pgfpathlineto{\pgfqpoint{4.776931in}{2.691542in}}%
\pgfpathlineto{\pgfqpoint{4.777539in}{2.688421in}}%
\pgfpathlineto{\pgfqpoint{4.781467in}{2.665885in}}%
\pgfpathlineto{\pgfqpoint{4.788634in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{4.777081in}{2.627807in}}%
\pgfpathlineto{\pgfqpoint{4.773880in}{2.614949in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{4.767005in}{2.571789in}}%
\pgfpathlineto{\pgfqpoint{4.763390in}{2.562288in}}%
\pgfpathlineto{\pgfqpoint{4.768305in}{2.550799in}}%
\pgfpathlineto{\pgfqpoint{4.784330in}{2.550015in}}%
\pgfpathlineto{\pgfqpoint{4.786354in}{2.564807in}}%
\pgfpathlineto{\pgfqpoint{4.798027in}{2.590622in}}%
\pgfpathlineto{\pgfqpoint{4.801239in}{2.599832in}}%
\pgfpathmoveto{\pgfqpoint{4.658532in}{4.098317in}}%
\pgfpathlineto{\pgfqpoint{4.663622in}{4.089081in}}%
\pgfpathlineto{\pgfqpoint{4.676079in}{4.072631in}}%
\pgfpathlineto{\pgfqpoint{4.688298in}{4.061214in}}%
\pgfpathlineto{\pgfqpoint{4.705815in}{4.030423in}}%
\pgfpathlineto{\pgfqpoint{4.719731in}{4.011256in}}%
\pgfpathlineto{\pgfqpoint{4.728034in}{4.001671in}}%
\pgfpathlineto{\pgfqpoint{4.729838in}{3.996390in}}%
\pgfpathlineto{\pgfqpoint{4.743053in}{3.966575in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{3.954786in}}%
\pgfpathlineto{\pgfqpoint{4.752164in}{3.927664in}}%
\pgfpathlineto{\pgfqpoint{4.754271in}{3.914948in}}%
\pgfpathlineto{\pgfqpoint{4.755389in}{3.890226in}}%
\pgfpathlineto{\pgfqpoint{4.755961in}{3.884501in}}%
\pgfpathlineto{\pgfqpoint{4.747922in}{3.853054in}}%
\pgfpathlineto{\pgfqpoint{4.748379in}{3.849238in}}%
\pgfpathlineto{\pgfqpoint{4.749575in}{3.835882in}}%
\pgfpathlineto{\pgfqpoint{4.737018in}{3.842301in}}%
\pgfpathlineto{\pgfqpoint{4.729073in}{3.849333in}}%
\pgfpathlineto{\pgfqpoint{4.708459in}{3.857625in}}%
\pgfpathlineto{\pgfqpoint{4.694248in}{3.868662in}}%
\pgfpathlineto{\pgfqpoint{4.682287in}{3.881592in}}%
\pgfpathlineto{\pgfqpoint{4.669965in}{3.893998in}}%
\pgfpathlineto{\pgfqpoint{4.646477in}{3.920674in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{3.926936in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{3.948667in}}%
\pgfpathlineto{\pgfqpoint{4.622927in}{3.949602in}}%
\pgfpathlineto{\pgfqpoint{4.599420in}{3.963249in}}%
\pgfpathlineto{\pgfqpoint{4.585162in}{3.985718in}}%
\pgfpathlineto{\pgfqpoint{4.561711in}{4.013335in}}%
\pgfpathlineto{\pgfqpoint{4.534715in}{3.988832in}}%
\pgfpathlineto{\pgfqpoint{4.532488in}{3.988037in}}%
\pgfpathlineto{\pgfqpoint{4.528038in}{3.983333in}}%
\pgfpathlineto{\pgfqpoint{4.529486in}{3.989425in}}%
\pgfpathlineto{\pgfqpoint{4.495785in}{4.006163in}}%
\pgfpathlineto{\pgfqpoint{4.501929in}{4.032023in}}%
\pgfpathlineto{\pgfqpoint{4.507924in}{4.066482in}}%
\pgfpathlineto{\pgfqpoint{4.508851in}{4.068139in}}%
\pgfpathlineto{\pgfqpoint{4.516588in}{4.096402in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{4.105146in}}%
\pgfpathlineto{\pgfqpoint{4.526456in}{4.125156in}}%
\pgfpathlineto{\pgfqpoint{4.533050in}{4.137855in}}%
\pgfpathlineto{\pgfqpoint{4.536874in}{4.146063in}}%
\pgfpathlineto{\pgfqpoint{4.547456in}{4.154935in}}%
\pgfpathlineto{\pgfqpoint{4.560078in}{4.157550in}}%
\pgfpathlineto{\pgfqpoint{4.584158in}{4.156923in}}%
\pgfpathlineto{\pgfqpoint{4.601758in}{4.145080in}}%
\pgfpathlineto{\pgfqpoint{4.620947in}{4.134821in}}%
\pgfpathlineto{\pgfqpoint{4.635596in}{4.123185in}}%
\pgfpathlineto{\pgfqpoint{4.650868in}{4.105593in}}%
\pgfpathmoveto{\pgfqpoint{4.800148in}{2.599842in}}%
\pgfpathlineto{\pgfqpoint{4.797328in}{2.591755in}}%
\pgfpathlineto{\pgfqpoint{4.785073in}{2.564652in}}%
\pgfpathlineto{\pgfqpoint{4.783239in}{2.551247in}}%
\pgfpathlineto{\pgfqpoint{4.768714in}{2.551956in}}%
\pgfpathlineto{\pgfqpoint{4.764260in}{2.562370in}}%
\pgfpathlineto{\pgfqpoint{4.767536in}{2.570981in}}%
\pgfpathlineto{\pgfqpoint{4.783998in}{2.598308in}}%
\pgfpathlineto{\pgfqpoint{4.776126in}{2.613115in}}%
\pgfpathlineto{\pgfqpoint{4.780234in}{2.629616in}}%
\pgfpathlineto{\pgfqpoint{4.789896in}{2.641914in}}%
\pgfpathlineto{\pgfqpoint{4.782419in}{2.666303in}}%
\pgfpathlineto{\pgfqpoint{4.777918in}{2.691516in}}%
\pgfpathlineto{\pgfqpoint{4.777133in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{2.721007in}}%
\pgfpathlineto{\pgfqpoint{4.795658in}{2.738554in}}%
\pgfpathlineto{\pgfqpoint{4.777246in}{2.753053in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{2.758285in}}%
\pgfpathlineto{\pgfqpoint{4.777174in}{2.761522in}}%
\pgfpathlineto{\pgfqpoint{4.798558in}{2.788359in}}%
\pgfpathlineto{\pgfqpoint{4.798596in}{2.790623in}}%
\pgfpathlineto{\pgfqpoint{4.801201in}{2.791838in}}%
\pgfpathlineto{\pgfqpoint{4.802525in}{2.789872in}}%
\pgfpathlineto{\pgfqpoint{4.802607in}{2.787953in}}%
\pgfpathlineto{\pgfqpoint{4.812547in}{2.748589in}}%
\pgfpathlineto{\pgfqpoint{4.812993in}{2.742011in}}%
\pgfpathlineto{\pgfqpoint{4.811393in}{2.730461in}}%
\pgfpathlineto{\pgfqpoint{4.811930in}{2.710339in}}%
\pgfpathlineto{\pgfqpoint{4.813469in}{2.703784in}}%
\pgfpathlineto{\pgfqpoint{4.813423in}{2.680122in}}%
\pgfpathlineto{\pgfqpoint{4.800699in}{2.670387in}}%
\pgfpathlineto{\pgfqpoint{4.802642in}{2.646552in}}%
\pgfpathlineto{\pgfqpoint{4.802269in}{2.638293in}}%
\pgfpathlineto{\pgfqpoint{4.801173in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{4.799805in}{2.606624in}}%
\pgfpathlineto{\pgfqpoint{4.799805in}{2.606624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650868in}{4.105593in}}%
\pgfpathlineto{\pgfqpoint{4.635596in}{4.123185in}}%
\pgfpathlineto{\pgfqpoint{4.620947in}{4.134821in}}%
\pgfpathlineto{\pgfqpoint{4.601758in}{4.145080in}}%
\pgfpathlineto{\pgfqpoint{4.584158in}{4.156923in}}%
\pgfpathlineto{\pgfqpoint{4.560078in}{4.157550in}}%
\pgfpathlineto{\pgfqpoint{4.547456in}{4.154935in}}%
\pgfpathlineto{\pgfqpoint{4.536874in}{4.146063in}}%
\pgfpathlineto{\pgfqpoint{4.533050in}{4.137855in}}%
\pgfpathlineto{\pgfqpoint{4.526456in}{4.125156in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{4.105146in}}%
\pgfpathlineto{\pgfqpoint{4.516588in}{4.096402in}}%
\pgfpathlineto{\pgfqpoint{4.508851in}{4.068139in}}%
\pgfpathlineto{\pgfqpoint{4.507924in}{4.066482in}}%
\pgfpathlineto{\pgfqpoint{4.501929in}{4.032023in}}%
\pgfpathlineto{\pgfqpoint{4.495785in}{4.006163in}}%
\pgfpathlineto{\pgfqpoint{4.529486in}{3.989425in}}%
\pgfpathlineto{\pgfqpoint{4.528038in}{3.983333in}}%
\pgfpathlineto{\pgfqpoint{4.532488in}{3.988037in}}%
\pgfpathlineto{\pgfqpoint{4.534715in}{3.988832in}}%
\pgfpathlineto{\pgfqpoint{4.561711in}{4.013335in}}%
\pgfpathlineto{\pgfqpoint{4.585162in}{3.985718in}}%
\pgfpathlineto{\pgfqpoint{4.599420in}{3.963249in}}%
\pgfpathlineto{\pgfqpoint{4.622927in}{3.949602in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{3.948667in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{3.926936in}}%
\pgfpathlineto{\pgfqpoint{4.646477in}{3.920674in}}%
\pgfpathlineto{\pgfqpoint{4.669965in}{3.893998in}}%
\pgfpathlineto{\pgfqpoint{4.682287in}{3.881592in}}%
\pgfpathlineto{\pgfqpoint{4.694248in}{3.868662in}}%
\pgfpathlineto{\pgfqpoint{4.708459in}{3.857625in}}%
\pgfpathlineto{\pgfqpoint{4.729073in}{3.849333in}}%
\pgfpathlineto{\pgfqpoint{4.737018in}{3.842301in}}%
\pgfpathlineto{\pgfqpoint{4.749575in}{3.835882in}}%
\pgfpathlineto{\pgfqpoint{4.747922in}{3.853054in}}%
\pgfpathlineto{\pgfqpoint{4.755961in}{3.884501in}}%
\pgfpathlineto{\pgfqpoint{4.755389in}{3.890226in}}%
\pgfpathlineto{\pgfqpoint{4.754271in}{3.914948in}}%
\pgfpathlineto{\pgfqpoint{4.752164in}{3.927664in}}%
\pgfpathlineto{\pgfqpoint{4.746325in}{3.954786in}}%
\pgfpathlineto{\pgfqpoint{4.743053in}{3.966575in}}%
\pgfpathlineto{\pgfqpoint{4.729838in}{3.996390in}}%
\pgfpathlineto{\pgfqpoint{4.728034in}{4.001671in}}%
\pgfpathlineto{\pgfqpoint{4.719731in}{4.011256in}}%
\pgfpathlineto{\pgfqpoint{4.705815in}{4.030423in}}%
\pgfpathlineto{\pgfqpoint{4.700973in}{4.039145in}}%
\pgfpathlineto{\pgfqpoint{4.688298in}{4.061214in}}%
\pgfpathlineto{\pgfqpoint{4.676079in}{4.072631in}}%
\pgfpathlineto{\pgfqpoint{4.663622in}{4.089081in}}%
\pgfpathlineto{\pgfqpoint{4.658532in}{4.098317in}}%
\pgfpathmoveto{\pgfqpoint{4.799805in}{2.606624in}}%
\pgfpathlineto{\pgfqpoint{4.801173in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{4.802269in}{2.638293in}}%
\pgfpathlineto{\pgfqpoint{4.802642in}{2.646552in}}%
\pgfpathlineto{\pgfqpoint{4.800699in}{2.670387in}}%
\pgfpathlineto{\pgfqpoint{4.813423in}{2.680122in}}%
\pgfpathlineto{\pgfqpoint{4.813469in}{2.703784in}}%
\pgfpathlineto{\pgfqpoint{4.811930in}{2.710339in}}%
\pgfpathlineto{\pgfqpoint{4.811393in}{2.730461in}}%
\pgfpathlineto{\pgfqpoint{4.812993in}{2.742011in}}%
\pgfpathlineto{\pgfqpoint{4.812547in}{2.748589in}}%
\pgfpathlineto{\pgfqpoint{4.802607in}{2.787953in}}%
\pgfpathlineto{\pgfqpoint{4.802525in}{2.789872in}}%
\pgfpathlineto{\pgfqpoint{4.801201in}{2.791838in}}%
\pgfpathlineto{\pgfqpoint{4.798596in}{2.790623in}}%
\pgfpathlineto{\pgfqpoint{4.798558in}{2.788359in}}%
\pgfpathlineto{\pgfqpoint{4.777174in}{2.761522in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{2.758285in}}%
\pgfpathlineto{\pgfqpoint{4.777246in}{2.753053in}}%
\pgfpathlineto{\pgfqpoint{4.795658in}{2.738554in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{2.721007in}}%
\pgfpathlineto{\pgfqpoint{4.777133in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{4.777918in}{2.691516in}}%
\pgfpathlineto{\pgfqpoint{4.778929in}{2.686325in}}%
\pgfpathlineto{\pgfqpoint{4.782419in}{2.666303in}}%
\pgfpathlineto{\pgfqpoint{4.789896in}{2.641914in}}%
\pgfpathlineto{\pgfqpoint{4.780234in}{2.629616in}}%
\pgfpathlineto{\pgfqpoint{4.776126in}{2.613115in}}%
\pgfpathlineto{\pgfqpoint{4.783998in}{2.598308in}}%
\pgfpathlineto{\pgfqpoint{4.767536in}{2.570981in}}%
\pgfpathlineto{\pgfqpoint{4.764260in}{2.562370in}}%
\pgfpathlineto{\pgfqpoint{4.768714in}{2.551956in}}%
\pgfpathlineto{\pgfqpoint{4.783239in}{2.551247in}}%
\pgfpathlineto{\pgfqpoint{4.785073in}{2.564652in}}%
\pgfpathlineto{\pgfqpoint{4.797328in}{2.591755in}}%
\pgfpathlineto{\pgfqpoint{4.800148in}{2.599842in}}%
\pgfpathmoveto{\pgfqpoint{4.657925in}{4.097963in}}%
\pgfpathlineto{\pgfqpoint{4.662681in}{4.089333in}}%
\pgfpathlineto{\pgfqpoint{4.675814in}{4.071991in}}%
\pgfpathlineto{\pgfqpoint{4.687683in}{4.060901in}}%
\pgfpathlineto{\pgfqpoint{4.705323in}{4.029867in}}%
\pgfpathlineto{\pgfqpoint{4.720636in}{4.008776in}}%
\pgfpathlineto{\pgfqpoint{4.727387in}{4.000983in}}%
\pgfpathlineto{\pgfqpoint{4.728853in}{3.996689in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{3.965990in}}%
\pgfpathlineto{\pgfqpoint{4.745489in}{3.955079in}}%
\pgfpathlineto{\pgfqpoint{4.751511in}{3.927106in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{3.915248in}}%
\pgfpathlineto{\pgfqpoint{4.754634in}{3.889648in}}%
\pgfpathlineto{\pgfqpoint{4.755095in}{3.885025in}}%
\pgfpathlineto{\pgfqpoint{4.746729in}{3.852300in}}%
\pgfpathlineto{\pgfqpoint{4.747054in}{3.849590in}}%
\pgfpathlineto{\pgfqpoint{4.747904in}{3.840103in}}%
\pgfpathlineto{\pgfqpoint{4.738985in}{3.844662in}}%
\pgfpathlineto{\pgfqpoint{4.733342in}{3.849657in}}%
\pgfpathlineto{\pgfqpoint{4.708630in}{3.859598in}}%
\pgfpathlineto{\pgfqpoint{4.695405in}{3.869868in}}%
\pgfpathlineto{\pgfqpoint{4.684274in}{3.881901in}}%
\pgfpathlineto{\pgfqpoint{4.670544in}{3.895725in}}%
\pgfpathlineto{\pgfqpoint{4.646720in}{3.922791in}}%
\pgfpathlineto{\pgfqpoint{4.640854in}{3.927776in}}%
\pgfpathlineto{\pgfqpoint{4.627220in}{3.947182in}}%
\pgfpathlineto{\pgfqpoint{4.623931in}{3.950708in}}%
\pgfpathlineto{\pgfqpoint{4.600243in}{3.964461in}}%
\pgfpathlineto{\pgfqpoint{4.586696in}{3.985809in}}%
\pgfpathlineto{\pgfqpoint{4.560229in}{4.016978in}}%
\pgfpathlineto{\pgfqpoint{4.537866in}{3.996680in}}%
\pgfpathlineto{\pgfqpoint{4.531601in}{3.990010in}}%
\pgfpathlineto{\pgfqpoint{4.496869in}{4.007261in}}%
\pgfpathlineto{\pgfqpoint{4.502695in}{4.031783in}}%
\pgfpathlineto{\pgfqpoint{4.508813in}{4.066334in}}%
\pgfpathlineto{\pgfqpoint{4.516981in}{4.096172in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{4.105403in}}%
\pgfpathlineto{\pgfqpoint{4.526819in}{4.124901in}}%
\pgfpathlineto{\pgfqpoint{4.533654in}{4.138066in}}%
\pgfpathlineto{\pgfqpoint{4.537233in}{4.145747in}}%
\pgfpathlineto{\pgfqpoint{4.547136in}{4.154050in}}%
\pgfpathlineto{\pgfqpoint{4.560615in}{4.156843in}}%
\pgfpathlineto{\pgfqpoint{4.583979in}{4.156234in}}%
\pgfpathlineto{\pgfqpoint{4.601057in}{4.144743in}}%
\pgfpathlineto{\pgfqpoint{4.620889in}{4.134140in}}%
\pgfpathlineto{\pgfqpoint{4.634970in}{4.122956in}}%
\pgfpathlineto{\pgfqpoint{4.650764in}{4.104761in}}%
\pgfpathmoveto{\pgfqpoint{4.799057in}{2.599852in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{2.592888in}}%
\pgfpathlineto{\pgfqpoint{4.783792in}{2.564498in}}%
\pgfpathlineto{\pgfqpoint{4.782147in}{2.552478in}}%
\pgfpathlineto{\pgfqpoint{4.769124in}{2.553114in}}%
\pgfpathlineto{\pgfqpoint{4.765130in}{2.562451in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{2.570172in}}%
\pgfpathlineto{\pgfqpoint{4.785150in}{2.598531in}}%
\pgfpathlineto{\pgfqpoint{4.778371in}{2.611281in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{2.631424in}}%
\pgfpathlineto{\pgfqpoint{4.791159in}{2.641317in}}%
\pgfpathlineto{\pgfqpoint{4.783370in}{2.666722in}}%
\pgfpathlineto{\pgfqpoint{4.778905in}{2.691491in}}%
\pgfpathlineto{\pgfqpoint{4.777807in}{2.694305in}}%
\pgfpathlineto{\pgfqpoint{4.778777in}{2.720660in}}%
\pgfpathlineto{\pgfqpoint{4.797428in}{2.739346in}}%
\pgfpathlineto{\pgfqpoint{4.777820in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{4.777448in}{2.758431in}}%
\pgfpathlineto{\pgfqpoint{4.777770in}{2.760685in}}%
\pgfpathlineto{\pgfqpoint{4.800076in}{2.788680in}}%
\pgfpathlineto{\pgfqpoint{4.800087in}{2.789333in}}%
\pgfpathlineto{\pgfqpoint{4.800839in}{2.789685in}}%
\pgfpathlineto{\pgfqpoint{4.801222in}{2.789117in}}%
\pgfpathlineto{\pgfqpoint{4.801246in}{2.788562in}}%
\pgfpathlineto{\pgfqpoint{4.811555in}{2.747740in}}%
\pgfpathlineto{\pgfqpoint{4.811928in}{2.742238in}}%
\pgfpathlineto{\pgfqpoint{4.810589in}{2.732577in}}%
\pgfpathlineto{\pgfqpoint{4.811180in}{2.710428in}}%
\pgfpathlineto{\pgfqpoint{4.812874in}{2.703212in}}%
\pgfpathlineto{\pgfqpoint{4.812830in}{2.680603in}}%
\pgfpathlineto{\pgfqpoint{4.799354in}{2.670293in}}%
\pgfpathlineto{\pgfqpoint{4.801412in}{2.645049in}}%
\pgfpathlineto{\pgfqpoint{4.801112in}{2.638404in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.634577in}}%
\pgfpathlineto{\pgfqpoint{4.798761in}{2.605691in}}%
\pgfpathlineto{\pgfqpoint{4.798761in}{2.605691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650764in}{4.104761in}}%
\pgfpathlineto{\pgfqpoint{4.634970in}{4.122956in}}%
\pgfpathlineto{\pgfqpoint{4.620889in}{4.134140in}}%
\pgfpathlineto{\pgfqpoint{4.601057in}{4.144743in}}%
\pgfpathlineto{\pgfqpoint{4.583979in}{4.156234in}}%
\pgfpathlineto{\pgfqpoint{4.560615in}{4.156843in}}%
\pgfpathlineto{\pgfqpoint{4.547136in}{4.154050in}}%
\pgfpathlineto{\pgfqpoint{4.537233in}{4.145747in}}%
\pgfpathlineto{\pgfqpoint{4.533654in}{4.138066in}}%
\pgfpathlineto{\pgfqpoint{4.526819in}{4.124901in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{4.105403in}}%
\pgfpathlineto{\pgfqpoint{4.516981in}{4.096172in}}%
\pgfpathlineto{\pgfqpoint{4.508614in}{4.065824in}}%
\pgfpathlineto{\pgfqpoint{4.502695in}{4.031783in}}%
\pgfpathlineto{\pgfqpoint{4.496869in}{4.007261in}}%
\pgfpathlineto{\pgfqpoint{4.531601in}{3.990010in}}%
\pgfpathlineto{\pgfqpoint{4.537866in}{3.996680in}}%
\pgfpathlineto{\pgfqpoint{4.560229in}{4.016978in}}%
\pgfpathlineto{\pgfqpoint{4.586696in}{3.985809in}}%
\pgfpathlineto{\pgfqpoint{4.600243in}{3.964461in}}%
\pgfpathlineto{\pgfqpoint{4.623931in}{3.950708in}}%
\pgfpathlineto{\pgfqpoint{4.627220in}{3.947182in}}%
\pgfpathlineto{\pgfqpoint{4.640854in}{3.927776in}}%
\pgfpathlineto{\pgfqpoint{4.646720in}{3.922791in}}%
\pgfpathlineto{\pgfqpoint{4.670544in}{3.895725in}}%
\pgfpathlineto{\pgfqpoint{4.684274in}{3.881901in}}%
\pgfpathlineto{\pgfqpoint{4.695405in}{3.869868in}}%
\pgfpathlineto{\pgfqpoint{4.708630in}{3.859598in}}%
\pgfpathlineto{\pgfqpoint{4.733342in}{3.849657in}}%
\pgfpathlineto{\pgfqpoint{4.738985in}{3.844662in}}%
\pgfpathlineto{\pgfqpoint{4.747904in}{3.840103in}}%
\pgfpathlineto{\pgfqpoint{4.746729in}{3.852300in}}%
\pgfpathlineto{\pgfqpoint{4.755095in}{3.885025in}}%
\pgfpathlineto{\pgfqpoint{4.754634in}{3.889648in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{3.915248in}}%
\pgfpathlineto{\pgfqpoint{4.751511in}{3.927106in}}%
\pgfpathlineto{\pgfqpoint{4.745489in}{3.955079in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{3.965990in}}%
\pgfpathlineto{\pgfqpoint{4.728853in}{3.996689in}}%
\pgfpathlineto{\pgfqpoint{4.727387in}{4.000983in}}%
\pgfpathlineto{\pgfqpoint{4.720636in}{4.008776in}}%
\pgfpathlineto{\pgfqpoint{4.705323in}{4.029867in}}%
\pgfpathlineto{\pgfqpoint{4.699995in}{4.039464in}}%
\pgfpathlineto{\pgfqpoint{4.687683in}{4.060901in}}%
\pgfpathlineto{\pgfqpoint{4.675814in}{4.071991in}}%
\pgfpathlineto{\pgfqpoint{4.662681in}{4.089333in}}%
\pgfpathlineto{\pgfqpoint{4.657925in}{4.097963in}}%
\pgfpathmoveto{\pgfqpoint{4.798761in}{2.605691in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.634577in}}%
\pgfpathlineto{\pgfqpoint{4.801112in}{2.638404in}}%
\pgfpathlineto{\pgfqpoint{4.801412in}{2.645049in}}%
\pgfpathlineto{\pgfqpoint{4.799354in}{2.670293in}}%
\pgfpathlineto{\pgfqpoint{4.812830in}{2.680603in}}%
\pgfpathlineto{\pgfqpoint{4.812874in}{2.703212in}}%
\pgfpathlineto{\pgfqpoint{4.811180in}{2.710428in}}%
\pgfpathlineto{\pgfqpoint{4.810589in}{2.732577in}}%
\pgfpathlineto{\pgfqpoint{4.811928in}{2.742238in}}%
\pgfpathlineto{\pgfqpoint{4.811555in}{2.747740in}}%
\pgfpathlineto{\pgfqpoint{4.800839in}{2.789685in}}%
\pgfpathlineto{\pgfqpoint{4.800087in}{2.789333in}}%
\pgfpathlineto{\pgfqpoint{4.800076in}{2.788680in}}%
\pgfpathlineto{\pgfqpoint{4.777770in}{2.760685in}}%
\pgfpathlineto{\pgfqpoint{4.777448in}{2.758431in}}%
\pgfpathlineto{\pgfqpoint{4.777820in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{4.797428in}{2.739346in}}%
\pgfpathlineto{\pgfqpoint{4.778777in}{2.720660in}}%
\pgfpathlineto{\pgfqpoint{4.777807in}{2.694305in}}%
\pgfpathlineto{\pgfqpoint{4.778905in}{2.691491in}}%
\pgfpathlineto{\pgfqpoint{4.780318in}{2.684228in}}%
\pgfpathlineto{\pgfqpoint{4.783370in}{2.666722in}}%
\pgfpathlineto{\pgfqpoint{4.791159in}{2.641317in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{2.631424in}}%
\pgfpathlineto{\pgfqpoint{4.778371in}{2.611281in}}%
\pgfpathlineto{\pgfqpoint{4.785150in}{2.598531in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{2.570172in}}%
\pgfpathlineto{\pgfqpoint{4.765130in}{2.562451in}}%
\pgfpathlineto{\pgfqpoint{4.769124in}{2.553114in}}%
\pgfpathlineto{\pgfqpoint{4.782147in}{2.552478in}}%
\pgfpathlineto{\pgfqpoint{4.783792in}{2.564498in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{2.592888in}}%
\pgfpathlineto{\pgfqpoint{4.799057in}{2.599852in}}%
\pgfpathmoveto{\pgfqpoint{4.657319in}{4.097609in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{4.089585in}}%
\pgfpathlineto{\pgfqpoint{4.675549in}{4.071351in}}%
\pgfpathlineto{\pgfqpoint{4.687069in}{4.060588in}}%
\pgfpathlineto{\pgfqpoint{4.704832in}{4.029310in}}%
\pgfpathlineto{\pgfqpoint{4.721540in}{4.006297in}}%
\pgfpathlineto{\pgfqpoint{4.726739in}{4.000295in}}%
\pgfpathlineto{\pgfqpoint{4.727869in}{3.996988in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{3.965405in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{3.955372in}}%
\pgfpathlineto{\pgfqpoint{4.750858in}{3.926547in}}%
\pgfpathlineto{\pgfqpoint{4.752680in}{3.915548in}}%
\pgfpathlineto{\pgfqpoint{4.753879in}{3.889069in}}%
\pgfpathlineto{\pgfqpoint{4.754230in}{3.885550in}}%
\pgfpathlineto{\pgfqpoint{4.745537in}{3.851546in}}%
\pgfpathlineto{\pgfqpoint{4.746232in}{3.844324in}}%
\pgfpathlineto{\pgfqpoint{4.740951in}{3.847024in}}%
\pgfpathlineto{\pgfqpoint{4.737610in}{3.849981in}}%
\pgfpathlineto{\pgfqpoint{4.708800in}{3.861570in}}%
\pgfpathlineto{\pgfqpoint{4.696562in}{3.871075in}}%
\pgfpathlineto{\pgfqpoint{4.686261in}{3.882210in}}%
\pgfpathlineto{\pgfqpoint{4.671122in}{3.897453in}}%
\pgfpathlineto{\pgfqpoint{4.646962in}{3.924907in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{3.928615in}}%
\pgfpathlineto{\pgfqpoint{4.632459in}{3.943048in}}%
\pgfpathlineto{\pgfqpoint{4.623511in}{3.952641in}}%
\pgfpathlineto{\pgfqpoint{4.601066in}{3.965672in}}%
\pgfpathlineto{\pgfqpoint{4.588230in}{3.985901in}}%
\pgfpathlineto{\pgfqpoint{4.558748in}{4.020620in}}%
\pgfpathlineto{\pgfqpoint{4.551166in}{4.013739in}}%
\pgfpathlineto{\pgfqpoint{4.530791in}{3.992049in}}%
\pgfpathlineto{\pgfqpoint{4.497953in}{4.008358in}}%
\pgfpathlineto{\pgfqpoint{4.503462in}{4.031543in}}%
\pgfpathlineto{\pgfqpoint{4.509152in}{4.064273in}}%
\pgfpathlineto{\pgfqpoint{4.510066in}{4.065700in}}%
\pgfpathlineto{\pgfqpoint{4.509276in}{4.066358in}}%
\pgfpathlineto{\pgfqpoint{4.517374in}{4.095942in}}%
\pgfpathlineto{\pgfqpoint{4.520409in}{4.105661in}}%
\pgfpathlineto{\pgfqpoint{4.527182in}{4.124646in}}%
\pgfpathlineto{\pgfqpoint{4.534257in}{4.138276in}}%
\pgfpathlineto{\pgfqpoint{4.537592in}{4.145431in}}%
\pgfpathlineto{\pgfqpoint{4.546817in}{4.153166in}}%
\pgfpathlineto{\pgfqpoint{4.561151in}{4.156135in}}%
\pgfpathlineto{\pgfqpoint{4.583801in}{4.155545in}}%
\pgfpathlineto{\pgfqpoint{4.600357in}{4.144406in}}%
\pgfpathlineto{\pgfqpoint{4.620831in}{4.133459in}}%
\pgfpathlineto{\pgfqpoint{4.634345in}{4.122726in}}%
\pgfpathlineto{\pgfqpoint{4.650661in}{4.103929in}}%
\pgfpathmoveto{\pgfqpoint{4.797966in}{2.599861in}}%
\pgfpathlineto{\pgfqpoint{4.795930in}{2.594021in}}%
\pgfpathlineto{\pgfqpoint{4.782511in}{2.564344in}}%
\pgfpathlineto{\pgfqpoint{4.781056in}{2.553709in}}%
\pgfpathlineto{\pgfqpoint{4.769533in}{2.554272in}}%
\pgfpathlineto{\pgfqpoint{4.766000in}{2.562533in}}%
\pgfpathlineto{\pgfqpoint{4.768599in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{4.786302in}{2.598754in}}%
\pgfpathlineto{\pgfqpoint{4.780617in}{2.609448in}}%
\pgfpathlineto{\pgfqpoint{4.786538in}{2.633233in}}%
\pgfpathlineto{\pgfqpoint{4.792422in}{2.640721in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{2.667140in}}%
\pgfpathlineto{\pgfqpoint{4.781708in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{4.779892in}{2.691465in}}%
\pgfpathlineto{\pgfqpoint{4.778481in}{2.695082in}}%
\pgfpathlineto{\pgfqpoint{4.779410in}{2.720312in}}%
\pgfpathlineto{\pgfqpoint{4.799199in}{2.740139in}}%
\pgfpathlineto{\pgfqpoint{4.778394in}{2.756522in}}%
\pgfpathlineto{\pgfqpoint{4.778184in}{2.758577in}}%
\pgfpathlineto{\pgfqpoint{4.778366in}{2.759848in}}%
\pgfpathlineto{\pgfqpoint{4.793911in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{4.801423in}{2.783080in}}%
\pgfpathlineto{\pgfqpoint{4.810562in}{2.746890in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{2.742464in}}%
\pgfpathlineto{\pgfqpoint{4.809785in}{2.734694in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{2.710517in}}%
\pgfpathlineto{\pgfqpoint{4.812279in}{2.702640in}}%
\pgfpathlineto{\pgfqpoint{4.812237in}{2.681084in}}%
\pgfpathlineto{\pgfqpoint{4.798009in}{2.670198in}}%
\pgfpathlineto{\pgfqpoint{4.800183in}{2.643545in}}%
\pgfpathlineto{\pgfqpoint{4.799955in}{2.638516in}}%
\pgfpathlineto{\pgfqpoint{4.799288in}{2.635619in}}%
\pgfpathlineto{\pgfqpoint{4.797718in}{2.604759in}}%
\pgfpathlineto{\pgfqpoint{4.797718in}{2.604759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650661in}{4.103929in}}%
\pgfpathlineto{\pgfqpoint{4.634345in}{4.122726in}}%
\pgfpathlineto{\pgfqpoint{4.620831in}{4.133459in}}%
\pgfpathlineto{\pgfqpoint{4.600357in}{4.144406in}}%
\pgfpathlineto{\pgfqpoint{4.583801in}{4.155545in}}%
\pgfpathlineto{\pgfqpoint{4.561151in}{4.156135in}}%
\pgfpathlineto{\pgfqpoint{4.546817in}{4.153166in}}%
\pgfpathlineto{\pgfqpoint{4.537592in}{4.145431in}}%
\pgfpathlineto{\pgfqpoint{4.534257in}{4.138276in}}%
\pgfpathlineto{\pgfqpoint{4.527182in}{4.124646in}}%
\pgfpathlineto{\pgfqpoint{4.520409in}{4.105661in}}%
\pgfpathlineto{\pgfqpoint{4.517374in}{4.095942in}}%
\pgfpathlineto{\pgfqpoint{4.509276in}{4.066358in}}%
\pgfpathlineto{\pgfqpoint{4.510066in}{4.065700in}}%
\pgfpathlineto{\pgfqpoint{4.509152in}{4.064273in}}%
\pgfpathlineto{\pgfqpoint{4.503462in}{4.031543in}}%
\pgfpathlineto{\pgfqpoint{4.497953in}{4.008358in}}%
\pgfpathlineto{\pgfqpoint{4.530791in}{3.992049in}}%
\pgfpathlineto{\pgfqpoint{4.551166in}{4.013739in}}%
\pgfpathlineto{\pgfqpoint{4.558748in}{4.020620in}}%
\pgfpathlineto{\pgfqpoint{4.588230in}{3.985901in}}%
\pgfpathlineto{\pgfqpoint{4.601066in}{3.965672in}}%
\pgfpathlineto{\pgfqpoint{4.623511in}{3.952641in}}%
\pgfpathlineto{\pgfqpoint{4.632459in}{3.943048in}}%
\pgfpathlineto{\pgfqpoint{4.642600in}{3.928615in}}%
\pgfpathlineto{\pgfqpoint{4.646962in}{3.924907in}}%
\pgfpathlineto{\pgfqpoint{4.671122in}{3.897453in}}%
\pgfpathlineto{\pgfqpoint{4.686261in}{3.882210in}}%
\pgfpathlineto{\pgfqpoint{4.696562in}{3.871075in}}%
\pgfpathlineto{\pgfqpoint{4.708800in}{3.861570in}}%
\pgfpathlineto{\pgfqpoint{4.737610in}{3.849981in}}%
\pgfpathlineto{\pgfqpoint{4.740951in}{3.847024in}}%
\pgfpathlineto{\pgfqpoint{4.746232in}{3.844324in}}%
\pgfpathlineto{\pgfqpoint{4.745537in}{3.851546in}}%
\pgfpathlineto{\pgfqpoint{4.754230in}{3.885550in}}%
\pgfpathlineto{\pgfqpoint{4.753879in}{3.889069in}}%
\pgfpathlineto{\pgfqpoint{4.752680in}{3.915548in}}%
\pgfpathlineto{\pgfqpoint{4.750858in}{3.926547in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{3.955372in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{3.965405in}}%
\pgfpathlineto{\pgfqpoint{4.727869in}{3.996988in}}%
\pgfpathlineto{\pgfqpoint{4.726739in}{4.000295in}}%
\pgfpathlineto{\pgfqpoint{4.721540in}{4.006297in}}%
\pgfpathlineto{\pgfqpoint{4.704832in}{4.029310in}}%
\pgfpathlineto{\pgfqpoint{4.699018in}{4.039782in}}%
\pgfpathlineto{\pgfqpoint{4.687069in}{4.060588in}}%
\pgfpathlineto{\pgfqpoint{4.675549in}{4.071351in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{4.089585in}}%
\pgfpathlineto{\pgfqpoint{4.657319in}{4.097609in}}%
\pgfpathmoveto{\pgfqpoint{4.797718in}{2.604759in}}%
\pgfpathlineto{\pgfqpoint{4.799288in}{2.635619in}}%
\pgfpathlineto{\pgfqpoint{4.799955in}{2.638516in}}%
\pgfpathlineto{\pgfqpoint{4.800183in}{2.643545in}}%
\pgfpathlineto{\pgfqpoint{4.798009in}{2.670198in}}%
\pgfpathlineto{\pgfqpoint{4.812237in}{2.681084in}}%
\pgfpathlineto{\pgfqpoint{4.812279in}{2.702640in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{2.710517in}}%
\pgfpathlineto{\pgfqpoint{4.809785in}{2.734694in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{2.742464in}}%
\pgfpathlineto{\pgfqpoint{4.810562in}{2.746890in}}%
\pgfpathlineto{\pgfqpoint{4.801423in}{2.783080in}}%
\pgfpathlineto{\pgfqpoint{4.793911in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{4.778366in}{2.759848in}}%
\pgfpathlineto{\pgfqpoint{4.778184in}{2.758577in}}%
\pgfpathlineto{\pgfqpoint{4.778394in}{2.756522in}}%
\pgfpathlineto{\pgfqpoint{4.799199in}{2.740139in}}%
\pgfpathlineto{\pgfqpoint{4.779410in}{2.720312in}}%
\pgfpathlineto{\pgfqpoint{4.778481in}{2.695082in}}%
\pgfpathlineto{\pgfqpoint{4.779892in}{2.691465in}}%
\pgfpathlineto{\pgfqpoint{4.781708in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{2.667140in}}%
\pgfpathlineto{\pgfqpoint{4.792422in}{2.640721in}}%
\pgfpathlineto{\pgfqpoint{4.786538in}{2.633233in}}%
\pgfpathlineto{\pgfqpoint{4.780617in}{2.609448in}}%
\pgfpathlineto{\pgfqpoint{4.786302in}{2.598754in}}%
\pgfpathlineto{\pgfqpoint{4.768599in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{4.766000in}{2.562533in}}%
\pgfpathlineto{\pgfqpoint{4.769533in}{2.554272in}}%
\pgfpathlineto{\pgfqpoint{4.781056in}{2.553709in}}%
\pgfpathlineto{\pgfqpoint{4.782511in}{2.564344in}}%
\pgfpathlineto{\pgfqpoint{4.795930in}{2.594021in}}%
\pgfpathlineto{\pgfqpoint{4.797966in}{2.599861in}}%
\pgfpathmoveto{\pgfqpoint{4.656713in}{4.097254in}}%
\pgfpathlineto{\pgfqpoint{4.660800in}{4.089837in}}%
\pgfpathlineto{\pgfqpoint{4.675284in}{4.070711in}}%
\pgfpathlineto{\pgfqpoint{4.686454in}{4.060274in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{4.040100in}}%
\pgfpathlineto{\pgfqpoint{4.704340in}{4.028754in}}%
\pgfpathlineto{\pgfqpoint{4.722445in}{4.003817in}}%
\pgfpathlineto{\pgfqpoint{4.726092in}{3.999607in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{3.997286in}}%
\pgfpathlineto{\pgfqpoint{4.741275in}{3.964820in}}%
\pgfpathlineto{\pgfqpoint{4.743816in}{3.955665in}}%
\pgfpathlineto{\pgfqpoint{4.750205in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{4.751885in}{3.915849in}}%
\pgfpathlineto{\pgfqpoint{4.753364in}{3.886074in}}%
\pgfpathlineto{\pgfqpoint{4.744404in}{3.850293in}}%
\pgfpathlineto{\pgfqpoint{4.744561in}{3.848545in}}%
\pgfpathlineto{\pgfqpoint{4.742918in}{3.849385in}}%
\pgfpathlineto{\pgfqpoint{4.741879in}{3.850305in}}%
\pgfpathlineto{\pgfqpoint{4.708971in}{3.863543in}}%
\pgfpathlineto{\pgfqpoint{4.697719in}{3.872281in}}%
\pgfpathlineto{\pgfqpoint{4.688249in}{3.882520in}}%
\pgfpathlineto{\pgfqpoint{4.671701in}{3.899180in}}%
\pgfpathlineto{\pgfqpoint{4.647205in}{3.927024in}}%
\pgfpathlineto{\pgfqpoint{4.644345in}{3.929454in}}%
\pgfpathlineto{\pgfqpoint{4.637699in}{3.938914in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{3.954574in}}%
\pgfpathlineto{\pgfqpoint{4.601890in}{3.966883in}}%
\pgfpathlineto{\pgfqpoint{4.589763in}{3.985992in}}%
\pgfpathlineto{\pgfqpoint{4.558456in}{4.023028in}}%
\pgfpathlineto{\pgfqpoint{4.557680in}{4.023318in}}%
\pgfpathlineto{\pgfqpoint{4.556793in}{4.022630in}}%
\pgfpathlineto{\pgfqpoint{4.529981in}{3.994087in}}%
\pgfpathlineto{\pgfqpoint{4.499037in}{4.009456in}}%
\pgfpathlineto{\pgfqpoint{4.504228in}{4.031304in}}%
\pgfpathlineto{\pgfqpoint{4.509590in}{4.062145in}}%
\pgfpathlineto{\pgfqpoint{4.511656in}{4.065372in}}%
\pgfpathlineto{\pgfqpoint{4.509869in}{4.066861in}}%
\pgfpathlineto{\pgfqpoint{4.517767in}{4.095712in}}%
\pgfpathlineto{\pgfqpoint{4.520955in}{4.105918in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{4.124392in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{4.138486in}}%
\pgfpathlineto{\pgfqpoint{4.537950in}{4.145115in}}%
\pgfpathlineto{\pgfqpoint{4.546497in}{4.152281in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{4.155428in}}%
\pgfpathlineto{\pgfqpoint{4.583623in}{4.154857in}}%
\pgfpathlineto{\pgfqpoint{4.599656in}{4.144068in}}%
\pgfpathlineto{\pgfqpoint{4.620773in}{4.132778in}}%
\pgfpathlineto{\pgfqpoint{4.633719in}{4.122496in}}%
\pgfpathlineto{\pgfqpoint{4.650558in}{4.103097in}}%
\pgfpathmoveto{\pgfqpoint{4.796876in}{2.599871in}}%
\pgfpathlineto{\pgfqpoint{4.795231in}{2.595154in}}%
\pgfpathlineto{\pgfqpoint{4.781230in}{2.564190in}}%
\pgfpathlineto{\pgfqpoint{4.779964in}{2.554941in}}%
\pgfpathlineto{\pgfqpoint{4.769943in}{2.555430in}}%
\pgfpathlineto{\pgfqpoint{4.766870in}{2.562615in}}%
\pgfpathlineto{\pgfqpoint{4.769130in}{2.568556in}}%
\pgfpathlineto{\pgfqpoint{4.787454in}{2.598976in}}%
\pgfpathlineto{\pgfqpoint{4.782862in}{2.607614in}}%
\pgfpathlineto{\pgfqpoint{4.789691in}{2.635041in}}%
\pgfpathlineto{\pgfqpoint{4.793685in}{2.640124in}}%
\pgfpathlineto{\pgfqpoint{4.785273in}{2.667559in}}%
\pgfpathlineto{\pgfqpoint{4.783098in}{2.680035in}}%
\pgfpathlineto{\pgfqpoint{4.780878in}{2.691439in}}%
\pgfpathlineto{\pgfqpoint{4.779155in}{2.695859in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{2.719964in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{2.740931in}}%
\pgfpathlineto{\pgfqpoint{4.778969in}{2.758256in}}%
\pgfpathlineto{\pgfqpoint{4.778962in}{2.759011in}}%
\pgfpathlineto{\pgfqpoint{4.782492in}{2.763442in}}%
\pgfpathlineto{\pgfqpoint{4.802652in}{2.773431in}}%
\pgfpathlineto{\pgfqpoint{4.809569in}{2.746041in}}%
\pgfpathlineto{\pgfqpoint{4.809796in}{2.742691in}}%
\pgfpathlineto{\pgfqpoint{4.808982in}{2.736810in}}%
\pgfpathlineto{\pgfqpoint{4.809680in}{2.710605in}}%
\pgfpathlineto{\pgfqpoint{4.811685in}{2.702069in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{2.681565in}}%
\pgfpathlineto{\pgfqpoint{4.796664in}{2.670104in}}%
\pgfpathlineto{\pgfqpoint{4.798953in}{2.642041in}}%
\pgfpathlineto{\pgfqpoint{4.798798in}{2.638627in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{2.636661in}}%
\pgfpathlineto{\pgfqpoint{4.796675in}{2.603827in}}%
\pgfpathlineto{\pgfqpoint{4.796675in}{2.603827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650558in}{4.103097in}}%
\pgfpathlineto{\pgfqpoint{4.633719in}{4.122496in}}%
\pgfpathlineto{\pgfqpoint{4.620773in}{4.132778in}}%
\pgfpathlineto{\pgfqpoint{4.599656in}{4.144068in}}%
\pgfpathlineto{\pgfqpoint{4.583623in}{4.154857in}}%
\pgfpathlineto{\pgfqpoint{4.561688in}{4.155428in}}%
\pgfpathlineto{\pgfqpoint{4.546497in}{4.152281in}}%
\pgfpathlineto{\pgfqpoint{4.537950in}{4.145115in}}%
\pgfpathlineto{\pgfqpoint{4.534861in}{4.138486in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{4.124392in}}%
\pgfpathlineto{\pgfqpoint{4.520955in}{4.105918in}}%
\pgfpathlineto{\pgfqpoint{4.517767in}{4.095712in}}%
\pgfpathlineto{\pgfqpoint{4.509869in}{4.066861in}}%
\pgfpathlineto{\pgfqpoint{4.511656in}{4.065372in}}%
\pgfpathlineto{\pgfqpoint{4.509590in}{4.062145in}}%
\pgfpathlineto{\pgfqpoint{4.504228in}{4.031304in}}%
\pgfpathlineto{\pgfqpoint{4.499037in}{4.009456in}}%
\pgfpathlineto{\pgfqpoint{4.529981in}{3.994087in}}%
\pgfpathlineto{\pgfqpoint{4.557680in}{4.023318in}}%
\pgfpathlineto{\pgfqpoint{4.558456in}{4.023028in}}%
\pgfpathlineto{\pgfqpoint{4.558934in}{4.022302in}}%
\pgfpathlineto{\pgfqpoint{4.589763in}{3.985992in}}%
\pgfpathlineto{\pgfqpoint{4.601890in}{3.966883in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{3.954574in}}%
\pgfpathlineto{\pgfqpoint{4.637699in}{3.938914in}}%
\pgfpathlineto{\pgfqpoint{4.644345in}{3.929454in}}%
\pgfpathlineto{\pgfqpoint{4.647205in}{3.927024in}}%
\pgfpathlineto{\pgfqpoint{4.671701in}{3.899180in}}%
\pgfpathlineto{\pgfqpoint{4.688249in}{3.882520in}}%
\pgfpathlineto{\pgfqpoint{4.697719in}{3.872281in}}%
\pgfpathlineto{\pgfqpoint{4.708971in}{3.863543in}}%
\pgfpathlineto{\pgfqpoint{4.741879in}{3.850305in}}%
\pgfpathlineto{\pgfqpoint{4.742918in}{3.849385in}}%
\pgfpathlineto{\pgfqpoint{4.744561in}{3.848545in}}%
\pgfpathlineto{\pgfqpoint{4.744344in}{3.850792in}}%
\pgfpathlineto{\pgfqpoint{4.753364in}{3.886074in}}%
\pgfpathlineto{\pgfqpoint{4.753123in}{3.888491in}}%
\pgfpathlineto{\pgfqpoint{4.751885in}{3.915849in}}%
\pgfpathlineto{\pgfqpoint{4.750205in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{4.743816in}{3.955665in}}%
\pgfpathlineto{\pgfqpoint{4.741275in}{3.964820in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{3.997286in}}%
\pgfpathlineto{\pgfqpoint{4.726092in}{3.999607in}}%
\pgfpathlineto{\pgfqpoint{4.722445in}{4.003817in}}%
\pgfpathlineto{\pgfqpoint{4.704340in}{4.028754in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{4.040100in}}%
\pgfpathlineto{\pgfqpoint{4.686454in}{4.060274in}}%
\pgfpathlineto{\pgfqpoint{4.675284in}{4.070711in}}%
\pgfpathlineto{\pgfqpoint{4.660800in}{4.089837in}}%
\pgfpathlineto{\pgfqpoint{4.656713in}{4.097254in}}%
\pgfpathmoveto{\pgfqpoint{4.796675in}{2.603827in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{2.636661in}}%
\pgfpathlineto{\pgfqpoint{4.798798in}{2.638627in}}%
\pgfpathlineto{\pgfqpoint{4.798953in}{2.642041in}}%
\pgfpathlineto{\pgfqpoint{4.796664in}{2.670104in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{2.681565in}}%
\pgfpathlineto{\pgfqpoint{4.811685in}{2.702069in}}%
\pgfpathlineto{\pgfqpoint{4.809680in}{2.710605in}}%
\pgfpathlineto{\pgfqpoint{4.808982in}{2.736810in}}%
\pgfpathlineto{\pgfqpoint{4.809796in}{2.742691in}}%
\pgfpathlineto{\pgfqpoint{4.809569in}{2.746041in}}%
\pgfpathlineto{\pgfqpoint{4.802652in}{2.773431in}}%
\pgfpathlineto{\pgfqpoint{4.782492in}{2.763442in}}%
\pgfpathlineto{\pgfqpoint{4.778921in}{2.758723in}}%
\pgfpathlineto{\pgfqpoint{4.778969in}{2.758256in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{2.740931in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{2.719964in}}%
\pgfpathlineto{\pgfqpoint{4.779155in}{2.695859in}}%
\pgfpathlineto{\pgfqpoint{4.780878in}{2.691439in}}%
\pgfpathlineto{\pgfqpoint{4.783098in}{2.680035in}}%
\pgfpathlineto{\pgfqpoint{4.785273in}{2.667559in}}%
\pgfpathlineto{\pgfqpoint{4.793685in}{2.640124in}}%
\pgfpathlineto{\pgfqpoint{4.789691in}{2.635041in}}%
\pgfpathlineto{\pgfqpoint{4.782862in}{2.607614in}}%
\pgfpathlineto{\pgfqpoint{4.787454in}{2.598976in}}%
\pgfpathlineto{\pgfqpoint{4.769130in}{2.568556in}}%
\pgfpathlineto{\pgfqpoint{4.766870in}{2.562615in}}%
\pgfpathlineto{\pgfqpoint{4.769943in}{2.555430in}}%
\pgfpathlineto{\pgfqpoint{4.779964in}{2.554941in}}%
\pgfpathlineto{\pgfqpoint{4.781230in}{2.564190in}}%
\pgfpathlineto{\pgfqpoint{4.795231in}{2.595154in}}%
\pgfpathlineto{\pgfqpoint{4.796876in}{2.599871in}}%
\pgfpathmoveto{\pgfqpoint{4.656106in}{4.096900in}}%
\pgfpathlineto{\pgfqpoint{4.659860in}{4.090089in}}%
\pgfpathlineto{\pgfqpoint{4.675019in}{4.070071in}}%
\pgfpathlineto{\pgfqpoint{4.685840in}{4.059961in}}%
\pgfpathlineto{\pgfqpoint{4.697063in}{4.040419in}}%
\pgfpathlineto{\pgfqpoint{4.703848in}{4.028197in}}%
\pgfpathlineto{\pgfqpoint{4.723349in}{4.001338in}}%
\pgfpathlineto{\pgfqpoint{4.725445in}{3.998919in}}%
\pgfpathlineto{\pgfqpoint{4.725900in}{3.997585in}}%
\pgfpathlineto{\pgfqpoint{4.740683in}{3.964235in}}%
\pgfpathlineto{\pgfqpoint{4.742980in}{3.955959in}}%
\pgfpathlineto{\pgfqpoint{4.749552in}{3.925430in}}%
\pgfpathlineto{\pgfqpoint{4.751090in}{3.916149in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{3.886599in}}%
\pgfpathlineto{\pgfqpoint{4.746222in}{3.862047in}}%
\pgfpathlineto{\pgfqpoint{4.742160in}{3.852233in}}%
\pgfpathlineto{\pgfqpoint{4.709142in}{3.865515in}}%
\pgfpathlineto{\pgfqpoint{4.698876in}{3.873488in}}%
\pgfpathlineto{\pgfqpoint{4.690236in}{3.882829in}}%
\pgfpathlineto{\pgfqpoint{4.672279in}{3.900907in}}%
\pgfpathlineto{\pgfqpoint{4.646091in}{3.930293in}}%
\pgfpathlineto{\pgfqpoint{4.642939in}{3.934780in}}%
\pgfpathlineto{\pgfqpoint{4.622672in}{3.956507in}}%
\pgfpathlineto{\pgfqpoint{4.602713in}{3.968095in}}%
\pgfpathlineto{\pgfqpoint{4.591297in}{3.986084in}}%
\pgfpathlineto{\pgfqpoint{4.560876in}{4.021919in}}%
\pgfpathlineto{\pgfqpoint{4.559419in}{4.024134in}}%
\pgfpathlineto{\pgfqpoint{4.557050in}{4.025020in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{4.022922in}}%
\pgfpathlineto{\pgfqpoint{4.529170in}{3.996125in}}%
\pgfpathlineto{\pgfqpoint{4.500121in}{4.010553in}}%
\pgfpathlineto{\pgfqpoint{4.504994in}{4.031064in}}%
\pgfpathlineto{\pgfqpoint{4.510028in}{4.060018in}}%
\pgfpathlineto{\pgfqpoint{4.513247in}{4.065045in}}%
\pgfpathlineto{\pgfqpoint{4.510463in}{4.067364in}}%
\pgfpathlineto{\pgfqpoint{4.518160in}{4.095481in}}%
\pgfpathlineto{\pgfqpoint{4.521500in}{4.106175in}}%
\pgfpathlineto{\pgfqpoint{4.527907in}{4.124137in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{4.138696in}}%
\pgfpathlineto{\pgfqpoint{4.538309in}{4.144799in}}%
\pgfpathlineto{\pgfqpoint{4.546177in}{4.151396in}}%
\pgfpathlineto{\pgfqpoint{4.562225in}{4.154720in}}%
\pgfpathlineto{\pgfqpoint{4.583445in}{4.154168in}}%
\pgfpathlineto{\pgfqpoint{4.598955in}{4.143731in}}%
\pgfpathlineto{\pgfqpoint{4.620716in}{4.132097in}}%
\pgfpathlineto{\pgfqpoint{4.633093in}{4.122266in}}%
\pgfpathlineto{\pgfqpoint{4.650455in}{4.102265in}}%
\pgfpathmoveto{\pgfqpoint{4.795785in}{2.599881in}}%
\pgfpathlineto{\pgfqpoint{4.794531in}{2.596287in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{2.564036in}}%
\pgfpathlineto{\pgfqpoint{4.778873in}{2.556172in}}%
\pgfpathlineto{\pgfqpoint{4.770353in}{2.556588in}}%
\pgfpathlineto{\pgfqpoint{4.767739in}{2.562697in}}%
\pgfpathlineto{\pgfqpoint{4.769661in}{2.567748in}}%
\pgfpathlineto{\pgfqpoint{4.788607in}{2.599199in}}%
\pgfpathlineto{\pgfqpoint{4.785108in}{2.605780in}}%
\pgfpathlineto{\pgfqpoint{4.792843in}{2.636849in}}%
\pgfpathlineto{\pgfqpoint{4.794947in}{2.639527in}}%
\pgfpathlineto{\pgfqpoint{4.786225in}{2.667977in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{2.677938in}}%
\pgfpathlineto{\pgfqpoint{4.781865in}{2.691413in}}%
\pgfpathlineto{\pgfqpoint{4.779829in}{2.696635in}}%
\pgfpathlineto{\pgfqpoint{4.780675in}{2.719617in}}%
\pgfpathlineto{\pgfqpoint{4.802739in}{2.741723in}}%
\pgfpathlineto{\pgfqpoint{4.785987in}{2.754915in}}%
\pgfpathlineto{\pgfqpoint{4.803882in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{4.808577in}{2.745192in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{2.742918in}}%
\pgfpathlineto{\pgfqpoint{4.808178in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{4.808931in}{2.710694in}}%
\pgfpathlineto{\pgfqpoint{4.811090in}{2.701497in}}%
\pgfpathlineto{\pgfqpoint{4.811052in}{2.682046in}}%
\pgfpathlineto{\pgfqpoint{4.795319in}{2.670009in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{2.640537in}}%
\pgfpathlineto{\pgfqpoint{4.797641in}{2.638739in}}%
\pgfpathlineto{\pgfqpoint{4.797403in}{2.637703in}}%
\pgfpathlineto{\pgfqpoint{4.795632in}{2.602895in}}%
\pgfpathlineto{\pgfqpoint{4.795632in}{2.602895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650455in}{4.102265in}}%
\pgfpathlineto{\pgfqpoint{4.633093in}{4.122266in}}%
\pgfpathlineto{\pgfqpoint{4.620716in}{4.132097in}}%
\pgfpathlineto{\pgfqpoint{4.598955in}{4.143731in}}%
\pgfpathlineto{\pgfqpoint{4.583445in}{4.154168in}}%
\pgfpathlineto{\pgfqpoint{4.562225in}{4.154720in}}%
\pgfpathlineto{\pgfqpoint{4.546177in}{4.151396in}}%
\pgfpathlineto{\pgfqpoint{4.538309in}{4.144799in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{4.138696in}}%
\pgfpathlineto{\pgfqpoint{4.527907in}{4.124137in}}%
\pgfpathlineto{\pgfqpoint{4.521500in}{4.106175in}}%
\pgfpathlineto{\pgfqpoint{4.518160in}{4.095481in}}%
\pgfpathlineto{\pgfqpoint{4.510463in}{4.067364in}}%
\pgfpathlineto{\pgfqpoint{4.513247in}{4.065045in}}%
\pgfpathlineto{\pgfqpoint{4.510028in}{4.060018in}}%
\pgfpathlineto{\pgfqpoint{4.504994in}{4.031064in}}%
\pgfpathlineto{\pgfqpoint{4.500121in}{4.010553in}}%
\pgfpathlineto{\pgfqpoint{4.529170in}{3.996125in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{4.022922in}}%
\pgfpathlineto{\pgfqpoint{4.557050in}{4.025020in}}%
\pgfpathlineto{\pgfqpoint{4.559419in}{4.024134in}}%
\pgfpathlineto{\pgfqpoint{4.560876in}{4.021919in}}%
\pgfpathlineto{\pgfqpoint{4.591297in}{3.986084in}}%
\pgfpathlineto{\pgfqpoint{4.602713in}{3.968095in}}%
\pgfpathlineto{\pgfqpoint{4.622672in}{3.956507in}}%
\pgfpathlineto{\pgfqpoint{4.642939in}{3.934780in}}%
\pgfpathlineto{\pgfqpoint{4.646091in}{3.930293in}}%
\pgfpathlineto{\pgfqpoint{4.647447in}{3.929141in}}%
\pgfpathlineto{\pgfqpoint{4.672279in}{3.900907in}}%
\pgfpathlineto{\pgfqpoint{4.690236in}{3.882829in}}%
\pgfpathlineto{\pgfqpoint{4.698876in}{3.873488in}}%
\pgfpathlineto{\pgfqpoint{4.709142in}{3.865515in}}%
\pgfpathlineto{\pgfqpoint{4.742160in}{3.852233in}}%
\pgfpathlineto{\pgfqpoint{4.746222in}{3.862047in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{3.886599in}}%
\pgfpathlineto{\pgfqpoint{4.752368in}{3.887912in}}%
\pgfpathlineto{\pgfqpoint{4.751090in}{3.916149in}}%
\pgfpathlineto{\pgfqpoint{4.749552in}{3.925430in}}%
\pgfpathlineto{\pgfqpoint{4.742980in}{3.955959in}}%
\pgfpathlineto{\pgfqpoint{4.740683in}{3.964235in}}%
\pgfpathlineto{\pgfqpoint{4.725445in}{3.998919in}}%
\pgfpathlineto{\pgfqpoint{4.723349in}{4.001338in}}%
\pgfpathlineto{\pgfqpoint{4.703848in}{4.028197in}}%
\pgfpathlineto{\pgfqpoint{4.697063in}{4.040419in}}%
\pgfpathlineto{\pgfqpoint{4.685840in}{4.059961in}}%
\pgfpathlineto{\pgfqpoint{4.675019in}{4.070071in}}%
\pgfpathlineto{\pgfqpoint{4.659860in}{4.090089in}}%
\pgfpathlineto{\pgfqpoint{4.656106in}{4.096900in}}%
\pgfpathmoveto{\pgfqpoint{4.795632in}{2.602895in}}%
\pgfpathlineto{\pgfqpoint{4.797403in}{2.637703in}}%
\pgfpathlineto{\pgfqpoint{4.797641in}{2.638739in}}%
\pgfpathlineto{\pgfqpoint{4.797723in}{2.640537in}}%
\pgfpathlineto{\pgfqpoint{4.795319in}{2.670009in}}%
\pgfpathlineto{\pgfqpoint{4.811052in}{2.682046in}}%
\pgfpathlineto{\pgfqpoint{4.811090in}{2.701497in}}%
\pgfpathlineto{\pgfqpoint{4.808931in}{2.710694in}}%
\pgfpathlineto{\pgfqpoint{4.808178in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{2.742918in}}%
\pgfpathlineto{\pgfqpoint{4.808577in}{2.745192in}}%
\pgfpathlineto{\pgfqpoint{4.803882in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{4.785987in}{2.754915in}}%
\pgfpathlineto{\pgfqpoint{4.802739in}{2.741723in}}%
\pgfpathlineto{\pgfqpoint{4.780675in}{2.719617in}}%
\pgfpathlineto{\pgfqpoint{4.779829in}{2.696635in}}%
\pgfpathlineto{\pgfqpoint{4.781865in}{2.691413in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{2.677938in}}%
\pgfpathlineto{\pgfqpoint{4.786225in}{2.667977in}}%
\pgfpathlineto{\pgfqpoint{4.794947in}{2.639527in}}%
\pgfpathlineto{\pgfqpoint{4.792843in}{2.636849in}}%
\pgfpathlineto{\pgfqpoint{4.785108in}{2.605780in}}%
\pgfpathlineto{\pgfqpoint{4.788607in}{2.599199in}}%
\pgfpathlineto{\pgfqpoint{4.769661in}{2.567748in}}%
\pgfpathlineto{\pgfqpoint{4.767739in}{2.562697in}}%
\pgfpathlineto{\pgfqpoint{4.770353in}{2.556588in}}%
\pgfpathlineto{\pgfqpoint{4.778873in}{2.556172in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{2.564036in}}%
\pgfpathlineto{\pgfqpoint{4.794531in}{2.596287in}}%
\pgfpathlineto{\pgfqpoint{4.795785in}{2.599881in}}%
\pgfpathmoveto{\pgfqpoint{4.655500in}{4.096546in}}%
\pgfpathlineto{\pgfqpoint{4.658919in}{4.090341in}}%
\pgfpathlineto{\pgfqpoint{4.674755in}{4.069431in}}%
\pgfpathlineto{\pgfqpoint{4.685225in}{4.059648in}}%
\pgfpathlineto{\pgfqpoint{4.696086in}{4.040737in}}%
\pgfpathlineto{\pgfqpoint{4.703357in}{4.027641in}}%
\pgfpathlineto{\pgfqpoint{4.724916in}{3.997884in}}%
\pgfpathlineto{\pgfqpoint{4.740090in}{3.963650in}}%
\pgfpathlineto{\pgfqpoint{4.742144in}{3.956252in}}%
\pgfpathlineto{\pgfqpoint{4.748899in}{3.924871in}}%
\pgfpathlineto{\pgfqpoint{4.750295in}{3.916449in}}%
\pgfpathlineto{\pgfqpoint{4.751633in}{3.887123in}}%
\pgfpathlineto{\pgfqpoint{4.750627in}{3.883188in}}%
\pgfpathlineto{\pgfqpoint{4.739158in}{3.855482in}}%
\pgfpathlineto{\pgfqpoint{4.709313in}{3.867488in}}%
\pgfpathlineto{\pgfqpoint{4.700033in}{3.874694in}}%
\pgfpathlineto{\pgfqpoint{4.692223in}{3.883138in}}%
\pgfpathlineto{\pgfqpoint{4.672858in}{3.902635in}}%
\pgfpathlineto{\pgfqpoint{4.647692in}{3.931169in}}%
\pgfpathlineto{\pgfqpoint{4.622253in}{3.958439in}}%
\pgfpathlineto{\pgfqpoint{4.603536in}{3.969306in}}%
\pgfpathlineto{\pgfqpoint{4.592831in}{3.986175in}}%
\pgfpathlineto{\pgfqpoint{4.562818in}{4.021536in}}%
\pgfpathlineto{\pgfqpoint{4.560381in}{4.025240in}}%
\pgfpathlineto{\pgfqpoint{4.556419in}{4.026722in}}%
\pgfpathlineto{\pgfqpoint{4.551891in}{4.023213in}}%
\pgfpathlineto{\pgfqpoint{4.528360in}{3.998164in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{4.011651in}}%
\pgfpathlineto{\pgfqpoint{4.505760in}{4.030824in}}%
\pgfpathlineto{\pgfqpoint{4.510466in}{4.057890in}}%
\pgfpathlineto{\pgfqpoint{4.514837in}{4.064717in}}%
\pgfpathlineto{\pgfqpoint{4.511057in}{4.067867in}}%
\pgfpathlineto{\pgfqpoint{4.518553in}{4.095251in}}%
\pgfpathlineto{\pgfqpoint{4.522045in}{4.106433in}}%
\pgfpathlineto{\pgfqpoint{4.528269in}{4.123882in}}%
\pgfpathlineto{\pgfqpoint{4.536069in}{4.138906in}}%
\pgfpathlineto{\pgfqpoint{4.538668in}{4.144483in}}%
\pgfpathlineto{\pgfqpoint{4.545858in}{4.150511in}}%
\pgfpathlineto{\pgfqpoint{4.562761in}{4.154013in}}%
\pgfpathlineto{\pgfqpoint{4.583266in}{4.153479in}}%
\pgfpathlineto{\pgfqpoint{4.598254in}{4.143394in}}%
\pgfpathlineto{\pgfqpoint{4.620658in}{4.131416in}}%
\pgfpathlineto{\pgfqpoint{4.632467in}{4.122036in}}%
\pgfpathlineto{\pgfqpoint{4.650352in}{4.101433in}}%
\pgfpathmoveto{\pgfqpoint{4.794694in}{2.599891in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.597420in}}%
\pgfpathlineto{\pgfqpoint{4.778668in}{2.563882in}}%
\pgfpathlineto{\pgfqpoint{4.777781in}{2.557403in}}%
\pgfpathlineto{\pgfqpoint{4.770762in}{2.557746in}}%
\pgfpathlineto{\pgfqpoint{4.768609in}{2.562778in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{2.566940in}}%
\pgfpathlineto{\pgfqpoint{4.789759in}{2.599422in}}%
\pgfpathlineto{\pgfqpoint{4.787353in}{2.603947in}}%
\pgfpathlineto{\pgfqpoint{4.796210in}{2.638931in}}%
\pgfpathlineto{\pgfqpoint{4.787176in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{4.785878in}{2.675842in}}%
\pgfpathlineto{\pgfqpoint{4.782852in}{2.691387in}}%
\pgfpathlineto{\pgfqpoint{4.780503in}{2.697412in}}%
\pgfpathlineto{\pgfqpoint{4.781307in}{2.719269in}}%
\pgfpathlineto{\pgfqpoint{4.804510in}{2.742516in}}%
\pgfpathlineto{\pgfqpoint{4.795687in}{2.749463in}}%
\pgfpathlineto{\pgfqpoint{4.805112in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{4.807584in}{2.744342in}}%
\pgfpathlineto{\pgfqpoint{4.807665in}{2.743145in}}%
\pgfpathlineto{\pgfqpoint{4.807374in}{2.741043in}}%
\pgfpathlineto{\pgfqpoint{4.808181in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.810495in}{2.700926in}}%
\pgfpathlineto{\pgfqpoint{4.810460in}{2.682527in}}%
\pgfpathlineto{\pgfqpoint{4.793975in}{2.669914in}}%
\pgfpathlineto{\pgfqpoint{4.796460in}{2.638745in}}%
\pgfpathlineto{\pgfqpoint{4.794589in}{2.601963in}}%
\pgfpathlineto{\pgfqpoint{4.794589in}{2.601963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650352in}{4.101433in}}%
\pgfpathlineto{\pgfqpoint{4.632467in}{4.122036in}}%
\pgfpathlineto{\pgfqpoint{4.620658in}{4.131416in}}%
\pgfpathlineto{\pgfqpoint{4.598254in}{4.143394in}}%
\pgfpathlineto{\pgfqpoint{4.583266in}{4.153479in}}%
\pgfpathlineto{\pgfqpoint{4.562761in}{4.154013in}}%
\pgfpathlineto{\pgfqpoint{4.545858in}{4.150511in}}%
\pgfpathlineto{\pgfqpoint{4.538668in}{4.144483in}}%
\pgfpathlineto{\pgfqpoint{4.536069in}{4.138906in}}%
\pgfpathlineto{\pgfqpoint{4.528269in}{4.123882in}}%
\pgfpathlineto{\pgfqpoint{4.522045in}{4.106433in}}%
\pgfpathlineto{\pgfqpoint{4.518553in}{4.095251in}}%
\pgfpathlineto{\pgfqpoint{4.511057in}{4.067867in}}%
\pgfpathlineto{\pgfqpoint{4.514837in}{4.064717in}}%
\pgfpathlineto{\pgfqpoint{4.510466in}{4.057890in}}%
\pgfpathlineto{\pgfqpoint{4.505760in}{4.030824in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{4.011651in}}%
\pgfpathlineto{\pgfqpoint{4.528360in}{3.998164in}}%
\pgfpathlineto{\pgfqpoint{4.551891in}{4.023213in}}%
\pgfpathlineto{\pgfqpoint{4.556419in}{4.026722in}}%
\pgfpathlineto{\pgfqpoint{4.560381in}{4.025240in}}%
\pgfpathlineto{\pgfqpoint{4.562818in}{4.021536in}}%
\pgfpathlineto{\pgfqpoint{4.592831in}{3.986175in}}%
\pgfpathlineto{\pgfqpoint{4.603536in}{3.969306in}}%
\pgfpathlineto{\pgfqpoint{4.622253in}{3.958439in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{3.930726in}}%
\pgfpathlineto{\pgfqpoint{4.672858in}{3.902635in}}%
\pgfpathlineto{\pgfqpoint{4.692223in}{3.883138in}}%
\pgfpathlineto{\pgfqpoint{4.700033in}{3.874694in}}%
\pgfpathlineto{\pgfqpoint{4.709313in}{3.867488in}}%
\pgfpathlineto{\pgfqpoint{4.739158in}{3.855482in}}%
\pgfpathlineto{\pgfqpoint{4.750627in}{3.883188in}}%
\pgfpathlineto{\pgfqpoint{4.751612in}{3.887334in}}%
\pgfpathlineto{\pgfqpoint{4.750295in}{3.916449in}}%
\pgfpathlineto{\pgfqpoint{4.748899in}{3.924871in}}%
\pgfpathlineto{\pgfqpoint{4.742144in}{3.956252in}}%
\pgfpathlineto{\pgfqpoint{4.740090in}{3.963650in}}%
\pgfpathlineto{\pgfqpoint{4.724798in}{3.998230in}}%
\pgfpathlineto{\pgfqpoint{4.724254in}{3.998858in}}%
\pgfpathlineto{\pgfqpoint{4.703357in}{4.027641in}}%
\pgfpathlineto{\pgfqpoint{4.696086in}{4.040737in}}%
\pgfpathlineto{\pgfqpoint{4.685225in}{4.059648in}}%
\pgfpathlineto{\pgfqpoint{4.674755in}{4.069431in}}%
\pgfpathlineto{\pgfqpoint{4.658919in}{4.090341in}}%
\pgfpathlineto{\pgfqpoint{4.655500in}{4.096546in}}%
\pgfpathmoveto{\pgfqpoint{4.794589in}{2.601963in}}%
\pgfpathlineto{\pgfqpoint{4.796493in}{2.639034in}}%
\pgfpathlineto{\pgfqpoint{4.793975in}{2.669914in}}%
\pgfpathlineto{\pgfqpoint{4.810460in}{2.682527in}}%
\pgfpathlineto{\pgfqpoint{4.810495in}{2.700926in}}%
\pgfpathlineto{\pgfqpoint{4.808181in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.807374in}{2.741043in}}%
\pgfpathlineto{\pgfqpoint{4.807665in}{2.743145in}}%
\pgfpathlineto{\pgfqpoint{4.807584in}{2.744342in}}%
\pgfpathlineto{\pgfqpoint{4.805112in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{4.795687in}{2.749463in}}%
\pgfpathlineto{\pgfqpoint{4.804510in}{2.742516in}}%
\pgfpathlineto{\pgfqpoint{4.781307in}{2.719269in}}%
\pgfpathlineto{\pgfqpoint{4.780503in}{2.697412in}}%
\pgfpathlineto{\pgfqpoint{4.782852in}{2.691387in}}%
\pgfpathlineto{\pgfqpoint{4.787176in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{4.796210in}{2.638931in}}%
\pgfpathlineto{\pgfqpoint{4.795996in}{2.638658in}}%
\pgfpathlineto{\pgfqpoint{4.787353in}{2.603947in}}%
\pgfpathlineto{\pgfqpoint{4.789759in}{2.599422in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{2.566940in}}%
\pgfpathlineto{\pgfqpoint{4.768609in}{2.562778in}}%
\pgfpathlineto{\pgfqpoint{4.770762in}{2.557746in}}%
\pgfpathlineto{\pgfqpoint{4.777781in}{2.557403in}}%
\pgfpathlineto{\pgfqpoint{4.778668in}{2.563882in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.597420in}}%
\pgfpathlineto{\pgfqpoint{4.794694in}{2.599891in}}%
\pgfpathmoveto{\pgfqpoint{4.654894in}{4.096192in}}%
\pgfpathlineto{\pgfqpoint{4.657979in}{4.090594in}}%
\pgfpathlineto{\pgfqpoint{4.674490in}{4.068790in}}%
\pgfpathlineto{\pgfqpoint{4.684610in}{4.059334in}}%
\pgfpathlineto{\pgfqpoint{4.695109in}{4.041055in}}%
\pgfpathlineto{\pgfqpoint{4.702865in}{4.027084in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{3.998123in}}%
\pgfpathlineto{\pgfqpoint{4.724111in}{3.997483in}}%
\pgfpathlineto{\pgfqpoint{4.725418in}{3.994831in}}%
\pgfpathlineto{\pgfqpoint{4.739498in}{3.963065in}}%
\pgfpathlineto{\pgfqpoint{4.741307in}{3.956545in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{3.924312in}}%
\pgfpathlineto{\pgfqpoint{4.749499in}{3.916750in}}%
\pgfpathlineto{\pgfqpoint{4.750713in}{3.889931in}}%
\pgfpathlineto{\pgfqpoint{4.747909in}{3.887120in}}%
\pgfpathlineto{\pgfqpoint{4.736157in}{3.858730in}}%
\pgfpathlineto{\pgfqpoint{4.709484in}{3.869460in}}%
\pgfpathlineto{\pgfqpoint{4.701190in}{3.875901in}}%
\pgfpathlineto{\pgfqpoint{4.694210in}{3.883447in}}%
\pgfpathlineto{\pgfqpoint{4.673436in}{3.904362in}}%
\pgfpathlineto{\pgfqpoint{4.653171in}{3.927409in}}%
\pgfpathlineto{\pgfqpoint{4.649034in}{3.931622in}}%
\pgfpathlineto{\pgfqpoint{4.647956in}{3.932383in}}%
\pgfpathlineto{\pgfqpoint{4.621833in}{3.960372in}}%
\pgfpathlineto{\pgfqpoint{4.604359in}{3.970518in}}%
\pgfpathlineto{\pgfqpoint{4.594365in}{3.986267in}}%
\pgfpathlineto{\pgfqpoint{4.564760in}{4.021153in}}%
\pgfpathlineto{\pgfqpoint{4.561343in}{4.026346in}}%
\pgfpathlineto{\pgfqpoint{4.555788in}{4.028424in}}%
\pgfpathlineto{\pgfqpoint{4.549439in}{4.023504in}}%
\pgfpathlineto{\pgfqpoint{4.527550in}{4.000202in}}%
\pgfpathlineto{\pgfqpoint{4.502289in}{4.012749in}}%
\pgfpathlineto{\pgfqpoint{4.506527in}{4.030585in}}%
\pgfpathlineto{\pgfqpoint{4.510904in}{4.055763in}}%
\pgfpathlineto{\pgfqpoint{4.516427in}{4.064390in}}%
\pgfpathlineto{\pgfqpoint{4.511650in}{4.068370in}}%
\pgfpathlineto{\pgfqpoint{4.518946in}{4.095021in}}%
\pgfpathlineto{\pgfqpoint{4.522590in}{4.106690in}}%
\pgfpathlineto{\pgfqpoint{4.528632in}{4.123627in}}%
\pgfpathlineto{\pgfqpoint{4.536673in}{4.139116in}}%
\pgfpathlineto{\pgfqpoint{4.539027in}{4.144167in}}%
\pgfpathlineto{\pgfqpoint{4.545538in}{4.149627in}}%
\pgfpathlineto{\pgfqpoint{4.563298in}{4.153306in}}%
\pgfpathlineto{\pgfqpoint{4.583088in}{4.152790in}}%
\pgfpathlineto{\pgfqpoint{4.597554in}{4.143057in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{4.130735in}}%
\pgfpathlineto{\pgfqpoint{4.631842in}{4.121806in}}%
\pgfpathlineto{\pgfqpoint{4.650248in}{4.100601in}}%
\pgfpathmoveto{\pgfqpoint{4.793603in}{2.599900in}}%
\pgfpathlineto{\pgfqpoint{4.793133in}{2.598552in}}%
\pgfpathlineto{\pgfqpoint{4.777387in}{2.563728in}}%
\pgfpathlineto{\pgfqpoint{4.776690in}{2.558634in}}%
\pgfpathlineto{\pgfqpoint{4.771172in}{2.558904in}}%
\pgfpathlineto{\pgfqpoint{4.769479in}{2.562860in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{4.790911in}{2.599645in}}%
\pgfpathlineto{\pgfqpoint{4.789599in}{2.602113in}}%
\pgfpathlineto{\pgfqpoint{4.794629in}{2.622315in}}%
\pgfpathlineto{\pgfqpoint{4.793546in}{2.601031in}}%
\pgfpathmoveto{\pgfqpoint{4.783839in}{2.691361in}}%
\pgfpathlineto{\pgfqpoint{4.781177in}{2.698189in}}%
\pgfpathlineto{\pgfqpoint{4.781940in}{2.718921in}}%
\pgfpathlineto{\pgfqpoint{4.806280in}{2.743308in}}%
\pgfpathlineto{\pgfqpoint{4.805387in}{2.744012in}}%
\pgfpathlineto{\pgfqpoint{4.806341in}{2.744484in}}%
\pgfpathlineto{\pgfqpoint{4.806570in}{2.743159in}}%
\pgfpathlineto{\pgfqpoint{4.807431in}{2.710872in}}%
\pgfpathlineto{\pgfqpoint{4.809901in}{2.700354in}}%
\pgfpathlineto{\pgfqpoint{4.809867in}{2.683008in}}%
\pgfpathlineto{\pgfqpoint{4.792630in}{2.669820in}}%
\pgfpathlineto{\pgfqpoint{4.794373in}{2.648445in}}%
\pgfpathlineto{\pgfqpoint{4.788127in}{2.668814in}}%
\pgfpathlineto{\pgfqpoint{4.787268in}{2.673745in}}%
\pgfpathlineto{\pgfqpoint{4.787268in}{2.673745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650248in}{4.100601in}}%
\pgfpathlineto{\pgfqpoint{4.631842in}{4.121806in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{4.130735in}}%
\pgfpathlineto{\pgfqpoint{4.597554in}{4.143057in}}%
\pgfpathlineto{\pgfqpoint{4.583088in}{4.152790in}}%
\pgfpathlineto{\pgfqpoint{4.563298in}{4.153306in}}%
\pgfpathlineto{\pgfqpoint{4.545538in}{4.149627in}}%
\pgfpathlineto{\pgfqpoint{4.539027in}{4.144167in}}%
\pgfpathlineto{\pgfqpoint{4.536673in}{4.139116in}}%
\pgfpathlineto{\pgfqpoint{4.528632in}{4.123627in}}%
\pgfpathlineto{\pgfqpoint{4.522590in}{4.106690in}}%
\pgfpathlineto{\pgfqpoint{4.518946in}{4.095021in}}%
\pgfpathlineto{\pgfqpoint{4.511650in}{4.068370in}}%
\pgfpathlineto{\pgfqpoint{4.516427in}{4.064390in}}%
\pgfpathlineto{\pgfqpoint{4.510904in}{4.055763in}}%
\pgfpathlineto{\pgfqpoint{4.506527in}{4.030585in}}%
\pgfpathlineto{\pgfqpoint{4.502289in}{4.012749in}}%
\pgfpathlineto{\pgfqpoint{4.527550in}{4.000202in}}%
\pgfpathlineto{\pgfqpoint{4.549439in}{4.023504in}}%
\pgfpathlineto{\pgfqpoint{4.555788in}{4.028424in}}%
\pgfpathlineto{\pgfqpoint{4.561343in}{4.026346in}}%
\pgfpathlineto{\pgfqpoint{4.564760in}{4.021153in}}%
\pgfpathlineto{\pgfqpoint{4.594365in}{3.986267in}}%
\pgfpathlineto{\pgfqpoint{4.604359in}{3.970518in}}%
\pgfpathlineto{\pgfqpoint{4.621833in}{3.960372in}}%
\pgfpathlineto{\pgfqpoint{4.649034in}{3.931622in}}%
\pgfpathlineto{\pgfqpoint{4.653171in}{3.927409in}}%
\pgfpathlineto{\pgfqpoint{4.673436in}{3.904362in}}%
\pgfpathlineto{\pgfqpoint{4.694210in}{3.883447in}}%
\pgfpathlineto{\pgfqpoint{4.701190in}{3.875901in}}%
\pgfpathlineto{\pgfqpoint{4.709484in}{3.869460in}}%
\pgfpathlineto{\pgfqpoint{4.736157in}{3.858730in}}%
\pgfpathlineto{\pgfqpoint{4.747909in}{3.887120in}}%
\pgfpathlineto{\pgfqpoint{4.750713in}{3.889931in}}%
\pgfpathlineto{\pgfqpoint{4.749499in}{3.916750in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{3.924312in}}%
\pgfpathlineto{\pgfqpoint{4.741307in}{3.956545in}}%
\pgfpathlineto{\pgfqpoint{4.739498in}{3.963065in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{3.998123in}}%
\pgfpathlineto{\pgfqpoint{4.702865in}{4.027084in}}%
\pgfpathlineto{\pgfqpoint{4.695109in}{4.041055in}}%
\pgfpathlineto{\pgfqpoint{4.684610in}{4.059334in}}%
\pgfpathlineto{\pgfqpoint{4.674490in}{4.068790in}}%
\pgfpathlineto{\pgfqpoint{4.657979in}{4.090594in}}%
\pgfpathlineto{\pgfqpoint{4.654894in}{4.096192in}}%
\pgfpathmoveto{\pgfqpoint{4.793546in}{2.601031in}}%
\pgfpathlineto{\pgfqpoint{4.794629in}{2.622315in}}%
\pgfpathlineto{\pgfqpoint{4.789599in}{2.602113in}}%
\pgfpathlineto{\pgfqpoint{4.790911in}{2.599645in}}%
\pgfpathlineto{\pgfqpoint{4.770724in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{4.769479in}{2.562860in}}%
\pgfpathlineto{\pgfqpoint{4.771172in}{2.558904in}}%
\pgfpathlineto{\pgfqpoint{4.776690in}{2.558634in}}%
\pgfpathlineto{\pgfqpoint{4.777387in}{2.563728in}}%
\pgfpathlineto{\pgfqpoint{4.793603in}{2.599900in}}%
\pgfpathmoveto{\pgfqpoint{4.787268in}{2.673745in}}%
\pgfpathlineto{\pgfqpoint{4.788127in}{2.668814in}}%
\pgfpathlineto{\pgfqpoint{4.794373in}{2.648445in}}%
\pgfpathlineto{\pgfqpoint{4.792630in}{2.669820in}}%
\pgfpathlineto{\pgfqpoint{4.809867in}{2.683008in}}%
\pgfpathlineto{\pgfqpoint{4.809901in}{2.700354in}}%
\pgfpathlineto{\pgfqpoint{4.807431in}{2.710872in}}%
\pgfpathlineto{\pgfqpoint{4.806591in}{2.743493in}}%
\pgfpathlineto{\pgfqpoint{4.806341in}{2.744484in}}%
\pgfpathlineto{\pgfqpoint{4.805387in}{2.744012in}}%
\pgfpathlineto{\pgfqpoint{4.806280in}{2.743308in}}%
\pgfpathlineto{\pgfqpoint{4.781940in}{2.718921in}}%
\pgfpathlineto{\pgfqpoint{4.781177in}{2.698189in}}%
\pgfpathlineto{\pgfqpoint{4.783839in}{2.691361in}}%
\pgfpathmoveto{\pgfqpoint{4.654287in}{4.095837in}}%
\pgfpathlineto{\pgfqpoint{4.657038in}{4.090846in}}%
\pgfpathlineto{\pgfqpoint{4.674225in}{4.068150in}}%
\pgfpathlineto{\pgfqpoint{4.683996in}{4.059021in}}%
\pgfpathlineto{\pgfqpoint{4.694131in}{4.041374in}}%
\pgfpathlineto{\pgfqpoint{4.702374in}{4.026527in}}%
\pgfpathlineto{\pgfqpoint{4.722846in}{3.998330in}}%
\pgfpathlineto{\pgfqpoint{4.723402in}{3.996703in}}%
\pgfpathlineto{\pgfqpoint{4.726722in}{3.989966in}}%
\pgfpathlineto{\pgfqpoint{4.738905in}{3.962480in}}%
\pgfpathlineto{\pgfqpoint{4.740471in}{3.956839in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{3.923753in}}%
\pgfpathlineto{\pgfqpoint{4.748704in}{3.917050in}}%
\pgfpathlineto{\pgfqpoint{4.749780in}{3.893278in}}%
\pgfpathlineto{\pgfqpoint{4.743510in}{3.886992in}}%
\pgfpathlineto{\pgfqpoint{4.733156in}{3.861979in}}%
\pgfpathlineto{\pgfqpoint{4.709654in}{3.871433in}}%
\pgfpathlineto{\pgfqpoint{4.702347in}{3.877107in}}%
\pgfpathlineto{\pgfqpoint{4.696197in}{3.883756in}}%
\pgfpathlineto{\pgfqpoint{4.674015in}{3.906090in}}%
\pgfpathlineto{\pgfqpoint{4.658185in}{3.924091in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{3.932143in}}%
\pgfpathlineto{\pgfqpoint{4.648220in}{3.933597in}}%
\pgfpathlineto{\pgfqpoint{4.621414in}{3.962305in}}%
\pgfpathlineto{\pgfqpoint{4.605182in}{3.971729in}}%
\pgfpathlineto{\pgfqpoint{4.595899in}{3.986358in}}%
\pgfpathlineto{\pgfqpoint{4.566702in}{4.020770in}}%
\pgfpathlineto{\pgfqpoint{4.562306in}{4.027453in}}%
\pgfpathlineto{\pgfqpoint{4.555158in}{4.030126in}}%
\pgfpathlineto{\pgfqpoint{4.546988in}{4.023795in}}%
\pgfpathlineto{\pgfqpoint{4.526740in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.503373in}{4.013846in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{4.030345in}}%
\pgfpathlineto{\pgfqpoint{4.511342in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{4.518018in}{4.064062in}}%
\pgfpathlineto{\pgfqpoint{4.512244in}{4.068874in}}%
\pgfpathlineto{\pgfqpoint{4.519339in}{4.094791in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{4.106947in}}%
\pgfpathlineto{\pgfqpoint{4.528994in}{4.123372in}}%
\pgfpathlineto{\pgfqpoint{4.537277in}{4.139326in}}%
\pgfpathlineto{\pgfqpoint{4.539385in}{4.143851in}}%
\pgfpathlineto{\pgfqpoint{4.545219in}{4.148742in}}%
\pgfpathlineto{\pgfqpoint{4.563834in}{4.152598in}}%
\pgfpathlineto{\pgfqpoint{4.582910in}{4.152101in}}%
\pgfpathlineto{\pgfqpoint{4.596853in}{4.142720in}}%
\pgfpathlineto{\pgfqpoint{4.620542in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{4.631216in}{4.121576in}}%
\pgfpathlineto{\pgfqpoint{4.650145in}{4.099770in}}%
\pgfpathmoveto{\pgfqpoint{4.792513in}{2.599910in}}%
\pgfpathlineto{\pgfqpoint{4.792434in}{2.599685in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{2.563573in}}%
\pgfpathlineto{\pgfqpoint{4.775598in}{2.559866in}}%
\pgfpathlineto{\pgfqpoint{4.771581in}{2.560062in}}%
\pgfpathlineto{\pgfqpoint{4.770349in}{2.562942in}}%
\pgfpathlineto{\pgfqpoint{4.771255in}{2.565324in}}%
\pgfpathlineto{\pgfqpoint{4.792063in}{2.599868in}}%
\pgfpathlineto{\pgfqpoint{4.791844in}{2.600279in}}%
\pgfpathlineto{\pgfqpoint{4.792684in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{4.792503in}{2.600099in}}%
\pgfpathmoveto{\pgfqpoint{4.784826in}{2.691335in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{2.698965in}}%
\pgfpathlineto{\pgfqpoint{4.782572in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{4.805856in}{2.741902in}}%
\pgfpathlineto{\pgfqpoint{4.806681in}{2.710961in}}%
\pgfpathlineto{\pgfqpoint{4.809306in}{2.699782in}}%
\pgfpathlineto{\pgfqpoint{4.809274in}{2.683489in}}%
\pgfpathlineto{\pgfqpoint{4.791285in}{2.669725in}}%
\pgfpathlineto{\pgfqpoint{4.792139in}{2.659252in}}%
\pgfpathlineto{\pgfqpoint{4.789079in}{2.669232in}}%
\pgfpathlineto{\pgfqpoint{4.788658in}{2.671648in}}%
\pgfpathlineto{\pgfqpoint{4.788658in}{2.671648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650145in}{4.099770in}}%
\pgfpathlineto{\pgfqpoint{4.631216in}{4.121576in}}%
\pgfpathlineto{\pgfqpoint{4.620542in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{4.596853in}{4.142720in}}%
\pgfpathlineto{\pgfqpoint{4.582910in}{4.152101in}}%
\pgfpathlineto{\pgfqpoint{4.563834in}{4.152598in}}%
\pgfpathlineto{\pgfqpoint{4.545219in}{4.148742in}}%
\pgfpathlineto{\pgfqpoint{4.539385in}{4.143851in}}%
\pgfpathlineto{\pgfqpoint{4.537277in}{4.139326in}}%
\pgfpathlineto{\pgfqpoint{4.528994in}{4.123372in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{4.106947in}}%
\pgfpathlineto{\pgfqpoint{4.519339in}{4.094791in}}%
\pgfpathlineto{\pgfqpoint{4.512244in}{4.068874in}}%
\pgfpathlineto{\pgfqpoint{4.518018in}{4.064062in}}%
\pgfpathlineto{\pgfqpoint{4.511342in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{4.030345in}}%
\pgfpathlineto{\pgfqpoint{4.503373in}{4.013846in}}%
\pgfpathlineto{\pgfqpoint{4.526740in}{4.002240in}}%
\pgfpathlineto{\pgfqpoint{4.546988in}{4.023795in}}%
\pgfpathlineto{\pgfqpoint{4.555158in}{4.030126in}}%
\pgfpathlineto{\pgfqpoint{4.562306in}{4.027453in}}%
\pgfpathlineto{\pgfqpoint{4.566702in}{4.020770in}}%
\pgfpathlineto{\pgfqpoint{4.595899in}{3.986358in}}%
\pgfpathlineto{\pgfqpoint{4.605182in}{3.971729in}}%
\pgfpathlineto{\pgfqpoint{4.621414in}{3.962305in}}%
\pgfpathlineto{\pgfqpoint{4.648220in}{3.933597in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{3.932143in}}%
\pgfpathlineto{\pgfqpoint{4.658185in}{3.924091in}}%
\pgfpathlineto{\pgfqpoint{4.674015in}{3.906090in}}%
\pgfpathlineto{\pgfqpoint{4.696197in}{3.883756in}}%
\pgfpathlineto{\pgfqpoint{4.702347in}{3.877107in}}%
\pgfpathlineto{\pgfqpoint{4.709654in}{3.871433in}}%
\pgfpathlineto{\pgfqpoint{4.733156in}{3.861979in}}%
\pgfpathlineto{\pgfqpoint{4.743510in}{3.886992in}}%
\pgfpathlineto{\pgfqpoint{4.749780in}{3.893278in}}%
\pgfpathlineto{\pgfqpoint{4.748704in}{3.917050in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{3.923753in}}%
\pgfpathlineto{\pgfqpoint{4.740471in}{3.956839in}}%
\pgfpathlineto{\pgfqpoint{4.738905in}{3.962480in}}%
\pgfpathlineto{\pgfqpoint{4.726722in}{3.989966in}}%
\pgfpathlineto{\pgfqpoint{4.723402in}{3.996703in}}%
\pgfpathlineto{\pgfqpoint{4.722846in}{3.998330in}}%
\pgfpathlineto{\pgfqpoint{4.702374in}{4.026527in}}%
\pgfpathlineto{\pgfqpoint{4.694131in}{4.041374in}}%
\pgfpathlineto{\pgfqpoint{4.683996in}{4.059021in}}%
\pgfpathlineto{\pgfqpoint{4.674225in}{4.068150in}}%
\pgfpathlineto{\pgfqpoint{4.657038in}{4.090846in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{4.095837in}}%
\pgfpathmoveto{\pgfqpoint{4.792503in}{2.600099in}}%
\pgfpathlineto{\pgfqpoint{4.792684in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{4.791844in}{2.600279in}}%
\pgfpathlineto{\pgfqpoint{4.792063in}{2.599868in}}%
\pgfpathlineto{\pgfqpoint{4.771255in}{2.565324in}}%
\pgfpathlineto{\pgfqpoint{4.770349in}{2.562942in}}%
\pgfpathlineto{\pgfqpoint{4.771581in}{2.560062in}}%
\pgfpathlineto{\pgfqpoint{4.775598in}{2.559866in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{2.563573in}}%
\pgfpathlineto{\pgfqpoint{4.792513in}{2.599910in}}%
\pgfpathmoveto{\pgfqpoint{4.788658in}{2.671648in}}%
\pgfpathlineto{\pgfqpoint{4.789079in}{2.669232in}}%
\pgfpathlineto{\pgfqpoint{4.792139in}{2.659252in}}%
\pgfpathlineto{\pgfqpoint{4.791285in}{2.669725in}}%
\pgfpathlineto{\pgfqpoint{4.809274in}{2.683489in}}%
\pgfpathlineto{\pgfqpoint{4.809306in}{2.699782in}}%
\pgfpathlineto{\pgfqpoint{4.806681in}{2.710961in}}%
\pgfpathlineto{\pgfqpoint{4.805856in}{2.741902in}}%
\pgfpathlineto{\pgfqpoint{4.782572in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{2.698965in}}%
\pgfpathlineto{\pgfqpoint{4.784826in}{2.691335in}}%
\pgfpathmoveto{\pgfqpoint{4.653681in}{4.095483in}}%
\pgfpathlineto{\pgfqpoint{4.656098in}{4.091098in}}%
\pgfpathlineto{\pgfqpoint{4.673960in}{4.067510in}}%
\pgfpathlineto{\pgfqpoint{4.683381in}{4.058708in}}%
\pgfpathlineto{\pgfqpoint{4.693154in}{4.041692in}}%
\pgfpathlineto{\pgfqpoint{4.701882in}{4.025971in}}%
\pgfpathlineto{\pgfqpoint{4.721800in}{3.998537in}}%
\pgfpathlineto{\pgfqpoint{4.722693in}{3.995923in}}%
\pgfpathlineto{\pgfqpoint{4.728026in}{3.985102in}}%
\pgfpathlineto{\pgfqpoint{4.738312in}{3.961895in}}%
\pgfpathlineto{\pgfqpoint{4.739635in}{3.957132in}}%
\pgfpathlineto{\pgfqpoint{4.746941in}{3.923195in}}%
\pgfpathlineto{\pgfqpoint{4.747909in}{3.917351in}}%
\pgfpathlineto{\pgfqpoint{4.748847in}{3.896625in}}%
\pgfpathlineto{\pgfqpoint{4.739111in}{3.886864in}}%
\pgfpathlineto{\pgfqpoint{4.730154in}{3.865227in}}%
\pgfpathlineto{\pgfqpoint{4.709825in}{3.873405in}}%
\pgfpathlineto{\pgfqpoint{4.703504in}{3.878314in}}%
\pgfpathlineto{\pgfqpoint{4.698185in}{3.884065in}}%
\pgfpathlineto{\pgfqpoint{4.674593in}{3.907817in}}%
\pgfpathlineto{\pgfqpoint{4.663200in}{3.920774in}}%
\pgfpathlineto{\pgfqpoint{4.651527in}{3.932665in}}%
\pgfpathlineto{\pgfqpoint{4.648484in}{3.934811in}}%
\pgfpathlineto{\pgfqpoint{4.620994in}{3.964238in}}%
\pgfpathlineto{\pgfqpoint{4.606005in}{3.972940in}}%
\pgfpathlineto{\pgfqpoint{4.597432in}{3.986449in}}%
\pgfpathlineto{\pgfqpoint{4.568644in}{4.020387in}}%
\pgfpathlineto{\pgfqpoint{4.563268in}{4.028559in}}%
\pgfpathlineto{\pgfqpoint{4.554527in}{4.031828in}}%
\pgfpathlineto{\pgfqpoint{4.544537in}{4.024086in}}%
\pgfpathlineto{\pgfqpoint{4.525930in}{4.004279in}}%
\pgfpathlineto{\pgfqpoint{4.504457in}{4.014944in}}%
\pgfpathlineto{\pgfqpoint{4.508059in}{4.030105in}}%
\pgfpathlineto{\pgfqpoint{4.511780in}{4.051507in}}%
\pgfpathlineto{\pgfqpoint{4.519608in}{4.063735in}}%
\pgfpathlineto{\pgfqpoint{4.512838in}{4.069377in}}%
\pgfpathlineto{\pgfqpoint{4.519732in}{4.094561in}}%
\pgfpathlineto{\pgfqpoint{4.523681in}{4.107205in}}%
\pgfpathlineto{\pgfqpoint{4.529357in}{4.123118in}}%
\pgfpathlineto{\pgfqpoint{4.537881in}{4.139537in}}%
\pgfpathlineto{\pgfqpoint{4.539744in}{4.143535in}}%
\pgfpathlineto{\pgfqpoint{4.544899in}{4.147857in}}%
\pgfpathlineto{\pgfqpoint{4.564371in}{4.151891in}}%
\pgfpathlineto{\pgfqpoint{4.582732in}{4.151413in}}%
\pgfpathlineto{\pgfqpoint{4.596152in}{4.142382in}}%
\pgfpathlineto{\pgfqpoint{4.620485in}{4.129373in}}%
\pgfpathlineto{\pgfqpoint{4.630590in}{4.121346in}}%
\pgfpathlineto{\pgfqpoint{4.650042in}{4.098938in}}%
\pgfpathmoveto{\pgfqpoint{4.785813in}{2.691309in}}%
\pgfpathlineto{\pgfqpoint{4.782525in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{4.783205in}{2.718226in}}%
\pgfpathlineto{\pgfqpoint{4.805154in}{2.740217in}}%
\pgfpathlineto{\pgfqpoint{4.805932in}{2.711050in}}%
\pgfpathlineto{\pgfqpoint{4.808711in}{2.699211in}}%
\pgfpathlineto{\pgfqpoint{4.808682in}{2.683970in}}%
\pgfpathlineto{\pgfqpoint{4.790020in}{2.669692in}}%
\pgfpathmoveto{\pgfqpoint{4.771787in}{2.564516in}}%
\pgfpathlineto{\pgfqpoint{4.785958in}{2.588042in}}%
\pgfpathlineto{\pgfqpoint{4.774825in}{2.563419in}}%
\pgfpathlineto{\pgfqpoint{4.774507in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{4.771991in}{2.561220in}}%
\pgfpathlineto{\pgfqpoint{4.771219in}{2.563024in}}%
\pgfpathlineto{\pgfqpoint{4.771219in}{2.563024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650042in}{4.098938in}}%
\pgfpathlineto{\pgfqpoint{4.630590in}{4.121346in}}%
\pgfpathlineto{\pgfqpoint{4.620485in}{4.129373in}}%
\pgfpathlineto{\pgfqpoint{4.596152in}{4.142382in}}%
\pgfpathlineto{\pgfqpoint{4.582732in}{4.151413in}}%
\pgfpathlineto{\pgfqpoint{4.564371in}{4.151891in}}%
\pgfpathlineto{\pgfqpoint{4.544899in}{4.147857in}}%
\pgfpathlineto{\pgfqpoint{4.539744in}{4.143535in}}%
\pgfpathlineto{\pgfqpoint{4.537881in}{4.139537in}}%
\pgfpathlineto{\pgfqpoint{4.529357in}{4.123118in}}%
\pgfpathlineto{\pgfqpoint{4.523681in}{4.107205in}}%
\pgfpathlineto{\pgfqpoint{4.519732in}{4.094561in}}%
\pgfpathlineto{\pgfqpoint{4.512838in}{4.069377in}}%
\pgfpathlineto{\pgfqpoint{4.519608in}{4.063735in}}%
\pgfpathlineto{\pgfqpoint{4.511780in}{4.051507in}}%
\pgfpathlineto{\pgfqpoint{4.508059in}{4.030105in}}%
\pgfpathlineto{\pgfqpoint{4.504457in}{4.014944in}}%
\pgfpathlineto{\pgfqpoint{4.525930in}{4.004279in}}%
\pgfpathlineto{\pgfqpoint{4.544537in}{4.024086in}}%
\pgfpathlineto{\pgfqpoint{4.554527in}{4.031828in}}%
\pgfpathlineto{\pgfqpoint{4.563268in}{4.028559in}}%
\pgfpathlineto{\pgfqpoint{4.568644in}{4.020387in}}%
\pgfpathlineto{\pgfqpoint{4.597432in}{3.986449in}}%
\pgfpathlineto{\pgfqpoint{4.606005in}{3.972940in}}%
\pgfpathlineto{\pgfqpoint{4.620994in}{3.964238in}}%
\pgfpathlineto{\pgfqpoint{4.648484in}{3.934811in}}%
\pgfpathlineto{\pgfqpoint{4.651527in}{3.932665in}}%
\pgfpathlineto{\pgfqpoint{4.663200in}{3.920774in}}%
\pgfpathlineto{\pgfqpoint{4.674593in}{3.907817in}}%
\pgfpathlineto{\pgfqpoint{4.698185in}{3.884065in}}%
\pgfpathlineto{\pgfqpoint{4.703504in}{3.878314in}}%
\pgfpathlineto{\pgfqpoint{4.709825in}{3.873405in}}%
\pgfpathlineto{\pgfqpoint{4.730154in}{3.865227in}}%
\pgfpathlineto{\pgfqpoint{4.739111in}{3.886864in}}%
\pgfpathlineto{\pgfqpoint{4.748847in}{3.896625in}}%
\pgfpathlineto{\pgfqpoint{4.747909in}{3.917351in}}%
\pgfpathlineto{\pgfqpoint{4.746941in}{3.923195in}}%
\pgfpathlineto{\pgfqpoint{4.739635in}{3.957132in}}%
\pgfpathlineto{\pgfqpoint{4.738312in}{3.961895in}}%
\pgfpathlineto{\pgfqpoint{4.728026in}{3.985102in}}%
\pgfpathlineto{\pgfqpoint{4.722693in}{3.995923in}}%
\pgfpathlineto{\pgfqpoint{4.721800in}{3.998537in}}%
\pgfpathlineto{\pgfqpoint{4.701882in}{4.025971in}}%
\pgfpathlineto{\pgfqpoint{4.693154in}{4.041692in}}%
\pgfpathlineto{\pgfqpoint{4.683381in}{4.058708in}}%
\pgfpathlineto{\pgfqpoint{4.673960in}{4.067510in}}%
\pgfpathlineto{\pgfqpoint{4.656098in}{4.091098in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{4.095483in}}%
\pgfpathmoveto{\pgfqpoint{4.790020in}{2.669692in}}%
\pgfpathlineto{\pgfqpoint{4.808682in}{2.683970in}}%
\pgfpathlineto{\pgfqpoint{4.808711in}{2.699211in}}%
\pgfpathlineto{\pgfqpoint{4.805932in}{2.711050in}}%
\pgfpathlineto{\pgfqpoint{4.805154in}{2.740217in}}%
\pgfpathlineto{\pgfqpoint{4.783205in}{2.718226in}}%
\pgfpathlineto{\pgfqpoint{4.782525in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{4.785813in}{2.691309in}}%
\pgfpathmoveto{\pgfqpoint{4.771219in}{2.563024in}}%
\pgfpathlineto{\pgfqpoint{4.771991in}{2.561220in}}%
\pgfpathlineto{\pgfqpoint{4.774507in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{4.774825in}{2.563419in}}%
\pgfpathlineto{\pgfqpoint{4.785958in}{2.588042in}}%
\pgfpathlineto{\pgfqpoint{4.771787in}{2.564516in}}%
\pgfpathmoveto{\pgfqpoint{4.653075in}{4.095129in}}%
\pgfpathlineto{\pgfqpoint{4.655157in}{4.091350in}}%
\pgfpathlineto{\pgfqpoint{4.673695in}{4.066870in}}%
\pgfpathlineto{\pgfqpoint{4.682767in}{4.058394in}}%
\pgfpathlineto{\pgfqpoint{4.692176in}{4.042010in}}%
\pgfpathlineto{\pgfqpoint{4.701390in}{4.025414in}}%
\pgfpathlineto{\pgfqpoint{4.720754in}{3.998744in}}%
\pgfpathlineto{\pgfqpoint{4.721984in}{3.995144in}}%
\pgfpathlineto{\pgfqpoint{4.729330in}{3.980238in}}%
\pgfpathlineto{\pgfqpoint{4.737720in}{3.961310in}}%
\pgfpathlineto{\pgfqpoint{4.738798in}{3.957425in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{3.922636in}}%
\pgfpathlineto{\pgfqpoint{4.747114in}{3.917651in}}%
\pgfpathlineto{\pgfqpoint{4.747914in}{3.899972in}}%
\pgfpathlineto{\pgfqpoint{4.734712in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{4.727153in}{3.868476in}}%
\pgfpathlineto{\pgfqpoint{4.709996in}{3.875378in}}%
\pgfpathlineto{\pgfqpoint{4.704661in}{3.879520in}}%
\pgfpathlineto{\pgfqpoint{4.700172in}{3.884374in}}%
\pgfpathlineto{\pgfqpoint{4.673591in}{3.911334in}}%
\pgfpathlineto{\pgfqpoint{4.668214in}{3.917456in}}%
\pgfpathlineto{\pgfqpoint{4.652774in}{3.933186in}}%
\pgfpathlineto{\pgfqpoint{4.648747in}{3.936025in}}%
\pgfpathlineto{\pgfqpoint{4.620575in}{3.966171in}}%
\pgfpathlineto{\pgfqpoint{4.606828in}{3.974152in}}%
\pgfpathlineto{\pgfqpoint{4.598966in}{3.986541in}}%
\pgfpathlineto{\pgfqpoint{4.570587in}{4.020004in}}%
\pgfpathlineto{\pgfqpoint{4.564230in}{4.029665in}}%
\pgfpathlineto{\pgfqpoint{4.553896in}{4.033530in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{4.024378in}}%
\pgfpathlineto{\pgfqpoint{4.525120in}{4.006317in}}%
\pgfpathlineto{\pgfqpoint{4.505541in}{4.016041in}}%
\pgfpathlineto{\pgfqpoint{4.508825in}{4.029865in}}%
\pgfpathlineto{\pgfqpoint{4.512218in}{4.049380in}}%
\pgfpathlineto{\pgfqpoint{4.521199in}{4.063408in}}%
\pgfpathlineto{\pgfqpoint{4.513431in}{4.069880in}}%
\pgfpathlineto{\pgfqpoint{4.520125in}{4.094330in}}%
\pgfpathlineto{\pgfqpoint{4.524226in}{4.107462in}}%
\pgfpathlineto{\pgfqpoint{4.529719in}{4.122863in}}%
\pgfpathlineto{\pgfqpoint{4.540103in}{4.143219in}}%
\pgfpathlineto{\pgfqpoint{4.544579in}{4.146972in}}%
\pgfpathlineto{\pgfqpoint{4.564908in}{4.151183in}}%
\pgfpathlineto{\pgfqpoint{4.582553in}{4.150724in}}%
\pgfpathlineto{\pgfqpoint{4.595451in}{4.142045in}}%
\pgfpathlineto{\pgfqpoint{4.620427in}{4.128692in}}%
\pgfpathlineto{\pgfqpoint{4.629965in}{4.121116in}}%
\pgfpathlineto{\pgfqpoint{4.649939in}{4.098106in}}%
\pgfpathmoveto{\pgfqpoint{4.786799in}{2.691283in}}%
\pgfpathlineto{\pgfqpoint{4.783199in}{2.700519in}}%
\pgfpathlineto{\pgfqpoint{4.783838in}{2.717879in}}%
\pgfpathlineto{\pgfqpoint{4.804451in}{2.738532in}}%
\pgfpathlineto{\pgfqpoint{4.805182in}{2.711139in}}%
\pgfpathlineto{\pgfqpoint{4.808117in}{2.698639in}}%
\pgfpathlineto{\pgfqpoint{4.808089in}{2.684451in}}%
\pgfpathlineto{\pgfqpoint{4.790716in}{2.671159in}}%
\pgfpathmoveto{\pgfqpoint{4.772318in}{2.563707in}}%
\pgfpathlineto{\pgfqpoint{4.778036in}{2.573200in}}%
\pgfpathlineto{\pgfqpoint{4.773544in}{2.563265in}}%
\pgfpathlineto{\pgfqpoint{4.773415in}{2.562328in}}%
\pgfpathlineto{\pgfqpoint{4.772400in}{2.562378in}}%
\pgfpathlineto{\pgfqpoint{4.772089in}{2.563106in}}%
\pgfpathlineto{\pgfqpoint{4.772089in}{2.563106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649939in}{4.098106in}}%
\pgfpathlineto{\pgfqpoint{4.629965in}{4.121116in}}%
\pgfpathlineto{\pgfqpoint{4.620427in}{4.128692in}}%
\pgfpathlineto{\pgfqpoint{4.595451in}{4.142045in}}%
\pgfpathlineto{\pgfqpoint{4.582553in}{4.150724in}}%
\pgfpathlineto{\pgfqpoint{4.564908in}{4.151183in}}%
\pgfpathlineto{\pgfqpoint{4.544579in}{4.146972in}}%
\pgfpathlineto{\pgfqpoint{4.540103in}{4.143219in}}%
\pgfpathlineto{\pgfqpoint{4.538485in}{4.139747in}}%
\pgfpathlineto{\pgfqpoint{4.529719in}{4.122863in}}%
\pgfpathlineto{\pgfqpoint{4.524226in}{4.107462in}}%
\pgfpathlineto{\pgfqpoint{4.520125in}{4.094330in}}%
\pgfpathlineto{\pgfqpoint{4.513431in}{4.069880in}}%
\pgfpathlineto{\pgfqpoint{4.521199in}{4.063408in}}%
\pgfpathlineto{\pgfqpoint{4.512218in}{4.049380in}}%
\pgfpathlineto{\pgfqpoint{4.508825in}{4.029865in}}%
\pgfpathlineto{\pgfqpoint{4.505541in}{4.016041in}}%
\pgfpathlineto{\pgfqpoint{4.525120in}{4.006317in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{4.024378in}}%
\pgfpathlineto{\pgfqpoint{4.553896in}{4.033530in}}%
\pgfpathlineto{\pgfqpoint{4.564230in}{4.029665in}}%
\pgfpathlineto{\pgfqpoint{4.570587in}{4.020004in}}%
\pgfpathlineto{\pgfqpoint{4.584413in}{4.003747in}}%
\pgfpathlineto{\pgfqpoint{4.598966in}{3.986541in}}%
\pgfpathlineto{\pgfqpoint{4.606828in}{3.974152in}}%
\pgfpathlineto{\pgfqpoint{4.620575in}{3.966171in}}%
\pgfpathlineto{\pgfqpoint{4.631531in}{3.954530in}}%
\pgfpathlineto{\pgfqpoint{4.648747in}{3.936025in}}%
\pgfpathlineto{\pgfqpoint{4.652774in}{3.933186in}}%
\pgfpathlineto{\pgfqpoint{4.668214in}{3.917456in}}%
\pgfpathlineto{\pgfqpoint{4.673591in}{3.911334in}}%
\pgfpathlineto{\pgfqpoint{4.675172in}{3.909544in}}%
\pgfpathlineto{\pgfqpoint{4.700172in}{3.884374in}}%
\pgfpathlineto{\pgfqpoint{4.704661in}{3.879520in}}%
\pgfpathlineto{\pgfqpoint{4.709996in}{3.875378in}}%
\pgfpathlineto{\pgfqpoint{4.727153in}{3.868476in}}%
\pgfpathlineto{\pgfqpoint{4.734712in}{3.886737in}}%
\pgfpathlineto{\pgfqpoint{4.747914in}{3.899972in}}%
\pgfpathlineto{\pgfqpoint{4.747114in}{3.917651in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{3.922636in}}%
\pgfpathlineto{\pgfqpoint{4.738798in}{3.957425in}}%
\pgfpathlineto{\pgfqpoint{4.737720in}{3.961310in}}%
\pgfpathlineto{\pgfqpoint{4.729330in}{3.980238in}}%
\pgfpathlineto{\pgfqpoint{4.721984in}{3.995144in}}%
\pgfpathlineto{\pgfqpoint{4.720754in}{3.998744in}}%
\pgfpathlineto{\pgfqpoint{4.701390in}{4.025414in}}%
\pgfpathlineto{\pgfqpoint{4.692176in}{4.042010in}}%
\pgfpathlineto{\pgfqpoint{4.682767in}{4.058394in}}%
\pgfpathlineto{\pgfqpoint{4.673695in}{4.066870in}}%
\pgfpathlineto{\pgfqpoint{4.655157in}{4.091350in}}%
\pgfpathlineto{\pgfqpoint{4.653075in}{4.095129in}}%
\pgfpathmoveto{\pgfqpoint{4.790716in}{2.671159in}}%
\pgfpathlineto{\pgfqpoint{4.808089in}{2.684451in}}%
\pgfpathlineto{\pgfqpoint{4.808117in}{2.698639in}}%
\pgfpathlineto{\pgfqpoint{4.805182in}{2.711139in}}%
\pgfpathlineto{\pgfqpoint{4.804451in}{2.738532in}}%
\pgfpathlineto{\pgfqpoint{4.783838in}{2.717879in}}%
\pgfpathlineto{\pgfqpoint{4.783199in}{2.700519in}}%
\pgfpathlineto{\pgfqpoint{4.786799in}{2.691283in}}%
\pgfpathmoveto{\pgfqpoint{4.772089in}{2.563106in}}%
\pgfpathlineto{\pgfqpoint{4.772400in}{2.562378in}}%
\pgfpathlineto{\pgfqpoint{4.773415in}{2.562328in}}%
\pgfpathlineto{\pgfqpoint{4.773544in}{2.563265in}}%
\pgfpathlineto{\pgfqpoint{4.778036in}{2.573200in}}%
\pgfpathlineto{\pgfqpoint{4.772318in}{2.563707in}}%
\pgfpathmoveto{\pgfqpoint{4.652468in}{4.094775in}}%
\pgfpathlineto{\pgfqpoint{4.654217in}{4.091602in}}%
\pgfpathlineto{\pgfqpoint{4.673431in}{4.066230in}}%
\pgfpathlineto{\pgfqpoint{4.682152in}{4.058081in}}%
\pgfpathlineto{\pgfqpoint{4.691199in}{4.042329in}}%
\pgfpathlineto{\pgfqpoint{4.700899in}{4.024858in}}%
\pgfpathlineto{\pgfqpoint{4.719708in}{3.998951in}}%
\pgfpathlineto{\pgfqpoint{4.721275in}{3.994364in}}%
\pgfpathlineto{\pgfqpoint{4.730635in}{3.975374in}}%
\pgfpathlineto{\pgfqpoint{4.737127in}{3.960725in}}%
\pgfpathlineto{\pgfqpoint{4.737962in}{3.957719in}}%
\pgfpathlineto{\pgfqpoint{4.745635in}{3.922077in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{3.917951in}}%
\pgfpathlineto{\pgfqpoint{4.746981in}{3.903319in}}%
\pgfpathlineto{\pgfqpoint{4.730313in}{3.886609in}}%
\pgfpathlineto{\pgfqpoint{4.724152in}{3.871724in}}%
\pgfpathlineto{\pgfqpoint{4.710167in}{3.877350in}}%
\pgfpathlineto{\pgfqpoint{4.705819in}{3.880727in}}%
\pgfpathlineto{\pgfqpoint{4.702159in}{3.884683in}}%
\pgfpathlineto{\pgfqpoint{4.675750in}{3.911272in}}%
\pgfpathlineto{\pgfqpoint{4.675178in}{3.911920in}}%
\pgfpathlineto{\pgfqpoint{4.673229in}{3.914139in}}%
\pgfpathlineto{\pgfqpoint{4.654020in}{3.933707in}}%
\pgfpathlineto{\pgfqpoint{4.649011in}{3.937239in}}%
\pgfpathlineto{\pgfqpoint{4.632389in}{3.955106in}}%
\pgfpathlineto{\pgfqpoint{4.620155in}{3.968104in}}%
\pgfpathlineto{\pgfqpoint{4.607651in}{3.975363in}}%
\pgfpathlineto{\pgfqpoint{4.600500in}{3.986632in}}%
\pgfpathlineto{\pgfqpoint{4.585079in}{4.004865in}}%
\pgfpathlineto{\pgfqpoint{4.572529in}{4.019621in}}%
\pgfpathlineto{\pgfqpoint{4.565192in}{4.030772in}}%
\pgfpathlineto{\pgfqpoint{4.553266in}{4.035232in}}%
\pgfpathlineto{\pgfqpoint{4.539634in}{4.024669in}}%
\pgfpathlineto{\pgfqpoint{4.524310in}{4.008356in}}%
\pgfpathlineto{\pgfqpoint{4.506625in}{4.017139in}}%
\pgfpathlineto{\pgfqpoint{4.509591in}{4.029626in}}%
\pgfpathlineto{\pgfqpoint{4.512656in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{4.522789in}{4.063080in}}%
\pgfpathlineto{\pgfqpoint{4.514025in}{4.070383in}}%
\pgfpathlineto{\pgfqpoint{4.520518in}{4.094100in}}%
\pgfpathlineto{\pgfqpoint{4.524771in}{4.107719in}}%
\pgfpathlineto{\pgfqpoint{4.530082in}{4.122608in}}%
\pgfpathlineto{\pgfqpoint{4.539089in}{4.139957in}}%
\pgfpathlineto{\pgfqpoint{4.540462in}{4.142903in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{4.146087in}}%
\pgfpathlineto{\pgfqpoint{4.565444in}{4.150476in}}%
\pgfpathlineto{\pgfqpoint{4.582375in}{4.150035in}}%
\pgfpathlineto{\pgfqpoint{4.594751in}{4.141708in}}%
\pgfpathlineto{\pgfqpoint{4.620369in}{4.128011in}}%
\pgfpathlineto{\pgfqpoint{4.629339in}{4.120886in}}%
\pgfpathlineto{\pgfqpoint{4.649836in}{4.097274in}}%
\pgfpathmoveto{\pgfqpoint{4.787786in}{2.691258in}}%
\pgfpathlineto{\pgfqpoint{4.783873in}{2.701295in}}%
\pgfpathlineto{\pgfqpoint{4.784470in}{2.717531in}}%
\pgfpathlineto{\pgfqpoint{4.803749in}{2.736847in}}%
\pgfpathlineto{\pgfqpoint{4.804432in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{4.807522in}{2.698068in}}%
\pgfpathlineto{\pgfqpoint{4.807497in}{2.684932in}}%
\pgfpathlineto{\pgfqpoint{4.791413in}{2.672626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649836in}{4.097274in}}%
\pgfpathlineto{\pgfqpoint{4.629339in}{4.120886in}}%
\pgfpathlineto{\pgfqpoint{4.620369in}{4.128011in}}%
\pgfpathlineto{\pgfqpoint{4.594751in}{4.141708in}}%
\pgfpathlineto{\pgfqpoint{4.582375in}{4.150035in}}%
\pgfpathlineto{\pgfqpoint{4.565444in}{4.150476in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{4.146087in}}%
\pgfpathlineto{\pgfqpoint{4.540462in}{4.142903in}}%
\pgfpathlineto{\pgfqpoint{4.539089in}{4.139957in}}%
\pgfpathlineto{\pgfqpoint{4.530082in}{4.122608in}}%
\pgfpathlineto{\pgfqpoint{4.524771in}{4.107719in}}%
\pgfpathlineto{\pgfqpoint{4.520518in}{4.094100in}}%
\pgfpathlineto{\pgfqpoint{4.514025in}{4.070383in}}%
\pgfpathlineto{\pgfqpoint{4.522789in}{4.063080in}}%
\pgfpathlineto{\pgfqpoint{4.512656in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{4.509591in}{4.029626in}}%
\pgfpathlineto{\pgfqpoint{4.506625in}{4.017139in}}%
\pgfpathlineto{\pgfqpoint{4.524310in}{4.008356in}}%
\pgfpathlineto{\pgfqpoint{4.539634in}{4.024669in}}%
\pgfpathlineto{\pgfqpoint{4.553266in}{4.035232in}}%
\pgfpathlineto{\pgfqpoint{4.565192in}{4.030772in}}%
\pgfpathlineto{\pgfqpoint{4.572529in}{4.019621in}}%
\pgfpathlineto{\pgfqpoint{4.585079in}{4.004865in}}%
\pgfpathlineto{\pgfqpoint{4.600500in}{3.986632in}}%
\pgfpathlineto{\pgfqpoint{4.607651in}{3.975363in}}%
\pgfpathlineto{\pgfqpoint{4.620155in}{3.968104in}}%
\pgfpathlineto{\pgfqpoint{4.632389in}{3.955106in}}%
\pgfpathlineto{\pgfqpoint{4.649011in}{3.937239in}}%
\pgfpathlineto{\pgfqpoint{4.654020in}{3.933707in}}%
\pgfpathlineto{\pgfqpoint{4.673229in}{3.914139in}}%
\pgfpathlineto{\pgfqpoint{4.675178in}{3.911920in}}%
\pgfpathlineto{\pgfqpoint{4.675750in}{3.911272in}}%
\pgfpathlineto{\pgfqpoint{4.702159in}{3.884683in}}%
\pgfpathlineto{\pgfqpoint{4.705819in}{3.880727in}}%
\pgfpathlineto{\pgfqpoint{4.710167in}{3.877350in}}%
\pgfpathlineto{\pgfqpoint{4.724152in}{3.871724in}}%
\pgfpathlineto{\pgfqpoint{4.730313in}{3.886609in}}%
\pgfpathlineto{\pgfqpoint{4.746981in}{3.903319in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{3.917951in}}%
\pgfpathlineto{\pgfqpoint{4.745635in}{3.922077in}}%
\pgfpathlineto{\pgfqpoint{4.737962in}{3.957719in}}%
\pgfpathlineto{\pgfqpoint{4.737127in}{3.960725in}}%
\pgfpathlineto{\pgfqpoint{4.730635in}{3.975374in}}%
\pgfpathlineto{\pgfqpoint{4.721275in}{3.994364in}}%
\pgfpathlineto{\pgfqpoint{4.719708in}{3.998951in}}%
\pgfpathlineto{\pgfqpoint{4.700899in}{4.024858in}}%
\pgfpathlineto{\pgfqpoint{4.691199in}{4.042329in}}%
\pgfpathlineto{\pgfqpoint{4.682152in}{4.058081in}}%
\pgfpathlineto{\pgfqpoint{4.673431in}{4.066230in}}%
\pgfpathlineto{\pgfqpoint{4.654217in}{4.091602in}}%
\pgfpathlineto{\pgfqpoint{4.652468in}{4.094775in}}%
\pgfpathmoveto{\pgfqpoint{4.791413in}{2.672626in}}%
\pgfpathlineto{\pgfqpoint{4.807497in}{2.684932in}}%
\pgfpathlineto{\pgfqpoint{4.807522in}{2.698068in}}%
\pgfpathlineto{\pgfqpoint{4.804432in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{4.803749in}{2.736847in}}%
\pgfpathlineto{\pgfqpoint{4.784470in}{2.717531in}}%
\pgfpathlineto{\pgfqpoint{4.783873in}{2.701295in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{2.691258in}}%
\pgfpathmoveto{\pgfqpoint{4.651862in}{4.094421in}}%
\pgfpathlineto{\pgfqpoint{4.653276in}{4.091854in}}%
\pgfpathlineto{\pgfqpoint{4.673166in}{4.065590in}}%
\pgfpathlineto{\pgfqpoint{4.681538in}{4.057768in}}%
\pgfpathlineto{\pgfqpoint{4.690222in}{4.042647in}}%
\pgfpathlineto{\pgfqpoint{4.700407in}{4.024301in}}%
\pgfpathlineto{\pgfqpoint{4.718662in}{3.999158in}}%
\pgfpathlineto{\pgfqpoint{4.720566in}{3.993584in}}%
\pgfpathlineto{\pgfqpoint{4.731939in}{3.970509in}}%
\pgfpathlineto{\pgfqpoint{4.736535in}{3.960140in}}%
\pgfpathlineto{\pgfqpoint{4.737126in}{3.958012in}}%
\pgfpathlineto{\pgfqpoint{4.744982in}{3.921518in}}%
\pgfpathlineto{\pgfqpoint{4.745523in}{3.918252in}}%
\pgfpathlineto{\pgfqpoint{4.746047in}{3.906666in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{3.886481in}}%
\pgfpathlineto{\pgfqpoint{4.721150in}{3.874973in}}%
\pgfpathlineto{\pgfqpoint{4.710338in}{3.879323in}}%
\pgfpathlineto{\pgfqpoint{4.706976in}{3.881934in}}%
\pgfpathlineto{\pgfqpoint{4.704146in}{3.884992in}}%
\pgfpathlineto{\pgfqpoint{4.679995in}{3.909308in}}%
\pgfpathlineto{\pgfqpoint{4.676696in}{3.912640in}}%
\pgfpathlineto{\pgfqpoint{4.676107in}{3.912999in}}%
\pgfpathlineto{\pgfqpoint{4.655267in}{3.934228in}}%
\pgfpathlineto{\pgfqpoint{4.649275in}{3.938453in}}%
\pgfpathlineto{\pgfqpoint{4.633246in}{3.955682in}}%
\pgfpathlineto{\pgfqpoint{4.619736in}{3.970037in}}%
\pgfpathlineto{\pgfqpoint{4.608474in}{3.976575in}}%
\pgfpathlineto{\pgfqpoint{4.602034in}{3.986724in}}%
\pgfpathlineto{\pgfqpoint{4.585746in}{4.005982in}}%
\pgfpathlineto{\pgfqpoint{4.574471in}{4.019238in}}%
\pgfpathlineto{\pgfqpoint{4.566155in}{4.031878in}}%
\pgfpathlineto{\pgfqpoint{4.552635in}{4.036934in}}%
\pgfpathlineto{\pgfqpoint{4.537183in}{4.024960in}}%
\pgfpathlineto{\pgfqpoint{4.523500in}{4.010394in}}%
\pgfpathlineto{\pgfqpoint{4.507709in}{4.018237in}}%
\pgfpathlineto{\pgfqpoint{4.510358in}{4.029386in}}%
\pgfpathlineto{\pgfqpoint{4.513094in}{4.045125in}}%
\pgfpathlineto{\pgfqpoint{4.524379in}{4.062753in}}%
\pgfpathlineto{\pgfqpoint{4.514619in}{4.070886in}}%
\pgfpathlineto{\pgfqpoint{4.520911in}{4.093870in}}%
\pgfpathlineto{\pgfqpoint{4.525316in}{4.107977in}}%
\pgfpathlineto{\pgfqpoint{4.530444in}{4.122353in}}%
\pgfpathlineto{\pgfqpoint{4.539693in}{4.140167in}}%
\pgfpathlineto{\pgfqpoint{4.540820in}{4.142587in}}%
\pgfpathlineto{\pgfqpoint{4.543940in}{4.145203in}}%
\pgfpathlineto{\pgfqpoint{4.565981in}{4.149768in}}%
\pgfpathlineto{\pgfqpoint{4.582197in}{4.149346in}}%
\pgfpathlineto{\pgfqpoint{4.594050in}{4.141371in}}%
\pgfpathlineto{\pgfqpoint{4.620311in}{4.127330in}}%
\pgfpathlineto{\pgfqpoint{4.628713in}{4.120657in}}%
\pgfpathlineto{\pgfqpoint{4.649732in}{4.096442in}}%
\pgfpathmoveto{\pgfqpoint{4.788773in}{2.691232in}}%
\pgfpathlineto{\pgfqpoint{4.784547in}{2.702072in}}%
\pgfpathlineto{\pgfqpoint{4.785103in}{2.717183in}}%
\pgfpathlineto{\pgfqpoint{4.803047in}{2.735161in}}%
\pgfpathlineto{\pgfqpoint{4.803682in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{4.806927in}{2.697496in}}%
\pgfpathlineto{\pgfqpoint{4.806904in}{2.685413in}}%
\pgfpathlineto{\pgfqpoint{4.792109in}{2.674093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649732in}{4.096442in}}%
\pgfpathlineto{\pgfqpoint{4.628713in}{4.120657in}}%
\pgfpathlineto{\pgfqpoint{4.620311in}{4.127330in}}%
\pgfpathlineto{\pgfqpoint{4.594050in}{4.141371in}}%
\pgfpathlineto{\pgfqpoint{4.582197in}{4.149346in}}%
\pgfpathlineto{\pgfqpoint{4.565981in}{4.149768in}}%
\pgfpathlineto{\pgfqpoint{4.543940in}{4.145203in}}%
\pgfpathlineto{\pgfqpoint{4.540820in}{4.142587in}}%
\pgfpathlineto{\pgfqpoint{4.539693in}{4.140167in}}%
\pgfpathlineto{\pgfqpoint{4.530444in}{4.122353in}}%
\pgfpathlineto{\pgfqpoint{4.525316in}{4.107977in}}%
\pgfpathlineto{\pgfqpoint{4.520911in}{4.093870in}}%
\pgfpathlineto{\pgfqpoint{4.514619in}{4.070886in}}%
\pgfpathlineto{\pgfqpoint{4.524379in}{4.062753in}}%
\pgfpathlineto{\pgfqpoint{4.513094in}{4.045125in}}%
\pgfpathlineto{\pgfqpoint{4.510358in}{4.029386in}}%
\pgfpathlineto{\pgfqpoint{4.507709in}{4.018237in}}%
\pgfpathlineto{\pgfqpoint{4.523500in}{4.010394in}}%
\pgfpathlineto{\pgfqpoint{4.537183in}{4.024960in}}%
\pgfpathlineto{\pgfqpoint{4.552635in}{4.036934in}}%
\pgfpathlineto{\pgfqpoint{4.566155in}{4.031878in}}%
\pgfpathlineto{\pgfqpoint{4.574471in}{4.019238in}}%
\pgfpathlineto{\pgfqpoint{4.585746in}{4.005982in}}%
\pgfpathlineto{\pgfqpoint{4.602034in}{3.986724in}}%
\pgfpathlineto{\pgfqpoint{4.608474in}{3.976575in}}%
\pgfpathlineto{\pgfqpoint{4.619736in}{3.970037in}}%
\pgfpathlineto{\pgfqpoint{4.633246in}{3.955682in}}%
\pgfpathlineto{\pgfqpoint{4.649275in}{3.938453in}}%
\pgfpathlineto{\pgfqpoint{4.655267in}{3.934228in}}%
\pgfpathlineto{\pgfqpoint{4.676107in}{3.912999in}}%
\pgfpathlineto{\pgfqpoint{4.676696in}{3.912640in}}%
\pgfpathlineto{\pgfqpoint{4.679995in}{3.909308in}}%
\pgfpathlineto{\pgfqpoint{4.704146in}{3.884992in}}%
\pgfpathlineto{\pgfqpoint{4.706976in}{3.881934in}}%
\pgfpathlineto{\pgfqpoint{4.710338in}{3.879323in}}%
\pgfpathlineto{\pgfqpoint{4.721150in}{3.874973in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{3.886481in}}%
\pgfpathlineto{\pgfqpoint{4.746047in}{3.906666in}}%
\pgfpathlineto{\pgfqpoint{4.745523in}{3.918252in}}%
\pgfpathlineto{\pgfqpoint{4.744982in}{3.921518in}}%
\pgfpathlineto{\pgfqpoint{4.737126in}{3.958012in}}%
\pgfpathlineto{\pgfqpoint{4.736535in}{3.960140in}}%
\pgfpathlineto{\pgfqpoint{4.731939in}{3.970509in}}%
\pgfpathlineto{\pgfqpoint{4.720566in}{3.993584in}}%
\pgfpathlineto{\pgfqpoint{4.718662in}{3.999158in}}%
\pgfpathlineto{\pgfqpoint{4.700407in}{4.024301in}}%
\pgfpathlineto{\pgfqpoint{4.690222in}{4.042647in}}%
\pgfpathlineto{\pgfqpoint{4.681538in}{4.057768in}}%
\pgfpathlineto{\pgfqpoint{4.673166in}{4.065590in}}%
\pgfpathlineto{\pgfqpoint{4.653276in}{4.091854in}}%
\pgfpathlineto{\pgfqpoint{4.651862in}{4.094421in}}%
\pgfpathmoveto{\pgfqpoint{4.792109in}{2.674093in}}%
\pgfpathlineto{\pgfqpoint{4.806904in}{2.685413in}}%
\pgfpathlineto{\pgfqpoint{4.806927in}{2.697496in}}%
\pgfpathlineto{\pgfqpoint{4.803682in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{4.803047in}{2.735161in}}%
\pgfpathlineto{\pgfqpoint{4.785103in}{2.717183in}}%
\pgfpathlineto{\pgfqpoint{4.784547in}{2.702072in}}%
\pgfpathlineto{\pgfqpoint{4.788773in}{2.691232in}}%
\pgfpathmoveto{\pgfqpoint{4.651256in}{4.094066in}}%
\pgfpathlineto{\pgfqpoint{4.652336in}{4.092106in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{4.064950in}}%
\pgfpathlineto{\pgfqpoint{4.680923in}{4.057454in}}%
\pgfpathlineto{\pgfqpoint{4.689244in}{4.042966in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{4.023744in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{3.999365in}}%
\pgfpathlineto{\pgfqpoint{4.719858in}{3.992805in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{3.965645in}}%
\pgfpathlineto{\pgfqpoint{4.735942in}{3.959555in}}%
\pgfpathlineto{\pgfqpoint{4.736289in}{3.958305in}}%
\pgfpathlineto{\pgfqpoint{4.744329in}{3.920960in}}%
\pgfpathlineto{\pgfqpoint{4.744728in}{3.918552in}}%
\pgfpathlineto{\pgfqpoint{4.745114in}{3.910014in}}%
\pgfpathlineto{\pgfqpoint{4.721515in}{3.886354in}}%
\pgfpathlineto{\pgfqpoint{4.718149in}{3.878221in}}%
\pgfpathlineto{\pgfqpoint{4.710508in}{3.881295in}}%
\pgfpathlineto{\pgfqpoint{4.708133in}{3.883140in}}%
\pgfpathlineto{\pgfqpoint{4.706133in}{3.885302in}}%
\pgfpathlineto{\pgfqpoint{4.689067in}{3.902484in}}%
\pgfpathlineto{\pgfqpoint{4.678124in}{3.913535in}}%
\pgfpathlineto{\pgfqpoint{4.676170in}{3.914725in}}%
\pgfpathlineto{\pgfqpoint{4.656513in}{3.934749in}}%
\pgfpathlineto{\pgfqpoint{4.649539in}{3.939667in}}%
\pgfpathlineto{\pgfqpoint{4.634103in}{3.956258in}}%
\pgfpathlineto{\pgfqpoint{4.619316in}{3.971969in}}%
\pgfpathlineto{\pgfqpoint{4.609297in}{3.977786in}}%
\pgfpathlineto{\pgfqpoint{4.603568in}{3.986815in}}%
\pgfpathlineto{\pgfqpoint{4.586412in}{4.007099in}}%
\pgfpathlineto{\pgfqpoint{4.576413in}{4.018855in}}%
\pgfpathlineto{\pgfqpoint{4.567117in}{4.032984in}}%
\pgfpathlineto{\pgfqpoint{4.552004in}{4.038636in}}%
\pgfpathlineto{\pgfqpoint{4.534731in}{4.025251in}}%
\pgfpathlineto{\pgfqpoint{4.522690in}{4.012432in}}%
\pgfpathlineto{\pgfqpoint{4.508793in}{4.019334in}}%
\pgfpathlineto{\pgfqpoint{4.511124in}{4.029146in}}%
\pgfpathlineto{\pgfqpoint{4.513532in}{4.042997in}}%
\pgfpathlineto{\pgfqpoint{4.525970in}{4.062425in}}%
\pgfpathlineto{\pgfqpoint{4.515212in}{4.071389in}}%
\pgfpathlineto{\pgfqpoint{4.521304in}{4.093640in}}%
\pgfpathlineto{\pgfqpoint{4.525861in}{4.108234in}}%
\pgfpathlineto{\pgfqpoint{4.530807in}{4.122098in}}%
\pgfpathlineto{\pgfqpoint{4.540297in}{4.140377in}}%
\pgfpathlineto{\pgfqpoint{4.541179in}{4.142271in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{4.144318in}}%
\pgfpathlineto{\pgfqpoint{4.566517in}{4.149061in}}%
\pgfpathlineto{\pgfqpoint{4.582019in}{4.148657in}}%
\pgfpathlineto{\pgfqpoint{4.593349in}{4.141034in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{4.126649in}}%
\pgfpathlineto{\pgfqpoint{4.628087in}{4.120427in}}%
\pgfpathlineto{\pgfqpoint{4.649629in}{4.095610in}}%
\pgfpathmoveto{\pgfqpoint{4.789760in}{2.691206in}}%
\pgfpathlineto{\pgfqpoint{4.785221in}{2.702849in}}%
\pgfpathlineto{\pgfqpoint{4.785735in}{2.716836in}}%
\pgfpathlineto{\pgfqpoint{4.802344in}{2.733476in}}%
\pgfpathlineto{\pgfqpoint{4.802933in}{2.711405in}}%
\pgfpathlineto{\pgfqpoint{4.806333in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{4.806311in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{4.792805in}{2.675560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649629in}{4.095610in}}%
\pgfpathlineto{\pgfqpoint{4.628087in}{4.120427in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{4.126649in}}%
\pgfpathlineto{\pgfqpoint{4.593349in}{4.141034in}}%
\pgfpathlineto{\pgfqpoint{4.582019in}{4.148657in}}%
\pgfpathlineto{\pgfqpoint{4.566517in}{4.149061in}}%
\pgfpathlineto{\pgfqpoint{4.543621in}{4.144318in}}%
\pgfpathlineto{\pgfqpoint{4.541179in}{4.142271in}}%
\pgfpathlineto{\pgfqpoint{4.540297in}{4.140377in}}%
\pgfpathlineto{\pgfqpoint{4.530807in}{4.122098in}}%
\pgfpathlineto{\pgfqpoint{4.525861in}{4.108234in}}%
\pgfpathlineto{\pgfqpoint{4.521304in}{4.093640in}}%
\pgfpathlineto{\pgfqpoint{4.515212in}{4.071389in}}%
\pgfpathlineto{\pgfqpoint{4.525970in}{4.062425in}}%
\pgfpathlineto{\pgfqpoint{4.513532in}{4.042997in}}%
\pgfpathlineto{\pgfqpoint{4.511124in}{4.029146in}}%
\pgfpathlineto{\pgfqpoint{4.508793in}{4.019334in}}%
\pgfpathlineto{\pgfqpoint{4.522690in}{4.012432in}}%
\pgfpathlineto{\pgfqpoint{4.534731in}{4.025251in}}%
\pgfpathlineto{\pgfqpoint{4.552004in}{4.038636in}}%
\pgfpathlineto{\pgfqpoint{4.567117in}{4.032984in}}%
\pgfpathlineto{\pgfqpoint{4.576413in}{4.018855in}}%
\pgfpathlineto{\pgfqpoint{4.586412in}{4.007099in}}%
\pgfpathlineto{\pgfqpoint{4.603568in}{3.986815in}}%
\pgfpathlineto{\pgfqpoint{4.609297in}{3.977786in}}%
\pgfpathlineto{\pgfqpoint{4.619316in}{3.971969in}}%
\pgfpathlineto{\pgfqpoint{4.634103in}{3.956258in}}%
\pgfpathlineto{\pgfqpoint{4.649539in}{3.939667in}}%
\pgfpathlineto{\pgfqpoint{4.656513in}{3.934749in}}%
\pgfpathlineto{\pgfqpoint{4.676170in}{3.914725in}}%
\pgfpathlineto{\pgfqpoint{4.678124in}{3.913535in}}%
\pgfpathlineto{\pgfqpoint{4.689067in}{3.902484in}}%
\pgfpathlineto{\pgfqpoint{4.706133in}{3.885302in}}%
\pgfpathlineto{\pgfqpoint{4.708133in}{3.883140in}}%
\pgfpathlineto{\pgfqpoint{4.710508in}{3.881295in}}%
\pgfpathlineto{\pgfqpoint{4.718149in}{3.878221in}}%
\pgfpathlineto{\pgfqpoint{4.721515in}{3.886354in}}%
\pgfpathlineto{\pgfqpoint{4.745114in}{3.910014in}}%
\pgfpathlineto{\pgfqpoint{4.744728in}{3.918552in}}%
\pgfpathlineto{\pgfqpoint{4.744329in}{3.920960in}}%
\pgfpathlineto{\pgfqpoint{4.736289in}{3.958305in}}%
\pgfpathlineto{\pgfqpoint{4.735942in}{3.959555in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{3.965645in}}%
\pgfpathlineto{\pgfqpoint{4.719858in}{3.992805in}}%
\pgfpathlineto{\pgfqpoint{4.717616in}{3.999365in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{4.023744in}}%
\pgfpathlineto{\pgfqpoint{4.689244in}{4.042966in}}%
\pgfpathlineto{\pgfqpoint{4.680923in}{4.057454in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{4.064950in}}%
\pgfpathlineto{\pgfqpoint{4.652336in}{4.092106in}}%
\pgfpathlineto{\pgfqpoint{4.651256in}{4.094066in}}%
\pgfpathmoveto{\pgfqpoint{4.792805in}{2.675560in}}%
\pgfpathlineto{\pgfqpoint{4.806311in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{4.806333in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{4.802933in}{2.711405in}}%
\pgfpathlineto{\pgfqpoint{4.802344in}{2.733476in}}%
\pgfpathlineto{\pgfqpoint{4.785735in}{2.716836in}}%
\pgfpathlineto{\pgfqpoint{4.785221in}{2.702849in}}%
\pgfpathlineto{\pgfqpoint{4.789760in}{2.691206in}}%
\pgfpathmoveto{\pgfqpoint{4.650649in}{4.093712in}}%
\pgfpathlineto{\pgfqpoint{4.651395in}{4.092359in}}%
\pgfpathlineto{\pgfqpoint{4.672636in}{4.064310in}}%
\pgfpathlineto{\pgfqpoint{4.680308in}{4.057141in}}%
\pgfpathlineto{\pgfqpoint{4.688267in}{4.043284in}}%
\pgfpathlineto{\pgfqpoint{4.699424in}{4.023188in}}%
\pgfpathlineto{\pgfqpoint{4.716570in}{3.999572in}}%
\pgfpathlineto{\pgfqpoint{4.719149in}{3.992025in}}%
\pgfpathlineto{\pgfqpoint{4.734547in}{3.960781in}}%
\pgfpathlineto{\pgfqpoint{4.735350in}{3.958970in}}%
\pgfpathlineto{\pgfqpoint{4.735453in}{3.958599in}}%
\pgfpathlineto{\pgfqpoint{4.743676in}{3.920401in}}%
\pgfpathlineto{\pgfqpoint{4.743933in}{3.918852in}}%
\pgfpathlineto{\pgfqpoint{4.744181in}{3.913361in}}%
\pgfpathlineto{\pgfqpoint{4.717116in}{3.886226in}}%
\pgfpathlineto{\pgfqpoint{4.715148in}{3.881470in}}%
\pgfpathlineto{\pgfqpoint{4.710679in}{3.883268in}}%
\pgfpathlineto{\pgfqpoint{4.709290in}{3.884347in}}%
\pgfpathlineto{\pgfqpoint{4.708121in}{3.885611in}}%
\pgfpathlineto{\pgfqpoint{4.698140in}{3.895659in}}%
\pgfpathlineto{\pgfqpoint{4.679553in}{3.914430in}}%
\pgfpathlineto{\pgfqpoint{4.676234in}{3.916451in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{3.935270in}}%
\pgfpathlineto{\pgfqpoint{4.649803in}{3.940881in}}%
\pgfpathlineto{\pgfqpoint{4.634961in}{3.956835in}}%
\pgfpathlineto{\pgfqpoint{4.618897in}{3.973902in}}%
\pgfpathlineto{\pgfqpoint{4.610121in}{3.978997in}}%
\pgfpathlineto{\pgfqpoint{4.605101in}{3.986907in}}%
\pgfpathlineto{\pgfqpoint{4.587078in}{4.008216in}}%
\pgfpathlineto{\pgfqpoint{4.578355in}{4.018472in}}%
\pgfpathlineto{\pgfqpoint{4.568079in}{4.034091in}}%
\pgfpathlineto{\pgfqpoint{4.551374in}{4.040338in}}%
\pgfpathlineto{\pgfqpoint{4.532280in}{4.025542in}}%
\pgfpathlineto{\pgfqpoint{4.521879in}{4.014471in}}%
\pgfpathlineto{\pgfqpoint{4.509877in}{4.020432in}}%
\pgfpathlineto{\pgfqpoint{4.511890in}{4.028907in}}%
\pgfpathlineto{\pgfqpoint{4.513970in}{4.040870in}}%
\pgfpathlineto{\pgfqpoint{4.527560in}{4.062098in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{4.071892in}}%
\pgfpathlineto{\pgfqpoint{4.521697in}{4.093410in}}%
\pgfpathlineto{\pgfqpoint{4.526407in}{4.108491in}}%
\pgfpathlineto{\pgfqpoint{4.531169in}{4.121844in}}%
\pgfpathlineto{\pgfqpoint{4.540900in}{4.140587in}}%
\pgfpathlineto{\pgfqpoint{4.541538in}{4.141955in}}%
\pgfpathlineto{\pgfqpoint{4.543301in}{4.143433in}}%
\pgfpathlineto{\pgfqpoint{4.567054in}{4.148354in}}%
\pgfpathlineto{\pgfqpoint{4.581840in}{4.147969in}}%
\pgfpathlineto{\pgfqpoint{4.592648in}{4.140696in}}%
\pgfpathlineto{\pgfqpoint{4.620196in}{4.125968in}}%
\pgfpathlineto{\pgfqpoint{4.627462in}{4.120197in}}%
\pgfpathlineto{\pgfqpoint{4.649526in}{4.094779in}}%
\pgfpathmoveto{\pgfqpoint{4.790747in}{2.691180in}}%
\pgfpathlineto{\pgfqpoint{4.785895in}{2.703625in}}%
\pgfpathlineto{\pgfqpoint{4.786368in}{2.716488in}}%
\pgfpathlineto{\pgfqpoint{4.801642in}{2.731791in}}%
\pgfpathlineto{\pgfqpoint{4.802183in}{2.711494in}}%
\pgfpathlineto{\pgfqpoint{4.805738in}{2.696353in}}%
\pgfpathlineto{\pgfqpoint{4.805719in}{2.686375in}}%
\pgfpathlineto{\pgfqpoint{4.793501in}{2.677027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649526in}{4.094779in}}%
\pgfpathlineto{\pgfqpoint{4.627462in}{4.120197in}}%
\pgfpathlineto{\pgfqpoint{4.620196in}{4.125968in}}%
\pgfpathlineto{\pgfqpoint{4.592648in}{4.140696in}}%
\pgfpathlineto{\pgfqpoint{4.581840in}{4.147969in}}%
\pgfpathlineto{\pgfqpoint{4.567054in}{4.148354in}}%
\pgfpathlineto{\pgfqpoint{4.543301in}{4.143433in}}%
\pgfpathlineto{\pgfqpoint{4.541538in}{4.141955in}}%
\pgfpathlineto{\pgfqpoint{4.540900in}{4.140587in}}%
\pgfpathlineto{\pgfqpoint{4.531169in}{4.121844in}}%
\pgfpathlineto{\pgfqpoint{4.526407in}{4.108491in}}%
\pgfpathlineto{\pgfqpoint{4.521697in}{4.093410in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{4.071892in}}%
\pgfpathlineto{\pgfqpoint{4.527560in}{4.062098in}}%
\pgfpathlineto{\pgfqpoint{4.513970in}{4.040870in}}%
\pgfpathlineto{\pgfqpoint{4.511890in}{4.028907in}}%
\pgfpathlineto{\pgfqpoint{4.509877in}{4.020432in}}%
\pgfpathlineto{\pgfqpoint{4.521879in}{4.014471in}}%
\pgfpathlineto{\pgfqpoint{4.532280in}{4.025542in}}%
\pgfpathlineto{\pgfqpoint{4.551374in}{4.040338in}}%
\pgfpathlineto{\pgfqpoint{4.568079in}{4.034091in}}%
\pgfpathlineto{\pgfqpoint{4.578355in}{4.018472in}}%
\pgfpathlineto{\pgfqpoint{4.587078in}{4.008216in}}%
\pgfpathlineto{\pgfqpoint{4.605101in}{3.986907in}}%
\pgfpathlineto{\pgfqpoint{4.610121in}{3.978997in}}%
\pgfpathlineto{\pgfqpoint{4.618897in}{3.973902in}}%
\pgfpathlineto{\pgfqpoint{4.634961in}{3.956835in}}%
\pgfpathlineto{\pgfqpoint{4.649803in}{3.940881in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{3.935270in}}%
\pgfpathlineto{\pgfqpoint{4.676234in}{3.916451in}}%
\pgfpathlineto{\pgfqpoint{4.679553in}{3.914430in}}%
\pgfpathlineto{\pgfqpoint{4.698140in}{3.895659in}}%
\pgfpathlineto{\pgfqpoint{4.708121in}{3.885611in}}%
\pgfpathlineto{\pgfqpoint{4.709290in}{3.884347in}}%
\pgfpathlineto{\pgfqpoint{4.710679in}{3.883268in}}%
\pgfpathlineto{\pgfqpoint{4.715148in}{3.881470in}}%
\pgfpathlineto{\pgfqpoint{4.717116in}{3.886226in}}%
\pgfpathlineto{\pgfqpoint{4.744181in}{3.913361in}}%
\pgfpathlineto{\pgfqpoint{4.743933in}{3.918852in}}%
\pgfpathlineto{\pgfqpoint{4.743676in}{3.920401in}}%
\pgfpathlineto{\pgfqpoint{4.735453in}{3.958599in}}%
\pgfpathlineto{\pgfqpoint{4.735350in}{3.958970in}}%
\pgfpathlineto{\pgfqpoint{4.734547in}{3.960781in}}%
\pgfpathlineto{\pgfqpoint{4.719149in}{3.992025in}}%
\pgfpathlineto{\pgfqpoint{4.716570in}{3.999572in}}%
\pgfpathlineto{\pgfqpoint{4.699424in}{4.023188in}}%
\pgfpathlineto{\pgfqpoint{4.688267in}{4.043284in}}%
\pgfpathlineto{\pgfqpoint{4.680308in}{4.057141in}}%
\pgfpathlineto{\pgfqpoint{4.672636in}{4.064310in}}%
\pgfpathlineto{\pgfqpoint{4.651395in}{4.092359in}}%
\pgfpathlineto{\pgfqpoint{4.650649in}{4.093712in}}%
\pgfpathmoveto{\pgfqpoint{4.793501in}{2.677027in}}%
\pgfpathlineto{\pgfqpoint{4.805719in}{2.686375in}}%
\pgfpathlineto{\pgfqpoint{4.805738in}{2.696353in}}%
\pgfpathlineto{\pgfqpoint{4.802183in}{2.711494in}}%
\pgfpathlineto{\pgfqpoint{4.801642in}{2.731791in}}%
\pgfpathlineto{\pgfqpoint{4.786368in}{2.716488in}}%
\pgfpathlineto{\pgfqpoint{4.785895in}{2.703625in}}%
\pgfpathlineto{\pgfqpoint{4.790747in}{2.691180in}}%
\pgfpathmoveto{\pgfqpoint{4.650043in}{4.093358in}}%
\pgfpathlineto{\pgfqpoint{4.650455in}{4.092611in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{4.063670in}}%
\pgfpathlineto{\pgfqpoint{4.679694in}{4.056828in}}%
\pgfpathlineto{\pgfqpoint{4.687290in}{4.043602in}}%
\pgfpathlineto{\pgfqpoint{4.698932in}{4.022631in}}%
\pgfpathlineto{\pgfqpoint{4.715524in}{3.999779in}}%
\pgfpathlineto{\pgfqpoint{4.718440in}{3.991245in}}%
\pgfpathlineto{\pgfqpoint{4.734378in}{3.958907in}}%
\pgfpathlineto{\pgfqpoint{4.734209in}{3.957869in}}%
\pgfpathlineto{\pgfqpoint{4.738194in}{3.942275in}}%
\pgfpathlineto{\pgfqpoint{4.743023in}{3.919842in}}%
\pgfpathlineto{\pgfqpoint{4.743137in}{3.919153in}}%
\pgfpathlineto{\pgfqpoint{4.743248in}{3.916708in}}%
\pgfpathlineto{\pgfqpoint{4.712718in}{3.886098in}}%
\pgfpathlineto{\pgfqpoint{4.712146in}{3.884719in}}%
\pgfpathlineto{\pgfqpoint{4.710850in}{3.885240in}}%
\pgfpathlineto{\pgfqpoint{4.710447in}{3.885553in}}%
\pgfpathlineto{\pgfqpoint{4.710108in}{3.885920in}}%
\pgfpathlineto{\pgfqpoint{4.707212in}{3.888835in}}%
\pgfpathlineto{\pgfqpoint{4.680982in}{3.915325in}}%
\pgfpathlineto{\pgfqpoint{4.676298in}{3.918177in}}%
\pgfpathlineto{\pgfqpoint{4.659006in}{3.935791in}}%
\pgfpathlineto{\pgfqpoint{4.650067in}{3.942095in}}%
\pgfpathlineto{\pgfqpoint{4.635818in}{3.957411in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{3.975835in}}%
\pgfpathlineto{\pgfqpoint{4.610944in}{3.980209in}}%
\pgfpathlineto{\pgfqpoint{4.606635in}{3.986998in}}%
\pgfpathlineto{\pgfqpoint{4.587745in}{4.009333in}}%
\pgfpathlineto{\pgfqpoint{4.580297in}{4.018089in}}%
\pgfpathlineto{\pgfqpoint{4.569042in}{4.035197in}}%
\pgfpathlineto{\pgfqpoint{4.550743in}{4.042040in}}%
\pgfpathlineto{\pgfqpoint{4.529829in}{4.025833in}}%
\pgfpathlineto{\pgfqpoint{4.521069in}{4.016509in}}%
\pgfpathlineto{\pgfqpoint{4.510961in}{4.021530in}}%
\pgfpathlineto{\pgfqpoint{4.512656in}{4.028667in}}%
\pgfpathlineto{\pgfqpoint{4.514408in}{4.038742in}}%
\pgfpathlineto{\pgfqpoint{4.529151in}{4.061770in}}%
\pgfpathlineto{\pgfqpoint{4.516400in}{4.072395in}}%
\pgfpathlineto{\pgfqpoint{4.522090in}{4.093180in}}%
\pgfpathlineto{\pgfqpoint{4.526952in}{4.108748in}}%
\pgfpathlineto{\pgfqpoint{4.531532in}{4.121589in}}%
\pgfpathlineto{\pgfqpoint{4.541504in}{4.140797in}}%
\pgfpathlineto{\pgfqpoint{4.541897in}{4.141639in}}%
\pgfpathlineto{\pgfqpoint{4.542981in}{4.142548in}}%
\pgfpathlineto{\pgfqpoint{4.567591in}{4.147646in}}%
\pgfpathlineto{\pgfqpoint{4.581662in}{4.147280in}}%
\pgfpathlineto{\pgfqpoint{4.591948in}{4.140359in}}%
\pgfpathlineto{\pgfqpoint{4.620138in}{4.125287in}}%
\pgfpathlineto{\pgfqpoint{4.626836in}{4.119967in}}%
\pgfpathlineto{\pgfqpoint{4.649423in}{4.093947in}}%
\pgfpathmoveto{\pgfqpoint{4.791733in}{2.691154in}}%
\pgfpathlineto{\pgfqpoint{4.786568in}{2.704402in}}%
\pgfpathlineto{\pgfqpoint{4.787000in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{4.800939in}{2.730106in}}%
\pgfpathlineto{\pgfqpoint{4.801433in}{2.711583in}}%
\pgfpathlineto{\pgfqpoint{4.805144in}{2.695781in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{2.686856in}}%
\pgfpathlineto{\pgfqpoint{4.794198in}{2.678495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649423in}{4.093947in}}%
\pgfpathlineto{\pgfqpoint{4.626836in}{4.119967in}}%
\pgfpathlineto{\pgfqpoint{4.620138in}{4.125287in}}%
\pgfpathlineto{\pgfqpoint{4.591948in}{4.140359in}}%
\pgfpathlineto{\pgfqpoint{4.581662in}{4.147280in}}%
\pgfpathlineto{\pgfqpoint{4.567591in}{4.147646in}}%
\pgfpathlineto{\pgfqpoint{4.542981in}{4.142548in}}%
\pgfpathlineto{\pgfqpoint{4.541897in}{4.141639in}}%
\pgfpathlineto{\pgfqpoint{4.541504in}{4.140797in}}%
\pgfpathlineto{\pgfqpoint{4.531532in}{4.121589in}}%
\pgfpathlineto{\pgfqpoint{4.526952in}{4.108748in}}%
\pgfpathlineto{\pgfqpoint{4.522090in}{4.093180in}}%
\pgfpathlineto{\pgfqpoint{4.516400in}{4.072395in}}%
\pgfpathlineto{\pgfqpoint{4.529151in}{4.061770in}}%
\pgfpathlineto{\pgfqpoint{4.514408in}{4.038742in}}%
\pgfpathlineto{\pgfqpoint{4.512656in}{4.028667in}}%
\pgfpathlineto{\pgfqpoint{4.510961in}{4.021530in}}%
\pgfpathlineto{\pgfqpoint{4.521069in}{4.016509in}}%
\pgfpathlineto{\pgfqpoint{4.529829in}{4.025833in}}%
\pgfpathlineto{\pgfqpoint{4.550743in}{4.042040in}}%
\pgfpathlineto{\pgfqpoint{4.569042in}{4.035197in}}%
\pgfpathlineto{\pgfqpoint{4.580297in}{4.018089in}}%
\pgfpathlineto{\pgfqpoint{4.587745in}{4.009333in}}%
\pgfpathlineto{\pgfqpoint{4.606635in}{3.986998in}}%
\pgfpathlineto{\pgfqpoint{4.610944in}{3.980209in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{3.975835in}}%
\pgfpathlineto{\pgfqpoint{4.635818in}{3.957411in}}%
\pgfpathlineto{\pgfqpoint{4.650067in}{3.942095in}}%
\pgfpathlineto{\pgfqpoint{4.659006in}{3.935791in}}%
\pgfpathlineto{\pgfqpoint{4.676298in}{3.918177in}}%
\pgfpathlineto{\pgfqpoint{4.680982in}{3.915325in}}%
\pgfpathlineto{\pgfqpoint{4.707212in}{3.888835in}}%
\pgfpathlineto{\pgfqpoint{4.710108in}{3.885920in}}%
\pgfpathlineto{\pgfqpoint{4.710447in}{3.885553in}}%
\pgfpathlineto{\pgfqpoint{4.710850in}{3.885240in}}%
\pgfpathlineto{\pgfqpoint{4.712146in}{3.884719in}}%
\pgfpathlineto{\pgfqpoint{4.712718in}{3.886098in}}%
\pgfpathlineto{\pgfqpoint{4.743248in}{3.916708in}}%
\pgfpathlineto{\pgfqpoint{4.743137in}{3.919153in}}%
\pgfpathlineto{\pgfqpoint{4.743023in}{3.919842in}}%
\pgfpathlineto{\pgfqpoint{4.738194in}{3.942275in}}%
\pgfpathlineto{\pgfqpoint{4.734209in}{3.957869in}}%
\pgfpathlineto{\pgfqpoint{4.734378in}{3.958907in}}%
\pgfpathlineto{\pgfqpoint{4.718440in}{3.991245in}}%
\pgfpathlineto{\pgfqpoint{4.715524in}{3.999779in}}%
\pgfpathlineto{\pgfqpoint{4.698932in}{4.022631in}}%
\pgfpathlineto{\pgfqpoint{4.687290in}{4.043602in}}%
\pgfpathlineto{\pgfqpoint{4.679694in}{4.056828in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{4.063670in}}%
\pgfpathlineto{\pgfqpoint{4.650455in}{4.092611in}}%
\pgfpathlineto{\pgfqpoint{4.650043in}{4.093358in}}%
\pgfpathmoveto{\pgfqpoint{4.794198in}{2.678495in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{2.686856in}}%
\pgfpathlineto{\pgfqpoint{4.805144in}{2.695781in}}%
\pgfpathlineto{\pgfqpoint{4.801433in}{2.711583in}}%
\pgfpathlineto{\pgfqpoint{4.800939in}{2.730106in}}%
\pgfpathlineto{\pgfqpoint{4.787000in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{4.786568in}{2.704402in}}%
\pgfpathlineto{\pgfqpoint{4.791733in}{2.691154in}}%
\pgfpathmoveto{\pgfqpoint{4.649437in}{4.093004in}}%
\pgfpathlineto{\pgfqpoint{4.649514in}{4.092863in}}%
\pgfpathlineto{\pgfqpoint{4.672106in}{4.063029in}}%
\pgfpathlineto{\pgfqpoint{4.679079in}{4.056514in}}%
\pgfpathlineto{\pgfqpoint{4.686312in}{4.043921in}}%
\pgfpathlineto{\pgfqpoint{4.698441in}{4.022075in}}%
\pgfpathlineto{\pgfqpoint{4.714478in}{3.999986in}}%
\pgfpathlineto{\pgfqpoint{4.717731in}{3.990466in}}%
\pgfpathlineto{\pgfqpoint{4.733128in}{3.959226in}}%
\pgfpathlineto{\pgfqpoint{4.732665in}{3.956388in}}%
\pgfpathlineto{\pgfqpoint{4.742085in}{3.919532in}}%
\pgfpathlineto{\pgfqpoint{4.710773in}{3.887577in}}%
\pgfpathlineto{\pgfqpoint{4.682410in}{3.916220in}}%
\pgfpathlineto{\pgfqpoint{4.676361in}{3.919903in}}%
\pgfpathlineto{\pgfqpoint{4.660253in}{3.936313in}}%
\pgfpathlineto{\pgfqpoint{4.650331in}{3.943309in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{3.957987in}}%
\pgfpathlineto{\pgfqpoint{4.618057in}{3.977768in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{3.981420in}}%
\pgfpathlineto{\pgfqpoint{4.608169in}{3.987090in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{4.010450in}}%
\pgfpathlineto{\pgfqpoint{4.582239in}{4.017706in}}%
\pgfpathlineto{\pgfqpoint{4.570004in}{4.036303in}}%
\pgfpathlineto{\pgfqpoint{4.550112in}{4.043742in}}%
\pgfpathlineto{\pgfqpoint{4.527377in}{4.026125in}}%
\pgfpathlineto{\pgfqpoint{4.520259in}{4.018547in}}%
\pgfpathlineto{\pgfqpoint{4.512045in}{4.022627in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{4.028427in}}%
\pgfpathlineto{\pgfqpoint{4.514846in}{4.036615in}}%
\pgfpathlineto{\pgfqpoint{4.530741in}{4.061443in}}%
\pgfpathlineto{\pgfqpoint{4.516993in}{4.072898in}}%
\pgfpathlineto{\pgfqpoint{4.522482in}{4.092949in}}%
\pgfpathlineto{\pgfqpoint{4.527497in}{4.109006in}}%
\pgfpathlineto{\pgfqpoint{4.531894in}{4.121334in}}%
\pgfpathlineto{\pgfqpoint{4.542108in}{4.141008in}}%
\pgfpathlineto{\pgfqpoint{4.542255in}{4.141323in}}%
\pgfpathlineto{\pgfqpoint{4.542662in}{4.141664in}}%
\pgfpathlineto{\pgfqpoint{4.568127in}{4.146939in}}%
\pgfpathlineto{\pgfqpoint{4.581484in}{4.146591in}}%
\pgfpathlineto{\pgfqpoint{4.591247in}{4.140022in}}%
\pgfpathlineto{\pgfqpoint{4.620080in}{4.124606in}}%
\pgfpathlineto{\pgfqpoint{4.626210in}{4.119737in}}%
\pgfpathlineto{\pgfqpoint{4.649320in}{4.093115in}}%
\pgfpathmoveto{\pgfqpoint{4.792720in}{2.691128in}}%
\pgfpathlineto{\pgfqpoint{4.787242in}{2.705178in}}%
\pgfpathlineto{\pgfqpoint{4.787633in}{2.715793in}}%
\pgfpathlineto{\pgfqpoint{4.800237in}{2.728421in}}%
\pgfpathlineto{\pgfqpoint{4.800683in}{2.711672in}}%
\pgfpathlineto{\pgfqpoint{4.804549in}{2.695210in}}%
\pgfpathlineto{\pgfqpoint{4.804534in}{2.687337in}}%
\pgfpathlineto{\pgfqpoint{4.794894in}{2.679962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649320in}{4.093115in}}%
\pgfpathlineto{\pgfqpoint{4.626210in}{4.119737in}}%
\pgfpathlineto{\pgfqpoint{4.620080in}{4.124606in}}%
\pgfpathlineto{\pgfqpoint{4.591247in}{4.140022in}}%
\pgfpathlineto{\pgfqpoint{4.581484in}{4.146591in}}%
\pgfpathlineto{\pgfqpoint{4.568127in}{4.146939in}}%
\pgfpathlineto{\pgfqpoint{4.542662in}{4.141664in}}%
\pgfpathlineto{\pgfqpoint{4.542255in}{4.141323in}}%
\pgfpathlineto{\pgfqpoint{4.542108in}{4.141008in}}%
\pgfpathlineto{\pgfqpoint{4.531894in}{4.121334in}}%
\pgfpathlineto{\pgfqpoint{4.527497in}{4.109006in}}%
\pgfpathlineto{\pgfqpoint{4.522482in}{4.092949in}}%
\pgfpathlineto{\pgfqpoint{4.516993in}{4.072898in}}%
\pgfpathlineto{\pgfqpoint{4.530741in}{4.061443in}}%
\pgfpathlineto{\pgfqpoint{4.514846in}{4.036615in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{4.028427in}}%
\pgfpathlineto{\pgfqpoint{4.512045in}{4.022627in}}%
\pgfpathlineto{\pgfqpoint{4.520259in}{4.018547in}}%
\pgfpathlineto{\pgfqpoint{4.527377in}{4.026125in}}%
\pgfpathlineto{\pgfqpoint{4.550112in}{4.043742in}}%
\pgfpathlineto{\pgfqpoint{4.570004in}{4.036303in}}%
\pgfpathlineto{\pgfqpoint{4.582239in}{4.017706in}}%
\pgfpathlineto{\pgfqpoint{4.588411in}{4.010450in}}%
\pgfpathlineto{\pgfqpoint{4.608169in}{3.987090in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{3.981420in}}%
\pgfpathlineto{\pgfqpoint{4.618057in}{3.977768in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{3.957987in}}%
\pgfpathlineto{\pgfqpoint{4.650331in}{3.943309in}}%
\pgfpathlineto{\pgfqpoint{4.660253in}{3.936313in}}%
\pgfpathlineto{\pgfqpoint{4.676361in}{3.919903in}}%
\pgfpathlineto{\pgfqpoint{4.682410in}{3.916220in}}%
\pgfpathlineto{\pgfqpoint{4.710773in}{3.887577in}}%
\pgfpathlineto{\pgfqpoint{4.742085in}{3.919532in}}%
\pgfpathlineto{\pgfqpoint{4.732665in}{3.956388in}}%
\pgfpathlineto{\pgfqpoint{4.733128in}{3.959226in}}%
\pgfpathlineto{\pgfqpoint{4.717731in}{3.990466in}}%
\pgfpathlineto{\pgfqpoint{4.714478in}{3.999986in}}%
\pgfpathlineto{\pgfqpoint{4.698441in}{4.022075in}}%
\pgfpathlineto{\pgfqpoint{4.686312in}{4.043921in}}%
\pgfpathlineto{\pgfqpoint{4.679079in}{4.056514in}}%
\pgfpathlineto{\pgfqpoint{4.672106in}{4.063029in}}%
\pgfpathlineto{\pgfqpoint{4.649514in}{4.092863in}}%
\pgfpathlineto{\pgfqpoint{4.649437in}{4.093004in}}%
\pgfpathmoveto{\pgfqpoint{4.794894in}{2.679962in}}%
\pgfpathlineto{\pgfqpoint{4.804534in}{2.687337in}}%
\pgfpathlineto{\pgfqpoint{4.804549in}{2.695210in}}%
\pgfpathlineto{\pgfqpoint{4.800683in}{2.711672in}}%
\pgfpathlineto{\pgfqpoint{4.800237in}{2.728421in}}%
\pgfpathlineto{\pgfqpoint{4.787633in}{2.715793in}}%
\pgfpathlineto{\pgfqpoint{4.787242in}{2.705178in}}%
\pgfpathlineto{\pgfqpoint{4.792720in}{2.691128in}}%
\pgfpathmoveto{\pgfqpoint{4.517587in}{4.073401in}}%
\pgfpathlineto{\pgfqpoint{4.522875in}{4.092719in}}%
\pgfpathlineto{\pgfqpoint{4.528042in}{4.109263in}}%
\pgfpathlineto{\pgfqpoint{4.532257in}{4.121079in}}%
\pgfpathlineto{\pgfqpoint{4.542439in}{4.140691in}}%
\pgfpathlineto{\pgfqpoint{4.543261in}{4.140969in}}%
\pgfpathlineto{\pgfqpoint{4.568664in}{4.146231in}}%
\pgfpathlineto{\pgfqpoint{4.581306in}{4.145902in}}%
\pgfpathlineto{\pgfqpoint{4.590546in}{4.139685in}}%
\pgfpathlineto{\pgfqpoint{4.620022in}{4.123925in}}%
\pgfpathlineto{\pgfqpoint{4.625584in}{4.119507in}}%
\pgfpathlineto{\pgfqpoint{4.647127in}{4.094690in}}%
\pgfpathlineto{\pgfqpoint{4.648459in}{4.092765in}}%
\pgfpathlineto{\pgfqpoint{4.648835in}{4.092306in}}%
\pgfpathlineto{\pgfqpoint{4.649979in}{4.091260in}}%
\pgfpathlineto{\pgfqpoint{4.671842in}{4.062389in}}%
\pgfpathlineto{\pgfqpoint{4.678465in}{4.056201in}}%
\pgfpathlineto{\pgfqpoint{4.685335in}{4.044239in}}%
\pgfpathlineto{\pgfqpoint{4.697949in}{4.021518in}}%
\pgfpathlineto{\pgfqpoint{4.713432in}{4.000193in}}%
\pgfpathlineto{\pgfqpoint{4.717022in}{3.989686in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{3.959545in}}%
\pgfpathlineto{\pgfqpoint{4.731122in}{3.954908in}}%
\pgfpathlineto{\pgfqpoint{4.739984in}{3.920231in}}%
\pgfpathlineto{\pgfqpoint{4.710524in}{3.890166in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{3.917115in}}%
\pgfpathlineto{\pgfqpoint{4.676425in}{3.921629in}}%
\pgfpathlineto{\pgfqpoint{4.661500in}{3.936834in}}%
\pgfpathlineto{\pgfqpoint{4.650595in}{3.944523in}}%
\pgfpathlineto{\pgfqpoint{4.637532in}{3.958563in}}%
\pgfpathlineto{\pgfqpoint{4.617638in}{3.979701in}}%
\pgfpathlineto{\pgfqpoint{4.612590in}{3.982632in}}%
\pgfpathlineto{\pgfqpoint{4.609703in}{3.987181in}}%
\pgfpathlineto{\pgfqpoint{4.589077in}{4.011567in}}%
\pgfpathlineto{\pgfqpoint{4.584182in}{4.017323in}}%
\pgfpathlineto{\pgfqpoint{4.570966in}{4.037410in}}%
\pgfpathlineto{\pgfqpoint{4.549482in}{4.045444in}}%
\pgfpathlineto{\pgfqpoint{4.524926in}{4.026416in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{4.020586in}}%
\pgfpathlineto{\pgfqpoint{4.513129in}{4.023725in}}%
\pgfpathlineto{\pgfqpoint{4.514189in}{4.028187in}}%
\pgfpathlineto{\pgfqpoint{4.515284in}{4.034487in}}%
\pgfpathlineto{\pgfqpoint{4.532332in}{4.061115in}}%
\pgfpathmoveto{\pgfqpoint{4.793707in}{2.691102in}}%
\pgfpathlineto{\pgfqpoint{4.787916in}{2.705955in}}%
\pgfpathlineto{\pgfqpoint{4.788265in}{2.715445in}}%
\pgfpathlineto{\pgfqpoint{4.799534in}{2.726736in}}%
\pgfpathlineto{\pgfqpoint{4.799934in}{2.711761in}}%
\pgfpathlineto{\pgfqpoint{4.803954in}{2.694638in}}%
\pgfpathlineto{\pgfqpoint{4.803941in}{2.687818in}}%
\pgfpathlineto{\pgfqpoint{4.795590in}{2.681429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532332in}{4.061115in}}%
\pgfpathlineto{\pgfqpoint{4.515284in}{4.034487in}}%
\pgfpathlineto{\pgfqpoint{4.514189in}{4.028187in}}%
\pgfpathlineto{\pgfqpoint{4.513129in}{4.023725in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{4.020586in}}%
\pgfpathlineto{\pgfqpoint{4.524926in}{4.026416in}}%
\pgfpathlineto{\pgfqpoint{4.549482in}{4.045444in}}%
\pgfpathlineto{\pgfqpoint{4.570966in}{4.037410in}}%
\pgfpathlineto{\pgfqpoint{4.584182in}{4.017323in}}%
\pgfpathlineto{\pgfqpoint{4.589077in}{4.011567in}}%
\pgfpathlineto{\pgfqpoint{4.609703in}{3.987181in}}%
\pgfpathlineto{\pgfqpoint{4.612590in}{3.982632in}}%
\pgfpathlineto{\pgfqpoint{4.617638in}{3.979701in}}%
\pgfpathlineto{\pgfqpoint{4.637532in}{3.958563in}}%
\pgfpathlineto{\pgfqpoint{4.650595in}{3.944523in}}%
\pgfpathlineto{\pgfqpoint{4.661500in}{3.936834in}}%
\pgfpathlineto{\pgfqpoint{4.676425in}{3.921629in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{3.917115in}}%
\pgfpathlineto{\pgfqpoint{4.710524in}{3.890166in}}%
\pgfpathlineto{\pgfqpoint{4.739984in}{3.920231in}}%
\pgfpathlineto{\pgfqpoint{4.731122in}{3.954908in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{3.959545in}}%
\pgfpathlineto{\pgfqpoint{4.717022in}{3.989686in}}%
\pgfpathlineto{\pgfqpoint{4.713432in}{4.000193in}}%
\pgfpathlineto{\pgfqpoint{4.697949in}{4.021518in}}%
\pgfpathlineto{\pgfqpoint{4.685335in}{4.044239in}}%
\pgfpathlineto{\pgfqpoint{4.678465in}{4.056201in}}%
\pgfpathlineto{\pgfqpoint{4.671842in}{4.062389in}}%
\pgfpathlineto{\pgfqpoint{4.649979in}{4.091260in}}%
\pgfpathlineto{\pgfqpoint{4.648835in}{4.092306in}}%
\pgfpathlineto{\pgfqpoint{4.648459in}{4.092765in}}%
\pgfpathlineto{\pgfqpoint{4.647127in}{4.094690in}}%
\pgfpathlineto{\pgfqpoint{4.625584in}{4.119507in}}%
\pgfpathlineto{\pgfqpoint{4.620022in}{4.123925in}}%
\pgfpathlineto{\pgfqpoint{4.590546in}{4.139685in}}%
\pgfpathlineto{\pgfqpoint{4.581306in}{4.145902in}}%
\pgfpathlineto{\pgfqpoint{4.568664in}{4.146231in}}%
\pgfpathlineto{\pgfqpoint{4.543261in}{4.140969in}}%
\pgfpathlineto{\pgfqpoint{4.542439in}{4.140691in}}%
\pgfpathlineto{\pgfqpoint{4.532257in}{4.121079in}}%
\pgfpathlineto{\pgfqpoint{4.528042in}{4.109263in}}%
\pgfpathlineto{\pgfqpoint{4.522875in}{4.092719in}}%
\pgfpathlineto{\pgfqpoint{4.517587in}{4.073401in}}%
\pgfpathmoveto{\pgfqpoint{4.795590in}{2.681429in}}%
\pgfpathlineto{\pgfqpoint{4.803941in}{2.687818in}}%
\pgfpathlineto{\pgfqpoint{4.803954in}{2.694638in}}%
\pgfpathlineto{\pgfqpoint{4.799934in}{2.711761in}}%
\pgfpathlineto{\pgfqpoint{4.799534in}{2.726736in}}%
\pgfpathlineto{\pgfqpoint{4.788265in}{2.715445in}}%
\pgfpathlineto{\pgfqpoint{4.787916in}{2.705955in}}%
\pgfpathlineto{\pgfqpoint{4.793707in}{2.691102in}}%
\pgfpathmoveto{\pgfqpoint{4.518181in}{4.073904in}}%
\pgfpathlineto{\pgfqpoint{4.523268in}{4.092489in}}%
\pgfpathlineto{\pgfqpoint{4.528587in}{4.109520in}}%
\pgfpathlineto{\pgfqpoint{4.532619in}{4.120824in}}%
\pgfpathlineto{\pgfqpoint{4.542360in}{4.139586in}}%
\pgfpathlineto{\pgfqpoint{4.545234in}{4.140559in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{4.145524in}}%
\pgfpathlineto{\pgfqpoint{4.581127in}{4.145213in}}%
\pgfpathlineto{\pgfqpoint{4.589845in}{4.139347in}}%
\pgfpathlineto{\pgfqpoint{4.619965in}{4.123244in}}%
\pgfpathlineto{\pgfqpoint{4.624959in}{4.119277in}}%
\pgfpathlineto{\pgfqpoint{4.644301in}{4.096994in}}%
\pgfpathlineto{\pgfqpoint{4.647369in}{4.092561in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{4.650868in}{4.089095in}}%
\pgfpathlineto{\pgfqpoint{4.671577in}{4.061749in}}%
\pgfpathlineto{\pgfqpoint{4.677850in}{4.055888in}}%
\pgfpathlineto{\pgfqpoint{4.684358in}{4.044557in}}%
\pgfpathlineto{\pgfqpoint{4.697457in}{4.020962in}}%
\pgfpathlineto{\pgfqpoint{4.712386in}{4.000400in}}%
\pgfpathlineto{\pgfqpoint{4.716313in}{3.988906in}}%
\pgfpathlineto{\pgfqpoint{4.730627in}{3.959864in}}%
\pgfpathlineto{\pgfqpoint{4.729578in}{3.953427in}}%
\pgfpathlineto{\pgfqpoint{4.737884in}{3.920930in}}%
\pgfpathlineto{\pgfqpoint{4.710275in}{3.892755in}}%
\pgfpathlineto{\pgfqpoint{4.685267in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{4.676488in}{3.923356in}}%
\pgfpathlineto{\pgfqpoint{4.662746in}{3.937355in}}%
\pgfpathlineto{\pgfqpoint{4.650859in}{3.945737in}}%
\pgfpathlineto{\pgfqpoint{4.638390in}{3.959140in}}%
\pgfpathlineto{\pgfqpoint{4.617218in}{3.981634in}}%
\pgfpathlineto{\pgfqpoint{4.613413in}{3.983843in}}%
\pgfpathlineto{\pgfqpoint{4.611237in}{3.987273in}}%
\pgfpathlineto{\pgfqpoint{4.589744in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.586124in}{4.016940in}}%
\pgfpathlineto{\pgfqpoint{4.571929in}{4.038516in}}%
\pgfpathlineto{\pgfqpoint{4.548851in}{4.047146in}}%
\pgfpathlineto{\pgfqpoint{4.522474in}{4.026707in}}%
\pgfpathlineto{\pgfqpoint{4.518639in}{4.022624in}}%
\pgfpathlineto{\pgfqpoint{4.514212in}{4.024822in}}%
\pgfpathlineto{\pgfqpoint{4.514955in}{4.027948in}}%
\pgfpathlineto{\pgfqpoint{4.515722in}{4.032360in}}%
\pgfpathlineto{\pgfqpoint{4.533922in}{4.060788in}}%
\pgfpathmoveto{\pgfqpoint{4.794694in}{2.691076in}}%
\pgfpathlineto{\pgfqpoint{4.788590in}{2.706732in}}%
\pgfpathlineto{\pgfqpoint{4.788898in}{2.715098in}}%
\pgfpathlineto{\pgfqpoint{4.798832in}{2.725050in}}%
\pgfpathlineto{\pgfqpoint{4.799184in}{2.711850in}}%
\pgfpathlineto{\pgfqpoint{4.803360in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{4.803348in}{2.688299in}}%
\pgfpathlineto{\pgfqpoint{4.796286in}{2.682896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533922in}{4.060788in}}%
\pgfpathlineto{\pgfqpoint{4.515722in}{4.032360in}}%
\pgfpathlineto{\pgfqpoint{4.514955in}{4.027948in}}%
\pgfpathlineto{\pgfqpoint{4.514212in}{4.024822in}}%
\pgfpathlineto{\pgfqpoint{4.518639in}{4.022624in}}%
\pgfpathlineto{\pgfqpoint{4.522474in}{4.026707in}}%
\pgfpathlineto{\pgfqpoint{4.548851in}{4.047146in}}%
\pgfpathlineto{\pgfqpoint{4.571929in}{4.038516in}}%
\pgfpathlineto{\pgfqpoint{4.586124in}{4.016940in}}%
\pgfpathlineto{\pgfqpoint{4.589744in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.611237in}{3.987273in}}%
\pgfpathlineto{\pgfqpoint{4.613413in}{3.983843in}}%
\pgfpathlineto{\pgfqpoint{4.617218in}{3.981634in}}%
\pgfpathlineto{\pgfqpoint{4.638390in}{3.959140in}}%
\pgfpathlineto{\pgfqpoint{4.650859in}{3.945737in}}%
\pgfpathlineto{\pgfqpoint{4.662746in}{3.937355in}}%
\pgfpathlineto{\pgfqpoint{4.676488in}{3.923356in}}%
\pgfpathlineto{\pgfqpoint{4.685267in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{4.710275in}{3.892755in}}%
\pgfpathlineto{\pgfqpoint{4.737884in}{3.920930in}}%
\pgfpathlineto{\pgfqpoint{4.729578in}{3.953427in}}%
\pgfpathlineto{\pgfqpoint{4.730627in}{3.959864in}}%
\pgfpathlineto{\pgfqpoint{4.716313in}{3.988906in}}%
\pgfpathlineto{\pgfqpoint{4.712386in}{4.000400in}}%
\pgfpathlineto{\pgfqpoint{4.697457in}{4.020962in}}%
\pgfpathlineto{\pgfqpoint{4.684358in}{4.044557in}}%
\pgfpathlineto{\pgfqpoint{4.677850in}{4.055888in}}%
\pgfpathlineto{\pgfqpoint{4.671577in}{4.061749in}}%
\pgfpathlineto{\pgfqpoint{4.650868in}{4.089095in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{4.647369in}{4.092561in}}%
\pgfpathlineto{\pgfqpoint{4.644301in}{4.096994in}}%
\pgfpathlineto{\pgfqpoint{4.624959in}{4.119277in}}%
\pgfpathlineto{\pgfqpoint{4.619965in}{4.123244in}}%
\pgfpathlineto{\pgfqpoint{4.589845in}{4.139347in}}%
\pgfpathlineto{\pgfqpoint{4.581127in}{4.145213in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{4.145524in}}%
\pgfpathlineto{\pgfqpoint{4.545234in}{4.140559in}}%
\pgfpathlineto{\pgfqpoint{4.542360in}{4.139586in}}%
\pgfpathlineto{\pgfqpoint{4.532619in}{4.120824in}}%
\pgfpathlineto{\pgfqpoint{4.528587in}{4.109520in}}%
\pgfpathlineto{\pgfqpoint{4.523268in}{4.092489in}}%
\pgfpathlineto{\pgfqpoint{4.518181in}{4.073904in}}%
\pgfpathmoveto{\pgfqpoint{4.796286in}{2.682896in}}%
\pgfpathlineto{\pgfqpoint{4.803348in}{2.688299in}}%
\pgfpathlineto{\pgfqpoint{4.803360in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{4.799184in}{2.711850in}}%
\pgfpathlineto{\pgfqpoint{4.798832in}{2.725050in}}%
\pgfpathlineto{\pgfqpoint{4.788898in}{2.715098in}}%
\pgfpathlineto{\pgfqpoint{4.788590in}{2.706732in}}%
\pgfpathlineto{\pgfqpoint{4.794694in}{2.691076in}}%
\pgfpathmoveto{\pgfqpoint{4.518774in}{4.074407in}}%
\pgfpathlineto{\pgfqpoint{4.523661in}{4.092259in}}%
\pgfpathlineto{\pgfqpoint{4.529133in}{4.109778in}}%
\pgfpathlineto{\pgfqpoint{4.532982in}{4.120569in}}%
\pgfpathlineto{\pgfqpoint{4.542281in}{4.138481in}}%
\pgfpathlineto{\pgfqpoint{4.547207in}{4.140149in}}%
\pgfpathlineto{\pgfqpoint{4.569737in}{4.144817in}}%
\pgfpathlineto{\pgfqpoint{4.580949in}{4.144525in}}%
\pgfpathlineto{\pgfqpoint{4.589144in}{4.139010in}}%
\pgfpathlineto{\pgfqpoint{4.619907in}{4.122563in}}%
\pgfpathlineto{\pgfqpoint{4.624333in}{4.119047in}}%
\pgfpathlineto{\pgfqpoint{4.641476in}{4.099299in}}%
\pgfpathlineto{\pgfqpoint{4.646279in}{4.092358in}}%
\pgfpathlineto{\pgfqpoint{4.647633in}{4.090701in}}%
\pgfpathlineto{\pgfqpoint{4.651758in}{4.086931in}}%
\pgfpathlineto{\pgfqpoint{4.671312in}{4.061109in}}%
\pgfpathlineto{\pgfqpoint{4.677236in}{4.055574in}}%
\pgfpathlineto{\pgfqpoint{4.683380in}{4.044876in}}%
\pgfpathlineto{\pgfqpoint{4.696966in}{4.020405in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{4.000607in}}%
\pgfpathlineto{\pgfqpoint{4.715605in}{3.988126in}}%
\pgfpathlineto{\pgfqpoint{4.729377in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{4.728035in}{3.951947in}}%
\pgfpathlineto{\pgfqpoint{4.735783in}{3.921629in}}%
\pgfpathlineto{\pgfqpoint{4.710026in}{3.895343in}}%
\pgfpathlineto{\pgfqpoint{4.686696in}{3.918905in}}%
\pgfpathlineto{\pgfqpoint{4.676552in}{3.925082in}}%
\pgfpathlineto{\pgfqpoint{4.663993in}{3.937876in}}%
\pgfpathlineto{\pgfqpoint{4.651123in}{3.946951in}}%
\pgfpathlineto{\pgfqpoint{4.639247in}{3.959716in}}%
\pgfpathlineto{\pgfqpoint{4.616799in}{3.983567in}}%
\pgfpathlineto{\pgfqpoint{4.614236in}{3.985054in}}%
\pgfpathlineto{\pgfqpoint{4.612770in}{3.987364in}}%
\pgfpathlineto{\pgfqpoint{4.590410in}{4.013801in}}%
\pgfpathlineto{\pgfqpoint{4.588066in}{4.016557in}}%
\pgfpathlineto{\pgfqpoint{4.572891in}{4.039622in}}%
\pgfpathlineto{\pgfqpoint{4.548220in}{4.048848in}}%
\pgfpathlineto{\pgfqpoint{4.520023in}{4.026998in}}%
\pgfpathlineto{\pgfqpoint{4.517829in}{4.024662in}}%
\pgfpathlineto{\pgfqpoint{4.515296in}{4.025920in}}%
\pgfpathlineto{\pgfqpoint{4.515721in}{4.027708in}}%
\pgfpathlineto{\pgfqpoint{4.516160in}{4.030232in}}%
\pgfpathlineto{\pgfqpoint{4.535512in}{4.060460in}}%
\pgfpathmoveto{\pgfqpoint{4.795681in}{2.691050in}}%
\pgfpathlineto{\pgfqpoint{4.789264in}{2.707508in}}%
\pgfpathlineto{\pgfqpoint{4.789531in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{4.798129in}{2.723365in}}%
\pgfpathlineto{\pgfqpoint{4.798434in}{2.711938in}}%
\pgfpathlineto{\pgfqpoint{4.802765in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.688780in}}%
\pgfpathlineto{\pgfqpoint{4.796982in}{2.684363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535512in}{4.060460in}}%
\pgfpathlineto{\pgfqpoint{4.516160in}{4.030232in}}%
\pgfpathlineto{\pgfqpoint{4.515721in}{4.027708in}}%
\pgfpathlineto{\pgfqpoint{4.515296in}{4.025920in}}%
\pgfpathlineto{\pgfqpoint{4.517829in}{4.024662in}}%
\pgfpathlineto{\pgfqpoint{4.520023in}{4.026998in}}%
\pgfpathlineto{\pgfqpoint{4.548220in}{4.048848in}}%
\pgfpathlineto{\pgfqpoint{4.572891in}{4.039622in}}%
\pgfpathlineto{\pgfqpoint{4.588066in}{4.016557in}}%
\pgfpathlineto{\pgfqpoint{4.590410in}{4.013801in}}%
\pgfpathlineto{\pgfqpoint{4.612770in}{3.987364in}}%
\pgfpathlineto{\pgfqpoint{4.614236in}{3.985054in}}%
\pgfpathlineto{\pgfqpoint{4.616799in}{3.983567in}}%
\pgfpathlineto{\pgfqpoint{4.639247in}{3.959716in}}%
\pgfpathlineto{\pgfqpoint{4.651123in}{3.946951in}}%
\pgfpathlineto{\pgfqpoint{4.663993in}{3.937876in}}%
\pgfpathlineto{\pgfqpoint{4.676552in}{3.925082in}}%
\pgfpathlineto{\pgfqpoint{4.686696in}{3.918905in}}%
\pgfpathlineto{\pgfqpoint{4.710026in}{3.895343in}}%
\pgfpathlineto{\pgfqpoint{4.735783in}{3.921629in}}%
\pgfpathlineto{\pgfqpoint{4.728035in}{3.951947in}}%
\pgfpathlineto{\pgfqpoint{4.729377in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{4.715605in}{3.988126in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{4.000607in}}%
\pgfpathlineto{\pgfqpoint{4.696966in}{4.020405in}}%
\pgfpathlineto{\pgfqpoint{4.683380in}{4.044876in}}%
\pgfpathlineto{\pgfqpoint{4.677236in}{4.055574in}}%
\pgfpathlineto{\pgfqpoint{4.671312in}{4.061109in}}%
\pgfpathlineto{\pgfqpoint{4.651758in}{4.086931in}}%
\pgfpathlineto{\pgfqpoint{4.647633in}{4.090701in}}%
\pgfpathlineto{\pgfqpoint{4.646279in}{4.092358in}}%
\pgfpathlineto{\pgfqpoint{4.641476in}{4.099299in}}%
\pgfpathlineto{\pgfqpoint{4.624333in}{4.119047in}}%
\pgfpathlineto{\pgfqpoint{4.619907in}{4.122563in}}%
\pgfpathlineto{\pgfqpoint{4.589144in}{4.139010in}}%
\pgfpathlineto{\pgfqpoint{4.580949in}{4.144525in}}%
\pgfpathlineto{\pgfqpoint{4.569737in}{4.144817in}}%
\pgfpathlineto{\pgfqpoint{4.547207in}{4.140149in}}%
\pgfpathlineto{\pgfqpoint{4.542281in}{4.138481in}}%
\pgfpathlineto{\pgfqpoint{4.532982in}{4.120569in}}%
\pgfpathlineto{\pgfqpoint{4.529133in}{4.109778in}}%
\pgfpathlineto{\pgfqpoint{4.523661in}{4.092259in}}%
\pgfpathlineto{\pgfqpoint{4.518774in}{4.074407in}}%
\pgfpathmoveto{\pgfqpoint{4.796982in}{2.684363in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.688780in}}%
\pgfpathlineto{\pgfqpoint{4.802765in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{4.798434in}{2.711938in}}%
\pgfpathlineto{\pgfqpoint{4.798129in}{2.723365in}}%
\pgfpathlineto{\pgfqpoint{4.789531in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{4.789264in}{2.707508in}}%
\pgfpathlineto{\pgfqpoint{4.795681in}{2.691050in}}%
\pgfpathmoveto{\pgfqpoint{4.519368in}{4.074910in}}%
\pgfpathlineto{\pgfqpoint{4.524054in}{4.092029in}}%
\pgfpathlineto{\pgfqpoint{4.529678in}{4.110035in}}%
\pgfpathlineto{\pgfqpoint{4.533344in}{4.120315in}}%
\pgfpathlineto{\pgfqpoint{4.542202in}{4.137376in}}%
\pgfpathlineto{\pgfqpoint{4.549180in}{4.139740in}}%
\pgfpathlineto{\pgfqpoint{4.570274in}{4.144109in}}%
\pgfpathlineto{\pgfqpoint{4.580771in}{4.143836in}}%
\pgfpathlineto{\pgfqpoint{4.588444in}{4.138673in}}%
\pgfpathlineto{\pgfqpoint{4.619849in}{4.121882in}}%
\pgfpathlineto{\pgfqpoint{4.623707in}{4.118817in}}%
\pgfpathlineto{\pgfqpoint{4.638651in}{4.101603in}}%
\pgfpathlineto{\pgfqpoint{4.645189in}{4.092154in}}%
\pgfpathlineto{\pgfqpoint{4.647032in}{4.089898in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{4.084766in}}%
\pgfpathlineto{\pgfqpoint{4.671047in}{4.060469in}}%
\pgfpathlineto{\pgfqpoint{4.676621in}{4.055261in}}%
\pgfpathlineto{\pgfqpoint{4.682403in}{4.045194in}}%
\pgfpathlineto{\pgfqpoint{4.696474in}{4.019848in}}%
\pgfpathlineto{\pgfqpoint{4.710294in}{4.000814in}}%
\pgfpathlineto{\pgfqpoint{4.714896in}{3.987347in}}%
\pgfpathlineto{\pgfqpoint{4.728126in}{3.960501in}}%
\pgfpathlineto{\pgfqpoint{4.726492in}{3.950466in}}%
\pgfpathlineto{\pgfqpoint{4.733683in}{3.922328in}}%
\pgfpathlineto{\pgfqpoint{4.709778in}{3.897932in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{3.919800in}}%
\pgfpathlineto{\pgfqpoint{4.676616in}{3.926808in}}%
\pgfpathlineto{\pgfqpoint{4.665239in}{3.938397in}}%
\pgfpathlineto{\pgfqpoint{4.651387in}{3.948165in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{3.960292in}}%
\pgfpathlineto{\pgfqpoint{4.616379in}{3.985499in}}%
\pgfpathlineto{\pgfqpoint{4.615059in}{3.986266in}}%
\pgfpathlineto{\pgfqpoint{4.614304in}{3.987455in}}%
\pgfpathlineto{\pgfqpoint{4.591076in}{4.014918in}}%
\pgfpathlineto{\pgfqpoint{4.590008in}{4.016174in}}%
\pgfpathlineto{\pgfqpoint{4.573853in}{4.040729in}}%
\pgfpathlineto{\pgfqpoint{4.547590in}{4.050550in}}%
\pgfpathlineto{\pgfqpoint{4.517572in}{4.027289in}}%
\pgfpathlineto{\pgfqpoint{4.517019in}{4.026701in}}%
\pgfpathlineto{\pgfqpoint{4.516380in}{4.027018in}}%
\pgfpathlineto{\pgfqpoint{4.516487in}{4.027468in}}%
\pgfpathlineto{\pgfqpoint{4.516598in}{4.028104in}}%
\pgfpathlineto{\pgfqpoint{4.537103in}{4.060133in}}%
\pgfpathmoveto{\pgfqpoint{4.796668in}{2.691024in}}%
\pgfpathlineto{\pgfqpoint{4.789938in}{2.708285in}}%
\pgfpathlineto{\pgfqpoint{4.790163in}{2.714402in}}%
\pgfpathlineto{\pgfqpoint{4.797427in}{2.721680in}}%
\pgfpathlineto{\pgfqpoint{4.797684in}{2.712027in}}%
\pgfpathlineto{\pgfqpoint{4.802170in}{2.692923in}}%
\pgfpathlineto{\pgfqpoint{4.802163in}{2.689261in}}%
\pgfpathlineto{\pgfqpoint{4.797679in}{2.685830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537103in}{4.060133in}}%
\pgfpathlineto{\pgfqpoint{4.516598in}{4.028104in}}%
\pgfpathlineto{\pgfqpoint{4.516487in}{4.027468in}}%
\pgfpathlineto{\pgfqpoint{4.516380in}{4.027018in}}%
\pgfpathlineto{\pgfqpoint{4.517019in}{4.026701in}}%
\pgfpathlineto{\pgfqpoint{4.517572in}{4.027289in}}%
\pgfpathlineto{\pgfqpoint{4.547590in}{4.050550in}}%
\pgfpathlineto{\pgfqpoint{4.573853in}{4.040729in}}%
\pgfpathlineto{\pgfqpoint{4.590008in}{4.016174in}}%
\pgfpathlineto{\pgfqpoint{4.591076in}{4.014918in}}%
\pgfpathlineto{\pgfqpoint{4.614304in}{3.987455in}}%
\pgfpathlineto{\pgfqpoint{4.615059in}{3.986266in}}%
\pgfpathlineto{\pgfqpoint{4.616379in}{3.985499in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{3.960292in}}%
\pgfpathlineto{\pgfqpoint{4.651387in}{3.948165in}}%
\pgfpathlineto{\pgfqpoint{4.665239in}{3.938397in}}%
\pgfpathlineto{\pgfqpoint{4.676616in}{3.926808in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{3.919800in}}%
\pgfpathlineto{\pgfqpoint{4.709778in}{3.897932in}}%
\pgfpathlineto{\pgfqpoint{4.733683in}{3.922328in}}%
\pgfpathlineto{\pgfqpoint{4.726492in}{3.950466in}}%
\pgfpathlineto{\pgfqpoint{4.728126in}{3.960501in}}%
\pgfpathlineto{\pgfqpoint{4.714896in}{3.987347in}}%
\pgfpathlineto{\pgfqpoint{4.710294in}{4.000814in}}%
\pgfpathlineto{\pgfqpoint{4.696474in}{4.019848in}}%
\pgfpathlineto{\pgfqpoint{4.682403in}{4.045194in}}%
\pgfpathlineto{\pgfqpoint{4.676621in}{4.055261in}}%
\pgfpathlineto{\pgfqpoint{4.671047in}{4.060469in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{4.084766in}}%
\pgfpathlineto{\pgfqpoint{4.647032in}{4.089898in}}%
\pgfpathlineto{\pgfqpoint{4.645189in}{4.092154in}}%
\pgfpathlineto{\pgfqpoint{4.638651in}{4.101603in}}%
\pgfpathlineto{\pgfqpoint{4.623707in}{4.118817in}}%
\pgfpathlineto{\pgfqpoint{4.619849in}{4.121882in}}%
\pgfpathlineto{\pgfqpoint{4.588444in}{4.138673in}}%
\pgfpathlineto{\pgfqpoint{4.580771in}{4.143836in}}%
\pgfpathlineto{\pgfqpoint{4.570274in}{4.144109in}}%
\pgfpathlineto{\pgfqpoint{4.549180in}{4.139740in}}%
\pgfpathlineto{\pgfqpoint{4.542202in}{4.137376in}}%
\pgfpathlineto{\pgfqpoint{4.533344in}{4.120315in}}%
\pgfpathlineto{\pgfqpoint{4.529678in}{4.110035in}}%
\pgfpathlineto{\pgfqpoint{4.524054in}{4.092029in}}%
\pgfpathlineto{\pgfqpoint{4.519368in}{4.074910in}}%
\pgfpathmoveto{\pgfqpoint{4.797679in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{4.802163in}{2.689261in}}%
\pgfpathlineto{\pgfqpoint{4.802170in}{2.692923in}}%
\pgfpathlineto{\pgfqpoint{4.797684in}{2.712027in}}%
\pgfpathlineto{\pgfqpoint{4.797427in}{2.721680in}}%
\pgfpathlineto{\pgfqpoint{4.790163in}{2.714402in}}%
\pgfpathlineto{\pgfqpoint{4.789938in}{2.708285in}}%
\pgfpathlineto{\pgfqpoint{4.796668in}{2.691024in}}%
\pgfpathmoveto{\pgfqpoint{4.519962in}{4.075413in}}%
\pgfpathlineto{\pgfqpoint{4.524447in}{4.091799in}}%
\pgfpathlineto{\pgfqpoint{4.530223in}{4.110292in}}%
\pgfpathlineto{\pgfqpoint{4.533707in}{4.120060in}}%
\pgfpathlineto{\pgfqpoint{4.542124in}{4.136271in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{4.139330in}}%
\pgfpathlineto{\pgfqpoint{4.570810in}{4.143402in}}%
\pgfpathlineto{\pgfqpoint{4.580593in}{4.143147in}}%
\pgfpathlineto{\pgfqpoint{4.587743in}{4.138336in}}%
\pgfpathlineto{\pgfqpoint{4.619791in}{4.121201in}}%
\pgfpathlineto{\pgfqpoint{4.623082in}{4.118588in}}%
\pgfpathlineto{\pgfqpoint{4.635825in}{4.103907in}}%
\pgfpathlineto{\pgfqpoint{4.644099in}{4.091950in}}%
\pgfpathlineto{\pgfqpoint{4.646432in}{4.089096in}}%
\pgfpathlineto{\pgfqpoint{4.653537in}{4.082601in}}%
\pgfpathlineto{\pgfqpoint{4.670782in}{4.059829in}}%
\pgfpathlineto{\pgfqpoint{4.676006in}{4.054948in}}%
\pgfpathlineto{\pgfqpoint{4.681425in}{4.045512in}}%
\pgfpathlineto{\pgfqpoint{4.695983in}{4.019292in}}%
\pgfpathlineto{\pgfqpoint{4.709248in}{4.001021in}}%
\pgfpathlineto{\pgfqpoint{4.714187in}{3.986567in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{3.960820in}}%
\pgfpathlineto{\pgfqpoint{4.724948in}{3.948986in}}%
\pgfpathlineto{\pgfqpoint{4.731582in}{3.923027in}}%
\pgfpathlineto{\pgfqpoint{4.709529in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{4.689553in}{3.920694in}}%
\pgfpathlineto{\pgfqpoint{4.676679in}{3.928534in}}%
\pgfpathlineto{\pgfqpoint{4.666486in}{3.938918in}}%
\pgfpathlineto{\pgfqpoint{4.651651in}{3.949379in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{3.960868in}}%
\pgfpathlineto{\pgfqpoint{4.615960in}{3.987432in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{3.987477in}}%
\pgfpathlineto{\pgfqpoint{4.615838in}{3.987547in}}%
\pgfpathlineto{\pgfqpoint{4.609204in}{3.995391in}}%
\pgfpathlineto{\pgfqpoint{4.591798in}{4.015936in}}%
\pgfpathlineto{\pgfqpoint{4.591615in}{4.016301in}}%
\pgfpathlineto{\pgfqpoint{4.574815in}{4.041835in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{4.052252in}}%
\pgfpathlineto{\pgfqpoint{4.520959in}{4.032105in}}%
\pgfpathlineto{\pgfqpoint{4.538693in}{4.059805in}}%
\pgfpathmoveto{\pgfqpoint{4.797654in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{4.790612in}{2.709062in}}%
\pgfpathlineto{\pgfqpoint{4.790796in}{2.714055in}}%
\pgfpathlineto{\pgfqpoint{4.796725in}{2.719995in}}%
\pgfpathlineto{\pgfqpoint{4.796935in}{2.712116in}}%
\pgfpathlineto{\pgfqpoint{4.801576in}{2.692352in}}%
\pgfpathlineto{\pgfqpoint{4.801570in}{2.689742in}}%
\pgfpathlineto{\pgfqpoint{4.798375in}{2.687297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538693in}{4.059805in}}%
\pgfpathlineto{\pgfqpoint{4.520959in}{4.032105in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{4.052252in}}%
\pgfpathlineto{\pgfqpoint{4.574815in}{4.041835in}}%
\pgfpathlineto{\pgfqpoint{4.591615in}{4.016301in}}%
\pgfpathlineto{\pgfqpoint{4.591798in}{4.015936in}}%
\pgfpathlineto{\pgfqpoint{4.609204in}{3.995391in}}%
\pgfpathlineto{\pgfqpoint{4.615838in}{3.987547in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{3.987477in}}%
\pgfpathlineto{\pgfqpoint{4.615960in}{3.987432in}}%
\pgfpathlineto{\pgfqpoint{4.640962in}{3.960868in}}%
\pgfpathlineto{\pgfqpoint{4.651651in}{3.949379in}}%
\pgfpathlineto{\pgfqpoint{4.666486in}{3.938918in}}%
\pgfpathlineto{\pgfqpoint{4.676679in}{3.928534in}}%
\pgfpathlineto{\pgfqpoint{4.689553in}{3.920694in}}%
\pgfpathlineto{\pgfqpoint{4.709529in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{4.731582in}{3.923027in}}%
\pgfpathlineto{\pgfqpoint{4.724948in}{3.948986in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{3.960820in}}%
\pgfpathlineto{\pgfqpoint{4.714187in}{3.986567in}}%
\pgfpathlineto{\pgfqpoint{4.709248in}{4.001021in}}%
\pgfpathlineto{\pgfqpoint{4.695983in}{4.019292in}}%
\pgfpathlineto{\pgfqpoint{4.681425in}{4.045512in}}%
\pgfpathlineto{\pgfqpoint{4.676006in}{4.054948in}}%
\pgfpathlineto{\pgfqpoint{4.670782in}{4.059829in}}%
\pgfpathlineto{\pgfqpoint{4.653537in}{4.082601in}}%
\pgfpathlineto{\pgfqpoint{4.646432in}{4.089096in}}%
\pgfpathlineto{\pgfqpoint{4.644099in}{4.091950in}}%
\pgfpathlineto{\pgfqpoint{4.635825in}{4.103907in}}%
\pgfpathlineto{\pgfqpoint{4.623082in}{4.118588in}}%
\pgfpathlineto{\pgfqpoint{4.619791in}{4.121201in}}%
\pgfpathlineto{\pgfqpoint{4.587743in}{4.138336in}}%
\pgfpathlineto{\pgfqpoint{4.580593in}{4.143147in}}%
\pgfpathlineto{\pgfqpoint{4.570810in}{4.143402in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{4.139330in}}%
\pgfpathlineto{\pgfqpoint{4.542124in}{4.136271in}}%
\pgfpathlineto{\pgfqpoint{4.533707in}{4.120060in}}%
\pgfpathlineto{\pgfqpoint{4.530223in}{4.110292in}}%
\pgfpathlineto{\pgfqpoint{4.524447in}{4.091799in}}%
\pgfpathlineto{\pgfqpoint{4.519962in}{4.075413in}}%
\pgfpathmoveto{\pgfqpoint{4.798375in}{2.687297in}}%
\pgfpathlineto{\pgfqpoint{4.801570in}{2.689742in}}%
\pgfpathlineto{\pgfqpoint{4.801576in}{2.692352in}}%
\pgfpathlineto{\pgfqpoint{4.796935in}{2.712116in}}%
\pgfpathlineto{\pgfqpoint{4.796725in}{2.719995in}}%
\pgfpathlineto{\pgfqpoint{4.790796in}{2.714055in}}%
\pgfpathlineto{\pgfqpoint{4.790612in}{2.709062in}}%
\pgfpathlineto{\pgfqpoint{4.797654in}{2.690999in}}%
\pgfpathmoveto{\pgfqpoint{4.520555in}{4.075916in}}%
\pgfpathlineto{\pgfqpoint{4.524840in}{4.091568in}}%
\pgfpathlineto{\pgfqpoint{4.530768in}{4.110550in}}%
\pgfpathlineto{\pgfqpoint{4.534070in}{4.119805in}}%
\pgfpathlineto{\pgfqpoint{4.542045in}{4.135167in}}%
\pgfpathlineto{\pgfqpoint{4.553126in}{4.138920in}}%
\pgfpathlineto{\pgfqpoint{4.571347in}{4.142694in}}%
\pgfpathlineto{\pgfqpoint{4.580414in}{4.142458in}}%
\pgfpathlineto{\pgfqpoint{4.587042in}{4.137999in}}%
\pgfpathlineto{\pgfqpoint{4.619733in}{4.120520in}}%
\pgfpathlineto{\pgfqpoint{4.622456in}{4.118358in}}%
\pgfpathlineto{\pgfqpoint{4.633000in}{4.106211in}}%
\pgfpathlineto{\pgfqpoint{4.643008in}{4.091747in}}%
\pgfpathlineto{\pgfqpoint{4.645831in}{4.088294in}}%
\pgfpathlineto{\pgfqpoint{4.654427in}{4.080437in}}%
\pgfpathlineto{\pgfqpoint{4.670518in}{4.059189in}}%
\pgfpathlineto{\pgfqpoint{4.675392in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{4.680448in}{4.045831in}}%
\pgfpathlineto{\pgfqpoint{4.695491in}{4.018735in}}%
\pgfpathlineto{\pgfqpoint{4.708202in}{4.001228in}}%
\pgfpathlineto{\pgfqpoint{4.713478in}{3.985787in}}%
\pgfpathlineto{\pgfqpoint{4.725626in}{3.961139in}}%
\pgfpathlineto{\pgfqpoint{4.723405in}{3.947505in}}%
\pgfpathlineto{\pgfqpoint{4.729482in}{3.923726in}}%
\pgfpathlineto{\pgfqpoint{4.709280in}{3.903110in}}%
\pgfpathlineto{\pgfqpoint{4.690981in}{3.921589in}}%
\pgfpathlineto{\pgfqpoint{4.676743in}{3.930260in}}%
\pgfpathlineto{\pgfqpoint{4.667732in}{3.939439in}}%
\pgfpathlineto{\pgfqpoint{4.651915in}{3.950593in}}%
\pgfpathlineto{\pgfqpoint{4.641819in}{3.961445in}}%
\pgfpathlineto{\pgfqpoint{4.618047in}{3.986701in}}%
\pgfpathlineto{\pgfqpoint{4.616875in}{3.988205in}}%
\pgfpathlineto{\pgfqpoint{4.616146in}{3.988890in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{4.016444in}}%
\pgfpathlineto{\pgfqpoint{4.591494in}{4.019054in}}%
\pgfpathlineto{\pgfqpoint{4.575778in}{4.042941in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{4.053955in}}%
\pgfpathlineto{\pgfqpoint{4.527315in}{4.039221in}}%
\pgfpathlineto{\pgfqpoint{4.540284in}{4.059478in}}%
\pgfpathmoveto{\pgfqpoint{4.798641in}{2.690973in}}%
\pgfpathlineto{\pgfqpoint{4.791286in}{2.709838in}}%
\pgfpathlineto{\pgfqpoint{4.791428in}{2.713707in}}%
\pgfpathlineto{\pgfqpoint{4.796022in}{2.718310in}}%
\pgfpathlineto{\pgfqpoint{4.796185in}{2.712205in}}%
\pgfpathlineto{\pgfqpoint{4.800981in}{2.691780in}}%
\pgfpathlineto{\pgfqpoint{4.800978in}{2.690223in}}%
\pgfpathlineto{\pgfqpoint{4.799071in}{2.688764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540284in}{4.059478in}}%
\pgfpathlineto{\pgfqpoint{4.527315in}{4.039221in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{4.053955in}}%
\pgfpathlineto{\pgfqpoint{4.575778in}{4.042941in}}%
\pgfpathlineto{\pgfqpoint{4.591494in}{4.019054in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{4.016444in}}%
\pgfpathlineto{\pgfqpoint{4.616146in}{3.988890in}}%
\pgfpathlineto{\pgfqpoint{4.616875in}{3.988205in}}%
\pgfpathlineto{\pgfqpoint{4.618047in}{3.986701in}}%
\pgfpathlineto{\pgfqpoint{4.641819in}{3.961445in}}%
\pgfpathlineto{\pgfqpoint{4.651915in}{3.950593in}}%
\pgfpathlineto{\pgfqpoint{4.667732in}{3.939439in}}%
\pgfpathlineto{\pgfqpoint{4.676743in}{3.930260in}}%
\pgfpathlineto{\pgfqpoint{4.690981in}{3.921589in}}%
\pgfpathlineto{\pgfqpoint{4.709280in}{3.903110in}}%
\pgfpathlineto{\pgfqpoint{4.729482in}{3.923726in}}%
\pgfpathlineto{\pgfqpoint{4.723405in}{3.947505in}}%
\pgfpathlineto{\pgfqpoint{4.725626in}{3.961139in}}%
\pgfpathlineto{\pgfqpoint{4.713478in}{3.985787in}}%
\pgfpathlineto{\pgfqpoint{4.708202in}{4.001228in}}%
\pgfpathlineto{\pgfqpoint{4.695491in}{4.018735in}}%
\pgfpathlineto{\pgfqpoint{4.680448in}{4.045831in}}%
\pgfpathlineto{\pgfqpoint{4.675392in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{4.670518in}{4.059189in}}%
\pgfpathlineto{\pgfqpoint{4.654427in}{4.080437in}}%
\pgfpathlineto{\pgfqpoint{4.645831in}{4.088294in}}%
\pgfpathlineto{\pgfqpoint{4.643008in}{4.091747in}}%
\pgfpathlineto{\pgfqpoint{4.633000in}{4.106211in}}%
\pgfpathlineto{\pgfqpoint{4.622456in}{4.118358in}}%
\pgfpathlineto{\pgfqpoint{4.619733in}{4.120520in}}%
\pgfpathlineto{\pgfqpoint{4.587042in}{4.137999in}}%
\pgfpathlineto{\pgfqpoint{4.580414in}{4.142458in}}%
\pgfpathlineto{\pgfqpoint{4.571347in}{4.142694in}}%
\pgfpathlineto{\pgfqpoint{4.553126in}{4.138920in}}%
\pgfpathlineto{\pgfqpoint{4.542045in}{4.135167in}}%
\pgfpathlineto{\pgfqpoint{4.534070in}{4.119805in}}%
\pgfpathlineto{\pgfqpoint{4.530768in}{4.110550in}}%
\pgfpathlineto{\pgfqpoint{4.524840in}{4.091568in}}%
\pgfpathlineto{\pgfqpoint{4.520555in}{4.075916in}}%
\pgfpathmoveto{\pgfqpoint{4.799071in}{2.688764in}}%
\pgfpathlineto{\pgfqpoint{4.800978in}{2.690223in}}%
\pgfpathlineto{\pgfqpoint{4.800981in}{2.691780in}}%
\pgfpathlineto{\pgfqpoint{4.796185in}{2.712205in}}%
\pgfpathlineto{\pgfqpoint{4.796022in}{2.718310in}}%
\pgfpathlineto{\pgfqpoint{4.791428in}{2.713707in}}%
\pgfpathlineto{\pgfqpoint{4.791286in}{2.709838in}}%
\pgfpathlineto{\pgfqpoint{4.798641in}{2.690973in}}%
\pgfpathmoveto{\pgfqpoint{4.521149in}{4.076419in}}%
\pgfpathlineto{\pgfqpoint{4.525233in}{4.091338in}}%
\pgfpathlineto{\pgfqpoint{4.531313in}{4.110807in}}%
\pgfpathlineto{\pgfqpoint{4.534432in}{4.119550in}}%
\pgfpathlineto{\pgfqpoint{4.541966in}{4.134062in}}%
\pgfpathlineto{\pgfqpoint{4.555099in}{4.138510in}}%
\pgfpathlineto{\pgfqpoint{4.571884in}{4.141987in}}%
\pgfpathlineto{\pgfqpoint{4.580236in}{4.141769in}}%
\pgfpathlineto{\pgfqpoint{4.586341in}{4.137661in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{4.119839in}}%
\pgfpathlineto{\pgfqpoint{4.621830in}{4.118128in}}%
\pgfpathlineto{\pgfqpoint{4.630174in}{4.108515in}}%
\pgfpathlineto{\pgfqpoint{4.641918in}{4.091543in}}%
\pgfpathlineto{\pgfqpoint{4.645230in}{4.087491in}}%
\pgfpathlineto{\pgfqpoint{4.655317in}{4.078272in}}%
\pgfpathlineto{\pgfqpoint{4.670253in}{4.058549in}}%
\pgfpathlineto{\pgfqpoint{4.674777in}{4.054321in}}%
\pgfpathlineto{\pgfqpoint{4.679471in}{4.046149in}}%
\pgfpathlineto{\pgfqpoint{4.694999in}{4.018179in}}%
\pgfpathlineto{\pgfqpoint{4.707156in}{4.001435in}}%
\pgfpathlineto{\pgfqpoint{4.712769in}{3.985008in}}%
\pgfpathlineto{\pgfqpoint{4.724376in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{4.721861in}{3.946025in}}%
\pgfpathlineto{\pgfqpoint{4.727381in}{3.924425in}}%
\pgfpathlineto{\pgfqpoint{4.709032in}{3.905699in}}%
\pgfpathlineto{\pgfqpoint{4.692410in}{3.922484in}}%
\pgfpathlineto{\pgfqpoint{4.676806in}{3.931987in}}%
\pgfpathlineto{\pgfqpoint{4.668979in}{3.939961in}}%
\pgfpathlineto{\pgfqpoint{4.652179in}{3.951807in}}%
\pgfpathlineto{\pgfqpoint{4.642676in}{3.962021in}}%
\pgfpathlineto{\pgfqpoint{4.620302in}{3.985793in}}%
\pgfpathlineto{\pgfqpoint{4.617879in}{3.988901in}}%
\pgfpathlineto{\pgfqpoint{4.616372in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.593806in}{4.016952in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{4.021807in}}%
\pgfpathlineto{\pgfqpoint{4.576740in}{4.044048in}}%
\pgfpathlineto{\pgfqpoint{4.545698in}{4.055657in}}%
\pgfpathlineto{\pgfqpoint{4.533671in}{4.046337in}}%
\pgfpathlineto{\pgfqpoint{4.541874in}{4.059150in}}%
\pgfpathmoveto{\pgfqpoint{4.799628in}{2.690947in}}%
\pgfpathlineto{\pgfqpoint{4.791960in}{2.710615in}}%
\pgfpathlineto{\pgfqpoint{4.792061in}{2.713359in}}%
\pgfpathlineto{\pgfqpoint{4.795320in}{2.716625in}}%
\pgfpathlineto{\pgfqpoint{4.795435in}{2.712294in}}%
\pgfpathlineto{\pgfqpoint{4.800386in}{2.691208in}}%
\pgfpathlineto{\pgfqpoint{4.800385in}{2.690704in}}%
\pgfpathlineto{\pgfqpoint{4.799767in}{2.690231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541874in}{4.059150in}}%
\pgfpathlineto{\pgfqpoint{4.533671in}{4.046337in}}%
\pgfpathlineto{\pgfqpoint{4.545698in}{4.055657in}}%
\pgfpathlineto{\pgfqpoint{4.576740in}{4.044048in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{4.021807in}}%
\pgfpathlineto{\pgfqpoint{4.593806in}{4.016952in}}%
\pgfpathlineto{\pgfqpoint{4.616372in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{4.617879in}{3.988901in}}%
\pgfpathlineto{\pgfqpoint{4.620302in}{3.985793in}}%
\pgfpathlineto{\pgfqpoint{4.642676in}{3.962021in}}%
\pgfpathlineto{\pgfqpoint{4.652179in}{3.951807in}}%
\pgfpathlineto{\pgfqpoint{4.668979in}{3.939961in}}%
\pgfpathlineto{\pgfqpoint{4.676806in}{3.931987in}}%
\pgfpathlineto{\pgfqpoint{4.692410in}{3.922484in}}%
\pgfpathlineto{\pgfqpoint{4.709032in}{3.905699in}}%
\pgfpathlineto{\pgfqpoint{4.727381in}{3.924425in}}%
\pgfpathlineto{\pgfqpoint{4.721861in}{3.946025in}}%
\pgfpathlineto{\pgfqpoint{4.724376in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{4.712769in}{3.985008in}}%
\pgfpathlineto{\pgfqpoint{4.707156in}{4.001435in}}%
\pgfpathlineto{\pgfqpoint{4.694999in}{4.018179in}}%
\pgfpathlineto{\pgfqpoint{4.679471in}{4.046149in}}%
\pgfpathlineto{\pgfqpoint{4.674777in}{4.054321in}}%
\pgfpathlineto{\pgfqpoint{4.670253in}{4.058549in}}%
\pgfpathlineto{\pgfqpoint{4.655317in}{4.078272in}}%
\pgfpathlineto{\pgfqpoint{4.645230in}{4.087491in}}%
\pgfpathlineto{\pgfqpoint{4.641918in}{4.091543in}}%
\pgfpathlineto{\pgfqpoint{4.630174in}{4.108515in}}%
\pgfpathlineto{\pgfqpoint{4.621830in}{4.118128in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{4.119839in}}%
\pgfpathlineto{\pgfqpoint{4.586341in}{4.137661in}}%
\pgfpathlineto{\pgfqpoint{4.580236in}{4.141769in}}%
\pgfpathlineto{\pgfqpoint{4.571884in}{4.141987in}}%
\pgfpathlineto{\pgfqpoint{4.555099in}{4.138510in}}%
\pgfpathlineto{\pgfqpoint{4.541966in}{4.134062in}}%
\pgfpathlineto{\pgfqpoint{4.534432in}{4.119550in}}%
\pgfpathlineto{\pgfqpoint{4.531313in}{4.110807in}}%
\pgfpathlineto{\pgfqpoint{4.525233in}{4.091338in}}%
\pgfpathlineto{\pgfqpoint{4.521149in}{4.076419in}}%
\pgfpathmoveto{\pgfqpoint{4.799767in}{2.690231in}}%
\pgfpathlineto{\pgfqpoint{4.800385in}{2.690704in}}%
\pgfpathlineto{\pgfqpoint{4.800386in}{2.691208in}}%
\pgfpathlineto{\pgfqpoint{4.795435in}{2.712294in}}%
\pgfpathlineto{\pgfqpoint{4.795320in}{2.716625in}}%
\pgfpathlineto{\pgfqpoint{4.792061in}{2.713359in}}%
\pgfpathlineto{\pgfqpoint{4.791960in}{2.710615in}}%
\pgfpathlineto{\pgfqpoint{4.799628in}{2.690947in}}%
\pgfpathmoveto{\pgfqpoint{4.521743in}{4.076922in}}%
\pgfpathlineto{\pgfqpoint{4.525626in}{4.091108in}}%
\pgfpathlineto{\pgfqpoint{4.531858in}{4.111064in}}%
\pgfpathlineto{\pgfqpoint{4.534795in}{4.119295in}}%
\pgfpathlineto{\pgfqpoint{4.541887in}{4.132957in}}%
\pgfpathlineto{\pgfqpoint{4.557073in}{4.138100in}}%
\pgfpathlineto{\pgfqpoint{4.572420in}{4.141280in}}%
\pgfpathlineto{\pgfqpoint{4.580058in}{4.141081in}}%
\pgfpathlineto{\pgfqpoint{4.585641in}{4.137324in}}%
\pgfpathlineto{\pgfqpoint{4.619618in}{4.119158in}}%
\pgfpathlineto{\pgfqpoint{4.621204in}{4.117898in}}%
\pgfpathlineto{\pgfqpoint{4.627349in}{4.110819in}}%
\pgfpathlineto{\pgfqpoint{4.640828in}{4.091339in}}%
\pgfpathlineto{\pgfqpoint{4.644630in}{4.086689in}}%
\pgfpathlineto{\pgfqpoint{4.656207in}{4.076107in}}%
\pgfpathlineto{\pgfqpoint{4.669988in}{4.057909in}}%
\pgfpathlineto{\pgfqpoint{4.674163in}{4.054008in}}%
\pgfpathlineto{\pgfqpoint{4.678493in}{4.046468in}}%
\pgfpathlineto{\pgfqpoint{4.694508in}{4.017622in}}%
\pgfpathlineto{\pgfqpoint{4.706110in}{4.001642in}}%
\pgfpathlineto{\pgfqpoint{4.712060in}{3.984228in}}%
\pgfpathlineto{\pgfqpoint{4.723125in}{3.961777in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{3.944544in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{4.708783in}{3.908288in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{3.923379in}}%
\pgfpathlineto{\pgfqpoint{4.676870in}{3.933713in}}%
\pgfpathlineto{\pgfqpoint{4.670225in}{3.940482in}}%
\pgfpathlineto{\pgfqpoint{4.652443in}{3.953021in}}%
\pgfpathlineto{\pgfqpoint{4.643534in}{3.962597in}}%
\pgfpathlineto{\pgfqpoint{4.622556in}{3.984885in}}%
\pgfpathlineto{\pgfqpoint{4.618882in}{3.989597in}}%
\pgfpathlineto{\pgfqpoint{4.616598in}{3.991743in}}%
\pgfpathlineto{\pgfqpoint{4.594811in}{4.017460in}}%
\pgfpathlineto{\pgfqpoint{4.591252in}{4.024560in}}%
\pgfpathlineto{\pgfqpoint{4.577702in}{4.045154in}}%
\pgfpathlineto{\pgfqpoint{4.545067in}{4.057359in}}%
\pgfpathlineto{\pgfqpoint{4.540026in}{4.053452in}}%
\pgfpathlineto{\pgfqpoint{4.543464in}{4.058823in}}%
\pgfpathmoveto{\pgfqpoint{4.794617in}{2.714939in}}%
\pgfpathlineto{\pgfqpoint{4.794685in}{2.712383in}}%
\pgfpathlineto{\pgfqpoint{4.798377in}{2.696660in}}%
\pgfpathlineto{\pgfqpoint{4.792634in}{2.711392in}}%
\pgfpathlineto{\pgfqpoint{4.792693in}{2.713012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543464in}{4.058823in}}%
\pgfpathlineto{\pgfqpoint{4.540026in}{4.053452in}}%
\pgfpathlineto{\pgfqpoint{4.545067in}{4.057359in}}%
\pgfpathlineto{\pgfqpoint{4.577702in}{4.045154in}}%
\pgfpathlineto{\pgfqpoint{4.591252in}{4.024560in}}%
\pgfpathlineto{\pgfqpoint{4.594811in}{4.017460in}}%
\pgfpathlineto{\pgfqpoint{4.616598in}{3.991743in}}%
\pgfpathlineto{\pgfqpoint{4.618882in}{3.989597in}}%
\pgfpathlineto{\pgfqpoint{4.622556in}{3.984885in}}%
\pgfpathlineto{\pgfqpoint{4.643534in}{3.962597in}}%
\pgfpathlineto{\pgfqpoint{4.652443in}{3.953021in}}%
\pgfpathlineto{\pgfqpoint{4.670225in}{3.940482in}}%
\pgfpathlineto{\pgfqpoint{4.676870in}{3.933713in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{3.923379in}}%
\pgfpathlineto{\pgfqpoint{4.708783in}{3.908288in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{3.944544in}}%
\pgfpathlineto{\pgfqpoint{4.723125in}{3.961777in}}%
\pgfpathlineto{\pgfqpoint{4.712060in}{3.984228in}}%
\pgfpathlineto{\pgfqpoint{4.706110in}{4.001642in}}%
\pgfpathlineto{\pgfqpoint{4.694508in}{4.017622in}}%
\pgfpathlineto{\pgfqpoint{4.678493in}{4.046468in}}%
\pgfpathlineto{\pgfqpoint{4.674163in}{4.054008in}}%
\pgfpathlineto{\pgfqpoint{4.669988in}{4.057909in}}%
\pgfpathlineto{\pgfqpoint{4.656207in}{4.076107in}}%
\pgfpathlineto{\pgfqpoint{4.644630in}{4.086689in}}%
\pgfpathlineto{\pgfqpoint{4.640828in}{4.091339in}}%
\pgfpathlineto{\pgfqpoint{4.627349in}{4.110819in}}%
\pgfpathlineto{\pgfqpoint{4.621204in}{4.117898in}}%
\pgfpathlineto{\pgfqpoint{4.619618in}{4.119158in}}%
\pgfpathlineto{\pgfqpoint{4.585641in}{4.137324in}}%
\pgfpathlineto{\pgfqpoint{4.580058in}{4.141081in}}%
\pgfpathlineto{\pgfqpoint{4.572420in}{4.141280in}}%
\pgfpathlineto{\pgfqpoint{4.557073in}{4.138100in}}%
\pgfpathlineto{\pgfqpoint{4.541887in}{4.132957in}}%
\pgfpathlineto{\pgfqpoint{4.534795in}{4.119295in}}%
\pgfpathlineto{\pgfqpoint{4.531858in}{4.111064in}}%
\pgfpathlineto{\pgfqpoint{4.525626in}{4.091108in}}%
\pgfpathlineto{\pgfqpoint{4.521743in}{4.076922in}}%
\pgfpathmoveto{\pgfqpoint{4.792693in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{4.792634in}{2.711392in}}%
\pgfpathlineto{\pgfqpoint{4.798377in}{2.696660in}}%
\pgfpathlineto{\pgfqpoint{4.794685in}{2.712383in}}%
\pgfpathlineto{\pgfqpoint{4.794617in}{2.714939in}}%
\pgfpathmoveto{\pgfqpoint{4.522336in}{4.077426in}}%
\pgfpathlineto{\pgfqpoint{4.526019in}{4.090878in}}%
\pgfpathlineto{\pgfqpoint{4.532404in}{4.111321in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{4.119041in}}%
\pgfpathlineto{\pgfqpoint{4.541809in}{4.131852in}}%
\pgfpathlineto{\pgfqpoint{4.559046in}{4.137690in}}%
\pgfpathlineto{\pgfqpoint{4.572957in}{4.140572in}}%
\pgfpathlineto{\pgfqpoint{4.579880in}{4.140392in}}%
\pgfpathlineto{\pgfqpoint{4.584940in}{4.136987in}}%
\pgfpathlineto{\pgfqpoint{4.619560in}{4.118477in}}%
\pgfpathlineto{\pgfqpoint{4.620579in}{4.117668in}}%
\pgfpathlineto{\pgfqpoint{4.624524in}{4.113123in}}%
\pgfpathlineto{\pgfqpoint{4.639738in}{4.091136in}}%
\pgfpathlineto{\pgfqpoint{4.644029in}{4.085887in}}%
\pgfpathlineto{\pgfqpoint{4.657096in}{4.073942in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{4.057268in}}%
\pgfpathlineto{\pgfqpoint{4.673548in}{4.053694in}}%
\pgfpathlineto{\pgfqpoint{4.677516in}{4.046786in}}%
\pgfpathlineto{\pgfqpoint{4.694016in}{4.017065in}}%
\pgfpathlineto{\pgfqpoint{4.705064in}{4.001849in}}%
\pgfpathlineto{\pgfqpoint{4.711352in}{3.983448in}}%
\pgfpathlineto{\pgfqpoint{4.721875in}{3.962096in}}%
\pgfpathlineto{\pgfqpoint{4.718775in}{3.943064in}}%
\pgfpathlineto{\pgfqpoint{4.723181in}{3.925824in}}%
\pgfpathlineto{\pgfqpoint{4.708534in}{3.910876in}}%
\pgfpathlineto{\pgfqpoint{4.695267in}{3.924274in}}%
\pgfpathlineto{\pgfqpoint{4.676934in}{3.935439in}}%
\pgfpathlineto{\pgfqpoint{4.671472in}{3.941003in}}%
\pgfpathlineto{\pgfqpoint{4.652707in}{3.954235in}}%
\pgfpathlineto{\pgfqpoint{4.644391in}{3.963173in}}%
\pgfpathlineto{\pgfqpoint{4.624810in}{3.983977in}}%
\pgfpathlineto{\pgfqpoint{4.619886in}{3.990293in}}%
\pgfpathlineto{\pgfqpoint{4.616825in}{3.993169in}}%
\pgfpathlineto{\pgfqpoint{4.595815in}{4.017968in}}%
\pgfpathlineto{\pgfqpoint{4.591131in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{4.578665in}{4.046260in}}%
\pgfpathlineto{\pgfqpoint{4.545678in}{4.058596in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{4.059123in}}%
\pgfpathlineto{\pgfqpoint{4.544442in}{4.059006in}}%
\pgfpathmoveto{\pgfqpoint{4.793915in}{2.713254in}}%
\pgfpathlineto{\pgfqpoint{4.793936in}{2.712472in}}%
\pgfpathlineto{\pgfqpoint{4.795066in}{2.707659in}}%
\pgfpathlineto{\pgfqpoint{4.793308in}{2.712168in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{2.712664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544442in}{4.059006in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{4.059123in}}%
\pgfpathlineto{\pgfqpoint{4.545678in}{4.058596in}}%
\pgfpathlineto{\pgfqpoint{4.578665in}{4.046260in}}%
\pgfpathlineto{\pgfqpoint{4.591131in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{4.595815in}{4.017968in}}%
\pgfpathlineto{\pgfqpoint{4.616825in}{3.993169in}}%
\pgfpathlineto{\pgfqpoint{4.619886in}{3.990293in}}%
\pgfpathlineto{\pgfqpoint{4.624810in}{3.983977in}}%
\pgfpathlineto{\pgfqpoint{4.644391in}{3.963173in}}%
\pgfpathlineto{\pgfqpoint{4.652707in}{3.954235in}}%
\pgfpathlineto{\pgfqpoint{4.671472in}{3.941003in}}%
\pgfpathlineto{\pgfqpoint{4.676934in}{3.935439in}}%
\pgfpathlineto{\pgfqpoint{4.695267in}{3.924274in}}%
\pgfpathlineto{\pgfqpoint{4.708534in}{3.910876in}}%
\pgfpathlineto{\pgfqpoint{4.723181in}{3.925824in}}%
\pgfpathlineto{\pgfqpoint{4.718775in}{3.943064in}}%
\pgfpathlineto{\pgfqpoint{4.721875in}{3.962096in}}%
\pgfpathlineto{\pgfqpoint{4.711352in}{3.983448in}}%
\pgfpathlineto{\pgfqpoint{4.705064in}{4.001849in}}%
\pgfpathlineto{\pgfqpoint{4.694016in}{4.017065in}}%
\pgfpathlineto{\pgfqpoint{4.677516in}{4.046786in}}%
\pgfpathlineto{\pgfqpoint{4.673548in}{4.053694in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{4.057268in}}%
\pgfpathlineto{\pgfqpoint{4.657096in}{4.073942in}}%
\pgfpathlineto{\pgfqpoint{4.644029in}{4.085887in}}%
\pgfpathlineto{\pgfqpoint{4.639738in}{4.091136in}}%
\pgfpathlineto{\pgfqpoint{4.624524in}{4.113123in}}%
\pgfpathlineto{\pgfqpoint{4.620579in}{4.117668in}}%
\pgfpathlineto{\pgfqpoint{4.619560in}{4.118477in}}%
\pgfpathlineto{\pgfqpoint{4.584940in}{4.136987in}}%
\pgfpathlineto{\pgfqpoint{4.579880in}{4.140392in}}%
\pgfpathlineto{\pgfqpoint{4.572957in}{4.140572in}}%
\pgfpathlineto{\pgfqpoint{4.559046in}{4.137690in}}%
\pgfpathlineto{\pgfqpoint{4.541809in}{4.131852in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{4.119041in}}%
\pgfpathlineto{\pgfqpoint{4.532404in}{4.111321in}}%
\pgfpathlineto{\pgfqpoint{4.526019in}{4.090878in}}%
\pgfpathlineto{\pgfqpoint{4.522336in}{4.077426in}}%
\pgfpathmoveto{\pgfqpoint{4.793326in}{2.712664in}}%
\pgfpathlineto{\pgfqpoint{4.793308in}{2.712168in}}%
\pgfpathlineto{\pgfqpoint{4.795066in}{2.707659in}}%
\pgfpathlineto{\pgfqpoint{4.793936in}{2.712472in}}%
\pgfpathlineto{\pgfqpoint{4.793915in}{2.713254in}}%
\pgfpathmoveto{\pgfqpoint{4.522930in}{4.077929in}}%
\pgfpathlineto{\pgfqpoint{4.526412in}{4.090648in}}%
\pgfpathlineto{\pgfqpoint{4.532949in}{4.111579in}}%
\pgfpathlineto{\pgfqpoint{4.535520in}{4.118786in}}%
\pgfpathlineto{\pgfqpoint{4.541730in}{4.130748in}}%
\pgfpathlineto{\pgfqpoint{4.561019in}{4.137281in}}%
\pgfpathlineto{\pgfqpoint{4.573493in}{4.139865in}}%
\pgfpathlineto{\pgfqpoint{4.579701in}{4.139703in}}%
\pgfpathlineto{\pgfqpoint{4.584239in}{4.136650in}}%
\pgfpathlineto{\pgfqpoint{4.619502in}{4.117796in}}%
\pgfpathlineto{\pgfqpoint{4.619953in}{4.117438in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{4.115428in}}%
\pgfpathlineto{\pgfqpoint{4.638648in}{4.090932in}}%
\pgfpathlineto{\pgfqpoint{4.643428in}{4.085084in}}%
\pgfpathlineto{\pgfqpoint{4.657986in}{4.071778in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{4.056628in}}%
\pgfpathlineto{\pgfqpoint{4.672934in}{4.053381in}}%
\pgfpathlineto{\pgfqpoint{4.676539in}{4.047104in}}%
\pgfpathlineto{\pgfqpoint{4.693524in}{4.016509in}}%
\pgfpathlineto{\pgfqpoint{4.704018in}{4.002056in}}%
\pgfpathlineto{\pgfqpoint{4.710643in}{3.982669in}}%
\pgfpathlineto{\pgfqpoint{4.720625in}{3.962415in}}%
\pgfpathlineto{\pgfqpoint{4.717231in}{3.941583in}}%
\pgfpathlineto{\pgfqpoint{4.721080in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{4.708285in}{3.913465in}}%
\pgfpathlineto{\pgfqpoint{4.696696in}{3.925169in}}%
\pgfpathlineto{\pgfqpoint{4.676997in}{3.937165in}}%
\pgfpathlineto{\pgfqpoint{4.672718in}{3.941524in}}%
\pgfpathlineto{\pgfqpoint{4.652971in}{3.955449in}}%
\pgfpathlineto{\pgfqpoint{4.645248in}{3.963750in}}%
\pgfpathlineto{\pgfqpoint{4.627065in}{3.983069in}}%
\pgfpathlineto{\pgfqpoint{4.620890in}{3.990989in}}%
\pgfpathlineto{\pgfqpoint{4.617051in}{3.994595in}}%
\pgfpathlineto{\pgfqpoint{4.596819in}{4.018476in}}%
\pgfpathlineto{\pgfqpoint{4.591010in}{4.030066in}}%
\pgfpathlineto{\pgfqpoint{4.579627in}{4.047367in}}%
\pgfpathlineto{\pgfqpoint{4.549507in}{4.058631in}}%
\pgfpathlineto{\pgfqpoint{4.545896in}{4.061048in}}%
\pgfpathlineto{\pgfqpoint{4.543831in}{4.060513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543831in}{4.060513in}}%
\pgfpathlineto{\pgfqpoint{4.545896in}{4.061048in}}%
\pgfpathlineto{\pgfqpoint{4.549507in}{4.058631in}}%
\pgfpathlineto{\pgfqpoint{4.579627in}{4.047367in}}%
\pgfpathlineto{\pgfqpoint{4.591010in}{4.030066in}}%
\pgfpathlineto{\pgfqpoint{4.596819in}{4.018476in}}%
\pgfpathlineto{\pgfqpoint{4.617051in}{3.994595in}}%
\pgfpathlineto{\pgfqpoint{4.620890in}{3.990989in}}%
\pgfpathlineto{\pgfqpoint{4.627065in}{3.983069in}}%
\pgfpathlineto{\pgfqpoint{4.645248in}{3.963750in}}%
\pgfpathlineto{\pgfqpoint{4.652971in}{3.955449in}}%
\pgfpathlineto{\pgfqpoint{4.672718in}{3.941524in}}%
\pgfpathlineto{\pgfqpoint{4.676997in}{3.937165in}}%
\pgfpathlineto{\pgfqpoint{4.696696in}{3.925169in}}%
\pgfpathlineto{\pgfqpoint{4.708285in}{3.913465in}}%
\pgfpathlineto{\pgfqpoint{4.721080in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{4.717231in}{3.941583in}}%
\pgfpathlineto{\pgfqpoint{4.720625in}{3.962415in}}%
\pgfpathlineto{\pgfqpoint{4.710643in}{3.982669in}}%
\pgfpathlineto{\pgfqpoint{4.704018in}{4.002056in}}%
\pgfpathlineto{\pgfqpoint{4.693524in}{4.016509in}}%
\pgfpathlineto{\pgfqpoint{4.676539in}{4.047104in}}%
\pgfpathlineto{\pgfqpoint{4.672934in}{4.053381in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{4.056628in}}%
\pgfpathlineto{\pgfqpoint{4.657986in}{4.071778in}}%
\pgfpathlineto{\pgfqpoint{4.643428in}{4.085084in}}%
\pgfpathlineto{\pgfqpoint{4.638648in}{4.090932in}}%
\pgfpathlineto{\pgfqpoint{4.621698in}{4.115428in}}%
\pgfpathlineto{\pgfqpoint{4.619953in}{4.117438in}}%
\pgfpathlineto{\pgfqpoint{4.619502in}{4.117796in}}%
\pgfpathlineto{\pgfqpoint{4.584239in}{4.136650in}}%
\pgfpathlineto{\pgfqpoint{4.579701in}{4.139703in}}%
\pgfpathlineto{\pgfqpoint{4.573493in}{4.139865in}}%
\pgfpathlineto{\pgfqpoint{4.561019in}{4.137281in}}%
\pgfpathlineto{\pgfqpoint{4.541730in}{4.130748in}}%
\pgfpathlineto{\pgfqpoint{4.535520in}{4.118786in}}%
\pgfpathlineto{\pgfqpoint{4.532949in}{4.111579in}}%
\pgfpathlineto{\pgfqpoint{4.526412in}{4.090648in}}%
\pgfpathlineto{\pgfqpoint{4.522930in}{4.077929in}}%
\pgfpathmoveto{\pgfqpoint{4.523524in}{4.078432in}}%
\pgfpathlineto{\pgfqpoint{4.526805in}{4.090417in}}%
\pgfpathlineto{\pgfqpoint{4.533494in}{4.111836in}}%
\pgfpathlineto{\pgfqpoint{4.535882in}{4.118531in}}%
\pgfpathlineto{\pgfqpoint{4.541651in}{4.129643in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{4.136871in}}%
\pgfpathlineto{\pgfqpoint{4.574030in}{4.139157in}}%
\pgfpathlineto{\pgfqpoint{4.579523in}{4.139014in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{4.136313in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{4.117687in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{4.117018in}}%
\pgfpathlineto{\pgfqpoint{4.619422in}{4.116937in}}%
\pgfpathlineto{\pgfqpoint{4.637558in}{4.090728in}}%
\pgfpathlineto{\pgfqpoint{4.642828in}{4.084282in}}%
\pgfpathlineto{\pgfqpoint{4.658876in}{4.069613in}}%
\pgfpathlineto{\pgfqpoint{4.669193in}{4.055988in}}%
\pgfpathlineto{\pgfqpoint{4.672319in}{4.053068in}}%
\pgfpathlineto{\pgfqpoint{4.675561in}{4.047423in}}%
\pgfpathlineto{\pgfqpoint{4.693033in}{4.015952in}}%
\pgfpathlineto{\pgfqpoint{4.702972in}{4.002263in}}%
\pgfpathlineto{\pgfqpoint{4.709934in}{3.981889in}}%
\pgfpathlineto{\pgfqpoint{4.719374in}{3.962734in}}%
\pgfpathlineto{\pgfqpoint{4.715688in}{3.940103in}}%
\pgfpathlineto{\pgfqpoint{4.718980in}{3.927222in}}%
\pgfpathlineto{\pgfqpoint{4.708037in}{3.916054in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{3.926064in}}%
\pgfpathlineto{\pgfqpoint{4.677061in}{3.938891in}}%
\pgfpathlineto{\pgfqpoint{4.673965in}{3.942045in}}%
\pgfpathlineto{\pgfqpoint{4.653235in}{3.956663in}}%
\pgfpathlineto{\pgfqpoint{4.646105in}{3.964326in}}%
\pgfpathlineto{\pgfqpoint{4.629319in}{3.982161in}}%
\pgfpathlineto{\pgfqpoint{4.621894in}{3.991685in}}%
\pgfpathlineto{\pgfqpoint{4.617277in}{3.996022in}}%
\pgfpathlineto{\pgfqpoint{4.597824in}{4.018984in}}%
\pgfpathlineto{\pgfqpoint{4.590889in}{4.032818in}}%
\pgfpathlineto{\pgfqpoint{4.580589in}{4.048473in}}%
\pgfpathlineto{\pgfqpoint{4.553336in}{4.058665in}}%
\pgfpathlineto{\pgfqpoint{4.546901in}{4.062974in}}%
\pgfpathlineto{\pgfqpoint{4.543219in}{4.062020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543219in}{4.062020in}}%
\pgfpathlineto{\pgfqpoint{4.546901in}{4.062974in}}%
\pgfpathlineto{\pgfqpoint{4.553336in}{4.058665in}}%
\pgfpathlineto{\pgfqpoint{4.580589in}{4.048473in}}%
\pgfpathlineto{\pgfqpoint{4.590889in}{4.032818in}}%
\pgfpathlineto{\pgfqpoint{4.597824in}{4.018984in}}%
\pgfpathlineto{\pgfqpoint{4.617277in}{3.996022in}}%
\pgfpathlineto{\pgfqpoint{4.621894in}{3.991685in}}%
\pgfpathlineto{\pgfqpoint{4.629319in}{3.982161in}}%
\pgfpathlineto{\pgfqpoint{4.646105in}{3.964326in}}%
\pgfpathlineto{\pgfqpoint{4.653235in}{3.956663in}}%
\pgfpathlineto{\pgfqpoint{4.673965in}{3.942045in}}%
\pgfpathlineto{\pgfqpoint{4.677061in}{3.938891in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{3.926064in}}%
\pgfpathlineto{\pgfqpoint{4.708037in}{3.916054in}}%
\pgfpathlineto{\pgfqpoint{4.718980in}{3.927222in}}%
\pgfpathlineto{\pgfqpoint{4.715688in}{3.940103in}}%
\pgfpathlineto{\pgfqpoint{4.719374in}{3.962734in}}%
\pgfpathlineto{\pgfqpoint{4.709934in}{3.981889in}}%
\pgfpathlineto{\pgfqpoint{4.702972in}{4.002263in}}%
\pgfpathlineto{\pgfqpoint{4.693033in}{4.015952in}}%
\pgfpathlineto{\pgfqpoint{4.675561in}{4.047423in}}%
\pgfpathlineto{\pgfqpoint{4.672319in}{4.053068in}}%
\pgfpathlineto{\pgfqpoint{4.669193in}{4.055988in}}%
\pgfpathlineto{\pgfqpoint{4.658876in}{4.069613in}}%
\pgfpathlineto{\pgfqpoint{4.642828in}{4.084282in}}%
\pgfpathlineto{\pgfqpoint{4.637558in}{4.090728in}}%
\pgfpathlineto{\pgfqpoint{4.619422in}{4.116937in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{4.117018in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{4.117687in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{4.136313in}}%
\pgfpathlineto{\pgfqpoint{4.579523in}{4.139014in}}%
\pgfpathlineto{\pgfqpoint{4.574030in}{4.139157in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{4.136871in}}%
\pgfpathlineto{\pgfqpoint{4.541651in}{4.129643in}}%
\pgfpathlineto{\pgfqpoint{4.535882in}{4.118531in}}%
\pgfpathlineto{\pgfqpoint{4.533494in}{4.111836in}}%
\pgfpathlineto{\pgfqpoint{4.526805in}{4.090417in}}%
\pgfpathlineto{\pgfqpoint{4.523524in}{4.078432in}}%
\pgfpathmoveto{\pgfqpoint{4.524118in}{4.078935in}}%
\pgfpathlineto{\pgfqpoint{4.527198in}{4.090187in}}%
\pgfpathlineto{\pgfqpoint{4.534039in}{4.112093in}}%
\pgfpathlineto{\pgfqpoint{4.536245in}{4.118276in}}%
\pgfpathlineto{\pgfqpoint{4.541572in}{4.128538in}}%
\pgfpathlineto{\pgfqpoint{4.564965in}{4.136461in}}%
\pgfpathlineto{\pgfqpoint{4.574567in}{4.138450in}}%
\pgfpathlineto{\pgfqpoint{4.579345in}{4.138325in}}%
\pgfpathlineto{\pgfqpoint{4.582838in}{4.135975in}}%
\pgfpathlineto{\pgfqpoint{4.613141in}{4.119773in}}%
\pgfpathlineto{\pgfqpoint{4.617568in}{4.115865in}}%
\pgfpathlineto{\pgfqpoint{4.619257in}{4.115397in}}%
\pgfpathlineto{\pgfqpoint{4.636468in}{4.090524in}}%
\pgfpathlineto{\pgfqpoint{4.642227in}{4.083479in}}%
\pgfpathlineto{\pgfqpoint{4.659765in}{4.067448in}}%
\pgfpathlineto{\pgfqpoint{4.668929in}{4.055348in}}%
\pgfpathlineto{\pgfqpoint{4.671705in}{4.052754in}}%
\pgfpathlineto{\pgfqpoint{4.674584in}{4.047741in}}%
\pgfpathlineto{\pgfqpoint{4.692541in}{4.015396in}}%
\pgfpathlineto{\pgfqpoint{4.701926in}{4.002470in}}%
\pgfpathlineto{\pgfqpoint{4.709225in}{3.981109in}}%
\pgfpathlineto{\pgfqpoint{4.718124in}{3.963053in}}%
\pgfpathlineto{\pgfqpoint{4.714144in}{3.938622in}}%
\pgfpathlineto{\pgfqpoint{4.716879in}{3.927921in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{3.918643in}}%
\pgfpathlineto{\pgfqpoint{4.699553in}{3.926959in}}%
\pgfpathlineto{\pgfqpoint{4.677124in}{3.940617in}}%
\pgfpathlineto{\pgfqpoint{4.675211in}{3.942566in}}%
\pgfpathlineto{\pgfqpoint{4.653499in}{3.957877in}}%
\pgfpathlineto{\pgfqpoint{4.646963in}{3.964902in}}%
\pgfpathlineto{\pgfqpoint{4.631573in}{3.981253in}}%
\pgfpathlineto{\pgfqpoint{4.622897in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.617503in}{3.997448in}}%
\pgfpathlineto{\pgfqpoint{4.598828in}{4.019492in}}%
\pgfpathlineto{\pgfqpoint{4.590768in}{4.035571in}}%
\pgfpathlineto{\pgfqpoint{4.581552in}{4.049579in}}%
\pgfpathlineto{\pgfqpoint{4.557164in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{4.547905in}{4.064899in}}%
\pgfpathlineto{\pgfqpoint{4.542608in}{4.063527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542608in}{4.063527in}}%
\pgfpathlineto{\pgfqpoint{4.547905in}{4.064899in}}%
\pgfpathlineto{\pgfqpoint{4.557164in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{4.581552in}{4.049579in}}%
\pgfpathlineto{\pgfqpoint{4.590768in}{4.035571in}}%
\pgfpathlineto{\pgfqpoint{4.598828in}{4.019492in}}%
\pgfpathlineto{\pgfqpoint{4.617503in}{3.997448in}}%
\pgfpathlineto{\pgfqpoint{4.622897in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{4.631573in}{3.981253in}}%
\pgfpathlineto{\pgfqpoint{4.646963in}{3.964902in}}%
\pgfpathlineto{\pgfqpoint{4.653499in}{3.957877in}}%
\pgfpathlineto{\pgfqpoint{4.675211in}{3.942566in}}%
\pgfpathlineto{\pgfqpoint{4.677124in}{3.940617in}}%
\pgfpathlineto{\pgfqpoint{4.699553in}{3.926959in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{3.918643in}}%
\pgfpathlineto{\pgfqpoint{4.716879in}{3.927921in}}%
\pgfpathlineto{\pgfqpoint{4.714144in}{3.938622in}}%
\pgfpathlineto{\pgfqpoint{4.718124in}{3.963053in}}%
\pgfpathlineto{\pgfqpoint{4.709225in}{3.981109in}}%
\pgfpathlineto{\pgfqpoint{4.701926in}{4.002470in}}%
\pgfpathlineto{\pgfqpoint{4.692541in}{4.015396in}}%
\pgfpathlineto{\pgfqpoint{4.674584in}{4.047741in}}%
\pgfpathlineto{\pgfqpoint{4.671705in}{4.052754in}}%
\pgfpathlineto{\pgfqpoint{4.668929in}{4.055348in}}%
\pgfpathlineto{\pgfqpoint{4.659765in}{4.067448in}}%
\pgfpathlineto{\pgfqpoint{4.642227in}{4.083479in}}%
\pgfpathlineto{\pgfqpoint{4.636468in}{4.090524in}}%
\pgfpathlineto{\pgfqpoint{4.619257in}{4.115397in}}%
\pgfpathlineto{\pgfqpoint{4.617568in}{4.115865in}}%
\pgfpathlineto{\pgfqpoint{4.613141in}{4.119773in}}%
\pgfpathlineto{\pgfqpoint{4.582838in}{4.135975in}}%
\pgfpathlineto{\pgfqpoint{4.579345in}{4.138325in}}%
\pgfpathlineto{\pgfqpoint{4.574567in}{4.138450in}}%
\pgfpathlineto{\pgfqpoint{4.564965in}{4.136461in}}%
\pgfpathlineto{\pgfqpoint{4.541572in}{4.128538in}}%
\pgfpathlineto{\pgfqpoint{4.536245in}{4.118276in}}%
\pgfpathlineto{\pgfqpoint{4.534039in}{4.112093in}}%
\pgfpathlineto{\pgfqpoint{4.527198in}{4.090187in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{4.078935in}}%
\pgfpathmoveto{\pgfqpoint{4.524711in}{4.079438in}}%
\pgfpathlineto{\pgfqpoint{4.527591in}{4.089957in}}%
\pgfpathlineto{\pgfqpoint{4.534584in}{4.112351in}}%
\pgfpathlineto{\pgfqpoint{4.536607in}{4.118021in}}%
\pgfpathlineto{\pgfqpoint{4.541494in}{4.127433in}}%
\pgfpathlineto{\pgfqpoint{4.566938in}{4.136051in}}%
\pgfpathlineto{\pgfqpoint{4.575103in}{4.137742in}}%
\pgfpathlineto{\pgfqpoint{4.579167in}{4.137637in}}%
\pgfpathlineto{\pgfqpoint{4.582137in}{4.135638in}}%
\pgfpathlineto{\pgfqpoint{4.607907in}{4.121860in}}%
\pgfpathlineto{\pgfqpoint{4.616002in}{4.114713in}}%
\pgfpathlineto{\pgfqpoint{4.619092in}{4.113856in}}%
\pgfpathlineto{\pgfqpoint{4.635378in}{4.090321in}}%
\pgfpathlineto{\pgfqpoint{4.641626in}{4.082677in}}%
\pgfpathlineto{\pgfqpoint{4.660655in}{4.065284in}}%
\pgfpathlineto{\pgfqpoint{4.668664in}{4.054708in}}%
\pgfpathlineto{\pgfqpoint{4.671090in}{4.052441in}}%
\pgfpathlineto{\pgfqpoint{4.673607in}{4.048059in}}%
\pgfpathlineto{\pgfqpoint{4.692050in}{4.014839in}}%
\pgfpathlineto{\pgfqpoint{4.700880in}{4.002677in}}%
\pgfpathlineto{\pgfqpoint{4.708516in}{3.980330in}}%
\pgfpathlineto{\pgfqpoint{4.716874in}{3.963372in}}%
\pgfpathlineto{\pgfqpoint{4.712601in}{3.937142in}}%
\pgfpathlineto{\pgfqpoint{4.714779in}{3.928620in}}%
\pgfpathlineto{\pgfqpoint{4.707539in}{3.921232in}}%
\pgfpathlineto{\pgfqpoint{4.700981in}{3.927854in}}%
\pgfpathlineto{\pgfqpoint{4.677188in}{3.942344in}}%
\pgfpathlineto{\pgfqpoint{4.676458in}{3.943087in}}%
\pgfpathlineto{\pgfqpoint{4.653763in}{3.959091in}}%
\pgfpathlineto{\pgfqpoint{4.647820in}{3.965479in}}%
\pgfpathlineto{\pgfqpoint{4.633827in}{3.980345in}}%
\pgfpathlineto{\pgfqpoint{4.623901in}{3.993076in}}%
\pgfpathlineto{\pgfqpoint{4.617730in}{3.998874in}}%
\pgfpathlineto{\pgfqpoint{4.599832in}{4.020000in}}%
\pgfpathlineto{\pgfqpoint{4.590647in}{4.038324in}}%
\pgfpathlineto{\pgfqpoint{4.582514in}{4.050686in}}%
\pgfpathlineto{\pgfqpoint{4.560993in}{4.058734in}}%
\pgfpathlineto{\pgfqpoint{4.548909in}{4.066824in}}%
\pgfpathlineto{\pgfqpoint{4.541997in}{4.065034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541997in}{4.065034in}}%
\pgfpathlineto{\pgfqpoint{4.548909in}{4.066824in}}%
\pgfpathlineto{\pgfqpoint{4.560993in}{4.058734in}}%
\pgfpathlineto{\pgfqpoint{4.582514in}{4.050686in}}%
\pgfpathlineto{\pgfqpoint{4.590647in}{4.038324in}}%
\pgfpathlineto{\pgfqpoint{4.599832in}{4.020000in}}%
\pgfpathlineto{\pgfqpoint{4.617730in}{3.998874in}}%
\pgfpathlineto{\pgfqpoint{4.623901in}{3.993076in}}%
\pgfpathlineto{\pgfqpoint{4.633827in}{3.980345in}}%
\pgfpathlineto{\pgfqpoint{4.647820in}{3.965479in}}%
\pgfpathlineto{\pgfqpoint{4.653763in}{3.959091in}}%
\pgfpathlineto{\pgfqpoint{4.676458in}{3.943087in}}%
\pgfpathlineto{\pgfqpoint{4.677188in}{3.942344in}}%
\pgfpathlineto{\pgfqpoint{4.700981in}{3.927854in}}%
\pgfpathlineto{\pgfqpoint{4.707539in}{3.921232in}}%
\pgfpathlineto{\pgfqpoint{4.714779in}{3.928620in}}%
\pgfpathlineto{\pgfqpoint{4.712601in}{3.937142in}}%
\pgfpathlineto{\pgfqpoint{4.716874in}{3.963372in}}%
\pgfpathlineto{\pgfqpoint{4.708516in}{3.980330in}}%
\pgfpathlineto{\pgfqpoint{4.700880in}{4.002677in}}%
\pgfpathlineto{\pgfqpoint{4.692050in}{4.014839in}}%
\pgfpathlineto{\pgfqpoint{4.673607in}{4.048059in}}%
\pgfpathlineto{\pgfqpoint{4.671090in}{4.052441in}}%
\pgfpathlineto{\pgfqpoint{4.668664in}{4.054708in}}%
\pgfpathlineto{\pgfqpoint{4.660655in}{4.065284in}}%
\pgfpathlineto{\pgfqpoint{4.641626in}{4.082677in}}%
\pgfpathlineto{\pgfqpoint{4.635378in}{4.090321in}}%
\pgfpathlineto{\pgfqpoint{4.619092in}{4.113856in}}%
\pgfpathlineto{\pgfqpoint{4.616002in}{4.114713in}}%
\pgfpathlineto{\pgfqpoint{4.607907in}{4.121860in}}%
\pgfpathlineto{\pgfqpoint{4.582137in}{4.135638in}}%
\pgfpathlineto{\pgfqpoint{4.579167in}{4.137637in}}%
\pgfpathlineto{\pgfqpoint{4.575103in}{4.137742in}}%
\pgfpathlineto{\pgfqpoint{4.566938in}{4.136051in}}%
\pgfpathlineto{\pgfqpoint{4.541494in}{4.127433in}}%
\pgfpathlineto{\pgfqpoint{4.536607in}{4.118021in}}%
\pgfpathlineto{\pgfqpoint{4.534584in}{4.112351in}}%
\pgfpathlineto{\pgfqpoint{4.527591in}{4.089957in}}%
\pgfpathlineto{\pgfqpoint{4.524711in}{4.079438in}}%
\pgfpathmoveto{\pgfqpoint{4.525305in}{4.079941in}}%
\pgfpathlineto{\pgfqpoint{4.527984in}{4.089727in}}%
\pgfpathlineto{\pgfqpoint{4.535130in}{4.112608in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{4.117767in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{4.126328in}}%
\pgfpathlineto{\pgfqpoint{4.568911in}{4.135641in}}%
\pgfpathlineto{\pgfqpoint{4.575640in}{4.137035in}}%
\pgfpathlineto{\pgfqpoint{4.578988in}{4.136948in}}%
\pgfpathlineto{\pgfqpoint{4.581436in}{4.135301in}}%
\pgfpathlineto{\pgfqpoint{4.602672in}{4.123947in}}%
\pgfpathlineto{\pgfqpoint{4.614437in}{4.113560in}}%
\pgfpathlineto{\pgfqpoint{4.618927in}{4.112316in}}%
\pgfpathlineto{\pgfqpoint{4.634288in}{4.090117in}}%
\pgfpathlineto{\pgfqpoint{4.641025in}{4.081875in}}%
\pgfpathlineto{\pgfqpoint{4.661545in}{4.063119in}}%
\pgfpathlineto{\pgfqpoint{4.668399in}{4.054068in}}%
\pgfpathlineto{\pgfqpoint{4.670475in}{4.052128in}}%
\pgfpathlineto{\pgfqpoint{4.672629in}{4.048378in}}%
\pgfpathlineto{\pgfqpoint{4.691558in}{4.014283in}}%
\pgfpathlineto{\pgfqpoint{4.699834in}{4.002884in}}%
\pgfpathlineto{\pgfqpoint{4.707807in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{4.715624in}{3.963691in}}%
\pgfpathlineto{\pgfqpoint{4.711058in}{3.935661in}}%
\pgfpathlineto{\pgfqpoint{4.712678in}{3.929319in}}%
\pgfpathlineto{\pgfqpoint{4.707290in}{3.923820in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.928749in}}%
\pgfpathlineto{\pgfqpoint{4.680639in}{3.942007in}}%
\pgfpathlineto{\pgfqpoint{4.677753in}{3.944052in}}%
\pgfpathlineto{\pgfqpoint{4.676379in}{3.944543in}}%
\pgfpathlineto{\pgfqpoint{4.654027in}{3.960305in}}%
\pgfpathlineto{\pgfqpoint{4.648677in}{3.966055in}}%
\pgfpathlineto{\pgfqpoint{4.636082in}{3.979437in}}%
\pgfpathlineto{\pgfqpoint{4.624905in}{3.993772in}}%
\pgfpathlineto{\pgfqpoint{4.617956in}{4.000301in}}%
\pgfpathlineto{\pgfqpoint{4.600836in}{4.020508in}}%
\pgfpathlineto{\pgfqpoint{4.590526in}{4.041077in}}%
\pgfpathlineto{\pgfqpoint{4.583476in}{4.051792in}}%
\pgfpathlineto{\pgfqpoint{4.564822in}{4.058768in}}%
\pgfpathlineto{\pgfqpoint{4.549914in}{4.068750in}}%
\pgfpathlineto{\pgfqpoint{4.541386in}{4.066541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541386in}{4.066541in}}%
\pgfpathlineto{\pgfqpoint{4.549914in}{4.068750in}}%
\pgfpathlineto{\pgfqpoint{4.564822in}{4.058768in}}%
\pgfpathlineto{\pgfqpoint{4.583476in}{4.051792in}}%
\pgfpathlineto{\pgfqpoint{4.590526in}{4.041077in}}%
\pgfpathlineto{\pgfqpoint{4.600836in}{4.020508in}}%
\pgfpathlineto{\pgfqpoint{4.617956in}{4.000301in}}%
\pgfpathlineto{\pgfqpoint{4.624905in}{3.993772in}}%
\pgfpathlineto{\pgfqpoint{4.636082in}{3.979437in}}%
\pgfpathlineto{\pgfqpoint{4.648677in}{3.966055in}}%
\pgfpathlineto{\pgfqpoint{4.654027in}{3.960305in}}%
\pgfpathlineto{\pgfqpoint{4.676379in}{3.944543in}}%
\pgfpathlineto{\pgfqpoint{4.677753in}{3.944052in}}%
\pgfpathlineto{\pgfqpoint{4.680639in}{3.942007in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.928749in}}%
\pgfpathlineto{\pgfqpoint{4.707290in}{3.923820in}}%
\pgfpathlineto{\pgfqpoint{4.712678in}{3.929319in}}%
\pgfpathlineto{\pgfqpoint{4.711058in}{3.935661in}}%
\pgfpathlineto{\pgfqpoint{4.715624in}{3.963691in}}%
\pgfpathlineto{\pgfqpoint{4.707807in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{4.699834in}{4.002884in}}%
\pgfpathlineto{\pgfqpoint{4.691558in}{4.014283in}}%
\pgfpathlineto{\pgfqpoint{4.672629in}{4.048378in}}%
\pgfpathlineto{\pgfqpoint{4.670475in}{4.052128in}}%
\pgfpathlineto{\pgfqpoint{4.668399in}{4.054068in}}%
\pgfpathlineto{\pgfqpoint{4.661545in}{4.063119in}}%
\pgfpathlineto{\pgfqpoint{4.641025in}{4.081875in}}%
\pgfpathlineto{\pgfqpoint{4.634288in}{4.090117in}}%
\pgfpathlineto{\pgfqpoint{4.618927in}{4.112316in}}%
\pgfpathlineto{\pgfqpoint{4.614437in}{4.113560in}}%
\pgfpathlineto{\pgfqpoint{4.602672in}{4.123947in}}%
\pgfpathlineto{\pgfqpoint{4.581436in}{4.135301in}}%
\pgfpathlineto{\pgfqpoint{4.578988in}{4.136948in}}%
\pgfpathlineto{\pgfqpoint{4.575640in}{4.137035in}}%
\pgfpathlineto{\pgfqpoint{4.568911in}{4.135641in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{4.126328in}}%
\pgfpathlineto{\pgfqpoint{4.536970in}{4.117767in}}%
\pgfpathlineto{\pgfqpoint{4.535130in}{4.112608in}}%
\pgfpathlineto{\pgfqpoint{4.527984in}{4.089727in}}%
\pgfpathlineto{\pgfqpoint{4.525305in}{4.079941in}}%
\pgfpathmoveto{\pgfqpoint{4.525899in}{4.080444in}}%
\pgfpathlineto{\pgfqpoint{4.528377in}{4.089497in}}%
\pgfpathlineto{\pgfqpoint{4.535675in}{4.112865in}}%
\pgfpathlineto{\pgfqpoint{4.537332in}{4.117512in}}%
\pgfpathlineto{\pgfqpoint{4.541336in}{4.125224in}}%
\pgfpathlineto{\pgfqpoint{4.570884in}{4.135231in}}%
\pgfpathlineto{\pgfqpoint{4.576176in}{4.136328in}}%
\pgfpathlineto{\pgfqpoint{4.578810in}{4.136259in}}%
\pgfpathlineto{\pgfqpoint{4.580735in}{4.134964in}}%
\pgfpathlineto{\pgfqpoint{4.597438in}{4.126033in}}%
\pgfpathlineto{\pgfqpoint{4.612871in}{4.112408in}}%
\pgfpathlineto{\pgfqpoint{4.618762in}{4.110775in}}%
\pgfpathlineto{\pgfqpoint{4.633198in}{4.089913in}}%
\pgfpathlineto{\pgfqpoint{4.640425in}{4.081072in}}%
\pgfpathlineto{\pgfqpoint{4.662434in}{4.060954in}}%
\pgfpathlineto{\pgfqpoint{4.668134in}{4.053428in}}%
\pgfpathlineto{\pgfqpoint{4.669861in}{4.051815in}}%
\pgfpathlineto{\pgfqpoint{4.671652in}{4.048696in}}%
\pgfpathlineto{\pgfqpoint{4.691066in}{4.013726in}}%
\pgfpathlineto{\pgfqpoint{4.698788in}{4.003091in}}%
\pgfpathlineto{\pgfqpoint{4.707099in}{3.978770in}}%
\pgfpathlineto{\pgfqpoint{4.714373in}{3.964010in}}%
\pgfpathlineto{\pgfqpoint{4.709514in}{3.934181in}}%
\pgfpathlineto{\pgfqpoint{4.710578in}{3.930018in}}%
\pgfpathlineto{\pgfqpoint{4.707042in}{3.926409in}}%
\pgfpathlineto{\pgfqpoint{4.703838in}{3.929644in}}%
\pgfpathlineto{\pgfqpoint{4.689549in}{3.938346in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{3.945731in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{3.947505in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{3.961519in}}%
\pgfpathlineto{\pgfqpoint{4.649535in}{3.966631in}}%
\pgfpathlineto{\pgfqpoint{4.638336in}{3.978529in}}%
\pgfpathlineto{\pgfqpoint{4.625908in}{3.994468in}}%
\pgfpathlineto{\pgfqpoint{4.618182in}{4.001727in}}%
\pgfpathlineto{\pgfqpoint{4.601841in}{4.021016in}}%
\pgfpathlineto{\pgfqpoint{4.590405in}{4.043830in}}%
\pgfpathlineto{\pgfqpoint{4.584438in}{4.052898in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{4.058802in}}%
\pgfpathlineto{\pgfqpoint{4.550918in}{4.070675in}}%
\pgfpathlineto{\pgfqpoint{4.540775in}{4.068048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540775in}{4.068048in}}%
\pgfpathlineto{\pgfqpoint{4.550918in}{4.070675in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{4.058802in}}%
\pgfpathlineto{\pgfqpoint{4.584438in}{4.052898in}}%
\pgfpathlineto{\pgfqpoint{4.590405in}{4.043830in}}%
\pgfpathlineto{\pgfqpoint{4.601841in}{4.021016in}}%
\pgfpathlineto{\pgfqpoint{4.618182in}{4.001727in}}%
\pgfpathlineto{\pgfqpoint{4.625908in}{3.994468in}}%
\pgfpathlineto{\pgfqpoint{4.638336in}{3.978529in}}%
\pgfpathlineto{\pgfqpoint{4.649535in}{3.966631in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{3.961519in}}%
\pgfpathlineto{\pgfqpoint{4.674164in}{3.947505in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{3.945731in}}%
\pgfpathlineto{\pgfqpoint{4.689549in}{3.938346in}}%
\pgfpathlineto{\pgfqpoint{4.703838in}{3.929644in}}%
\pgfpathlineto{\pgfqpoint{4.707042in}{3.926409in}}%
\pgfpathlineto{\pgfqpoint{4.710578in}{3.930018in}}%
\pgfpathlineto{\pgfqpoint{4.709514in}{3.934181in}}%
\pgfpathlineto{\pgfqpoint{4.714373in}{3.964010in}}%
\pgfpathlineto{\pgfqpoint{4.707099in}{3.978770in}}%
\pgfpathlineto{\pgfqpoint{4.698788in}{4.003091in}}%
\pgfpathlineto{\pgfqpoint{4.691066in}{4.013726in}}%
\pgfpathlineto{\pgfqpoint{4.671652in}{4.048696in}}%
\pgfpathlineto{\pgfqpoint{4.669861in}{4.051815in}}%
\pgfpathlineto{\pgfqpoint{4.668134in}{4.053428in}}%
\pgfpathlineto{\pgfqpoint{4.662434in}{4.060954in}}%
\pgfpathlineto{\pgfqpoint{4.640425in}{4.081072in}}%
\pgfpathlineto{\pgfqpoint{4.633198in}{4.089913in}}%
\pgfpathlineto{\pgfqpoint{4.618762in}{4.110775in}}%
\pgfpathlineto{\pgfqpoint{4.612871in}{4.112408in}}%
\pgfpathlineto{\pgfqpoint{4.597438in}{4.126033in}}%
\pgfpathlineto{\pgfqpoint{4.580735in}{4.134964in}}%
\pgfpathlineto{\pgfqpoint{4.578810in}{4.136259in}}%
\pgfpathlineto{\pgfqpoint{4.576176in}{4.136328in}}%
\pgfpathlineto{\pgfqpoint{4.570884in}{4.135231in}}%
\pgfpathlineto{\pgfqpoint{4.541336in}{4.125224in}}%
\pgfpathlineto{\pgfqpoint{4.537332in}{4.117512in}}%
\pgfpathlineto{\pgfqpoint{4.535675in}{4.112865in}}%
\pgfpathlineto{\pgfqpoint{4.528377in}{4.089497in}}%
\pgfpathlineto{\pgfqpoint{4.525899in}{4.080444in}}%
\pgfpathmoveto{\pgfqpoint{4.526492in}{4.080947in}}%
\pgfpathlineto{\pgfqpoint{4.528770in}{4.089267in}}%
\pgfpathlineto{\pgfqpoint{4.536220in}{4.113123in}}%
\pgfpathlineto{\pgfqpoint{4.537695in}{4.117257in}}%
\pgfpathlineto{\pgfqpoint{4.541257in}{4.124119in}}%
\pgfpathlineto{\pgfqpoint{4.572857in}{4.134821in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{4.135620in}}%
\pgfpathlineto{\pgfqpoint{4.578632in}{4.135570in}}%
\pgfpathlineto{\pgfqpoint{4.580034in}{4.134626in}}%
\pgfpathlineto{\pgfqpoint{4.592204in}{4.128120in}}%
\pgfpathlineto{\pgfqpoint{4.611306in}{4.111255in}}%
\pgfpathlineto{\pgfqpoint{4.618597in}{4.109234in}}%
\pgfpathlineto{\pgfqpoint{4.632108in}{4.089710in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{4.080270in}}%
\pgfpathlineto{\pgfqpoint{4.663324in}{4.058790in}}%
\pgfpathlineto{\pgfqpoint{4.667869in}{4.052788in}}%
\pgfpathlineto{\pgfqpoint{4.669246in}{4.051501in}}%
\pgfpathlineto{\pgfqpoint{4.670675in}{4.049014in}}%
\pgfpathlineto{\pgfqpoint{4.690575in}{4.013169in}}%
\pgfpathlineto{\pgfqpoint{4.697742in}{4.003298in}}%
\pgfpathlineto{\pgfqpoint{4.706390in}{3.977991in}}%
\pgfpathlineto{\pgfqpoint{4.713123in}{3.964328in}}%
\pgfpathlineto{\pgfqpoint{4.707971in}{3.932700in}}%
\pgfpathlineto{\pgfqpoint{4.708478in}{3.930717in}}%
\pgfpathlineto{\pgfqpoint{4.706793in}{3.928998in}}%
\pgfpathlineto{\pgfqpoint{4.705267in}{3.930539in}}%
\pgfpathlineto{\pgfqpoint{4.698460in}{3.934684in}}%
\pgfpathlineto{\pgfqpoint{4.680499in}{3.947411in}}%
\pgfpathlineto{\pgfqpoint{4.671949in}{3.950467in}}%
\pgfpathlineto{\pgfqpoint{4.654555in}{3.962733in}}%
\pgfpathlineto{\pgfqpoint{4.650392in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{4.640590in}{3.977621in}}%
\pgfpathlineto{\pgfqpoint{4.626912in}{3.995164in}}%
\pgfpathlineto{\pgfqpoint{4.618408in}{4.003153in}}%
\pgfpathlineto{\pgfqpoint{4.602845in}{4.021524in}}%
\pgfpathlineto{\pgfqpoint{4.590284in}{4.046582in}}%
\pgfpathlineto{\pgfqpoint{4.585401in}{4.054004in}}%
\pgfpathlineto{\pgfqpoint{4.572479in}{4.058837in}}%
\pgfpathlineto{\pgfqpoint{4.551923in}{4.072600in}}%
\pgfpathlineto{\pgfqpoint{4.540163in}{4.069555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540163in}{4.069555in}}%
\pgfpathlineto{\pgfqpoint{4.551923in}{4.072600in}}%
\pgfpathlineto{\pgfqpoint{4.572479in}{4.058837in}}%
\pgfpathlineto{\pgfqpoint{4.585401in}{4.054004in}}%
\pgfpathlineto{\pgfqpoint{4.590284in}{4.046582in}}%
\pgfpathlineto{\pgfqpoint{4.602845in}{4.021524in}}%
\pgfpathlineto{\pgfqpoint{4.618408in}{4.003153in}}%
\pgfpathlineto{\pgfqpoint{4.626912in}{3.995164in}}%
\pgfpathlineto{\pgfqpoint{4.640590in}{3.977621in}}%
\pgfpathlineto{\pgfqpoint{4.650392in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{4.654555in}{3.962733in}}%
\pgfpathlineto{\pgfqpoint{4.671949in}{3.950467in}}%
\pgfpathlineto{\pgfqpoint{4.680499in}{3.947411in}}%
\pgfpathlineto{\pgfqpoint{4.698460in}{3.934684in}}%
\pgfpathlineto{\pgfqpoint{4.705267in}{3.930539in}}%
\pgfpathlineto{\pgfqpoint{4.706793in}{3.928998in}}%
\pgfpathlineto{\pgfqpoint{4.708478in}{3.930717in}}%
\pgfpathlineto{\pgfqpoint{4.707971in}{3.932700in}}%
\pgfpathlineto{\pgfqpoint{4.713123in}{3.964328in}}%
\pgfpathlineto{\pgfqpoint{4.706390in}{3.977991in}}%
\pgfpathlineto{\pgfqpoint{4.697742in}{4.003298in}}%
\pgfpathlineto{\pgfqpoint{4.690575in}{4.013169in}}%
\pgfpathlineto{\pgfqpoint{4.670675in}{4.049014in}}%
\pgfpathlineto{\pgfqpoint{4.669246in}{4.051501in}}%
\pgfpathlineto{\pgfqpoint{4.667869in}{4.052788in}}%
\pgfpathlineto{\pgfqpoint{4.663324in}{4.058790in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{4.080270in}}%
\pgfpathlineto{\pgfqpoint{4.632108in}{4.089710in}}%
\pgfpathlineto{\pgfqpoint{4.618597in}{4.109234in}}%
\pgfpathlineto{\pgfqpoint{4.611306in}{4.111255in}}%
\pgfpathlineto{\pgfqpoint{4.592204in}{4.128120in}}%
\pgfpathlineto{\pgfqpoint{4.580034in}{4.134626in}}%
\pgfpathlineto{\pgfqpoint{4.578632in}{4.135570in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{4.135620in}}%
\pgfpathlineto{\pgfqpoint{4.572857in}{4.134821in}}%
\pgfpathlineto{\pgfqpoint{4.541257in}{4.124119in}}%
\pgfpathlineto{\pgfqpoint{4.537695in}{4.117257in}}%
\pgfpathlineto{\pgfqpoint{4.536220in}{4.113123in}}%
\pgfpathlineto{\pgfqpoint{4.528770in}{4.089267in}}%
\pgfpathlineto{\pgfqpoint{4.526492in}{4.080947in}}%
\pgfpathmoveto{\pgfqpoint{4.527086in}{4.081450in}}%
\pgfpathlineto{\pgfqpoint{4.529163in}{4.089036in}}%
\pgfpathlineto{\pgfqpoint{4.536765in}{4.113380in}}%
\pgfpathlineto{\pgfqpoint{4.538057in}{4.117002in}}%
\pgfpathlineto{\pgfqpoint{4.541179in}{4.123014in}}%
\pgfpathlineto{\pgfqpoint{4.574830in}{4.134412in}}%
\pgfpathlineto{\pgfqpoint{4.577250in}{4.134913in}}%
\pgfpathlineto{\pgfqpoint{4.578454in}{4.134881in}}%
\pgfpathlineto{\pgfqpoint{4.579334in}{4.134289in}}%
\pgfpathlineto{\pgfqpoint{4.586969in}{4.130207in}}%
\pgfpathlineto{\pgfqpoint{4.609740in}{4.110103in}}%
\pgfpathlineto{\pgfqpoint{4.618432in}{4.107694in}}%
\pgfpathlineto{\pgfqpoint{4.631018in}{4.089506in}}%
\pgfpathlineto{\pgfqpoint{4.639223in}{4.079467in}}%
\pgfpathlineto{\pgfqpoint{4.664214in}{4.056625in}}%
\pgfpathlineto{\pgfqpoint{4.667605in}{4.052148in}}%
\pgfpathlineto{\pgfqpoint{4.668632in}{4.051188in}}%
\pgfpathlineto{\pgfqpoint{4.669697in}{4.049333in}}%
\pgfpathlineto{\pgfqpoint{4.690083in}{4.012613in}}%
\pgfpathlineto{\pgfqpoint{4.696696in}{4.003505in}}%
\pgfpathlineto{\pgfqpoint{4.705681in}{3.977211in}}%
\pgfpathlineto{\pgfqpoint{4.711873in}{3.964647in}}%
\pgfpathlineto{\pgfqpoint{4.706496in}{3.931642in}}%
\pgfpathlineto{\pgfqpoint{4.681872in}{3.949090in}}%
\pgfpathlineto{\pgfqpoint{4.669734in}{3.953429in}}%
\pgfpathlineto{\pgfqpoint{4.654819in}{3.963947in}}%
\pgfpathlineto{\pgfqpoint{4.651249in}{3.967784in}}%
\pgfpathlineto{\pgfqpoint{4.642844in}{3.976713in}}%
\pgfpathlineto{\pgfqpoint{4.627916in}{3.995860in}}%
\pgfpathlineto{\pgfqpoint{4.618635in}{4.004580in}}%
\pgfpathlineto{\pgfqpoint{4.603849in}{4.022031in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{4.049335in}}%
\pgfpathlineto{\pgfqpoint{4.586363in}{4.055111in}}%
\pgfpathlineto{\pgfqpoint{4.576308in}{4.058871in}}%
\pgfpathlineto{\pgfqpoint{4.552927in}{4.074526in}}%
\pgfpathlineto{\pgfqpoint{4.539552in}{4.071063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539552in}{4.071063in}}%
\pgfpathlineto{\pgfqpoint{4.552927in}{4.074526in}}%
\pgfpathlineto{\pgfqpoint{4.576308in}{4.058871in}}%
\pgfpathlineto{\pgfqpoint{4.586363in}{4.055111in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{4.049335in}}%
\pgfpathlineto{\pgfqpoint{4.603849in}{4.022031in}}%
\pgfpathlineto{\pgfqpoint{4.618635in}{4.004580in}}%
\pgfpathlineto{\pgfqpoint{4.627916in}{3.995860in}}%
\pgfpathlineto{\pgfqpoint{4.642844in}{3.976713in}}%
\pgfpathlineto{\pgfqpoint{4.651249in}{3.967784in}}%
\pgfpathlineto{\pgfqpoint{4.654819in}{3.963947in}}%
\pgfpathlineto{\pgfqpoint{4.669734in}{3.953429in}}%
\pgfpathlineto{\pgfqpoint{4.681872in}{3.949090in}}%
\pgfpathlineto{\pgfqpoint{4.706496in}{3.931642in}}%
\pgfpathlineto{\pgfqpoint{4.711873in}{3.964647in}}%
\pgfpathlineto{\pgfqpoint{4.705681in}{3.977211in}}%
\pgfpathlineto{\pgfqpoint{4.696696in}{4.003505in}}%
\pgfpathlineto{\pgfqpoint{4.690083in}{4.012613in}}%
\pgfpathlineto{\pgfqpoint{4.669697in}{4.049333in}}%
\pgfpathlineto{\pgfqpoint{4.668632in}{4.051188in}}%
\pgfpathlineto{\pgfqpoint{4.667605in}{4.052148in}}%
\pgfpathlineto{\pgfqpoint{4.664214in}{4.056625in}}%
\pgfpathlineto{\pgfqpoint{4.639223in}{4.079467in}}%
\pgfpathlineto{\pgfqpoint{4.631018in}{4.089506in}}%
\pgfpathlineto{\pgfqpoint{4.618432in}{4.107694in}}%
\pgfpathlineto{\pgfqpoint{4.609740in}{4.110103in}}%
\pgfpathlineto{\pgfqpoint{4.586969in}{4.130207in}}%
\pgfpathlineto{\pgfqpoint{4.579334in}{4.134289in}}%
\pgfpathlineto{\pgfqpoint{4.578454in}{4.134881in}}%
\pgfpathlineto{\pgfqpoint{4.577250in}{4.134913in}}%
\pgfpathlineto{\pgfqpoint{4.574830in}{4.134412in}}%
\pgfpathlineto{\pgfqpoint{4.541179in}{4.123014in}}%
\pgfpathlineto{\pgfqpoint{4.538057in}{4.117002in}}%
\pgfpathlineto{\pgfqpoint{4.536765in}{4.113380in}}%
\pgfpathlineto{\pgfqpoint{4.529163in}{4.089036in}}%
\pgfpathlineto{\pgfqpoint{4.527086in}{4.081450in}}%
\pgfpathmoveto{\pgfqpoint{4.527680in}{4.081953in}}%
\pgfpathlineto{\pgfqpoint{4.529556in}{4.088806in}}%
\pgfpathlineto{\pgfqpoint{4.537310in}{4.113637in}}%
\pgfpathlineto{\pgfqpoint{4.538420in}{4.116747in}}%
\pgfpathlineto{\pgfqpoint{4.541100in}{4.121909in}}%
\pgfpathlineto{\pgfqpoint{4.576803in}{4.134002in}}%
\pgfpathlineto{\pgfqpoint{4.577786in}{4.134205in}}%
\pgfpathlineto{\pgfqpoint{4.578275in}{4.134193in}}%
\pgfpathlineto{\pgfqpoint{4.578633in}{4.133952in}}%
\pgfpathlineto{\pgfqpoint{4.581735in}{4.132293in}}%
\pgfpathlineto{\pgfqpoint{4.608175in}{4.108950in}}%
\pgfpathlineto{\pgfqpoint{4.618267in}{4.106153in}}%
\pgfpathlineto{\pgfqpoint{4.629928in}{4.089302in}}%
\pgfpathlineto{\pgfqpoint{4.638623in}{4.078665in}}%
\pgfpathlineto{\pgfqpoint{4.665104in}{4.054460in}}%
\pgfpathlineto{\pgfqpoint{4.667340in}{4.051507in}}%
\pgfpathlineto{\pgfqpoint{4.668017in}{4.050875in}}%
\pgfpathlineto{\pgfqpoint{4.668720in}{4.049651in}}%
\pgfpathlineto{\pgfqpoint{4.689592in}{4.012056in}}%
\pgfpathlineto{\pgfqpoint{4.695650in}{4.003712in}}%
\pgfpathlineto{\pgfqpoint{4.704972in}{3.976431in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{3.964966in}}%
\pgfpathlineto{\pgfqpoint{4.705716in}{3.934847in}}%
\pgfpathlineto{\pgfqpoint{4.683245in}{3.950769in}}%
\pgfpathlineto{\pgfqpoint{4.667519in}{3.956391in}}%
\pgfpathlineto{\pgfqpoint{4.655083in}{3.965161in}}%
\pgfpathlineto{\pgfqpoint{4.652106in}{3.968360in}}%
\pgfpathlineto{\pgfqpoint{4.645099in}{3.975805in}}%
\pgfpathlineto{\pgfqpoint{4.628920in}{3.996556in}}%
\pgfpathlineto{\pgfqpoint{4.618861in}{4.006006in}}%
\pgfpathlineto{\pgfqpoint{4.604854in}{4.022539in}}%
\pgfpathlineto{\pgfqpoint{4.590042in}{4.052088in}}%
\pgfpathlineto{\pgfqpoint{4.587325in}{4.056217in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{4.058905in}}%
\pgfpathlineto{\pgfqpoint{4.553932in}{4.076451in}}%
\pgfpathlineto{\pgfqpoint{4.538941in}{4.072570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538941in}{4.072570in}}%
\pgfpathlineto{\pgfqpoint{4.553932in}{4.076451in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{4.058905in}}%
\pgfpathlineto{\pgfqpoint{4.587325in}{4.056217in}}%
\pgfpathlineto{\pgfqpoint{4.590042in}{4.052088in}}%
\pgfpathlineto{\pgfqpoint{4.604854in}{4.022539in}}%
\pgfpathlineto{\pgfqpoint{4.618861in}{4.006006in}}%
\pgfpathlineto{\pgfqpoint{4.628920in}{3.996556in}}%
\pgfpathlineto{\pgfqpoint{4.645099in}{3.975805in}}%
\pgfpathlineto{\pgfqpoint{4.652106in}{3.968360in}}%
\pgfpathlineto{\pgfqpoint{4.655083in}{3.965161in}}%
\pgfpathlineto{\pgfqpoint{4.667519in}{3.956391in}}%
\pgfpathlineto{\pgfqpoint{4.683245in}{3.950769in}}%
\pgfpathlineto{\pgfqpoint{4.705716in}{3.934847in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{3.964966in}}%
\pgfpathlineto{\pgfqpoint{4.704972in}{3.976431in}}%
\pgfpathlineto{\pgfqpoint{4.695650in}{4.003712in}}%
\pgfpathlineto{\pgfqpoint{4.689592in}{4.012056in}}%
\pgfpathlineto{\pgfqpoint{4.668720in}{4.049651in}}%
\pgfpathlineto{\pgfqpoint{4.668017in}{4.050875in}}%
\pgfpathlineto{\pgfqpoint{4.667340in}{4.051507in}}%
\pgfpathlineto{\pgfqpoint{4.665104in}{4.054460in}}%
\pgfpathlineto{\pgfqpoint{4.638623in}{4.078665in}}%
\pgfpathlineto{\pgfqpoint{4.629928in}{4.089302in}}%
\pgfpathlineto{\pgfqpoint{4.618267in}{4.106153in}}%
\pgfpathlineto{\pgfqpoint{4.608175in}{4.108950in}}%
\pgfpathlineto{\pgfqpoint{4.581735in}{4.132293in}}%
\pgfpathlineto{\pgfqpoint{4.578633in}{4.133952in}}%
\pgfpathlineto{\pgfqpoint{4.578275in}{4.134193in}}%
\pgfpathlineto{\pgfqpoint{4.577786in}{4.134205in}}%
\pgfpathlineto{\pgfqpoint{4.576803in}{4.134002in}}%
\pgfpathlineto{\pgfqpoint{4.541100in}{4.121909in}}%
\pgfpathlineto{\pgfqpoint{4.538420in}{4.116747in}}%
\pgfpathlineto{\pgfqpoint{4.537310in}{4.113637in}}%
\pgfpathlineto{\pgfqpoint{4.529556in}{4.088806in}}%
\pgfpathlineto{\pgfqpoint{4.527680in}{4.081953in}}%
\pgfpathmoveto{\pgfqpoint{4.528273in}{4.082456in}}%
\pgfpathlineto{\pgfqpoint{4.529949in}{4.088576in}}%
\pgfpathlineto{\pgfqpoint{4.537856in}{4.113895in}}%
\pgfpathlineto{\pgfqpoint{4.538782in}{4.116493in}}%
\pgfpathlineto{\pgfqpoint{4.541021in}{4.120805in}}%
\pgfpathlineto{\pgfqpoint{4.575954in}{4.132636in}}%
\pgfpathlineto{\pgfqpoint{4.577531in}{4.132096in}}%
\pgfpathlineto{\pgfqpoint{4.578690in}{4.132447in}}%
\pgfpathlineto{\pgfqpoint{4.606609in}{4.107798in}}%
\pgfpathlineto{\pgfqpoint{4.618102in}{4.104612in}}%
\pgfpathlineto{\pgfqpoint{4.628837in}{4.089099in}}%
\pgfpathlineto{\pgfqpoint{4.638022in}{4.077863in}}%
\pgfpathlineto{\pgfqpoint{4.665993in}{4.052296in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{4.050867in}}%
\pgfpathlineto{\pgfqpoint{4.667403in}{4.050561in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{4.049969in}}%
\pgfpathlineto{\pgfqpoint{4.689100in}{4.011500in}}%
\pgfpathlineto{\pgfqpoint{4.694604in}{4.003919in}}%
\pgfpathlineto{\pgfqpoint{4.704263in}{3.975652in}}%
\pgfpathlineto{\pgfqpoint{4.709372in}{3.965285in}}%
\pgfpathlineto{\pgfqpoint{4.704936in}{3.938052in}}%
\pgfpathlineto{\pgfqpoint{4.684618in}{3.952448in}}%
\pgfpathlineto{\pgfqpoint{4.665304in}{3.959354in}}%
\pgfpathlineto{\pgfqpoint{4.655347in}{3.966375in}}%
\pgfpathlineto{\pgfqpoint{4.652964in}{3.968936in}}%
\pgfpathlineto{\pgfqpoint{4.647353in}{3.974897in}}%
\pgfpathlineto{\pgfqpoint{4.629923in}{3.997252in}}%
\pgfpathlineto{\pgfqpoint{4.619087in}{4.007432in}}%
\pgfpathlineto{\pgfqpoint{4.605858in}{4.023047in}}%
\pgfpathlineto{\pgfqpoint{4.589921in}{4.054841in}}%
\pgfpathlineto{\pgfqpoint{4.588288in}{4.057323in}}%
\pgfpathlineto{\pgfqpoint{4.583965in}{4.058940in}}%
\pgfpathlineto{\pgfqpoint{4.554936in}{4.078377in}}%
\pgfpathlineto{\pgfqpoint{4.538330in}{4.074077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538330in}{4.074077in}}%
\pgfpathlineto{\pgfqpoint{4.554936in}{4.078377in}}%
\pgfpathlineto{\pgfqpoint{4.583965in}{4.058940in}}%
\pgfpathlineto{\pgfqpoint{4.588288in}{4.057323in}}%
\pgfpathlineto{\pgfqpoint{4.589921in}{4.054841in}}%
\pgfpathlineto{\pgfqpoint{4.605858in}{4.023047in}}%
\pgfpathlineto{\pgfqpoint{4.619087in}{4.007432in}}%
\pgfpathlineto{\pgfqpoint{4.629923in}{3.997252in}}%
\pgfpathlineto{\pgfqpoint{4.647353in}{3.974897in}}%
\pgfpathlineto{\pgfqpoint{4.652964in}{3.968936in}}%
\pgfpathlineto{\pgfqpoint{4.655347in}{3.966375in}}%
\pgfpathlineto{\pgfqpoint{4.665304in}{3.959354in}}%
\pgfpathlineto{\pgfqpoint{4.684618in}{3.952448in}}%
\pgfpathlineto{\pgfqpoint{4.704936in}{3.938052in}}%
\pgfpathlineto{\pgfqpoint{4.709372in}{3.965285in}}%
\pgfpathlineto{\pgfqpoint{4.704263in}{3.975652in}}%
\pgfpathlineto{\pgfqpoint{4.694604in}{4.003919in}}%
\pgfpathlineto{\pgfqpoint{4.689100in}{4.011500in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{4.049969in}}%
\pgfpathlineto{\pgfqpoint{4.667403in}{4.050561in}}%
\pgfpathlineto{\pgfqpoint{4.667075in}{4.050867in}}%
\pgfpathlineto{\pgfqpoint{4.665993in}{4.052296in}}%
\pgfpathlineto{\pgfqpoint{4.638022in}{4.077863in}}%
\pgfpathlineto{\pgfqpoint{4.628837in}{4.089099in}}%
\pgfpathlineto{\pgfqpoint{4.618102in}{4.104612in}}%
\pgfpathlineto{\pgfqpoint{4.606609in}{4.107798in}}%
\pgfpathlineto{\pgfqpoint{4.578690in}{4.132447in}}%
\pgfpathlineto{\pgfqpoint{4.577531in}{4.132096in}}%
\pgfpathlineto{\pgfqpoint{4.575954in}{4.132636in}}%
\pgfpathlineto{\pgfqpoint{4.541021in}{4.120805in}}%
\pgfpathlineto{\pgfqpoint{4.538782in}{4.116493in}}%
\pgfpathlineto{\pgfqpoint{4.537856in}{4.113895in}}%
\pgfpathlineto{\pgfqpoint{4.529949in}{4.088576in}}%
\pgfpathlineto{\pgfqpoint{4.528273in}{4.082456in}}%
\pgfpathmoveto{\pgfqpoint{4.528867in}{4.082959in}}%
\pgfpathlineto{\pgfqpoint{4.530342in}{4.088346in}}%
\pgfpathlineto{\pgfqpoint{4.538401in}{4.114152in}}%
\pgfpathlineto{\pgfqpoint{4.539145in}{4.116238in}}%
\pgfpathlineto{\pgfqpoint{4.540942in}{4.119700in}}%
\pgfpathlineto{\pgfqpoint{4.568990in}{4.129199in}}%
\pgfpathlineto{\pgfqpoint{4.575560in}{4.126947in}}%
\pgfpathlineto{\pgfqpoint{4.580389in}{4.128413in}}%
\pgfpathlineto{\pgfqpoint{4.605044in}{4.106645in}}%
\pgfpathlineto{\pgfqpoint{4.617937in}{4.103072in}}%
\pgfpathlineto{\pgfqpoint{4.627747in}{4.088895in}}%
\pgfpathlineto{\pgfqpoint{4.637421in}{4.077060in}}%
\pgfpathlineto{\pgfqpoint{4.666668in}{4.050327in}}%
\pgfpathlineto{\pgfqpoint{4.666654in}{4.050195in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{4.050126in}}%
\pgfpathlineto{\pgfqpoint{4.666949in}{4.049957in}}%
\pgfpathlineto{\pgfqpoint{4.688608in}{4.010943in}}%
\pgfpathlineto{\pgfqpoint{4.693558in}{4.004126in}}%
\pgfpathlineto{\pgfqpoint{4.703554in}{3.974872in}}%
\pgfpathlineto{\pgfqpoint{4.708122in}{3.965604in}}%
\pgfpathlineto{\pgfqpoint{4.704156in}{3.941257in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{3.954128in}}%
\pgfpathlineto{\pgfqpoint{4.663089in}{3.962316in}}%
\pgfpathlineto{\pgfqpoint{4.655611in}{3.967589in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{3.969512in}}%
\pgfpathlineto{\pgfqpoint{4.649607in}{3.973989in}}%
\pgfpathlineto{\pgfqpoint{4.630927in}{3.997948in}}%
\pgfpathlineto{\pgfqpoint{4.619313in}{4.008859in}}%
\pgfpathlineto{\pgfqpoint{4.606862in}{4.023555in}}%
\pgfpathlineto{\pgfqpoint{4.589800in}{4.057594in}}%
\pgfpathlineto{\pgfqpoint{4.589250in}{4.058430in}}%
\pgfpathlineto{\pgfqpoint{4.587794in}{4.058974in}}%
\pgfpathlineto{\pgfqpoint{4.555941in}{4.080302in}}%
\pgfpathlineto{\pgfqpoint{4.537719in}{4.075584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537719in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{4.555941in}{4.080302in}}%
\pgfpathlineto{\pgfqpoint{4.587794in}{4.058974in}}%
\pgfpathlineto{\pgfqpoint{4.589250in}{4.058430in}}%
\pgfpathlineto{\pgfqpoint{4.589800in}{4.057594in}}%
\pgfpathlineto{\pgfqpoint{4.606862in}{4.023555in}}%
\pgfpathlineto{\pgfqpoint{4.619313in}{4.008859in}}%
\pgfpathlineto{\pgfqpoint{4.630927in}{3.997948in}}%
\pgfpathlineto{\pgfqpoint{4.649607in}{3.973989in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{3.969512in}}%
\pgfpathlineto{\pgfqpoint{4.655611in}{3.967589in}}%
\pgfpathlineto{\pgfqpoint{4.663089in}{3.962316in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{3.954128in}}%
\pgfpathlineto{\pgfqpoint{4.704156in}{3.941257in}}%
\pgfpathlineto{\pgfqpoint{4.708122in}{3.965604in}}%
\pgfpathlineto{\pgfqpoint{4.703554in}{3.974872in}}%
\pgfpathlineto{\pgfqpoint{4.693558in}{4.004126in}}%
\pgfpathlineto{\pgfqpoint{4.688608in}{4.010943in}}%
\pgfpathlineto{\pgfqpoint{4.666949in}{4.049957in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{4.050126in}}%
\pgfpathlineto{\pgfqpoint{4.666654in}{4.050195in}}%
\pgfpathlineto{\pgfqpoint{4.666668in}{4.050327in}}%
\pgfpathlineto{\pgfqpoint{4.637421in}{4.077060in}}%
\pgfpathlineto{\pgfqpoint{4.627747in}{4.088895in}}%
\pgfpathlineto{\pgfqpoint{4.617937in}{4.103072in}}%
\pgfpathlineto{\pgfqpoint{4.605044in}{4.106645in}}%
\pgfpathlineto{\pgfqpoint{4.580389in}{4.128413in}}%
\pgfpathlineto{\pgfqpoint{4.575560in}{4.126947in}}%
\pgfpathlineto{\pgfqpoint{4.568990in}{4.129199in}}%
\pgfpathlineto{\pgfqpoint{4.540942in}{4.119700in}}%
\pgfpathlineto{\pgfqpoint{4.539145in}{4.116238in}}%
\pgfpathlineto{\pgfqpoint{4.538401in}{4.114152in}}%
\pgfpathlineto{\pgfqpoint{4.530342in}{4.088346in}}%
\pgfpathlineto{\pgfqpoint{4.528867in}{4.082959in}}%
\pgfpathmoveto{\pgfqpoint{4.529461in}{4.083462in}}%
\pgfpathlineto{\pgfqpoint{4.530734in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{4.538946in}{4.114409in}}%
\pgfpathlineto{\pgfqpoint{4.539507in}{4.115983in}}%
\pgfpathlineto{\pgfqpoint{4.540863in}{4.118595in}}%
\pgfpathlineto{\pgfqpoint{4.562025in}{4.125762in}}%
\pgfpathlineto{\pgfqpoint{4.573589in}{4.121799in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{4.124378in}}%
\pgfpathlineto{\pgfqpoint{4.603479in}{4.105493in}}%
\pgfpathlineto{\pgfqpoint{4.617772in}{4.101531in}}%
\pgfpathlineto{\pgfqpoint{4.626657in}{4.088691in}}%
\pgfpathlineto{\pgfqpoint{4.636821in}{4.076258in}}%
\pgfpathlineto{\pgfqpoint{4.664158in}{4.051271in}}%
\pgfpathlineto{\pgfqpoint{4.663922in}{4.049038in}}%
\pgfpathlineto{\pgfqpoint{4.665747in}{4.047881in}}%
\pgfpathlineto{\pgfqpoint{4.668883in}{4.045031in}}%
\pgfpathlineto{\pgfqpoint{4.688117in}{4.010386in}}%
\pgfpathlineto{\pgfqpoint{4.692512in}{4.004333in}}%
\pgfpathlineto{\pgfqpoint{4.702846in}{3.974092in}}%
\pgfpathlineto{\pgfqpoint{4.706872in}{3.965923in}}%
\pgfpathlineto{\pgfqpoint{4.703376in}{3.944462in}}%
\pgfpathlineto{\pgfqpoint{4.687365in}{3.955807in}}%
\pgfpathlineto{\pgfqpoint{4.660873in}{3.965278in}}%
\pgfpathlineto{\pgfqpoint{4.655875in}{3.968803in}}%
\pgfpathlineto{\pgfqpoint{4.654678in}{3.970089in}}%
\pgfpathlineto{\pgfqpoint{4.651862in}{3.973081in}}%
\pgfpathlineto{\pgfqpoint{4.631931in}{3.998644in}}%
\pgfpathlineto{\pgfqpoint{4.619540in}{4.010285in}}%
\pgfpathlineto{\pgfqpoint{4.607867in}{4.024063in}}%
\pgfpathlineto{\pgfqpoint{4.590793in}{4.058124in}}%
\pgfpathlineto{\pgfqpoint{4.591018in}{4.059184in}}%
\pgfpathlineto{\pgfqpoint{4.591028in}{4.060344in}}%
\pgfpathlineto{\pgfqpoint{4.589982in}{4.061712in}}%
\pgfpathlineto{\pgfqpoint{4.587541in}{4.061742in}}%
\pgfpathlineto{\pgfqpoint{4.556945in}{4.082227in}}%
\pgfpathlineto{\pgfqpoint{4.537107in}{4.077091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537107in}{4.077091in}}%
\pgfpathlineto{\pgfqpoint{4.556945in}{4.082227in}}%
\pgfpathlineto{\pgfqpoint{4.587541in}{4.061742in}}%
\pgfpathlineto{\pgfqpoint{4.589982in}{4.061712in}}%
\pgfpathlineto{\pgfqpoint{4.591028in}{4.060344in}}%
\pgfpathlineto{\pgfqpoint{4.591018in}{4.059184in}}%
\pgfpathlineto{\pgfqpoint{4.590793in}{4.058124in}}%
\pgfpathlineto{\pgfqpoint{4.607867in}{4.024063in}}%
\pgfpathlineto{\pgfqpoint{4.619540in}{4.010285in}}%
\pgfpathlineto{\pgfqpoint{4.631931in}{3.998644in}}%
\pgfpathlineto{\pgfqpoint{4.651862in}{3.973081in}}%
\pgfpathlineto{\pgfqpoint{4.654678in}{3.970089in}}%
\pgfpathlineto{\pgfqpoint{4.655875in}{3.968803in}}%
\pgfpathlineto{\pgfqpoint{4.660873in}{3.965278in}}%
\pgfpathlineto{\pgfqpoint{4.687365in}{3.955807in}}%
\pgfpathlineto{\pgfqpoint{4.703376in}{3.944462in}}%
\pgfpathlineto{\pgfqpoint{4.706872in}{3.965923in}}%
\pgfpathlineto{\pgfqpoint{4.702846in}{3.974092in}}%
\pgfpathlineto{\pgfqpoint{4.692512in}{4.004333in}}%
\pgfpathlineto{\pgfqpoint{4.688117in}{4.010386in}}%
\pgfpathlineto{\pgfqpoint{4.668883in}{4.045031in}}%
\pgfpathlineto{\pgfqpoint{4.665747in}{4.047881in}}%
\pgfpathlineto{\pgfqpoint{4.663922in}{4.049038in}}%
\pgfpathlineto{\pgfqpoint{4.664158in}{4.051271in}}%
\pgfpathlineto{\pgfqpoint{4.636821in}{4.076258in}}%
\pgfpathlineto{\pgfqpoint{4.626657in}{4.088691in}}%
\pgfpathlineto{\pgfqpoint{4.617772in}{4.101531in}}%
\pgfpathlineto{\pgfqpoint{4.603479in}{4.105493in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{4.124378in}}%
\pgfpathlineto{\pgfqpoint{4.573589in}{4.121799in}}%
\pgfpathlineto{\pgfqpoint{4.562025in}{4.125762in}}%
\pgfpathlineto{\pgfqpoint{4.540863in}{4.118595in}}%
\pgfpathlineto{\pgfqpoint{4.539507in}{4.115983in}}%
\pgfpathlineto{\pgfqpoint{4.538946in}{4.114409in}}%
\pgfpathlineto{\pgfqpoint{4.530734in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{4.529461in}{4.083462in}}%
\pgfpathmoveto{\pgfqpoint{4.530054in}{4.083965in}}%
\pgfpathlineto{\pgfqpoint{4.531127in}{4.087886in}}%
\pgfpathlineto{\pgfqpoint{4.539491in}{4.114666in}}%
\pgfpathlineto{\pgfqpoint{4.539870in}{4.115728in}}%
\pgfpathlineto{\pgfqpoint{4.540785in}{4.117490in}}%
\pgfpathlineto{\pgfqpoint{4.555060in}{4.122325in}}%
\pgfpathlineto{\pgfqpoint{4.571618in}{4.116650in}}%
\pgfpathlineto{\pgfqpoint{4.583786in}{4.120344in}}%
\pgfpathlineto{\pgfqpoint{4.601913in}{4.104340in}}%
\pgfpathlineto{\pgfqpoint{4.617607in}{4.099991in}}%
\pgfpathlineto{\pgfqpoint{4.625567in}{4.088487in}}%
\pgfpathlineto{\pgfqpoint{4.636220in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{4.661647in}{4.052214in}}%
\pgfpathlineto{\pgfqpoint{4.661190in}{4.047881in}}%
\pgfpathlineto{\pgfqpoint{4.664730in}{4.045636in}}%
\pgfpathlineto{\pgfqpoint{4.670817in}{4.040104in}}%
\pgfpathlineto{\pgfqpoint{4.687625in}{4.009830in}}%
\pgfpathlineto{\pgfqpoint{4.691466in}{4.004540in}}%
\pgfpathlineto{\pgfqpoint{4.702137in}{3.973313in}}%
\pgfpathlineto{\pgfqpoint{4.705621in}{3.966242in}}%
\pgfpathlineto{\pgfqpoint{4.702596in}{3.947667in}}%
\pgfpathlineto{\pgfqpoint{4.688738in}{3.957486in}}%
\pgfpathlineto{\pgfqpoint{4.658658in}{3.968240in}}%
\pgfpathlineto{\pgfqpoint{4.656139in}{3.970017in}}%
\pgfpathlineto{\pgfqpoint{4.655536in}{3.970665in}}%
\pgfpathlineto{\pgfqpoint{4.654116in}{3.972173in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{3.999340in}}%
\pgfpathlineto{\pgfqpoint{4.619766in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{4.608871in}{4.024571in}}%
\pgfpathlineto{\pgfqpoint{4.592935in}{4.056362in}}%
\pgfpathlineto{\pgfqpoint{4.593618in}{4.059574in}}%
\pgfpathlineto{\pgfqpoint{4.593648in}{4.063092in}}%
\pgfpathlineto{\pgfqpoint{4.590476in}{4.067241in}}%
\pgfpathlineto{\pgfqpoint{4.583076in}{4.067329in}}%
\pgfpathlineto{\pgfqpoint{4.557950in}{4.084153in}}%
\pgfpathlineto{\pgfqpoint{4.536496in}{4.078598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536496in}{4.078598in}}%
\pgfpathlineto{\pgfqpoint{4.557950in}{4.084153in}}%
\pgfpathlineto{\pgfqpoint{4.583076in}{4.067329in}}%
\pgfpathlineto{\pgfqpoint{4.590476in}{4.067241in}}%
\pgfpathlineto{\pgfqpoint{4.593648in}{4.063092in}}%
\pgfpathlineto{\pgfqpoint{4.593618in}{4.059574in}}%
\pgfpathlineto{\pgfqpoint{4.592935in}{4.056362in}}%
\pgfpathlineto{\pgfqpoint{4.608871in}{4.024571in}}%
\pgfpathlineto{\pgfqpoint{4.619766in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{3.999340in}}%
\pgfpathlineto{\pgfqpoint{4.654116in}{3.972173in}}%
\pgfpathlineto{\pgfqpoint{4.655536in}{3.970665in}}%
\pgfpathlineto{\pgfqpoint{4.656139in}{3.970017in}}%
\pgfpathlineto{\pgfqpoint{4.658658in}{3.968240in}}%
\pgfpathlineto{\pgfqpoint{4.688738in}{3.957486in}}%
\pgfpathlineto{\pgfqpoint{4.702596in}{3.947667in}}%
\pgfpathlineto{\pgfqpoint{4.705621in}{3.966242in}}%
\pgfpathlineto{\pgfqpoint{4.702137in}{3.973313in}}%
\pgfpathlineto{\pgfqpoint{4.691466in}{4.004540in}}%
\pgfpathlineto{\pgfqpoint{4.687625in}{4.009830in}}%
\pgfpathlineto{\pgfqpoint{4.670817in}{4.040104in}}%
\pgfpathlineto{\pgfqpoint{4.664730in}{4.045636in}}%
\pgfpathlineto{\pgfqpoint{4.661190in}{4.047881in}}%
\pgfpathlineto{\pgfqpoint{4.661647in}{4.052214in}}%
\pgfpathlineto{\pgfqpoint{4.636220in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{4.625567in}{4.088487in}}%
\pgfpathlineto{\pgfqpoint{4.617607in}{4.099991in}}%
\pgfpathlineto{\pgfqpoint{4.601913in}{4.104340in}}%
\pgfpathlineto{\pgfqpoint{4.583786in}{4.120344in}}%
\pgfpathlineto{\pgfqpoint{4.571618in}{4.116650in}}%
\pgfpathlineto{\pgfqpoint{4.555060in}{4.122325in}}%
\pgfpathlineto{\pgfqpoint{4.540785in}{4.117490in}}%
\pgfpathlineto{\pgfqpoint{4.539870in}{4.115728in}}%
\pgfpathlineto{\pgfqpoint{4.539491in}{4.114666in}}%
\pgfpathlineto{\pgfqpoint{4.531127in}{4.087886in}}%
\pgfpathlineto{\pgfqpoint{4.530054in}{4.083965in}}%
\pgfpathmoveto{\pgfqpoint{4.530648in}{4.084468in}}%
\pgfpathlineto{\pgfqpoint{4.531520in}{4.087655in}}%
\pgfpathlineto{\pgfqpoint{4.540036in}{4.114924in}}%
\pgfpathlineto{\pgfqpoint{4.540232in}{4.115473in}}%
\pgfpathlineto{\pgfqpoint{4.540706in}{4.116385in}}%
\pgfpathlineto{\pgfqpoint{4.548095in}{4.118888in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{4.111501in}}%
\pgfpathlineto{\pgfqpoint{4.585485in}{4.116309in}}%
\pgfpathlineto{\pgfqpoint{4.600348in}{4.103188in}}%
\pgfpathlineto{\pgfqpoint{4.617442in}{4.098450in}}%
\pgfpathlineto{\pgfqpoint{4.624477in}{4.088284in}}%
\pgfpathlineto{\pgfqpoint{4.635619in}{4.074653in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{4.053158in}}%
\pgfpathlineto{\pgfqpoint{4.658458in}{4.046724in}}%
\pgfpathlineto{\pgfqpoint{4.663714in}{4.043390in}}%
\pgfpathlineto{\pgfqpoint{4.672752in}{4.035178in}}%
\pgfpathlineto{\pgfqpoint{4.687134in}{4.009273in}}%
\pgfpathlineto{\pgfqpoint{4.690420in}{4.004746in}}%
\pgfpathlineto{\pgfqpoint{4.701428in}{3.972533in}}%
\pgfpathlineto{\pgfqpoint{4.704371in}{3.966561in}}%
\pgfpathlineto{\pgfqpoint{4.701815in}{3.950872in}}%
\pgfpathlineto{\pgfqpoint{4.690111in}{3.959166in}}%
\pgfpathlineto{\pgfqpoint{4.656443in}{3.971202in}}%
\pgfpathlineto{\pgfqpoint{4.656403in}{3.971231in}}%
\pgfpathlineto{\pgfqpoint{4.656393in}{3.971241in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{3.971265in}}%
\pgfpathlineto{\pgfqpoint{4.633938in}{4.000035in}}%
\pgfpathlineto{\pgfqpoint{4.619992in}{4.013138in}}%
\pgfpathlineto{\pgfqpoint{4.609875in}{4.025079in}}%
\pgfpathlineto{\pgfqpoint{4.595078in}{4.054599in}}%
\pgfpathlineto{\pgfqpoint{4.596217in}{4.059965in}}%
\pgfpathlineto{\pgfqpoint{4.596267in}{4.065840in}}%
\pgfpathlineto{\pgfqpoint{4.590970in}{4.072769in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.072917in}}%
\pgfpathlineto{\pgfqpoint{4.558954in}{4.086078in}}%
\pgfpathlineto{\pgfqpoint{4.535885in}{4.080105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535885in}{4.080105in}}%
\pgfpathlineto{\pgfqpoint{4.558954in}{4.086078in}}%
\pgfpathlineto{\pgfqpoint{4.578611in}{4.072917in}}%
\pgfpathlineto{\pgfqpoint{4.590970in}{4.072769in}}%
\pgfpathlineto{\pgfqpoint{4.596267in}{4.065840in}}%
\pgfpathlineto{\pgfqpoint{4.596217in}{4.059965in}}%
\pgfpathlineto{\pgfqpoint{4.595078in}{4.054599in}}%
\pgfpathlineto{\pgfqpoint{4.609875in}{4.025079in}}%
\pgfpathlineto{\pgfqpoint{4.619992in}{4.013138in}}%
\pgfpathlineto{\pgfqpoint{4.633938in}{4.000035in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{3.971265in}}%
\pgfpathlineto{\pgfqpoint{4.656393in}{3.971241in}}%
\pgfpathlineto{\pgfqpoint{4.656403in}{3.971231in}}%
\pgfpathlineto{\pgfqpoint{4.656443in}{3.971202in}}%
\pgfpathlineto{\pgfqpoint{4.690111in}{3.959166in}}%
\pgfpathlineto{\pgfqpoint{4.701815in}{3.950872in}}%
\pgfpathlineto{\pgfqpoint{4.704371in}{3.966561in}}%
\pgfpathlineto{\pgfqpoint{4.701428in}{3.972533in}}%
\pgfpathlineto{\pgfqpoint{4.690420in}{4.004746in}}%
\pgfpathlineto{\pgfqpoint{4.687134in}{4.009273in}}%
\pgfpathlineto{\pgfqpoint{4.672752in}{4.035178in}}%
\pgfpathlineto{\pgfqpoint{4.663714in}{4.043390in}}%
\pgfpathlineto{\pgfqpoint{4.658458in}{4.046724in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{4.053158in}}%
\pgfpathlineto{\pgfqpoint{4.635619in}{4.074653in}}%
\pgfpathlineto{\pgfqpoint{4.624477in}{4.088284in}}%
\pgfpathlineto{\pgfqpoint{4.617442in}{4.098450in}}%
\pgfpathlineto{\pgfqpoint{4.600348in}{4.103188in}}%
\pgfpathlineto{\pgfqpoint{4.585485in}{4.116309in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{4.111501in}}%
\pgfpathlineto{\pgfqpoint{4.548095in}{4.118888in}}%
\pgfpathlineto{\pgfqpoint{4.540706in}{4.116385in}}%
\pgfpathlineto{\pgfqpoint{4.540232in}{4.115473in}}%
\pgfpathlineto{\pgfqpoint{4.540036in}{4.114924in}}%
\pgfpathlineto{\pgfqpoint{4.531520in}{4.087655in}}%
\pgfpathlineto{\pgfqpoint{4.530648in}{4.084468in}}%
\pgfpathmoveto{\pgfqpoint{4.531242in}{4.084971in}}%
\pgfpathlineto{\pgfqpoint{4.531913in}{4.087425in}}%
\pgfpathlineto{\pgfqpoint{4.540582in}{4.115181in}}%
\pgfpathlineto{\pgfqpoint{4.540595in}{4.115218in}}%
\pgfpathlineto{\pgfqpoint{4.540627in}{4.115281in}}%
\pgfpathlineto{\pgfqpoint{4.541130in}{4.115451in}}%
\pgfpathlineto{\pgfqpoint{4.567676in}{4.106353in}}%
\pgfpathlineto{\pgfqpoint{4.587184in}{4.112275in}}%
\pgfpathlineto{\pgfqpoint{4.598782in}{4.102035in}}%
\pgfpathlineto{\pgfqpoint{4.617277in}{4.096909in}}%
\pgfpathlineto{\pgfqpoint{4.623387in}{4.088080in}}%
\pgfpathlineto{\pgfqpoint{4.635019in}{4.073851in}}%
\pgfpathlineto{\pgfqpoint{4.656625in}{4.054101in}}%
\pgfpathlineto{\pgfqpoint{4.655726in}{4.045568in}}%
\pgfpathlineto{\pgfqpoint{4.662698in}{4.041145in}}%
\pgfpathlineto{\pgfqpoint{4.674686in}{4.030252in}}%
\pgfpathlineto{\pgfqpoint{4.686642in}{4.008717in}}%
\pgfpathlineto{\pgfqpoint{4.689374in}{4.004953in}}%
\pgfpathlineto{\pgfqpoint{4.700719in}{3.971753in}}%
\pgfpathlineto{\pgfqpoint{4.703121in}{3.966880in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{3.954077in}}%
\pgfpathlineto{\pgfqpoint{4.691484in}{3.960845in}}%
\pgfpathlineto{\pgfqpoint{4.663879in}{3.970714in}}%
\pgfpathlineto{\pgfqpoint{4.661034in}{3.977028in}}%
\pgfpathlineto{\pgfqpoint{4.655894in}{3.973859in}}%
\pgfpathlineto{\pgfqpoint{4.634942in}{4.000731in}}%
\pgfpathlineto{\pgfqpoint{4.620218in}{4.014564in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{4.025587in}}%
\pgfpathlineto{\pgfqpoint{4.597220in}{4.052837in}}%
\pgfpathlineto{\pgfqpoint{4.598817in}{4.060356in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{4.068587in}}%
\pgfpathlineto{\pgfqpoint{4.591464in}{4.078298in}}%
\pgfpathlineto{\pgfqpoint{4.574146in}{4.078504in}}%
\pgfpathlineto{\pgfqpoint{4.559958in}{4.088003in}}%
\pgfpathlineto{\pgfqpoint{4.535274in}{4.081612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535274in}{4.081612in}}%
\pgfpathlineto{\pgfqpoint{4.559958in}{4.088003in}}%
\pgfpathlineto{\pgfqpoint{4.574146in}{4.078504in}}%
\pgfpathlineto{\pgfqpoint{4.591464in}{4.078298in}}%
\pgfpathlineto{\pgfqpoint{4.598887in}{4.068587in}}%
\pgfpathlineto{\pgfqpoint{4.598817in}{4.060356in}}%
\pgfpathlineto{\pgfqpoint{4.597220in}{4.052837in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{4.025587in}}%
\pgfpathlineto{\pgfqpoint{4.620218in}{4.014564in}}%
\pgfpathlineto{\pgfqpoint{4.634942in}{4.000731in}}%
\pgfpathlineto{\pgfqpoint{4.655894in}{3.973859in}}%
\pgfpathlineto{\pgfqpoint{4.661034in}{3.977028in}}%
\pgfpathlineto{\pgfqpoint{4.663879in}{3.970714in}}%
\pgfpathlineto{\pgfqpoint{4.691484in}{3.960845in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{3.954077in}}%
\pgfpathlineto{\pgfqpoint{4.703121in}{3.966880in}}%
\pgfpathlineto{\pgfqpoint{4.700719in}{3.971753in}}%
\pgfpathlineto{\pgfqpoint{4.689374in}{4.004953in}}%
\pgfpathlineto{\pgfqpoint{4.686642in}{4.008717in}}%
\pgfpathlineto{\pgfqpoint{4.674686in}{4.030252in}}%
\pgfpathlineto{\pgfqpoint{4.662698in}{4.041145in}}%
\pgfpathlineto{\pgfqpoint{4.655726in}{4.045568in}}%
\pgfpathlineto{\pgfqpoint{4.656625in}{4.054101in}}%
\pgfpathlineto{\pgfqpoint{4.635019in}{4.073851in}}%
\pgfpathlineto{\pgfqpoint{4.623387in}{4.088080in}}%
\pgfpathlineto{\pgfqpoint{4.617277in}{4.096909in}}%
\pgfpathlineto{\pgfqpoint{4.598782in}{4.102035in}}%
\pgfpathlineto{\pgfqpoint{4.587184in}{4.112275in}}%
\pgfpathlineto{\pgfqpoint{4.567676in}{4.106353in}}%
\pgfpathlineto{\pgfqpoint{4.541130in}{4.115451in}}%
\pgfpathlineto{\pgfqpoint{4.540627in}{4.115281in}}%
\pgfpathlineto{\pgfqpoint{4.540595in}{4.115218in}}%
\pgfpathlineto{\pgfqpoint{4.540582in}{4.115181in}}%
\pgfpathlineto{\pgfqpoint{4.531913in}{4.087425in}}%
\pgfpathlineto{\pgfqpoint{4.531242in}{4.084971in}}%
\pgfpathmoveto{\pgfqpoint{4.531835in}{4.085474in}}%
\pgfpathlineto{\pgfqpoint{4.532306in}{4.087195in}}%
\pgfpathlineto{\pgfqpoint{4.538528in}{4.107117in}}%
\pgfpathlineto{\pgfqpoint{4.548690in}{4.107036in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{4.101204in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{4.108240in}}%
\pgfpathlineto{\pgfqpoint{4.597217in}{4.100883in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{4.095369in}}%
\pgfpathlineto{\pgfqpoint{4.622297in}{4.087876in}}%
\pgfpathlineto{\pgfqpoint{4.634418in}{4.073048in}}%
\pgfpathlineto{\pgfqpoint{4.654115in}{4.055045in}}%
\pgfpathlineto{\pgfqpoint{4.652994in}{4.044411in}}%
\pgfpathlineto{\pgfqpoint{4.661682in}{4.038900in}}%
\pgfpathlineto{\pgfqpoint{4.676620in}{4.025326in}}%
\pgfpathlineto{\pgfqpoint{4.686150in}{4.008160in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{4.005160in}}%
\pgfpathlineto{\pgfqpoint{4.700010in}{3.970973in}}%
\pgfpathlineto{\pgfqpoint{4.701871in}{3.967199in}}%
\pgfpathlineto{\pgfqpoint{4.700255in}{3.957282in}}%
\pgfpathlineto{\pgfqpoint{4.692857in}{3.962524in}}%
\pgfpathlineto{\pgfqpoint{4.671475in}{3.970169in}}%
\pgfpathlineto{\pgfqpoint{4.665738in}{3.982901in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{3.976510in}}%
\pgfpathlineto{\pgfqpoint{4.635946in}{4.001427in}}%
\pgfpathlineto{\pgfqpoint{4.620445in}{4.015990in}}%
\pgfpathlineto{\pgfqpoint{4.611884in}{4.026095in}}%
\pgfpathlineto{\pgfqpoint{4.599363in}{4.051074in}}%
\pgfpathlineto{\pgfqpoint{4.601416in}{4.060746in}}%
\pgfpathlineto{\pgfqpoint{4.601506in}{4.071335in}}%
\pgfpathlineto{\pgfqpoint{4.591958in}{4.083826in}}%
\pgfpathlineto{\pgfqpoint{4.569681in}{4.084092in}}%
\pgfpathlineto{\pgfqpoint{4.560963in}{4.089929in}}%
\pgfpathlineto{\pgfqpoint{4.534663in}{4.083119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534663in}{4.083119in}}%
\pgfpathlineto{\pgfqpoint{4.560963in}{4.089929in}}%
\pgfpathlineto{\pgfqpoint{4.569681in}{4.084092in}}%
\pgfpathlineto{\pgfqpoint{4.591958in}{4.083826in}}%
\pgfpathlineto{\pgfqpoint{4.601506in}{4.071335in}}%
\pgfpathlineto{\pgfqpoint{4.601416in}{4.060746in}}%
\pgfpathlineto{\pgfqpoint{4.599363in}{4.051074in}}%
\pgfpathlineto{\pgfqpoint{4.611884in}{4.026095in}}%
\pgfpathlineto{\pgfqpoint{4.620445in}{4.015990in}}%
\pgfpathlineto{\pgfqpoint{4.635946in}{4.001427in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{3.976510in}}%
\pgfpathlineto{\pgfqpoint{4.665738in}{3.982901in}}%
\pgfpathlineto{\pgfqpoint{4.671475in}{3.970169in}}%
\pgfpathlineto{\pgfqpoint{4.692857in}{3.962524in}}%
\pgfpathlineto{\pgfqpoint{4.700255in}{3.957282in}}%
\pgfpathlineto{\pgfqpoint{4.701871in}{3.967199in}}%
\pgfpathlineto{\pgfqpoint{4.700010in}{3.970973in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{4.005160in}}%
\pgfpathlineto{\pgfqpoint{4.686150in}{4.008160in}}%
\pgfpathlineto{\pgfqpoint{4.676620in}{4.025326in}}%
\pgfpathlineto{\pgfqpoint{4.661682in}{4.038900in}}%
\pgfpathlineto{\pgfqpoint{4.652994in}{4.044411in}}%
\pgfpathlineto{\pgfqpoint{4.654115in}{4.055045in}}%
\pgfpathlineto{\pgfqpoint{4.634418in}{4.073048in}}%
\pgfpathlineto{\pgfqpoint{4.622297in}{4.087876in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{4.095369in}}%
\pgfpathlineto{\pgfqpoint{4.597217in}{4.100883in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{4.108240in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{4.101204in}}%
\pgfpathlineto{\pgfqpoint{4.548690in}{4.107036in}}%
\pgfpathlineto{\pgfqpoint{4.538528in}{4.107117in}}%
\pgfpathlineto{\pgfqpoint{4.532306in}{4.087195in}}%
\pgfpathlineto{\pgfqpoint{4.531835in}{4.085474in}}%
\pgfpathmoveto{\pgfqpoint{4.532429in}{4.085978in}}%
\pgfpathlineto{\pgfqpoint{4.532699in}{4.086965in}}%
\pgfpathlineto{\pgfqpoint{4.536269in}{4.098397in}}%
\pgfpathlineto{\pgfqpoint{4.557394in}{4.098229in}}%
\pgfpathlineto{\pgfqpoint{4.563735in}{4.096056in}}%
\pgfpathlineto{\pgfqpoint{4.590582in}{4.104206in}}%
\pgfpathlineto{\pgfqpoint{4.595651in}{4.099730in}}%
\pgfpathlineto{\pgfqpoint{4.616947in}{4.093828in}}%
\pgfpathlineto{\pgfqpoint{4.621207in}{4.087673in}}%
\pgfpathlineto{\pgfqpoint{4.633817in}{4.072246in}}%
\pgfpathlineto{\pgfqpoint{4.651604in}{4.055988in}}%
\pgfpathlineto{\pgfqpoint{4.650262in}{4.043254in}}%
\pgfpathlineto{\pgfqpoint{4.660666in}{4.036655in}}%
\pgfpathlineto{\pgfqpoint{4.678554in}{4.020400in}}%
\pgfpathlineto{\pgfqpoint{4.685659in}{4.007604in}}%
\pgfpathlineto{\pgfqpoint{4.687282in}{4.005367in}}%
\pgfpathlineto{\pgfqpoint{4.699301in}{3.970194in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{3.967518in}}%
\pgfpathlineto{\pgfqpoint{4.699475in}{3.960487in}}%
\pgfpathlineto{\pgfqpoint{4.694230in}{3.964204in}}%
\pgfpathlineto{\pgfqpoint{4.679071in}{3.969623in}}%
\pgfpathlineto{\pgfqpoint{4.670443in}{3.988774in}}%
\pgfpathlineto{\pgfqpoint{4.654852in}{3.979162in}}%
\pgfpathlineto{\pgfqpoint{4.636950in}{4.002123in}}%
\pgfpathlineto{\pgfqpoint{4.620671in}{4.017416in}}%
\pgfpathlineto{\pgfqpoint{4.612888in}{4.026603in}}%
\pgfpathlineto{\pgfqpoint{4.601505in}{4.049312in}}%
\pgfpathlineto{\pgfqpoint{4.604016in}{4.061137in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{4.074083in}}%
\pgfpathlineto{\pgfqpoint{4.592453in}{4.089355in}}%
\pgfpathlineto{\pgfqpoint{4.565216in}{4.089679in}}%
\pgfpathlineto{\pgfqpoint{4.561967in}{4.091854in}}%
\pgfpathlineto{\pgfqpoint{4.534051in}{4.084626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534051in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{4.561967in}{4.091854in}}%
\pgfpathlineto{\pgfqpoint{4.565216in}{4.089679in}}%
\pgfpathlineto{\pgfqpoint{4.592453in}{4.089355in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{4.074083in}}%
\pgfpathlineto{\pgfqpoint{4.604016in}{4.061137in}}%
\pgfpathlineto{\pgfqpoint{4.601505in}{4.049312in}}%
\pgfpathlineto{\pgfqpoint{4.612888in}{4.026603in}}%
\pgfpathlineto{\pgfqpoint{4.620671in}{4.017416in}}%
\pgfpathlineto{\pgfqpoint{4.636950in}{4.002123in}}%
\pgfpathlineto{\pgfqpoint{4.654852in}{3.979162in}}%
\pgfpathlineto{\pgfqpoint{4.670443in}{3.988774in}}%
\pgfpathlineto{\pgfqpoint{4.679071in}{3.969623in}}%
\pgfpathlineto{\pgfqpoint{4.694230in}{3.964204in}}%
\pgfpathlineto{\pgfqpoint{4.699475in}{3.960487in}}%
\pgfpathlineto{\pgfqpoint{4.700620in}{3.967518in}}%
\pgfpathlineto{\pgfqpoint{4.699301in}{3.970194in}}%
\pgfpathlineto{\pgfqpoint{4.687282in}{4.005367in}}%
\pgfpathlineto{\pgfqpoint{4.685659in}{4.007604in}}%
\pgfpathlineto{\pgfqpoint{4.678554in}{4.020400in}}%
\pgfpathlineto{\pgfqpoint{4.660666in}{4.036655in}}%
\pgfpathlineto{\pgfqpoint{4.650262in}{4.043254in}}%
\pgfpathlineto{\pgfqpoint{4.651604in}{4.055988in}}%
\pgfpathlineto{\pgfqpoint{4.633817in}{4.072246in}}%
\pgfpathlineto{\pgfqpoint{4.621207in}{4.087673in}}%
\pgfpathlineto{\pgfqpoint{4.616947in}{4.093828in}}%
\pgfpathlineto{\pgfqpoint{4.595651in}{4.099730in}}%
\pgfpathlineto{\pgfqpoint{4.590582in}{4.104206in}}%
\pgfpathlineto{\pgfqpoint{4.563735in}{4.096056in}}%
\pgfpathlineto{\pgfqpoint{4.557394in}{4.098229in}}%
\pgfpathlineto{\pgfqpoint{4.536269in}{4.098397in}}%
\pgfpathlineto{\pgfqpoint{4.532699in}{4.086965in}}%
\pgfpathlineto{\pgfqpoint{4.532429in}{4.085978in}}%
\pgfpathmoveto{\pgfqpoint{4.533023in}{4.086481in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{4.086735in}}%
\pgfpathlineto{\pgfqpoint{4.534011in}{4.089676in}}%
\pgfpathlineto{\pgfqpoint{4.546735in}{4.089575in}}%
\pgfpathlineto{\pgfqpoint{4.533440in}{4.086133in}}%
\pgfpathmoveto{\pgfqpoint{4.647530in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{4.659650in}{4.034410in}}%
\pgfpathlineto{\pgfqpoint{4.680489in}{4.015474in}}%
\pgfpathlineto{\pgfqpoint{4.685167in}{4.007047in}}%
\pgfpathlineto{\pgfqpoint{4.686236in}{4.005574in}}%
\pgfpathlineto{\pgfqpoint{4.698593in}{3.969414in}}%
\pgfpathlineto{\pgfqpoint{4.699370in}{3.967837in}}%
\pgfpathlineto{\pgfqpoint{4.698695in}{3.963692in}}%
\pgfpathlineto{\pgfqpoint{4.695603in}{3.965883in}}%
\pgfpathlineto{\pgfqpoint{4.686667in}{3.969078in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{3.994647in}}%
\pgfpathlineto{\pgfqpoint{4.654331in}{3.981813in}}%
\pgfpathlineto{\pgfqpoint{4.637953in}{4.002819in}}%
\pgfpathlineto{\pgfqpoint{4.620897in}{4.018843in}}%
\pgfpathlineto{\pgfqpoint{4.613893in}{4.027111in}}%
\pgfpathlineto{\pgfqpoint{4.603647in}{4.047550in}}%
\pgfpathlineto{\pgfqpoint{4.606615in}{4.061527in}}%
\pgfpathlineto{\pgfqpoint{4.606746in}{4.076831in}}%
\pgfpathlineto{\pgfqpoint{4.592947in}{4.094883in}}%
\pgfpathlineto{\pgfqpoint{4.575544in}{4.095090in}}%
\pgfpathlineto{\pgfqpoint{4.592281in}{4.100171in}}%
\pgfpathlineto{\pgfqpoint{4.594086in}{4.098578in}}%
\pgfpathlineto{\pgfqpoint{4.616782in}{4.092288in}}%
\pgfpathlineto{\pgfqpoint{4.620117in}{4.087469in}}%
\pgfpathlineto{\pgfqpoint{4.633216in}{4.071444in}}%
\pgfpathlineto{\pgfqpoint{4.649093in}{4.056931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533440in}{4.086133in}}%
\pgfpathlineto{\pgfqpoint{4.546735in}{4.089575in}}%
\pgfpathlineto{\pgfqpoint{4.534011in}{4.089676in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{4.086735in}}%
\pgfpathlineto{\pgfqpoint{4.533023in}{4.086481in}}%
\pgfpathmoveto{\pgfqpoint{4.649093in}{4.056931in}}%
\pgfpathlineto{\pgfqpoint{4.633216in}{4.071444in}}%
\pgfpathlineto{\pgfqpoint{4.620117in}{4.087469in}}%
\pgfpathlineto{\pgfqpoint{4.616782in}{4.092288in}}%
\pgfpathlineto{\pgfqpoint{4.594086in}{4.098578in}}%
\pgfpathlineto{\pgfqpoint{4.592281in}{4.100171in}}%
\pgfpathlineto{\pgfqpoint{4.575544in}{4.095090in}}%
\pgfpathlineto{\pgfqpoint{4.592947in}{4.094883in}}%
\pgfpathlineto{\pgfqpoint{4.606746in}{4.076831in}}%
\pgfpathlineto{\pgfqpoint{4.606615in}{4.061527in}}%
\pgfpathlineto{\pgfqpoint{4.603647in}{4.047550in}}%
\pgfpathlineto{\pgfqpoint{4.613893in}{4.027111in}}%
\pgfpathlineto{\pgfqpoint{4.620897in}{4.018843in}}%
\pgfpathlineto{\pgfqpoint{4.637953in}{4.002819in}}%
\pgfpathlineto{\pgfqpoint{4.654331in}{3.981813in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{3.994647in}}%
\pgfpathlineto{\pgfqpoint{4.686667in}{3.969078in}}%
\pgfpathlineto{\pgfqpoint{4.695603in}{3.965883in}}%
\pgfpathlineto{\pgfqpoint{4.698695in}{3.963692in}}%
\pgfpathlineto{\pgfqpoint{4.699370in}{3.967837in}}%
\pgfpathlineto{\pgfqpoint{4.698593in}{3.969414in}}%
\pgfpathlineto{\pgfqpoint{4.686236in}{4.005574in}}%
\pgfpathlineto{\pgfqpoint{4.685167in}{4.007047in}}%
\pgfpathlineto{\pgfqpoint{4.680489in}{4.015474in}}%
\pgfpathlineto{\pgfqpoint{4.659650in}{4.034410in}}%
\pgfpathlineto{\pgfqpoint{4.647530in}{4.042097in}}%
\pgfpathmoveto{\pgfqpoint{4.644798in}{4.040940in}}%
\pgfpathlineto{\pgfqpoint{4.658634in}{4.032165in}}%
\pgfpathlineto{\pgfqpoint{4.682423in}{4.010548in}}%
\pgfpathlineto{\pgfqpoint{4.684675in}{4.006490in}}%
\pgfpathlineto{\pgfqpoint{4.685190in}{4.005781in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{3.968634in}}%
\pgfpathlineto{\pgfqpoint{4.698120in}{3.968155in}}%
\pgfpathlineto{\pgfqpoint{4.697915in}{3.966897in}}%
\pgfpathlineto{\pgfqpoint{4.696976in}{3.967562in}}%
\pgfpathlineto{\pgfqpoint{4.694263in}{3.968532in}}%
\pgfpathlineto{\pgfqpoint{4.679851in}{4.000520in}}%
\pgfpathlineto{\pgfqpoint{4.653810in}{3.984465in}}%
\pgfpathlineto{\pgfqpoint{4.638957in}{4.003515in}}%
\pgfpathlineto{\pgfqpoint{4.621124in}{4.020269in}}%
\pgfpathlineto{\pgfqpoint{4.614897in}{4.027619in}}%
\pgfpathlineto{\pgfqpoint{4.605790in}{4.045787in}}%
\pgfpathlineto{\pgfqpoint{4.609215in}{4.061918in}}%
\pgfpathlineto{\pgfqpoint{4.609365in}{4.079578in}}%
\pgfpathlineto{\pgfqpoint{4.596585in}{4.096299in}}%
\pgfpathlineto{\pgfqpoint{4.616617in}{4.090747in}}%
\pgfpathlineto{\pgfqpoint{4.619027in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{4.632616in}{4.070641in}}%
\pgfpathlineto{\pgfqpoint{4.646583in}{4.057875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646583in}{4.057875in}}%
\pgfpathlineto{\pgfqpoint{4.632616in}{4.070641in}}%
\pgfpathlineto{\pgfqpoint{4.619027in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{4.616617in}{4.090747in}}%
\pgfpathlineto{\pgfqpoint{4.596585in}{4.096299in}}%
\pgfpathlineto{\pgfqpoint{4.609365in}{4.079578in}}%
\pgfpathlineto{\pgfqpoint{4.609215in}{4.061918in}}%
\pgfpathlineto{\pgfqpoint{4.605790in}{4.045787in}}%
\pgfpathlineto{\pgfqpoint{4.614897in}{4.027619in}}%
\pgfpathlineto{\pgfqpoint{4.621124in}{4.020269in}}%
\pgfpathlineto{\pgfqpoint{4.638957in}{4.003515in}}%
\pgfpathlineto{\pgfqpoint{4.653810in}{3.984465in}}%
\pgfpathlineto{\pgfqpoint{4.679851in}{4.000520in}}%
\pgfpathlineto{\pgfqpoint{4.694263in}{3.968532in}}%
\pgfpathlineto{\pgfqpoint{4.696976in}{3.967562in}}%
\pgfpathlineto{\pgfqpoint{4.697915in}{3.966897in}}%
\pgfpathlineto{\pgfqpoint{4.698120in}{3.968155in}}%
\pgfpathlineto{\pgfqpoint{4.697884in}{3.968634in}}%
\pgfpathlineto{\pgfqpoint{4.685190in}{4.005781in}}%
\pgfpathlineto{\pgfqpoint{4.684675in}{4.006490in}}%
\pgfpathlineto{\pgfqpoint{4.682423in}{4.010548in}}%
\pgfpathlineto{\pgfqpoint{4.658634in}{4.032165in}}%
\pgfpathlineto{\pgfqpoint{4.644798in}{4.040940in}}%
\pgfpathmoveto{\pgfqpoint{4.642066in}{4.039784in}}%
\pgfpathlineto{\pgfqpoint{4.657617in}{4.029920in}}%
\pgfpathlineto{\pgfqpoint{4.683931in}{4.006009in}}%
\pgfpathlineto{\pgfqpoint{4.653289in}{3.987116in}}%
\pgfpathlineto{\pgfqpoint{4.639961in}{4.004211in}}%
\pgfpathlineto{\pgfqpoint{4.621350in}{4.021695in}}%
\pgfpathlineto{\pgfqpoint{4.615901in}{4.028127in}}%
\pgfpathlineto{\pgfqpoint{4.607932in}{4.044025in}}%
\pgfpathlineto{\pgfqpoint{4.611814in}{4.062308in}}%
\pgfpathlineto{\pgfqpoint{4.611985in}{4.082326in}}%
\pgfpathlineto{\pgfqpoint{4.604112in}{4.092626in}}%
\pgfpathlineto{\pgfqpoint{4.616452in}{4.089206in}}%
\pgfpathlineto{\pgfqpoint{4.617937in}{4.087061in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{4.069839in}}%
\pgfpathlineto{\pgfqpoint{4.644072in}{4.058818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644072in}{4.058818in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{4.069839in}}%
\pgfpathlineto{\pgfqpoint{4.617937in}{4.087061in}}%
\pgfpathlineto{\pgfqpoint{4.616452in}{4.089206in}}%
\pgfpathlineto{\pgfqpoint{4.604112in}{4.092626in}}%
\pgfpathlineto{\pgfqpoint{4.611985in}{4.082326in}}%
\pgfpathlineto{\pgfqpoint{4.611814in}{4.062308in}}%
\pgfpathlineto{\pgfqpoint{4.607932in}{4.044025in}}%
\pgfpathlineto{\pgfqpoint{4.615901in}{4.028127in}}%
\pgfpathlineto{\pgfqpoint{4.621350in}{4.021695in}}%
\pgfpathlineto{\pgfqpoint{4.639961in}{4.004211in}}%
\pgfpathlineto{\pgfqpoint{4.653289in}{3.987116in}}%
\pgfpathlineto{\pgfqpoint{4.683931in}{4.006009in}}%
\pgfpathlineto{\pgfqpoint{4.657617in}{4.029920in}}%
\pgfpathlineto{\pgfqpoint{4.642066in}{4.039784in}}%
\pgfpathmoveto{\pgfqpoint{4.639334in}{4.038627in}}%
\pgfpathlineto{\pgfqpoint{4.656601in}{4.027674in}}%
\pgfpathlineto{\pgfqpoint{4.679905in}{4.006499in}}%
\pgfpathlineto{\pgfqpoint{4.652768in}{3.989768in}}%
\pgfpathlineto{\pgfqpoint{4.640965in}{4.004907in}}%
\pgfpathlineto{\pgfqpoint{4.621576in}{4.023122in}}%
\pgfpathlineto{\pgfqpoint{4.616906in}{4.028634in}}%
\pgfpathlineto{\pgfqpoint{4.610074in}{4.042262in}}%
\pgfpathlineto{\pgfqpoint{4.614414in}{4.062699in}}%
\pgfpathlineto{\pgfqpoint{4.614605in}{4.085074in}}%
\pgfpathlineto{\pgfqpoint{4.611639in}{4.088954in}}%
\pgfpathlineto{\pgfqpoint{4.616287in}{4.087666in}}%
\pgfpathlineto{\pgfqpoint{4.616847in}{4.086858in}}%
\pgfpathlineto{\pgfqpoint{4.631414in}{4.069036in}}%
\pgfpathlineto{\pgfqpoint{4.641561in}{4.059762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641561in}{4.059762in}}%
\pgfpathlineto{\pgfqpoint{4.631414in}{4.069036in}}%
\pgfpathlineto{\pgfqpoint{4.616847in}{4.086858in}}%
\pgfpathlineto{\pgfqpoint{4.616287in}{4.087666in}}%
\pgfpathlineto{\pgfqpoint{4.611639in}{4.088954in}}%
\pgfpathlineto{\pgfqpoint{4.614605in}{4.085074in}}%
\pgfpathlineto{\pgfqpoint{4.614414in}{4.062699in}}%
\pgfpathlineto{\pgfqpoint{4.610074in}{4.042262in}}%
\pgfpathlineto{\pgfqpoint{4.616906in}{4.028634in}}%
\pgfpathlineto{\pgfqpoint{4.621576in}{4.023122in}}%
\pgfpathlineto{\pgfqpoint{4.640965in}{4.004907in}}%
\pgfpathlineto{\pgfqpoint{4.652768in}{3.989768in}}%
\pgfpathlineto{\pgfqpoint{4.679905in}{4.006499in}}%
\pgfpathlineto{\pgfqpoint{4.656601in}{4.027674in}}%
\pgfpathlineto{\pgfqpoint{4.639334in}{4.038627in}}%
\pgfpathmoveto{\pgfqpoint{4.636601in}{4.037470in}}%
\pgfpathlineto{\pgfqpoint{4.655585in}{4.025429in}}%
\pgfpathlineto{\pgfqpoint{4.675879in}{4.006989in}}%
\pgfpathlineto{\pgfqpoint{4.652247in}{3.992419in}}%
\pgfpathlineto{\pgfqpoint{4.641968in}{4.005603in}}%
\pgfpathlineto{\pgfqpoint{4.621802in}{4.024548in}}%
\pgfpathlineto{\pgfqpoint{4.617910in}{4.029142in}}%
\pgfpathlineto{\pgfqpoint{4.612217in}{4.040500in}}%
\pgfpathlineto{\pgfqpoint{4.617013in}{4.063090in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{4.084889in}}%
\pgfpathlineto{\pgfqpoint{4.630814in}{4.068234in}}%
\pgfpathlineto{\pgfqpoint{4.639050in}{4.060705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639050in}{4.060705in}}%
\pgfpathlineto{\pgfqpoint{4.630814in}{4.068234in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{4.084889in}}%
\pgfpathlineto{\pgfqpoint{4.617013in}{4.063090in}}%
\pgfpathlineto{\pgfqpoint{4.612217in}{4.040500in}}%
\pgfpathlineto{\pgfqpoint{4.617910in}{4.029142in}}%
\pgfpathlineto{\pgfqpoint{4.621802in}{4.024548in}}%
\pgfpathlineto{\pgfqpoint{4.641968in}{4.005603in}}%
\pgfpathlineto{\pgfqpoint{4.652247in}{3.992419in}}%
\pgfpathlineto{\pgfqpoint{4.675879in}{4.006989in}}%
\pgfpathlineto{\pgfqpoint{4.655585in}{4.025429in}}%
\pgfpathlineto{\pgfqpoint{4.636601in}{4.037470in}}%
\pgfpathmoveto{\pgfqpoint{4.633869in}{4.036313in}}%
\pgfpathlineto{\pgfqpoint{4.654569in}{4.023184in}}%
\pgfpathlineto{\pgfqpoint{4.671852in}{4.007479in}}%
\pgfpathlineto{\pgfqpoint{4.651726in}{3.995071in}}%
\pgfpathlineto{\pgfqpoint{4.642972in}{4.006299in}}%
\pgfpathlineto{\pgfqpoint{4.622029in}{4.025974in}}%
\pgfpathlineto{\pgfqpoint{4.618914in}{4.029650in}}%
\pgfpathlineto{\pgfqpoint{4.614359in}{4.038737in}}%
\pgfpathlineto{\pgfqpoint{4.619613in}{4.063480in}}%
\pgfpathlineto{\pgfqpoint{4.619756in}{4.080224in}}%
\pgfpathlineto{\pgfqpoint{4.630213in}{4.067432in}}%
\pgfpathlineto{\pgfqpoint{4.636540in}{4.061649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636540in}{4.061649in}}%
\pgfpathlineto{\pgfqpoint{4.630213in}{4.067432in}}%
\pgfpathlineto{\pgfqpoint{4.619756in}{4.080224in}}%
\pgfpathlineto{\pgfqpoint{4.619613in}{4.063480in}}%
\pgfpathlineto{\pgfqpoint{4.614359in}{4.038737in}}%
\pgfpathlineto{\pgfqpoint{4.618914in}{4.029650in}}%
\pgfpathlineto{\pgfqpoint{4.622029in}{4.025974in}}%
\pgfpathlineto{\pgfqpoint{4.642972in}{4.006299in}}%
\pgfpathlineto{\pgfqpoint{4.651726in}{3.995071in}}%
\pgfpathlineto{\pgfqpoint{4.671852in}{4.007479in}}%
\pgfpathlineto{\pgfqpoint{4.654569in}{4.023184in}}%
\pgfpathlineto{\pgfqpoint{4.633869in}{4.036313in}}%
\pgfpathmoveto{\pgfqpoint{4.631137in}{4.035157in}}%
\pgfpathlineto{\pgfqpoint{4.653553in}{4.020939in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{4.007970in}}%
\pgfpathlineto{\pgfqpoint{4.651205in}{3.997722in}}%
\pgfpathlineto{\pgfqpoint{4.643976in}{4.006994in}}%
\pgfpathlineto{\pgfqpoint{4.622255in}{4.027401in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{4.030158in}}%
\pgfpathlineto{\pgfqpoint{4.616502in}{4.036975in}}%
\pgfpathlineto{\pgfqpoint{4.622212in}{4.063871in}}%
\pgfpathlineto{\pgfqpoint{4.622312in}{4.075560in}}%
\pgfpathlineto{\pgfqpoint{4.629612in}{4.066629in}}%
\pgfpathlineto{\pgfqpoint{4.634029in}{4.062592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634029in}{4.062592in}}%
\pgfpathlineto{\pgfqpoint{4.629612in}{4.066629in}}%
\pgfpathlineto{\pgfqpoint{4.622312in}{4.075560in}}%
\pgfpathlineto{\pgfqpoint{4.622212in}{4.063871in}}%
\pgfpathlineto{\pgfqpoint{4.616502in}{4.036975in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{4.030158in}}%
\pgfpathlineto{\pgfqpoint{4.622255in}{4.027401in}}%
\pgfpathlineto{\pgfqpoint{4.643976in}{4.006994in}}%
\pgfpathlineto{\pgfqpoint{4.651205in}{3.997722in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{4.007970in}}%
\pgfpathlineto{\pgfqpoint{4.653553in}{4.020939in}}%
\pgfpathlineto{\pgfqpoint{4.631137in}{4.035157in}}%
\pgfpathmoveto{\pgfqpoint{4.628405in}{4.034000in}}%
\pgfpathlineto{\pgfqpoint{4.652537in}{4.018694in}}%
\pgfpathlineto{\pgfqpoint{4.663799in}{4.008460in}}%
\pgfpathlineto{\pgfqpoint{4.650684in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{4.644980in}{4.007690in}}%
\pgfpathlineto{\pgfqpoint{4.622481in}{4.028827in}}%
\pgfpathlineto{\pgfqpoint{4.620923in}{4.030666in}}%
\pgfpathlineto{\pgfqpoint{4.618644in}{4.035213in}}%
\pgfpathlineto{\pgfqpoint{4.624812in}{4.064261in}}%
\pgfpathlineto{\pgfqpoint{4.624868in}{4.070895in}}%
\pgfpathlineto{\pgfqpoint{4.629012in}{4.065827in}}%
\pgfpathlineto{\pgfqpoint{4.631518in}{4.063536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631518in}{4.063536in}}%
\pgfpathlineto{\pgfqpoint{4.629012in}{4.065827in}}%
\pgfpathlineto{\pgfqpoint{4.624868in}{4.070895in}}%
\pgfpathlineto{\pgfqpoint{4.624812in}{4.064261in}}%
\pgfpathlineto{\pgfqpoint{4.618644in}{4.035213in}}%
\pgfpathlineto{\pgfqpoint{4.620923in}{4.030666in}}%
\pgfpathlineto{\pgfqpoint{4.622481in}{4.028827in}}%
\pgfpathlineto{\pgfqpoint{4.644980in}{4.007690in}}%
\pgfpathlineto{\pgfqpoint{4.650684in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{4.663799in}{4.008460in}}%
\pgfpathlineto{\pgfqpoint{4.652537in}{4.018694in}}%
\pgfpathlineto{\pgfqpoint{4.628405in}{4.034000in}}%
\pgfpathmoveto{\pgfqpoint{4.625673in}{4.032843in}}%
\pgfpathlineto{\pgfqpoint{4.651521in}{4.016449in}}%
\pgfpathlineto{\pgfqpoint{4.659773in}{4.008950in}}%
\pgfpathlineto{\pgfqpoint{4.650163in}{4.003025in}}%
\pgfpathlineto{\pgfqpoint{4.645983in}{4.008386in}}%
\pgfpathlineto{\pgfqpoint{4.622707in}{4.030253in}}%
\pgfpathlineto{\pgfqpoint{4.621927in}{4.031174in}}%
\pgfpathlineto{\pgfqpoint{4.620786in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{4.627411in}{4.064652in}}%
\pgfpathlineto{\pgfqpoint{4.627425in}{4.066231in}}%
\pgfpathlineto{\pgfqpoint{4.628411in}{4.065024in}}%
\pgfpathlineto{\pgfqpoint{4.629008in}{4.064479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629008in}{4.064479in}}%
\pgfpathlineto{\pgfqpoint{4.628411in}{4.065024in}}%
\pgfpathlineto{\pgfqpoint{4.627425in}{4.066231in}}%
\pgfpathlineto{\pgfqpoint{4.627411in}{4.064652in}}%
\pgfpathlineto{\pgfqpoint{4.620786in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{4.621927in}{4.031174in}}%
\pgfpathlineto{\pgfqpoint{4.622707in}{4.030253in}}%
\pgfpathlineto{\pgfqpoint{4.645983in}{4.008386in}}%
\pgfpathlineto{\pgfqpoint{4.650163in}{4.003025in}}%
\pgfpathlineto{\pgfqpoint{4.659773in}{4.008950in}}%
\pgfpathlineto{\pgfqpoint{4.651521in}{4.016449in}}%
\pgfpathlineto{\pgfqpoint{4.625673in}{4.032843in}}%
\pgfpathmoveto{\pgfqpoint{4.622941in}{4.031686in}}%
\pgfpathlineto{\pgfqpoint{4.650504in}{4.014204in}}%
\pgfpathlineto{\pgfqpoint{4.655746in}{4.009440in}}%
\pgfpathlineto{\pgfqpoint{4.649642in}{4.005677in}}%
\pgfpathlineto{\pgfqpoint{4.646987in}{4.009082in}}%
\pgfpathlineto{\pgfqpoint{4.622934in}{4.031680in}}%
\pgfpathlineto{\pgfqpoint{4.622932in}{4.031682in}}%
\pgfpathlineto{\pgfqpoint{4.622929in}{4.031688in}}%
\pgfpathlineto{\pgfqpoint{4.622953in}{4.031804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622953in}{4.031804in}}%
\pgfpathlineto{\pgfqpoint{4.622929in}{4.031688in}}%
\pgfpathlineto{\pgfqpoint{4.622932in}{4.031682in}}%
\pgfpathlineto{\pgfqpoint{4.622934in}{4.031680in}}%
\pgfpathlineto{\pgfqpoint{4.646987in}{4.009082in}}%
\pgfpathlineto{\pgfqpoint{4.649642in}{4.005677in}}%
\pgfpathlineto{\pgfqpoint{4.655746in}{4.009440in}}%
\pgfpathlineto{\pgfqpoint{4.650504in}{4.014204in}}%
\pgfpathlineto{\pgfqpoint{4.622941in}{4.031686in}}%
\pgfpathmoveto{\pgfqpoint{4.651720in}{4.009931in}}%
\pgfpathlineto{\pgfqpoint{4.649121in}{4.008328in}}%
\pgfpathlineto{\pgfqpoint{4.647991in}{4.009778in}}%
\pgfpathlineto{\pgfqpoint{4.637735in}{4.019414in}}%
\pgfpathlineto{\pgfqpoint{4.649488in}{4.011959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649488in}{4.011959in}}%
\pgfpathlineto{\pgfqpoint{4.637735in}{4.019414in}}%
\pgfpathlineto{\pgfqpoint{4.647991in}{4.009778in}}%
\pgfpathlineto{\pgfqpoint{4.649121in}{4.008328in}}%
\pgfpathlineto{\pgfqpoint{4.651720in}{4.009931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.264930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189950in,y=4.528264in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Delta t_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.121505in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.121505in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705825in}{0.000000in}}{\pgfqpoint{4.376115in}{0.121505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705000in}{0.000217in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.376667in,height=0.121667in]{Single_Pulse_sa_plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705825in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705825in,y=-0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164530in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164530in,y=-0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1e-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623235in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623235in,y=-0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2e-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081940in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081940in,y=-0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3e-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.060753in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.121505in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.121505in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.060753in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Chapter7/Two_Pulse_sa_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maximilian/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.646600in}{4.860217in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.646600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.646600in}{4.860217in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.860217in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994703in}{4.283188in}}%
\pgfpathlineto{\pgfqpoint{2.008144in}{4.287546in}}%
\pgfpathlineto{\pgfqpoint{2.022986in}{4.268657in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{4.245025in}}%
\pgfpathlineto{\pgfqpoint{2.048397in}{4.251572in}}%
\pgfpathlineto{\pgfqpoint{2.059740in}{4.252290in}}%
\pgfpathlineto{\pgfqpoint{2.068372in}{4.247037in}}%
\pgfpathlineto{\pgfqpoint{2.077639in}{4.230639in}}%
\pgfpathlineto{\pgfqpoint{2.093634in}{4.221148in}}%
\pgfpathlineto{\pgfqpoint{2.125792in}{4.207608in}}%
\pgfpathlineto{\pgfqpoint{2.126891in}{4.207605in}}%
\pgfpathlineto{\pgfqpoint{2.127696in}{4.206733in}}%
\pgfpathlineto{\pgfqpoint{2.151289in}{4.186023in}}%
\pgfpathlineto{\pgfqpoint{2.160555in}{4.183138in}}%
\pgfpathlineto{\pgfqpoint{2.178065in}{4.156855in}}%
\pgfpathlineto{\pgfqpoint{2.184513in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{2.205343in}{4.122086in}}%
\pgfpathlineto{\pgfqpoint{2.209975in}{4.106124in}}%
\pgfpathlineto{\pgfqpoint{2.225182in}{4.094067in}}%
\pgfpathlineto{\pgfqpoint{2.228458in}{4.078396in}}%
\pgfpathlineto{\pgfqpoint{2.242109in}{4.068144in}}%
\pgfpathlineto{\pgfqpoint{2.249357in}{4.031948in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{4.026919in}}%
\pgfpathlineto{\pgfqpoint{2.275768in}{3.994060in}}%
\pgfpathlineto{\pgfqpoint{2.276670in}{3.989374in}}%
\pgfpathlineto{\pgfqpoint{2.295966in}{3.962382in}}%
\pgfpathlineto{\pgfqpoint{2.291868in}{3.925872in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{3.924805in}}%
\pgfpathlineto{\pgfqpoint{2.292771in}{3.921033in}}%
\pgfpathlineto{\pgfqpoint{2.308315in}{3.896334in}}%
\pgfpathlineto{\pgfqpoint{2.307449in}{3.879906in}}%
\pgfpathlineto{\pgfqpoint{2.301211in}{3.847650in}}%
\pgfpathlineto{\pgfqpoint{2.301270in}{3.846114in}}%
\pgfpathlineto{\pgfqpoint{2.298369in}{3.807354in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{3.801187in}}%
\pgfpathlineto{\pgfqpoint{2.297115in}{3.776574in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{3.755925in}}%
\pgfpathlineto{\pgfqpoint{2.286423in}{3.748125in}}%
\pgfpathlineto{\pgfqpoint{2.278826in}{3.739329in}}%
\pgfpathlineto{\pgfqpoint{2.275496in}{3.719862in}}%
\pgfpathlineto{\pgfqpoint{2.276496in}{3.706379in}}%
\pgfpathlineto{\pgfqpoint{2.255704in}{3.684743in}}%
\pgfpathlineto{\pgfqpoint{2.255448in}{3.677558in}}%
\pgfpathlineto{\pgfqpoint{2.252276in}{3.671574in}}%
\pgfpathlineto{\pgfqpoint{2.254605in}{3.645444in}}%
\pgfpathlineto{\pgfqpoint{2.241880in}{3.619748in}}%
\pgfpathlineto{\pgfqpoint{2.241974in}{3.616682in}}%
\pgfpathlineto{\pgfqpoint{2.240953in}{3.613844in}}%
\pgfpathlineto{\pgfqpoint{2.251803in}{3.576640in}}%
\pgfpathlineto{\pgfqpoint{2.251245in}{3.568889in}}%
\pgfpathlineto{\pgfqpoint{2.242976in}{3.530502in}}%
\pgfpathlineto{\pgfqpoint{2.243526in}{3.529377in}}%
\pgfpathlineto{\pgfqpoint{2.243142in}{3.528289in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{3.522739in}}%
\pgfpathlineto{\pgfqpoint{2.226506in}{3.488805in}}%
\pgfpathlineto{\pgfqpoint{2.226595in}{3.488404in}}%
\pgfpathlineto{\pgfqpoint{2.225747in}{3.483448in}}%
\pgfpathlineto{\pgfqpoint{2.237748in}{3.449876in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{3.427704in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{3.411055in}}%
\pgfpathlineto{\pgfqpoint{2.221080in}{3.405263in}}%
\pgfpathlineto{\pgfqpoint{2.220528in}{3.402510in}}%
\pgfpathlineto{\pgfqpoint{2.235704in}{3.381882in}}%
\pgfpathlineto{\pgfqpoint{2.231922in}{3.361769in}}%
\pgfpathlineto{\pgfqpoint{2.224561in}{3.337511in}}%
\pgfpathlineto{\pgfqpoint{2.226628in}{3.329670in}}%
\pgfpathlineto{\pgfqpoint{2.226673in}{3.327441in}}%
\pgfpathlineto{\pgfqpoint{2.232053in}{3.285192in}}%
\pgfpathlineto{\pgfqpoint{2.227270in}{3.278612in}}%
\pgfpathlineto{\pgfqpoint{2.226321in}{3.250804in}}%
\pgfpathlineto{\pgfqpoint{2.230602in}{3.241798in}}%
\pgfpathlineto{\pgfqpoint{2.230556in}{3.239572in}}%
\pgfpathlineto{\pgfqpoint{2.219941in}{3.204518in}}%
\pgfpathlineto{\pgfqpoint{2.219725in}{3.202791in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{3.167320in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{3.166090in}}%
\pgfpathlineto{\pgfqpoint{2.222088in}{3.161260in}}%
\pgfpathlineto{\pgfqpoint{2.238291in}{3.130178in}}%
\pgfpathlineto{\pgfqpoint{2.230292in}{3.106530in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{3.094394in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{3.074845in}}%
\pgfpathlineto{\pgfqpoint{2.241335in}{3.063462in}}%
\pgfpathlineto{\pgfqpoint{2.230279in}{3.024958in}}%
\pgfpathlineto{\pgfqpoint{2.230615in}{3.018621in}}%
\pgfpathlineto{\pgfqpoint{2.228942in}{3.010355in}}%
\pgfpathlineto{\pgfqpoint{2.240540in}{2.970246in}}%
\pgfpathlineto{\pgfqpoint{2.241061in}{2.939193in}}%
\pgfpathlineto{\pgfqpoint{2.232076in}{2.907526in}}%
\pgfpathlineto{\pgfqpoint{2.234582in}{2.902440in}}%
\pgfpathlineto{\pgfqpoint{2.234201in}{2.896735in}}%
\pgfpathlineto{\pgfqpoint{2.237173in}{2.857230in}}%
\pgfpathlineto{\pgfqpoint{2.243359in}{2.825098in}}%
\pgfpathlineto{\pgfqpoint{2.244652in}{2.816541in}}%
\pgfpathlineto{\pgfqpoint{2.249059in}{2.786092in}}%
\pgfpathlineto{\pgfqpoint{2.250814in}{2.775554in}}%
\pgfpathlineto{\pgfqpoint{2.247154in}{2.766507in}}%
\pgfpathlineto{\pgfqpoint{2.249953in}{2.738380in}}%
\pgfpathlineto{\pgfqpoint{2.249838in}{2.718373in}}%
\pgfpathlineto{\pgfqpoint{2.243227in}{2.691030in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.689666in}}%
\pgfpathlineto{\pgfqpoint{2.242954in}{2.688667in}}%
\pgfpathlineto{\pgfqpoint{2.243018in}{2.649053in}}%
\pgfpathlineto{\pgfqpoint{2.246832in}{2.641820in}}%
\pgfpathlineto{\pgfqpoint{2.256064in}{2.619016in}}%
\pgfpathlineto{\pgfqpoint{2.252048in}{2.600953in}}%
\pgfpathlineto{\pgfqpoint{2.253782in}{2.592462in}}%
\pgfpathlineto{\pgfqpoint{2.254050in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{2.252992in}{2.564903in}}%
\pgfpathlineto{\pgfqpoint{2.254655in}{2.549815in}}%
\pgfpathlineto{\pgfqpoint{2.259219in}{2.541025in}}%
\pgfpathlineto{\pgfqpoint{2.259803in}{2.534144in}}%
\pgfpathlineto{\pgfqpoint{2.256436in}{2.514272in}}%
\pgfpathlineto{\pgfqpoint{2.256222in}{2.509322in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{2.507774in}}%
\pgfpathlineto{\pgfqpoint{2.264737in}{2.482546in}}%
\pgfpathlineto{\pgfqpoint{2.261869in}{2.459812in}}%
\pgfpathlineto{\pgfqpoint{2.262293in}{2.451087in}}%
\pgfpathlineto{\pgfqpoint{2.283787in}{2.425239in}}%
\pgfpathlineto{\pgfqpoint{2.262126in}{2.400145in}}%
\pgfpathlineto{\pgfqpoint{2.261990in}{2.393716in}}%
\pgfpathlineto{\pgfqpoint{2.262538in}{2.368475in}}%
\pgfpathlineto{\pgfqpoint{2.259633in}{2.351339in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{2.339822in}}%
\pgfpathlineto{\pgfqpoint{2.260010in}{2.330053in}}%
\pgfpathlineto{\pgfqpoint{2.264820in}{2.314000in}}%
\pgfpathlineto{\pgfqpoint{2.264015in}{2.284845in}}%
\pgfpathlineto{\pgfqpoint{2.262641in}{2.260377in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{2.251934in}}%
\pgfpathlineto{\pgfqpoint{2.287189in}{2.228552in}}%
\pgfpathlineto{\pgfqpoint{2.262452in}{2.198507in}}%
\pgfpathlineto{\pgfqpoint{2.261338in}{2.196411in}}%
\pgfpathlineto{\pgfqpoint{2.261543in}{2.193412in}}%
\pgfpathlineto{\pgfqpoint{2.265201in}{2.167307in}}%
\pgfpathlineto{\pgfqpoint{2.262147in}{2.146992in}}%
\pgfpathlineto{\pgfqpoint{2.258952in}{2.128166in}}%
\pgfpathlineto{\pgfqpoint{2.264969in}{2.117741in}}%
\pgfpathlineto{\pgfqpoint{2.259736in}{2.106866in}}%
\pgfpathlineto{\pgfqpoint{2.259429in}{2.090207in}}%
\pgfpathlineto{\pgfqpoint{2.256643in}{2.071073in}}%
\pgfpathlineto{\pgfqpoint{2.254432in}{2.058660in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{2.046013in}}%
\pgfpathlineto{\pgfqpoint{2.243740in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{2.243225in}{2.019541in}}%
\pgfpathlineto{\pgfqpoint{2.243415in}{2.018892in}}%
\pgfpathlineto{\pgfqpoint{2.242304in}{2.015013in}}%
\pgfpathlineto{\pgfqpoint{2.242508in}{1.987263in}}%
\pgfpathlineto{\pgfqpoint{2.239532in}{1.975439in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{1.953123in}}%
\pgfpathlineto{\pgfqpoint{2.232590in}{1.950317in}}%
\pgfpathlineto{\pgfqpoint{2.231155in}{1.944288in}}%
\pgfpathlineto{\pgfqpoint{2.229651in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{2.228156in}{1.916958in}}%
\pgfpathlineto{\pgfqpoint{2.231555in}{1.892202in}}%
\pgfpathlineto{\pgfqpoint{2.211436in}{1.858541in}}%
\pgfpathlineto{\pgfqpoint{2.202856in}{1.852499in}}%
\pgfpathlineto{\pgfqpoint{2.188978in}{1.829530in}}%
\pgfpathlineto{\pgfqpoint{2.166598in}{1.829741in}}%
\pgfpathlineto{\pgfqpoint{2.145721in}{1.848311in}}%
\pgfpathlineto{\pgfqpoint{2.143208in}{1.848489in}}%
\pgfpathlineto{\pgfqpoint{2.141450in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{2.111148in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{2.095182in}{1.886616in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.890044in}}%
\pgfpathlineto{\pgfqpoint{2.081741in}{1.897008in}}%
\pgfpathlineto{\pgfqpoint{2.059680in}{1.907471in}}%
\pgfpathlineto{\pgfqpoint{2.043398in}{1.924514in}}%
\pgfpathlineto{\pgfqpoint{2.033652in}{1.926867in}}%
\pgfpathlineto{\pgfqpoint{2.007227in}{1.953626in}}%
\pgfpathlineto{\pgfqpoint{2.004615in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{1.973408in}{1.981657in}}%
\pgfpathlineto{\pgfqpoint{1.970738in}{1.985712in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{1.952042in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{1.934189in}{2.048406in}}%
\pgfpathlineto{\pgfqpoint{1.932882in}{2.049911in}}%
\pgfpathlineto{\pgfqpoint{1.931576in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{1.916071in}{2.077468in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{1.911198in}{2.108247in}}%
\pgfpathlineto{\pgfqpoint{1.885477in}{2.140355in}}%
\pgfpathlineto{\pgfqpoint{1.892593in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{1.893558in}{2.167423in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{2.179077in}}%
\pgfpathlineto{\pgfqpoint{1.890460in}{2.192728in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{2.196543in}}%
\pgfpathlineto{\pgfqpoint{1.885704in}{2.229567in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{2.233776in}}%
\pgfpathlineto{\pgfqpoint{1.894201in}{2.268232in}}%
\pgfpathlineto{\pgfqpoint{1.893397in}{2.271071in}}%
\pgfpathlineto{\pgfqpoint{1.893821in}{2.273168in}}%
\pgfpathlineto{\pgfqpoint{1.885380in}{2.304246in}}%
\pgfpathlineto{\pgfqpoint{1.885363in}{2.321761in}}%
\pgfpathlineto{\pgfqpoint{1.894466in}{2.344395in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{2.349288in}}%
\pgfpathlineto{\pgfqpoint{1.893497in}{2.350543in}}%
\pgfpathlineto{\pgfqpoint{1.892151in}{2.393480in}}%
\pgfpathlineto{\pgfqpoint{1.895527in}{2.402635in}}%
\pgfpathlineto{\pgfqpoint{1.892668in}{2.430161in}}%
\pgfpathlineto{\pgfqpoint{1.897213in}{2.454543in}}%
\pgfpathlineto{\pgfqpoint{1.896047in}{2.464841in}}%
\pgfpathlineto{\pgfqpoint{1.899003in}{2.477375in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{2.497740in}}%
\pgfpathlineto{\pgfqpoint{1.900951in}{2.516560in}}%
\pgfpathlineto{\pgfqpoint{1.899012in}{2.530293in}}%
\pgfpathlineto{\pgfqpoint{1.902702in}{2.546906in}}%
\pgfpathlineto{\pgfqpoint{1.897116in}{2.572144in}}%
\pgfpathlineto{\pgfqpoint{1.899463in}{2.578806in}}%
\pgfpathlineto{\pgfqpoint{1.902514in}{2.610647in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{2.621871in}}%
\pgfpathlineto{\pgfqpoint{1.902914in}{2.640151in}}%
\pgfpathlineto{\pgfqpoint{1.908932in}{2.666088in}}%
\pgfpathlineto{\pgfqpoint{1.907830in}{2.672194in}}%
\pgfpathlineto{\pgfqpoint{1.909508in}{2.676841in}}%
\pgfpathlineto{\pgfqpoint{1.903980in}{2.705366in}}%
\pgfpathlineto{\pgfqpoint{1.912435in}{2.734355in}}%
\pgfpathlineto{\pgfqpoint{1.911791in}{2.738532in}}%
\pgfpathlineto{\pgfqpoint{1.912624in}{2.741219in}}%
\pgfpathlineto{\pgfqpoint{1.907405in}{2.774342in}}%
\pgfpathlineto{\pgfqpoint{1.913522in}{2.789699in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{2.804384in}}%
\pgfpathlineto{\pgfqpoint{1.915006in}{2.821185in}}%
\pgfpathlineto{\pgfqpoint{1.918390in}{2.839064in}}%
\pgfpathlineto{\pgfqpoint{1.918528in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{2.871535in}}%
\pgfpathlineto{\pgfqpoint{1.924679in}{2.881425in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{2.899073in}}%
\pgfpathlineto{\pgfqpoint{1.931981in}{2.927998in}}%
\pgfpathlineto{\pgfqpoint{1.931855in}{2.930427in}}%
\pgfpathlineto{\pgfqpoint{1.932991in}{2.934574in}}%
\pgfpathlineto{\pgfqpoint{1.932106in}{2.969817in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{2.975865in}}%
\pgfpathlineto{\pgfqpoint{1.940511in}{3.016245in}}%
\pgfpathlineto{\pgfqpoint{1.948198in}{3.039685in}}%
\pgfpathlineto{\pgfqpoint{1.947752in}{3.051826in}}%
\pgfpathlineto{\pgfqpoint{1.949717in}{3.059458in}}%
\pgfpathlineto{\pgfqpoint{1.950511in}{3.089105in}}%
\pgfpathlineto{\pgfqpoint{1.960826in}{3.121088in}}%
\pgfpathlineto{\pgfqpoint{1.960693in}{3.125985in}}%
\pgfpathlineto{\pgfqpoint{1.960953in}{3.126843in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{3.141327in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{3.167767in}}%
\pgfpathlineto{\pgfqpoint{1.966695in}{3.174395in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{3.212977in}}%
\pgfpathlineto{\pgfqpoint{1.977041in}{3.245467in}}%
\pgfpathlineto{\pgfqpoint{1.976856in}{3.250313in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{3.256756in}}%
\pgfpathlineto{\pgfqpoint{1.977487in}{3.289921in}}%
\pgfpathlineto{\pgfqpoint{1.981405in}{3.308847in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{3.316262in}}%
\pgfpathlineto{\pgfqpoint{1.985445in}{3.346501in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{3.362024in}}%
\pgfpathlineto{\pgfqpoint{1.986510in}{3.375160in}}%
\pgfpathlineto{\pgfqpoint{1.989405in}{3.394156in}}%
\pgfpathlineto{\pgfqpoint{1.988576in}{3.402101in}}%
\pgfpathlineto{\pgfqpoint{1.987978in}{3.430714in}}%
\pgfpathlineto{\pgfqpoint{1.988995in}{3.437763in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{3.467995in}}%
\pgfpathlineto{\pgfqpoint{1.989347in}{3.473914in}}%
\pgfpathlineto{\pgfqpoint{1.990408in}{3.490810in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{3.514639in}}%
\pgfpathlineto{\pgfqpoint{1.988877in}{3.525569in}}%
\pgfpathlineto{\pgfqpoint{1.989570in}{3.552335in}}%
\pgfpathlineto{\pgfqpoint{1.988583in}{3.565572in}}%
\pgfpathlineto{\pgfqpoint{1.988534in}{3.570314in}}%
\pgfpathlineto{\pgfqpoint{1.983280in}{3.605163in}}%
\pgfpathlineto{\pgfqpoint{1.983724in}{3.629488in}}%
\pgfpathlineto{\pgfqpoint{1.982883in}{3.644719in}}%
\pgfpathlineto{\pgfqpoint{1.983103in}{3.669971in}}%
\pgfpathlineto{\pgfqpoint{1.982831in}{3.672662in}}%
\pgfpathlineto{\pgfqpoint{1.982680in}{3.681479in}}%
\pgfpathlineto{\pgfqpoint{1.980876in}{3.706467in}}%
\pgfpathlineto{\pgfqpoint{1.980309in}{3.711309in}}%
\pgfpathlineto{\pgfqpoint{1.980786in}{3.728716in}}%
\pgfpathlineto{\pgfqpoint{1.979683in}{3.746002in}}%
\pgfpathlineto{\pgfqpoint{1.979108in}{3.751288in}}%
\pgfpathlineto{\pgfqpoint{1.973965in}{3.775233in}}%
\pgfpathlineto{\pgfqpoint{1.974308in}{3.791367in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{3.810813in}}%
\pgfpathlineto{\pgfqpoint{1.965415in}{3.822599in}}%
\pgfpathlineto{\pgfqpoint{1.962355in}{3.837185in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{3.850154in}}%
\pgfpathlineto{\pgfqpoint{1.949807in}{3.872523in}}%
\pgfpathlineto{\pgfqpoint{1.939583in}{3.893352in}}%
\pgfpathlineto{\pgfqpoint{1.935515in}{3.903120in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{3.940109in}}%
\pgfpathlineto{\pgfqpoint{1.911793in}{3.943140in}}%
\pgfpathlineto{\pgfqpoint{1.908048in}{3.949682in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{3.965581in}}%
\pgfpathlineto{\pgfqpoint{1.888406in}{3.975541in}}%
\pgfpathlineto{\pgfqpoint{1.873792in}{3.987823in}}%
\pgfpathlineto{\pgfqpoint{1.864875in}{4.000124in}}%
\pgfpathlineto{\pgfqpoint{1.850877in}{4.016712in}}%
\pgfpathlineto{\pgfqpoint{1.834624in}{4.034333in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{4.039252in}}%
\pgfpathlineto{\pgfqpoint{1.823019in}{4.041294in}}%
\pgfpathlineto{\pgfqpoint{1.822071in}{4.036595in}}%
\pgfpathlineto{\pgfqpoint{1.797542in}{4.006027in}}%
\pgfpathlineto{\pgfqpoint{1.790811in}{4.003797in}}%
\pgfpathlineto{\pgfqpoint{1.769786in}{3.978063in}}%
\pgfpathlineto{\pgfqpoint{1.757017in}{3.966660in}}%
\pgfpathlineto{\pgfqpoint{1.743729in}{3.950212in}}%
\pgfpathlineto{\pgfqpoint{1.736255in}{3.929252in}}%
\pgfpathlineto{\pgfqpoint{1.732030in}{3.922266in}}%
\pgfpathlineto{\pgfqpoint{1.718981in}{3.907981in}}%
\pgfpathlineto{\pgfqpoint{1.723859in}{3.927954in}}%
\pgfpathlineto{\pgfqpoint{1.719625in}{3.955032in}}%
\pgfpathlineto{\pgfqpoint{1.720833in}{3.967266in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{3.976368in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{4.003888in}}%
\pgfpathlineto{\pgfqpoint{1.735655in}{4.017836in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{4.053096in}}%
\pgfpathlineto{\pgfqpoint{1.743769in}{4.057184in}}%
\pgfpathlineto{\pgfqpoint{1.753755in}{4.092911in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{4.103128in}}%
\pgfpathlineto{\pgfqpoint{1.763096in}{4.140036in}}%
\pgfpathlineto{\pgfqpoint{1.770338in}{4.159638in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{4.169485in}}%
\pgfpathlineto{\pgfqpoint{1.787102in}{4.188653in}}%
\pgfpathlineto{\pgfqpoint{1.789308in}{4.198197in}}%
\pgfpathlineto{\pgfqpoint{1.795006in}{4.207107in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{4.235437in}}%
\pgfpathlineto{\pgfqpoint{1.818435in}{4.248717in}}%
\pgfpathlineto{\pgfqpoint{1.824401in}{4.258587in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{4.278209in}}%
\pgfpathlineto{\pgfqpoint{1.856551in}{4.286470in}}%
\pgfpathlineto{\pgfqpoint{1.859736in}{4.285729in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{4.288309in}}%
\pgfpathlineto{\pgfqpoint{1.783745in}{4.283832in}}%
\pgfpathlineto{\pgfqpoint{0.919590in}{4.233788in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{4.207691in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{4.204402in}}%
\pgfpathlineto{\pgfqpoint{0.791174in}{4.198641in}}%
\pgfpathlineto{\pgfqpoint{0.683533in}{4.167442in}}%
\pgfpathlineto{\pgfqpoint{0.630638in}{4.098264in}}%
\pgfpathlineto{\pgfqpoint{0.484286in}{3.909715in}}%
\pgfpathlineto{\pgfqpoint{0.442620in}{3.840094in}}%
\pgfpathlineto{\pgfqpoint{0.425511in}{3.801524in}}%
\pgfpathlineto{\pgfqpoint{0.409874in}{3.762334in}}%
\pgfpathlineto{\pgfqpoint{0.395737in}{3.722579in}}%
\pgfpathlineto{\pgfqpoint{0.383087in}{3.682325in}}%
\pgfpathlineto{\pgfqpoint{0.371846in}{3.641655in}}%
\pgfpathlineto{\pgfqpoint{0.361810in}{3.600671in}}%
\pgfpathlineto{\pgfqpoint{0.352844in}{3.559439in}}%
\pgfpathlineto{\pgfqpoint{0.344850in}{3.518008in}}%
\pgfpathlineto{\pgfqpoint{0.337761in}{3.476412in}}%
\pgfpathlineto{\pgfqpoint{0.331530in}{3.434679in}}%
\pgfpathlineto{\pgfqpoint{0.326128in}{3.392831in}}%
\pgfpathlineto{\pgfqpoint{0.321546in}{3.350885in}}%
\pgfpathlineto{\pgfqpoint{0.317776in}{3.308858in}}%
\pgfpathlineto{\pgfqpoint{0.314647in}{3.266778in}}%
\pgfpathlineto{\pgfqpoint{0.312030in}{3.224664in}}%
\pgfpathlineto{\pgfqpoint{0.309897in}{3.182522in}}%
\pgfpathlineto{\pgfqpoint{0.308288in}{3.140356in}}%
\pgfpathlineto{\pgfqpoint{0.307206in}{3.098174in}}%
\pgfpathlineto{\pgfqpoint{0.306649in}{3.055982in}}%
\pgfpathlineto{\pgfqpoint{0.306613in}{3.013786in}}%
\pgfpathlineto{\pgfqpoint{0.307088in}{2.971593in}}%
\pgfpathlineto{\pgfqpoint{0.308058in}{2.929408in}}%
\pgfpathlineto{\pgfqpoint{0.309501in}{2.887237in}}%
\pgfpathlineto{\pgfqpoint{0.311388in}{2.845083in}}%
\pgfpathlineto{\pgfqpoint{0.313688in}{2.802950in}}%
\pgfpathlineto{\pgfqpoint{0.316364in}{2.760839in}}%
\pgfpathlineto{\pgfqpoint{0.319375in}{2.718750in}}%
\pgfpathlineto{\pgfqpoint{0.322679in}{2.676683in}}%
\pgfpathlineto{\pgfqpoint{0.326232in}{2.634637in}}%
\pgfpathlineto{\pgfqpoint{0.333912in}{2.550595in}}%
\pgfpathlineto{\pgfqpoint{0.337954in}{2.508593in}}%
\pgfpathlineto{\pgfqpoint{0.342447in}{2.472253in}}%
\pgfpathlineto{\pgfqpoint{0.347853in}{2.436038in}}%
\pgfpathlineto{\pgfqpoint{0.354169in}{2.399970in}}%
\pgfpathlineto{\pgfqpoint{0.361391in}{2.364073in}}%
\pgfpathlineto{\pgfqpoint{0.369513in}{2.328368in}}%
\pgfpathlineto{\pgfqpoint{0.371726in}{2.302925in}}%
\pgfpathlineto{\pgfqpoint{0.407031in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.421398in}{2.165656in}}%
\pgfpathlineto{\pgfqpoint{0.436305in}{2.130348in}}%
\pgfpathlineto{\pgfqpoint{0.451748in}{2.095272in}}%
\pgfpathlineto{\pgfqpoint{0.467724in}{2.060435in}}%
\pgfpathlineto{\pgfqpoint{0.484229in}{2.025845in}}%
\pgfpathlineto{\pgfqpoint{0.501259in}{1.991511in}}%
\pgfpathlineto{\pgfqpoint{0.518810in}{1.957441in}}%
\pgfpathlineto{\pgfqpoint{0.536879in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{0.555460in}{1.890121in}}%
\pgfpathlineto{\pgfqpoint{0.574550in}{1.856888in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{0.613783in}{1.785500in}}%
\pgfpathlineto{\pgfqpoint{0.632461in}{1.749304in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{0.667910in}{1.675964in}}%
\pgfpathlineto{\pgfqpoint{0.684671in}{1.638841in}}%
\pgfpathlineto{\pgfqpoint{0.700783in}{1.601433in}}%
\pgfpathlineto{\pgfqpoint{0.717922in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{0.733857in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{0.749046in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{0.764042in}{1.450835in}}%
\pgfpathlineto{\pgfqpoint{0.778484in}{1.412627in}}%
\pgfpathlineto{\pgfqpoint{0.792165in}{1.374139in}}%
\pgfpathlineto{\pgfqpoint{0.805243in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.817865in}{1.296595in}}%
\pgfpathlineto{\pgfqpoint{0.830171in}{1.257646in}}%
\pgfpathlineto{\pgfqpoint{0.878768in}{1.101654in}}%
\pgfpathlineto{\pgfqpoint{0.890561in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{0.901908in}{1.023308in}}%
\pgfpathlineto{\pgfqpoint{0.924055in}{0.944673in}}%
\pgfpathlineto{\pgfqpoint{0.935138in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{0.959182in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{0.972136in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{0.985705in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{1.014675in}{0.691648in}}%
\pgfpathlineto{\pgfqpoint{1.030067in}{0.656448in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{1.078256in}{0.563304in}}%
\pgfpathlineto{\pgfqpoint{1.081417in}{0.605336in}}%
\pgfpathlineto{\pgfqpoint{1.083367in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{1.084401in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{1.084777in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{1.084720in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{1.083833in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{1.083990in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{1.084740in}{0.984638in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{1.089088in}{1.068808in}}%
\pgfpathlineto{\pgfqpoint{1.095834in}{1.110416in}}%
\pgfpathlineto{\pgfqpoint{1.108936in}{1.109673in}}%
\pgfpathlineto{\pgfqpoint{1.118685in}{1.104730in}}%
\pgfpathlineto{\pgfqpoint{1.125756in}{1.095330in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{1.079086in}}%
\pgfpathlineto{\pgfqpoint{1.136849in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{1.140522in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{1.143030in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{1.149528in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{1.151281in}{0.793575in}}%
\pgfpathlineto{\pgfqpoint{1.152805in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{1.154028in}{0.711799in}}%
\pgfpathlineto{\pgfqpoint{1.154921in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.548181in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{0.466370in}}%
\pgfpathlineto{\pgfqpoint{1.159361in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.159473in}{0.343638in}}%
\pgfpathlineto{\pgfqpoint{1.159377in}{0.302727in}}%
\pgfpathlineto{\pgfqpoint{1.159071in}{0.261816in}}%
\pgfpathlineto{\pgfqpoint{1.158557in}{0.220907in}}%
\pgfpathlineto{\pgfqpoint{1.157840in}{0.180002in}}%
\pgfpathlineto{\pgfqpoint{1.638403in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{0.263521in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{0.347042in}}%
\pgfpathlineto{\pgfqpoint{1.639014in}{0.430559in}}%
\pgfpathlineto{\pgfqpoint{1.640361in}{0.514070in}}%
\pgfpathlineto{\pgfqpoint{1.642279in}{0.597569in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{1.647829in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{1.651460in}{0.847961in}}%
\pgfpathlineto{\pgfqpoint{1.655662in}{0.931376in}}%
\pgfpathlineto{\pgfqpoint{1.660435in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{1.663035in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{1.670015in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{1.675112in}{1.095836in}}%
\pgfpathlineto{\pgfqpoint{1.682411in}{1.103393in}}%
\pgfpathlineto{\pgfqpoint{1.694276in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{1.703010in}{1.108457in}}%
\pgfpathlineto{\pgfqpoint{1.708514in}{1.069831in}}%
\pgfpathlineto{\pgfqpoint{1.711690in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{0.991950in}}%
\pgfpathlineto{\pgfqpoint{1.713837in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{1.714462in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{1.717286in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{1.717898in}{0.718833in}}%
\pgfpathlineto{\pgfqpoint{1.717883in}{0.679810in}}%
\pgfpathlineto{\pgfqpoint{1.717119in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{1.746982in}{0.668766in}}%
\pgfpathlineto{\pgfqpoint{1.776047in}{0.697566in}}%
\pgfpathlineto{\pgfqpoint{1.804290in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{1.831690in}{0.757559in}}%
\pgfpathlineto{\pgfqpoint{1.858225in}{0.788705in}}%
\pgfpathlineto{\pgfqpoint{1.883873in}{0.820585in}}%
\pgfpathlineto{\pgfqpoint{1.907130in}{0.851217in}}%
\pgfpathlineto{\pgfqpoint{1.906630in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.906784in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.855500in}}%
\pgfpathlineto{\pgfqpoint{1.932431in}{0.886444in}}%
\pgfpathlineto{\pgfqpoint{1.955302in}{0.920371in}}%
\pgfpathlineto{\pgfqpoint{2.022282in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{2.046414in}{1.064030in}}%
\pgfpathlineto{\pgfqpoint{2.066723in}{1.100634in}}%
\pgfpathlineto{\pgfqpoint{2.085892in}{1.137848in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{1.175617in}}%
\pgfpathlineto{\pgfqpoint{2.120850in}{1.213911in}}%
\pgfpathlineto{\pgfqpoint{2.136549in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{2.151016in}{1.291997in}}%
\pgfpathlineto{\pgfqpoint{2.164327in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{2.176601in}{1.371705in}}%
\pgfpathlineto{\pgfqpoint{2.187975in}{1.411992in}}%
\pgfpathlineto{\pgfqpoint{2.198583in}{1.452486in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{2.218014in}{1.533921in}}%
\pgfpathlineto{\pgfqpoint{2.226922in}{1.574824in}}%
\pgfpathlineto{\pgfqpoint{2.235145in}{1.615869in}}%
\pgfpathlineto{\pgfqpoint{2.242672in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{2.249583in}{1.698334in}}%
\pgfpathlineto{\pgfqpoint{2.255971in}{1.739705in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.781147in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{1.822649in}}%
\pgfpathlineto{\pgfqpoint{2.272426in}{1.864202in}}%
\pgfpathlineto{\pgfqpoint{2.277108in}{1.905801in}}%
\pgfpathlineto{\pgfqpoint{2.281408in}{1.947440in}}%
\pgfpathlineto{\pgfqpoint{2.285319in}{1.989119in}}%
\pgfpathlineto{\pgfqpoint{2.290224in}{2.078154in}}%
\pgfpathlineto{\pgfqpoint{2.291696in}{2.115536in}}%
\pgfpathlineto{\pgfqpoint{2.292805in}{2.152931in}}%
\pgfpathlineto{\pgfqpoint{2.293553in}{2.190335in}}%
\pgfpathlineto{\pgfqpoint{2.293939in}{2.227745in}}%
\pgfpathlineto{\pgfqpoint{2.293963in}{2.265156in}}%
\pgfpathlineto{\pgfqpoint{2.293625in}{2.302566in}}%
\pgfpathlineto{\pgfqpoint{2.292925in}{2.339971in}}%
\pgfpathlineto{\pgfqpoint{2.293668in}{2.508903in}}%
\pgfpathlineto{\pgfqpoint{2.289081in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.291406in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{2.297055in}{2.941365in}}%
\pgfpathlineto{\pgfqpoint{2.302318in}{3.027770in}}%
\pgfpathlineto{\pgfqpoint{2.306030in}{3.067020in}}%
\pgfpathlineto{\pgfqpoint{2.310142in}{3.106230in}}%
\pgfpathlineto{\pgfqpoint{2.314655in}{3.145397in}}%
\pgfpathlineto{\pgfqpoint{2.319567in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{2.324879in}{3.223580in}}%
\pgfpathlineto{\pgfqpoint{2.330589in}{3.262590in}}%
\pgfpathlineto{\pgfqpoint{2.370453in}{3.416044in}}%
\pgfpathlineto{\pgfqpoint{2.393998in}{3.492852in}}%
\pgfpathlineto{\pgfqpoint{2.425037in}{3.568226in}}%
\pgfpathlineto{\pgfqpoint{2.448883in}{3.600205in}}%
\pgfpathlineto{\pgfqpoint{2.475111in}{3.630319in}}%
\pgfpathlineto{\pgfqpoint{2.553378in}{3.721025in}}%
\pgfpathlineto{\pgfqpoint{2.579900in}{3.750880in}}%
\pgfpathlineto{\pgfqpoint{2.606687in}{3.780499in}}%
\pgfpathlineto{\pgfqpoint{2.181519in}{4.460217in}}%
\pgfpathlineto{\pgfqpoint{2.152293in}{4.434832in}}%
\pgfpathlineto{\pgfqpoint{2.123458in}{4.409004in}}%
\pgfpathlineto{\pgfqpoint{2.095020in}{4.382741in}}%
\pgfpathlineto{\pgfqpoint{2.066985in}{4.356047in}}%
\pgfpathlineto{\pgfqpoint{2.039361in}{4.328929in}}%
\pgfpathlineto{\pgfqpoint{2.012152in}{4.301393in}}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{4.280317in}}%
\pgfpathlineto{\pgfqpoint{1.951059in}{4.266178in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{4.262049in}}%
\pgfpathlineto{\pgfqpoint{1.978520in}{4.275016in}}%
\pgfpathlineto{\pgfqpoint{1.964521in}{4.278225in}}%
\pgfpathmoveto{\pgfqpoint{1.794248in}{1.465394in}}%
\pgfpathlineto{\pgfqpoint{1.793398in}{1.467941in}}%
\pgfpathlineto{\pgfqpoint{1.791926in}{1.483283in}}%
\pgfpathlineto{\pgfqpoint{1.787833in}{1.508189in}}%
\pgfpathlineto{\pgfqpoint{1.787654in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{1.787882in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.784126in}{1.549294in}}%
\pgfpathlineto{\pgfqpoint{1.786042in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{1.788558in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{1.792287in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.805398in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{1.823724in}{1.663675in}}%
\pgfpathlineto{\pgfqpoint{1.830983in}{1.672229in}}%
\pgfpathlineto{\pgfqpoint{1.837504in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.847665in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{1.889592in}{1.668474in}}%
\pgfpathlineto{\pgfqpoint{1.902565in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{1.925165in}{1.648167in}}%
\pgfpathlineto{\pgfqpoint{1.937722in}{1.634658in}}%
\pgfpathlineto{\pgfqpoint{1.947571in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.956878in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{1.966025in}{1.585986in}}%
\pgfpathlineto{\pgfqpoint{1.969160in}{1.581394in}}%
\pgfpathlineto{\pgfqpoint{1.972459in}{1.570196in}}%
\pgfpathlineto{\pgfqpoint{1.979595in}{1.555825in}}%
\pgfpathlineto{\pgfqpoint{1.981063in}{1.543023in}}%
\pgfpathlineto{\pgfqpoint{1.986577in}{1.527572in}}%
\pgfpathlineto{\pgfqpoint{1.987424in}{1.517916in}}%
\pgfpathlineto{\pgfqpoint{1.994290in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{1.991103in}{1.463614in}}%
\pgfpathlineto{\pgfqpoint{1.991372in}{1.458508in}}%
\pgfpathlineto{\pgfqpoint{1.989073in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{1.987555in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{1.982380in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{1.973127in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{1.971588in}{1.359490in}}%
\pgfpathlineto{\pgfqpoint{1.965761in}{1.348765in}}%
\pgfpathlineto{\pgfqpoint{1.955536in}{1.326657in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{1.294296in}}%
\pgfpathlineto{\pgfqpoint{1.932270in}{1.292651in}}%
\pgfpathlineto{\pgfqpoint{1.925670in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{1.899915in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.884312in}{1.268049in}}%
\pgfpathlineto{\pgfqpoint{1.869877in}{1.278696in}}%
\pgfpathlineto{\pgfqpoint{1.852156in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{1.829035in}{1.330585in}}%
\pgfpathlineto{\pgfqpoint{1.825287in}{1.339866in}}%
\pgfpathlineto{\pgfqpoint{1.820403in}{1.357665in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.368380in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{1.806384in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.804159in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{1.799568in}{1.436980in}}%
\pgfpathmoveto{\pgfqpoint{2.194973in}{1.790098in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{1.777974in}}%
\pgfpathlineto{\pgfqpoint{2.205344in}{1.747835in}}%
\pgfpathlineto{\pgfqpoint{2.186415in}{1.772031in}}%
\pgfpathlineto{\pgfqpoint{2.181901in}{1.784588in}}%
\pgfpathmoveto{\pgfqpoint{1.737104in}{0.884835in}}%
\pgfpathlineto{\pgfqpoint{1.730235in}{0.886256in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.897450in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{1.744117in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{1.744117in}{0.888475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978520in}{4.275016in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{4.262049in}}%
\pgfpathlineto{\pgfqpoint{1.951059in}{4.266178in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{4.280317in}}%
\pgfpathlineto{\pgfqpoint{1.937495in}{4.282491in}}%
\pgfpathlineto{\pgfqpoint{1.937372in}{4.274178in}}%
\pgfpathlineto{\pgfqpoint{1.931373in}{4.257553in}}%
\pgfpathlineto{\pgfqpoint{1.949155in}{4.260174in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{4.256285in}}%
\pgfpathlineto{\pgfqpoint{1.974020in}{4.255860in}}%
\pgfpathlineto{\pgfqpoint{1.989888in}{4.261820in}}%
\pgfpathlineto{\pgfqpoint{1.993280in}{4.268460in}}%
\pgfpathlineto{\pgfqpoint{2.003587in}{4.271802in}}%
\pgfpathlineto{\pgfqpoint{2.008718in}{4.265272in}}%
\pgfpathlineto{\pgfqpoint{2.007764in}{4.254728in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{4.239602in}}%
\pgfpathlineto{\pgfqpoint{2.016451in}{4.236576in}}%
\pgfpathlineto{\pgfqpoint{2.019803in}{4.237418in}}%
\pgfpathlineto{\pgfqpoint{2.054349in}{4.239145in}}%
\pgfpathlineto{\pgfqpoint{2.056699in}{4.238287in}}%
\pgfpathlineto{\pgfqpoint{2.088895in}{4.219510in}}%
\pgfpathlineto{\pgfqpoint{2.094047in}{4.215763in}}%
\pgfpathlineto{\pgfqpoint{2.122847in}{4.203637in}}%
\pgfpathlineto{\pgfqpoint{2.129203in}{4.177542in}}%
\pgfpathlineto{\pgfqpoint{2.129947in}{4.176383in}}%
\pgfpathlineto{\pgfqpoint{2.136666in}{4.170539in}}%
\pgfpathlineto{\pgfqpoint{2.154863in}{4.164874in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{4.155149in}}%
\pgfpathlineto{\pgfqpoint{2.180988in}{4.146790in}}%
\pgfpathlineto{\pgfqpoint{2.193964in}{4.126753in}}%
\pgfpathlineto{\pgfqpoint{2.200098in}{4.117727in}}%
\pgfpathlineto{\pgfqpoint{2.208689in}{4.088123in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{4.085270in}}%
\pgfpathlineto{\pgfqpoint{2.212531in}{4.082618in}}%
\pgfpathlineto{\pgfqpoint{2.236295in}{4.064772in}}%
\pgfpathlineto{\pgfqpoint{2.242064in}{4.035960in}}%
\pgfpathlineto{\pgfqpoint{2.246447in}{4.027529in}}%
\pgfpathlineto{\pgfqpoint{2.250211in}{4.019471in}}%
\pgfpathlineto{\pgfqpoint{2.269232in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{2.271899in}{3.979487in}}%
\pgfpathlineto{\pgfqpoint{2.285961in}{3.959816in}}%
\pgfpathlineto{\pgfqpoint{2.282975in}{3.933209in}}%
\pgfpathlineto{\pgfqpoint{2.287664in}{3.922598in}}%
\pgfpathlineto{\pgfqpoint{2.296071in}{3.848903in}}%
\pgfpathlineto{\pgfqpoint{2.293237in}{3.841290in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{3.811205in}}%
\pgfpathlineto{\pgfqpoint{2.286326in}{3.794014in}}%
\pgfpathlineto{\pgfqpoint{2.286568in}{3.779735in}}%
\pgfpathlineto{\pgfqpoint{2.280742in}{3.767756in}}%
\pgfpathlineto{\pgfqpoint{2.279320in}{3.750688in}}%
\pgfpathlineto{\pgfqpoint{2.266266in}{3.735574in}}%
\pgfpathlineto{\pgfqpoint{2.266407in}{3.733467in}}%
\pgfpathlineto{\pgfqpoint{2.264303in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{2.265945in}{3.708530in}}%
\pgfpathlineto{\pgfqpoint{2.252950in}{3.695007in}}%
\pgfpathlineto{\pgfqpoint{2.252372in}{3.678814in}}%
\pgfpathlineto{\pgfqpoint{2.245224in}{3.665327in}}%
\pgfpathlineto{\pgfqpoint{2.246760in}{3.648094in}}%
\pgfpathlineto{\pgfqpoint{2.238368in}{3.631147in}}%
\pgfpathlineto{\pgfqpoint{2.238782in}{3.617590in}}%
\pgfpathlineto{\pgfqpoint{2.234267in}{3.605044in}}%
\pgfpathlineto{\pgfqpoint{2.241786in}{3.579265in}}%
\pgfpathlineto{\pgfqpoint{2.240610in}{3.562959in}}%
\pgfpathlineto{\pgfqpoint{2.235638in}{3.539877in}}%
\pgfpathlineto{\pgfqpoint{2.235714in}{3.531937in}}%
\pgfpathlineto{\pgfqpoint{2.238031in}{3.528137in}}%
\pgfpathlineto{\pgfqpoint{2.224631in}{3.494468in}}%
\pgfpathlineto{\pgfqpoint{2.223205in}{3.490243in}}%
\pgfpathlineto{\pgfqpoint{2.223949in}{3.486917in}}%
\pgfpathlineto{\pgfqpoint{2.216913in}{3.445800in}}%
\pgfpathlineto{\pgfqpoint{2.218250in}{3.442061in}}%
\pgfpathlineto{\pgfqpoint{2.218156in}{3.439592in}}%
\pgfpathlineto{\pgfqpoint{2.216345in}{3.437738in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{3.405389in}}%
\pgfpathlineto{\pgfqpoint{2.215719in}{3.390017in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{3.377350in}}%
\pgfpathlineto{\pgfqpoint{2.222716in}{3.364999in}}%
\pgfpathlineto{\pgfqpoint{2.218195in}{3.350103in}}%
\pgfpathlineto{\pgfqpoint{2.223480in}{3.330064in}}%
\pgfpathlineto{\pgfqpoint{2.223593in}{3.324365in}}%
\pgfpathlineto{\pgfqpoint{2.228503in}{3.285811in}}%
\pgfpathlineto{\pgfqpoint{2.216582in}{3.269412in}}%
\pgfpathlineto{\pgfqpoint{2.216436in}{3.265132in}}%
\pgfpathlineto{\pgfqpoint{2.227113in}{3.242668in}}%
\pgfpathlineto{\pgfqpoint{2.226998in}{3.237116in}}%
\pgfpathlineto{\pgfqpoint{2.217736in}{3.206529in}}%
\pgfpathlineto{\pgfqpoint{2.217106in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{2.220013in}{3.169392in}}%
\pgfpathlineto{\pgfqpoint{2.219740in}{3.164926in}}%
\pgfpathlineto{\pgfqpoint{2.216923in}{3.147389in}}%
\pgfpathlineto{\pgfqpoint{2.227687in}{3.126741in}}%
\pgfpathlineto{\pgfqpoint{2.222373in}{3.111031in}}%
\pgfpathlineto{\pgfqpoint{2.216418in}{3.086202in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{3.084014in}}%
\pgfpathlineto{\pgfqpoint{2.230939in}{3.059823in}}%
\pgfpathlineto{\pgfqpoint{2.222924in}{3.031912in}}%
\pgfpathlineto{\pgfqpoint{2.223663in}{3.017982in}}%
\pgfpathlineto{\pgfqpoint{2.219986in}{2.999815in}}%
\pgfpathlineto{\pgfqpoint{2.230878in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{2.231235in}{2.940708in}}%
\pgfpathlineto{\pgfqpoint{2.223051in}{2.911863in}}%
\pgfpathlineto{\pgfqpoint{2.222621in}{2.898163in}}%
\pgfpathlineto{\pgfqpoint{2.220501in}{2.888034in}}%
\pgfpathlineto{\pgfqpoint{2.223876in}{2.862707in}}%
\pgfpathlineto{\pgfqpoint{2.226049in}{2.851443in}}%
\pgfpathlineto{\pgfqpoint{2.228905in}{2.824228in}}%
\pgfpathlineto{\pgfqpoint{2.230127in}{2.814768in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{2.232999in}{2.750501in}}%
\pgfpathlineto{\pgfqpoint{2.234801in}{2.732400in}}%
\pgfpathlineto{\pgfqpoint{2.234761in}{2.725508in}}%
\pgfpathlineto{\pgfqpoint{2.232484in}{2.716089in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{2.694418in}}%
\pgfpathlineto{\pgfqpoint{2.228150in}{2.678555in}}%
\pgfpathlineto{\pgfqpoint{2.228104in}{2.663158in}}%
\pgfpathlineto{\pgfqpoint{2.228540in}{2.645648in}}%
\pgfpathlineto{\pgfqpoint{2.238722in}{2.626336in}}%
\pgfpathlineto{\pgfqpoint{2.242551in}{2.616878in}}%
\pgfpathlineto{\pgfqpoint{2.240885in}{2.609387in}}%
\pgfpathlineto{\pgfqpoint{2.245199in}{2.588265in}}%
\pgfpathlineto{\pgfqpoint{2.245325in}{2.578040in}}%
\pgfpathlineto{\pgfqpoint{2.242423in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{2.545055in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{2.533353in}}%
\pgfpathlineto{\pgfqpoint{2.241686in}{2.514698in}}%
\pgfpathlineto{\pgfqpoint{2.249629in}{2.495901in}}%
\pgfpathlineto{\pgfqpoint{2.254396in}{2.480598in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{2.466809in}}%
\pgfpathlineto{\pgfqpoint{2.253810in}{2.443083in}}%
\pgfpathlineto{\pgfqpoint{2.267506in}{2.426612in}}%
\pgfpathlineto{\pgfqpoint{2.253704in}{2.410622in}}%
\pgfpathlineto{\pgfqpoint{2.253242in}{2.388759in}}%
\pgfpathlineto{\pgfqpoint{2.253638in}{2.370505in}}%
\pgfpathlineto{\pgfqpoint{2.249539in}{2.346323in}}%
\pgfpathlineto{\pgfqpoint{2.246941in}{2.338519in}}%
\pgfpathlineto{\pgfqpoint{2.251282in}{2.332867in}}%
\pgfpathlineto{\pgfqpoint{2.257521in}{2.312044in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{2.281167in}}%
\pgfpathlineto{\pgfqpoint{2.255766in}{2.264269in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{2.245457in}}%
\pgfpathlineto{\pgfqpoint{2.272887in}{2.230261in}}%
\pgfpathlineto{\pgfqpoint{2.256811in}{2.210736in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{2.197804in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{2.253317in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{2.251553in}{2.152496in}}%
\pgfpathlineto{\pgfqpoint{2.247917in}{2.131073in}}%
\pgfpathlineto{\pgfqpoint{2.246471in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{2.241755in}{2.093598in}}%
\pgfpathlineto{\pgfqpoint{2.241585in}{2.084393in}}%
\pgfpathlineto{\pgfqpoint{2.241036in}{2.080621in}}%
\pgfpathlineto{\pgfqpoint{2.239005in}{2.069217in}}%
\pgfpathlineto{\pgfqpoint{2.236626in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{2.235258in}{2.017151in}}%
\pgfpathlineto{\pgfqpoint{2.225872in}{1.984393in}}%
\pgfpathlineto{\pgfqpoint{2.224677in}{1.981752in}}%
\pgfpathlineto{\pgfqpoint{2.225134in}{1.977893in}}%
\pgfpathlineto{\pgfqpoint{2.225068in}{1.950181in}}%
\pgfpathlineto{\pgfqpoint{2.220098in}{1.929291in}}%
\pgfpathlineto{\pgfqpoint{2.216245in}{1.917236in}}%
\pgfpathlineto{\pgfqpoint{2.219374in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{2.205682in}{1.871544in}}%
\pgfpathlineto{\pgfqpoint{2.177659in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{2.177414in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{2.146003in}{1.854289in}}%
\pgfpathlineto{\pgfqpoint{2.124031in}{1.879271in}}%
\pgfpathlineto{\pgfqpoint{2.122262in}{1.879862in}}%
\pgfpathlineto{\pgfqpoint{2.121331in}{1.881380in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.893990in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{1.919607in}}%
\pgfpathlineto{\pgfqpoint{2.067615in}{1.921635in}}%
\pgfpathlineto{\pgfqpoint{2.064460in}{1.924937in}}%
\pgfpathlineto{\pgfqpoint{2.035778in}{1.931862in}}%
\pgfpathlineto{\pgfqpoint{2.012920in}{1.955010in}}%
\pgfpathlineto{\pgfqpoint{2.006106in}{1.964427in}}%
\pgfpathlineto{\pgfqpoint{1.980795in}{1.984234in}}%
\pgfpathlineto{\pgfqpoint{1.974514in}{1.993773in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{2.014236in}}%
\pgfpathlineto{\pgfqpoint{1.955400in}{2.022079in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{2.046933in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{2.052782in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{1.915372in}{2.107814in}}%
\pgfpathlineto{\pgfqpoint{1.916140in}{2.118713in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{2.141961in}}%
\pgfpathlineto{\pgfqpoint{1.905912in}{2.163271in}}%
\pgfpathlineto{\pgfqpoint{1.903698in}{2.169900in}}%
\pgfpathlineto{\pgfqpoint{1.897144in}{2.192122in}}%
\pgfpathlineto{\pgfqpoint{1.900090in}{2.204555in}}%
\pgfpathlineto{\pgfqpoint{1.896759in}{2.223995in}}%
\pgfpathlineto{\pgfqpoint{1.891685in}{2.235975in}}%
\pgfpathlineto{\pgfqpoint{1.900895in}{2.266845in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{2.273042in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{2.315621in}}%
\pgfpathlineto{\pgfqpoint{1.904848in}{2.344760in}}%
\pgfpathlineto{\pgfqpoint{1.900677in}{2.353377in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{2.426400in}}%
\pgfpathlineto{\pgfqpoint{1.910370in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{1.908316in}{2.462777in}}%
\pgfpathlineto{\pgfqpoint{1.909348in}{2.466165in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.915356in}{2.496746in}}%
\pgfpathlineto{\pgfqpoint{1.916589in}{2.501816in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{2.528328in}}%
\pgfpathlineto{\pgfqpoint{1.915210in}{2.535883in}}%
\pgfpathlineto{\pgfqpoint{1.907995in}{2.568488in}}%
\pgfpathlineto{\pgfqpoint{1.915972in}{2.591134in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{2.603082in}}%
\pgfpathlineto{\pgfqpoint{1.922083in}{2.620671in}}%
\pgfpathlineto{\pgfqpoint{1.920918in}{2.636177in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{2.640858in}}%
\pgfpathlineto{\pgfqpoint{1.916991in}{2.671443in}}%
\pgfpathlineto{\pgfqpoint{1.928333in}{2.702861in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{2.705756in}}%
\pgfpathlineto{\pgfqpoint{1.929599in}{2.710468in}}%
\pgfpathlineto{\pgfqpoint{1.925617in}{2.736315in}}%
\pgfpathlineto{\pgfqpoint{1.933615in}{2.762121in}}%
\pgfpathlineto{\pgfqpoint{1.932532in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{1.935235in}{2.775780in}}%
\pgfpathlineto{\pgfqpoint{1.931711in}{2.797957in}}%
\pgfpathlineto{\pgfqpoint{1.936553in}{2.822987in}}%
\pgfpathlineto{\pgfqpoint{1.936438in}{2.827223in}}%
\pgfpathlineto{\pgfqpoint{1.941763in}{2.858247in}}%
\pgfpathlineto{\pgfqpoint{1.943812in}{2.890130in}}%
\pgfpathlineto{\pgfqpoint{1.945664in}{2.896024in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{2.924260in}}%
\pgfpathlineto{\pgfqpoint{1.951342in}{2.942135in}}%
\pgfpathlineto{\pgfqpoint{1.950888in}{2.960192in}}%
\pgfpathlineto{\pgfqpoint{1.958439in}{2.986967in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{2.995854in}}%
\pgfpathlineto{\pgfqpoint{1.964295in}{3.020234in}}%
\pgfpathlineto{\pgfqpoint{1.966888in}{3.028140in}}%
\pgfpathlineto{\pgfqpoint{1.965244in}{3.049327in}}%
\pgfpathlineto{\pgfqpoint{1.969426in}{3.060322in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{3.081079in}}%
\pgfpathlineto{\pgfqpoint{1.975998in}{3.092337in}}%
\pgfpathlineto{\pgfqpoint{1.975309in}{3.117694in}}%
\pgfpathlineto{\pgfqpoint{1.980719in}{3.135575in}}%
\pgfpathlineto{\pgfqpoint{1.985551in}{3.157861in}}%
\pgfpathlineto{\pgfqpoint{1.989961in}{3.175359in}}%
\pgfpathlineto{\pgfqpoint{1.993659in}{3.194690in}}%
\pgfpathlineto{\pgfqpoint{1.996904in}{3.210618in}}%
\pgfpathlineto{\pgfqpoint{1.999089in}{3.235055in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{3.253744in}}%
\pgfpathlineto{\pgfqpoint{2.010240in}{3.274112in}}%
\pgfpathlineto{\pgfqpoint{2.013271in}{3.286851in}}%
\pgfpathlineto{\pgfqpoint{2.020201in}{3.307113in}}%
\pgfpathlineto{\pgfqpoint{2.020352in}{3.313071in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{3.325518in}}%
\pgfpathlineto{\pgfqpoint{2.020935in}{3.342254in}}%
\pgfpathlineto{\pgfqpoint{2.022832in}{3.353835in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{3.375351in}}%
\pgfpathlineto{\pgfqpoint{2.029187in}{3.409996in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{3.416505in}}%
\pgfpathlineto{\pgfqpoint{2.030485in}{3.420945in}}%
\pgfpathlineto{\pgfqpoint{2.033506in}{3.447275in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{3.457461in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{3.461294in}}%
\pgfpathlineto{\pgfqpoint{2.034564in}{3.492619in}}%
\pgfpathlineto{\pgfqpoint{2.034263in}{3.499179in}}%
\pgfpathlineto{\pgfqpoint{2.032959in}{3.532343in}}%
\pgfpathlineto{\pgfqpoint{2.033844in}{3.544405in}}%
\pgfpathlineto{\pgfqpoint{2.032411in}{3.567250in}}%
\pgfpathlineto{\pgfqpoint{2.031532in}{3.587818in}}%
\pgfpathlineto{\pgfqpoint{2.029429in}{3.605524in}}%
\pgfpathlineto{\pgfqpoint{2.032528in}{3.635806in}}%
\pgfpathlineto{\pgfqpoint{2.031751in}{3.641878in}}%
\pgfpathlineto{\pgfqpoint{2.032004in}{3.649940in}}%
\pgfpathlineto{\pgfqpoint{2.029437in}{3.676763in}}%
\pgfpathlineto{\pgfqpoint{2.029247in}{3.687380in}}%
\pgfpathlineto{\pgfqpoint{2.030020in}{3.715106in}}%
\pgfpathlineto{\pgfqpoint{2.029094in}{3.719985in}}%
\pgfpathlineto{\pgfqpoint{2.028921in}{3.725019in}}%
\pgfpathlineto{\pgfqpoint{2.024404in}{3.748149in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{3.767672in}}%
\pgfpathlineto{\pgfqpoint{2.020177in}{3.781713in}}%
\pgfpathlineto{\pgfqpoint{2.017628in}{3.809790in}}%
\pgfpathlineto{\pgfqpoint{2.014532in}{3.822277in}}%
\pgfpathlineto{\pgfqpoint{2.009772in}{3.863529in}}%
\pgfpathlineto{\pgfqpoint{2.009138in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{1.990238in}{3.899689in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{3.906230in}}%
\pgfpathlineto{\pgfqpoint{1.975522in}{3.924043in}}%
\pgfpathlineto{\pgfqpoint{1.964597in}{3.939183in}}%
\pgfpathlineto{\pgfqpoint{1.958819in}{3.950864in}}%
\pgfpathlineto{\pgfqpoint{1.948086in}{3.961691in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{3.984410in}}%
\pgfpathlineto{\pgfqpoint{1.925746in}{3.987842in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{3.992662in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{4.012097in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{4.025423in}}%
\pgfpathlineto{\pgfqpoint{1.875707in}{4.038310in}}%
\pgfpathlineto{\pgfqpoint{1.859494in}{4.070544in}}%
\pgfpathlineto{\pgfqpoint{1.856772in}{4.074312in}}%
\pgfpathlineto{\pgfqpoint{1.853151in}{4.077281in}}%
\pgfpathlineto{\pgfqpoint{1.821132in}{4.091017in}}%
\pgfpathlineto{\pgfqpoint{1.808086in}{4.080920in}}%
\pgfpathlineto{\pgfqpoint{1.793635in}{4.076177in}}%
\pgfpathlineto{\pgfqpoint{1.790003in}{4.048351in}}%
\pgfpathlineto{\pgfqpoint{1.788441in}{4.040602in}}%
\pgfpathlineto{\pgfqpoint{1.785362in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.776323in}{4.033772in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{4.042673in}}%
\pgfpathlineto{\pgfqpoint{1.765242in}{4.072466in}}%
\pgfpathlineto{\pgfqpoint{1.768506in}{4.084145in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{4.111081in}}%
\pgfpathlineto{\pgfqpoint{1.771428in}{4.118721in}}%
\pgfpathlineto{\pgfqpoint{1.777872in}{4.144576in}}%
\pgfpathlineto{\pgfqpoint{1.779850in}{4.149929in}}%
\pgfpathlineto{\pgfqpoint{1.790012in}{4.170758in}}%
\pgfpathlineto{\pgfqpoint{1.791249in}{4.172740in}}%
\pgfpathlineto{\pgfqpoint{1.796271in}{4.194469in}}%
\pgfpathlineto{\pgfqpoint{1.809246in}{4.214757in}}%
\pgfpathlineto{\pgfqpoint{1.811412in}{4.230088in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{4.237275in}}%
\pgfpathlineto{\pgfqpoint{1.834474in}{4.258035in}}%
\pgfpathlineto{\pgfqpoint{1.839222in}{4.270202in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{4.275325in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{4.269881in}}%
\pgfpathlineto{\pgfqpoint{1.902275in}{4.268608in}}%
\pgfpathlineto{\pgfqpoint{1.908970in}{4.265116in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{4.271379in}}%
\pgfpathlineto{\pgfqpoint{1.901417in}{4.270988in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{4.270055in}}%
\pgfpathlineto{\pgfqpoint{1.871150in}{4.289073in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{4.288309in}}%
\pgfpathlineto{\pgfqpoint{1.859736in}{4.285729in}}%
\pgfpathlineto{\pgfqpoint{1.856551in}{4.286470in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{4.278209in}}%
\pgfpathlineto{\pgfqpoint{1.824401in}{4.258587in}}%
\pgfpathlineto{\pgfqpoint{1.818435in}{4.248717in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{4.235437in}}%
\pgfpathlineto{\pgfqpoint{1.795006in}{4.207107in}}%
\pgfpathlineto{\pgfqpoint{1.789308in}{4.198197in}}%
\pgfpathlineto{\pgfqpoint{1.787102in}{4.188653in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{4.169485in}}%
\pgfpathlineto{\pgfqpoint{1.770338in}{4.159638in}}%
\pgfpathlineto{\pgfqpoint{1.763096in}{4.140036in}}%
\pgfpathlineto{\pgfqpoint{1.760125in}{4.128117in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{4.103128in}}%
\pgfpathlineto{\pgfqpoint{1.753755in}{4.092911in}}%
\pgfpathlineto{\pgfqpoint{1.743769in}{4.057184in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{4.053096in}}%
\pgfpathlineto{\pgfqpoint{1.735655in}{4.017836in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{4.003888in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{3.976368in}}%
\pgfpathlineto{\pgfqpoint{1.720833in}{3.967266in}}%
\pgfpathlineto{\pgfqpoint{1.719625in}{3.955032in}}%
\pgfpathlineto{\pgfqpoint{1.723859in}{3.927954in}}%
\pgfpathlineto{\pgfqpoint{1.718981in}{3.907981in}}%
\pgfpathlineto{\pgfqpoint{1.732030in}{3.922266in}}%
\pgfpathlineto{\pgfqpoint{1.736255in}{3.929252in}}%
\pgfpathlineto{\pgfqpoint{1.743729in}{3.950212in}}%
\pgfpathlineto{\pgfqpoint{1.757017in}{3.966660in}}%
\pgfpathlineto{\pgfqpoint{1.769786in}{3.978063in}}%
\pgfpathlineto{\pgfqpoint{1.790811in}{4.003797in}}%
\pgfpathlineto{\pgfqpoint{1.797542in}{4.006027in}}%
\pgfpathlineto{\pgfqpoint{1.822071in}{4.036595in}}%
\pgfpathlineto{\pgfqpoint{1.823019in}{4.041294in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{4.039252in}}%
\pgfpathlineto{\pgfqpoint{1.834624in}{4.034333in}}%
\pgfpathlineto{\pgfqpoint{1.850877in}{4.016712in}}%
\pgfpathlineto{\pgfqpoint{1.864875in}{4.000124in}}%
\pgfpathlineto{\pgfqpoint{1.873792in}{3.987823in}}%
\pgfpathlineto{\pgfqpoint{1.888406in}{3.975541in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{3.965581in}}%
\pgfpathlineto{\pgfqpoint{1.908048in}{3.949682in}}%
\pgfpathlineto{\pgfqpoint{1.911793in}{3.943140in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{3.940109in}}%
\pgfpathlineto{\pgfqpoint{1.935515in}{3.903120in}}%
\pgfpathlineto{\pgfqpoint{1.939583in}{3.893352in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{3.870019in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{3.850154in}}%
\pgfpathlineto{\pgfqpoint{1.962355in}{3.837185in}}%
\pgfpathlineto{\pgfqpoint{1.965415in}{3.822599in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{3.810813in}}%
\pgfpathlineto{\pgfqpoint{1.974308in}{3.791367in}}%
\pgfpathlineto{\pgfqpoint{1.973965in}{3.775233in}}%
\pgfpathlineto{\pgfqpoint{1.979108in}{3.751288in}}%
\pgfpathlineto{\pgfqpoint{1.979683in}{3.746002in}}%
\pgfpathlineto{\pgfqpoint{1.980786in}{3.728716in}}%
\pgfpathlineto{\pgfqpoint{1.980309in}{3.711309in}}%
\pgfpathlineto{\pgfqpoint{1.980876in}{3.706467in}}%
\pgfpathlineto{\pgfqpoint{1.982680in}{3.681479in}}%
\pgfpathlineto{\pgfqpoint{1.982831in}{3.672662in}}%
\pgfpathlineto{\pgfqpoint{1.983103in}{3.669971in}}%
\pgfpathlineto{\pgfqpoint{1.982883in}{3.644719in}}%
\pgfpathlineto{\pgfqpoint{1.983724in}{3.629488in}}%
\pgfpathlineto{\pgfqpoint{1.983280in}{3.605163in}}%
\pgfpathlineto{\pgfqpoint{1.988534in}{3.570314in}}%
\pgfpathlineto{\pgfqpoint{1.988583in}{3.565572in}}%
\pgfpathlineto{\pgfqpoint{1.989570in}{3.552335in}}%
\pgfpathlineto{\pgfqpoint{1.988513in}{3.514639in}}%
\pgfpathlineto{\pgfqpoint{1.990408in}{3.490810in}}%
\pgfpathlineto{\pgfqpoint{1.989347in}{3.473914in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{3.467995in}}%
\pgfpathlineto{\pgfqpoint{1.988995in}{3.437763in}}%
\pgfpathlineto{\pgfqpoint{1.987978in}{3.430714in}}%
\pgfpathlineto{\pgfqpoint{1.988576in}{3.402101in}}%
\pgfpathlineto{\pgfqpoint{1.989405in}{3.394156in}}%
\pgfpathlineto{\pgfqpoint{1.986510in}{3.375160in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{3.362024in}}%
\pgfpathlineto{\pgfqpoint{1.985445in}{3.346501in}}%
\pgfpathlineto{\pgfqpoint{1.981405in}{3.308847in}}%
\pgfpathlineto{\pgfqpoint{1.977487in}{3.289921in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{3.256756in}}%
\pgfpathlineto{\pgfqpoint{1.976856in}{3.250313in}}%
\pgfpathlineto{\pgfqpoint{1.977041in}{3.245467in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{3.212977in}}%
\pgfpathlineto{\pgfqpoint{1.969335in}{3.203084in}}%
\pgfpathlineto{\pgfqpoint{1.966695in}{3.174395in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{3.167767in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{3.141327in}}%
\pgfpathlineto{\pgfqpoint{1.960693in}{3.125985in}}%
\pgfpathlineto{\pgfqpoint{1.960826in}{3.121088in}}%
\pgfpathlineto{\pgfqpoint{1.950511in}{3.089105in}}%
\pgfpathlineto{\pgfqpoint{1.949717in}{3.059458in}}%
\pgfpathlineto{\pgfqpoint{1.947752in}{3.051826in}}%
\pgfpathlineto{\pgfqpoint{1.948198in}{3.039685in}}%
\pgfpathlineto{\pgfqpoint{1.940511in}{3.016245in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{3.012267in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{2.975865in}}%
\pgfpathlineto{\pgfqpoint{1.932106in}{2.969817in}}%
\pgfpathlineto{\pgfqpoint{1.932991in}{2.934574in}}%
\pgfpathlineto{\pgfqpoint{1.931855in}{2.930427in}}%
\pgfpathlineto{\pgfqpoint{1.931981in}{2.927998in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{2.899073in}}%
\pgfpathlineto{\pgfqpoint{1.924679in}{2.881425in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{2.871535in}}%
\pgfpathlineto{\pgfqpoint{1.918528in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{1.918390in}{2.839064in}}%
\pgfpathlineto{\pgfqpoint{1.915006in}{2.821185in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{2.804384in}}%
\pgfpathlineto{\pgfqpoint{1.913522in}{2.789699in}}%
\pgfpathlineto{\pgfqpoint{1.907405in}{2.774342in}}%
\pgfpathlineto{\pgfqpoint{1.912624in}{2.741219in}}%
\pgfpathlineto{\pgfqpoint{1.911791in}{2.738532in}}%
\pgfpathlineto{\pgfqpoint{1.912435in}{2.734355in}}%
\pgfpathlineto{\pgfqpoint{1.903980in}{2.705366in}}%
\pgfpathlineto{\pgfqpoint{1.909508in}{2.676841in}}%
\pgfpathlineto{\pgfqpoint{1.907830in}{2.672194in}}%
\pgfpathlineto{\pgfqpoint{1.908932in}{2.666088in}}%
\pgfpathlineto{\pgfqpoint{1.902914in}{2.640151in}}%
\pgfpathlineto{\pgfqpoint{1.905683in}{2.621871in}}%
\pgfpathlineto{\pgfqpoint{1.902514in}{2.610647in}}%
\pgfpathlineto{\pgfqpoint{1.899463in}{2.578806in}}%
\pgfpathlineto{\pgfqpoint{1.897116in}{2.572144in}}%
\pgfpathlineto{\pgfqpoint{1.902702in}{2.546906in}}%
\pgfpathlineto{\pgfqpoint{1.899012in}{2.530293in}}%
\pgfpathlineto{\pgfqpoint{1.900951in}{2.516560in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{2.497740in}}%
\pgfpathlineto{\pgfqpoint{1.899003in}{2.477375in}}%
\pgfpathlineto{\pgfqpoint{1.896047in}{2.464841in}}%
\pgfpathlineto{\pgfqpoint{1.897213in}{2.454543in}}%
\pgfpathlineto{\pgfqpoint{1.892668in}{2.430161in}}%
\pgfpathlineto{\pgfqpoint{1.895527in}{2.402635in}}%
\pgfpathlineto{\pgfqpoint{1.892151in}{2.393480in}}%
\pgfpathlineto{\pgfqpoint{1.893497in}{2.350543in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{2.349288in}}%
\pgfpathlineto{\pgfqpoint{1.894466in}{2.344395in}}%
\pgfpathlineto{\pgfqpoint{1.885363in}{2.321761in}}%
\pgfpathlineto{\pgfqpoint{1.885380in}{2.304246in}}%
\pgfpathlineto{\pgfqpoint{1.893821in}{2.273168in}}%
\pgfpathlineto{\pgfqpoint{1.893397in}{2.271071in}}%
\pgfpathlineto{\pgfqpoint{1.894201in}{2.268232in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{2.233776in}}%
\pgfpathlineto{\pgfqpoint{1.885704in}{2.229567in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{2.196543in}}%
\pgfpathlineto{\pgfqpoint{1.890460in}{2.192728in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{2.179077in}}%
\pgfpathlineto{\pgfqpoint{1.893558in}{2.167423in}}%
\pgfpathlineto{\pgfqpoint{1.892593in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{1.885477in}{2.140355in}}%
\pgfpathlineto{\pgfqpoint{1.911180in}{2.107988in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{1.916071in}{2.077468in}}%
\pgfpathlineto{\pgfqpoint{1.931576in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{1.932882in}{2.049911in}}%
\pgfpathlineto{\pgfqpoint{1.934189in}{2.048406in}}%
\pgfpathlineto{\pgfqpoint{1.952042in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{1.970738in}{1.985712in}}%
\pgfpathlineto{\pgfqpoint{1.973408in}{1.981657in}}%
\pgfpathlineto{\pgfqpoint{2.004615in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{2.007227in}{1.953626in}}%
\pgfpathlineto{\pgfqpoint{2.033652in}{1.926867in}}%
\pgfpathlineto{\pgfqpoint{2.043398in}{1.924514in}}%
\pgfpathlineto{\pgfqpoint{2.059680in}{1.907471in}}%
\pgfpathlineto{\pgfqpoint{2.081741in}{1.897008in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.890044in}}%
\pgfpathlineto{\pgfqpoint{2.095182in}{1.886616in}}%
\pgfpathlineto{\pgfqpoint{2.111148in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{2.141450in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{2.143208in}{1.848489in}}%
\pgfpathlineto{\pgfqpoint{2.145721in}{1.848311in}}%
\pgfpathlineto{\pgfqpoint{2.166598in}{1.829741in}}%
\pgfpathlineto{\pgfqpoint{2.188978in}{1.829530in}}%
\pgfpathlineto{\pgfqpoint{2.202856in}{1.852499in}}%
\pgfpathlineto{\pgfqpoint{2.211436in}{1.858541in}}%
\pgfpathlineto{\pgfqpoint{2.231555in}{1.892202in}}%
\pgfpathlineto{\pgfqpoint{2.228156in}{1.916958in}}%
\pgfpathlineto{\pgfqpoint{2.229651in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{2.231155in}{1.944288in}}%
\pgfpathlineto{\pgfqpoint{2.232590in}{1.950317in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{1.953123in}}%
\pgfpathlineto{\pgfqpoint{2.239532in}{1.975439in}}%
\pgfpathlineto{\pgfqpoint{2.242508in}{1.987263in}}%
\pgfpathlineto{\pgfqpoint{2.242304in}{2.015013in}}%
\pgfpathlineto{\pgfqpoint{2.243415in}{2.018892in}}%
\pgfpathlineto{\pgfqpoint{2.243225in}{2.019541in}}%
\pgfpathlineto{\pgfqpoint{2.243740in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{2.046013in}}%
\pgfpathlineto{\pgfqpoint{2.254432in}{2.058660in}}%
\pgfpathlineto{\pgfqpoint{2.256643in}{2.071073in}}%
\pgfpathlineto{\pgfqpoint{2.259429in}{2.090207in}}%
\pgfpathlineto{\pgfqpoint{2.259736in}{2.106866in}}%
\pgfpathlineto{\pgfqpoint{2.264969in}{2.117741in}}%
\pgfpathlineto{\pgfqpoint{2.258952in}{2.128166in}}%
\pgfpathlineto{\pgfqpoint{2.262147in}{2.146992in}}%
\pgfpathlineto{\pgfqpoint{2.265201in}{2.167307in}}%
\pgfpathlineto{\pgfqpoint{2.261543in}{2.193412in}}%
\pgfpathlineto{\pgfqpoint{2.261338in}{2.196411in}}%
\pgfpathlineto{\pgfqpoint{2.262452in}{2.198507in}}%
\pgfpathlineto{\pgfqpoint{2.287189in}{2.228552in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{2.251934in}}%
\pgfpathlineto{\pgfqpoint{2.262641in}{2.260377in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.289983in}}%
\pgfpathlineto{\pgfqpoint{2.264820in}{2.314000in}}%
\pgfpathlineto{\pgfqpoint{2.260010in}{2.330053in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{2.339822in}}%
\pgfpathlineto{\pgfqpoint{2.259633in}{2.351339in}}%
\pgfpathlineto{\pgfqpoint{2.262538in}{2.368475in}}%
\pgfpathlineto{\pgfqpoint{2.261990in}{2.393716in}}%
\pgfpathlineto{\pgfqpoint{2.262126in}{2.400145in}}%
\pgfpathlineto{\pgfqpoint{2.283787in}{2.425239in}}%
\pgfpathlineto{\pgfqpoint{2.262293in}{2.451087in}}%
\pgfpathlineto{\pgfqpoint{2.261869in}{2.459812in}}%
\pgfpathlineto{\pgfqpoint{2.264737in}{2.482546in}}%
\pgfpathlineto{\pgfqpoint{2.256222in}{2.509322in}}%
\pgfpathlineto{\pgfqpoint{2.256436in}{2.514272in}}%
\pgfpathlineto{\pgfqpoint{2.259803in}{2.534144in}}%
\pgfpathlineto{\pgfqpoint{2.259219in}{2.541025in}}%
\pgfpathlineto{\pgfqpoint{2.254655in}{2.549815in}}%
\pgfpathlineto{\pgfqpoint{2.252992in}{2.564903in}}%
\pgfpathlineto{\pgfqpoint{2.254050in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{2.253782in}{2.592462in}}%
\pgfpathlineto{\pgfqpoint{2.252048in}{2.600953in}}%
\pgfpathlineto{\pgfqpoint{2.256064in}{2.619016in}}%
\pgfpathlineto{\pgfqpoint{2.246832in}{2.641820in}}%
\pgfpathlineto{\pgfqpoint{2.243018in}{2.649053in}}%
\pgfpathlineto{\pgfqpoint{2.242855in}{2.655612in}}%
\pgfpathlineto{\pgfqpoint{2.242954in}{2.688667in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.689666in}}%
\pgfpathlineto{\pgfqpoint{2.243227in}{2.691030in}}%
\pgfpathlineto{\pgfqpoint{2.249838in}{2.718373in}}%
\pgfpathlineto{\pgfqpoint{2.249953in}{2.738380in}}%
\pgfpathlineto{\pgfqpoint{2.247154in}{2.766507in}}%
\pgfpathlineto{\pgfqpoint{2.250814in}{2.775554in}}%
\pgfpathlineto{\pgfqpoint{2.249059in}{2.786092in}}%
\pgfpathlineto{\pgfqpoint{2.243359in}{2.825098in}}%
\pgfpathlineto{\pgfqpoint{2.237173in}{2.857230in}}%
\pgfpathlineto{\pgfqpoint{2.234201in}{2.896735in}}%
\pgfpathlineto{\pgfqpoint{2.234582in}{2.902440in}}%
\pgfpathlineto{\pgfqpoint{2.232076in}{2.907526in}}%
\pgfpathlineto{\pgfqpoint{2.241061in}{2.939193in}}%
\pgfpathlineto{\pgfqpoint{2.240540in}{2.970246in}}%
\pgfpathlineto{\pgfqpoint{2.228942in}{3.010355in}}%
\pgfpathlineto{\pgfqpoint{2.230615in}{3.018621in}}%
\pgfpathlineto{\pgfqpoint{2.230279in}{3.024958in}}%
\pgfpathlineto{\pgfqpoint{2.241335in}{3.063462in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{3.074845in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{3.094394in}}%
\pgfpathlineto{\pgfqpoint{2.230292in}{3.106530in}}%
\pgfpathlineto{\pgfqpoint{2.238291in}{3.130178in}}%
\pgfpathlineto{\pgfqpoint{2.222088in}{3.161260in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{3.167320in}}%
\pgfpathlineto{\pgfqpoint{2.219725in}{3.202791in}}%
\pgfpathlineto{\pgfqpoint{2.219941in}{3.204518in}}%
\pgfpathlineto{\pgfqpoint{2.230556in}{3.239572in}}%
\pgfpathlineto{\pgfqpoint{2.230602in}{3.241798in}}%
\pgfpathlineto{\pgfqpoint{2.226321in}{3.250804in}}%
\pgfpathlineto{\pgfqpoint{2.227270in}{3.278612in}}%
\pgfpathlineto{\pgfqpoint{2.232053in}{3.285192in}}%
\pgfpathlineto{\pgfqpoint{2.226673in}{3.327441in}}%
\pgfpathlineto{\pgfqpoint{2.226628in}{3.329670in}}%
\pgfpathlineto{\pgfqpoint{2.224561in}{3.337511in}}%
\pgfpathlineto{\pgfqpoint{2.231922in}{3.361769in}}%
\pgfpathlineto{\pgfqpoint{2.235704in}{3.381882in}}%
\pgfpathlineto{\pgfqpoint{2.220528in}{3.402510in}}%
\pgfpathlineto{\pgfqpoint{2.221080in}{3.405263in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{3.411055in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{3.427704in}}%
\pgfpathlineto{\pgfqpoint{2.237748in}{3.449876in}}%
\pgfpathlineto{\pgfqpoint{2.225747in}{3.483448in}}%
\pgfpathlineto{\pgfqpoint{2.226678in}{3.489314in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{3.522739in}}%
\pgfpathlineto{\pgfqpoint{2.243142in}{3.528289in}}%
\pgfpathlineto{\pgfqpoint{2.243526in}{3.529377in}}%
\pgfpathlineto{\pgfqpoint{2.242976in}{3.530502in}}%
\pgfpathlineto{\pgfqpoint{2.251245in}{3.568889in}}%
\pgfpathlineto{\pgfqpoint{2.251803in}{3.576640in}}%
\pgfpathlineto{\pgfqpoint{2.240953in}{3.613844in}}%
\pgfpathlineto{\pgfqpoint{2.241974in}{3.616682in}}%
\pgfpathlineto{\pgfqpoint{2.241880in}{3.619748in}}%
\pgfpathlineto{\pgfqpoint{2.254605in}{3.645444in}}%
\pgfpathlineto{\pgfqpoint{2.252276in}{3.671574in}}%
\pgfpathlineto{\pgfqpoint{2.255448in}{3.677558in}}%
\pgfpathlineto{\pgfqpoint{2.255704in}{3.684743in}}%
\pgfpathlineto{\pgfqpoint{2.276496in}{3.706379in}}%
\pgfpathlineto{\pgfqpoint{2.275496in}{3.719862in}}%
\pgfpathlineto{\pgfqpoint{2.278826in}{3.739329in}}%
\pgfpathlineto{\pgfqpoint{2.286423in}{3.748125in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{3.755925in}}%
\pgfpathlineto{\pgfqpoint{2.297115in}{3.776574in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{3.801187in}}%
\pgfpathlineto{\pgfqpoint{2.298369in}{3.807354in}}%
\pgfpathlineto{\pgfqpoint{2.301211in}{3.847650in}}%
\pgfpathlineto{\pgfqpoint{2.307449in}{3.879906in}}%
\pgfpathlineto{\pgfqpoint{2.308315in}{3.896334in}}%
\pgfpathlineto{\pgfqpoint{2.292771in}{3.921033in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{3.924805in}}%
\pgfpathlineto{\pgfqpoint{2.291868in}{3.925872in}}%
\pgfpathlineto{\pgfqpoint{2.295966in}{3.962382in}}%
\pgfpathlineto{\pgfqpoint{2.276670in}{3.989374in}}%
\pgfpathlineto{\pgfqpoint{2.275768in}{3.994060in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{4.026919in}}%
\pgfpathlineto{\pgfqpoint{2.249357in}{4.031948in}}%
\pgfpathlineto{\pgfqpoint{2.242109in}{4.068144in}}%
\pgfpathlineto{\pgfqpoint{2.228458in}{4.078396in}}%
\pgfpathlineto{\pgfqpoint{2.225182in}{4.094067in}}%
\pgfpathlineto{\pgfqpoint{2.209975in}{4.106124in}}%
\pgfpathlineto{\pgfqpoint{2.205343in}{4.122086in}}%
\pgfpathlineto{\pgfqpoint{2.203413in}{4.124926in}}%
\pgfpathlineto{\pgfqpoint{2.184513in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{2.178065in}{4.156855in}}%
\pgfpathlineto{\pgfqpoint{2.160555in}{4.183138in}}%
\pgfpathlineto{\pgfqpoint{2.151289in}{4.186023in}}%
\pgfpathlineto{\pgfqpoint{2.126891in}{4.207605in}}%
\pgfpathlineto{\pgfqpoint{2.125792in}{4.207608in}}%
\pgfpathlineto{\pgfqpoint{2.093634in}{4.221148in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{4.221970in}}%
\pgfpathlineto{\pgfqpoint{2.077639in}{4.230639in}}%
\pgfpathlineto{\pgfqpoint{2.068372in}{4.247037in}}%
\pgfpathlineto{\pgfqpoint{2.059740in}{4.252290in}}%
\pgfpathlineto{\pgfqpoint{2.048397in}{4.251572in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{4.245025in}}%
\pgfpathlineto{\pgfqpoint{2.022986in}{4.268657in}}%
\pgfpathlineto{\pgfqpoint{2.008144in}{4.287546in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{4.283188in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{4.273446in}}%
\pgfpathmoveto{\pgfqpoint{1.910281in}{0.855500in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{1.906784in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{1.906630in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.907130in}{0.851217in}}%
\pgfpathlineto{\pgfqpoint{1.908615in}{0.853173in}}%
\pgfpathmoveto{\pgfqpoint{1.799568in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{1.799847in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{1.804159in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{1.806384in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.368380in}}%
\pgfpathlineto{\pgfqpoint{1.820403in}{1.357665in}}%
\pgfpathlineto{\pgfqpoint{1.825287in}{1.339866in}}%
\pgfpathlineto{\pgfqpoint{1.829035in}{1.330585in}}%
\pgfpathlineto{\pgfqpoint{1.852156in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{1.869877in}{1.278696in}}%
\pgfpathlineto{\pgfqpoint{1.884312in}{1.268049in}}%
\pgfpathlineto{\pgfqpoint{1.899915in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.925670in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{1.932270in}{1.292651in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{1.294296in}}%
\pgfpathlineto{\pgfqpoint{1.955536in}{1.326657in}}%
\pgfpathlineto{\pgfqpoint{1.965761in}{1.348765in}}%
\pgfpathlineto{\pgfqpoint{1.971588in}{1.359490in}}%
\pgfpathlineto{\pgfqpoint{1.973127in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{1.982380in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{1.987555in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{1.989073in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{1.991372in}{1.458508in}}%
\pgfpathlineto{\pgfqpoint{1.991103in}{1.463614in}}%
\pgfpathlineto{\pgfqpoint{1.994290in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{1.987424in}{1.517916in}}%
\pgfpathlineto{\pgfqpoint{1.986577in}{1.527572in}}%
\pgfpathlineto{\pgfqpoint{1.981063in}{1.543023in}}%
\pgfpathlineto{\pgfqpoint{1.979595in}{1.555825in}}%
\pgfpathlineto{\pgfqpoint{1.972459in}{1.570196in}}%
\pgfpathlineto{\pgfqpoint{1.969160in}{1.581394in}}%
\pgfpathlineto{\pgfqpoint{1.966025in}{1.585986in}}%
\pgfpathlineto{\pgfqpoint{1.956878in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{1.947571in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.937722in}{1.634658in}}%
\pgfpathlineto{\pgfqpoint{1.925165in}{1.648167in}}%
\pgfpathlineto{\pgfqpoint{1.902565in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{1.889592in}{1.668474in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{1.847665in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{1.837504in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.830983in}{1.672229in}}%
\pgfpathlineto{\pgfqpoint{1.823724in}{1.663675in}}%
\pgfpathlineto{\pgfqpoint{1.805398in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{1.792287in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.788558in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{1.786042in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{1.784126in}{1.549294in}}%
\pgfpathlineto{\pgfqpoint{1.787882in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.787654in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{1.787833in}{1.508189in}}%
\pgfpathlineto{\pgfqpoint{1.791926in}{1.483283in}}%
\pgfpathlineto{\pgfqpoint{1.793398in}{1.467941in}}%
\pgfpathlineto{\pgfqpoint{1.794248in}{1.465394in}}%
\pgfpathmoveto{\pgfqpoint{2.181901in}{1.784588in}}%
\pgfpathlineto{\pgfqpoint{2.186415in}{1.772031in}}%
\pgfpathlineto{\pgfqpoint{2.205344in}{1.747835in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{1.777974in}}%
\pgfpathlineto{\pgfqpoint{2.194973in}{1.790098in}}%
\pgfpathmoveto{\pgfqpoint{1.744117in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.897450in}}%
\pgfpathlineto{\pgfqpoint{1.730235in}{0.886256in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{0.884835in}}%
\pgfpathmoveto{\pgfqpoint{1.895486in}{1.340679in}}%
\pgfpathlineto{\pgfqpoint{1.884060in}{1.347918in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{1.854119in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{1.847550in}{1.389022in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{1.829002in}{1.444598in}}%
\pgfpathlineto{\pgfqpoint{1.827817in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{1.827198in}{1.452929in}}%
\pgfpathlineto{\pgfqpoint{1.819551in}{1.494887in}}%
\pgfpathlineto{\pgfqpoint{1.817535in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{1.817662in}{1.528852in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{1.821140in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.835768in}{1.613035in}}%
\pgfpathlineto{\pgfqpoint{1.847264in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{1.870830in}{1.629904in}}%
\pgfpathlineto{\pgfqpoint{1.887364in}{1.623085in}}%
\pgfpathlineto{\pgfqpoint{1.903377in}{1.616692in}}%
\pgfpathlineto{\pgfqpoint{1.911553in}{1.609121in}}%
\pgfpathlineto{\pgfqpoint{1.923248in}{1.598862in}}%
\pgfpathlineto{\pgfqpoint{1.944721in}{1.568589in}}%
\pgfpathlineto{\pgfqpoint{1.946917in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{1.958734in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{1.959951in}{1.513565in}}%
\pgfpathlineto{\pgfqpoint{1.962411in}{1.493483in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{1.962393in}{1.462916in}}%
\pgfpathlineto{\pgfqpoint{1.959992in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{1.958123in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{1.952625in}{1.410765in}}%
\pgfpathlineto{\pgfqpoint{1.951222in}{1.407319in}}%
\pgfpathlineto{\pgfqpoint{1.947555in}{1.399426in}}%
\pgfpathlineto{\pgfqpoint{1.935401in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{1.927833in}{1.359279in}}%
\pgfpathlineto{\pgfqpoint{1.907305in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{1.901862in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{1.901862in}{1.340770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914124in}{4.286181in}}%
\pgfpathlineto{\pgfqpoint{1.892665in}{4.284366in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{4.284084in}}%
\pgfpathlineto{\pgfqpoint{1.883509in}{4.289837in}}%
\pgfpathlineto{\pgfqpoint{1.871150in}{4.289073in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{4.270055in}}%
\pgfpathlineto{\pgfqpoint{1.901417in}{4.270988in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{4.271379in}}%
\pgfpathlineto{\pgfqpoint{1.908970in}{4.265116in}}%
\pgfpathlineto{\pgfqpoint{1.902275in}{4.268608in}}%
\pgfpathlineto{\pgfqpoint{1.877897in}{4.269855in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{4.275325in}}%
\pgfpathlineto{\pgfqpoint{1.839222in}{4.270202in}}%
\pgfpathlineto{\pgfqpoint{1.834474in}{4.258035in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{4.237275in}}%
\pgfpathlineto{\pgfqpoint{1.811412in}{4.230088in}}%
\pgfpathlineto{\pgfqpoint{1.809246in}{4.214757in}}%
\pgfpathlineto{\pgfqpoint{1.796271in}{4.194469in}}%
\pgfpathlineto{\pgfqpoint{1.791249in}{4.172740in}}%
\pgfpathlineto{\pgfqpoint{1.790012in}{4.170758in}}%
\pgfpathlineto{\pgfqpoint{1.779850in}{4.149929in}}%
\pgfpathlineto{\pgfqpoint{1.777872in}{4.144576in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{4.111081in}}%
\pgfpathlineto{\pgfqpoint{1.768506in}{4.084145in}}%
\pgfpathlineto{\pgfqpoint{1.765242in}{4.072466in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{4.042673in}}%
\pgfpathlineto{\pgfqpoint{1.776323in}{4.033772in}}%
\pgfpathlineto{\pgfqpoint{1.785362in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.788441in}{4.040602in}}%
\pgfpathlineto{\pgfqpoint{1.790003in}{4.048351in}}%
\pgfpathlineto{\pgfqpoint{1.793635in}{4.076177in}}%
\pgfpathlineto{\pgfqpoint{1.808086in}{4.080920in}}%
\pgfpathlineto{\pgfqpoint{1.821132in}{4.091017in}}%
\pgfpathlineto{\pgfqpoint{1.853151in}{4.077281in}}%
\pgfpathlineto{\pgfqpoint{1.856772in}{4.074312in}}%
\pgfpathlineto{\pgfqpoint{1.857654in}{4.073047in}}%
\pgfpathlineto{\pgfqpoint{1.859494in}{4.070544in}}%
\pgfpathlineto{\pgfqpoint{1.875707in}{4.038310in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{4.025423in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{4.012097in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{3.992662in}}%
\pgfpathlineto{\pgfqpoint{1.925746in}{3.987842in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{3.984410in}}%
\pgfpathlineto{\pgfqpoint{1.948086in}{3.961691in}}%
\pgfpathlineto{\pgfqpoint{1.958819in}{3.950864in}}%
\pgfpathlineto{\pgfqpoint{1.964597in}{3.939183in}}%
\pgfpathlineto{\pgfqpoint{1.975522in}{3.924043in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{3.906230in}}%
\pgfpathlineto{\pgfqpoint{1.990238in}{3.899689in}}%
\pgfpathlineto{\pgfqpoint{2.009138in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{2.010014in}{3.862669in}}%
\pgfpathlineto{\pgfqpoint{2.014532in}{3.822277in}}%
\pgfpathlineto{\pgfqpoint{2.017628in}{3.809790in}}%
\pgfpathlineto{\pgfqpoint{2.020177in}{3.781713in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{3.767672in}}%
\pgfpathlineto{\pgfqpoint{2.024404in}{3.748149in}}%
\pgfpathlineto{\pgfqpoint{2.028921in}{3.725019in}}%
\pgfpathlineto{\pgfqpoint{2.029094in}{3.719985in}}%
\pgfpathlineto{\pgfqpoint{2.030020in}{3.715106in}}%
\pgfpathlineto{\pgfqpoint{2.029247in}{3.687380in}}%
\pgfpathlineto{\pgfqpoint{2.029437in}{3.676763in}}%
\pgfpathlineto{\pgfqpoint{2.032004in}{3.649940in}}%
\pgfpathlineto{\pgfqpoint{2.031751in}{3.641878in}}%
\pgfpathlineto{\pgfqpoint{2.032528in}{3.635806in}}%
\pgfpathlineto{\pgfqpoint{2.029429in}{3.605524in}}%
\pgfpathlineto{\pgfqpoint{2.031532in}{3.587818in}}%
\pgfpathlineto{\pgfqpoint{2.032411in}{3.567250in}}%
\pgfpathlineto{\pgfqpoint{2.033844in}{3.544405in}}%
\pgfpathlineto{\pgfqpoint{2.032959in}{3.532343in}}%
\pgfpathlineto{\pgfqpoint{2.034564in}{3.492619in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{3.457461in}}%
\pgfpathlineto{\pgfqpoint{2.033506in}{3.447275in}}%
\pgfpathlineto{\pgfqpoint{2.029187in}{3.409996in}}%
\pgfpathlineto{\pgfqpoint{2.022582in}{3.375351in}}%
\pgfpathlineto{\pgfqpoint{2.022832in}{3.353835in}}%
\pgfpathlineto{\pgfqpoint{2.020935in}{3.342254in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{3.325518in}}%
\pgfpathlineto{\pgfqpoint{2.020352in}{3.313071in}}%
\pgfpathlineto{\pgfqpoint{2.020201in}{3.307113in}}%
\pgfpathlineto{\pgfqpoint{2.013271in}{3.286851in}}%
\pgfpathlineto{\pgfqpoint{2.010240in}{3.274112in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{3.253744in}}%
\pgfpathlineto{\pgfqpoint{1.999089in}{3.235055in}}%
\pgfpathlineto{\pgfqpoint{1.996904in}{3.210618in}}%
\pgfpathlineto{\pgfqpoint{1.993659in}{3.194690in}}%
\pgfpathlineto{\pgfqpoint{1.989961in}{3.175359in}}%
\pgfpathlineto{\pgfqpoint{1.985551in}{3.157861in}}%
\pgfpathlineto{\pgfqpoint{1.980719in}{3.135575in}}%
\pgfpathlineto{\pgfqpoint{1.975309in}{3.117694in}}%
\pgfpathlineto{\pgfqpoint{1.975998in}{3.092337in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{3.081079in}}%
\pgfpathlineto{\pgfqpoint{1.969426in}{3.060322in}}%
\pgfpathlineto{\pgfqpoint{1.965244in}{3.049327in}}%
\pgfpathlineto{\pgfqpoint{1.966888in}{3.028140in}}%
\pgfpathlineto{\pgfqpoint{1.964295in}{3.020234in}}%
\pgfpathlineto{\pgfqpoint{1.958439in}{2.986967in}}%
\pgfpathlineto{\pgfqpoint{1.950888in}{2.960192in}}%
\pgfpathlineto{\pgfqpoint{1.951342in}{2.942135in}}%
\pgfpathlineto{\pgfqpoint{1.944961in}{2.924260in}}%
\pgfpathlineto{\pgfqpoint{1.945664in}{2.896024in}}%
\pgfpathlineto{\pgfqpoint{1.943812in}{2.890130in}}%
\pgfpathlineto{\pgfqpoint{1.941496in}{2.856809in}}%
\pgfpathlineto{\pgfqpoint{1.936438in}{2.827223in}}%
\pgfpathlineto{\pgfqpoint{1.936553in}{2.822987in}}%
\pgfpathlineto{\pgfqpoint{1.931711in}{2.797957in}}%
\pgfpathlineto{\pgfqpoint{1.935235in}{2.775780in}}%
\pgfpathlineto{\pgfqpoint{1.932532in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{1.933615in}{2.762121in}}%
\pgfpathlineto{\pgfqpoint{1.925617in}{2.736315in}}%
\pgfpathlineto{\pgfqpoint{1.929599in}{2.710468in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{2.705756in}}%
\pgfpathlineto{\pgfqpoint{1.928333in}{2.702861in}}%
\pgfpathlineto{\pgfqpoint{1.916991in}{2.671443in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{2.640858in}}%
\pgfpathlineto{\pgfqpoint{1.920918in}{2.636177in}}%
\pgfpathlineto{\pgfqpoint{1.922083in}{2.620671in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{2.603082in}}%
\pgfpathlineto{\pgfqpoint{1.915972in}{2.591134in}}%
\pgfpathlineto{\pgfqpoint{1.907995in}{2.568488in}}%
\pgfpathlineto{\pgfqpoint{1.915210in}{2.535883in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{2.528328in}}%
\pgfpathlineto{\pgfqpoint{1.916589in}{2.501816in}}%
\pgfpathlineto{\pgfqpoint{1.915356in}{2.496746in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.908316in}{2.462777in}}%
\pgfpathlineto{\pgfqpoint{1.910370in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{1.910742in}{2.426400in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{1.900677in}{2.353377in}}%
\pgfpathlineto{\pgfqpoint{1.904848in}{2.344760in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{2.315621in}}%
\pgfpathlineto{\pgfqpoint{1.906653in}{2.313238in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{2.273042in}}%
\pgfpathlineto{\pgfqpoint{1.900895in}{2.266845in}}%
\pgfpathlineto{\pgfqpoint{1.891685in}{2.235975in}}%
\pgfpathlineto{\pgfqpoint{1.896759in}{2.223995in}}%
\pgfpathlineto{\pgfqpoint{1.900090in}{2.204555in}}%
\pgfpathlineto{\pgfqpoint{1.897144in}{2.192122in}}%
\pgfpathlineto{\pgfqpoint{1.903698in}{2.169900in}}%
\pgfpathlineto{\pgfqpoint{1.905912in}{2.163271in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{2.141961in}}%
\pgfpathlineto{\pgfqpoint{1.916140in}{2.118713in}}%
\pgfpathlineto{\pgfqpoint{1.915372in}{2.107814in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{2.081790in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{2.052782in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{2.046933in}}%
\pgfpathlineto{\pgfqpoint{1.955400in}{2.022079in}}%
\pgfpathlineto{\pgfqpoint{1.962983in}{2.014236in}}%
\pgfpathlineto{\pgfqpoint{1.974514in}{1.993773in}}%
\pgfpathlineto{\pgfqpoint{1.980795in}{1.984234in}}%
\pgfpathlineto{\pgfqpoint{2.006106in}{1.964427in}}%
\pgfpathlineto{\pgfqpoint{2.012920in}{1.955010in}}%
\pgfpathlineto{\pgfqpoint{2.035778in}{1.931862in}}%
\pgfpathlineto{\pgfqpoint{2.064460in}{1.924937in}}%
\pgfpathlineto{\pgfqpoint{2.067615in}{1.921635in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{1.919607in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.893990in}}%
\pgfpathlineto{\pgfqpoint{2.121331in}{1.881380in}}%
\pgfpathlineto{\pgfqpoint{2.122262in}{1.879862in}}%
\pgfpathlineto{\pgfqpoint{2.124031in}{1.879271in}}%
\pgfpathlineto{\pgfqpoint{2.146003in}{1.854289in}}%
\pgfpathlineto{\pgfqpoint{2.177414in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{2.177921in}{1.851839in}}%
\pgfpathlineto{\pgfqpoint{2.178084in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{2.205682in}{1.871544in}}%
\pgfpathlineto{\pgfqpoint{2.219374in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{2.216245in}{1.917236in}}%
\pgfpathlineto{\pgfqpoint{2.220098in}{1.929291in}}%
\pgfpathlineto{\pgfqpoint{2.225068in}{1.950181in}}%
\pgfpathlineto{\pgfqpoint{2.225134in}{1.977893in}}%
\pgfpathlineto{\pgfqpoint{2.224677in}{1.981752in}}%
\pgfpathlineto{\pgfqpoint{2.225872in}{1.984393in}}%
\pgfpathlineto{\pgfqpoint{2.235258in}{2.017151in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{2.236626in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{2.236978in}{2.052009in}}%
\pgfpathlineto{\pgfqpoint{2.239005in}{2.069217in}}%
\pgfpathlineto{\pgfqpoint{2.241585in}{2.084393in}}%
\pgfpathlineto{\pgfqpoint{2.241755in}{2.093598in}}%
\pgfpathlineto{\pgfqpoint{2.246471in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{2.247917in}{2.131073in}}%
\pgfpathlineto{\pgfqpoint{2.251553in}{2.152496in}}%
\pgfpathlineto{\pgfqpoint{2.253317in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{2.197804in}}%
\pgfpathlineto{\pgfqpoint{2.256811in}{2.210736in}}%
\pgfpathlineto{\pgfqpoint{2.272887in}{2.230261in}}%
\pgfpathlineto{\pgfqpoint{2.257414in}{2.245457in}}%
\pgfpathlineto{\pgfqpoint{2.255766in}{2.264269in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{2.281167in}}%
\pgfpathlineto{\pgfqpoint{2.257521in}{2.312044in}}%
\pgfpathlineto{\pgfqpoint{2.251282in}{2.332867in}}%
\pgfpathlineto{\pgfqpoint{2.246941in}{2.338519in}}%
\pgfpathlineto{\pgfqpoint{2.249539in}{2.346323in}}%
\pgfpathlineto{\pgfqpoint{2.253638in}{2.370505in}}%
\pgfpathlineto{\pgfqpoint{2.253242in}{2.388759in}}%
\pgfpathlineto{\pgfqpoint{2.253704in}{2.410622in}}%
\pgfpathlineto{\pgfqpoint{2.267506in}{2.426612in}}%
\pgfpathlineto{\pgfqpoint{2.253810in}{2.443083in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{2.466809in}}%
\pgfpathlineto{\pgfqpoint{2.254396in}{2.480598in}}%
\pgfpathlineto{\pgfqpoint{2.249629in}{2.495901in}}%
\pgfpathlineto{\pgfqpoint{2.241686in}{2.514698in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{2.533353in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{2.545055in}}%
\pgfpathlineto{\pgfqpoint{2.242423in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{2.245325in}{2.578040in}}%
\pgfpathlineto{\pgfqpoint{2.245199in}{2.588265in}}%
\pgfpathlineto{\pgfqpoint{2.240885in}{2.609387in}}%
\pgfpathlineto{\pgfqpoint{2.242551in}{2.616878in}}%
\pgfpathlineto{\pgfqpoint{2.238722in}{2.626336in}}%
\pgfpathlineto{\pgfqpoint{2.228540in}{2.645648in}}%
\pgfpathlineto{\pgfqpoint{2.228104in}{2.663158in}}%
\pgfpathlineto{\pgfqpoint{2.228150in}{2.678555in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{2.694418in}}%
\pgfpathlineto{\pgfqpoint{2.232484in}{2.716089in}}%
\pgfpathlineto{\pgfqpoint{2.234761in}{2.725508in}}%
\pgfpathlineto{\pgfqpoint{2.234801in}{2.732400in}}%
\pgfpathlineto{\pgfqpoint{2.232999in}{2.750501in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{2.230127in}{2.814768in}}%
\pgfpathlineto{\pgfqpoint{2.228905in}{2.824228in}}%
\pgfpathlineto{\pgfqpoint{2.226049in}{2.851443in}}%
\pgfpathlineto{\pgfqpoint{2.223876in}{2.862707in}}%
\pgfpathlineto{\pgfqpoint{2.220501in}{2.888034in}}%
\pgfpathlineto{\pgfqpoint{2.222621in}{2.898163in}}%
\pgfpathlineto{\pgfqpoint{2.222866in}{2.902203in}}%
\pgfpathlineto{\pgfqpoint{2.223051in}{2.911863in}}%
\pgfpathlineto{\pgfqpoint{2.231235in}{2.940708in}}%
\pgfpathlineto{\pgfqpoint{2.230878in}{2.961961in}}%
\pgfpathlineto{\pgfqpoint{2.219986in}{2.999815in}}%
\pgfpathlineto{\pgfqpoint{2.223663in}{3.017982in}}%
\pgfpathlineto{\pgfqpoint{2.222924in}{3.031912in}}%
\pgfpathlineto{\pgfqpoint{2.230939in}{3.059823in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{3.084014in}}%
\pgfpathlineto{\pgfqpoint{2.216418in}{3.086202in}}%
\pgfpathlineto{\pgfqpoint{2.222373in}{3.111031in}}%
\pgfpathlineto{\pgfqpoint{2.227687in}{3.126741in}}%
\pgfpathlineto{\pgfqpoint{2.216923in}{3.147389in}}%
\pgfpathlineto{\pgfqpoint{2.219740in}{3.164926in}}%
\pgfpathlineto{\pgfqpoint{2.220013in}{3.169392in}}%
\pgfpathlineto{\pgfqpoint{2.217106in}{3.201476in}}%
\pgfpathlineto{\pgfqpoint{2.217736in}{3.206529in}}%
\pgfpathlineto{\pgfqpoint{2.226998in}{3.237116in}}%
\pgfpathlineto{\pgfqpoint{2.227113in}{3.242668in}}%
\pgfpathlineto{\pgfqpoint{2.216436in}{3.265132in}}%
\pgfpathlineto{\pgfqpoint{2.216582in}{3.269412in}}%
\pgfpathlineto{\pgfqpoint{2.228503in}{3.285811in}}%
\pgfpathlineto{\pgfqpoint{2.223593in}{3.324365in}}%
\pgfpathlineto{\pgfqpoint{2.223480in}{3.330064in}}%
\pgfpathlineto{\pgfqpoint{2.218195in}{3.350103in}}%
\pgfpathlineto{\pgfqpoint{2.222716in}{3.364999in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{3.377350in}}%
\pgfpathlineto{\pgfqpoint{2.215719in}{3.390017in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{3.405389in}}%
\pgfpathlineto{\pgfqpoint{2.216345in}{3.437738in}}%
\pgfpathlineto{\pgfqpoint{2.218156in}{3.439592in}}%
\pgfpathlineto{\pgfqpoint{2.218250in}{3.442061in}}%
\pgfpathlineto{\pgfqpoint{2.216913in}{3.445800in}}%
\pgfpathlineto{\pgfqpoint{2.223949in}{3.486917in}}%
\pgfpathlineto{\pgfqpoint{2.223205in}{3.490243in}}%
\pgfpathlineto{\pgfqpoint{2.224631in}{3.494468in}}%
\pgfpathlineto{\pgfqpoint{2.238031in}{3.528137in}}%
\pgfpathlineto{\pgfqpoint{2.235714in}{3.531937in}}%
\pgfpathlineto{\pgfqpoint{2.235638in}{3.539877in}}%
\pgfpathlineto{\pgfqpoint{2.240610in}{3.562959in}}%
\pgfpathlineto{\pgfqpoint{2.241786in}{3.579265in}}%
\pgfpathlineto{\pgfqpoint{2.234267in}{3.605044in}}%
\pgfpathlineto{\pgfqpoint{2.238782in}{3.617590in}}%
\pgfpathlineto{\pgfqpoint{2.238368in}{3.631147in}}%
\pgfpathlineto{\pgfqpoint{2.246760in}{3.648094in}}%
\pgfpathlineto{\pgfqpoint{2.245224in}{3.665327in}}%
\pgfpathlineto{\pgfqpoint{2.252372in}{3.678814in}}%
\pgfpathlineto{\pgfqpoint{2.252950in}{3.695007in}}%
\pgfpathlineto{\pgfqpoint{2.265945in}{3.708530in}}%
\pgfpathlineto{\pgfqpoint{2.264303in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{2.266407in}{3.733467in}}%
\pgfpathlineto{\pgfqpoint{2.266266in}{3.735574in}}%
\pgfpathlineto{\pgfqpoint{2.279320in}{3.750688in}}%
\pgfpathlineto{\pgfqpoint{2.280742in}{3.767756in}}%
\pgfpathlineto{\pgfqpoint{2.286568in}{3.779735in}}%
\pgfpathlineto{\pgfqpoint{2.286326in}{3.794014in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{3.811205in}}%
\pgfpathlineto{\pgfqpoint{2.293237in}{3.841290in}}%
\pgfpathlineto{\pgfqpoint{2.296071in}{3.848903in}}%
\pgfpathlineto{\pgfqpoint{2.287664in}{3.922598in}}%
\pgfpathlineto{\pgfqpoint{2.282975in}{3.933209in}}%
\pgfpathlineto{\pgfqpoint{2.285961in}{3.959816in}}%
\pgfpathlineto{\pgfqpoint{2.271899in}{3.979487in}}%
\pgfpathlineto{\pgfqpoint{2.269232in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{2.250211in}{4.019471in}}%
\pgfpathlineto{\pgfqpoint{2.246447in}{4.027529in}}%
\pgfpathlineto{\pgfqpoint{2.242064in}{4.035960in}}%
\pgfpathlineto{\pgfqpoint{2.236295in}{4.064772in}}%
\pgfpathlineto{\pgfqpoint{2.212531in}{4.082618in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{4.085270in}}%
\pgfpathlineto{\pgfqpoint{2.208689in}{4.088123in}}%
\pgfpathlineto{\pgfqpoint{2.200098in}{4.117727in}}%
\pgfpathlineto{\pgfqpoint{2.193964in}{4.126753in}}%
\pgfpathlineto{\pgfqpoint{2.180988in}{4.146790in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{4.155149in}}%
\pgfpathlineto{\pgfqpoint{2.154863in}{4.164874in}}%
\pgfpathlineto{\pgfqpoint{2.136666in}{4.170539in}}%
\pgfpathlineto{\pgfqpoint{2.129947in}{4.176383in}}%
\pgfpathlineto{\pgfqpoint{2.129203in}{4.177542in}}%
\pgfpathlineto{\pgfqpoint{2.122847in}{4.203637in}}%
\pgfpathlineto{\pgfqpoint{2.094047in}{4.215763in}}%
\pgfpathlineto{\pgfqpoint{2.088895in}{4.219510in}}%
\pgfpathlineto{\pgfqpoint{2.056699in}{4.238287in}}%
\pgfpathlineto{\pgfqpoint{2.054349in}{4.239145in}}%
\pgfpathlineto{\pgfqpoint{2.019803in}{4.237418in}}%
\pgfpathlineto{\pgfqpoint{2.016451in}{4.236576in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{4.239602in}}%
\pgfpathlineto{\pgfqpoint{2.007764in}{4.254728in}}%
\pgfpathlineto{\pgfqpoint{2.008718in}{4.265272in}}%
\pgfpathlineto{\pgfqpoint{2.003587in}{4.271802in}}%
\pgfpathlineto{\pgfqpoint{1.993280in}{4.268460in}}%
\pgfpathlineto{\pgfqpoint{1.989888in}{4.261820in}}%
\pgfpathlineto{\pgfqpoint{1.974020in}{4.255860in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{4.256285in}}%
\pgfpathlineto{\pgfqpoint{1.949155in}{4.260174in}}%
\pgfpathlineto{\pgfqpoint{1.931373in}{4.257553in}}%
\pgfpathlineto{\pgfqpoint{1.937372in}{4.274178in}}%
\pgfpathlineto{\pgfqpoint{1.937495in}{4.282491in}}%
\pgfpathlineto{\pgfqpoint{1.926695in}{4.284196in}}%
\pgfpathmoveto{\pgfqpoint{1.901862in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{1.907305in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{1.927833in}{1.359279in}}%
\pgfpathlineto{\pgfqpoint{1.935401in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{1.952625in}{1.410765in}}%
\pgfpathlineto{\pgfqpoint{1.959992in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{1.962393in}{1.462916in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{1.962411in}{1.493483in}}%
\pgfpathlineto{\pgfqpoint{1.959951in}{1.513565in}}%
\pgfpathlineto{\pgfqpoint{1.958734in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{1.956529in}{1.533624in}}%
\pgfpathlineto{\pgfqpoint{1.946917in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{1.944721in}{1.568589in}}%
\pgfpathlineto{\pgfqpoint{1.939652in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{1.923248in}{1.598862in}}%
\pgfpathlineto{\pgfqpoint{1.911553in}{1.609121in}}%
\pgfpathlineto{\pgfqpoint{1.903377in}{1.616692in}}%
\pgfpathlineto{\pgfqpoint{1.887364in}{1.623085in}}%
\pgfpathlineto{\pgfqpoint{1.870830in}{1.629904in}}%
\pgfpathlineto{\pgfqpoint{1.847264in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{1.835768in}{1.613035in}}%
\pgfpathlineto{\pgfqpoint{1.821140in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{1.817535in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{1.819551in}{1.494887in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{1.489349in}}%
\pgfpathlineto{\pgfqpoint{1.827817in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{1.829002in}{1.444598in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{1.847550in}{1.389022in}}%
\pgfpathlineto{\pgfqpoint{1.854119in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{1.884060in}{1.347918in}}%
\pgfpathlineto{\pgfqpoint{1.895486in}{1.340679in}}%
\pgfpathmoveto{\pgfqpoint{2.013976in}{4.232275in}}%
\pgfpathlineto{\pgfqpoint{2.021182in}{4.234084in}}%
\pgfpathlineto{\pgfqpoint{2.051214in}{4.235585in}}%
\pgfpathlineto{\pgfqpoint{2.057337in}{4.233350in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{4.217049in}}%
\pgfpathlineto{\pgfqpoint{2.094461in}{4.210378in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{4.200147in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{4.178130in}}%
\pgfpathlineto{\pgfqpoint{2.127892in}{4.172254in}}%
\pgfpathlineto{\pgfqpoint{2.149008in}{4.153889in}}%
\pgfpathlineto{\pgfqpoint{2.157120in}{4.148123in}}%
\pgfpathlineto{\pgfqpoint{2.177464in}{4.139467in}}%
\pgfpathlineto{\pgfqpoint{2.184514in}{4.128580in}}%
\pgfpathlineto{\pgfqpoint{2.194853in}{4.113368in}}%
\pgfpathlineto{\pgfqpoint{2.201296in}{4.091166in}}%
\pgfpathlineto{\pgfqpoint{2.205821in}{4.082617in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{4.074673in}}%
\pgfpathlineto{\pgfqpoint{2.230481in}{4.061400in}}%
\pgfpathlineto{\pgfqpoint{2.234771in}{4.039971in}}%
\pgfpathlineto{\pgfqpoint{2.242201in}{4.025681in}}%
\pgfpathlineto{\pgfqpoint{2.248580in}{4.012022in}}%
\pgfpathlineto{\pgfqpoint{2.262697in}{3.992636in}}%
\pgfpathlineto{\pgfqpoint{2.267128in}{3.969600in}}%
\pgfpathlineto{\pgfqpoint{2.275957in}{3.957251in}}%
\pgfpathlineto{\pgfqpoint{2.274082in}{3.940546in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{3.920391in}}%
\pgfpathlineto{\pgfqpoint{2.290783in}{3.851454in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{3.836465in}}%
\pgfpathlineto{\pgfqpoint{2.283602in}{3.815056in}}%
\pgfpathlineto{\pgfqpoint{2.275954in}{3.786841in}}%
\pgfpathlineto{\pgfqpoint{2.276021in}{3.782896in}}%
\pgfpathlineto{\pgfqpoint{2.274412in}{3.779587in}}%
\pgfpathlineto{\pgfqpoint{2.272217in}{3.753252in}}%
\pgfpathlineto{\pgfqpoint{2.264717in}{3.744569in}}%
\pgfpathlineto{\pgfqpoint{2.265434in}{3.733853in}}%
\pgfpathlineto{\pgfqpoint{2.254738in}{3.719528in}}%
\pgfpathlineto{\pgfqpoint{2.255394in}{3.710680in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{3.705271in}}%
\pgfpathlineto{\pgfqpoint{2.249297in}{3.680070in}}%
\pgfpathlineto{\pgfqpoint{2.238173in}{3.659080in}}%
\pgfpathlineto{\pgfqpoint{2.238916in}{3.650744in}}%
\pgfpathlineto{\pgfqpoint{2.234856in}{3.642547in}}%
\pgfpathlineto{\pgfqpoint{2.235589in}{3.618499in}}%
\pgfpathlineto{\pgfqpoint{2.227582in}{3.596243in}}%
\pgfpathlineto{\pgfqpoint{2.231768in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.229976in}{3.557029in}}%
\pgfpathlineto{\pgfqpoint{2.228634in}{3.550799in}}%
\pgfpathlineto{\pgfqpoint{2.228788in}{3.534706in}}%
\pgfpathlineto{\pgfqpoint{2.233483in}{3.527003in}}%
\pgfpathlineto{\pgfqpoint{2.222585in}{3.499621in}}%
\pgfpathlineto{\pgfqpoint{2.219905in}{3.491681in}}%
\pgfpathlineto{\pgfqpoint{2.221303in}{3.485430in}}%
\pgfpathlineto{\pgfqpoint{2.214090in}{3.443278in}}%
\pgfpathlineto{\pgfqpoint{2.212543in}{3.441013in}}%
\pgfpathlineto{\pgfqpoint{2.214009in}{3.438637in}}%
\pgfpathlineto{\pgfqpoint{2.216526in}{3.405516in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{3.377523in}}%
\pgfpathlineto{\pgfqpoint{2.214372in}{3.372817in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{3.368229in}}%
\pgfpathlineto{\pgfqpoint{2.211830in}{3.362696in}}%
\pgfpathlineto{\pgfqpoint{2.220332in}{3.330457in}}%
\pgfpathlineto{\pgfqpoint{2.220514in}{3.321290in}}%
\pgfpathlineto{\pgfqpoint{2.224953in}{3.286431in}}%
\pgfpathlineto{\pgfqpoint{2.212788in}{3.269697in}}%
\pgfpathlineto{\pgfqpoint{2.212899in}{3.266104in}}%
\pgfpathlineto{\pgfqpoint{2.223624in}{3.243538in}}%
\pgfpathlineto{\pgfqpoint{2.223441in}{3.234660in}}%
\pgfpathlineto{\pgfqpoint{2.215531in}{3.208540in}}%
\pgfpathlineto{\pgfqpoint{2.214486in}{3.200160in}}%
\pgfpathlineto{\pgfqpoint{2.217087in}{3.171464in}}%
\pgfpathlineto{\pgfqpoint{2.216616in}{3.163762in}}%
\pgfpathlineto{\pgfqpoint{2.211758in}{3.133519in}}%
\pgfpathlineto{\pgfqpoint{2.217083in}{3.123303in}}%
\pgfpathlineto{\pgfqpoint{2.214454in}{3.115531in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{3.101567in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{3.085299in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{3.073000in}}%
\pgfpathlineto{\pgfqpoint{2.220542in}{3.056184in}}%
\pgfpathlineto{\pgfqpoint{2.215569in}{3.038865in}}%
\pgfpathlineto{\pgfqpoint{2.216711in}{3.017343in}}%
\pgfpathlineto{\pgfqpoint{2.211029in}{2.989275in}}%
\pgfpathlineto{\pgfqpoint{2.221216in}{2.953675in}}%
\pgfpathlineto{\pgfqpoint{2.221409in}{2.942222in}}%
\pgfpathlineto{\pgfqpoint{2.216999in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{2.904849in}}%
\pgfpathlineto{\pgfqpoint{2.216028in}{2.895720in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{2.872832in}}%
\pgfpathlineto{\pgfqpoint{2.211953in}{2.867452in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{2.844032in}}%
\pgfpathlineto{\pgfqpoint{2.217900in}{2.830410in}}%
\pgfpathlineto{\pgfqpoint{2.220790in}{2.808042in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{2.769876in}}%
\pgfpathlineto{\pgfqpoint{2.222766in}{2.736629in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{2.729865in}}%
\pgfpathlineto{\pgfqpoint{2.224311in}{2.728010in}}%
\pgfpathlineto{\pgfqpoint{2.211024in}{2.698166in}}%
\pgfpathlineto{\pgfqpoint{2.214855in}{2.669524in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{2.641977in}}%
\pgfpathlineto{\pgfqpoint{2.230446in}{2.615590in}}%
\pgfpathlineto{\pgfqpoint{2.225008in}{2.604753in}}%
\pgfpathlineto{\pgfqpoint{2.232573in}{2.585069in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.576292in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{2.559636in}}%
\pgfpathlineto{\pgfqpoint{2.232227in}{2.556239in}}%
\pgfpathlineto{\pgfqpoint{2.227368in}{2.525119in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{2.520073in}}%
\pgfpathlineto{\pgfqpoint{2.242380in}{2.484029in}}%
\pgfpathlineto{\pgfqpoint{2.244056in}{2.478651in}}%
\pgfpathlineto{\pgfqpoint{2.243445in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{2.245327in}{2.435079in}}%
\pgfpathlineto{\pgfqpoint{2.251226in}{2.427985in}}%
\pgfpathlineto{\pgfqpoint{2.245281in}{2.421098in}}%
\pgfpathlineto{\pgfqpoint{2.244493in}{2.383803in}}%
\pgfpathlineto{\pgfqpoint{2.244738in}{2.372535in}}%
\pgfpathlineto{\pgfqpoint{2.242208in}{2.357609in}}%
\pgfpathlineto{\pgfqpoint{2.235145in}{2.336390in}}%
\pgfpathlineto{\pgfqpoint{2.246948in}{2.321020in}}%
\pgfpathlineto{\pgfqpoint{2.250223in}{2.310089in}}%
\pgfpathlineto{\pgfqpoint{2.248892in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.251448in}{2.238980in}}%
\pgfpathlineto{\pgfqpoint{2.258585in}{2.231971in}}%
\pgfpathlineto{\pgfqpoint{2.251170in}{2.222964in}}%
\pgfpathlineto{\pgfqpoint{2.238541in}{2.199198in}}%
\pgfpathlineto{\pgfqpoint{2.240865in}{2.165203in}}%
\pgfpathlineto{\pgfqpoint{2.241433in}{2.161153in}}%
\pgfpathlineto{\pgfqpoint{2.239982in}{2.152246in}}%
\pgfpathlineto{\pgfqpoint{2.236049in}{2.117707in}}%
\pgfpathlineto{\pgfqpoint{2.230870in}{2.090489in}}%
\pgfpathlineto{\pgfqpoint{2.229471in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{2.225004in}{2.068613in}}%
\pgfpathlineto{\pgfqpoint{2.223564in}{2.056388in}}%
\pgfpathlineto{\pgfqpoint{2.222157in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.221392in}{2.034903in}}%
\pgfpathlineto{\pgfqpoint{2.227100in}{2.015411in}}%
\pgfpathlineto{\pgfqpoint{2.220066in}{1.990862in}}%
\pgfpathlineto{\pgfqpoint{2.216062in}{1.982007in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{1.969072in}}%
\pgfpathlineto{\pgfqpoint{2.217547in}{1.950045in}}%
\pgfpathlineto{\pgfqpoint{2.214135in}{1.935703in}}%
\pgfpathlineto{\pgfqpoint{2.205533in}{1.908788in}}%
\pgfpathlineto{\pgfqpoint{2.207193in}{1.896699in}}%
\pgfpathlineto{\pgfqpoint{2.199929in}{1.884546in}}%
\pgfpathlineto{\pgfqpoint{2.185084in}{1.874092in}}%
\pgfpathlineto{\pgfqpoint{2.172841in}{1.858382in}}%
\pgfpathlineto{\pgfqpoint{2.148798in}{1.860089in}}%
\pgfpathlineto{\pgfqpoint{2.130993in}{1.880333in}}%
\pgfpathlineto{\pgfqpoint{2.125824in}{1.884076in}}%
\pgfpathlineto{\pgfqpoint{2.121229in}{1.886433in}}%
\pgfpathlineto{\pgfqpoint{2.091880in}{1.897936in}}%
\pgfpathlineto{\pgfqpoint{2.073731in}{1.924860in}}%
\pgfpathlineto{\pgfqpoint{2.067044in}{1.929822in}}%
\pgfpathlineto{\pgfqpoint{2.037904in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{2.018612in}{1.956393in}}%
\pgfpathlineto{\pgfqpoint{2.007598in}{1.971617in}}%
\pgfpathlineto{\pgfqpoint{1.988182in}{1.986811in}}%
\pgfpathlineto{\pgfqpoint{1.978289in}{2.001834in}}%
\pgfpathlineto{\pgfqpoint{1.971283in}{2.014268in}}%
\pgfpathlineto{\pgfqpoint{1.958758in}{2.027223in}}%
\pgfpathlineto{\pgfqpoint{1.948412in}{2.045459in}}%
\pgfpathlineto{\pgfqpoint{1.939557in}{2.055653in}}%
\pgfpathlineto{\pgfqpoint{1.935754in}{2.080479in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{2.085319in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{2.107640in}}%
\pgfpathlineto{\pgfqpoint{1.921081in}{2.129179in}}%
\pgfpathlineto{\pgfqpoint{1.909555in}{2.143567in}}%
\pgfpathlineto{\pgfqpoint{1.914751in}{2.156756in}}%
\pgfpathlineto{\pgfqpoint{1.909009in}{2.173953in}}%
\pgfpathlineto{\pgfqpoint{1.903829in}{2.191516in}}%
\pgfpathlineto{\pgfqpoint{1.908817in}{2.212567in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{2.218423in}}%
\pgfpathlineto{\pgfqpoint{1.899448in}{2.238174in}}%
\pgfpathlineto{\pgfqpoint{1.906531in}{2.261915in}}%
\pgfpathlineto{\pgfqpoint{1.905447in}{2.274637in}}%
\pgfpathlineto{\pgfqpoint{1.910564in}{2.307357in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.313291in}}%
\pgfpathlineto{\pgfqpoint{1.910305in}{2.316758in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{2.340776in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{2.356211in}}%
\pgfpathlineto{\pgfqpoint{1.906570in}{2.397580in}}%
\pgfpathlineto{\pgfqpoint{1.915532in}{2.421887in}}%
\pgfpathlineto{\pgfqpoint{1.914075in}{2.430209in}}%
\pgfpathlineto{\pgfqpoint{1.912238in}{2.460835in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.468725in}}%
\pgfpathlineto{\pgfqpoint{1.921158in}{2.493585in}}%
\pgfpathlineto{\pgfqpoint{1.920802in}{2.498050in}}%
\pgfpathlineto{\pgfqpoint{1.915928in}{2.526835in}}%
\pgfpathlineto{\pgfqpoint{1.923313in}{2.544773in}}%
\pgfpathlineto{\pgfqpoint{1.918873in}{2.564832in}}%
\pgfpathlineto{\pgfqpoint{1.927962in}{2.590633in}}%
\pgfpathlineto{\pgfqpoint{1.924578in}{2.634914in}}%
\pgfpathlineto{\pgfqpoint{1.929824in}{2.650337in}}%
\pgfpathlineto{\pgfqpoint{1.926151in}{2.670691in}}%
\pgfpathlineto{\pgfqpoint{1.933700in}{2.691600in}}%
\pgfpathlineto{\pgfqpoint{1.932066in}{2.706196in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{1.939442in}{2.734098in}}%
\pgfpathlineto{\pgfqpoint{1.941472in}{2.740648in}}%
\pgfpathlineto{\pgfqpoint{1.941928in}{2.768094in}}%
\pgfpathlineto{\pgfqpoint{1.944700in}{2.778087in}}%
\pgfpathlineto{\pgfqpoint{1.941299in}{2.799492in}}%
\pgfpathlineto{\pgfqpoint{1.944339in}{2.815210in}}%
\pgfpathlineto{\pgfqpoint{1.943955in}{2.829285in}}%
\pgfpathlineto{\pgfqpoint{1.949712in}{2.862091in}}%
\pgfpathlineto{\pgfqpoint{1.951227in}{2.885653in}}%
\pgfpathlineto{\pgfqpoint{1.956924in}{2.903789in}}%
\pgfpathlineto{\pgfqpoint{1.956558in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{1.966490in}{2.946340in}}%
\pgfpathlineto{\pgfqpoint{1.966921in}{2.951904in}}%
\pgfpathlineto{\pgfqpoint{1.967226in}{2.952988in}}%
\pgfpathlineto{\pgfqpoint{1.970277in}{2.988400in}}%
\pgfpathlineto{\pgfqpoint{1.971861in}{2.993303in}}%
\pgfpathlineto{\pgfqpoint{1.975547in}{3.018797in}}%
\pgfpathlineto{\pgfqpoint{1.978337in}{3.027513in}}%
\pgfpathlineto{\pgfqpoint{1.976929in}{3.045665in}}%
\pgfpathlineto{\pgfqpoint{1.985779in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{1.986227in}{3.070813in}}%
\pgfpathlineto{\pgfqpoint{1.990222in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.989925in}{3.109403in}}%
\pgfpathlineto{\pgfqpoint{2.000839in}{3.145941in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{3.159203in}}%
\pgfpathlineto{\pgfqpoint{2.009117in}{3.182300in}}%
\pgfpathlineto{\pgfqpoint{2.012585in}{3.194701in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{3.215397in}}%
\pgfpathlineto{\pgfqpoint{2.017184in}{3.219664in}}%
\pgfpathlineto{\pgfqpoint{2.023522in}{3.241311in}}%
\pgfpathlineto{\pgfqpoint{2.027020in}{3.258626in}}%
\pgfpathlineto{\pgfqpoint{2.033480in}{3.291577in}}%
\pgfpathlineto{\pgfqpoint{2.034008in}{3.312389in}}%
\pgfpathlineto{\pgfqpoint{2.038565in}{3.334018in}}%
\pgfpathlineto{\pgfqpoint{2.043486in}{3.344981in}}%
\pgfpathlineto{\pgfqpoint{2.047207in}{3.375725in}}%
\pgfpathlineto{\pgfqpoint{2.047181in}{3.377994in}}%
\pgfpathlineto{\pgfqpoint{2.047485in}{3.379586in}}%
\pgfpathlineto{\pgfqpoint{2.052131in}{3.412753in}}%
\pgfpathlineto{\pgfqpoint{2.054095in}{3.435379in}}%
\pgfpathlineto{\pgfqpoint{2.055014in}{3.443387in}}%
\pgfpathlineto{\pgfqpoint{2.057466in}{3.484496in}}%
\pgfpathlineto{\pgfqpoint{2.057404in}{3.505564in}}%
\pgfpathlineto{\pgfqpoint{2.057582in}{3.524728in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{3.543404in}}%
\pgfpathlineto{\pgfqpoint{2.058692in}{3.613242in}}%
\pgfpathlineto{\pgfqpoint{2.054115in}{3.645200in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{3.666377in}}%
\pgfpathlineto{\pgfqpoint{2.056259in}{3.676326in}}%
\pgfpathlineto{\pgfqpoint{2.054938in}{3.697456in}}%
\pgfpathlineto{\pgfqpoint{2.054161in}{3.705133in}}%
\pgfpathlineto{\pgfqpoint{2.053404in}{3.727067in}}%
\pgfpathlineto{\pgfqpoint{2.050592in}{3.747734in}}%
\pgfpathlineto{\pgfqpoint{2.050326in}{3.757166in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{3.780625in}}%
\pgfpathlineto{\pgfqpoint{2.047778in}{3.798432in}}%
\pgfpathlineto{\pgfqpoint{2.046893in}{3.807199in}}%
\pgfpathlineto{\pgfqpoint{2.039579in}{3.822715in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{3.845284in}}%
\pgfpathlineto{\pgfqpoint{2.038284in}{3.856294in}}%
\pgfpathlineto{\pgfqpoint{2.029654in}{3.875574in}}%
\pgfpathlineto{\pgfqpoint{2.021533in}{3.902873in}}%
\pgfpathlineto{\pgfqpoint{2.015779in}{3.910152in}}%
\pgfpathlineto{\pgfqpoint{2.002337in}{3.925225in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{3.937172in}}%
\pgfpathlineto{\pgfqpoint{1.984291in}{3.955149in}}%
\pgfpathlineto{\pgfqpoint{1.967110in}{3.971273in}}%
\pgfpathlineto{\pgfqpoint{1.960957in}{3.977480in}}%
\pgfpathlineto{\pgfqpoint{1.956868in}{3.982425in}}%
\pgfpathlineto{\pgfqpoint{1.936845in}{4.001741in}}%
\pgfpathlineto{\pgfqpoint{1.919007in}{4.023615in}}%
\pgfpathlineto{\pgfqpoint{1.916625in}{4.026135in}}%
\pgfpathlineto{\pgfqpoint{1.890976in}{4.052505in}}%
\pgfpathlineto{\pgfqpoint{1.867474in}{4.084287in}}%
\pgfpathlineto{\pgfqpoint{1.858825in}{4.097352in}}%
\pgfpathlineto{\pgfqpoint{1.844137in}{4.109397in}}%
\pgfpathlineto{\pgfqpoint{1.832213in}{4.114244in}}%
\pgfpathlineto{\pgfqpoint{1.820973in}{4.115633in}}%
\pgfpathlineto{\pgfqpoint{1.805466in}{4.101820in}}%
\pgfpathlineto{\pgfqpoint{1.801026in}{4.098383in}}%
\pgfpathlineto{\pgfqpoint{1.795169in}{4.096461in}}%
\pgfpathlineto{\pgfqpoint{1.795631in}{4.103286in}}%
\pgfpathlineto{\pgfqpoint{1.788123in}{4.120130in}}%
\pgfpathlineto{\pgfqpoint{1.793123in}{4.139443in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{4.148633in}}%
\pgfpathlineto{\pgfqpoint{1.797584in}{4.165730in}}%
\pgfpathlineto{\pgfqpoint{1.799386in}{4.174090in}}%
\pgfpathlineto{\pgfqpoint{1.803235in}{4.190742in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{4.222407in}}%
\pgfpathlineto{\pgfqpoint{1.823815in}{4.224740in}}%
\pgfpathlineto{\pgfqpoint{1.825414in}{4.225834in}}%
\pgfpathlineto{\pgfqpoint{1.844547in}{4.257483in}}%
\pgfpathlineto{\pgfqpoint{1.846386in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{1.852269in}{4.264180in}}%
\pgfpathlineto{\pgfqpoint{1.861366in}{4.262062in}}%
\pgfpathlineto{\pgfqpoint{1.880637in}{4.264930in}}%
\pgfpathlineto{\pgfqpoint{1.900041in}{4.263909in}}%
\pgfpathlineto{\pgfqpoint{1.919784in}{4.253610in}}%
\pgfpathlineto{\pgfqpoint{1.924657in}{4.250564in}}%
\pgfpathlineto{\pgfqpoint{1.929817in}{4.252702in}}%
\pgfpathlineto{\pgfqpoint{1.950064in}{4.255685in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{4.252771in}}%
\pgfpathlineto{\pgfqpoint{1.976289in}{4.251834in}}%
\pgfpathlineto{\pgfqpoint{1.999556in}{4.260573in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{4.238781in}}%
\pgfpathmoveto{\pgfqpoint{1.890539in}{1.581956in}}%
\pgfpathlineto{\pgfqpoint{1.896212in}{1.576941in}}%
\pgfpathlineto{\pgfqpoint{1.903071in}{1.567838in}}%
\pgfpathlineto{\pgfqpoint{1.921921in}{1.545409in}}%
\pgfpathlineto{\pgfqpoint{1.927957in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{1.493165in}}%
\pgfpathlineto{\pgfqpoint{1.936286in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.932285in}{1.459772in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{1.916243in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{1.885553in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{1.422248in}}%
\pgfpathlineto{\pgfqpoint{1.863808in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.476415in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{1.482811in}}%
\pgfpathlineto{\pgfqpoint{1.846901in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{1.846089in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{1.846543in}{1.539417in}}%
\pgfpathlineto{\pgfqpoint{1.860056in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{1.866324in}{1.579010in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{1.879742in}{1.586123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883509in}{4.289837in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{4.284084in}}%
\pgfpathlineto{\pgfqpoint{1.892665in}{4.284366in}}%
\pgfpathlineto{\pgfqpoint{1.914124in}{4.286181in}}%
\pgfpathlineto{\pgfqpoint{1.888869in}{4.290168in}}%
\pgfpathmoveto{\pgfqpoint{2.008200in}{4.238781in}}%
\pgfpathlineto{\pgfqpoint{1.999556in}{4.260573in}}%
\pgfpathlineto{\pgfqpoint{1.976289in}{4.251834in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{4.252771in}}%
\pgfpathlineto{\pgfqpoint{1.950064in}{4.255685in}}%
\pgfpathlineto{\pgfqpoint{1.929817in}{4.252702in}}%
\pgfpathlineto{\pgfqpoint{1.924657in}{4.250564in}}%
\pgfpathlineto{\pgfqpoint{1.919784in}{4.253610in}}%
\pgfpathlineto{\pgfqpoint{1.900041in}{4.263909in}}%
\pgfpathlineto{\pgfqpoint{1.880637in}{4.264930in}}%
\pgfpathlineto{\pgfqpoint{1.861366in}{4.262062in}}%
\pgfpathlineto{\pgfqpoint{1.852269in}{4.264180in}}%
\pgfpathlineto{\pgfqpoint{1.846386in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{1.844547in}{4.257483in}}%
\pgfpathlineto{\pgfqpoint{1.825414in}{4.225834in}}%
\pgfpathlineto{\pgfqpoint{1.823815in}{4.224740in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{4.222407in}}%
\pgfpathlineto{\pgfqpoint{1.803235in}{4.190742in}}%
\pgfpathlineto{\pgfqpoint{1.797584in}{4.165730in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{4.148633in}}%
\pgfpathlineto{\pgfqpoint{1.793123in}{4.139443in}}%
\pgfpathlineto{\pgfqpoint{1.788123in}{4.120130in}}%
\pgfpathlineto{\pgfqpoint{1.795631in}{4.103286in}}%
\pgfpathlineto{\pgfqpoint{1.795169in}{4.096461in}}%
\pgfpathlineto{\pgfqpoint{1.801026in}{4.098383in}}%
\pgfpathlineto{\pgfqpoint{1.805466in}{4.101820in}}%
\pgfpathlineto{\pgfqpoint{1.820973in}{4.115633in}}%
\pgfpathlineto{\pgfqpoint{1.832213in}{4.114244in}}%
\pgfpathlineto{\pgfqpoint{1.844137in}{4.109397in}}%
\pgfpathlineto{\pgfqpoint{1.858825in}{4.097352in}}%
\pgfpathlineto{\pgfqpoint{1.867474in}{4.084287in}}%
\pgfpathlineto{\pgfqpoint{1.874058in}{4.075519in}}%
\pgfpathlineto{\pgfqpoint{1.890976in}{4.052505in}}%
\pgfpathlineto{\pgfqpoint{1.895354in}{4.047823in}}%
\pgfpathlineto{\pgfqpoint{1.919007in}{4.023615in}}%
\pgfpathlineto{\pgfqpoint{1.936845in}{4.001741in}}%
\pgfpathlineto{\pgfqpoint{1.956868in}{3.982425in}}%
\pgfpathlineto{\pgfqpoint{1.960957in}{3.977480in}}%
\pgfpathlineto{\pgfqpoint{1.967110in}{3.971273in}}%
\pgfpathlineto{\pgfqpoint{1.984291in}{3.955149in}}%
\pgfpathlineto{\pgfqpoint{1.996379in}{3.937172in}}%
\pgfpathlineto{\pgfqpoint{2.002337in}{3.925225in}}%
\pgfpathlineto{\pgfqpoint{2.015779in}{3.910152in}}%
\pgfpathlineto{\pgfqpoint{2.021533in}{3.902873in}}%
\pgfpathlineto{\pgfqpoint{2.023172in}{3.897646in}}%
\pgfpathlineto{\pgfqpoint{2.029654in}{3.875574in}}%
\pgfpathlineto{\pgfqpoint{2.038284in}{3.856294in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{3.845284in}}%
\pgfpathlineto{\pgfqpoint{2.039579in}{3.822715in}}%
\pgfpathlineto{\pgfqpoint{2.046893in}{3.807199in}}%
\pgfpathlineto{\pgfqpoint{2.047778in}{3.798432in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{3.780625in}}%
\pgfpathlineto{\pgfqpoint{2.050326in}{3.757166in}}%
\pgfpathlineto{\pgfqpoint{2.050592in}{3.747734in}}%
\pgfpathlineto{\pgfqpoint{2.053404in}{3.727067in}}%
\pgfpathlineto{\pgfqpoint{2.053421in}{3.724756in}}%
\pgfpathlineto{\pgfqpoint{2.054161in}{3.705133in}}%
\pgfpathlineto{\pgfqpoint{2.054938in}{3.697456in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{3.666377in}}%
\pgfpathlineto{\pgfqpoint{2.054115in}{3.645200in}}%
\pgfpathlineto{\pgfqpoint{2.058748in}{3.612026in}}%
\pgfpathlineto{\pgfqpoint{2.058770in}{3.611103in}}%
\pgfpathlineto{\pgfqpoint{2.057730in}{3.578063in}}%
\pgfpathlineto{\pgfqpoint{2.057644in}{3.567121in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{3.543404in}}%
\pgfpathlineto{\pgfqpoint{2.057582in}{3.524728in}}%
\pgfpathlineto{\pgfqpoint{2.057404in}{3.505564in}}%
\pgfpathlineto{\pgfqpoint{2.057466in}{3.484496in}}%
\pgfpathlineto{\pgfqpoint{2.056472in}{3.466465in}}%
\pgfpathlineto{\pgfqpoint{2.055014in}{3.443387in}}%
\pgfpathlineto{\pgfqpoint{2.054095in}{3.435379in}}%
\pgfpathlineto{\pgfqpoint{2.052131in}{3.412753in}}%
\pgfpathlineto{\pgfqpoint{2.047181in}{3.377994in}}%
\pgfpathlineto{\pgfqpoint{2.047207in}{3.375725in}}%
\pgfpathlineto{\pgfqpoint{2.043486in}{3.344981in}}%
\pgfpathlineto{\pgfqpoint{2.038565in}{3.334018in}}%
\pgfpathlineto{\pgfqpoint{2.034008in}{3.312389in}}%
\pgfpathlineto{\pgfqpoint{2.033480in}{3.291577in}}%
\pgfpathlineto{\pgfqpoint{2.032651in}{3.286552in}}%
\pgfpathlineto{\pgfqpoint{2.023522in}{3.241311in}}%
\pgfpathlineto{\pgfqpoint{2.017184in}{3.219664in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{3.215397in}}%
\pgfpathlineto{\pgfqpoint{2.012585in}{3.194701in}}%
\pgfpathlineto{\pgfqpoint{2.008728in}{3.181134in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{3.159203in}}%
\pgfpathlineto{\pgfqpoint{2.000485in}{3.144307in}}%
\pgfpathlineto{\pgfqpoint{1.989925in}{3.109403in}}%
\pgfpathlineto{\pgfqpoint{1.990222in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.985779in}{3.068931in}}%
\pgfpathlineto{\pgfqpoint{1.976929in}{3.045665in}}%
\pgfpathlineto{\pgfqpoint{1.978337in}{3.027513in}}%
\pgfpathlineto{\pgfqpoint{1.975547in}{3.018797in}}%
\pgfpathlineto{\pgfqpoint{1.971861in}{2.993303in}}%
\pgfpathlineto{\pgfqpoint{1.970277in}{2.988400in}}%
\pgfpathlineto{\pgfqpoint{1.967226in}{2.952988in}}%
\pgfpathlineto{\pgfqpoint{1.966921in}{2.951904in}}%
\pgfpathlineto{\pgfqpoint{1.966490in}{2.946340in}}%
\pgfpathlineto{\pgfqpoint{1.956558in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{1.956924in}{2.903789in}}%
\pgfpathlineto{\pgfqpoint{1.951227in}{2.885653in}}%
\pgfpathlineto{\pgfqpoint{1.949712in}{2.862091in}}%
\pgfpathlineto{\pgfqpoint{1.947861in}{2.852133in}}%
\pgfpathlineto{\pgfqpoint{1.943955in}{2.829285in}}%
\pgfpathlineto{\pgfqpoint{1.944339in}{2.815210in}}%
\pgfpathlineto{\pgfqpoint{1.941299in}{2.799492in}}%
\pgfpathlineto{\pgfqpoint{1.944700in}{2.778087in}}%
\pgfpathlineto{\pgfqpoint{1.941928in}{2.768094in}}%
\pgfpathlineto{\pgfqpoint{1.941472in}{2.740648in}}%
\pgfpathlineto{\pgfqpoint{1.939442in}{2.734098in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{1.932066in}{2.706196in}}%
\pgfpathlineto{\pgfqpoint{1.933700in}{2.691600in}}%
\pgfpathlineto{\pgfqpoint{1.926151in}{2.670691in}}%
\pgfpathlineto{\pgfqpoint{1.929824in}{2.650337in}}%
\pgfpathlineto{\pgfqpoint{1.924578in}{2.634914in}}%
\pgfpathlineto{\pgfqpoint{1.927962in}{2.590633in}}%
\pgfpathlineto{\pgfqpoint{1.918873in}{2.564832in}}%
\pgfpathlineto{\pgfqpoint{1.923313in}{2.544773in}}%
\pgfpathlineto{\pgfqpoint{1.915928in}{2.526835in}}%
\pgfpathlineto{\pgfqpoint{1.920802in}{2.498050in}}%
\pgfpathlineto{\pgfqpoint{1.921158in}{2.493585in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.468725in}}%
\pgfpathlineto{\pgfqpoint{1.912238in}{2.460835in}}%
\pgfpathlineto{\pgfqpoint{1.914075in}{2.430209in}}%
\pgfpathlineto{\pgfqpoint{1.915532in}{2.421887in}}%
\pgfpathlineto{\pgfqpoint{1.906570in}{2.397580in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{2.356211in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{2.340776in}}%
\pgfpathlineto{\pgfqpoint{1.915253in}{2.340380in}}%
\pgfpathlineto{\pgfqpoint{1.910305in}{2.316758in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.313291in}}%
\pgfpathlineto{\pgfqpoint{1.910564in}{2.307357in}}%
\pgfpathlineto{\pgfqpoint{1.905447in}{2.274637in}}%
\pgfpathlineto{\pgfqpoint{1.906531in}{2.261915in}}%
\pgfpathlineto{\pgfqpoint{1.899448in}{2.238174in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{2.218423in}}%
\pgfpathlineto{\pgfqpoint{1.908817in}{2.212567in}}%
\pgfpathlineto{\pgfqpoint{1.903829in}{2.191516in}}%
\pgfpathlineto{\pgfqpoint{1.909009in}{2.173953in}}%
\pgfpathlineto{\pgfqpoint{1.914751in}{2.156756in}}%
\pgfpathlineto{\pgfqpoint{1.909555in}{2.143567in}}%
\pgfpathlineto{\pgfqpoint{1.921081in}{2.129179in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{2.107640in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{2.085319in}}%
\pgfpathlineto{\pgfqpoint{1.935754in}{2.080479in}}%
\pgfpathlineto{\pgfqpoint{1.939557in}{2.055653in}}%
\pgfpathlineto{\pgfqpoint{1.948412in}{2.045459in}}%
\pgfpathlineto{\pgfqpoint{1.958758in}{2.027223in}}%
\pgfpathlineto{\pgfqpoint{1.971283in}{2.014268in}}%
\pgfpathlineto{\pgfqpoint{1.978289in}{2.001834in}}%
\pgfpathlineto{\pgfqpoint{1.988182in}{1.986811in}}%
\pgfpathlineto{\pgfqpoint{2.007598in}{1.971617in}}%
\pgfpathlineto{\pgfqpoint{2.018612in}{1.956393in}}%
\pgfpathlineto{\pgfqpoint{2.037904in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{2.067044in}{1.929822in}}%
\pgfpathlineto{\pgfqpoint{2.073731in}{1.924860in}}%
\pgfpathlineto{\pgfqpoint{2.091880in}{1.897936in}}%
\pgfpathlineto{\pgfqpoint{2.121229in}{1.886433in}}%
\pgfpathlineto{\pgfqpoint{2.125824in}{1.884076in}}%
\pgfpathlineto{\pgfqpoint{2.130993in}{1.880333in}}%
\pgfpathlineto{\pgfqpoint{2.148798in}{1.860089in}}%
\pgfpathlineto{\pgfqpoint{2.172841in}{1.858382in}}%
\pgfpathlineto{\pgfqpoint{2.185084in}{1.874092in}}%
\pgfpathlineto{\pgfqpoint{2.199929in}{1.884546in}}%
\pgfpathlineto{\pgfqpoint{2.207193in}{1.896699in}}%
\pgfpathlineto{\pgfqpoint{2.205533in}{1.908788in}}%
\pgfpathlineto{\pgfqpoint{2.214135in}{1.935703in}}%
\pgfpathlineto{\pgfqpoint{2.217547in}{1.950045in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{1.969072in}}%
\pgfpathlineto{\pgfqpoint{2.216062in}{1.982007in}}%
\pgfpathlineto{\pgfqpoint{2.220066in}{1.990862in}}%
\pgfpathlineto{\pgfqpoint{2.227100in}{2.015411in}}%
\pgfpathlineto{\pgfqpoint{2.221392in}{2.034903in}}%
\pgfpathlineto{\pgfqpoint{2.222157in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.223564in}{2.056388in}}%
\pgfpathlineto{\pgfqpoint{2.225004in}{2.068613in}}%
\pgfpathlineto{\pgfqpoint{2.229471in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{2.230870in}{2.090489in}}%
\pgfpathlineto{\pgfqpoint{2.236049in}{2.117707in}}%
\pgfpathlineto{\pgfqpoint{2.239982in}{2.152246in}}%
\pgfpathlineto{\pgfqpoint{2.241433in}{2.161153in}}%
\pgfpathlineto{\pgfqpoint{2.240865in}{2.165203in}}%
\pgfpathlineto{\pgfqpoint{2.238541in}{2.199198in}}%
\pgfpathlineto{\pgfqpoint{2.251170in}{2.222964in}}%
\pgfpathlineto{\pgfqpoint{2.258585in}{2.231971in}}%
\pgfpathlineto{\pgfqpoint{2.251448in}{2.238980in}}%
\pgfpathlineto{\pgfqpoint{2.248892in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.249416in}{2.277489in}}%
\pgfpathlineto{\pgfqpoint{2.250223in}{2.310089in}}%
\pgfpathlineto{\pgfqpoint{2.246948in}{2.321020in}}%
\pgfpathlineto{\pgfqpoint{2.235145in}{2.336390in}}%
\pgfpathlineto{\pgfqpoint{2.242208in}{2.357609in}}%
\pgfpathlineto{\pgfqpoint{2.244738in}{2.372535in}}%
\pgfpathlineto{\pgfqpoint{2.244493in}{2.383803in}}%
\pgfpathlineto{\pgfqpoint{2.245281in}{2.421098in}}%
\pgfpathlineto{\pgfqpoint{2.251226in}{2.427985in}}%
\pgfpathlineto{\pgfqpoint{2.245327in}{2.435079in}}%
\pgfpathlineto{\pgfqpoint{2.243445in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{2.244056in}{2.478651in}}%
\pgfpathlineto{\pgfqpoint{2.242380in}{2.484029in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{2.520073in}}%
\pgfpathlineto{\pgfqpoint{2.227368in}{2.525119in}}%
\pgfpathlineto{\pgfqpoint{2.232227in}{2.556239in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{2.559636in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.576292in}}%
\pgfpathlineto{\pgfqpoint{2.232573in}{2.585069in}}%
\pgfpathlineto{\pgfqpoint{2.225008in}{2.604753in}}%
\pgfpathlineto{\pgfqpoint{2.230446in}{2.615590in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{2.641977in}}%
\pgfpathlineto{\pgfqpoint{2.215218in}{2.642684in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.669924in}}%
\pgfpathlineto{\pgfqpoint{2.211024in}{2.698166in}}%
\pgfpathlineto{\pgfqpoint{2.224311in}{2.728010in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{2.729865in}}%
\pgfpathlineto{\pgfqpoint{2.222766in}{2.736629in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{2.769876in}}%
\pgfpathlineto{\pgfqpoint{2.220790in}{2.808042in}}%
\pgfpathlineto{\pgfqpoint{2.217900in}{2.830410in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{2.844032in}}%
\pgfpathlineto{\pgfqpoint{2.211953in}{2.867452in}}%
\pgfpathlineto{\pgfqpoint{2.211236in}{2.872832in}}%
\pgfpathlineto{\pgfqpoint{2.216028in}{2.895720in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{2.904849in}}%
\pgfpathlineto{\pgfqpoint{2.216999in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{2.221409in}{2.942222in}}%
\pgfpathlineto{\pgfqpoint{2.221216in}{2.953675in}}%
\pgfpathlineto{\pgfqpoint{2.211029in}{2.989275in}}%
\pgfpathlineto{\pgfqpoint{2.216711in}{3.017343in}}%
\pgfpathlineto{\pgfqpoint{2.215569in}{3.038865in}}%
\pgfpathlineto{\pgfqpoint{2.220542in}{3.056184in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{3.073000in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{3.085299in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{3.101567in}}%
\pgfpathlineto{\pgfqpoint{2.214454in}{3.115531in}}%
\pgfpathlineto{\pgfqpoint{2.217083in}{3.123303in}}%
\pgfpathlineto{\pgfqpoint{2.211758in}{3.133519in}}%
\pgfpathlineto{\pgfqpoint{2.216616in}{3.163762in}}%
\pgfpathlineto{\pgfqpoint{2.217087in}{3.171464in}}%
\pgfpathlineto{\pgfqpoint{2.214486in}{3.200160in}}%
\pgfpathlineto{\pgfqpoint{2.215531in}{3.208540in}}%
\pgfpathlineto{\pgfqpoint{2.223441in}{3.234660in}}%
\pgfpathlineto{\pgfqpoint{2.223624in}{3.243538in}}%
\pgfpathlineto{\pgfqpoint{2.212899in}{3.266104in}}%
\pgfpathlineto{\pgfqpoint{2.212788in}{3.269697in}}%
\pgfpathlineto{\pgfqpoint{2.224953in}{3.286431in}}%
\pgfpathlineto{\pgfqpoint{2.220514in}{3.321290in}}%
\pgfpathlineto{\pgfqpoint{2.220332in}{3.330457in}}%
\pgfpathlineto{\pgfqpoint{2.211830in}{3.362696in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{3.368229in}}%
\pgfpathlineto{\pgfqpoint{2.214372in}{3.372817in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{3.377523in}}%
\pgfpathlineto{\pgfqpoint{2.216526in}{3.405516in}}%
\pgfpathlineto{\pgfqpoint{2.214009in}{3.438637in}}%
\pgfpathlineto{\pgfqpoint{2.212543in}{3.441013in}}%
\pgfpathlineto{\pgfqpoint{2.214090in}{3.443278in}}%
\pgfpathlineto{\pgfqpoint{2.221303in}{3.485430in}}%
\pgfpathlineto{\pgfqpoint{2.219905in}{3.491681in}}%
\pgfpathlineto{\pgfqpoint{2.222585in}{3.499621in}}%
\pgfpathlineto{\pgfqpoint{2.233483in}{3.527003in}}%
\pgfpathlineto{\pgfqpoint{2.228788in}{3.534706in}}%
\pgfpathlineto{\pgfqpoint{2.228634in}{3.550799in}}%
\pgfpathlineto{\pgfqpoint{2.229976in}{3.557029in}}%
\pgfpathlineto{\pgfqpoint{2.231768in}{3.581890in}}%
\pgfpathlineto{\pgfqpoint{2.227582in}{3.596243in}}%
\pgfpathlineto{\pgfqpoint{2.235589in}{3.618499in}}%
\pgfpathlineto{\pgfqpoint{2.234856in}{3.642547in}}%
\pgfpathlineto{\pgfqpoint{2.238916in}{3.650744in}}%
\pgfpathlineto{\pgfqpoint{2.238173in}{3.659080in}}%
\pgfpathlineto{\pgfqpoint{2.249297in}{3.680070in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{3.705271in}}%
\pgfpathlineto{\pgfqpoint{2.255394in}{3.710680in}}%
\pgfpathlineto{\pgfqpoint{2.254738in}{3.719528in}}%
\pgfpathlineto{\pgfqpoint{2.265434in}{3.733853in}}%
\pgfpathlineto{\pgfqpoint{2.264717in}{3.744569in}}%
\pgfpathlineto{\pgfqpoint{2.272217in}{3.753252in}}%
\pgfpathlineto{\pgfqpoint{2.274412in}{3.779587in}}%
\pgfpathlineto{\pgfqpoint{2.276021in}{3.782896in}}%
\pgfpathlineto{\pgfqpoint{2.275954in}{3.786841in}}%
\pgfpathlineto{\pgfqpoint{2.283602in}{3.815056in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{3.836465in}}%
\pgfpathlineto{\pgfqpoint{2.290783in}{3.851454in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{3.920391in}}%
\pgfpathlineto{\pgfqpoint{2.274082in}{3.940546in}}%
\pgfpathlineto{\pgfqpoint{2.275957in}{3.957251in}}%
\pgfpathlineto{\pgfqpoint{2.267128in}{3.969600in}}%
\pgfpathlineto{\pgfqpoint{2.262697in}{3.992636in}}%
\pgfpathlineto{\pgfqpoint{2.248580in}{4.012022in}}%
\pgfpathlineto{\pgfqpoint{2.242201in}{4.025681in}}%
\pgfpathlineto{\pgfqpoint{2.234771in}{4.039971in}}%
\pgfpathlineto{\pgfqpoint{2.230481in}{4.061400in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{4.074673in}}%
\pgfpathlineto{\pgfqpoint{2.205821in}{4.082617in}}%
\pgfpathlineto{\pgfqpoint{2.201296in}{4.091166in}}%
\pgfpathlineto{\pgfqpoint{2.194853in}{4.113368in}}%
\pgfpathlineto{\pgfqpoint{2.184514in}{4.128580in}}%
\pgfpathlineto{\pgfqpoint{2.177464in}{4.139467in}}%
\pgfpathlineto{\pgfqpoint{2.157120in}{4.148123in}}%
\pgfpathlineto{\pgfqpoint{2.149008in}{4.153889in}}%
\pgfpathlineto{\pgfqpoint{2.127892in}{4.172254in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{4.178130in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{4.200147in}}%
\pgfpathlineto{\pgfqpoint{2.094461in}{4.210378in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{4.217049in}}%
\pgfpathlineto{\pgfqpoint{2.057337in}{4.233350in}}%
\pgfpathlineto{\pgfqpoint{2.051214in}{4.235585in}}%
\pgfpathlineto{\pgfqpoint{2.021182in}{4.234084in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{4.232275in}}%
\pgfpathmoveto{\pgfqpoint{1.879742in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{1.866324in}{1.579010in}}%
\pgfpathlineto{\pgfqpoint{1.860056in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{1.846543in}{1.539417in}}%
\pgfpathlineto{\pgfqpoint{1.846089in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{1.846901in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{1.482811in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.476415in}}%
\pgfpathlineto{\pgfqpoint{1.863808in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{1.422248in}}%
\pgfpathlineto{\pgfqpoint{1.885553in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.916408in}{1.414808in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{1.932285in}{1.459772in}}%
\pgfpathlineto{\pgfqpoint{1.936286in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{1.493165in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{1.927957in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{1.921921in}{1.545409in}}%
\pgfpathlineto{\pgfqpoint{1.903071in}{1.567838in}}%
\pgfpathlineto{\pgfqpoint{1.896212in}{1.576941in}}%
\pgfpathlineto{\pgfqpoint{1.890539in}{1.581956in}}%
\pgfpathmoveto{\pgfqpoint{2.011500in}{4.227973in}}%
\pgfpathlineto{\pgfqpoint{2.022562in}{4.230750in}}%
\pgfpathlineto{\pgfqpoint{2.048078in}{4.232026in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{4.228413in}}%
\pgfpathlineto{\pgfqpoint{2.081676in}{4.214589in}}%
\pgfpathlineto{\pgfqpoint{2.094874in}{4.204993in}}%
\pgfpathlineto{\pgfqpoint{2.114672in}{4.196657in}}%
\pgfpathlineto{\pgfqpoint{2.119042in}{4.178718in}}%
\pgfpathlineto{\pgfqpoint{2.125836in}{4.168125in}}%
\pgfpathlineto{\pgfqpoint{2.142921in}{4.153267in}}%
\pgfpathlineto{\pgfqpoint{2.149984in}{4.148410in}}%
\pgfpathlineto{\pgfqpoint{2.170691in}{4.133527in}}%
\pgfpathlineto{\pgfqpoint{2.173939in}{4.132145in}}%
\pgfpathlineto{\pgfqpoint{2.175065in}{4.130406in}}%
\pgfpathlineto{\pgfqpoint{2.189608in}{4.109009in}}%
\pgfpathlineto{\pgfqpoint{2.193903in}{4.094208in}}%
\pgfpathlineto{\pgfqpoint{2.201442in}{4.079964in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{4.066728in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{4.058028in}}%
\pgfpathlineto{\pgfqpoint{2.227479in}{4.043982in}}%
\pgfpathlineto{\pgfqpoint{2.237954in}{4.023833in}}%
\pgfpathlineto{\pgfqpoint{2.246949in}{4.004574in}}%
\pgfpathlineto{\pgfqpoint{2.256161in}{3.991923in}}%
\pgfpathlineto{\pgfqpoint{2.262357in}{3.959714in}}%
\pgfpathlineto{\pgfqpoint{2.265952in}{3.954685in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{3.947883in}}%
\pgfpathlineto{\pgfqpoint{2.278314in}{3.918183in}}%
\pgfpathlineto{\pgfqpoint{2.285495in}{3.854004in}}%
\pgfpathlineto{\pgfqpoint{2.277171in}{3.831641in}}%
\pgfpathlineto{\pgfqpoint{2.276218in}{3.818907in}}%
\pgfpathlineto{\pgfqpoint{2.270035in}{3.796093in}}%
\pgfpathlineto{\pgfqpoint{2.270966in}{3.783779in}}%
\pgfpathlineto{\pgfqpoint{2.266014in}{3.766620in}}%
\pgfpathlineto{\pgfqpoint{2.265113in}{3.755815in}}%
\pgfpathlineto{\pgfqpoint{2.263168in}{3.753563in}}%
\pgfpathlineto{\pgfqpoint{2.264461in}{3.734238in}}%
\pgfpathlineto{\pgfqpoint{2.247289in}{3.711225in}}%
\pgfpathlineto{\pgfqpoint{2.246222in}{3.681326in}}%
\pgfpathlineto{\pgfqpoint{2.231373in}{3.652993in}}%
\pgfpathlineto{\pgfqpoint{2.232397in}{3.619407in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{3.587443in}}%
\pgfpathlineto{\pgfqpoint{2.221750in}{3.584515in}}%
\pgfpathlineto{\pgfqpoint{2.221166in}{3.576415in}}%
\pgfpathlineto{\pgfqpoint{2.224514in}{3.554607in}}%
\pgfpathlineto{\pgfqpoint{2.221778in}{3.546321in}}%
\pgfpathlineto{\pgfqpoint{2.221862in}{3.537475in}}%
\pgfpathlineto{\pgfqpoint{2.228935in}{3.525870in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{3.504774in}}%
\pgfpathlineto{\pgfqpoint{2.216605in}{3.493119in}}%
\pgfpathlineto{\pgfqpoint{2.218657in}{3.483943in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{3.445789in}}%
\pgfpathlineto{\pgfqpoint{2.208813in}{3.440933in}}%
\pgfpathlineto{\pgfqpoint{2.211954in}{3.435842in}}%
\pgfpathlineto{\pgfqpoint{2.214250in}{3.405642in}}%
\pgfpathlineto{\pgfqpoint{2.207407in}{3.371539in}}%
\pgfpathlineto{\pgfqpoint{2.206983in}{3.370459in}}%
\pgfpathlineto{\pgfqpoint{2.207014in}{3.369639in}}%
\pgfpathlineto{\pgfqpoint{2.207254in}{3.368502in}}%
\pgfpathlineto{\pgfqpoint{2.217184in}{3.330850in}}%
\pgfpathlineto{\pgfqpoint{2.217434in}{3.318214in}}%
\pgfpathlineto{\pgfqpoint{2.221403in}{3.287051in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{3.272091in}}%
\pgfpathlineto{\pgfqpoint{2.210773in}{3.264106in}}%
\pgfpathlineto{\pgfqpoint{2.220136in}{3.244408in}}%
\pgfpathlineto{\pgfqpoint{2.219883in}{3.232204in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{3.210552in}}%
\pgfpathlineto{\pgfqpoint{2.211867in}{3.198845in}}%
\pgfpathlineto{\pgfqpoint{2.214160in}{3.173536in}}%
\pgfpathlineto{\pgfqpoint{2.213491in}{3.162598in}}%
\pgfpathlineto{\pgfqpoint{2.206628in}{3.119859in}}%
\pgfpathlineto{\pgfqpoint{2.208263in}{3.085448in}}%
\pgfpathlineto{\pgfqpoint{2.206452in}{3.059076in}}%
\pgfpathlineto{\pgfqpoint{2.210145in}{3.052545in}}%
\pgfpathlineto{\pgfqpoint{2.208214in}{3.045819in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{3.016705in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{2.996501in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{2.984927in}}%
\pgfpathlineto{\pgfqpoint{2.209629in}{2.952132in}}%
\pgfpathlineto{\pgfqpoint{2.211555in}{2.945389in}}%
\pgfpathlineto{\pgfqpoint{2.211583in}{2.943736in}}%
\pgfpathlineto{\pgfqpoint{2.210946in}{2.941493in}}%
\pgfpathlineto{\pgfqpoint{2.210296in}{2.907496in}}%
\pgfpathlineto{\pgfqpoint{2.209435in}{2.893278in}}%
\pgfpathlineto{\pgfqpoint{2.205355in}{2.873791in}}%
\pgfpathlineto{\pgfqpoint{2.206707in}{2.868281in}}%
\pgfpathlineto{\pgfqpoint{2.206896in}{2.836593in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{2.801316in}}%
\pgfpathlineto{\pgfqpoint{2.214987in}{2.766452in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{2.752164in}}%
\pgfpathlineto{\pgfqpoint{2.220017in}{2.731145in}}%
\pgfpathlineto{\pgfqpoint{2.218986in}{2.725382in}}%
\pgfpathlineto{\pgfqpoint{2.208051in}{2.700822in}}%
\pgfpathlineto{\pgfqpoint{2.212076in}{2.671380in}}%
\pgfpathlineto{\pgfqpoint{2.211833in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.212161in}{2.643644in}}%
\pgfpathlineto{\pgfqpoint{2.210342in}{2.635949in}}%
\pgfpathlineto{\pgfqpoint{2.221766in}{2.616369in}}%
\pgfpathlineto{\pgfqpoint{2.209511in}{2.591948in}}%
\pgfpathlineto{\pgfqpoint{2.209808in}{2.587283in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{2.582843in}}%
\pgfpathlineto{\pgfqpoint{2.222993in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{2.217597in}{2.527655in}}%
\pgfpathlineto{\pgfqpoint{2.218617in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{2.511808in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{2.480663in}}%
\pgfpathlineto{\pgfqpoint{2.208124in}{2.469760in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{2.459602in}}%
\pgfpathlineto{\pgfqpoint{2.208573in}{2.453300in}}%
\pgfpathlineto{\pgfqpoint{2.234796in}{2.429736in}}%
\pgfpathlineto{\pgfqpoint{2.211912in}{2.410657in}}%
\pgfpathlineto{\pgfqpoint{2.236485in}{2.413890in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{2.374565in}}%
\pgfpathlineto{\pgfqpoint{2.234876in}{2.368894in}}%
\pgfpathlineto{\pgfqpoint{2.223348in}{2.334261in}}%
\pgfpathlineto{\pgfqpoint{2.242613in}{2.309174in}}%
\pgfpathlineto{\pgfqpoint{2.242925in}{2.308134in}}%
\pgfpathlineto{\pgfqpoint{2.242018in}{2.272052in}}%
\pgfpathlineto{\pgfqpoint{2.244077in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.238002in}{2.239877in}}%
\pgfpathlineto{\pgfqpoint{2.239947in}{2.232091in}}%
\pgfpathlineto{\pgfqpoint{2.223741in}{2.207616in}}%
\pgfpathlineto{\pgfqpoint{2.226602in}{2.198564in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{2.165616in}}%
\pgfpathlineto{\pgfqpoint{2.228232in}{2.157815in}}%
\pgfpathlineto{\pgfqpoint{2.229074in}{2.147304in}}%
\pgfpathlineto{\pgfqpoint{2.225628in}{2.117036in}}%
\pgfpathlineto{\pgfqpoint{2.222473in}{2.100460in}}%
\pgfpathlineto{\pgfqpoint{2.219222in}{2.080519in}}%
\pgfpathlineto{\pgfqpoint{2.213032in}{2.062089in}}%
\pgfpathlineto{\pgfqpoint{2.213183in}{2.057037in}}%
\pgfpathlineto{\pgfqpoint{2.213443in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{2.214422in}{2.029106in}}%
\pgfpathlineto{\pgfqpoint{2.218943in}{2.013670in}}%
\pgfpathlineto{\pgfqpoint{2.214261in}{1.997330in}}%
\pgfpathlineto{\pgfqpoint{2.207448in}{1.982263in}}%
\pgfpathlineto{\pgfqpoint{2.210050in}{1.960250in}}%
\pgfpathlineto{\pgfqpoint{2.210026in}{1.949909in}}%
\pgfpathlineto{\pgfqpoint{2.208171in}{1.942114in}}%
\pgfpathlineto{\pgfqpoint{2.194821in}{1.900340in}}%
\pgfpathlineto{\pgfqpoint{2.195012in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.194175in}{1.897549in}}%
\pgfpathlineto{\pgfqpoint{2.192466in}{1.896345in}}%
\pgfpathlineto{\pgfqpoint{2.167833in}{1.864736in}}%
\pgfpathlineto{\pgfqpoint{2.151593in}{1.865889in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{1.879563in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{1.887297in}}%
\pgfpathlineto{\pgfqpoint{2.119394in}{1.892165in}}%
\pgfpathlineto{\pgfqpoint{2.094602in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{2.079273in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{2.072298in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{1.936118in}}%
\pgfpathlineto{\pgfqpoint{2.040030in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{1.957777in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.978808in}}%
\pgfpathlineto{\pgfqpoint{1.995569in}{1.989388in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{2.014299in}}%
\pgfpathlineto{\pgfqpoint{1.962116in}{2.032366in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{2.043986in}}%
\pgfpathlineto{\pgfqpoint{1.942895in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{1.939732in}{2.079167in}}%
\pgfpathlineto{\pgfqpoint{1.935971in}{2.088242in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{2.107467in}}%
\pgfpathlineto{\pgfqpoint{1.926023in}{2.139646in}}%
\pgfpathlineto{\pgfqpoint{1.921594in}{2.145173in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{2.150240in}}%
\pgfpathlineto{\pgfqpoint{1.914319in}{2.178005in}}%
\pgfpathlineto{\pgfqpoint{1.910514in}{2.190910in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{2.211457in}}%
\pgfpathlineto{\pgfqpoint{1.914515in}{2.216178in}}%
\pgfpathlineto{\pgfqpoint{1.915075in}{2.221806in}}%
\pgfpathlineto{\pgfqpoint{1.907211in}{2.240373in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{2.256985in}}%
\pgfpathlineto{\pgfqpoint{1.910527in}{2.276231in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{2.301475in}}%
\pgfpathlineto{\pgfqpoint{1.911632in}{2.312930in}}%
\pgfpathlineto{\pgfqpoint{1.913975in}{2.319622in}}%
\pgfpathlineto{\pgfqpoint{1.918101in}{2.339320in}}%
\pgfpathlineto{\pgfqpoint{1.919908in}{2.348978in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{2.359045in}}%
\pgfpathlineto{\pgfqpoint{1.913779in}{2.399630in}}%
\pgfpathlineto{\pgfqpoint{1.920321in}{2.417374in}}%
\pgfpathlineto{\pgfqpoint{1.917781in}{2.431890in}}%
\pgfpathlineto{\pgfqpoint{1.916161in}{2.458893in}}%
\pgfpathlineto{\pgfqpoint{1.919938in}{2.471284in}}%
\pgfpathlineto{\pgfqpoint{1.924863in}{2.490079in}}%
\pgfpathlineto{\pgfqpoint{1.924093in}{2.499720in}}%
\pgfpathlineto{\pgfqpoint{1.919755in}{2.525342in}}%
\pgfpathlineto{\pgfqpoint{1.931415in}{2.553663in}}%
\pgfpathlineto{\pgfqpoint{1.929752in}{2.561177in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{2.570841in}}%
\pgfpathlineto{\pgfqpoint{1.931251in}{2.596201in}}%
\pgfpathlineto{\pgfqpoint{1.930625in}{2.601884in}}%
\pgfpathlineto{\pgfqpoint{1.928238in}{2.633652in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.659816in}}%
\pgfpathlineto{\pgfqpoint{1.935312in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{1.939066in}{2.680340in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{2.706636in}}%
\pgfpathlineto{\pgfqpoint{1.944492in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.945198in}{2.735360in}}%
\pgfpathlineto{\pgfqpoint{1.945746in}{2.768772in}}%
\pgfpathlineto{\pgfqpoint{1.952272in}{2.792303in}}%
\pgfpathlineto{\pgfqpoint{1.950886in}{2.801027in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{2.807433in}}%
\pgfpathlineto{\pgfqpoint{1.951473in}{2.831347in}}%
\pgfpathlineto{\pgfqpoint{1.954227in}{2.847457in}}%
\pgfpathlineto{\pgfqpoint{1.957661in}{2.865935in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{2.881176in}}%
\pgfpathlineto{\pgfqpoint{1.968184in}{2.911553in}}%
\pgfpathlineto{\pgfqpoint{1.968154in}{2.912766in}}%
\pgfpathlineto{\pgfqpoint{1.968972in}{2.915058in}}%
\pgfpathlineto{\pgfqpoint{1.971607in}{2.949139in}}%
\pgfpathlineto{\pgfqpoint{1.973478in}{2.955777in}}%
\pgfpathlineto{\pgfqpoint{1.976014in}{2.985220in}}%
\pgfpathlineto{\pgfqpoint{1.979939in}{2.997366in}}%
\pgfpathlineto{\pgfqpoint{1.982565in}{3.015527in}}%
\pgfpathlineto{\pgfqpoint{1.989087in}{3.035904in}}%
\pgfpathlineto{\pgfqpoint{1.988614in}{3.042003in}}%
\pgfpathlineto{\pgfqpoint{1.991966in}{3.050815in}}%
\pgfpathlineto{\pgfqpoint{1.993600in}{3.069162in}}%
\pgfpathlineto{\pgfqpoint{2.002175in}{3.101000in}}%
\pgfpathlineto{\pgfqpoint{2.003543in}{3.104983in}}%
\pgfpathlineto{\pgfqpoint{2.009856in}{3.141774in}}%
\pgfpathlineto{\pgfqpoint{2.012869in}{3.151629in}}%
\pgfpathlineto{\pgfqpoint{2.017903in}{3.175915in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.186349in}}%
\pgfpathlineto{\pgfqpoint{2.026103in}{3.203206in}}%
\pgfpathlineto{\pgfqpoint{2.028219in}{3.212353in}}%
\pgfpathlineto{\pgfqpoint{2.030903in}{3.221644in}}%
\pgfpathlineto{\pgfqpoint{2.036500in}{3.250151in}}%
\pgfpathlineto{\pgfqpoint{2.040222in}{3.265027in}}%
\pgfpathlineto{\pgfqpoint{2.043363in}{3.280605in}}%
\pgfpathlineto{\pgfqpoint{2.047513in}{3.305769in}}%
\pgfpathlineto{\pgfqpoint{2.047664in}{3.311707in}}%
\pgfpathlineto{\pgfqpoint{2.048964in}{3.317879in}}%
\pgfpathlineto{\pgfqpoint{2.061660in}{3.346159in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{3.356660in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{3.378054in}}%
\pgfpathlineto{\pgfqpoint{2.074088in}{3.403141in}}%
\pgfpathlineto{\pgfqpoint{2.076861in}{3.417643in}}%
\pgfpathlineto{\pgfqpoint{2.081461in}{3.439607in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.078238in}{3.473408in}}%
\pgfpathlineto{\pgfqpoint{2.077723in}{3.477270in}}%
\pgfpathlineto{\pgfqpoint{2.077570in}{3.510578in}}%
\pgfpathlineto{\pgfqpoint{2.077775in}{3.516247in}}%
\pgfpathlineto{\pgfqpoint{2.076626in}{3.552811in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{3.585552in}}%
\pgfpathlineto{\pgfqpoint{2.076287in}{3.611451in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{3.645583in}}%
\pgfpathlineto{\pgfqpoint{2.074246in}{3.648927in}}%
\pgfpathlineto{\pgfqpoint{2.074552in}{3.651142in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{3.690634in}}%
\pgfpathlineto{\pgfqpoint{2.069009in}{3.716131in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{3.738272in}}%
\pgfpathlineto{\pgfqpoint{2.068249in}{3.742622in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{3.776130in}}%
\pgfpathlineto{\pgfqpoint{2.066654in}{3.779999in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{3.784552in}}%
\pgfpathlineto{\pgfqpoint{2.061730in}{3.813755in}}%
\pgfpathlineto{\pgfqpoint{2.056016in}{3.825875in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{3.845254in}}%
\pgfpathlineto{\pgfqpoint{2.055344in}{3.860134in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{3.881892in}}%
\pgfpathlineto{\pgfqpoint{2.047920in}{3.886592in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{3.903125in}}%
\pgfpathlineto{\pgfqpoint{2.039648in}{3.916788in}}%
\pgfpathlineto{\pgfqpoint{2.034479in}{3.923328in}}%
\pgfpathlineto{\pgfqpoint{2.028965in}{3.949518in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{3.964422in}}%
\pgfpathlineto{\pgfqpoint{1.999772in}{3.970045in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{3.973912in}}%
\pgfpathlineto{\pgfqpoint{1.979912in}{3.998836in}}%
\pgfpathlineto{\pgfqpoint{1.955015in}{4.008819in}}%
\pgfpathlineto{\pgfqpoint{1.947944in}{4.015641in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{4.020573in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{4.041920in}}%
\pgfpathlineto{\pgfqpoint{1.911312in}{4.054600in}}%
\pgfpathlineto{\pgfqpoint{1.894222in}{4.072874in}}%
\pgfpathlineto{\pgfqpoint{1.890461in}{4.077991in}}%
\pgfpathlineto{\pgfqpoint{1.877674in}{4.095020in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{4.107411in}}%
\pgfpathlineto{\pgfqpoint{1.863619in}{4.114561in}}%
\pgfpathlineto{\pgfqpoint{1.857485in}{4.118281in}}%
\pgfpathlineto{\pgfqpoint{1.836941in}{4.126632in}}%
\pgfpathlineto{\pgfqpoint{1.809064in}{4.130077in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{4.131578in}}%
\pgfpathlineto{\pgfqpoint{1.800958in}{4.152401in}}%
\pgfpathlineto{\pgfqpoint{1.804204in}{4.159880in}}%
\pgfpathlineto{\pgfqpoint{1.810198in}{4.187014in}}%
\pgfpathlineto{\pgfqpoint{1.823301in}{4.207504in}}%
\pgfpathlineto{\pgfqpoint{1.832514in}{4.217409in}}%
\pgfpathlineto{\pgfqpoint{1.835362in}{4.224159in}}%
\pgfpathlineto{\pgfqpoint{1.852543in}{4.253021in}}%
\pgfpathlineto{\pgfqpoint{1.855238in}{4.255817in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{4.259979in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{4.259211in}}%
\pgfpathlineto{\pgfqpoint{1.912667in}{4.251459in}}%
\pgfpathlineto{\pgfqpoint{1.924723in}{4.243921in}}%
\pgfpathlineto{\pgfqpoint{1.937493in}{4.249211in}}%
\pgfpathlineto{\pgfqpoint{1.950973in}{4.251197in}}%
\pgfpathlineto{\pgfqpoint{1.960777in}{4.249257in}}%
\pgfpathlineto{\pgfqpoint{1.978558in}{4.247808in}}%
\pgfpathlineto{\pgfqpoint{1.996114in}{4.254402in}}%
\pgfpathlineto{\pgfqpoint{2.002636in}{4.237959in}}%
\pgfpathlineto{\pgfqpoint{2.002636in}{4.237959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002636in}{4.237959in}}%
\pgfpathlineto{\pgfqpoint{1.996114in}{4.254402in}}%
\pgfpathlineto{\pgfqpoint{1.978558in}{4.247808in}}%
\pgfpathlineto{\pgfqpoint{1.960777in}{4.249257in}}%
\pgfpathlineto{\pgfqpoint{1.950973in}{4.251197in}}%
\pgfpathlineto{\pgfqpoint{1.937493in}{4.249211in}}%
\pgfpathlineto{\pgfqpoint{1.924723in}{4.243921in}}%
\pgfpathlineto{\pgfqpoint{1.912667in}{4.251459in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{4.259211in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{4.259979in}}%
\pgfpathlineto{\pgfqpoint{1.855238in}{4.255817in}}%
\pgfpathlineto{\pgfqpoint{1.852543in}{4.253021in}}%
\pgfpathlineto{\pgfqpoint{1.835362in}{4.224159in}}%
\pgfpathlineto{\pgfqpoint{1.832514in}{4.217409in}}%
\pgfpathlineto{\pgfqpoint{1.823301in}{4.207504in}}%
\pgfpathlineto{\pgfqpoint{1.810198in}{4.187014in}}%
\pgfpathlineto{\pgfqpoint{1.808043in}{4.177692in}}%
\pgfpathlineto{\pgfqpoint{1.804204in}{4.159880in}}%
\pgfpathlineto{\pgfqpoint{1.800958in}{4.152401in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{4.131578in}}%
\pgfpathlineto{\pgfqpoint{1.809064in}{4.130077in}}%
\pgfpathlineto{\pgfqpoint{1.836941in}{4.126632in}}%
\pgfpathlineto{\pgfqpoint{1.857485in}{4.118281in}}%
\pgfpathlineto{\pgfqpoint{1.863619in}{4.114561in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{4.107411in}}%
\pgfpathlineto{\pgfqpoint{1.877674in}{4.095020in}}%
\pgfpathlineto{\pgfqpoint{1.894222in}{4.072874in}}%
\pgfpathlineto{\pgfqpoint{1.911312in}{4.054600in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{4.041920in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{4.020573in}}%
\pgfpathlineto{\pgfqpoint{1.947944in}{4.015641in}}%
\pgfpathlineto{\pgfqpoint{1.955015in}{4.008819in}}%
\pgfpathlineto{\pgfqpoint{1.979912in}{3.998836in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{3.973912in}}%
\pgfpathlineto{\pgfqpoint{1.999772in}{3.970045in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{3.964422in}}%
\pgfpathlineto{\pgfqpoint{2.028965in}{3.949518in}}%
\pgfpathlineto{\pgfqpoint{2.034479in}{3.923328in}}%
\pgfpathlineto{\pgfqpoint{2.039648in}{3.916788in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{3.903125in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{3.881892in}}%
\pgfpathlineto{\pgfqpoint{2.055344in}{3.860134in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{3.845254in}}%
\pgfpathlineto{\pgfqpoint{2.056016in}{3.825875in}}%
\pgfpathlineto{\pgfqpoint{2.061730in}{3.813755in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{3.784552in}}%
\pgfpathlineto{\pgfqpoint{2.066654in}{3.779999in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{3.776130in}}%
\pgfpathlineto{\pgfqpoint{2.068249in}{3.742622in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{3.738272in}}%
\pgfpathlineto{\pgfqpoint{2.069142in}{3.714122in}}%
\pgfpathlineto{\pgfqpoint{2.071707in}{3.687590in}}%
\pgfpathlineto{\pgfqpoint{2.074552in}{3.651142in}}%
\pgfpathlineto{\pgfqpoint{2.074246in}{3.648927in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{3.645583in}}%
\pgfpathlineto{\pgfqpoint{2.076287in}{3.611451in}}%
\pgfpathlineto{\pgfqpoint{2.076878in}{3.584177in}}%
\pgfpathlineto{\pgfqpoint{2.076685in}{3.552039in}}%
\pgfpathlineto{\pgfqpoint{2.077775in}{3.516247in}}%
\pgfpathlineto{\pgfqpoint{2.077570in}{3.510578in}}%
\pgfpathlineto{\pgfqpoint{2.077723in}{3.477270in}}%
\pgfpathlineto{\pgfqpoint{2.078238in}{3.473408in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.081461in}{3.439607in}}%
\pgfpathlineto{\pgfqpoint{2.075222in}{3.409421in}}%
\pgfpathlineto{\pgfqpoint{2.074088in}{3.403141in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{3.378054in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{3.356660in}}%
\pgfpathlineto{\pgfqpoint{2.061660in}{3.346159in}}%
\pgfpathlineto{\pgfqpoint{2.048964in}{3.317879in}}%
\pgfpathlineto{\pgfqpoint{2.047664in}{3.311707in}}%
\pgfpathlineto{\pgfqpoint{2.047513in}{3.305769in}}%
\pgfpathlineto{\pgfqpoint{2.043363in}{3.280605in}}%
\pgfpathlineto{\pgfqpoint{2.040222in}{3.265027in}}%
\pgfpathlineto{\pgfqpoint{2.036500in}{3.250151in}}%
\pgfpathlineto{\pgfqpoint{2.030903in}{3.221644in}}%
\pgfpathlineto{\pgfqpoint{2.028219in}{3.212353in}}%
\pgfpathlineto{\pgfqpoint{2.026103in}{3.203206in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.186349in}}%
\pgfpathlineto{\pgfqpoint{2.017903in}{3.175915in}}%
\pgfpathlineto{\pgfqpoint{2.012869in}{3.151629in}}%
\pgfpathlineto{\pgfqpoint{2.009856in}{3.141774in}}%
\pgfpathlineto{\pgfqpoint{2.003543in}{3.104983in}}%
\pgfpathlineto{\pgfqpoint{2.002175in}{3.101000in}}%
\pgfpathlineto{\pgfqpoint{1.993600in}{3.069162in}}%
\pgfpathlineto{\pgfqpoint{1.991966in}{3.050815in}}%
\pgfpathlineto{\pgfqpoint{1.988614in}{3.042003in}}%
\pgfpathlineto{\pgfqpoint{1.989087in}{3.035904in}}%
\pgfpathlineto{\pgfqpoint{1.982565in}{3.015527in}}%
\pgfpathlineto{\pgfqpoint{1.979939in}{2.997366in}}%
\pgfpathlineto{\pgfqpoint{1.976014in}{2.985220in}}%
\pgfpathlineto{\pgfqpoint{1.973478in}{2.955777in}}%
\pgfpathlineto{\pgfqpoint{1.971607in}{2.949139in}}%
\pgfpathlineto{\pgfqpoint{1.968972in}{2.915058in}}%
\pgfpathlineto{\pgfqpoint{1.968154in}{2.912766in}}%
\pgfpathlineto{\pgfqpoint{1.968184in}{2.911553in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{2.881176in}}%
\pgfpathlineto{\pgfqpoint{1.957661in}{2.865935in}}%
\pgfpathlineto{\pgfqpoint{1.954227in}{2.847457in}}%
\pgfpathlineto{\pgfqpoint{1.951473in}{2.831347in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{2.807433in}}%
\pgfpathlineto{\pgfqpoint{1.950886in}{2.801027in}}%
\pgfpathlineto{\pgfqpoint{1.952272in}{2.792303in}}%
\pgfpathlineto{\pgfqpoint{1.945746in}{2.768772in}}%
\pgfpathlineto{\pgfqpoint{1.945198in}{2.735360in}}%
\pgfpathlineto{\pgfqpoint{1.944492in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{2.706636in}}%
\pgfpathlineto{\pgfqpoint{1.939066in}{2.680340in}}%
\pgfpathlineto{\pgfqpoint{1.935312in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.659816in}}%
\pgfpathlineto{\pgfqpoint{1.928238in}{2.633652in}}%
\pgfpathlineto{\pgfqpoint{1.930625in}{2.601884in}}%
\pgfpathlineto{\pgfqpoint{1.931251in}{2.596201in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{2.570841in}}%
\pgfpathlineto{\pgfqpoint{1.929752in}{2.561177in}}%
\pgfpathlineto{\pgfqpoint{1.931415in}{2.553663in}}%
\pgfpathlineto{\pgfqpoint{1.919755in}{2.525342in}}%
\pgfpathlineto{\pgfqpoint{1.924093in}{2.499720in}}%
\pgfpathlineto{\pgfqpoint{1.924863in}{2.490079in}}%
\pgfpathlineto{\pgfqpoint{1.919938in}{2.471284in}}%
\pgfpathlineto{\pgfqpoint{1.916161in}{2.458893in}}%
\pgfpathlineto{\pgfqpoint{1.917781in}{2.431890in}}%
\pgfpathlineto{\pgfqpoint{1.920321in}{2.417374in}}%
\pgfpathlineto{\pgfqpoint{1.913779in}{2.399630in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{2.359045in}}%
\pgfpathlineto{\pgfqpoint{1.919908in}{2.348978in}}%
\pgfpathlineto{\pgfqpoint{1.918101in}{2.339320in}}%
\pgfpathlineto{\pgfqpoint{1.913975in}{2.319622in}}%
\pgfpathlineto{\pgfqpoint{1.911632in}{2.312930in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{2.301475in}}%
\pgfpathlineto{\pgfqpoint{1.910527in}{2.276231in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{2.256985in}}%
\pgfpathlineto{\pgfqpoint{1.907211in}{2.240373in}}%
\pgfpathlineto{\pgfqpoint{1.915075in}{2.221806in}}%
\pgfpathlineto{\pgfqpoint{1.914515in}{2.216178in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{2.211457in}}%
\pgfpathlineto{\pgfqpoint{1.910514in}{2.190910in}}%
\pgfpathlineto{\pgfqpoint{1.914319in}{2.178005in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{2.150240in}}%
\pgfpathlineto{\pgfqpoint{1.921594in}{2.145173in}}%
\pgfpathlineto{\pgfqpoint{1.926023in}{2.139646in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{2.107467in}}%
\pgfpathlineto{\pgfqpoint{1.935971in}{2.088242in}}%
\pgfpathlineto{\pgfqpoint{1.939732in}{2.079167in}}%
\pgfpathlineto{\pgfqpoint{1.942895in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{2.043986in}}%
\pgfpathlineto{\pgfqpoint{1.962116in}{2.032366in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{2.014299in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{1.995569in}{1.989388in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.978808in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{1.957777in}}%
\pgfpathlineto{\pgfqpoint{2.040030in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{1.936118in}}%
\pgfpathlineto{\pgfqpoint{2.072298in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{2.079273in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{2.094602in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{2.119394in}{1.892165in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{1.887297in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{1.879563in}}%
\pgfpathlineto{\pgfqpoint{2.151593in}{1.865889in}}%
\pgfpathlineto{\pgfqpoint{2.167833in}{1.864736in}}%
\pgfpathlineto{\pgfqpoint{2.192466in}{1.896345in}}%
\pgfpathlineto{\pgfqpoint{2.194175in}{1.897549in}}%
\pgfpathlineto{\pgfqpoint{2.195012in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.194821in}{1.900340in}}%
\pgfpathlineto{\pgfqpoint{2.208171in}{1.942114in}}%
\pgfpathlineto{\pgfqpoint{2.210026in}{1.949909in}}%
\pgfpathlineto{\pgfqpoint{2.210050in}{1.960250in}}%
\pgfpathlineto{\pgfqpoint{2.207448in}{1.982263in}}%
\pgfpathlineto{\pgfqpoint{2.214261in}{1.997330in}}%
\pgfpathlineto{\pgfqpoint{2.218943in}{2.013670in}}%
\pgfpathlineto{\pgfqpoint{2.214422in}{2.029106in}}%
\pgfpathlineto{\pgfqpoint{2.213443in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{2.213032in}{2.062089in}}%
\pgfpathlineto{\pgfqpoint{2.219222in}{2.080519in}}%
\pgfpathlineto{\pgfqpoint{2.222473in}{2.100460in}}%
\pgfpathlineto{\pgfqpoint{2.225628in}{2.117036in}}%
\pgfpathlineto{\pgfqpoint{2.229074in}{2.147304in}}%
\pgfpathlineto{\pgfqpoint{2.228232in}{2.157815in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{2.165616in}}%
\pgfpathlineto{\pgfqpoint{2.226602in}{2.198564in}}%
\pgfpathlineto{\pgfqpoint{2.223741in}{2.207616in}}%
\pgfpathlineto{\pgfqpoint{2.239947in}{2.232091in}}%
\pgfpathlineto{\pgfqpoint{2.238002in}{2.239877in}}%
\pgfpathlineto{\pgfqpoint{2.244077in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.242018in}{2.272052in}}%
\pgfpathlineto{\pgfqpoint{2.242117in}{2.273811in}}%
\pgfpathlineto{\pgfqpoint{2.242925in}{2.308134in}}%
\pgfpathlineto{\pgfqpoint{2.242613in}{2.309174in}}%
\pgfpathlineto{\pgfqpoint{2.223348in}{2.334261in}}%
\pgfpathlineto{\pgfqpoint{2.234876in}{2.368894in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{2.374565in}}%
\pgfpathlineto{\pgfqpoint{2.235744in}{2.378846in}}%
\pgfpathlineto{\pgfqpoint{2.236485in}{2.413890in}}%
\pgfpathlineto{\pgfqpoint{2.211912in}{2.410657in}}%
\pgfpathlineto{\pgfqpoint{2.234796in}{2.429736in}}%
\pgfpathlineto{\pgfqpoint{2.208573in}{2.453300in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{2.459602in}}%
\pgfpathlineto{\pgfqpoint{2.208124in}{2.469760in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{2.480663in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{2.511808in}}%
\pgfpathlineto{\pgfqpoint{2.218617in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{2.217597in}{2.527655in}}%
\pgfpathlineto{\pgfqpoint{2.222993in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{2.582843in}}%
\pgfpathlineto{\pgfqpoint{2.209808in}{2.587283in}}%
\pgfpathlineto{\pgfqpoint{2.209511in}{2.591948in}}%
\pgfpathlineto{\pgfqpoint{2.221766in}{2.616369in}}%
\pgfpathlineto{\pgfqpoint{2.210342in}{2.635949in}}%
\pgfpathlineto{\pgfqpoint{2.212161in}{2.643644in}}%
\pgfpathlineto{\pgfqpoint{2.211833in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.212076in}{2.671380in}}%
\pgfpathlineto{\pgfqpoint{2.208051in}{2.700822in}}%
\pgfpathlineto{\pgfqpoint{2.218986in}{2.725382in}}%
\pgfpathlineto{\pgfqpoint{2.220017in}{2.731145in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{2.752164in}}%
\pgfpathlineto{\pgfqpoint{2.214987in}{2.766452in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{2.801316in}}%
\pgfpathlineto{\pgfqpoint{2.206878in}{2.836695in}}%
\pgfpathlineto{\pgfqpoint{2.206707in}{2.868281in}}%
\pgfpathlineto{\pgfqpoint{2.205355in}{2.873791in}}%
\pgfpathlineto{\pgfqpoint{2.209435in}{2.893278in}}%
\pgfpathlineto{\pgfqpoint{2.210296in}{2.907496in}}%
\pgfpathlineto{\pgfqpoint{2.210946in}{2.941493in}}%
\pgfpathlineto{\pgfqpoint{2.211583in}{2.943736in}}%
\pgfpathlineto{\pgfqpoint{2.211555in}{2.945389in}}%
\pgfpathlineto{\pgfqpoint{2.209629in}{2.952132in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{2.984927in}}%
\pgfpathlineto{\pgfqpoint{2.205962in}{2.987283in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{2.996501in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{3.016705in}}%
\pgfpathlineto{\pgfqpoint{2.208214in}{3.045819in}}%
\pgfpathlineto{\pgfqpoint{2.210145in}{3.052545in}}%
\pgfpathlineto{\pgfqpoint{2.206452in}{3.059076in}}%
\pgfpathlineto{\pgfqpoint{2.208263in}{3.085448in}}%
\pgfpathlineto{\pgfqpoint{2.206649in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{2.213491in}{3.162598in}}%
\pgfpathlineto{\pgfqpoint{2.214160in}{3.173536in}}%
\pgfpathlineto{\pgfqpoint{2.211867in}{3.198845in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{3.210552in}}%
\pgfpathlineto{\pgfqpoint{2.219883in}{3.232204in}}%
\pgfpathlineto{\pgfqpoint{2.220136in}{3.244408in}}%
\pgfpathlineto{\pgfqpoint{2.210773in}{3.264106in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{3.272091in}}%
\pgfpathlineto{\pgfqpoint{2.221403in}{3.287051in}}%
\pgfpathlineto{\pgfqpoint{2.217434in}{3.318214in}}%
\pgfpathlineto{\pgfqpoint{2.217184in}{3.330850in}}%
\pgfpathlineto{\pgfqpoint{2.207014in}{3.369639in}}%
\pgfpathlineto{\pgfqpoint{2.206983in}{3.370459in}}%
\pgfpathlineto{\pgfqpoint{2.207407in}{3.371539in}}%
\pgfpathlineto{\pgfqpoint{2.214250in}{3.405642in}}%
\pgfpathlineto{\pgfqpoint{2.211954in}{3.435842in}}%
\pgfpathlineto{\pgfqpoint{2.208813in}{3.440933in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{3.445789in}}%
\pgfpathlineto{\pgfqpoint{2.218657in}{3.483943in}}%
\pgfpathlineto{\pgfqpoint{2.216605in}{3.493119in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{3.504774in}}%
\pgfpathlineto{\pgfqpoint{2.228935in}{3.525870in}}%
\pgfpathlineto{\pgfqpoint{2.221862in}{3.537475in}}%
\pgfpathlineto{\pgfqpoint{2.221778in}{3.546321in}}%
\pgfpathlineto{\pgfqpoint{2.224514in}{3.554607in}}%
\pgfpathlineto{\pgfqpoint{2.221166in}{3.576415in}}%
\pgfpathlineto{\pgfqpoint{2.221750in}{3.584515in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{3.587443in}}%
\pgfpathlineto{\pgfqpoint{2.232397in}{3.619407in}}%
\pgfpathlineto{\pgfqpoint{2.231494in}{3.653536in}}%
\pgfpathlineto{\pgfqpoint{2.246222in}{3.681326in}}%
\pgfpathlineto{\pgfqpoint{2.247289in}{3.711225in}}%
\pgfpathlineto{\pgfqpoint{2.247878in}{3.712309in}}%
\pgfpathlineto{\pgfqpoint{2.248253in}{3.712532in}}%
\pgfpathlineto{\pgfqpoint{2.264461in}{3.734238in}}%
\pgfpathlineto{\pgfqpoint{2.263168in}{3.753563in}}%
\pgfpathlineto{\pgfqpoint{2.265113in}{3.755815in}}%
\pgfpathlineto{\pgfqpoint{2.266014in}{3.766620in}}%
\pgfpathlineto{\pgfqpoint{2.271066in}{3.784661in}}%
\pgfpathlineto{\pgfqpoint{2.270035in}{3.796093in}}%
\pgfpathlineto{\pgfqpoint{2.276218in}{3.818907in}}%
\pgfpathlineto{\pgfqpoint{2.277171in}{3.831641in}}%
\pgfpathlineto{\pgfqpoint{2.285495in}{3.854004in}}%
\pgfpathlineto{\pgfqpoint{2.278314in}{3.918183in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{3.947883in}}%
\pgfpathlineto{\pgfqpoint{2.265952in}{3.954685in}}%
\pgfpathlineto{\pgfqpoint{2.262357in}{3.959714in}}%
\pgfpathlineto{\pgfqpoint{2.256161in}{3.991923in}}%
\pgfpathlineto{\pgfqpoint{2.246949in}{4.004574in}}%
\pgfpathlineto{\pgfqpoint{2.237954in}{4.023833in}}%
\pgfpathlineto{\pgfqpoint{2.227479in}{4.043982in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{4.058028in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{4.066728in}}%
\pgfpathlineto{\pgfqpoint{2.201442in}{4.079964in}}%
\pgfpathlineto{\pgfqpoint{2.193903in}{4.094208in}}%
\pgfpathlineto{\pgfqpoint{2.189608in}{4.109009in}}%
\pgfpathlineto{\pgfqpoint{2.173939in}{4.132145in}}%
\pgfpathlineto{\pgfqpoint{2.170691in}{4.133527in}}%
\pgfpathlineto{\pgfqpoint{2.142921in}{4.153267in}}%
\pgfpathlineto{\pgfqpoint{2.125836in}{4.168125in}}%
\pgfpathlineto{\pgfqpoint{2.119042in}{4.178718in}}%
\pgfpathlineto{\pgfqpoint{2.114672in}{4.196657in}}%
\pgfpathlineto{\pgfqpoint{2.094874in}{4.204993in}}%
\pgfpathlineto{\pgfqpoint{2.081676in}{4.214589in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{4.228413in}}%
\pgfpathlineto{\pgfqpoint{2.048078in}{4.232026in}}%
\pgfpathlineto{\pgfqpoint{2.022562in}{4.230750in}}%
\pgfpathlineto{\pgfqpoint{2.011500in}{4.227973in}}%
\pgfpathmoveto{\pgfqpoint{2.009025in}{4.223672in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{4.227417in}}%
\pgfpathlineto{\pgfqpoint{2.044942in}{4.228467in}}%
\pgfpathlineto{\pgfqpoint{2.058612in}{4.223476in}}%
\pgfpathlineto{\pgfqpoint{2.078066in}{4.212129in}}%
\pgfpathlineto{\pgfqpoint{2.095288in}{4.199608in}}%
\pgfpathlineto{\pgfqpoint{2.110585in}{4.193167in}}%
\pgfpathlineto{\pgfqpoint{2.113961in}{4.179307in}}%
\pgfpathlineto{\pgfqpoint{2.123781in}{4.163997in}}%
\pgfpathlineto{\pgfqpoint{2.136834in}{4.152645in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{4.144350in}}%
\pgfpathlineto{\pgfqpoint{2.169821in}{4.129311in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{4.117121in}}%
\pgfpathlineto{\pgfqpoint{2.184363in}{4.104650in}}%
\pgfpathlineto{\pgfqpoint{2.186511in}{4.097250in}}%
\pgfpathlineto{\pgfqpoint{2.197064in}{4.077311in}}%
\pgfpathlineto{\pgfqpoint{2.213357in}{4.058783in}}%
\pgfpathlineto{\pgfqpoint{2.218852in}{4.054657in}}%
\pgfpathlineto{\pgfqpoint{2.220186in}{4.047994in}}%
\pgfpathlineto{\pgfqpoint{2.233708in}{4.021985in}}%
\pgfpathlineto{\pgfqpoint{2.245318in}{3.997126in}}%
\pgfpathlineto{\pgfqpoint{2.249625in}{3.991211in}}%
\pgfpathlineto{\pgfqpoint{2.255087in}{3.962822in}}%
\pgfpathlineto{\pgfqpoint{2.257602in}{3.953342in}}%
\pgfpathlineto{\pgfqpoint{2.258151in}{3.952175in}}%
\pgfpathlineto{\pgfqpoint{2.259008in}{3.949082in}}%
\pgfpathlineto{\pgfqpoint{2.273639in}{3.915976in}}%
\pgfpathlineto{\pgfqpoint{2.275734in}{3.897688in}}%
\pgfpathlineto{\pgfqpoint{2.277722in}{3.878405in}}%
\pgfpathlineto{\pgfqpoint{2.280207in}{3.856554in}}%
\pgfpathlineto{\pgfqpoint{2.269139in}{3.826816in}}%
\pgfpathlineto{\pgfqpoint{2.268835in}{3.822758in}}%
\pgfpathlineto{\pgfqpoint{2.266864in}{3.815486in}}%
\pgfpathlineto{\pgfqpoint{2.269564in}{3.785565in}}%
\pgfpathlineto{\pgfqpoint{2.269302in}{3.783255in}}%
\pgfpathlineto{\pgfqpoint{2.261806in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{2.262032in}{3.756374in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{3.734624in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{3.713788in}}%
\pgfpathlineto{\pgfqpoint{2.246429in}{3.712896in}}%
\pgfpathlineto{\pgfqpoint{2.244074in}{3.708560in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{3.682582in}}%
\pgfpathlineto{\pgfqpoint{2.230350in}{3.658437in}}%
\pgfpathlineto{\pgfqpoint{2.228822in}{3.654276in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{3.649290in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{3.620316in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{3.589510in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{3.585875in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{3.583303in}}%
\pgfpathlineto{\pgfqpoint{2.222085in}{3.554243in}}%
\pgfpathlineto{\pgfqpoint{2.217158in}{3.539322in}}%
\pgfpathlineto{\pgfqpoint{2.217380in}{3.536234in}}%
\pgfpathlineto{\pgfqpoint{2.224387in}{3.524737in}}%
\pgfpathlineto{\pgfqpoint{2.218493in}{3.509927in}}%
\pgfpathlineto{\pgfqpoint{2.213304in}{3.494557in}}%
\pgfpathlineto{\pgfqpoint{2.216010in}{3.482456in}}%
\pgfpathlineto{\pgfqpoint{2.210166in}{3.448299in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{3.440854in}}%
\pgfpathlineto{\pgfqpoint{2.209899in}{3.433048in}}%
\pgfpathlineto{\pgfqpoint{2.211973in}{3.405769in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{3.374964in}}%
\pgfpathlineto{\pgfqpoint{2.204330in}{3.371244in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{3.368419in}}%
\pgfpathlineto{\pgfqpoint{2.205265in}{3.364500in}}%
\pgfpathlineto{\pgfqpoint{2.214035in}{3.331243in}}%
\pgfpathlineto{\pgfqpoint{2.214355in}{3.315138in}}%
\pgfpathlineto{\pgfqpoint{2.217853in}{3.287671in}}%
\pgfpathlineto{\pgfqpoint{2.208267in}{3.274484in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{3.262108in}}%
\pgfpathlineto{\pgfqpoint{2.216647in}{3.245278in}}%
\pgfpathlineto{\pgfqpoint{2.216326in}{3.229748in}}%
\pgfpathlineto{\pgfqpoint{2.211122in}{3.212563in}}%
\pgfpathlineto{\pgfqpoint{2.209247in}{3.197530in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{3.175609in}}%
\pgfpathlineto{\pgfqpoint{2.210367in}{3.161434in}}%
\pgfpathlineto{\pgfqpoint{2.204195in}{3.123012in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{3.119779in}}%
\pgfpathlineto{\pgfqpoint{2.203200in}{3.116092in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{3.085596in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{3.051869in}}%
\pgfpathlineto{\pgfqpoint{2.201784in}{3.050386in}}%
\pgfpathlineto{\pgfqpoint{2.202036in}{3.048987in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{3.031944in}}%
\pgfpathlineto{\pgfqpoint{2.202806in}{3.016066in}}%
\pgfpathlineto{\pgfqpoint{2.201813in}{3.011157in}}%
\pgfpathlineto{\pgfqpoint{2.202554in}{2.983169in}}%
\pgfpathlineto{\pgfqpoint{2.206856in}{2.943229in}}%
\pgfpathlineto{\pgfqpoint{2.204446in}{2.932895in}}%
\pgfpathlineto{\pgfqpoint{2.204011in}{2.910142in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{2.890835in}}%
\pgfpathlineto{\pgfqpoint{2.200723in}{2.880718in}}%
\pgfpathlineto{\pgfqpoint{2.203927in}{2.867665in}}%
\pgfpathlineto{\pgfqpoint{2.204212in}{2.835117in}}%
\pgfpathlineto{\pgfqpoint{2.205479in}{2.797104in}}%
\pgfpathlineto{\pgfqpoint{2.206915in}{2.762970in}}%
\pgfpathlineto{\pgfqpoint{2.215390in}{2.732425in}}%
\pgfpathlineto{\pgfqpoint{2.213660in}{2.722753in}}%
\pgfpathlineto{\pgfqpoint{2.205078in}{2.703478in}}%
\pgfpathlineto{\pgfqpoint{2.209269in}{2.672835in}}%
\pgfpathlineto{\pgfqpoint{2.208812in}{2.666188in}}%
\pgfpathlineto{\pgfqpoint{2.209103in}{2.644604in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{2.629922in}}%
\pgfpathlineto{\pgfqpoint{2.213086in}{2.617148in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{2.601216in}}%
\pgfpathlineto{\pgfqpoint{2.205961in}{2.587526in}}%
\pgfpathlineto{\pgfqpoint{2.205518in}{2.574497in}}%
\pgfpathlineto{\pgfqpoint{2.214691in}{2.557712in}}%
\pgfpathlineto{\pgfqpoint{2.210979in}{2.536538in}}%
\pgfpathlineto{\pgfqpoint{2.213622in}{2.522629in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{2.495505in}}%
\pgfpathlineto{\pgfqpoint{2.207518in}{2.487357in}}%
\pgfpathlineto{\pgfqpoint{2.202126in}{2.484505in}}%
\pgfpathlineto{\pgfqpoint{2.204092in}{2.460676in}}%
\pgfpathlineto{\pgfqpoint{2.203179in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{2.217902in}{2.432664in}}%
\pgfpathlineto{\pgfqpoint{2.202651in}{2.419949in}}%
\pgfpathlineto{\pgfqpoint{2.203600in}{2.408205in}}%
\pgfpathlineto{\pgfqpoint{2.202919in}{2.401079in}}%
\pgfpathlineto{\pgfqpoint{2.224801in}{2.377268in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{2.373080in}}%
\pgfpathlineto{\pgfqpoint{2.215300in}{2.338047in}}%
\pgfpathlineto{\pgfqpoint{2.208851in}{2.312675in}}%
\pgfpathlineto{\pgfqpoint{2.217372in}{2.302521in}}%
\pgfpathlineto{\pgfqpoint{2.218189in}{2.286883in}}%
\pgfpathlineto{\pgfqpoint{2.207298in}{2.277476in}}%
\pgfpathlineto{\pgfqpoint{2.208354in}{2.257495in}}%
\pgfpathlineto{\pgfqpoint{2.204909in}{2.227782in}}%
\pgfpathlineto{\pgfqpoint{2.204812in}{2.224651in}}%
\pgfpathlineto{\pgfqpoint{2.205419in}{2.218872in}}%
\pgfpathlineto{\pgfqpoint{2.213460in}{2.193429in}}%
\pgfpathlineto{\pgfqpoint{2.214436in}{2.174457in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{2.154326in}}%
\pgfpathlineto{\pgfqpoint{2.216439in}{2.127201in}}%
\pgfpathlineto{\pgfqpoint{2.215206in}{2.116366in}}%
\pgfpathlineto{\pgfqpoint{2.214076in}{2.110431in}}%
\pgfpathlineto{\pgfqpoint{2.208972in}{2.079124in}}%
\pgfpathlineto{\pgfqpoint{2.205651in}{2.069236in}}%
\pgfpathlineto{\pgfqpoint{2.206118in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{2.206309in}{2.039570in}}%
\pgfpathlineto{\pgfqpoint{2.208536in}{2.019610in}}%
\pgfpathlineto{\pgfqpoint{2.210786in}{2.011930in}}%
\pgfpathlineto{\pgfqpoint{2.208456in}{2.003799in}}%
\pgfpathlineto{\pgfqpoint{2.198833in}{1.982518in}}%
\pgfpathlineto{\pgfqpoint{2.202509in}{1.951429in}}%
\pgfpathlineto{\pgfqpoint{2.202505in}{1.949774in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{1.948526in}}%
\pgfpathlineto{\pgfqpoint{2.199698in}{1.940673in}}%
\pgfpathlineto{\pgfqpoint{2.186047in}{1.910243in}}%
\pgfpathlineto{\pgfqpoint{2.187809in}{1.900554in}}%
\pgfpathlineto{\pgfqpoint{2.177369in}{1.889753in}}%
\pgfpathlineto{\pgfqpoint{2.162825in}{1.871089in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.148140in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{2.131949in}{1.890517in}}%
\pgfpathlineto{\pgfqpoint{2.117558in}{1.897898in}}%
\pgfpathlineto{\pgfqpoint{2.097325in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{2.084814in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{2.073876in}{1.932230in}}%
\pgfpathlineto{\pgfqpoint{2.060520in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.042155in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{2.029998in}{1.959160in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.985998in}}%
\pgfpathlineto{\pgfqpoint{2.002956in}{1.991965in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{2.009396in}}%
\pgfpathlineto{\pgfqpoint{1.986067in}{2.014774in}}%
\pgfpathlineto{\pgfqpoint{1.984648in}{2.015258in}}%
\pgfpathlineto{\pgfqpoint{1.978107in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{1.965474in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{2.042513in}}%
\pgfpathlineto{\pgfqpoint{1.946233in}{2.061395in}}%
\pgfpathlineto{\pgfqpoint{1.943711in}{2.077855in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{2.091166in}}%
\pgfpathlineto{\pgfqpoint{1.927946in}{2.107293in}}%
\pgfpathlineto{\pgfqpoint{1.930498in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{1.929653in}{2.146591in}}%
\pgfpathlineto{\pgfqpoint{1.929092in}{2.153720in}}%
\pgfpathlineto{\pgfqpoint{1.919630in}{2.182058in}}%
\pgfpathlineto{\pgfqpoint{1.917198in}{2.190304in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{2.203434in}}%
\pgfpathlineto{\pgfqpoint{1.917918in}{2.216454in}}%
\pgfpathlineto{\pgfqpoint{1.919463in}{2.231973in}}%
\pgfpathlineto{\pgfqpoint{1.914974in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{1.917803in}{2.252055in}}%
\pgfpathlineto{\pgfqpoint{1.915607in}{2.277825in}}%
\pgfpathlineto{\pgfqpoint{1.918386in}{2.295594in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{2.312569in}}%
\pgfpathlineto{\pgfqpoint{1.917646in}{2.322486in}}%
\pgfpathlineto{\pgfqpoint{1.920950in}{2.338259in}}%
\pgfpathlineto{\pgfqpoint{1.924490in}{2.357179in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{2.361879in}}%
\pgfpathlineto{\pgfqpoint{1.920988in}{2.401681in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{2.412861in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.433572in}}%
\pgfpathlineto{\pgfqpoint{1.920084in}{2.456951in}}%
\pgfpathlineto{\pgfqpoint{1.925232in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{2.486574in}}%
\pgfpathlineto{\pgfqpoint{1.927385in}{2.501390in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{2.523849in}}%
\pgfpathlineto{\pgfqpoint{1.937042in}{2.556541in}}%
\pgfpathlineto{\pgfqpoint{1.937144in}{2.559336in}}%
\pgfpathlineto{\pgfqpoint{1.937567in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{1.935084in}{2.594531in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{2.604274in}}%
\pgfpathlineto{\pgfqpoint{1.931897in}{2.632389in}}%
\pgfpathlineto{\pgfqpoint{1.944412in}{2.669260in}}%
\pgfpathlineto{\pgfqpoint{1.940180in}{2.707076in}}%
\pgfpathlineto{\pgfqpoint{1.947468in}{2.728679in}}%
\pgfpathlineto{\pgfqpoint{1.949048in}{2.737443in}}%
\pgfpathlineto{\pgfqpoint{1.949564in}{2.769450in}}%
\pgfpathlineto{\pgfqpoint{1.958305in}{2.800971in}}%
\pgfpathlineto{\pgfqpoint{1.958453in}{2.802228in}}%
\pgfpathlineto{\pgfqpoint{1.959674in}{2.808349in}}%
\pgfpathlineto{\pgfqpoint{1.958991in}{2.833408in}}%
\pgfpathlineto{\pgfqpoint{1.960593in}{2.842781in}}%
\pgfpathlineto{\pgfqpoint{1.965611in}{2.869779in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{2.876699in}}%
\pgfpathlineto{\pgfqpoint{1.970777in}{2.891727in}}%
\pgfpathlineto{\pgfqpoint{1.972632in}{2.910639in}}%
\pgfpathlineto{\pgfqpoint{1.973912in}{2.915571in}}%
\pgfpathlineto{\pgfqpoint{1.976293in}{2.946374in}}%
\pgfpathlineto{\pgfqpoint{1.979729in}{2.958566in}}%
\pgfpathlineto{\pgfqpoint{1.981752in}{2.982040in}}%
\pgfpathlineto{\pgfqpoint{1.988016in}{3.001428in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{3.012257in}}%
\pgfpathlineto{\pgfqpoint{1.995885in}{3.031948in}}%
\pgfpathlineto{\pgfqpoint{1.997234in}{3.039359in}}%
\pgfpathlineto{\pgfqpoint{1.998290in}{3.043916in}}%
\pgfpathlineto{\pgfqpoint{2.000477in}{3.068464in}}%
\pgfpathlineto{\pgfqpoint{2.006882in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{2.010403in}{3.101613in}}%
\pgfpathlineto{\pgfqpoint{2.013982in}{3.112911in}}%
\pgfpathlineto{\pgfqpoint{2.018333in}{3.138273in}}%
\pgfpathlineto{\pgfqpoint{2.024619in}{3.158829in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{3.170696in}}%
\pgfpathlineto{\pgfqpoint{2.033398in}{3.190077in}}%
\pgfpathlineto{\pgfqpoint{2.037361in}{3.207209in}}%
\pgfpathlineto{\pgfqpoint{2.043449in}{3.228285in}}%
\pgfpathlineto{\pgfqpoint{2.046435in}{3.243498in}}%
\pgfpathlineto{\pgfqpoint{2.054075in}{3.274658in}}%
\pgfpathlineto{\pgfqpoint{2.055736in}{3.284727in}}%
\pgfpathlineto{\pgfqpoint{2.072372in}{3.298650in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{3.308603in}}%
\pgfpathlineto{\pgfqpoint{2.090066in}{3.318283in}}%
\pgfpathlineto{\pgfqpoint{2.094127in}{3.327188in}}%
\pgfpathlineto{\pgfqpoint{2.089887in}{3.345659in}}%
\pgfpathlineto{\pgfqpoint{2.096743in}{3.364425in}}%
\pgfpathlineto{\pgfqpoint{2.100266in}{3.378528in}}%
\pgfpathlineto{\pgfqpoint{2.102506in}{3.399585in}}%
\pgfpathlineto{\pgfqpoint{2.105427in}{3.415073in}}%
\pgfpathlineto{\pgfqpoint{2.102243in}{3.439816in}}%
\pgfpathlineto{\pgfqpoint{2.103621in}{3.454203in}}%
\pgfpathlineto{\pgfqpoint{2.100380in}{3.471906in}}%
\pgfpathlineto{\pgfqpoint{2.097208in}{3.495695in}}%
\pgfpathlineto{\pgfqpoint{2.097191in}{3.499450in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{3.525837in}}%
\pgfpathlineto{\pgfqpoint{2.097856in}{3.535400in}}%
\pgfpathlineto{\pgfqpoint{2.095686in}{3.563575in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{3.577559in}}%
\pgfpathlineto{\pgfqpoint{2.093826in}{3.610875in}}%
\pgfpathlineto{\pgfqpoint{2.093611in}{3.615565in}}%
\pgfpathlineto{\pgfqpoint{2.091490in}{3.645588in}}%
\pgfpathlineto{\pgfqpoint{2.091344in}{3.663966in}}%
\pgfpathlineto{\pgfqpoint{2.089763in}{3.683676in}}%
\pgfpathlineto{\pgfqpoint{2.090366in}{3.707345in}}%
\pgfpathlineto{\pgfqpoint{2.089209in}{3.725021in}}%
\pgfpathlineto{\pgfqpoint{2.083875in}{3.746141in}}%
\pgfpathlineto{\pgfqpoint{2.083062in}{3.771087in}}%
\pgfpathlineto{\pgfqpoint{2.080118in}{3.783657in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{3.817854in}}%
\pgfpathlineto{\pgfqpoint{2.073608in}{3.826587in}}%
\pgfpathlineto{\pgfqpoint{2.072454in}{3.829035in}}%
\pgfpathlineto{\pgfqpoint{2.072674in}{3.832950in}}%
\pgfpathlineto{\pgfqpoint{2.068531in}{3.867965in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{3.869678in}}%
\pgfpathlineto{\pgfqpoint{2.063142in}{3.893881in}}%
\pgfpathlineto{\pgfqpoint{2.058492in}{3.913164in}}%
\pgfpathlineto{\pgfqpoint{2.057915in}{3.930876in}}%
\pgfpathlineto{\pgfqpoint{2.054493in}{3.952703in}}%
\pgfpathlineto{\pgfqpoint{2.047407in}{3.965345in}}%
\pgfpathlineto{\pgfqpoint{2.035489in}{3.998445in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{4.003967in}}%
\pgfpathlineto{\pgfqpoint{2.024656in}{4.017210in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{4.025984in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{4.037853in}}%
\pgfpathlineto{\pgfqpoint{1.971695in}{4.042990in}}%
\pgfpathlineto{\pgfqpoint{1.940127in}{4.047910in}}%
\pgfpathlineto{\pgfqpoint{1.919738in}{4.069430in}}%
\pgfpathlineto{\pgfqpoint{1.902594in}{4.088672in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{4.102371in}}%
\pgfpathlineto{\pgfqpoint{1.883936in}{4.108487in}}%
\pgfpathlineto{\pgfqpoint{1.873184in}{4.121624in}}%
\pgfpathlineto{\pgfqpoint{1.850242in}{4.135535in}}%
\pgfpathlineto{\pgfqpoint{1.841668in}{4.139020in}}%
\pgfpathlineto{\pgfqpoint{1.830035in}{4.140458in}}%
\pgfpathlineto{\pgfqpoint{1.817811in}{4.153569in}}%
\pgfpathlineto{\pgfqpoint{1.813717in}{4.167450in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{4.183286in}}%
\pgfpathlineto{\pgfqpoint{1.819963in}{4.187667in}}%
\pgfpathlineto{\pgfqpoint{1.840404in}{4.209644in}}%
\pgfpathlineto{\pgfqpoint{1.846722in}{4.224622in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{4.241838in}}%
\pgfpathlineto{\pgfqpoint{1.866992in}{4.252233in}}%
\pgfpathlineto{\pgfqpoint{1.885767in}{4.255028in}}%
\pgfpathlineto{\pgfqpoint{1.895572in}{4.254512in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{4.249307in}}%
\pgfpathlineto{\pgfqpoint{1.924790in}{4.237278in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{4.245720in}}%
\pgfpathlineto{\pgfqpoint{1.951882in}{4.246709in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{4.245743in}}%
\pgfpathlineto{\pgfqpoint{1.980827in}{4.243783in}}%
\pgfpathlineto{\pgfqpoint{1.992671in}{4.248231in}}%
\pgfpathlineto{\pgfqpoint{1.997072in}{4.237137in}}%
\pgfpathmoveto{\pgfqpoint{2.047375in}{2.453631in}}%
\pgfpathlineto{\pgfqpoint{2.047387in}{2.453934in}}%
\pgfpathlineto{\pgfqpoint{2.046924in}{2.454496in}}%
\pgfpathlineto{\pgfqpoint{2.046950in}{2.453754in}}%
\pgfpathlineto{\pgfqpoint{2.043998in}{2.432755in}}%
\pgfpathlineto{\pgfqpoint{2.043998in}{2.432755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997072in}{4.237137in}}%
\pgfpathlineto{\pgfqpoint{1.992671in}{4.248231in}}%
\pgfpathlineto{\pgfqpoint{1.980827in}{4.243783in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{4.245743in}}%
\pgfpathlineto{\pgfqpoint{1.951882in}{4.246709in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{4.245720in}}%
\pgfpathlineto{\pgfqpoint{1.924790in}{4.237278in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{4.249307in}}%
\pgfpathlineto{\pgfqpoint{1.895572in}{4.254512in}}%
\pgfpathlineto{\pgfqpoint{1.885767in}{4.255028in}}%
\pgfpathlineto{\pgfqpoint{1.866992in}{4.252233in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{4.241838in}}%
\pgfpathlineto{\pgfqpoint{1.846722in}{4.224622in}}%
\pgfpathlineto{\pgfqpoint{1.840404in}{4.209644in}}%
\pgfpathlineto{\pgfqpoint{1.819963in}{4.187667in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{4.183286in}}%
\pgfpathlineto{\pgfqpoint{1.816700in}{4.181293in}}%
\pgfpathlineto{\pgfqpoint{1.813717in}{4.167450in}}%
\pgfpathlineto{\pgfqpoint{1.817811in}{4.153569in}}%
\pgfpathlineto{\pgfqpoint{1.830035in}{4.140458in}}%
\pgfpathlineto{\pgfqpoint{1.841668in}{4.139020in}}%
\pgfpathlineto{\pgfqpoint{1.850242in}{4.135535in}}%
\pgfpathlineto{\pgfqpoint{1.873184in}{4.121624in}}%
\pgfpathlineto{\pgfqpoint{1.883936in}{4.108487in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{4.102371in}}%
\pgfpathlineto{\pgfqpoint{1.902594in}{4.088672in}}%
\pgfpathlineto{\pgfqpoint{1.919738in}{4.069430in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{4.057705in}}%
\pgfpathlineto{\pgfqpoint{1.940127in}{4.047910in}}%
\pgfpathlineto{\pgfqpoint{1.971695in}{4.042990in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{4.037853in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{4.025984in}}%
\pgfpathlineto{\pgfqpoint{2.024656in}{4.017210in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{4.003967in}}%
\pgfpathlineto{\pgfqpoint{2.035489in}{3.998445in}}%
\pgfpathlineto{\pgfqpoint{2.047407in}{3.965345in}}%
\pgfpathlineto{\pgfqpoint{2.054493in}{3.952703in}}%
\pgfpathlineto{\pgfqpoint{2.057915in}{3.930876in}}%
\pgfpathlineto{\pgfqpoint{2.058492in}{3.913164in}}%
\pgfpathlineto{\pgfqpoint{2.063142in}{3.893881in}}%
\pgfpathlineto{\pgfqpoint{2.068531in}{3.867965in}}%
\pgfpathlineto{\pgfqpoint{2.072674in}{3.832950in}}%
\pgfpathlineto{\pgfqpoint{2.072454in}{3.829035in}}%
\pgfpathlineto{\pgfqpoint{2.073608in}{3.826587in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{3.817854in}}%
\pgfpathlineto{\pgfqpoint{2.080118in}{3.783657in}}%
\pgfpathlineto{\pgfqpoint{2.083062in}{3.771087in}}%
\pgfpathlineto{\pgfqpoint{2.083875in}{3.746141in}}%
\pgfpathlineto{\pgfqpoint{2.089209in}{3.725021in}}%
\pgfpathlineto{\pgfqpoint{2.090366in}{3.707345in}}%
\pgfpathlineto{\pgfqpoint{2.089763in}{3.683676in}}%
\pgfpathlineto{\pgfqpoint{2.091344in}{3.663966in}}%
\pgfpathlineto{\pgfqpoint{2.091490in}{3.645588in}}%
\pgfpathlineto{\pgfqpoint{2.093826in}{3.610875in}}%
\pgfpathlineto{\pgfqpoint{2.093902in}{3.607769in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{3.577559in}}%
\pgfpathlineto{\pgfqpoint{2.095686in}{3.563575in}}%
\pgfpathlineto{\pgfqpoint{2.097856in}{3.535400in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{3.525837in}}%
\pgfpathlineto{\pgfqpoint{2.097208in}{3.495695in}}%
\pgfpathlineto{\pgfqpoint{2.100380in}{3.471906in}}%
\pgfpathlineto{\pgfqpoint{2.103621in}{3.454203in}}%
\pgfpathlineto{\pgfqpoint{2.102243in}{3.439816in}}%
\pgfpathlineto{\pgfqpoint{2.105427in}{3.415073in}}%
\pgfpathlineto{\pgfqpoint{2.102506in}{3.399585in}}%
\pgfpathlineto{\pgfqpoint{2.100266in}{3.378528in}}%
\pgfpathlineto{\pgfqpoint{2.096743in}{3.364425in}}%
\pgfpathlineto{\pgfqpoint{2.089887in}{3.345659in}}%
\pgfpathlineto{\pgfqpoint{2.094127in}{3.327188in}}%
\pgfpathlineto{\pgfqpoint{2.090066in}{3.318283in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{3.308603in}}%
\pgfpathlineto{\pgfqpoint{2.072372in}{3.298650in}}%
\pgfpathlineto{\pgfqpoint{2.055736in}{3.284727in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{3.271429in}}%
\pgfpathlineto{\pgfqpoint{2.046435in}{3.243498in}}%
\pgfpathlineto{\pgfqpoint{2.043449in}{3.228285in}}%
\pgfpathlineto{\pgfqpoint{2.037361in}{3.207209in}}%
\pgfpathlineto{\pgfqpoint{2.033398in}{3.190077in}}%
\pgfpathlineto{\pgfqpoint{2.032084in}{3.185676in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{3.170696in}}%
\pgfpathlineto{\pgfqpoint{2.024619in}{3.158829in}}%
\pgfpathlineto{\pgfqpoint{2.018333in}{3.138273in}}%
\pgfpathlineto{\pgfqpoint{2.013982in}{3.112911in}}%
\pgfpathlineto{\pgfqpoint{2.010403in}{3.101613in}}%
\pgfpathlineto{\pgfqpoint{2.006882in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{2.000477in}{3.068464in}}%
\pgfpathlineto{\pgfqpoint{1.998290in}{3.043916in}}%
\pgfpathlineto{\pgfqpoint{1.997234in}{3.039359in}}%
\pgfpathlineto{\pgfqpoint{1.995885in}{3.031948in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{3.012257in}}%
\pgfpathlineto{\pgfqpoint{1.988016in}{3.001428in}}%
\pgfpathlineto{\pgfqpoint{1.981752in}{2.982040in}}%
\pgfpathlineto{\pgfqpoint{1.979729in}{2.958566in}}%
\pgfpathlineto{\pgfqpoint{1.976293in}{2.946374in}}%
\pgfpathlineto{\pgfqpoint{1.973912in}{2.915571in}}%
\pgfpathlineto{\pgfqpoint{1.972632in}{2.910639in}}%
\pgfpathlineto{\pgfqpoint{1.970777in}{2.891727in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{2.876699in}}%
\pgfpathlineto{\pgfqpoint{1.965611in}{2.869779in}}%
\pgfpathlineto{\pgfqpoint{1.958991in}{2.833408in}}%
\pgfpathlineto{\pgfqpoint{1.959674in}{2.808349in}}%
\pgfpathlineto{\pgfqpoint{1.958305in}{2.800971in}}%
\pgfpathlineto{\pgfqpoint{1.949564in}{2.769450in}}%
\pgfpathlineto{\pgfqpoint{1.949048in}{2.737443in}}%
\pgfpathlineto{\pgfqpoint{1.947468in}{2.728679in}}%
\pgfpathlineto{\pgfqpoint{1.940180in}{2.707076in}}%
\pgfpathlineto{\pgfqpoint{1.944398in}{2.669134in}}%
\pgfpathlineto{\pgfqpoint{1.931897in}{2.632389in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{2.604274in}}%
\pgfpathlineto{\pgfqpoint{1.935084in}{2.594531in}}%
\pgfpathlineto{\pgfqpoint{1.937567in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{2.558675in}}%
\pgfpathlineto{\pgfqpoint{1.937042in}{2.556541in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{2.523849in}}%
\pgfpathlineto{\pgfqpoint{1.927385in}{2.501390in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{2.486574in}}%
\pgfpathlineto{\pgfqpoint{1.925232in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{1.920084in}{2.456951in}}%
\pgfpathlineto{\pgfqpoint{1.921486in}{2.433572in}}%
\pgfpathlineto{\pgfqpoint{1.925110in}{2.412861in}}%
\pgfpathlineto{\pgfqpoint{1.920988in}{2.401681in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{2.361879in}}%
\pgfpathlineto{\pgfqpoint{1.924490in}{2.357179in}}%
\pgfpathlineto{\pgfqpoint{1.920950in}{2.338259in}}%
\pgfpathlineto{\pgfqpoint{1.917646in}{2.322486in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{2.312569in}}%
\pgfpathlineto{\pgfqpoint{1.918386in}{2.295594in}}%
\pgfpathlineto{\pgfqpoint{1.915607in}{2.277825in}}%
\pgfpathlineto{\pgfqpoint{1.917803in}{2.252055in}}%
\pgfpathlineto{\pgfqpoint{1.914974in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{1.919463in}{2.231973in}}%
\pgfpathlineto{\pgfqpoint{1.917918in}{2.216454in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{2.203434in}}%
\pgfpathlineto{\pgfqpoint{1.917198in}{2.190304in}}%
\pgfpathlineto{\pgfqpoint{1.919630in}{2.182058in}}%
\pgfpathlineto{\pgfqpoint{1.929092in}{2.153720in}}%
\pgfpathlineto{\pgfqpoint{1.929671in}{2.146055in}}%
\pgfpathlineto{\pgfqpoint{1.930498in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{1.927946in}{2.107293in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{2.091166in}}%
\pgfpathlineto{\pgfqpoint{1.943711in}{2.077855in}}%
\pgfpathlineto{\pgfqpoint{1.946233in}{2.061395in}}%
\pgfpathlineto{\pgfqpoint{1.962636in}{2.042513in}}%
\pgfpathlineto{\pgfqpoint{1.965474in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{1.978107in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{1.984648in}{2.015258in}}%
\pgfpathlineto{\pgfqpoint{1.986067in}{2.014774in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{2.009396in}}%
\pgfpathlineto{\pgfqpoint{2.002956in}{1.991965in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.985998in}}%
\pgfpathlineto{\pgfqpoint{2.029998in}{1.959160in}}%
\pgfpathlineto{\pgfqpoint{2.042155in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{2.060520in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.073876in}{1.932230in}}%
\pgfpathlineto{\pgfqpoint{2.084814in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{2.097325in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{2.117558in}{1.897898in}}%
\pgfpathlineto{\pgfqpoint{2.131949in}{1.890517in}}%
\pgfpathlineto{\pgfqpoint{2.148140in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.162825in}{1.871089in}}%
\pgfpathlineto{\pgfqpoint{2.177369in}{1.889753in}}%
\pgfpathlineto{\pgfqpoint{2.187809in}{1.900554in}}%
\pgfpathlineto{\pgfqpoint{2.186047in}{1.910243in}}%
\pgfpathlineto{\pgfqpoint{2.199698in}{1.940673in}}%
\pgfpathlineto{\pgfqpoint{2.202505in}{1.949774in}}%
\pgfpathlineto{\pgfqpoint{2.202509in}{1.951429in}}%
\pgfpathlineto{\pgfqpoint{2.198833in}{1.982518in}}%
\pgfpathlineto{\pgfqpoint{2.208456in}{2.003799in}}%
\pgfpathlineto{\pgfqpoint{2.210786in}{2.011930in}}%
\pgfpathlineto{\pgfqpoint{2.208536in}{2.019610in}}%
\pgfpathlineto{\pgfqpoint{2.206309in}{2.039570in}}%
\pgfpathlineto{\pgfqpoint{2.206118in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{2.205651in}{2.069236in}}%
\pgfpathlineto{\pgfqpoint{2.208972in}{2.079124in}}%
\pgfpathlineto{\pgfqpoint{2.215206in}{2.116366in}}%
\pgfpathlineto{\pgfqpoint{2.216439in}{2.127201in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{2.154326in}}%
\pgfpathlineto{\pgfqpoint{2.214436in}{2.174457in}}%
\pgfpathlineto{\pgfqpoint{2.213460in}{2.193429in}}%
\pgfpathlineto{\pgfqpoint{2.205419in}{2.218872in}}%
\pgfpathlineto{\pgfqpoint{2.204812in}{2.224651in}}%
\pgfpathlineto{\pgfqpoint{2.204909in}{2.227782in}}%
\pgfpathlineto{\pgfqpoint{2.208354in}{2.257495in}}%
\pgfpathlineto{\pgfqpoint{2.207298in}{2.277476in}}%
\pgfpathlineto{\pgfqpoint{2.218189in}{2.286883in}}%
\pgfpathlineto{\pgfqpoint{2.217372in}{2.302521in}}%
\pgfpathlineto{\pgfqpoint{2.208851in}{2.312675in}}%
\pgfpathlineto{\pgfqpoint{2.215300in}{2.338047in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{2.373080in}}%
\pgfpathlineto{\pgfqpoint{2.224801in}{2.377268in}}%
\pgfpathlineto{\pgfqpoint{2.202919in}{2.401079in}}%
\pgfpathlineto{\pgfqpoint{2.203600in}{2.408205in}}%
\pgfpathlineto{\pgfqpoint{2.202651in}{2.419949in}}%
\pgfpathlineto{\pgfqpoint{2.217902in}{2.432664in}}%
\pgfpathlineto{\pgfqpoint{2.203179in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{2.204092in}{2.460676in}}%
\pgfpathlineto{\pgfqpoint{2.202126in}{2.484505in}}%
\pgfpathlineto{\pgfqpoint{2.207518in}{2.487357in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{2.495505in}}%
\pgfpathlineto{\pgfqpoint{2.213622in}{2.522629in}}%
\pgfpathlineto{\pgfqpoint{2.210979in}{2.536538in}}%
\pgfpathlineto{\pgfqpoint{2.214691in}{2.557712in}}%
\pgfpathlineto{\pgfqpoint{2.205518in}{2.574497in}}%
\pgfpathlineto{\pgfqpoint{2.205961in}{2.587526in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{2.601216in}}%
\pgfpathlineto{\pgfqpoint{2.213086in}{2.617148in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{2.629922in}}%
\pgfpathlineto{\pgfqpoint{2.209103in}{2.644604in}}%
\pgfpathlineto{\pgfqpoint{2.208812in}{2.666188in}}%
\pgfpathlineto{\pgfqpoint{2.209269in}{2.672835in}}%
\pgfpathlineto{\pgfqpoint{2.205078in}{2.703478in}}%
\pgfpathlineto{\pgfqpoint{2.213660in}{2.722753in}}%
\pgfpathlineto{\pgfqpoint{2.215390in}{2.732425in}}%
\pgfpathlineto{\pgfqpoint{2.206915in}{2.762970in}}%
\pgfpathlineto{\pgfqpoint{2.206982in}{2.764133in}}%
\pgfpathlineto{\pgfqpoint{2.205514in}{2.798986in}}%
\pgfpathlineto{\pgfqpoint{2.204083in}{2.839005in}}%
\pgfpathlineto{\pgfqpoint{2.203927in}{2.867665in}}%
\pgfpathlineto{\pgfqpoint{2.200723in}{2.880718in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{2.890835in}}%
\pgfpathlineto{\pgfqpoint{2.204011in}{2.910142in}}%
\pgfpathlineto{\pgfqpoint{2.204446in}{2.932895in}}%
\pgfpathlineto{\pgfqpoint{2.206856in}{2.943229in}}%
\pgfpathlineto{\pgfqpoint{2.206652in}{2.946376in}}%
\pgfpathlineto{\pgfqpoint{2.202554in}{2.983169in}}%
\pgfpathlineto{\pgfqpoint{2.202520in}{2.988867in}}%
\pgfpathlineto{\pgfqpoint{2.201813in}{3.011157in}}%
\pgfpathlineto{\pgfqpoint{2.202806in}{3.016066in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{3.031944in}}%
\pgfpathlineto{\pgfqpoint{2.202036in}{3.048987in}}%
\pgfpathlineto{\pgfqpoint{2.201784in}{3.050386in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{3.051869in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{3.085596in}}%
\pgfpathlineto{\pgfqpoint{2.203200in}{3.116092in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{3.119779in}}%
\pgfpathlineto{\pgfqpoint{2.204195in}{3.123012in}}%
\pgfpathlineto{\pgfqpoint{2.210367in}{3.161434in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{3.175609in}}%
\pgfpathlineto{\pgfqpoint{2.209247in}{3.197530in}}%
\pgfpathlineto{\pgfqpoint{2.211122in}{3.212563in}}%
\pgfpathlineto{\pgfqpoint{2.216326in}{3.229748in}}%
\pgfpathlineto{\pgfqpoint{2.216647in}{3.245278in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{3.262108in}}%
\pgfpathlineto{\pgfqpoint{2.208267in}{3.274484in}}%
\pgfpathlineto{\pgfqpoint{2.217853in}{3.287671in}}%
\pgfpathlineto{\pgfqpoint{2.214355in}{3.315138in}}%
\pgfpathlineto{\pgfqpoint{2.214035in}{3.331243in}}%
\pgfpathlineto{\pgfqpoint{2.205265in}{3.364500in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{3.368419in}}%
\pgfpathlineto{\pgfqpoint{2.204330in}{3.371244in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{3.374964in}}%
\pgfpathlineto{\pgfqpoint{2.211973in}{3.405769in}}%
\pgfpathlineto{\pgfqpoint{2.209899in}{3.433048in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{3.440854in}}%
\pgfpathlineto{\pgfqpoint{2.210166in}{3.448299in}}%
\pgfpathlineto{\pgfqpoint{2.216010in}{3.482456in}}%
\pgfpathlineto{\pgfqpoint{2.213304in}{3.494557in}}%
\pgfpathlineto{\pgfqpoint{2.218493in}{3.509927in}}%
\pgfpathlineto{\pgfqpoint{2.224387in}{3.524737in}}%
\pgfpathlineto{\pgfqpoint{2.217380in}{3.536234in}}%
\pgfpathlineto{\pgfqpoint{2.217158in}{3.539322in}}%
\pgfpathlineto{\pgfqpoint{2.222085in}{3.554243in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{3.585875in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{3.589510in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{3.620316in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{3.649290in}}%
\pgfpathlineto{\pgfqpoint{2.228822in}{3.654276in}}%
\pgfpathlineto{\pgfqpoint{2.230350in}{3.658437in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{3.682582in}}%
\pgfpathlineto{\pgfqpoint{2.244074in}{3.708560in}}%
\pgfpathlineto{\pgfqpoint{2.246429in}{3.712896in}}%
\pgfpathlineto{\pgfqpoint{2.247930in}{3.713788in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{3.734624in}}%
\pgfpathlineto{\pgfqpoint{2.261806in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{2.269302in}{3.783255in}}%
\pgfpathlineto{\pgfqpoint{2.269564in}{3.785565in}}%
\pgfpathlineto{\pgfqpoint{2.266864in}{3.815486in}}%
\pgfpathlineto{\pgfqpoint{2.268835in}{3.822758in}}%
\pgfpathlineto{\pgfqpoint{2.269139in}{3.826816in}}%
\pgfpathlineto{\pgfqpoint{2.280207in}{3.856554in}}%
\pgfpathlineto{\pgfqpoint{2.277722in}{3.878405in}}%
\pgfpathlineto{\pgfqpoint{2.275734in}{3.897688in}}%
\pgfpathlineto{\pgfqpoint{2.273639in}{3.915976in}}%
\pgfpathlineto{\pgfqpoint{2.259008in}{3.949082in}}%
\pgfpathlineto{\pgfqpoint{2.258151in}{3.952175in}}%
\pgfpathlineto{\pgfqpoint{2.257602in}{3.953342in}}%
\pgfpathlineto{\pgfqpoint{2.255087in}{3.962822in}}%
\pgfpathlineto{\pgfqpoint{2.249625in}{3.991211in}}%
\pgfpathlineto{\pgfqpoint{2.245318in}{3.997126in}}%
\pgfpathlineto{\pgfqpoint{2.233708in}{4.021985in}}%
\pgfpathlineto{\pgfqpoint{2.220186in}{4.047994in}}%
\pgfpathlineto{\pgfqpoint{2.218852in}{4.054657in}}%
\pgfpathlineto{\pgfqpoint{2.213357in}{4.058783in}}%
\pgfpathlineto{\pgfqpoint{2.197064in}{4.077311in}}%
\pgfpathlineto{\pgfqpoint{2.186511in}{4.097250in}}%
\pgfpathlineto{\pgfqpoint{2.184363in}{4.104650in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{4.117121in}}%
\pgfpathlineto{\pgfqpoint{2.169821in}{4.129311in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{4.144350in}}%
\pgfpathlineto{\pgfqpoint{2.136834in}{4.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123781in}{4.163997in}}%
\pgfpathlineto{\pgfqpoint{2.113961in}{4.179307in}}%
\pgfpathlineto{\pgfqpoint{2.110585in}{4.193167in}}%
\pgfpathlineto{\pgfqpoint{2.095288in}{4.199608in}}%
\pgfpathlineto{\pgfqpoint{2.078066in}{4.212129in}}%
\pgfpathlineto{\pgfqpoint{2.058612in}{4.223476in}}%
\pgfpathlineto{\pgfqpoint{2.044942in}{4.228467in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{4.227417in}}%
\pgfpathlineto{\pgfqpoint{2.009025in}{4.223672in}}%
\pgfpathmoveto{\pgfqpoint{2.043998in}{2.432755in}}%
\pgfpathlineto{\pgfqpoint{2.046924in}{2.454496in}}%
\pgfpathlineto{\pgfqpoint{2.047387in}{2.453934in}}%
\pgfpathlineto{\pgfqpoint{2.047375in}{2.453631in}}%
\pgfpathmoveto{\pgfqpoint{2.006550in}{4.219371in}}%
\pgfpathlineto{\pgfqpoint{2.025321in}{4.224083in}}%
\pgfpathlineto{\pgfqpoint{2.041806in}{4.224907in}}%
\pgfpathlineto{\pgfqpoint{2.059249in}{4.218539in}}%
\pgfpathlineto{\pgfqpoint{2.074457in}{4.209669in}}%
\pgfpathlineto{\pgfqpoint{2.095702in}{4.194223in}}%
\pgfpathlineto{\pgfqpoint{2.106498in}{4.189677in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{4.179895in}}%
\pgfpathlineto{\pgfqpoint{2.121726in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{2.130747in}{4.152023in}}%
\pgfpathlineto{\pgfqpoint{2.147810in}{4.140290in}}%
\pgfpathlineto{\pgfqpoint{2.165563in}{4.127529in}}%
\pgfpathlineto{\pgfqpoint{2.179120in}{4.100289in}}%
\pgfpathlineto{\pgfqpoint{2.192686in}{4.074658in}}%
\pgfpathlineto{\pgfqpoint{2.213500in}{4.050839in}}%
\pgfpathlineto{\pgfqpoint{2.229462in}{4.020138in}}%
\pgfpathlineto{\pgfqpoint{2.243452in}{3.990217in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{3.954681in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{3.949788in}}%
\pgfpathlineto{\pgfqpoint{2.258778in}{3.936816in}}%
\pgfpathlineto{\pgfqpoint{2.268963in}{3.913769in}}%
\pgfpathlineto{\pgfqpoint{2.270422in}{3.901037in}}%
\pgfpathlineto{\pgfqpoint{2.274919in}{3.859104in}}%
\pgfpathlineto{\pgfqpoint{2.264439in}{3.830947in}}%
\pgfpathlineto{\pgfqpoint{2.264213in}{3.825145in}}%
\pgfpathlineto{\pgfqpoint{2.264666in}{3.824099in}}%
\pgfpathlineto{\pgfqpoint{2.268062in}{3.786468in}}%
\pgfpathlineto{\pgfqpoint{2.267637in}{3.782730in}}%
\pgfpathlineto{\pgfqpoint{2.260546in}{3.758159in}}%
\pgfpathlineto{\pgfqpoint{2.261120in}{3.755851in}}%
\pgfpathlineto{\pgfqpoint{2.262515in}{3.735009in}}%
\pgfpathlineto{\pgfqpoint{2.247606in}{3.715043in}}%
\pgfpathlineto{\pgfqpoint{2.244980in}{3.713483in}}%
\pgfpathlineto{\pgfqpoint{2.240858in}{3.705894in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{3.683838in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{3.663337in}}%
\pgfpathlineto{\pgfqpoint{2.226242in}{3.655262in}}%
\pgfpathlineto{\pgfqpoint{2.225270in}{3.645587in}}%
\pgfpathlineto{\pgfqpoint{2.226013in}{3.621224in}}%
\pgfpathlineto{\pgfqpoint{2.216693in}{3.595321in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{3.586800in}}%
\pgfpathlineto{\pgfqpoint{2.215528in}{3.580770in}}%
\pgfpathlineto{\pgfqpoint{2.219656in}{3.553879in}}%
\pgfpathlineto{\pgfqpoint{2.215096in}{3.540072in}}%
\pgfpathlineto{\pgfqpoint{2.215807in}{3.530220in}}%
\pgfpathlineto{\pgfqpoint{2.219839in}{3.523604in}}%
\pgfpathlineto{\pgfqpoint{2.216447in}{3.515080in}}%
\pgfpathlineto{\pgfqpoint{2.210004in}{3.495995in}}%
\pgfpathlineto{\pgfqpoint{2.213364in}{3.480969in}}%
\pgfpathlineto{\pgfqpoint{2.208204in}{3.450810in}}%
\pgfpathlineto{\pgfqpoint{2.201352in}{3.440775in}}%
\pgfpathlineto{\pgfqpoint{2.207844in}{3.430253in}}%
\pgfpathlineto{\pgfqpoint{2.209696in}{3.405895in}}%
\pgfpathlineto{\pgfqpoint{2.204177in}{3.378390in}}%
\pgfpathlineto{\pgfqpoint{2.201677in}{3.372028in}}%
\pgfpathlineto{\pgfqpoint{2.201859in}{3.367198in}}%
\pgfpathlineto{\pgfqpoint{2.203276in}{3.360498in}}%
\pgfpathlineto{\pgfqpoint{2.210887in}{3.331636in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{3.312062in}}%
\pgfpathlineto{\pgfqpoint{2.214303in}{3.288290in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{3.276878in}}%
\pgfpathlineto{\pgfqpoint{2.206522in}{3.260110in}}%
\pgfpathlineto{\pgfqpoint{2.213158in}{3.246149in}}%
\pgfpathlineto{\pgfqpoint{2.212768in}{3.227292in}}%
\pgfpathlineto{\pgfqpoint{2.208917in}{3.214574in}}%
\pgfpathlineto{\pgfqpoint{2.206628in}{3.196215in}}%
\pgfpathlineto{\pgfqpoint{2.208307in}{3.177681in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{3.160270in}}%
\pgfpathlineto{\pgfqpoint{2.201741in}{3.126023in}}%
\pgfpathlineto{\pgfqpoint{2.197192in}{3.119623in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{3.112325in}}%
\pgfpathlineto{\pgfqpoint{2.201035in}{3.085745in}}%
\pgfpathlineto{\pgfqpoint{2.199015in}{3.056348in}}%
\pgfpathlineto{\pgfqpoint{2.196966in}{3.050800in}}%
\pgfpathlineto{\pgfqpoint{2.197906in}{3.045571in}}%
\pgfpathlineto{\pgfqpoint{2.197785in}{3.016806in}}%
\pgfpathlineto{\pgfqpoint{2.198336in}{3.013855in}}%
\pgfpathlineto{\pgfqpoint{2.199079in}{2.990451in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{2.981410in}}%
\pgfpathlineto{\pgfqpoint{2.202715in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{2.203165in}{2.942312in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{2.919547in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{2.912788in}}%
\pgfpathlineto{\pgfqpoint{2.196091in}{2.887646in}}%
\pgfpathlineto{\pgfqpoint{2.201148in}{2.867048in}}%
\pgfpathlineto{\pgfqpoint{2.201287in}{2.841409in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{2.800740in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{2.795228in}}%
\pgfpathlineto{\pgfqpoint{2.203997in}{2.765196in}}%
\pgfpathlineto{\pgfqpoint{2.203659in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{2.210763in}{2.733706in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{2.720125in}}%
\pgfpathlineto{\pgfqpoint{2.202106in}{2.706134in}}%
\pgfpathlineto{\pgfqpoint{2.206463in}{2.674291in}}%
\pgfpathlineto{\pgfqpoint{2.205790in}{2.664520in}}%
\pgfpathlineto{\pgfqpoint{2.206046in}{2.645565in}}%
\pgfpathlineto{\pgfqpoint{2.200925in}{2.623894in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{2.200672in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{2.202114in}{2.587769in}}%
\pgfpathlineto{\pgfqpoint{2.201379in}{2.566152in}}%
\pgfpathlineto{\pgfqpoint{2.206389in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{2.204361in}{2.545420in}}%
\pgfpathlineto{\pgfqpoint{2.208627in}{2.522975in}}%
\pgfpathlineto{\pgfqpoint{2.198062in}{2.493538in}}%
\pgfpathlineto{\pgfqpoint{2.198249in}{2.489949in}}%
\pgfpathlineto{\pgfqpoint{2.197264in}{2.485482in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{2.461750in}}%
\pgfpathlineto{\pgfqpoint{2.197786in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{2.201008in}{2.435591in}}%
\pgfpathlineto{\pgfqpoint{2.197670in}{2.432809in}}%
\pgfpathlineto{\pgfqpoint{2.199610in}{2.408828in}}%
\pgfpathlineto{\pgfqpoint{2.198218in}{2.394275in}}%
\pgfpathlineto{\pgfqpoint{2.210384in}{2.381037in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{2.366033in}}%
\pgfpathlineto{\pgfqpoint{2.207283in}{2.341883in}}%
\pgfpathlineto{\pgfqpoint{2.198092in}{2.305726in}}%
\pgfpathlineto{\pgfqpoint{2.198492in}{2.298428in}}%
\pgfpathlineto{\pgfqpoint{2.196162in}{2.291585in}}%
\pgfpathlineto{\pgfqpoint{2.198012in}{2.256589in}}%
\pgfpathlineto{\pgfqpoint{2.195779in}{2.237327in}}%
\pgfpathlineto{\pgfqpoint{2.195316in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{2.198202in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{2.200318in}{2.188293in}}%
\pgfpathlineto{\pgfqpoint{2.200575in}{2.183299in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{2.150837in}}%
\pgfpathlineto{\pgfqpoint{2.201632in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{2.205106in}{2.117132in}}%
\pgfpathlineto{\pgfqpoint{2.204956in}{2.113703in}}%
\pgfpathlineto{\pgfqpoint{2.198270in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{2.041259in}}%
\pgfpathlineto{\pgfqpoint{2.202567in}{2.010219in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.992871in}}%
\pgfpathlineto{\pgfqpoint{2.190344in}{1.981931in}}%
\pgfpathlineto{\pgfqpoint{2.193646in}{1.954129in}}%
\pgfpathlineto{\pgfqpoint{2.186518in}{1.942851in}}%
\pgfpathlineto{\pgfqpoint{2.177564in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{2.181351in}{1.902063in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{1.878845in}}%
\pgfpathlineto{\pgfqpoint{2.157817in}{1.877443in}}%
\pgfpathlineto{\pgfqpoint{2.157183in}{1.877488in}}%
\pgfpathlineto{\pgfqpoint{2.156714in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{2.135011in}{1.893737in}}%
\pgfpathlineto{\pgfqpoint{2.115722in}{1.903631in}}%
\pgfpathlineto{\pgfqpoint{2.100047in}{1.909774in}}%
\pgfpathlineto{\pgfqpoint{2.090355in}{1.924154in}}%
\pgfpathlineto{\pgfqpoint{2.075453in}{1.934836in}}%
\pgfpathlineto{\pgfqpoint{2.057258in}{1.948711in}}%
\pgfpathlineto{\pgfqpoint{2.044281in}{1.951844in}}%
\pgfpathlineto{\pgfqpoint{2.035690in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{1.993189in}}%
\pgfpathlineto{\pgfqpoint{2.010343in}{1.994542in}}%
\pgfpathlineto{\pgfqpoint{2.007739in}{1.998496in}}%
\pgfpathlineto{\pgfqpoint{1.990345in}{2.015786in}}%
\pgfpathlineto{\pgfqpoint{1.985782in}{2.017344in}}%
\pgfpathlineto{\pgfqpoint{1.968364in}{2.041781in}}%
\pgfpathlineto{\pgfqpoint{1.967350in}{2.043799in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{2.064266in}}%
\pgfpathlineto{\pgfqpoint{1.947690in}{2.076544in}}%
\pgfpathlineto{\pgfqpoint{1.940418in}{2.094089in}}%
\pgfpathlineto{\pgfqpoint{1.932137in}{2.107119in}}%
\pgfpathlineto{\pgfqpoint{1.934199in}{2.136370in}}%
\pgfpathlineto{\pgfqpoint{1.931173in}{2.145736in}}%
\pgfpathlineto{\pgfqpoint{1.931107in}{2.147697in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{2.173781in}}%
\pgfpathlineto{\pgfqpoint{1.923883in}{2.189698in}}%
\pgfpathlineto{\pgfqpoint{1.925236in}{2.195410in}}%
\pgfpathlineto{\pgfqpoint{1.921321in}{2.216730in}}%
\pgfpathlineto{\pgfqpoint{1.923852in}{2.242141in}}%
\pgfpathlineto{\pgfqpoint{1.922737in}{2.244772in}}%
\pgfpathlineto{\pgfqpoint{1.923439in}{2.247125in}}%
\pgfpathlineto{\pgfqpoint{1.920687in}{2.279419in}}%
\pgfpathlineto{\pgfqpoint{1.922297in}{2.289712in}}%
\pgfpathlineto{\pgfqpoint{1.916714in}{2.312207in}}%
\pgfpathlineto{\pgfqpoint{1.921316in}{2.325350in}}%
\pgfpathlineto{\pgfqpoint{1.923798in}{2.337199in}}%
\pgfpathlineto{\pgfqpoint{1.928680in}{2.364259in}}%
\pgfpathlineto{\pgfqpoint{1.928690in}{2.364466in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{2.370496in}}%
\pgfpathlineto{\pgfqpoint{1.928197in}{2.403731in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{2.408348in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{2.435253in}}%
\pgfpathlineto{\pgfqpoint{1.924007in}{2.455009in}}%
\pgfpathlineto{\pgfqpoint{1.930527in}{2.476403in}}%
\pgfpathlineto{\pgfqpoint{1.932273in}{2.483068in}}%
\pgfpathlineto{\pgfqpoint{1.930677in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{1.927410in}{2.522355in}}%
\pgfpathlineto{\pgfqpoint{1.938974in}{2.550443in}}%
\pgfpathlineto{\pgfqpoint{1.939036in}{2.557897in}}%
\pgfpathlineto{\pgfqpoint{1.939332in}{2.560205in}}%
\pgfpathlineto{\pgfqpoint{1.940808in}{2.567684in}}%
\pgfpathlineto{\pgfqpoint{1.938917in}{2.592860in}}%
\pgfpathlineto{\pgfqpoint{1.937395in}{2.606664in}}%
\pgfpathlineto{\pgfqpoint{1.935557in}{2.631126in}}%
\pgfpathlineto{\pgfqpoint{1.946433in}{2.663096in}}%
\pgfpathlineto{\pgfqpoint{1.946715in}{2.669058in}}%
\pgfpathlineto{\pgfqpoint{1.947842in}{2.675305in}}%
\pgfpathlineto{\pgfqpoint{1.944237in}{2.707516in}}%
\pgfpathlineto{\pgfqpoint{1.950445in}{2.725917in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.739526in}}%
\pgfpathlineto{\pgfqpoint{1.953382in}{2.770129in}}%
\pgfpathlineto{\pgfqpoint{1.960946in}{2.797404in}}%
\pgfpathlineto{\pgfqpoint{1.961566in}{2.802691in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{2.828426in}}%
\pgfpathlineto{\pgfqpoint{1.966508in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{1.966959in}{2.838104in}}%
\pgfpathlineto{\pgfqpoint{1.971387in}{2.861932in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{2.873517in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{2.908869in}}%
\pgfpathlineto{\pgfqpoint{1.979094in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{1.980980in}{2.943609in}}%
\pgfpathlineto{\pgfqpoint{1.985981in}{2.961355in}}%
\pgfpathlineto{\pgfqpoint{1.987489in}{2.978860in}}%
\pgfpathlineto{\pgfqpoint{1.996094in}{3.005490in}}%
\pgfpathlineto{\pgfqpoint{1.996599in}{3.008987in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{3.015344in}}%
\pgfpathlineto{\pgfqpoint{2.002714in}{3.037758in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{3.051539in}}%
\pgfpathlineto{\pgfqpoint{2.007354in}{3.067767in}}%
\pgfpathlineto{\pgfqpoint{2.011588in}{3.083486in}}%
\pgfpathlineto{\pgfqpoint{2.017953in}{3.100420in}}%
\pgfpathlineto{\pgfqpoint{2.024421in}{3.120840in}}%
\pgfpathlineto{\pgfqpoint{2.026811in}{3.134771in}}%
\pgfpathlineto{\pgfqpoint{2.035892in}{3.164469in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{3.165513in}}%
\pgfpathlineto{\pgfqpoint{2.036596in}{3.166705in}}%
\pgfpathlineto{\pgfqpoint{2.044274in}{3.192429in}}%
\pgfpathlineto{\pgfqpoint{2.046503in}{3.202065in}}%
\pgfpathlineto{\pgfqpoint{2.056371in}{3.236844in}}%
\pgfpathlineto{\pgfqpoint{2.057653in}{3.241968in}}%
\pgfpathlineto{\pgfqpoint{2.085941in}{3.253373in}}%
\pgfpathlineto{\pgfqpoint{2.085781in}{3.223058in}}%
\pgfpathlineto{\pgfqpoint{2.093672in}{3.218205in}}%
\pgfpathlineto{\pgfqpoint{2.094570in}{3.220123in}}%
\pgfpathlineto{\pgfqpoint{2.090095in}{3.255519in}}%
\pgfpathlineto{\pgfqpoint{2.119856in}{3.263177in}}%
\pgfpathlineto{\pgfqpoint{2.121648in}{3.276989in}}%
\pgfpathlineto{\pgfqpoint{2.114315in}{3.289597in}}%
\pgfpathlineto{\pgfqpoint{2.096282in}{3.295626in}}%
\pgfpathlineto{\pgfqpoint{2.102415in}{3.312218in}}%
\pgfpathlineto{\pgfqpoint{2.112106in}{3.333467in}}%
\pgfpathlineto{\pgfqpoint{2.113678in}{3.343284in}}%
\pgfpathlineto{\pgfqpoint{2.116709in}{3.347815in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{3.377066in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{3.381448in}}%
\pgfpathlineto{\pgfqpoint{2.115842in}{3.407333in}}%
\pgfpathlineto{\pgfqpoint{2.119427in}{3.421830in}}%
\pgfpathlineto{\pgfqpoint{2.117127in}{3.439700in}}%
\pgfpathlineto{\pgfqpoint{2.119418in}{3.463620in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{3.471157in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{3.503314in}}%
\pgfpathlineto{\pgfqpoint{2.132276in}{3.504722in}}%
\pgfpathlineto{\pgfqpoint{2.132386in}{3.507846in}}%
\pgfpathlineto{\pgfqpoint{2.112119in}{3.531550in}}%
\pgfpathlineto{\pgfqpoint{2.112758in}{3.569795in}}%
\pgfpathlineto{\pgfqpoint{2.111987in}{3.572244in}}%
\pgfpathlineto{\pgfqpoint{2.113809in}{3.578282in}}%
\pgfpathlineto{\pgfqpoint{2.111432in}{3.606663in}}%
\pgfpathlineto{\pgfqpoint{2.109418in}{3.626227in}}%
\pgfpathlineto{\pgfqpoint{2.108353in}{3.641315in}}%
\pgfpathlineto{\pgfqpoint{2.108122in}{3.670314in}}%
\pgfpathlineto{\pgfqpoint{2.106837in}{3.677532in}}%
\pgfpathlineto{\pgfqpoint{2.107152in}{3.679729in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{3.711991in}}%
\pgfpathlineto{\pgfqpoint{2.102025in}{3.717612in}}%
\pgfpathlineto{\pgfqpoint{2.102176in}{3.739290in}}%
\pgfpathlineto{\pgfqpoint{2.098765in}{3.752798in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{3.760134in}}%
\pgfpathlineto{\pgfqpoint{2.091911in}{3.788369in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{3.819534in}}%
\pgfpathlineto{\pgfqpoint{2.084474in}{3.830480in}}%
\pgfpathlineto{\pgfqpoint{2.085180in}{3.840933in}}%
\pgfpathlineto{\pgfqpoint{2.081828in}{3.868426in}}%
\pgfpathlineto{\pgfqpoint{2.079356in}{3.896252in}}%
\pgfpathlineto{\pgfqpoint{2.077543in}{3.904578in}}%
\pgfpathlineto{\pgfqpoint{2.076605in}{3.933363in}}%
\pgfpathlineto{\pgfqpoint{2.075907in}{3.944668in}}%
\pgfpathlineto{\pgfqpoint{2.074803in}{3.946287in}}%
\pgfpathlineto{\pgfqpoint{2.058693in}{3.975028in}}%
\pgfpathlineto{\pgfqpoint{2.051893in}{3.993913in}}%
\pgfpathlineto{\pgfqpoint{2.044855in}{4.016050in}}%
\pgfpathlineto{\pgfqpoint{2.031071in}{4.036158in}}%
\pgfpathlineto{\pgfqpoint{2.028722in}{4.049653in}}%
\pgfpathlineto{\pgfqpoint{2.009222in}{4.071768in}}%
\pgfpathlineto{\pgfqpoint{2.002527in}{4.075302in}}%
\pgfpathlineto{\pgfqpoint{1.982917in}{4.081173in}}%
\pgfpathlineto{\pgfqpoint{1.969214in}{4.084504in}}%
\pgfpathlineto{\pgfqpoint{1.959535in}{4.089092in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{4.092963in}}%
\pgfpathlineto{\pgfqpoint{1.922239in}{4.092289in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{4.102638in}}%
\pgfpathlineto{\pgfqpoint{1.910479in}{4.105868in}}%
\pgfpathlineto{\pgfqpoint{1.885707in}{4.125072in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{4.128686in}}%
\pgfpathlineto{\pgfqpoint{1.862733in}{4.140823in}}%
\pgfpathlineto{\pgfqpoint{1.850272in}{4.150411in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{4.157380in}}%
\pgfpathlineto{\pgfqpoint{1.834258in}{4.186789in}}%
\pgfpathlineto{\pgfqpoint{1.848294in}{4.201880in}}%
\pgfpathlineto{\pgfqpoint{1.858082in}{4.225084in}}%
\pgfpathlineto{\pgfqpoint{1.861398in}{4.230654in}}%
\pgfpathlineto{\pgfqpoint{1.878745in}{4.248650in}}%
\pgfpathlineto{\pgfqpoint{1.888331in}{4.250077in}}%
\pgfpathlineto{\pgfqpoint{1.893338in}{4.249813in}}%
\pgfpathlineto{\pgfqpoint{1.898432in}{4.247156in}}%
\pgfpathlineto{\pgfqpoint{1.924857in}{4.230636in}}%
\pgfpathlineto{\pgfqpoint{1.953028in}{4.242206in}}%
\pgfpathlineto{\pgfqpoint{1.983096in}{4.239757in}}%
\pgfpathlineto{\pgfqpoint{1.989229in}{4.242061in}}%
\pgfpathlineto{\pgfqpoint{1.991508in}{4.236316in}}%
\pgfpathmoveto{\pgfqpoint{2.048294in}{2.453007in}}%
\pgfpathlineto{\pgfqpoint{2.048355in}{2.454626in}}%
\pgfpathlineto{\pgfqpoint{2.045885in}{2.457627in}}%
\pgfpathlineto{\pgfqpoint{2.046019in}{2.453662in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.417843in}}%
\pgfpathlineto{\pgfqpoint{2.041102in}{2.416137in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.416481in}}%
\pgfpathlineto{\pgfqpoint{2.042850in}{2.417829in}}%
\pgfpathlineto{\pgfqpoint{2.042752in}{2.418751in}}%
\pgfpathlineto{\pgfqpoint{2.042752in}{2.418751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991508in}{4.236316in}}%
\pgfpathlineto{\pgfqpoint{1.989229in}{4.242061in}}%
\pgfpathlineto{\pgfqpoint{1.983096in}{4.239757in}}%
\pgfpathlineto{\pgfqpoint{1.952528in}{4.242098in}}%
\pgfpathlineto{\pgfqpoint{1.924857in}{4.230636in}}%
\pgfpathlineto{\pgfqpoint{1.898432in}{4.247156in}}%
\pgfpathlineto{\pgfqpoint{1.893338in}{4.249813in}}%
\pgfpathlineto{\pgfqpoint{1.888331in}{4.250077in}}%
\pgfpathlineto{\pgfqpoint{1.878745in}{4.248650in}}%
\pgfpathlineto{\pgfqpoint{1.861398in}{4.230654in}}%
\pgfpathlineto{\pgfqpoint{1.858082in}{4.225084in}}%
\pgfpathlineto{\pgfqpoint{1.848294in}{4.201880in}}%
\pgfpathlineto{\pgfqpoint{1.834258in}{4.186789in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{4.157380in}}%
\pgfpathlineto{\pgfqpoint{1.850272in}{4.150411in}}%
\pgfpathlineto{\pgfqpoint{1.862733in}{4.140823in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{4.128686in}}%
\pgfpathlineto{\pgfqpoint{1.885707in}{4.125072in}}%
\pgfpathlineto{\pgfqpoint{1.910479in}{4.105868in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{4.102638in}}%
\pgfpathlineto{\pgfqpoint{1.922239in}{4.092289in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{4.092963in}}%
\pgfpathlineto{\pgfqpoint{1.959535in}{4.089092in}}%
\pgfpathlineto{\pgfqpoint{1.969214in}{4.084504in}}%
\pgfpathlineto{\pgfqpoint{1.982917in}{4.081173in}}%
\pgfpathlineto{\pgfqpoint{2.002527in}{4.075302in}}%
\pgfpathlineto{\pgfqpoint{2.009222in}{4.071768in}}%
\pgfpathlineto{\pgfqpoint{2.028722in}{4.049653in}}%
\pgfpathlineto{\pgfqpoint{2.031071in}{4.036158in}}%
\pgfpathlineto{\pgfqpoint{2.044855in}{4.016050in}}%
\pgfpathlineto{\pgfqpoint{2.051893in}{3.993913in}}%
\pgfpathlineto{\pgfqpoint{2.058693in}{3.975028in}}%
\pgfpathlineto{\pgfqpoint{2.075907in}{3.944668in}}%
\pgfpathlineto{\pgfqpoint{2.075832in}{3.943665in}}%
\pgfpathlineto{\pgfqpoint{2.076605in}{3.933363in}}%
\pgfpathlineto{\pgfqpoint{2.077543in}{3.904578in}}%
\pgfpathlineto{\pgfqpoint{2.078365in}{3.901170in}}%
\pgfpathlineto{\pgfqpoint{2.079356in}{3.896252in}}%
\pgfpathlineto{\pgfqpoint{2.081828in}{3.868426in}}%
\pgfpathlineto{\pgfqpoint{2.085180in}{3.840933in}}%
\pgfpathlineto{\pgfqpoint{2.084474in}{3.830480in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{3.819534in}}%
\pgfpathlineto{\pgfqpoint{2.091911in}{3.788369in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{3.760134in}}%
\pgfpathlineto{\pgfqpoint{2.098765in}{3.752798in}}%
\pgfpathlineto{\pgfqpoint{2.102176in}{3.739290in}}%
\pgfpathlineto{\pgfqpoint{2.102025in}{3.717612in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{3.711991in}}%
\pgfpathlineto{\pgfqpoint{2.107152in}{3.679729in}}%
\pgfpathlineto{\pgfqpoint{2.106837in}{3.677532in}}%
\pgfpathlineto{\pgfqpoint{2.108122in}{3.670314in}}%
\pgfpathlineto{\pgfqpoint{2.108353in}{3.641315in}}%
\pgfpathlineto{\pgfqpoint{2.109418in}{3.626227in}}%
\pgfpathlineto{\pgfqpoint{2.111432in}{3.606663in}}%
\pgfpathlineto{\pgfqpoint{2.113809in}{3.578282in}}%
\pgfpathlineto{\pgfqpoint{2.111987in}{3.572244in}}%
\pgfpathlineto{\pgfqpoint{2.112758in}{3.569795in}}%
\pgfpathlineto{\pgfqpoint{2.112119in}{3.531550in}}%
\pgfpathlineto{\pgfqpoint{2.132386in}{3.507846in}}%
\pgfpathlineto{\pgfqpoint{2.132276in}{3.504722in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{3.503314in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{3.471157in}}%
\pgfpathlineto{\pgfqpoint{2.119418in}{3.463620in}}%
\pgfpathlineto{\pgfqpoint{2.117127in}{3.439700in}}%
\pgfpathlineto{\pgfqpoint{2.119427in}{3.421830in}}%
\pgfpathlineto{\pgfqpoint{2.115842in}{3.407333in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{3.381448in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{3.377066in}}%
\pgfpathlineto{\pgfqpoint{2.116709in}{3.347815in}}%
\pgfpathlineto{\pgfqpoint{2.113678in}{3.343284in}}%
\pgfpathlineto{\pgfqpoint{2.112106in}{3.333467in}}%
\pgfpathlineto{\pgfqpoint{2.102415in}{3.312218in}}%
\pgfpathlineto{\pgfqpoint{2.096282in}{3.295626in}}%
\pgfpathlineto{\pgfqpoint{2.114315in}{3.289597in}}%
\pgfpathlineto{\pgfqpoint{2.121648in}{3.276989in}}%
\pgfpathlineto{\pgfqpoint{2.119856in}{3.263177in}}%
\pgfpathlineto{\pgfqpoint{2.090095in}{3.255519in}}%
\pgfpathlineto{\pgfqpoint{2.094570in}{3.220123in}}%
\pgfpathlineto{\pgfqpoint{2.093672in}{3.218205in}}%
\pgfpathlineto{\pgfqpoint{2.092546in}{3.218729in}}%
\pgfpathlineto{\pgfqpoint{2.085781in}{3.223058in}}%
\pgfpathlineto{\pgfqpoint{2.085941in}{3.253373in}}%
\pgfpathlineto{\pgfqpoint{2.057653in}{3.241968in}}%
\pgfpathlineto{\pgfqpoint{2.055994in}{3.234926in}}%
\pgfpathlineto{\pgfqpoint{2.046503in}{3.202065in}}%
\pgfpathlineto{\pgfqpoint{2.044274in}{3.192429in}}%
\pgfpathlineto{\pgfqpoint{2.036596in}{3.166705in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{3.165513in}}%
\pgfpathlineto{\pgfqpoint{2.035892in}{3.164469in}}%
\pgfpathlineto{\pgfqpoint{2.026811in}{3.134771in}}%
\pgfpathlineto{\pgfqpoint{2.024421in}{3.120840in}}%
\pgfpathlineto{\pgfqpoint{2.017953in}{3.100420in}}%
\pgfpathlineto{\pgfqpoint{2.011588in}{3.083486in}}%
\pgfpathlineto{\pgfqpoint{2.007354in}{3.067767in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{3.051539in}}%
\pgfpathlineto{\pgfqpoint{2.002714in}{3.037758in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{3.015344in}}%
\pgfpathlineto{\pgfqpoint{1.996599in}{3.008987in}}%
\pgfpathlineto{\pgfqpoint{1.996094in}{3.005490in}}%
\pgfpathlineto{\pgfqpoint{1.987489in}{2.978860in}}%
\pgfpathlineto{\pgfqpoint{1.985981in}{2.961355in}}%
\pgfpathlineto{\pgfqpoint{1.980980in}{2.943609in}}%
\pgfpathlineto{\pgfqpoint{1.979094in}{2.919220in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{2.908869in}}%
\pgfpathlineto{\pgfqpoint{1.972743in}{2.872701in}}%
\pgfpathlineto{\pgfqpoint{1.971387in}{2.861932in}}%
\pgfpathlineto{\pgfqpoint{1.966508in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{2.828426in}}%
\pgfpathlineto{\pgfqpoint{1.961566in}{2.802691in}}%
\pgfpathlineto{\pgfqpoint{1.960946in}{2.797404in}}%
\pgfpathlineto{\pgfqpoint{1.953382in}{2.770129in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.739526in}}%
\pgfpathlineto{\pgfqpoint{1.950445in}{2.725917in}}%
\pgfpathlineto{\pgfqpoint{1.944237in}{2.707516in}}%
\pgfpathlineto{\pgfqpoint{1.947842in}{2.675305in}}%
\pgfpathlineto{\pgfqpoint{1.946715in}{2.669058in}}%
\pgfpathlineto{\pgfqpoint{1.946433in}{2.663096in}}%
\pgfpathlineto{\pgfqpoint{1.935557in}{2.631126in}}%
\pgfpathlineto{\pgfqpoint{1.937395in}{2.606664in}}%
\pgfpathlineto{\pgfqpoint{1.938917in}{2.592860in}}%
\pgfpathlineto{\pgfqpoint{1.940808in}{2.567684in}}%
\pgfpathlineto{\pgfqpoint{1.939036in}{2.557897in}}%
\pgfpathlineto{\pgfqpoint{1.938974in}{2.550443in}}%
\pgfpathlineto{\pgfqpoint{1.927410in}{2.522355in}}%
\pgfpathlineto{\pgfqpoint{1.930677in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{1.932273in}{2.483068in}}%
\pgfpathlineto{\pgfqpoint{1.930527in}{2.476403in}}%
\pgfpathlineto{\pgfqpoint{1.924007in}{2.455009in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{2.435253in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{2.408348in}}%
\pgfpathlineto{\pgfqpoint{1.928197in}{2.403731in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{2.370496in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{2.363157in}}%
\pgfpathlineto{\pgfqpoint{1.923798in}{2.337199in}}%
\pgfpathlineto{\pgfqpoint{1.921316in}{2.325350in}}%
\pgfpathlineto{\pgfqpoint{1.916714in}{2.312207in}}%
\pgfpathlineto{\pgfqpoint{1.922297in}{2.289712in}}%
\pgfpathlineto{\pgfqpoint{1.920687in}{2.279419in}}%
\pgfpathlineto{\pgfqpoint{1.923439in}{2.247125in}}%
\pgfpathlineto{\pgfqpoint{1.922737in}{2.244772in}}%
\pgfpathlineto{\pgfqpoint{1.923852in}{2.242141in}}%
\pgfpathlineto{\pgfqpoint{1.921321in}{2.216730in}}%
\pgfpathlineto{\pgfqpoint{1.925236in}{2.195410in}}%
\pgfpathlineto{\pgfqpoint{1.923883in}{2.189698in}}%
\pgfpathlineto{\pgfqpoint{1.924941in}{2.186110in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{2.173781in}}%
\pgfpathlineto{\pgfqpoint{1.931173in}{2.145736in}}%
\pgfpathlineto{\pgfqpoint{1.934199in}{2.136370in}}%
\pgfpathlineto{\pgfqpoint{1.932137in}{2.107119in}}%
\pgfpathlineto{\pgfqpoint{1.940418in}{2.094089in}}%
\pgfpathlineto{\pgfqpoint{1.947690in}{2.076544in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{2.064266in}}%
\pgfpathlineto{\pgfqpoint{1.967350in}{2.043799in}}%
\pgfpathlineto{\pgfqpoint{1.968721in}{2.041301in}}%
\pgfpathlineto{\pgfqpoint{1.985782in}{2.017344in}}%
\pgfpathlineto{\pgfqpoint{1.990345in}{2.015786in}}%
\pgfpathlineto{\pgfqpoint{2.007739in}{1.998496in}}%
\pgfpathlineto{\pgfqpoint{2.010343in}{1.994542in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{1.993189in}}%
\pgfpathlineto{\pgfqpoint{2.035690in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{2.044281in}{1.951844in}}%
\pgfpathlineto{\pgfqpoint{2.057258in}{1.948711in}}%
\pgfpathlineto{\pgfqpoint{2.075453in}{1.934836in}}%
\pgfpathlineto{\pgfqpoint{2.090355in}{1.924154in}}%
\pgfpathlineto{\pgfqpoint{2.100047in}{1.909774in}}%
\pgfpathlineto{\pgfqpoint{2.115722in}{1.903631in}}%
\pgfpathlineto{\pgfqpoint{2.135011in}{1.893737in}}%
\pgfpathlineto{\pgfqpoint{2.157817in}{1.877443in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{1.878845in}}%
\pgfpathlineto{\pgfqpoint{2.181351in}{1.902063in}}%
\pgfpathlineto{\pgfqpoint{2.177564in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{2.186518in}{1.942851in}}%
\pgfpathlineto{\pgfqpoint{2.193646in}{1.954129in}}%
\pgfpathlineto{\pgfqpoint{2.190344in}{1.981931in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.992871in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{2.202619in}{2.010392in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{2.041259in}}%
\pgfpathlineto{\pgfqpoint{2.199054in}{2.050176in}}%
\pgfpathlineto{\pgfqpoint{2.198270in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{2.198722in}{2.077729in}}%
\pgfpathlineto{\pgfqpoint{2.200335in}{2.087619in}}%
\pgfpathlineto{\pgfqpoint{2.204956in}{2.113703in}}%
\pgfpathlineto{\pgfqpoint{2.205106in}{2.117132in}}%
\pgfpathlineto{\pgfqpoint{2.201632in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{2.150837in}}%
\pgfpathlineto{\pgfqpoint{2.200575in}{2.183299in}}%
\pgfpathlineto{\pgfqpoint{2.200318in}{2.188293in}}%
\pgfpathlineto{\pgfqpoint{2.198202in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{2.195316in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{2.195779in}{2.237327in}}%
\pgfpathlineto{\pgfqpoint{2.198012in}{2.256589in}}%
\pgfpathlineto{\pgfqpoint{2.196162in}{2.291585in}}%
\pgfpathlineto{\pgfqpoint{2.198492in}{2.298428in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{2.299481in}}%
\pgfpathlineto{\pgfqpoint{2.198092in}{2.305726in}}%
\pgfpathlineto{\pgfqpoint{2.207283in}{2.341883in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{2.366033in}}%
\pgfpathlineto{\pgfqpoint{2.210384in}{2.381037in}}%
\pgfpathlineto{\pgfqpoint{2.198218in}{2.394275in}}%
\pgfpathlineto{\pgfqpoint{2.199610in}{2.408828in}}%
\pgfpathlineto{\pgfqpoint{2.197670in}{2.432809in}}%
\pgfpathlineto{\pgfqpoint{2.201008in}{2.435591in}}%
\pgfpathlineto{\pgfqpoint{2.197786in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{2.461750in}}%
\pgfpathlineto{\pgfqpoint{2.197264in}{2.485482in}}%
\pgfpathlineto{\pgfqpoint{2.198249in}{2.489949in}}%
\pgfpathlineto{\pgfqpoint{2.198062in}{2.493538in}}%
\pgfpathlineto{\pgfqpoint{2.208627in}{2.522975in}}%
\pgfpathlineto{\pgfqpoint{2.204361in}{2.545420in}}%
\pgfpathlineto{\pgfqpoint{2.206389in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{2.201379in}{2.566152in}}%
\pgfpathlineto{\pgfqpoint{2.202114in}{2.587769in}}%
\pgfpathlineto{\pgfqpoint{2.200672in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{2.200925in}{2.623894in}}%
\pgfpathlineto{\pgfqpoint{2.206046in}{2.645565in}}%
\pgfpathlineto{\pgfqpoint{2.205790in}{2.664520in}}%
\pgfpathlineto{\pgfqpoint{2.206463in}{2.674291in}}%
\pgfpathlineto{\pgfqpoint{2.202106in}{2.706134in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{2.720125in}}%
\pgfpathlineto{\pgfqpoint{2.210763in}{2.733706in}}%
\pgfpathlineto{\pgfqpoint{2.203659in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{2.203997in}{2.765196in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{2.795228in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{2.800740in}}%
\pgfpathlineto{\pgfqpoint{2.201287in}{2.841409in}}%
\pgfpathlineto{\pgfqpoint{2.201148in}{2.867048in}}%
\pgfpathlineto{\pgfqpoint{2.196091in}{2.887646in}}%
\pgfpathlineto{\pgfqpoint{2.196248in}{2.888392in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{2.912788in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{2.919547in}}%
\pgfpathlineto{\pgfqpoint{2.203165in}{2.942312in}}%
\pgfpathlineto{\pgfqpoint{2.202715in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{2.981410in}}%
\pgfpathlineto{\pgfqpoint{2.199079in}{2.990451in}}%
\pgfpathlineto{\pgfqpoint{2.198336in}{3.013855in}}%
\pgfpathlineto{\pgfqpoint{2.197785in}{3.016806in}}%
\pgfpathlineto{\pgfqpoint{2.197906in}{3.045571in}}%
\pgfpathlineto{\pgfqpoint{2.196966in}{3.050800in}}%
\pgfpathlineto{\pgfqpoint{2.199015in}{3.056348in}}%
\pgfpathlineto{\pgfqpoint{2.201035in}{3.085745in}}%
\pgfpathlineto{\pgfqpoint{2.199772in}{3.112325in}}%
\pgfpathlineto{\pgfqpoint{2.197192in}{3.119623in}}%
\pgfpathlineto{\pgfqpoint{2.201741in}{3.126023in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{3.160270in}}%
\pgfpathlineto{\pgfqpoint{2.208307in}{3.177681in}}%
\pgfpathlineto{\pgfqpoint{2.206628in}{3.196215in}}%
\pgfpathlineto{\pgfqpoint{2.208917in}{3.214574in}}%
\pgfpathlineto{\pgfqpoint{2.212768in}{3.227292in}}%
\pgfpathlineto{\pgfqpoint{2.213158in}{3.246149in}}%
\pgfpathlineto{\pgfqpoint{2.206522in}{3.260110in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{3.276878in}}%
\pgfpathlineto{\pgfqpoint{2.214303in}{3.288290in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{3.312062in}}%
\pgfpathlineto{\pgfqpoint{2.210887in}{3.331636in}}%
\pgfpathlineto{\pgfqpoint{2.203276in}{3.360498in}}%
\pgfpathlineto{\pgfqpoint{2.201859in}{3.367198in}}%
\pgfpathlineto{\pgfqpoint{2.201677in}{3.372028in}}%
\pgfpathlineto{\pgfqpoint{2.204177in}{3.378390in}}%
\pgfpathlineto{\pgfqpoint{2.209696in}{3.405895in}}%
\pgfpathlineto{\pgfqpoint{2.207844in}{3.430253in}}%
\pgfpathlineto{\pgfqpoint{2.201352in}{3.440775in}}%
\pgfpathlineto{\pgfqpoint{2.208204in}{3.450810in}}%
\pgfpathlineto{\pgfqpoint{2.213364in}{3.480969in}}%
\pgfpathlineto{\pgfqpoint{2.210004in}{3.495995in}}%
\pgfpathlineto{\pgfqpoint{2.216447in}{3.515080in}}%
\pgfpathlineto{\pgfqpoint{2.219839in}{3.523604in}}%
\pgfpathlineto{\pgfqpoint{2.215807in}{3.530220in}}%
\pgfpathlineto{\pgfqpoint{2.215096in}{3.540072in}}%
\pgfpathlineto{\pgfqpoint{2.219656in}{3.553879in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{3.586800in}}%
\pgfpathlineto{\pgfqpoint{2.216693in}{3.595321in}}%
\pgfpathlineto{\pgfqpoint{2.226013in}{3.621224in}}%
\pgfpathlineto{\pgfqpoint{2.225270in}{3.645587in}}%
\pgfpathlineto{\pgfqpoint{2.226242in}{3.655262in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{3.663337in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{3.683838in}}%
\pgfpathlineto{\pgfqpoint{2.240858in}{3.705894in}}%
\pgfpathlineto{\pgfqpoint{2.244980in}{3.713483in}}%
\pgfpathlineto{\pgfqpoint{2.247606in}{3.715043in}}%
\pgfpathlineto{\pgfqpoint{2.262515in}{3.735009in}}%
\pgfpathlineto{\pgfqpoint{2.261120in}{3.755851in}}%
\pgfpathlineto{\pgfqpoint{2.260546in}{3.758159in}}%
\pgfpathlineto{\pgfqpoint{2.267637in}{3.782730in}}%
\pgfpathlineto{\pgfqpoint{2.268062in}{3.786468in}}%
\pgfpathlineto{\pgfqpoint{2.264666in}{3.824099in}}%
\pgfpathlineto{\pgfqpoint{2.264213in}{3.825145in}}%
\pgfpathlineto{\pgfqpoint{2.264439in}{3.830947in}}%
\pgfpathlineto{\pgfqpoint{2.274919in}{3.859104in}}%
\pgfpathlineto{\pgfqpoint{2.273059in}{3.875463in}}%
\pgfpathlineto{\pgfqpoint{2.268963in}{3.913769in}}%
\pgfpathlineto{\pgfqpoint{2.258778in}{3.936816in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{3.949788in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{3.954681in}}%
\pgfpathlineto{\pgfqpoint{2.243040in}{3.991063in}}%
\pgfpathlineto{\pgfqpoint{2.229462in}{4.020138in}}%
\pgfpathlineto{\pgfqpoint{2.213151in}{4.051524in}}%
\pgfpathlineto{\pgfqpoint{2.211526in}{4.053233in}}%
\pgfpathlineto{\pgfqpoint{2.192686in}{4.074658in}}%
\pgfpathlineto{\pgfqpoint{2.179118in}{4.100293in}}%
\pgfpathlineto{\pgfqpoint{2.165563in}{4.127529in}}%
\pgfpathlineto{\pgfqpoint{2.147810in}{4.140290in}}%
\pgfpathlineto{\pgfqpoint{2.130747in}{4.152023in}}%
\pgfpathlineto{\pgfqpoint{2.121726in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{4.179895in}}%
\pgfpathlineto{\pgfqpoint{2.106498in}{4.189677in}}%
\pgfpathlineto{\pgfqpoint{2.095702in}{4.194223in}}%
\pgfpathlineto{\pgfqpoint{2.074457in}{4.209669in}}%
\pgfpathlineto{\pgfqpoint{2.059249in}{4.218539in}}%
\pgfpathlineto{\pgfqpoint{2.041806in}{4.224907in}}%
\pgfpathlineto{\pgfqpoint{2.025321in}{4.224083in}}%
\pgfpathlineto{\pgfqpoint{2.006550in}{4.219371in}}%
\pgfpathmoveto{\pgfqpoint{2.042752in}{2.418751in}}%
\pgfpathlineto{\pgfqpoint{2.042850in}{2.417829in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.416481in}}%
\pgfpathlineto{\pgfqpoint{2.041102in}{2.416137in}}%
\pgfpathlineto{\pgfqpoint{2.041113in}{2.418759in}}%
\pgfpathlineto{\pgfqpoint{2.046019in}{2.453662in}}%
\pgfpathlineto{\pgfqpoint{2.045885in}{2.457627in}}%
\pgfpathlineto{\pgfqpoint{2.048355in}{2.454626in}}%
\pgfpathlineto{\pgfqpoint{2.048294in}{2.453007in}}%
\pgfpathmoveto{\pgfqpoint{1.988918in}{4.232144in}}%
\pgfpathlineto{\pgfqpoint{2.004796in}{4.212186in}}%
\pgfpathlineto{\pgfqpoint{2.007906in}{4.216031in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{4.220749in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{4.221348in}}%
\pgfpathlineto{\pgfqpoint{2.059887in}{4.213602in}}%
\pgfpathlineto{\pgfqpoint{2.070848in}{4.207209in}}%
\pgfpathlineto{\pgfqpoint{2.096115in}{4.188838in}}%
\pgfpathlineto{\pgfqpoint{2.102411in}{4.186187in}}%
\pgfpathlineto{\pgfqpoint{2.103800in}{4.180483in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{4.155740in}}%
\pgfpathlineto{\pgfqpoint{2.124660in}{4.151401in}}%
\pgfpathlineto{\pgfqpoint{2.146723in}{4.136229in}}%
\pgfpathlineto{\pgfqpoint{2.161306in}{4.125748in}}%
\pgfpathlineto{\pgfqpoint{2.172440in}{4.103375in}}%
\pgfpathlineto{\pgfqpoint{2.176475in}{4.097787in}}%
\pgfpathlineto{\pgfqpoint{2.186930in}{4.074608in}}%
\pgfpathlineto{\pgfqpoint{2.188308in}{4.072005in}}%
\pgfpathlineto{\pgfqpoint{2.190221in}{4.069829in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{4.050610in}}%
\pgfpathlineto{\pgfqpoint{2.212421in}{4.042899in}}%
\pgfpathlineto{\pgfqpoint{2.225215in}{4.018290in}}%
\pgfpathlineto{\pgfqpoint{2.239887in}{3.987196in}}%
\pgfpathlineto{\pgfqpoint{2.248159in}{3.956020in}}%
\pgfpathlineto{\pgfqpoint{2.252215in}{3.947401in}}%
\pgfpathlineto{\pgfqpoint{2.258549in}{3.924550in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{3.911562in}}%
\pgfpathlineto{\pgfqpoint{2.265110in}{3.904387in}}%
\pgfpathlineto{\pgfqpoint{2.269631in}{3.861655in}}%
\pgfpathlineto{\pgfqpoint{2.262669in}{3.842949in}}%
\pgfpathlineto{\pgfqpoint{2.262019in}{3.826245in}}%
\pgfpathlineto{\pgfqpoint{2.263323in}{3.823234in}}%
\pgfpathlineto{\pgfqpoint{2.266560in}{3.787371in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{3.782206in}}%
\pgfpathlineto{\pgfqpoint{2.259286in}{3.759035in}}%
\pgfpathlineto{\pgfqpoint{2.260208in}{3.755328in}}%
\pgfpathlineto{\pgfqpoint{2.261542in}{3.735395in}}%
\pgfpathlineto{\pgfqpoint{2.247283in}{3.716299in}}%
\pgfpathlineto{\pgfqpoint{2.243531in}{3.714070in}}%
\pgfpathlineto{\pgfqpoint{2.237643in}{3.703229in}}%
\pgfpathlineto{\pgfqpoint{2.236996in}{3.685094in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{3.668238in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{3.656249in}}%
\pgfpathlineto{\pgfqpoint{2.222219in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{2.222821in}{3.622132in}}%
\pgfpathlineto{\pgfqpoint{2.215265in}{3.601133in}}%
\pgfpathlineto{\pgfqpoint{2.212079in}{3.587724in}}%
\pgfpathlineto{\pgfqpoint{2.213432in}{3.578237in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{3.553515in}}%
\pgfpathlineto{\pgfqpoint{2.213035in}{3.540821in}}%
\pgfpathlineto{\pgfqpoint{2.214233in}{3.524207in}}%
\pgfpathlineto{\pgfqpoint{2.215291in}{3.522470in}}%
\pgfpathlineto{\pgfqpoint{2.214401in}{3.520233in}}%
\pgfpathlineto{\pgfqpoint{2.206704in}{3.497433in}}%
\pgfpathlineto{\pgfqpoint{2.210718in}{3.479482in}}%
\pgfpathlineto{\pgfqpoint{2.206242in}{3.453321in}}%
\pgfpathlineto{\pgfqpoint{2.197621in}{3.440696in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{3.427458in}}%
\pgfpathlineto{\pgfqpoint{2.207419in}{3.406021in}}%
\pgfpathlineto{\pgfqpoint{2.202562in}{3.381815in}}%
\pgfpathlineto{\pgfqpoint{2.199025in}{3.372813in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{3.365977in}}%
\pgfpathlineto{\pgfqpoint{2.201287in}{3.356496in}}%
\pgfpathlineto{\pgfqpoint{2.207739in}{3.332030in}}%
\pgfpathlineto{\pgfqpoint{2.208196in}{3.308987in}}%
\pgfpathlineto{\pgfqpoint{2.210753in}{3.288910in}}%
\pgfpathlineto{\pgfqpoint{2.203746in}{3.279272in}}%
\pgfpathlineto{\pgfqpoint{2.204397in}{3.258112in}}%
\pgfpathlineto{\pgfqpoint{2.209670in}{3.247019in}}%
\pgfpathlineto{\pgfqpoint{2.209211in}{3.224836in}}%
\pgfpathlineto{\pgfqpoint{2.206712in}{3.216586in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{3.194899in}}%
\pgfpathlineto{\pgfqpoint{2.205381in}{3.179753in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{3.159107in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{3.129034in}}%
\pgfpathlineto{\pgfqpoint{2.192487in}{3.119467in}}%
\pgfpathlineto{\pgfqpoint{2.196344in}{3.108558in}}%
\pgfpathlineto{\pgfqpoint{2.197420in}{3.085893in}}%
\pgfpathlineto{\pgfqpoint{2.195699in}{3.060827in}}%
\pgfpathlineto{\pgfqpoint{2.192147in}{3.051215in}}%
\pgfpathlineto{\pgfqpoint{2.193777in}{3.042155in}}%
\pgfpathlineto{\pgfqpoint{2.193676in}{3.018197in}}%
\pgfpathlineto{\pgfqpoint{2.195039in}{3.010902in}}%
\pgfpathlineto{\pgfqpoint{2.195638in}{2.992035in}}%
\pgfpathlineto{\pgfqpoint{2.195710in}{2.979652in}}%
\pgfpathlineto{\pgfqpoint{2.198778in}{2.952113in}}%
\pgfpathlineto{\pgfqpoint{2.199473in}{2.941395in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{2.915243in}}%
\pgfpathlineto{\pgfqpoint{2.193136in}{2.912824in}}%
\pgfpathlineto{\pgfqpoint{2.192695in}{2.889448in}}%
\pgfpathlineto{\pgfqpoint{2.198368in}{2.866432in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.843813in}}%
\pgfpathlineto{\pgfqpoint{2.199946in}{2.802494in}}%
\pgfpathlineto{\pgfqpoint{2.199777in}{2.793351in}}%
\pgfpathlineto{\pgfqpoint{2.201012in}{2.766259in}}%
\pgfpathlineto{\pgfqpoint{2.200403in}{2.755652in}}%
\pgfpathlineto{\pgfqpoint{2.206137in}{2.734986in}}%
\pgfpathlineto{\pgfqpoint{2.203009in}{2.717496in}}%
\pgfpathlineto{\pgfqpoint{2.199133in}{2.708791in}}%
\pgfpathlineto{\pgfqpoint{2.203656in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{2.662853in}}%
\pgfpathlineto{\pgfqpoint{2.202988in}{2.646525in}}%
\pgfpathlineto{\pgfqpoint{2.196366in}{2.617948in}}%
\pgfpathlineto{\pgfqpoint{2.198267in}{2.588012in}}%
\pgfpathlineto{\pgfqpoint{2.197240in}{2.557806in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{2.556256in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{2.554302in}}%
\pgfpathlineto{\pgfqpoint{2.203632in}{2.523321in}}%
\pgfpathlineto{\pgfqpoint{2.195060in}{2.499437in}}%
\pgfpathlineto{\pgfqpoint{2.195537in}{2.490290in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{2.478904in}}%
\pgfpathlineto{\pgfqpoint{2.194353in}{2.462824in}}%
\pgfpathlineto{\pgfqpoint{2.193174in}{2.443727in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{2.436968in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{2.195619in}{2.409450in}}%
\pgfpathlineto{\pgfqpoint{2.193517in}{2.387470in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{2.384805in}}%
\pgfpathlineto{\pgfqpoint{2.203315in}{2.358986in}}%
\pgfpathlineto{\pgfqpoint{2.199265in}{2.345718in}}%
\pgfpathlineto{\pgfqpoint{2.194216in}{2.325854in}}%
\pgfpathlineto{\pgfqpoint{2.195035in}{2.301934in}}%
\pgfpathlineto{\pgfqpoint{2.195747in}{2.297903in}}%
\pgfpathlineto{\pgfqpoint{2.186824in}{2.271692in}}%
\pgfpathlineto{\pgfqpoint{2.187670in}{2.255683in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{2.246871in}}%
\pgfpathlineto{\pgfqpoint{2.185819in}{2.220246in}}%
\pgfpathlineto{\pgfqpoint{2.187902in}{2.200430in}}%
\pgfpathlineto{\pgfqpoint{2.193144in}{2.186935in}}%
\pgfpathlineto{\pgfqpoint{2.191905in}{2.183270in}}%
\pgfpathlineto{\pgfqpoint{2.191527in}{2.150587in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{2.145056in}}%
\pgfpathlineto{\pgfqpoint{2.195412in}{2.119710in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{2.108529in}}%
\pgfpathlineto{\pgfqpoint{2.190267in}{2.082241in}}%
\pgfpathlineto{\pgfqpoint{2.189275in}{2.075252in}}%
\pgfpathlineto{\pgfqpoint{2.191599in}{2.059798in}}%
\pgfpathlineto{\pgfqpoint{2.192041in}{2.042947in}}%
\pgfpathlineto{\pgfqpoint{2.193508in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{2.011534in}}%
\pgfpathlineto{\pgfqpoint{2.175091in}{2.002214in}}%
\pgfpathlineto{\pgfqpoint{2.174943in}{1.991214in}}%
\pgfpathlineto{\pgfqpoint{2.181989in}{1.980452in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.959541in}}%
\pgfpathlineto{\pgfqpoint{2.169327in}{1.935578in}}%
\pgfpathlineto{\pgfqpoint{2.169280in}{1.934449in}}%
\pgfpathlineto{\pgfqpoint{2.174893in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{2.155972in}{1.883997in}}%
\pgfpathlineto{\pgfqpoint{2.138074in}{1.896957in}}%
\pgfpathlineto{\pgfqpoint{2.113887in}{1.909363in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{2.095896in}{1.923918in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{1.937442in}}%
\pgfpathlineto{\pgfqpoint{2.053996in}{1.955008in}}%
\pgfpathlineto{\pgfqpoint{2.046407in}{1.956840in}}%
\pgfpathlineto{\pgfqpoint{2.041383in}{1.961927in}}%
\pgfpathlineto{\pgfqpoint{2.024835in}{1.984801in}}%
\pgfpathlineto{\pgfqpoint{2.012798in}{1.996238in}}%
\pgfpathlineto{\pgfqpoint{2.010457in}{2.001060in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{2.016799in}}%
\pgfpathlineto{\pgfqpoint{1.986916in}{2.019429in}}%
\pgfpathlineto{\pgfqpoint{1.969806in}{2.043350in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{2.053642in}}%
\pgfpathlineto{\pgfqpoint{1.952909in}{2.067137in}}%
\pgfpathlineto{\pgfqpoint{1.951669in}{2.075232in}}%
\pgfpathlineto{\pgfqpoint{1.942641in}{2.097012in}}%
\pgfpathlineto{\pgfqpoint{1.936329in}{2.106946in}}%
\pgfpathlineto{\pgfqpoint{1.937900in}{2.129244in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{2.145417in}}%
\pgfpathlineto{\pgfqpoint{1.932562in}{2.148803in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{1.929556in}{2.190694in}}%
\pgfpathlineto{\pgfqpoint{1.924724in}{2.217006in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{2.241834in}}%
\pgfpathlineto{\pgfqpoint{1.926265in}{2.245216in}}%
\pgfpathlineto{\pgfqpoint{1.926219in}{2.246106in}}%
\pgfpathlineto{\pgfqpoint{1.926824in}{2.268612in}}%
\pgfpathlineto{\pgfqpoint{1.925767in}{2.281014in}}%
\pgfpathlineto{\pgfqpoint{1.926208in}{2.283831in}}%
\pgfpathlineto{\pgfqpoint{1.919255in}{2.311846in}}%
\pgfpathlineto{\pgfqpoint{1.924987in}{2.328214in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{2.353499in}}%
\pgfpathlineto{\pgfqpoint{1.930209in}{2.365321in}}%
\pgfpathlineto{\pgfqpoint{1.934026in}{2.407623in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{2.436935in}}%
\pgfpathlineto{\pgfqpoint{1.927929in}{2.453066in}}%
\pgfpathlineto{\pgfqpoint{1.935979in}{2.479562in}}%
\pgfpathlineto{\pgfqpoint{1.933969in}{2.504730in}}%
\pgfpathlineto{\pgfqpoint{1.931238in}{2.520862in}}%
\pgfpathlineto{\pgfqpoint{1.940905in}{2.544345in}}%
\pgfpathlineto{\pgfqpoint{1.941013in}{2.557119in}}%
\pgfpathlineto{\pgfqpoint{1.941520in}{2.561075in}}%
\pgfpathlineto{\pgfqpoint{1.944049in}{2.573891in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{2.591190in}}%
\pgfpathlineto{\pgfqpoint{1.940780in}{2.609055in}}%
\pgfpathlineto{\pgfqpoint{1.939217in}{2.629863in}}%
\pgfpathlineto{\pgfqpoint{1.948469in}{2.657059in}}%
\pgfpathlineto{\pgfqpoint{1.949030in}{2.668921in}}%
\pgfpathlineto{\pgfqpoint{1.951272in}{2.681350in}}%
\pgfpathlineto{\pgfqpoint{1.948294in}{2.707956in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{2.723155in}}%
\pgfpathlineto{\pgfqpoint{1.956748in}{2.741609in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{2.770807in}}%
\pgfpathlineto{\pgfqpoint{1.963587in}{2.793837in}}%
\pgfpathlineto{\pgfqpoint{1.964680in}{2.803155in}}%
\pgfpathlineto{\pgfqpoint{1.971573in}{2.837183in}}%
\pgfpathlineto{\pgfqpoint{1.975840in}{2.871068in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{2.876734in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{2.907100in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.922869in}}%
\pgfpathlineto{\pgfqpoint{1.985666in}{2.940844in}}%
\pgfpathlineto{\pgfqpoint{1.992232in}{2.964144in}}%
\pgfpathlineto{\pgfqpoint{1.993226in}{2.975680in}}%
\pgfpathlineto{\pgfqpoint{2.000876in}{2.999355in}}%
\pgfpathlineto{\pgfqpoint{2.002249in}{3.006331in}}%
\pgfpathlineto{\pgfqpoint{2.003341in}{3.009497in}}%
\pgfpathlineto{\pgfqpoint{2.008194in}{3.036157in}}%
\pgfpathlineto{\pgfqpoint{2.013527in}{3.059162in}}%
\pgfpathlineto{\pgfqpoint{2.014231in}{3.067069in}}%
\pgfpathlineto{\pgfqpoint{2.016294in}{3.074729in}}%
\pgfpathlineto{\pgfqpoint{2.025502in}{3.099227in}}%
\pgfpathlineto{\pgfqpoint{2.034859in}{3.128769in}}%
\pgfpathlineto{\pgfqpoint{2.035288in}{3.131270in}}%
\pgfpathlineto{\pgfqpoint{2.036919in}{3.136603in}}%
\pgfpathlineto{\pgfqpoint{2.051318in}{3.161093in}}%
\pgfpathlineto{\pgfqpoint{2.053445in}{3.189068in}}%
\pgfpathlineto{\pgfqpoint{2.055645in}{3.196921in}}%
\pgfpathlineto{\pgfqpoint{2.058142in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.065870in}{3.200622in}}%
\pgfpathlineto{\pgfqpoint{2.094840in}{3.187150in}}%
\pgfpathlineto{\pgfqpoint{2.106300in}{3.212282in}}%
\pgfpathlineto{\pgfqpoint{2.117939in}{3.236476in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{3.248610in}}%
\pgfpathlineto{\pgfqpoint{2.126608in}{3.251236in}}%
\pgfpathlineto{\pgfqpoint{2.130262in}{3.279408in}}%
\pgfpathlineto{\pgfqpoint{2.115306in}{3.305124in}}%
\pgfpathlineto{\pgfqpoint{2.114484in}{3.305398in}}%
\pgfpathlineto{\pgfqpoint{2.115205in}{3.307121in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{3.340170in}}%
\pgfpathlineto{\pgfqpoint{2.130703in}{3.355423in}}%
\pgfpathlineto{\pgfqpoint{2.134975in}{3.371277in}}%
\pgfpathlineto{\pgfqpoint{2.129846in}{3.386890in}}%
\pgfpathlineto{\pgfqpoint{2.124370in}{3.406285in}}%
\pgfpathlineto{\pgfqpoint{2.132215in}{3.438005in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{3.439584in}}%
\pgfpathlineto{\pgfqpoint{2.132214in}{3.441698in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{3.471923in}}%
\pgfpathlineto{\pgfqpoint{2.136192in}{3.499498in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{3.505730in}}%
\pgfpathlineto{\pgfqpoint{2.135663in}{3.519549in}}%
\pgfpathlineto{\pgfqpoint{2.122418in}{3.535040in}}%
\pgfpathlineto{\pgfqpoint{2.122836in}{3.560033in}}%
\pgfpathlineto{\pgfqpoint{2.118581in}{3.573543in}}%
\pgfpathlineto{\pgfqpoint{2.127161in}{3.601962in}}%
\pgfpathlineto{\pgfqpoint{2.127084in}{3.602989in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{3.638750in}}%
\pgfpathlineto{\pgfqpoint{2.122019in}{3.642494in}}%
\pgfpathlineto{\pgfqpoint{2.116098in}{3.675737in}}%
\pgfpathlineto{\pgfqpoint{2.118361in}{3.691498in}}%
\pgfpathlineto{\pgfqpoint{2.117636in}{3.705168in}}%
\pgfpathlineto{\pgfqpoint{2.108471in}{3.720242in}}%
\pgfpathlineto{\pgfqpoint{2.108696in}{3.752439in}}%
\pgfpathlineto{\pgfqpoint{2.108206in}{3.756761in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{3.774320in}}%
\pgfpathlineto{\pgfqpoint{2.103705in}{3.793082in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{3.805741in}}%
\pgfpathlineto{\pgfqpoint{2.094998in}{3.831344in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{3.855794in}}%
\pgfpathlineto{\pgfqpoint{2.095136in}{3.868199in}}%
\pgfpathlineto{\pgfqpoint{2.093575in}{3.885771in}}%
\pgfpathlineto{\pgfqpoint{2.090830in}{3.902151in}}%
\pgfpathlineto{\pgfqpoint{2.090939in}{3.911744in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{3.939682in}}%
\pgfpathlineto{\pgfqpoint{2.089928in}{3.954181in}}%
\pgfpathlineto{\pgfqpoint{2.073962in}{3.977604in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{3.984711in}}%
\pgfpathlineto{\pgfqpoint{2.068297in}{3.989380in}}%
\pgfpathlineto{\pgfqpoint{2.055976in}{4.028132in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{4.030193in}}%
\pgfpathlineto{\pgfqpoint{2.051935in}{4.045295in}}%
\pgfpathlineto{\pgfqpoint{2.048176in}{4.064267in}}%
\pgfpathlineto{\pgfqpoint{2.047195in}{4.066483in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{4.072463in}}%
\pgfpathlineto{\pgfqpoint{2.029308in}{4.090100in}}%
\pgfpathlineto{\pgfqpoint{2.015541in}{4.107122in}}%
\pgfpathlineto{\pgfqpoint{1.977647in}{4.114565in}}%
\pgfpathlineto{\pgfqpoint{1.965550in}{4.150923in}}%
\pgfpathlineto{\pgfqpoint{1.964951in}{4.165935in}}%
\pgfpathlineto{\pgfqpoint{1.948655in}{4.161571in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{4.148564in}}%
\pgfpathlineto{\pgfqpoint{1.940985in}{4.125662in}}%
\pgfpathlineto{\pgfqpoint{1.918165in}{4.122562in}}%
\pgfpathlineto{\pgfqpoint{1.899968in}{4.136376in}}%
\pgfpathlineto{\pgfqpoint{1.887513in}{4.144775in}}%
\pgfpathlineto{\pgfqpoint{1.868655in}{4.159284in}}%
\pgfpathlineto{\pgfqpoint{1.855141in}{4.192993in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{4.194115in}}%
\pgfpathlineto{\pgfqpoint{1.857712in}{4.197737in}}%
\pgfpathlineto{\pgfqpoint{1.888904in}{4.243411in}}%
\pgfpathlineto{\pgfqpoint{1.890499in}{4.245067in}}%
\pgfpathlineto{\pgfqpoint{1.891315in}{4.245005in}}%
\pgfpathlineto{\pgfqpoint{1.899403in}{4.239948in}}%
\pgfpathlineto{\pgfqpoint{1.921601in}{4.223044in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{4.218035in}}%
\pgfpathlineto{\pgfqpoint{1.930344in}{4.222796in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{4.224245in}}%
\pgfpathlineto{\pgfqpoint{1.983294in}{4.235900in}}%
\pgfpathlineto{\pgfqpoint{1.985365in}{4.235731in}}%
\pgfpathlineto{\pgfqpoint{1.985787in}{4.235890in}}%
\pgfpathlineto{\pgfqpoint{1.985944in}{4.235494in}}%
\pgfpathmoveto{\pgfqpoint{2.049212in}{2.452384in}}%
\pgfpathlineto{\pgfqpoint{2.049323in}{2.455318in}}%
\pgfpathlineto{\pgfqpoint{2.044845in}{2.460758in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{2.453571in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{2.417606in}}%
\pgfpathlineto{\pgfqpoint{2.040292in}{2.413865in}}%
\pgfpathlineto{\pgfqpoint{2.043624in}{2.414619in}}%
\pgfpathlineto{\pgfqpoint{2.044122in}{2.417574in}}%
\pgfpathlineto{\pgfqpoint{2.043908in}{2.419596in}}%
\pgfpathlineto{\pgfqpoint{2.043908in}{2.419596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985944in}{4.235494in}}%
\pgfpathlineto{\pgfqpoint{1.985787in}{4.235890in}}%
\pgfpathlineto{\pgfqpoint{1.985365in}{4.235731in}}%
\pgfpathlineto{\pgfqpoint{1.983294in}{4.235900in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{4.224245in}}%
\pgfpathlineto{\pgfqpoint{1.930344in}{4.222796in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{4.218035in}}%
\pgfpathlineto{\pgfqpoint{1.921601in}{4.223044in}}%
\pgfpathlineto{\pgfqpoint{1.899403in}{4.239948in}}%
\pgfpathlineto{\pgfqpoint{1.890896in}{4.245126in}}%
\pgfpathlineto{\pgfqpoint{1.890499in}{4.245067in}}%
\pgfpathlineto{\pgfqpoint{1.888904in}{4.243411in}}%
\pgfpathlineto{\pgfqpoint{1.857712in}{4.197737in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{4.194115in}}%
\pgfpathlineto{\pgfqpoint{1.855141in}{4.192993in}}%
\pgfpathlineto{\pgfqpoint{1.856125in}{4.190806in}}%
\pgfpathlineto{\pgfqpoint{1.868655in}{4.159284in}}%
\pgfpathlineto{\pgfqpoint{1.887513in}{4.144775in}}%
\pgfpathlineto{\pgfqpoint{1.899968in}{4.136376in}}%
\pgfpathlineto{\pgfqpoint{1.918165in}{4.122562in}}%
\pgfpathlineto{\pgfqpoint{1.940985in}{4.125662in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{4.148564in}}%
\pgfpathlineto{\pgfqpoint{1.948655in}{4.161571in}}%
\pgfpathlineto{\pgfqpoint{1.964951in}{4.165935in}}%
\pgfpathlineto{\pgfqpoint{1.965550in}{4.150923in}}%
\pgfpathlineto{\pgfqpoint{1.977647in}{4.114565in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{4.114308in}}%
\pgfpathlineto{\pgfqpoint{2.015541in}{4.107122in}}%
\pgfpathlineto{\pgfqpoint{2.029308in}{4.090100in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{4.072463in}}%
\pgfpathlineto{\pgfqpoint{2.048176in}{4.064267in}}%
\pgfpathlineto{\pgfqpoint{2.051935in}{4.045295in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{4.030193in}}%
\pgfpathlineto{\pgfqpoint{2.055976in}{4.028132in}}%
\pgfpathlineto{\pgfqpoint{2.068297in}{3.989380in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{3.984711in}}%
\pgfpathlineto{\pgfqpoint{2.073962in}{3.977604in}}%
\pgfpathlineto{\pgfqpoint{2.089928in}{3.954181in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{3.939682in}}%
\pgfpathlineto{\pgfqpoint{2.090939in}{3.911744in}}%
\pgfpathlineto{\pgfqpoint{2.090830in}{3.902151in}}%
\pgfpathlineto{\pgfqpoint{2.093575in}{3.885771in}}%
\pgfpathlineto{\pgfqpoint{2.095136in}{3.868199in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{3.855794in}}%
\pgfpathlineto{\pgfqpoint{2.094998in}{3.831344in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{3.805741in}}%
\pgfpathlineto{\pgfqpoint{2.103705in}{3.793082in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{3.774320in}}%
\pgfpathlineto{\pgfqpoint{2.108206in}{3.756761in}}%
\pgfpathlineto{\pgfqpoint{2.108696in}{3.752439in}}%
\pgfpathlineto{\pgfqpoint{2.108471in}{3.720242in}}%
\pgfpathlineto{\pgfqpoint{2.117636in}{3.705168in}}%
\pgfpathlineto{\pgfqpoint{2.118361in}{3.691498in}}%
\pgfpathlineto{\pgfqpoint{2.116098in}{3.675737in}}%
\pgfpathlineto{\pgfqpoint{2.122019in}{3.642494in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{3.638750in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{3.637233in}}%
\pgfpathlineto{\pgfqpoint{2.127161in}{3.601962in}}%
\pgfpathlineto{\pgfqpoint{2.118581in}{3.573543in}}%
\pgfpathlineto{\pgfqpoint{2.122836in}{3.560033in}}%
\pgfpathlineto{\pgfqpoint{2.122418in}{3.535040in}}%
\pgfpathlineto{\pgfqpoint{2.135663in}{3.519549in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{3.505730in}}%
\pgfpathlineto{\pgfqpoint{2.136192in}{3.499498in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{3.471923in}}%
\pgfpathlineto{\pgfqpoint{2.132214in}{3.441698in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{3.439584in}}%
\pgfpathlineto{\pgfqpoint{2.132215in}{3.438005in}}%
\pgfpathlineto{\pgfqpoint{2.124370in}{3.406285in}}%
\pgfpathlineto{\pgfqpoint{2.129846in}{3.386890in}}%
\pgfpathlineto{\pgfqpoint{2.134975in}{3.371277in}}%
\pgfpathlineto{\pgfqpoint{2.130703in}{3.355423in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{3.340170in}}%
\pgfpathlineto{\pgfqpoint{2.115205in}{3.307121in}}%
\pgfpathlineto{\pgfqpoint{2.114484in}{3.305398in}}%
\pgfpathlineto{\pgfqpoint{2.115306in}{3.305124in}}%
\pgfpathlineto{\pgfqpoint{2.130262in}{3.279408in}}%
\pgfpathlineto{\pgfqpoint{2.126608in}{3.251236in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{3.248610in}}%
\pgfpathlineto{\pgfqpoint{2.117939in}{3.236476in}}%
\pgfpathlineto{\pgfqpoint{2.106300in}{3.212282in}}%
\pgfpathlineto{\pgfqpoint{2.094840in}{3.187150in}}%
\pgfpathlineto{\pgfqpoint{2.065870in}{3.200622in}}%
\pgfpathlineto{\pgfqpoint{2.058142in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.053445in}{3.189068in}}%
\pgfpathlineto{\pgfqpoint{2.051318in}{3.161093in}}%
\pgfpathlineto{\pgfqpoint{2.036919in}{3.136603in}}%
\pgfpathlineto{\pgfqpoint{2.035288in}{3.131270in}}%
\pgfpathlineto{\pgfqpoint{2.034859in}{3.128769in}}%
\pgfpathlineto{\pgfqpoint{2.025502in}{3.099227in}}%
\pgfpathlineto{\pgfqpoint{2.016294in}{3.074729in}}%
\pgfpathlineto{\pgfqpoint{2.014231in}{3.067069in}}%
\pgfpathlineto{\pgfqpoint{2.013527in}{3.059162in}}%
\pgfpathlineto{\pgfqpoint{2.008194in}{3.036157in}}%
\pgfpathlineto{\pgfqpoint{2.003341in}{3.009497in}}%
\pgfpathlineto{\pgfqpoint{2.002249in}{3.006331in}}%
\pgfpathlineto{\pgfqpoint{2.000876in}{2.999355in}}%
\pgfpathlineto{\pgfqpoint{1.993226in}{2.975680in}}%
\pgfpathlineto{\pgfqpoint{1.992232in}{2.964144in}}%
\pgfpathlineto{\pgfqpoint{1.985666in}{2.940844in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.922869in}}%
\pgfpathlineto{\pgfqpoint{1.980183in}{2.907100in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{2.876734in}}%
\pgfpathlineto{\pgfqpoint{1.975840in}{2.871068in}}%
\pgfpathlineto{\pgfqpoint{1.971573in}{2.837183in}}%
\pgfpathlineto{\pgfqpoint{1.970989in}{2.834782in}}%
\pgfpathlineto{\pgfqpoint{1.964680in}{2.803155in}}%
\pgfpathlineto{\pgfqpoint{1.963587in}{2.793837in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{2.770807in}}%
\pgfpathlineto{\pgfqpoint{1.956748in}{2.741609in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{2.723155in}}%
\pgfpathlineto{\pgfqpoint{1.948294in}{2.707956in}}%
\pgfpathlineto{\pgfqpoint{1.951272in}{2.681350in}}%
\pgfpathlineto{\pgfqpoint{1.949030in}{2.668921in}}%
\pgfpathlineto{\pgfqpoint{1.948469in}{2.657059in}}%
\pgfpathlineto{\pgfqpoint{1.939217in}{2.629863in}}%
\pgfpathlineto{\pgfqpoint{1.940780in}{2.609055in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{2.591190in}}%
\pgfpathlineto{\pgfqpoint{1.944049in}{2.573891in}}%
\pgfpathlineto{\pgfqpoint{1.941520in}{2.561075in}}%
\pgfpathlineto{\pgfqpoint{1.941013in}{2.557119in}}%
\pgfpathlineto{\pgfqpoint{1.940905in}{2.544345in}}%
\pgfpathlineto{\pgfqpoint{1.931238in}{2.520862in}}%
\pgfpathlineto{\pgfqpoint{1.933969in}{2.504730in}}%
\pgfpathlineto{\pgfqpoint{1.935979in}{2.479562in}}%
\pgfpathlineto{\pgfqpoint{1.935822in}{2.478963in}}%
\pgfpathlineto{\pgfqpoint{1.927929in}{2.453066in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{2.436935in}}%
\pgfpathlineto{\pgfqpoint{1.934026in}{2.407623in}}%
\pgfpathlineto{\pgfqpoint{1.933674in}{2.404905in}}%
\pgfpathlineto{\pgfqpoint{1.930113in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{2.353499in}}%
\pgfpathlineto{\pgfqpoint{1.924987in}{2.328214in}}%
\pgfpathlineto{\pgfqpoint{1.919255in}{2.311846in}}%
\pgfpathlineto{\pgfqpoint{1.926208in}{2.283831in}}%
\pgfpathlineto{\pgfqpoint{1.925767in}{2.281014in}}%
\pgfpathlineto{\pgfqpoint{1.926824in}{2.268612in}}%
\pgfpathlineto{\pgfqpoint{1.926265in}{2.245216in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{2.241834in}}%
\pgfpathlineto{\pgfqpoint{1.924724in}{2.217006in}}%
\pgfpathlineto{\pgfqpoint{1.929556in}{2.190694in}}%
\pgfpathlineto{\pgfqpoint{1.929403in}{2.189001in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{2.145417in}}%
\pgfpathlineto{\pgfqpoint{1.937900in}{2.129244in}}%
\pgfpathlineto{\pgfqpoint{1.936329in}{2.106946in}}%
\pgfpathlineto{\pgfqpoint{1.942641in}{2.097012in}}%
\pgfpathlineto{\pgfqpoint{1.951669in}{2.075232in}}%
\pgfpathlineto{\pgfqpoint{1.952909in}{2.067137in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{2.053642in}}%
\pgfpathlineto{\pgfqpoint{1.969806in}{2.043350in}}%
\pgfpathlineto{\pgfqpoint{1.971627in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{1.986916in}{2.019429in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{2.016799in}}%
\pgfpathlineto{\pgfqpoint{2.010457in}{2.001060in}}%
\pgfpathlineto{\pgfqpoint{2.012798in}{1.996238in}}%
\pgfpathlineto{\pgfqpoint{2.013496in}{1.995643in}}%
\pgfpathlineto{\pgfqpoint{2.024835in}{1.984801in}}%
\pgfpathlineto{\pgfqpoint{2.041383in}{1.961927in}}%
\pgfpathlineto{\pgfqpoint{2.046407in}{1.956840in}}%
\pgfpathlineto{\pgfqpoint{2.053996in}{1.955008in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{1.937442in}}%
\pgfpathlineto{\pgfqpoint{2.095896in}{1.923918in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{2.113887in}{1.909363in}}%
\pgfpathlineto{\pgfqpoint{2.138074in}{1.896957in}}%
\pgfpathlineto{\pgfqpoint{2.155972in}{1.883997in}}%
\pgfpathlineto{\pgfqpoint{2.174893in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{2.169238in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.169327in}{1.935578in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.959541in}}%
\pgfpathlineto{\pgfqpoint{2.181989in}{1.980452in}}%
\pgfpathlineto{\pgfqpoint{2.174943in}{1.991214in}}%
\pgfpathlineto{\pgfqpoint{2.175091in}{2.002214in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{2.011534in}}%
\pgfpathlineto{\pgfqpoint{2.193508in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{2.192041in}{2.042947in}}%
\pgfpathlineto{\pgfqpoint{2.191989in}{2.046745in}}%
\pgfpathlineto{\pgfqpoint{2.191599in}{2.059798in}}%
\pgfpathlineto{\pgfqpoint{2.189275in}{2.075252in}}%
\pgfpathlineto{\pgfqpoint{2.190267in}{2.082241in}}%
\pgfpathlineto{\pgfqpoint{2.194925in}{2.108529in}}%
\pgfpathlineto{\pgfqpoint{2.195412in}{2.119710in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{2.145056in}}%
\pgfpathlineto{\pgfqpoint{2.191527in}{2.150587in}}%
\pgfpathlineto{\pgfqpoint{2.191905in}{2.183270in}}%
\pgfpathlineto{\pgfqpoint{2.193144in}{2.186935in}}%
\pgfpathlineto{\pgfqpoint{2.187902in}{2.200430in}}%
\pgfpathlineto{\pgfqpoint{2.185819in}{2.220246in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{2.246871in}}%
\pgfpathlineto{\pgfqpoint{2.187670in}{2.255683in}}%
\pgfpathlineto{\pgfqpoint{2.186824in}{2.271692in}}%
\pgfpathlineto{\pgfqpoint{2.195747in}{2.297903in}}%
\pgfpathlineto{\pgfqpoint{2.195035in}{2.301934in}}%
\pgfpathlineto{\pgfqpoint{2.194216in}{2.325854in}}%
\pgfpathlineto{\pgfqpoint{2.199265in}{2.345718in}}%
\pgfpathlineto{\pgfqpoint{2.203315in}{2.358986in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{2.384805in}}%
\pgfpathlineto{\pgfqpoint{2.193517in}{2.387470in}}%
\pgfpathlineto{\pgfqpoint{2.195619in}{2.409450in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{2.436968in}}%
\pgfpathlineto{\pgfqpoint{2.193174in}{2.443727in}}%
\pgfpathlineto{\pgfqpoint{2.194353in}{2.462824in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{2.478904in}}%
\pgfpathlineto{\pgfqpoint{2.195537in}{2.490290in}}%
\pgfpathlineto{\pgfqpoint{2.195060in}{2.499437in}}%
\pgfpathlineto{\pgfqpoint{2.203632in}{2.523321in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{2.554302in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{2.556256in}}%
\pgfpathlineto{\pgfqpoint{2.197240in}{2.557806in}}%
\pgfpathlineto{\pgfqpoint{2.198267in}{2.588012in}}%
\pgfpathlineto{\pgfqpoint{2.196387in}{2.618687in}}%
\pgfpathlineto{\pgfqpoint{2.196548in}{2.619269in}}%
\pgfpathlineto{\pgfqpoint{2.202988in}{2.646525in}}%
\pgfpathlineto{\pgfqpoint{2.202768in}{2.662853in}}%
\pgfpathlineto{\pgfqpoint{2.203656in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{2.199133in}{2.708791in}}%
\pgfpathlineto{\pgfqpoint{2.203009in}{2.717496in}}%
\pgfpathlineto{\pgfqpoint{2.206137in}{2.734986in}}%
\pgfpathlineto{\pgfqpoint{2.200403in}{2.755652in}}%
\pgfpathlineto{\pgfqpoint{2.201012in}{2.766259in}}%
\pgfpathlineto{\pgfqpoint{2.199777in}{2.793351in}}%
\pgfpathlineto{\pgfqpoint{2.199946in}{2.802494in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.843813in}}%
\pgfpathlineto{\pgfqpoint{2.198368in}{2.866432in}}%
\pgfpathlineto{\pgfqpoint{2.192695in}{2.889448in}}%
\pgfpathlineto{\pgfqpoint{2.193136in}{2.912824in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{2.915243in}}%
\pgfpathlineto{\pgfqpoint{2.199473in}{2.941395in}}%
\pgfpathlineto{\pgfqpoint{2.198778in}{2.952113in}}%
\pgfpathlineto{\pgfqpoint{2.195710in}{2.979652in}}%
\pgfpathlineto{\pgfqpoint{2.195638in}{2.992035in}}%
\pgfpathlineto{\pgfqpoint{2.195039in}{3.010902in}}%
\pgfpathlineto{\pgfqpoint{2.193676in}{3.018197in}}%
\pgfpathlineto{\pgfqpoint{2.193777in}{3.042155in}}%
\pgfpathlineto{\pgfqpoint{2.192147in}{3.051215in}}%
\pgfpathlineto{\pgfqpoint{2.195699in}{3.060827in}}%
\pgfpathlineto{\pgfqpoint{2.197420in}{3.085893in}}%
\pgfpathlineto{\pgfqpoint{2.196344in}{3.108558in}}%
\pgfpathlineto{\pgfqpoint{2.192487in}{3.119467in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{3.129034in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{3.159107in}}%
\pgfpathlineto{\pgfqpoint{2.205381in}{3.179753in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{3.194899in}}%
\pgfpathlineto{\pgfqpoint{2.206712in}{3.216586in}}%
\pgfpathlineto{\pgfqpoint{2.209211in}{3.224836in}}%
\pgfpathlineto{\pgfqpoint{2.209670in}{3.247019in}}%
\pgfpathlineto{\pgfqpoint{2.204397in}{3.258112in}}%
\pgfpathlineto{\pgfqpoint{2.203746in}{3.279272in}}%
\pgfpathlineto{\pgfqpoint{2.210753in}{3.288910in}}%
\pgfpathlineto{\pgfqpoint{2.208196in}{3.308987in}}%
\pgfpathlineto{\pgfqpoint{2.207739in}{3.332030in}}%
\pgfpathlineto{\pgfqpoint{2.201287in}{3.356496in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{3.365977in}}%
\pgfpathlineto{\pgfqpoint{2.199025in}{3.372813in}}%
\pgfpathlineto{\pgfqpoint{2.202562in}{3.381815in}}%
\pgfpathlineto{\pgfqpoint{2.207419in}{3.406021in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{3.427458in}}%
\pgfpathlineto{\pgfqpoint{2.197621in}{3.440696in}}%
\pgfpathlineto{\pgfqpoint{2.206242in}{3.453321in}}%
\pgfpathlineto{\pgfqpoint{2.210718in}{3.479482in}}%
\pgfpathlineto{\pgfqpoint{2.206704in}{3.497433in}}%
\pgfpathlineto{\pgfqpoint{2.215291in}{3.522470in}}%
\pgfpathlineto{\pgfqpoint{2.214233in}{3.524207in}}%
\pgfpathlineto{\pgfqpoint{2.213035in}{3.540821in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{3.553515in}}%
\pgfpathlineto{\pgfqpoint{2.212079in}{3.587724in}}%
\pgfpathlineto{\pgfqpoint{2.215265in}{3.601133in}}%
\pgfpathlineto{\pgfqpoint{2.222821in}{3.622132in}}%
\pgfpathlineto{\pgfqpoint{2.222219in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{3.656249in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{3.668238in}}%
\pgfpathlineto{\pgfqpoint{2.236996in}{3.685094in}}%
\pgfpathlineto{\pgfqpoint{2.237643in}{3.703229in}}%
\pgfpathlineto{\pgfqpoint{2.243531in}{3.714070in}}%
\pgfpathlineto{\pgfqpoint{2.247283in}{3.716299in}}%
\pgfpathlineto{\pgfqpoint{2.261542in}{3.735395in}}%
\pgfpathlineto{\pgfqpoint{2.260208in}{3.755328in}}%
\pgfpathlineto{\pgfqpoint{2.259286in}{3.759035in}}%
\pgfpathlineto{\pgfqpoint{2.265973in}{3.782206in}}%
\pgfpathlineto{\pgfqpoint{2.266560in}{3.787371in}}%
\pgfpathlineto{\pgfqpoint{2.263323in}{3.823234in}}%
\pgfpathlineto{\pgfqpoint{2.262019in}{3.826245in}}%
\pgfpathlineto{\pgfqpoint{2.262669in}{3.842949in}}%
\pgfpathlineto{\pgfqpoint{2.269631in}{3.861655in}}%
\pgfpathlineto{\pgfqpoint{2.268395in}{3.872522in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{3.911562in}}%
\pgfpathlineto{\pgfqpoint{2.258549in}{3.924550in}}%
\pgfpathlineto{\pgfqpoint{2.252215in}{3.947401in}}%
\pgfpathlineto{\pgfqpoint{2.248159in}{3.956020in}}%
\pgfpathlineto{\pgfqpoint{2.239887in}{3.987196in}}%
\pgfpathlineto{\pgfqpoint{2.236099in}{3.994985in}}%
\pgfpathlineto{\pgfqpoint{2.225215in}{4.018290in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{4.050610in}}%
\pgfpathlineto{\pgfqpoint{2.188308in}{4.072005in}}%
\pgfpathlineto{\pgfqpoint{2.186930in}{4.074608in}}%
\pgfpathlineto{\pgfqpoint{2.176475in}{4.097787in}}%
\pgfpathlineto{\pgfqpoint{2.172440in}{4.103375in}}%
\pgfpathlineto{\pgfqpoint{2.161306in}{4.125748in}}%
\pgfpathlineto{\pgfqpoint{2.146723in}{4.136229in}}%
\pgfpathlineto{\pgfqpoint{2.124660in}{4.151401in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{4.155740in}}%
\pgfpathlineto{\pgfqpoint{2.103800in}{4.180483in}}%
\pgfpathlineto{\pgfqpoint{2.102411in}{4.186187in}}%
\pgfpathlineto{\pgfqpoint{2.096115in}{4.188838in}}%
\pgfpathlineto{\pgfqpoint{2.070848in}{4.207209in}}%
\pgfpathlineto{\pgfqpoint{2.059887in}{4.213602in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{4.221348in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{4.220749in}}%
\pgfpathlineto{\pgfqpoint{2.007906in}{4.216031in}}%
\pgfpathlineto{\pgfqpoint{2.004796in}{4.212186in}}%
\pgfpathlineto{\pgfqpoint{2.002206in}{4.215246in}}%
\pgfpathlineto{\pgfqpoint{1.988918in}{4.232144in}}%
\pgfpathmoveto{\pgfqpoint{2.043908in}{2.419596in}}%
\pgfpathlineto{\pgfqpoint{2.044122in}{2.417574in}}%
\pgfpathlineto{\pgfqpoint{2.043624in}{2.414619in}}%
\pgfpathlineto{\pgfqpoint{2.040292in}{2.413865in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{2.417606in}}%
\pgfpathlineto{\pgfqpoint{2.040316in}{2.419613in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{2.453571in}}%
\pgfpathlineto{\pgfqpoint{2.044845in}{2.460758in}}%
\pgfpathlineto{\pgfqpoint{2.049323in}{2.455318in}}%
\pgfpathlineto{\pgfqpoint{2.049212in}{2.452384in}}%
\pgfpathmoveto{\pgfqpoint{1.946583in}{2.589520in}}%
\pgfpathlineto{\pgfqpoint{1.944166in}{2.611445in}}%
\pgfpathlineto{\pgfqpoint{1.942877in}{2.628600in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{2.668783in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{2.687395in}}%
\pgfpathlineto{\pgfqpoint{1.952351in}{2.708396in}}%
\pgfpathlineto{\pgfqpoint{1.956398in}{2.720393in}}%
\pgfpathlineto{\pgfqpoint{1.960597in}{2.743692in}}%
\pgfpathlineto{\pgfqpoint{1.961017in}{2.771485in}}%
\pgfpathlineto{\pgfqpoint{1.966227in}{2.790271in}}%
\pgfpathlineto{\pgfqpoint{1.967793in}{2.803618in}}%
\pgfpathlineto{\pgfqpoint{1.973521in}{2.832329in}}%
\pgfpathlineto{\pgfqpoint{1.975063in}{2.838672in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{2.869436in}}%
\pgfpathlineto{\pgfqpoint{1.981469in}{2.879950in}}%
\pgfpathlineto{\pgfqpoint{1.983959in}{2.905330in}}%
\pgfpathlineto{\pgfqpoint{1.989459in}{2.926518in}}%
\pgfpathlineto{\pgfqpoint{1.990353in}{2.938079in}}%
\pgfpathlineto{\pgfqpoint{1.998484in}{2.966933in}}%
\pgfpathlineto{\pgfqpoint{1.998964in}{2.972500in}}%
\pgfpathlineto{\pgfqpoint{2.002655in}{2.983926in}}%
\pgfpathlineto{\pgfqpoint{2.006653in}{3.004234in}}%
\pgfpathlineto{\pgfqpoint{2.009833in}{3.013452in}}%
\pgfpathlineto{\pgfqpoint{2.013675in}{3.034556in}}%
\pgfpathlineto{\pgfqpoint{2.021223in}{3.066347in}}%
\pgfpathlineto{\pgfqpoint{2.021525in}{3.067368in}}%
\pgfpathlineto{\pgfqpoint{2.033051in}{3.098034in}}%
\pgfpathlineto{\pgfqpoint{2.039604in}{3.118722in}}%
\pgfpathlineto{\pgfqpoint{2.045204in}{3.127579in}}%
\pgfpathlineto{\pgfqpoint{2.059471in}{3.145346in}}%
\pgfpathlineto{\pgfqpoint{2.066130in}{3.156672in}}%
\pgfpathlineto{\pgfqpoint{2.067223in}{3.171051in}}%
\pgfpathlineto{\pgfqpoint{2.080419in}{3.165107in}}%
\pgfpathlineto{\pgfqpoint{2.109404in}{3.170522in}}%
\pgfpathlineto{\pgfqpoint{2.113839in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{2.118481in}{3.205383in}}%
\pgfpathlineto{\pgfqpoint{2.128530in}{3.226269in}}%
\pgfpathlineto{\pgfqpoint{2.133978in}{3.242428in}}%
\pgfpathlineto{\pgfqpoint{2.134013in}{3.246445in}}%
\pgfpathlineto{\pgfqpoint{2.136110in}{3.260504in}}%
\pgfpathlineto{\pgfqpoint{2.138875in}{3.281827in}}%
\pgfpathlineto{\pgfqpoint{2.132325in}{3.293090in}}%
\pgfpathlineto{\pgfqpoint{2.122936in}{3.309689in}}%
\pgfpathlineto{\pgfqpoint{2.127319in}{3.337055in}}%
\pgfpathlineto{\pgfqpoint{2.144697in}{3.363031in}}%
\pgfpathlineto{\pgfqpoint{2.145359in}{3.365488in}}%
\pgfpathlineto{\pgfqpoint{2.136541in}{3.392333in}}%
\pgfpathlineto{\pgfqpoint{2.132898in}{3.405236in}}%
\pgfpathlineto{\pgfqpoint{2.138576in}{3.428196in}}%
\pgfpathlineto{\pgfqpoint{2.139248in}{3.439662in}}%
\pgfpathlineto{\pgfqpoint{2.137256in}{3.445211in}}%
\pgfpathlineto{\pgfqpoint{2.128877in}{3.472689in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{3.495681in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{3.506737in}}%
\pgfpathlineto{\pgfqpoint{2.138940in}{3.531251in}}%
\pgfpathlineto{\pgfqpoint{2.132717in}{3.538529in}}%
\pgfpathlineto{\pgfqpoint{2.132914in}{3.550270in}}%
\pgfpathlineto{\pgfqpoint{2.125175in}{3.574841in}}%
\pgfpathlineto{\pgfqpoint{2.131994in}{3.597427in}}%
\pgfpathlineto{\pgfqpoint{2.131395in}{3.605410in}}%
\pgfpathlineto{\pgfqpoint{2.126898in}{3.633575in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{3.639975in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{3.655768in}}%
\pgfpathlineto{\pgfqpoint{2.125360in}{3.673942in}}%
\pgfpathlineto{\pgfqpoint{2.128389in}{3.695044in}}%
\pgfpathlineto{\pgfqpoint{2.127394in}{3.700108in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{3.702619in}}%
\pgfpathlineto{\pgfqpoint{2.114917in}{3.722871in}}%
\pgfpathlineto{\pgfqpoint{2.115086in}{3.747069in}}%
\pgfpathlineto{\pgfqpoint{2.113757in}{3.758802in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{3.794706in}}%
\pgfpathlineto{\pgfqpoint{2.114103in}{3.796714in}}%
\pgfpathlineto{\pgfqpoint{2.113989in}{3.800703in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{3.832208in}}%
\pgfpathlineto{\pgfqpoint{2.107782in}{3.865697in}}%
\pgfpathlineto{\pgfqpoint{2.107047in}{3.868054in}}%
\pgfpathlineto{\pgfqpoint{2.107708in}{3.870574in}}%
\pgfpathlineto{\pgfqpoint{2.102541in}{3.901407in}}%
\pgfpathlineto{\pgfqpoint{2.102790in}{3.923216in}}%
\pgfpathlineto{\pgfqpoint{2.101853in}{3.935699in}}%
\pgfpathlineto{\pgfqpoint{2.103797in}{3.961663in}}%
\pgfpathlineto{\pgfqpoint{2.103571in}{3.963690in}}%
\pgfpathlineto{\pgfqpoint{2.081997in}{3.988838in}}%
\pgfpathlineto{\pgfqpoint{2.087653in}{4.009465in}}%
\pgfpathlineto{\pgfqpoint{2.083559in}{4.026041in}}%
\pgfpathlineto{\pgfqpoint{2.071342in}{4.043873in}}%
\pgfpathlineto{\pgfqpoint{2.068142in}{4.060025in}}%
\pgfpathlineto{\pgfqpoint{2.060234in}{4.077886in}}%
\pgfpathlineto{\pgfqpoint{2.052355in}{4.093002in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{4.104031in}}%
\pgfpathlineto{\pgfqpoint{2.031450in}{4.121139in}}%
\pgfpathlineto{\pgfqpoint{2.036399in}{4.145706in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{4.148885in}}%
\pgfpathlineto{\pgfqpoint{2.033767in}{4.150585in}}%
\pgfpathlineto{\pgfqpoint{2.026030in}{4.149283in}}%
\pgfpathlineto{\pgfqpoint{2.008203in}{4.138398in}}%
\pgfpathlineto{\pgfqpoint{1.991963in}{4.140793in}}%
\pgfpathlineto{\pgfqpoint{1.987908in}{4.152977in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{4.166998in}}%
\pgfpathlineto{\pgfqpoint{1.987991in}{4.187096in}}%
\pgfpathlineto{\pgfqpoint{1.977323in}{4.191624in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{4.210945in}}%
\pgfpathlineto{\pgfqpoint{1.985561in}{4.222676in}}%
\pgfpathlineto{\pgfqpoint{1.994390in}{4.211448in}}%
\pgfpathlineto{\pgfqpoint{2.004381in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{2.016375in}{4.214477in}}%
\pgfpathlineto{\pgfqpoint{2.028079in}{4.217416in}}%
\pgfpathlineto{\pgfqpoint{2.035534in}{4.217788in}}%
\pgfpathlineto{\pgfqpoint{2.060524in}{4.208665in}}%
\pgfpathlineto{\pgfqpoint{2.067238in}{4.204749in}}%
\pgfpathlineto{\pgfqpoint{2.096529in}{4.183453in}}%
\pgfpathlineto{\pgfqpoint{2.098323in}{4.182697in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{4.181071in}}%
\pgfpathlineto{\pgfqpoint{2.117616in}{4.151611in}}%
\pgfpathlineto{\pgfqpoint{2.118573in}{4.150779in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.132169in}}%
\pgfpathlineto{\pgfqpoint{2.157048in}{4.123966in}}%
\pgfpathlineto{\pgfqpoint{2.165762in}{4.106458in}}%
\pgfpathlineto{\pgfqpoint{2.173831in}{4.095283in}}%
\pgfpathlineto{\pgfqpoint{2.186113in}{4.068343in}}%
\pgfpathlineto{\pgfqpoint{2.203846in}{4.049696in}}%
\pgfpathlineto{\pgfqpoint{2.211342in}{4.034959in}}%
\pgfpathlineto{\pgfqpoint{2.220969in}{4.016442in}}%
\pgfpathlineto{\pgfqpoint{2.229159in}{3.998906in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{3.984175in}}%
\pgfpathlineto{\pgfqpoint{2.243437in}{3.957359in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{3.945015in}}%
\pgfpathlineto{\pgfqpoint{2.258319in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{2.259613in}{3.909355in}}%
\pgfpathlineto{\pgfqpoint{2.259798in}{3.907737in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{3.864205in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{3.854952in}}%
\pgfpathlineto{\pgfqpoint{2.259825in}{3.827345in}}%
\pgfpathlineto{\pgfqpoint{2.261981in}{3.822369in}}%
\pgfpathlineto{\pgfqpoint{2.265058in}{3.788274in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{3.781682in}}%
\pgfpathlineto{\pgfqpoint{2.258026in}{3.759912in}}%
\pgfpathlineto{\pgfqpoint{2.259296in}{3.754805in}}%
\pgfpathlineto{\pgfqpoint{2.260569in}{3.735780in}}%
\pgfpathlineto{\pgfqpoint{2.246960in}{3.717555in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{3.714657in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{3.700563in}}%
\pgfpathlineto{\pgfqpoint{2.233921in}{3.686350in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{3.673139in}}%
\pgfpathlineto{\pgfqpoint{2.221080in}{3.657235in}}%
\pgfpathlineto{\pgfqpoint{2.219167in}{3.638180in}}%
\pgfpathlineto{\pgfqpoint{2.219629in}{3.623041in}}%
\pgfpathlineto{\pgfqpoint{2.213837in}{3.606945in}}%
\pgfpathlineto{\pgfqpoint{2.209490in}{3.588649in}}%
\pgfpathlineto{\pgfqpoint{2.211336in}{3.575704in}}%
\pgfpathlineto{\pgfqpoint{2.214799in}{3.553151in}}%
\pgfpathlineto{\pgfqpoint{2.210974in}{3.541571in}}%
\pgfpathlineto{\pgfqpoint{2.212265in}{3.523660in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{3.519388in}}%
\pgfpathlineto{\pgfqpoint{2.203404in}{3.498871in}}%
\pgfpathlineto{\pgfqpoint{2.208072in}{3.477995in}}%
\pgfpathlineto{\pgfqpoint{2.204280in}{3.455832in}}%
\pgfpathlineto{\pgfqpoint{2.193891in}{3.440617in}}%
\pgfpathlineto{\pgfqpoint{2.203735in}{3.424663in}}%
\pgfpathlineto{\pgfqpoint{2.205142in}{3.406148in}}%
\pgfpathlineto{\pgfqpoint{2.200947in}{3.385240in}}%
\pgfpathlineto{\pgfqpoint{2.196372in}{3.373597in}}%
\pgfpathlineto{\pgfqpoint{2.196705in}{3.364756in}}%
\pgfpathlineto{\pgfqpoint{2.199298in}{3.352494in}}%
\pgfpathlineto{\pgfqpoint{2.204591in}{3.332423in}}%
\pgfpathlineto{\pgfqpoint{2.205116in}{3.305911in}}%
\pgfpathlineto{\pgfqpoint{2.207203in}{3.289530in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{3.281666in}}%
\pgfpathlineto{\pgfqpoint{2.202271in}{3.256114in}}%
\pgfpathlineto{\pgfqpoint{2.206181in}{3.247889in}}%
\pgfpathlineto{\pgfqpoint{2.205653in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{2.204507in}{3.218597in}}%
\pgfpathlineto{\pgfqpoint{2.201389in}{3.193584in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{3.181825in}}%
\pgfpathlineto{\pgfqpoint{2.200994in}{3.157943in}}%
\pgfpathlineto{\pgfqpoint{2.196834in}{3.132045in}}%
\pgfpathlineto{\pgfqpoint{2.187782in}{3.119312in}}%
\pgfpathlineto{\pgfqpoint{2.192915in}{3.104790in}}%
\pgfpathlineto{\pgfqpoint{2.193806in}{3.086041in}}%
\pgfpathlineto{\pgfqpoint{2.192382in}{3.065306in}}%
\pgfpathlineto{\pgfqpoint{2.187328in}{3.051630in}}%
\pgfpathlineto{\pgfqpoint{2.189648in}{3.038739in}}%
\pgfpathlineto{\pgfqpoint{2.189567in}{3.019589in}}%
\pgfpathlineto{\pgfqpoint{2.191742in}{3.007948in}}%
\pgfpathlineto{\pgfqpoint{2.192196in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{2.977893in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{2.954981in}}%
\pgfpathlineto{\pgfqpoint{2.195781in}{2.940478in}}%
\pgfpathlineto{\pgfqpoint{2.190436in}{2.917558in}}%
\pgfpathlineto{\pgfqpoint{2.189785in}{2.910950in}}%
\pgfpathlineto{\pgfqpoint{2.189405in}{2.890807in}}%
\pgfpathlineto{\pgfqpoint{2.195588in}{2.865815in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{2.846217in}}%
\pgfpathlineto{\pgfqpoint{2.197162in}{2.804247in}}%
\pgfpathlineto{\pgfqpoint{2.196926in}{2.791475in}}%
\pgfpathlineto{\pgfqpoint{2.198027in}{2.767321in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{2.751994in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{2.736266in}}%
\pgfpathlineto{\pgfqpoint{2.197683in}{2.714868in}}%
\pgfpathlineto{\pgfqpoint{2.196160in}{2.711447in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{2.677202in}}%
\pgfpathlineto{\pgfqpoint{2.199746in}{2.661185in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{2.647485in}}%
\pgfpathlineto{\pgfqpoint{2.194527in}{2.624616in}}%
\pgfpathlineto{\pgfqpoint{2.193066in}{2.619315in}}%
\pgfpathlineto{\pgfqpoint{2.192876in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{2.194420in}{2.588255in}}%
\pgfpathlineto{\pgfqpoint{2.193502in}{2.561258in}}%
\pgfpathlineto{\pgfqpoint{2.193627in}{2.550023in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{2.523667in}}%
\pgfpathlineto{\pgfqpoint{2.192058in}{2.505336in}}%
\pgfpathlineto{\pgfqpoint{2.192825in}{2.490630in}}%
\pgfpathlineto{\pgfqpoint{2.188788in}{2.472326in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{2.463898in}}%
\pgfpathlineto{\pgfqpoint{2.188865in}{2.453889in}}%
\pgfpathlineto{\pgfqpoint{2.191932in}{2.437741in}}%
\pgfpathlineto{\pgfqpoint{2.190085in}{2.429154in}}%
\pgfpathlineto{\pgfqpoint{2.191628in}{2.410072in}}%
\pgfpathlineto{\pgfqpoint{2.189711in}{2.390024in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{2.385552in}}%
\pgfpathlineto{\pgfqpoint{2.190135in}{2.358407in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.351938in}}%
\pgfpathlineto{\pgfqpoint{2.190340in}{2.345983in}}%
\pgfpathlineto{\pgfqpoint{2.191764in}{2.304388in}}%
\pgfpathlineto{\pgfqpoint{2.193003in}{2.297378in}}%
\pgfpathlineto{\pgfqpoint{2.178604in}{2.254674in}}%
\pgfpathlineto{\pgfqpoint{2.177528in}{2.217954in}}%
\pgfpathlineto{\pgfqpoint{2.189288in}{2.187677in}}%
\pgfpathlineto{\pgfqpoint{2.186121in}{2.178310in}}%
\pgfpathlineto{\pgfqpoint{2.185819in}{2.152251in}}%
\pgfpathlineto{\pgfqpoint{2.182541in}{2.137920in}}%
\pgfpathlineto{\pgfqpoint{2.185717in}{2.122289in}}%
\pgfpathlineto{\pgfqpoint{2.184893in}{2.103356in}}%
\pgfpathlineto{\pgfqpoint{2.182147in}{2.087858in}}%
\pgfpathlineto{\pgfqpoint{2.179978in}{2.072573in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{2.047716in}}%
\pgfpathlineto{\pgfqpoint{2.185240in}{2.044203in}}%
\pgfpathlineto{\pgfqpoint{2.179644in}{2.033473in}}%
\pgfpathlineto{\pgfqpoint{2.173416in}{2.012850in}}%
\pgfpathlineto{\pgfqpoint{2.169226in}{2.009823in}}%
\pgfpathlineto{\pgfqpoint{2.168910in}{1.986190in}}%
\pgfpathlineto{\pgfqpoint{2.173634in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{2.175300in}{1.964953in}}%
\pgfpathlineto{\pgfqpoint{2.165144in}{1.948886in}}%
\pgfpathlineto{\pgfqpoint{2.163489in}{1.936431in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{1.927975in}}%
\pgfpathlineto{\pgfqpoint{2.168435in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{1.890569in}}%
\pgfpathlineto{\pgfqpoint{2.141136in}{1.900178in}}%
\pgfpathlineto{\pgfqpoint{2.112051in}{1.915096in}}%
\pgfpathlineto{\pgfqpoint{2.105492in}{1.917666in}}%
\pgfpathlineto{\pgfqpoint{2.101437in}{1.923683in}}%
\pgfpathlineto{\pgfqpoint{2.078609in}{1.940048in}}%
\pgfpathlineto{\pgfqpoint{2.050733in}{1.961304in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{1.961836in}}%
\pgfpathlineto{\pgfqpoint{2.047076in}{1.963311in}}%
\pgfpathlineto{\pgfqpoint{2.042277in}{1.969944in}}%
\pgfpathlineto{\pgfqpoint{2.013205in}{1.997568in}}%
\pgfpathlineto{\pgfqpoint{2.007551in}{2.009214in}}%
\pgfpathlineto{\pgfqpoint{1.998902in}{2.017812in}}%
\pgfpathlineto{\pgfqpoint{1.988051in}{2.021514in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{2.044918in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.063485in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{2.070007in}}%
\pgfpathlineto{\pgfqpoint{1.955647in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{2.099936in}}%
\pgfpathlineto{\pgfqpoint{1.940520in}{2.106772in}}%
\pgfpathlineto{\pgfqpoint{1.941602in}{2.122118in}}%
\pgfpathlineto{\pgfqpoint{1.934178in}{2.145098in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{2.149908in}}%
\pgfpathlineto{\pgfqpoint{1.931024in}{2.187999in}}%
\pgfpathlineto{\pgfqpoint{1.930456in}{2.189793in}}%
\pgfpathlineto{\pgfqpoint{1.931841in}{2.197057in}}%
\pgfpathlineto{\pgfqpoint{1.928127in}{2.217281in}}%
\pgfpathlineto{\pgfqpoint{1.930028in}{2.236365in}}%
\pgfpathlineto{\pgfqpoint{1.927705in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{2.247015in}}%
\pgfpathlineto{\pgfqpoint{1.928514in}{2.281356in}}%
\pgfpathlineto{\pgfqpoint{1.928821in}{2.283177in}}%
\pgfpathlineto{\pgfqpoint{1.921796in}{2.311485in}}%
\pgfpathlineto{\pgfqpoint{1.928657in}{2.331078in}}%
\pgfpathlineto{\pgfqpoint{1.929495in}{2.335078in}}%
\pgfpathlineto{\pgfqpoint{1.931134in}{2.343840in}}%
\pgfpathlineto{\pgfqpoint{1.931727in}{2.366176in}}%
\pgfpathlineto{\pgfqpoint{1.935224in}{2.405800in}}%
\pgfpathlineto{\pgfqpoint{1.936580in}{2.415889in}}%
\pgfpathlineto{\pgfqpoint{1.932602in}{2.438616in}}%
\pgfpathlineto{\pgfqpoint{1.931852in}{2.451124in}}%
\pgfpathlineto{\pgfqpoint{1.938218in}{2.472012in}}%
\pgfpathlineto{\pgfqpoint{1.938086in}{2.479117in}}%
\pgfpathlineto{\pgfqpoint{1.938942in}{2.485348in}}%
\pgfpathlineto{\pgfqpoint{1.937261in}{2.506400in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{2.519369in}}%
\pgfpathlineto{\pgfqpoint{1.942837in}{2.538248in}}%
\pgfpathlineto{\pgfqpoint{1.942990in}{2.556341in}}%
\pgfpathlineto{\pgfqpoint{1.943708in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.947291in}{2.580099in}}%
\pgfpathmoveto{\pgfqpoint{2.050131in}{2.451760in}}%
\pgfpathlineto{\pgfqpoint{2.050291in}{2.456011in}}%
\pgfpathlineto{\pgfqpoint{2.043805in}{2.463889in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{2.453480in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{2.417369in}}%
\pgfpathlineto{\pgfqpoint{2.039481in}{2.411593in}}%
\pgfpathlineto{\pgfqpoint{2.044626in}{2.412757in}}%
\pgfpathlineto{\pgfqpoint{2.045394in}{2.417319in}}%
\pgfpathlineto{\pgfqpoint{2.045064in}{2.420441in}}%
\pgfpathmoveto{\pgfqpoint{1.912825in}{4.150550in}}%
\pgfpathlineto{\pgfqpoint{1.887039in}{4.168157in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{4.172556in}}%
\pgfpathlineto{\pgfqpoint{1.887986in}{4.205375in}}%
\pgfpathlineto{\pgfqpoint{1.892564in}{4.212077in}}%
\pgfpathlineto{\pgfqpoint{1.896374in}{4.209176in}}%
\pgfpathlineto{\pgfqpoint{1.904252in}{4.200087in}}%
\pgfpathlineto{\pgfqpoint{1.901833in}{4.173504in}}%
\pgfpathlineto{\pgfqpoint{1.901833in}{4.173504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947291in}{2.580099in}}%
\pgfpathlineto{\pgfqpoint{1.943708in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.942990in}{2.556341in}}%
\pgfpathlineto{\pgfqpoint{1.942837in}{2.538248in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{2.519369in}}%
\pgfpathlineto{\pgfqpoint{1.937261in}{2.506400in}}%
\pgfpathlineto{\pgfqpoint{1.938942in}{2.485348in}}%
\pgfpathlineto{\pgfqpoint{1.938086in}{2.479117in}}%
\pgfpathlineto{\pgfqpoint{1.938218in}{2.472012in}}%
\pgfpathlineto{\pgfqpoint{1.931852in}{2.451124in}}%
\pgfpathlineto{\pgfqpoint{1.932602in}{2.438616in}}%
\pgfpathlineto{\pgfqpoint{1.936580in}{2.415889in}}%
\pgfpathlineto{\pgfqpoint{1.935038in}{2.404001in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{2.362634in}}%
\pgfpathlineto{\pgfqpoint{1.931134in}{2.343840in}}%
\pgfpathlineto{\pgfqpoint{1.928657in}{2.331078in}}%
\pgfpathlineto{\pgfqpoint{1.921796in}{2.311485in}}%
\pgfpathlineto{\pgfqpoint{1.928821in}{2.283177in}}%
\pgfpathlineto{\pgfqpoint{1.928514in}{2.281356in}}%
\pgfpathlineto{\pgfqpoint{1.927705in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{1.930028in}{2.236365in}}%
\pgfpathlineto{\pgfqpoint{1.928127in}{2.217281in}}%
\pgfpathlineto{\pgfqpoint{1.931841in}{2.197057in}}%
\pgfpathlineto{\pgfqpoint{1.930456in}{2.189793in}}%
\pgfpathlineto{\pgfqpoint{1.931024in}{2.187999in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{2.149908in}}%
\pgfpathlineto{\pgfqpoint{1.934178in}{2.145098in}}%
\pgfpathlineto{\pgfqpoint{1.941602in}{2.122118in}}%
\pgfpathlineto{\pgfqpoint{1.940520in}{2.106772in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{2.099936in}}%
\pgfpathlineto{\pgfqpoint{1.955647in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{2.070007in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.063485in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{2.044918in}}%
\pgfpathlineto{\pgfqpoint{1.974532in}{2.040497in}}%
\pgfpathlineto{\pgfqpoint{1.988051in}{2.021514in}}%
\pgfpathlineto{\pgfqpoint{1.998902in}{2.017812in}}%
\pgfpathlineto{\pgfqpoint{2.007551in}{2.009214in}}%
\pgfpathlineto{\pgfqpoint{2.013205in}{1.997568in}}%
\pgfpathlineto{\pgfqpoint{2.014892in}{1.996130in}}%
\pgfpathlineto{\pgfqpoint{2.042277in}{1.969944in}}%
\pgfpathlineto{\pgfqpoint{2.047076in}{1.963311in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{1.961836in}}%
\pgfpathlineto{\pgfqpoint{2.050733in}{1.961304in}}%
\pgfpathlineto{\pgfqpoint{2.078609in}{1.940048in}}%
\pgfpathlineto{\pgfqpoint{2.101437in}{1.923683in}}%
\pgfpathlineto{\pgfqpoint{2.105492in}{1.917666in}}%
\pgfpathlineto{\pgfqpoint{2.112051in}{1.915096in}}%
\pgfpathlineto{\pgfqpoint{2.141136in}{1.900178in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{1.890569in}}%
\pgfpathlineto{\pgfqpoint{2.168435in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{1.927975in}}%
\pgfpathlineto{\pgfqpoint{2.163489in}{1.936431in}}%
\pgfpathlineto{\pgfqpoint{2.165144in}{1.948886in}}%
\pgfpathlineto{\pgfqpoint{2.175300in}{1.964953in}}%
\pgfpathlineto{\pgfqpoint{2.173634in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{2.168910in}{1.986190in}}%
\pgfpathlineto{\pgfqpoint{2.169226in}{2.009823in}}%
\pgfpathlineto{\pgfqpoint{2.173416in}{2.012850in}}%
\pgfpathlineto{\pgfqpoint{2.179644in}{2.033473in}}%
\pgfpathlineto{\pgfqpoint{2.185240in}{2.044203in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{2.047716in}}%
\pgfpathlineto{\pgfqpoint{2.179978in}{2.072573in}}%
\pgfpathlineto{\pgfqpoint{2.182147in}{2.087858in}}%
\pgfpathlineto{\pgfqpoint{2.184893in}{2.103356in}}%
\pgfpathlineto{\pgfqpoint{2.185717in}{2.122289in}}%
\pgfpathlineto{\pgfqpoint{2.182541in}{2.137920in}}%
\pgfpathlineto{\pgfqpoint{2.185819in}{2.152251in}}%
\pgfpathlineto{\pgfqpoint{2.186121in}{2.178310in}}%
\pgfpathlineto{\pgfqpoint{2.189288in}{2.187677in}}%
\pgfpathlineto{\pgfqpoint{2.177528in}{2.217954in}}%
\pgfpathlineto{\pgfqpoint{2.177592in}{2.218593in}}%
\pgfpathlineto{\pgfqpoint{2.178654in}{2.255232in}}%
\pgfpathlineto{\pgfqpoint{2.193003in}{2.297378in}}%
\pgfpathlineto{\pgfqpoint{2.191764in}{2.304388in}}%
\pgfpathlineto{\pgfqpoint{2.190340in}{2.345983in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.351938in}}%
\pgfpathlineto{\pgfqpoint{2.190135in}{2.358407in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{2.385552in}}%
\pgfpathlineto{\pgfqpoint{2.189711in}{2.390024in}}%
\pgfpathlineto{\pgfqpoint{2.191628in}{2.410072in}}%
\pgfpathlineto{\pgfqpoint{2.190085in}{2.429154in}}%
\pgfpathlineto{\pgfqpoint{2.191932in}{2.437741in}}%
\pgfpathlineto{\pgfqpoint{2.188865in}{2.453889in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{2.463898in}}%
\pgfpathlineto{\pgfqpoint{2.188788in}{2.472326in}}%
\pgfpathlineto{\pgfqpoint{2.192825in}{2.490630in}}%
\pgfpathlineto{\pgfqpoint{2.192058in}{2.505336in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{2.523667in}}%
\pgfpathlineto{\pgfqpoint{2.193627in}{2.550023in}}%
\pgfpathlineto{\pgfqpoint{2.193502in}{2.561258in}}%
\pgfpathlineto{\pgfqpoint{2.194420in}{2.588255in}}%
\pgfpathlineto{\pgfqpoint{2.192876in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{2.193066in}{2.619315in}}%
\pgfpathlineto{\pgfqpoint{2.194527in}{2.624616in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{2.647485in}}%
\pgfpathlineto{\pgfqpoint{2.199746in}{2.661185in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{2.677202in}}%
\pgfpathlineto{\pgfqpoint{2.196160in}{2.711447in}}%
\pgfpathlineto{\pgfqpoint{2.197683in}{2.714868in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{2.736266in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{2.751994in}}%
\pgfpathlineto{\pgfqpoint{2.198027in}{2.767321in}}%
\pgfpathlineto{\pgfqpoint{2.196926in}{2.791475in}}%
\pgfpathlineto{\pgfqpoint{2.197162in}{2.804247in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{2.846217in}}%
\pgfpathlineto{\pgfqpoint{2.195588in}{2.865815in}}%
\pgfpathlineto{\pgfqpoint{2.189405in}{2.890807in}}%
\pgfpathlineto{\pgfqpoint{2.189785in}{2.910950in}}%
\pgfpathlineto{\pgfqpoint{2.190436in}{2.917558in}}%
\pgfpathlineto{\pgfqpoint{2.195781in}{2.940478in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{2.954981in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{2.977893in}}%
\pgfpathlineto{\pgfqpoint{2.192196in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{2.191742in}{3.007948in}}%
\pgfpathlineto{\pgfqpoint{2.189567in}{3.019589in}}%
\pgfpathlineto{\pgfqpoint{2.189648in}{3.038739in}}%
\pgfpathlineto{\pgfqpoint{2.187328in}{3.051630in}}%
\pgfpathlineto{\pgfqpoint{2.192382in}{3.065306in}}%
\pgfpathlineto{\pgfqpoint{2.193806in}{3.086041in}}%
\pgfpathlineto{\pgfqpoint{2.192915in}{3.104790in}}%
\pgfpathlineto{\pgfqpoint{2.187782in}{3.119312in}}%
\pgfpathlineto{\pgfqpoint{2.196834in}{3.132045in}}%
\pgfpathlineto{\pgfqpoint{2.200994in}{3.157943in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{3.181825in}}%
\pgfpathlineto{\pgfqpoint{2.201389in}{3.193584in}}%
\pgfpathlineto{\pgfqpoint{2.204507in}{3.218597in}}%
\pgfpathlineto{\pgfqpoint{2.205653in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{2.206181in}{3.247889in}}%
\pgfpathlineto{\pgfqpoint{2.202271in}{3.256114in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{3.281666in}}%
\pgfpathlineto{\pgfqpoint{2.207203in}{3.289530in}}%
\pgfpathlineto{\pgfqpoint{2.205116in}{3.305911in}}%
\pgfpathlineto{\pgfqpoint{2.204591in}{3.332423in}}%
\pgfpathlineto{\pgfqpoint{2.199298in}{3.352494in}}%
\pgfpathlineto{\pgfqpoint{2.196705in}{3.364756in}}%
\pgfpathlineto{\pgfqpoint{2.196372in}{3.373597in}}%
\pgfpathlineto{\pgfqpoint{2.200947in}{3.385240in}}%
\pgfpathlineto{\pgfqpoint{2.205142in}{3.406148in}}%
\pgfpathlineto{\pgfqpoint{2.203735in}{3.424663in}}%
\pgfpathlineto{\pgfqpoint{2.193891in}{3.440617in}}%
\pgfpathlineto{\pgfqpoint{2.204280in}{3.455832in}}%
\pgfpathlineto{\pgfqpoint{2.208072in}{3.477995in}}%
\pgfpathlineto{\pgfqpoint{2.203404in}{3.498871in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{3.519388in}}%
\pgfpathlineto{\pgfqpoint{2.212265in}{3.523660in}}%
\pgfpathlineto{\pgfqpoint{2.210974in}{3.541571in}}%
\pgfpathlineto{\pgfqpoint{2.214799in}{3.553151in}}%
\pgfpathlineto{\pgfqpoint{2.209490in}{3.588649in}}%
\pgfpathlineto{\pgfqpoint{2.213837in}{3.606945in}}%
\pgfpathlineto{\pgfqpoint{2.219629in}{3.623041in}}%
\pgfpathlineto{\pgfqpoint{2.219167in}{3.638180in}}%
\pgfpathlineto{\pgfqpoint{2.221080in}{3.657235in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{3.673139in}}%
\pgfpathlineto{\pgfqpoint{2.233921in}{3.686350in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{3.700563in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{3.714657in}}%
\pgfpathlineto{\pgfqpoint{2.246960in}{3.717555in}}%
\pgfpathlineto{\pgfqpoint{2.260569in}{3.735780in}}%
\pgfpathlineto{\pgfqpoint{2.259296in}{3.754805in}}%
\pgfpathlineto{\pgfqpoint{2.258026in}{3.759912in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{3.781682in}}%
\pgfpathlineto{\pgfqpoint{2.265058in}{3.788274in}}%
\pgfpathlineto{\pgfqpoint{2.261981in}{3.822369in}}%
\pgfpathlineto{\pgfqpoint{2.259825in}{3.827345in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{3.854952in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{3.864205in}}%
\pgfpathlineto{\pgfqpoint{2.263732in}{3.869581in}}%
\pgfpathlineto{\pgfqpoint{2.259613in}{3.909355in}}%
\pgfpathlineto{\pgfqpoint{2.258319in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{3.945015in}}%
\pgfpathlineto{\pgfqpoint{2.243437in}{3.957359in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{3.984175in}}%
\pgfpathlineto{\pgfqpoint{2.229159in}{3.998906in}}%
\pgfpathlineto{\pgfqpoint{2.220969in}{4.016442in}}%
\pgfpathlineto{\pgfqpoint{2.203846in}{4.049696in}}%
\pgfpathlineto{\pgfqpoint{2.186113in}{4.068343in}}%
\pgfpathlineto{\pgfqpoint{2.184096in}{4.072524in}}%
\pgfpathlineto{\pgfqpoint{2.173831in}{4.095283in}}%
\pgfpathlineto{\pgfqpoint{2.165762in}{4.106458in}}%
\pgfpathlineto{\pgfqpoint{2.157048in}{4.123966in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.132169in}}%
\pgfpathlineto{\pgfqpoint{2.117616in}{4.151611in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{4.181071in}}%
\pgfpathlineto{\pgfqpoint{2.098323in}{4.182697in}}%
\pgfpathlineto{\pgfqpoint{2.096529in}{4.183453in}}%
\pgfpathlineto{\pgfqpoint{2.067238in}{4.204749in}}%
\pgfpathlineto{\pgfqpoint{2.060524in}{4.208665in}}%
\pgfpathlineto{\pgfqpoint{2.035534in}{4.217788in}}%
\pgfpathlineto{\pgfqpoint{2.028079in}{4.217416in}}%
\pgfpathlineto{\pgfqpoint{2.016375in}{4.214477in}}%
\pgfpathlineto{\pgfqpoint{2.004381in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{1.994390in}{4.211448in}}%
\pgfpathlineto{\pgfqpoint{1.985561in}{4.222676in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{4.210945in}}%
\pgfpathlineto{\pgfqpoint{1.977323in}{4.191624in}}%
\pgfpathlineto{\pgfqpoint{1.987991in}{4.187096in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{4.166998in}}%
\pgfpathlineto{\pgfqpoint{1.987908in}{4.152977in}}%
\pgfpathlineto{\pgfqpoint{1.991963in}{4.140793in}}%
\pgfpathlineto{\pgfqpoint{2.008203in}{4.138398in}}%
\pgfpathlineto{\pgfqpoint{2.026030in}{4.149283in}}%
\pgfpathlineto{\pgfqpoint{2.033767in}{4.150585in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{4.148885in}}%
\pgfpathlineto{\pgfqpoint{2.036399in}{4.145706in}}%
\pgfpathlineto{\pgfqpoint{2.031450in}{4.121139in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{4.104031in}}%
\pgfpathlineto{\pgfqpoint{2.052355in}{4.093002in}}%
\pgfpathlineto{\pgfqpoint{2.060234in}{4.077886in}}%
\pgfpathlineto{\pgfqpoint{2.068142in}{4.060025in}}%
\pgfpathlineto{\pgfqpoint{2.071342in}{4.043873in}}%
\pgfpathlineto{\pgfqpoint{2.083559in}{4.026041in}}%
\pgfpathlineto{\pgfqpoint{2.087653in}{4.009465in}}%
\pgfpathlineto{\pgfqpoint{2.081997in}{3.988838in}}%
\pgfpathlineto{\pgfqpoint{2.103571in}{3.963690in}}%
\pgfpathlineto{\pgfqpoint{2.103578in}{3.963242in}}%
\pgfpathlineto{\pgfqpoint{2.103797in}{3.961663in}}%
\pgfpathlineto{\pgfqpoint{2.101853in}{3.935699in}}%
\pgfpathlineto{\pgfqpoint{2.102790in}{3.923216in}}%
\pgfpathlineto{\pgfqpoint{2.102541in}{3.901407in}}%
\pgfpathlineto{\pgfqpoint{2.107708in}{3.870574in}}%
\pgfpathlineto{\pgfqpoint{2.107047in}{3.868054in}}%
\pgfpathlineto{\pgfqpoint{2.107782in}{3.865697in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{3.832208in}}%
\pgfpathlineto{\pgfqpoint{2.113989in}{3.800703in}}%
\pgfpathlineto{\pgfqpoint{2.114103in}{3.796714in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{3.794706in}}%
\pgfpathlineto{\pgfqpoint{2.113757in}{3.758802in}}%
\pgfpathlineto{\pgfqpoint{2.115086in}{3.747069in}}%
\pgfpathlineto{\pgfqpoint{2.114917in}{3.722871in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{3.702619in}}%
\pgfpathlineto{\pgfqpoint{2.127394in}{3.700108in}}%
\pgfpathlineto{\pgfqpoint{2.128389in}{3.695044in}}%
\pgfpathlineto{\pgfqpoint{2.125360in}{3.673942in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{3.655768in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{3.639975in}}%
\pgfpathlineto{\pgfqpoint{2.126898in}{3.633575in}}%
\pgfpathlineto{\pgfqpoint{2.131395in}{3.605410in}}%
\pgfpathlineto{\pgfqpoint{2.131994in}{3.597427in}}%
\pgfpathlineto{\pgfqpoint{2.125175in}{3.574841in}}%
\pgfpathlineto{\pgfqpoint{2.132914in}{3.550270in}}%
\pgfpathlineto{\pgfqpoint{2.132717in}{3.538529in}}%
\pgfpathlineto{\pgfqpoint{2.138940in}{3.531251in}}%
\pgfpathlineto{\pgfqpoint{2.138076in}{3.506737in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{3.495681in}}%
\pgfpathlineto{\pgfqpoint{2.128877in}{3.472689in}}%
\pgfpathlineto{\pgfqpoint{2.137256in}{3.445211in}}%
\pgfpathlineto{\pgfqpoint{2.139248in}{3.439662in}}%
\pgfpathlineto{\pgfqpoint{2.138576in}{3.428196in}}%
\pgfpathlineto{\pgfqpoint{2.132898in}{3.405236in}}%
\pgfpathlineto{\pgfqpoint{2.136541in}{3.392333in}}%
\pgfpathlineto{\pgfqpoint{2.145359in}{3.365488in}}%
\pgfpathlineto{\pgfqpoint{2.144697in}{3.363031in}}%
\pgfpathlineto{\pgfqpoint{2.127319in}{3.337055in}}%
\pgfpathlineto{\pgfqpoint{2.122936in}{3.309689in}}%
\pgfpathlineto{\pgfqpoint{2.138875in}{3.281827in}}%
\pgfpathlineto{\pgfqpoint{2.136110in}{3.260504in}}%
\pgfpathlineto{\pgfqpoint{2.134013in}{3.246445in}}%
\pgfpathlineto{\pgfqpoint{2.133978in}{3.242428in}}%
\pgfpathlineto{\pgfqpoint{2.128530in}{3.226269in}}%
\pgfpathlineto{\pgfqpoint{2.118481in}{3.205383in}}%
\pgfpathlineto{\pgfqpoint{2.113839in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{2.109404in}{3.170522in}}%
\pgfpathlineto{\pgfqpoint{2.080419in}{3.165107in}}%
\pgfpathlineto{\pgfqpoint{2.067223in}{3.171051in}}%
\pgfpathlineto{\pgfqpoint{2.066130in}{3.156672in}}%
\pgfpathlineto{\pgfqpoint{2.059471in}{3.145346in}}%
\pgfpathlineto{\pgfqpoint{2.045204in}{3.127579in}}%
\pgfpathlineto{\pgfqpoint{2.039604in}{3.118722in}}%
\pgfpathlineto{\pgfqpoint{2.033051in}{3.098034in}}%
\pgfpathlineto{\pgfqpoint{2.020944in}{3.065918in}}%
\pgfpathlineto{\pgfqpoint{2.013675in}{3.034556in}}%
\pgfpathlineto{\pgfqpoint{2.009833in}{3.013452in}}%
\pgfpathlineto{\pgfqpoint{2.006653in}{3.004234in}}%
\pgfpathlineto{\pgfqpoint{2.002655in}{2.983926in}}%
\pgfpathlineto{\pgfqpoint{1.998964in}{2.972500in}}%
\pgfpathlineto{\pgfqpoint{1.998484in}{2.966933in}}%
\pgfpathlineto{\pgfqpoint{1.990353in}{2.938079in}}%
\pgfpathlineto{\pgfqpoint{1.989459in}{2.926518in}}%
\pgfpathlineto{\pgfqpoint{1.983959in}{2.905330in}}%
\pgfpathlineto{\pgfqpoint{1.981469in}{2.879950in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{2.869436in}}%
\pgfpathlineto{\pgfqpoint{1.975063in}{2.838672in}}%
\pgfpathlineto{\pgfqpoint{1.973521in}{2.832329in}}%
\pgfpathlineto{\pgfqpoint{1.967793in}{2.803618in}}%
\pgfpathlineto{\pgfqpoint{1.966227in}{2.790271in}}%
\pgfpathlineto{\pgfqpoint{1.961017in}{2.771485in}}%
\pgfpathlineto{\pgfqpoint{1.960597in}{2.743692in}}%
\pgfpathlineto{\pgfqpoint{1.956398in}{2.720393in}}%
\pgfpathlineto{\pgfqpoint{1.952351in}{2.708396in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{2.687395in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{2.668783in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{1.942877in}{2.628600in}}%
\pgfpathlineto{\pgfqpoint{1.944166in}{2.611445in}}%
\pgfpathlineto{\pgfqpoint{1.946583in}{2.589520in}}%
\pgfpathmoveto{\pgfqpoint{2.045064in}{2.420441in}}%
\pgfpathlineto{\pgfqpoint{2.045394in}{2.417319in}}%
\pgfpathlineto{\pgfqpoint{2.044626in}{2.412757in}}%
\pgfpathlineto{\pgfqpoint{2.039481in}{2.411593in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{2.417369in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{2.420467in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{2.453480in}}%
\pgfpathlineto{\pgfqpoint{2.043805in}{2.463889in}}%
\pgfpathlineto{\pgfqpoint{2.050291in}{2.456011in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{2.451760in}}%
\pgfpathmoveto{\pgfqpoint{1.901833in}{4.173504in}}%
\pgfpathlineto{\pgfqpoint{1.904252in}{4.200087in}}%
\pgfpathlineto{\pgfqpoint{1.896374in}{4.209176in}}%
\pgfpathlineto{\pgfqpoint{1.892564in}{4.212077in}}%
\pgfpathlineto{\pgfqpoint{1.887986in}{4.205375in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{4.172556in}}%
\pgfpathlineto{\pgfqpoint{1.887039in}{4.168157in}}%
\pgfpathlineto{\pgfqpoint{1.889340in}{4.166386in}}%
\pgfpathlineto{\pgfqpoint{1.912825in}{4.150550in}}%
\pgfpathmoveto{\pgfqpoint{1.950416in}{2.587849in}}%
\pgfpathlineto{\pgfqpoint{1.947551in}{2.613835in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{2.627337in}}%
\pgfpathlineto{\pgfqpoint{1.952540in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{1.953659in}{2.668646in}}%
\pgfpathlineto{\pgfqpoint{1.958131in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.956408in}{2.708836in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{2.717632in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.746534in}}%
\pgfpathlineto{\pgfqpoint{1.964835in}{2.772163in}}%
\pgfpathlineto{\pgfqpoint{1.968868in}{2.786704in}}%
\pgfpathlineto{\pgfqpoint{1.970906in}{2.804082in}}%
\pgfpathlineto{\pgfqpoint{1.976052in}{2.829876in}}%
\pgfpathlineto{\pgfqpoint{1.978553in}{2.840161in}}%
\pgfpathlineto{\pgfqpoint{1.982034in}{2.867803in}}%
\pgfpathlineto{\pgfqpoint{1.985734in}{2.883167in}}%
\pgfpathlineto{\pgfqpoint{1.987735in}{2.903560in}}%
\pgfpathlineto{\pgfqpoint{1.994641in}{2.930167in}}%
\pgfpathlineto{\pgfqpoint{1.995039in}{2.935313in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{2.969893in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{3.002137in}}%
\pgfpathlineto{\pgfqpoint{2.016325in}{3.017408in}}%
\pgfpathlineto{\pgfqpoint{2.019155in}{3.032954in}}%
\pgfpathlineto{\pgfqpoint{2.024510in}{3.056059in}}%
\pgfpathlineto{\pgfqpoint{2.030407in}{3.065145in}}%
\pgfpathlineto{\pgfqpoint{2.036814in}{3.086767in}}%
\pgfpathlineto{\pgfqpoint{2.040601in}{3.096841in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{3.103638in}}%
\pgfpathlineto{\pgfqpoint{2.055521in}{3.123835in}}%
\pgfpathlineto{\pgfqpoint{2.070459in}{3.142436in}}%
\pgfpathlineto{\pgfqpoint{2.079809in}{3.147189in}}%
\pgfpathlineto{\pgfqpoint{2.112987in}{3.153415in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{3.134308in}}%
\pgfpathlineto{\pgfqpoint{2.141032in}{3.121235in}}%
\pgfpathlineto{\pgfqpoint{2.147742in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{3.139506in}}%
\pgfpathlineto{\pgfqpoint{2.147237in}{3.150047in}}%
\pgfpathlineto{\pgfqpoint{2.127957in}{3.166695in}}%
\pgfpathlineto{\pgfqpoint{2.132736in}{3.195438in}}%
\pgfpathlineto{\pgfqpoint{2.130487in}{3.202820in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{3.237039in}}%
\pgfpathlineto{\pgfqpoint{2.142132in}{3.249453in}}%
\pgfpathlineto{\pgfqpoint{2.146884in}{3.281315in}}%
\pgfpathlineto{\pgfqpoint{2.148607in}{3.284225in}}%
\pgfpathlineto{\pgfqpoint{2.145786in}{3.287386in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{3.313706in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.333941in}}%
\pgfpathlineto{\pgfqpoint{2.148656in}{3.355639in}}%
\pgfpathlineto{\pgfqpoint{2.149915in}{3.363440in}}%
\pgfpathlineto{\pgfqpoint{2.149987in}{3.366004in}}%
\pgfpathlineto{\pgfqpoint{2.148434in}{3.381951in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{3.397775in}}%
\pgfpathlineto{\pgfqpoint{2.141426in}{3.404188in}}%
\pgfpathlineto{\pgfqpoint{2.144248in}{3.415598in}}%
\pgfpathlineto{\pgfqpoint{2.145663in}{3.439760in}}%
\pgfpathlineto{\pgfqpoint{2.141465in}{3.451453in}}%
\pgfpathlineto{\pgfqpoint{2.134756in}{3.473455in}}%
\pgfpathlineto{\pgfqpoint{2.143564in}{3.491865in}}%
\pgfpathlineto{\pgfqpoint{2.140976in}{3.507744in}}%
\pgfpathlineto{\pgfqpoint{2.142155in}{3.541221in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{3.541713in}}%
\pgfpathlineto{\pgfqpoint{2.142181in}{3.543080in}}%
\pgfpathlineto{\pgfqpoint{2.131769in}{3.576139in}}%
\pgfpathlineto{\pgfqpoint{2.136827in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{2.135705in}{3.607831in}}%
\pgfpathlineto{\pgfqpoint{2.132179in}{3.629918in}}%
\pgfpathlineto{\pgfqpoint{2.131565in}{3.641201in}}%
\pgfpathlineto{\pgfqpoint{2.135174in}{3.669043in}}%
\pgfpathlineto{\pgfqpoint{2.134622in}{3.672147in}}%
\pgfpathlineto{\pgfqpoint{2.135139in}{3.675750in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{3.699945in}}%
\pgfpathlineto{\pgfqpoint{2.129606in}{3.711944in}}%
\pgfpathlineto{\pgfqpoint{2.121363in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.121476in}{3.741700in}}%
\pgfpathlineto{\pgfqpoint{2.119308in}{3.760842in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{3.789643in}}%
\pgfpathlineto{\pgfqpoint{2.121478in}{3.798009in}}%
\pgfpathlineto{\pgfqpoint{2.121003in}{3.814624in}}%
\pgfpathlineto{\pgfqpoint{2.116044in}{3.833071in}}%
\pgfpathlineto{\pgfqpoint{2.117368in}{3.852681in}}%
\pgfpathlineto{\pgfqpoint{2.112498in}{3.868292in}}%
\pgfpathlineto{\pgfqpoint{2.116880in}{3.884986in}}%
\pgfpathlineto{\pgfqpoint{2.114253in}{3.900663in}}%
\pgfpathlineto{\pgfqpoint{2.114557in}{3.927373in}}%
\pgfpathlineto{\pgfqpoint{2.113211in}{3.932322in}}%
\pgfpathlineto{\pgfqpoint{2.113289in}{3.933525in}}%
\pgfpathlineto{\pgfqpoint{2.109250in}{3.962579in}}%
\pgfpathlineto{\pgfqpoint{2.109091in}{3.973090in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{3.990247in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{4.018013in}}%
\pgfpathlineto{\pgfqpoint{2.101120in}{4.024403in}}%
\pgfpathlineto{\pgfqpoint{2.104453in}{4.034883in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{4.055277in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{4.058356in}}%
\pgfpathlineto{\pgfqpoint{2.073236in}{4.089360in}}%
\pgfpathlineto{\pgfqpoint{2.055033in}{4.119479in}}%
\pgfpathlineto{\pgfqpoint{2.051032in}{4.124285in}}%
\pgfpathlineto{\pgfqpoint{2.052423in}{4.131187in}}%
\pgfpathlineto{\pgfqpoint{2.047713in}{4.155607in}}%
\pgfpathlineto{\pgfqpoint{2.032196in}{4.168675in}}%
\pgfpathlineto{\pgfqpoint{2.015574in}{4.165876in}}%
\pgfpathlineto{\pgfqpoint{2.015484in}{4.185556in}}%
\pgfpathlineto{\pgfqpoint{2.013151in}{4.198467in}}%
\pgfpathlineto{\pgfqpoint{2.024844in}{4.212924in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{4.214082in}}%
\pgfpathlineto{\pgfqpoint{2.032398in}{4.214229in}}%
\pgfpathlineto{\pgfqpoint{2.061162in}{4.203727in}}%
\pgfpathlineto{\pgfqpoint{2.063629in}{4.202288in}}%
\pgfpathlineto{\pgfqpoint{2.078810in}{4.191251in}}%
\pgfpathlineto{\pgfqpoint{2.084558in}{4.175122in}}%
\pgfpathlineto{\pgfqpoint{2.095441in}{4.177143in}}%
\pgfpathlineto{\pgfqpoint{2.112418in}{4.150288in}}%
\pgfpathlineto{\pgfqpoint{2.112288in}{4.142478in}}%
\pgfpathlineto{\pgfqpoint{2.122707in}{4.143128in}}%
\pgfpathlineto{\pgfqpoint{2.144549in}{4.128109in}}%
\pgfpathlineto{\pgfqpoint{2.152791in}{4.122185in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{4.109540in}}%
\pgfpathlineto{\pgfqpoint{2.171187in}{4.092779in}}%
\pgfpathlineto{\pgfqpoint{2.179906in}{4.073448in}}%
\pgfpathlineto{\pgfqpoint{2.184196in}{4.064552in}}%
\pgfpathlineto{\pgfqpoint{2.199194in}{4.048781in}}%
\pgfpathlineto{\pgfqpoint{2.216722in}{4.014594in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{4.002828in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{3.981154in}}%
\pgfpathlineto{\pgfqpoint{2.238716in}{3.958698in}}%
\pgfpathlineto{\pgfqpoint{2.246280in}{3.942628in}}%
\pgfpathlineto{\pgfqpoint{2.256074in}{3.907812in}}%
\pgfpathlineto{\pgfqpoint{2.259119in}{3.866673in}}%
\pgfpathlineto{\pgfqpoint{2.257630in}{3.828445in}}%
\pgfpathlineto{\pgfqpoint{2.260638in}{3.821504in}}%
\pgfpathlineto{\pgfqpoint{2.263556in}{3.789177in}}%
\pgfpathlineto{\pgfqpoint{2.262645in}{3.781158in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{3.760788in}}%
\pgfpathlineto{\pgfqpoint{2.258384in}{3.754282in}}%
\pgfpathlineto{\pgfqpoint{2.259596in}{3.736166in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{3.718811in}}%
\pgfpathlineto{\pgfqpoint{2.240632in}{3.715244in}}%
\pgfpathlineto{\pgfqpoint{2.231213in}{3.697898in}}%
\pgfpathlineto{\pgfqpoint{2.230846in}{3.687606in}}%
\pgfpathlineto{\pgfqpoint{2.225776in}{3.678039in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{3.658222in}}%
\pgfpathlineto{\pgfqpoint{2.216116in}{3.634477in}}%
\pgfpathlineto{\pgfqpoint{2.216436in}{3.623949in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{3.612756in}}%
\pgfpathlineto{\pgfqpoint{2.206900in}{3.589573in}}%
\pgfpathlineto{\pgfqpoint{2.209240in}{3.573171in}}%
\pgfpathlineto{\pgfqpoint{2.212370in}{3.552787in}}%
\pgfpathlineto{\pgfqpoint{2.208913in}{3.542320in}}%
\pgfpathlineto{\pgfqpoint{2.210080in}{3.526132in}}%
\pgfpathlineto{\pgfqpoint{2.205140in}{3.515229in}}%
\pgfpathlineto{\pgfqpoint{2.200103in}{3.500309in}}%
\pgfpathlineto{\pgfqpoint{2.205426in}{3.476508in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{3.458343in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{3.440538in}}%
\pgfpathlineto{\pgfqpoint{2.201680in}{3.421868in}}%
\pgfpathlineto{\pgfqpoint{2.202865in}{3.406274in}}%
\pgfpathlineto{\pgfqpoint{2.199332in}{3.388665in}}%
\pgfpathlineto{\pgfqpoint{2.193719in}{3.374382in}}%
\pgfpathlineto{\pgfqpoint{2.194128in}{3.363536in}}%
\pgfpathlineto{\pgfqpoint{2.197308in}{3.348492in}}%
\pgfpathlineto{\pgfqpoint{2.201442in}{3.332816in}}%
\pgfpathlineto{\pgfqpoint{2.202037in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{3.290149in}}%
\pgfpathlineto{\pgfqpoint{2.199225in}{3.284059in}}%
\pgfpathlineto{\pgfqpoint{2.200146in}{3.254117in}}%
\pgfpathlineto{\pgfqpoint{2.202692in}{3.248759in}}%
\pgfpathlineto{\pgfqpoint{2.202151in}{3.222580in}}%
\pgfpathlineto{\pgfqpoint{2.201025in}{3.220284in}}%
\pgfpathlineto{\pgfqpoint{2.202037in}{3.218475in}}%
\pgfpathlineto{\pgfqpoint{2.198769in}{3.192269in}}%
\pgfpathlineto{\pgfqpoint{2.199528in}{3.183897in}}%
\pgfpathlineto{\pgfqpoint{2.197870in}{3.156779in}}%
\pgfpathlineto{\pgfqpoint{2.194380in}{3.135057in}}%
\pgfpathlineto{\pgfqpoint{2.183078in}{3.119156in}}%
\pgfpathlineto{\pgfqpoint{2.189487in}{3.101023in}}%
\pgfpathlineto{\pgfqpoint{2.190192in}{3.086190in}}%
\pgfpathlineto{\pgfqpoint{2.189065in}{3.069785in}}%
\pgfpathlineto{\pgfqpoint{2.182510in}{3.052045in}}%
\pgfpathlineto{\pgfqpoint{2.185518in}{3.035323in}}%
\pgfpathlineto{\pgfqpoint{2.185458in}{3.020980in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{3.004994in}}%
\pgfpathlineto{\pgfqpoint{2.188755in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{2.188867in}{2.976135in}}%
\pgfpathlineto{\pgfqpoint{2.190904in}{2.957850in}}%
\pgfpathlineto{\pgfqpoint{2.192090in}{2.939560in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{2.919872in}}%
\pgfpathlineto{\pgfqpoint{2.186434in}{2.909076in}}%
\pgfpathlineto{\pgfqpoint{2.186115in}{2.892166in}}%
\pgfpathlineto{\pgfqpoint{2.192808in}{2.865199in}}%
\pgfpathlineto{\pgfqpoint{2.192898in}{2.848621in}}%
\pgfpathlineto{\pgfqpoint{2.194378in}{2.806001in}}%
\pgfpathlineto{\pgfqpoint{2.194075in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{2.195042in}{2.768384in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{2.748335in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{2.737546in}}%
\pgfpathlineto{\pgfqpoint{2.193199in}{2.716944in}}%
\pgfpathlineto{\pgfqpoint{2.192877in}{2.713182in}}%
\pgfpathlineto{\pgfqpoint{2.193559in}{2.711396in}}%
\pgfpathlineto{\pgfqpoint{2.198042in}{2.678657in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{2.659517in}}%
\pgfpathlineto{\pgfqpoint{2.196874in}{2.648445in}}%
\pgfpathlineto{\pgfqpoint{2.192506in}{2.629963in}}%
\pgfpathlineto{\pgfqpoint{2.189744in}{2.619944in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.607222in}}%
\pgfpathlineto{\pgfqpoint{2.190574in}{2.588498in}}%
\pgfpathlineto{\pgfqpoint{2.189867in}{2.567722in}}%
\pgfpathlineto{\pgfqpoint{2.190150in}{2.542384in}}%
\pgfpathlineto{\pgfqpoint{2.193641in}{2.524012in}}%
\pgfpathlineto{\pgfqpoint{2.189055in}{2.511235in}}%
\pgfpathlineto{\pgfqpoint{2.190112in}{2.490971in}}%
\pgfpathlineto{\pgfqpoint{2.184550in}{2.465747in}}%
\pgfpathlineto{\pgfqpoint{2.184557in}{2.464051in}}%
\pgfpathlineto{\pgfqpoint{2.189407in}{2.438515in}}%
\pgfpathlineto{\pgfqpoint{2.186485in}{2.424935in}}%
\pgfpathlineto{\pgfqpoint{2.187637in}{2.410694in}}%
\pgfpathlineto{\pgfqpoint{2.186206in}{2.395733in}}%
\pgfpathlineto{\pgfqpoint{2.187492in}{2.385281in}}%
\pgfpathlineto{\pgfqpoint{2.187208in}{2.350412in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{2.347807in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{2.306842in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.296853in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{2.257229in}}%
\pgfpathlineto{\pgfqpoint{2.176374in}{2.255312in}}%
\pgfpathlineto{\pgfqpoint{2.176399in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{2.175458in}{2.219577in}}%
\pgfpathlineto{\pgfqpoint{2.175019in}{2.215226in}}%
\pgfpathlineto{\pgfqpoint{2.185432in}{2.188419in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{2.173351in}}%
\pgfpathlineto{\pgfqpoint{2.180112in}{2.153914in}}%
\pgfpathlineto{\pgfqpoint{2.174821in}{2.130784in}}%
\pgfpathlineto{\pgfqpoint{2.176023in}{2.124867in}}%
\pgfpathlineto{\pgfqpoint{2.174861in}{2.098182in}}%
\pgfpathlineto{\pgfqpoint{2.174027in}{2.093475in}}%
\pgfpathlineto{\pgfqpoint{2.170682in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{2.171968in}{2.061339in}}%
\pgfpathlineto{\pgfqpoint{2.179399in}{2.044213in}}%
\pgfpathlineto{\pgfqpoint{2.164554in}{2.015750in}}%
\pgfpathlineto{\pgfqpoint{2.164196in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{2.163142in}{2.000953in}}%
\pgfpathlineto{\pgfqpoint{2.162877in}{1.981166in}}%
\pgfpathlineto{\pgfqpoint{2.165280in}{1.977496in}}%
\pgfpathlineto{\pgfqpoint{2.166127in}{1.970364in}}%
\pgfpathlineto{\pgfqpoint{2.160961in}{1.962193in}}%
\pgfpathlineto{\pgfqpoint{2.157741in}{1.937957in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{1.921501in}}%
\pgfpathlineto{\pgfqpoint{2.161977in}{1.906592in}}%
\pgfpathlineto{\pgfqpoint{2.152841in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{2.144199in}{1.903398in}}%
\pgfpathlineto{\pgfqpoint{2.110215in}{1.920828in}}%
\pgfpathlineto{\pgfqpoint{2.108215in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{2.106978in}{1.923447in}}%
\pgfpathlineto{\pgfqpoint{2.080186in}{1.942654in}}%
\pgfpathlineto{\pgfqpoint{2.054203in}{1.962467in}}%
\pgfpathlineto{\pgfqpoint{2.050734in}{1.964610in}}%
\pgfpathlineto{\pgfqpoint{2.049477in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{2.016287in}{1.996617in}}%
\pgfpathlineto{\pgfqpoint{2.013612in}{1.998898in}}%
\pgfpathlineto{\pgfqpoint{2.004644in}{2.017369in}}%
\pgfpathlineto{\pgfqpoint{2.003180in}{2.018824in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.023599in}}%
\pgfpathlineto{\pgfqpoint{1.972690in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{1.959431in}{2.072733in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.074400in}}%
\pgfpathlineto{\pgfqpoint{1.947088in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{1.944711in}{2.106598in}}%
\pgfpathlineto{\pgfqpoint{1.945303in}{2.114992in}}%
\pgfpathlineto{\pgfqpoint{1.935680in}{2.144779in}}%
\pgfpathlineto{\pgfqpoint{1.935472in}{2.151014in}}%
\pgfpathlineto{\pgfqpoint{1.932644in}{2.186996in}}%
\pgfpathlineto{\pgfqpoint{1.931615in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{1.934126in}{2.203421in}}%
\pgfpathlineto{\pgfqpoint{1.931530in}{2.217557in}}%
\pgfpathlineto{\pgfqpoint{1.932859in}{2.230896in}}%
\pgfpathlineto{\pgfqpoint{1.929145in}{2.244374in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{2.247924in}}%
\pgfpathlineto{\pgfqpoint{1.929851in}{2.280942in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{2.285683in}}%
\pgfpathlineto{\pgfqpoint{1.924337in}{2.311124in}}%
\pgfpathlineto{\pgfqpoint{1.932374in}{2.334182in}}%
\pgfpathlineto{\pgfqpoint{1.933245in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{1.936732in}{2.406284in}}%
\pgfpathlineto{\pgfqpoint{1.939133in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{1.936308in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{1.935775in}{2.449182in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{2.464019in}}%
\pgfpathlineto{\pgfqpoint{1.940017in}{2.479008in}}%
\pgfpathlineto{\pgfqpoint{1.941824in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{1.940553in}{2.508070in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{2.517876in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{2.532150in}}%
\pgfpathlineto{\pgfqpoint{1.944966in}{2.555563in}}%
\pgfpathlineto{\pgfqpoint{1.945896in}{2.562814in}}%
\pgfpathlineto{\pgfqpoint{1.950532in}{2.586306in}}%
\pgfpathmoveto{\pgfqpoint{2.051049in}{2.451136in}}%
\pgfpathlineto{\pgfqpoint{2.051259in}{2.456703in}}%
\pgfpathlineto{\pgfqpoint{2.042765in}{2.467020in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{2.453389in}}%
\pgfpathlineto{\pgfqpoint{2.038721in}{2.421321in}}%
\pgfpathlineto{\pgfqpoint{2.038320in}{2.417132in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{2.409321in}}%
\pgfpathlineto{\pgfqpoint{2.045628in}{2.410895in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{2.417064in}}%
\pgfpathlineto{\pgfqpoint{2.046220in}{2.421286in}}%
\pgfpathmoveto{\pgfqpoint{1.990557in}{4.202947in}}%
\pgfpathlineto{\pgfqpoint{1.984675in}{4.205443in}}%
\pgfpathlineto{\pgfqpoint{1.983254in}{4.207594in}}%
\pgfpathlineto{\pgfqpoint{1.985592in}{4.208900in}}%
\pgfpathlineto{\pgfqpoint{1.986575in}{4.207650in}}%
\pgfpathlineto{\pgfqpoint{1.986575in}{4.207650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950532in}{2.586306in}}%
\pgfpathlineto{\pgfqpoint{1.945896in}{2.562814in}}%
\pgfpathlineto{\pgfqpoint{1.944966in}{2.555563in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{2.532150in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{2.517876in}}%
\pgfpathlineto{\pgfqpoint{1.940553in}{2.508070in}}%
\pgfpathlineto{\pgfqpoint{1.941824in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{1.940017in}{2.479008in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{2.464019in}}%
\pgfpathlineto{\pgfqpoint{1.935775in}{2.449182in}}%
\pgfpathlineto{\pgfqpoint{1.936308in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{1.939133in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{1.936402in}{2.403097in}}%
\pgfpathlineto{\pgfqpoint{1.933245in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{1.932979in}{2.361821in}}%
\pgfpathlineto{\pgfqpoint{1.932327in}{2.333942in}}%
\pgfpathlineto{\pgfqpoint{1.924337in}{2.311124in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{2.285683in}}%
\pgfpathlineto{\pgfqpoint{1.929851in}{2.280942in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{2.247924in}}%
\pgfpathlineto{\pgfqpoint{1.929145in}{2.244374in}}%
\pgfpathlineto{\pgfqpoint{1.932859in}{2.230896in}}%
\pgfpathlineto{\pgfqpoint{1.931530in}{2.217557in}}%
\pgfpathlineto{\pgfqpoint{1.934126in}{2.203421in}}%
\pgfpathlineto{\pgfqpoint{1.931615in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{1.932644in}{2.186996in}}%
\pgfpathlineto{\pgfqpoint{1.935472in}{2.151014in}}%
\pgfpathlineto{\pgfqpoint{1.935680in}{2.144779in}}%
\pgfpathlineto{\pgfqpoint{1.945303in}{2.114992in}}%
\pgfpathlineto{\pgfqpoint{1.944711in}{2.106598in}}%
\pgfpathlineto{\pgfqpoint{1.947088in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{1.959555in}{2.072611in}}%
\pgfpathlineto{\pgfqpoint{1.972690in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{1.977438in}{2.040095in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{2.023599in}}%
\pgfpathlineto{\pgfqpoint{2.003180in}{2.018824in}}%
\pgfpathlineto{\pgfqpoint{2.004644in}{2.017369in}}%
\pgfpathlineto{\pgfqpoint{2.013612in}{1.998898in}}%
\pgfpathlineto{\pgfqpoint{2.016287in}{1.996617in}}%
\pgfpathlineto{\pgfqpoint{2.049477in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{2.050734in}{1.964610in}}%
\pgfpathlineto{\pgfqpoint{2.054203in}{1.962467in}}%
\pgfpathlineto{\pgfqpoint{2.080186in}{1.942654in}}%
\pgfpathlineto{\pgfqpoint{2.106978in}{1.923447in}}%
\pgfpathlineto{\pgfqpoint{2.108215in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{2.110215in}{1.920828in}}%
\pgfpathlineto{\pgfqpoint{2.144199in}{1.903398in}}%
\pgfpathlineto{\pgfqpoint{2.152841in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{2.161977in}{1.906592in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{1.921501in}}%
\pgfpathlineto{\pgfqpoint{2.157741in}{1.937957in}}%
\pgfpathlineto{\pgfqpoint{2.160961in}{1.962193in}}%
\pgfpathlineto{\pgfqpoint{2.166127in}{1.970364in}}%
\pgfpathlineto{\pgfqpoint{2.165280in}{1.977496in}}%
\pgfpathlineto{\pgfqpoint{2.162877in}{1.981166in}}%
\pgfpathlineto{\pgfqpoint{2.163142in}{2.000953in}}%
\pgfpathlineto{\pgfqpoint{2.164554in}{2.015750in}}%
\pgfpathlineto{\pgfqpoint{2.179399in}{2.044213in}}%
\pgfpathlineto{\pgfqpoint{2.171968in}{2.061339in}}%
\pgfpathlineto{\pgfqpoint{2.170682in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{2.174861in}{2.098182in}}%
\pgfpathlineto{\pgfqpoint{2.176023in}{2.124867in}}%
\pgfpathlineto{\pgfqpoint{2.174821in}{2.130784in}}%
\pgfpathlineto{\pgfqpoint{2.180112in}{2.153914in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{2.173351in}}%
\pgfpathlineto{\pgfqpoint{2.185432in}{2.188419in}}%
\pgfpathlineto{\pgfqpoint{2.175019in}{2.215226in}}%
\pgfpathlineto{\pgfqpoint{2.175458in}{2.219577in}}%
\pgfpathlineto{\pgfqpoint{2.176374in}{2.255312in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{2.257229in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.296853in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{2.306842in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{2.347807in}}%
\pgfpathlineto{\pgfqpoint{2.187340in}{2.352615in}}%
\pgfpathlineto{\pgfqpoint{2.187492in}{2.385281in}}%
\pgfpathlineto{\pgfqpoint{2.186206in}{2.395733in}}%
\pgfpathlineto{\pgfqpoint{2.187637in}{2.410694in}}%
\pgfpathlineto{\pgfqpoint{2.186485in}{2.424935in}}%
\pgfpathlineto{\pgfqpoint{2.189407in}{2.438515in}}%
\pgfpathlineto{\pgfqpoint{2.184557in}{2.464051in}}%
\pgfpathlineto{\pgfqpoint{2.184550in}{2.465747in}}%
\pgfpathlineto{\pgfqpoint{2.190112in}{2.490971in}}%
\pgfpathlineto{\pgfqpoint{2.189055in}{2.511235in}}%
\pgfpathlineto{\pgfqpoint{2.193641in}{2.524012in}}%
\pgfpathlineto{\pgfqpoint{2.190150in}{2.542384in}}%
\pgfpathlineto{\pgfqpoint{2.189867in}{2.567722in}}%
\pgfpathlineto{\pgfqpoint{2.190574in}{2.588498in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.607222in}}%
\pgfpathlineto{\pgfqpoint{2.189744in}{2.619944in}}%
\pgfpathlineto{\pgfqpoint{2.192506in}{2.629963in}}%
\pgfpathlineto{\pgfqpoint{2.196874in}{2.648445in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{2.659517in}}%
\pgfpathlineto{\pgfqpoint{2.198042in}{2.678657in}}%
\pgfpathlineto{\pgfqpoint{2.193559in}{2.711396in}}%
\pgfpathlineto{\pgfqpoint{2.192877in}{2.713182in}}%
\pgfpathlineto{\pgfqpoint{2.193199in}{2.716944in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{2.737546in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{2.748335in}}%
\pgfpathlineto{\pgfqpoint{2.195042in}{2.768384in}}%
\pgfpathlineto{\pgfqpoint{2.194075in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{2.194378in}{2.806001in}}%
\pgfpathlineto{\pgfqpoint{2.192898in}{2.848621in}}%
\pgfpathlineto{\pgfqpoint{2.192808in}{2.865199in}}%
\pgfpathlineto{\pgfqpoint{2.186115in}{2.892166in}}%
\pgfpathlineto{\pgfqpoint{2.186434in}{2.909076in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{2.919872in}}%
\pgfpathlineto{\pgfqpoint{2.192090in}{2.939560in}}%
\pgfpathlineto{\pgfqpoint{2.190904in}{2.957850in}}%
\pgfpathlineto{\pgfqpoint{2.188867in}{2.976135in}}%
\pgfpathlineto{\pgfqpoint{2.188755in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{3.004994in}}%
\pgfpathlineto{\pgfqpoint{2.185458in}{3.020980in}}%
\pgfpathlineto{\pgfqpoint{2.185518in}{3.035323in}}%
\pgfpathlineto{\pgfqpoint{2.182510in}{3.052045in}}%
\pgfpathlineto{\pgfqpoint{2.189065in}{3.069785in}}%
\pgfpathlineto{\pgfqpoint{2.190192in}{3.086190in}}%
\pgfpathlineto{\pgfqpoint{2.189487in}{3.101023in}}%
\pgfpathlineto{\pgfqpoint{2.183078in}{3.119156in}}%
\pgfpathlineto{\pgfqpoint{2.194380in}{3.135057in}}%
\pgfpathlineto{\pgfqpoint{2.197870in}{3.156779in}}%
\pgfpathlineto{\pgfqpoint{2.199528in}{3.183897in}}%
\pgfpathlineto{\pgfqpoint{2.198769in}{3.192269in}}%
\pgfpathlineto{\pgfqpoint{2.202037in}{3.218475in}}%
\pgfpathlineto{\pgfqpoint{2.201025in}{3.220284in}}%
\pgfpathlineto{\pgfqpoint{2.202151in}{3.222580in}}%
\pgfpathlineto{\pgfqpoint{2.202692in}{3.248759in}}%
\pgfpathlineto{\pgfqpoint{2.200146in}{3.254117in}}%
\pgfpathlineto{\pgfqpoint{2.199225in}{3.284059in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{3.290149in}}%
\pgfpathlineto{\pgfqpoint{2.202037in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{2.201442in}{3.332816in}}%
\pgfpathlineto{\pgfqpoint{2.197308in}{3.348492in}}%
\pgfpathlineto{\pgfqpoint{2.194128in}{3.363536in}}%
\pgfpathlineto{\pgfqpoint{2.193719in}{3.374382in}}%
\pgfpathlineto{\pgfqpoint{2.199332in}{3.388665in}}%
\pgfpathlineto{\pgfqpoint{2.202865in}{3.406274in}}%
\pgfpathlineto{\pgfqpoint{2.201680in}{3.421868in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{3.440538in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{3.458343in}}%
\pgfpathlineto{\pgfqpoint{2.205426in}{3.476508in}}%
\pgfpathlineto{\pgfqpoint{2.200103in}{3.500309in}}%
\pgfpathlineto{\pgfqpoint{2.205140in}{3.515229in}}%
\pgfpathlineto{\pgfqpoint{2.210080in}{3.526132in}}%
\pgfpathlineto{\pgfqpoint{2.208913in}{3.542320in}}%
\pgfpathlineto{\pgfqpoint{2.212370in}{3.552787in}}%
\pgfpathlineto{\pgfqpoint{2.206900in}{3.589573in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{3.612756in}}%
\pgfpathlineto{\pgfqpoint{2.216436in}{3.623949in}}%
\pgfpathlineto{\pgfqpoint{2.216116in}{3.634477in}}%
\pgfpathlineto{\pgfqpoint{2.218500in}{3.658222in}}%
\pgfpathlineto{\pgfqpoint{2.225776in}{3.678039in}}%
\pgfpathlineto{\pgfqpoint{2.230846in}{3.687606in}}%
\pgfpathlineto{\pgfqpoint{2.231213in}{3.697898in}}%
\pgfpathlineto{\pgfqpoint{2.240632in}{3.715244in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{3.718811in}}%
\pgfpathlineto{\pgfqpoint{2.259596in}{3.736166in}}%
\pgfpathlineto{\pgfqpoint{2.258384in}{3.754282in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{3.760788in}}%
\pgfpathlineto{\pgfqpoint{2.262645in}{3.781158in}}%
\pgfpathlineto{\pgfqpoint{2.263556in}{3.789177in}}%
\pgfpathlineto{\pgfqpoint{2.260638in}{3.821504in}}%
\pgfpathlineto{\pgfqpoint{2.257630in}{3.828445in}}%
\pgfpathlineto{\pgfqpoint{2.259097in}{3.866746in}}%
\pgfpathlineto{\pgfqpoint{2.256074in}{3.907812in}}%
\pgfpathlineto{\pgfqpoint{2.255077in}{3.910886in}}%
\pgfpathlineto{\pgfqpoint{2.246280in}{3.942628in}}%
\pgfpathlineto{\pgfqpoint{2.238716in}{3.958698in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{3.981154in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{4.002828in}}%
\pgfpathlineto{\pgfqpoint{2.216722in}{4.014594in}}%
\pgfpathlineto{\pgfqpoint{2.210263in}{4.027019in}}%
\pgfpathlineto{\pgfqpoint{2.199194in}{4.048781in}}%
\pgfpathlineto{\pgfqpoint{2.184196in}{4.064552in}}%
\pgfpathlineto{\pgfqpoint{2.179906in}{4.073448in}}%
\pgfpathlineto{\pgfqpoint{2.171187in}{4.092779in}}%
\pgfpathlineto{\pgfqpoint{2.159084in}{4.109540in}}%
\pgfpathlineto{\pgfqpoint{2.152791in}{4.122185in}}%
\pgfpathlineto{\pgfqpoint{2.144549in}{4.128109in}}%
\pgfpathlineto{\pgfqpoint{2.122707in}{4.143128in}}%
\pgfpathlineto{\pgfqpoint{2.112288in}{4.142478in}}%
\pgfpathlineto{\pgfqpoint{2.112418in}{4.150288in}}%
\pgfpathlineto{\pgfqpoint{2.095441in}{4.177143in}}%
\pgfpathlineto{\pgfqpoint{2.084558in}{4.175122in}}%
\pgfpathlineto{\pgfqpoint{2.078810in}{4.191251in}}%
\pgfpathlineto{\pgfqpoint{2.063629in}{4.202288in}}%
\pgfpathlineto{\pgfqpoint{2.061162in}{4.203727in}}%
\pgfpathlineto{\pgfqpoint{2.032398in}{4.214229in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{4.214082in}}%
\pgfpathlineto{\pgfqpoint{2.024844in}{4.212924in}}%
\pgfpathlineto{\pgfqpoint{2.013151in}{4.198467in}}%
\pgfpathlineto{\pgfqpoint{2.015484in}{4.185556in}}%
\pgfpathlineto{\pgfqpoint{2.015574in}{4.165876in}}%
\pgfpathlineto{\pgfqpoint{2.032196in}{4.168675in}}%
\pgfpathlineto{\pgfqpoint{2.047713in}{4.155607in}}%
\pgfpathlineto{\pgfqpoint{2.052423in}{4.131187in}}%
\pgfpathlineto{\pgfqpoint{2.051032in}{4.124285in}}%
\pgfpathlineto{\pgfqpoint{2.055033in}{4.119479in}}%
\pgfpathlineto{\pgfqpoint{2.073571in}{4.088616in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{4.058356in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{4.055277in}}%
\pgfpathlineto{\pgfqpoint{2.104453in}{4.034883in}}%
\pgfpathlineto{\pgfqpoint{2.101120in}{4.024403in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{4.018013in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{3.990247in}}%
\pgfpathlineto{\pgfqpoint{2.109091in}{3.973090in}}%
\pgfpathlineto{\pgfqpoint{2.109250in}{3.962579in}}%
\pgfpathlineto{\pgfqpoint{2.113289in}{3.933525in}}%
\pgfpathlineto{\pgfqpoint{2.113211in}{3.932322in}}%
\pgfpathlineto{\pgfqpoint{2.114557in}{3.927373in}}%
\pgfpathlineto{\pgfqpoint{2.114253in}{3.900663in}}%
\pgfpathlineto{\pgfqpoint{2.116880in}{3.884986in}}%
\pgfpathlineto{\pgfqpoint{2.112498in}{3.868292in}}%
\pgfpathlineto{\pgfqpoint{2.117368in}{3.852681in}}%
\pgfpathlineto{\pgfqpoint{2.116044in}{3.833071in}}%
\pgfpathlineto{\pgfqpoint{2.121003in}{3.814624in}}%
\pgfpathlineto{\pgfqpoint{2.121478in}{3.798009in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{3.789643in}}%
\pgfpathlineto{\pgfqpoint{2.119308in}{3.760842in}}%
\pgfpathlineto{\pgfqpoint{2.121476in}{3.741700in}}%
\pgfpathlineto{\pgfqpoint{2.121363in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{2.129606in}{3.711944in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{3.699945in}}%
\pgfpathlineto{\pgfqpoint{2.135139in}{3.675750in}}%
\pgfpathlineto{\pgfqpoint{2.134622in}{3.672147in}}%
\pgfpathlineto{\pgfqpoint{2.135174in}{3.669043in}}%
\pgfpathlineto{\pgfqpoint{2.131565in}{3.641201in}}%
\pgfpathlineto{\pgfqpoint{2.132179in}{3.629918in}}%
\pgfpathlineto{\pgfqpoint{2.135705in}{3.607831in}}%
\pgfpathlineto{\pgfqpoint{2.136827in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{2.131769in}{3.576139in}}%
\pgfpathlineto{\pgfqpoint{2.142181in}{3.543080in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{3.541713in}}%
\pgfpathlineto{\pgfqpoint{2.142155in}{3.541221in}}%
\pgfpathlineto{\pgfqpoint{2.140976in}{3.507744in}}%
\pgfpathlineto{\pgfqpoint{2.143564in}{3.491865in}}%
\pgfpathlineto{\pgfqpoint{2.134756in}{3.473455in}}%
\pgfpathlineto{\pgfqpoint{2.141465in}{3.451453in}}%
\pgfpathlineto{\pgfqpoint{2.145663in}{3.439760in}}%
\pgfpathlineto{\pgfqpoint{2.144248in}{3.415598in}}%
\pgfpathlineto{\pgfqpoint{2.141426in}{3.404188in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{3.397775in}}%
\pgfpathlineto{\pgfqpoint{2.148434in}{3.381951in}}%
\pgfpathlineto{\pgfqpoint{2.149987in}{3.366004in}}%
\pgfpathlineto{\pgfqpoint{2.149915in}{3.363440in}}%
\pgfpathlineto{\pgfqpoint{2.148656in}{3.355639in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.333941in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{3.313706in}}%
\pgfpathlineto{\pgfqpoint{2.145786in}{3.287386in}}%
\pgfpathlineto{\pgfqpoint{2.148607in}{3.284225in}}%
\pgfpathlineto{\pgfqpoint{2.146884in}{3.281315in}}%
\pgfpathlineto{\pgfqpoint{2.142132in}{3.249453in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{3.237039in}}%
\pgfpathlineto{\pgfqpoint{2.130487in}{3.202820in}}%
\pgfpathlineto{\pgfqpoint{2.132736in}{3.195438in}}%
\pgfpathlineto{\pgfqpoint{2.127957in}{3.166695in}}%
\pgfpathlineto{\pgfqpoint{2.147237in}{3.150047in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{3.139506in}}%
\pgfpathlineto{\pgfqpoint{2.147742in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{2.141032in}{3.121235in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{3.134308in}}%
\pgfpathlineto{\pgfqpoint{2.112987in}{3.153415in}}%
\pgfpathlineto{\pgfqpoint{2.079809in}{3.147189in}}%
\pgfpathlineto{\pgfqpoint{2.070459in}{3.142436in}}%
\pgfpathlineto{\pgfqpoint{2.055521in}{3.123835in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{3.103638in}}%
\pgfpathlineto{\pgfqpoint{2.040601in}{3.096841in}}%
\pgfpathlineto{\pgfqpoint{2.036814in}{3.086767in}}%
\pgfpathlineto{\pgfqpoint{2.030407in}{3.065145in}}%
\pgfpathlineto{\pgfqpoint{2.024510in}{3.056059in}}%
\pgfpathlineto{\pgfqpoint{2.019155in}{3.032954in}}%
\pgfpathlineto{\pgfqpoint{2.016325in}{3.017408in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{3.002137in}}%
\pgfpathlineto{\pgfqpoint{2.004545in}{2.969177in}}%
\pgfpathlineto{\pgfqpoint{2.003888in}{2.966715in}}%
\pgfpathlineto{\pgfqpoint{1.995039in}{2.935313in}}%
\pgfpathlineto{\pgfqpoint{1.994641in}{2.930167in}}%
\pgfpathlineto{\pgfqpoint{1.987735in}{2.903560in}}%
\pgfpathlineto{\pgfqpoint{1.985734in}{2.883167in}}%
\pgfpathlineto{\pgfqpoint{1.982034in}{2.867803in}}%
\pgfpathlineto{\pgfqpoint{1.978553in}{2.840161in}}%
\pgfpathlineto{\pgfqpoint{1.976052in}{2.829876in}}%
\pgfpathlineto{\pgfqpoint{1.970906in}{2.804082in}}%
\pgfpathlineto{\pgfqpoint{1.968868in}{2.786704in}}%
\pgfpathlineto{\pgfqpoint{1.964835in}{2.772163in}}%
\pgfpathlineto{\pgfqpoint{1.964447in}{2.745775in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{2.717632in}}%
\pgfpathlineto{\pgfqpoint{1.956408in}{2.708836in}}%
\pgfpathlineto{\pgfqpoint{1.958131in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.953659in}{2.668646in}}%
\pgfpathlineto{\pgfqpoint{1.952540in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{2.627337in}}%
\pgfpathlineto{\pgfqpoint{1.947551in}{2.613835in}}%
\pgfpathlineto{\pgfqpoint{1.950416in}{2.587849in}}%
\pgfpathmoveto{\pgfqpoint{2.046220in}{2.421286in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{2.417064in}}%
\pgfpathlineto{\pgfqpoint{2.045628in}{2.410895in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{2.409321in}}%
\pgfpathlineto{\pgfqpoint{2.038320in}{2.417132in}}%
\pgfpathlineto{\pgfqpoint{2.038721in}{2.421321in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{2.453389in}}%
\pgfpathlineto{\pgfqpoint{2.042765in}{2.467020in}}%
\pgfpathlineto{\pgfqpoint{2.051259in}{2.456703in}}%
\pgfpathlineto{\pgfqpoint{2.051049in}{2.451136in}}%
\pgfpathmoveto{\pgfqpoint{1.986575in}{4.207650in}}%
\pgfpathlineto{\pgfqpoint{1.985592in}{4.208900in}}%
\pgfpathlineto{\pgfqpoint{1.983254in}{4.207594in}}%
\pgfpathlineto{\pgfqpoint{1.984675in}{4.205443in}}%
\pgfpathlineto{\pgfqpoint{1.990557in}{4.202947in}}%
\pgfpathmoveto{\pgfqpoint{2.168460in}{2.125213in}}%
\pgfpathlineto{\pgfqpoint{2.168127in}{2.097081in}}%
\pgfpathlineto{\pgfqpoint{2.167829in}{2.094707in}}%
\pgfpathlineto{\pgfqpoint{2.163869in}{2.069410in}}%
\pgfpathlineto{\pgfqpoint{2.163861in}{2.066571in}}%
\pgfpathlineto{\pgfqpoint{2.173557in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{2.160986in}{2.020120in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{2.012743in}}%
\pgfpathlineto{\pgfqpoint{2.156925in}{1.976017in}}%
\pgfpathlineto{\pgfqpoint{2.156953in}{1.975776in}}%
\pgfpathlineto{\pgfqpoint{2.156779in}{1.975500in}}%
\pgfpathlineto{\pgfqpoint{2.151993in}{1.939483in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.915026in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{1.908102in}}%
\pgfpathlineto{\pgfqpoint{2.151275in}{1.903712in}}%
\pgfpathlineto{\pgfqpoint{2.147261in}{1.906618in}}%
\pgfpathlineto{\pgfqpoint{2.125322in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{1.927649in}}%
\pgfpathlineto{\pgfqpoint{2.110068in}{1.927068in}}%
\pgfpathlineto{\pgfqpoint{2.105764in}{1.928054in}}%
\pgfpathlineto{\pgfqpoint{2.081764in}{1.945260in}}%
\pgfpathlineto{\pgfqpoint{2.062322in}{1.960086in}}%
\pgfpathlineto{\pgfqpoint{2.052987in}{1.965851in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{1.966581in}}%
\pgfpathlineto{\pgfqpoint{2.017683in}{1.997104in}}%
\pgfpathlineto{\pgfqpoint{2.014020in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{2.004718in}{2.019386in}}%
\pgfpathlineto{\pgfqpoint{2.003143in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{2.025685in}}%
\pgfpathlineto{\pgfqpoint{1.980343in}{2.039693in}}%
\pgfpathlineto{\pgfqpoint{1.974131in}{2.048056in}}%
\pgfpathlineto{\pgfqpoint{1.962431in}{2.071326in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{2.073348in}}%
\pgfpathlineto{\pgfqpoint{1.951337in}{2.100895in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{2.106425in}}%
\pgfpathlineto{\pgfqpoint{1.949004in}{2.107866in}}%
\pgfpathlineto{\pgfqpoint{1.937183in}{2.144460in}}%
\pgfpathlineto{\pgfqpoint{1.936927in}{2.152119in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{2.185994in}}%
\pgfpathlineto{\pgfqpoint{1.932774in}{2.190706in}}%
\pgfpathlineto{\pgfqpoint{1.936411in}{2.209784in}}%
\pgfpathlineto{\pgfqpoint{1.934933in}{2.217833in}}%
\pgfpathlineto{\pgfqpoint{1.935690in}{2.225428in}}%
\pgfpathlineto{\pgfqpoint{1.930585in}{2.243953in}}%
\pgfpathlineto{\pgfqpoint{1.930335in}{2.248833in}}%
\pgfpathlineto{\pgfqpoint{1.931187in}{2.280528in}}%
\pgfpathlineto{\pgfqpoint{1.932480in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{1.926878in}{2.310763in}}%
\pgfpathlineto{\pgfqpoint{1.934002in}{2.331107in}}%
\pgfpathlineto{\pgfqpoint{1.933830in}{2.334417in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{2.361009in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{2.367885in}}%
\pgfpathlineto{\pgfqpoint{1.938240in}{2.406768in}}%
\pgfpathlineto{\pgfqpoint{1.941686in}{2.432420in}}%
\pgfpathlineto{\pgfqpoint{1.940013in}{2.441979in}}%
\pgfpathlineto{\pgfqpoint{1.939698in}{2.447240in}}%
\pgfpathlineto{\pgfqpoint{1.942375in}{2.456026in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{2.478898in}}%
\pgfpathlineto{\pgfqpoint{1.944706in}{2.498958in}}%
\pgfpathlineto{\pgfqpoint{1.943845in}{2.509740in}}%
\pgfpathlineto{\pgfqpoint{1.942720in}{2.516382in}}%
\pgfpathlineto{\pgfqpoint{1.946701in}{2.526052in}}%
\pgfpathlineto{\pgfqpoint{1.946943in}{2.554785in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.563683in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{2.585740in}}%
\pgfpathlineto{\pgfqpoint{1.953211in}{2.595596in}}%
\pgfpathlineto{\pgfqpoint{1.950936in}{2.616226in}}%
\pgfpathlineto{\pgfqpoint{1.950196in}{2.626075in}}%
\pgfpathlineto{\pgfqpoint{1.954575in}{2.638947in}}%
\pgfpathlineto{\pgfqpoint{1.955974in}{2.668508in}}%
\pgfpathlineto{\pgfqpoint{1.961560in}{2.699485in}}%
\pgfpathlineto{\pgfqpoint{1.960465in}{2.709276in}}%
\pgfpathlineto{\pgfqpoint{1.962352in}{2.714870in}}%
\pgfpathlineto{\pgfqpoint{1.965844in}{2.734245in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{2.745980in}}%
\pgfpathlineto{\pgfqpoint{1.968370in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{2.772842in}}%
\pgfpathlineto{\pgfqpoint{1.971508in}{2.783137in}}%
\pgfpathlineto{\pgfqpoint{1.974019in}{2.804545in}}%
\pgfpathlineto{\pgfqpoint{1.978584in}{2.827423in}}%
\pgfpathlineto{\pgfqpoint{1.982043in}{2.841650in}}%
\pgfpathlineto{\pgfqpoint{1.985131in}{2.866170in}}%
\pgfpathlineto{\pgfqpoint{1.989999in}{2.886384in}}%
\pgfpathlineto{\pgfqpoint{1.991510in}{2.901791in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{2.933817in}}%
\pgfpathlineto{\pgfqpoint{2.007968in}{2.963867in}}%
\pgfpathlineto{\pgfqpoint{2.008699in}{2.968352in}}%
\pgfpathlineto{\pgfqpoint{2.010575in}{2.975219in}}%
\pgfpathlineto{\pgfqpoint{2.015461in}{3.000041in}}%
\pgfpathlineto{\pgfqpoint{2.022816in}{3.021363in}}%
\pgfpathlineto{\pgfqpoint{2.024635in}{3.031353in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{3.046200in}}%
\pgfpathlineto{\pgfqpoint{2.039591in}{3.063942in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{3.090859in}}%
\pgfpathlineto{\pgfqpoint{2.056338in}{3.096452in}}%
\pgfpathlineto{\pgfqpoint{2.065922in}{3.118808in}}%
\pgfpathlineto{\pgfqpoint{2.067780in}{3.120436in}}%
\pgfpathlineto{\pgfqpoint{2.092427in}{3.132965in}}%
\pgfpathlineto{\pgfqpoint{2.106623in}{3.135629in}}%
\pgfpathlineto{\pgfqpoint{2.115239in}{3.127454in}}%
\pgfpathlineto{\pgfqpoint{2.126556in}{3.108743in}}%
\pgfpathlineto{\pgfqpoint{2.123260in}{3.094461in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{3.072958in}}%
\pgfpathlineto{\pgfqpoint{2.135805in}{3.068510in}}%
\pgfpathlineto{\pgfqpoint{2.138256in}{3.064701in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{3.070653in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{3.104851in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{3.129412in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{3.141662in}}%
\pgfpathlineto{\pgfqpoint{2.153809in}{3.170470in}}%
\pgfpathlineto{\pgfqpoint{2.149799in}{3.173932in}}%
\pgfpathlineto{\pgfqpoint{2.150793in}{3.179909in}}%
\pgfpathlineto{\pgfqpoint{2.142169in}{3.208216in}}%
\pgfpathlineto{\pgfqpoint{2.150069in}{3.231650in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{3.252461in}}%
\pgfpathlineto{\pgfqpoint{2.153400in}{3.273579in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{3.286571in}}%
\pgfpathlineto{\pgfqpoint{2.148503in}{3.300678in}}%
\pgfpathlineto{\pgfqpoint{2.138861in}{3.317723in}}%
\pgfpathlineto{\pgfqpoint{2.140960in}{3.330827in}}%
\pgfpathlineto{\pgfqpoint{2.150361in}{3.344878in}}%
\pgfpathlineto{\pgfqpoint{2.153161in}{3.362232in}}%
\pgfpathlineto{\pgfqpoint{2.153322in}{3.367936in}}%
\pgfpathlineto{\pgfqpoint{2.149936in}{3.403283in}}%
\pgfpathlineto{\pgfqpoint{2.152078in}{3.439858in}}%
\pgfpathlineto{\pgfqpoint{2.145674in}{3.457696in}}%
\pgfpathlineto{\pgfqpoint{2.140635in}{3.474222in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.488049in}}%
\pgfpathlineto{\pgfqpoint{2.143876in}{3.508751in}}%
\pgfpathlineto{\pgfqpoint{2.144897in}{3.537717in}}%
\pgfpathlineto{\pgfqpoint{2.147429in}{3.542528in}}%
\pgfpathlineto{\pgfqpoint{2.145150in}{3.555891in}}%
\pgfpathlineto{\pgfqpoint{2.138364in}{3.577438in}}%
\pgfpathlineto{\pgfqpoint{2.141660in}{3.588356in}}%
\pgfpathlineto{\pgfqpoint{2.140016in}{3.610253in}}%
\pgfpathlineto{\pgfqpoint{2.137460in}{3.626261in}}%
\pgfpathlineto{\pgfqpoint{2.136580in}{3.642426in}}%
\pgfpathlineto{\pgfqpoint{2.139559in}{3.665401in}}%
\pgfpathlineto{\pgfqpoint{2.138447in}{3.673966in}}%
\pgfpathlineto{\pgfqpoint{2.133372in}{3.699782in}}%
\pgfpathlineto{\pgfqpoint{2.131982in}{3.721269in}}%
\pgfpathlineto{\pgfqpoint{2.127809in}{3.728131in}}%
\pgfpathlineto{\pgfqpoint{2.127867in}{3.736330in}}%
\pgfpathlineto{\pgfqpoint{2.124859in}{3.762882in}}%
\pgfpathlineto{\pgfqpoint{2.124728in}{3.784580in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{3.799304in}}%
\pgfpathlineto{\pgfqpoint{2.128017in}{3.828545in}}%
\pgfpathlineto{\pgfqpoint{2.126568in}{3.833935in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{3.839665in}}%
\pgfpathlineto{\pgfqpoint{2.117950in}{3.868529in}}%
\pgfpathlineto{\pgfqpoint{2.126052in}{3.899397in}}%
\pgfpathlineto{\pgfqpoint{2.125975in}{3.900808in}}%
\pgfpathlineto{\pgfqpoint{2.117629in}{3.931486in}}%
\pgfpathlineto{\pgfqpoint{2.118115in}{3.938947in}}%
\pgfpathlineto{\pgfqpoint{2.114922in}{3.961916in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{3.982491in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{3.991656in}}%
\pgfpathlineto{\pgfqpoint{2.110817in}{4.006489in}}%
\pgfpathlineto{\pgfqpoint{2.108343in}{4.024707in}}%
\pgfpathlineto{\pgfqpoint{2.116017in}{4.048838in}}%
\pgfpathlineto{\pgfqpoint{2.117605in}{4.050861in}}%
\pgfpathlineto{\pgfqpoint{2.114887in}{4.053435in}}%
\pgfpathlineto{\pgfqpoint{2.095984in}{4.066346in}}%
\pgfpathlineto{\pgfqpoint{2.087559in}{4.086849in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{4.103383in}}%
\pgfpathlineto{\pgfqpoint{2.072568in}{4.123441in}}%
\pgfpathlineto{\pgfqpoint{2.063243in}{4.129229in}}%
\pgfpathlineto{\pgfqpoint{2.060870in}{4.155953in}}%
\pgfpathlineto{\pgfqpoint{2.059640in}{4.162329in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{4.166422in}}%
\pgfpathlineto{\pgfqpoint{2.061434in}{4.173093in}}%
\pgfpathlineto{\pgfqpoint{2.064376in}{4.164837in}}%
\pgfpathlineto{\pgfqpoint{2.093358in}{4.170219in}}%
\pgfpathlineto{\pgfqpoint{2.106243in}{4.149838in}}%
\pgfpathlineto{\pgfqpoint{2.105941in}{4.131788in}}%
\pgfpathlineto{\pgfqpoint{2.130022in}{4.133290in}}%
\pgfpathlineto{\pgfqpoint{2.148533in}{4.120403in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{4.112623in}}%
\pgfpathlineto{\pgfqpoint{2.168543in}{4.090274in}}%
\pgfpathlineto{\pgfqpoint{2.175717in}{4.074371in}}%
\pgfpathlineto{\pgfqpoint{2.182279in}{4.060761in}}%
\pgfpathlineto{\pgfqpoint{2.194542in}{4.047867in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{4.006749in}}%
\pgfpathlineto{\pgfqpoint{2.229193in}{3.978133in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{3.960037in}}%
\pgfpathlineto{\pgfqpoint{2.243312in}{3.940241in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{3.913954in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{3.906543in}}%
\pgfpathlineto{\pgfqpoint{2.255776in}{3.868851in}}%
\pgfpathlineto{\pgfqpoint{2.256829in}{3.865323in}}%
\pgfpathlineto{\pgfqpoint{2.255436in}{3.829545in}}%
\pgfpathlineto{\pgfqpoint{2.259296in}{3.820639in}}%
\pgfpathlineto{\pgfqpoint{2.262053in}{3.790080in}}%
\pgfpathlineto{\pgfqpoint{2.260980in}{3.780633in}}%
\pgfpathlineto{\pgfqpoint{2.255506in}{3.761664in}}%
\pgfpathlineto{\pgfqpoint{2.257471in}{3.753759in}}%
\pgfpathlineto{\pgfqpoint{2.258623in}{3.736551in}}%
\pgfpathlineto{\pgfqpoint{2.246314in}{3.720066in}}%
\pgfpathlineto{\pgfqpoint{2.239183in}{3.715831in}}%
\pgfpathlineto{\pgfqpoint{2.227998in}{3.695232in}}%
\pgfpathlineto{\pgfqpoint{2.227770in}{3.688861in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{3.682940in}}%
\pgfpathlineto{\pgfqpoint{2.215919in}{3.659208in}}%
\pgfpathlineto{\pgfqpoint{2.213064in}{3.630774in}}%
\pgfpathlineto{\pgfqpoint{2.213244in}{3.624858in}}%
\pgfpathlineto{\pgfqpoint{2.210981in}{3.618568in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{3.590498in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{2.209941in}{3.552423in}}%
\pgfpathlineto{\pgfqpoint{2.206852in}{3.543070in}}%
\pgfpathlineto{\pgfqpoint{2.207895in}{3.528604in}}%
\pgfpathlineto{\pgfqpoint{2.199950in}{3.511070in}}%
\pgfpathlineto{\pgfqpoint{2.196803in}{3.501747in}}%
\pgfpathlineto{\pgfqpoint{2.202779in}{3.475020in}}%
\pgfpathlineto{\pgfqpoint{2.200355in}{3.460854in}}%
\pgfpathlineto{\pgfqpoint{2.186430in}{3.440459in}}%
\pgfpathlineto{\pgfqpoint{2.199625in}{3.419073in}}%
\pgfpathlineto{\pgfqpoint{2.200588in}{3.406401in}}%
\pgfpathlineto{\pgfqpoint{2.197717in}{3.392090in}}%
\pgfpathlineto{\pgfqpoint{2.191066in}{3.375166in}}%
\pgfpathlineto{\pgfqpoint{2.191551in}{3.362315in}}%
\pgfpathlineto{\pgfqpoint{2.195319in}{3.344490in}}%
\pgfpathlineto{\pgfqpoint{2.198294in}{3.333209in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{3.299760in}}%
\pgfpathlineto{\pgfqpoint{2.200102in}{3.290769in}}%
\pgfpathlineto{\pgfqpoint{2.196965in}{3.286453in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{3.252119in}}%
\pgfpathlineto{\pgfqpoint{2.199204in}{3.249629in}}%
\pgfpathlineto{\pgfqpoint{2.198952in}{3.237463in}}%
\pgfpathlineto{\pgfqpoint{2.190475in}{3.220175in}}%
\pgfpathlineto{\pgfqpoint{2.198095in}{3.206556in}}%
\pgfpathlineto{\pgfqpoint{2.196150in}{3.190954in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.185970in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{3.155615in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{3.138068in}}%
\pgfpathlineto{\pgfqpoint{2.178373in}{3.119001in}}%
\pgfpathlineto{\pgfqpoint{2.186059in}{3.097256in}}%
\pgfpathlineto{\pgfqpoint{2.186577in}{3.086338in}}%
\pgfpathlineto{\pgfqpoint{2.185748in}{3.074264in}}%
\pgfpathlineto{\pgfqpoint{2.177691in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{2.181389in}{3.031907in}}%
\pgfpathlineto{\pgfqpoint{2.181348in}{3.022371in}}%
\pgfpathlineto{\pgfqpoint{2.185147in}{3.002040in}}%
\pgfpathlineto{\pgfqpoint{2.185314in}{2.996786in}}%
\pgfpathlineto{\pgfqpoint{2.185445in}{2.974376in}}%
\pgfpathlineto{\pgfqpoint{2.186967in}{2.960718in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.938643in}}%
\pgfpathlineto{\pgfqpoint{2.184560in}{2.922187in}}%
\pgfpathlineto{\pgfqpoint{2.183083in}{2.907202in}}%
\pgfpathlineto{\pgfqpoint{2.182826in}{2.893525in}}%
\pgfpathlineto{\pgfqpoint{2.190029in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{2.190102in}{2.851026in}}%
\pgfpathlineto{\pgfqpoint{2.191594in}{2.807755in}}%
\pgfpathlineto{\pgfqpoint{2.191224in}{2.787722in}}%
\pgfpathlineto{\pgfqpoint{2.192057in}{2.769447in}}%
\pgfpathlineto{\pgfqpoint{2.190634in}{2.744676in}}%
\pgfpathlineto{\pgfqpoint{2.192257in}{2.738827in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{2.189024in}{2.713227in}}%
\pgfpathlineto{\pgfqpoint{2.191639in}{2.706377in}}%
\pgfpathlineto{\pgfqpoint{2.195236in}{2.680112in}}%
\pgfpathlineto{\pgfqpoint{2.193702in}{2.657849in}}%
\pgfpathlineto{\pgfqpoint{2.193816in}{2.649405in}}%
\pgfpathlineto{\pgfqpoint{2.190485in}{2.635310in}}%
\pgfpathlineto{\pgfqpoint{2.186422in}{2.620572in}}%
\pgfpathlineto{\pgfqpoint{2.185894in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{2.588742in}}%
\pgfpathlineto{\pgfqpoint{2.186232in}{2.574186in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{2.556747in}}%
\pgfpathlineto{\pgfqpoint{2.186672in}{2.534745in}}%
\pgfpathlineto{\pgfqpoint{2.188646in}{2.524358in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{2.517134in}}%
\pgfpathlineto{\pgfqpoint{2.187400in}{2.491311in}}%
\pgfpathlineto{\pgfqpoint{2.182150in}{2.467506in}}%
\pgfpathlineto{\pgfqpoint{2.182182in}{2.464033in}}%
\pgfpathlineto{\pgfqpoint{2.186882in}{2.439288in}}%
\pgfpathlineto{\pgfqpoint{2.182886in}{2.420716in}}%
\pgfpathlineto{\pgfqpoint{2.183646in}{2.411316in}}%
\pgfpathlineto{\pgfqpoint{2.182701in}{2.401441in}}%
\pgfpathlineto{\pgfqpoint{2.184723in}{2.385010in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{2.355458in}}%
\pgfpathlineto{\pgfqpoint{2.184017in}{2.344494in}}%
\pgfpathlineto{\pgfqpoint{2.185221in}{2.309295in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{2.296328in}}%
\pgfpathlineto{\pgfqpoint{2.174883in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{2.174148in}{2.255651in}}%
\pgfpathlineto{\pgfqpoint{2.174193in}{2.251552in}}%
\pgfpathlineto{\pgfqpoint{2.173324in}{2.220561in}}%
\pgfpathlineto{\pgfqpoint{2.172511in}{2.212498in}}%
\pgfpathlineto{\pgfqpoint{2.181575in}{2.189162in}}%
\pgfpathlineto{\pgfqpoint{2.174553in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{2.174405in}{2.155578in}}%
\pgfpathlineto{\pgfqpoint{2.168983in}{2.131877in}}%
\pgfpathlineto{\pgfqpoint{2.168943in}{2.126718in}}%
\pgfpathmoveto{\pgfqpoint{2.051968in}{2.450512in}}%
\pgfpathlineto{\pgfqpoint{2.052227in}{2.457395in}}%
\pgfpathlineto{\pgfqpoint{2.041725in}{2.470151in}}%
\pgfpathlineto{\pgfqpoint{2.042298in}{2.453297in}}%
\pgfpathlineto{\pgfqpoint{2.037924in}{2.422176in}}%
\pgfpathlineto{\pgfqpoint{2.037418in}{2.416895in}}%
\pgfpathlineto{\pgfqpoint{2.037859in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{2.046629in}{2.409033in}}%
\pgfpathlineto{\pgfqpoint{2.047938in}{2.416809in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{2.422131in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{2.422131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168943in}{2.126718in}}%
\pgfpathlineto{\pgfqpoint{2.168983in}{2.131877in}}%
\pgfpathlineto{\pgfqpoint{2.174405in}{2.155578in}}%
\pgfpathlineto{\pgfqpoint{2.174553in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{2.181575in}{2.189162in}}%
\pgfpathlineto{\pgfqpoint{2.172511in}{2.212498in}}%
\pgfpathlineto{\pgfqpoint{2.173324in}{2.220561in}}%
\pgfpathlineto{\pgfqpoint{2.174148in}{2.255651in}}%
\pgfpathlineto{\pgfqpoint{2.174883in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{2.296328in}}%
\pgfpathlineto{\pgfqpoint{2.185221in}{2.309295in}}%
\pgfpathlineto{\pgfqpoint{2.184017in}{2.344494in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{2.355458in}}%
\pgfpathlineto{\pgfqpoint{2.184723in}{2.385010in}}%
\pgfpathlineto{\pgfqpoint{2.182701in}{2.401441in}}%
\pgfpathlineto{\pgfqpoint{2.183646in}{2.411316in}}%
\pgfpathlineto{\pgfqpoint{2.182886in}{2.420716in}}%
\pgfpathlineto{\pgfqpoint{2.186882in}{2.439288in}}%
\pgfpathlineto{\pgfqpoint{2.182182in}{2.464033in}}%
\pgfpathlineto{\pgfqpoint{2.182150in}{2.467506in}}%
\pgfpathlineto{\pgfqpoint{2.187400in}{2.491311in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{2.517134in}}%
\pgfpathlineto{\pgfqpoint{2.188646in}{2.524358in}}%
\pgfpathlineto{\pgfqpoint{2.186672in}{2.534745in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{2.556747in}}%
\pgfpathlineto{\pgfqpoint{2.186232in}{2.574186in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{2.588742in}}%
\pgfpathlineto{\pgfqpoint{2.185894in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{2.186422in}{2.620572in}}%
\pgfpathlineto{\pgfqpoint{2.190485in}{2.635310in}}%
\pgfpathlineto{\pgfqpoint{2.193816in}{2.649405in}}%
\pgfpathlineto{\pgfqpoint{2.193702in}{2.657849in}}%
\pgfpathlineto{\pgfqpoint{2.195236in}{2.680112in}}%
\pgfpathlineto{\pgfqpoint{2.191639in}{2.706377in}}%
\pgfpathlineto{\pgfqpoint{2.189024in}{2.713227in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{2.192257in}{2.738827in}}%
\pgfpathlineto{\pgfqpoint{2.190634in}{2.744676in}}%
\pgfpathlineto{\pgfqpoint{2.192057in}{2.769447in}}%
\pgfpathlineto{\pgfqpoint{2.191224in}{2.787722in}}%
\pgfpathlineto{\pgfqpoint{2.191594in}{2.807755in}}%
\pgfpathlineto{\pgfqpoint{2.190102in}{2.851026in}}%
\pgfpathlineto{\pgfqpoint{2.190029in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{2.182826in}{2.893525in}}%
\pgfpathlineto{\pgfqpoint{2.183083in}{2.907202in}}%
\pgfpathlineto{\pgfqpoint{2.184560in}{2.922187in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.938643in}}%
\pgfpathlineto{\pgfqpoint{2.186967in}{2.960718in}}%
\pgfpathlineto{\pgfqpoint{2.185445in}{2.974376in}}%
\pgfpathlineto{\pgfqpoint{2.185147in}{3.002040in}}%
\pgfpathlineto{\pgfqpoint{2.181348in}{3.022371in}}%
\pgfpathlineto{\pgfqpoint{2.181389in}{3.031907in}}%
\pgfpathlineto{\pgfqpoint{2.177691in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{2.185748in}{3.074264in}}%
\pgfpathlineto{\pgfqpoint{2.186577in}{3.086338in}}%
\pgfpathlineto{\pgfqpoint{2.186059in}{3.097256in}}%
\pgfpathlineto{\pgfqpoint{2.178373in}{3.119001in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{3.138068in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{3.155615in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.185970in}}%
\pgfpathlineto{\pgfqpoint{2.196150in}{3.190954in}}%
\pgfpathlineto{\pgfqpoint{2.198095in}{3.206556in}}%
\pgfpathlineto{\pgfqpoint{2.190475in}{3.220175in}}%
\pgfpathlineto{\pgfqpoint{2.198952in}{3.237463in}}%
\pgfpathlineto{\pgfqpoint{2.199204in}{3.249629in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{3.252119in}}%
\pgfpathlineto{\pgfqpoint{2.196965in}{3.286453in}}%
\pgfpathlineto{\pgfqpoint{2.200102in}{3.290769in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{3.299760in}}%
\pgfpathlineto{\pgfqpoint{2.198294in}{3.333209in}}%
\pgfpathlineto{\pgfqpoint{2.195319in}{3.344490in}}%
\pgfpathlineto{\pgfqpoint{2.191551in}{3.362315in}}%
\pgfpathlineto{\pgfqpoint{2.191066in}{3.375166in}}%
\pgfpathlineto{\pgfqpoint{2.197717in}{3.392090in}}%
\pgfpathlineto{\pgfqpoint{2.200588in}{3.406401in}}%
\pgfpathlineto{\pgfqpoint{2.199625in}{3.419073in}}%
\pgfpathlineto{\pgfqpoint{2.186430in}{3.440459in}}%
\pgfpathlineto{\pgfqpoint{2.200355in}{3.460854in}}%
\pgfpathlineto{\pgfqpoint{2.202779in}{3.475020in}}%
\pgfpathlineto{\pgfqpoint{2.196803in}{3.501747in}}%
\pgfpathlineto{\pgfqpoint{2.199950in}{3.511070in}}%
\pgfpathlineto{\pgfqpoint{2.207895in}{3.528604in}}%
\pgfpathlineto{\pgfqpoint{2.206852in}{3.543070in}}%
\pgfpathlineto{\pgfqpoint{2.209941in}{3.552423in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{3.590498in}}%
\pgfpathlineto{\pgfqpoint{2.210981in}{3.618568in}}%
\pgfpathlineto{\pgfqpoint{2.213244in}{3.624858in}}%
\pgfpathlineto{\pgfqpoint{2.213064in}{3.630774in}}%
\pgfpathlineto{\pgfqpoint{2.215919in}{3.659208in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{3.682940in}}%
\pgfpathlineto{\pgfqpoint{2.227770in}{3.688861in}}%
\pgfpathlineto{\pgfqpoint{2.227998in}{3.695232in}}%
\pgfpathlineto{\pgfqpoint{2.239183in}{3.715831in}}%
\pgfpathlineto{\pgfqpoint{2.246314in}{3.720066in}}%
\pgfpathlineto{\pgfqpoint{2.258623in}{3.736551in}}%
\pgfpathlineto{\pgfqpoint{2.257471in}{3.753759in}}%
\pgfpathlineto{\pgfqpoint{2.255506in}{3.761664in}}%
\pgfpathlineto{\pgfqpoint{2.260980in}{3.780633in}}%
\pgfpathlineto{\pgfqpoint{2.262053in}{3.790080in}}%
\pgfpathlineto{\pgfqpoint{2.259296in}{3.820639in}}%
\pgfpathlineto{\pgfqpoint{2.255436in}{3.829545in}}%
\pgfpathlineto{\pgfqpoint{2.256829in}{3.865323in}}%
\pgfpathlineto{\pgfqpoint{2.255776in}{3.868851in}}%
\pgfpathlineto{\pgfqpoint{2.253001in}{3.906543in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{3.913954in}}%
\pgfpathlineto{\pgfqpoint{2.243312in}{3.940241in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{3.960037in}}%
\pgfpathlineto{\pgfqpoint{2.229193in}{3.978133in}}%
\pgfpathlineto{\pgfqpoint{2.209184in}{4.019079in}}%
\pgfpathlineto{\pgfqpoint{2.194542in}{4.047867in}}%
\pgfpathlineto{\pgfqpoint{2.182279in}{4.060761in}}%
\pgfpathlineto{\pgfqpoint{2.175717in}{4.074371in}}%
\pgfpathlineto{\pgfqpoint{2.168543in}{4.090274in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{4.112623in}}%
\pgfpathlineto{\pgfqpoint{2.148533in}{4.120403in}}%
\pgfpathlineto{\pgfqpoint{2.143462in}{4.124049in}}%
\pgfpathlineto{\pgfqpoint{2.130022in}{4.133290in}}%
\pgfpathlineto{\pgfqpoint{2.105941in}{4.131788in}}%
\pgfpathlineto{\pgfqpoint{2.106243in}{4.149838in}}%
\pgfpathlineto{\pgfqpoint{2.093358in}{4.170219in}}%
\pgfpathlineto{\pgfqpoint{2.064376in}{4.164837in}}%
\pgfpathlineto{\pgfqpoint{2.061434in}{4.173093in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{4.166422in}}%
\pgfpathlineto{\pgfqpoint{2.059640in}{4.162329in}}%
\pgfpathlineto{\pgfqpoint{2.060870in}{4.155953in}}%
\pgfpathlineto{\pgfqpoint{2.063243in}{4.129229in}}%
\pgfpathlineto{\pgfqpoint{2.072568in}{4.123441in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{4.103383in}}%
\pgfpathlineto{\pgfqpoint{2.087559in}{4.086849in}}%
\pgfpathlineto{\pgfqpoint{2.095984in}{4.066346in}}%
\pgfpathlineto{\pgfqpoint{2.114887in}{4.053435in}}%
\pgfpathlineto{\pgfqpoint{2.117605in}{4.050861in}}%
\pgfpathlineto{\pgfqpoint{2.116017in}{4.048838in}}%
\pgfpathlineto{\pgfqpoint{2.108343in}{4.024707in}}%
\pgfpathlineto{\pgfqpoint{2.110817in}{4.006489in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{3.991656in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{3.982491in}}%
\pgfpathlineto{\pgfqpoint{2.114922in}{3.961916in}}%
\pgfpathlineto{\pgfqpoint{2.118115in}{3.938947in}}%
\pgfpathlineto{\pgfqpoint{2.117629in}{3.931486in}}%
\pgfpathlineto{\pgfqpoint{2.125975in}{3.900808in}}%
\pgfpathlineto{\pgfqpoint{2.126052in}{3.899397in}}%
\pgfpathlineto{\pgfqpoint{2.117950in}{3.868529in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{3.839665in}}%
\pgfpathlineto{\pgfqpoint{2.126568in}{3.833935in}}%
\pgfpathlineto{\pgfqpoint{2.128017in}{3.828545in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{3.799304in}}%
\pgfpathlineto{\pgfqpoint{2.124728in}{3.784580in}}%
\pgfpathlineto{\pgfqpoint{2.124859in}{3.762882in}}%
\pgfpathlineto{\pgfqpoint{2.127867in}{3.736330in}}%
\pgfpathlineto{\pgfqpoint{2.127809in}{3.728131in}}%
\pgfpathlineto{\pgfqpoint{2.131982in}{3.721269in}}%
\pgfpathlineto{\pgfqpoint{2.133372in}{3.699782in}}%
\pgfpathlineto{\pgfqpoint{2.138447in}{3.673966in}}%
\pgfpathlineto{\pgfqpoint{2.138720in}{3.671147in}}%
\pgfpathlineto{\pgfqpoint{2.139559in}{3.665401in}}%
\pgfpathlineto{\pgfqpoint{2.136580in}{3.642426in}}%
\pgfpathlineto{\pgfqpoint{2.137460in}{3.626261in}}%
\pgfpathlineto{\pgfqpoint{2.140016in}{3.610253in}}%
\pgfpathlineto{\pgfqpoint{2.141660in}{3.588356in}}%
\pgfpathlineto{\pgfqpoint{2.138364in}{3.577438in}}%
\pgfpathlineto{\pgfqpoint{2.145150in}{3.555891in}}%
\pgfpathlineto{\pgfqpoint{2.147429in}{3.542528in}}%
\pgfpathlineto{\pgfqpoint{2.144897in}{3.537717in}}%
\pgfpathlineto{\pgfqpoint{2.143876in}{3.508751in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.488049in}}%
\pgfpathlineto{\pgfqpoint{2.140635in}{3.474222in}}%
\pgfpathlineto{\pgfqpoint{2.145674in}{3.457696in}}%
\pgfpathlineto{\pgfqpoint{2.152078in}{3.439858in}}%
\pgfpathlineto{\pgfqpoint{2.149897in}{3.403108in}}%
\pgfpathlineto{\pgfqpoint{2.153322in}{3.367936in}}%
\pgfpathlineto{\pgfqpoint{2.153161in}{3.362232in}}%
\pgfpathlineto{\pgfqpoint{2.150361in}{3.344878in}}%
\pgfpathlineto{\pgfqpoint{2.140960in}{3.330827in}}%
\pgfpathlineto{\pgfqpoint{2.138861in}{3.317723in}}%
\pgfpathlineto{\pgfqpoint{2.148503in}{3.300678in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{3.286571in}}%
\pgfpathlineto{\pgfqpoint{2.153400in}{3.273579in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{3.252461in}}%
\pgfpathlineto{\pgfqpoint{2.150069in}{3.231650in}}%
\pgfpathlineto{\pgfqpoint{2.142169in}{3.208216in}}%
\pgfpathlineto{\pgfqpoint{2.150793in}{3.179909in}}%
\pgfpathlineto{\pgfqpoint{2.149799in}{3.173932in}}%
\pgfpathlineto{\pgfqpoint{2.153809in}{3.170470in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{3.141662in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{3.129412in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{3.104851in}}%
\pgfpathlineto{\pgfqpoint{2.142673in}{3.100499in}}%
\pgfpathlineto{\pgfqpoint{2.139423in}{3.069106in}}%
\pgfpathlineto{\pgfqpoint{2.138256in}{3.064701in}}%
\pgfpathlineto{\pgfqpoint{2.135805in}{3.068510in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{3.072958in}}%
\pgfpathlineto{\pgfqpoint{2.123260in}{3.094461in}}%
\pgfpathlineto{\pgfqpoint{2.126556in}{3.108743in}}%
\pgfpathlineto{\pgfqpoint{2.115239in}{3.127454in}}%
\pgfpathlineto{\pgfqpoint{2.106623in}{3.135629in}}%
\pgfpathlineto{\pgfqpoint{2.092427in}{3.132965in}}%
\pgfpathlineto{\pgfqpoint{2.067780in}{3.120436in}}%
\pgfpathlineto{\pgfqpoint{2.065922in}{3.118808in}}%
\pgfpathlineto{\pgfqpoint{2.056338in}{3.096452in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{3.090859in}}%
\pgfpathlineto{\pgfqpoint{2.039591in}{3.063942in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{3.046200in}}%
\pgfpathlineto{\pgfqpoint{2.024635in}{3.031353in}}%
\pgfpathlineto{\pgfqpoint{2.022816in}{3.021363in}}%
\pgfpathlineto{\pgfqpoint{2.015461in}{3.000041in}}%
\pgfpathlineto{\pgfqpoint{2.010575in}{2.975219in}}%
\pgfpathlineto{\pgfqpoint{2.008699in}{2.968352in}}%
\pgfpathlineto{\pgfqpoint{2.007968in}{2.963867in}}%
\pgfpathlineto{\pgfqpoint{1.991510in}{2.901791in}}%
\pgfpathlineto{\pgfqpoint{1.989999in}{2.886384in}}%
\pgfpathlineto{\pgfqpoint{1.985131in}{2.866170in}}%
\pgfpathlineto{\pgfqpoint{1.982043in}{2.841650in}}%
\pgfpathlineto{\pgfqpoint{1.978584in}{2.827423in}}%
\pgfpathlineto{\pgfqpoint{1.974019in}{2.804545in}}%
\pgfpathlineto{\pgfqpoint{1.971508in}{2.783137in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{2.772842in}}%
\pgfpathlineto{\pgfqpoint{1.968370in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{2.745980in}}%
\pgfpathlineto{\pgfqpoint{1.965844in}{2.734245in}}%
\pgfpathlineto{\pgfqpoint{1.962352in}{2.714870in}}%
\pgfpathlineto{\pgfqpoint{1.960465in}{2.709276in}}%
\pgfpathlineto{\pgfqpoint{1.961560in}{2.699485in}}%
\pgfpathlineto{\pgfqpoint{1.955974in}{2.668508in}}%
\pgfpathlineto{\pgfqpoint{1.954575in}{2.638947in}}%
\pgfpathlineto{\pgfqpoint{1.950196in}{2.626075in}}%
\pgfpathlineto{\pgfqpoint{1.950936in}{2.616226in}}%
\pgfpathlineto{\pgfqpoint{1.953211in}{2.595596in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{2.585740in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.563683in}}%
\pgfpathlineto{\pgfqpoint{1.946943in}{2.554785in}}%
\pgfpathlineto{\pgfqpoint{1.946701in}{2.526052in}}%
\pgfpathlineto{\pgfqpoint{1.942720in}{2.516382in}}%
\pgfpathlineto{\pgfqpoint{1.943845in}{2.509740in}}%
\pgfpathlineto{\pgfqpoint{1.944706in}{2.498958in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{2.478898in}}%
\pgfpathlineto{\pgfqpoint{1.942375in}{2.456026in}}%
\pgfpathlineto{\pgfqpoint{1.939698in}{2.447240in}}%
\pgfpathlineto{\pgfqpoint{1.940013in}{2.441979in}}%
\pgfpathlineto{\pgfqpoint{1.941686in}{2.432420in}}%
\pgfpathlineto{\pgfqpoint{1.937767in}{2.402193in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{2.367885in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{2.361009in}}%
\pgfpathlineto{\pgfqpoint{1.933830in}{2.334417in}}%
\pgfpathlineto{\pgfqpoint{1.934002in}{2.331107in}}%
\pgfpathlineto{\pgfqpoint{1.926878in}{2.310763in}}%
\pgfpathlineto{\pgfqpoint{1.932480in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{1.931187in}{2.280528in}}%
\pgfpathlineto{\pgfqpoint{1.930335in}{2.248833in}}%
\pgfpathlineto{\pgfqpoint{1.930585in}{2.243953in}}%
\pgfpathlineto{\pgfqpoint{1.935690in}{2.225428in}}%
\pgfpathlineto{\pgfqpoint{1.934933in}{2.217833in}}%
\pgfpathlineto{\pgfqpoint{1.936411in}{2.209784in}}%
\pgfpathlineto{\pgfqpoint{1.932774in}{2.190706in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{2.185994in}}%
\pgfpathlineto{\pgfqpoint{1.936927in}{2.152119in}}%
\pgfpathlineto{\pgfqpoint{1.937183in}{2.144460in}}%
\pgfpathlineto{\pgfqpoint{1.949004in}{2.107866in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{2.106425in}}%
\pgfpathlineto{\pgfqpoint{1.949311in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{1.951337in}{2.100895in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{2.073348in}}%
\pgfpathlineto{\pgfqpoint{1.962431in}{2.071326in}}%
\pgfpathlineto{\pgfqpoint{1.974131in}{2.048056in}}%
\pgfpathlineto{\pgfqpoint{1.980343in}{2.039693in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{2.025685in}}%
\pgfpathlineto{\pgfqpoint{2.003143in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{2.004718in}{2.019386in}}%
\pgfpathlineto{\pgfqpoint{2.014020in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{2.017683in}{1.997104in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{1.966581in}}%
\pgfpathlineto{\pgfqpoint{2.052987in}{1.965851in}}%
\pgfpathlineto{\pgfqpoint{2.062322in}{1.960086in}}%
\pgfpathlineto{\pgfqpoint{2.081764in}{1.945260in}}%
\pgfpathlineto{\pgfqpoint{2.105764in}{1.928054in}}%
\pgfpathlineto{\pgfqpoint{2.110068in}{1.927068in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{1.927649in}}%
\pgfpathlineto{\pgfqpoint{2.125322in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.147261in}{1.906618in}}%
\pgfpathlineto{\pgfqpoint{2.151275in}{1.903712in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{1.908102in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.915026in}}%
\pgfpathlineto{\pgfqpoint{2.151993in}{1.939483in}}%
\pgfpathlineto{\pgfqpoint{2.156852in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{2.012743in}}%
\pgfpathlineto{\pgfqpoint{2.160986in}{2.020120in}}%
\pgfpathlineto{\pgfqpoint{2.173557in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{2.163861in}{2.066571in}}%
\pgfpathlineto{\pgfqpoint{2.163869in}{2.069410in}}%
\pgfpathlineto{\pgfqpoint{2.168127in}{2.097081in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{2.125213in}}%
\pgfpathmoveto{\pgfqpoint{2.047376in}{2.422131in}}%
\pgfpathlineto{\pgfqpoint{2.047938in}{2.416809in}}%
\pgfpathlineto{\pgfqpoint{2.046629in}{2.409033in}}%
\pgfpathlineto{\pgfqpoint{2.037859in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{2.037418in}{2.416895in}}%
\pgfpathlineto{\pgfqpoint{2.037924in}{2.422176in}}%
\pgfpathlineto{\pgfqpoint{2.042298in}{2.453297in}}%
\pgfpathlineto{\pgfqpoint{2.041725in}{2.470151in}}%
\pgfpathlineto{\pgfqpoint{2.052227in}{2.457395in}}%
\pgfpathlineto{\pgfqpoint{2.051968in}{2.450512in}}%
\pgfpathmoveto{\pgfqpoint{2.133074in}{3.837761in}}%
\pgfpathlineto{\pgfqpoint{2.123401in}{3.868767in}}%
\pgfpathlineto{\pgfqpoint{2.130396in}{3.895417in}}%
\pgfpathlineto{\pgfqpoint{2.130275in}{3.899714in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{3.902863in}}%
\pgfpathlineto{\pgfqpoint{2.122048in}{3.930650in}}%
\pgfpathlineto{\pgfqpoint{2.122941in}{3.944369in}}%
\pgfpathlineto{\pgfqpoint{2.120594in}{3.961253in}}%
\pgfpathlineto{\pgfqpoint{2.120132in}{3.991892in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{3.993065in}}%
\pgfpathlineto{\pgfqpoint{2.119646in}{3.994964in}}%
\pgfpathlineto{\pgfqpoint{2.115566in}{4.025012in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{4.043097in}}%
\pgfpathlineto{\pgfqpoint{2.129932in}{4.054073in}}%
\pgfpathlineto{\pgfqpoint{2.115187in}{4.068036in}}%
\pgfpathlineto{\pgfqpoint{2.105962in}{4.074337in}}%
\pgfpathlineto{\pgfqpoint{2.101850in}{4.084343in}}%
\pgfpathlineto{\pgfqpoint{2.096949in}{4.117490in}}%
\pgfpathlineto{\pgfqpoint{2.095355in}{4.120038in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{4.135325in}}%
\pgfpathlineto{\pgfqpoint{2.068616in}{4.159088in}}%
\pgfpathlineto{\pgfqpoint{2.091276in}{4.163296in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{4.149388in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{4.121098in}}%
\pgfpathlineto{\pgfqpoint{2.137337in}{4.123453in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{4.118622in}}%
\pgfpathlineto{\pgfqpoint{2.145727in}{4.115705in}}%
\pgfpathlineto{\pgfqpoint{2.165900in}{4.087770in}}%
\pgfpathlineto{\pgfqpoint{2.171527in}{4.075294in}}%
\pgfpathlineto{\pgfqpoint{2.180362in}{4.056970in}}%
\pgfpathlineto{\pgfqpoint{2.189889in}{4.046953in}}%
\pgfpathlineto{\pgfqpoint{2.208336in}{4.010671in}}%
\pgfpathlineto{\pgfqpoint{2.225628in}{3.975111in}}%
\pgfpathlineto{\pgfqpoint{2.229273in}{3.961376in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{3.937854in}}%
\pgfpathlineto{\pgfqpoint{2.246118in}{3.917021in}}%
\pgfpathlineto{\pgfqpoint{2.249928in}{3.905273in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{3.870955in}}%
\pgfpathlineto{\pgfqpoint{2.254540in}{3.863973in}}%
\pgfpathlineto{\pgfqpoint{2.253242in}{3.830646in}}%
\pgfpathlineto{\pgfqpoint{2.257953in}{3.819774in}}%
\pgfpathlineto{\pgfqpoint{2.260551in}{3.790984in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{3.780109in}}%
\pgfpathlineto{\pgfqpoint{2.254246in}{3.762540in}}%
\pgfpathlineto{\pgfqpoint{2.256559in}{3.753236in}}%
\pgfpathlineto{\pgfqpoint{2.257650in}{3.736937in}}%
\pgfpathlineto{\pgfqpoint{2.245990in}{3.721322in}}%
\pgfpathlineto{\pgfqpoint{2.237734in}{3.716418in}}%
\pgfpathlineto{\pgfqpoint{2.224782in}{3.692567in}}%
\pgfpathlineto{\pgfqpoint{2.224695in}{3.690117in}}%
\pgfpathlineto{\pgfqpoint{2.223488in}{3.687841in}}%
\pgfpathlineto{\pgfqpoint{2.213338in}{3.660194in}}%
\pgfpathlineto{\pgfqpoint{2.210052in}{3.625766in}}%
\pgfpathlineto{\pgfqpoint{2.209553in}{3.624379in}}%
\pgfpathlineto{\pgfqpoint{2.201722in}{3.591422in}}%
\pgfpathlineto{\pgfqpoint{2.207512in}{3.552059in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{3.543820in}}%
\pgfpathlineto{\pgfqpoint{2.205710in}{3.531076in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{3.506911in}}%
\pgfpathlineto{\pgfqpoint{2.193503in}{3.503185in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{3.473533in}}%
\pgfpathlineto{\pgfqpoint{2.198393in}{3.463364in}}%
\pgfpathlineto{\pgfqpoint{2.182699in}{3.440379in}}%
\pgfpathlineto{\pgfqpoint{2.197570in}{3.416279in}}%
\pgfpathlineto{\pgfqpoint{2.198311in}{3.406527in}}%
\pgfpathlineto{\pgfqpoint{2.196102in}{3.395515in}}%
\pgfpathlineto{\pgfqpoint{2.188414in}{3.375951in}}%
\pgfpathlineto{\pgfqpoint{2.188973in}{3.361094in}}%
\pgfpathlineto{\pgfqpoint{2.193330in}{3.340488in}}%
\pgfpathlineto{\pgfqpoint{2.195146in}{3.333602in}}%
\pgfpathlineto{\pgfqpoint{2.195878in}{3.296684in}}%
\pgfpathlineto{\pgfqpoint{2.196552in}{3.291389in}}%
\pgfpathlineto{\pgfqpoint{2.194705in}{3.288847in}}%
\pgfpathlineto{\pgfqpoint{2.195778in}{3.253914in}}%
\pgfpathlineto{\pgfqpoint{2.192576in}{3.251344in}}%
\pgfpathlineto{\pgfqpoint{2.193283in}{3.247308in}}%
\pgfpathlineto{\pgfqpoint{2.179926in}{3.220067in}}%
\pgfpathlineto{\pgfqpoint{2.194154in}{3.194637in}}%
\pgfpathlineto{\pgfqpoint{2.193530in}{3.189639in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{3.188042in}}%
\pgfpathlineto{\pgfqpoint{2.191621in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{2.189473in}{3.141079in}}%
\pgfpathlineto{\pgfqpoint{2.173668in}{3.118845in}}%
\pgfpathlineto{\pgfqpoint{2.182630in}{3.093489in}}%
\pgfpathlineto{\pgfqpoint{2.182963in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{2.182431in}{3.078743in}}%
\pgfpathlineto{\pgfqpoint{2.172872in}{3.052874in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{3.028491in}}%
\pgfpathlineto{\pgfqpoint{2.177239in}{3.023763in}}%
\pgfpathlineto{\pgfqpoint{2.181872in}{2.998370in}}%
\pgfpathlineto{\pgfqpoint{2.182024in}{2.972618in}}%
\pgfpathlineto{\pgfqpoint{2.183030in}{2.963586in}}%
\pgfpathlineto{\pgfqpoint{2.184706in}{2.937726in}}%
\pgfpathlineto{\pgfqpoint{2.181622in}{2.924501in}}%
\pgfpathlineto{\pgfqpoint{2.179733in}{2.905328in}}%
\pgfpathlineto{\pgfqpoint{2.179536in}{2.894884in}}%
\pgfpathlineto{\pgfqpoint{2.187249in}{2.863966in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{2.853430in}}%
\pgfpathlineto{\pgfqpoint{2.188810in}{2.809508in}}%
\pgfpathlineto{\pgfqpoint{2.188373in}{2.785846in}}%
\pgfpathlineto{\pgfqpoint{2.189072in}{2.770510in}}%
\pgfpathlineto{\pgfqpoint{2.187378in}{2.741017in}}%
\pgfpathlineto{\pgfqpoint{2.187630in}{2.740107in}}%
\pgfpathlineto{\pgfqpoint{2.187319in}{2.738368in}}%
\pgfpathlineto{\pgfqpoint{2.185172in}{2.713272in}}%
\pgfpathlineto{\pgfqpoint{2.189719in}{2.701358in}}%
\pgfpathlineto{\pgfqpoint{2.192429in}{2.681568in}}%
\pgfpathlineto{\pgfqpoint{2.190680in}{2.656181in}}%
\pgfpathlineto{\pgfqpoint{2.190759in}{2.650365in}}%
\pgfpathlineto{\pgfqpoint{2.188465in}{2.640657in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{2.621200in}}%
\pgfpathlineto{\pgfqpoint{2.182403in}{2.596496in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.588985in}}%
\pgfpathlineto{\pgfqpoint{2.182597in}{2.580650in}}%
\pgfpathlineto{\pgfqpoint{2.183004in}{2.556976in}}%
\pgfpathlineto{\pgfqpoint{2.183194in}{2.527106in}}%
\pgfpathlineto{\pgfqpoint{2.183650in}{2.524704in}}%
\pgfpathlineto{\pgfqpoint{2.183051in}{2.523033in}}%
\pgfpathlineto{\pgfqpoint{2.184688in}{2.491652in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{2.470204in}}%
\pgfpathlineto{\pgfqpoint{2.180025in}{2.462867in}}%
\pgfpathlineto{\pgfqpoint{2.184357in}{2.440062in}}%
\pgfpathlineto{\pgfqpoint{2.179286in}{2.416497in}}%
\pgfpathlineto{\pgfqpoint{2.179655in}{2.411939in}}%
\pgfpathlineto{\pgfqpoint{2.179197in}{2.407150in}}%
\pgfpathlineto{\pgfqpoint{2.181955in}{2.384738in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{2.358302in}}%
\pgfpathlineto{\pgfqpoint{2.180943in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{2.181950in}{2.311749in}}%
\pgfpathlineto{\pgfqpoint{2.184770in}{2.295802in}}%
\pgfpathlineto{\pgfqpoint{2.172997in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{2.171922in}{2.255991in}}%
\pgfpathlineto{\pgfqpoint{2.171987in}{2.249991in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{2.221545in}}%
\pgfpathlineto{\pgfqpoint{2.170002in}{2.209770in}}%
\pgfpathlineto{\pgfqpoint{2.177719in}{2.189904in}}%
\pgfpathlineto{\pgfqpoint{2.168769in}{2.163431in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{2.145792in}}%
\pgfpathlineto{\pgfqpoint{2.165936in}{2.127437in}}%
\pgfpathlineto{\pgfqpoint{2.164217in}{2.122079in}}%
\pgfpathlineto{\pgfqpoint{2.163945in}{2.099132in}}%
\pgfpathlineto{\pgfqpoint{2.163118in}{2.092546in}}%
\pgfpathlineto{\pgfqpoint{2.159800in}{2.071353in}}%
\pgfpathlineto{\pgfqpoint{2.159773in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.167716in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{2.157419in}{2.024489in}}%
\pgfpathlineto{\pgfqpoint{2.155679in}{2.012256in}}%
\pgfpathlineto{\pgfqpoint{2.153052in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{2.151828in}{1.977925in}}%
\pgfpathlineto{\pgfqpoint{2.149135in}{1.973342in}}%
\pgfpathlineto{\pgfqpoint{2.148615in}{1.958844in}}%
\pgfpathlineto{\pgfqpoint{2.146245in}{1.941009in}}%
\pgfpathlineto{\pgfqpoint{2.148790in}{1.913549in}}%
\pgfpathlineto{\pgfqpoint{2.129194in}{1.935320in}}%
\pgfpathlineto{\pgfqpoint{2.111241in}{1.933703in}}%
\pgfpathlineto{\pgfqpoint{2.099268in}{1.936449in}}%
\pgfpathlineto{\pgfqpoint{2.083341in}{1.947866in}}%
\pgfpathlineto{\pgfqpoint{2.070440in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{2.055240in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.968280in}}%
\pgfpathlineto{\pgfqpoint{2.019079in}{1.997591in}}%
\pgfpathlineto{\pgfqpoint{2.014427in}{2.001557in}}%
\pgfpathlineto{\pgfqpoint{2.005554in}{2.019833in}}%
\pgfpathlineto{\pgfqpoint{2.002000in}{2.024171in}}%
\pgfpathlineto{\pgfqpoint{1.991454in}{2.027770in}}%
\pgfpathlineto{\pgfqpoint{1.983249in}{2.039291in}}%
\pgfpathlineto{\pgfqpoint{1.975573in}{2.049624in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.070041in}}%
\pgfpathlineto{\pgfqpoint{1.961349in}{2.073964in}}%
\pgfpathlineto{\pgfqpoint{1.950602in}{2.107252in}}%
\pgfpathlineto{\pgfqpoint{1.938685in}{2.144141in}}%
\pgfpathlineto{\pgfqpoint{1.938381in}{2.153225in}}%
\pgfpathlineto{\pgfqpoint{1.935885in}{2.184991in}}%
\pgfpathlineto{\pgfqpoint{1.933932in}{2.191163in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{2.216148in}}%
\pgfpathlineto{\pgfqpoint{1.938337in}{2.218109in}}%
\pgfpathlineto{\pgfqpoint{1.938521in}{2.219959in}}%
\pgfpathlineto{\pgfqpoint{1.932025in}{2.243532in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{2.249742in}}%
\pgfpathlineto{\pgfqpoint{1.932524in}{2.280114in}}%
\pgfpathlineto{\pgfqpoint{1.934309in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{1.929419in}{2.310402in}}%
\pgfpathlineto{\pgfqpoint{1.935638in}{2.328162in}}%
\pgfpathlineto{\pgfqpoint{1.935290in}{2.334846in}}%
\pgfpathlineto{\pgfqpoint{1.935846in}{2.360196in}}%
\pgfpathlineto{\pgfqpoint{1.936282in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{2.407252in}}%
\pgfpathlineto{\pgfqpoint{1.944239in}{2.440686in}}%
\pgfpathlineto{\pgfqpoint{1.943719in}{2.443661in}}%
\pgfpathlineto{\pgfqpoint{1.943620in}{2.445298in}}%
\pgfpathlineto{\pgfqpoint{1.944454in}{2.448032in}}%
\pgfpathlineto{\pgfqpoint{1.943881in}{2.478789in}}%
\pgfpathlineto{\pgfqpoint{1.947587in}{2.505762in}}%
\pgfpathlineto{\pgfqpoint{1.947137in}{2.511410in}}%
\pgfpathlineto{\pgfqpoint{1.946547in}{2.514889in}}%
\pgfpathlineto{\pgfqpoint{1.948632in}{2.519954in}}%
\pgfpathlineto{\pgfqpoint{1.948920in}{2.554007in}}%
\pgfpathlineto{\pgfqpoint{1.950272in}{2.564553in}}%
\pgfpathlineto{\pgfqpoint{1.954016in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{2.587895in}}%
\pgfpathlineto{\pgfqpoint{1.955752in}{2.605638in}}%
\pgfpathlineto{\pgfqpoint{1.954321in}{2.618616in}}%
\pgfpathlineto{\pgfqpoint{1.953856in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.956611in}{2.632910in}}%
\pgfpathlineto{\pgfqpoint{1.958289in}{2.668371in}}%
\pgfpathlineto{\pgfqpoint{1.964990in}{2.705530in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{2.709716in}}%
\pgfpathlineto{\pgfqpoint{1.965328in}{2.712108in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{2.720392in}}%
\pgfpathlineto{\pgfqpoint{1.969807in}{2.745865in}}%
\pgfpathlineto{\pgfqpoint{1.972304in}{2.762140in}}%
\pgfpathlineto{\pgfqpoint{1.972471in}{2.773520in}}%
\pgfpathlineto{\pgfqpoint{1.974149in}{2.779571in}}%
\pgfpathlineto{\pgfqpoint{1.977133in}{2.805008in}}%
\pgfpathlineto{\pgfqpoint{1.981115in}{2.824970in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{2.843139in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{2.864537in}}%
\pgfpathlineto{\pgfqpoint{1.994264in}{2.889600in}}%
\pgfpathlineto{\pgfqpoint{1.995286in}{2.900021in}}%
\pgfpathlineto{\pgfqpoint{2.003428in}{2.931616in}}%
\pgfpathlineto{\pgfqpoint{2.005764in}{2.937476in}}%
\pgfpathlineto{\pgfqpoint{2.011390in}{2.958558in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{2.967244in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{2.980546in}}%
\pgfpathlineto{\pgfqpoint{2.019864in}{2.997944in}}%
\pgfpathlineto{\pgfqpoint{2.029308in}{3.025318in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{3.029752in}}%
\pgfpathlineto{\pgfqpoint{2.031642in}{3.036341in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{3.062740in}}%
\pgfpathlineto{\pgfqpoint{2.053975in}{3.080288in}}%
\pgfpathlineto{\pgfqpoint{2.074691in}{3.093498in}}%
\pgfpathlineto{\pgfqpoint{2.095196in}{3.078986in}}%
\pgfpathlineto{\pgfqpoint{2.104628in}{3.069050in}}%
\pgfpathlineto{\pgfqpoint{2.118175in}{3.057220in}}%
\pgfpathlineto{\pgfqpoint{2.129592in}{3.039468in}}%
\pgfpathlineto{\pgfqpoint{2.136231in}{3.033086in}}%
\pgfpathlineto{\pgfqpoint{2.141010in}{3.027869in}}%
\pgfpathlineto{\pgfqpoint{2.147279in}{3.032905in}}%
\pgfpathlineto{\pgfqpoint{2.144199in}{3.038374in}}%
\pgfpathlineto{\pgfqpoint{2.150610in}{3.062558in}}%
\pgfpathlineto{\pgfqpoint{2.152883in}{3.076427in}}%
\pgfpathlineto{\pgfqpoint{2.154805in}{3.095569in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{3.112111in}}%
\pgfpathlineto{\pgfqpoint{2.162635in}{3.123800in}}%
\pgfpathlineto{\pgfqpoint{2.160463in}{3.143818in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{3.171133in}}%
\pgfpathlineto{\pgfqpoint{2.177960in}{3.183876in}}%
\pgfpathlineto{\pgfqpoint{2.160173in}{3.192858in}}%
\pgfpathlineto{\pgfqpoint{2.153850in}{3.213611in}}%
\pgfpathlineto{\pgfqpoint{2.158115in}{3.226261in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{3.255468in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{3.265844in}}%
\pgfpathlineto{\pgfqpoint{2.173576in}{3.288916in}}%
\pgfpathlineto{\pgfqpoint{2.151219in}{3.313971in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{3.321740in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{3.327712in}}%
\pgfpathlineto{\pgfqpoint{2.152066in}{3.334117in}}%
\pgfpathlineto{\pgfqpoint{2.156408in}{3.361024in}}%
\pgfpathlineto{\pgfqpoint{2.156657in}{3.369867in}}%
\pgfpathlineto{\pgfqpoint{2.153775in}{3.399460in}}%
\pgfpathlineto{\pgfqpoint{2.159356in}{3.404035in}}%
\pgfpathlineto{\pgfqpoint{2.156983in}{3.414183in}}%
\pgfpathlineto{\pgfqpoint{2.158492in}{3.439956in}}%
\pgfpathlineto{\pgfqpoint{2.149883in}{3.463938in}}%
\pgfpathlineto{\pgfqpoint{2.146514in}{3.474988in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{3.484233in}}%
\pgfpathlineto{\pgfqpoint{2.146776in}{3.509758in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{3.534213in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{3.543342in}}%
\pgfpathlineto{\pgfqpoint{2.148118in}{3.568702in}}%
\pgfpathlineto{\pgfqpoint{2.144958in}{3.578736in}}%
\pgfpathlineto{\pgfqpoint{2.146493in}{3.583821in}}%
\pgfpathlineto{\pgfqpoint{2.144327in}{3.612674in}}%
\pgfpathlineto{\pgfqpoint{2.142742in}{3.622603in}}%
\pgfpathlineto{\pgfqpoint{2.141596in}{3.643651in}}%
\pgfpathlineto{\pgfqpoint{2.143374in}{3.657370in}}%
\pgfpathlineto{\pgfqpoint{2.141479in}{3.670354in}}%
\pgfpathlineto{\pgfqpoint{2.140862in}{3.676723in}}%
\pgfpathlineto{\pgfqpoint{2.136362in}{3.699620in}}%
\pgfpathlineto{\pgfqpoint{2.134257in}{3.730961in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{3.764922in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{3.779518in}}%
\pgfpathlineto{\pgfqpoint{2.136227in}{3.800599in}}%
\pgfpathlineto{\pgfqpoint{2.135550in}{3.824291in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{3.833516in}}%
\pgfpathlineto{\pgfqpoint{2.133027in}{3.834975in}}%
\pgfpathmoveto{\pgfqpoint{2.052886in}{2.449889in}}%
\pgfpathlineto{\pgfqpoint{2.053195in}{2.458087in}}%
\pgfpathlineto{\pgfqpoint{2.040685in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{2.041368in}{2.453206in}}%
\pgfpathlineto{\pgfqpoint{2.037126in}{2.423030in}}%
\pgfpathlineto{\pgfqpoint{2.036516in}{2.416658in}}%
\pgfpathlineto{\pgfqpoint{2.037048in}{2.404777in}}%
\pgfpathlineto{\pgfqpoint{2.047631in}{2.407172in}}%
\pgfpathlineto{\pgfqpoint{2.049211in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{2.422976in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{2.422976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133027in}{3.834975in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{3.833516in}}%
\pgfpathlineto{\pgfqpoint{2.135550in}{3.824291in}}%
\pgfpathlineto{\pgfqpoint{2.136227in}{3.800599in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{3.779518in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{3.764922in}}%
\pgfpathlineto{\pgfqpoint{2.134357in}{3.730593in}}%
\pgfpathlineto{\pgfqpoint{2.136362in}{3.699620in}}%
\pgfpathlineto{\pgfqpoint{2.140862in}{3.676723in}}%
\pgfpathlineto{\pgfqpoint{2.141479in}{3.670354in}}%
\pgfpathlineto{\pgfqpoint{2.143374in}{3.657370in}}%
\pgfpathlineto{\pgfqpoint{2.141596in}{3.643651in}}%
\pgfpathlineto{\pgfqpoint{2.142742in}{3.622603in}}%
\pgfpathlineto{\pgfqpoint{2.144327in}{3.612674in}}%
\pgfpathlineto{\pgfqpoint{2.146493in}{3.583821in}}%
\pgfpathlineto{\pgfqpoint{2.144958in}{3.578736in}}%
\pgfpathlineto{\pgfqpoint{2.148118in}{3.568702in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{3.543342in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{3.534213in}}%
\pgfpathlineto{\pgfqpoint{2.146776in}{3.509758in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{3.484233in}}%
\pgfpathlineto{\pgfqpoint{2.146514in}{3.474988in}}%
\pgfpathlineto{\pgfqpoint{2.149883in}{3.463938in}}%
\pgfpathlineto{\pgfqpoint{2.158492in}{3.439956in}}%
\pgfpathlineto{\pgfqpoint{2.156983in}{3.414183in}}%
\pgfpathlineto{\pgfqpoint{2.159356in}{3.404035in}}%
\pgfpathlineto{\pgfqpoint{2.153775in}{3.399460in}}%
\pgfpathlineto{\pgfqpoint{2.156657in}{3.369867in}}%
\pgfpathlineto{\pgfqpoint{2.156408in}{3.361024in}}%
\pgfpathlineto{\pgfqpoint{2.152066in}{3.334117in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{3.327712in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{3.321740in}}%
\pgfpathlineto{\pgfqpoint{2.151219in}{3.313971in}}%
\pgfpathlineto{\pgfqpoint{2.173576in}{3.288916in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{3.265844in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{3.255468in}}%
\pgfpathlineto{\pgfqpoint{2.158115in}{3.226261in}}%
\pgfpathlineto{\pgfqpoint{2.153850in}{3.213611in}}%
\pgfpathlineto{\pgfqpoint{2.160173in}{3.192858in}}%
\pgfpathlineto{\pgfqpoint{2.177960in}{3.183876in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{3.171133in}}%
\pgfpathlineto{\pgfqpoint{2.160463in}{3.143818in}}%
\pgfpathlineto{\pgfqpoint{2.162635in}{3.123800in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{3.112111in}}%
\pgfpathlineto{\pgfqpoint{2.154805in}{3.095569in}}%
\pgfpathlineto{\pgfqpoint{2.152883in}{3.076427in}}%
\pgfpathlineto{\pgfqpoint{2.150610in}{3.062558in}}%
\pgfpathlineto{\pgfqpoint{2.144199in}{3.038374in}}%
\pgfpathlineto{\pgfqpoint{2.147279in}{3.032905in}}%
\pgfpathlineto{\pgfqpoint{2.141010in}{3.027869in}}%
\pgfpathlineto{\pgfqpoint{2.136231in}{3.033086in}}%
\pgfpathlineto{\pgfqpoint{2.129592in}{3.039468in}}%
\pgfpathlineto{\pgfqpoint{2.118175in}{3.057220in}}%
\pgfpathlineto{\pgfqpoint{2.104628in}{3.069050in}}%
\pgfpathlineto{\pgfqpoint{2.095196in}{3.078986in}}%
\pgfpathlineto{\pgfqpoint{2.074691in}{3.093498in}}%
\pgfpathlineto{\pgfqpoint{2.053975in}{3.080288in}}%
\pgfpathlineto{\pgfqpoint{2.048776in}{3.062740in}}%
\pgfpathlineto{\pgfqpoint{2.031642in}{3.036341in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{3.029752in}}%
\pgfpathlineto{\pgfqpoint{2.029308in}{3.025318in}}%
\pgfpathlineto{\pgfqpoint{2.019864in}{2.997944in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{2.980546in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{2.967244in}}%
\pgfpathlineto{\pgfqpoint{2.011390in}{2.958558in}}%
\pgfpathlineto{\pgfqpoint{2.005764in}{2.937476in}}%
\pgfpathlineto{\pgfqpoint{2.003428in}{2.931616in}}%
\pgfpathlineto{\pgfqpoint{1.995286in}{2.900021in}}%
\pgfpathlineto{\pgfqpoint{1.994264in}{2.889600in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{2.864537in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{2.843139in}}%
\pgfpathlineto{\pgfqpoint{1.981115in}{2.824970in}}%
\pgfpathlineto{\pgfqpoint{1.977133in}{2.805008in}}%
\pgfpathlineto{\pgfqpoint{1.974149in}{2.779571in}}%
\pgfpathlineto{\pgfqpoint{1.972471in}{2.773520in}}%
\pgfpathlineto{\pgfqpoint{1.972304in}{2.762140in}}%
\pgfpathlineto{\pgfqpoint{1.969807in}{2.745865in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{2.720392in}}%
\pgfpathlineto{\pgfqpoint{1.965328in}{2.712108in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{2.709716in}}%
\pgfpathlineto{\pgfqpoint{1.964990in}{2.705530in}}%
\pgfpathlineto{\pgfqpoint{1.958289in}{2.668371in}}%
\pgfpathlineto{\pgfqpoint{1.956611in}{2.632910in}}%
\pgfpathlineto{\pgfqpoint{1.953856in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.954321in}{2.618616in}}%
\pgfpathlineto{\pgfqpoint{1.955752in}{2.605638in}}%
\pgfpathlineto{\pgfqpoint{1.954016in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{1.950272in}{2.564553in}}%
\pgfpathlineto{\pgfqpoint{1.948920in}{2.554007in}}%
\pgfpathlineto{\pgfqpoint{1.948632in}{2.519954in}}%
\pgfpathlineto{\pgfqpoint{1.946547in}{2.514889in}}%
\pgfpathlineto{\pgfqpoint{1.947137in}{2.511410in}}%
\pgfpathlineto{\pgfqpoint{1.947587in}{2.505762in}}%
\pgfpathlineto{\pgfqpoint{1.943881in}{2.478789in}}%
\pgfpathlineto{\pgfqpoint{1.944454in}{2.448032in}}%
\pgfpathlineto{\pgfqpoint{1.943620in}{2.445298in}}%
\pgfpathlineto{\pgfqpoint{1.943719in}{2.443661in}}%
\pgfpathlineto{\pgfqpoint{1.944239in}{2.440686in}}%
\pgfpathlineto{\pgfqpoint{1.939131in}{2.401289in}}%
\pgfpathlineto{\pgfqpoint{1.936282in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{1.935846in}{2.360196in}}%
\pgfpathlineto{\pgfqpoint{1.935290in}{2.334846in}}%
\pgfpathlineto{\pgfqpoint{1.935638in}{2.328162in}}%
\pgfpathlineto{\pgfqpoint{1.929419in}{2.310402in}}%
\pgfpathlineto{\pgfqpoint{1.934309in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{1.932524in}{2.280114in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{2.249742in}}%
\pgfpathlineto{\pgfqpoint{1.932025in}{2.243532in}}%
\pgfpathlineto{\pgfqpoint{1.938521in}{2.219959in}}%
\pgfpathlineto{\pgfqpoint{1.938337in}{2.218109in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{2.216148in}}%
\pgfpathlineto{\pgfqpoint{1.933932in}{2.191163in}}%
\pgfpathlineto{\pgfqpoint{1.935885in}{2.184991in}}%
\pgfpathlineto{\pgfqpoint{1.938381in}{2.153225in}}%
\pgfpathlineto{\pgfqpoint{1.938685in}{2.144141in}}%
\pgfpathlineto{\pgfqpoint{1.961349in}{2.073964in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.070041in}}%
\pgfpathlineto{\pgfqpoint{1.975573in}{2.049624in}}%
\pgfpathlineto{\pgfqpoint{1.983249in}{2.039291in}}%
\pgfpathlineto{\pgfqpoint{1.991454in}{2.027770in}}%
\pgfpathlineto{\pgfqpoint{2.002000in}{2.024171in}}%
\pgfpathlineto{\pgfqpoint{2.005554in}{2.019833in}}%
\pgfpathlineto{\pgfqpoint{2.014427in}{2.001557in}}%
\pgfpathlineto{\pgfqpoint{2.019079in}{1.997591in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.968280in}}%
\pgfpathlineto{\pgfqpoint{2.055240in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{2.070440in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{2.083341in}{1.947866in}}%
\pgfpathlineto{\pgfqpoint{2.099268in}{1.936449in}}%
\pgfpathlineto{\pgfqpoint{2.111241in}{1.933703in}}%
\pgfpathlineto{\pgfqpoint{2.129194in}{1.935320in}}%
\pgfpathlineto{\pgfqpoint{2.148790in}{1.913549in}}%
\pgfpathlineto{\pgfqpoint{2.146245in}{1.941009in}}%
\pgfpathlineto{\pgfqpoint{2.148615in}{1.958844in}}%
\pgfpathlineto{\pgfqpoint{2.149135in}{1.973342in}}%
\pgfpathlineto{\pgfqpoint{2.151828in}{1.977925in}}%
\pgfpathlineto{\pgfqpoint{2.153052in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{2.155679in}{2.012256in}}%
\pgfpathlineto{\pgfqpoint{2.157419in}{2.024489in}}%
\pgfpathlineto{\pgfqpoint{2.167716in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{2.159773in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.159800in}{2.071353in}}%
\pgfpathlineto{\pgfqpoint{2.163118in}{2.092546in}}%
\pgfpathlineto{\pgfqpoint{2.163945in}{2.099132in}}%
\pgfpathlineto{\pgfqpoint{2.164217in}{2.122079in}}%
\pgfpathlineto{\pgfqpoint{2.165936in}{2.127437in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{2.145792in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{2.168769in}{2.163431in}}%
\pgfpathlineto{\pgfqpoint{2.177719in}{2.189904in}}%
\pgfpathlineto{\pgfqpoint{2.170002in}{2.209770in}}%
\pgfpathlineto{\pgfqpoint{2.171190in}{2.221545in}}%
\pgfpathlineto{\pgfqpoint{2.171987in}{2.249991in}}%
\pgfpathlineto{\pgfqpoint{2.171922in}{2.255991in}}%
\pgfpathlineto{\pgfqpoint{2.172997in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{2.184770in}{2.295802in}}%
\pgfpathlineto{\pgfqpoint{2.181950in}{2.311749in}}%
\pgfpathlineto{\pgfqpoint{2.180943in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{2.358302in}}%
\pgfpathlineto{\pgfqpoint{2.181955in}{2.384738in}}%
\pgfpathlineto{\pgfqpoint{2.179197in}{2.407150in}}%
\pgfpathlineto{\pgfqpoint{2.179655in}{2.411939in}}%
\pgfpathlineto{\pgfqpoint{2.179286in}{2.416497in}}%
\pgfpathlineto{\pgfqpoint{2.184357in}{2.440062in}}%
\pgfpathlineto{\pgfqpoint{2.180025in}{2.462867in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{2.470204in}}%
\pgfpathlineto{\pgfqpoint{2.184688in}{2.491652in}}%
\pgfpathlineto{\pgfqpoint{2.183051in}{2.523033in}}%
\pgfpathlineto{\pgfqpoint{2.183650in}{2.524704in}}%
\pgfpathlineto{\pgfqpoint{2.183194in}{2.527106in}}%
\pgfpathlineto{\pgfqpoint{2.183004in}{2.556976in}}%
\pgfpathlineto{\pgfqpoint{2.182597in}{2.580650in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.588985in}}%
\pgfpathlineto{\pgfqpoint{2.182403in}{2.596496in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{2.621200in}}%
\pgfpathlineto{\pgfqpoint{2.188465in}{2.640657in}}%
\pgfpathlineto{\pgfqpoint{2.190759in}{2.650365in}}%
\pgfpathlineto{\pgfqpoint{2.190680in}{2.656181in}}%
\pgfpathlineto{\pgfqpoint{2.192429in}{2.681568in}}%
\pgfpathlineto{\pgfqpoint{2.189719in}{2.701358in}}%
\pgfpathlineto{\pgfqpoint{2.185172in}{2.713272in}}%
\pgfpathlineto{\pgfqpoint{2.187378in}{2.741017in}}%
\pgfpathlineto{\pgfqpoint{2.189072in}{2.770510in}}%
\pgfpathlineto{\pgfqpoint{2.188373in}{2.785846in}}%
\pgfpathlineto{\pgfqpoint{2.188810in}{2.809508in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{2.853430in}}%
\pgfpathlineto{\pgfqpoint{2.187249in}{2.863966in}}%
\pgfpathlineto{\pgfqpoint{2.179536in}{2.894884in}}%
\pgfpathlineto{\pgfqpoint{2.179733in}{2.905328in}}%
\pgfpathlineto{\pgfqpoint{2.181622in}{2.924501in}}%
\pgfpathlineto{\pgfqpoint{2.184706in}{2.937726in}}%
\pgfpathlineto{\pgfqpoint{2.183030in}{2.963586in}}%
\pgfpathlineto{\pgfqpoint{2.182024in}{2.972618in}}%
\pgfpathlineto{\pgfqpoint{2.181850in}{2.999087in}}%
\pgfpathlineto{\pgfqpoint{2.177239in}{3.023763in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{3.028491in}}%
\pgfpathlineto{\pgfqpoint{2.172872in}{3.052874in}}%
\pgfpathlineto{\pgfqpoint{2.182431in}{3.078743in}}%
\pgfpathlineto{\pgfqpoint{2.182963in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{2.182630in}{3.093489in}}%
\pgfpathlineto{\pgfqpoint{2.173668in}{3.118845in}}%
\pgfpathlineto{\pgfqpoint{2.189473in}{3.141079in}}%
\pgfpathlineto{\pgfqpoint{2.191621in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{3.188042in}}%
\pgfpathlineto{\pgfqpoint{2.193530in}{3.189639in}}%
\pgfpathlineto{\pgfqpoint{2.194154in}{3.194637in}}%
\pgfpathlineto{\pgfqpoint{2.179926in}{3.220067in}}%
\pgfpathlineto{\pgfqpoint{2.193283in}{3.247308in}}%
\pgfpathlineto{\pgfqpoint{2.192576in}{3.251344in}}%
\pgfpathlineto{\pgfqpoint{2.195778in}{3.253914in}}%
\pgfpathlineto{\pgfqpoint{2.194705in}{3.288847in}}%
\pgfpathlineto{\pgfqpoint{2.196552in}{3.291389in}}%
\pgfpathlineto{\pgfqpoint{2.195878in}{3.296684in}}%
\pgfpathlineto{\pgfqpoint{2.195146in}{3.333602in}}%
\pgfpathlineto{\pgfqpoint{2.193330in}{3.340488in}}%
\pgfpathlineto{\pgfqpoint{2.188973in}{3.361094in}}%
\pgfpathlineto{\pgfqpoint{2.188414in}{3.375951in}}%
\pgfpathlineto{\pgfqpoint{2.196102in}{3.395515in}}%
\pgfpathlineto{\pgfqpoint{2.198311in}{3.406527in}}%
\pgfpathlineto{\pgfqpoint{2.197570in}{3.416279in}}%
\pgfpathlineto{\pgfqpoint{2.182699in}{3.440379in}}%
\pgfpathlineto{\pgfqpoint{2.198393in}{3.463364in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{3.473533in}}%
\pgfpathlineto{\pgfqpoint{2.193503in}{3.503185in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{3.506911in}}%
\pgfpathlineto{\pgfqpoint{2.205710in}{3.531076in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{3.543820in}}%
\pgfpathlineto{\pgfqpoint{2.207512in}{3.552059in}}%
\pgfpathlineto{\pgfqpoint{2.205049in}{3.568105in}}%
\pgfpathlineto{\pgfqpoint{2.201722in}{3.591422in}}%
\pgfpathlineto{\pgfqpoint{2.210012in}{3.627071in}}%
\pgfpathlineto{\pgfqpoint{2.213338in}{3.660194in}}%
\pgfpathlineto{\pgfqpoint{2.223488in}{3.687841in}}%
\pgfpathlineto{\pgfqpoint{2.224695in}{3.690117in}}%
\pgfpathlineto{\pgfqpoint{2.224782in}{3.692567in}}%
\pgfpathlineto{\pgfqpoint{2.237734in}{3.716418in}}%
\pgfpathlineto{\pgfqpoint{2.245990in}{3.721322in}}%
\pgfpathlineto{\pgfqpoint{2.257650in}{3.736937in}}%
\pgfpathlineto{\pgfqpoint{2.256559in}{3.753236in}}%
\pgfpathlineto{\pgfqpoint{2.254246in}{3.762540in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{3.780109in}}%
\pgfpathlineto{\pgfqpoint{2.260551in}{3.790984in}}%
\pgfpathlineto{\pgfqpoint{2.257953in}{3.819774in}}%
\pgfpathlineto{\pgfqpoint{2.253242in}{3.830646in}}%
\pgfpathlineto{\pgfqpoint{2.254540in}{3.863973in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{3.870955in}}%
\pgfpathlineto{\pgfqpoint{2.249928in}{3.905273in}}%
\pgfpathlineto{\pgfqpoint{2.246118in}{3.917021in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{3.937854in}}%
\pgfpathlineto{\pgfqpoint{2.229273in}{3.961376in}}%
\pgfpathlineto{\pgfqpoint{2.225628in}{3.975111in}}%
\pgfpathlineto{\pgfqpoint{2.208104in}{4.011139in}}%
\pgfpathlineto{\pgfqpoint{2.189889in}{4.046953in}}%
\pgfpathlineto{\pgfqpoint{2.180362in}{4.056970in}}%
\pgfpathlineto{\pgfqpoint{2.171527in}{4.075294in}}%
\pgfpathlineto{\pgfqpoint{2.165900in}{4.087770in}}%
\pgfpathlineto{\pgfqpoint{2.145727in}{4.115705in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{4.118622in}}%
\pgfpathlineto{\pgfqpoint{2.137337in}{4.123453in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{4.121098in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{4.149388in}}%
\pgfpathlineto{\pgfqpoint{2.091276in}{4.163296in}}%
\pgfpathlineto{\pgfqpoint{2.068616in}{4.159088in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{4.135325in}}%
\pgfpathlineto{\pgfqpoint{2.095355in}{4.120038in}}%
\pgfpathlineto{\pgfqpoint{2.096949in}{4.117490in}}%
\pgfpathlineto{\pgfqpoint{2.101850in}{4.084343in}}%
\pgfpathlineto{\pgfqpoint{2.105962in}{4.074337in}}%
\pgfpathlineto{\pgfqpoint{2.115187in}{4.068036in}}%
\pgfpathlineto{\pgfqpoint{2.129932in}{4.054073in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{4.043097in}}%
\pgfpathlineto{\pgfqpoint{2.115566in}{4.025012in}}%
\pgfpathlineto{\pgfqpoint{2.119646in}{3.994964in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{3.993065in}}%
\pgfpathlineto{\pgfqpoint{2.120132in}{3.991892in}}%
\pgfpathlineto{\pgfqpoint{2.120594in}{3.961253in}}%
\pgfpathlineto{\pgfqpoint{2.122941in}{3.944369in}}%
\pgfpathlineto{\pgfqpoint{2.122048in}{3.930650in}}%
\pgfpathlineto{\pgfqpoint{2.130275in}{3.899714in}}%
\pgfpathlineto{\pgfqpoint{2.130396in}{3.895417in}}%
\pgfpathlineto{\pgfqpoint{2.123401in}{3.868767in}}%
\pgfpathlineto{\pgfqpoint{2.133074in}{3.837761in}}%
\pgfpathmoveto{\pgfqpoint{2.048533in}{2.422976in}}%
\pgfpathlineto{\pgfqpoint{2.049211in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{2.047631in}{2.407172in}}%
\pgfpathlineto{\pgfqpoint{2.037048in}{2.404777in}}%
\pgfpathlineto{\pgfqpoint{2.036516in}{2.416658in}}%
\pgfpathlineto{\pgfqpoint{2.037126in}{2.423030in}}%
\pgfpathlineto{\pgfqpoint{2.041368in}{2.453206in}}%
\pgfpathlineto{\pgfqpoint{2.040685in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{2.053195in}{2.458087in}}%
\pgfpathlineto{\pgfqpoint{2.052886in}{2.449889in}}%
\pgfpathmoveto{\pgfqpoint{2.136757in}{3.843670in}}%
\pgfpathlineto{\pgfqpoint{2.128853in}{3.869005in}}%
\pgfpathlineto{\pgfqpoint{2.134568in}{3.890781in}}%
\pgfpathlineto{\pgfqpoint{2.134322in}{3.899527in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{3.905938in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{3.929815in}}%
\pgfpathlineto{\pgfqpoint{2.127767in}{3.949791in}}%
\pgfpathlineto{\pgfqpoint{2.126266in}{3.960590in}}%
\pgfpathlineto{\pgfqpoint{2.125939in}{3.982280in}}%
\pgfpathlineto{\pgfqpoint{2.128036in}{3.991579in}}%
\pgfpathlineto{\pgfqpoint{2.131639in}{3.998134in}}%
\pgfpathlineto{\pgfqpoint{2.125811in}{4.003062in}}%
\pgfpathlineto{\pgfqpoint{2.122790in}{4.025316in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{4.037357in}}%
\pgfpathlineto{\pgfqpoint{2.139614in}{4.053914in}}%
\pgfpathlineto{\pgfqpoint{2.142319in}{4.055718in}}%
\pgfpathlineto{\pgfqpoint{2.140983in}{4.058173in}}%
\pgfpathlineto{\pgfqpoint{2.116183in}{4.081896in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{4.112430in}}%
\pgfpathlineto{\pgfqpoint{2.163256in}{4.085265in}}%
\pgfpathlineto{\pgfqpoint{2.167337in}{4.076218in}}%
\pgfpathlineto{\pgfqpoint{2.178446in}{4.053179in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{4.046039in}}%
\pgfpathlineto{\pgfqpoint{2.198472in}{4.020016in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{4.010648in}}%
\pgfpathlineto{\pgfqpoint{2.202921in}{4.005560in}}%
\pgfpathlineto{\pgfqpoint{2.210019in}{3.996859in}}%
\pgfpathlineto{\pgfqpoint{2.222064in}{3.972090in}}%
\pgfpathlineto{\pgfqpoint{2.224551in}{3.962715in}}%
\pgfpathlineto{\pgfqpoint{2.237376in}{3.935467in}}%
\pgfpathlineto{\pgfqpoint{2.241638in}{3.920088in}}%
\pgfpathlineto{\pgfqpoint{2.246855in}{3.904003in}}%
\pgfpathlineto{\pgfqpoint{2.249133in}{3.873060in}}%
\pgfpathlineto{\pgfqpoint{2.252250in}{3.862623in}}%
\pgfpathlineto{\pgfqpoint{2.251048in}{3.831746in}}%
\pgfpathlineto{\pgfqpoint{2.256611in}{3.818909in}}%
\pgfpathlineto{\pgfqpoint{2.259049in}{3.791887in}}%
\pgfpathlineto{\pgfqpoint{2.257652in}{3.779585in}}%
\pgfpathlineto{\pgfqpoint{2.252986in}{3.763417in}}%
\pgfpathlineto{\pgfqpoint{2.255647in}{3.752713in}}%
\pgfpathlineto{\pgfqpoint{2.256677in}{3.737322in}}%
\pgfpathlineto{\pgfqpoint{2.245667in}{3.722578in}}%
\pgfpathlineto{\pgfqpoint{2.236285in}{3.717005in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{3.691741in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{3.692057in}}%
\pgfpathlineto{\pgfqpoint{2.221218in}{3.689673in}}%
\pgfpathlineto{\pgfqpoint{2.210757in}{3.661181in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{3.630068in}}%
\pgfpathlineto{\pgfqpoint{2.205375in}{3.627146in}}%
\pgfpathlineto{\pgfqpoint{2.206453in}{3.623154in}}%
\pgfpathlineto{\pgfqpoint{2.199133in}{3.592347in}}%
\pgfpathlineto{\pgfqpoint{2.205083in}{3.551694in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{3.544569in}}%
\pgfpathlineto{\pgfqpoint{2.203524in}{3.533549in}}%
\pgfpathlineto{\pgfqpoint{2.191218in}{3.506388in}}%
\pgfpathlineto{\pgfqpoint{2.189280in}{3.504921in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{3.497314in}}%
\pgfpathlineto{\pgfqpoint{2.191679in}{3.498019in}}%
\pgfpathlineto{\pgfqpoint{2.197487in}{3.472046in}}%
\pgfpathlineto{\pgfqpoint{2.196431in}{3.465875in}}%
\pgfpathlineto{\pgfqpoint{2.178969in}{3.440300in}}%
\pgfpathlineto{\pgfqpoint{2.195515in}{3.413484in}}%
\pgfpathlineto{\pgfqpoint{2.196034in}{3.406654in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{3.398941in}}%
\pgfpathlineto{\pgfqpoint{2.185761in}{3.376735in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{3.359874in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{3.333996in}}%
\pgfpathlineto{\pgfqpoint{2.193002in}{3.292009in}}%
\pgfpathlineto{\pgfqpoint{2.192444in}{3.291241in}}%
\pgfpathlineto{\pgfqpoint{2.192768in}{3.280687in}}%
\pgfpathlineto{\pgfqpoint{2.168058in}{3.260853in}}%
\pgfpathlineto{\pgfqpoint{2.186061in}{3.291261in}}%
\pgfpathlineto{\pgfqpoint{2.163856in}{3.316146in}}%
\pgfpathlineto{\pgfqpoint{2.161675in}{3.327135in}}%
\pgfpathlineto{\pgfqpoint{2.154213in}{3.326101in}}%
\pgfpathlineto{\pgfqpoint{2.159654in}{3.359816in}}%
\pgfpathlineto{\pgfqpoint{2.159991in}{3.371799in}}%
\pgfpathlineto{\pgfqpoint{2.157653in}{3.395812in}}%
\pgfpathlineto{\pgfqpoint{2.168749in}{3.404908in}}%
\pgfpathlineto{\pgfqpoint{2.164031in}{3.425083in}}%
\pgfpathlineto{\pgfqpoint{2.164907in}{3.440055in}}%
\pgfpathlineto{\pgfqpoint{2.154092in}{3.470181in}}%
\pgfpathlineto{\pgfqpoint{2.152392in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{2.154623in}{3.480417in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{3.510765in}}%
\pgfpathlineto{\pgfqpoint{2.150379in}{3.530710in}}%
\pgfpathlineto{\pgfqpoint{2.157459in}{3.544156in}}%
\pgfpathlineto{\pgfqpoint{2.151354in}{3.580235in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{3.586065in}}%
\pgfpathlineto{\pgfqpoint{2.148638in}{3.615095in}}%
\pgfpathlineto{\pgfqpoint{2.148023in}{3.618946in}}%
\pgfpathlineto{\pgfqpoint{2.146611in}{3.644877in}}%
\pgfpathlineto{\pgfqpoint{2.147190in}{3.649340in}}%
\pgfpathlineto{\pgfqpoint{2.144239in}{3.669561in}}%
\pgfpathlineto{\pgfqpoint{2.143278in}{3.679479in}}%
\pgfpathlineto{\pgfqpoint{2.139351in}{3.699457in}}%
\pgfpathlineto{\pgfqpoint{2.137583in}{3.726775in}}%
\pgfpathlineto{\pgfqpoint{2.138107in}{3.731676in}}%
\pgfpathlineto{\pgfqpoint{2.137971in}{3.749216in}}%
\pgfpathlineto{\pgfqpoint{2.135961in}{3.766962in}}%
\pgfpathlineto{\pgfqpoint{2.135916in}{3.774455in}}%
\pgfpathlineto{\pgfqpoint{2.143601in}{3.801894in}}%
\pgfpathlineto{\pgfqpoint{2.143448in}{3.807262in}}%
\pgfpathlineto{\pgfqpoint{2.136531in}{3.832196in}}%
\pgfpathlineto{\pgfqpoint{2.136628in}{3.836138in}}%
\pgfpathmoveto{\pgfqpoint{2.159973in}{2.118946in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{2.101183in}}%
\pgfpathlineto{\pgfqpoint{2.158406in}{2.090385in}}%
\pgfpathlineto{\pgfqpoint{2.155731in}{2.073295in}}%
\pgfpathlineto{\pgfqpoint{2.155685in}{2.058507in}}%
\pgfpathlineto{\pgfqpoint{2.161874in}{2.044243in}}%
\pgfpathlineto{\pgfqpoint{2.153851in}{2.028859in}}%
\pgfpathlineto{\pgfqpoint{2.151421in}{2.011769in}}%
\pgfpathlineto{\pgfqpoint{2.149343in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.146850in}{1.979956in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{1.970624in}}%
\pgfpathlineto{\pgfqpoint{2.140369in}{1.942857in}}%
\pgfpathlineto{\pgfqpoint{2.112414in}{1.940339in}}%
\pgfpathlineto{\pgfqpoint{2.092771in}{1.944843in}}%
\pgfpathlineto{\pgfqpoint{2.084919in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{2.078558in}{1.955322in}}%
\pgfpathlineto{\pgfqpoint{2.057494in}{1.968333in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{1.969979in}}%
\pgfpathlineto{\pgfqpoint{2.020474in}{1.998078in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{2.002887in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{2.020280in}}%
\pgfpathlineto{\pgfqpoint{2.000858in}{2.027033in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{2.029855in}}%
\pgfpathlineto{\pgfqpoint{1.986154in}{2.038890in}}%
\pgfpathlineto{\pgfqpoint{1.977015in}{2.051193in}}%
\pgfpathlineto{\pgfqpoint{1.968184in}{2.068756in}}%
\pgfpathlineto{\pgfqpoint{1.962308in}{2.074579in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{2.105525in}}%
\pgfpathlineto{\pgfqpoint{1.951649in}{2.108342in}}%
\pgfpathlineto{\pgfqpoint{1.940187in}{2.143822in}}%
\pgfpathlineto{\pgfqpoint{1.939836in}{2.154331in}}%
\pgfpathlineto{\pgfqpoint{1.937505in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{1.935091in}{2.191620in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{2.218885in}}%
\pgfpathlineto{\pgfqpoint{1.933465in}{2.243111in}}%
\pgfpathlineto{\pgfqpoint{1.933079in}{2.250651in}}%
\pgfpathlineto{\pgfqpoint{1.933860in}{2.279700in}}%
\pgfpathlineto{\pgfqpoint{1.936138in}{2.293203in}}%
\pgfpathlineto{\pgfqpoint{1.931960in}{2.310041in}}%
\pgfpathlineto{\pgfqpoint{1.937274in}{2.325216in}}%
\pgfpathlineto{\pgfqpoint{1.936751in}{2.335275in}}%
\pgfpathlineto{\pgfqpoint{1.937279in}{2.359383in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{2.369595in}}%
\pgfpathlineto{\pgfqpoint{1.941256in}{2.407736in}}%
\pgfpathlineto{\pgfqpoint{1.946410in}{2.446613in}}%
\pgfpathlineto{\pgfqpoint{1.945812in}{2.478679in}}%
\pgfpathlineto{\pgfqpoint{1.950428in}{2.513080in}}%
\pgfpathlineto{\pgfqpoint{1.950375in}{2.513396in}}%
\pgfpathlineto{\pgfqpoint{1.950564in}{2.513856in}}%
\pgfpathlineto{\pgfqpoint{1.950896in}{2.553229in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.565422in}}%
\pgfpathlineto{\pgfqpoint{1.955595in}{2.581309in}}%
\pgfpathlineto{\pgfqpoint{1.956224in}{2.588101in}}%
\pgfpathlineto{\pgfqpoint{1.958294in}{2.615680in}}%
\pgfpathlineto{\pgfqpoint{1.957516in}{2.623549in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.626872in}}%
\pgfpathlineto{\pgfqpoint{1.960604in}{2.668234in}}%
\pgfpathlineto{\pgfqpoint{1.968310in}{2.710894in}}%
\pgfpathlineto{\pgfqpoint{1.972396in}{2.745749in}}%
\pgfpathlineto{\pgfqpoint{1.976239in}{2.770802in}}%
\pgfpathlineto{\pgfqpoint{1.976288in}{2.774198in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{2.776004in}}%
\pgfpathlineto{\pgfqpoint{1.980246in}{2.805472in}}%
\pgfpathlineto{\pgfqpoint{1.983646in}{2.822517in}}%
\pgfpathlineto{\pgfqpoint{1.989024in}{2.844628in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{2.862905in}}%
\pgfpathlineto{\pgfqpoint{1.998529in}{2.892817in}}%
\pgfpathlineto{\pgfqpoint{1.999062in}{2.898251in}}%
\pgfpathlineto{\pgfqpoint{2.007292in}{2.930381in}}%
\pgfpathlineto{\pgfqpoint{2.011580in}{2.941135in}}%
\pgfpathlineto{\pgfqpoint{2.014813in}{2.953248in}}%
\pgfpathlineto{\pgfqpoint{2.016915in}{2.966136in}}%
\pgfpathlineto{\pgfqpoint{2.022305in}{2.985873in}}%
\pgfpathlineto{\pgfqpoint{2.024268in}{2.995848in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{3.023841in}}%
\pgfpathlineto{\pgfqpoint{2.035872in}{3.027375in}}%
\pgfpathlineto{\pgfqpoint{2.037224in}{3.028637in}}%
\pgfpathlineto{\pgfqpoint{2.040407in}{3.034491in}}%
\pgfpathlineto{\pgfqpoint{2.057960in}{3.061538in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{3.069717in}}%
\pgfpathlineto{\pgfqpoint{2.070040in}{3.075875in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{3.069110in}}%
\pgfpathlineto{\pgfqpoint{2.095471in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{2.102672in}{3.046934in}}%
\pgfpathlineto{\pgfqpoint{2.124714in}{3.025800in}}%
\pgfpathlineto{\pgfqpoint{2.145874in}{3.002701in}}%
\pgfpathlineto{\pgfqpoint{2.170601in}{3.022568in}}%
\pgfpathlineto{\pgfqpoint{2.151912in}{2.998843in}}%
\pgfpathlineto{\pgfqpoint{2.178520in}{2.984804in}}%
\pgfpathlineto{\pgfqpoint{2.178602in}{2.970859in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{2.966455in}}%
\pgfpathlineto{\pgfqpoint{2.181015in}{2.936809in}}%
\pgfpathlineto{\pgfqpoint{2.178684in}{2.926816in}}%
\pgfpathlineto{\pgfqpoint{2.176382in}{2.903453in}}%
\pgfpathlineto{\pgfqpoint{2.176246in}{2.896243in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{2.863349in}}%
\pgfpathlineto{\pgfqpoint{2.184510in}{2.855834in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{2.811262in}}%
\pgfpathlineto{\pgfqpoint{2.185521in}{2.783969in}}%
\pgfpathlineto{\pgfqpoint{2.186087in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{2.184625in}{2.746130in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{2.741118in}}%
\pgfpathlineto{\pgfqpoint{2.183343in}{2.736975in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{2.713317in}}%
\pgfpathlineto{\pgfqpoint{2.187799in}{2.696339in}}%
\pgfpathlineto{\pgfqpoint{2.189622in}{2.683023in}}%
\pgfpathlineto{\pgfqpoint{2.187658in}{2.654513in}}%
\pgfpathlineto{\pgfqpoint{2.187701in}{2.651325in}}%
\pgfpathlineto{\pgfqpoint{2.186444in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{2.179779in}{2.621829in}}%
\pgfpathlineto{\pgfqpoint{2.178961in}{2.587114in}}%
\pgfpathlineto{\pgfqpoint{2.179476in}{2.557204in}}%
\pgfpathlineto{\pgfqpoint{2.179732in}{2.525375in}}%
\pgfpathlineto{\pgfqpoint{2.180388in}{2.522418in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{2.491993in}}%
\pgfpathlineto{\pgfqpoint{2.177765in}{2.472903in}}%
\pgfpathlineto{\pgfqpoint{2.177868in}{2.461701in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{2.440835in}}%
\pgfpathlineto{\pgfqpoint{2.175762in}{2.412291in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{2.384467in}}%
\pgfpathlineto{\pgfqpoint{2.179077in}{2.361146in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{2.350479in}}%
\pgfpathlineto{\pgfqpoint{2.177869in}{2.337867in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{2.314203in}}%
\pgfpathlineto{\pgfqpoint{2.182025in}{2.295277in}}%
\pgfpathlineto{\pgfqpoint{2.171111in}{2.263220in}}%
\pgfpathlineto{\pgfqpoint{2.169695in}{2.256330in}}%
\pgfpathlineto{\pgfqpoint{2.169782in}{2.248430in}}%
\pgfpathlineto{\pgfqpoint{2.169055in}{2.222529in}}%
\pgfpathlineto{\pgfqpoint{2.167494in}{2.207042in}}%
\pgfpathlineto{\pgfqpoint{2.173863in}{2.190646in}}%
\pgfpathlineto{\pgfqpoint{2.163165in}{2.158619in}}%
\pgfpathlineto{\pgfqpoint{2.162929in}{2.128156in}}%
\pgfpathmoveto{\pgfqpoint{2.053805in}{2.449265in}}%
\pgfpathlineto{\pgfqpoint{2.054163in}{2.458779in}}%
\pgfpathlineto{\pgfqpoint{2.039646in}{2.476414in}}%
\pgfpathlineto{\pgfqpoint{2.040438in}{2.453115in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{2.423884in}}%
\pgfpathlineto{\pgfqpoint{2.035614in}{2.416420in}}%
\pgfpathlineto{\pgfqpoint{2.036238in}{2.402505in}}%
\pgfpathlineto{\pgfqpoint{2.048632in}{2.405310in}}%
\pgfpathlineto{\pgfqpoint{2.050483in}{2.416299in}}%
\pgfpathlineto{\pgfqpoint{2.049689in}{2.423821in}}%
\pgfpathmoveto{\pgfqpoint{2.166937in}{3.090639in}}%
\pgfpathlineto{\pgfqpoint{2.170138in}{3.115365in}}%
\pgfpathlineto{\pgfqpoint{2.179202in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{2.179349in}{3.086635in}}%
\pgfpathlineto{\pgfqpoint{2.179114in}{3.083222in}}%
\pgfpathlineto{\pgfqpoint{2.168054in}{3.053289in}}%
\pgfpathlineto{\pgfqpoint{2.172914in}{3.026273in}}%
\pgfpathlineto{\pgfqpoint{2.159996in}{3.049214in}}%
\pgfpathlineto{\pgfqpoint{2.161797in}{3.056011in}}%
\pgfpathlineto{\pgfqpoint{2.166090in}{3.082201in}}%
\pgfpathmoveto{\pgfqpoint{2.089193in}{4.156372in}}%
\pgfpathlineto{\pgfqpoint{2.093892in}{4.148938in}}%
\pgfpathlineto{\pgfqpoint{2.093607in}{4.131864in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{4.141421in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{4.154123in}}%
\pgfpathmoveto{\pgfqpoint{2.171346in}{3.223975in}}%
\pgfpathlineto{\pgfqpoint{2.169377in}{3.219958in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{3.212317in}}%
\pgfpathlineto{\pgfqpoint{2.166464in}{3.215947in}}%
\pgfpathlineto{\pgfqpoint{2.165532in}{3.219006in}}%
\pgfpathlineto{\pgfqpoint{2.166161in}{3.220871in}}%
\pgfpathlineto{\pgfqpoint{2.166431in}{3.252033in}}%
\pgfpathmoveto{\pgfqpoint{2.167034in}{3.164761in}}%
\pgfpathlineto{\pgfqpoint{2.190228in}{3.181607in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{3.153287in}}%
\pgfpathlineto{\pgfqpoint{2.187019in}{3.144090in}}%
\pgfpathlineto{\pgfqpoint{2.169886in}{3.119987in}}%
\pgfpathlineto{\pgfqpoint{2.167067in}{3.145974in}}%
\pgfpathlineto{\pgfqpoint{2.167067in}{3.145974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136628in}{3.836138in}}%
\pgfpathlineto{\pgfqpoint{2.136531in}{3.832196in}}%
\pgfpathlineto{\pgfqpoint{2.143448in}{3.807262in}}%
\pgfpathlineto{\pgfqpoint{2.143601in}{3.801894in}}%
\pgfpathlineto{\pgfqpoint{2.135916in}{3.774455in}}%
\pgfpathlineto{\pgfqpoint{2.135961in}{3.766962in}}%
\pgfpathlineto{\pgfqpoint{2.137971in}{3.749216in}}%
\pgfpathlineto{\pgfqpoint{2.138107in}{3.731676in}}%
\pgfpathlineto{\pgfqpoint{2.137583in}{3.726775in}}%
\pgfpathlineto{\pgfqpoint{2.139351in}{3.699457in}}%
\pgfpathlineto{\pgfqpoint{2.143278in}{3.679479in}}%
\pgfpathlineto{\pgfqpoint{2.144239in}{3.669561in}}%
\pgfpathlineto{\pgfqpoint{2.147190in}{3.649340in}}%
\pgfpathlineto{\pgfqpoint{2.146611in}{3.644877in}}%
\pgfpathlineto{\pgfqpoint{2.148023in}{3.618946in}}%
\pgfpathlineto{\pgfqpoint{2.148638in}{3.615095in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{3.579267in}}%
\pgfpathlineto{\pgfqpoint{2.157459in}{3.544156in}}%
\pgfpathlineto{\pgfqpoint{2.150379in}{3.530710in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{3.510765in}}%
\pgfpathlineto{\pgfqpoint{2.154623in}{3.480417in}}%
\pgfpathlineto{\pgfqpoint{2.152392in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{2.154092in}{3.470181in}}%
\pgfpathlineto{\pgfqpoint{2.164907in}{3.440055in}}%
\pgfpathlineto{\pgfqpoint{2.164031in}{3.425083in}}%
\pgfpathlineto{\pgfqpoint{2.168749in}{3.404908in}}%
\pgfpathlineto{\pgfqpoint{2.157653in}{3.395812in}}%
\pgfpathlineto{\pgfqpoint{2.159991in}{3.371799in}}%
\pgfpathlineto{\pgfqpoint{2.159654in}{3.359816in}}%
\pgfpathlineto{\pgfqpoint{2.154213in}{3.326101in}}%
\pgfpathlineto{\pgfqpoint{2.161675in}{3.327135in}}%
\pgfpathlineto{\pgfqpoint{2.163856in}{3.316146in}}%
\pgfpathlineto{\pgfqpoint{2.186061in}{3.291261in}}%
\pgfpathlineto{\pgfqpoint{2.168058in}{3.260853in}}%
\pgfpathlineto{\pgfqpoint{2.192768in}{3.280687in}}%
\pgfpathlineto{\pgfqpoint{2.192444in}{3.291241in}}%
\pgfpathlineto{\pgfqpoint{2.193002in}{3.292009in}}%
\pgfpathlineto{\pgfqpoint{2.192799in}{3.293608in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{3.333996in}}%
\pgfpathlineto{\pgfqpoint{2.191341in}{3.336486in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{3.359874in}}%
\pgfpathlineto{\pgfqpoint{2.185761in}{3.376735in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{3.398941in}}%
\pgfpathlineto{\pgfqpoint{2.196034in}{3.406654in}}%
\pgfpathlineto{\pgfqpoint{2.195515in}{3.413484in}}%
\pgfpathlineto{\pgfqpoint{2.178969in}{3.440300in}}%
\pgfpathlineto{\pgfqpoint{2.196431in}{3.465875in}}%
\pgfpathlineto{\pgfqpoint{2.197487in}{3.472046in}}%
\pgfpathlineto{\pgfqpoint{2.191679in}{3.498019in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{3.497314in}}%
\pgfpathlineto{\pgfqpoint{2.189280in}{3.504921in}}%
\pgfpathlineto{\pgfqpoint{2.191218in}{3.506388in}}%
\pgfpathlineto{\pgfqpoint{2.203524in}{3.533549in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{3.544569in}}%
\pgfpathlineto{\pgfqpoint{2.205083in}{3.551694in}}%
\pgfpathlineto{\pgfqpoint{2.202953in}{3.565572in}}%
\pgfpathlineto{\pgfqpoint{2.199133in}{3.592347in}}%
\pgfpathlineto{\pgfqpoint{2.206453in}{3.623154in}}%
\pgfpathlineto{\pgfqpoint{2.205375in}{3.627146in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{3.630068in}}%
\pgfpathlineto{\pgfqpoint{2.210757in}{3.661181in}}%
\pgfpathlineto{\pgfqpoint{2.221218in}{3.689673in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{3.692057in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{3.691741in}}%
\pgfpathlineto{\pgfqpoint{2.236285in}{3.717005in}}%
\pgfpathlineto{\pgfqpoint{2.245667in}{3.722578in}}%
\pgfpathlineto{\pgfqpoint{2.256677in}{3.737322in}}%
\pgfpathlineto{\pgfqpoint{2.255647in}{3.752713in}}%
\pgfpathlineto{\pgfqpoint{2.252986in}{3.763417in}}%
\pgfpathlineto{\pgfqpoint{2.257652in}{3.779585in}}%
\pgfpathlineto{\pgfqpoint{2.259049in}{3.791887in}}%
\pgfpathlineto{\pgfqpoint{2.256611in}{3.818909in}}%
\pgfpathlineto{\pgfqpoint{2.251048in}{3.831746in}}%
\pgfpathlineto{\pgfqpoint{2.252250in}{3.862623in}}%
\pgfpathlineto{\pgfqpoint{2.249133in}{3.873060in}}%
\pgfpathlineto{\pgfqpoint{2.246855in}{3.904003in}}%
\pgfpathlineto{\pgfqpoint{2.241638in}{3.920088in}}%
\pgfpathlineto{\pgfqpoint{2.237376in}{3.935467in}}%
\pgfpathlineto{\pgfqpoint{2.224551in}{3.962715in}}%
\pgfpathlineto{\pgfqpoint{2.222064in}{3.972090in}}%
\pgfpathlineto{\pgfqpoint{2.210019in}{3.996859in}}%
\pgfpathlineto{\pgfqpoint{2.202921in}{4.005560in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{4.010648in}}%
\pgfpathlineto{\pgfqpoint{2.198472in}{4.020016in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{4.046039in}}%
\pgfpathlineto{\pgfqpoint{2.178446in}{4.053179in}}%
\pgfpathlineto{\pgfqpoint{2.167337in}{4.076218in}}%
\pgfpathlineto{\pgfqpoint{2.163256in}{4.085265in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{4.112430in}}%
\pgfpathlineto{\pgfqpoint{2.116183in}{4.081896in}}%
\pgfpathlineto{\pgfqpoint{2.140983in}{4.058173in}}%
\pgfpathlineto{\pgfqpoint{2.142319in}{4.055718in}}%
\pgfpathlineto{\pgfqpoint{2.139614in}{4.053914in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{4.037357in}}%
\pgfpathlineto{\pgfqpoint{2.122790in}{4.025316in}}%
\pgfpathlineto{\pgfqpoint{2.125811in}{4.003062in}}%
\pgfpathlineto{\pgfqpoint{2.131639in}{3.998134in}}%
\pgfpathlineto{\pgfqpoint{2.128036in}{3.991579in}}%
\pgfpathlineto{\pgfqpoint{2.125939in}{3.982280in}}%
\pgfpathlineto{\pgfqpoint{2.126266in}{3.960590in}}%
\pgfpathlineto{\pgfqpoint{2.127767in}{3.949791in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{3.929815in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{3.905938in}}%
\pgfpathlineto{\pgfqpoint{2.134322in}{3.899527in}}%
\pgfpathlineto{\pgfqpoint{2.134568in}{3.890781in}}%
\pgfpathlineto{\pgfqpoint{2.128853in}{3.869005in}}%
\pgfpathlineto{\pgfqpoint{2.136757in}{3.843670in}}%
\pgfpathmoveto{\pgfqpoint{2.162929in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{2.163258in}{2.159280in}}%
\pgfpathlineto{\pgfqpoint{2.173863in}{2.190646in}}%
\pgfpathlineto{\pgfqpoint{2.167494in}{2.207042in}}%
\pgfpathlineto{\pgfqpoint{2.169055in}{2.222529in}}%
\pgfpathlineto{\pgfqpoint{2.169782in}{2.248430in}}%
\pgfpathlineto{\pgfqpoint{2.169695in}{2.256330in}}%
\pgfpathlineto{\pgfqpoint{2.171111in}{2.263220in}}%
\pgfpathlineto{\pgfqpoint{2.182025in}{2.295277in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{2.314203in}}%
\pgfpathlineto{\pgfqpoint{2.177869in}{2.337867in}}%
\pgfpathlineto{\pgfqpoint{2.179077in}{2.361146in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{2.384467in}}%
\pgfpathlineto{\pgfqpoint{2.175783in}{2.412723in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{2.440835in}}%
\pgfpathlineto{\pgfqpoint{2.177868in}{2.461701in}}%
\pgfpathlineto{\pgfqpoint{2.177765in}{2.472903in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{2.491993in}}%
\pgfpathlineto{\pgfqpoint{2.180388in}{2.522418in}}%
\pgfpathlineto{\pgfqpoint{2.179732in}{2.525375in}}%
\pgfpathlineto{\pgfqpoint{2.179653in}{2.529386in}}%
\pgfpathlineto{\pgfqpoint{2.179476in}{2.557204in}}%
\pgfpathlineto{\pgfqpoint{2.178912in}{2.591133in}}%
\pgfpathlineto{\pgfqpoint{2.179779in}{2.621829in}}%
\pgfpathlineto{\pgfqpoint{2.186444in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{2.187701in}{2.651325in}}%
\pgfpathlineto{\pgfqpoint{2.187658in}{2.654513in}}%
\pgfpathlineto{\pgfqpoint{2.189622in}{2.683023in}}%
\pgfpathlineto{\pgfqpoint{2.187799in}{2.696339in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{2.713317in}}%
\pgfpathlineto{\pgfqpoint{2.183343in}{2.736975in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{2.741118in}}%
\pgfpathlineto{\pgfqpoint{2.184625in}{2.746130in}}%
\pgfpathlineto{\pgfqpoint{2.186087in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{2.185521in}{2.783969in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{2.811262in}}%
\pgfpathlineto{\pgfqpoint{2.184510in}{2.855834in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{2.863349in}}%
\pgfpathlineto{\pgfqpoint{2.176246in}{2.896243in}}%
\pgfpathlineto{\pgfqpoint{2.176382in}{2.903453in}}%
\pgfpathlineto{\pgfqpoint{2.178684in}{2.926816in}}%
\pgfpathlineto{\pgfqpoint{2.181015in}{2.936809in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{2.966455in}}%
\pgfpathlineto{\pgfqpoint{2.178602in}{2.970859in}}%
\pgfpathlineto{\pgfqpoint{2.178520in}{2.984804in}}%
\pgfpathlineto{\pgfqpoint{2.151912in}{2.998843in}}%
\pgfpathlineto{\pgfqpoint{2.170601in}{3.022568in}}%
\pgfpathlineto{\pgfqpoint{2.145874in}{3.002701in}}%
\pgfpathlineto{\pgfqpoint{2.124714in}{3.025800in}}%
\pgfpathlineto{\pgfqpoint{2.102672in}{3.046934in}}%
\pgfpathlineto{\pgfqpoint{2.095471in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{3.069110in}}%
\pgfpathlineto{\pgfqpoint{2.070040in}{3.075875in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{3.069717in}}%
\pgfpathlineto{\pgfqpoint{2.057960in}{3.061538in}}%
\pgfpathlineto{\pgfqpoint{2.040407in}{3.034491in}}%
\pgfpathlineto{\pgfqpoint{2.037224in}{3.028637in}}%
\pgfpathlineto{\pgfqpoint{2.035872in}{3.027375in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{3.023841in}}%
\pgfpathlineto{\pgfqpoint{2.024268in}{2.995848in}}%
\pgfpathlineto{\pgfqpoint{2.022305in}{2.985873in}}%
\pgfpathlineto{\pgfqpoint{2.016915in}{2.966136in}}%
\pgfpathlineto{\pgfqpoint{2.014813in}{2.953248in}}%
\pgfpathlineto{\pgfqpoint{2.011580in}{2.941135in}}%
\pgfpathlineto{\pgfqpoint{2.007292in}{2.930381in}}%
\pgfpathlineto{\pgfqpoint{1.999062in}{2.898251in}}%
\pgfpathlineto{\pgfqpoint{1.998529in}{2.892817in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{2.862905in}}%
\pgfpathlineto{\pgfqpoint{1.989024in}{2.844628in}}%
\pgfpathlineto{\pgfqpoint{1.983646in}{2.822517in}}%
\pgfpathlineto{\pgfqpoint{1.980246in}{2.805472in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{2.776004in}}%
\pgfpathlineto{\pgfqpoint{1.976288in}{2.774198in}}%
\pgfpathlineto{\pgfqpoint{1.976239in}{2.770802in}}%
\pgfpathlineto{\pgfqpoint{1.972396in}{2.745749in}}%
\pgfpathlineto{\pgfqpoint{1.967952in}{2.708979in}}%
\pgfpathlineto{\pgfqpoint{1.960604in}{2.668234in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.626872in}}%
\pgfpathlineto{\pgfqpoint{1.957516in}{2.623549in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{2.621006in}}%
\pgfpathlineto{\pgfqpoint{1.958294in}{2.615680in}}%
\pgfpathlineto{\pgfqpoint{1.955595in}{2.581309in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.565422in}}%
\pgfpathlineto{\pgfqpoint{1.950896in}{2.553229in}}%
\pgfpathlineto{\pgfqpoint{1.950564in}{2.513856in}}%
\pgfpathlineto{\pgfqpoint{1.950428in}{2.513080in}}%
\pgfpathlineto{\pgfqpoint{1.950469in}{2.512567in}}%
\pgfpathlineto{\pgfqpoint{1.945812in}{2.478679in}}%
\pgfpathlineto{\pgfqpoint{1.946410in}{2.446613in}}%
\pgfpathlineto{\pgfqpoint{1.946046in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.941256in}{2.407736in}}%
\pgfpathlineto{\pgfqpoint{1.940495in}{2.400385in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{2.369595in}}%
\pgfpathlineto{\pgfqpoint{1.937279in}{2.359383in}}%
\pgfpathlineto{\pgfqpoint{1.936751in}{2.335275in}}%
\pgfpathlineto{\pgfqpoint{1.937274in}{2.325216in}}%
\pgfpathlineto{\pgfqpoint{1.931960in}{2.310041in}}%
\pgfpathlineto{\pgfqpoint{1.936138in}{2.293203in}}%
\pgfpathlineto{\pgfqpoint{1.933860in}{2.279700in}}%
\pgfpathlineto{\pgfqpoint{1.933079in}{2.250651in}}%
\pgfpathlineto{\pgfqpoint{1.933465in}{2.243111in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{2.218885in}}%
\pgfpathlineto{\pgfqpoint{1.940102in}{2.217899in}}%
\pgfpathlineto{\pgfqpoint{1.935091in}{2.191620in}}%
\pgfpathlineto{\pgfqpoint{1.937505in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{1.939836in}{2.154331in}}%
\pgfpathlineto{\pgfqpoint{1.940187in}{2.143822in}}%
\pgfpathlineto{\pgfqpoint{1.951649in}{2.108342in}}%
\pgfpathlineto{\pgfqpoint{1.952137in}{2.105525in}}%
\pgfpathlineto{\pgfqpoint{1.962308in}{2.074579in}}%
\pgfpathlineto{\pgfqpoint{1.968184in}{2.068756in}}%
\pgfpathlineto{\pgfqpoint{1.977015in}{2.051193in}}%
\pgfpathlineto{\pgfqpoint{1.986154in}{2.038890in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{2.029855in}}%
\pgfpathlineto{\pgfqpoint{2.000858in}{2.027033in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{2.020280in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{2.002887in}}%
\pgfpathlineto{\pgfqpoint{2.020474in}{1.998078in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{1.969979in}}%
\pgfpathlineto{\pgfqpoint{2.057494in}{1.968333in}}%
\pgfpathlineto{\pgfqpoint{2.078558in}{1.955322in}}%
\pgfpathlineto{\pgfqpoint{2.084919in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{2.092771in}{1.944843in}}%
\pgfpathlineto{\pgfqpoint{2.112414in}{1.940339in}}%
\pgfpathlineto{\pgfqpoint{2.140369in}{1.942857in}}%
\pgfpathlineto{\pgfqpoint{2.141366in}{1.970624in}}%
\pgfpathlineto{\pgfqpoint{2.146850in}{1.979956in}}%
\pgfpathlineto{\pgfqpoint{2.149343in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{2.151421in}{2.011769in}}%
\pgfpathlineto{\pgfqpoint{2.153851in}{2.028859in}}%
\pgfpathlineto{\pgfqpoint{2.161874in}{2.044243in}}%
\pgfpathlineto{\pgfqpoint{2.155685in}{2.058507in}}%
\pgfpathlineto{\pgfqpoint{2.155731in}{2.073295in}}%
\pgfpathlineto{\pgfqpoint{2.158406in}{2.090385in}}%
\pgfpathlineto{\pgfqpoint{2.159763in}{2.101183in}}%
\pgfpathlineto{\pgfqpoint{2.159973in}{2.118946in}}%
\pgfpathmoveto{\pgfqpoint{2.049689in}{2.423821in}}%
\pgfpathlineto{\pgfqpoint{2.050483in}{2.416299in}}%
\pgfpathlineto{\pgfqpoint{2.048632in}{2.405310in}}%
\pgfpathlineto{\pgfqpoint{2.036238in}{2.402505in}}%
\pgfpathlineto{\pgfqpoint{2.035614in}{2.416420in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{2.423884in}}%
\pgfpathlineto{\pgfqpoint{2.040438in}{2.453115in}}%
\pgfpathlineto{\pgfqpoint{2.039646in}{2.476414in}}%
\pgfpathlineto{\pgfqpoint{2.054163in}{2.458779in}}%
\pgfpathlineto{\pgfqpoint{2.053805in}{2.449265in}}%
\pgfpathmoveto{\pgfqpoint{2.166090in}{3.082201in}}%
\pgfpathlineto{\pgfqpoint{2.161797in}{3.056011in}}%
\pgfpathlineto{\pgfqpoint{2.159996in}{3.049214in}}%
\pgfpathlineto{\pgfqpoint{2.172914in}{3.026273in}}%
\pgfpathlineto{\pgfqpoint{2.168054in}{3.053289in}}%
\pgfpathlineto{\pgfqpoint{2.179114in}{3.083222in}}%
\pgfpathlineto{\pgfqpoint{2.179349in}{3.086635in}}%
\pgfpathlineto{\pgfqpoint{2.179202in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{2.170138in}{3.115365in}}%
\pgfpathlineto{\pgfqpoint{2.166937in}{3.090639in}}%
\pgfpathmoveto{\pgfqpoint{2.077081in}{4.154123in}}%
\pgfpathlineto{\pgfqpoint{2.078208in}{4.141421in}}%
\pgfpathlineto{\pgfqpoint{2.093607in}{4.131864in}}%
\pgfpathlineto{\pgfqpoint{2.093892in}{4.148938in}}%
\pgfpathlineto{\pgfqpoint{2.089193in}{4.156372in}}%
\pgfpathmoveto{\pgfqpoint{2.166431in}{3.252033in}}%
\pgfpathlineto{\pgfqpoint{2.166161in}{3.220871in}}%
\pgfpathlineto{\pgfqpoint{2.165532in}{3.219006in}}%
\pgfpathlineto{\pgfqpoint{2.166464in}{3.215947in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{3.212317in}}%
\pgfpathlineto{\pgfqpoint{2.169377in}{3.219958in}}%
\pgfpathlineto{\pgfqpoint{2.171346in}{3.223975in}}%
\pgfpathmoveto{\pgfqpoint{2.167067in}{3.145974in}}%
\pgfpathlineto{\pgfqpoint{2.169886in}{3.119987in}}%
\pgfpathlineto{\pgfqpoint{2.187019in}{3.144090in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{3.153287in}}%
\pgfpathlineto{\pgfqpoint{2.190228in}{3.181607in}}%
\pgfpathlineto{\pgfqpoint{2.167034in}{3.164761in}}%
\pgfpathmoveto{\pgfqpoint{2.140439in}{3.849578in}}%
\pgfpathlineto{\pgfqpoint{2.134305in}{3.869243in}}%
\pgfpathlineto{\pgfqpoint{2.138741in}{3.886144in}}%
\pgfpathlineto{\pgfqpoint{2.138369in}{3.899341in}}%
\pgfpathlineto{\pgfqpoint{2.136317in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{2.130886in}{3.928979in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{3.955213in}}%
\pgfpathlineto{\pgfqpoint{2.131937in}{3.959928in}}%
\pgfpathlineto{\pgfqpoint{2.131795in}{3.969396in}}%
\pgfpathlineto{\pgfqpoint{2.136350in}{3.989595in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{4.003834in}}%
\pgfpathlineto{\pgfqpoint{2.131517in}{4.014537in}}%
\pgfpathlineto{\pgfqpoint{2.130013in}{4.025620in}}%
\pgfpathlineto{\pgfqpoint{2.131920in}{4.031617in}}%
\pgfpathlineto{\pgfqpoint{2.138392in}{4.039863in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{4.050904in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{4.065933in}}%
\pgfpathlineto{\pgfqpoint{2.131374in}{4.080668in}}%
\pgfpathlineto{\pgfqpoint{2.148428in}{4.099634in}}%
\pgfpathlineto{\pgfqpoint{2.160612in}{4.082761in}}%
\pgfpathlineto{\pgfqpoint{2.163147in}{4.077141in}}%
\pgfpathlineto{\pgfqpoint{2.176529in}{4.049388in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{4.045124in}}%
\pgfpathlineto{\pgfqpoint{2.188488in}{4.029585in}}%
\pgfpathlineto{\pgfqpoint{2.196125in}{4.010462in}}%
\pgfpathlineto{\pgfqpoint{2.197569in}{4.000078in}}%
\pgfpathlineto{\pgfqpoint{2.212056in}{3.982319in}}%
\pgfpathlineto{\pgfqpoint{2.218499in}{3.969069in}}%
\pgfpathlineto{\pgfqpoint{2.219830in}{3.964054in}}%
\pgfpathlineto{\pgfqpoint{2.234408in}{3.933080in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{3.923156in}}%
\pgfpathlineto{\pgfqpoint{2.243783in}{3.902734in}}%
\pgfpathlineto{\pgfqpoint{2.245812in}{3.875165in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{3.861273in}}%
\pgfpathlineto{\pgfqpoint{2.248854in}{3.832846in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{3.818044in}}%
\pgfpathlineto{\pgfqpoint{2.257547in}{3.792790in}}%
\pgfpathlineto{\pgfqpoint{2.255988in}{3.779061in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{3.764293in}}%
\pgfpathlineto{\pgfqpoint{2.254735in}{3.752190in}}%
\pgfpathlineto{\pgfqpoint{2.255704in}{3.737707in}}%
\pgfpathlineto{\pgfqpoint{2.245344in}{3.723833in}}%
\pgfpathlineto{\pgfqpoint{2.234836in}{3.717592in}}%
\pgfpathlineto{\pgfqpoint{2.222013in}{3.693977in}}%
\pgfpathlineto{\pgfqpoint{2.214174in}{3.695135in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{3.686397in}}%
\pgfpathlineto{\pgfqpoint{2.208177in}{3.662167in}}%
\pgfpathlineto{\pgfqpoint{2.205520in}{3.635708in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{3.628712in}}%
\pgfpathlineto{\pgfqpoint{2.202694in}{3.619154in}}%
\pgfpathlineto{\pgfqpoint{2.196543in}{3.593271in}}%
\pgfpathlineto{\pgfqpoint{2.202654in}{3.551330in}}%
\pgfpathlineto{\pgfqpoint{2.200669in}{3.545319in}}%
\pgfpathlineto{\pgfqpoint{2.201339in}{3.536021in}}%
\pgfpathlineto{\pgfqpoint{2.190957in}{3.513106in}}%
\pgfpathlineto{\pgfqpoint{2.183223in}{3.507250in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{3.476893in}}%
\pgfpathlineto{\pgfqpoint{2.192796in}{3.479706in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{3.470559in}}%
\pgfpathlineto{\pgfqpoint{2.194469in}{3.468386in}}%
\pgfpathlineto{\pgfqpoint{2.175238in}{3.440221in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{3.410689in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{3.406780in}}%
\pgfpathlineto{\pgfqpoint{2.192872in}{3.402366in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{3.377520in}}%
\pgfpathlineto{\pgfqpoint{2.183819in}{3.358653in}}%
\pgfpathlineto{\pgfqpoint{2.188529in}{3.336377in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{3.332235in}}%
\pgfpathlineto{\pgfqpoint{2.162900in}{3.358608in}}%
\pgfpathlineto{\pgfqpoint{2.163326in}{3.373730in}}%
\pgfpathlineto{\pgfqpoint{2.161531in}{3.392164in}}%
\pgfpathlineto{\pgfqpoint{2.178142in}{3.405781in}}%
\pgfpathlineto{\pgfqpoint{2.171078in}{3.435983in}}%
\pgfpathlineto{\pgfqpoint{2.171322in}{3.440153in}}%
\pgfpathlineto{\pgfqpoint{2.158310in}{3.476600in}}%
\pgfpathlineto{\pgfqpoint{2.152577in}{3.511772in}}%
\pgfpathlineto{\pgfqpoint{2.153121in}{3.527206in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{3.544970in}}%
\pgfpathlineto{\pgfqpoint{2.157421in}{3.574594in}}%
\pgfpathlineto{\pgfqpoint{2.156403in}{3.583096in}}%
\pgfpathlineto{\pgfqpoint{2.153012in}{3.618014in}}%
\pgfpathlineto{\pgfqpoint{2.151513in}{3.644578in}}%
\pgfpathlineto{\pgfqpoint{2.150168in}{3.647047in}}%
\pgfpathlineto{\pgfqpoint{2.146998in}{3.668768in}}%
\pgfpathlineto{\pgfqpoint{2.145693in}{3.682236in}}%
\pgfpathlineto{\pgfqpoint{2.142340in}{3.699294in}}%
\pgfpathlineto{\pgfqpoint{2.140831in}{3.722620in}}%
\pgfpathlineto{\pgfqpoint{2.141892in}{3.732548in}}%
\pgfpathlineto{\pgfqpoint{2.141510in}{3.769392in}}%
\pgfpathlineto{\pgfqpoint{2.142102in}{3.771506in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.801348in}}%
\pgfpathlineto{\pgfqpoint{2.147541in}{3.803950in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{3.830876in}}%
\pgfpathlineto{\pgfqpoint{2.140230in}{3.837301in}}%
\pgfpathmoveto{\pgfqpoint{2.155730in}{2.115813in}}%
\pgfpathlineto{\pgfqpoint{2.155581in}{2.103234in}}%
\pgfpathlineto{\pgfqpoint{2.153695in}{2.088224in}}%
\pgfpathlineto{\pgfqpoint{2.151662in}{2.075237in}}%
\pgfpathlineto{\pgfqpoint{2.151598in}{2.054474in}}%
\pgfpathlineto{\pgfqpoint{2.156033in}{2.044253in}}%
\pgfpathlineto{\pgfqpoint{2.150283in}{2.033229in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{2.011282in}}%
\pgfpathlineto{\pgfqpoint{2.145633in}{1.993463in}}%
\pgfpathlineto{\pgfqpoint{2.141872in}{1.981987in}}%
\pgfpathlineto{\pgfqpoint{2.133597in}{1.967906in}}%
\pgfpathlineto{\pgfqpoint{2.132908in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.946974in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{2.059747in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{2.049988in}{1.971678in}}%
\pgfpathlineto{\pgfqpoint{2.021870in}{1.998565in}}%
\pgfpathlineto{\pgfqpoint{2.015241in}{2.004217in}}%
\pgfpathlineto{\pgfqpoint{2.007226in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{1.999716in}{2.029895in}}%
\pgfpathlineto{\pgfqpoint{1.993723in}{2.031940in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{2.038488in}}%
\pgfpathlineto{\pgfqpoint{1.978457in}{2.052761in}}%
\pgfpathlineto{\pgfqpoint{1.971061in}{2.067471in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{2.075194in}}%
\pgfpathlineto{\pgfqpoint{1.953457in}{2.105043in}}%
\pgfpathlineto{\pgfqpoint{1.952697in}{2.109432in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{2.143503in}}%
\pgfpathlineto{\pgfqpoint{1.941291in}{2.155436in}}%
\pgfpathlineto{\pgfqpoint{1.939126in}{2.182987in}}%
\pgfpathlineto{\pgfqpoint{1.936250in}{2.192076in}}%
\pgfpathlineto{\pgfqpoint{1.941090in}{2.217460in}}%
\pgfpathlineto{\pgfqpoint{1.941185in}{2.219900in}}%
\pgfpathlineto{\pgfqpoint{1.934905in}{2.242690in}}%
\pgfpathlineto{\pgfqpoint{1.934451in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{1.935197in}{2.279285in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{1.934501in}{2.309680in}}%
\pgfpathlineto{\pgfqpoint{1.938910in}{2.322270in}}%
\pgfpathlineto{\pgfqpoint{1.938211in}{2.335703in}}%
\pgfpathlineto{\pgfqpoint{1.938712in}{2.358571in}}%
\pgfpathlineto{\pgfqpoint{1.939318in}{2.370450in}}%
\pgfpathlineto{\pgfqpoint{1.942763in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.947238in}{2.441524in}}%
\pgfpathlineto{\pgfqpoint{1.947269in}{2.443888in}}%
\pgfpathlineto{\pgfqpoint{1.948265in}{2.450613in}}%
\pgfpathlineto{\pgfqpoint{1.947744in}{2.478570in}}%
\pgfpathlineto{\pgfqpoint{1.951941in}{2.509108in}}%
\pgfpathlineto{\pgfqpoint{1.952109in}{2.513892in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{2.517275in}}%
\pgfpathlineto{\pgfqpoint{1.952873in}{2.552451in}}%
\pgfpathlineto{\pgfqpoint{1.954648in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{1.957174in}{2.579093in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{2.588308in}}%
\pgfpathlineto{\pgfqpoint{1.960837in}{2.624114in}}%
\pgfpathlineto{\pgfqpoint{1.962918in}{2.668096in}}%
\pgfpathlineto{\pgfqpoint{1.971305in}{2.714250in}}%
\pgfpathlineto{\pgfqpoint{1.974984in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{1.979136in}{2.772701in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{2.774593in}}%
\pgfpathlineto{\pgfqpoint{1.980089in}{2.778059in}}%
\pgfpathlineto{\pgfqpoint{1.983359in}{2.805935in}}%
\pgfpathlineto{\pgfqpoint{1.986178in}{2.820064in}}%
\pgfpathlineto{\pgfqpoint{1.992514in}{2.846117in}}%
\pgfpathlineto{\pgfqpoint{1.994422in}{2.861272in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{2.897329in}}%
\pgfpathlineto{\pgfqpoint{2.011157in}{2.929146in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{2.944793in}}%
\pgfpathlineto{\pgfqpoint{2.018235in}{2.947938in}}%
\pgfpathlineto{\pgfqpoint{2.021024in}{2.965028in}}%
\pgfpathlineto{\pgfqpoint{2.028170in}{2.991200in}}%
\pgfpathlineto{\pgfqpoint{2.028672in}{2.993751in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{3.000912in}}%
\pgfpathlineto{\pgfqpoint{2.042725in}{3.021933in}}%
\pgfpathlineto{\pgfqpoint{2.050764in}{3.029444in}}%
\pgfpathlineto{\pgfqpoint{2.065564in}{3.056668in}}%
\pgfpathlineto{\pgfqpoint{2.067969in}{3.056909in}}%
\pgfpathlineto{\pgfqpoint{2.091818in}{3.038842in}}%
\pgfpathlineto{\pgfqpoint{2.113197in}{3.018514in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{3.010597in}}%
\pgfpathlineto{\pgfqpoint{2.135645in}{2.993539in}}%
\pgfpathlineto{\pgfqpoint{2.136467in}{2.959684in}}%
\pgfpathlineto{\pgfqpoint{2.136215in}{2.956756in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{2.952108in}}%
\pgfpathlineto{\pgfqpoint{2.141937in}{2.955596in}}%
\pgfpathlineto{\pgfqpoint{2.175216in}{2.968395in}}%
\pgfpathlineto{\pgfqpoint{2.177323in}{2.935891in}}%
\pgfpathlineto{\pgfqpoint{2.175746in}{2.929130in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{2.901579in}}%
\pgfpathlineto{\pgfqpoint{2.172956in}{2.897602in}}%
\pgfpathlineto{\pgfqpoint{2.181690in}{2.862732in}}%
\pgfpathlineto{\pgfqpoint{2.181714in}{2.858238in}}%
\pgfpathlineto{\pgfqpoint{2.183242in}{2.813016in}}%
\pgfpathlineto{\pgfqpoint{2.182670in}{2.782093in}}%
\pgfpathlineto{\pgfqpoint{2.183102in}{2.772636in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{2.753225in}}%
\pgfpathlineto{\pgfqpoint{2.178476in}{2.742067in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{2.732846in}}%
\pgfpathlineto{\pgfqpoint{2.177466in}{2.713362in}}%
\pgfpathlineto{\pgfqpoint{2.185878in}{2.691321in}}%
\pgfpathlineto{\pgfqpoint{2.186815in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.184423in}{2.651352in}}%
\pgfpathlineto{\pgfqpoint{2.176457in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{2.175487in}{2.584256in}}%
\pgfpathlineto{\pgfqpoint{2.175948in}{2.557432in}}%
\pgfpathlineto{\pgfqpoint{2.176276in}{2.526188in}}%
\pgfpathlineto{\pgfqpoint{2.177872in}{2.519001in}}%
\pgfpathlineto{\pgfqpoint{2.179263in}{2.492333in}}%
\pgfpathlineto{\pgfqpoint{2.175573in}{2.475601in}}%
\pgfpathlineto{\pgfqpoint{2.175712in}{2.460535in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{2.441609in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{2.416109in}}%
\pgfpathlineto{\pgfqpoint{2.173305in}{2.412713in}}%
\pgfpathlineto{\pgfqpoint{2.173451in}{2.408304in}}%
\pgfpathlineto{\pgfqpoint{2.176417in}{2.384196in}}%
\pgfpathlineto{\pgfqpoint{2.176323in}{2.363990in}}%
\pgfpathlineto{\pgfqpoint{2.175513in}{2.350502in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{2.334554in}}%
\pgfpathlineto{\pgfqpoint{2.175408in}{2.316657in}}%
\pgfpathlineto{\pgfqpoint{2.179281in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{2.169225in}{2.265217in}}%
\pgfpathlineto{\pgfqpoint{2.167469in}{2.256669in}}%
\pgfpathlineto{\pgfqpoint{2.167576in}{2.246869in}}%
\pgfpathlineto{\pgfqpoint{2.166921in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{2.164986in}{2.204314in}}%
\pgfpathlineto{\pgfqpoint{2.170006in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{2.166661in}}%
\pgfpathlineto{\pgfqpoint{2.160786in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{2.160131in}{2.155915in}}%
\pgfpathlineto{\pgfqpoint{2.159921in}{2.128874in}}%
\pgfpathmoveto{\pgfqpoint{2.054723in}{2.448641in}}%
\pgfpathlineto{\pgfqpoint{2.055131in}{2.459472in}}%
\pgfpathlineto{\pgfqpoint{2.038606in}{2.479545in}}%
\pgfpathlineto{\pgfqpoint{2.039507in}{2.453024in}}%
\pgfpathlineto{\pgfqpoint{2.035532in}{2.424738in}}%
\pgfpathlineto{\pgfqpoint{2.034712in}{2.416183in}}%
\pgfpathlineto{\pgfqpoint{2.035427in}{2.400233in}}%
\pgfpathlineto{\pgfqpoint{2.049634in}{2.403448in}}%
\pgfpathlineto{\pgfqpoint{2.051755in}{2.416044in}}%
\pgfpathlineto{\pgfqpoint{2.050845in}{2.424666in}}%
\pgfpathmoveto{\pgfqpoint{2.087110in}{4.149448in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{4.148488in}}%
\pgfpathlineto{\pgfqpoint{2.087680in}{4.146283in}}%
\pgfpathlineto{\pgfqpoint{2.085691in}{4.147517in}}%
\pgfpathlineto{\pgfqpoint{2.085546in}{4.149158in}}%
\pgfpathmoveto{\pgfqpoint{2.173653in}{3.158388in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{3.167587in}}%
\pgfpathlineto{\pgfqpoint{2.185372in}{3.152124in}}%
\pgfpathlineto{\pgfqpoint{2.184566in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{2.175210in}{3.133941in}}%
\pgfpathlineto{\pgfqpoint{2.173671in}{3.148130in}}%
\pgfpathlineto{\pgfqpoint{2.173671in}{3.148130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140230in}{3.837301in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{3.830876in}}%
\pgfpathlineto{\pgfqpoint{2.147541in}{3.803950in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.801348in}}%
\pgfpathlineto{\pgfqpoint{2.142102in}{3.771506in}}%
\pgfpathlineto{\pgfqpoint{2.141512in}{3.769002in}}%
\pgfpathlineto{\pgfqpoint{2.141617in}{3.768077in}}%
\pgfpathlineto{\pgfqpoint{2.141892in}{3.732548in}}%
\pgfpathlineto{\pgfqpoint{2.140831in}{3.722620in}}%
\pgfpathlineto{\pgfqpoint{2.142340in}{3.699294in}}%
\pgfpathlineto{\pgfqpoint{2.145693in}{3.682236in}}%
\pgfpathlineto{\pgfqpoint{2.146998in}{3.668768in}}%
\pgfpathlineto{\pgfqpoint{2.150168in}{3.647047in}}%
\pgfpathlineto{\pgfqpoint{2.151513in}{3.644578in}}%
\pgfpathlineto{\pgfqpoint{2.153012in}{3.618014in}}%
\pgfpathlineto{\pgfqpoint{2.153427in}{3.615423in}}%
\pgfpathlineto{\pgfqpoint{2.156403in}{3.583096in}}%
\pgfpathlineto{\pgfqpoint{2.157421in}{3.574594in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{3.544970in}}%
\pgfpathlineto{\pgfqpoint{2.153121in}{3.527206in}}%
\pgfpathlineto{\pgfqpoint{2.152577in}{3.511772in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{3.476423in}}%
\pgfpathlineto{\pgfqpoint{2.171322in}{3.440153in}}%
\pgfpathlineto{\pgfqpoint{2.171078in}{3.435983in}}%
\pgfpathlineto{\pgfqpoint{2.178142in}{3.405781in}}%
\pgfpathlineto{\pgfqpoint{2.161531in}{3.392164in}}%
\pgfpathlineto{\pgfqpoint{2.163326in}{3.373730in}}%
\pgfpathlineto{\pgfqpoint{2.162900in}{3.358608in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{3.332235in}}%
\pgfpathlineto{\pgfqpoint{2.188529in}{3.336377in}}%
\pgfpathlineto{\pgfqpoint{2.183819in}{3.358653in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{3.377520in}}%
\pgfpathlineto{\pgfqpoint{2.192872in}{3.402366in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{3.406780in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{3.410689in}}%
\pgfpathlineto{\pgfqpoint{2.175238in}{3.440221in}}%
\pgfpathlineto{\pgfqpoint{2.194469in}{3.468386in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{3.470559in}}%
\pgfpathlineto{\pgfqpoint{2.192796in}{3.479706in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{3.476893in}}%
\pgfpathlineto{\pgfqpoint{2.183223in}{3.507250in}}%
\pgfpathlineto{\pgfqpoint{2.190957in}{3.513106in}}%
\pgfpathlineto{\pgfqpoint{2.201339in}{3.536021in}}%
\pgfpathlineto{\pgfqpoint{2.200669in}{3.545319in}}%
\pgfpathlineto{\pgfqpoint{2.202654in}{3.551330in}}%
\pgfpathlineto{\pgfqpoint{2.200857in}{3.563038in}}%
\pgfpathlineto{\pgfqpoint{2.196543in}{3.593271in}}%
\pgfpathlineto{\pgfqpoint{2.202694in}{3.619154in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{3.628712in}}%
\pgfpathlineto{\pgfqpoint{2.205520in}{3.635708in}}%
\pgfpathlineto{\pgfqpoint{2.208177in}{3.662167in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{3.686397in}}%
\pgfpathlineto{\pgfqpoint{2.214174in}{3.695135in}}%
\pgfpathlineto{\pgfqpoint{2.222013in}{3.693977in}}%
\pgfpathlineto{\pgfqpoint{2.234836in}{3.717592in}}%
\pgfpathlineto{\pgfqpoint{2.245344in}{3.723833in}}%
\pgfpathlineto{\pgfqpoint{2.255704in}{3.737707in}}%
\pgfpathlineto{\pgfqpoint{2.254735in}{3.752190in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{3.764293in}}%
\pgfpathlineto{\pgfqpoint{2.255988in}{3.779061in}}%
\pgfpathlineto{\pgfqpoint{2.257547in}{3.792790in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{3.818044in}}%
\pgfpathlineto{\pgfqpoint{2.248854in}{3.832846in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{3.861273in}}%
\pgfpathlineto{\pgfqpoint{2.245812in}{3.875165in}}%
\pgfpathlineto{\pgfqpoint{2.243783in}{3.902734in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{3.923156in}}%
\pgfpathlineto{\pgfqpoint{2.234408in}{3.933080in}}%
\pgfpathlineto{\pgfqpoint{2.219830in}{3.964054in}}%
\pgfpathlineto{\pgfqpoint{2.218499in}{3.969069in}}%
\pgfpathlineto{\pgfqpoint{2.212056in}{3.982319in}}%
\pgfpathlineto{\pgfqpoint{2.197569in}{4.000078in}}%
\pgfpathlineto{\pgfqpoint{2.196125in}{4.010462in}}%
\pgfpathlineto{\pgfqpoint{2.188488in}{4.029585in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{4.045124in}}%
\pgfpathlineto{\pgfqpoint{2.176529in}{4.049388in}}%
\pgfpathlineto{\pgfqpoint{2.160612in}{4.082761in}}%
\pgfpathlineto{\pgfqpoint{2.148428in}{4.099634in}}%
\pgfpathlineto{\pgfqpoint{2.131374in}{4.080668in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{4.065933in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{4.050904in}}%
\pgfpathlineto{\pgfqpoint{2.138392in}{4.039863in}}%
\pgfpathlineto{\pgfqpoint{2.131920in}{4.031617in}}%
\pgfpathlineto{\pgfqpoint{2.130013in}{4.025620in}}%
\pgfpathlineto{\pgfqpoint{2.131517in}{4.014537in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{4.003834in}}%
\pgfpathlineto{\pgfqpoint{2.136350in}{3.989595in}}%
\pgfpathlineto{\pgfqpoint{2.131795in}{3.969396in}}%
\pgfpathlineto{\pgfqpoint{2.131937in}{3.959928in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{3.955213in}}%
\pgfpathlineto{\pgfqpoint{2.130886in}{3.928979in}}%
\pgfpathlineto{\pgfqpoint{2.136317in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{2.138369in}{3.899341in}}%
\pgfpathlineto{\pgfqpoint{2.138741in}{3.886144in}}%
\pgfpathlineto{\pgfqpoint{2.134305in}{3.869243in}}%
\pgfpathlineto{\pgfqpoint{2.140439in}{3.849578in}}%
\pgfpathmoveto{\pgfqpoint{2.159921in}{2.128874in}}%
\pgfpathlineto{\pgfqpoint{2.160131in}{2.155915in}}%
\pgfpathlineto{\pgfqpoint{2.160786in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{2.166661in}}%
\pgfpathlineto{\pgfqpoint{2.170006in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{2.164986in}{2.204314in}}%
\pgfpathlineto{\pgfqpoint{2.166921in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{2.167576in}{2.246869in}}%
\pgfpathlineto{\pgfqpoint{2.167469in}{2.256669in}}%
\pgfpathlineto{\pgfqpoint{2.169225in}{2.265217in}}%
\pgfpathlineto{\pgfqpoint{2.179281in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{2.175408in}{2.316657in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{2.334554in}}%
\pgfpathlineto{\pgfqpoint{2.175513in}{2.350502in}}%
\pgfpathlineto{\pgfqpoint{2.176323in}{2.363990in}}%
\pgfpathlineto{\pgfqpoint{2.176417in}{2.384196in}}%
\pgfpathlineto{\pgfqpoint{2.173451in}{2.408304in}}%
\pgfpathlineto{\pgfqpoint{2.173305in}{2.412713in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{2.416109in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{2.441609in}}%
\pgfpathlineto{\pgfqpoint{2.175712in}{2.460535in}}%
\pgfpathlineto{\pgfqpoint{2.175573in}{2.475601in}}%
\pgfpathlineto{\pgfqpoint{2.179263in}{2.492333in}}%
\pgfpathlineto{\pgfqpoint{2.177872in}{2.519001in}}%
\pgfpathlineto{\pgfqpoint{2.176276in}{2.526188in}}%
\pgfpathlineto{\pgfqpoint{2.176085in}{2.535933in}}%
\pgfpathlineto{\pgfqpoint{2.175948in}{2.557432in}}%
\pgfpathlineto{\pgfqpoint{2.175487in}{2.584256in}}%
\pgfpathlineto{\pgfqpoint{2.175643in}{2.593618in}}%
\pgfpathlineto{\pgfqpoint{2.176457in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{2.184644in}{2.652286in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{2.652845in}}%
\pgfpathlineto{\pgfqpoint{2.186815in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.185878in}{2.691321in}}%
\pgfpathlineto{\pgfqpoint{2.177466in}{2.713362in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{2.732846in}}%
\pgfpathlineto{\pgfqpoint{2.178476in}{2.742067in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{2.753225in}}%
\pgfpathlineto{\pgfqpoint{2.183102in}{2.772636in}}%
\pgfpathlineto{\pgfqpoint{2.182670in}{2.782093in}}%
\pgfpathlineto{\pgfqpoint{2.183242in}{2.813016in}}%
\pgfpathlineto{\pgfqpoint{2.181714in}{2.858238in}}%
\pgfpathlineto{\pgfqpoint{2.181690in}{2.862732in}}%
\pgfpathlineto{\pgfqpoint{2.172956in}{2.897602in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{2.901579in}}%
\pgfpathlineto{\pgfqpoint{2.175746in}{2.929130in}}%
\pgfpathlineto{\pgfqpoint{2.177323in}{2.935891in}}%
\pgfpathlineto{\pgfqpoint{2.175216in}{2.968395in}}%
\pgfpathlineto{\pgfqpoint{2.141937in}{2.955596in}}%
\pgfpathlineto{\pgfqpoint{2.138384in}{2.952108in}}%
\pgfpathlineto{\pgfqpoint{2.136215in}{2.956756in}}%
\pgfpathlineto{\pgfqpoint{2.136467in}{2.959684in}}%
\pgfpathlineto{\pgfqpoint{2.135645in}{2.993539in}}%
\pgfpathlineto{\pgfqpoint{2.113197in}{3.018514in}}%
\pgfpathlineto{\pgfqpoint{2.091818in}{3.038842in}}%
\pgfpathlineto{\pgfqpoint{2.067969in}{3.056909in}}%
\pgfpathlineto{\pgfqpoint{2.065564in}{3.056668in}}%
\pgfpathlineto{\pgfqpoint{2.050764in}{3.029444in}}%
\pgfpathlineto{\pgfqpoint{2.042725in}{3.021933in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{3.000912in}}%
\pgfpathlineto{\pgfqpoint{2.028672in}{2.993751in}}%
\pgfpathlineto{\pgfqpoint{2.028170in}{2.991200in}}%
\pgfpathlineto{\pgfqpoint{2.021024in}{2.965028in}}%
\pgfpathlineto{\pgfqpoint{2.018235in}{2.947938in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{2.944793in}}%
\pgfpathlineto{\pgfqpoint{2.011157in}{2.929146in}}%
\pgfpathlineto{\pgfqpoint{2.002794in}{2.896033in}}%
\pgfpathlineto{\pgfqpoint{1.994422in}{2.861272in}}%
\pgfpathlineto{\pgfqpoint{1.992514in}{2.846117in}}%
\pgfpathlineto{\pgfqpoint{1.986178in}{2.820064in}}%
\pgfpathlineto{\pgfqpoint{1.983359in}{2.805935in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{2.774593in}}%
\pgfpathlineto{\pgfqpoint{1.979136in}{2.772701in}}%
\pgfpathlineto{\pgfqpoint{1.974984in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{1.971305in}{2.714250in}}%
\pgfpathlineto{\pgfqpoint{1.962918in}{2.668096in}}%
\pgfpathlineto{\pgfqpoint{1.960673in}{2.622795in}}%
\pgfpathlineto{\pgfqpoint{1.960551in}{2.622323in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{2.621425in}}%
\pgfpathlineto{\pgfqpoint{1.957174in}{2.579093in}}%
\pgfpathlineto{\pgfqpoint{1.954648in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{1.952873in}{2.552451in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{2.517275in}}%
\pgfpathlineto{\pgfqpoint{1.951936in}{2.512664in}}%
\pgfpathlineto{\pgfqpoint{1.951941in}{2.509108in}}%
\pgfpathlineto{\pgfqpoint{1.947744in}{2.478570in}}%
\pgfpathlineto{\pgfqpoint{1.948265in}{2.450613in}}%
\pgfpathlineto{\pgfqpoint{1.947269in}{2.443888in}}%
\pgfpathlineto{\pgfqpoint{1.947238in}{2.441524in}}%
\pgfpathlineto{\pgfqpoint{1.942763in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.941860in}{2.399481in}}%
\pgfpathlineto{\pgfqpoint{1.939318in}{2.370450in}}%
\pgfpathlineto{\pgfqpoint{1.938712in}{2.358571in}}%
\pgfpathlineto{\pgfqpoint{1.938211in}{2.335703in}}%
\pgfpathlineto{\pgfqpoint{1.938910in}{2.322270in}}%
\pgfpathlineto{\pgfqpoint{1.934501in}{2.309680in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{1.935197in}{2.279285in}}%
\pgfpathlineto{\pgfqpoint{1.934451in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{1.934905in}{2.242690in}}%
\pgfpathlineto{\pgfqpoint{1.941185in}{2.219900in}}%
\pgfpathlineto{\pgfqpoint{1.941090in}{2.217460in}}%
\pgfpathlineto{\pgfqpoint{1.936250in}{2.192076in}}%
\pgfpathlineto{\pgfqpoint{1.939126in}{2.182987in}}%
\pgfpathlineto{\pgfqpoint{1.941291in}{2.155436in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{2.143503in}}%
\pgfpathlineto{\pgfqpoint{1.952697in}{2.109432in}}%
\pgfpathlineto{\pgfqpoint{1.953457in}{2.105043in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{2.075194in}}%
\pgfpathlineto{\pgfqpoint{1.971061in}{2.067471in}}%
\pgfpathlineto{\pgfqpoint{1.978457in}{2.052761in}}%
\pgfpathlineto{\pgfqpoint{1.993723in}{2.031940in}}%
\pgfpathlineto{\pgfqpoint{1.999716in}{2.029895in}}%
\pgfpathlineto{\pgfqpoint{2.007226in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{2.015241in}{2.004217in}}%
\pgfpathlineto{\pgfqpoint{2.021870in}{1.998565in}}%
\pgfpathlineto{\pgfqpoint{2.049988in}{1.971678in}}%
\pgfpathlineto{\pgfqpoint{2.059747in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{2.086814in}{1.953113in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.946974in}}%
\pgfpathlineto{\pgfqpoint{2.132908in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{2.133597in}{1.967906in}}%
\pgfpathlineto{\pgfqpoint{2.141872in}{1.981987in}}%
\pgfpathlineto{\pgfqpoint{2.145633in}{1.993463in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{2.011282in}}%
\pgfpathlineto{\pgfqpoint{2.150283in}{2.033229in}}%
\pgfpathlineto{\pgfqpoint{2.156033in}{2.044253in}}%
\pgfpathlineto{\pgfqpoint{2.151598in}{2.054474in}}%
\pgfpathlineto{\pgfqpoint{2.151662in}{2.075237in}}%
\pgfpathlineto{\pgfqpoint{2.153695in}{2.088224in}}%
\pgfpathlineto{\pgfqpoint{2.155581in}{2.103234in}}%
\pgfpathlineto{\pgfqpoint{2.155730in}{2.115813in}}%
\pgfpathmoveto{\pgfqpoint{2.050845in}{2.424666in}}%
\pgfpathlineto{\pgfqpoint{2.051755in}{2.416044in}}%
\pgfpathlineto{\pgfqpoint{2.049634in}{2.403448in}}%
\pgfpathlineto{\pgfqpoint{2.035427in}{2.400233in}}%
\pgfpathlineto{\pgfqpoint{2.034712in}{2.416183in}}%
\pgfpathlineto{\pgfqpoint{2.035532in}{2.424738in}}%
\pgfpathlineto{\pgfqpoint{2.039507in}{2.453024in}}%
\pgfpathlineto{\pgfqpoint{2.038606in}{2.479545in}}%
\pgfpathlineto{\pgfqpoint{2.055131in}{2.459472in}}%
\pgfpathlineto{\pgfqpoint{2.054723in}{2.448641in}}%
\pgfpathmoveto{\pgfqpoint{2.085546in}{4.149158in}}%
\pgfpathlineto{\pgfqpoint{2.085691in}{4.147517in}}%
\pgfpathlineto{\pgfqpoint{2.087680in}{4.146283in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{4.148488in}}%
\pgfpathlineto{\pgfqpoint{2.087110in}{4.149448in}}%
\pgfpathmoveto{\pgfqpoint{2.173671in}{3.148130in}}%
\pgfpathlineto{\pgfqpoint{2.175210in}{3.133941in}}%
\pgfpathlineto{\pgfqpoint{2.184566in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{2.185372in}{3.152124in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{3.167587in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{3.158388in}}%
\pgfpathmoveto{\pgfqpoint{2.144122in}{3.855487in}}%
\pgfpathlineto{\pgfqpoint{2.139756in}{3.869480in}}%
\pgfpathlineto{\pgfqpoint{2.142913in}{3.881508in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{3.899155in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{3.912088in}}%
\pgfpathlineto{\pgfqpoint{2.135304in}{3.928144in}}%
\pgfpathlineto{\pgfqpoint{2.137222in}{3.957609in}}%
\pgfpathlineto{\pgfqpoint{2.139673in}{3.959327in}}%
\pgfpathlineto{\pgfqpoint{2.139227in}{3.963502in}}%
\pgfpathlineto{\pgfqpoint{2.144665in}{3.987610in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{3.996145in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{4.005398in}}%
\pgfpathlineto{\pgfqpoint{2.137243in}{4.025887in}}%
\pgfpathlineto{\pgfqpoint{2.137765in}{4.026208in}}%
\pgfpathlineto{\pgfqpoint{2.167593in}{4.046091in}}%
\pgfpathlineto{\pgfqpoint{2.152573in}{4.073693in}}%
\pgfpathlineto{\pgfqpoint{2.146564in}{4.079440in}}%
\pgfpathlineto{\pgfqpoint{2.153216in}{4.086838in}}%
\pgfpathlineto{\pgfqpoint{2.157968in}{4.080257in}}%
\pgfpathlineto{\pgfqpoint{2.158957in}{4.078065in}}%
\pgfpathlineto{\pgfqpoint{2.174612in}{4.045597in}}%
\pgfpathlineto{\pgfqpoint{2.175932in}{4.044210in}}%
\pgfpathlineto{\pgfqpoint{2.178503in}{4.039154in}}%
\pgfpathlineto{\pgfqpoint{2.190036in}{4.010277in}}%
\pgfpathlineto{\pgfqpoint{2.192216in}{3.994596in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{3.967779in}}%
\pgfpathlineto{\pgfqpoint{2.215108in}{3.965393in}}%
\pgfpathlineto{\pgfqpoint{2.231440in}{3.930693in}}%
\pgfpathlineto{\pgfqpoint{2.232679in}{3.926223in}}%
\pgfpathlineto{\pgfqpoint{2.240710in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{2.242491in}{3.877270in}}%
\pgfpathlineto{\pgfqpoint{2.247671in}{3.859922in}}%
\pgfpathlineto{\pgfqpoint{2.246660in}{3.833946in}}%
\pgfpathlineto{\pgfqpoint{2.253925in}{3.817179in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{3.793693in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{3.778536in}}%
\pgfpathlineto{\pgfqpoint{2.250466in}{3.765169in}}%
\pgfpathlineto{\pgfqpoint{2.253823in}{3.751668in}}%
\pgfpathlineto{\pgfqpoint{2.254731in}{3.738093in}}%
\pgfpathlineto{\pgfqpoint{2.245021in}{3.725089in}}%
\pgfpathlineto{\pgfqpoint{2.233387in}{3.718179in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{3.696214in}}%
\pgfpathlineto{\pgfqpoint{2.207921in}{3.698213in}}%
\pgfpathlineto{\pgfqpoint{2.212927in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{2.205596in}{3.663154in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{3.641348in}}%
\pgfpathlineto{\pgfqpoint{2.194849in}{3.630278in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{3.615153in}}%
\pgfpathlineto{\pgfqpoint{2.193954in}{3.594196in}}%
\pgfpathlineto{\pgfqpoint{2.200225in}{3.550966in}}%
\pgfpathlineto{\pgfqpoint{2.198608in}{3.546069in}}%
\pgfpathlineto{\pgfqpoint{2.199154in}{3.538493in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{3.519823in}}%
\pgfpathlineto{\pgfqpoint{2.177166in}{3.509579in}}%
\pgfpathlineto{\pgfqpoint{2.159565in}{3.487699in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{3.512779in}}%
\pgfpathlineto{\pgfqpoint{2.155862in}{3.523702in}}%
\pgfpathlineto{\pgfqpoint{2.167489in}{3.545785in}}%
\pgfpathlineto{\pgfqpoint{2.163372in}{3.569920in}}%
\pgfpathlineto{\pgfqpoint{2.161452in}{3.585957in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{3.612133in}}%
\pgfpathlineto{\pgfqpoint{2.157498in}{3.621794in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{3.642860in}}%
\pgfpathlineto{\pgfqpoint{2.152366in}{3.650098in}}%
\pgfpathlineto{\pgfqpoint{2.149757in}{3.667975in}}%
\pgfpathlineto{\pgfqpoint{2.148109in}{3.684993in}}%
\pgfpathlineto{\pgfqpoint{2.145330in}{3.699131in}}%
\pgfpathlineto{\pgfqpoint{2.144079in}{3.718464in}}%
\pgfpathlineto{\pgfqpoint{2.145678in}{3.733420in}}%
\pgfpathlineto{\pgfqpoint{2.145425in}{3.766047in}}%
\pgfpathlineto{\pgfqpoint{2.144766in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.150230in}{3.800040in}}%
\pgfpathlineto{\pgfqpoint{2.150057in}{3.806321in}}%
\pgfpathlineto{\pgfqpoint{2.143611in}{3.829555in}}%
\pgfpathlineto{\pgfqpoint{2.143831in}{3.838464in}}%
\pgfpathmoveto{\pgfqpoint{2.151487in}{2.112679in}}%
\pgfpathlineto{\pgfqpoint{2.151399in}{2.105285in}}%
\pgfpathlineto{\pgfqpoint{2.148984in}{2.086062in}}%
\pgfpathlineto{\pgfqpoint{2.147593in}{2.077179in}}%
\pgfpathlineto{\pgfqpoint{2.147510in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{2.150192in}{2.044263in}}%
\pgfpathlineto{\pgfqpoint{2.146716in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{2.142905in}{2.010795in}}%
\pgfpathlineto{\pgfqpoint{2.141923in}{1.999364in}}%
\pgfpathlineto{\pgfqpoint{2.136893in}{1.984018in}}%
\pgfpathlineto{\pgfqpoint{2.125827in}{1.965187in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.954572in}}%
\pgfpathlineto{\pgfqpoint{2.114760in}{1.953610in}}%
\pgfpathlineto{\pgfqpoint{2.099951in}{1.957005in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{1.955714in}}%
\pgfpathlineto{\pgfqpoint{2.062000in}{1.970815in}}%
\pgfpathlineto{\pgfqpoint{2.050116in}{1.973378in}}%
\pgfpathlineto{\pgfqpoint{2.023265in}{1.999052in}}%
\pgfpathlineto{\pgfqpoint{2.015648in}{2.005547in}}%
\pgfpathlineto{\pgfqpoint{2.008062in}{2.021173in}}%
\pgfpathlineto{\pgfqpoint{1.998574in}{2.032757in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{2.034026in}}%
\pgfpathlineto{\pgfqpoint{1.991965in}{2.038086in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{2.054330in}}%
\pgfpathlineto{\pgfqpoint{1.973937in}{2.066186in}}%
\pgfpathlineto{\pgfqpoint{1.964226in}{2.075810in}}%
\pgfpathlineto{\pgfqpoint{1.954776in}{2.104561in}}%
\pgfpathlineto{\pgfqpoint{1.953744in}{2.110521in}}%
\pgfpathlineto{\pgfqpoint{1.943192in}{2.143184in}}%
\pgfpathlineto{\pgfqpoint{1.942746in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{1.940746in}{2.181984in}}%
\pgfpathlineto{\pgfqpoint{1.937409in}{2.192533in}}%
\pgfpathlineto{\pgfqpoint{1.942078in}{2.217020in}}%
\pgfpathlineto{\pgfqpoint{1.942229in}{2.220915in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{2.242269in}}%
\pgfpathlineto{\pgfqpoint{1.935823in}{2.252468in}}%
\pgfpathlineto{\pgfqpoint{1.936533in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{1.939797in}{2.298217in}}%
\pgfpathlineto{\pgfqpoint{1.937042in}{2.309318in}}%
\pgfpathlineto{\pgfqpoint{1.940546in}{2.319324in}}%
\pgfpathlineto{\pgfqpoint{1.939672in}{2.336132in}}%
\pgfpathlineto{\pgfqpoint{1.940145in}{2.357758in}}%
\pgfpathlineto{\pgfqpoint{1.940836in}{2.371304in}}%
\pgfpathlineto{\pgfqpoint{1.944271in}{2.408703in}}%
\pgfpathlineto{\pgfqpoint{1.948429in}{2.439653in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{2.443544in}}%
\pgfpathlineto{\pgfqpoint{1.950120in}{2.454613in}}%
\pgfpathlineto{\pgfqpoint{1.949676in}{2.478460in}}%
\pgfpathlineto{\pgfqpoint{1.953256in}{2.504510in}}%
\pgfpathlineto{\pgfqpoint{1.953245in}{2.512017in}}%
\pgfpathlineto{\pgfqpoint{1.954597in}{2.521750in}}%
\pgfpathlineto{\pgfqpoint{1.954850in}{2.551673in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{2.567161in}}%
\pgfpathlineto{\pgfqpoint{1.958753in}{2.576877in}}%
\pgfpathlineto{\pgfqpoint{1.959831in}{2.588514in}}%
\pgfpathlineto{\pgfqpoint{1.962157in}{2.621181in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{2.623206in}}%
\pgfpathlineto{\pgfqpoint{1.963383in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{1.965233in}{2.667959in}}%
\pgfpathlineto{\pgfqpoint{1.974300in}{2.717606in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{1.981265in}{2.769592in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{2.774778in}}%
\pgfpathlineto{\pgfqpoint{1.983877in}{2.784277in}}%
\pgfpathlineto{\pgfqpoint{1.986472in}{2.806398in}}%
\pgfpathlineto{\pgfqpoint{1.988709in}{2.817611in}}%
\pgfpathlineto{\pgfqpoint{1.996004in}{2.847605in}}%
\pgfpathlineto{\pgfqpoint{1.997519in}{2.859639in}}%
\pgfpathlineto{\pgfqpoint{2.004377in}{2.888114in}}%
\pgfpathlineto{\pgfqpoint{2.008108in}{2.900754in}}%
\pgfpathlineto{\pgfqpoint{2.015022in}{2.927911in}}%
\pgfpathlineto{\pgfqpoint{2.021063in}{2.943063in}}%
\pgfpathlineto{\pgfqpoint{2.022508in}{2.947839in}}%
\pgfpathlineto{\pgfqpoint{2.025132in}{2.963920in}}%
\pgfpathlineto{\pgfqpoint{2.031836in}{2.988473in}}%
\pgfpathlineto{\pgfqpoint{2.037396in}{2.994384in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{3.016492in}}%
\pgfpathlineto{\pgfqpoint{2.062966in}{3.029002in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{3.030536in}}%
\pgfpathlineto{\pgfqpoint{2.102034in}{3.013100in}}%
\pgfpathlineto{\pgfqpoint{2.108544in}{3.003150in}}%
\pgfpathlineto{\pgfqpoint{2.122717in}{2.987240in}}%
\pgfpathlineto{\pgfqpoint{2.123156in}{2.969183in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{2.952047in}}%
\pgfpathlineto{\pgfqpoint{2.134372in}{2.924855in}}%
\pgfpathlineto{\pgfqpoint{2.155160in}{2.945260in}}%
\pgfpathlineto{\pgfqpoint{2.172531in}{2.951941in}}%
\pgfpathlineto{\pgfqpoint{2.173631in}{2.934974in}}%
\pgfpathlineto{\pgfqpoint{2.172808in}{2.931445in}}%
\pgfpathlineto{\pgfqpoint{2.169667in}{2.898961in}}%
\pgfpathlineto{\pgfqpoint{2.178910in}{2.862116in}}%
\pgfpathlineto{\pgfqpoint{2.178918in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{2.180459in}{2.814769in}}%
\pgfpathlineto{\pgfqpoint{2.179819in}{2.780217in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.773698in}}%
\pgfpathlineto{\pgfqpoint{2.179348in}{2.760320in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{2.743017in}}%
\pgfpathlineto{\pgfqpoint{2.174923in}{2.728717in}}%
\pgfpathlineto{\pgfqpoint{2.173613in}{2.713407in}}%
\pgfpathlineto{\pgfqpoint{2.184009in}{2.685934in}}%
\pgfpathlineto{\pgfqpoint{2.183859in}{2.683763in}}%
\pgfpathlineto{\pgfqpoint{2.180019in}{2.653889in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{2.647955in}}%
\pgfpathlineto{\pgfqpoint{2.173136in}{2.623085in}}%
\pgfpathlineto{\pgfqpoint{2.172354in}{2.589657in}}%
\pgfpathlineto{\pgfqpoint{2.172095in}{2.576600in}}%
\pgfpathlineto{\pgfqpoint{2.172820in}{2.527000in}}%
\pgfpathlineto{\pgfqpoint{2.175356in}{2.515584in}}%
\pgfpathlineto{\pgfqpoint{2.176551in}{2.492674in}}%
\pgfpathlineto{\pgfqpoint{2.173380in}{2.478299in}}%
\pgfpathlineto{\pgfqpoint{2.173555in}{2.459369in}}%
\pgfpathlineto{\pgfqpoint{2.176781in}{2.442382in}}%
\pgfpathlineto{\pgfqpoint{2.171857in}{2.419496in}}%
\pgfpathlineto{\pgfqpoint{2.170856in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{2.171139in}{2.404316in}}%
\pgfpathlineto{\pgfqpoint{2.173648in}{2.383925in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{2.366834in}}%
\pgfpathlineto{\pgfqpoint{2.172590in}{2.350525in}}%
\pgfpathlineto{\pgfqpoint{2.171722in}{2.331241in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{2.319110in}}%
\pgfpathlineto{\pgfqpoint{2.176536in}{2.294227in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{2.165243in}{2.257009in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{2.245308in}}%
\pgfpathlineto{\pgfqpoint{2.164787in}{2.224497in}}%
\pgfpathlineto{\pgfqpoint{2.162477in}{2.201586in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.192131in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{2.174042in}}%
\pgfpathlineto{\pgfqpoint{2.158366in}{2.160129in}}%
\pgfpathlineto{\pgfqpoint{2.157098in}{2.153210in}}%
\pgfpathlineto{\pgfqpoint{2.156914in}{2.129593in}}%
\pgfpathmoveto{\pgfqpoint{2.181242in}{3.357432in}}%
\pgfpathlineto{\pgfqpoint{2.184640in}{3.341357in}}%
\pgfpathlineto{\pgfqpoint{2.163076in}{3.338369in}}%
\pgfpathlineto{\pgfqpoint{2.166147in}{3.357400in}}%
\pgfpathlineto{\pgfqpoint{2.166661in}{3.375662in}}%
\pgfpathlineto{\pgfqpoint{2.165409in}{3.388516in}}%
\pgfpathlineto{\pgfqpoint{2.187534in}{3.406654in}}%
\pgfpathlineto{\pgfqpoint{2.184704in}{3.418754in}}%
\pgfpathlineto{\pgfqpoint{2.191405in}{3.407894in}}%
\pgfpathlineto{\pgfqpoint{2.191480in}{3.406906in}}%
\pgfpathlineto{\pgfqpoint{2.191256in}{3.405791in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{3.378304in}}%
\pgfpathmoveto{\pgfqpoint{2.055642in}{2.448017in}}%
\pgfpathlineto{\pgfqpoint{2.056099in}{2.460164in}}%
\pgfpathlineto{\pgfqpoint{2.037566in}{2.482676in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{2.452932in}}%
\pgfpathlineto{\pgfqpoint{2.034734in}{2.425592in}}%
\pgfpathlineto{\pgfqpoint{2.033810in}{2.415946in}}%
\pgfpathlineto{\pgfqpoint{2.034616in}{2.397961in}}%
\pgfpathlineto{\pgfqpoint{2.050636in}{2.401586in}}%
\pgfpathlineto{\pgfqpoint{2.053027in}{2.415789in}}%
\pgfpathlineto{\pgfqpoint{2.052001in}{2.425511in}}%
\pgfpathmoveto{\pgfqpoint{2.180272in}{3.152016in}}%
\pgfpathlineto{\pgfqpoint{2.182407in}{3.153567in}}%
\pgfpathlineto{\pgfqpoint{2.182112in}{3.150113in}}%
\pgfpathlineto{\pgfqpoint{2.180535in}{3.147894in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{3.150286in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{3.150286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143831in}{3.838464in}}%
\pgfpathlineto{\pgfqpoint{2.143611in}{3.829555in}}%
\pgfpathlineto{\pgfqpoint{2.150057in}{3.806321in}}%
\pgfpathlineto{\pgfqpoint{2.150230in}{3.800040in}}%
\pgfpathlineto{\pgfqpoint{2.144766in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.145425in}{3.766047in}}%
\pgfpathlineto{\pgfqpoint{2.145678in}{3.733420in}}%
\pgfpathlineto{\pgfqpoint{2.144079in}{3.718464in}}%
\pgfpathlineto{\pgfqpoint{2.145330in}{3.699131in}}%
\pgfpathlineto{\pgfqpoint{2.148109in}{3.684993in}}%
\pgfpathlineto{\pgfqpoint{2.149757in}{3.667975in}}%
\pgfpathlineto{\pgfqpoint{2.152366in}{3.650098in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{3.642860in}}%
\pgfpathlineto{\pgfqpoint{2.157498in}{3.621794in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{3.612133in}}%
\pgfpathlineto{\pgfqpoint{2.161452in}{3.585957in}}%
\pgfpathlineto{\pgfqpoint{2.163372in}{3.569920in}}%
\pgfpathlineto{\pgfqpoint{2.167489in}{3.545785in}}%
\pgfpathlineto{\pgfqpoint{2.155862in}{3.523702in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{3.512779in}}%
\pgfpathlineto{\pgfqpoint{2.159565in}{3.487699in}}%
\pgfpathlineto{\pgfqpoint{2.177166in}{3.509579in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{3.519823in}}%
\pgfpathlineto{\pgfqpoint{2.199154in}{3.538493in}}%
\pgfpathlineto{\pgfqpoint{2.198608in}{3.546069in}}%
\pgfpathlineto{\pgfqpoint{2.200225in}{3.550966in}}%
\pgfpathlineto{\pgfqpoint{2.198761in}{3.560505in}}%
\pgfpathlineto{\pgfqpoint{2.193954in}{3.594196in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{3.615153in}}%
\pgfpathlineto{\pgfqpoint{2.194849in}{3.630278in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{3.641348in}}%
\pgfpathlineto{\pgfqpoint{2.205596in}{3.663154in}}%
\pgfpathlineto{\pgfqpoint{2.212927in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{2.207921in}{3.698213in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{3.696214in}}%
\pgfpathlineto{\pgfqpoint{2.233387in}{3.718179in}}%
\pgfpathlineto{\pgfqpoint{2.245021in}{3.725089in}}%
\pgfpathlineto{\pgfqpoint{2.254731in}{3.738093in}}%
\pgfpathlineto{\pgfqpoint{2.253823in}{3.751668in}}%
\pgfpathlineto{\pgfqpoint{2.250466in}{3.765169in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{3.778536in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{3.793693in}}%
\pgfpathlineto{\pgfqpoint{2.253925in}{3.817179in}}%
\pgfpathlineto{\pgfqpoint{2.246660in}{3.833946in}}%
\pgfpathlineto{\pgfqpoint{2.247671in}{3.859922in}}%
\pgfpathlineto{\pgfqpoint{2.242491in}{3.877270in}}%
\pgfpathlineto{\pgfqpoint{2.240710in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{2.232679in}{3.926223in}}%
\pgfpathlineto{\pgfqpoint{2.231440in}{3.930693in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{3.967779in}}%
\pgfpathlineto{\pgfqpoint{2.192216in}{3.994596in}}%
\pgfpathlineto{\pgfqpoint{2.190036in}{4.010277in}}%
\pgfpathlineto{\pgfqpoint{2.178503in}{4.039154in}}%
\pgfpathlineto{\pgfqpoint{2.175932in}{4.044210in}}%
\pgfpathlineto{\pgfqpoint{2.174612in}{4.045597in}}%
\pgfpathlineto{\pgfqpoint{2.157968in}{4.080257in}}%
\pgfpathlineto{\pgfqpoint{2.153216in}{4.086838in}}%
\pgfpathlineto{\pgfqpoint{2.146564in}{4.079440in}}%
\pgfpathlineto{\pgfqpoint{2.152573in}{4.073693in}}%
\pgfpathlineto{\pgfqpoint{2.167593in}{4.046091in}}%
\pgfpathlineto{\pgfqpoint{2.137243in}{4.025887in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{4.005398in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{3.996145in}}%
\pgfpathlineto{\pgfqpoint{2.144665in}{3.987610in}}%
\pgfpathlineto{\pgfqpoint{2.139227in}{3.963502in}}%
\pgfpathlineto{\pgfqpoint{2.139673in}{3.959327in}}%
\pgfpathlineto{\pgfqpoint{2.137222in}{3.957609in}}%
\pgfpathlineto{\pgfqpoint{2.135304in}{3.928144in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{3.912088in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{3.899155in}}%
\pgfpathlineto{\pgfqpoint{2.142913in}{3.881508in}}%
\pgfpathlineto{\pgfqpoint{2.139756in}{3.869480in}}%
\pgfpathlineto{\pgfqpoint{2.144122in}{3.855487in}}%
\pgfpathmoveto{\pgfqpoint{2.156914in}{2.129593in}}%
\pgfpathlineto{\pgfqpoint{2.157098in}{2.153210in}}%
\pgfpathlineto{\pgfqpoint{2.158366in}{2.160129in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{2.174042in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.192131in}}%
\pgfpathlineto{\pgfqpoint{2.162477in}{2.201586in}}%
\pgfpathlineto{\pgfqpoint{2.164787in}{2.224497in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{2.245308in}}%
\pgfpathlineto{\pgfqpoint{2.165243in}{2.257009in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{2.176536in}{2.294227in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{2.319110in}}%
\pgfpathlineto{\pgfqpoint{2.171722in}{2.331241in}}%
\pgfpathlineto{\pgfqpoint{2.172590in}{2.350525in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{2.366834in}}%
\pgfpathlineto{\pgfqpoint{2.173648in}{2.383925in}}%
\pgfpathlineto{\pgfqpoint{2.171139in}{2.404316in}}%
\pgfpathlineto{\pgfqpoint{2.170856in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{2.171857in}{2.419496in}}%
\pgfpathlineto{\pgfqpoint{2.176781in}{2.442382in}}%
\pgfpathlineto{\pgfqpoint{2.173555in}{2.459369in}}%
\pgfpathlineto{\pgfqpoint{2.173380in}{2.478299in}}%
\pgfpathlineto{\pgfqpoint{2.176551in}{2.492674in}}%
\pgfpathlineto{\pgfqpoint{2.175356in}{2.515584in}}%
\pgfpathlineto{\pgfqpoint{2.172820in}{2.527000in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{2.542481in}}%
\pgfpathlineto{\pgfqpoint{2.172421in}{2.557661in}}%
\pgfpathlineto{\pgfqpoint{2.172095in}{2.576600in}}%
\pgfpathlineto{\pgfqpoint{2.173136in}{2.623085in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{2.647955in}}%
\pgfpathlineto{\pgfqpoint{2.180019in}{2.653889in}}%
\pgfpathlineto{\pgfqpoint{2.183990in}{2.686070in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{2.686302in}}%
\pgfpathlineto{\pgfqpoint{2.173613in}{2.713407in}}%
\pgfpathlineto{\pgfqpoint{2.174923in}{2.728717in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{2.743017in}}%
\pgfpathlineto{\pgfqpoint{2.179348in}{2.760320in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.773698in}}%
\pgfpathlineto{\pgfqpoint{2.179819in}{2.780217in}}%
\pgfpathlineto{\pgfqpoint{2.180459in}{2.814769in}}%
\pgfpathlineto{\pgfqpoint{2.178608in}{2.863346in}}%
\pgfpathlineto{\pgfqpoint{2.169667in}{2.898961in}}%
\pgfpathlineto{\pgfqpoint{2.169681in}{2.899705in}}%
\pgfpathlineto{\pgfqpoint{2.172808in}{2.931445in}}%
\pgfpathlineto{\pgfqpoint{2.173631in}{2.934974in}}%
\pgfpathlineto{\pgfqpoint{2.172531in}{2.951941in}}%
\pgfpathlineto{\pgfqpoint{2.155160in}{2.945260in}}%
\pgfpathlineto{\pgfqpoint{2.134372in}{2.924855in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{2.952047in}}%
\pgfpathlineto{\pgfqpoint{2.123156in}{2.969183in}}%
\pgfpathlineto{\pgfqpoint{2.122717in}{2.987240in}}%
\pgfpathlineto{\pgfqpoint{2.108544in}{3.003150in}}%
\pgfpathlineto{\pgfqpoint{2.102034in}{3.013100in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{3.030536in}}%
\pgfpathlineto{\pgfqpoint{2.062966in}{3.029002in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{3.016492in}}%
\pgfpathlineto{\pgfqpoint{2.037396in}{2.994384in}}%
\pgfpathlineto{\pgfqpoint{2.031836in}{2.988473in}}%
\pgfpathlineto{\pgfqpoint{2.025132in}{2.963920in}}%
\pgfpathlineto{\pgfqpoint{2.022508in}{2.947839in}}%
\pgfpathlineto{\pgfqpoint{2.021063in}{2.943063in}}%
\pgfpathlineto{\pgfqpoint{2.015022in}{2.927911in}}%
\pgfpathlineto{\pgfqpoint{2.008108in}{2.900754in}}%
\pgfpathlineto{\pgfqpoint{2.006427in}{2.895405in}}%
\pgfpathlineto{\pgfqpoint{2.004377in}{2.888114in}}%
\pgfpathlineto{\pgfqpoint{1.997519in}{2.859639in}}%
\pgfpathlineto{\pgfqpoint{1.996004in}{2.847605in}}%
\pgfpathlineto{\pgfqpoint{1.988709in}{2.817611in}}%
\pgfpathlineto{\pgfqpoint{1.986472in}{2.806398in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{2.774778in}}%
\pgfpathlineto{\pgfqpoint{1.981265in}{2.769592in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{1.974300in}{2.717606in}}%
\pgfpathlineto{\pgfqpoint{1.965233in}{2.667959in}}%
\pgfpathlineto{\pgfqpoint{1.963383in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{2.623206in}}%
\pgfpathlineto{\pgfqpoint{1.962157in}{2.621181in}}%
\pgfpathlineto{\pgfqpoint{1.961994in}{2.617329in}}%
\pgfpathlineto{\pgfqpoint{1.959831in}{2.588514in}}%
\pgfpathlineto{\pgfqpoint{1.958753in}{2.576877in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{2.567161in}}%
\pgfpathlineto{\pgfqpoint{1.954850in}{2.551673in}}%
\pgfpathlineto{\pgfqpoint{1.954597in}{2.521750in}}%
\pgfpathlineto{\pgfqpoint{1.953245in}{2.512017in}}%
\pgfpathlineto{\pgfqpoint{1.953256in}{2.504510in}}%
\pgfpathlineto{\pgfqpoint{1.949676in}{2.478460in}}%
\pgfpathlineto{\pgfqpoint{1.950120in}{2.454613in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{2.443544in}}%
\pgfpathlineto{\pgfqpoint{1.948429in}{2.439653in}}%
\pgfpathlineto{\pgfqpoint{1.944271in}{2.408703in}}%
\pgfpathlineto{\pgfqpoint{1.943224in}{2.398577in}}%
\pgfpathlineto{\pgfqpoint{1.940836in}{2.371304in}}%
\pgfpathlineto{\pgfqpoint{1.940145in}{2.357758in}}%
\pgfpathlineto{\pgfqpoint{1.939672in}{2.336132in}}%
\pgfpathlineto{\pgfqpoint{1.940546in}{2.319324in}}%
\pgfpathlineto{\pgfqpoint{1.937042in}{2.309318in}}%
\pgfpathlineto{\pgfqpoint{1.939797in}{2.298217in}}%
\pgfpathlineto{\pgfqpoint{1.936533in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{1.935823in}{2.252468in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{2.242269in}}%
\pgfpathlineto{\pgfqpoint{1.942229in}{2.220915in}}%
\pgfpathlineto{\pgfqpoint{1.942078in}{2.217020in}}%
\pgfpathlineto{\pgfqpoint{1.937409in}{2.192533in}}%
\pgfpathlineto{\pgfqpoint{1.940746in}{2.181984in}}%
\pgfpathlineto{\pgfqpoint{1.942746in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{1.943192in}{2.143184in}}%
\pgfpathlineto{\pgfqpoint{1.953744in}{2.110521in}}%
\pgfpathlineto{\pgfqpoint{1.954776in}{2.104561in}}%
\pgfpathlineto{\pgfqpoint{1.964226in}{2.075810in}}%
\pgfpathlineto{\pgfqpoint{1.973937in}{2.066186in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{2.054330in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{2.034026in}}%
\pgfpathlineto{\pgfqpoint{1.998574in}{2.032757in}}%
\pgfpathlineto{\pgfqpoint{2.008062in}{2.021173in}}%
\pgfpathlineto{\pgfqpoint{2.015648in}{2.005547in}}%
\pgfpathlineto{\pgfqpoint{2.023265in}{1.999052in}}%
\pgfpathlineto{\pgfqpoint{2.050116in}{1.973378in}}%
\pgfpathlineto{\pgfqpoint{2.062000in}{1.970815in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{1.955714in}}%
\pgfpathlineto{\pgfqpoint{2.099951in}{1.957005in}}%
\pgfpathlineto{\pgfqpoint{2.114760in}{1.953610in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.954572in}}%
\pgfpathlineto{\pgfqpoint{2.125827in}{1.965187in}}%
\pgfpathlineto{\pgfqpoint{2.136893in}{1.984018in}}%
\pgfpathlineto{\pgfqpoint{2.141923in}{1.999364in}}%
\pgfpathlineto{\pgfqpoint{2.142905in}{2.010795in}}%
\pgfpathlineto{\pgfqpoint{2.146716in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{2.150192in}{2.044263in}}%
\pgfpathlineto{\pgfqpoint{2.147510in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{2.147593in}{2.077179in}}%
\pgfpathlineto{\pgfqpoint{2.148984in}{2.086062in}}%
\pgfpathlineto{\pgfqpoint{2.151399in}{2.105285in}}%
\pgfpathlineto{\pgfqpoint{2.151487in}{2.112679in}}%
\pgfpathmoveto{\pgfqpoint{2.180455in}{3.378304in}}%
\pgfpathlineto{\pgfqpoint{2.191256in}{3.405791in}}%
\pgfpathlineto{\pgfqpoint{2.191480in}{3.406906in}}%
\pgfpathlineto{\pgfqpoint{2.191405in}{3.407894in}}%
\pgfpathlineto{\pgfqpoint{2.184704in}{3.418754in}}%
\pgfpathlineto{\pgfqpoint{2.187534in}{3.406654in}}%
\pgfpathlineto{\pgfqpoint{2.165409in}{3.388516in}}%
\pgfpathlineto{\pgfqpoint{2.166661in}{3.375662in}}%
\pgfpathlineto{\pgfqpoint{2.166147in}{3.357400in}}%
\pgfpathlineto{\pgfqpoint{2.163076in}{3.338369in}}%
\pgfpathlineto{\pgfqpoint{2.184640in}{3.341357in}}%
\pgfpathlineto{\pgfqpoint{2.181242in}{3.357432in}}%
\pgfpathmoveto{\pgfqpoint{2.052001in}{2.425511in}}%
\pgfpathlineto{\pgfqpoint{2.053027in}{2.415789in}}%
\pgfpathlineto{\pgfqpoint{2.050636in}{2.401586in}}%
\pgfpathlineto{\pgfqpoint{2.034616in}{2.397961in}}%
\pgfpathlineto{\pgfqpoint{2.033810in}{2.415946in}}%
\pgfpathlineto{\pgfqpoint{2.034734in}{2.425592in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{2.452932in}}%
\pgfpathlineto{\pgfqpoint{2.037566in}{2.482676in}}%
\pgfpathlineto{\pgfqpoint{2.056099in}{2.460164in}}%
\pgfpathlineto{\pgfqpoint{2.055642in}{2.448017in}}%
\pgfpathmoveto{\pgfqpoint{2.180275in}{3.150286in}}%
\pgfpathlineto{\pgfqpoint{2.180535in}{3.147894in}}%
\pgfpathlineto{\pgfqpoint{2.182112in}{3.150113in}}%
\pgfpathlineto{\pgfqpoint{2.182248in}{3.150960in}}%
\pgfpathlineto{\pgfqpoint{2.182407in}{3.153567in}}%
\pgfpathlineto{\pgfqpoint{2.180272in}{3.152016in}}%
\pgfpathmoveto{\pgfqpoint{2.147804in}{3.861395in}}%
\pgfpathlineto{\pgfqpoint{2.145208in}{3.869718in}}%
\pgfpathlineto{\pgfqpoint{2.147085in}{3.876872in}}%
\pgfpathlineto{\pgfqpoint{2.146462in}{3.898969in}}%
\pgfpathlineto{\pgfqpoint{2.143027in}{3.915163in}}%
\pgfpathlineto{\pgfqpoint{2.139723in}{3.927308in}}%
\pgfpathlineto{\pgfqpoint{2.141174in}{3.949597in}}%
\pgfpathlineto{\pgfqpoint{2.154504in}{3.958943in}}%
\pgfpathlineto{\pgfqpoint{2.152083in}{3.981652in}}%
\pgfpathlineto{\pgfqpoint{2.152979in}{3.985626in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{3.987033in}}%
\pgfpathlineto{\pgfqpoint{2.154422in}{4.006523in}}%
\pgfpathlineto{\pgfqpoint{2.145329in}{4.021511in}}%
\pgfpathlineto{\pgfqpoint{2.172677in}{4.038311in}}%
\pgfpathlineto{\pgfqpoint{2.183947in}{4.010092in}}%
\pgfpathlineto{\pgfqpoint{2.186864in}{3.989114in}}%
\pgfpathlineto{\pgfqpoint{2.195516in}{3.978509in}}%
\pgfpathlineto{\pgfqpoint{2.198168in}{3.962752in}}%
\pgfpathlineto{\pgfqpoint{2.211651in}{3.960358in}}%
\pgfpathlineto{\pgfqpoint{2.227867in}{3.928713in}}%
\pgfpathlineto{\pgfqpoint{2.228715in}{3.927704in}}%
\pgfpathlineto{\pgfqpoint{2.237637in}{3.900195in}}%
\pgfpathlineto{\pgfqpoint{2.239170in}{3.879374in}}%
\pgfpathlineto{\pgfqpoint{2.245381in}{3.858572in}}%
\pgfpathlineto{\pgfqpoint{2.244465in}{3.835046in}}%
\pgfpathlineto{\pgfqpoint{2.252583in}{3.816314in}}%
\pgfpathlineto{\pgfqpoint{2.254543in}{3.794596in}}%
\pgfpathlineto{\pgfqpoint{2.252659in}{3.778012in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{3.766046in}}%
\pgfpathlineto{\pgfqpoint{2.252910in}{3.751145in}}%
\pgfpathlineto{\pgfqpoint{2.253758in}{3.738478in}}%
\pgfpathlineto{\pgfqpoint{2.244698in}{3.726345in}}%
\pgfpathlineto{\pgfqpoint{2.231938in}{3.718766in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{3.698450in}}%
\pgfpathlineto{\pgfqpoint{2.201668in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{2.208782in}{3.679847in}}%
\pgfpathlineto{\pgfqpoint{2.203015in}{3.664140in}}%
\pgfpathlineto{\pgfqpoint{2.201293in}{3.646989in}}%
\pgfpathlineto{\pgfqpoint{2.189585in}{3.631844in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{3.611153in}}%
\pgfpathlineto{\pgfqpoint{2.191365in}{3.595121in}}%
\pgfpathlineto{\pgfqpoint{2.197796in}{3.550602in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{3.546818in}}%
\pgfpathlineto{\pgfqpoint{2.196968in}{3.540965in}}%
\pgfpathlineto{\pgfqpoint{2.190433in}{3.526541in}}%
\pgfpathlineto{\pgfqpoint{2.171108in}{3.511908in}}%
\pgfpathlineto{\pgfqpoint{2.160777in}{3.499064in}}%
\pgfpathlineto{\pgfqpoint{2.158377in}{3.513787in}}%
\pgfpathlineto{\pgfqpoint{2.158603in}{3.520198in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{3.546599in}}%
\pgfpathlineto{\pgfqpoint{2.169323in}{3.565246in}}%
\pgfpathlineto{\pgfqpoint{2.166501in}{3.588818in}}%
\pgfpathlineto{\pgfqpoint{2.164657in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{2.161983in}{3.625574in}}%
\pgfpathlineto{\pgfqpoint{2.161104in}{3.641142in}}%
\pgfpathlineto{\pgfqpoint{2.154565in}{3.653149in}}%
\pgfpathlineto{\pgfqpoint{2.152517in}{3.667182in}}%
\pgfpathlineto{\pgfqpoint{2.150524in}{3.687750in}}%
\pgfpathlineto{\pgfqpoint{2.148319in}{3.698968in}}%
\pgfpathlineto{\pgfqpoint{2.147326in}{3.714309in}}%
\pgfpathlineto{\pgfqpoint{2.149463in}{3.734292in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{3.762802in}}%
\pgfpathlineto{\pgfqpoint{2.147886in}{3.771867in}}%
\pgfpathlineto{\pgfqpoint{2.152847in}{3.798731in}}%
\pgfpathlineto{\pgfqpoint{2.152573in}{3.808692in}}%
\pgfpathlineto{\pgfqpoint{2.147151in}{3.828235in}}%
\pgfpathlineto{\pgfqpoint{2.147433in}{3.839627in}}%
\pgfpathmoveto{\pgfqpoint{2.147244in}{2.109546in}}%
\pgfpathlineto{\pgfqpoint{2.147217in}{2.107336in}}%
\pgfpathlineto{\pgfqpoint{2.143525in}{2.079122in}}%
\pgfpathlineto{\pgfqpoint{2.143423in}{2.046410in}}%
\pgfpathlineto{\pgfqpoint{2.144350in}{2.044273in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{2.041968in}}%
\pgfpathlineto{\pgfqpoint{2.138647in}{2.010308in}}%
\pgfpathlineto{\pgfqpoint{2.138214in}{2.005266in}}%
\pgfpathlineto{\pgfqpoint{2.131915in}{1.986049in}}%
\pgfpathlineto{\pgfqpoint{2.118058in}{1.962469in}}%
\pgfpathlineto{\pgfqpoint{2.117985in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{2.115933in}{1.960245in}}%
\pgfpathlineto{\pgfqpoint{2.113089in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{2.086443in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{2.064253in}{1.972056in}}%
\pgfpathlineto{\pgfqpoint{2.050244in}{1.975077in}}%
\pgfpathlineto{\pgfqpoint{2.024661in}{1.999540in}}%
\pgfpathlineto{\pgfqpoint{2.016056in}{2.006877in}}%
\pgfpathlineto{\pgfqpoint{2.008897in}{2.021620in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{1.995991in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{1.994871in}{2.037684in}}%
\pgfpathlineto{\pgfqpoint{1.981340in}{2.055898in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{2.064901in}}%
\pgfpathlineto{\pgfqpoint{1.965185in}{2.076425in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{2.104080in}}%
\pgfpathlineto{\pgfqpoint{1.954791in}{2.111611in}}%
\pgfpathlineto{\pgfqpoint{1.944695in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{1.944200in}{2.157647in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{2.180982in}}%
\pgfpathlineto{\pgfqpoint{1.938568in}{2.192990in}}%
\pgfpathlineto{\pgfqpoint{1.943066in}{2.216581in}}%
\pgfpathlineto{\pgfqpoint{1.943274in}{2.221930in}}%
\pgfpathlineto{\pgfqpoint{1.937785in}{2.241848in}}%
\pgfpathlineto{\pgfqpoint{1.937195in}{2.253377in}}%
\pgfpathlineto{\pgfqpoint{1.937869in}{2.278457in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{2.300723in}}%
\pgfpathlineto{\pgfqpoint{1.939583in}{2.308957in}}%
\pgfpathlineto{\pgfqpoint{1.942181in}{2.316379in}}%
\pgfpathlineto{\pgfqpoint{1.941132in}{2.336561in}}%
\pgfpathlineto{\pgfqpoint{1.941579in}{2.356946in}}%
\pgfpathlineto{\pgfqpoint{1.942355in}{2.372159in}}%
\pgfpathlineto{\pgfqpoint{1.945779in}{2.409187in}}%
\pgfpathlineto{\pgfqpoint{1.949620in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{1.949693in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{1.951975in}{2.458613in}}%
\pgfpathlineto{\pgfqpoint{1.951608in}{2.478351in}}%
\pgfpathlineto{\pgfqpoint{1.954571in}{2.499911in}}%
\pgfpathlineto{\pgfqpoint{1.954555in}{2.511369in}}%
\pgfpathlineto{\pgfqpoint{1.956618in}{2.526225in}}%
\pgfpathlineto{\pgfqpoint{1.956826in}{2.550895in}}%
\pgfpathlineto{\pgfqpoint{1.959023in}{2.568030in}}%
\pgfpathlineto{\pgfqpoint{1.960332in}{2.574661in}}%
\pgfpathlineto{\pgfqpoint{1.961634in}{2.588721in}}%
\pgfpathlineto{\pgfqpoint{1.963474in}{2.613234in}}%
\pgfpathlineto{\pgfqpoint{1.963763in}{2.620039in}}%
\pgfpathlineto{\pgfqpoint{1.964688in}{2.623617in}}%
\pgfpathlineto{\pgfqpoint{1.965929in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{1.967548in}{2.667822in}}%
\pgfpathlineto{\pgfqpoint{1.977295in}{2.720961in}}%
\pgfpathlineto{\pgfqpoint{1.980160in}{2.745403in}}%
\pgfpathlineto{\pgfqpoint{1.983393in}{2.766483in}}%
\pgfpathlineto{\pgfqpoint{1.985594in}{2.774963in}}%
\pgfpathlineto{\pgfqpoint{1.987666in}{2.790494in}}%
\pgfpathlineto{\pgfqpoint{1.989586in}{2.806862in}}%
\pgfpathlineto{\pgfqpoint{1.991241in}{2.815158in}}%
\pgfpathlineto{\pgfqpoint{1.999494in}{2.849094in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{2.858006in}}%
\pgfpathlineto{\pgfqpoint{2.005695in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{2.009997in}{2.894396in}}%
\pgfpathlineto{\pgfqpoint{2.013527in}{2.905623in}}%
\pgfpathlineto{\pgfqpoint{2.018886in}{2.926676in}}%
\pgfpathlineto{\pgfqpoint{2.023570in}{2.938422in}}%
\pgfpathlineto{\pgfqpoint{2.027240in}{2.950554in}}%
\pgfpathlineto{\pgfqpoint{2.029240in}{2.962812in}}%
\pgfpathlineto{\pgfqpoint{2.034350in}{2.981528in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{2.996445in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{3.011050in}}%
\pgfpathlineto{\pgfqpoint{2.065274in}{3.019315in}}%
\pgfpathlineto{\pgfqpoint{2.077621in}{3.020328in}}%
\pgfpathlineto{\pgfqpoint{2.091084in}{3.008810in}}%
\pgfpathlineto{\pgfqpoint{2.108016in}{2.982931in}}%
\pgfpathlineto{\pgfqpoint{2.109789in}{2.980941in}}%
\pgfpathlineto{\pgfqpoint{2.109844in}{2.978682in}}%
\pgfpathlineto{\pgfqpoint{2.108712in}{2.965525in}}%
\pgfpathlineto{\pgfqpoint{2.107986in}{2.948674in}}%
\pgfpathlineto{\pgfqpoint{2.127393in}{2.918848in}}%
\pgfpathlineto{\pgfqpoint{2.126108in}{2.910025in}}%
\pgfpathlineto{\pgfqpoint{2.138121in}{2.879588in}}%
\pgfpathlineto{\pgfqpoint{2.139178in}{2.878095in}}%
\pgfpathlineto{\pgfqpoint{2.140347in}{2.873346in}}%
\pgfpathlineto{\pgfqpoint{2.162690in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{2.176609in}{2.848342in}}%
\pgfpathlineto{\pgfqpoint{2.177675in}{2.816523in}}%
\pgfpathlineto{\pgfqpoint{2.176968in}{2.778340in}}%
\pgfpathlineto{\pgfqpoint{2.177131in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{2.176710in}{2.767416in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{2.743967in}}%
\pgfpathlineto{\pgfqpoint{2.170713in}{2.724588in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{2.713452in}}%
\pgfpathlineto{\pgfqpoint{2.177484in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.178585in}{2.683790in}}%
\pgfpathlineto{\pgfqpoint{2.174970in}{2.655667in}}%
\pgfpathlineto{\pgfqpoint{2.174909in}{2.642193in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{2.606665in}}%
\pgfpathlineto{\pgfqpoint{2.168893in}{2.557889in}}%
\pgfpathlineto{\pgfqpoint{2.168949in}{2.549029in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{2.527812in}}%
\pgfpathlineto{\pgfqpoint{2.172839in}{2.512167in}}%
\pgfpathlineto{\pgfqpoint{2.173838in}{2.493015in}}%
\pgfpathlineto{\pgfqpoint{2.171188in}{2.480998in}}%
\pgfpathlineto{\pgfqpoint{2.171398in}{2.458203in}}%
\pgfpathlineto{\pgfqpoint{2.174256in}{2.443156in}}%
\pgfpathlineto{\pgfqpoint{2.169894in}{2.422883in}}%
\pgfpathlineto{\pgfqpoint{2.168407in}{2.413070in}}%
\pgfpathlineto{\pgfqpoint{2.168828in}{2.400329in}}%
\pgfpathlineto{\pgfqpoint{2.170880in}{2.383654in}}%
\pgfpathlineto{\pgfqpoint{2.170815in}{2.369677in}}%
\pgfpathlineto{\pgfqpoint{2.169666in}{2.350547in}}%
\pgfpathlineto{\pgfqpoint{2.168648in}{2.327928in}}%
\pgfpathlineto{\pgfqpoint{2.168866in}{2.321564in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{2.293702in}}%
\pgfpathlineto{\pgfqpoint{2.165454in}{2.269211in}}%
\pgfpathlineto{\pgfqpoint{2.163016in}{2.257348in}}%
\pgfpathlineto{\pgfqpoint{2.163165in}{2.243747in}}%
\pgfpathlineto{\pgfqpoint{2.162653in}{2.225481in}}%
\pgfpathlineto{\pgfqpoint{2.159969in}{2.198859in}}%
\pgfpathlineto{\pgfqpoint{2.162294in}{2.192874in}}%
\pgfpathlineto{\pgfqpoint{2.158423in}{2.181424in}}%
\pgfpathlineto{\pgfqpoint{2.155947in}{2.160774in}}%
\pgfpathlineto{\pgfqpoint{2.154064in}{2.150506in}}%
\pgfpathlineto{\pgfqpoint{2.153907in}{2.130311in}}%
\pgfpathmoveto{\pgfqpoint{2.178665in}{3.356211in}}%
\pgfpathlineto{\pgfqpoint{2.180752in}{3.346338in}}%
\pgfpathlineto{\pgfqpoint{2.167507in}{3.344502in}}%
\pgfpathlineto{\pgfqpoint{2.169393in}{3.356191in}}%
\pgfpathlineto{\pgfqpoint{2.169996in}{3.377593in}}%
\pgfpathlineto{\pgfqpoint{2.169287in}{3.384868in}}%
\pgfpathlineto{\pgfqpoint{2.185200in}{3.397913in}}%
\pgfpathlineto{\pgfqpoint{2.177803in}{3.379089in}}%
\pgfpathmoveto{\pgfqpoint{2.056560in}{2.447394in}}%
\pgfpathlineto{\pgfqpoint{2.057067in}{2.460856in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{2.485784in}}%
\pgfpathlineto{\pgfqpoint{2.036530in}{2.485708in}}%
\pgfpathlineto{\pgfqpoint{2.037647in}{2.452841in}}%
\pgfpathlineto{\pgfqpoint{2.033937in}{2.426447in}}%
\pgfpathlineto{\pgfqpoint{2.032908in}{2.415709in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{2.395689in}}%
\pgfpathlineto{\pgfqpoint{2.051637in}{2.399724in}}%
\pgfpathlineto{\pgfqpoint{2.054299in}{2.415534in}}%
\pgfpathlineto{\pgfqpoint{2.053157in}{2.426356in}}%
\pgfpathmoveto{\pgfqpoint{2.165744in}{2.932333in}}%
\pgfpathlineto{\pgfqpoint{2.168383in}{2.934924in}}%
\pgfpathlineto{\pgfqpoint{2.169847in}{2.935487in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.933760in}}%
\pgfpathlineto{\pgfqpoint{2.169526in}{2.930267in}}%
\pgfpathlineto{\pgfqpoint{2.169526in}{2.930267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147433in}{3.839627in}}%
\pgfpathlineto{\pgfqpoint{2.147151in}{3.828235in}}%
\pgfpathlineto{\pgfqpoint{2.152573in}{3.808692in}}%
\pgfpathlineto{\pgfqpoint{2.152847in}{3.798731in}}%
\pgfpathlineto{\pgfqpoint{2.147886in}{3.771867in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{3.762802in}}%
\pgfpathlineto{\pgfqpoint{2.149463in}{3.734292in}}%
\pgfpathlineto{\pgfqpoint{2.147326in}{3.714309in}}%
\pgfpathlineto{\pgfqpoint{2.148319in}{3.698968in}}%
\pgfpathlineto{\pgfqpoint{2.150524in}{3.687750in}}%
\pgfpathlineto{\pgfqpoint{2.152517in}{3.667182in}}%
\pgfpathlineto{\pgfqpoint{2.154565in}{3.653149in}}%
\pgfpathlineto{\pgfqpoint{2.161104in}{3.641142in}}%
\pgfpathlineto{\pgfqpoint{2.161983in}{3.625574in}}%
\pgfpathlineto{\pgfqpoint{2.164657in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{2.166501in}{3.588818in}}%
\pgfpathlineto{\pgfqpoint{2.169323in}{3.565246in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{3.546599in}}%
\pgfpathlineto{\pgfqpoint{2.158603in}{3.520198in}}%
\pgfpathlineto{\pgfqpoint{2.158377in}{3.513787in}}%
\pgfpathlineto{\pgfqpoint{2.160777in}{3.499064in}}%
\pgfpathlineto{\pgfqpoint{2.171108in}{3.511908in}}%
\pgfpathlineto{\pgfqpoint{2.190433in}{3.526541in}}%
\pgfpathlineto{\pgfqpoint{2.196968in}{3.540965in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{3.546818in}}%
\pgfpathlineto{\pgfqpoint{2.197796in}{3.550602in}}%
\pgfpathlineto{\pgfqpoint{2.196665in}{3.557972in}}%
\pgfpathlineto{\pgfqpoint{2.191365in}{3.595121in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{3.611153in}}%
\pgfpathlineto{\pgfqpoint{2.189585in}{3.631844in}}%
\pgfpathlineto{\pgfqpoint{2.201293in}{3.646989in}}%
\pgfpathlineto{\pgfqpoint{2.203015in}{3.664140in}}%
\pgfpathlineto{\pgfqpoint{2.208782in}{3.679847in}}%
\pgfpathlineto{\pgfqpoint{2.201668in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{3.698450in}}%
\pgfpathlineto{\pgfqpoint{2.231938in}{3.718766in}}%
\pgfpathlineto{\pgfqpoint{2.244698in}{3.726345in}}%
\pgfpathlineto{\pgfqpoint{2.253758in}{3.738478in}}%
\pgfpathlineto{\pgfqpoint{2.252910in}{3.751145in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{3.766046in}}%
\pgfpathlineto{\pgfqpoint{2.252659in}{3.778012in}}%
\pgfpathlineto{\pgfqpoint{2.254543in}{3.794596in}}%
\pgfpathlineto{\pgfqpoint{2.252583in}{3.816314in}}%
\pgfpathlineto{\pgfqpoint{2.244465in}{3.835046in}}%
\pgfpathlineto{\pgfqpoint{2.245381in}{3.858572in}}%
\pgfpathlineto{\pgfqpoint{2.239170in}{3.879374in}}%
\pgfpathlineto{\pgfqpoint{2.237637in}{3.900195in}}%
\pgfpathlineto{\pgfqpoint{2.228715in}{3.927704in}}%
\pgfpathlineto{\pgfqpoint{2.227867in}{3.928713in}}%
\pgfpathlineto{\pgfqpoint{2.211651in}{3.960358in}}%
\pgfpathlineto{\pgfqpoint{2.198168in}{3.962752in}}%
\pgfpathlineto{\pgfqpoint{2.195516in}{3.978509in}}%
\pgfpathlineto{\pgfqpoint{2.186864in}{3.989114in}}%
\pgfpathlineto{\pgfqpoint{2.183947in}{4.010092in}}%
\pgfpathlineto{\pgfqpoint{2.172677in}{4.038311in}}%
\pgfpathlineto{\pgfqpoint{2.145329in}{4.021511in}}%
\pgfpathlineto{\pgfqpoint{2.154422in}{4.006523in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{3.987033in}}%
\pgfpathlineto{\pgfqpoint{2.152979in}{3.985626in}}%
\pgfpathlineto{\pgfqpoint{2.152083in}{3.981652in}}%
\pgfpathlineto{\pgfqpoint{2.154504in}{3.958943in}}%
\pgfpathlineto{\pgfqpoint{2.141174in}{3.949597in}}%
\pgfpathlineto{\pgfqpoint{2.139723in}{3.927308in}}%
\pgfpathlineto{\pgfqpoint{2.143027in}{3.915163in}}%
\pgfpathlineto{\pgfqpoint{2.146462in}{3.898969in}}%
\pgfpathlineto{\pgfqpoint{2.147085in}{3.876872in}}%
\pgfpathlineto{\pgfqpoint{2.145208in}{3.869718in}}%
\pgfpathlineto{\pgfqpoint{2.147804in}{3.861395in}}%
\pgfpathmoveto{\pgfqpoint{2.153907in}{2.130311in}}%
\pgfpathlineto{\pgfqpoint{2.154064in}{2.150506in}}%
\pgfpathlineto{\pgfqpoint{2.155947in}{2.160774in}}%
\pgfpathlineto{\pgfqpoint{2.158423in}{2.181424in}}%
\pgfpathlineto{\pgfqpoint{2.162294in}{2.192874in}}%
\pgfpathlineto{\pgfqpoint{2.159969in}{2.198859in}}%
\pgfpathlineto{\pgfqpoint{2.162653in}{2.225481in}}%
\pgfpathlineto{\pgfqpoint{2.163165in}{2.243747in}}%
\pgfpathlineto{\pgfqpoint{2.163016in}{2.257348in}}%
\pgfpathlineto{\pgfqpoint{2.165454in}{2.269211in}}%
\pgfpathlineto{\pgfqpoint{2.173792in}{2.293702in}}%
\pgfpathlineto{\pgfqpoint{2.168866in}{2.321564in}}%
\pgfpathlineto{\pgfqpoint{2.168648in}{2.327928in}}%
\pgfpathlineto{\pgfqpoint{2.169666in}{2.350547in}}%
\pgfpathlineto{\pgfqpoint{2.170815in}{2.369677in}}%
\pgfpathlineto{\pgfqpoint{2.170880in}{2.383654in}}%
\pgfpathlineto{\pgfqpoint{2.168828in}{2.400329in}}%
\pgfpathlineto{\pgfqpoint{2.168407in}{2.413070in}}%
\pgfpathlineto{\pgfqpoint{2.169894in}{2.422883in}}%
\pgfpathlineto{\pgfqpoint{2.174256in}{2.443156in}}%
\pgfpathlineto{\pgfqpoint{2.171398in}{2.458203in}}%
\pgfpathlineto{\pgfqpoint{2.171188in}{2.480998in}}%
\pgfpathlineto{\pgfqpoint{2.173838in}{2.493015in}}%
\pgfpathlineto{\pgfqpoint{2.172839in}{2.512167in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{2.527812in}}%
\pgfpathlineto{\pgfqpoint{2.168702in}{2.568944in}}%
\pgfpathlineto{\pgfqpoint{2.169814in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{2.174909in}{2.642193in}}%
\pgfpathlineto{\pgfqpoint{2.174970in}{2.655667in}}%
\pgfpathlineto{\pgfqpoint{2.178585in}{2.683790in}}%
\pgfpathlineto{\pgfqpoint{2.177484in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{2.713452in}}%
\pgfpathlineto{\pgfqpoint{2.170713in}{2.724588in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{2.743967in}}%
\pgfpathlineto{\pgfqpoint{2.176710in}{2.767416in}}%
\pgfpathlineto{\pgfqpoint{2.177131in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{2.176968in}{2.778340in}}%
\pgfpathlineto{\pgfqpoint{2.177675in}{2.816523in}}%
\pgfpathlineto{\pgfqpoint{2.176609in}{2.848342in}}%
\pgfpathlineto{\pgfqpoint{2.162690in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{2.140347in}{2.873346in}}%
\pgfpathlineto{\pgfqpoint{2.139178in}{2.878095in}}%
\pgfpathlineto{\pgfqpoint{2.138121in}{2.879588in}}%
\pgfpathlineto{\pgfqpoint{2.126108in}{2.910025in}}%
\pgfpathlineto{\pgfqpoint{2.127393in}{2.918848in}}%
\pgfpathlineto{\pgfqpoint{2.107986in}{2.948674in}}%
\pgfpathlineto{\pgfqpoint{2.108712in}{2.965525in}}%
\pgfpathlineto{\pgfqpoint{2.109844in}{2.978682in}}%
\pgfpathlineto{\pgfqpoint{2.109789in}{2.980941in}}%
\pgfpathlineto{\pgfqpoint{2.108016in}{2.982931in}}%
\pgfpathlineto{\pgfqpoint{2.091084in}{3.008810in}}%
\pgfpathlineto{\pgfqpoint{2.077621in}{3.020328in}}%
\pgfpathlineto{\pgfqpoint{2.065274in}{3.019315in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{3.011050in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{2.996445in}}%
\pgfpathlineto{\pgfqpoint{2.034350in}{2.981528in}}%
\pgfpathlineto{\pgfqpoint{2.029240in}{2.962812in}}%
\pgfpathlineto{\pgfqpoint{2.027240in}{2.950554in}}%
\pgfpathlineto{\pgfqpoint{2.023570in}{2.938422in}}%
\pgfpathlineto{\pgfqpoint{2.018886in}{2.926676in}}%
\pgfpathlineto{\pgfqpoint{2.013527in}{2.905623in}}%
\pgfpathlineto{\pgfqpoint{2.009997in}{2.894396in}}%
\pgfpathlineto{\pgfqpoint{2.005695in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{2.858006in}}%
\pgfpathlineto{\pgfqpoint{1.999494in}{2.849094in}}%
\pgfpathlineto{\pgfqpoint{1.991241in}{2.815158in}}%
\pgfpathlineto{\pgfqpoint{1.989586in}{2.806862in}}%
\pgfpathlineto{\pgfqpoint{1.987666in}{2.790494in}}%
\pgfpathlineto{\pgfqpoint{1.985594in}{2.774963in}}%
\pgfpathlineto{\pgfqpoint{1.983393in}{2.766483in}}%
\pgfpathlineto{\pgfqpoint{1.980160in}{2.745403in}}%
\pgfpathlineto{\pgfqpoint{1.977295in}{2.720961in}}%
\pgfpathlineto{\pgfqpoint{1.967548in}{2.667822in}}%
\pgfpathlineto{\pgfqpoint{1.965929in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{1.964688in}{2.623617in}}%
\pgfpathlineto{\pgfqpoint{1.963763in}{2.620039in}}%
\pgfpathlineto{\pgfqpoint{1.963474in}{2.613234in}}%
\pgfpathlineto{\pgfqpoint{1.961634in}{2.588721in}}%
\pgfpathlineto{\pgfqpoint{1.960332in}{2.574661in}}%
\pgfpathlineto{\pgfqpoint{1.959023in}{2.568030in}}%
\pgfpathlineto{\pgfqpoint{1.956826in}{2.550895in}}%
\pgfpathlineto{\pgfqpoint{1.956618in}{2.526225in}}%
\pgfpathlineto{\pgfqpoint{1.954555in}{2.511369in}}%
\pgfpathlineto{\pgfqpoint{1.954571in}{2.499911in}}%
\pgfpathlineto{\pgfqpoint{1.951608in}{2.478351in}}%
\pgfpathlineto{\pgfqpoint{1.951975in}{2.458613in}}%
\pgfpathlineto{\pgfqpoint{1.949693in}{2.443200in}}%
\pgfpathlineto{\pgfqpoint{1.949620in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{1.945779in}{2.409187in}}%
\pgfpathlineto{\pgfqpoint{1.944588in}{2.397673in}}%
\pgfpathlineto{\pgfqpoint{1.942355in}{2.372159in}}%
\pgfpathlineto{\pgfqpoint{1.941579in}{2.356946in}}%
\pgfpathlineto{\pgfqpoint{1.941132in}{2.336561in}}%
\pgfpathlineto{\pgfqpoint{1.942181in}{2.316379in}}%
\pgfpathlineto{\pgfqpoint{1.939583in}{2.308957in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{2.300723in}}%
\pgfpathlineto{\pgfqpoint{1.937869in}{2.278457in}}%
\pgfpathlineto{\pgfqpoint{1.937195in}{2.253377in}}%
\pgfpathlineto{\pgfqpoint{1.937785in}{2.241848in}}%
\pgfpathlineto{\pgfqpoint{1.943274in}{2.221930in}}%
\pgfpathlineto{\pgfqpoint{1.943066in}{2.216581in}}%
\pgfpathlineto{\pgfqpoint{1.938568in}{2.192990in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{2.180982in}}%
\pgfpathlineto{\pgfqpoint{1.944200in}{2.157647in}}%
\pgfpathlineto{\pgfqpoint{1.944695in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{1.954791in}{2.111611in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{2.104080in}}%
\pgfpathlineto{\pgfqpoint{1.965185in}{2.076425in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{2.064901in}}%
\pgfpathlineto{\pgfqpoint{1.981340in}{2.055898in}}%
\pgfpathlineto{\pgfqpoint{1.995991in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{2.008897in}{2.021620in}}%
\pgfpathlineto{\pgfqpoint{2.016056in}{2.006877in}}%
\pgfpathlineto{\pgfqpoint{2.024661in}{1.999540in}}%
\pgfpathlineto{\pgfqpoint{2.050244in}{1.975077in}}%
\pgfpathlineto{\pgfqpoint{2.064253in}{1.972056in}}%
\pgfpathlineto{\pgfqpoint{2.086443in}{1.958350in}}%
\pgfpathlineto{\pgfqpoint{2.113089in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{2.115933in}{1.960245in}}%
\pgfpathlineto{\pgfqpoint{2.117985in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{2.118058in}{1.962469in}}%
\pgfpathlineto{\pgfqpoint{2.131915in}{1.986049in}}%
\pgfpathlineto{\pgfqpoint{2.138214in}{2.005266in}}%
\pgfpathlineto{\pgfqpoint{2.138647in}{2.010308in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{2.041968in}}%
\pgfpathlineto{\pgfqpoint{2.144350in}{2.044273in}}%
\pgfpathlineto{\pgfqpoint{2.143423in}{2.046410in}}%
\pgfpathlineto{\pgfqpoint{2.143525in}{2.079122in}}%
\pgfpathlineto{\pgfqpoint{2.144273in}{2.083901in}}%
\pgfpathlineto{\pgfqpoint{2.147217in}{2.107336in}}%
\pgfpathlineto{\pgfqpoint{2.147244in}{2.109546in}}%
\pgfpathmoveto{\pgfqpoint{2.177803in}{3.379089in}}%
\pgfpathlineto{\pgfqpoint{2.185200in}{3.397913in}}%
\pgfpathlineto{\pgfqpoint{2.169287in}{3.384868in}}%
\pgfpathlineto{\pgfqpoint{2.169996in}{3.377593in}}%
\pgfpathlineto{\pgfqpoint{2.169393in}{3.356191in}}%
\pgfpathlineto{\pgfqpoint{2.167507in}{3.344502in}}%
\pgfpathlineto{\pgfqpoint{2.180752in}{3.346338in}}%
\pgfpathlineto{\pgfqpoint{2.178665in}{3.356211in}}%
\pgfpathmoveto{\pgfqpoint{2.053157in}{2.426356in}}%
\pgfpathlineto{\pgfqpoint{2.054299in}{2.415534in}}%
\pgfpathlineto{\pgfqpoint{2.051637in}{2.399724in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{2.395689in}}%
\pgfpathlineto{\pgfqpoint{2.032908in}{2.415709in}}%
\pgfpathlineto{\pgfqpoint{2.033937in}{2.426447in}}%
\pgfpathlineto{\pgfqpoint{2.037647in}{2.452841in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{2.485872in}}%
\pgfpathlineto{\pgfqpoint{2.036595in}{2.485724in}}%
\pgfpathlineto{\pgfqpoint{2.057067in}{2.460856in}}%
\pgfpathlineto{\pgfqpoint{2.056560in}{2.447394in}}%
\pgfpathmoveto{\pgfqpoint{2.169526in}{2.930267in}}%
\pgfpathlineto{\pgfqpoint{2.169940in}{2.934057in}}%
\pgfpathlineto{\pgfqpoint{2.169847in}{2.935487in}}%
\pgfpathlineto{\pgfqpoint{2.168383in}{2.934924in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{2.932333in}}%
\pgfpathmoveto{\pgfqpoint{2.151487in}{3.867304in}}%
\pgfpathlineto{\pgfqpoint{2.150659in}{3.869956in}}%
\pgfpathlineto{\pgfqpoint{2.151258in}{3.872236in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{3.898782in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{3.918238in}}%
\pgfpathlineto{\pgfqpoint{2.144142in}{3.926473in}}%
\pgfpathlineto{\pgfqpoint{2.145125in}{3.941585in}}%
\pgfpathlineto{\pgfqpoint{2.169335in}{3.958559in}}%
\pgfpathlineto{\pgfqpoint{2.168595in}{3.965501in}}%
\pgfpathlineto{\pgfqpoint{2.177491in}{3.968771in}}%
\pgfpathlineto{\pgfqpoint{2.179067in}{3.959408in}}%
\pgfpathlineto{\pgfqpoint{2.208417in}{3.954197in}}%
\pgfpathlineto{\pgfqpoint{2.221544in}{3.928581in}}%
\pgfpathlineto{\pgfqpoint{2.227088in}{3.921976in}}%
\pgfpathlineto{\pgfqpoint{2.234564in}{3.898925in}}%
\pgfpathlineto{\pgfqpoint{2.235848in}{3.881479in}}%
\pgfpathlineto{\pgfqpoint{2.243092in}{3.857222in}}%
\pgfpathlineto{\pgfqpoint{2.242271in}{3.836146in}}%
\pgfpathlineto{\pgfqpoint{2.251240in}{3.815449in}}%
\pgfpathlineto{\pgfqpoint{2.253041in}{3.795499in}}%
\pgfpathlineto{\pgfqpoint{2.250995in}{3.777488in}}%
\pgfpathlineto{\pgfqpoint{2.247945in}{3.766922in}}%
\pgfpathlineto{\pgfqpoint{2.251998in}{3.750622in}}%
\pgfpathlineto{\pgfqpoint{2.252785in}{3.738864in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{3.727600in}}%
\pgfpathlineto{\pgfqpoint{2.230489in}{3.719353in}}%
\pgfpathlineto{\pgfqpoint{2.220352in}{3.700686in}}%
\pgfpathlineto{\pgfqpoint{2.195415in}{3.704369in}}%
\pgfpathlineto{\pgfqpoint{2.204637in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{2.200435in}{3.665127in}}%
\pgfpathlineto{\pgfqpoint{2.199180in}{3.652629in}}%
\pgfpathlineto{\pgfqpoint{2.184322in}{3.633410in}}%
\pgfpathlineto{\pgfqpoint{2.191415in}{3.607152in}}%
\pgfpathlineto{\pgfqpoint{2.188776in}{3.596045in}}%
\pgfpathlineto{\pgfqpoint{2.195367in}{3.550238in}}%
\pgfpathlineto{\pgfqpoint{2.194485in}{3.547568in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{3.543438in}}%
\pgfpathlineto{\pgfqpoint{2.190171in}{3.533258in}}%
\pgfpathlineto{\pgfqpoint{2.165051in}{3.514237in}}%
\pgfpathlineto{\pgfqpoint{2.161989in}{3.510430in}}%
\pgfpathlineto{\pgfqpoint{2.161277in}{3.514794in}}%
\pgfpathlineto{\pgfqpoint{2.161344in}{3.516694in}}%
\pgfpathlineto{\pgfqpoint{2.177519in}{3.547413in}}%
\pgfpathlineto{\pgfqpoint{2.175274in}{3.560572in}}%
\pgfpathlineto{\pgfqpoint{2.171550in}{3.591678in}}%
\pgfpathlineto{\pgfqpoint{2.170272in}{3.605551in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{3.629355in}}%
\pgfpathlineto{\pgfqpoint{2.165900in}{3.639424in}}%
\pgfpathlineto{\pgfqpoint{2.156763in}{3.656199in}}%
\pgfpathlineto{\pgfqpoint{2.155276in}{3.666389in}}%
\pgfpathlineto{\pgfqpoint{2.152940in}{3.690507in}}%
\pgfpathlineto{\pgfqpoint{2.151308in}{3.698805in}}%
\pgfpathlineto{\pgfqpoint{2.150574in}{3.710154in}}%
\pgfpathlineto{\pgfqpoint{2.153248in}{3.735164in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{3.759557in}}%
\pgfpathlineto{\pgfqpoint{2.151006in}{3.773282in}}%
\pgfpathlineto{\pgfqpoint{2.155464in}{3.797423in}}%
\pgfpathlineto{\pgfqpoint{2.155089in}{3.811064in}}%
\pgfpathlineto{\pgfqpoint{2.150691in}{3.826915in}}%
\pgfpathlineto{\pgfqpoint{2.151035in}{3.840790in}}%
\pgfpathmoveto{\pgfqpoint{2.144463in}{2.110972in}}%
\pgfpathlineto{\pgfqpoint{2.144118in}{2.108128in}}%
\pgfpathlineto{\pgfqpoint{2.140269in}{2.087370in}}%
\pgfpathlineto{\pgfqpoint{2.139456in}{2.081064in}}%
\pgfpathlineto{\pgfqpoint{2.139427in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{2.140051in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{2.139245in}{2.043359in}}%
\pgfpathlineto{\pgfqpoint{2.134485in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{2.133510in}{2.008134in}}%
\pgfpathlineto{\pgfqpoint{2.126937in}{1.988080in}}%
\pgfpathlineto{\pgfqpoint{2.116567in}{1.970433in}}%
\pgfpathlineto{\pgfqpoint{2.113841in}{1.963605in}}%
\pgfpathlineto{\pgfqpoint{2.086438in}{1.960986in}}%
\pgfpathlineto{\pgfqpoint{2.066506in}{1.973297in}}%
\pgfpathlineto{\pgfqpoint{2.050372in}{1.976776in}}%
\pgfpathlineto{\pgfqpoint{2.026056in}{2.000027in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{2.008207in}}%
\pgfpathlineto{\pgfqpoint{2.009733in}{2.022066in}}%
\pgfpathlineto{\pgfqpoint{1.996949in}{2.037762in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{2.040841in}}%
\pgfpathlineto{\pgfqpoint{1.982782in}{2.057467in}}%
\pgfpathlineto{\pgfqpoint{1.979690in}{2.063617in}}%
\pgfpathlineto{\pgfqpoint{1.966144in}{2.077040in}}%
\pgfpathlineto{\pgfqpoint{1.957415in}{2.103598in}}%
\pgfpathlineto{\pgfqpoint{1.955839in}{2.112701in}}%
\pgfpathlineto{\pgfqpoint{1.946197in}{2.142545in}}%
\pgfpathlineto{\pgfqpoint{1.945655in}{2.158753in}}%
\pgfpathlineto{\pgfqpoint{1.943987in}{2.179979in}}%
\pgfpathlineto{\pgfqpoint{1.939726in}{2.193446in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{2.216141in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{2.222945in}}%
\pgfpathlineto{\pgfqpoint{1.939225in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{1.938567in}{2.254286in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{2.278043in}}%
\pgfpathlineto{\pgfqpoint{1.943455in}{2.303230in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.308596in}}%
\pgfpathlineto{\pgfqpoint{1.943817in}{2.313433in}}%
\pgfpathlineto{\pgfqpoint{1.942592in}{2.336989in}}%
\pgfpathlineto{\pgfqpoint{1.943012in}{2.356133in}}%
\pgfpathlineto{\pgfqpoint{1.943873in}{2.373014in}}%
\pgfpathlineto{\pgfqpoint{1.945953in}{2.396769in}}%
\pgfpathlineto{\pgfqpoint{1.947287in}{2.409671in}}%
\pgfpathlineto{\pgfqpoint{1.950812in}{2.435911in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{1.953831in}{2.462613in}}%
\pgfpathlineto{\pgfqpoint{1.953539in}{2.478241in}}%
\pgfpathlineto{\pgfqpoint{1.955885in}{2.495313in}}%
\pgfpathlineto{\pgfqpoint{1.955865in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{1.958639in}{2.530700in}}%
\pgfpathlineto{\pgfqpoint{1.958803in}{2.550117in}}%
\pgfpathlineto{\pgfqpoint{1.961211in}{2.568900in}}%
\pgfpathlineto{\pgfqpoint{1.961911in}{2.572445in}}%
\pgfpathlineto{\pgfqpoint{1.963438in}{2.588927in}}%
\pgfpathlineto{\pgfqpoint{1.964955in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{1.965369in}{2.618897in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{2.624028in}}%
\pgfpathlineto{\pgfqpoint{1.968475in}{2.638364in}}%
\pgfpathlineto{\pgfqpoint{1.969862in}{2.667684in}}%
\pgfpathlineto{\pgfqpoint{1.977371in}{2.708289in}}%
\pgfpathlineto{\pgfqpoint{1.980290in}{2.724317in}}%
\pgfpathlineto{\pgfqpoint{1.982748in}{2.745288in}}%
\pgfpathlineto{\pgfqpoint{1.985522in}{2.763375in}}%
\pgfpathlineto{\pgfqpoint{1.988578in}{2.775148in}}%
\pgfpathlineto{\pgfqpoint{1.993772in}{2.812705in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{2.850583in}}%
\pgfpathlineto{\pgfqpoint{2.003713in}{2.856374in}}%
\pgfpathlineto{\pgfqpoint{2.007013in}{2.870075in}}%
\pgfpathlineto{\pgfqpoint{2.013568in}{2.893388in}}%
\pgfpathlineto{\pgfqpoint{2.018946in}{2.910492in}}%
\pgfpathlineto{\pgfqpoint{2.022751in}{2.925441in}}%
\pgfpathlineto{\pgfqpoint{2.026077in}{2.933782in}}%
\pgfpathlineto{\pgfqpoint{2.031972in}{2.953268in}}%
\pgfpathlineto{\pgfqpoint{2.033348in}{2.961704in}}%
\pgfpathlineto{\pgfqpoint{2.036865in}{2.974583in}}%
\pgfpathlineto{\pgfqpoint{2.059368in}{2.998506in}}%
\pgfpathlineto{\pgfqpoint{2.063282in}{3.005609in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{3.009628in}}%
\pgfpathlineto{\pgfqpoint{2.073587in}{3.010121in}}%
\pgfpathlineto{\pgfqpoint{2.080134in}{3.004519in}}%
\pgfpathlineto{\pgfqpoint{2.089803in}{2.989742in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{2.972924in}}%
\pgfpathlineto{\pgfqpoint{2.098351in}{2.951768in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{2.919167in}}%
\pgfpathlineto{\pgfqpoint{2.116580in}{2.898893in}}%
\pgfpathlineto{\pgfqpoint{2.121258in}{2.887040in}}%
\pgfpathlineto{\pgfqpoint{2.131087in}{2.873156in}}%
\pgfpathlineto{\pgfqpoint{2.138591in}{2.842675in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{2.840021in}}%
\pgfpathlineto{\pgfqpoint{2.141337in}{2.836413in}}%
\pgfpathlineto{\pgfqpoint{2.163574in}{2.825968in}}%
\pgfpathlineto{\pgfqpoint{2.174765in}{2.822041in}}%
\pgfpathlineto{\pgfqpoint{2.174891in}{2.818277in}}%
\pgfpathlineto{\pgfqpoint{2.174071in}{2.774511in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{2.744917in}}%
\pgfpathlineto{\pgfqpoint{2.166503in}{2.720459in}}%
\pgfpathlineto{\pgfqpoint{2.165907in}{2.713497in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{2.700845in}}%
\pgfpathlineto{\pgfqpoint{2.173004in}{2.681430in}}%
\pgfpathlineto{\pgfqpoint{2.169921in}{2.657445in}}%
\pgfpathlineto{\pgfqpoint{2.169825in}{2.636432in}}%
\pgfpathlineto{\pgfqpoint{2.166493in}{2.624342in}}%
\pgfpathlineto{\pgfqpoint{2.166178in}{2.613189in}}%
\pgfpathlineto{\pgfqpoint{2.165882in}{2.590074in}}%
\pgfpathlineto{\pgfqpoint{2.165381in}{2.555576in}}%
\pgfpathlineto{\pgfqpoint{2.165909in}{2.528624in}}%
\pgfpathlineto{\pgfqpoint{2.170323in}{2.508750in}}%
\pgfpathlineto{\pgfqpoint{2.171126in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{2.168996in}{2.483696in}}%
\pgfpathlineto{\pgfqpoint{2.169241in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{2.171731in}{2.443929in}}%
\pgfpathlineto{\pgfqpoint{2.167931in}{2.426269in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{2.413248in}}%
\pgfpathlineto{\pgfqpoint{2.166516in}{2.396341in}}%
\pgfpathlineto{\pgfqpoint{2.168111in}{2.383383in}}%
\pgfpathlineto{\pgfqpoint{2.168060in}{2.372521in}}%
\pgfpathlineto{\pgfqpoint{2.166743in}{2.350570in}}%
\pgfpathlineto{\pgfqpoint{2.165595in}{2.324018in}}%
\pgfpathlineto{\pgfqpoint{2.171047in}{2.293177in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{2.271208in}}%
\pgfpathlineto{\pgfqpoint{2.160790in}{2.257688in}}%
\pgfpathlineto{\pgfqpoint{2.160960in}{2.242186in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.226465in}}%
\pgfpathlineto{\pgfqpoint{2.157461in}{2.196131in}}%
\pgfpathlineto{\pgfqpoint{2.158438in}{2.193616in}}%
\pgfpathlineto{\pgfqpoint{2.156811in}{2.188805in}}%
\pgfpathlineto{\pgfqpoint{2.153527in}{2.161420in}}%
\pgfpathlineto{\pgfqpoint{2.151030in}{2.147801in}}%
\pgfpathlineto{\pgfqpoint{2.150900in}{2.131030in}}%
\pgfpathmoveto{\pgfqpoint{2.176087in}{3.354991in}}%
\pgfpathlineto{\pgfqpoint{2.176864in}{3.351319in}}%
\pgfpathlineto{\pgfqpoint{2.171938in}{3.350636in}}%
\pgfpathlineto{\pgfqpoint{2.172639in}{3.354983in}}%
\pgfpathlineto{\pgfqpoint{2.173330in}{3.379525in}}%
\pgfpathlineto{\pgfqpoint{2.173165in}{3.381220in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{3.384260in}}%
\pgfpathlineto{\pgfqpoint{2.175150in}{3.379873in}}%
\pgfpathmoveto{\pgfqpoint{2.057479in}{2.446770in}}%
\pgfpathlineto{\pgfqpoint{2.058035in}{2.461548in}}%
\pgfpathlineto{\pgfqpoint{2.038588in}{2.485171in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{2.491848in}}%
\pgfpathlineto{\pgfqpoint{2.035992in}{2.487894in}}%
\pgfpathlineto{\pgfqpoint{2.035045in}{2.485964in}}%
\pgfpathlineto{\pgfqpoint{2.035639in}{2.484440in}}%
\pgfpathlineto{\pgfqpoint{2.036716in}{2.452750in}}%
\pgfpathlineto{\pgfqpoint{2.033139in}{2.427301in}}%
\pgfpathlineto{\pgfqpoint{2.032006in}{2.415472in}}%
\pgfpathlineto{\pgfqpoint{2.032995in}{2.393417in}}%
\pgfpathlineto{\pgfqpoint{2.052639in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.055572in}{2.415279in}}%
\pgfpathlineto{\pgfqpoint{2.054313in}{2.427201in}}%
\pgfpathmoveto{\pgfqpoint{2.153415in}{4.017134in}}%
\pgfpathlineto{\pgfqpoint{2.170725in}{4.027768in}}%
\pgfpathlineto{\pgfqpoint{2.177859in}{4.009907in}}%
\pgfpathlineto{\pgfqpoint{2.180427in}{3.991432in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{3.992969in}}%
\pgfpathlineto{\pgfqpoint{2.159170in}{4.007648in}}%
\pgfpathlineto{\pgfqpoint{2.159170in}{4.007648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151035in}{3.840790in}}%
\pgfpathlineto{\pgfqpoint{2.150691in}{3.826915in}}%
\pgfpathlineto{\pgfqpoint{2.155089in}{3.811064in}}%
\pgfpathlineto{\pgfqpoint{2.155464in}{3.797423in}}%
\pgfpathlineto{\pgfqpoint{2.151006in}{3.773282in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{3.759557in}}%
\pgfpathlineto{\pgfqpoint{2.153248in}{3.735164in}}%
\pgfpathlineto{\pgfqpoint{2.150574in}{3.710154in}}%
\pgfpathlineto{\pgfqpoint{2.151308in}{3.698805in}}%
\pgfpathlineto{\pgfqpoint{2.152940in}{3.690507in}}%
\pgfpathlineto{\pgfqpoint{2.155276in}{3.666389in}}%
\pgfpathlineto{\pgfqpoint{2.156763in}{3.656199in}}%
\pgfpathlineto{\pgfqpoint{2.165900in}{3.639424in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{3.629355in}}%
\pgfpathlineto{\pgfqpoint{2.170272in}{3.605551in}}%
\pgfpathlineto{\pgfqpoint{2.171550in}{3.591678in}}%
\pgfpathlineto{\pgfqpoint{2.175274in}{3.560572in}}%
\pgfpathlineto{\pgfqpoint{2.177519in}{3.547413in}}%
\pgfpathlineto{\pgfqpoint{2.161344in}{3.516694in}}%
\pgfpathlineto{\pgfqpoint{2.161277in}{3.514794in}}%
\pgfpathlineto{\pgfqpoint{2.161989in}{3.510430in}}%
\pgfpathlineto{\pgfqpoint{2.165051in}{3.514237in}}%
\pgfpathlineto{\pgfqpoint{2.190171in}{3.533258in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{3.543438in}}%
\pgfpathlineto{\pgfqpoint{2.194485in}{3.547568in}}%
\pgfpathlineto{\pgfqpoint{2.195367in}{3.550238in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{3.555439in}}%
\pgfpathlineto{\pgfqpoint{2.188776in}{3.596045in}}%
\pgfpathlineto{\pgfqpoint{2.191415in}{3.607152in}}%
\pgfpathlineto{\pgfqpoint{2.184322in}{3.633410in}}%
\pgfpathlineto{\pgfqpoint{2.199180in}{3.652629in}}%
\pgfpathlineto{\pgfqpoint{2.200435in}{3.665127in}}%
\pgfpathlineto{\pgfqpoint{2.204637in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{2.195415in}{3.704369in}}%
\pgfpathlineto{\pgfqpoint{2.220352in}{3.700686in}}%
\pgfpathlineto{\pgfqpoint{2.230489in}{3.719353in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{3.727600in}}%
\pgfpathlineto{\pgfqpoint{2.252785in}{3.738864in}}%
\pgfpathlineto{\pgfqpoint{2.251998in}{3.750622in}}%
\pgfpathlineto{\pgfqpoint{2.247945in}{3.766922in}}%
\pgfpathlineto{\pgfqpoint{2.250995in}{3.777488in}}%
\pgfpathlineto{\pgfqpoint{2.253041in}{3.795499in}}%
\pgfpathlineto{\pgfqpoint{2.251240in}{3.815449in}}%
\pgfpathlineto{\pgfqpoint{2.242271in}{3.836146in}}%
\pgfpathlineto{\pgfqpoint{2.243092in}{3.857222in}}%
\pgfpathlineto{\pgfqpoint{2.235848in}{3.881479in}}%
\pgfpathlineto{\pgfqpoint{2.234564in}{3.898925in}}%
\pgfpathlineto{\pgfqpoint{2.227088in}{3.921976in}}%
\pgfpathlineto{\pgfqpoint{2.221544in}{3.928581in}}%
\pgfpathlineto{\pgfqpoint{2.208417in}{3.954197in}}%
\pgfpathlineto{\pgfqpoint{2.179067in}{3.959408in}}%
\pgfpathlineto{\pgfqpoint{2.177491in}{3.968771in}}%
\pgfpathlineto{\pgfqpoint{2.168595in}{3.965501in}}%
\pgfpathlineto{\pgfqpoint{2.169335in}{3.958559in}}%
\pgfpathlineto{\pgfqpoint{2.145125in}{3.941585in}}%
\pgfpathlineto{\pgfqpoint{2.144142in}{3.926473in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{3.918238in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{3.898782in}}%
\pgfpathlineto{\pgfqpoint{2.151258in}{3.872236in}}%
\pgfpathlineto{\pgfqpoint{2.150659in}{3.869956in}}%
\pgfpathlineto{\pgfqpoint{2.151487in}{3.867304in}}%
\pgfpathmoveto{\pgfqpoint{2.150900in}{2.131030in}}%
\pgfpathlineto{\pgfqpoint{2.151030in}{2.147801in}}%
\pgfpathlineto{\pgfqpoint{2.153527in}{2.161420in}}%
\pgfpathlineto{\pgfqpoint{2.156811in}{2.188805in}}%
\pgfpathlineto{\pgfqpoint{2.158438in}{2.193616in}}%
\pgfpathlineto{\pgfqpoint{2.157461in}{2.196131in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.226465in}}%
\pgfpathlineto{\pgfqpoint{2.160960in}{2.242186in}}%
\pgfpathlineto{\pgfqpoint{2.160790in}{2.257688in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{2.271208in}}%
\pgfpathlineto{\pgfqpoint{2.171047in}{2.293177in}}%
\pgfpathlineto{\pgfqpoint{2.165574in}{2.324615in}}%
\pgfpathlineto{\pgfqpoint{2.166743in}{2.350570in}}%
\pgfpathlineto{\pgfqpoint{2.168060in}{2.372521in}}%
\pgfpathlineto{\pgfqpoint{2.168111in}{2.383383in}}%
\pgfpathlineto{\pgfqpoint{2.166516in}{2.396341in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{2.413248in}}%
\pgfpathlineto{\pgfqpoint{2.167931in}{2.426269in}}%
\pgfpathlineto{\pgfqpoint{2.171731in}{2.443929in}}%
\pgfpathlineto{\pgfqpoint{2.169241in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{2.168996in}{2.483696in}}%
\pgfpathlineto{\pgfqpoint{2.171126in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{2.170323in}{2.508750in}}%
\pgfpathlineto{\pgfqpoint{2.165909in}{2.528624in}}%
\pgfpathlineto{\pgfqpoint{2.165310in}{2.561288in}}%
\pgfpathlineto{\pgfqpoint{2.166493in}{2.624342in}}%
\pgfpathlineto{\pgfqpoint{2.169825in}{2.636432in}}%
\pgfpathlineto{\pgfqpoint{2.169921in}{2.657445in}}%
\pgfpathlineto{\pgfqpoint{2.173004in}{2.681430in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{2.700845in}}%
\pgfpathlineto{\pgfqpoint{2.165907in}{2.713497in}}%
\pgfpathlineto{\pgfqpoint{2.166503in}{2.720459in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{2.744917in}}%
\pgfpathlineto{\pgfqpoint{2.174071in}{2.774511in}}%
\pgfpathlineto{\pgfqpoint{2.174117in}{2.776464in}}%
\pgfpathlineto{\pgfqpoint{2.174875in}{2.818712in}}%
\pgfpathlineto{\pgfqpoint{2.174765in}{2.822041in}}%
\pgfpathlineto{\pgfqpoint{2.163574in}{2.825968in}}%
\pgfpathlineto{\pgfqpoint{2.141337in}{2.836413in}}%
\pgfpathlineto{\pgfqpoint{2.138591in}{2.842675in}}%
\pgfpathlineto{\pgfqpoint{2.131087in}{2.873156in}}%
\pgfpathlineto{\pgfqpoint{2.121258in}{2.887040in}}%
\pgfpathlineto{\pgfqpoint{2.116580in}{2.898893in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{2.919167in}}%
\pgfpathlineto{\pgfqpoint{2.098351in}{2.951768in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{2.972924in}}%
\pgfpathlineto{\pgfqpoint{2.089803in}{2.989742in}}%
\pgfpathlineto{\pgfqpoint{2.080134in}{3.004519in}}%
\pgfpathlineto{\pgfqpoint{2.073587in}{3.010121in}}%
\pgfpathlineto{\pgfqpoint{2.067583in}{3.009628in}}%
\pgfpathlineto{\pgfqpoint{2.063282in}{3.005609in}}%
\pgfpathlineto{\pgfqpoint{2.059368in}{2.998506in}}%
\pgfpathlineto{\pgfqpoint{2.036865in}{2.974583in}}%
\pgfpathlineto{\pgfqpoint{2.033348in}{2.961704in}}%
\pgfpathlineto{\pgfqpoint{2.031972in}{2.953268in}}%
\pgfpathlineto{\pgfqpoint{2.026077in}{2.933782in}}%
\pgfpathlineto{\pgfqpoint{2.022751in}{2.925441in}}%
\pgfpathlineto{\pgfqpoint{2.018946in}{2.910492in}}%
\pgfpathlineto{\pgfqpoint{2.013568in}{2.893388in}}%
\pgfpathlineto{\pgfqpoint{2.007013in}{2.870075in}}%
\pgfpathlineto{\pgfqpoint{2.003713in}{2.856374in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{2.850583in}}%
\pgfpathlineto{\pgfqpoint{1.993772in}{2.812705in}}%
\pgfpathlineto{\pgfqpoint{1.992699in}{2.807325in}}%
\pgfpathlineto{\pgfqpoint{1.991454in}{2.796711in}}%
\pgfpathlineto{\pgfqpoint{1.988578in}{2.775148in}}%
\pgfpathlineto{\pgfqpoint{1.985522in}{2.763375in}}%
\pgfpathlineto{\pgfqpoint{1.982748in}{2.745288in}}%
\pgfpathlineto{\pgfqpoint{1.980290in}{2.724317in}}%
\pgfpathlineto{\pgfqpoint{1.969862in}{2.667684in}}%
\pgfpathlineto{\pgfqpoint{1.968475in}{2.638364in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{2.624028in}}%
\pgfpathlineto{\pgfqpoint{1.965369in}{2.618897in}}%
\pgfpathlineto{\pgfqpoint{1.964955in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{1.963438in}{2.588927in}}%
\pgfpathlineto{\pgfqpoint{1.961911in}{2.572445in}}%
\pgfpathlineto{\pgfqpoint{1.961211in}{2.568900in}}%
\pgfpathlineto{\pgfqpoint{1.958803in}{2.550117in}}%
\pgfpathlineto{\pgfqpoint{1.958639in}{2.530700in}}%
\pgfpathlineto{\pgfqpoint{1.955865in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{1.955885in}{2.495313in}}%
\pgfpathlineto{\pgfqpoint{1.953539in}{2.478241in}}%
\pgfpathlineto{\pgfqpoint{1.953831in}{2.462613in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{1.950812in}{2.435911in}}%
\pgfpathlineto{\pgfqpoint{1.947287in}{2.409671in}}%
\pgfpathlineto{\pgfqpoint{1.945953in}{2.396769in}}%
\pgfpathlineto{\pgfqpoint{1.943873in}{2.373014in}}%
\pgfpathlineto{\pgfqpoint{1.943012in}{2.356133in}}%
\pgfpathlineto{\pgfqpoint{1.942592in}{2.336989in}}%
\pgfpathlineto{\pgfqpoint{1.943817in}{2.313433in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.308596in}}%
\pgfpathlineto{\pgfqpoint{1.943455in}{2.303230in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{2.278043in}}%
\pgfpathlineto{\pgfqpoint{1.938567in}{2.254286in}}%
\pgfpathlineto{\pgfqpoint{1.939225in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{2.222945in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{2.216141in}}%
\pgfpathlineto{\pgfqpoint{1.939726in}{2.193446in}}%
\pgfpathlineto{\pgfqpoint{1.943987in}{2.179979in}}%
\pgfpathlineto{\pgfqpoint{1.945655in}{2.158753in}}%
\pgfpathlineto{\pgfqpoint{1.946197in}{2.142545in}}%
\pgfpathlineto{\pgfqpoint{1.955839in}{2.112701in}}%
\pgfpathlineto{\pgfqpoint{1.957415in}{2.103598in}}%
\pgfpathlineto{\pgfqpoint{1.966144in}{2.077040in}}%
\pgfpathlineto{\pgfqpoint{1.979690in}{2.063617in}}%
\pgfpathlineto{\pgfqpoint{1.982782in}{2.057467in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{2.040841in}}%
\pgfpathlineto{\pgfqpoint{1.997307in}{2.037239in}}%
\pgfpathlineto{\pgfqpoint{2.009733in}{2.022066in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{2.008207in}}%
\pgfpathlineto{\pgfqpoint{2.026056in}{2.000027in}}%
\pgfpathlineto{\pgfqpoint{2.050372in}{1.976776in}}%
\pgfpathlineto{\pgfqpoint{2.066506in}{1.973297in}}%
\pgfpathlineto{\pgfqpoint{2.086438in}{1.960986in}}%
\pgfpathlineto{\pgfqpoint{2.113841in}{1.963605in}}%
\pgfpathlineto{\pgfqpoint{2.116567in}{1.970433in}}%
\pgfpathlineto{\pgfqpoint{2.126937in}{1.988080in}}%
\pgfpathlineto{\pgfqpoint{2.133510in}{2.008134in}}%
\pgfpathlineto{\pgfqpoint{2.134485in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{2.139245in}{2.043359in}}%
\pgfpathlineto{\pgfqpoint{2.140051in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{2.139427in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{2.139561in}{2.081740in}}%
\pgfpathlineto{\pgfqpoint{2.140269in}{2.087370in}}%
\pgfpathlineto{\pgfqpoint{2.144463in}{2.110972in}}%
\pgfpathmoveto{\pgfqpoint{2.175150in}{3.379873in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{3.384260in}}%
\pgfpathlineto{\pgfqpoint{2.173165in}{3.381220in}}%
\pgfpathlineto{\pgfqpoint{2.173330in}{3.379525in}}%
\pgfpathlineto{\pgfqpoint{2.172639in}{3.354983in}}%
\pgfpathlineto{\pgfqpoint{2.171938in}{3.350636in}}%
\pgfpathlineto{\pgfqpoint{2.176864in}{3.351319in}}%
\pgfpathlineto{\pgfqpoint{2.176087in}{3.354991in}}%
\pgfpathmoveto{\pgfqpoint{2.054313in}{2.427201in}}%
\pgfpathlineto{\pgfqpoint{2.055572in}{2.415279in}}%
\pgfpathlineto{\pgfqpoint{2.052639in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.032995in}{2.393417in}}%
\pgfpathlineto{\pgfqpoint{2.032006in}{2.415472in}}%
\pgfpathlineto{\pgfqpoint{2.033139in}{2.427301in}}%
\pgfpathlineto{\pgfqpoint{2.036716in}{2.452750in}}%
\pgfpathlineto{\pgfqpoint{2.035639in}{2.484440in}}%
\pgfpathlineto{\pgfqpoint{2.035045in}{2.485964in}}%
\pgfpathlineto{\pgfqpoint{2.035992in}{2.487894in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{2.491848in}}%
\pgfpathlineto{\pgfqpoint{2.038588in}{2.485171in}}%
\pgfpathlineto{\pgfqpoint{2.058035in}{2.461548in}}%
\pgfpathlineto{\pgfqpoint{2.057479in}{2.446770in}}%
\pgfpathmoveto{\pgfqpoint{2.159170in}{4.007648in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{3.992969in}}%
\pgfpathlineto{\pgfqpoint{2.180427in}{3.991432in}}%
\pgfpathlineto{\pgfqpoint{2.177859in}{4.009907in}}%
\pgfpathlineto{\pgfqpoint{2.170725in}{4.027768in}}%
\pgfpathlineto{\pgfqpoint{2.153415in}{4.017134in}}%
\pgfpathmoveto{\pgfqpoint{2.155174in}{3.868411in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{3.870122in}}%
\pgfpathlineto{\pgfqpoint{2.156554in}{3.873988in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.898647in}}%
\pgfpathlineto{\pgfqpoint{2.152835in}{3.906706in}}%
\pgfpathlineto{\pgfqpoint{2.149737in}{3.921313in}}%
\pgfpathlineto{\pgfqpoint{2.148560in}{3.925637in}}%
\pgfpathlineto{\pgfqpoint{2.149077in}{3.933573in}}%
\pgfpathlineto{\pgfqpoint{2.165692in}{3.945222in}}%
\pgfpathlineto{\pgfqpoint{2.177385in}{3.952971in}}%
\pgfpathlineto{\pgfqpoint{2.205183in}{3.948035in}}%
\pgfpathlineto{\pgfqpoint{2.215220in}{3.928448in}}%
\pgfpathlineto{\pgfqpoint{2.225461in}{3.916248in}}%
\pgfpathlineto{\pgfqpoint{2.231491in}{3.897656in}}%
\pgfpathlineto{\pgfqpoint{2.232527in}{3.883584in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{3.855872in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{3.837246in}}%
\pgfpathlineto{\pgfqpoint{2.249898in}{3.814584in}}%
\pgfpathlineto{\pgfqpoint{2.251538in}{3.796403in}}%
\pgfpathlineto{\pgfqpoint{2.249331in}{3.776964in}}%
\pgfpathlineto{\pgfqpoint{2.246685in}{3.767798in}}%
\pgfpathlineto{\pgfqpoint{2.251086in}{3.750099in}}%
\pgfpathlineto{\pgfqpoint{2.251812in}{3.739249in}}%
\pgfpathlineto{\pgfqpoint{2.244051in}{3.728856in}}%
\pgfpathlineto{\pgfqpoint{2.229040in}{3.719940in}}%
\pgfpathlineto{\pgfqpoint{2.219799in}{3.702922in}}%
\pgfpathlineto{\pgfqpoint{2.193461in}{3.706812in}}%
\pgfpathlineto{\pgfqpoint{2.190818in}{3.709143in}}%
\pgfpathlineto{\pgfqpoint{2.185231in}{3.704191in}}%
\pgfpathlineto{\pgfqpoint{2.192676in}{3.696858in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{3.673297in}}%
\pgfpathlineto{\pgfqpoint{2.197854in}{3.666113in}}%
\pgfpathlineto{\pgfqpoint{2.197066in}{3.658269in}}%
\pgfpathlineto{\pgfqpoint{2.179059in}{3.634976in}}%
\pgfpathlineto{\pgfqpoint{2.187655in}{3.603152in}}%
\pgfpathlineto{\pgfqpoint{2.186186in}{3.596970in}}%
\pgfpathlineto{\pgfqpoint{2.192938in}{3.549874in}}%
\pgfpathlineto{\pgfqpoint{2.192424in}{3.548318in}}%
\pgfpathlineto{\pgfqpoint{2.192598in}{3.545910in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{3.539976in}}%
\pgfpathlineto{\pgfqpoint{2.170418in}{3.525217in}}%
\pgfpathlineto{\pgfqpoint{2.182534in}{3.548227in}}%
\pgfpathlineto{\pgfqpoint{2.181225in}{3.555898in}}%
\pgfpathlineto{\pgfqpoint{2.176599in}{3.594539in}}%
\pgfpathlineto{\pgfqpoint{2.175888in}{3.602261in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{2.170696in}{3.637706in}}%
\pgfpathlineto{\pgfqpoint{2.158962in}{3.659250in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{3.665596in}}%
\pgfpathlineto{\pgfqpoint{2.155355in}{3.693263in}}%
\pgfpathlineto{\pgfqpoint{2.154298in}{3.698642in}}%
\pgfpathlineto{\pgfqpoint{2.153822in}{3.705998in}}%
\pgfpathlineto{\pgfqpoint{2.157033in}{3.736036in}}%
\pgfpathlineto{\pgfqpoint{2.156876in}{3.756312in}}%
\pgfpathlineto{\pgfqpoint{2.154127in}{3.774697in}}%
\pgfpathlineto{\pgfqpoint{2.158082in}{3.796115in}}%
\pgfpathlineto{\pgfqpoint{2.157605in}{3.813435in}}%
\pgfpathlineto{\pgfqpoint{2.154231in}{3.825594in}}%
\pgfpathlineto{\pgfqpoint{2.154952in}{3.860485in}}%
\pgfpathmoveto{\pgfqpoint{2.142770in}{2.115784in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{2.107986in}}%
\pgfpathlineto{\pgfqpoint{2.136686in}{2.080731in}}%
\pgfpathlineto{\pgfqpoint{2.137482in}{2.046659in}}%
\pgfpathlineto{\pgfqpoint{2.134967in}{2.041408in}}%
\pgfpathlineto{\pgfqpoint{2.130684in}{2.011592in}}%
\pgfpathlineto{\pgfqpoint{2.125081in}{1.999636in}}%
\pgfpathlineto{\pgfqpoint{2.121959in}{1.990110in}}%
\pgfpathlineto{\pgfqpoint{2.117033in}{1.981729in}}%
\pgfpathlineto{\pgfqpoint{2.110731in}{1.965944in}}%
\pgfpathlineto{\pgfqpoint{2.086433in}{1.963622in}}%
\pgfpathlineto{\pgfqpoint{2.068760in}{1.974538in}}%
\pgfpathlineto{\pgfqpoint{2.050500in}{1.978476in}}%
\pgfpathlineto{\pgfqpoint{2.027452in}{2.000514in}}%
\pgfpathlineto{\pgfqpoint{2.016870in}{2.009537in}}%
\pgfpathlineto{\pgfqpoint{2.010569in}{2.022513in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{2.036719in}}%
\pgfpathlineto{\pgfqpoint{1.997603in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{2.050124in}}%
\pgfpathlineto{\pgfqpoint{1.984224in}{2.059036in}}%
\pgfpathlineto{\pgfqpoint{1.982567in}{2.062332in}}%
\pgfpathlineto{\pgfqpoint{1.967103in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{1.958735in}{2.103116in}}%
\pgfpathlineto{\pgfqpoint{1.956886in}{2.113790in}}%
\pgfpathlineto{\pgfqpoint{1.947699in}{2.142226in}}%
\pgfpathlineto{\pgfqpoint{1.947110in}{2.159859in}}%
\pgfpathlineto{\pgfqpoint{1.945608in}{2.178977in}}%
\pgfpathlineto{\pgfqpoint{1.940885in}{2.193903in}}%
\pgfpathlineto{\pgfqpoint{1.945042in}{2.215702in}}%
\pgfpathlineto{\pgfqpoint{1.945363in}{2.223960in}}%
\pgfpathlineto{\pgfqpoint{1.940665in}{2.241006in}}%
\pgfpathlineto{\pgfqpoint{1.939939in}{2.255195in}}%
\pgfpathlineto{\pgfqpoint{1.940542in}{2.277629in}}%
\pgfpathlineto{\pgfqpoint{1.945285in}{2.305737in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{2.308235in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{2.310487in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{2.337418in}}%
\pgfpathlineto{\pgfqpoint{1.944445in}{2.355321in}}%
\pgfpathlineto{\pgfqpoint{1.945391in}{2.373869in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{2.395865in}}%
\pgfpathlineto{\pgfqpoint{1.948795in}{2.410155in}}%
\pgfpathlineto{\pgfqpoint{1.952003in}{2.434041in}}%
\pgfpathlineto{\pgfqpoint{1.952117in}{2.442513in}}%
\pgfpathlineto{\pgfqpoint{1.955686in}{2.466613in}}%
\pgfpathlineto{\pgfqpoint{1.955471in}{2.478132in}}%
\pgfpathlineto{\pgfqpoint{1.957200in}{2.490715in}}%
\pgfpathlineto{\pgfqpoint{1.957174in}{2.510075in}}%
\pgfpathlineto{\pgfqpoint{1.960660in}{2.535175in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{2.549339in}}%
\pgfpathlineto{\pgfqpoint{1.963490in}{2.570229in}}%
\pgfpathlineto{\pgfqpoint{1.965241in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{1.966435in}{2.605042in}}%
\pgfpathlineto{\pgfqpoint{1.966976in}{2.617755in}}%
\pgfpathlineto{\pgfqpoint{1.968704in}{2.624439in}}%
\pgfpathlineto{\pgfqpoint{1.971021in}{2.643114in}}%
\pgfpathlineto{\pgfqpoint{1.972177in}{2.667547in}}%
\pgfpathlineto{\pgfqpoint{1.975851in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{1.979679in}{2.707876in}}%
\pgfpathlineto{\pgfqpoint{1.983284in}{2.727672in}}%
\pgfpathlineto{\pgfqpoint{1.985336in}{2.745173in}}%
\pgfpathlineto{\pgfqpoint{1.987651in}{2.760266in}}%
\pgfpathlineto{\pgfqpoint{1.991562in}{2.775333in}}%
\pgfpathlineto{\pgfqpoint{1.996304in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{2.006474in}{2.852072in}}%
\pgfpathlineto{\pgfqpoint{2.006810in}{2.854741in}}%
\pgfpathlineto{\pgfqpoint{2.008331in}{2.861056in}}%
\pgfpathlineto{\pgfqpoint{2.017138in}{2.892379in}}%
\pgfpathlineto{\pgfqpoint{2.024364in}{2.915362in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.924206in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{2.929141in}}%
\pgfpathlineto{\pgfqpoint{2.036703in}{2.955983in}}%
\pgfpathlineto{\pgfqpoint{2.037456in}{2.960596in}}%
\pgfpathlineto{\pgfqpoint{2.039379in}{2.967639in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.998713in}}%
\pgfpathlineto{\pgfqpoint{2.070396in}{2.997938in}}%
\pgfpathlineto{\pgfqpoint{2.089137in}{2.964620in}}%
\pgfpathlineto{\pgfqpoint{2.088717in}{2.954862in}}%
\pgfpathlineto{\pgfqpoint{2.111669in}{2.919485in}}%
\pgfpathlineto{\pgfqpoint{2.108138in}{2.895230in}}%
\pgfpathlineto{\pgfqpoint{2.109130in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{2.110239in}{2.886237in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{2.868218in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{2.848893in}}%
\pgfpathlineto{\pgfqpoint{2.133630in}{2.836424in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{2.819470in}}%
\pgfpathlineto{\pgfqpoint{2.158957in}{2.810874in}}%
\pgfpathlineto{\pgfqpoint{2.159233in}{2.786886in}}%
\pgfpathlineto{\pgfqpoint{2.165116in}{2.773378in}}%
\pgfpathlineto{\pgfqpoint{2.162768in}{2.754072in}}%
\pgfpathlineto{\pgfqpoint{2.160186in}{2.745866in}}%
\pgfpathlineto{\pgfqpoint{2.162293in}{2.716330in}}%
\pgfpathlineto{\pgfqpoint{2.162054in}{2.713542in}}%
\pgfpathlineto{\pgfqpoint{2.163988in}{2.708475in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{2.679070in}}%
\pgfpathlineto{\pgfqpoint{2.164872in}{2.659223in}}%
\pgfpathlineto{\pgfqpoint{2.164742in}{2.630670in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{2.624971in}}%
\pgfpathlineto{\pgfqpoint{2.163022in}{2.619712in}}%
\pgfpathlineto{\pgfqpoint{2.162646in}{2.590282in}}%
\pgfpathlineto{\pgfqpoint{2.161991in}{2.553047in}}%
\pgfpathlineto{\pgfqpoint{2.162453in}{2.529436in}}%
\pgfpathlineto{\pgfqpoint{2.167806in}{2.505333in}}%
\pgfpathlineto{\pgfqpoint{2.168413in}{2.493696in}}%
\pgfpathlineto{\pgfqpoint{2.166803in}{2.486394in}}%
\pgfpathlineto{\pgfqpoint{2.167084in}{2.455871in}}%
\pgfpathlineto{\pgfqpoint{2.169206in}{2.444703in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{2.429656in}}%
\pgfpathlineto{\pgfqpoint{2.163508in}{2.413426in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{2.392354in}}%
\pgfpathlineto{\pgfqpoint{2.165342in}{2.383112in}}%
\pgfpathlineto{\pgfqpoint{2.165306in}{2.375365in}}%
\pgfpathlineto{\pgfqpoint{2.163819in}{2.350592in}}%
\pgfpathlineto{\pgfqpoint{2.162884in}{2.329823in}}%
\pgfpathlineto{\pgfqpoint{2.163046in}{2.324579in}}%
\pgfpathlineto{\pgfqpoint{2.163369in}{2.320557in}}%
\pgfpathlineto{\pgfqpoint{2.168303in}{2.292652in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{2.273205in}}%
\pgfpathlineto{\pgfqpoint{2.158564in}{2.258027in}}%
\pgfpathlineto{\pgfqpoint{2.158754in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{2.158385in}{2.227449in}}%
\pgfpathlineto{\pgfqpoint{2.154871in}{2.193453in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{2.162065in}}%
\pgfpathlineto{\pgfqpoint{2.147996in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.147893in}{2.131749in}}%
\pgfpathmoveto{\pgfqpoint{2.058397in}{2.446146in}}%
\pgfpathlineto{\pgfqpoint{2.059003in}{2.462240in}}%
\pgfpathlineto{\pgfqpoint{2.040582in}{2.484617in}}%
\pgfpathlineto{\pgfqpoint{2.047201in}{2.497824in}}%
\pgfpathlineto{\pgfqpoint{2.035448in}{2.490003in}}%
\pgfpathlineto{\pgfqpoint{2.033573in}{2.486186in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{2.483171in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{2.452659in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{2.428155in}}%
\pgfpathlineto{\pgfqpoint{2.031105in}{2.415235in}}%
\pgfpathlineto{\pgfqpoint{2.032184in}{2.391145in}}%
\pgfpathlineto{\pgfqpoint{2.053641in}{2.396001in}}%
\pgfpathlineto{\pgfqpoint{2.056844in}{2.415024in}}%
\pgfpathlineto{\pgfqpoint{2.055469in}{2.428046in}}%
\pgfpathmoveto{\pgfqpoint{2.161501in}{4.012758in}}%
\pgfpathlineto{\pgfqpoint{2.168773in}{4.017225in}}%
\pgfpathlineto{\pgfqpoint{2.171770in}{4.009722in}}%
\pgfpathlineto{\pgfqpoint{2.172849in}{4.001960in}}%
\pgfpathlineto{\pgfqpoint{2.163707in}{4.002606in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{4.008773in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{4.008773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154952in}{3.860485in}}%
\pgfpathlineto{\pgfqpoint{2.154231in}{3.825594in}}%
\pgfpathlineto{\pgfqpoint{2.157605in}{3.813435in}}%
\pgfpathlineto{\pgfqpoint{2.158082in}{3.796115in}}%
\pgfpathlineto{\pgfqpoint{2.154127in}{3.774697in}}%
\pgfpathlineto{\pgfqpoint{2.156876in}{3.756312in}}%
\pgfpathlineto{\pgfqpoint{2.157033in}{3.736036in}}%
\pgfpathlineto{\pgfqpoint{2.153822in}{3.705998in}}%
\pgfpathlineto{\pgfqpoint{2.154298in}{3.698642in}}%
\pgfpathlineto{\pgfqpoint{2.155355in}{3.693263in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{3.665596in}}%
\pgfpathlineto{\pgfqpoint{2.158962in}{3.659250in}}%
\pgfpathlineto{\pgfqpoint{2.170696in}{3.637706in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{2.175888in}{3.602261in}}%
\pgfpathlineto{\pgfqpoint{2.176599in}{3.594539in}}%
\pgfpathlineto{\pgfqpoint{2.181225in}{3.555898in}}%
\pgfpathlineto{\pgfqpoint{2.182534in}{3.548227in}}%
\pgfpathlineto{\pgfqpoint{2.170418in}{3.525217in}}%
\pgfpathlineto{\pgfqpoint{2.189909in}{3.539976in}}%
\pgfpathlineto{\pgfqpoint{2.192598in}{3.545910in}}%
\pgfpathlineto{\pgfqpoint{2.192424in}{3.548318in}}%
\pgfpathlineto{\pgfqpoint{2.192938in}{3.549874in}}%
\pgfpathlineto{\pgfqpoint{2.192473in}{3.552906in}}%
\pgfpathlineto{\pgfqpoint{2.186186in}{3.596970in}}%
\pgfpathlineto{\pgfqpoint{2.187655in}{3.603152in}}%
\pgfpathlineto{\pgfqpoint{2.179059in}{3.634976in}}%
\pgfpathlineto{\pgfqpoint{2.197066in}{3.658269in}}%
\pgfpathlineto{\pgfqpoint{2.197854in}{3.666113in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{3.673297in}}%
\pgfpathlineto{\pgfqpoint{2.192676in}{3.696858in}}%
\pgfpathlineto{\pgfqpoint{2.185231in}{3.704191in}}%
\pgfpathlineto{\pgfqpoint{2.190818in}{3.709143in}}%
\pgfpathlineto{\pgfqpoint{2.193461in}{3.706812in}}%
\pgfpathlineto{\pgfqpoint{2.219799in}{3.702922in}}%
\pgfpathlineto{\pgfqpoint{2.229040in}{3.719940in}}%
\pgfpathlineto{\pgfqpoint{2.244051in}{3.728856in}}%
\pgfpathlineto{\pgfqpoint{2.251812in}{3.739249in}}%
\pgfpathlineto{\pgfqpoint{2.251086in}{3.750099in}}%
\pgfpathlineto{\pgfqpoint{2.246685in}{3.767798in}}%
\pgfpathlineto{\pgfqpoint{2.249331in}{3.776964in}}%
\pgfpathlineto{\pgfqpoint{2.251538in}{3.796403in}}%
\pgfpathlineto{\pgfqpoint{2.249898in}{3.814584in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{3.837246in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{3.855872in}}%
\pgfpathlineto{\pgfqpoint{2.232527in}{3.883584in}}%
\pgfpathlineto{\pgfqpoint{2.231491in}{3.897656in}}%
\pgfpathlineto{\pgfqpoint{2.225461in}{3.916248in}}%
\pgfpathlineto{\pgfqpoint{2.215220in}{3.928448in}}%
\pgfpathlineto{\pgfqpoint{2.205183in}{3.948035in}}%
\pgfpathlineto{\pgfqpoint{2.177385in}{3.952971in}}%
\pgfpathlineto{\pgfqpoint{2.165692in}{3.945222in}}%
\pgfpathlineto{\pgfqpoint{2.149077in}{3.933573in}}%
\pgfpathlineto{\pgfqpoint{2.148560in}{3.925637in}}%
\pgfpathlineto{\pgfqpoint{2.149737in}{3.921313in}}%
\pgfpathlineto{\pgfqpoint{2.152835in}{3.906706in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.898647in}}%
\pgfpathlineto{\pgfqpoint{2.156554in}{3.873988in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{3.870122in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{3.868411in}}%
\pgfpathmoveto{\pgfqpoint{2.147893in}{2.131749in}}%
\pgfpathlineto{\pgfqpoint{2.147996in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{2.162065in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{2.196092in}}%
\pgfpathlineto{\pgfqpoint{2.158385in}{2.227449in}}%
\pgfpathlineto{\pgfqpoint{2.158754in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{2.158564in}{2.258027in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{2.273205in}}%
\pgfpathlineto{\pgfqpoint{2.168303in}{2.292652in}}%
\pgfpathlineto{\pgfqpoint{2.163369in}{2.320557in}}%
\pgfpathlineto{\pgfqpoint{2.163046in}{2.324579in}}%
\pgfpathlineto{\pgfqpoint{2.162884in}{2.329823in}}%
\pgfpathlineto{\pgfqpoint{2.163819in}{2.350592in}}%
\pgfpathlineto{\pgfqpoint{2.165306in}{2.375365in}}%
\pgfpathlineto{\pgfqpoint{2.165342in}{2.383112in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{2.392354in}}%
\pgfpathlineto{\pgfqpoint{2.163508in}{2.413426in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{2.429656in}}%
\pgfpathlineto{\pgfqpoint{2.169206in}{2.444703in}}%
\pgfpathlineto{\pgfqpoint{2.167084in}{2.455871in}}%
\pgfpathlineto{\pgfqpoint{2.166803in}{2.486394in}}%
\pgfpathlineto{\pgfqpoint{2.168413in}{2.493696in}}%
\pgfpathlineto{\pgfqpoint{2.167806in}{2.505333in}}%
\pgfpathlineto{\pgfqpoint{2.162453in}{2.529436in}}%
\pgfpathlineto{\pgfqpoint{2.161954in}{2.558055in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{2.560871in}}%
\pgfpathlineto{\pgfqpoint{2.162646in}{2.590282in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{2.624971in}}%
\pgfpathlineto{\pgfqpoint{2.164742in}{2.630670in}}%
\pgfpathlineto{\pgfqpoint{2.164872in}{2.659223in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{2.679070in}}%
\pgfpathlineto{\pgfqpoint{2.163988in}{2.708475in}}%
\pgfpathlineto{\pgfqpoint{2.162054in}{2.713542in}}%
\pgfpathlineto{\pgfqpoint{2.162293in}{2.716330in}}%
\pgfpathlineto{\pgfqpoint{2.160186in}{2.745866in}}%
\pgfpathlineto{\pgfqpoint{2.162768in}{2.754072in}}%
\pgfpathlineto{\pgfqpoint{2.165116in}{2.773378in}}%
\pgfpathlineto{\pgfqpoint{2.159233in}{2.786886in}}%
\pgfpathlineto{\pgfqpoint{2.158957in}{2.810874in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{2.819470in}}%
\pgfpathlineto{\pgfqpoint{2.133630in}{2.836424in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{2.848893in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{2.868218in}}%
\pgfpathlineto{\pgfqpoint{2.110239in}{2.886237in}}%
\pgfpathlineto{\pgfqpoint{2.108138in}{2.895230in}}%
\pgfpathlineto{\pgfqpoint{2.111669in}{2.919485in}}%
\pgfpathlineto{\pgfqpoint{2.088717in}{2.954862in}}%
\pgfpathlineto{\pgfqpoint{2.089137in}{2.964620in}}%
\pgfpathlineto{\pgfqpoint{2.070396in}{2.997938in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.998713in}}%
\pgfpathlineto{\pgfqpoint{2.039379in}{2.967639in}}%
\pgfpathlineto{\pgfqpoint{2.037456in}{2.960596in}}%
\pgfpathlineto{\pgfqpoint{2.036703in}{2.955983in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{2.929141in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.924206in}}%
\pgfpathlineto{\pgfqpoint{2.024364in}{2.915362in}}%
\pgfpathlineto{\pgfqpoint{2.017138in}{2.892379in}}%
\pgfpathlineto{\pgfqpoint{2.008331in}{2.861056in}}%
\pgfpathlineto{\pgfqpoint{2.006810in}{2.854741in}}%
\pgfpathlineto{\pgfqpoint{2.006474in}{2.852072in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{2.807788in}}%
\pgfpathlineto{\pgfqpoint{1.995242in}{2.802928in}}%
\pgfpathlineto{\pgfqpoint{1.991562in}{2.775333in}}%
\pgfpathlineto{\pgfqpoint{1.987651in}{2.760266in}}%
\pgfpathlineto{\pgfqpoint{1.985336in}{2.745173in}}%
\pgfpathlineto{\pgfqpoint{1.983284in}{2.727672in}}%
\pgfpathlineto{\pgfqpoint{1.979679in}{2.707876in}}%
\pgfpathlineto{\pgfqpoint{1.975851in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{1.972177in}{2.667547in}}%
\pgfpathlineto{\pgfqpoint{1.971021in}{2.643114in}}%
\pgfpathlineto{\pgfqpoint{1.968704in}{2.624439in}}%
\pgfpathlineto{\pgfqpoint{1.966976in}{2.617755in}}%
\pgfpathlineto{\pgfqpoint{1.966435in}{2.605042in}}%
\pgfpathlineto{\pgfqpoint{1.965241in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{1.963399in}{2.569769in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{2.549339in}}%
\pgfpathlineto{\pgfqpoint{1.960660in}{2.535175in}}%
\pgfpathlineto{\pgfqpoint{1.957174in}{2.510075in}}%
\pgfpathlineto{\pgfqpoint{1.957200in}{2.490715in}}%
\pgfpathlineto{\pgfqpoint{1.955471in}{2.478132in}}%
\pgfpathlineto{\pgfqpoint{1.955686in}{2.466613in}}%
\pgfpathlineto{\pgfqpoint{1.952117in}{2.442513in}}%
\pgfpathlineto{\pgfqpoint{1.952003in}{2.434041in}}%
\pgfpathlineto{\pgfqpoint{1.948795in}{2.410155in}}%
\pgfpathlineto{\pgfqpoint{1.947317in}{2.395865in}}%
\pgfpathlineto{\pgfqpoint{1.945391in}{2.373869in}}%
\pgfpathlineto{\pgfqpoint{1.944445in}{2.355321in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{2.337418in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{2.310487in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{2.308235in}}%
\pgfpathlineto{\pgfqpoint{1.945285in}{2.305737in}}%
\pgfpathlineto{\pgfqpoint{1.940542in}{2.277629in}}%
\pgfpathlineto{\pgfqpoint{1.939939in}{2.255195in}}%
\pgfpathlineto{\pgfqpoint{1.940665in}{2.241006in}}%
\pgfpathlineto{\pgfqpoint{1.945363in}{2.223960in}}%
\pgfpathlineto{\pgfqpoint{1.945042in}{2.215702in}}%
\pgfpathlineto{\pgfqpoint{1.940885in}{2.193903in}}%
\pgfpathlineto{\pgfqpoint{1.945608in}{2.178977in}}%
\pgfpathlineto{\pgfqpoint{1.947110in}{2.159859in}}%
\pgfpathlineto{\pgfqpoint{1.947699in}{2.142226in}}%
\pgfpathlineto{\pgfqpoint{1.956886in}{2.113790in}}%
\pgfpathlineto{\pgfqpoint{1.958735in}{2.103116in}}%
\pgfpathlineto{\pgfqpoint{1.967103in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{1.982567in}{2.062332in}}%
\pgfpathlineto{\pgfqpoint{1.984224in}{2.059036in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{2.050124in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{2.036719in}}%
\pgfpathlineto{\pgfqpoint{2.010569in}{2.022513in}}%
\pgfpathlineto{\pgfqpoint{2.016870in}{2.009537in}}%
\pgfpathlineto{\pgfqpoint{2.027452in}{2.000514in}}%
\pgfpathlineto{\pgfqpoint{2.050500in}{1.978476in}}%
\pgfpathlineto{\pgfqpoint{2.068760in}{1.974538in}}%
\pgfpathlineto{\pgfqpoint{2.086433in}{1.963622in}}%
\pgfpathlineto{\pgfqpoint{2.110731in}{1.965944in}}%
\pgfpathlineto{\pgfqpoint{2.117033in}{1.981729in}}%
\pgfpathlineto{\pgfqpoint{2.121959in}{1.990110in}}%
\pgfpathlineto{\pgfqpoint{2.125081in}{1.999636in}}%
\pgfpathlineto{\pgfqpoint{2.130684in}{2.011592in}}%
\pgfpathlineto{\pgfqpoint{2.134967in}{2.041408in}}%
\pgfpathlineto{\pgfqpoint{2.137482in}{2.046659in}}%
\pgfpathlineto{\pgfqpoint{2.136686in}{2.080731in}}%
\pgfpathlineto{\pgfqpoint{2.137179in}{2.082943in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{2.107986in}}%
\pgfpathlineto{\pgfqpoint{2.142770in}{2.115784in}}%
\pgfpathmoveto{\pgfqpoint{2.055469in}{2.428046in}}%
\pgfpathlineto{\pgfqpoint{2.056844in}{2.415024in}}%
\pgfpathlineto{\pgfqpoint{2.053641in}{2.396001in}}%
\pgfpathlineto{\pgfqpoint{2.032184in}{2.391145in}}%
\pgfpathlineto{\pgfqpoint{2.031105in}{2.415235in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{2.428155in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{2.452659in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{2.483171in}}%
\pgfpathlineto{\pgfqpoint{2.033573in}{2.486186in}}%
\pgfpathlineto{\pgfqpoint{2.035448in}{2.490003in}}%
\pgfpathlineto{\pgfqpoint{2.047201in}{2.497824in}}%
\pgfpathlineto{\pgfqpoint{2.040582in}{2.484617in}}%
\pgfpathlineto{\pgfqpoint{2.059003in}{2.462240in}}%
\pgfpathlineto{\pgfqpoint{2.058397in}{2.446146in}}%
\pgfpathmoveto{\pgfqpoint{2.163919in}{4.008773in}}%
\pgfpathlineto{\pgfqpoint{2.163707in}{4.002606in}}%
\pgfpathlineto{\pgfqpoint{2.172849in}{4.001960in}}%
\pgfpathlineto{\pgfqpoint{2.171770in}{4.009722in}}%
\pgfpathlineto{\pgfqpoint{2.168773in}{4.017225in}}%
\pgfpathlineto{\pgfqpoint{2.161501in}{4.012758in}}%
\pgfpathmoveto{\pgfqpoint{2.156419in}{2.716720in}}%
\pgfpathlineto{\pgfqpoint{2.157967in}{2.709887in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{2.676709in}}%
\pgfpathlineto{\pgfqpoint{2.159823in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{2.159495in}{2.625595in}}%
\pgfpathlineto{\pgfqpoint{2.159851in}{2.624927in}}%
\pgfpathlineto{\pgfqpoint{2.158910in}{2.565322in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{2.557796in}}%
\pgfpathlineto{\pgfqpoint{2.158997in}{2.530248in}}%
\pgfpathlineto{\pgfqpoint{2.165290in}{2.501916in}}%
\pgfpathlineto{\pgfqpoint{2.165701in}{2.494036in}}%
\pgfpathlineto{\pgfqpoint{2.164611in}{2.489093in}}%
\pgfpathlineto{\pgfqpoint{2.164928in}{2.454705in}}%
\pgfpathlineto{\pgfqpoint{2.166680in}{2.445476in}}%
\pgfpathlineto{\pgfqpoint{2.164005in}{2.433042in}}%
\pgfpathlineto{\pgfqpoint{2.161059in}{2.413604in}}%
\pgfpathlineto{\pgfqpoint{2.161893in}{2.388366in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{2.382840in}}%
\pgfpathlineto{\pgfqpoint{2.162552in}{2.378209in}}%
\pgfpathlineto{\pgfqpoint{2.160895in}{2.350615in}}%
\pgfpathlineto{\pgfqpoint{2.160238in}{2.336016in}}%
\pgfpathlineto{\pgfqpoint{2.160581in}{2.324922in}}%
\pgfpathlineto{\pgfqpoint{2.161265in}{2.316412in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{2.292127in}}%
\pgfpathlineto{\pgfqpoint{2.159797in}{2.275202in}}%
\pgfpathlineto{\pgfqpoint{2.156337in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{2.156549in}{2.239064in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{2.228433in}}%
\pgfpathlineto{\pgfqpoint{2.152725in}{2.195043in}}%
\pgfpathlineto{\pgfqpoint{2.152069in}{2.190908in}}%
\pgfpathlineto{\pgfqpoint{2.148688in}{2.162710in}}%
\pgfpathlineto{\pgfqpoint{2.144962in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{2.141076in}{2.120597in}}%
\pgfpathlineto{\pgfqpoint{2.139527in}{2.107843in}}%
\pgfpathlineto{\pgfqpoint{2.134174in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.134914in}{2.048277in}}%
\pgfpathlineto{\pgfqpoint{2.130688in}{2.039457in}}%
\pgfpathlineto{\pgfqpoint{2.126884in}{2.012970in}}%
\pgfpathlineto{\pgfqpoint{2.117027in}{1.991842in}}%
\pgfpathlineto{\pgfqpoint{2.107622in}{1.968283in}}%
\pgfpathlineto{\pgfqpoint{2.086428in}{1.966257in}}%
\pgfpathlineto{\pgfqpoint{2.071013in}{1.975779in}}%
\pgfpathlineto{\pgfqpoint{2.050628in}{1.980175in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{2.001001in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{2.010866in}}%
\pgfpathlineto{\pgfqpoint{2.011405in}{2.022960in}}%
\pgfpathlineto{\pgfqpoint{2.000562in}{2.036199in}}%
\pgfpathlineto{\pgfqpoint{1.998257in}{2.039572in}}%
\pgfpathlineto{\pgfqpoint{1.985443in}{2.061047in}}%
\pgfpathlineto{\pgfqpoint{1.968062in}{2.078271in}}%
\pgfpathlineto{\pgfqpoint{1.960054in}{2.102635in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.114880in}}%
\pgfpathlineto{\pgfqpoint{1.949202in}{2.141907in}}%
\pgfpathlineto{\pgfqpoint{1.948565in}{2.160964in}}%
\pgfpathlineto{\pgfqpoint{1.947228in}{2.177975in}}%
\pgfpathlineto{\pgfqpoint{1.942044in}{2.194360in}}%
\pgfpathlineto{\pgfqpoint{1.946030in}{2.215262in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{2.224974in}}%
\pgfpathlineto{\pgfqpoint{1.942105in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{1.941311in}{2.256104in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.277214in}}%
\pgfpathlineto{\pgfqpoint{1.947052in}{2.308259in}}%
\pgfpathlineto{\pgfqpoint{1.945513in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.945878in}{2.354508in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{2.374723in}}%
\pgfpathlineto{\pgfqpoint{1.948681in}{2.394961in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{2.410638in}}%
\pgfpathlineto{\pgfqpoint{1.953195in}{2.432170in}}%
\pgfpathlineto{\pgfqpoint{1.953329in}{2.442169in}}%
\pgfpathlineto{\pgfqpoint{1.957541in}{2.470612in}}%
\pgfpathlineto{\pgfqpoint{1.957403in}{2.478022in}}%
\pgfpathlineto{\pgfqpoint{1.958515in}{2.486117in}}%
\pgfpathlineto{\pgfqpoint{1.958484in}{2.509428in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{2.539650in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{2.548561in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{2.562331in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{2.569799in}}%
\pgfpathlineto{\pgfqpoint{1.965688in}{2.574694in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.589341in}}%
\pgfpathlineto{\pgfqpoint{1.967916in}{2.600946in}}%
\pgfpathlineto{\pgfqpoint{1.968582in}{2.616613in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{2.624850in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{2.647864in}}%
\pgfpathlineto{\pgfqpoint{1.974492in}{2.667410in}}%
\pgfpathlineto{\pgfqpoint{1.977431in}{2.683705in}}%
\pgfpathlineto{\pgfqpoint{1.981988in}{2.707463in}}%
\pgfpathlineto{\pgfqpoint{1.986279in}{2.731028in}}%
\pgfpathlineto{\pgfqpoint{1.987924in}{2.745058in}}%
\pgfpathlineto{\pgfqpoint{1.989780in}{2.757157in}}%
\pgfpathlineto{\pgfqpoint{1.994546in}{2.775518in}}%
\pgfpathlineto{\pgfqpoint{1.999046in}{2.808434in}}%
\pgfpathlineto{\pgfqpoint{2.010282in}{2.854287in}}%
\pgfpathlineto{\pgfqpoint{2.020709in}{2.891370in}}%
\pgfpathlineto{\pgfqpoint{2.031090in}{2.924500in}}%
\pgfpathlineto{\pgfqpoint{2.041893in}{2.960694in}}%
\pgfpathlineto{\pgfqpoint{2.046900in}{2.966016in}}%
\pgfpathlineto{\pgfqpoint{2.064851in}{2.958228in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{2.956537in}}%
\pgfpathlineto{\pgfqpoint{2.081304in}{2.954522in}}%
\pgfpathlineto{\pgfqpoint{2.103807in}{2.919804in}}%
\pgfpathlineto{\pgfqpoint{2.101611in}{2.904718in}}%
\pgfpathlineto{\pgfqpoint{2.105341in}{2.890157in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{2.870896in}}%
\pgfpathlineto{\pgfqpoint{2.114906in}{2.863279in}}%
\pgfpathlineto{\pgfqpoint{2.116916in}{2.855110in}}%
\pgfpathlineto{\pgfqpoint{2.127419in}{2.832827in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{2.802527in}}%
\pgfpathlineto{\pgfqpoint{2.140986in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{2.800730in}}%
\pgfpathlineto{\pgfqpoint{2.154405in}{2.769955in}}%
\pgfpathlineto{\pgfqpoint{2.152250in}{2.752243in}}%
\pgfpathlineto{\pgfqpoint{2.153358in}{2.743494in}}%
\pgfpathmoveto{\pgfqpoint{2.158866in}{3.865299in}}%
\pgfpathlineto{\pgfqpoint{2.159631in}{3.870226in}}%
\pgfpathlineto{\pgfqpoint{2.162839in}{3.881354in}}%
\pgfpathlineto{\pgfqpoint{2.162294in}{3.898563in}}%
\pgfpathlineto{\pgfqpoint{2.153388in}{3.922990in}}%
\pgfpathlineto{\pgfqpoint{2.153028in}{3.925561in}}%
\pgfpathlineto{\pgfqpoint{2.154618in}{3.926675in}}%
\pgfpathlineto{\pgfqpoint{2.182708in}{3.945290in}}%
\pgfpathlineto{\pgfqpoint{2.201949in}{3.941874in}}%
\pgfpathlineto{\pgfqpoint{2.208897in}{3.928316in}}%
\pgfpathlineto{\pgfqpoint{2.223834in}{3.910520in}}%
\pgfpathlineto{\pgfqpoint{2.228418in}{3.896386in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{3.885689in}}%
\pgfpathlineto{\pgfqpoint{2.238513in}{3.854522in}}%
\pgfpathlineto{\pgfqpoint{2.237883in}{3.838347in}}%
\pgfpathlineto{\pgfqpoint{2.248555in}{3.813718in}}%
\pgfpathlineto{\pgfqpoint{2.250036in}{3.797306in}}%
\pgfpathlineto{\pgfqpoint{2.247666in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{2.245425in}{3.768674in}}%
\pgfpathlineto{\pgfqpoint{2.250174in}{3.749576in}}%
\pgfpathlineto{\pgfqpoint{2.250839in}{3.739635in}}%
\pgfpathlineto{\pgfqpoint{2.243728in}{3.730112in}}%
\pgfpathlineto{\pgfqpoint{2.227591in}{3.720527in}}%
\pgfpathlineto{\pgfqpoint{2.219246in}{3.705158in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{3.708672in}}%
\pgfpathlineto{\pgfqpoint{2.187743in}{3.715475in}}%
\pgfpathlineto{\pgfqpoint{2.171431in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{2.193167in}{3.679605in}}%
\pgfpathlineto{\pgfqpoint{2.196346in}{3.670022in}}%
\pgfpathlineto{\pgfqpoint{2.195273in}{3.667100in}}%
\pgfpathlineto{\pgfqpoint{2.194953in}{3.663909in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{3.642493in}}%
\pgfpathlineto{\pgfqpoint{2.172196in}{3.642038in}}%
\pgfpathlineto{\pgfqpoint{2.161160in}{3.662301in}}%
\pgfpathlineto{\pgfqpoint{2.160795in}{3.664803in}}%
\pgfpathlineto{\pgfqpoint{2.157771in}{3.696020in}}%
\pgfpathlineto{\pgfqpoint{2.157287in}{3.698480in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{3.701843in}}%
\pgfpathlineto{\pgfqpoint{2.160818in}{3.736908in}}%
\pgfpathlineto{\pgfqpoint{2.160693in}{3.753067in}}%
\pgfpathlineto{\pgfqpoint{2.157247in}{3.776112in}}%
\pgfpathlineto{\pgfqpoint{2.160699in}{3.794807in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{3.815806in}}%
\pgfpathlineto{\pgfqpoint{2.157772in}{3.824274in}}%
\pgfpathlineto{\pgfqpoint{2.158244in}{3.843091in}}%
\pgfpathmoveto{\pgfqpoint{2.190363in}{3.549067in}}%
\pgfpathlineto{\pgfqpoint{2.190412in}{3.548382in}}%
\pgfpathlineto{\pgfqpoint{2.189647in}{3.546693in}}%
\pgfpathlineto{\pgfqpoint{2.184101in}{3.542493in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{3.549041in}}%
\pgfpathlineto{\pgfqpoint{2.187176in}{3.551224in}}%
\pgfpathlineto{\pgfqpoint{2.181503in}{3.598970in}}%
\pgfpathlineto{\pgfqpoint{2.177966in}{3.621104in}}%
\pgfpathlineto{\pgfqpoint{2.183896in}{3.599151in}}%
\pgfpathlineto{\pgfqpoint{2.183597in}{3.597894in}}%
\pgfpathlineto{\pgfqpoint{2.190509in}{3.549510in}}%
\pgfpathmoveto{\pgfqpoint{2.059316in}{2.445522in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{2.462932in}}%
\pgfpathlineto{\pgfqpoint{2.042576in}{2.484063in}}%
\pgfpathlineto{\pgfqpoint{2.052467in}{2.503800in}}%
\pgfpathlineto{\pgfqpoint{2.034903in}{2.492112in}}%
\pgfpathlineto{\pgfqpoint{2.032102in}{2.486409in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{2.481903in}}%
\pgfpathlineto{\pgfqpoint{2.034856in}{2.452567in}}%
\pgfpathlineto{\pgfqpoint{2.031544in}{2.429009in}}%
\pgfpathlineto{\pgfqpoint{2.030203in}{2.414998in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{2.388873in}}%
\pgfpathlineto{\pgfqpoint{2.054642in}{2.394139in}}%
\pgfpathlineto{\pgfqpoint{2.058116in}{2.414770in}}%
\pgfpathlineto{\pgfqpoint{2.056625in}{2.428891in}}%
\pgfpathlineto{\pgfqpoint{2.056625in}{2.428891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153358in}{2.743494in}}%
\pgfpathlineto{\pgfqpoint{2.152250in}{2.752243in}}%
\pgfpathlineto{\pgfqpoint{2.154405in}{2.769955in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{2.800730in}}%
\pgfpathlineto{\pgfqpoint{2.140986in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{2.802527in}}%
\pgfpathlineto{\pgfqpoint{2.127419in}{2.832827in}}%
\pgfpathlineto{\pgfqpoint{2.116916in}{2.855110in}}%
\pgfpathlineto{\pgfqpoint{2.114906in}{2.863279in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{2.870896in}}%
\pgfpathlineto{\pgfqpoint{2.105341in}{2.890157in}}%
\pgfpathlineto{\pgfqpoint{2.101611in}{2.904718in}}%
\pgfpathlineto{\pgfqpoint{2.103807in}{2.919804in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{2.956537in}}%
\pgfpathlineto{\pgfqpoint{2.064851in}{2.958228in}}%
\pgfpathlineto{\pgfqpoint{2.046900in}{2.966016in}}%
\pgfpathlineto{\pgfqpoint{2.041893in}{2.960694in}}%
\pgfpathlineto{\pgfqpoint{2.041435in}{2.958698in}}%
\pgfpathlineto{\pgfqpoint{2.029783in}{2.920231in}}%
\pgfpathlineto{\pgfqpoint{2.020709in}{2.891370in}}%
\pgfpathlineto{\pgfqpoint{2.009863in}{2.852926in}}%
\pgfpathlineto{\pgfqpoint{1.998733in}{2.806913in}}%
\pgfpathlineto{\pgfqpoint{1.994546in}{2.775518in}}%
\pgfpathlineto{\pgfqpoint{1.989780in}{2.757157in}}%
\pgfpathlineto{\pgfqpoint{1.987924in}{2.745058in}}%
\pgfpathlineto{\pgfqpoint{1.986279in}{2.731028in}}%
\pgfpathlineto{\pgfqpoint{1.981988in}{2.707463in}}%
\pgfpathlineto{\pgfqpoint{1.974492in}{2.667410in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{2.647864in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{2.624850in}}%
\pgfpathlineto{\pgfqpoint{1.968582in}{2.616613in}}%
\pgfpathlineto{\pgfqpoint{1.967916in}{2.600946in}}%
\pgfpathlineto{\pgfqpoint{1.967045in}{2.589341in}}%
\pgfpathlineto{\pgfqpoint{1.965688in}{2.574694in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{2.569799in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{2.562331in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{2.548561in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{2.539650in}}%
\pgfpathlineto{\pgfqpoint{1.958484in}{2.509428in}}%
\pgfpathlineto{\pgfqpoint{1.958515in}{2.486117in}}%
\pgfpathlineto{\pgfqpoint{1.957403in}{2.478022in}}%
\pgfpathlineto{\pgfqpoint{1.957541in}{2.470612in}}%
\pgfpathlineto{\pgfqpoint{1.953329in}{2.442169in}}%
\pgfpathlineto{\pgfqpoint{1.953195in}{2.432170in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{2.410638in}}%
\pgfpathlineto{\pgfqpoint{1.948681in}{2.394961in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{2.374723in}}%
\pgfpathlineto{\pgfqpoint{1.945878in}{2.354508in}}%
\pgfpathlineto{\pgfqpoint{1.945513in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.947009in}{2.307622in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.277214in}}%
\pgfpathlineto{\pgfqpoint{1.941311in}{2.256104in}}%
\pgfpathlineto{\pgfqpoint{1.942105in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{2.224974in}}%
\pgfpathlineto{\pgfqpoint{1.946030in}{2.215262in}}%
\pgfpathlineto{\pgfqpoint{1.942044in}{2.194360in}}%
\pgfpathlineto{\pgfqpoint{1.947228in}{2.177975in}}%
\pgfpathlineto{\pgfqpoint{1.948565in}{2.160964in}}%
\pgfpathlineto{\pgfqpoint{1.949202in}{2.141907in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.114880in}}%
\pgfpathlineto{\pgfqpoint{1.960054in}{2.102635in}}%
\pgfpathlineto{\pgfqpoint{1.968062in}{2.078271in}}%
\pgfpathlineto{\pgfqpoint{1.985666in}{2.060604in}}%
\pgfpathlineto{\pgfqpoint{1.986554in}{2.059408in}}%
\pgfpathlineto{\pgfqpoint{1.998257in}{2.039572in}}%
\pgfpathlineto{\pgfqpoint{2.000562in}{2.036199in}}%
\pgfpathlineto{\pgfqpoint{2.011405in}{2.022960in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{2.010866in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{2.001001in}}%
\pgfpathlineto{\pgfqpoint{2.050628in}{1.980175in}}%
\pgfpathlineto{\pgfqpoint{2.071013in}{1.975779in}}%
\pgfpathlineto{\pgfqpoint{2.086428in}{1.966257in}}%
\pgfpathlineto{\pgfqpoint{2.107622in}{1.968283in}}%
\pgfpathlineto{\pgfqpoint{2.117208in}{1.992326in}}%
\pgfpathlineto{\pgfqpoint{2.126884in}{2.012970in}}%
\pgfpathlineto{\pgfqpoint{2.130688in}{2.039457in}}%
\pgfpathlineto{\pgfqpoint{2.134914in}{2.048277in}}%
\pgfpathlineto{\pgfqpoint{2.134174in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.135256in}{2.084810in}}%
\pgfpathlineto{\pgfqpoint{2.139527in}{2.107843in}}%
\pgfpathlineto{\pgfqpoint{2.141076in}{2.120597in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{2.144962in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{2.148688in}{2.162710in}}%
\pgfpathlineto{\pgfqpoint{2.153700in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{2.228433in}}%
\pgfpathlineto{\pgfqpoint{2.156549in}{2.239064in}}%
\pgfpathlineto{\pgfqpoint{2.156337in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{2.159797in}{2.275202in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{2.292127in}}%
\pgfpathlineto{\pgfqpoint{2.161265in}{2.316412in}}%
\pgfpathlineto{\pgfqpoint{2.160581in}{2.324922in}}%
\pgfpathlineto{\pgfqpoint{2.160238in}{2.336016in}}%
\pgfpathlineto{\pgfqpoint{2.160895in}{2.350615in}}%
\pgfpathlineto{\pgfqpoint{2.162552in}{2.378209in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{2.382840in}}%
\pgfpathlineto{\pgfqpoint{2.161893in}{2.388366in}}%
\pgfpathlineto{\pgfqpoint{2.161059in}{2.413604in}}%
\pgfpathlineto{\pgfqpoint{2.164005in}{2.433042in}}%
\pgfpathlineto{\pgfqpoint{2.166680in}{2.445476in}}%
\pgfpathlineto{\pgfqpoint{2.164928in}{2.454705in}}%
\pgfpathlineto{\pgfqpoint{2.164611in}{2.489093in}}%
\pgfpathlineto{\pgfqpoint{2.165701in}{2.494036in}}%
\pgfpathlineto{\pgfqpoint{2.165290in}{2.501916in}}%
\pgfpathlineto{\pgfqpoint{2.158997in}{2.530248in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{2.557796in}}%
\pgfpathlineto{\pgfqpoint{2.158910in}{2.565322in}}%
\pgfpathlineto{\pgfqpoint{2.159410in}{2.590491in}}%
\pgfpathlineto{\pgfqpoint{2.159851in}{2.624927in}}%
\pgfpathlineto{\pgfqpoint{2.159495in}{2.625595in}}%
\pgfpathlineto{\pgfqpoint{2.159667in}{2.626699in}}%
\pgfpathlineto{\pgfqpoint{2.159823in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{2.676709in}}%
\pgfpathlineto{\pgfqpoint{2.157967in}{2.709887in}}%
\pgfpathlineto{\pgfqpoint{2.156419in}{2.716720in}}%
\pgfpathmoveto{\pgfqpoint{2.158244in}{3.843091in}}%
\pgfpathlineto{\pgfqpoint{2.158229in}{3.842767in}}%
\pgfpathlineto{\pgfqpoint{2.157772in}{3.824274in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{3.815806in}}%
\pgfpathlineto{\pgfqpoint{2.160699in}{3.794807in}}%
\pgfpathlineto{\pgfqpoint{2.157247in}{3.776112in}}%
\pgfpathlineto{\pgfqpoint{2.160693in}{3.753067in}}%
\pgfpathlineto{\pgfqpoint{2.160818in}{3.736908in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{3.701843in}}%
\pgfpathlineto{\pgfqpoint{2.157287in}{3.698480in}}%
\pgfpathlineto{\pgfqpoint{2.157771in}{3.696020in}}%
\pgfpathlineto{\pgfqpoint{2.161160in}{3.662301in}}%
\pgfpathlineto{\pgfqpoint{2.172196in}{3.642038in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{3.642493in}}%
\pgfpathlineto{\pgfqpoint{2.194953in}{3.663909in}}%
\pgfpathlineto{\pgfqpoint{2.195273in}{3.667100in}}%
\pgfpathlineto{\pgfqpoint{2.196346in}{3.670022in}}%
\pgfpathlineto{\pgfqpoint{2.193167in}{3.679605in}}%
\pgfpathlineto{\pgfqpoint{2.171431in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{2.187743in}{3.715475in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{3.708672in}}%
\pgfpathlineto{\pgfqpoint{2.219246in}{3.705158in}}%
\pgfpathlineto{\pgfqpoint{2.227591in}{3.720527in}}%
\pgfpathlineto{\pgfqpoint{2.243728in}{3.730112in}}%
\pgfpathlineto{\pgfqpoint{2.250839in}{3.739635in}}%
\pgfpathlineto{\pgfqpoint{2.250174in}{3.749576in}}%
\pgfpathlineto{\pgfqpoint{2.245425in}{3.768674in}}%
\pgfpathlineto{\pgfqpoint{2.247666in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{2.250036in}{3.797306in}}%
\pgfpathlineto{\pgfqpoint{2.248555in}{3.813718in}}%
\pgfpathlineto{\pgfqpoint{2.237883in}{3.838347in}}%
\pgfpathlineto{\pgfqpoint{2.238513in}{3.854522in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{3.885689in}}%
\pgfpathlineto{\pgfqpoint{2.228418in}{3.896386in}}%
\pgfpathlineto{\pgfqpoint{2.223834in}{3.910520in}}%
\pgfpathlineto{\pgfqpoint{2.208897in}{3.928316in}}%
\pgfpathlineto{\pgfqpoint{2.201949in}{3.941874in}}%
\pgfpathlineto{\pgfqpoint{2.182708in}{3.945290in}}%
\pgfpathlineto{\pgfqpoint{2.153028in}{3.925561in}}%
\pgfpathlineto{\pgfqpoint{2.153092in}{3.924388in}}%
\pgfpathlineto{\pgfqpoint{2.153388in}{3.922990in}}%
\pgfpathlineto{\pgfqpoint{2.162294in}{3.898563in}}%
\pgfpathlineto{\pgfqpoint{2.162839in}{3.881354in}}%
\pgfpathlineto{\pgfqpoint{2.159631in}{3.870226in}}%
\pgfpathlineto{\pgfqpoint{2.158866in}{3.865299in}}%
\pgfpathmoveto{\pgfqpoint{2.190509in}{3.549510in}}%
\pgfpathlineto{\pgfqpoint{2.190377in}{3.550373in}}%
\pgfpathlineto{\pgfqpoint{2.183597in}{3.597894in}}%
\pgfpathlineto{\pgfqpoint{2.183896in}{3.599151in}}%
\pgfpathlineto{\pgfqpoint{2.177966in}{3.621104in}}%
\pgfpathlineto{\pgfqpoint{2.181648in}{3.597400in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{3.549041in}}%
\pgfpathlineto{\pgfqpoint{2.184101in}{3.542493in}}%
\pgfpathlineto{\pgfqpoint{2.189647in}{3.546693in}}%
\pgfpathlineto{\pgfqpoint{2.190412in}{3.548382in}}%
\pgfpathlineto{\pgfqpoint{2.190363in}{3.549067in}}%
\pgfpathmoveto{\pgfqpoint{2.056625in}{2.428891in}}%
\pgfpathlineto{\pgfqpoint{2.058116in}{2.414770in}}%
\pgfpathlineto{\pgfqpoint{2.054642in}{2.394139in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{2.388873in}}%
\pgfpathlineto{\pgfqpoint{2.030203in}{2.414998in}}%
\pgfpathlineto{\pgfqpoint{2.031544in}{2.429009in}}%
\pgfpathlineto{\pgfqpoint{2.034856in}{2.452567in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{2.481903in}}%
\pgfpathlineto{\pgfqpoint{2.032102in}{2.486409in}}%
\pgfpathlineto{\pgfqpoint{2.034903in}{2.492112in}}%
\pgfpathlineto{\pgfqpoint{2.052467in}{2.503800in}}%
\pgfpathlineto{\pgfqpoint{2.042576in}{2.484063in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{2.462932in}}%
\pgfpathlineto{\pgfqpoint{2.059316in}{2.445522in}}%
\pgfpathmoveto{\pgfqpoint{2.147199in}{2.726201in}}%
\pgfpathlineto{\pgfqpoint{2.153407in}{2.698785in}}%
\pgfpathlineto{\pgfqpoint{2.156261in}{2.674349in}}%
\pgfpathlineto{\pgfqpoint{2.154774in}{2.662779in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{2.637514in}}%
\pgfpathlineto{\pgfqpoint{2.152899in}{2.626187in}}%
\pgfpathlineto{\pgfqpoint{2.156540in}{2.619330in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{2.569773in}}%
\pgfpathlineto{\pgfqpoint{2.155290in}{2.557537in}}%
\pgfpathlineto{\pgfqpoint{2.155541in}{2.531060in}}%
\pgfpathlineto{\pgfqpoint{2.162774in}{2.498499in}}%
\pgfpathlineto{\pgfqpoint{2.162989in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{2.162418in}{2.491791in}}%
\pgfpathlineto{\pgfqpoint{2.162771in}{2.453539in}}%
\pgfpathlineto{\pgfqpoint{2.164155in}{2.446250in}}%
\pgfpathlineto{\pgfqpoint{2.162042in}{2.436429in}}%
\pgfpathlineto{\pgfqpoint{2.158610in}{2.413783in}}%
\pgfpathlineto{\pgfqpoint{2.159798in}{2.381052in}}%
\pgfpathlineto{\pgfqpoint{2.157592in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{2.325265in}}%
\pgfpathlineto{\pgfqpoint{2.159160in}{2.312268in}}%
\pgfpathlineto{\pgfqpoint{2.162814in}{2.291601in}}%
\pgfpathlineto{\pgfqpoint{2.157911in}{2.277199in}}%
\pgfpathlineto{\pgfqpoint{2.154111in}{2.258706in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{2.237504in}}%
\pgfpathlineto{\pgfqpoint{2.154116in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{2.152176in}{2.210172in}}%
\pgfpathlineto{\pgfqpoint{2.150437in}{2.195741in}}%
\pgfpathlineto{\pgfqpoint{2.149267in}{2.188363in}}%
\pgfpathlineto{\pgfqpoint{2.146269in}{2.163355in}}%
\pgfpathlineto{\pgfqpoint{2.141929in}{2.139688in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{2.139383in}{2.125410in}}%
\pgfpathlineto{\pgfqpoint{2.137231in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.086677in}}%
\pgfpathlineto{\pgfqpoint{2.131661in}{2.079168in}}%
\pgfpathlineto{\pgfqpoint{2.132345in}{2.049895in}}%
\pgfpathlineto{\pgfqpoint{2.126409in}{2.037506in}}%
\pgfpathlineto{\pgfqpoint{2.123083in}{2.014348in}}%
\pgfpathlineto{\pgfqpoint{2.114624in}{1.996298in}}%
\pgfpathlineto{\pgfqpoint{2.112540in}{1.990730in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{2.086423in}{1.968893in}}%
\pgfpathlineto{\pgfqpoint{2.073266in}{1.977020in}}%
\pgfpathlineto{\pgfqpoint{2.050756in}{1.981874in}}%
\pgfpathlineto{\pgfqpoint{2.030243in}{2.001488in}}%
\pgfpathlineto{\pgfqpoint{2.017684in}{2.012196in}}%
\pgfpathlineto{\pgfqpoint{2.012241in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{2.002190in}{2.035679in}}%
\pgfpathlineto{\pgfqpoint{1.998911in}{2.040476in}}%
\pgfpathlineto{\pgfqpoint{1.986022in}{2.062039in}}%
\pgfpathlineto{\pgfqpoint{1.969021in}{2.078886in}}%
\pgfpathlineto{\pgfqpoint{1.961373in}{2.102153in}}%
\pgfpathlineto{\pgfqpoint{1.958980in}{2.115970in}}%
\pgfpathlineto{\pgfqpoint{1.950704in}{2.141588in}}%
\pgfpathlineto{\pgfqpoint{1.950020in}{2.162070in}}%
\pgfpathlineto{\pgfqpoint{1.948848in}{2.176972in}}%
\pgfpathlineto{\pgfqpoint{1.943203in}{2.194816in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{2.214822in}}%
\pgfpathlineto{\pgfqpoint{1.947451in}{2.225989in}}%
\pgfpathlineto{\pgfqpoint{1.943546in}{2.240164in}}%
\pgfpathlineto{\pgfqpoint{1.942683in}{2.257013in}}%
\pgfpathlineto{\pgfqpoint{1.943215in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{1.948024in}{2.305302in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{2.310892in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{1.947311in}{2.353695in}}%
\pgfpathlineto{\pgfqpoint{1.948428in}{2.375578in}}%
\pgfpathlineto{\pgfqpoint{1.950045in}{2.394057in}}%
\pgfpathlineto{\pgfqpoint{1.951810in}{2.411122in}}%
\pgfpathlineto{\pgfqpoint{1.954386in}{2.430299in}}%
\pgfpathlineto{\pgfqpoint{1.954541in}{2.441825in}}%
\pgfpathlineto{\pgfqpoint{1.959396in}{2.474612in}}%
\pgfpathlineto{\pgfqpoint{1.959335in}{2.477913in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{2.481519in}}%
\pgfpathlineto{\pgfqpoint{1.959793in}{2.508780in}}%
\pgfpathlineto{\pgfqpoint{1.964702in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{1.965458in}{2.553436in}}%
\pgfpathlineto{\pgfqpoint{1.966589in}{2.569683in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{2.580330in}}%
\pgfpathlineto{\pgfqpoint{1.969396in}{2.596850in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{2.615471in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{2.625261in}}%
\pgfpathlineto{\pgfqpoint{1.976113in}{2.652614in}}%
\pgfpathlineto{\pgfqpoint{1.976806in}{2.667272in}}%
\pgfpathlineto{\pgfqpoint{1.979010in}{2.679493in}}%
\pgfpathlineto{\pgfqpoint{1.984297in}{2.707050in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{2.734383in}}%
\pgfpathlineto{\pgfqpoint{1.990512in}{2.744942in}}%
\pgfpathlineto{\pgfqpoint{1.991909in}{2.754049in}}%
\pgfpathlineto{\pgfqpoint{1.997529in}{2.775703in}}%
\pgfpathlineto{\pgfqpoint{2.000603in}{2.798750in}}%
\pgfpathlineto{\pgfqpoint{2.001909in}{2.806232in}}%
\pgfpathlineto{\pgfqpoint{2.002936in}{2.810070in}}%
\pgfpathlineto{\pgfqpoint{2.012653in}{2.850039in}}%
\pgfpathlineto{\pgfqpoint{2.015961in}{2.860779in}}%
\pgfpathlineto{\pgfqpoint{2.024279in}{2.890362in}}%
\pgfpathlineto{\pgfqpoint{2.032969in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{2.036056in}{2.920490in}}%
\pgfpathlineto{\pgfqpoint{2.037615in}{2.924425in}}%
\pgfpathlineto{\pgfqpoint{2.047097in}{2.952877in}}%
\pgfpathlineto{\pgfqpoint{2.074394in}{2.949769in}}%
\pgfpathlineto{\pgfqpoint{2.087120in}{2.933739in}}%
\pgfpathlineto{\pgfqpoint{2.095945in}{2.920123in}}%
\pgfpathlineto{\pgfqpoint{2.095084in}{2.914206in}}%
\pgfpathlineto{\pgfqpoint{2.101552in}{2.888957in}}%
\pgfpathlineto{\pgfqpoint{2.107710in}{2.860524in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.858907in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{2.855731in}}%
\pgfpathlineto{\pgfqpoint{2.121207in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{2.130448in}{2.806933in}}%
\pgfpathlineto{\pgfqpoint{2.132861in}{2.797166in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{2.143693in}{2.766532in}}%
\pgfpathlineto{\pgfqpoint{2.142990in}{2.760756in}}%
\pgfpathlineto{\pgfqpoint{2.145643in}{2.739813in}}%
\pgfpathmoveto{\pgfqpoint{2.162558in}{3.862187in}}%
\pgfpathlineto{\pgfqpoint{2.163822in}{3.870329in}}%
\pgfpathlineto{\pgfqpoint{2.169123in}{3.888721in}}%
\pgfpathlineto{\pgfqpoint{2.168814in}{3.898480in}}%
\pgfpathlineto{\pgfqpoint{2.163146in}{3.914026in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{3.926092in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{3.937609in}}%
\pgfpathlineto{\pgfqpoint{2.198715in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{2.202574in}{3.928183in}}%
\pgfpathlineto{\pgfqpoint{2.222208in}{3.904792in}}%
\pgfpathlineto{\pgfqpoint{2.225346in}{3.895116in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.887794in}}%
\pgfpathlineto{\pgfqpoint{2.236223in}{3.853172in}}%
\pgfpathlineto{\pgfqpoint{2.235689in}{3.839447in}}%
\pgfpathlineto{\pgfqpoint{2.247212in}{3.812853in}}%
\pgfpathlineto{\pgfqpoint{2.248534in}{3.798209in}}%
\pgfpathlineto{\pgfqpoint{2.246002in}{3.775915in}}%
\pgfpathlineto{\pgfqpoint{2.244165in}{3.769551in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{3.749053in}}%
\pgfpathlineto{\pgfqpoint{2.249866in}{3.740020in}}%
\pgfpathlineto{\pgfqpoint{2.243405in}{3.731367in}}%
\pgfpathlineto{\pgfqpoint{2.226142in}{3.721114in}}%
\pgfpathlineto{\pgfqpoint{2.218692in}{3.707394in}}%
\pgfpathlineto{\pgfqpoint{2.197458in}{3.710531in}}%
\pgfpathlineto{\pgfqpoint{2.184669in}{3.721808in}}%
\pgfpathlineto{\pgfqpoint{2.160617in}{3.700489in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{3.737780in}}%
\pgfpathlineto{\pgfqpoint{2.164510in}{3.749822in}}%
\pgfpathlineto{\pgfqpoint{2.160367in}{3.777528in}}%
\pgfpathlineto{\pgfqpoint{2.163316in}{3.793498in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{3.818178in}}%
\pgfpathlineto{\pgfqpoint{2.161312in}{3.822954in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{3.833384in}}%
\pgfpathlineto{\pgfqpoint{2.162034in}{3.843484in}}%
\pgfpathmoveto{\pgfqpoint{2.060234in}{2.444899in}}%
\pgfpathlineto{\pgfqpoint{2.060939in}{2.463625in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{2.483510in}}%
\pgfpathlineto{\pgfqpoint{2.057733in}{2.509776in}}%
\pgfpathlineto{\pgfqpoint{2.034358in}{2.494221in}}%
\pgfpathlineto{\pgfqpoint{2.030630in}{2.486631in}}%
\pgfpathlineto{\pgfqpoint{2.032968in}{2.480634in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{2.452476in}}%
\pgfpathlineto{\pgfqpoint{2.030747in}{2.429863in}}%
\pgfpathlineto{\pgfqpoint{2.029301in}{2.414760in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{2.386601in}}%
\pgfpathlineto{\pgfqpoint{2.055644in}{2.392277in}}%
\pgfpathlineto{\pgfqpoint{2.059388in}{2.414515in}}%
\pgfpathlineto{\pgfqpoint{2.057781in}{2.429735in}}%
\pgfpathlineto{\pgfqpoint{2.057781in}{2.429735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145643in}{2.739813in}}%
\pgfpathlineto{\pgfqpoint{2.142990in}{2.760756in}}%
\pgfpathlineto{\pgfqpoint{2.143693in}{2.766532in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{2.132861in}{2.797166in}}%
\pgfpathlineto{\pgfqpoint{2.130448in}{2.806933in}}%
\pgfpathlineto{\pgfqpoint{2.121207in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{2.855731in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.858907in}}%
\pgfpathlineto{\pgfqpoint{2.107710in}{2.860524in}}%
\pgfpathlineto{\pgfqpoint{2.101552in}{2.888957in}}%
\pgfpathlineto{\pgfqpoint{2.095084in}{2.914206in}}%
\pgfpathlineto{\pgfqpoint{2.095945in}{2.920123in}}%
\pgfpathlineto{\pgfqpoint{2.087120in}{2.933739in}}%
\pgfpathlineto{\pgfqpoint{2.074394in}{2.949769in}}%
\pgfpathlineto{\pgfqpoint{2.047097in}{2.952877in}}%
\pgfpathlineto{\pgfqpoint{2.037615in}{2.924425in}}%
\pgfpathlineto{\pgfqpoint{2.036056in}{2.920490in}}%
\pgfpathlineto{\pgfqpoint{2.032969in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{2.024279in}{2.890362in}}%
\pgfpathlineto{\pgfqpoint{2.013835in}{2.853710in}}%
\pgfpathlineto{\pgfqpoint{2.012653in}{2.850039in}}%
\pgfpathlineto{\pgfqpoint{2.001909in}{2.806232in}}%
\pgfpathlineto{\pgfqpoint{2.000603in}{2.798750in}}%
\pgfpathlineto{\pgfqpoint{1.997529in}{2.775703in}}%
\pgfpathlineto{\pgfqpoint{1.991909in}{2.754049in}}%
\pgfpathlineto{\pgfqpoint{1.990512in}{2.744942in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{2.734383in}}%
\pgfpathlineto{\pgfqpoint{1.984297in}{2.707050in}}%
\pgfpathlineto{\pgfqpoint{1.976806in}{2.667272in}}%
\pgfpathlineto{\pgfqpoint{1.976113in}{2.652614in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{2.625261in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{2.615471in}}%
\pgfpathlineto{\pgfqpoint{1.969396in}{2.596850in}}%
\pgfpathlineto{\pgfqpoint{1.967994in}{2.580330in}}%
\pgfpathlineto{\pgfqpoint{1.966589in}{2.569683in}}%
\pgfpathlineto{\pgfqpoint{1.965458in}{2.553436in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{1.964702in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{1.959793in}{2.508780in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{2.481519in}}%
\pgfpathlineto{\pgfqpoint{1.959335in}{2.477913in}}%
\pgfpathlineto{\pgfqpoint{1.959396in}{2.474612in}}%
\pgfpathlineto{\pgfqpoint{1.954541in}{2.441825in}}%
\pgfpathlineto{\pgfqpoint{1.954386in}{2.430299in}}%
\pgfpathlineto{\pgfqpoint{1.951810in}{2.411122in}}%
\pgfpathlineto{\pgfqpoint{1.950045in}{2.394057in}}%
\pgfpathlineto{\pgfqpoint{1.948428in}{2.375578in}}%
\pgfpathlineto{\pgfqpoint{1.947311in}{2.353695in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{2.310892in}}%
\pgfpathlineto{\pgfqpoint{1.948024in}{2.305302in}}%
\pgfpathlineto{\pgfqpoint{1.943215in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{1.942683in}{2.257013in}}%
\pgfpathlineto{\pgfqpoint{1.943546in}{2.240164in}}%
\pgfpathlineto{\pgfqpoint{1.947451in}{2.225989in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{2.214822in}}%
\pgfpathlineto{\pgfqpoint{1.943203in}{2.194816in}}%
\pgfpathlineto{\pgfqpoint{1.948848in}{2.176972in}}%
\pgfpathlineto{\pgfqpoint{1.950020in}{2.162070in}}%
\pgfpathlineto{\pgfqpoint{1.950704in}{2.141588in}}%
\pgfpathlineto{\pgfqpoint{1.958980in}{2.115970in}}%
\pgfpathlineto{\pgfqpoint{1.961373in}{2.102153in}}%
\pgfpathlineto{\pgfqpoint{1.969021in}{2.078886in}}%
\pgfpathlineto{\pgfqpoint{1.986022in}{2.062039in}}%
\pgfpathlineto{\pgfqpoint{1.986919in}{2.060804in}}%
\pgfpathlineto{\pgfqpoint{1.998911in}{2.040476in}}%
\pgfpathlineto{\pgfqpoint{2.002190in}{2.035679in}}%
\pgfpathlineto{\pgfqpoint{2.012241in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{2.017684in}{2.012196in}}%
\pgfpathlineto{\pgfqpoint{2.030243in}{2.001488in}}%
\pgfpathlineto{\pgfqpoint{2.050756in}{1.981874in}}%
\pgfpathlineto{\pgfqpoint{2.073266in}{1.977020in}}%
\pgfpathlineto{\pgfqpoint{2.086423in}{1.968893in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{2.114624in}{1.996298in}}%
\pgfpathlineto{\pgfqpoint{2.123083in}{2.014348in}}%
\pgfpathlineto{\pgfqpoint{2.126409in}{2.037506in}}%
\pgfpathlineto{\pgfqpoint{2.132345in}{2.049895in}}%
\pgfpathlineto{\pgfqpoint{2.131661in}{2.079168in}}%
\pgfpathlineto{\pgfqpoint{2.133333in}{2.086677in}}%
\pgfpathlineto{\pgfqpoint{2.137231in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{2.139383in}{2.125410in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{2.141929in}{2.139688in}}%
\pgfpathlineto{\pgfqpoint{2.146269in}{2.163355in}}%
\pgfpathlineto{\pgfqpoint{2.149267in}{2.188363in}}%
\pgfpathlineto{\pgfqpoint{2.150437in}{2.195741in}}%
\pgfpathlineto{\pgfqpoint{2.152176in}{2.210172in}}%
\pgfpathlineto{\pgfqpoint{2.154116in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{2.237504in}}%
\pgfpathlineto{\pgfqpoint{2.154111in}{2.258706in}}%
\pgfpathlineto{\pgfqpoint{2.157911in}{2.277199in}}%
\pgfpathlineto{\pgfqpoint{2.162814in}{2.291601in}}%
\pgfpathlineto{\pgfqpoint{2.159160in}{2.312268in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{2.325265in}}%
\pgfpathlineto{\pgfqpoint{2.157592in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{2.157972in}{2.350638in}}%
\pgfpathlineto{\pgfqpoint{2.159805in}{2.382569in}}%
\pgfpathlineto{\pgfqpoint{2.159582in}{2.384379in}}%
\pgfpathlineto{\pgfqpoint{2.158610in}{2.413783in}}%
\pgfpathlineto{\pgfqpoint{2.162042in}{2.436429in}}%
\pgfpathlineto{\pgfqpoint{2.164155in}{2.446250in}}%
\pgfpathlineto{\pgfqpoint{2.162771in}{2.453539in}}%
\pgfpathlineto{\pgfqpoint{2.162418in}{2.491791in}}%
\pgfpathlineto{\pgfqpoint{2.162989in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{2.162774in}{2.498499in}}%
\pgfpathlineto{\pgfqpoint{2.155541in}{2.531060in}}%
\pgfpathlineto{\pgfqpoint{2.155449in}{2.535779in}}%
\pgfpathlineto{\pgfqpoint{2.155290in}{2.557537in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{2.569773in}}%
\pgfpathlineto{\pgfqpoint{2.156174in}{2.590699in}}%
\pgfpathlineto{\pgfqpoint{2.156540in}{2.619330in}}%
\pgfpathlineto{\pgfqpoint{2.152899in}{2.626187in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{2.637514in}}%
\pgfpathlineto{\pgfqpoint{2.154774in}{2.662779in}}%
\pgfpathlineto{\pgfqpoint{2.156261in}{2.674349in}}%
\pgfpathlineto{\pgfqpoint{2.153407in}{2.698785in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{2.726201in}}%
\pgfpathmoveto{\pgfqpoint{2.162034in}{3.843484in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{3.833384in}}%
\pgfpathlineto{\pgfqpoint{2.161312in}{3.822954in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{3.818178in}}%
\pgfpathlineto{\pgfqpoint{2.163316in}{3.793498in}}%
\pgfpathlineto{\pgfqpoint{2.160367in}{3.777528in}}%
\pgfpathlineto{\pgfqpoint{2.164510in}{3.749822in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{3.737780in}}%
\pgfpathlineto{\pgfqpoint{2.160617in}{3.700489in}}%
\pgfpathlineto{\pgfqpoint{2.184669in}{3.721808in}}%
\pgfpathlineto{\pgfqpoint{2.197458in}{3.710531in}}%
\pgfpathlineto{\pgfqpoint{2.218692in}{3.707394in}}%
\pgfpathlineto{\pgfqpoint{2.226142in}{3.721114in}}%
\pgfpathlineto{\pgfqpoint{2.243405in}{3.731367in}}%
\pgfpathlineto{\pgfqpoint{2.249866in}{3.740020in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{3.749053in}}%
\pgfpathlineto{\pgfqpoint{2.244165in}{3.769551in}}%
\pgfpathlineto{\pgfqpoint{2.246002in}{3.775915in}}%
\pgfpathlineto{\pgfqpoint{2.248534in}{3.798209in}}%
\pgfpathlineto{\pgfqpoint{2.247212in}{3.812853in}}%
\pgfpathlineto{\pgfqpoint{2.235689in}{3.839447in}}%
\pgfpathlineto{\pgfqpoint{2.236223in}{3.853172in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.887794in}}%
\pgfpathlineto{\pgfqpoint{2.225346in}{3.895116in}}%
\pgfpathlineto{\pgfqpoint{2.222208in}{3.904792in}}%
\pgfpathlineto{\pgfqpoint{2.202574in}{3.928183in}}%
\pgfpathlineto{\pgfqpoint{2.198715in}{3.935712in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{3.937609in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{3.926092in}}%
\pgfpathlineto{\pgfqpoint{2.163146in}{3.914026in}}%
\pgfpathlineto{\pgfqpoint{2.168814in}{3.898480in}}%
\pgfpathlineto{\pgfqpoint{2.169123in}{3.888721in}}%
\pgfpathlineto{\pgfqpoint{2.163822in}{3.870329in}}%
\pgfpathlineto{\pgfqpoint{2.162558in}{3.862187in}}%
\pgfpathmoveto{\pgfqpoint{2.057781in}{2.429735in}}%
\pgfpathlineto{\pgfqpoint{2.059388in}{2.414515in}}%
\pgfpathlineto{\pgfqpoint{2.055644in}{2.392277in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{2.386601in}}%
\pgfpathlineto{\pgfqpoint{2.029301in}{2.414760in}}%
\pgfpathlineto{\pgfqpoint{2.030747in}{2.429863in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{2.452476in}}%
\pgfpathlineto{\pgfqpoint{2.032968in}{2.480634in}}%
\pgfpathlineto{\pgfqpoint{2.030630in}{2.486631in}}%
\pgfpathlineto{\pgfqpoint{2.034358in}{2.494221in}}%
\pgfpathlineto{\pgfqpoint{2.057733in}{2.509776in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{2.483510in}}%
\pgfpathlineto{\pgfqpoint{2.060939in}{2.463625in}}%
\pgfpathlineto{\pgfqpoint{2.060234in}{2.444899in}}%
\pgfpathmoveto{\pgfqpoint{2.137979in}{2.735683in}}%
\pgfpathlineto{\pgfqpoint{2.148847in}{2.687684in}}%
\pgfpathlineto{\pgfqpoint{2.150680in}{2.671988in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{2.664557in}}%
\pgfpathlineto{\pgfqpoint{2.149651in}{2.648329in}}%
\pgfpathlineto{\pgfqpoint{2.146302in}{2.626779in}}%
\pgfpathlineto{\pgfqpoint{2.153230in}{2.613734in}}%
\pgfpathlineto{\pgfqpoint{2.152607in}{2.574225in}}%
\pgfpathlineto{\pgfqpoint{2.151957in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{2.152132in}{2.533473in}}%
\pgfpathlineto{\pgfqpoint{2.152478in}{2.530978in}}%
\pgfpathlineto{\pgfqpoint{2.160226in}{2.494489in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{2.452373in}}%
\pgfpathlineto{\pgfqpoint{2.161630in}{2.447023in}}%
\pgfpathlineto{\pgfqpoint{2.160079in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{2.156161in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{2.157178in}{2.381729in}}%
\pgfpathlineto{\pgfqpoint{2.155843in}{2.363897in}}%
\pgfpathlineto{\pgfqpoint{2.154946in}{2.348402in}}%
\pgfpathlineto{\pgfqpoint{2.155651in}{2.325608in}}%
\pgfpathlineto{\pgfqpoint{2.157056in}{2.308123in}}%
\pgfpathlineto{\pgfqpoint{2.160070in}{2.291076in}}%
\pgfpathlineto{\pgfqpoint{2.156025in}{2.279196in}}%
\pgfpathlineto{\pgfqpoint{2.151905in}{2.258974in}}%
\pgfpathlineto{\pgfqpoint{2.151908in}{2.256945in}}%
\pgfpathlineto{\pgfqpoint{2.152138in}{2.235943in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.230400in}}%
\pgfpathlineto{\pgfqpoint{2.150653in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{2.148149in}{2.196438in}}%
\pgfpathlineto{\pgfqpoint{2.146465in}{2.185818in}}%
\pgfpathlineto{\pgfqpoint{2.143849in}{2.164001in}}%
\pgfpathlineto{\pgfqpoint{2.138895in}{2.136983in}}%
\pgfpathlineto{\pgfqpoint{2.138871in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{2.130222in}}%
\pgfpathlineto{\pgfqpoint{2.134936in}{2.107557in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{2.129149in}{2.078386in}}%
\pgfpathlineto{\pgfqpoint{2.129777in}{2.051513in}}%
\pgfpathlineto{\pgfqpoint{2.122131in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{2.119283in}{2.015725in}}%
\pgfpathlineto{\pgfqpoint{2.112039in}{2.000271in}}%
\pgfpathlineto{\pgfqpoint{2.108052in}{1.989618in}}%
\pgfpathlineto{\pgfqpoint{2.101403in}{1.972961in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.971529in}}%
\pgfpathlineto{\pgfqpoint{2.075519in}{1.978261in}}%
\pgfpathlineto{\pgfqpoint{2.050883in}{1.983573in}}%
\pgfpathlineto{\pgfqpoint{2.031639in}{2.001975in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{2.013526in}}%
\pgfpathlineto{\pgfqpoint{2.013077in}{2.023853in}}%
\pgfpathlineto{\pgfqpoint{2.003818in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{1.999566in}{2.041381in}}%
\pgfpathlineto{\pgfqpoint{1.988137in}{2.060752in}}%
\pgfpathlineto{\pgfqpoint{1.986179in}{2.063448in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{2.079501in}}%
\pgfpathlineto{\pgfqpoint{1.962693in}{2.101671in}}%
\pgfpathlineto{\pgfqpoint{1.960028in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{1.952207in}{2.141269in}}%
\pgfpathlineto{\pgfqpoint{1.951474in}{2.163175in}}%
\pgfpathlineto{\pgfqpoint{1.950469in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{2.195273in}}%
\pgfpathlineto{\pgfqpoint{1.948005in}{2.214383in}}%
\pgfpathlineto{\pgfqpoint{1.948496in}{2.227004in}}%
\pgfpathlineto{\pgfqpoint{1.944986in}{2.239743in}}%
\pgfpathlineto{\pgfqpoint{1.944055in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{1.944552in}{2.276386in}}%
\pgfpathlineto{\pgfqpoint{1.949039in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{1.949216in}{2.307892in}}%
\pgfpathlineto{\pgfqpoint{1.949743in}{2.313525in}}%
\pgfpathlineto{\pgfqpoint{1.948434in}{2.338704in}}%
\pgfpathlineto{\pgfqpoint{1.948745in}{2.352883in}}%
\pgfpathlineto{\pgfqpoint{1.949946in}{2.376433in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{2.393153in}}%
\pgfpathlineto{\pgfqpoint{1.953318in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.955578in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{1.955752in}{2.441481in}}%
\pgfpathlineto{\pgfqpoint{1.961144in}{2.477941in}}%
\pgfpathlineto{\pgfqpoint{1.961103in}{2.508133in}}%
\pgfpathlineto{\pgfqpoint{1.966606in}{2.547586in}}%
\pgfpathlineto{\pgfqpoint{1.968136in}{2.569566in}}%
\pgfpathlineto{\pgfqpoint{1.970651in}{2.589754in}}%
\pgfpathlineto{\pgfqpoint{1.970877in}{2.592755in}}%
\pgfpathlineto{\pgfqpoint{1.971794in}{2.614329in}}%
\pgfpathlineto{\pgfqpoint{1.974726in}{2.625672in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{2.657365in}}%
\pgfpathlineto{\pgfqpoint{1.979121in}{2.667135in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{2.675281in}}%
\pgfpathlineto{\pgfqpoint{1.986605in}{2.706637in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{2.737739in}}%
\pgfpathlineto{\pgfqpoint{1.993100in}{2.744827in}}%
\pgfpathlineto{\pgfqpoint{1.994038in}{2.750940in}}%
\pgfpathlineto{\pgfqpoint{2.000513in}{2.775888in}}%
\pgfpathlineto{\pgfqpoint{2.002474in}{2.790588in}}%
\pgfpathlineto{\pgfqpoint{2.004909in}{2.804545in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{2.811706in}}%
\pgfpathlineto{\pgfqpoint{2.015443in}{2.847151in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{2.854028in}}%
\pgfpathlineto{\pgfqpoint{2.021641in}{2.867270in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.889353in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{2.909984in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{2.916994in}}%
\pgfpathlineto{\pgfqpoint{2.047414in}{2.928068in}}%
\pgfpathlineto{\pgfqpoint{2.053000in}{2.944832in}}%
\pgfpathlineto{\pgfqpoint{2.069084in}{2.943001in}}%
\pgfpathlineto{\pgfqpoint{2.085042in}{2.922899in}}%
\pgfpathlineto{\pgfqpoint{2.086979in}{2.918823in}}%
\pgfpathlineto{\pgfqpoint{2.090032in}{2.917934in}}%
\pgfpathlineto{\pgfqpoint{2.097763in}{2.887756in}}%
\pgfpathlineto{\pgfqpoint{2.102965in}{2.863739in}}%
\pgfpathlineto{\pgfqpoint{2.102554in}{2.856085in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{2.841047in}}%
\pgfpathlineto{\pgfqpoint{2.114996in}{2.825632in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{2.812663in}}%
\pgfpathlineto{\pgfqpoint{2.125346in}{2.792523in}}%
\pgfpathlineto{\pgfqpoint{2.133056in}{2.767578in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{2.760759in}}%
\pgfpathlineto{\pgfqpoint{2.137928in}{2.736132in}}%
\pgfpathmoveto{\pgfqpoint{2.166249in}{3.859075in}}%
\pgfpathlineto{\pgfqpoint{2.168013in}{3.870433in}}%
\pgfpathlineto{\pgfqpoint{2.175408in}{3.896087in}}%
\pgfpathlineto{\pgfqpoint{2.175335in}{3.898396in}}%
\pgfpathlineto{\pgfqpoint{2.173994in}{3.902075in}}%
\pgfpathlineto{\pgfqpoint{2.189891in}{3.927634in}}%
\pgfpathlineto{\pgfqpoint{2.193353in}{3.929928in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{3.929551in}}%
\pgfpathlineto{\pgfqpoint{2.196250in}{3.928051in}}%
\pgfpathlineto{\pgfqpoint{2.220581in}{3.899064in}}%
\pgfpathlineto{\pgfqpoint{2.222273in}{3.893847in}}%
\pgfpathlineto{\pgfqpoint{2.222564in}{3.889898in}}%
\pgfpathlineto{\pgfqpoint{2.233934in}{3.851822in}}%
\pgfpathlineto{\pgfqpoint{2.233495in}{3.840547in}}%
\pgfpathlineto{\pgfqpoint{2.245870in}{3.811988in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{3.799112in}}%
\pgfpathlineto{\pgfqpoint{2.244338in}{3.775391in}}%
\pgfpathlineto{\pgfqpoint{2.242905in}{3.770427in}}%
\pgfpathlineto{\pgfqpoint{2.248349in}{3.748530in}}%
\pgfpathlineto{\pgfqpoint{2.248893in}{3.740406in}}%
\pgfpathlineto{\pgfqpoint{2.243082in}{3.732623in}}%
\pgfpathlineto{\pgfqpoint{2.224693in}{3.721701in}}%
\pgfpathlineto{\pgfqpoint{2.218139in}{3.709631in}}%
\pgfpathlineto{\pgfqpoint{2.199457in}{3.712390in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{3.728140in}}%
\pgfpathlineto{\pgfqpoint{2.165765in}{3.714110in}}%
\pgfpathlineto{\pgfqpoint{2.168389in}{3.738652in}}%
\pgfpathlineto{\pgfqpoint{2.168327in}{3.746577in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{3.778943in}}%
\pgfpathlineto{\pgfqpoint{2.165934in}{3.792190in}}%
\pgfpathlineto{\pgfqpoint{2.165153in}{3.820549in}}%
\pgfpathlineto{\pgfqpoint{2.164852in}{3.821633in}}%
\pgfpathlineto{\pgfqpoint{2.164910in}{3.824001in}}%
\pgfpathlineto{\pgfqpoint{2.165824in}{3.843878in}}%
\pgfpathmoveto{\pgfqpoint{2.061153in}{2.444275in}}%
\pgfpathlineto{\pgfqpoint{2.061908in}{2.464317in}}%
\pgfpathlineto{\pgfqpoint{2.046563in}{2.482956in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{2.510424in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{2.516055in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{2.511309in}}%
\pgfpathlineto{\pgfqpoint{2.033813in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{2.029158in}{2.486853in}}%
\pgfpathlineto{\pgfqpoint{2.032078in}{2.479366in}}%
\pgfpathlineto{\pgfqpoint{2.032995in}{2.452385in}}%
\pgfpathlineto{\pgfqpoint{2.029950in}{2.430718in}}%
\pgfpathlineto{\pgfqpoint{2.028399in}{2.414523in}}%
\pgfpathlineto{\pgfqpoint{2.029752in}{2.384329in}}%
\pgfpathlineto{\pgfqpoint{2.056646in}{2.390415in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{2.414260in}}%
\pgfpathlineto{\pgfqpoint{2.058937in}{2.430580in}}%
\pgfpathlineto{\pgfqpoint{2.058937in}{2.430580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137928in}{2.736132in}}%
\pgfpathlineto{\pgfqpoint{2.137717in}{2.737798in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{2.760759in}}%
\pgfpathlineto{\pgfqpoint{2.133056in}{2.767578in}}%
\pgfpathlineto{\pgfqpoint{2.125346in}{2.792523in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{2.812663in}}%
\pgfpathlineto{\pgfqpoint{2.114996in}{2.825632in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{2.841047in}}%
\pgfpathlineto{\pgfqpoint{2.102554in}{2.856085in}}%
\pgfpathlineto{\pgfqpoint{2.102965in}{2.863739in}}%
\pgfpathlineto{\pgfqpoint{2.097763in}{2.887756in}}%
\pgfpathlineto{\pgfqpoint{2.090032in}{2.917934in}}%
\pgfpathlineto{\pgfqpoint{2.086979in}{2.918823in}}%
\pgfpathlineto{\pgfqpoint{2.085042in}{2.922899in}}%
\pgfpathlineto{\pgfqpoint{2.069084in}{2.943001in}}%
\pgfpathlineto{\pgfqpoint{2.053000in}{2.944832in}}%
\pgfpathlineto{\pgfqpoint{2.047414in}{2.928068in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{2.916994in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{2.909984in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.889353in}}%
\pgfpathlineto{\pgfqpoint{2.021641in}{2.867270in}}%
\pgfpathlineto{\pgfqpoint{2.015443in}{2.847151in}}%
\pgfpathlineto{\pgfqpoint{2.004909in}{2.804545in}}%
\pgfpathlineto{\pgfqpoint{2.002474in}{2.790588in}}%
\pgfpathlineto{\pgfqpoint{2.000513in}{2.775888in}}%
\pgfpathlineto{\pgfqpoint{1.994038in}{2.750940in}}%
\pgfpathlineto{\pgfqpoint{1.993100in}{2.744827in}}%
\pgfpathlineto{\pgfqpoint{1.992269in}{2.737739in}}%
\pgfpathlineto{\pgfqpoint{1.986605in}{2.706637in}}%
\pgfpathlineto{\pgfqpoint{1.979121in}{2.667135in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{2.657365in}}%
\pgfpathlineto{\pgfqpoint{1.974726in}{2.625672in}}%
\pgfpathlineto{\pgfqpoint{1.971794in}{2.614329in}}%
\pgfpathlineto{\pgfqpoint{1.970651in}{2.589754in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{2.585967in}}%
\pgfpathlineto{\pgfqpoint{1.968136in}{2.569566in}}%
\pgfpathlineto{\pgfqpoint{1.966490in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{1.961103in}{2.508133in}}%
\pgfpathlineto{\pgfqpoint{1.961101in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{1.955752in}{2.441481in}}%
\pgfpathlineto{\pgfqpoint{1.955578in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{1.953318in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{2.393153in}}%
\pgfpathlineto{\pgfqpoint{1.949946in}{2.376433in}}%
\pgfpathlineto{\pgfqpoint{1.948745in}{2.352883in}}%
\pgfpathlineto{\pgfqpoint{1.948434in}{2.338704in}}%
\pgfpathlineto{\pgfqpoint{1.949743in}{2.313525in}}%
\pgfpathlineto{\pgfqpoint{1.949216in}{2.307892in}}%
\pgfpathlineto{\pgfqpoint{1.949039in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{1.944552in}{2.276386in}}%
\pgfpathlineto{\pgfqpoint{1.944055in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{1.944986in}{2.239743in}}%
\pgfpathlineto{\pgfqpoint{1.948496in}{2.227004in}}%
\pgfpathlineto{\pgfqpoint{1.948005in}{2.214383in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{2.195273in}}%
\pgfpathlineto{\pgfqpoint{1.950469in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{1.951474in}{2.163175in}}%
\pgfpathlineto{\pgfqpoint{1.952207in}{2.141269in}}%
\pgfpathlineto{\pgfqpoint{1.960028in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{1.962693in}{2.101671in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{2.079501in}}%
\pgfpathlineto{\pgfqpoint{1.986179in}{2.063448in}}%
\pgfpathlineto{\pgfqpoint{1.988137in}{2.060752in}}%
\pgfpathlineto{\pgfqpoint{1.999566in}{2.041381in}}%
\pgfpathlineto{\pgfqpoint{2.003818in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{2.013077in}{2.023853in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{2.013526in}}%
\pgfpathlineto{\pgfqpoint{2.031639in}{2.001975in}}%
\pgfpathlineto{\pgfqpoint{2.050883in}{1.983573in}}%
\pgfpathlineto{\pgfqpoint{2.075519in}{1.978261in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.971529in}}%
\pgfpathlineto{\pgfqpoint{2.101403in}{1.972961in}}%
\pgfpathlineto{\pgfqpoint{2.108052in}{1.989618in}}%
\pgfpathlineto{\pgfqpoint{2.112039in}{2.000271in}}%
\pgfpathlineto{\pgfqpoint{2.119283in}{2.015725in}}%
\pgfpathlineto{\pgfqpoint{2.122131in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{2.129777in}{2.051513in}}%
\pgfpathlineto{\pgfqpoint{2.129149in}{2.078386in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{2.134936in}{2.107557in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{2.130222in}}%
\pgfpathlineto{\pgfqpoint{2.138871in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{2.138895in}{2.136983in}}%
\pgfpathlineto{\pgfqpoint{2.143849in}{2.164001in}}%
\pgfpathlineto{\pgfqpoint{2.146465in}{2.185818in}}%
\pgfpathlineto{\pgfqpoint{2.148149in}{2.196438in}}%
\pgfpathlineto{\pgfqpoint{2.150653in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.230400in}}%
\pgfpathlineto{\pgfqpoint{2.152138in}{2.235943in}}%
\pgfpathlineto{\pgfqpoint{2.151905in}{2.258974in}}%
\pgfpathlineto{\pgfqpoint{2.152098in}{2.260085in}}%
\pgfpathlineto{\pgfqpoint{2.156025in}{2.279196in}}%
\pgfpathlineto{\pgfqpoint{2.160070in}{2.291076in}}%
\pgfpathlineto{\pgfqpoint{2.157056in}{2.308123in}}%
\pgfpathlineto{\pgfqpoint{2.155651in}{2.325608in}}%
\pgfpathlineto{\pgfqpoint{2.155048in}{2.350660in}}%
\pgfpathlineto{\pgfqpoint{2.155843in}{2.363897in}}%
\pgfpathlineto{\pgfqpoint{2.157124in}{2.382943in}}%
\pgfpathlineto{\pgfqpoint{2.157107in}{2.385339in}}%
\pgfpathlineto{\pgfqpoint{2.156161in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{2.160079in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{2.161630in}{2.447023in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{2.452373in}}%
\pgfpathlineto{\pgfqpoint{2.160257in}{2.495082in}}%
\pgfpathlineto{\pgfqpoint{2.159008in}{2.500705in}}%
\pgfpathlineto{\pgfqpoint{2.152478in}{2.530978in}}%
\pgfpathlineto{\pgfqpoint{2.152132in}{2.533473in}}%
\pgfpathlineto{\pgfqpoint{2.151957in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{2.152607in}{2.574225in}}%
\pgfpathlineto{\pgfqpoint{2.153230in}{2.613734in}}%
\pgfpathlineto{\pgfqpoint{2.146302in}{2.626779in}}%
\pgfpathlineto{\pgfqpoint{2.149651in}{2.648329in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{2.664557in}}%
\pgfpathlineto{\pgfqpoint{2.150680in}{2.671988in}}%
\pgfpathlineto{\pgfqpoint{2.148847in}{2.687684in}}%
\pgfpathlineto{\pgfqpoint{2.137979in}{2.735683in}}%
\pgfpathmoveto{\pgfqpoint{2.165824in}{3.843878in}}%
\pgfpathlineto{\pgfqpoint{2.164852in}{3.821633in}}%
\pgfpathlineto{\pgfqpoint{2.165153in}{3.820549in}}%
\pgfpathlineto{\pgfqpoint{2.165934in}{3.792190in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{3.778943in}}%
\pgfpathlineto{\pgfqpoint{2.168327in}{3.746577in}}%
\pgfpathlineto{\pgfqpoint{2.168389in}{3.738652in}}%
\pgfpathlineto{\pgfqpoint{2.165765in}{3.714110in}}%
\pgfpathlineto{\pgfqpoint{2.181594in}{3.728140in}}%
\pgfpathlineto{\pgfqpoint{2.199457in}{3.712390in}}%
\pgfpathlineto{\pgfqpoint{2.218139in}{3.709631in}}%
\pgfpathlineto{\pgfqpoint{2.224693in}{3.721701in}}%
\pgfpathlineto{\pgfqpoint{2.243082in}{3.732623in}}%
\pgfpathlineto{\pgfqpoint{2.248893in}{3.740406in}}%
\pgfpathlineto{\pgfqpoint{2.248349in}{3.748530in}}%
\pgfpathlineto{\pgfqpoint{2.242905in}{3.770427in}}%
\pgfpathlineto{\pgfqpoint{2.244338in}{3.775391in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{3.799112in}}%
\pgfpathlineto{\pgfqpoint{2.245870in}{3.811988in}}%
\pgfpathlineto{\pgfqpoint{2.233495in}{3.840547in}}%
\pgfpathlineto{\pgfqpoint{2.233934in}{3.851822in}}%
\pgfpathlineto{\pgfqpoint{2.222564in}{3.889898in}}%
\pgfpathlineto{\pgfqpoint{2.222273in}{3.893847in}}%
\pgfpathlineto{\pgfqpoint{2.220581in}{3.899064in}}%
\pgfpathlineto{\pgfqpoint{2.196250in}{3.928051in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{3.929551in}}%
\pgfpathlineto{\pgfqpoint{2.193353in}{3.929928in}}%
\pgfpathlineto{\pgfqpoint{2.189891in}{3.927634in}}%
\pgfpathlineto{\pgfqpoint{2.173994in}{3.902075in}}%
\pgfpathlineto{\pgfqpoint{2.175335in}{3.898396in}}%
\pgfpathlineto{\pgfqpoint{2.175408in}{3.896087in}}%
\pgfpathlineto{\pgfqpoint{2.168013in}{3.870433in}}%
\pgfpathlineto{\pgfqpoint{2.166249in}{3.859075in}}%
\pgfpathmoveto{\pgfqpoint{2.058937in}{2.430580in}}%
\pgfpathlineto{\pgfqpoint{2.060661in}{2.414260in}}%
\pgfpathlineto{\pgfqpoint{2.056646in}{2.390415in}}%
\pgfpathlineto{\pgfqpoint{2.029752in}{2.384329in}}%
\pgfpathlineto{\pgfqpoint{2.028399in}{2.414523in}}%
\pgfpathlineto{\pgfqpoint{2.029950in}{2.430718in}}%
\pgfpathlineto{\pgfqpoint{2.032995in}{2.452385in}}%
\pgfpathlineto{\pgfqpoint{2.032078in}{2.479366in}}%
\pgfpathlineto{\pgfqpoint{2.029158in}{2.486853in}}%
\pgfpathlineto{\pgfqpoint{2.033813in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{2.511309in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{2.516055in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{2.510424in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{2.508148in}}%
\pgfpathlineto{\pgfqpoint{2.046563in}{2.482956in}}%
\pgfpathlineto{\pgfqpoint{2.061908in}{2.464317in}}%
\pgfpathlineto{\pgfqpoint{2.061153in}{2.444275in}}%
\pgfpathmoveto{\pgfqpoint{2.124495in}{2.740219in}}%
\pgfpathlineto{\pgfqpoint{2.132552in}{2.728381in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{2.676583in}}%
\pgfpathlineto{\pgfqpoint{2.145100in}{2.669628in}}%
\pgfpathlineto{\pgfqpoint{2.144676in}{2.666335in}}%
\pgfpathlineto{\pgfqpoint{2.144644in}{2.659144in}}%
\pgfpathlineto{\pgfqpoint{2.139705in}{2.627371in}}%
\pgfpathlineto{\pgfqpoint{2.149920in}{2.608137in}}%
\pgfpathlineto{\pgfqpoint{2.149455in}{2.578676in}}%
\pgfpathlineto{\pgfqpoint{2.148625in}{2.557020in}}%
\pgfpathlineto{\pgfqpoint{2.148768in}{2.537483in}}%
\pgfpathlineto{\pgfqpoint{2.149806in}{2.530003in}}%
\pgfpathlineto{\pgfqpoint{2.156866in}{2.497272in}}%
\pgfpathlineto{\pgfqpoint{2.156935in}{2.493809in}}%
\pgfpathlineto{\pgfqpoint{2.158199in}{2.479278in}}%
\pgfpathlineto{\pgfqpoint{2.158457in}{2.451207in}}%
\pgfpathlineto{\pgfqpoint{2.159105in}{2.447797in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{2.443202in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{2.414139in}}%
\pgfpathlineto{\pgfqpoint{2.154685in}{2.380348in}}%
\pgfpathlineto{\pgfqpoint{2.152467in}{2.349200in}}%
\pgfpathlineto{\pgfqpoint{2.153186in}{2.325952in}}%
\pgfpathlineto{\pgfqpoint{2.154951in}{2.303979in}}%
\pgfpathlineto{\pgfqpoint{2.157325in}{2.290551in}}%
\pgfpathlineto{\pgfqpoint{2.154139in}{2.281193in}}%
\pgfpathlineto{\pgfqpoint{2.151046in}{2.266140in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.258917in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.149129in}{2.224252in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{2.197135in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{2.141430in}{2.164646in}}%
\pgfpathlineto{\pgfqpoint{2.135897in}{2.134218in}}%
\pgfpathlineto{\pgfqpoint{2.132640in}{2.107415in}}%
\pgfpathlineto{\pgfqpoint{2.129488in}{2.090411in}}%
\pgfpathlineto{\pgfqpoint{2.126636in}{2.077604in}}%
\pgfpathlineto{\pgfqpoint{2.127208in}{2.053132in}}%
\pgfpathlineto{\pgfqpoint{2.117852in}{2.033604in}}%
\pgfpathlineto{\pgfqpoint{2.115482in}{2.017103in}}%
\pgfpathlineto{\pgfqpoint{2.109455in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{2.103565in}{1.988505in}}%
\pgfpathlineto{\pgfqpoint{2.098293in}{1.975300in}}%
\pgfpathlineto{\pgfqpoint{2.086413in}{1.974165in}}%
\pgfpathlineto{\pgfqpoint{2.077772in}{1.979502in}}%
\pgfpathlineto{\pgfqpoint{2.051011in}{1.985273in}}%
\pgfpathlineto{\pgfqpoint{2.033034in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{2.018499in}{2.014856in}}%
\pgfpathlineto{\pgfqpoint{2.013913in}{2.024300in}}%
\pgfpathlineto{\pgfqpoint{2.005446in}{2.034638in}}%
\pgfpathlineto{\pgfqpoint{2.000220in}{2.042286in}}%
\pgfpathlineto{\pgfqpoint{1.989355in}{2.060700in}}%
\pgfpathlineto{\pgfqpoint{1.986337in}{2.064858in}}%
\pgfpathlineto{\pgfqpoint{1.970938in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{1.964012in}{2.101189in}}%
\pgfpathlineto{\pgfqpoint{1.961075in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{1.953709in}{2.140950in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{2.164281in}}%
\pgfpathlineto{\pgfqpoint{1.952089in}{2.174968in}}%
\pgfpathlineto{\pgfqpoint{1.945520in}{2.195730in}}%
\pgfpathlineto{\pgfqpoint{1.948993in}{2.213943in}}%
\pgfpathlineto{\pgfqpoint{1.949540in}{2.228019in}}%
\pgfpathlineto{\pgfqpoint{1.946426in}{2.239322in}}%
\pgfpathlineto{\pgfqpoint{1.945427in}{2.258830in}}%
\pgfpathlineto{\pgfqpoint{1.945888in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{1.950054in}{2.300662in}}%
\pgfpathlineto{\pgfqpoint{1.950314in}{2.307878in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{2.316157in}}%
\pgfpathlineto{\pgfqpoint{1.949894in}{2.339132in}}%
\pgfpathlineto{\pgfqpoint{1.950178in}{2.352070in}}%
\pgfpathlineto{\pgfqpoint{1.951464in}{2.377288in}}%
\pgfpathlineto{\pgfqpoint{1.952774in}{2.392249in}}%
\pgfpathlineto{\pgfqpoint{1.954826in}{2.412090in}}%
\pgfpathlineto{\pgfqpoint{1.956769in}{2.426557in}}%
\pgfpathlineto{\pgfqpoint{1.956964in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{1.962451in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.962412in}{2.507486in}}%
\pgfpathlineto{\pgfqpoint{1.968240in}{2.548722in}}%
\pgfpathlineto{\pgfqpoint{1.969683in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{1.972425in}{2.590253in}}%
\pgfpathlineto{\pgfqpoint{1.973400in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{2.626083in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{2.662115in}}%
\pgfpathlineto{\pgfqpoint{1.981436in}{2.666997in}}%
\pgfpathlineto{\pgfqpoint{1.982170in}{2.671068in}}%
\pgfpathlineto{\pgfqpoint{1.988914in}{2.706224in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{2.741095in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{2.776073in}}%
\pgfpathlineto{\pgfqpoint{2.004344in}{2.782425in}}%
\pgfpathlineto{\pgfqpoint{2.007910in}{2.802858in}}%
\pgfpathlineto{\pgfqpoint{2.010716in}{2.813342in}}%
\pgfpathlineto{\pgfqpoint{2.018233in}{2.844264in}}%
\pgfpathlineto{\pgfqpoint{2.021479in}{2.854347in}}%
\pgfpathlineto{\pgfqpoint{2.027320in}{2.873762in}}%
\pgfpathlineto{\pgfqpoint{2.031420in}{2.888345in}}%
\pgfpathlineto{\pgfqpoint{2.035704in}{2.901969in}}%
\pgfpathlineto{\pgfqpoint{2.049996in}{2.913498in}}%
\pgfpathlineto{\pgfqpoint{2.057212in}{2.931712in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{2.936788in}}%
\pgfpathlineto{\pgfqpoint{2.063773in}{2.936233in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{2.930147in}}%
\pgfpathlineto{\pgfqpoint{2.076004in}{2.914580in}}%
\pgfpathlineto{\pgfqpoint{2.087664in}{2.911185in}}%
\pgfpathlineto{\pgfqpoint{2.093973in}{2.886555in}}%
\pgfpathlineto{\pgfqpoint{2.098219in}{2.866953in}}%
\pgfpathlineto{\pgfqpoint{2.097483in}{2.853262in}}%
\pgfpathlineto{\pgfqpoint{2.106744in}{2.826363in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{2.822034in}}%
\pgfpathlineto{\pgfqpoint{2.110294in}{2.818393in}}%
\pgfpathlineto{\pgfqpoint{2.117832in}{2.787880in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{2.772812in}}%
\pgfpathlineto{\pgfqpoint{2.121820in}{2.752783in}}%
\pgfpathmoveto{\pgfqpoint{2.169941in}{3.855963in}}%
\pgfpathlineto{\pgfqpoint{2.172204in}{3.870536in}}%
\pgfpathlineto{\pgfqpoint{2.179188in}{3.894766in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{3.893550in}}%
\pgfpathlineto{\pgfqpoint{2.214245in}{3.898947in}}%
\pgfpathlineto{\pgfqpoint{2.218954in}{3.893336in}}%
\pgfpathlineto{\pgfqpoint{2.219242in}{3.892003in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{3.850472in}}%
\pgfpathlineto{\pgfqpoint{2.231301in}{3.841647in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.811123in}}%
\pgfpathlineto{\pgfqpoint{2.245530in}{3.800015in}}%
\pgfpathlineto{\pgfqpoint{2.242673in}{3.774867in}}%
\pgfpathlineto{\pgfqpoint{2.241645in}{3.771303in}}%
\pgfpathlineto{\pgfqpoint{2.247437in}{3.748007in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{2.242758in}{3.733879in}}%
\pgfpathlineto{\pgfqpoint{2.223244in}{3.722288in}}%
\pgfpathlineto{\pgfqpoint{2.217585in}{3.711867in}}%
\pgfpathlineto{\pgfqpoint{2.201456in}{3.714249in}}%
\pgfpathlineto{\pgfqpoint{2.178519in}{3.734473in}}%
\pgfpathlineto{\pgfqpoint{2.170913in}{3.727731in}}%
\pgfpathlineto{\pgfqpoint{2.172174in}{3.739524in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{3.743332in}}%
\pgfpathlineto{\pgfqpoint{2.166608in}{3.780358in}}%
\pgfpathlineto{\pgfqpoint{2.168551in}{3.790882in}}%
\pgfpathlineto{\pgfqpoint{2.167865in}{3.815771in}}%
\pgfpathlineto{\pgfqpoint{2.169597in}{3.820715in}}%
\pgfpathlineto{\pgfqpoint{2.168751in}{3.825499in}}%
\pgfpathlineto{\pgfqpoint{2.169614in}{3.844272in}}%
\pgfpathmoveto{\pgfqpoint{2.062071in}{2.443651in}}%
\pgfpathlineto{\pgfqpoint{2.062876in}{2.465009in}}%
\pgfpathlineto{\pgfqpoint{2.048556in}{2.482403in}}%
\pgfpathlineto{\pgfqpoint{2.062790in}{2.510645in}}%
\pgfpathlineto{\pgfqpoint{2.060897in}{2.522357in}}%
\pgfpathlineto{\pgfqpoint{2.054377in}{2.512487in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{2.498440in}}%
\pgfpathlineto{\pgfqpoint{2.027687in}{2.487075in}}%
\pgfpathlineto{\pgfqpoint{2.031188in}{2.478097in}}%
\pgfpathlineto{\pgfqpoint{2.032065in}{2.452294in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{2.431572in}}%
\pgfpathlineto{\pgfqpoint{2.027497in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{2.028941in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{2.057647in}{2.388554in}}%
\pgfpathlineto{\pgfqpoint{2.061933in}{2.414005in}}%
\pgfpathlineto{\pgfqpoint{2.060093in}{2.431425in}}%
\pgfpathlineto{\pgfqpoint{2.060093in}{2.431425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121820in}{2.752783in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{2.772812in}}%
\pgfpathlineto{\pgfqpoint{2.117832in}{2.787880in}}%
\pgfpathlineto{\pgfqpoint{2.110294in}{2.818393in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{2.822034in}}%
\pgfpathlineto{\pgfqpoint{2.106744in}{2.826363in}}%
\pgfpathlineto{\pgfqpoint{2.097483in}{2.853262in}}%
\pgfpathlineto{\pgfqpoint{2.098219in}{2.866953in}}%
\pgfpathlineto{\pgfqpoint{2.093973in}{2.886555in}}%
\pgfpathlineto{\pgfqpoint{2.087664in}{2.911185in}}%
\pgfpathlineto{\pgfqpoint{2.076004in}{2.914580in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{2.930147in}}%
\pgfpathlineto{\pgfqpoint{2.063773in}{2.936233in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{2.936788in}}%
\pgfpathlineto{\pgfqpoint{2.057212in}{2.931712in}}%
\pgfpathlineto{\pgfqpoint{2.049996in}{2.913498in}}%
\pgfpathlineto{\pgfqpoint{2.035704in}{2.901969in}}%
\pgfpathlineto{\pgfqpoint{2.031420in}{2.888345in}}%
\pgfpathlineto{\pgfqpoint{2.027320in}{2.873762in}}%
\pgfpathlineto{\pgfqpoint{2.021479in}{2.854347in}}%
\pgfpathlineto{\pgfqpoint{2.018233in}{2.844264in}}%
\pgfpathlineto{\pgfqpoint{2.010716in}{2.813342in}}%
\pgfpathlineto{\pgfqpoint{2.007910in}{2.802858in}}%
\pgfpathlineto{\pgfqpoint{2.004344in}{2.782425in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{2.776073in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{2.741095in}}%
\pgfpathlineto{\pgfqpoint{1.988914in}{2.706224in}}%
\pgfpathlineto{\pgfqpoint{1.981436in}{2.666997in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{2.662115in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{2.626083in}}%
\pgfpathlineto{\pgfqpoint{1.973400in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{1.972329in}{2.589496in}}%
\pgfpathlineto{\pgfqpoint{1.969683in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{1.968240in}{2.548722in}}%
\pgfpathlineto{\pgfqpoint{1.967745in}{2.545838in}}%
\pgfpathlineto{\pgfqpoint{1.962412in}{2.507486in}}%
\pgfpathlineto{\pgfqpoint{1.962451in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.962196in}{2.476518in}}%
\pgfpathlineto{\pgfqpoint{1.956964in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{1.956769in}{2.426557in}}%
\pgfpathlineto{\pgfqpoint{1.954826in}{2.412090in}}%
\pgfpathlineto{\pgfqpoint{1.952774in}{2.392249in}}%
\pgfpathlineto{\pgfqpoint{1.951464in}{2.377288in}}%
\pgfpathlineto{\pgfqpoint{1.950178in}{2.352070in}}%
\pgfpathlineto{\pgfqpoint{1.949894in}{2.339132in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{2.316157in}}%
\pgfpathlineto{\pgfqpoint{1.950314in}{2.307878in}}%
\pgfpathlineto{\pgfqpoint{1.950054in}{2.300662in}}%
\pgfpathlineto{\pgfqpoint{1.945888in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{1.945427in}{2.258830in}}%
\pgfpathlineto{\pgfqpoint{1.946426in}{2.239322in}}%
\pgfpathlineto{\pgfqpoint{1.949540in}{2.228019in}}%
\pgfpathlineto{\pgfqpoint{1.948993in}{2.213943in}}%
\pgfpathlineto{\pgfqpoint{1.945520in}{2.195730in}}%
\pgfpathlineto{\pgfqpoint{1.952089in}{2.174968in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{2.164281in}}%
\pgfpathlineto{\pgfqpoint{1.953709in}{2.140950in}}%
\pgfpathlineto{\pgfqpoint{1.961075in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{1.964012in}{2.101189in}}%
\pgfpathlineto{\pgfqpoint{1.970938in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{1.986337in}{2.064858in}}%
\pgfpathlineto{\pgfqpoint{1.989355in}{2.060700in}}%
\pgfpathlineto{\pgfqpoint{2.000220in}{2.042286in}}%
\pgfpathlineto{\pgfqpoint{2.005446in}{2.034638in}}%
\pgfpathlineto{\pgfqpoint{2.013913in}{2.024300in}}%
\pgfpathlineto{\pgfqpoint{2.018499in}{2.014856in}}%
\pgfpathlineto{\pgfqpoint{2.033034in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{2.051011in}{1.985273in}}%
\pgfpathlineto{\pgfqpoint{2.077772in}{1.979502in}}%
\pgfpathlineto{\pgfqpoint{2.086413in}{1.974165in}}%
\pgfpathlineto{\pgfqpoint{2.098293in}{1.975300in}}%
\pgfpathlineto{\pgfqpoint{2.103565in}{1.988505in}}%
\pgfpathlineto{\pgfqpoint{2.109455in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{2.115482in}{2.017103in}}%
\pgfpathlineto{\pgfqpoint{2.117852in}{2.033604in}}%
\pgfpathlineto{\pgfqpoint{2.127208in}{2.053132in}}%
\pgfpathlineto{\pgfqpoint{2.126636in}{2.077604in}}%
\pgfpathlineto{\pgfqpoint{2.129488in}{2.090411in}}%
\pgfpathlineto{\pgfqpoint{2.132640in}{2.107415in}}%
\pgfpathlineto{\pgfqpoint{2.136016in}{2.135124in}}%
\pgfpathlineto{\pgfqpoint{2.141430in}{2.164646in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{2.197135in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{2.234382in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.258917in}}%
\pgfpathlineto{\pgfqpoint{2.151046in}{2.266140in}}%
\pgfpathlineto{\pgfqpoint{2.154139in}{2.281193in}}%
\pgfpathlineto{\pgfqpoint{2.157325in}{2.290551in}}%
\pgfpathlineto{\pgfqpoint{2.154951in}{2.303979in}}%
\pgfpathlineto{\pgfqpoint{2.153186in}{2.325952in}}%
\pgfpathlineto{\pgfqpoint{2.152511in}{2.351310in}}%
\pgfpathlineto{\pgfqpoint{2.154685in}{2.380348in}}%
\pgfpathlineto{\pgfqpoint{2.154528in}{2.383928in}}%
\pgfpathlineto{\pgfqpoint{2.154477in}{2.390994in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{2.414139in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{2.443202in}}%
\pgfpathlineto{\pgfqpoint{2.159105in}{2.447797in}}%
\pgfpathlineto{\pgfqpoint{2.158457in}{2.451207in}}%
\pgfpathlineto{\pgfqpoint{2.158199in}{2.479278in}}%
\pgfpathlineto{\pgfqpoint{2.156935in}{2.493809in}}%
\pgfpathlineto{\pgfqpoint{2.156866in}{2.497272in}}%
\pgfpathlineto{\pgfqpoint{2.149806in}{2.530003in}}%
\pgfpathlineto{\pgfqpoint{2.148768in}{2.537483in}}%
\pgfpathlineto{\pgfqpoint{2.148625in}{2.557020in}}%
\pgfpathlineto{\pgfqpoint{2.149455in}{2.578676in}}%
\pgfpathlineto{\pgfqpoint{2.149920in}{2.608137in}}%
\pgfpathlineto{\pgfqpoint{2.139705in}{2.627371in}}%
\pgfpathlineto{\pgfqpoint{2.144644in}{2.659144in}}%
\pgfpathlineto{\pgfqpoint{2.144676in}{2.666335in}}%
\pgfpathlineto{\pgfqpoint{2.145100in}{2.669628in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{2.676583in}}%
\pgfpathlineto{\pgfqpoint{2.132552in}{2.728381in}}%
\pgfpathlineto{\pgfqpoint{2.124495in}{2.740219in}}%
\pgfpathmoveto{\pgfqpoint{2.169614in}{3.844272in}}%
\pgfpathlineto{\pgfqpoint{2.168751in}{3.825499in}}%
\pgfpathlineto{\pgfqpoint{2.169597in}{3.820715in}}%
\pgfpathlineto{\pgfqpoint{2.167865in}{3.815771in}}%
\pgfpathlineto{\pgfqpoint{2.168551in}{3.790882in}}%
\pgfpathlineto{\pgfqpoint{2.166608in}{3.780358in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{3.743332in}}%
\pgfpathlineto{\pgfqpoint{2.172174in}{3.739524in}}%
\pgfpathlineto{\pgfqpoint{2.170913in}{3.727731in}}%
\pgfpathlineto{\pgfqpoint{2.178519in}{3.734473in}}%
\pgfpathlineto{\pgfqpoint{2.201456in}{3.714249in}}%
\pgfpathlineto{\pgfqpoint{2.217585in}{3.711867in}}%
\pgfpathlineto{\pgfqpoint{2.223244in}{3.722288in}}%
\pgfpathlineto{\pgfqpoint{2.242758in}{3.733879in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{2.247437in}{3.748007in}}%
\pgfpathlineto{\pgfqpoint{2.241645in}{3.771303in}}%
\pgfpathlineto{\pgfqpoint{2.242673in}{3.774867in}}%
\pgfpathlineto{\pgfqpoint{2.245530in}{3.800015in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.811123in}}%
\pgfpathlineto{\pgfqpoint{2.231301in}{3.841647in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{3.850472in}}%
\pgfpathlineto{\pgfqpoint{2.218954in}{3.893336in}}%
\pgfpathlineto{\pgfqpoint{2.214245in}{3.898947in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{3.893550in}}%
\pgfpathlineto{\pgfqpoint{2.179188in}{3.894766in}}%
\pgfpathlineto{\pgfqpoint{2.172204in}{3.870536in}}%
\pgfpathlineto{\pgfqpoint{2.169941in}{3.855963in}}%
\pgfpathmoveto{\pgfqpoint{2.060093in}{2.431425in}}%
\pgfpathlineto{\pgfqpoint{2.061933in}{2.414005in}}%
\pgfpathlineto{\pgfqpoint{2.057647in}{2.388554in}}%
\pgfpathlineto{\pgfqpoint{2.028941in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{2.027497in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{2.431572in}}%
\pgfpathlineto{\pgfqpoint{2.032065in}{2.452294in}}%
\pgfpathlineto{\pgfqpoint{2.031188in}{2.478097in}}%
\pgfpathlineto{\pgfqpoint{2.027687in}{2.487075in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{2.498440in}}%
\pgfpathlineto{\pgfqpoint{2.054377in}{2.512487in}}%
\pgfpathlineto{\pgfqpoint{2.060897in}{2.522357in}}%
\pgfpathlineto{\pgfqpoint{2.062790in}{2.510645in}}%
\pgfpathlineto{\pgfqpoint{2.060338in}{2.505910in}}%
\pgfpathlineto{\pgfqpoint{2.048556in}{2.482403in}}%
\pgfpathlineto{\pgfqpoint{2.062876in}{2.465009in}}%
\pgfpathlineto{\pgfqpoint{2.062071in}{2.443651in}}%
\pgfpathmoveto{\pgfqpoint{2.110860in}{2.744581in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{2.720485in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{2.673937in}}%
\pgfpathlineto{\pgfqpoint{2.139868in}{2.667957in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{2.667213in}}%
\pgfpathlineto{\pgfqpoint{2.138007in}{2.659483in}}%
\pgfpathlineto{\pgfqpoint{2.133108in}{2.627964in}}%
\pgfpathlineto{\pgfqpoint{2.146610in}{2.602541in}}%
\pgfpathlineto{\pgfqpoint{2.146303in}{2.583127in}}%
\pgfpathlineto{\pgfqpoint{2.145293in}{2.556761in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{2.541494in}}%
\pgfpathlineto{\pgfqpoint{2.147134in}{2.529028in}}%
\pgfpathlineto{\pgfqpoint{2.153382in}{2.500064in}}%
\pgfpathlineto{\pgfqpoint{2.153526in}{2.492766in}}%
\pgfpathlineto{\pgfqpoint{2.156189in}{2.462146in}}%
\pgfpathlineto{\pgfqpoint{2.156300in}{2.450041in}}%
\pgfpathlineto{\pgfqpoint{2.156580in}{2.448570in}}%
\pgfpathlineto{\pgfqpoint{2.156153in}{2.446589in}}%
\pgfpathlineto{\pgfqpoint{2.151263in}{2.414317in}}%
\pgfpathlineto{\pgfqpoint{2.151847in}{2.396649in}}%
\pgfpathlineto{\pgfqpoint{2.151931in}{2.384913in}}%
\pgfpathlineto{\pgfqpoint{2.152193in}{2.378967in}}%
\pgfpathlineto{\pgfqpoint{2.150198in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{2.150722in}{2.326295in}}%
\pgfpathlineto{\pgfqpoint{2.152846in}{2.299835in}}%
\pgfpathlineto{\pgfqpoint{2.154581in}{2.290026in}}%
\pgfpathlineto{\pgfqpoint{2.152253in}{2.283190in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{2.272194in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{2.258860in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{2.143573in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{2.140861in}{2.180728in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{2.165291in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{2.140826in}}%
\pgfpathlineto{\pgfqpoint{2.133921in}{2.134929in}}%
\pgfpathlineto{\pgfqpoint{2.133216in}{2.130907in}}%
\pgfpathlineto{\pgfqpoint{2.130345in}{2.107272in}}%
\pgfpathlineto{\pgfqpoint{2.127565in}{2.092278in}}%
\pgfpathlineto{\pgfqpoint{2.124124in}{2.076822in}}%
\pgfpathlineto{\pgfqpoint{2.124639in}{2.054750in}}%
\pgfpathlineto{\pgfqpoint{2.113574in}{2.031653in}}%
\pgfpathlineto{\pgfqpoint{2.111682in}{2.018481in}}%
\pgfpathlineto{\pgfqpoint{2.106870in}{2.008215in}}%
\pgfpathlineto{\pgfqpoint{2.099078in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{2.095183in}{1.977639in}}%
\pgfpathlineto{\pgfqpoint{2.086408in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.080026in}{1.980743in}}%
\pgfpathlineto{\pgfqpoint{2.051139in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{2.034430in}{2.002949in}}%
\pgfpathlineto{\pgfqpoint{2.018906in}{2.016186in}}%
\pgfpathlineto{\pgfqpoint{2.014749in}{2.024747in}}%
\pgfpathlineto{\pgfqpoint{2.007074in}{2.034118in}}%
\pgfpathlineto{\pgfqpoint{2.000874in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{1.990574in}{2.060649in}}%
\pgfpathlineto{\pgfqpoint{1.986494in}{2.066267in}}%
\pgfpathlineto{\pgfqpoint{1.971897in}{2.080732in}}%
\pgfpathlineto{\pgfqpoint{1.965332in}{2.100708in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{1.955211in}{2.140631in}}%
\pgfpathlineto{\pgfqpoint{1.954384in}{2.165387in}}%
\pgfpathlineto{\pgfqpoint{1.953710in}{2.173965in}}%
\pgfpathlineto{\pgfqpoint{1.946679in}{2.196186in}}%
\pgfpathlineto{\pgfqpoint{1.949981in}{2.213504in}}%
\pgfpathlineto{\pgfqpoint{1.950585in}{2.229034in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{2.238901in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{2.259739in}}%
\pgfpathlineto{\pgfqpoint{1.947225in}{2.275558in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{2.298342in}}%
\pgfpathlineto{\pgfqpoint{1.951412in}{2.307864in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{2.318790in}}%
\pgfpathlineto{\pgfqpoint{1.951355in}{2.339561in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{2.351258in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{2.378142in}}%
\pgfpathlineto{\pgfqpoint{1.954138in}{2.391345in}}%
\pgfpathlineto{\pgfqpoint{1.956334in}{2.412574in}}%
\pgfpathlineto{\pgfqpoint{1.957961in}{2.424686in}}%
\pgfpathlineto{\pgfqpoint{1.958176in}{2.440793in}}%
\pgfpathlineto{\pgfqpoint{1.963759in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{1.963722in}{2.506838in}}%
\pgfpathlineto{\pgfqpoint{1.969874in}{2.549857in}}%
\pgfpathlineto{\pgfqpoint{1.971231in}{2.569333in}}%
\pgfpathlineto{\pgfqpoint{1.974130in}{2.591428in}}%
\pgfpathlineto{\pgfqpoint{1.975006in}{2.612045in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{2.626494in}}%
\pgfpathlineto{\pgfqpoint{1.983752in}{2.666865in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{2.705811in}}%
\pgfpathlineto{\pgfqpoint{1.998296in}{2.744723in}}%
\pgfpathlineto{\pgfqpoint{1.999493in}{2.749337in}}%
\pgfpathlineto{\pgfqpoint{2.006642in}{2.776713in}}%
\pgfpathlineto{\pgfqpoint{2.010910in}{2.801172in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{2.814978in}}%
\pgfpathlineto{\pgfqpoint{2.021023in}{2.841376in}}%
\pgfpathlineto{\pgfqpoint{2.025301in}{2.854665in}}%
\pgfpathlineto{\pgfqpoint{2.037071in}{2.893953in}}%
\pgfpathlineto{\pgfqpoint{2.056966in}{2.910001in}}%
\pgfpathlineto{\pgfqpoint{2.060704in}{2.919437in}}%
\pgfpathlineto{\pgfqpoint{2.065030in}{2.910337in}}%
\pgfpathlineto{\pgfqpoint{2.085296in}{2.904436in}}%
\pgfpathlineto{\pgfqpoint{2.090184in}{2.885355in}}%
\pgfpathlineto{\pgfqpoint{2.093474in}{2.870168in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{2.850440in}}%
\pgfpathlineto{\pgfqpoint{2.101647in}{2.823619in}}%
\pgfpathlineto{\pgfqpoint{2.104310in}{2.819438in}}%
\pgfpathlineto{\pgfqpoint{2.106364in}{2.799235in}}%
\pgfpathlineto{\pgfqpoint{2.110317in}{2.783236in}}%
\pgfpathlineto{\pgfqpoint{2.111920in}{2.778047in}}%
\pgfpathlineto{\pgfqpoint{2.110812in}{2.744807in}}%
\pgfpathmoveto{\pgfqpoint{2.173633in}{3.852851in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{3.870640in}}%
\pgfpathlineto{\pgfqpoint{2.181844in}{3.889543in}}%
\pgfpathlineto{\pgfqpoint{2.213483in}{3.888314in}}%
\pgfpathlineto{\pgfqpoint{2.219819in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{2.229355in}{3.849122in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{3.842747in}}%
\pgfpathlineto{\pgfqpoint{2.243185in}{3.810258in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{3.800919in}}%
\pgfpathlineto{\pgfqpoint{2.241009in}{3.774342in}}%
\pgfpathlineto{\pgfqpoint{2.240385in}{3.772179in}}%
\pgfpathlineto{\pgfqpoint{2.246525in}{3.747484in}}%
\pgfpathlineto{\pgfqpoint{2.246947in}{3.741177in}}%
\pgfpathlineto{\pgfqpoint{2.242435in}{3.735134in}}%
\pgfpathlineto{\pgfqpoint{2.221795in}{3.722875in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{3.714103in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{3.716108in}}%
\pgfpathlineto{\pgfqpoint{2.176210in}{3.740131in}}%
\pgfpathlineto{\pgfqpoint{2.183315in}{3.744867in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{3.741492in}}%
\pgfpathlineto{\pgfqpoint{2.169728in}{3.781774in}}%
\pgfpathlineto{\pgfqpoint{2.171168in}{3.789573in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{3.808021in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{3.819965in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{3.831522in}}%
\pgfpathlineto{\pgfqpoint{2.173404in}{3.844665in}}%
\pgfpathmoveto{\pgfqpoint{2.062989in}{2.443027in}}%
\pgfpathlineto{\pgfqpoint{2.063844in}{2.465701in}}%
\pgfpathlineto{\pgfqpoint{2.050550in}{2.481849in}}%
\pgfpathlineto{\pgfqpoint{2.065212in}{2.510866in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.528659in}}%
\pgfpathlineto{\pgfqpoint{2.052432in}{2.513664in}}%
\pgfpathlineto{\pgfqpoint{2.032723in}{2.500549in}}%
\pgfpathlineto{\pgfqpoint{2.026215in}{2.487298in}}%
\pgfpathlineto{\pgfqpoint{2.030298in}{2.476829in}}%
\pgfpathlineto{\pgfqpoint{2.031135in}{2.452202in}}%
\pgfpathlineto{\pgfqpoint{2.028355in}{2.432426in}}%
\pgfpathlineto{\pgfqpoint{2.026595in}{2.414049in}}%
\pgfpathlineto{\pgfqpoint{2.028130in}{2.379785in}}%
\pgfpathlineto{\pgfqpoint{2.054231in}{2.385692in}}%
\pgfpathlineto{\pgfqpoint{2.058204in}{2.385973in}}%
\pgfpathlineto{\pgfqpoint{2.058843in}{2.387381in}}%
\pgfpathlineto{\pgfqpoint{2.058949in}{2.388473in}}%
\pgfpathlineto{\pgfqpoint{2.063205in}{2.413750in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{2.432270in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{2.432270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110812in}{2.744807in}}%
\pgfpathlineto{\pgfqpoint{2.111920in}{2.778047in}}%
\pgfpathlineto{\pgfqpoint{2.110317in}{2.783236in}}%
\pgfpathlineto{\pgfqpoint{2.106364in}{2.799235in}}%
\pgfpathlineto{\pgfqpoint{2.104310in}{2.819438in}}%
\pgfpathlineto{\pgfqpoint{2.101647in}{2.823619in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{2.850440in}}%
\pgfpathlineto{\pgfqpoint{2.093474in}{2.870168in}}%
\pgfpathlineto{\pgfqpoint{2.090184in}{2.885355in}}%
\pgfpathlineto{\pgfqpoint{2.085296in}{2.904436in}}%
\pgfpathlineto{\pgfqpoint{2.065030in}{2.910337in}}%
\pgfpathlineto{\pgfqpoint{2.060704in}{2.919437in}}%
\pgfpathlineto{\pgfqpoint{2.056966in}{2.910001in}}%
\pgfpathlineto{\pgfqpoint{2.037071in}{2.893953in}}%
\pgfpathlineto{\pgfqpoint{2.034991in}{2.887336in}}%
\pgfpathlineto{\pgfqpoint{2.032999in}{2.880253in}}%
\pgfpathlineto{\pgfqpoint{2.025301in}{2.854665in}}%
\pgfpathlineto{\pgfqpoint{2.021023in}{2.841376in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{2.814978in}}%
\pgfpathlineto{\pgfqpoint{2.010910in}{2.801172in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{2.775677in}}%
\pgfpathlineto{\pgfqpoint{1.998259in}{2.744450in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{2.705811in}}%
\pgfpathlineto{\pgfqpoint{1.983750in}{2.666857in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{2.626494in}}%
\pgfpathlineto{\pgfqpoint{1.975006in}{2.612045in}}%
\pgfpathlineto{\pgfqpoint{1.974130in}{2.591428in}}%
\pgfpathlineto{\pgfqpoint{1.971231in}{2.569333in}}%
\pgfpathlineto{\pgfqpoint{1.969874in}{2.549857in}}%
\pgfpathlineto{\pgfqpoint{1.968999in}{2.544761in}}%
\pgfpathlineto{\pgfqpoint{1.963722in}{2.506838in}}%
\pgfpathlineto{\pgfqpoint{1.963759in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{1.963290in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.958176in}{2.440793in}}%
\pgfpathlineto{\pgfqpoint{1.957961in}{2.424686in}}%
\pgfpathlineto{\pgfqpoint{1.956334in}{2.412574in}}%
\pgfpathlineto{\pgfqpoint{1.954138in}{2.391345in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{2.378142in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{2.351258in}}%
\pgfpathlineto{\pgfqpoint{1.951355in}{2.339561in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{2.318790in}}%
\pgfpathlineto{\pgfqpoint{1.951412in}{2.307864in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{2.298342in}}%
\pgfpathlineto{\pgfqpoint{1.947225in}{2.275558in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{2.259739in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{2.238901in}}%
\pgfpathlineto{\pgfqpoint{1.950585in}{2.229034in}}%
\pgfpathlineto{\pgfqpoint{1.949981in}{2.213504in}}%
\pgfpathlineto{\pgfqpoint{1.946679in}{2.196186in}}%
\pgfpathlineto{\pgfqpoint{1.953710in}{2.173965in}}%
\pgfpathlineto{\pgfqpoint{1.954384in}{2.165387in}}%
\pgfpathlineto{\pgfqpoint{1.955211in}{2.140631in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{1.965332in}{2.100708in}}%
\pgfpathlineto{\pgfqpoint{1.971897in}{2.080732in}}%
\pgfpathlineto{\pgfqpoint{1.986494in}{2.066267in}}%
\pgfpathlineto{\pgfqpoint{1.990574in}{2.060649in}}%
\pgfpathlineto{\pgfqpoint{2.000874in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{2.007074in}{2.034118in}}%
\pgfpathlineto{\pgfqpoint{2.014749in}{2.024747in}}%
\pgfpathlineto{\pgfqpoint{2.018906in}{2.016186in}}%
\pgfpathlineto{\pgfqpoint{2.034430in}{2.002949in}}%
\pgfpathlineto{\pgfqpoint{2.051139in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{2.080026in}{1.980743in}}%
\pgfpathlineto{\pgfqpoint{2.086408in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.095183in}{1.977639in}}%
\pgfpathlineto{\pgfqpoint{2.099078in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{2.106870in}{2.008215in}}%
\pgfpathlineto{\pgfqpoint{2.111682in}{2.018481in}}%
\pgfpathlineto{\pgfqpoint{2.113574in}{2.031653in}}%
\pgfpathlineto{\pgfqpoint{2.124639in}{2.054750in}}%
\pgfpathlineto{\pgfqpoint{2.124124in}{2.076822in}}%
\pgfpathlineto{\pgfqpoint{2.127565in}{2.092278in}}%
\pgfpathlineto{\pgfqpoint{2.130345in}{2.107272in}}%
\pgfpathlineto{\pgfqpoint{2.133216in}{2.130907in}}%
\pgfpathlineto{\pgfqpoint{2.133921in}{2.134929in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{2.140826in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{2.165291in}}%
\pgfpathlineto{\pgfqpoint{2.140861in}{2.180728in}}%
\pgfpathlineto{\pgfqpoint{2.143573in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{2.147727in}{2.232821in}}%
\pgfpathlineto{\pgfqpoint{2.147708in}{2.234535in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{2.258860in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{2.272194in}}%
\pgfpathlineto{\pgfqpoint{2.152253in}{2.283190in}}%
\pgfpathlineto{\pgfqpoint{2.154581in}{2.290026in}}%
\pgfpathlineto{\pgfqpoint{2.152846in}{2.299835in}}%
\pgfpathlineto{\pgfqpoint{2.150722in}{2.326295in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{2.150198in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{2.152193in}{2.378967in}}%
\pgfpathlineto{\pgfqpoint{2.151931in}{2.384913in}}%
\pgfpathlineto{\pgfqpoint{2.151847in}{2.396649in}}%
\pgfpathlineto{\pgfqpoint{2.151263in}{2.414317in}}%
\pgfpathlineto{\pgfqpoint{2.156580in}{2.448570in}}%
\pgfpathlineto{\pgfqpoint{2.156300in}{2.450041in}}%
\pgfpathlineto{\pgfqpoint{2.156189in}{2.462146in}}%
\pgfpathlineto{\pgfqpoint{2.153526in}{2.492766in}}%
\pgfpathlineto{\pgfqpoint{2.153382in}{2.500064in}}%
\pgfpathlineto{\pgfqpoint{2.147134in}{2.529028in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{2.541494in}}%
\pgfpathlineto{\pgfqpoint{2.145293in}{2.556761in}}%
\pgfpathlineto{\pgfqpoint{2.146466in}{2.591325in}}%
\pgfpathlineto{\pgfqpoint{2.146610in}{2.602541in}}%
\pgfpathlineto{\pgfqpoint{2.133108in}{2.627964in}}%
\pgfpathlineto{\pgfqpoint{2.138007in}{2.659483in}}%
\pgfpathlineto{\pgfqpoint{2.139868in}{2.667957in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{2.673937in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{2.720485in}}%
\pgfpathlineto{\pgfqpoint{2.110860in}{2.744581in}}%
\pgfpathmoveto{\pgfqpoint{2.173404in}{3.844665in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{3.831522in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{3.819965in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{3.808021in}}%
\pgfpathlineto{\pgfqpoint{2.171168in}{3.789573in}}%
\pgfpathlineto{\pgfqpoint{2.169728in}{3.781774in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{3.741492in}}%
\pgfpathlineto{\pgfqpoint{2.183315in}{3.744867in}}%
\pgfpathlineto{\pgfqpoint{2.176210in}{3.740131in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{3.716108in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{3.714103in}}%
\pgfpathlineto{\pgfqpoint{2.221795in}{3.722875in}}%
\pgfpathlineto{\pgfqpoint{2.242435in}{3.735134in}}%
\pgfpathlineto{\pgfqpoint{2.246947in}{3.741177in}}%
\pgfpathlineto{\pgfqpoint{2.246525in}{3.747484in}}%
\pgfpathlineto{\pgfqpoint{2.240385in}{3.772179in}}%
\pgfpathlineto{\pgfqpoint{2.241009in}{3.774342in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{3.800919in}}%
\pgfpathlineto{\pgfqpoint{2.243185in}{3.810258in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{3.842747in}}%
\pgfpathlineto{\pgfqpoint{2.229355in}{3.849122in}}%
\pgfpathlineto{\pgfqpoint{2.219819in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{2.213483in}{3.888314in}}%
\pgfpathlineto{\pgfqpoint{2.181844in}{3.889543in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{3.870640in}}%
\pgfpathlineto{\pgfqpoint{2.173633in}{3.852851in}}%
\pgfpathmoveto{\pgfqpoint{2.061249in}{2.432270in}}%
\pgfpathlineto{\pgfqpoint{2.063205in}{2.413750in}}%
\pgfpathlineto{\pgfqpoint{2.058843in}{2.387381in}}%
\pgfpathlineto{\pgfqpoint{2.058204in}{2.385973in}}%
\pgfpathlineto{\pgfqpoint{2.054231in}{2.385692in}}%
\pgfpathlineto{\pgfqpoint{2.028130in}{2.379785in}}%
\pgfpathlineto{\pgfqpoint{2.026595in}{2.414049in}}%
\pgfpathlineto{\pgfqpoint{2.028355in}{2.432426in}}%
\pgfpathlineto{\pgfqpoint{2.031135in}{2.452202in}}%
\pgfpathlineto{\pgfqpoint{2.030298in}{2.476829in}}%
\pgfpathlineto{\pgfqpoint{2.026215in}{2.487298in}}%
\pgfpathlineto{\pgfqpoint{2.032723in}{2.500549in}}%
\pgfpathlineto{\pgfqpoint{2.052432in}{2.513664in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.528659in}}%
\pgfpathlineto{\pgfqpoint{2.065212in}{2.510866in}}%
\pgfpathlineto{\pgfqpoint{2.061488in}{2.503673in}}%
\pgfpathlineto{\pgfqpoint{2.050550in}{2.481849in}}%
\pgfpathlineto{\pgfqpoint{2.063844in}{2.465701in}}%
\pgfpathlineto{\pgfqpoint{2.062989in}{2.443027in}}%
\pgfpathmoveto{\pgfqpoint{2.177324in}{3.849739in}}%
\pgfpathlineto{\pgfqpoint{2.180586in}{3.870743in}}%
\pgfpathlineto{\pgfqpoint{2.184499in}{3.884320in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{3.883437in}}%
\pgfpathlineto{\pgfqpoint{2.221195in}{3.867430in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{3.847771in}}%
\pgfpathlineto{\pgfqpoint{2.226912in}{3.843847in}}%
\pgfpathlineto{\pgfqpoint{2.241842in}{3.809393in}}%
\pgfpathlineto{\pgfqpoint{2.242525in}{3.801822in}}%
\pgfpathlineto{\pgfqpoint{2.239125in}{3.773056in}}%
\pgfpathlineto{\pgfqpoint{2.245613in}{3.746961in}}%
\pgfpathlineto{\pgfqpoint{2.245974in}{3.741562in}}%
\pgfpathlineto{\pgfqpoint{2.242112in}{3.736390in}}%
\pgfpathlineto{\pgfqpoint{2.220346in}{3.723462in}}%
\pgfpathlineto{\pgfqpoint{2.216478in}{3.716339in}}%
\pgfpathlineto{\pgfqpoint{2.205454in}{3.717967in}}%
\pgfpathlineto{\pgfqpoint{2.183330in}{3.737474in}}%
\pgfpathlineto{\pgfqpoint{2.210239in}{3.755413in}}%
\pgfpathlineto{\pgfqpoint{2.212975in}{3.758622in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{3.768002in}}%
\pgfpathlineto{\pgfqpoint{2.209983in}{3.764361in}}%
\pgfpathlineto{\pgfqpoint{2.200776in}{3.767687in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{3.756973in}}%
\pgfpathlineto{\pgfqpoint{2.172848in}{3.783189in}}%
\pgfpathlineto{\pgfqpoint{2.173785in}{3.788265in}}%
\pgfpathlineto{\pgfqpoint{2.173455in}{3.800271in}}%
\pgfpathlineto{\pgfqpoint{2.180091in}{3.819215in}}%
\pgfpathlineto{\pgfqpoint{2.176848in}{3.837544in}}%
\pgfpathlineto{\pgfqpoint{2.177193in}{3.845059in}}%
\pgfpathmoveto{\pgfqpoint{2.128049in}{2.107129in}}%
\pgfpathlineto{\pgfqpoint{2.125642in}{2.094145in}}%
\pgfpathlineto{\pgfqpoint{2.121611in}{2.076040in}}%
\pgfpathlineto{\pgfqpoint{2.122071in}{2.056368in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{2.029702in}}%
\pgfpathlineto{\pgfqpoint{2.107881in}{2.019859in}}%
\pgfpathlineto{\pgfqpoint{2.104286in}{2.012187in}}%
\pgfpathlineto{\pgfqpoint{2.092074in}{1.979978in}}%
\pgfpathlineto{\pgfqpoint{2.086403in}{1.979436in}}%
\pgfpathlineto{\pgfqpoint{2.082279in}{1.981984in}}%
\pgfpathlineto{\pgfqpoint{2.051267in}{1.988671in}}%
\pgfpathlineto{\pgfqpoint{2.035825in}{2.003437in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{2.017516in}}%
\pgfpathlineto{\pgfqpoint{2.015585in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{2.033598in}}%
\pgfpathlineto{\pgfqpoint{2.001528in}{2.044095in}}%
\pgfpathlineto{\pgfqpoint{1.991792in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{1.986651in}{2.067677in}}%
\pgfpathlineto{\pgfqpoint{1.972856in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{1.966651in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{1.963170in}{2.120328in}}%
\pgfpathlineto{\pgfqpoint{1.956714in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{1.955839in}{2.166492in}}%
\pgfpathlineto{\pgfqpoint{1.955330in}{2.172963in}}%
\pgfpathlineto{\pgfqpoint{1.947838in}{2.196643in}}%
\pgfpathlineto{\pgfqpoint{1.950969in}{2.213064in}}%
\pgfpathlineto{\pgfqpoint{1.951629in}{2.230048in}}%
\pgfpathlineto{\pgfqpoint{1.949306in}{2.238480in}}%
\pgfpathlineto{\pgfqpoint{1.948171in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.948561in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{1.952084in}{2.296022in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{2.307851in}}%
\pgfpathlineto{\pgfqpoint{1.953781in}{2.321423in}}%
\pgfpathlineto{\pgfqpoint{1.952815in}{2.339989in}}%
\pgfpathlineto{\pgfqpoint{1.953044in}{2.350445in}}%
\pgfpathlineto{\pgfqpoint{1.954501in}{2.378997in}}%
\pgfpathlineto{\pgfqpoint{1.955503in}{2.390441in}}%
\pgfpathlineto{\pgfqpoint{1.957841in}{2.413057in}}%
\pgfpathlineto{\pgfqpoint{1.959152in}{2.422815in}}%
\pgfpathlineto{\pgfqpoint{1.959388in}{2.440449in}}%
\pgfpathlineto{\pgfqpoint{1.965067in}{2.479700in}}%
\pgfpathlineto{\pgfqpoint{1.965031in}{2.506191in}}%
\pgfpathlineto{\pgfqpoint{1.971509in}{2.550993in}}%
\pgfpathlineto{\pgfqpoint{1.972778in}{2.569216in}}%
\pgfpathlineto{\pgfqpoint{1.975834in}{2.592602in}}%
\pgfpathlineto{\pgfqpoint{1.976612in}{2.610903in}}%
\pgfpathlineto{\pgfqpoint{1.980749in}{2.626905in}}%
\pgfpathlineto{\pgfqpoint{1.985325in}{2.663787in}}%
\pgfpathlineto{\pgfqpoint{1.986361in}{2.666754in}}%
\pgfpathlineto{\pgfqpoint{1.987089in}{2.671817in}}%
\pgfpathlineto{\pgfqpoint{1.993531in}{2.705398in}}%
\pgfpathlineto{\pgfqpoint{1.999659in}{2.739047in}}%
\pgfpathlineto{\pgfqpoint{2.001060in}{2.743934in}}%
\pgfpathlineto{\pgfqpoint{2.002927in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{2.773430in}}%
\pgfpathlineto{\pgfqpoint{2.010302in}{2.778803in}}%
\pgfpathlineto{\pgfqpoint{2.013911in}{2.799485in}}%
\pgfpathlineto{\pgfqpoint{2.018496in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{2.838489in}}%
\pgfpathlineto{\pgfqpoint{2.029123in}{2.854983in}}%
\pgfpathlineto{\pgfqpoint{2.038470in}{2.886053in}}%
\pgfpathlineto{\pgfqpoint{2.039227in}{2.886269in}}%
\pgfpathlineto{\pgfqpoint{2.063239in}{2.903420in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{2.897687in}}%
\pgfpathlineto{\pgfqpoint{2.086395in}{2.884154in}}%
\pgfpathlineto{\pgfqpoint{2.088728in}{2.873383in}}%
\pgfpathlineto{\pgfqpoint{2.087343in}{2.847617in}}%
\pgfpathlineto{\pgfqpoint{2.093917in}{2.828523in}}%
\pgfpathlineto{\pgfqpoint{2.100948in}{2.817484in}}%
\pgfpathlineto{\pgfqpoint{2.104598in}{2.781593in}}%
\pgfpathlineto{\pgfqpoint{2.105156in}{2.779756in}}%
\pgfpathlineto{\pgfqpoint{2.107884in}{2.745243in}}%
\pgfpathlineto{\pgfqpoint{2.107675in}{2.741492in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{2.717028in}}%
\pgfpathlineto{\pgfqpoint{2.121967in}{2.712590in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.704222in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{2.668973in}}%
\pgfpathlineto{\pgfqpoint{2.135213in}{2.664588in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{2.628873in}}%
\pgfpathlineto{\pgfqpoint{2.127349in}{2.627926in}}%
\pgfpathlineto{\pgfqpoint{2.130471in}{2.621100in}}%
\pgfpathlineto{\pgfqpoint{2.143299in}{2.596945in}}%
\pgfpathlineto{\pgfqpoint{2.143151in}{2.587579in}}%
\pgfpathlineto{\pgfqpoint{2.141961in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{2.545504in}}%
\pgfpathlineto{\pgfqpoint{2.144462in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{2.149897in}{2.502856in}}%
\pgfpathlineto{\pgfqpoint{2.150117in}{2.491723in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{2.448936in}}%
\pgfpathlineto{\pgfqpoint{2.153558in}{2.445799in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.414496in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{2.402305in}}%
\pgfpathlineto{\pgfqpoint{2.149335in}{2.385898in}}%
\pgfpathlineto{\pgfqpoint{2.149700in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{2.147884in}{2.353333in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{2.344565in}}%
\pgfpathlineto{\pgfqpoint{2.148257in}{2.326638in}}%
\pgfpathlineto{\pgfqpoint{2.150742in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{2.151836in}{2.289501in}}%
\pgfpathlineto{\pgfqpoint{2.150368in}{2.285187in}}%
\pgfpathlineto{\pgfqpoint{2.148942in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{2.145565in}{2.258803in}}%
\pgfpathlineto{\pgfqpoint{2.145418in}{2.232930in}}%
\pgfpathlineto{\pgfqpoint{2.141285in}{2.198530in}}%
\pgfpathlineto{\pgfqpoint{2.138059in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{2.136591in}{2.165936in}}%
\pgfpathlineto{\pgfqpoint{2.133032in}{2.146527in}}%
\pgfpathlineto{\pgfqpoint{2.131880in}{2.135272in}}%
\pgfpathlineto{\pgfqpoint{2.130536in}{2.127596in}}%
\pgfpathmoveto{\pgfqpoint{2.063908in}{2.442404in}}%
\pgfpathlineto{\pgfqpoint{2.064812in}{2.466393in}}%
\pgfpathlineto{\pgfqpoint{2.052544in}{2.481295in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{2.511087in}}%
\pgfpathlineto{\pgfqpoint{2.063777in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{2.514841in}}%
\pgfpathlineto{\pgfqpoint{2.032178in}{2.502658in}}%
\pgfpathlineto{\pgfqpoint{2.024743in}{2.487520in}}%
\pgfpathlineto{\pgfqpoint{2.029407in}{2.475560in}}%
\pgfpathlineto{\pgfqpoint{2.030204in}{2.452111in}}%
\pgfpathlineto{\pgfqpoint{2.027557in}{2.433280in}}%
\pgfpathlineto{\pgfqpoint{2.025693in}{2.413812in}}%
\pgfpathlineto{\pgfqpoint{2.027319in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{2.045363in}{2.381597in}}%
\pgfpathlineto{\pgfqpoint{2.058213in}{2.382505in}}%
\pgfpathlineto{\pgfqpoint{2.060280in}{2.387060in}}%
\pgfpathlineto{\pgfqpoint{2.060620in}{2.390589in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{2.413495in}}%
\pgfpathlineto{\pgfqpoint{2.062405in}{2.433115in}}%
\pgfpathlineto{\pgfqpoint{2.062405in}{2.433115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177193in}{3.845059in}}%
\pgfpathlineto{\pgfqpoint{2.176848in}{3.837544in}}%
\pgfpathlineto{\pgfqpoint{2.180091in}{3.819215in}}%
\pgfpathlineto{\pgfqpoint{2.173455in}{3.800271in}}%
\pgfpathlineto{\pgfqpoint{2.173785in}{3.788265in}}%
\pgfpathlineto{\pgfqpoint{2.172848in}{3.783189in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{3.756973in}}%
\pgfpathlineto{\pgfqpoint{2.200776in}{3.767687in}}%
\pgfpathlineto{\pgfqpoint{2.209983in}{3.764361in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{3.768002in}}%
\pgfpathlineto{\pgfqpoint{2.212975in}{3.758622in}}%
\pgfpathlineto{\pgfqpoint{2.210239in}{3.755413in}}%
\pgfpathlineto{\pgfqpoint{2.183330in}{3.737474in}}%
\pgfpathlineto{\pgfqpoint{2.205454in}{3.717967in}}%
\pgfpathlineto{\pgfqpoint{2.216478in}{3.716339in}}%
\pgfpathlineto{\pgfqpoint{2.220346in}{3.723462in}}%
\pgfpathlineto{\pgfqpoint{2.242112in}{3.736390in}}%
\pgfpathlineto{\pgfqpoint{2.245974in}{3.741562in}}%
\pgfpathlineto{\pgfqpoint{2.245613in}{3.746961in}}%
\pgfpathlineto{\pgfqpoint{2.239125in}{3.773056in}}%
\pgfpathlineto{\pgfqpoint{2.239345in}{3.773818in}}%
\pgfpathlineto{\pgfqpoint{2.242525in}{3.801822in}}%
\pgfpathlineto{\pgfqpoint{2.241842in}{3.809393in}}%
\pgfpathlineto{\pgfqpoint{2.226912in}{3.843847in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{3.847771in}}%
\pgfpathlineto{\pgfqpoint{2.221195in}{3.867430in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{3.883437in}}%
\pgfpathlineto{\pgfqpoint{2.184499in}{3.884320in}}%
\pgfpathlineto{\pgfqpoint{2.180586in}{3.870743in}}%
\pgfpathlineto{\pgfqpoint{2.177324in}{3.849739in}}%
\pgfpathmoveto{\pgfqpoint{2.130536in}{2.127596in}}%
\pgfpathlineto{\pgfqpoint{2.131880in}{2.135272in}}%
\pgfpathlineto{\pgfqpoint{2.133032in}{2.146527in}}%
\pgfpathlineto{\pgfqpoint{2.136591in}{2.165936in}}%
\pgfpathlineto{\pgfqpoint{2.138059in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{2.141285in}{2.198530in}}%
\pgfpathlineto{\pgfqpoint{2.145418in}{2.232930in}}%
\pgfpathlineto{\pgfqpoint{2.145593in}{2.235971in}}%
\pgfpathlineto{\pgfqpoint{2.145565in}{2.258803in}}%
\pgfpathlineto{\pgfqpoint{2.148942in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{2.150368in}{2.285187in}}%
\pgfpathlineto{\pgfqpoint{2.151836in}{2.289501in}}%
\pgfpathlineto{\pgfqpoint{2.150742in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{2.148257in}{2.326638in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{2.344565in}}%
\pgfpathlineto{\pgfqpoint{2.147884in}{2.353333in}}%
\pgfpathlineto{\pgfqpoint{2.149700in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{2.149335in}{2.385898in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{2.402305in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.414496in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{2.448936in}}%
\pgfpathlineto{\pgfqpoint{2.153740in}{2.450064in}}%
\pgfpathlineto{\pgfqpoint{2.150117in}{2.491723in}}%
\pgfpathlineto{\pgfqpoint{2.149897in}{2.502856in}}%
\pgfpathlineto{\pgfqpoint{2.144462in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{2.545504in}}%
\pgfpathlineto{\pgfqpoint{2.141961in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{2.591534in}}%
\pgfpathlineto{\pgfqpoint{2.143299in}{2.596945in}}%
\pgfpathlineto{\pgfqpoint{2.130471in}{2.621100in}}%
\pgfpathlineto{\pgfqpoint{2.127349in}{2.627926in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{2.628873in}}%
\pgfpathlineto{\pgfqpoint{2.135213in}{2.664588in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{2.668973in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.704222in}}%
\pgfpathlineto{\pgfqpoint{2.121967in}{2.712590in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{2.717028in}}%
\pgfpathlineto{\pgfqpoint{2.107675in}{2.741492in}}%
\pgfpathlineto{\pgfqpoint{2.107884in}{2.745243in}}%
\pgfpathlineto{\pgfqpoint{2.105156in}{2.779756in}}%
\pgfpathlineto{\pgfqpoint{2.104598in}{2.781593in}}%
\pgfpathlineto{\pgfqpoint{2.100948in}{2.817484in}}%
\pgfpathlineto{\pgfqpoint{2.093917in}{2.828523in}}%
\pgfpathlineto{\pgfqpoint{2.087343in}{2.847617in}}%
\pgfpathlineto{\pgfqpoint{2.088728in}{2.873383in}}%
\pgfpathlineto{\pgfqpoint{2.086395in}{2.884154in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{2.897687in}}%
\pgfpathlineto{\pgfqpoint{2.063239in}{2.903420in}}%
\pgfpathlineto{\pgfqpoint{2.039227in}{2.886269in}}%
\pgfpathlineto{\pgfqpoint{2.038470in}{2.886053in}}%
\pgfpathlineto{\pgfqpoint{2.029123in}{2.854983in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{2.838489in}}%
\pgfpathlineto{\pgfqpoint{2.018496in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{2.013911in}{2.799485in}}%
\pgfpathlineto{\pgfqpoint{2.010302in}{2.778803in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{2.773430in}}%
\pgfpathlineto{\pgfqpoint{2.002927in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{2.001060in}{2.743934in}}%
\pgfpathlineto{\pgfqpoint{1.999659in}{2.739047in}}%
\pgfpathlineto{\pgfqpoint{1.993531in}{2.705398in}}%
\pgfpathlineto{\pgfqpoint{1.987089in}{2.671817in}}%
\pgfpathlineto{\pgfqpoint{1.986361in}{2.666754in}}%
\pgfpathlineto{\pgfqpoint{1.985325in}{2.663787in}}%
\pgfpathlineto{\pgfqpoint{1.980749in}{2.626905in}}%
\pgfpathlineto{\pgfqpoint{1.976612in}{2.610903in}}%
\pgfpathlineto{\pgfqpoint{1.975834in}{2.592602in}}%
\pgfpathlineto{\pgfqpoint{1.972778in}{2.569216in}}%
\pgfpathlineto{\pgfqpoint{1.971509in}{2.550993in}}%
\pgfpathlineto{\pgfqpoint{1.970254in}{2.543684in}}%
\pgfpathlineto{\pgfqpoint{1.965031in}{2.506191in}}%
\pgfpathlineto{\pgfqpoint{1.965067in}{2.479700in}}%
\pgfpathlineto{\pgfqpoint{1.964384in}{2.474333in}}%
\pgfpathlineto{\pgfqpoint{1.959388in}{2.440449in}}%
\pgfpathlineto{\pgfqpoint{1.959152in}{2.422815in}}%
\pgfpathlineto{\pgfqpoint{1.957841in}{2.413057in}}%
\pgfpathlineto{\pgfqpoint{1.954501in}{2.378997in}}%
\pgfpathlineto{\pgfqpoint{1.953044in}{2.350445in}}%
\pgfpathlineto{\pgfqpoint{1.952815in}{2.339989in}}%
\pgfpathlineto{\pgfqpoint{1.953781in}{2.321423in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{2.307851in}}%
\pgfpathlineto{\pgfqpoint{1.952084in}{2.296022in}}%
\pgfpathlineto{\pgfqpoint{1.948561in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{1.948171in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.949306in}{2.238480in}}%
\pgfpathlineto{\pgfqpoint{1.951629in}{2.230048in}}%
\pgfpathlineto{\pgfqpoint{1.950969in}{2.213064in}}%
\pgfpathlineto{\pgfqpoint{1.947838in}{2.196643in}}%
\pgfpathlineto{\pgfqpoint{1.955330in}{2.172963in}}%
\pgfpathlineto{\pgfqpoint{1.955839in}{2.166492in}}%
\pgfpathlineto{\pgfqpoint{1.956714in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{1.963170in}{2.120328in}}%
\pgfpathlineto{\pgfqpoint{1.966651in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{1.972856in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{1.986651in}{2.067677in}}%
\pgfpathlineto{\pgfqpoint{1.991792in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{2.001528in}{2.044095in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{2.033598in}}%
\pgfpathlineto{\pgfqpoint{2.015585in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{2.017516in}}%
\pgfpathlineto{\pgfqpoint{2.035825in}{2.003437in}}%
\pgfpathlineto{\pgfqpoint{2.051267in}{1.988671in}}%
\pgfpathlineto{\pgfqpoint{2.082279in}{1.981984in}}%
\pgfpathlineto{\pgfqpoint{2.086403in}{1.979436in}}%
\pgfpathlineto{\pgfqpoint{2.092074in}{1.979978in}}%
\pgfpathlineto{\pgfqpoint{2.094590in}{1.986281in}}%
\pgfpathlineto{\pgfqpoint{2.104286in}{2.012187in}}%
\pgfpathlineto{\pgfqpoint{2.107881in}{2.019859in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{2.029702in}}%
\pgfpathlineto{\pgfqpoint{2.122071in}{2.056368in}}%
\pgfpathlineto{\pgfqpoint{2.121611in}{2.076040in}}%
\pgfpathlineto{\pgfqpoint{2.125642in}{2.094145in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{2.107129in}}%
\pgfpathmoveto{\pgfqpoint{2.062405in}{2.433115in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{2.413495in}}%
\pgfpathlineto{\pgfqpoint{2.060620in}{2.390589in}}%
\pgfpathlineto{\pgfqpoint{2.060280in}{2.387060in}}%
\pgfpathlineto{\pgfqpoint{2.058213in}{2.382505in}}%
\pgfpathlineto{\pgfqpoint{2.045363in}{2.381597in}}%
\pgfpathlineto{\pgfqpoint{2.027319in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{2.025693in}{2.413812in}}%
\pgfpathlineto{\pgfqpoint{2.027557in}{2.433280in}}%
\pgfpathlineto{\pgfqpoint{2.030204in}{2.452111in}}%
\pgfpathlineto{\pgfqpoint{2.029407in}{2.475560in}}%
\pgfpathlineto{\pgfqpoint{2.024743in}{2.487520in}}%
\pgfpathlineto{\pgfqpoint{2.032178in}{2.502658in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{2.514841in}}%
\pgfpathlineto{\pgfqpoint{2.063777in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{2.511087in}}%
\pgfpathlineto{\pgfqpoint{2.062638in}{2.501436in}}%
\pgfpathlineto{\pgfqpoint{2.052544in}{2.481295in}}%
\pgfpathlineto{\pgfqpoint{2.064812in}{2.466393in}}%
\pgfpathlineto{\pgfqpoint{2.063908in}{2.442404in}}%
\pgfpathmoveto{\pgfqpoint{2.181016in}{3.846627in}}%
\pgfpathlineto{\pgfqpoint{2.184777in}{3.870847in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.879097in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{3.878560in}}%
\pgfpathlineto{\pgfqpoint{2.222571in}{3.853804in}}%
\pgfpathlineto{\pgfqpoint{2.224776in}{3.846421in}}%
\pgfpathlineto{\pgfqpoint{2.224718in}{3.844948in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{3.808528in}}%
\pgfpathlineto{\pgfqpoint{2.241023in}{3.802725in}}%
\pgfpathlineto{\pgfqpoint{2.238153in}{3.777452in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{3.775211in}}%
\pgfpathlineto{\pgfqpoint{2.210530in}{3.769611in}}%
\pgfpathlineto{\pgfqpoint{2.188912in}{3.777419in}}%
\pgfpathlineto{\pgfqpoint{2.177785in}{3.772454in}}%
\pgfpathlineto{\pgfqpoint{2.175968in}{3.784604in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{3.786957in}}%
\pgfpathlineto{\pgfqpoint{2.176250in}{3.792521in}}%
\pgfpathlineto{\pgfqpoint{2.185337in}{3.818464in}}%
\pgfpathlineto{\pgfqpoint{2.180897in}{3.843567in}}%
\pgfpathlineto{\pgfqpoint{2.180983in}{3.845452in}}%
\pgfpathmoveto{\pgfqpoint{2.125754in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{2.096012in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{2.075259in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{2.057986in}}%
\pgfpathlineto{\pgfqpoint{2.105016in}{2.027751in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{2.021237in}}%
\pgfpathlineto{\pgfqpoint{2.101701in}{2.016159in}}%
\pgfpathlineto{\pgfqpoint{2.088964in}{1.982317in}}%
\pgfpathlineto{\pgfqpoint{2.086398in}{1.982072in}}%
\pgfpathlineto{\pgfqpoint{2.084532in}{1.983225in}}%
\pgfpathlineto{\pgfqpoint{2.051395in}{1.990371in}}%
\pgfpathlineto{\pgfqpoint{2.037221in}{2.003924in}}%
\pgfpathlineto{\pgfqpoint{2.019720in}{2.018845in}}%
\pgfpathlineto{\pgfqpoint{2.016421in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{2.010329in}{2.033078in}}%
\pgfpathlineto{\pgfqpoint{2.002182in}{2.045000in}}%
\pgfpathlineto{\pgfqpoint{1.993010in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.069086in}}%
\pgfpathlineto{\pgfqpoint{1.973815in}{2.081962in}}%
\pgfpathlineto{\pgfqpoint{1.967971in}{2.099744in}}%
\pgfpathlineto{\pgfqpoint{1.964217in}{2.121418in}}%
\pgfpathlineto{\pgfqpoint{1.958216in}{2.139993in}}%
\pgfpathlineto{\pgfqpoint{1.957293in}{2.167598in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{2.171960in}}%
\pgfpathlineto{\pgfqpoint{1.948997in}{2.197100in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{2.212625in}}%
\pgfpathlineto{\pgfqpoint{1.952674in}{2.231063in}}%
\pgfpathlineto{\pgfqpoint{1.950746in}{2.238059in}}%
\pgfpathlineto{\pgfqpoint{1.949543in}{2.261557in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{2.274729in}}%
\pgfpathlineto{\pgfqpoint{1.953099in}{2.293703in}}%
\pgfpathlineto{\pgfqpoint{1.953608in}{2.307837in}}%
\pgfpathlineto{\pgfqpoint{1.955126in}{2.324055in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{2.340418in}}%
\pgfpathlineto{\pgfqpoint{1.954477in}{2.349633in}}%
\pgfpathlineto{\pgfqpoint{1.956019in}{2.379852in}}%
\pgfpathlineto{\pgfqpoint{1.956867in}{2.389537in}}%
\pgfpathlineto{\pgfqpoint{1.959349in}{2.413541in}}%
\pgfpathlineto{\pgfqpoint{1.960344in}{2.420944in}}%
\pgfpathlineto{\pgfqpoint{1.960600in}{2.440106in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{2.480287in}}%
\pgfpathlineto{\pgfqpoint{1.966341in}{2.505544in}}%
\pgfpathlineto{\pgfqpoint{1.971509in}{2.542607in}}%
\pgfpathlineto{\pgfqpoint{1.973143in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{1.974325in}{2.569099in}}%
\pgfpathlineto{\pgfqpoint{1.977539in}{2.593777in}}%
\pgfpathlineto{\pgfqpoint{1.978218in}{2.609761in}}%
\pgfpathlineto{\pgfqpoint{1.982757in}{2.627316in}}%
\pgfpathlineto{\pgfqpoint{1.986901in}{2.660718in}}%
\pgfpathlineto{\pgfqpoint{1.988971in}{2.666648in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{2.704985in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{2.003853in}{2.743247in}}%
\pgfpathlineto{\pgfqpoint{2.007668in}{2.751535in}}%
\pgfpathlineto{\pgfqpoint{2.012918in}{2.771184in}}%
\pgfpathlineto{\pgfqpoint{2.013961in}{2.780892in}}%
\pgfpathlineto{\pgfqpoint{2.016911in}{2.797799in}}%
\pgfpathlineto{\pgfqpoint{2.022385in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{2.026604in}{2.835601in}}%
\pgfpathlineto{\pgfqpoint{2.032945in}{2.855302in}}%
\pgfpathlineto{\pgfqpoint{2.040407in}{2.880105in}}%
\pgfpathlineto{\pgfqpoint{2.054776in}{2.884201in}}%
\pgfpathlineto{\pgfqpoint{2.068943in}{2.894320in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{2.890938in}}%
\pgfpathlineto{\pgfqpoint{2.082606in}{2.882953in}}%
\pgfpathlineto{\pgfqpoint{2.083982in}{2.876598in}}%
\pgfpathlineto{\pgfqpoint{2.082273in}{2.844795in}}%
\pgfpathlineto{\pgfqpoint{2.086187in}{2.833427in}}%
\pgfpathlineto{\pgfqpoint{2.097585in}{2.815529in}}%
\pgfpathlineto{\pgfqpoint{2.100867in}{2.783269in}}%
\pgfpathlineto{\pgfqpoint{2.102599in}{2.777562in}}%
\pgfpathlineto{\pgfqpoint{2.105108in}{2.745836in}}%
\pgfpathlineto{\pgfqpoint{2.104684in}{2.738264in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{2.711727in}}%
\pgfpathlineto{\pgfqpoint{2.118755in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{2.669988in}}%
\pgfpathlineto{\pgfqpoint{2.130691in}{2.661963in}}%
\pgfpathlineto{\pgfqpoint{2.123734in}{2.630832in}}%
\pgfpathlineto{\pgfqpoint{2.124359in}{2.625804in}}%
\pgfpathlineto{\pgfqpoint{2.139884in}{2.591862in}}%
\pgfpathlineto{\pgfqpoint{2.139678in}{2.591451in}}%
\pgfpathlineto{\pgfqpoint{2.139931in}{2.590247in}}%
\pgfpathlineto{\pgfqpoint{2.138629in}{2.556243in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{2.549515in}}%
\pgfpathlineto{\pgfqpoint{2.141790in}{2.527077in}}%
\pgfpathlineto{\pgfqpoint{2.146412in}{2.505648in}}%
\pgfpathlineto{\pgfqpoint{2.146708in}{2.490681in}}%
\pgfpathlineto{\pgfqpoint{2.149914in}{2.453814in}}%
\pgfpathlineto{\pgfqpoint{2.150859in}{2.448021in}}%
\pgfpathlineto{\pgfqpoint{2.148977in}{2.431914in}}%
\pgfpathlineto{\pgfqpoint{2.146365in}{2.414674in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{2.407960in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.376206in}}%
\pgfpathlineto{\pgfqpoint{2.145571in}{2.354345in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{2.145792in}{2.326981in}}%
\pgfpathlineto{\pgfqpoint{2.148637in}{2.291546in}}%
\pgfpathlineto{\pgfqpoint{2.149092in}{2.288976in}}%
\pgfpathlineto{\pgfqpoint{2.148482in}{2.287185in}}%
\pgfpathlineto{\pgfqpoint{2.147890in}{2.284303in}}%
\pgfpathlineto{\pgfqpoint{2.143452in}{2.258747in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{2.240140in}}%
\pgfpathlineto{\pgfqpoint{2.143087in}{2.233401in}}%
\pgfpathlineto{\pgfqpoint{2.138997in}{2.199228in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{2.134171in}{2.166581in}}%
\pgfpathlineto{\pgfqpoint{2.131539in}{2.152229in}}%
\pgfpathlineto{\pgfqpoint{2.129840in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{2.127856in}{2.124286in}}%
\pgfpathmoveto{\pgfqpoint{2.245001in}{3.741948in}}%
\pgfpathlineto{\pgfqpoint{2.241789in}{3.737646in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{3.724049in}}%
\pgfpathlineto{\pgfqpoint{2.215925in}{3.718575in}}%
\pgfpathlineto{\pgfqpoint{2.207452in}{3.719827in}}%
\pgfpathlineto{\pgfqpoint{2.190451in}{3.734817in}}%
\pgfpathlineto{\pgfqpoint{2.211130in}{3.748603in}}%
\pgfpathlineto{\pgfqpoint{2.217554in}{3.756137in}}%
\pgfpathlineto{\pgfqpoint{2.238587in}{3.771029in}}%
\pgfpathlineto{\pgfqpoint{2.244701in}{3.746438in}}%
\pgfpathmoveto{\pgfqpoint{2.064826in}{2.441780in}}%
\pgfpathlineto{\pgfqpoint{2.065780in}{2.467086in}}%
\pgfpathlineto{\pgfqpoint{2.054537in}{2.480742in}}%
\pgfpathlineto{\pgfqpoint{2.070058in}{2.511309in}}%
\pgfpathlineto{\pgfqpoint{2.065218in}{2.541264in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{2.516018in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{2.504768in}}%
\pgfpathlineto{\pgfqpoint{2.023272in}{2.487742in}}%
\pgfpathlineto{\pgfqpoint{2.028517in}{2.474292in}}%
\pgfpathlineto{\pgfqpoint{2.029274in}{2.452020in}}%
\pgfpathlineto{\pgfqpoint{2.026760in}{2.434134in}}%
\pgfpathlineto{\pgfqpoint{2.024791in}{2.413575in}}%
\pgfpathlineto{\pgfqpoint{2.026509in}{2.375242in}}%
\pgfpathlineto{\pgfqpoint{2.036495in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{2.058222in}{2.379038in}}%
\pgfpathlineto{\pgfqpoint{2.061716in}{2.386738in}}%
\pgfpathlineto{\pgfqpoint{2.062292in}{2.392706in}}%
\pgfpathlineto{\pgfqpoint{2.065749in}{2.413240in}}%
\pgfpathlineto{\pgfqpoint{2.063561in}{2.433960in}}%
\pgfpathlineto{\pgfqpoint{2.063561in}{2.433960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180983in}{3.845452in}}%
\pgfpathlineto{\pgfqpoint{2.180897in}{3.843567in}}%
\pgfpathlineto{\pgfqpoint{2.185337in}{3.818464in}}%
\pgfpathlineto{\pgfqpoint{2.176250in}{3.792521in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{3.786957in}}%
\pgfpathlineto{\pgfqpoint{2.175968in}{3.784604in}}%
\pgfpathlineto{\pgfqpoint{2.177785in}{3.772454in}}%
\pgfpathlineto{\pgfqpoint{2.188912in}{3.777419in}}%
\pgfpathlineto{\pgfqpoint{2.210530in}{3.769611in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{3.775211in}}%
\pgfpathlineto{\pgfqpoint{2.238153in}{3.777452in}}%
\pgfpathlineto{\pgfqpoint{2.241023in}{3.802725in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{3.808528in}}%
\pgfpathlineto{\pgfqpoint{2.224718in}{3.844948in}}%
\pgfpathlineto{\pgfqpoint{2.224776in}{3.846421in}}%
\pgfpathlineto{\pgfqpoint{2.222571in}{3.853804in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{3.878560in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.879097in}}%
\pgfpathlineto{\pgfqpoint{2.184777in}{3.870847in}}%
\pgfpathlineto{\pgfqpoint{2.181016in}{3.846627in}}%
\pgfpathmoveto{\pgfqpoint{2.127856in}{2.124286in}}%
\pgfpathlineto{\pgfqpoint{2.129840in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{2.131539in}{2.152229in}}%
\pgfpathlineto{\pgfqpoint{2.134171in}{2.166581in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{2.138997in}{2.199228in}}%
\pgfpathlineto{\pgfqpoint{2.143087in}{2.233401in}}%
\pgfpathlineto{\pgfqpoint{2.143474in}{2.240140in}}%
\pgfpathlineto{\pgfqpoint{2.143452in}{2.258747in}}%
\pgfpathlineto{\pgfqpoint{2.148482in}{2.287185in}}%
\pgfpathlineto{\pgfqpoint{2.149092in}{2.288976in}}%
\pgfpathlineto{\pgfqpoint{2.148637in}{2.291546in}}%
\pgfpathlineto{\pgfqpoint{2.145792in}{2.326981in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{2.145571in}{2.354345in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.376206in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.146365in}{2.414674in}}%
\pgfpathlineto{\pgfqpoint{2.148977in}{2.431914in}}%
\pgfpathlineto{\pgfqpoint{2.150859in}{2.448021in}}%
\pgfpathlineto{\pgfqpoint{2.149914in}{2.453814in}}%
\pgfpathlineto{\pgfqpoint{2.146708in}{2.490681in}}%
\pgfpathlineto{\pgfqpoint{2.146412in}{2.505648in}}%
\pgfpathlineto{\pgfqpoint{2.141790in}{2.527077in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{2.549515in}}%
\pgfpathlineto{\pgfqpoint{2.138629in}{2.556243in}}%
\pgfpathlineto{\pgfqpoint{2.139931in}{2.590247in}}%
\pgfpathlineto{\pgfqpoint{2.139678in}{2.591451in}}%
\pgfpathlineto{\pgfqpoint{2.139884in}{2.591862in}}%
\pgfpathlineto{\pgfqpoint{2.124359in}{2.625804in}}%
\pgfpathlineto{\pgfqpoint{2.123734in}{2.630832in}}%
\pgfpathlineto{\pgfqpoint{2.130691in}{2.661963in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{2.669988in}}%
\pgfpathlineto{\pgfqpoint{2.118755in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{2.711727in}}%
\pgfpathlineto{\pgfqpoint{2.104684in}{2.738264in}}%
\pgfpathlineto{\pgfqpoint{2.105108in}{2.745836in}}%
\pgfpathlineto{\pgfqpoint{2.102599in}{2.777562in}}%
\pgfpathlineto{\pgfqpoint{2.100867in}{2.783269in}}%
\pgfpathlineto{\pgfqpoint{2.097585in}{2.815529in}}%
\pgfpathlineto{\pgfqpoint{2.086187in}{2.833427in}}%
\pgfpathlineto{\pgfqpoint{2.082273in}{2.844795in}}%
\pgfpathlineto{\pgfqpoint{2.083982in}{2.876598in}}%
\pgfpathlineto{\pgfqpoint{2.082606in}{2.882953in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{2.890938in}}%
\pgfpathlineto{\pgfqpoint{2.068943in}{2.894320in}}%
\pgfpathlineto{\pgfqpoint{2.054776in}{2.884201in}}%
\pgfpathlineto{\pgfqpoint{2.040407in}{2.880105in}}%
\pgfpathlineto{\pgfqpoint{2.032945in}{2.855302in}}%
\pgfpathlineto{\pgfqpoint{2.026604in}{2.835601in}}%
\pgfpathlineto{\pgfqpoint{2.022385in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{2.016911in}{2.797799in}}%
\pgfpathlineto{\pgfqpoint{2.013961in}{2.780892in}}%
\pgfpathlineto{\pgfqpoint{2.012918in}{2.771184in}}%
\pgfpathlineto{\pgfqpoint{2.007668in}{2.751535in}}%
\pgfpathlineto{\pgfqpoint{2.003853in}{2.743247in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{2.704985in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{1.988971in}{2.666648in}}%
\pgfpathlineto{\pgfqpoint{1.986901in}{2.660718in}}%
\pgfpathlineto{\pgfqpoint{1.982757in}{2.627316in}}%
\pgfpathlineto{\pgfqpoint{1.978218in}{2.609761in}}%
\pgfpathlineto{\pgfqpoint{1.977539in}{2.593777in}}%
\pgfpathlineto{\pgfqpoint{1.974325in}{2.569099in}}%
\pgfpathlineto{\pgfqpoint{1.973143in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{1.971509in}{2.542607in}}%
\pgfpathlineto{\pgfqpoint{1.966341in}{2.505544in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{2.480287in}}%
\pgfpathlineto{\pgfqpoint{1.965478in}{2.473240in}}%
\pgfpathlineto{\pgfqpoint{1.960600in}{2.440106in}}%
\pgfpathlineto{\pgfqpoint{1.960344in}{2.420944in}}%
\pgfpathlineto{\pgfqpoint{1.959349in}{2.413541in}}%
\pgfpathlineto{\pgfqpoint{1.956019in}{2.379852in}}%
\pgfpathlineto{\pgfqpoint{1.954477in}{2.349633in}}%
\pgfpathlineto{\pgfqpoint{1.954276in}{2.340418in}}%
\pgfpathlineto{\pgfqpoint{1.955126in}{2.324055in}}%
\pgfpathlineto{\pgfqpoint{1.953608in}{2.307837in}}%
\pgfpathlineto{\pgfqpoint{1.953099in}{2.293703in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{2.274729in}}%
\pgfpathlineto{\pgfqpoint{1.949543in}{2.261557in}}%
\pgfpathlineto{\pgfqpoint{1.950746in}{2.238059in}}%
\pgfpathlineto{\pgfqpoint{1.952674in}{2.231063in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{2.212625in}}%
\pgfpathlineto{\pgfqpoint{1.948997in}{2.197100in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{2.171960in}}%
\pgfpathlineto{\pgfqpoint{1.957293in}{2.167598in}}%
\pgfpathlineto{\pgfqpoint{1.958216in}{2.139993in}}%
\pgfpathlineto{\pgfqpoint{1.964217in}{2.121418in}}%
\pgfpathlineto{\pgfqpoint{1.967971in}{2.099744in}}%
\pgfpathlineto{\pgfqpoint{1.973815in}{2.081962in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.069086in}}%
\pgfpathlineto{\pgfqpoint{1.993010in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{2.002182in}{2.045000in}}%
\pgfpathlineto{\pgfqpoint{2.010329in}{2.033078in}}%
\pgfpathlineto{\pgfqpoint{2.016421in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{2.019720in}{2.018845in}}%
\pgfpathlineto{\pgfqpoint{2.037221in}{2.003924in}}%
\pgfpathlineto{\pgfqpoint{2.051395in}{1.990371in}}%
\pgfpathlineto{\pgfqpoint{2.084532in}{1.983225in}}%
\pgfpathlineto{\pgfqpoint{2.086398in}{1.982072in}}%
\pgfpathlineto{\pgfqpoint{2.088964in}{1.982317in}}%
\pgfpathlineto{\pgfqpoint{2.090103in}{1.985169in}}%
\pgfpathlineto{\pgfqpoint{2.101701in}{2.016159in}}%
\pgfpathlineto{\pgfqpoint{2.104081in}{2.021237in}}%
\pgfpathlineto{\pgfqpoint{2.105016in}{2.027751in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{2.057986in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{2.075259in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{2.096012in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{2.106986in}}%
\pgfpathmoveto{\pgfqpoint{2.244701in}{3.746438in}}%
\pgfpathlineto{\pgfqpoint{2.238587in}{3.771029in}}%
\pgfpathlineto{\pgfqpoint{2.217554in}{3.756137in}}%
\pgfpathlineto{\pgfqpoint{2.211130in}{3.748603in}}%
\pgfpathlineto{\pgfqpoint{2.190451in}{3.734817in}}%
\pgfpathlineto{\pgfqpoint{2.207452in}{3.719827in}}%
\pgfpathlineto{\pgfqpoint{2.215925in}{3.718575in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{3.724049in}}%
\pgfpathlineto{\pgfqpoint{2.241789in}{3.737646in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{3.741948in}}%
\pgfpathmoveto{\pgfqpoint{2.063561in}{2.433960in}}%
\pgfpathlineto{\pgfqpoint{2.065749in}{2.413240in}}%
\pgfpathlineto{\pgfqpoint{2.062292in}{2.392706in}}%
\pgfpathlineto{\pgfqpoint{2.061716in}{2.386738in}}%
\pgfpathlineto{\pgfqpoint{2.058222in}{2.379038in}}%
\pgfpathlineto{\pgfqpoint{2.036495in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{2.026509in}{2.375242in}}%
\pgfpathlineto{\pgfqpoint{2.024791in}{2.413575in}}%
\pgfpathlineto{\pgfqpoint{2.026760in}{2.434134in}}%
\pgfpathlineto{\pgfqpoint{2.029274in}{2.452020in}}%
\pgfpathlineto{\pgfqpoint{2.028517in}{2.474292in}}%
\pgfpathlineto{\pgfqpoint{2.023272in}{2.487742in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{2.504768in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{2.516018in}}%
\pgfpathlineto{\pgfqpoint{2.065218in}{2.541264in}}%
\pgfpathlineto{\pgfqpoint{2.070058in}{2.511309in}}%
\pgfpathlineto{\pgfqpoint{2.063788in}{2.499198in}}%
\pgfpathlineto{\pgfqpoint{2.054537in}{2.480742in}}%
\pgfpathlineto{\pgfqpoint{2.065780in}{2.467086in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{2.441780in}}%
\pgfpathmoveto{\pgfqpoint{2.123458in}{2.106844in}}%
\pgfpathlineto{\pgfqpoint{2.121796in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{2.116586in}{2.074477in}}%
\pgfpathlineto{\pgfqpoint{2.116933in}{2.059604in}}%
\pgfpathlineto{\pgfqpoint{2.100738in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{2.099116in}{2.020132in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.984671in}}%
\pgfpathlineto{\pgfqpoint{2.051523in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{2.038617in}{2.004411in}}%
\pgfpathlineto{\pgfqpoint{2.020128in}{2.020175in}}%
\pgfpathlineto{\pgfqpoint{2.017257in}{2.026087in}}%
\pgfpathlineto{\pgfqpoint{2.011957in}{2.032558in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{2.045904in}}%
\pgfpathlineto{\pgfqpoint{1.994229in}{2.060493in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{2.070496in}}%
\pgfpathlineto{\pgfqpoint{1.974774in}{2.082577in}}%
\pgfpathlineto{\pgfqpoint{1.969290in}{2.099262in}}%
\pgfpathlineto{\pgfqpoint{1.965264in}{2.122508in}}%
\pgfpathlineto{\pgfqpoint{1.959719in}{2.139674in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{2.170958in}}%
\pgfpathlineto{\pgfqpoint{1.950155in}{2.197556in}}%
\pgfpathlineto{\pgfqpoint{1.952945in}{2.212185in}}%
\pgfpathlineto{\pgfqpoint{1.953718in}{2.232078in}}%
\pgfpathlineto{\pgfqpoint{1.952186in}{2.237638in}}%
\pgfpathlineto{\pgfqpoint{1.950915in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{1.951234in}{2.274315in}}%
\pgfpathlineto{\pgfqpoint{1.954113in}{2.291383in}}%
\pgfpathlineto{\pgfqpoint{1.954706in}{2.307824in}}%
\pgfpathlineto{\pgfqpoint{1.956472in}{2.326688in}}%
\pgfpathlineto{\pgfqpoint{1.955736in}{2.340847in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{2.348820in}}%
\pgfpathlineto{\pgfqpoint{1.957537in}{2.380706in}}%
\pgfpathlineto{\pgfqpoint{1.958231in}{2.388633in}}%
\pgfpathlineto{\pgfqpoint{1.961535in}{2.419073in}}%
\pgfpathlineto{\pgfqpoint{1.961812in}{2.439762in}}%
\pgfpathlineto{\pgfqpoint{1.967683in}{2.480873in}}%
\pgfpathlineto{\pgfqpoint{1.967650in}{2.504896in}}%
\pgfpathlineto{\pgfqpoint{1.972763in}{2.541530in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{2.553264in}}%
\pgfpathlineto{\pgfqpoint{1.975872in}{2.568982in}}%
\pgfpathlineto{\pgfqpoint{1.979243in}{2.594952in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{2.608619in}}%
\pgfpathlineto{\pgfqpoint{1.984764in}{2.627728in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{2.657648in}}%
\pgfpathlineto{\pgfqpoint{1.991581in}{2.666542in}}%
\pgfpathlineto{\pgfqpoint{1.993765in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{1.998149in}{2.704572in}}%
\pgfpathlineto{\pgfqpoint{2.002318in}{2.727469in}}%
\pgfpathlineto{\pgfqpoint{2.006646in}{2.742560in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{2.755081in}}%
\pgfpathlineto{\pgfqpoint{2.016111in}{2.768937in}}%
\pgfpathlineto{\pgfqpoint{2.017620in}{2.782982in}}%
\pgfpathlineto{\pgfqpoint{2.019912in}{2.796112in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{2.819885in}}%
\pgfpathlineto{\pgfqpoint{2.029394in}{2.832714in}}%
\pgfpathlineto{\pgfqpoint{2.036768in}{2.855620in}}%
\pgfpathlineto{\pgfqpoint{2.042344in}{2.874157in}}%
\pgfpathlineto{\pgfqpoint{2.070324in}{2.882133in}}%
\pgfpathlineto{\pgfqpoint{2.074648in}{2.885221in}}%
\pgfpathlineto{\pgfqpoint{2.078193in}{2.884189in}}%
\pgfpathlineto{\pgfqpoint{2.079237in}{2.879813in}}%
\pgfpathlineto{\pgfqpoint{2.077203in}{2.841972in}}%
\pgfpathlineto{\pgfqpoint{2.078457in}{2.838331in}}%
\pgfpathlineto{\pgfqpoint{2.094223in}{2.813575in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{2.784944in}}%
\pgfpathlineto{\pgfqpoint{2.100043in}{2.775368in}}%
\pgfpathlineto{\pgfqpoint{2.102331in}{2.746428in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{2.735036in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{2.712838in}}%
\pgfpathlineto{\pgfqpoint{2.116128in}{2.706241in}}%
\pgfpathlineto{\pgfqpoint{2.128258in}{2.671004in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{2.659337in}}%
\pgfpathlineto{\pgfqpoint{2.120236in}{2.632792in}}%
\pgfpathlineto{\pgfqpoint{2.121369in}{2.623683in}}%
\pgfpathlineto{\pgfqpoint{2.135021in}{2.593836in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{2.587361in}}%
\pgfpathlineto{\pgfqpoint{2.135773in}{2.568412in}}%
\pgfpathlineto{\pgfqpoint{2.135315in}{2.553526in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{2.526102in}}%
\pgfpathlineto{\pgfqpoint{2.142928in}{2.508440in}}%
\pgfpathlineto{\pgfqpoint{2.143299in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{2.146088in}{2.457565in}}%
\pgfpathlineto{\pgfqpoint{2.147795in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{2.143956in}{2.413615in}}%
\pgfpathlineto{\pgfqpoint{2.144142in}{2.387869in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{2.374825in}}%
\pgfpathlineto{\pgfqpoint{2.143258in}{2.355356in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{2.143327in}{2.327324in}}%
\pgfpathlineto{\pgfqpoint{2.146345in}{2.288282in}}%
\pgfpathlineto{\pgfqpoint{2.146123in}{2.286240in}}%
\pgfpathlineto{\pgfqpoint{2.141339in}{2.258690in}}%
\pgfpathlineto{\pgfqpoint{2.141356in}{2.244310in}}%
\pgfpathlineto{\pgfqpoint{2.140756in}{2.233871in}}%
\pgfpathlineto{\pgfqpoint{2.136709in}{2.199925in}}%
\pgfpathlineto{\pgfqpoint{2.132455in}{2.173092in}}%
\pgfpathlineto{\pgfqpoint{2.131752in}{2.167227in}}%
\pgfpathlineto{\pgfqpoint{2.130047in}{2.157930in}}%
\pgfpathlineto{\pgfqpoint{2.127800in}{2.135959in}}%
\pgfpathlineto{\pgfqpoint{2.125175in}{2.120975in}}%
\pgfpathmoveto{\pgfqpoint{2.244028in}{3.742333in}}%
\pgfpathlineto{\pgfqpoint{2.241466in}{3.738901in}}%
\pgfpathlineto{\pgfqpoint{2.217448in}{3.724636in}}%
\pgfpathlineto{\pgfqpoint{2.215371in}{3.720811in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{3.721686in}}%
\pgfpathlineto{\pgfqpoint{2.197572in}{3.732160in}}%
\pgfpathlineto{\pgfqpoint{2.212021in}{3.741793in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{3.753653in}}%
\pgfpathlineto{\pgfqpoint{2.238911in}{3.765532in}}%
\pgfpathlineto{\pgfqpoint{2.243788in}{3.745915in}}%
\pgfpathmoveto{\pgfqpoint{2.209881in}{3.856294in}}%
\pgfpathlineto{\pgfqpoint{2.187192in}{3.859513in}}%
\pgfpathlineto{\pgfqpoint{2.188967in}{3.870950in}}%
\pgfpathlineto{\pgfqpoint{2.189810in}{3.873874in}}%
\pgfpathlineto{\pgfqpoint{2.194703in}{3.873684in}}%
\pgfpathmoveto{\pgfqpoint{2.065745in}{2.441156in}}%
\pgfpathlineto{\pgfqpoint{2.066748in}{2.467778in}}%
\pgfpathlineto{\pgfqpoint{2.056531in}{2.480188in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{2.496961in}}%
\pgfpathlineto{\pgfqpoint{2.072481in}{2.511530in}}%
\pgfpathlineto{\pgfqpoint{2.067921in}{2.539750in}}%
\pgfpathlineto{\pgfqpoint{2.068530in}{2.542953in}}%
\pgfpathlineto{\pgfqpoint{2.066606in}{2.545264in}}%
\pgfpathlineto{\pgfqpoint{2.063785in}{2.544426in}}%
\pgfpathlineto{\pgfqpoint{2.062754in}{2.541657in}}%
\pgfpathlineto{\pgfqpoint{2.046595in}{2.517196in}}%
\pgfpathlineto{\pgfqpoint{2.031088in}{2.506877in}}%
\pgfpathlineto{\pgfqpoint{2.021800in}{2.487965in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{2.473023in}}%
\pgfpathlineto{\pgfqpoint{2.028344in}{2.451929in}}%
\pgfpathlineto{\pgfqpoint{2.025963in}{2.434988in}}%
\pgfpathlineto{\pgfqpoint{2.023889in}{2.413337in}}%
\pgfpathlineto{\pgfqpoint{2.025698in}{2.372970in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{2.373406in}}%
\pgfpathlineto{\pgfqpoint{2.058231in}{2.375570in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{2.386417in}}%
\pgfpathlineto{\pgfqpoint{2.063963in}{2.394822in}}%
\pgfpathlineto{\pgfqpoint{2.067022in}{2.412985in}}%
\pgfpathlineto{\pgfqpoint{2.064717in}{2.434805in}}%
\pgfpathmoveto{\pgfqpoint{2.180361in}{3.785955in}}%
\pgfpathlineto{\pgfqpoint{2.180197in}{3.788063in}}%
\pgfpathlineto{\pgfqpoint{2.190584in}{3.817714in}}%
\pgfpathlineto{\pgfqpoint{2.187089in}{3.837473in}}%
\pgfpathlineto{\pgfqpoint{2.218942in}{3.840134in}}%
\pgfpathlineto{\pgfqpoint{2.225286in}{3.839674in}}%
\pgfpathlineto{\pgfqpoint{2.239157in}{3.807663in}}%
\pgfpathlineto{\pgfqpoint{2.239521in}{3.803628in}}%
\pgfpathlineto{\pgfqpoint{2.237525in}{3.786056in}}%
\pgfpathlineto{\pgfqpoint{2.229068in}{3.778895in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.774861in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.774861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125175in}{2.120975in}}%
\pgfpathlineto{\pgfqpoint{2.127800in}{2.135959in}}%
\pgfpathlineto{\pgfqpoint{2.130047in}{2.157930in}}%
\pgfpathlineto{\pgfqpoint{2.131752in}{2.167227in}}%
\pgfpathlineto{\pgfqpoint{2.132455in}{2.173092in}}%
\pgfpathlineto{\pgfqpoint{2.136709in}{2.199925in}}%
\pgfpathlineto{\pgfqpoint{2.140756in}{2.233871in}}%
\pgfpathlineto{\pgfqpoint{2.141356in}{2.244310in}}%
\pgfpathlineto{\pgfqpoint{2.141339in}{2.258690in}}%
\pgfpathlineto{\pgfqpoint{2.146345in}{2.288282in}}%
\pgfpathlineto{\pgfqpoint{2.146370in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{2.146250in}{2.290928in}}%
\pgfpathlineto{\pgfqpoint{2.143327in}{2.327324in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{2.143258in}{2.355356in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{2.374825in}}%
\pgfpathlineto{\pgfqpoint{2.144142in}{2.387869in}}%
\pgfpathlineto{\pgfqpoint{2.143915in}{2.414852in}}%
\pgfpathlineto{\pgfqpoint{2.144397in}{2.418028in}}%
\pgfpathlineto{\pgfqpoint{2.147795in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{2.146088in}{2.457565in}}%
\pgfpathlineto{\pgfqpoint{2.143299in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{2.142928in}{2.508440in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{2.526102in}}%
\pgfpathlineto{\pgfqpoint{2.135315in}{2.553526in}}%
\pgfpathlineto{\pgfqpoint{2.135297in}{2.555985in}}%
\pgfpathlineto{\pgfqpoint{2.135773in}{2.568412in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{2.587361in}}%
\pgfpathlineto{\pgfqpoint{2.135021in}{2.593836in}}%
\pgfpathlineto{\pgfqpoint{2.121369in}{2.623683in}}%
\pgfpathlineto{\pgfqpoint{2.120236in}{2.632792in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{2.659337in}}%
\pgfpathlineto{\pgfqpoint{2.128258in}{2.671004in}}%
\pgfpathlineto{\pgfqpoint{2.116128in}{2.706241in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{2.712838in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{2.735036in}}%
\pgfpathlineto{\pgfqpoint{2.102331in}{2.746428in}}%
\pgfpathlineto{\pgfqpoint{2.100043in}{2.775368in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{2.784944in}}%
\pgfpathlineto{\pgfqpoint{2.094223in}{2.813575in}}%
\pgfpathlineto{\pgfqpoint{2.078457in}{2.838331in}}%
\pgfpathlineto{\pgfqpoint{2.077203in}{2.841972in}}%
\pgfpathlineto{\pgfqpoint{2.079237in}{2.879813in}}%
\pgfpathlineto{\pgfqpoint{2.078193in}{2.884189in}}%
\pgfpathlineto{\pgfqpoint{2.074648in}{2.885221in}}%
\pgfpathlineto{\pgfqpoint{2.070324in}{2.882133in}}%
\pgfpathlineto{\pgfqpoint{2.042344in}{2.874157in}}%
\pgfpathlineto{\pgfqpoint{2.036768in}{2.855620in}}%
\pgfpathlineto{\pgfqpoint{2.029394in}{2.832714in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{2.819885in}}%
\pgfpathlineto{\pgfqpoint{2.019912in}{2.796112in}}%
\pgfpathlineto{\pgfqpoint{2.017620in}{2.782982in}}%
\pgfpathlineto{\pgfqpoint{2.016111in}{2.768937in}}%
\pgfpathlineto{\pgfqpoint{2.012409in}{2.755081in}}%
\pgfpathlineto{\pgfqpoint{2.006646in}{2.742560in}}%
\pgfpathlineto{\pgfqpoint{2.002318in}{2.727469in}}%
\pgfpathlineto{\pgfqpoint{1.998149in}{2.704572in}}%
\pgfpathlineto{\pgfqpoint{1.993765in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{1.991581in}{2.666542in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{2.657648in}}%
\pgfpathlineto{\pgfqpoint{1.984764in}{2.627728in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{2.608619in}}%
\pgfpathlineto{\pgfqpoint{1.979243in}{2.594952in}}%
\pgfpathlineto{\pgfqpoint{1.975872in}{2.568982in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{2.553264in}}%
\pgfpathlineto{\pgfqpoint{1.972763in}{2.541530in}}%
\pgfpathlineto{\pgfqpoint{1.967650in}{2.504896in}}%
\pgfpathlineto{\pgfqpoint{1.967683in}{2.480873in}}%
\pgfpathlineto{\pgfqpoint{1.966572in}{2.472148in}}%
\pgfpathlineto{\pgfqpoint{1.961812in}{2.439762in}}%
\pgfpathlineto{\pgfqpoint{1.961535in}{2.419073in}}%
\pgfpathlineto{\pgfqpoint{1.960857in}{2.414025in}}%
\pgfpathlineto{\pgfqpoint{1.957537in}{2.380706in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{2.348820in}}%
\pgfpathlineto{\pgfqpoint{1.955736in}{2.340847in}}%
\pgfpathlineto{\pgfqpoint{1.956472in}{2.326688in}}%
\pgfpathlineto{\pgfqpoint{1.954706in}{2.307824in}}%
\pgfpathlineto{\pgfqpoint{1.954113in}{2.291383in}}%
\pgfpathlineto{\pgfqpoint{1.951234in}{2.274315in}}%
\pgfpathlineto{\pgfqpoint{1.950915in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{1.952186in}{2.237638in}}%
\pgfpathlineto{\pgfqpoint{1.953718in}{2.232078in}}%
\pgfpathlineto{\pgfqpoint{1.952945in}{2.212185in}}%
\pgfpathlineto{\pgfqpoint{1.950155in}{2.197556in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{2.170958in}}%
\pgfpathlineto{\pgfqpoint{1.958748in}{2.168703in}}%
\pgfpathlineto{\pgfqpoint{1.959719in}{2.139674in}}%
\pgfpathlineto{\pgfqpoint{1.965264in}{2.122508in}}%
\pgfpathlineto{\pgfqpoint{1.969290in}{2.099262in}}%
\pgfpathlineto{\pgfqpoint{1.974774in}{2.082577in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{2.070496in}}%
\pgfpathlineto{\pgfqpoint{1.994229in}{2.060493in}}%
\pgfpathlineto{\pgfqpoint{2.002836in}{2.045904in}}%
\pgfpathlineto{\pgfqpoint{2.011957in}{2.032558in}}%
\pgfpathlineto{\pgfqpoint{2.017257in}{2.026087in}}%
\pgfpathlineto{\pgfqpoint{2.020128in}{2.020175in}}%
\pgfpathlineto{\pgfqpoint{2.038617in}{2.004411in}}%
\pgfpathlineto{\pgfqpoint{2.051523in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.984671in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{2.100738in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{2.116933in}{2.059604in}}%
\pgfpathlineto{\pgfqpoint{2.116586in}{2.074477in}}%
\pgfpathlineto{\pgfqpoint{2.121796in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{2.123458in}{2.106844in}}%
\pgfpathmoveto{\pgfqpoint{2.243788in}{3.745915in}}%
\pgfpathlineto{\pgfqpoint{2.238911in}{3.765532in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{3.753653in}}%
\pgfpathlineto{\pgfqpoint{2.212021in}{3.741793in}}%
\pgfpathlineto{\pgfqpoint{2.197572in}{3.732160in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{3.721686in}}%
\pgfpathlineto{\pgfqpoint{2.215371in}{3.720811in}}%
\pgfpathlineto{\pgfqpoint{2.217448in}{3.724636in}}%
\pgfpathlineto{\pgfqpoint{2.241466in}{3.738901in}}%
\pgfpathlineto{\pgfqpoint{2.244028in}{3.742333in}}%
\pgfpathmoveto{\pgfqpoint{2.194703in}{3.873684in}}%
\pgfpathlineto{\pgfqpoint{2.189810in}{3.873874in}}%
\pgfpathlineto{\pgfqpoint{2.188967in}{3.870950in}}%
\pgfpathlineto{\pgfqpoint{2.187192in}{3.859513in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{3.856294in}}%
\pgfpathmoveto{\pgfqpoint{2.064717in}{2.434805in}}%
\pgfpathlineto{\pgfqpoint{2.067022in}{2.412985in}}%
\pgfpathlineto{\pgfqpoint{2.063963in}{2.394822in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{2.386417in}}%
\pgfpathlineto{\pgfqpoint{2.058231in}{2.375570in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{2.373406in}}%
\pgfpathlineto{\pgfqpoint{2.025698in}{2.372970in}}%
\pgfpathlineto{\pgfqpoint{2.023889in}{2.413337in}}%
\pgfpathlineto{\pgfqpoint{2.025963in}{2.434988in}}%
\pgfpathlineto{\pgfqpoint{2.028344in}{2.451929in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{2.473023in}}%
\pgfpathlineto{\pgfqpoint{2.021800in}{2.487965in}}%
\pgfpathlineto{\pgfqpoint{2.031088in}{2.506877in}}%
\pgfpathlineto{\pgfqpoint{2.046595in}{2.517196in}}%
\pgfpathlineto{\pgfqpoint{2.062754in}{2.541657in}}%
\pgfpathlineto{\pgfqpoint{2.063785in}{2.544426in}}%
\pgfpathlineto{\pgfqpoint{2.066606in}{2.545264in}}%
\pgfpathlineto{\pgfqpoint{2.068530in}{2.542953in}}%
\pgfpathlineto{\pgfqpoint{2.067921in}{2.539750in}}%
\pgfpathlineto{\pgfqpoint{2.072481in}{2.511530in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{2.496961in}}%
\pgfpathlineto{\pgfqpoint{2.056531in}{2.480188in}}%
\pgfpathlineto{\pgfqpoint{2.066748in}{2.467778in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{2.441156in}}%
\pgfpathmoveto{\pgfqpoint{2.211076in}{3.774861in}}%
\pgfpathlineto{\pgfqpoint{2.229068in}{3.778895in}}%
\pgfpathlineto{\pgfqpoint{2.237525in}{3.786056in}}%
\pgfpathlineto{\pgfqpoint{2.239521in}{3.803628in}}%
\pgfpathlineto{\pgfqpoint{2.239157in}{3.807663in}}%
\pgfpathlineto{\pgfqpoint{2.225286in}{3.839674in}}%
\pgfpathlineto{\pgfqpoint{2.218942in}{3.840134in}}%
\pgfpathlineto{\pgfqpoint{2.187089in}{3.837473in}}%
\pgfpathlineto{\pgfqpoint{2.190584in}{3.817714in}}%
\pgfpathlineto{\pgfqpoint{2.180197in}{3.788063in}}%
\pgfpathlineto{\pgfqpoint{2.180361in}{3.785955in}}%
\pgfpathmoveto{\pgfqpoint{2.121163in}{2.106701in}}%
\pgfpathlineto{\pgfqpoint{2.119873in}{2.099746in}}%
\pgfpathlineto{\pgfqpoint{2.114073in}{2.073695in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{2.096439in}{2.023865in}}%
\pgfpathlineto{\pgfqpoint{2.082590in}{1.987097in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{2.040012in}{2.004898in}}%
\pgfpathlineto{\pgfqpoint{2.020535in}{2.021505in}}%
\pgfpathlineto{\pgfqpoint{2.018093in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{2.032038in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.046809in}}%
\pgfpathlineto{\pgfqpoint{1.995447in}{2.060442in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{2.071906in}}%
\pgfpathlineto{\pgfqpoint{1.975733in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{1.970610in}{2.098781in}}%
\pgfpathlineto{\pgfqpoint{1.966311in}{2.123597in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.139354in}}%
\pgfpathlineto{\pgfqpoint{1.960192in}{2.169956in}}%
\pgfpathlineto{\pgfqpoint{1.951314in}{2.198013in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{2.211745in}}%
\pgfpathlineto{\pgfqpoint{1.954762in}{2.233093in}}%
\pgfpathlineto{\pgfqpoint{1.953626in}{2.237217in}}%
\pgfpathlineto{\pgfqpoint{1.952287in}{2.263375in}}%
\pgfpathlineto{\pgfqpoint{1.952570in}{2.273901in}}%
\pgfpathlineto{\pgfqpoint{1.955128in}{2.289063in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{2.307810in}}%
\pgfpathlineto{\pgfqpoint{1.957818in}{2.329321in}}%
\pgfpathlineto{\pgfqpoint{1.957196in}{2.341275in}}%
\pgfpathlineto{\pgfqpoint{1.957344in}{2.348008in}}%
\pgfpathlineto{\pgfqpoint{1.959056in}{2.381561in}}%
\pgfpathlineto{\pgfqpoint{1.959596in}{2.387729in}}%
\pgfpathlineto{\pgfqpoint{1.962727in}{2.417202in}}%
\pgfpathlineto{\pgfqpoint{1.963024in}{2.439418in}}%
\pgfpathlineto{\pgfqpoint{1.968991in}{2.481460in}}%
\pgfpathlineto{\pgfqpoint{1.968960in}{2.504249in}}%
\pgfpathlineto{\pgfqpoint{1.974018in}{2.540453in}}%
\pgfpathlineto{\pgfqpoint{1.976412in}{2.554400in}}%
\pgfpathlineto{\pgfqpoint{1.977419in}{2.568866in}}%
\pgfpathlineto{\pgfqpoint{1.980948in}{2.596126in}}%
\pgfpathlineto{\pgfqpoint{1.981430in}{2.607477in}}%
\pgfpathlineto{\pgfqpoint{1.986772in}{2.628139in}}%
\pgfpathlineto{\pgfqpoint{1.990053in}{2.654578in}}%
\pgfpathlineto{\pgfqpoint{1.994191in}{2.666437in}}%
\pgfpathlineto{\pgfqpoint{1.997103in}{2.686673in}}%
\pgfpathlineto{\pgfqpoint{2.003648in}{2.721680in}}%
\pgfpathlineto{\pgfqpoint{2.009439in}{2.741873in}}%
\pgfpathlineto{\pgfqpoint{2.017151in}{2.758627in}}%
\pgfpathlineto{\pgfqpoint{2.019305in}{2.766691in}}%
\pgfpathlineto{\pgfqpoint{2.021280in}{2.785071in}}%
\pgfpathlineto{\pgfqpoint{2.022912in}{2.794426in}}%
\pgfpathlineto{\pgfqpoint{2.030165in}{2.821521in}}%
\pgfpathlineto{\pgfqpoint{2.032184in}{2.829826in}}%
\pgfpathlineto{\pgfqpoint{2.040590in}{2.855939in}}%
\pgfpathlineto{\pgfqpoint{2.044281in}{2.868210in}}%
\pgfpathlineto{\pgfqpoint{2.070679in}{2.875734in}}%
\pgfpathlineto{\pgfqpoint{2.069129in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{2.066428in}{2.837039in}}%
\pgfpathlineto{\pgfqpoint{2.074307in}{2.837613in}}%
\pgfpathlineto{\pgfqpoint{2.090861in}{2.811620in}}%
\pgfpathlineto{\pgfqpoint{2.093404in}{2.786620in}}%
\pgfpathlineto{\pgfqpoint{2.097487in}{2.773174in}}%
\pgfpathlineto{\pgfqpoint{2.099554in}{2.747021in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{2.731809in}}%
\pgfpathlineto{\pgfqpoint{2.106933in}{2.713949in}}%
\pgfpathlineto{\pgfqpoint{2.113500in}{2.703647in}}%
\pgfpathlineto{\pgfqpoint{2.124388in}{2.672019in}}%
\pgfpathlineto{\pgfqpoint{2.121647in}{2.656712in}}%
\pgfpathlineto{\pgfqpoint{2.116739in}{2.634751in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{2.621562in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{2.595811in}}%
\pgfpathlineto{\pgfqpoint{2.123883in}{2.583271in}}%
\pgfpathlineto{\pgfqpoint{2.128800in}{2.559934in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{2.555422in}}%
\pgfpathlineto{\pgfqpoint{2.132677in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{2.136445in}{2.525127in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{2.511232in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{2.488595in}}%
\pgfpathlineto{\pgfqpoint{2.142262in}{2.461316in}}%
\pgfpathlineto{\pgfqpoint{2.144730in}{2.446191in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{2.416054in}}%
\pgfpathlineto{\pgfqpoint{2.141369in}{2.413382in}}%
\pgfpathlineto{\pgfqpoint{2.141546in}{2.388854in}}%
\pgfpathlineto{\pgfqpoint{2.142223in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{2.140944in}{2.356368in}}%
\pgfpathlineto{\pgfqpoint{2.140554in}{2.337614in}}%
\pgfpathlineto{\pgfqpoint{2.140862in}{2.327667in}}%
\pgfpathlineto{\pgfqpoint{2.143704in}{2.290108in}}%
\pgfpathlineto{\pgfqpoint{2.143594in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{2.142604in}{2.278087in}}%
\pgfpathlineto{\pgfqpoint{2.139226in}{2.258633in}}%
\pgfpathlineto{\pgfqpoint{2.139238in}{2.248479in}}%
\pgfpathlineto{\pgfqpoint{2.138425in}{2.234342in}}%
\pgfpathlineto{\pgfqpoint{2.134421in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{2.128555in}{2.163632in}}%
\pgfpathlineto{\pgfqpoint{2.125760in}{2.136302in}}%
\pgfpathlineto{\pgfqpoint{2.122495in}{2.117664in}}%
\pgfpathmoveto{\pgfqpoint{2.243055in}{3.742719in}}%
\pgfpathlineto{\pgfqpoint{2.241142in}{3.740157in}}%
\pgfpathlineto{\pgfqpoint{2.215999in}{3.725223in}}%
\pgfpathlineto{\pgfqpoint{2.214818in}{3.723047in}}%
\pgfpathlineto{\pgfqpoint{2.211450in}{3.723545in}}%
\pgfpathlineto{\pgfqpoint{2.204692in}{3.729503in}}%
\pgfpathlineto{\pgfqpoint{2.212912in}{3.734983in}}%
\pgfpathlineto{\pgfqpoint{2.226712in}{3.751168in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{3.760035in}}%
\pgfpathlineto{\pgfqpoint{2.242876in}{3.745393in}}%
\pgfpathmoveto{\pgfqpoint{2.026622in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{2.029978in}{2.370104in}}%
\pgfpathlineto{\pgfqpoint{2.058240in}{2.372102in}}%
\pgfpathlineto{\pgfqpoint{2.064589in}{2.386096in}}%
\pgfpathlineto{\pgfqpoint{2.065635in}{2.396939in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{2.412730in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{2.066663in}{2.440532in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{2.468470in}}%
\pgfpathlineto{\pgfqpoint{2.058525in}{2.479634in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{2.494724in}}%
\pgfpathlineto{\pgfqpoint{2.074903in}{2.511751in}}%
\pgfpathlineto{\pgfqpoint{2.070928in}{2.536351in}}%
\pgfpathlineto{\pgfqpoint{2.072294in}{2.543531in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{2.548708in}}%
\pgfpathlineto{\pgfqpoint{2.061660in}{2.546831in}}%
\pgfpathlineto{\pgfqpoint{2.059349in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{2.044650in}{2.518373in}}%
\pgfpathlineto{\pgfqpoint{2.030543in}{2.508986in}}%
\pgfpathlineto{\pgfqpoint{2.020329in}{2.488187in}}%
\pgfpathlineto{\pgfqpoint{2.026736in}{2.471755in}}%
\pgfpathlineto{\pgfqpoint{2.027413in}{2.451837in}}%
\pgfpathlineto{\pgfqpoint{2.025165in}{2.435843in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{2.413100in}}%
\pgfpathlineto{\pgfqpoint{2.024769in}{2.373326in}}%
\pgfpathlineto{\pgfqpoint{2.024606in}{2.372352in}}%
\pgfpathlineto{\pgfqpoint{2.025020in}{2.371721in}}%
\pgfpathmoveto{\pgfqpoint{2.192830in}{3.786899in}}%
\pgfpathlineto{\pgfqpoint{2.191461in}{3.804490in}}%
\pgfpathlineto{\pgfqpoint{2.195831in}{3.816964in}}%
\pgfpathlineto{\pgfqpoint{2.194360in}{3.825276in}}%
\pgfpathlineto{\pgfqpoint{2.207760in}{3.826395in}}%
\pgfpathlineto{\pgfqpoint{2.230022in}{3.824782in}}%
\pgfpathlineto{\pgfqpoint{2.237814in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.238019in}{3.804531in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{3.794659in}}%
\pgfpathlineto{\pgfqpoint{2.222630in}{3.782580in}}%
\pgfpathlineto{\pgfqpoint{2.211622in}{3.780112in}}%
\pgfpathlineto{\pgfqpoint{2.211622in}{3.780112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122495in}{2.117664in}}%
\pgfpathlineto{\pgfqpoint{2.125760in}{2.136302in}}%
\pgfpathlineto{\pgfqpoint{2.128555in}{2.163632in}}%
\pgfpathlineto{\pgfqpoint{2.129653in}{2.170547in}}%
\pgfpathlineto{\pgfqpoint{2.134421in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{2.138425in}{2.234342in}}%
\pgfpathlineto{\pgfqpoint{2.139238in}{2.248479in}}%
\pgfpathlineto{\pgfqpoint{2.139226in}{2.258633in}}%
\pgfpathlineto{\pgfqpoint{2.142604in}{2.278087in}}%
\pgfpathlineto{\pgfqpoint{2.143594in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{2.143704in}{2.290108in}}%
\pgfpathlineto{\pgfqpoint{2.143168in}{2.298951in}}%
\pgfpathlineto{\pgfqpoint{2.140862in}{2.327667in}}%
\pgfpathlineto{\pgfqpoint{2.140554in}{2.337614in}}%
\pgfpathlineto{\pgfqpoint{2.140944in}{2.356368in}}%
\pgfpathlineto{\pgfqpoint{2.142223in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{2.141546in}{2.388854in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{2.416054in}}%
\pgfpathlineto{\pgfqpoint{2.144730in}{2.446191in}}%
\pgfpathlineto{\pgfqpoint{2.142262in}{2.461316in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{2.488595in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{2.511232in}}%
\pgfpathlineto{\pgfqpoint{2.136445in}{2.525127in}}%
\pgfpathlineto{\pgfqpoint{2.132677in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{2.555422in}}%
\pgfpathlineto{\pgfqpoint{2.128800in}{2.559934in}}%
\pgfpathlineto{\pgfqpoint{2.123883in}{2.583271in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{2.595811in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{2.621562in}}%
\pgfpathlineto{\pgfqpoint{2.116739in}{2.634751in}}%
\pgfpathlineto{\pgfqpoint{2.121647in}{2.656712in}}%
\pgfpathlineto{\pgfqpoint{2.124388in}{2.672019in}}%
\pgfpathlineto{\pgfqpoint{2.113500in}{2.703647in}}%
\pgfpathlineto{\pgfqpoint{2.106933in}{2.713949in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{2.731809in}}%
\pgfpathlineto{\pgfqpoint{2.099554in}{2.747021in}}%
\pgfpathlineto{\pgfqpoint{2.097487in}{2.773174in}}%
\pgfpathlineto{\pgfqpoint{2.093404in}{2.786620in}}%
\pgfpathlineto{\pgfqpoint{2.090861in}{2.811620in}}%
\pgfpathlineto{\pgfqpoint{2.074307in}{2.837613in}}%
\pgfpathlineto{\pgfqpoint{2.066428in}{2.837039in}}%
\pgfpathlineto{\pgfqpoint{2.069129in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{2.070679in}{2.875734in}}%
\pgfpathlineto{\pgfqpoint{2.044281in}{2.868210in}}%
\pgfpathlineto{\pgfqpoint{2.040590in}{2.855939in}}%
\pgfpathlineto{\pgfqpoint{2.032184in}{2.829826in}}%
\pgfpathlineto{\pgfqpoint{2.030165in}{2.821521in}}%
\pgfpathlineto{\pgfqpoint{2.022912in}{2.794426in}}%
\pgfpathlineto{\pgfqpoint{2.021280in}{2.785071in}}%
\pgfpathlineto{\pgfqpoint{2.019305in}{2.766691in}}%
\pgfpathlineto{\pgfqpoint{2.017151in}{2.758627in}}%
\pgfpathlineto{\pgfqpoint{2.009439in}{2.741873in}}%
\pgfpathlineto{\pgfqpoint{2.003648in}{2.721680in}}%
\pgfpathlineto{\pgfqpoint{1.997103in}{2.686673in}}%
\pgfpathlineto{\pgfqpoint{1.994191in}{2.666437in}}%
\pgfpathlineto{\pgfqpoint{1.990053in}{2.654578in}}%
\pgfpathlineto{\pgfqpoint{1.986772in}{2.628139in}}%
\pgfpathlineto{\pgfqpoint{1.981430in}{2.607477in}}%
\pgfpathlineto{\pgfqpoint{1.980948in}{2.596126in}}%
\pgfpathlineto{\pgfqpoint{1.977419in}{2.568866in}}%
\pgfpathlineto{\pgfqpoint{1.976412in}{2.554400in}}%
\pgfpathlineto{\pgfqpoint{1.974018in}{2.540453in}}%
\pgfpathlineto{\pgfqpoint{1.968960in}{2.504249in}}%
\pgfpathlineto{\pgfqpoint{1.968991in}{2.481460in}}%
\pgfpathlineto{\pgfqpoint{1.967667in}{2.471055in}}%
\pgfpathlineto{\pgfqpoint{1.963024in}{2.439418in}}%
\pgfpathlineto{\pgfqpoint{1.962727in}{2.417202in}}%
\pgfpathlineto{\pgfqpoint{1.962365in}{2.414509in}}%
\pgfpathlineto{\pgfqpoint{1.959056in}{2.381561in}}%
\pgfpathlineto{\pgfqpoint{1.957344in}{2.348008in}}%
\pgfpathlineto{\pgfqpoint{1.957196in}{2.341275in}}%
\pgfpathlineto{\pgfqpoint{1.957818in}{2.329321in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{2.307810in}}%
\pgfpathlineto{\pgfqpoint{1.955128in}{2.289063in}}%
\pgfpathlineto{\pgfqpoint{1.952570in}{2.273901in}}%
\pgfpathlineto{\pgfqpoint{1.952287in}{2.263375in}}%
\pgfpathlineto{\pgfqpoint{1.953626in}{2.237217in}}%
\pgfpathlineto{\pgfqpoint{1.954762in}{2.233093in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{2.211745in}}%
\pgfpathlineto{\pgfqpoint{1.951314in}{2.198013in}}%
\pgfpathlineto{\pgfqpoint{1.960203in}{2.169809in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.139354in}}%
\pgfpathlineto{\pgfqpoint{1.966311in}{2.123597in}}%
\pgfpathlineto{\pgfqpoint{1.970610in}{2.098781in}}%
\pgfpathlineto{\pgfqpoint{1.975733in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{2.071906in}}%
\pgfpathlineto{\pgfqpoint{1.995447in}{2.060442in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.046809in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{2.032038in}}%
\pgfpathlineto{\pgfqpoint{2.018093in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{2.020535in}{2.021505in}}%
\pgfpathlineto{\pgfqpoint{2.040012in}{2.004898in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{2.082590in}{1.987097in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{2.024308in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{2.114073in}{2.073695in}}%
\pgfpathlineto{\pgfqpoint{2.119873in}{2.099746in}}%
\pgfpathlineto{\pgfqpoint{2.121163in}{2.106701in}}%
\pgfpathmoveto{\pgfqpoint{2.242876in}{3.745393in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{3.760035in}}%
\pgfpathlineto{\pgfqpoint{2.226712in}{3.751168in}}%
\pgfpathlineto{\pgfqpoint{2.212912in}{3.734983in}}%
\pgfpathlineto{\pgfqpoint{2.204692in}{3.729503in}}%
\pgfpathlineto{\pgfqpoint{2.211450in}{3.723545in}}%
\pgfpathlineto{\pgfqpoint{2.214818in}{3.723047in}}%
\pgfpathlineto{\pgfqpoint{2.215999in}{3.725223in}}%
\pgfpathlineto{\pgfqpoint{2.241142in}{3.740157in}}%
\pgfpathlineto{\pgfqpoint{2.243055in}{3.742719in}}%
\pgfpathmoveto{\pgfqpoint{2.025020in}{2.371721in}}%
\pgfpathlineto{\pgfqpoint{2.024606in}{2.372352in}}%
\pgfpathlineto{\pgfqpoint{2.024769in}{2.373326in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{2.413100in}}%
\pgfpathlineto{\pgfqpoint{2.025165in}{2.435843in}}%
\pgfpathlineto{\pgfqpoint{2.027413in}{2.451837in}}%
\pgfpathlineto{\pgfqpoint{2.026736in}{2.471755in}}%
\pgfpathlineto{\pgfqpoint{2.020329in}{2.488187in}}%
\pgfpathlineto{\pgfqpoint{2.030543in}{2.508986in}}%
\pgfpathlineto{\pgfqpoint{2.044650in}{2.518373in}}%
\pgfpathlineto{\pgfqpoint{2.059349in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{2.061660in}{2.546831in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{2.548708in}}%
\pgfpathlineto{\pgfqpoint{2.072294in}{2.543531in}}%
\pgfpathlineto{\pgfqpoint{2.070928in}{2.536351in}}%
\pgfpathlineto{\pgfqpoint{2.074903in}{2.511751in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{2.494724in}}%
\pgfpathlineto{\pgfqpoint{2.058525in}{2.479634in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{2.468470in}}%
\pgfpathlineto{\pgfqpoint{2.066663in}{2.440532in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{2.412730in}}%
\pgfpathlineto{\pgfqpoint{2.065635in}{2.396939in}}%
\pgfpathlineto{\pgfqpoint{2.064589in}{2.386096in}}%
\pgfpathlineto{\pgfqpoint{2.058240in}{2.372102in}}%
\pgfpathlineto{\pgfqpoint{2.029978in}{2.370104in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{2.367185in}}%
\pgfpathmoveto{\pgfqpoint{2.211622in}{3.780112in}}%
\pgfpathlineto{\pgfqpoint{2.222630in}{3.782580in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{3.794659in}}%
\pgfpathlineto{\pgfqpoint{2.238019in}{3.804531in}}%
\pgfpathlineto{\pgfqpoint{2.237814in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{2.230022in}{3.824782in}}%
\pgfpathlineto{\pgfqpoint{2.207760in}{3.826395in}}%
\pgfpathlineto{\pgfqpoint{2.194360in}{3.825276in}}%
\pgfpathlineto{\pgfqpoint{2.195831in}{3.816964in}}%
\pgfpathlineto{\pgfqpoint{2.191461in}{3.804490in}}%
\pgfpathlineto{\pgfqpoint{2.192830in}{3.786899in}}%
\pgfpathmoveto{\pgfqpoint{2.118867in}{2.106558in}}%
\pgfpathlineto{\pgfqpoint{2.117950in}{2.101613in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{2.072913in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{2.062840in}}%
\pgfpathlineto{\pgfqpoint{2.097514in}{2.033029in}}%
\pgfpathlineto{\pgfqpoint{2.093418in}{2.026238in}}%
\pgfpathlineto{\pgfqpoint{2.091688in}{2.022286in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{1.989523in}}%
\pgfpathlineto{\pgfqpoint{2.051779in}{1.995468in}}%
\pgfpathlineto{\pgfqpoint{2.041408in}{2.005385in}}%
\pgfpathlineto{\pgfqpoint{2.020942in}{2.022835in}}%
\pgfpathlineto{\pgfqpoint{2.018929in}{2.026980in}}%
\pgfpathlineto{\pgfqpoint{2.015213in}{2.031518in}}%
\pgfpathlineto{\pgfqpoint{2.004144in}{2.047714in}}%
\pgfpathlineto{\pgfqpoint{1.996666in}{2.060390in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{2.073315in}}%
\pgfpathlineto{\pgfqpoint{1.976692in}{2.083808in}}%
\pgfpathlineto{\pgfqpoint{1.971929in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{1.967359in}{2.124687in}}%
\pgfpathlineto{\pgfqpoint{1.962723in}{2.139035in}}%
\pgfpathlineto{\pgfqpoint{1.961788in}{2.167032in}}%
\pgfpathlineto{\pgfqpoint{1.960839in}{2.172029in}}%
\pgfpathlineto{\pgfqpoint{1.952473in}{2.198470in}}%
\pgfpathlineto{\pgfqpoint{1.954920in}{2.211306in}}%
\pgfpathlineto{\pgfqpoint{1.955807in}{2.234108in}}%
\pgfpathlineto{\pgfqpoint{1.955066in}{2.236796in}}%
\pgfpathlineto{\pgfqpoint{1.953659in}{2.264284in}}%
\pgfpathlineto{\pgfqpoint{1.953907in}{2.273487in}}%
\pgfpathlineto{\pgfqpoint{1.956143in}{2.286743in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{2.307796in}}%
\pgfpathlineto{\pgfqpoint{1.959164in}{2.331953in}}%
\pgfpathlineto{\pgfqpoint{1.958657in}{2.341704in}}%
\pgfpathlineto{\pgfqpoint{1.958777in}{2.347195in}}%
\pgfpathlineto{\pgfqpoint{1.960960in}{2.386825in}}%
\pgfpathlineto{\pgfqpoint{1.963918in}{2.415331in}}%
\pgfpathlineto{\pgfqpoint{1.964236in}{2.439074in}}%
\pgfpathlineto{\pgfqpoint{1.970298in}{2.482046in}}%
\pgfpathlineto{\pgfqpoint{1.970269in}{2.503602in}}%
\pgfpathlineto{\pgfqpoint{1.975272in}{2.539376in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{2.555535in}}%
\pgfpathlineto{\pgfqpoint{1.978966in}{2.568749in}}%
\pgfpathlineto{\pgfqpoint{1.982652in}{2.597301in}}%
\pgfpathlineto{\pgfqpoint{1.983036in}{2.606335in}}%
\pgfpathlineto{\pgfqpoint{1.988779in}{2.628550in}}%
\pgfpathlineto{\pgfqpoint{1.991628in}{2.651508in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{2.666331in}}%
\pgfpathlineto{\pgfqpoint{2.000441in}{2.691625in}}%
\pgfpathlineto{\pgfqpoint{2.004978in}{2.715891in}}%
\pgfpathlineto{\pgfqpoint{2.012231in}{2.741186in}}%
\pgfpathlineto{\pgfqpoint{2.021892in}{2.762174in}}%
\pgfpathlineto{\pgfqpoint{2.022498in}{2.764444in}}%
\pgfpathlineto{\pgfqpoint{2.024939in}{2.787161in}}%
\pgfpathlineto{\pgfqpoint{2.025913in}{2.792739in}}%
\pgfpathlineto{\pgfqpoint{2.034974in}{2.826939in}}%
\pgfpathlineto{\pgfqpoint{2.046218in}{2.862262in}}%
\pgfpathlineto{\pgfqpoint{2.059136in}{2.865944in}}%
\pgfpathlineto{\pgfqpoint{2.058378in}{2.850428in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{2.830223in}}%
\pgfpathlineto{\pgfqpoint{2.073349in}{2.831884in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{2.809666in}}%
\pgfpathlineto{\pgfqpoint{2.089673in}{2.788296in}}%
\pgfpathlineto{\pgfqpoint{2.094930in}{2.770980in}}%
\pgfpathlineto{\pgfqpoint{2.096778in}{2.747614in}}%
\pgfpathlineto{\pgfqpoint{2.095714in}{2.728581in}}%
\pgfpathlineto{\pgfqpoint{2.101943in}{2.715061in}}%
\pgfpathlineto{\pgfqpoint{2.110873in}{2.701054in}}%
\pgfpathlineto{\pgfqpoint{2.120518in}{2.673035in}}%
\pgfpathlineto{\pgfqpoint{2.117125in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{2.113241in}{2.636710in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{2.619441in}}%
\pgfpathlineto{\pgfqpoint{2.125295in}{2.597785in}}%
\pgfpathlineto{\pgfqpoint{2.115986in}{2.579182in}}%
\pgfpathlineto{\pgfqpoint{2.118005in}{2.569600in}}%
\pgfpathlineto{\pgfqpoint{2.127692in}{2.554446in}}%
\pgfpathlineto{\pgfqpoint{2.131027in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{2.133773in}{2.524152in}}%
\pgfpathlineto{\pgfqpoint{2.135958in}{2.514024in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{2.487552in}}%
\pgfpathlineto{\pgfqpoint{2.138436in}{2.465066in}}%
\pgfpathlineto{\pgfqpoint{2.141665in}{2.445276in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{2.417553in}}%
\pgfpathlineto{\pgfqpoint{2.138793in}{2.411431in}}%
\pgfpathlineto{\pgfqpoint{2.138949in}{2.389839in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{2.372063in}}%
\pgfpathlineto{\pgfqpoint{2.138631in}{2.357380in}}%
\pgfpathlineto{\pgfqpoint{2.138171in}{2.335297in}}%
\pgfpathlineto{\pgfqpoint{2.138397in}{2.328010in}}%
\pgfpathlineto{\pgfqpoint{2.140086in}{2.306974in}}%
\pgfpathlineto{\pgfqpoint{2.141037in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.140843in}{2.286072in}}%
\pgfpathlineto{\pgfqpoint{2.139085in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{2.137112in}{2.258577in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{2.252648in}}%
\pgfpathlineto{\pgfqpoint{2.136094in}{2.234812in}}%
\pgfpathlineto{\pgfqpoint{2.132133in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.168063in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{2.136645in}}%
\pgfpathlineto{\pgfqpoint{2.119814in}{2.114354in}}%
\pgfpathmoveto{\pgfqpoint{2.242082in}{3.743104in}}%
\pgfpathlineto{\pgfqpoint{2.240819in}{3.741413in}}%
\pgfpathlineto{\pgfqpoint{2.214550in}{3.725810in}}%
\pgfpathlineto{\pgfqpoint{2.214264in}{3.725284in}}%
\pgfpathlineto{\pgfqpoint{2.213449in}{3.725404in}}%
\pgfpathlineto{\pgfqpoint{2.211813in}{3.726847in}}%
\pgfpathlineto{\pgfqpoint{2.213803in}{3.728173in}}%
\pgfpathlineto{\pgfqpoint{2.231291in}{3.748683in}}%
\pgfpathlineto{\pgfqpoint{2.239560in}{3.754537in}}%
\pgfpathlineto{\pgfqpoint{2.241964in}{3.744870in}}%
\pgfpathmoveto{\pgfqpoint{2.028092in}{2.360293in}}%
\pgfpathlineto{\pgfqpoint{2.035861in}{2.367052in}}%
\pgfpathlineto{\pgfqpoint{2.058249in}{2.368635in}}%
\pgfpathlineto{\pgfqpoint{2.066025in}{2.385774in}}%
\pgfpathlineto{\pgfqpoint{2.067306in}{2.399055in}}%
\pgfpathlineto{\pgfqpoint{2.069566in}{2.412475in}}%
\pgfpathlineto{\pgfqpoint{2.067030in}{2.436495in}}%
\pgfpathlineto{\pgfqpoint{2.067582in}{2.439909in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{2.469162in}}%
\pgfpathlineto{\pgfqpoint{2.060518in}{2.479081in}}%
\pgfpathlineto{\pgfqpoint{2.067237in}{2.492486in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{2.511972in}}%
\pgfpathlineto{\pgfqpoint{2.073936in}{2.532952in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{2.552153in}}%
\pgfpathlineto{\pgfqpoint{2.059535in}{2.549235in}}%
\pgfpathlineto{\pgfqpoint{2.055944in}{2.539593in}}%
\pgfpathlineto{\pgfqpoint{2.042704in}{2.519550in}}%
\pgfpathlineto{\pgfqpoint{2.029999in}{2.511095in}}%
\pgfpathlineto{\pgfqpoint{2.018857in}{2.488409in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{2.470486in}}%
\pgfpathlineto{\pgfqpoint{2.026483in}{2.451746in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{2.436697in}}%
\pgfpathlineto{\pgfqpoint{2.022085in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{2.023804in}{2.374510in}}%
\pgfpathlineto{\pgfqpoint{2.023425in}{2.372255in}}%
\pgfpathlineto{\pgfqpoint{2.024385in}{2.370794in}}%
\pgfpathmoveto{\pgfqpoint{2.217599in}{3.811133in}}%
\pgfpathlineto{\pgfqpoint{2.234758in}{3.809889in}}%
\pgfpathlineto{\pgfqpoint{2.236517in}{3.805434in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{3.803263in}}%
\pgfpathlineto{\pgfqpoint{2.216192in}{3.786264in}}%
\pgfpathlineto{\pgfqpoint{2.212168in}{3.785362in}}%
\pgfpathlineto{\pgfqpoint{2.205299in}{3.787843in}}%
\pgfpathlineto{\pgfqpoint{2.203778in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{2.203778in}{3.807387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119814in}{2.114354in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{2.136645in}}%
\pgfpathlineto{\pgfqpoint{2.127082in}{2.169458in}}%
\pgfpathlineto{\pgfqpoint{2.132133in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{2.136094in}{2.234812in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{2.252648in}}%
\pgfpathlineto{\pgfqpoint{2.137112in}{2.258577in}}%
\pgfpathlineto{\pgfqpoint{2.139085in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{2.140843in}{2.286072in}}%
\pgfpathlineto{\pgfqpoint{2.141037in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.140086in}{2.306974in}}%
\pgfpathlineto{\pgfqpoint{2.138397in}{2.328010in}}%
\pgfpathlineto{\pgfqpoint{2.138171in}{2.335297in}}%
\pgfpathlineto{\pgfqpoint{2.138631in}{2.357380in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{2.372063in}}%
\pgfpathlineto{\pgfqpoint{2.138949in}{2.389839in}}%
\pgfpathlineto{\pgfqpoint{2.138793in}{2.411431in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{2.417553in}}%
\pgfpathlineto{\pgfqpoint{2.141665in}{2.445276in}}%
\pgfpathlineto{\pgfqpoint{2.138436in}{2.465066in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{2.487552in}}%
\pgfpathlineto{\pgfqpoint{2.135958in}{2.514024in}}%
\pgfpathlineto{\pgfqpoint{2.133773in}{2.524152in}}%
\pgfpathlineto{\pgfqpoint{2.131027in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{2.127692in}{2.554446in}}%
\pgfpathlineto{\pgfqpoint{2.118005in}{2.569600in}}%
\pgfpathlineto{\pgfqpoint{2.115986in}{2.579182in}}%
\pgfpathlineto{\pgfqpoint{2.125295in}{2.597785in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{2.619441in}}%
\pgfpathlineto{\pgfqpoint{2.113241in}{2.636710in}}%
\pgfpathlineto{\pgfqpoint{2.117125in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{2.120518in}{2.673035in}}%
\pgfpathlineto{\pgfqpoint{2.110873in}{2.701054in}}%
\pgfpathlineto{\pgfqpoint{2.101943in}{2.715061in}}%
\pgfpathlineto{\pgfqpoint{2.095714in}{2.728581in}}%
\pgfpathlineto{\pgfqpoint{2.096778in}{2.747614in}}%
\pgfpathlineto{\pgfqpoint{2.094930in}{2.770980in}}%
\pgfpathlineto{\pgfqpoint{2.089673in}{2.788296in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{2.809666in}}%
\pgfpathlineto{\pgfqpoint{2.073349in}{2.831884in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{2.830223in}}%
\pgfpathlineto{\pgfqpoint{2.058378in}{2.850428in}}%
\pgfpathlineto{\pgfqpoint{2.059136in}{2.865944in}}%
\pgfpathlineto{\pgfqpoint{2.046218in}{2.862262in}}%
\pgfpathlineto{\pgfqpoint{2.044412in}{2.856257in}}%
\pgfpathlineto{\pgfqpoint{2.034974in}{2.826939in}}%
\pgfpathlineto{\pgfqpoint{2.034055in}{2.823157in}}%
\pgfpathlineto{\pgfqpoint{2.025913in}{2.792739in}}%
\pgfpathlineto{\pgfqpoint{2.024939in}{2.787161in}}%
\pgfpathlineto{\pgfqpoint{2.022498in}{2.764444in}}%
\pgfpathlineto{\pgfqpoint{2.021892in}{2.762174in}}%
\pgfpathlineto{\pgfqpoint{2.012231in}{2.741186in}}%
\pgfpathlineto{\pgfqpoint{2.004978in}{2.715891in}}%
\pgfpathlineto{\pgfqpoint{2.000441in}{2.691625in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{2.666331in}}%
\pgfpathlineto{\pgfqpoint{1.991628in}{2.651508in}}%
\pgfpathlineto{\pgfqpoint{1.988779in}{2.628550in}}%
\pgfpathlineto{\pgfqpoint{1.983036in}{2.606335in}}%
\pgfpathlineto{\pgfqpoint{1.982652in}{2.597301in}}%
\pgfpathlineto{\pgfqpoint{1.978966in}{2.568749in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{2.555535in}}%
\pgfpathlineto{\pgfqpoint{1.975272in}{2.539376in}}%
\pgfpathlineto{\pgfqpoint{1.970269in}{2.503602in}}%
\pgfpathlineto{\pgfqpoint{1.970298in}{2.482046in}}%
\pgfpathlineto{\pgfqpoint{1.968761in}{2.469963in}}%
\pgfpathlineto{\pgfqpoint{1.964236in}{2.439074in}}%
\pgfpathlineto{\pgfqpoint{1.963873in}{2.414993in}}%
\pgfpathlineto{\pgfqpoint{1.960574in}{2.382416in}}%
\pgfpathlineto{\pgfqpoint{1.958657in}{2.341704in}}%
\pgfpathlineto{\pgfqpoint{1.959164in}{2.331953in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{2.307796in}}%
\pgfpathlineto{\pgfqpoint{1.956143in}{2.286743in}}%
\pgfpathlineto{\pgfqpoint{1.953907in}{2.273487in}}%
\pgfpathlineto{\pgfqpoint{1.953659in}{2.264284in}}%
\pgfpathlineto{\pgfqpoint{1.955066in}{2.236796in}}%
\pgfpathlineto{\pgfqpoint{1.955807in}{2.234108in}}%
\pgfpathlineto{\pgfqpoint{1.954920in}{2.211306in}}%
\pgfpathlineto{\pgfqpoint{1.952473in}{2.198470in}}%
\pgfpathlineto{\pgfqpoint{1.960839in}{2.172029in}}%
\pgfpathlineto{\pgfqpoint{1.961788in}{2.167032in}}%
\pgfpathlineto{\pgfqpoint{1.962723in}{2.139035in}}%
\pgfpathlineto{\pgfqpoint{1.967359in}{2.124687in}}%
\pgfpathlineto{\pgfqpoint{1.971929in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{1.976692in}{2.083808in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{2.073315in}}%
\pgfpathlineto{\pgfqpoint{1.996666in}{2.060390in}}%
\pgfpathlineto{\pgfqpoint{2.004144in}{2.047714in}}%
\pgfpathlineto{\pgfqpoint{2.015213in}{2.031518in}}%
\pgfpathlineto{\pgfqpoint{2.018929in}{2.026980in}}%
\pgfpathlineto{\pgfqpoint{2.020942in}{2.022835in}}%
\pgfpathlineto{\pgfqpoint{2.041408in}{2.005385in}}%
\pgfpathlineto{\pgfqpoint{2.051779in}{1.995468in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{1.989523in}}%
\pgfpathlineto{\pgfqpoint{2.091688in}{2.022286in}}%
\pgfpathlineto{\pgfqpoint{2.093418in}{2.026238in}}%
\pgfpathlineto{\pgfqpoint{2.097514in}{2.033029in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{2.062840in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{2.072913in}}%
\pgfpathlineto{\pgfqpoint{2.118867in}{2.106558in}}%
\pgfpathmoveto{\pgfqpoint{2.241964in}{3.744870in}}%
\pgfpathlineto{\pgfqpoint{2.239560in}{3.754537in}}%
\pgfpathlineto{\pgfqpoint{2.231291in}{3.748683in}}%
\pgfpathlineto{\pgfqpoint{2.213803in}{3.728173in}}%
\pgfpathlineto{\pgfqpoint{2.211813in}{3.726847in}}%
\pgfpathlineto{\pgfqpoint{2.213449in}{3.725404in}}%
\pgfpathlineto{\pgfqpoint{2.214264in}{3.725284in}}%
\pgfpathlineto{\pgfqpoint{2.214550in}{3.725810in}}%
\pgfpathlineto{\pgfqpoint{2.240819in}{3.741413in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{3.743104in}}%
\pgfpathmoveto{\pgfqpoint{2.024385in}{2.370794in}}%
\pgfpathlineto{\pgfqpoint{2.023425in}{2.372255in}}%
\pgfpathlineto{\pgfqpoint{2.023804in}{2.374510in}}%
\pgfpathlineto{\pgfqpoint{2.022085in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{2.436697in}}%
\pgfpathlineto{\pgfqpoint{2.026483in}{2.451746in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{2.470486in}}%
\pgfpathlineto{\pgfqpoint{2.018857in}{2.488409in}}%
\pgfpathlineto{\pgfqpoint{2.029999in}{2.511095in}}%
\pgfpathlineto{\pgfqpoint{2.042704in}{2.519550in}}%
\pgfpathlineto{\pgfqpoint{2.055944in}{2.539593in}}%
\pgfpathlineto{\pgfqpoint{2.059535in}{2.549235in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{2.552153in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{2.073936in}{2.532952in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{2.511972in}}%
\pgfpathlineto{\pgfqpoint{2.067237in}{2.492486in}}%
\pgfpathlineto{\pgfqpoint{2.060518in}{2.479081in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{2.469162in}}%
\pgfpathlineto{\pgfqpoint{2.067582in}{2.439909in}}%
\pgfpathlineto{\pgfqpoint{2.067030in}{2.436495in}}%
\pgfpathlineto{\pgfqpoint{2.069566in}{2.412475in}}%
\pgfpathlineto{\pgfqpoint{2.067306in}{2.399055in}}%
\pgfpathlineto{\pgfqpoint{2.066025in}{2.385774in}}%
\pgfpathlineto{\pgfqpoint{2.058249in}{2.368635in}}%
\pgfpathlineto{\pgfqpoint{2.035861in}{2.367052in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{2.360293in}}%
\pgfpathmoveto{\pgfqpoint{2.203778in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{2.205299in}{3.787843in}}%
\pgfpathlineto{\pgfqpoint{2.212168in}{3.785362in}}%
\pgfpathlineto{\pgfqpoint{2.216192in}{3.786264in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{3.803263in}}%
\pgfpathlineto{\pgfqpoint{2.236472in}{3.805933in}}%
\pgfpathlineto{\pgfqpoint{2.234758in}{3.809889in}}%
\pgfpathlineto{\pgfqpoint{2.217599in}{3.811133in}}%
\pgfpathmoveto{\pgfqpoint{2.116572in}{2.106415in}}%
\pgfpathlineto{\pgfqpoint{2.116027in}{2.103480in}}%
\pgfpathlineto{\pgfqpoint{2.109048in}{2.072131in}}%
\pgfpathlineto{\pgfqpoint{2.109227in}{2.064459in}}%
\pgfpathlineto{\pgfqpoint{2.098348in}{2.041751in}}%
\pgfpathlineto{\pgfqpoint{2.090326in}{2.028448in}}%
\pgfpathlineto{\pgfqpoint{2.086938in}{2.020707in}}%
\pgfpathlineto{\pgfqpoint{2.076106in}{1.991949in}}%
\pgfpathlineto{\pgfqpoint{2.051906in}{1.997168in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{2.005872in}}%
\pgfpathlineto{\pgfqpoint{2.021349in}{2.024165in}}%
\pgfpathlineto{\pgfqpoint{2.019765in}{2.027427in}}%
\pgfpathlineto{\pgfqpoint{2.016841in}{2.030998in}}%
\pgfpathlineto{\pgfqpoint{2.004798in}{2.048619in}}%
\pgfpathlineto{\pgfqpoint{1.997884in}{2.060338in}}%
\pgfpathlineto{\pgfqpoint{1.987438in}{2.074725in}}%
\pgfpathlineto{\pgfqpoint{1.977651in}{2.084423in}}%
\pgfpathlineto{\pgfqpoint{1.973249in}{2.097817in}}%
\pgfpathlineto{\pgfqpoint{1.968406in}{2.125777in}}%
\pgfpathlineto{\pgfqpoint{1.964226in}{2.138716in}}%
\pgfpathlineto{\pgfqpoint{1.963382in}{2.163964in}}%
\pgfpathlineto{\pgfqpoint{1.962079in}{2.170005in}}%
\pgfpathlineto{\pgfqpoint{1.961414in}{2.174331in}}%
\pgfpathlineto{\pgfqpoint{1.953632in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{1.955908in}{2.210866in}}%
\pgfpathlineto{\pgfqpoint{1.956851in}{2.235123in}}%
\pgfpathlineto{\pgfqpoint{1.956506in}{2.236375in}}%
\pgfpathlineto{\pgfqpoint{1.955031in}{2.265192in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{2.273073in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{2.284423in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{2.307783in}}%
\pgfpathlineto{\pgfqpoint{1.960510in}{2.334586in}}%
\pgfpathlineto{\pgfqpoint{1.960117in}{2.342133in}}%
\pgfpathlineto{\pgfqpoint{1.960210in}{2.346382in}}%
\pgfpathlineto{\pgfqpoint{1.962324in}{2.385921in}}%
\pgfpathlineto{\pgfqpoint{1.965163in}{2.414788in}}%
\pgfpathlineto{\pgfqpoint{1.965149in}{2.416398in}}%
\pgfpathlineto{\pgfqpoint{1.965448in}{2.438730in}}%
\pgfpathlineto{\pgfqpoint{1.971606in}{2.482633in}}%
\pgfpathlineto{\pgfqpoint{1.971579in}{2.502954in}}%
\pgfpathlineto{\pgfqpoint{1.976527in}{2.538299in}}%
\pgfpathlineto{\pgfqpoint{1.979681in}{2.556671in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{2.598475in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{2.605193in}}%
\pgfpathlineto{\pgfqpoint{1.990787in}{2.628961in}}%
\pgfpathlineto{\pgfqpoint{1.993204in}{2.648438in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{2.666225in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{2.006308in}{2.710102in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{2.740499in}}%
\pgfpathlineto{\pgfqpoint{2.024647in}{2.761404in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{2.763878in}}%
\pgfpathlineto{\pgfqpoint{2.027445in}{2.778510in}}%
\pgfpathlineto{\pgfqpoint{2.028913in}{2.791053in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{2.815761in}}%
\pgfpathlineto{\pgfqpoint{2.038294in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{2.072391in}{2.826155in}}%
\pgfpathlineto{\pgfqpoint{2.084137in}{2.807711in}}%
\pgfpathlineto{\pgfqpoint{2.085941in}{2.789972in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{2.768786in}}%
\pgfpathlineto{\pgfqpoint{2.094001in}{2.748207in}}%
\pgfpathlineto{\pgfqpoint{2.092724in}{2.725353in}}%
\pgfpathlineto{\pgfqpoint{2.096954in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{2.698460in}}%
\pgfpathlineto{\pgfqpoint{2.116648in}{2.674050in}}%
\pgfpathlineto{\pgfqpoint{2.112603in}{2.651461in}}%
\pgfpathlineto{\pgfqpoint{2.109744in}{2.638669in}}%
\pgfpathlineto{\pgfqpoint{2.112400in}{2.617320in}}%
\pgfpathlineto{\pgfqpoint{2.120431in}{2.599759in}}%
\pgfpathlineto{\pgfqpoint{2.109764in}{2.578441in}}%
\pgfpathlineto{\pgfqpoint{2.108986in}{2.576339in}}%
\pgfpathlineto{\pgfqpoint{2.110008in}{2.574888in}}%
\pgfpathlineto{\pgfqpoint{2.123700in}{2.553470in}}%
\pgfpathlineto{\pgfqpoint{2.129376in}{2.535616in}}%
\pgfpathlineto{\pgfqpoint{2.131101in}{2.523177in}}%
\pgfpathlineto{\pgfqpoint{2.132473in}{2.516816in}}%
\pgfpathlineto{\pgfqpoint{2.133072in}{2.486510in}}%
\pgfpathlineto{\pgfqpoint{2.134610in}{2.468817in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{2.444361in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{2.419053in}}%
\pgfpathlineto{\pgfqpoint{2.136218in}{2.409480in}}%
\pgfpathlineto{\pgfqpoint{2.136353in}{2.390824in}}%
\pgfpathlineto{\pgfqpoint{2.137238in}{2.370683in}}%
\pgfpathlineto{\pgfqpoint{2.136318in}{2.358391in}}%
\pgfpathlineto{\pgfqpoint{2.135789in}{2.332979in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.328353in}}%
\pgfpathlineto{\pgfqpoint{2.137004in}{2.314997in}}%
\pgfpathlineto{\pgfqpoint{2.138371in}{2.292441in}}%
\pgfpathlineto{\pgfqpoint{2.138092in}{2.284966in}}%
\pgfpathlineto{\pgfqpoint{2.135565in}{2.261781in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{2.258520in}}%
\pgfpathlineto{\pgfqpoint{2.135001in}{2.256818in}}%
\pgfpathlineto{\pgfqpoint{2.133763in}{2.235283in}}%
\pgfpathlineto{\pgfqpoint{2.129845in}{2.202017in}}%
\pgfpathlineto{\pgfqpoint{2.125710in}{2.175937in}}%
\pgfpathlineto{\pgfqpoint{2.125127in}{2.169028in}}%
\pgfpathlineto{\pgfqpoint{2.124635in}{2.165896in}}%
\pgfpathlineto{\pgfqpoint{2.121679in}{2.136989in}}%
\pgfpathlineto{\pgfqpoint{2.117134in}{2.111043in}}%
\pgfpathmoveto{\pgfqpoint{2.241109in}{3.743490in}}%
\pgfpathlineto{\pgfqpoint{2.240496in}{3.742668in}}%
\pgfpathlineto{\pgfqpoint{2.225025in}{3.733480in}}%
\pgfpathlineto{\pgfqpoint{2.235870in}{3.746198in}}%
\pgfpathlineto{\pgfqpoint{2.239885in}{3.749040in}}%
\pgfpathlineto{\pgfqpoint{2.241052in}{3.744347in}}%
\pgfpathmoveto{\pgfqpoint{2.029563in}{2.353402in}}%
\pgfpathlineto{\pgfqpoint{2.041744in}{2.363999in}}%
\pgfpathlineto{\pgfqpoint{2.058258in}{2.365167in}}%
\pgfpathlineto{\pgfqpoint{2.067462in}{2.385453in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.401172in}}%
\pgfpathlineto{\pgfqpoint{2.070838in}{2.412220in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.439285in}}%
\pgfpathlineto{\pgfqpoint{2.069652in}{2.469854in}}%
\pgfpathlineto{\pgfqpoint{2.062512in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{2.068387in}{2.490249in}}%
\pgfpathlineto{\pgfqpoint{2.079749in}{2.512193in}}%
\pgfpathlineto{\pgfqpoint{2.076944in}{2.529553in}}%
\pgfpathlineto{\pgfqpoint{2.079821in}{2.544685in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{2.555597in}}%
\pgfpathlineto{\pgfqpoint{2.057410in}{2.551640in}}%
\pgfpathlineto{\pgfqpoint{2.052539in}{2.538561in}}%
\pgfpathlineto{\pgfqpoint{2.040759in}{2.520727in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{2.513204in}}%
\pgfpathlineto{\pgfqpoint{2.017385in}{2.488631in}}%
\pgfpathlineto{\pgfqpoint{2.024956in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{2.025553in}{2.451655in}}%
\pgfpathlineto{\pgfqpoint{2.023570in}{2.437551in}}%
\pgfpathlineto{\pgfqpoint{2.021183in}{2.412626in}}%
\pgfpathlineto{\pgfqpoint{2.022838in}{2.375694in}}%
\pgfpathlineto{\pgfqpoint{2.022244in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{2.023749in}{2.369868in}}%
\pgfpathlineto{\pgfqpoint{2.023749in}{2.369868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117134in}{2.111043in}}%
\pgfpathlineto{\pgfqpoint{2.121679in}{2.136989in}}%
\pgfpathlineto{\pgfqpoint{2.125710in}{2.175937in}}%
\pgfpathlineto{\pgfqpoint{2.129845in}{2.202017in}}%
\pgfpathlineto{\pgfqpoint{2.133763in}{2.235283in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{2.258520in}}%
\pgfpathlineto{\pgfqpoint{2.135565in}{2.261781in}}%
\pgfpathlineto{\pgfqpoint{2.138092in}{2.284966in}}%
\pgfpathlineto{\pgfqpoint{2.138371in}{2.292441in}}%
\pgfpathlineto{\pgfqpoint{2.137004in}{2.314997in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.328353in}}%
\pgfpathlineto{\pgfqpoint{2.135789in}{2.332979in}}%
\pgfpathlineto{\pgfqpoint{2.136318in}{2.358391in}}%
\pgfpathlineto{\pgfqpoint{2.137238in}{2.370683in}}%
\pgfpathlineto{\pgfqpoint{2.136353in}{2.390824in}}%
\pgfpathlineto{\pgfqpoint{2.136218in}{2.409480in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{2.419053in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{2.444361in}}%
\pgfpathlineto{\pgfqpoint{2.134610in}{2.468817in}}%
\pgfpathlineto{\pgfqpoint{2.133072in}{2.486510in}}%
\pgfpathlineto{\pgfqpoint{2.132473in}{2.516816in}}%
\pgfpathlineto{\pgfqpoint{2.131101in}{2.523177in}}%
\pgfpathlineto{\pgfqpoint{2.129376in}{2.535616in}}%
\pgfpathlineto{\pgfqpoint{2.123700in}{2.553470in}}%
\pgfpathlineto{\pgfqpoint{2.108986in}{2.576339in}}%
\pgfpathlineto{\pgfqpoint{2.109764in}{2.578441in}}%
\pgfpathlineto{\pgfqpoint{2.120431in}{2.599759in}}%
\pgfpathlineto{\pgfqpoint{2.112400in}{2.617320in}}%
\pgfpathlineto{\pgfqpoint{2.109744in}{2.638669in}}%
\pgfpathlineto{\pgfqpoint{2.112603in}{2.651461in}}%
\pgfpathlineto{\pgfqpoint{2.116648in}{2.674050in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{2.698460in}}%
\pgfpathlineto{\pgfqpoint{2.096954in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{2.092724in}{2.725353in}}%
\pgfpathlineto{\pgfqpoint{2.094001in}{2.748207in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{2.768786in}}%
\pgfpathlineto{\pgfqpoint{2.085941in}{2.789972in}}%
\pgfpathlineto{\pgfqpoint{2.084137in}{2.807711in}}%
\pgfpathlineto{\pgfqpoint{2.072391in}{2.826155in}}%
\pgfpathlineto{\pgfqpoint{2.038294in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{2.815761in}}%
\pgfpathlineto{\pgfqpoint{2.028599in}{2.789250in}}%
\pgfpathlineto{\pgfqpoint{2.027445in}{2.778510in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{2.763878in}}%
\pgfpathlineto{\pgfqpoint{2.024647in}{2.761404in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{2.740499in}}%
\pgfpathlineto{\pgfqpoint{2.006308in}{2.710102in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{2.666225in}}%
\pgfpathlineto{\pgfqpoint{1.993204in}{2.648438in}}%
\pgfpathlineto{\pgfqpoint{1.990787in}{2.628961in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{2.605193in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{2.598475in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{1.979681in}{2.556671in}}%
\pgfpathlineto{\pgfqpoint{1.976527in}{2.538299in}}%
\pgfpathlineto{\pgfqpoint{1.971579in}{2.502954in}}%
\pgfpathlineto{\pgfqpoint{1.971606in}{2.482633in}}%
\pgfpathlineto{\pgfqpoint{1.969855in}{2.468870in}}%
\pgfpathlineto{\pgfqpoint{1.965448in}{2.438730in}}%
\pgfpathlineto{\pgfqpoint{1.965163in}{2.414788in}}%
\pgfpathlineto{\pgfqpoint{1.964195in}{2.404010in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{2.383271in}}%
\pgfpathlineto{\pgfqpoint{1.960117in}{2.342133in}}%
\pgfpathlineto{\pgfqpoint{1.960510in}{2.334586in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{2.307783in}}%
\pgfpathlineto{\pgfqpoint{1.957158in}{2.284423in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{2.273073in}}%
\pgfpathlineto{\pgfqpoint{1.955031in}{2.265192in}}%
\pgfpathlineto{\pgfqpoint{1.956506in}{2.236375in}}%
\pgfpathlineto{\pgfqpoint{1.956851in}{2.235123in}}%
\pgfpathlineto{\pgfqpoint{1.955908in}{2.210866in}}%
\pgfpathlineto{\pgfqpoint{1.953632in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{1.961414in}{2.174331in}}%
\pgfpathlineto{\pgfqpoint{1.962079in}{2.170005in}}%
\pgfpathlineto{\pgfqpoint{1.963382in}{2.163964in}}%
\pgfpathlineto{\pgfqpoint{1.964226in}{2.138716in}}%
\pgfpathlineto{\pgfqpoint{1.968406in}{2.125777in}}%
\pgfpathlineto{\pgfqpoint{1.973249in}{2.097817in}}%
\pgfpathlineto{\pgfqpoint{1.977651in}{2.084423in}}%
\pgfpathlineto{\pgfqpoint{1.987438in}{2.074725in}}%
\pgfpathlineto{\pgfqpoint{1.997884in}{2.060338in}}%
\pgfpathlineto{\pgfqpoint{2.004798in}{2.048619in}}%
\pgfpathlineto{\pgfqpoint{2.016841in}{2.030998in}}%
\pgfpathlineto{\pgfqpoint{2.019765in}{2.027427in}}%
\pgfpathlineto{\pgfqpoint{2.021349in}{2.024165in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{2.005872in}}%
\pgfpathlineto{\pgfqpoint{2.051906in}{1.997168in}}%
\pgfpathlineto{\pgfqpoint{2.076106in}{1.991949in}}%
\pgfpathlineto{\pgfqpoint{2.086938in}{2.020707in}}%
\pgfpathlineto{\pgfqpoint{2.090326in}{2.028448in}}%
\pgfpathlineto{\pgfqpoint{2.098348in}{2.041751in}}%
\pgfpathlineto{\pgfqpoint{2.109227in}{2.064459in}}%
\pgfpathlineto{\pgfqpoint{2.109048in}{2.072131in}}%
\pgfpathlineto{\pgfqpoint{2.116572in}{2.106415in}}%
\pgfpathmoveto{\pgfqpoint{2.241052in}{3.744347in}}%
\pgfpathlineto{\pgfqpoint{2.239885in}{3.749040in}}%
\pgfpathlineto{\pgfqpoint{2.235870in}{3.746198in}}%
\pgfpathlineto{\pgfqpoint{2.225025in}{3.733480in}}%
\pgfpathlineto{\pgfqpoint{2.240496in}{3.742668in}}%
\pgfpathlineto{\pgfqpoint{2.241109in}{3.743490in}}%
\pgfpathmoveto{\pgfqpoint{2.023749in}{2.369868in}}%
\pgfpathlineto{\pgfqpoint{2.022244in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{2.022838in}{2.375694in}}%
\pgfpathlineto{\pgfqpoint{2.021183in}{2.412626in}}%
\pgfpathlineto{\pgfqpoint{2.023570in}{2.437551in}}%
\pgfpathlineto{\pgfqpoint{2.025553in}{2.451655in}}%
\pgfpathlineto{\pgfqpoint{2.024956in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{2.017385in}{2.488631in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{2.513204in}}%
\pgfpathlineto{\pgfqpoint{2.040759in}{2.520727in}}%
\pgfpathlineto{\pgfqpoint{2.052539in}{2.538561in}}%
\pgfpathlineto{\pgfqpoint{2.057410in}{2.551640in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{2.555597in}}%
\pgfpathlineto{\pgfqpoint{2.079821in}{2.544685in}}%
\pgfpathlineto{\pgfqpoint{2.076944in}{2.529553in}}%
\pgfpathlineto{\pgfqpoint{2.079749in}{2.512193in}}%
\pgfpathlineto{\pgfqpoint{2.062512in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{2.069652in}{2.469854in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.439285in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{2.070838in}{2.412220in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.401172in}}%
\pgfpathlineto{\pgfqpoint{2.067462in}{2.385453in}}%
\pgfpathlineto{\pgfqpoint{2.058258in}{2.365167in}}%
\pgfpathlineto{\pgfqpoint{2.041744in}{2.363999in}}%
\pgfpathlineto{\pgfqpoint{2.029563in}{2.353402in}}%
\pgfpathmoveto{\pgfqpoint{2.114276in}{2.106273in}}%
\pgfpathlineto{\pgfqpoint{2.114105in}{2.105347in}}%
\pgfpathlineto{\pgfqpoint{2.106536in}{2.071349in}}%
\pgfpathlineto{\pgfqpoint{2.106659in}{2.066077in}}%
\pgfpathlineto{\pgfqpoint{2.099182in}{2.050472in}}%
\pgfpathlineto{\pgfqpoint{2.087233in}{2.030658in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{2.019129in}}%
\pgfpathlineto{\pgfqpoint{2.072864in}{1.994375in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{1.998867in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.006359in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{2.025495in}}%
\pgfpathlineto{\pgfqpoint{2.020601in}{2.027874in}}%
\pgfpathlineto{\pgfqpoint{2.018468in}{2.030478in}}%
\pgfpathlineto{\pgfqpoint{2.005452in}{2.049523in}}%
\pgfpathlineto{\pgfqpoint{1.999102in}{2.060286in}}%
\pgfpathlineto{\pgfqpoint{1.987595in}{2.076134in}}%
\pgfpathlineto{\pgfqpoint{1.978610in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{1.974568in}{2.097336in}}%
\pgfpathlineto{\pgfqpoint{1.969453in}{2.126866in}}%
\pgfpathlineto{\pgfqpoint{1.965728in}{2.138397in}}%
\pgfpathlineto{\pgfqpoint{1.964976in}{2.160896in}}%
\pgfpathlineto{\pgfqpoint{1.962998in}{2.170067in}}%
\pgfpathlineto{\pgfqpoint{1.961988in}{2.176634in}}%
\pgfpathlineto{\pgfqpoint{1.954790in}{2.199383in}}%
\pgfpathlineto{\pgfqpoint{1.956896in}{2.210427in}}%
\pgfpathlineto{\pgfqpoint{1.957899in}{2.236875in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{2.266101in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{2.272658in}}%
\pgfpathlineto{\pgfqpoint{1.958173in}{2.282103in}}%
\pgfpathlineto{\pgfqpoint{1.959098in}{2.307769in}}%
\pgfpathlineto{\pgfqpoint{1.961855in}{2.337219in}}%
\pgfpathlineto{\pgfqpoint{1.961578in}{2.342561in}}%
\pgfpathlineto{\pgfqpoint{1.961643in}{2.345570in}}%
\pgfpathlineto{\pgfqpoint{1.963688in}{2.385017in}}%
\pgfpathlineto{\pgfqpoint{1.964318in}{2.391100in}}%
\pgfpathlineto{\pgfqpoint{1.966417in}{2.414468in}}%
\pgfpathlineto{\pgfqpoint{1.966386in}{2.417958in}}%
\pgfpathlineto{\pgfqpoint{1.966659in}{2.438386in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{2.483219in}}%
\pgfpathlineto{\pgfqpoint{1.972888in}{2.502307in}}%
\pgfpathlineto{\pgfqpoint{1.977782in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{1.981315in}{2.557806in}}%
\pgfpathlineto{\pgfqpoint{1.982061in}{2.568515in}}%
\pgfpathlineto{\pgfqpoint{1.986061in}{2.599650in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{2.604051in}}%
\pgfpathlineto{\pgfqpoint{1.992795in}{2.629372in}}%
\pgfpathlineto{\pgfqpoint{1.994780in}{2.645369in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{2.666119in}}%
\pgfpathlineto{\pgfqpoint{2.007637in}{2.704313in}}%
\pgfpathlineto{\pgfqpoint{2.017817in}{2.739812in}}%
\pgfpathlineto{\pgfqpoint{2.026121in}{2.757853in}}%
\pgfpathlineto{\pgfqpoint{2.027943in}{2.764396in}}%
\pgfpathlineto{\pgfqpoint{2.031446in}{2.788699in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{2.791185in}}%
\pgfpathlineto{\pgfqpoint{2.044314in}{2.818448in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{2.080775in}{2.805757in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{2.791648in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{2.766592in}}%
\pgfpathlineto{\pgfqpoint{2.091224in}{2.748800in}}%
\pgfpathlineto{\pgfqpoint{2.089733in}{2.722125in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{2.717283in}}%
\pgfpathlineto{\pgfqpoint{2.105618in}{2.695867in}}%
\pgfpathlineto{\pgfqpoint{2.112778in}{2.675066in}}%
\pgfpathlineto{\pgfqpoint{2.108081in}{2.648836in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{2.640628in}}%
\pgfpathlineto{\pgfqpoint{2.109410in}{2.615198in}}%
\pgfpathlineto{\pgfqpoint{2.115568in}{2.601734in}}%
\pgfpathlineto{\pgfqpoint{2.107389in}{2.585387in}}%
\pgfpathlineto{\pgfqpoint{2.104046in}{2.576359in}}%
\pgfpathlineto{\pgfqpoint{2.108436in}{2.570127in}}%
\pgfpathlineto{\pgfqpoint{2.119707in}{2.552494in}}%
\pgfpathlineto{\pgfqpoint{2.127726in}{2.527274in}}%
\pgfpathlineto{\pgfqpoint{2.128429in}{2.522202in}}%
\pgfpathlineto{\pgfqpoint{2.128989in}{2.519608in}}%
\pgfpathlineto{\pgfqpoint{2.129663in}{2.485467in}}%
\pgfpathlineto{\pgfqpoint{2.130785in}{2.472568in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{2.443446in}}%
\pgfpathlineto{\pgfqpoint{2.132860in}{2.420553in}}%
\pgfpathlineto{\pgfqpoint{2.133643in}{2.407530in}}%
\pgfpathlineto{\pgfqpoint{2.133756in}{2.391810in}}%
\pgfpathlineto{\pgfqpoint{2.134745in}{2.369302in}}%
\pgfpathlineto{\pgfqpoint{2.134004in}{2.359403in}}%
\pgfpathlineto{\pgfqpoint{2.133467in}{2.328696in}}%
\pgfpathlineto{\pgfqpoint{2.133923in}{2.323020in}}%
\pgfpathlineto{\pgfqpoint{2.135705in}{2.293608in}}%
\pgfpathlineto{\pgfqpoint{2.135341in}{2.283861in}}%
\pgfpathlineto{\pgfqpoint{2.132677in}{2.259417in}}%
\pgfpathlineto{\pgfqpoint{2.132666in}{2.257208in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{2.235753in}}%
\pgfpathlineto{\pgfqpoint{2.127557in}{2.202715in}}%
\pgfpathlineto{\pgfqpoint{2.124339in}{2.182416in}}%
\pgfpathlineto{\pgfqpoint{2.123253in}{2.169557in}}%
\pgfpathlineto{\pgfqpoint{2.122338in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{2.119639in}{2.137332in}}%
\pgfpathlineto{\pgfqpoint{2.114454in}{2.107732in}}%
\pgfpathmoveto{\pgfqpoint{2.031033in}{2.346511in}}%
\pgfpathlineto{\pgfqpoint{2.047627in}{2.360947in}}%
\pgfpathlineto{\pgfqpoint{2.058267in}{2.361699in}}%
\pgfpathlineto{\pgfqpoint{2.068898in}{2.385131in}}%
\pgfpathlineto{\pgfqpoint{2.070649in}{2.403288in}}%
\pgfpathlineto{\pgfqpoint{2.072110in}{2.411965in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{2.438661in}}%
\pgfpathlineto{\pgfqpoint{2.070620in}{2.470547in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{2.477974in}}%
\pgfpathlineto{\pgfqpoint{2.069537in}{2.488012in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{2.512414in}}%
\pgfpathlineto{\pgfqpoint{2.079952in}{2.526154in}}%
\pgfpathlineto{\pgfqpoint{2.083585in}{2.545262in}}%
\pgfpathlineto{\pgfqpoint{2.072112in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{2.554044in}}%
\pgfpathlineto{\pgfqpoint{2.049134in}{2.537528in}}%
\pgfpathlineto{\pgfqpoint{2.038813in}{2.521905in}}%
\pgfpathlineto{\pgfqpoint{2.028909in}{2.515314in}}%
\pgfpathlineto{\pgfqpoint{2.015914in}{2.488854in}}%
\pgfpathlineto{\pgfqpoint{2.024065in}{2.467949in}}%
\pgfpathlineto{\pgfqpoint{2.024622in}{2.451564in}}%
\pgfpathlineto{\pgfqpoint{2.022773in}{2.438405in}}%
\pgfpathlineto{\pgfqpoint{2.020281in}{2.412389in}}%
\pgfpathlineto{\pgfqpoint{2.021872in}{2.376878in}}%
\pgfpathlineto{\pgfqpoint{2.021063in}{2.372061in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.368941in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.368941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114454in}{2.107732in}}%
\pgfpathlineto{\pgfqpoint{2.119639in}{2.137332in}}%
\pgfpathlineto{\pgfqpoint{2.122338in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{2.123253in}{2.169557in}}%
\pgfpathlineto{\pgfqpoint{2.124339in}{2.182416in}}%
\pgfpathlineto{\pgfqpoint{2.127557in}{2.202715in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{2.235753in}}%
\pgfpathlineto{\pgfqpoint{2.132677in}{2.259417in}}%
\pgfpathlineto{\pgfqpoint{2.135341in}{2.283861in}}%
\pgfpathlineto{\pgfqpoint{2.135705in}{2.293608in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{2.330662in}}%
\pgfpathlineto{\pgfqpoint{2.134004in}{2.359403in}}%
\pgfpathlineto{\pgfqpoint{2.134745in}{2.369302in}}%
\pgfpathlineto{\pgfqpoint{2.133756in}{2.391810in}}%
\pgfpathlineto{\pgfqpoint{2.133643in}{2.407530in}}%
\pgfpathlineto{\pgfqpoint{2.132860in}{2.420553in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{2.443446in}}%
\pgfpathlineto{\pgfqpoint{2.130785in}{2.472568in}}%
\pgfpathlineto{\pgfqpoint{2.129663in}{2.485467in}}%
\pgfpathlineto{\pgfqpoint{2.128989in}{2.519608in}}%
\pgfpathlineto{\pgfqpoint{2.128429in}{2.522202in}}%
\pgfpathlineto{\pgfqpoint{2.127726in}{2.527274in}}%
\pgfpathlineto{\pgfqpoint{2.119707in}{2.552494in}}%
\pgfpathlineto{\pgfqpoint{2.108436in}{2.570127in}}%
\pgfpathlineto{\pgfqpoint{2.104046in}{2.576359in}}%
\pgfpathlineto{\pgfqpoint{2.107389in}{2.585387in}}%
\pgfpathlineto{\pgfqpoint{2.115568in}{2.601734in}}%
\pgfpathlineto{\pgfqpoint{2.109410in}{2.615198in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{2.640628in}}%
\pgfpathlineto{\pgfqpoint{2.108081in}{2.648836in}}%
\pgfpathlineto{\pgfqpoint{2.112778in}{2.675066in}}%
\pgfpathlineto{\pgfqpoint{2.105618in}{2.695867in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{2.717283in}}%
\pgfpathlineto{\pgfqpoint{2.089733in}{2.722125in}}%
\pgfpathlineto{\pgfqpoint{2.091224in}{2.748800in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{2.766592in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{2.791648in}}%
\pgfpathlineto{\pgfqpoint{2.080775in}{2.805757in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{2.820426in}}%
\pgfpathlineto{\pgfqpoint{2.044314in}{2.818448in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{2.791185in}}%
\pgfpathlineto{\pgfqpoint{2.031446in}{2.788699in}}%
\pgfpathlineto{\pgfqpoint{2.027943in}{2.764396in}}%
\pgfpathlineto{\pgfqpoint{2.026121in}{2.757853in}}%
\pgfpathlineto{\pgfqpoint{2.017817in}{2.739812in}}%
\pgfpathlineto{\pgfqpoint{2.007383in}{2.702919in}}%
\pgfpathlineto{\pgfqpoint{2.007117in}{2.701528in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{2.666119in}}%
\pgfpathlineto{\pgfqpoint{1.994780in}{2.645369in}}%
\pgfpathlineto{\pgfqpoint{1.992795in}{2.629372in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{2.604051in}}%
\pgfpathlineto{\pgfqpoint{1.986061in}{2.599650in}}%
\pgfpathlineto{\pgfqpoint{1.982061in}{2.568515in}}%
\pgfpathlineto{\pgfqpoint{1.981315in}{2.557806in}}%
\pgfpathlineto{\pgfqpoint{1.977782in}{2.537222in}}%
\pgfpathlineto{\pgfqpoint{1.972888in}{2.502307in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{2.483219in}}%
\pgfpathlineto{\pgfqpoint{1.970949in}{2.467778in}}%
\pgfpathlineto{\pgfqpoint{1.966659in}{2.438386in}}%
\pgfpathlineto{\pgfqpoint{1.966417in}{2.414468in}}%
\pgfpathlineto{\pgfqpoint{1.963610in}{2.384125in}}%
\pgfpathlineto{\pgfqpoint{1.961578in}{2.342561in}}%
\pgfpathlineto{\pgfqpoint{1.961855in}{2.337219in}}%
\pgfpathlineto{\pgfqpoint{1.959098in}{2.307769in}}%
\pgfpathlineto{\pgfqpoint{1.958173in}{2.282103in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{2.272658in}}%
\pgfpathlineto{\pgfqpoint{1.956403in}{2.266101in}}%
\pgfpathlineto{\pgfqpoint{1.957878in}{2.235691in}}%
\pgfpathlineto{\pgfqpoint{1.956896in}{2.210427in}}%
\pgfpathlineto{\pgfqpoint{1.954790in}{2.199383in}}%
\pgfpathlineto{\pgfqpoint{1.961988in}{2.176634in}}%
\pgfpathlineto{\pgfqpoint{1.962998in}{2.170067in}}%
\pgfpathlineto{\pgfqpoint{1.964976in}{2.160896in}}%
\pgfpathlineto{\pgfqpoint{1.965728in}{2.138397in}}%
\pgfpathlineto{\pgfqpoint{1.969453in}{2.126866in}}%
\pgfpathlineto{\pgfqpoint{1.974568in}{2.097336in}}%
\pgfpathlineto{\pgfqpoint{1.978610in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{1.987595in}{2.076134in}}%
\pgfpathlineto{\pgfqpoint{1.999102in}{2.060286in}}%
\pgfpathlineto{\pgfqpoint{2.005452in}{2.049523in}}%
\pgfpathlineto{\pgfqpoint{2.018468in}{2.030478in}}%
\pgfpathlineto{\pgfqpoint{2.020601in}{2.027874in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{2.025495in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.006359in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{1.998867in}}%
\pgfpathlineto{\pgfqpoint{2.072864in}{1.994375in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{2.019129in}}%
\pgfpathlineto{\pgfqpoint{2.087233in}{2.030658in}}%
\pgfpathlineto{\pgfqpoint{2.099182in}{2.050472in}}%
\pgfpathlineto{\pgfqpoint{2.106659in}{2.066077in}}%
\pgfpathlineto{\pgfqpoint{2.106536in}{2.071349in}}%
\pgfpathlineto{\pgfqpoint{2.114276in}{2.106273in}}%
\pgfpathmoveto{\pgfqpoint{2.023113in}{2.368941in}}%
\pgfpathlineto{\pgfqpoint{2.021063in}{2.372061in}}%
\pgfpathlineto{\pgfqpoint{2.021872in}{2.376878in}}%
\pgfpathlineto{\pgfqpoint{2.020281in}{2.412389in}}%
\pgfpathlineto{\pgfqpoint{2.022773in}{2.438405in}}%
\pgfpathlineto{\pgfqpoint{2.024622in}{2.451564in}}%
\pgfpathlineto{\pgfqpoint{2.024065in}{2.467949in}}%
\pgfpathlineto{\pgfqpoint{2.015914in}{2.488854in}}%
\pgfpathlineto{\pgfqpoint{2.028909in}{2.515314in}}%
\pgfpathlineto{\pgfqpoint{2.038813in}{2.521905in}}%
\pgfpathlineto{\pgfqpoint{2.049134in}{2.537528in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{2.554044in}}%
\pgfpathlineto{\pgfqpoint{2.072112in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{2.083585in}{2.545262in}}%
\pgfpathlineto{\pgfqpoint{2.079952in}{2.526154in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{2.512414in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{2.477974in}}%
\pgfpathlineto{\pgfqpoint{2.070620in}{2.470547in}}%
\pgfpathlineto{\pgfqpoint{2.069342in}{2.438185in}}%
\pgfpathlineto{\pgfqpoint{2.072110in}{2.411965in}}%
\pgfpathlineto{\pgfqpoint{2.070649in}{2.403288in}}%
\pgfpathlineto{\pgfqpoint{2.068898in}{2.385131in}}%
\pgfpathlineto{\pgfqpoint{2.058267in}{2.361699in}}%
\pgfpathlineto{\pgfqpoint{2.047627in}{2.360947in}}%
\pgfpathlineto{\pgfqpoint{2.031033in}{2.346511in}}%
\pgfpathmoveto{\pgfqpoint{2.130214in}{2.260958in}}%
\pgfpathlineto{\pgfqpoint{2.130183in}{2.255050in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{2.236224in}}%
\pgfpathlineto{\pgfqpoint{2.125269in}{2.203412in}}%
\pgfpathlineto{\pgfqpoint{2.122968in}{2.188894in}}%
\pgfpathlineto{\pgfqpoint{2.121380in}{2.170086in}}%
\pgfpathlineto{\pgfqpoint{2.120041in}{2.161561in}}%
\pgfpathlineto{\pgfqpoint{2.117598in}{2.137675in}}%
\pgfpathlineto{\pgfqpoint{2.112412in}{2.108070in}}%
\pgfpathlineto{\pgfqpoint{2.111839in}{2.106237in}}%
\pgfpathlineto{\pgfqpoint{2.109428in}{2.094846in}}%
\pgfpathlineto{\pgfqpoint{2.104023in}{2.070568in}}%
\pgfpathlineto{\pgfqpoint{2.104090in}{2.067695in}}%
\pgfpathlineto{\pgfqpoint{2.100017in}{2.059193in}}%
\pgfpathlineto{\pgfqpoint{2.084141in}{2.032869in}}%
\pgfpathlineto{\pgfqpoint{2.077437in}{2.017550in}}%
\pgfpathlineto{\pgfqpoint{2.069622in}{1.996801in}}%
\pgfpathlineto{\pgfqpoint{2.052162in}{2.000566in}}%
\pgfpathlineto{\pgfqpoint{2.045594in}{2.006846in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{2.026825in}}%
\pgfpathlineto{\pgfqpoint{2.021437in}{2.028320in}}%
\pgfpathlineto{\pgfqpoint{2.020096in}{2.029958in}}%
\pgfpathlineto{\pgfqpoint{2.006107in}{2.050428in}}%
\pgfpathlineto{\pgfqpoint{2.000321in}{2.060235in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{1.979569in}{2.085654in}}%
\pgfpathlineto{\pgfqpoint{1.975887in}{2.096854in}}%
\pgfpathlineto{\pgfqpoint{1.970501in}{2.127956in}}%
\pgfpathlineto{\pgfqpoint{1.967231in}{2.138078in}}%
\pgfpathlineto{\pgfqpoint{1.966570in}{2.157828in}}%
\pgfpathlineto{\pgfqpoint{1.963917in}{2.170128in}}%
\pgfpathlineto{\pgfqpoint{1.962563in}{2.178937in}}%
\pgfpathlineto{\pgfqpoint{1.955949in}{2.199840in}}%
\pgfpathlineto{\pgfqpoint{1.957884in}{2.209987in}}%
\pgfpathlineto{\pgfqpoint{1.958858in}{2.236175in}}%
\pgfpathlineto{\pgfqpoint{1.958969in}{2.243681in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{2.267010in}}%
\pgfpathlineto{\pgfqpoint{1.957916in}{2.272244in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{2.279783in}}%
\pgfpathlineto{\pgfqpoint{1.960196in}{2.307756in}}%
\pgfpathlineto{\pgfqpoint{1.963201in}{2.339851in}}%
\pgfpathlineto{\pgfqpoint{1.963077in}{2.344757in}}%
\pgfpathlineto{\pgfqpoint{1.965052in}{2.385000in}}%
\pgfpathlineto{\pgfqpoint{1.967670in}{2.414147in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{2.419518in}}%
\pgfpathlineto{\pgfqpoint{1.967871in}{2.438042in}}%
\pgfpathlineto{\pgfqpoint{1.972043in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{1.974222in}{2.483806in}}%
\pgfpathlineto{\pgfqpoint{1.974198in}{2.501660in}}%
\pgfpathlineto{\pgfqpoint{1.979036in}{2.536145in}}%
\pgfpathlineto{\pgfqpoint{1.982949in}{2.558942in}}%
\pgfpathlineto{\pgfqpoint{1.983608in}{2.568399in}}%
\pgfpathlineto{\pgfqpoint{1.987766in}{2.600825in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{2.602909in}}%
\pgfpathlineto{\pgfqpoint{1.994802in}{2.629783in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{2.642299in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.666013in}}%
\pgfpathlineto{\pgfqpoint{2.009487in}{2.699758in}}%
\pgfpathlineto{\pgfqpoint{2.010965in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{2.011346in}{2.706820in}}%
\pgfpathlineto{\pgfqpoint{2.020610in}{2.739125in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{2.754302in}}%
\pgfpathlineto{\pgfqpoint{2.030550in}{2.764914in}}%
\pgfpathlineto{\pgfqpoint{2.033552in}{2.785734in}}%
\pgfpathlineto{\pgfqpoint{2.043248in}{2.792980in}}%
\pgfpathlineto{\pgfqpoint{2.050334in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{2.814697in}}%
\pgfpathlineto{\pgfqpoint{2.077413in}{2.803802in}}%
\pgfpathlineto{\pgfqpoint{2.078479in}{2.793323in}}%
\pgfpathlineto{\pgfqpoint{2.087262in}{2.764398in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{2.749393in}}%
\pgfpathlineto{\pgfqpoint{2.086743in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{2.086975in}{2.718394in}}%
\pgfpathlineto{\pgfqpoint{2.102990in}{2.693273in}}%
\pgfpathlineto{\pgfqpoint{2.108909in}{2.676081in}}%
\pgfpathlineto{\pgfqpoint{2.102749in}{2.642587in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{2.613077in}}%
\pgfpathlineto{\pgfqpoint{2.110705in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{2.592334in}}%
\pgfpathlineto{\pgfqpoint{2.099107in}{2.576378in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{2.565365in}}%
\pgfpathlineto{\pgfqpoint{2.115715in}{2.551518in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{2.523604in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{2.520701in}}%
\pgfpathlineto{\pgfqpoint{2.125641in}{2.515486in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{2.484424in}}%
\pgfpathlineto{\pgfqpoint{2.126959in}{2.476318in}}%
\pgfpathlineto{\pgfqpoint{2.132471in}{2.442531in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{2.422053in}}%
\pgfpathlineto{\pgfqpoint{2.131068in}{2.405579in}}%
\pgfpathlineto{\pgfqpoint{2.131160in}{2.392795in}}%
\pgfpathlineto{\pgfqpoint{2.132253in}{2.367921in}}%
\pgfpathlineto{\pgfqpoint{2.131691in}{2.360415in}}%
\pgfpathlineto{\pgfqpoint{2.131005in}{2.328336in}}%
\pgfpathlineto{\pgfqpoint{2.133038in}{2.294775in}}%
\pgfpathlineto{\pgfqpoint{2.132590in}{2.282755in}}%
\pgfpathmoveto{\pgfqpoint{2.032503in}{2.339620in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{2.357895in}}%
\pgfpathlineto{\pgfqpoint{2.058276in}{2.358232in}}%
\pgfpathlineto{\pgfqpoint{2.070335in}{2.384810in}}%
\pgfpathlineto{\pgfqpoint{2.072321in}{2.405405in}}%
\pgfpathlineto{\pgfqpoint{2.073383in}{2.411710in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{2.072430in}{2.438187in}}%
\pgfpathlineto{\pgfqpoint{2.070517in}{2.442800in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{2.471239in}}%
\pgfpathlineto{\pgfqpoint{2.066499in}{2.477420in}}%
\pgfpathlineto{\pgfqpoint{2.070686in}{2.485774in}}%
\pgfpathlineto{\pgfqpoint{2.084594in}{2.512635in}}%
\pgfpathlineto{\pgfqpoint{2.082959in}{2.522755in}}%
\pgfpathlineto{\pgfqpoint{2.087348in}{2.545839in}}%
\pgfpathlineto{\pgfqpoint{2.073488in}{2.562486in}}%
\pgfpathlineto{\pgfqpoint{2.053159in}{2.556449in}}%
\pgfpathlineto{\pgfqpoint{2.045729in}{2.536496in}}%
\pgfpathlineto{\pgfqpoint{2.036868in}{2.523082in}}%
\pgfpathlineto{\pgfqpoint{2.028364in}{2.517423in}}%
\pgfpathlineto{\pgfqpoint{2.014442in}{2.489076in}}%
\pgfpathlineto{\pgfqpoint{2.023175in}{2.466680in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{2.451472in}}%
\pgfpathlineto{\pgfqpoint{2.021975in}{2.439259in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{2.412152in}}%
\pgfpathlineto{\pgfqpoint{2.020907in}{2.378062in}}%
\pgfpathlineto{\pgfqpoint{2.019882in}{2.371965in}}%
\pgfpathlineto{\pgfqpoint{2.022478in}{2.368014in}}%
\pgfpathlineto{\pgfqpoint{2.022478in}{2.368014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132590in}{2.282755in}}%
\pgfpathlineto{\pgfqpoint{2.133038in}{2.294775in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{2.329120in}}%
\pgfpathlineto{\pgfqpoint{2.131091in}{2.331609in}}%
\pgfpathlineto{\pgfqpoint{2.131691in}{2.360415in}}%
\pgfpathlineto{\pgfqpoint{2.132253in}{2.367921in}}%
\pgfpathlineto{\pgfqpoint{2.131160in}{2.392795in}}%
\pgfpathlineto{\pgfqpoint{2.131068in}{2.405579in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{2.422053in}}%
\pgfpathlineto{\pgfqpoint{2.132471in}{2.442531in}}%
\pgfpathlineto{\pgfqpoint{2.126959in}{2.476318in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{2.484424in}}%
\pgfpathlineto{\pgfqpoint{2.125641in}{2.515486in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{2.520701in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{2.523604in}}%
\pgfpathlineto{\pgfqpoint{2.115715in}{2.551518in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{2.565365in}}%
\pgfpathlineto{\pgfqpoint{2.099107in}{2.576378in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{2.592334in}}%
\pgfpathlineto{\pgfqpoint{2.110705in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{2.613077in}}%
\pgfpathlineto{\pgfqpoint{2.102749in}{2.642587in}}%
\pgfpathlineto{\pgfqpoint{2.103559in}{2.646210in}}%
\pgfpathlineto{\pgfqpoint{2.108909in}{2.676081in}}%
\pgfpathlineto{\pgfqpoint{2.102990in}{2.693273in}}%
\pgfpathlineto{\pgfqpoint{2.086743in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{2.749393in}}%
\pgfpathlineto{\pgfqpoint{2.087262in}{2.764398in}}%
\pgfpathlineto{\pgfqpoint{2.078479in}{2.793323in}}%
\pgfpathlineto{\pgfqpoint{2.077413in}{2.803802in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{2.814697in}}%
\pgfpathlineto{\pgfqpoint{2.050334in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{2.043248in}{2.792980in}}%
\pgfpathlineto{\pgfqpoint{2.033552in}{2.785734in}}%
\pgfpathlineto{\pgfqpoint{2.030550in}{2.764914in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{2.754302in}}%
\pgfpathlineto{\pgfqpoint{2.020610in}{2.739125in}}%
\pgfpathlineto{\pgfqpoint{2.011346in}{2.706820in}}%
\pgfpathlineto{\pgfqpoint{2.010965in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{2.009487in}{2.699758in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.666013in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{2.642299in}}%
\pgfpathlineto{\pgfqpoint{1.994802in}{2.629783in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{2.602909in}}%
\pgfpathlineto{\pgfqpoint{1.987766in}{2.600825in}}%
\pgfpathlineto{\pgfqpoint{1.983608in}{2.568399in}}%
\pgfpathlineto{\pgfqpoint{1.982949in}{2.558942in}}%
\pgfpathlineto{\pgfqpoint{1.979036in}{2.536145in}}%
\pgfpathlineto{\pgfqpoint{1.974198in}{2.501660in}}%
\pgfpathlineto{\pgfqpoint{1.974222in}{2.483806in}}%
\pgfpathlineto{\pgfqpoint{1.972043in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{1.967871in}{2.438042in}}%
\pgfpathlineto{\pgfqpoint{1.967670in}{2.414147in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.384255in}}%
\pgfpathlineto{\pgfqpoint{1.964570in}{2.374021in}}%
\pgfpathlineto{\pgfqpoint{1.963038in}{2.342990in}}%
\pgfpathlineto{\pgfqpoint{1.963201in}{2.339851in}}%
\pgfpathlineto{\pgfqpoint{1.960196in}{2.307756in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{2.279783in}}%
\pgfpathlineto{\pgfqpoint{1.957916in}{2.272244in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{2.267010in}}%
\pgfpathlineto{\pgfqpoint{1.958969in}{2.243681in}}%
\pgfpathlineto{\pgfqpoint{1.958786in}{2.233201in}}%
\pgfpathlineto{\pgfqpoint{1.957884in}{2.209987in}}%
\pgfpathlineto{\pgfqpoint{1.955949in}{2.199840in}}%
\pgfpathlineto{\pgfqpoint{1.962563in}{2.178937in}}%
\pgfpathlineto{\pgfqpoint{1.963917in}{2.170128in}}%
\pgfpathlineto{\pgfqpoint{1.966570in}{2.157828in}}%
\pgfpathlineto{\pgfqpoint{1.967231in}{2.138078in}}%
\pgfpathlineto{\pgfqpoint{1.970501in}{2.127956in}}%
\pgfpathlineto{\pgfqpoint{1.975887in}{2.096854in}}%
\pgfpathlineto{\pgfqpoint{1.979569in}{2.085654in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{2.000321in}{2.060235in}}%
\pgfpathlineto{\pgfqpoint{2.006107in}{2.050428in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{2.026825in}}%
\pgfpathlineto{\pgfqpoint{2.045594in}{2.006846in}}%
\pgfpathlineto{\pgfqpoint{2.052162in}{2.000566in}}%
\pgfpathlineto{\pgfqpoint{2.069622in}{1.996801in}}%
\pgfpathlineto{\pgfqpoint{2.077437in}{2.017550in}}%
\pgfpathlineto{\pgfqpoint{2.084141in}{2.032869in}}%
\pgfpathlineto{\pgfqpoint{2.100017in}{2.059193in}}%
\pgfpathlineto{\pgfqpoint{2.104090in}{2.067695in}}%
\pgfpathlineto{\pgfqpoint{2.104023in}{2.070568in}}%
\pgfpathlineto{\pgfqpoint{2.112412in}{2.108070in}}%
\pgfpathlineto{\pgfqpoint{2.117598in}{2.137675in}}%
\pgfpathlineto{\pgfqpoint{2.120041in}{2.161561in}}%
\pgfpathlineto{\pgfqpoint{2.121380in}{2.170086in}}%
\pgfpathlineto{\pgfqpoint{2.122968in}{2.188894in}}%
\pgfpathlineto{\pgfqpoint{2.125269in}{2.203412in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{2.236224in}}%
\pgfpathlineto{\pgfqpoint{2.130183in}{2.255050in}}%
\pgfpathlineto{\pgfqpoint{2.130214in}{2.260958in}}%
\pgfpathmoveto{\pgfqpoint{2.022478in}{2.368014in}}%
\pgfpathlineto{\pgfqpoint{2.019882in}{2.371965in}}%
\pgfpathlineto{\pgfqpoint{2.020907in}{2.378062in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{2.412152in}}%
\pgfpathlineto{\pgfqpoint{2.021975in}{2.439259in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{2.451472in}}%
\pgfpathlineto{\pgfqpoint{2.023175in}{2.466680in}}%
\pgfpathlineto{\pgfqpoint{2.014442in}{2.489076in}}%
\pgfpathlineto{\pgfqpoint{2.028364in}{2.517423in}}%
\pgfpathlineto{\pgfqpoint{2.036868in}{2.523082in}}%
\pgfpathlineto{\pgfqpoint{2.045729in}{2.536496in}}%
\pgfpathlineto{\pgfqpoint{2.053159in}{2.556449in}}%
\pgfpathlineto{\pgfqpoint{2.073488in}{2.562486in}}%
\pgfpathlineto{\pgfqpoint{2.087348in}{2.545839in}}%
\pgfpathlineto{\pgfqpoint{2.082959in}{2.522755in}}%
\pgfpathlineto{\pgfqpoint{2.084594in}{2.512635in}}%
\pgfpathlineto{\pgfqpoint{2.066499in}{2.477420in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{2.471239in}}%
\pgfpathlineto{\pgfqpoint{2.070517in}{2.442800in}}%
\pgfpathlineto{\pgfqpoint{2.072430in}{2.438187in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{2.073383in}{2.411710in}}%
\pgfpathlineto{\pgfqpoint{2.072321in}{2.405405in}}%
\pgfpathlineto{\pgfqpoint{2.070335in}{2.384810in}}%
\pgfpathlineto{\pgfqpoint{2.058276in}{2.358232in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{2.357895in}}%
\pgfpathlineto{\pgfqpoint{2.032503in}{2.339620in}}%
\pgfpathmoveto{\pgfqpoint{2.127752in}{2.262499in}}%
\pgfpathlineto{\pgfqpoint{2.127701in}{2.252891in}}%
\pgfpathlineto{\pgfqpoint{2.126770in}{2.236694in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{2.204109in}}%
\pgfpathlineto{\pgfqpoint{2.121596in}{2.195373in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{2.170615in}}%
\pgfpathlineto{\pgfqpoint{2.117744in}{2.159394in}}%
\pgfpathlineto{\pgfqpoint{2.115558in}{2.138019in}}%
\pgfpathlineto{\pgfqpoint{2.110917in}{2.111525in}}%
\pgfpathlineto{\pgfqpoint{2.109280in}{2.106293in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{2.069313in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{2.067914in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{2.035079in}}%
\pgfpathlineto{\pgfqpoint{2.072686in}{2.015971in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{1.999227in}}%
\pgfpathlineto{\pgfqpoint{2.052290in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{2.046990in}{2.007334in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{2.028154in}}%
\pgfpathlineto{\pgfqpoint{2.022273in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{2.021724in}{2.029438in}}%
\pgfpathlineto{\pgfqpoint{2.006761in}{2.051333in}}%
\pgfpathlineto{\pgfqpoint{2.001539in}{2.060183in}}%
\pgfpathlineto{\pgfqpoint{1.987910in}{2.078954in}}%
\pgfpathlineto{\pgfqpoint{1.980527in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{1.977207in}{2.096372in}}%
\pgfpathlineto{\pgfqpoint{1.971548in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{2.137759in}}%
\pgfpathlineto{\pgfqpoint{1.968165in}{2.154760in}}%
\pgfpathlineto{\pgfqpoint{1.964836in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{1.963137in}{2.181240in}}%
\pgfpathlineto{\pgfqpoint{1.957108in}{2.200297in}}%
\pgfpathlineto{\pgfqpoint{1.958872in}{2.209548in}}%
\pgfpathlineto{\pgfqpoint{1.959829in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{1.960039in}{2.250487in}}%
\pgfpathlineto{\pgfqpoint{1.959147in}{2.267919in}}%
\pgfpathlineto{\pgfqpoint{1.959253in}{2.271830in}}%
\pgfpathlineto{\pgfqpoint{1.960203in}{2.277464in}}%
\pgfpathlineto{\pgfqpoint{1.961294in}{2.307742in}}%
\pgfpathlineto{\pgfqpoint{1.964510in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{1.964954in}{2.352658in}}%
\pgfpathlineto{\pgfqpoint{1.966083in}{2.383639in}}%
\pgfpathlineto{\pgfqpoint{1.966415in}{2.385895in}}%
\pgfpathlineto{\pgfqpoint{1.968924in}{2.413827in}}%
\pgfpathlineto{\pgfqpoint{1.968861in}{2.421078in}}%
\pgfpathlineto{\pgfqpoint{1.969083in}{2.437698in}}%
\pgfpathlineto{\pgfqpoint{1.973138in}{2.465593in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{2.484392in}}%
\pgfpathlineto{\pgfqpoint{1.975507in}{2.501012in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.535068in}}%
\pgfpathlineto{\pgfqpoint{1.984584in}{2.560077in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{2.568282in}}%
\pgfpathlineto{\pgfqpoint{1.989773in}{2.602976in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{2.630194in}}%
\pgfpathlineto{\pgfqpoint{1.997931in}{2.639229in}}%
\pgfpathlineto{\pgfqpoint{2.007242in}{2.665907in}}%
\pgfpathlineto{\pgfqpoint{2.011519in}{2.695634in}}%
\pgfpathlineto{\pgfqpoint{2.014993in}{2.702359in}}%
\pgfpathlineto{\pgfqpoint{2.015887in}{2.712229in}}%
\pgfpathlineto{\pgfqpoint{2.023402in}{2.738438in}}%
\pgfpathlineto{\pgfqpoint{2.029070in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{2.033158in}{2.765431in}}%
\pgfpathlineto{\pgfqpoint{2.035657in}{2.782770in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{2.056353in}{2.808008in}}%
\pgfpathlineto{\pgfqpoint{2.069516in}{2.808968in}}%
\pgfpathlineto{\pgfqpoint{2.074051in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{2.074747in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{2.084705in}{2.762204in}}%
\pgfpathlineto{\pgfqpoint{2.085671in}{2.749986in}}%
\pgfpathlineto{\pgfqpoint{2.084232in}{2.724239in}}%
\pgfpathlineto{\pgfqpoint{2.083316in}{2.718889in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{2.716805in}}%
\pgfpathlineto{\pgfqpoint{2.087172in}{2.711370in}}%
\pgfpathlineto{\pgfqpoint{2.100363in}{2.690680in}}%
\pgfpathlineto{\pgfqpoint{2.105039in}{2.677097in}}%
\pgfpathlineto{\pgfqpoint{2.099483in}{2.646077in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{2.644456in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{2.076028in}{2.623574in}}%
\pgfpathlineto{\pgfqpoint{2.088858in}{2.619709in}}%
\pgfpathlineto{\pgfqpoint{2.099928in}{2.639105in}}%
\pgfpathlineto{\pgfqpoint{2.103430in}{2.610956in}}%
\pgfpathlineto{\pgfqpoint{2.105842in}{2.605682in}}%
\pgfpathlineto{\pgfqpoint{2.102639in}{2.599280in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{2.576398in}}%
\pgfpathlineto{\pgfqpoint{2.105291in}{2.560603in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{2.550543in}}%
\pgfpathlineto{\pgfqpoint{2.118171in}{2.530260in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{2.518037in}}%
\pgfpathlineto{\pgfqpoint{2.122594in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{2.483381in}}%
\pgfpathlineto{\pgfqpoint{2.123133in}{2.480069in}}%
\pgfpathlineto{\pgfqpoint{2.129406in}{2.441616in}}%
\pgfpathlineto{\pgfqpoint{2.127295in}{2.423552in}}%
\pgfpathlineto{\pgfqpoint{2.128493in}{2.403628in}}%
\pgfpathlineto{\pgfqpoint{2.128564in}{2.393780in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{2.366540in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{2.361426in}}%
\pgfpathlineto{\pgfqpoint{2.128969in}{2.341802in}}%
\pgfpathlineto{\pgfqpoint{2.128433in}{2.329771in}}%
\pgfpathlineto{\pgfqpoint{2.128552in}{2.325986in}}%
\pgfpathlineto{\pgfqpoint{2.130372in}{2.295941in}}%
\pgfpathlineto{\pgfqpoint{2.129838in}{2.281650in}}%
\pgfpathmoveto{\pgfqpoint{2.031899in}{2.338605in}}%
\pgfpathlineto{\pgfqpoint{2.032307in}{2.337518in}}%
\pgfpathlineto{\pgfqpoint{2.034711in}{2.336990in}}%
\pgfpathlineto{\pgfqpoint{2.058743in}{2.355198in}}%
\pgfpathlineto{\pgfqpoint{2.058763in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{2.071771in}{2.384488in}}%
\pgfpathlineto{\pgfqpoint{2.073992in}{2.407521in}}%
\pgfpathlineto{\pgfqpoint{2.074655in}{2.411456in}}%
\pgfpathlineto{\pgfqpoint{2.073259in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{2.076445in}{2.437784in}}%
\pgfpathlineto{\pgfqpoint{2.071701in}{2.449224in}}%
\pgfpathlineto{\pgfqpoint{2.072556in}{2.471931in}}%
\pgfpathlineto{\pgfqpoint{2.068493in}{2.476866in}}%
\pgfpathlineto{\pgfqpoint{2.071836in}{2.483537in}}%
\pgfpathlineto{\pgfqpoint{2.087017in}{2.512857in}}%
\pgfpathlineto{\pgfqpoint{2.085967in}{2.519356in}}%
\pgfpathlineto{\pgfqpoint{2.091112in}{2.546416in}}%
\pgfpathlineto{\pgfqpoint{2.074865in}{2.565931in}}%
\pgfpathlineto{\pgfqpoint{2.051034in}{2.558854in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{2.535464in}}%
\pgfpathlineto{\pgfqpoint{2.034922in}{2.524259in}}%
\pgfpathlineto{\pgfqpoint{2.027819in}{2.519532in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{2.489298in}}%
\pgfpathlineto{\pgfqpoint{2.022285in}{2.465412in}}%
\pgfpathlineto{\pgfqpoint{2.022762in}{2.451381in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{2.440114in}}%
\pgfpathlineto{\pgfqpoint{2.018477in}{2.411914in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.379246in}}%
\pgfpathlineto{\pgfqpoint{2.018701in}{2.371868in}}%
\pgfpathlineto{\pgfqpoint{2.021842in}{2.367088in}}%
\pgfpathlineto{\pgfqpoint{2.021842in}{2.367088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129838in}{2.281650in}}%
\pgfpathlineto{\pgfqpoint{2.130372in}{2.295941in}}%
\pgfpathlineto{\pgfqpoint{2.128433in}{2.329771in}}%
\pgfpathlineto{\pgfqpoint{2.128969in}{2.341802in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{2.361426in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{2.366540in}}%
\pgfpathlineto{\pgfqpoint{2.128564in}{2.393780in}}%
\pgfpathlineto{\pgfqpoint{2.128493in}{2.403628in}}%
\pgfpathlineto{\pgfqpoint{2.127295in}{2.423552in}}%
\pgfpathlineto{\pgfqpoint{2.129406in}{2.441616in}}%
\pgfpathlineto{\pgfqpoint{2.123133in}{2.480069in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{2.483381in}}%
\pgfpathlineto{\pgfqpoint{2.122594in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{2.518037in}}%
\pgfpathlineto{\pgfqpoint{2.118171in}{2.530260in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{2.550543in}}%
\pgfpathlineto{\pgfqpoint{2.105291in}{2.560603in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{2.576398in}}%
\pgfpathlineto{\pgfqpoint{2.102639in}{2.599280in}}%
\pgfpathlineto{\pgfqpoint{2.105842in}{2.605682in}}%
\pgfpathlineto{\pgfqpoint{2.103430in}{2.610956in}}%
\pgfpathlineto{\pgfqpoint{2.099928in}{2.639105in}}%
\pgfpathlineto{\pgfqpoint{2.088858in}{2.619709in}}%
\pgfpathlineto{\pgfqpoint{2.076028in}{2.623574in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{2.644456in}}%
\pgfpathlineto{\pgfqpoint{2.099483in}{2.646077in}}%
\pgfpathlineto{\pgfqpoint{2.105039in}{2.677097in}}%
\pgfpathlineto{\pgfqpoint{2.100363in}{2.690680in}}%
\pgfpathlineto{\pgfqpoint{2.087172in}{2.711370in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{2.716805in}}%
\pgfpathlineto{\pgfqpoint{2.083316in}{2.718889in}}%
\pgfpathlineto{\pgfqpoint{2.084232in}{2.724239in}}%
\pgfpathlineto{\pgfqpoint{2.085671in}{2.749986in}}%
\pgfpathlineto{\pgfqpoint{2.084705in}{2.762204in}}%
\pgfpathlineto{\pgfqpoint{2.074747in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{2.074051in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{2.069516in}{2.808968in}}%
\pgfpathlineto{\pgfqpoint{2.056353in}{2.808008in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{2.035657in}{2.782770in}}%
\pgfpathlineto{\pgfqpoint{2.033158in}{2.765431in}}%
\pgfpathlineto{\pgfqpoint{2.029070in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{2.023402in}{2.738438in}}%
\pgfpathlineto{\pgfqpoint{2.015887in}{2.712229in}}%
\pgfpathlineto{\pgfqpoint{2.014993in}{2.702359in}}%
\pgfpathlineto{\pgfqpoint{2.011519in}{2.695634in}}%
\pgfpathlineto{\pgfqpoint{2.007242in}{2.665907in}}%
\pgfpathlineto{\pgfqpoint{1.997931in}{2.639229in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{2.630194in}}%
\pgfpathlineto{\pgfqpoint{1.989773in}{2.602976in}}%
\pgfpathlineto{\pgfqpoint{1.989742in}{2.601869in}}%
\pgfpathlineto{\pgfqpoint{1.989390in}{2.601362in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{2.568282in}}%
\pgfpathlineto{\pgfqpoint{1.984584in}{2.560077in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.535068in}}%
\pgfpathlineto{\pgfqpoint{1.975507in}{2.501012in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{2.484392in}}%
\pgfpathlineto{\pgfqpoint{1.973138in}{2.465593in}}%
\pgfpathlineto{\pgfqpoint{1.969083in}{2.437698in}}%
\pgfpathlineto{\pgfqpoint{1.968924in}{2.413827in}}%
\pgfpathlineto{\pgfqpoint{1.966083in}{2.383639in}}%
\pgfpathlineto{\pgfqpoint{1.964547in}{2.342484in}}%
\pgfpathlineto{\pgfqpoint{1.961294in}{2.307742in}}%
\pgfpathlineto{\pgfqpoint{1.960203in}{2.277464in}}%
\pgfpathlineto{\pgfqpoint{1.959253in}{2.271830in}}%
\pgfpathlineto{\pgfqpoint{1.959147in}{2.267919in}}%
\pgfpathlineto{\pgfqpoint{1.960039in}{2.250487in}}%
\pgfpathlineto{\pgfqpoint{1.959695in}{2.230711in}}%
\pgfpathlineto{\pgfqpoint{1.958872in}{2.209548in}}%
\pgfpathlineto{\pgfqpoint{1.957108in}{2.200297in}}%
\pgfpathlineto{\pgfqpoint{1.963137in}{2.181240in}}%
\pgfpathlineto{\pgfqpoint{1.964836in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{1.968165in}{2.154760in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{2.137759in}}%
\pgfpathlineto{\pgfqpoint{1.971548in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{1.977207in}{2.096372in}}%
\pgfpathlineto{\pgfqpoint{1.980527in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{1.987910in}{2.078954in}}%
\pgfpathlineto{\pgfqpoint{2.001539in}{2.060183in}}%
\pgfpathlineto{\pgfqpoint{2.006761in}{2.051333in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{2.028154in}}%
\pgfpathlineto{\pgfqpoint{2.046990in}{2.007334in}}%
\pgfpathlineto{\pgfqpoint{2.052290in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{1.999227in}}%
\pgfpathlineto{\pgfqpoint{2.072686in}{2.015971in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{2.035079in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{2.069313in}}%
\pgfpathlineto{\pgfqpoint{2.101511in}{2.069786in}}%
\pgfpathlineto{\pgfqpoint{2.102400in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{2.109280in}{2.106293in}}%
\pgfpathlineto{\pgfqpoint{2.110917in}{2.111525in}}%
\pgfpathlineto{\pgfqpoint{2.115558in}{2.138019in}}%
\pgfpathlineto{\pgfqpoint{2.117744in}{2.159394in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{2.170615in}}%
\pgfpathlineto{\pgfqpoint{2.121596in}{2.195373in}}%
\pgfpathlineto{\pgfqpoint{2.122981in}{2.204109in}}%
\pgfpathlineto{\pgfqpoint{2.126770in}{2.236694in}}%
\pgfpathlineto{\pgfqpoint{2.127701in}{2.252891in}}%
\pgfpathlineto{\pgfqpoint{2.127752in}{2.262499in}}%
\pgfpathmoveto{\pgfqpoint{2.021842in}{2.367088in}}%
\pgfpathlineto{\pgfqpoint{2.018701in}{2.371868in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.379246in}}%
\pgfpathlineto{\pgfqpoint{2.018477in}{2.411914in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{2.440114in}}%
\pgfpathlineto{\pgfqpoint{2.022762in}{2.451381in}}%
\pgfpathlineto{\pgfqpoint{2.022285in}{2.465412in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{2.489298in}}%
\pgfpathlineto{\pgfqpoint{2.027819in}{2.519532in}}%
\pgfpathlineto{\pgfqpoint{2.034922in}{2.524259in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{2.535464in}}%
\pgfpathlineto{\pgfqpoint{2.051034in}{2.558854in}}%
\pgfpathlineto{\pgfqpoint{2.074865in}{2.565931in}}%
\pgfpathlineto{\pgfqpoint{2.091112in}{2.546416in}}%
\pgfpathlineto{\pgfqpoint{2.085967in}{2.519356in}}%
\pgfpathlineto{\pgfqpoint{2.087017in}{2.512857in}}%
\pgfpathlineto{\pgfqpoint{2.068493in}{2.476866in}}%
\pgfpathlineto{\pgfqpoint{2.072556in}{2.471931in}}%
\pgfpathlineto{\pgfqpoint{2.071701in}{2.449224in}}%
\pgfpathlineto{\pgfqpoint{2.076445in}{2.437784in}}%
\pgfpathlineto{\pgfqpoint{2.073259in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{2.074655in}{2.411456in}}%
\pgfpathlineto{\pgfqpoint{2.073992in}{2.407521in}}%
\pgfpathlineto{\pgfqpoint{2.071771in}{2.384488in}}%
\pgfpathlineto{\pgfqpoint{2.058763in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{2.058743in}{2.355198in}}%
\pgfpathlineto{\pgfqpoint{2.058286in}{2.354735in}}%
\pgfpathlineto{\pgfqpoint{2.034711in}{2.336990in}}%
\pgfpathlineto{\pgfqpoint{2.032307in}{2.337518in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{2.338605in}}%
\pgfpathmoveto{\pgfqpoint{2.125289in}{2.264040in}}%
\pgfpathlineto{\pgfqpoint{2.125219in}{2.250733in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{2.237165in}}%
\pgfpathlineto{\pgfqpoint{2.120225in}{2.201852in}}%
\pgfpathlineto{\pgfqpoint{2.117632in}{2.171145in}}%
\pgfpathlineto{\pgfqpoint{2.115447in}{2.157227in}}%
\pgfpathlineto{\pgfqpoint{2.113518in}{2.138362in}}%
\pgfpathlineto{\pgfqpoint{2.109422in}{2.114980in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{2.106349in}}%
\pgfpathlineto{\pgfqpoint{2.099306in}{2.071307in}}%
\pgfpathlineto{\pgfqpoint{2.096627in}{2.068247in}}%
\pgfpathlineto{\pgfqpoint{2.077957in}{2.037289in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{2.014392in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{2.001653in}}%
\pgfpathlineto{\pgfqpoint{2.052418in}{2.003965in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{2.025486in}{2.027346in}}%
\pgfpathlineto{\pgfqpoint{2.024006in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{2.022494in}{2.030173in}}%
\pgfpathlineto{\pgfqpoint{2.007415in}{2.052237in}}%
\pgfpathlineto{\pgfqpoint{2.002757in}{2.060131in}}%
\pgfpathlineto{\pgfqpoint{1.988067in}{2.080363in}}%
\pgfpathlineto{\pgfqpoint{1.981486in}{2.086884in}}%
\pgfpathlineto{\pgfqpoint{1.978526in}{2.095890in}}%
\pgfpathlineto{\pgfqpoint{1.972595in}{2.130135in}}%
\pgfpathlineto{\pgfqpoint{1.970235in}{2.137440in}}%
\pgfpathlineto{\pgfqpoint{1.969759in}{2.151692in}}%
\pgfpathlineto{\pgfqpoint{1.965756in}{2.170252in}}%
\pgfpathlineto{\pgfqpoint{1.963712in}{2.183543in}}%
\pgfpathlineto{\pgfqpoint{1.958267in}{2.200753in}}%
\pgfpathlineto{\pgfqpoint{1.959860in}{2.209108in}}%
\pgfpathlineto{\pgfqpoint{1.960801in}{2.236470in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{2.257293in}}%
\pgfpathlineto{\pgfqpoint{1.960519in}{2.268828in}}%
\pgfpathlineto{\pgfqpoint{1.960589in}{2.271416in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{1.962392in}{2.307728in}}%
\pgfpathlineto{\pgfqpoint{1.965812in}{2.344275in}}%
\pgfpathlineto{\pgfqpoint{1.967223in}{2.383022in}}%
\pgfpathlineto{\pgfqpoint{1.967778in}{2.386789in}}%
\pgfpathlineto{\pgfqpoint{1.970178in}{2.413507in}}%
\pgfpathlineto{\pgfqpoint{1.970098in}{2.422639in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{1.974232in}{2.464500in}}%
\pgfpathlineto{\pgfqpoint{1.976838in}{2.484979in}}%
\pgfpathlineto{\pgfqpoint{1.976817in}{2.500365in}}%
\pgfpathlineto{\pgfqpoint{1.981545in}{2.533991in}}%
\pgfpathlineto{\pgfqpoint{1.986218in}{2.561213in}}%
\pgfpathlineto{\pgfqpoint{1.986702in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{1.990291in}{2.596196in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{2.601752in}}%
\pgfpathlineto{\pgfqpoint{1.994492in}{2.613873in}}%
\pgfpathlineto{\pgfqpoint{1.998817in}{2.630605in}}%
\pgfpathlineto{\pgfqpoint{1.999507in}{2.636159in}}%
\pgfpathlineto{\pgfqpoint{2.009852in}{2.665801in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{2.691510in}}%
\pgfpathlineto{\pgfqpoint{2.019021in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{2.020428in}{2.717639in}}%
\pgfpathlineto{\pgfqpoint{2.026195in}{2.737751in}}%
\pgfpathlineto{\pgfqpoint{2.030544in}{2.747199in}}%
\pgfpathlineto{\pgfqpoint{2.035765in}{2.765949in}}%
\pgfpathlineto{\pgfqpoint{2.037763in}{2.779806in}}%
\pgfpathlineto{\pgfqpoint{2.060197in}{2.796570in}}%
\pgfpathlineto{\pgfqpoint{2.062373in}{2.802788in}}%
\pgfpathlineto{\pgfqpoint{2.068558in}{2.803239in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.799893in}}%
\pgfpathlineto{\pgfqpoint{2.071016in}{2.796675in}}%
\pgfpathlineto{\pgfqpoint{2.082149in}{2.760010in}}%
\pgfpathlineto{\pgfqpoint{2.082894in}{2.750579in}}%
\pgfpathlineto{\pgfqpoint{2.081784in}{2.730705in}}%
\pgfpathlineto{\pgfqpoint{2.079832in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{2.082599in}{2.714862in}}%
\pgfpathlineto{\pgfqpoint{2.088049in}{2.703279in}}%
\pgfpathlineto{\pgfqpoint{2.097735in}{2.688086in}}%
\pgfpathlineto{\pgfqpoint{2.101169in}{2.678112in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{2.655335in}}%
\pgfpathlineto{\pgfqpoint{2.080838in}{2.645987in}}%
\pgfpathlineto{\pgfqpoint{2.069783in}{2.640562in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{2.618778in}}%
\pgfpathlineto{\pgfqpoint{2.097186in}{2.610790in}}%
\pgfpathlineto{\pgfqpoint{2.099658in}{2.615122in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{2.608835in}}%
\pgfpathlineto{\pgfqpoint{2.100979in}{2.607657in}}%
\pgfpathlineto{\pgfqpoint{2.100264in}{2.606227in}}%
\pgfpathlineto{\pgfqpoint{2.089228in}{2.576417in}}%
\pgfpathlineto{\pgfqpoint{2.103719in}{2.555841in}}%
\pgfpathlineto{\pgfqpoint{2.107730in}{2.549567in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{2.536917in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{2.515373in}}%
\pgfpathlineto{\pgfqpoint{2.112342in}{2.491219in}}%
\pgfpathlineto{\pgfqpoint{2.116323in}{2.481906in}}%
\pgfpathlineto{\pgfqpoint{2.119851in}{2.480481in}}%
\pgfpathlineto{\pgfqpoint{2.126341in}{2.440701in}}%
\pgfpathlineto{\pgfqpoint{2.124512in}{2.425052in}}%
\pgfpathlineto{\pgfqpoint{2.125917in}{2.401677in}}%
\pgfpathlineto{\pgfqpoint{2.125967in}{2.394765in}}%
\pgfpathlineto{\pgfqpoint{2.127268in}{2.365159in}}%
\pgfpathlineto{\pgfqpoint{2.127064in}{2.362438in}}%
\pgfpathlineto{\pgfqpoint{2.126847in}{2.351994in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{2.330422in}}%
\pgfpathlineto{\pgfqpoint{2.126098in}{2.323635in}}%
\pgfpathlineto{\pgfqpoint{2.127706in}{2.297108in}}%
\pgfpathlineto{\pgfqpoint{2.127087in}{2.280544in}}%
\pgfpathmoveto{\pgfqpoint{2.030925in}{2.338636in}}%
\pgfpathlineto{\pgfqpoint{2.031815in}{2.336268in}}%
\pgfpathlineto{\pgfqpoint{2.037050in}{2.335117in}}%
\pgfpathlineto{\pgfqpoint{2.058303in}{2.351115in}}%
\pgfpathlineto{\pgfqpoint{2.061179in}{2.354031in}}%
\pgfpathlineto{\pgfqpoint{2.061305in}{2.357934in}}%
\pgfpathlineto{\pgfqpoint{2.073207in}{2.384167in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{2.075372in}{2.416453in}}%
\pgfpathlineto{\pgfqpoint{2.080460in}{2.437381in}}%
\pgfpathlineto{\pgfqpoint{2.072885in}{2.455648in}}%
\pgfpathlineto{\pgfqpoint{2.073524in}{2.472623in}}%
\pgfpathlineto{\pgfqpoint{2.070487in}{2.476313in}}%
\pgfpathlineto{\pgfqpoint{2.072986in}{2.481299in}}%
\pgfpathlineto{\pgfqpoint{2.089440in}{2.513078in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.094876in}{2.546993in}}%
\pgfpathlineto{\pgfqpoint{2.076241in}{2.569375in}}%
\pgfpathlineto{\pgfqpoint{2.048909in}{2.561258in}}%
\pgfpathlineto{\pgfqpoint{2.038919in}{2.534432in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{2.525436in}}%
\pgfpathlineto{\pgfqpoint{2.027274in}{2.521641in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{2.489521in}}%
\pgfpathlineto{\pgfqpoint{2.021395in}{2.464143in}}%
\pgfpathlineto{\pgfqpoint{2.021831in}{2.451290in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{2.440968in}}%
\pgfpathlineto{\pgfqpoint{2.017576in}{2.411677in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{2.380430in}}%
\pgfpathlineto{\pgfqpoint{2.017520in}{2.371771in}}%
\pgfpathlineto{\pgfqpoint{2.021206in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.021206in}{2.366161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127087in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.127706in}{2.297108in}}%
\pgfpathlineto{\pgfqpoint{2.126098in}{2.323635in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{2.330422in}}%
\pgfpathlineto{\pgfqpoint{2.126847in}{2.351994in}}%
\pgfpathlineto{\pgfqpoint{2.127268in}{2.365159in}}%
\pgfpathlineto{\pgfqpoint{2.125967in}{2.394765in}}%
\pgfpathlineto{\pgfqpoint{2.125917in}{2.401677in}}%
\pgfpathlineto{\pgfqpoint{2.124512in}{2.425052in}}%
\pgfpathlineto{\pgfqpoint{2.126341in}{2.440701in}}%
\pgfpathlineto{\pgfqpoint{2.119851in}{2.480481in}}%
\pgfpathlineto{\pgfqpoint{2.116323in}{2.481906in}}%
\pgfpathlineto{\pgfqpoint{2.112342in}{2.491219in}}%
\pgfpathlineto{\pgfqpoint{2.100386in}{2.515373in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{2.536917in}}%
\pgfpathlineto{\pgfqpoint{2.107730in}{2.549567in}}%
\pgfpathlineto{\pgfqpoint{2.103719in}{2.555841in}}%
\pgfpathlineto{\pgfqpoint{2.089228in}{2.576417in}}%
\pgfpathlineto{\pgfqpoint{2.100979in}{2.607657in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{2.608835in}}%
\pgfpathlineto{\pgfqpoint{2.099658in}{2.615122in}}%
\pgfpathlineto{\pgfqpoint{2.097186in}{2.610790in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{2.618778in}}%
\pgfpathlineto{\pgfqpoint{2.069783in}{2.640562in}}%
\pgfpathlineto{\pgfqpoint{2.080838in}{2.645987in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{2.655335in}}%
\pgfpathlineto{\pgfqpoint{2.101169in}{2.678112in}}%
\pgfpathlineto{\pgfqpoint{2.097735in}{2.688086in}}%
\pgfpathlineto{\pgfqpoint{2.088049in}{2.703279in}}%
\pgfpathlineto{\pgfqpoint{2.082599in}{2.714862in}}%
\pgfpathlineto{\pgfqpoint{2.079832in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{2.081784in}{2.730705in}}%
\pgfpathlineto{\pgfqpoint{2.082894in}{2.750579in}}%
\pgfpathlineto{\pgfqpoint{2.082149in}{2.760010in}}%
\pgfpathlineto{\pgfqpoint{2.071016in}{2.796675in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.799893in}}%
\pgfpathlineto{\pgfqpoint{2.068558in}{2.803239in}}%
\pgfpathlineto{\pgfqpoint{2.062373in}{2.802788in}}%
\pgfpathlineto{\pgfqpoint{2.060197in}{2.796570in}}%
\pgfpathlineto{\pgfqpoint{2.037763in}{2.779806in}}%
\pgfpathlineto{\pgfqpoint{2.035765in}{2.765949in}}%
\pgfpathlineto{\pgfqpoint{2.030544in}{2.747199in}}%
\pgfpathlineto{\pgfqpoint{2.026195in}{2.737751in}}%
\pgfpathlineto{\pgfqpoint{2.020428in}{2.717639in}}%
\pgfpathlineto{\pgfqpoint{2.019021in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{2.691510in}}%
\pgfpathlineto{\pgfqpoint{2.009852in}{2.665801in}}%
\pgfpathlineto{\pgfqpoint{1.999507in}{2.636159in}}%
\pgfpathlineto{\pgfqpoint{1.998817in}{2.630605in}}%
\pgfpathlineto{\pgfqpoint{1.994492in}{2.613873in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{2.601752in}}%
\pgfpathlineto{\pgfqpoint{1.990291in}{2.596196in}}%
\pgfpathlineto{\pgfqpoint{1.986702in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{1.986218in}{2.561213in}}%
\pgfpathlineto{\pgfqpoint{1.981545in}{2.533991in}}%
\pgfpathlineto{\pgfqpoint{1.976817in}{2.500365in}}%
\pgfpathlineto{\pgfqpoint{1.976838in}{2.484979in}}%
\pgfpathlineto{\pgfqpoint{1.973161in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{1.970098in}{2.422639in}}%
\pgfpathlineto{\pgfqpoint{1.970178in}{2.413507in}}%
\pgfpathlineto{\pgfqpoint{1.967778in}{2.386789in}}%
\pgfpathlineto{\pgfqpoint{1.967223in}{2.383022in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.342600in}}%
\pgfpathlineto{\pgfqpoint{1.962392in}{2.307728in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{1.960589in}{2.271416in}}%
\pgfpathlineto{\pgfqpoint{1.960519in}{2.268828in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{2.257293in}}%
\pgfpathlineto{\pgfqpoint{1.960603in}{2.228221in}}%
\pgfpathlineto{\pgfqpoint{1.959860in}{2.209108in}}%
\pgfpathlineto{\pgfqpoint{1.958267in}{2.200753in}}%
\pgfpathlineto{\pgfqpoint{1.963712in}{2.183543in}}%
\pgfpathlineto{\pgfqpoint{1.965756in}{2.170252in}}%
\pgfpathlineto{\pgfqpoint{1.969759in}{2.151692in}}%
\pgfpathlineto{\pgfqpoint{1.970235in}{2.137440in}}%
\pgfpathlineto{\pgfqpoint{1.972595in}{2.130135in}}%
\pgfpathlineto{\pgfqpoint{1.978526in}{2.095890in}}%
\pgfpathlineto{\pgfqpoint{1.981486in}{2.086884in}}%
\pgfpathlineto{\pgfqpoint{1.988067in}{2.080363in}}%
\pgfpathlineto{\pgfqpoint{2.002757in}{2.060131in}}%
\pgfpathlineto{\pgfqpoint{2.007415in}{2.052237in}}%
\pgfpathlineto{\pgfqpoint{2.022494in}{2.030173in}}%
\pgfpathlineto{\pgfqpoint{2.024006in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{2.025486in}{2.027346in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{2.052418in}{2.003965in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{2.001653in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{2.014392in}}%
\pgfpathlineto{\pgfqpoint{2.077957in}{2.037289in}}%
\pgfpathlineto{\pgfqpoint{2.096627in}{2.068247in}}%
\pgfpathlineto{\pgfqpoint{2.099306in}{2.071307in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{2.106349in}}%
\pgfpathlineto{\pgfqpoint{2.109422in}{2.114980in}}%
\pgfpathlineto{\pgfqpoint{2.113518in}{2.138362in}}%
\pgfpathlineto{\pgfqpoint{2.115447in}{2.157227in}}%
\pgfpathlineto{\pgfqpoint{2.117632in}{2.171145in}}%
\pgfpathlineto{\pgfqpoint{2.120225in}{2.201852in}}%
\pgfpathlineto{\pgfqpoint{2.120900in}{2.206518in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{2.237165in}}%
\pgfpathlineto{\pgfqpoint{2.125219in}{2.250733in}}%
\pgfpathlineto{\pgfqpoint{2.125289in}{2.264040in}}%
\pgfpathmoveto{\pgfqpoint{2.021206in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.017520in}{2.371771in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{2.380430in}}%
\pgfpathlineto{\pgfqpoint{2.017576in}{2.411677in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{2.440968in}}%
\pgfpathlineto{\pgfqpoint{2.021831in}{2.451290in}}%
\pgfpathlineto{\pgfqpoint{2.021395in}{2.464143in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{2.489521in}}%
\pgfpathlineto{\pgfqpoint{2.027274in}{2.521641in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{2.525436in}}%
\pgfpathlineto{\pgfqpoint{2.038919in}{2.534432in}}%
\pgfpathlineto{\pgfqpoint{2.048909in}{2.561258in}}%
\pgfpathlineto{\pgfqpoint{2.076241in}{2.569375in}}%
\pgfpathlineto{\pgfqpoint{2.094876in}{2.546993in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.089440in}{2.513078in}}%
\pgfpathlineto{\pgfqpoint{2.070487in}{2.476313in}}%
\pgfpathlineto{\pgfqpoint{2.073524in}{2.472623in}}%
\pgfpathlineto{\pgfqpoint{2.072885in}{2.455648in}}%
\pgfpathlineto{\pgfqpoint{2.080460in}{2.437381in}}%
\pgfpathlineto{\pgfqpoint{2.075372in}{2.416453in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{2.075664in}{2.409638in}}%
\pgfpathlineto{\pgfqpoint{2.073207in}{2.384167in}}%
\pgfpathlineto{\pgfqpoint{2.061305in}{2.357934in}}%
\pgfpathlineto{\pgfqpoint{2.061179in}{2.354031in}}%
\pgfpathlineto{\pgfqpoint{2.058303in}{2.351115in}}%
\pgfpathlineto{\pgfqpoint{2.037050in}{2.335117in}}%
\pgfpathlineto{\pgfqpoint{2.031815in}{2.336268in}}%
\pgfpathlineto{\pgfqpoint{2.030925in}{2.338636in}}%
\pgfpathmoveto{\pgfqpoint{2.122826in}{2.265581in}}%
\pgfpathlineto{\pgfqpoint{2.122737in}{2.248574in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{2.237635in}}%
\pgfpathlineto{\pgfqpoint{2.118776in}{2.208783in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{2.115759in}{2.171674in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.111477in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{2.107927in}{2.118435in}}%
\pgfpathlineto{\pgfqpoint{2.104162in}{2.106404in}}%
\pgfpathlineto{\pgfqpoint{2.097176in}{2.073393in}}%
\pgfpathlineto{\pgfqpoint{2.091161in}{2.066522in}}%
\pgfpathlineto{\pgfqpoint{2.074864in}{2.039499in}}%
\pgfpathlineto{\pgfqpoint{2.063185in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{2.059896in}{2.004079in}}%
\pgfpathlineto{\pgfqpoint{2.052546in}{2.005664in}}%
\pgfpathlineto{\pgfqpoint{2.049781in}{2.008308in}}%
\pgfpathlineto{\pgfqpoint{2.034080in}{2.021695in}}%
\pgfpathlineto{\pgfqpoint{2.027772in}{2.033168in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{2.033751in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{2.060079in}}%
\pgfpathlineto{\pgfqpoint{1.988224in}{2.081773in}}%
\pgfpathlineto{\pgfqpoint{1.982445in}{2.087500in}}%
\pgfpathlineto{\pgfqpoint{1.979846in}{2.095409in}}%
\pgfpathlineto{\pgfqpoint{1.973642in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{1.971738in}{2.137121in}}%
\pgfpathlineto{\pgfqpoint{1.971353in}{2.148624in}}%
\pgfpathlineto{\pgfqpoint{1.966675in}{2.170313in}}%
\pgfpathlineto{\pgfqpoint{1.964287in}{2.185846in}}%
\pgfpathlineto{\pgfqpoint{1.959426in}{2.201210in}}%
\pgfpathlineto{\pgfqpoint{1.960848in}{2.208668in}}%
\pgfpathlineto{\pgfqpoint{1.961772in}{2.236618in}}%
\pgfpathlineto{\pgfqpoint{1.962180in}{2.264098in}}%
\pgfpathlineto{\pgfqpoint{1.961925in}{2.271002in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{2.272824in}}%
\pgfpathlineto{\pgfqpoint{1.963490in}{2.307715in}}%
\pgfpathlineto{\pgfqpoint{1.966594in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{2.343380in}}%
\pgfpathlineto{\pgfqpoint{1.967017in}{2.345447in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.382406in}}%
\pgfpathlineto{\pgfqpoint{1.969141in}{2.387684in}}%
\pgfpathlineto{\pgfqpoint{1.971432in}{2.413186in}}%
\pgfpathlineto{\pgfqpoint{1.971336in}{2.424199in}}%
\pgfpathlineto{\pgfqpoint{1.971507in}{2.437011in}}%
\pgfpathlineto{\pgfqpoint{1.975326in}{2.463408in}}%
\pgfpathlineto{\pgfqpoint{1.978146in}{2.485565in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{2.499718in}}%
\pgfpathlineto{\pgfqpoint{1.982800in}{2.532914in}}%
\pgfpathlineto{\pgfqpoint{1.987853in}{2.562348in}}%
\pgfpathlineto{\pgfqpoint{1.988249in}{2.568048in}}%
\pgfpathlineto{\pgfqpoint{1.991191in}{2.591031in}}%
\pgfpathlineto{\pgfqpoint{1.998559in}{2.601634in}}%
\pgfpathlineto{\pgfqpoint{1.999210in}{2.624770in}}%
\pgfpathlineto{\pgfqpoint{2.000825in}{2.631016in}}%
\pgfpathlineto{\pgfqpoint{2.001082in}{2.633089in}}%
\pgfpathlineto{\pgfqpoint{2.012462in}{2.665696in}}%
\pgfpathlineto{\pgfqpoint{2.015583in}{2.687387in}}%
\pgfpathlineto{\pgfqpoint{2.023049in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{2.024969in}{2.723049in}}%
\pgfpathlineto{\pgfqpoint{2.028988in}{2.737064in}}%
\pgfpathlineto{\pgfqpoint{2.032018in}{2.743648in}}%
\pgfpathlineto{\pgfqpoint{2.038373in}{2.766466in}}%
\pgfpathlineto{\pgfqpoint{2.039868in}{2.776842in}}%
\pgfpathlineto{\pgfqpoint{2.066917in}{2.797053in}}%
\pgfpathlineto{\pgfqpoint{2.067972in}{2.796087in}}%
\pgfpathlineto{\pgfqpoint{2.079593in}{2.757816in}}%
\pgfpathlineto{\pgfqpoint{2.080118in}{2.751172in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{2.737171in}}%
\pgfpathlineto{\pgfqpoint{2.076347in}{2.719718in}}%
\pgfpathlineto{\pgfqpoint{2.080584in}{2.712919in}}%
\pgfpathlineto{\pgfqpoint{2.088927in}{2.695188in}}%
\pgfpathlineto{\pgfqpoint{2.095108in}{2.685493in}}%
\pgfpathlineto{\pgfqpoint{2.097299in}{2.679128in}}%
\pgfpathlineto{\pgfqpoint{2.094695in}{2.664592in}}%
\pgfpathlineto{\pgfqpoint{2.063971in}{2.647006in}}%
\pgfpathlineto{\pgfqpoint{2.065325in}{2.613981in}}%
\pgfpathlineto{\pgfqpoint{2.083963in}{2.608365in}}%
\pgfpathlineto{\pgfqpoint{2.091319in}{2.595428in}}%
\pgfpathlineto{\pgfqpoint{2.084288in}{2.576437in}}%
\pgfpathlineto{\pgfqpoint{2.103738in}{2.548591in}}%
\pgfpathlineto{\pgfqpoint{2.105333in}{2.543574in}}%
\pgfpathlineto{\pgfqpoint{2.093680in}{2.521486in}}%
\pgfpathlineto{\pgfqpoint{2.098639in}{2.547570in}}%
\pgfpathlineto{\pgfqpoint{2.077618in}{2.572820in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{2.563663in}}%
\pgfpathlineto{\pgfqpoint{2.035514in}{2.533400in}}%
\pgfpathlineto{\pgfqpoint{2.031031in}{2.526614in}}%
\pgfpathlineto{\pgfqpoint{2.026729in}{2.523751in}}%
\pgfpathlineto{\pgfqpoint{2.010027in}{2.489743in}}%
\pgfpathlineto{\pgfqpoint{2.020504in}{2.462875in}}%
\pgfpathlineto{\pgfqpoint{2.020901in}{2.451199in}}%
\pgfpathlineto{\pgfqpoint{2.019583in}{2.441822in}}%
\pgfpathlineto{\pgfqpoint{2.016674in}{2.411440in}}%
\pgfpathlineto{\pgfqpoint{2.018010in}{2.381614in}}%
\pgfpathlineto{\pgfqpoint{2.016340in}{2.371674in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{2.365235in}}%
\pgfpathlineto{\pgfqpoint{2.031322in}{2.335018in}}%
\pgfpathlineto{\pgfqpoint{2.039388in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{2.058320in}{2.347495in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{2.352864in}}%
\pgfpathlineto{\pgfqpoint{2.063847in}{2.360050in}}%
\pgfpathlineto{\pgfqpoint{2.074644in}{2.383845in}}%
\pgfpathlineto{\pgfqpoint{2.077167in}{2.410009in}}%
\pgfpathlineto{\pgfqpoint{2.077777in}{2.410795in}}%
\pgfpathlineto{\pgfqpoint{2.078506in}{2.412423in}}%
\pgfpathlineto{\pgfqpoint{2.084475in}{2.436978in}}%
\pgfpathlineto{\pgfqpoint{2.074069in}{2.462072in}}%
\pgfpathlineto{\pgfqpoint{2.074492in}{2.473315in}}%
\pgfpathlineto{\pgfqpoint{2.072480in}{2.475759in}}%
\pgfpathlineto{\pgfqpoint{2.074136in}{2.479062in}}%
\pgfpathlineto{\pgfqpoint{2.089953in}{2.509612in}}%
\pgfpathlineto{\pgfqpoint{2.102840in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.117788in}{2.473428in}}%
\pgfpathlineto{\pgfqpoint{2.123276in}{2.439786in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{2.426552in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{2.399726in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{2.395751in}}%
\pgfpathlineto{\pgfqpoint{2.124724in}{2.362187in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{2.331073in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{2.321284in}}%
\pgfpathlineto{\pgfqpoint{2.125039in}{2.298275in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{2.279439in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{2.279439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124336in}{2.279439in}}%
\pgfpathlineto{\pgfqpoint{2.125039in}{2.298275in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{2.321284in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{2.331073in}}%
\pgfpathlineto{\pgfqpoint{2.124775in}{2.363779in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{2.399726in}}%
\pgfpathlineto{\pgfqpoint{2.121730in}{2.426552in}}%
\pgfpathlineto{\pgfqpoint{2.123276in}{2.439786in}}%
\pgfpathlineto{\pgfqpoint{2.117788in}{2.473428in}}%
\pgfpathlineto{\pgfqpoint{2.102840in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.089953in}{2.509612in}}%
\pgfpathlineto{\pgfqpoint{2.072480in}{2.475759in}}%
\pgfpathlineto{\pgfqpoint{2.074492in}{2.473315in}}%
\pgfpathlineto{\pgfqpoint{2.074069in}{2.462072in}}%
\pgfpathlineto{\pgfqpoint{2.084475in}{2.436978in}}%
\pgfpathlineto{\pgfqpoint{2.078506in}{2.412423in}}%
\pgfpathlineto{\pgfqpoint{2.077777in}{2.410795in}}%
\pgfpathlineto{\pgfqpoint{2.077167in}{2.410009in}}%
\pgfpathlineto{\pgfqpoint{2.074644in}{2.383845in}}%
\pgfpathlineto{\pgfqpoint{2.063847in}{2.360050in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{2.352864in}}%
\pgfpathlineto{\pgfqpoint{2.058320in}{2.347495in}}%
\pgfpathlineto{\pgfqpoint{2.039388in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{2.031322in}{2.335018in}}%
\pgfpathlineto{\pgfqpoint{2.029952in}{2.338666in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{2.365235in}}%
\pgfpathlineto{\pgfqpoint{2.016340in}{2.371674in}}%
\pgfpathlineto{\pgfqpoint{2.018010in}{2.381614in}}%
\pgfpathlineto{\pgfqpoint{2.016674in}{2.411440in}}%
\pgfpathlineto{\pgfqpoint{2.019583in}{2.441822in}}%
\pgfpathlineto{\pgfqpoint{2.020901in}{2.451199in}}%
\pgfpathlineto{\pgfqpoint{2.020504in}{2.462875in}}%
\pgfpathlineto{\pgfqpoint{2.010027in}{2.489743in}}%
\pgfpathlineto{\pgfqpoint{2.026729in}{2.523751in}}%
\pgfpathlineto{\pgfqpoint{2.031031in}{2.526614in}}%
\pgfpathlineto{\pgfqpoint{2.035514in}{2.533400in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{2.563663in}}%
\pgfpathlineto{\pgfqpoint{2.077618in}{2.572820in}}%
\pgfpathlineto{\pgfqpoint{2.098639in}{2.547570in}}%
\pgfpathlineto{\pgfqpoint{2.093680in}{2.521486in}}%
\pgfpathlineto{\pgfqpoint{2.105333in}{2.543574in}}%
\pgfpathlineto{\pgfqpoint{2.103738in}{2.548591in}}%
\pgfpathlineto{\pgfqpoint{2.102147in}{2.551079in}}%
\pgfpathlineto{\pgfqpoint{2.084288in}{2.576437in}}%
\pgfpathlineto{\pgfqpoint{2.091319in}{2.595428in}}%
\pgfpathlineto{\pgfqpoint{2.083963in}{2.608365in}}%
\pgfpathlineto{\pgfqpoint{2.065325in}{2.613981in}}%
\pgfpathlineto{\pgfqpoint{2.063971in}{2.647006in}}%
\pgfpathlineto{\pgfqpoint{2.065012in}{2.647517in}}%
\pgfpathlineto{\pgfqpoint{2.094695in}{2.664592in}}%
\pgfpathlineto{\pgfqpoint{2.097299in}{2.679128in}}%
\pgfpathlineto{\pgfqpoint{2.095108in}{2.685493in}}%
\pgfpathlineto{\pgfqpoint{2.088927in}{2.695188in}}%
\pgfpathlineto{\pgfqpoint{2.080584in}{2.712919in}}%
\pgfpathlineto{\pgfqpoint{2.076347in}{2.719718in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{2.737171in}}%
\pgfpathlineto{\pgfqpoint{2.080118in}{2.751172in}}%
\pgfpathlineto{\pgfqpoint{2.079593in}{2.757816in}}%
\pgfpathlineto{\pgfqpoint{2.067972in}{2.796087in}}%
\pgfpathlineto{\pgfqpoint{2.066917in}{2.797053in}}%
\pgfpathlineto{\pgfqpoint{2.039868in}{2.776842in}}%
\pgfpathlineto{\pgfqpoint{2.038373in}{2.766466in}}%
\pgfpathlineto{\pgfqpoint{2.032018in}{2.743648in}}%
\pgfpathlineto{\pgfqpoint{2.028988in}{2.737064in}}%
\pgfpathlineto{\pgfqpoint{2.024969in}{2.723049in}}%
\pgfpathlineto{\pgfqpoint{2.023049in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{2.015583in}{2.687387in}}%
\pgfpathlineto{\pgfqpoint{2.012462in}{2.665696in}}%
\pgfpathlineto{\pgfqpoint{2.001082in}{2.633089in}}%
\pgfpathlineto{\pgfqpoint{2.000825in}{2.631016in}}%
\pgfpathlineto{\pgfqpoint{1.999210in}{2.624770in}}%
\pgfpathlineto{\pgfqpoint{1.998559in}{2.601634in}}%
\pgfpathlineto{\pgfqpoint{1.991191in}{2.591031in}}%
\pgfpathlineto{\pgfqpoint{1.988249in}{2.568048in}}%
\pgfpathlineto{\pgfqpoint{1.987853in}{2.562348in}}%
\pgfpathlineto{\pgfqpoint{1.982154in}{2.528235in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{2.499718in}}%
\pgfpathlineto{\pgfqpoint{1.978146in}{2.485565in}}%
\pgfpathlineto{\pgfqpoint{1.974512in}{2.457961in}}%
\pgfpathlineto{\pgfqpoint{1.971507in}{2.437011in}}%
\pgfpathlineto{\pgfqpoint{1.971336in}{2.424199in}}%
\pgfpathlineto{\pgfqpoint{1.971432in}{2.413186in}}%
\pgfpathlineto{\pgfqpoint{1.969141in}{2.387684in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.382406in}}%
\pgfpathlineto{\pgfqpoint{1.967017in}{2.345447in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{2.343380in}}%
\pgfpathlineto{\pgfqpoint{1.966594in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{1.963490in}{2.307715in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{2.272824in}}%
\pgfpathlineto{\pgfqpoint{1.961891in}{2.269737in}}%
\pgfpathlineto{\pgfqpoint{1.962180in}{2.264098in}}%
\pgfpathlineto{\pgfqpoint{1.961511in}{2.225731in}}%
\pgfpathlineto{\pgfqpoint{1.960848in}{2.208668in}}%
\pgfpathlineto{\pgfqpoint{1.959426in}{2.201210in}}%
\pgfpathlineto{\pgfqpoint{1.964287in}{2.185846in}}%
\pgfpathlineto{\pgfqpoint{1.966675in}{2.170313in}}%
\pgfpathlineto{\pgfqpoint{1.971353in}{2.148624in}}%
\pgfpathlineto{\pgfqpoint{1.971738in}{2.137121in}}%
\pgfpathlineto{\pgfqpoint{1.973642in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{1.979846in}{2.095409in}}%
\pgfpathlineto{\pgfqpoint{1.982445in}{2.087500in}}%
\pgfpathlineto{\pgfqpoint{1.988224in}{2.081773in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{2.060079in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{2.033751in}}%
\pgfpathlineto{\pgfqpoint{2.027772in}{2.033168in}}%
\pgfpathlineto{\pgfqpoint{2.034080in}{2.021695in}}%
\pgfpathlineto{\pgfqpoint{2.049781in}{2.008308in}}%
\pgfpathlineto{\pgfqpoint{2.052546in}{2.005664in}}%
\pgfpathlineto{\pgfqpoint{2.059896in}{2.004079in}}%
\pgfpathlineto{\pgfqpoint{2.063185in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{2.074864in}{2.039499in}}%
\pgfpathlineto{\pgfqpoint{2.091161in}{2.066522in}}%
\pgfpathlineto{\pgfqpoint{2.097176in}{2.073393in}}%
\pgfpathlineto{\pgfqpoint{2.104162in}{2.106404in}}%
\pgfpathlineto{\pgfqpoint{2.107927in}{2.118435in}}%
\pgfpathlineto{\pgfqpoint{2.111477in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.115759in}{2.171674in}}%
\pgfpathlineto{\pgfqpoint{2.118776in}{2.208783in}}%
\pgfpathlineto{\pgfqpoint{2.122108in}{2.237635in}}%
\pgfpathlineto{\pgfqpoint{2.122737in}{2.248574in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{2.265581in}}%
\pgfpathmoveto{\pgfqpoint{2.120363in}{2.267122in}}%
\pgfpathlineto{\pgfqpoint{2.120255in}{2.246416in}}%
\pgfpathlineto{\pgfqpoint{2.119777in}{2.238106in}}%
\pgfpathlineto{\pgfqpoint{2.117246in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{2.202352in}}%
\pgfpathlineto{\pgfqpoint{2.113885in}{2.172203in}}%
\pgfpathlineto{\pgfqpoint{2.110853in}{2.152892in}}%
\pgfpathlineto{\pgfqpoint{2.109437in}{2.139049in}}%
\pgfpathlineto{\pgfqpoint{2.106431in}{2.121890in}}%
\pgfpathlineto{\pgfqpoint{2.101603in}{2.106460in}}%
\pgfpathlineto{\pgfqpoint{2.095047in}{2.075480in}}%
\pgfpathlineto{\pgfqpoint{2.085696in}{2.064797in}}%
\pgfpathlineto{\pgfqpoint{2.071772in}{2.041709in}}%
\pgfpathlineto{\pgfqpoint{2.058435in}{2.011235in}}%
\pgfpathlineto{\pgfqpoint{2.056653in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{2.007363in}}%
\pgfpathlineto{\pgfqpoint{2.051177in}{2.008795in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{2.016044in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{2.036300in}}%
\pgfpathlineto{\pgfqpoint{2.020148in}{2.037329in}}%
\pgfpathlineto{\pgfqpoint{2.008723in}{2.054047in}}%
\pgfpathlineto{\pgfqpoint{2.005194in}{2.060028in}}%
\pgfpathlineto{\pgfqpoint{1.988382in}{2.083182in}}%
\pgfpathlineto{\pgfqpoint{1.983404in}{2.088115in}}%
\pgfpathlineto{\pgfqpoint{1.981165in}{2.094927in}}%
\pgfpathlineto{\pgfqpoint{1.974690in}{2.132315in}}%
\pgfpathlineto{\pgfqpoint{1.973240in}{2.136802in}}%
\pgfpathlineto{\pgfqpoint{1.972947in}{2.145557in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{2.170375in}}%
\pgfpathlineto{\pgfqpoint{1.964861in}{2.188149in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{2.208229in}}%
\pgfpathlineto{\pgfqpoint{1.962419in}{2.223241in}}%
\pgfpathlineto{\pgfqpoint{1.962744in}{2.236766in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{2.270694in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{2.307701in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{2.339128in}}%
\pgfpathlineto{\pgfqpoint{1.968437in}{2.343241in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{2.346619in}}%
\pgfpathlineto{\pgfqpoint{1.969504in}{2.381790in}}%
\pgfpathlineto{\pgfqpoint{1.970503in}{2.388579in}}%
\pgfpathlineto{\pgfqpoint{1.972685in}{2.412866in}}%
\pgfpathlineto{\pgfqpoint{1.972573in}{2.425759in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{2.436667in}}%
\pgfpathlineto{\pgfqpoint{1.976420in}{2.462315in}}%
\pgfpathlineto{\pgfqpoint{1.979453in}{2.486152in}}%
\pgfpathlineto{\pgfqpoint{1.979436in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{1.984055in}{2.531837in}}%
\pgfpathlineto{\pgfqpoint{1.989487in}{2.563484in}}%
\pgfpathlineto{\pgfqpoint{1.989797in}{2.567932in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{2.585865in}}%
\pgfpathlineto{\pgfqpoint{2.002967in}{2.601516in}}%
\pgfpathlineto{\pgfqpoint{2.003726in}{2.628465in}}%
\pgfpathlineto{\pgfqpoint{2.004955in}{2.631158in}}%
\pgfpathlineto{\pgfqpoint{2.004086in}{2.634112in}}%
\pgfpathlineto{\pgfqpoint{2.015072in}{2.665590in}}%
\pgfpathlineto{\pgfqpoint{2.017615in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{2.701577in}}%
\pgfpathlineto{\pgfqpoint{2.029510in}{2.728459in}}%
\pgfpathlineto{\pgfqpoint{2.031780in}{2.736377in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{2.740097in}}%
\pgfpathlineto{\pgfqpoint{2.040980in}{2.766984in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{2.773877in}}%
\pgfpathlineto{\pgfqpoint{2.059945in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.070290in}{2.777839in}}%
\pgfpathlineto{\pgfqpoint{2.077036in}{2.755621in}}%
\pgfpathlineto{\pgfqpoint{2.077341in}{2.751765in}}%
\pgfpathlineto{\pgfqpoint{2.076887in}{2.743637in}}%
\pgfpathlineto{\pgfqpoint{2.072863in}{2.720132in}}%
\pgfpathlineto{\pgfqpoint{2.078569in}{2.710976in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{2.092480in}{2.682899in}}%
\pgfpathlineto{\pgfqpoint{2.093429in}{2.680143in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{2.673850in}}%
\pgfpathlineto{\pgfqpoint{2.078002in}{2.665625in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{2.656911in}}%
\pgfpathlineto{\pgfqpoint{2.057136in}{2.650629in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{2.644376in}}%
\pgfpathlineto{\pgfqpoint{2.059973in}{2.609184in}}%
\pgfpathlineto{\pgfqpoint{2.062039in}{2.608561in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{2.577465in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{2.576456in}}%
\pgfpathlineto{\pgfqpoint{2.082171in}{2.572448in}}%
\pgfpathlineto{\pgfqpoint{2.078994in}{2.576264in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{2.566067in}}%
\pgfpathlineto{\pgfqpoint{2.032110in}{2.532368in}}%
\pgfpathlineto{\pgfqpoint{2.029086in}{2.527791in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{2.525860in}}%
\pgfpathlineto{\pgfqpoint{2.008556in}{2.489965in}}%
\pgfpathlineto{\pgfqpoint{2.019614in}{2.461606in}}%
\pgfpathlineto{\pgfqpoint{2.019971in}{2.451107in}}%
\pgfpathlineto{\pgfqpoint{2.018786in}{2.442676in}}%
\pgfpathlineto{\pgfqpoint{2.015772in}{2.411203in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{2.382798in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.371577in}}%
\pgfpathlineto{\pgfqpoint{2.019935in}{2.364308in}}%
\pgfpathlineto{\pgfqpoint{2.030829in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{2.041727in}{2.331372in}}%
\pgfpathlineto{\pgfqpoint{2.058338in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{2.066051in}{2.351696in}}%
\pgfpathlineto{\pgfqpoint{2.066389in}{2.362165in}}%
\pgfpathlineto{\pgfqpoint{2.076080in}{2.383524in}}%
\pgfpathlineto{\pgfqpoint{2.078345in}{2.407008in}}%
\pgfpathlineto{\pgfqpoint{2.080746in}{2.410098in}}%
\pgfpathlineto{\pgfqpoint{2.083610in}{2.416501in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{2.436576in}}%
\pgfpathlineto{\pgfqpoint{2.075253in}{2.468496in}}%
\pgfpathlineto{\pgfqpoint{2.075460in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.074474in}{2.475206in}}%
\pgfpathlineto{\pgfqpoint{2.075285in}{2.476825in}}%
\pgfpathlineto{\pgfqpoint{2.083040in}{2.491801in}}%
\pgfpathlineto{\pgfqpoint{2.089357in}{2.477022in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{2.466374in}}%
\pgfpathlineto{\pgfqpoint{2.120211in}{2.438871in}}%
\pgfpathlineto{\pgfqpoint{2.118947in}{2.428052in}}%
\pgfpathlineto{\pgfqpoint{2.120774in}{2.396736in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{2.387336in}}%
\pgfpathlineto{\pgfqpoint{2.121228in}{2.365123in}}%
\pgfpathlineto{\pgfqpoint{2.122130in}{2.361790in}}%
\pgfpathlineto{\pgfqpoint{2.120792in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{2.121192in}{2.318934in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{2.299442in}}%
\pgfpathlineto{\pgfqpoint{2.121585in}{2.278334in}}%
\pgfpathlineto{\pgfqpoint{2.121585in}{2.278334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121585in}{2.278334in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{2.299442in}}%
\pgfpathlineto{\pgfqpoint{2.121192in}{2.318934in}}%
\pgfpathlineto{\pgfqpoint{2.120792in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{2.122130in}{2.361790in}}%
\pgfpathlineto{\pgfqpoint{2.121228in}{2.365123in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{2.387336in}}%
\pgfpathlineto{\pgfqpoint{2.120767in}{2.397775in}}%
\pgfpathlineto{\pgfqpoint{2.118947in}{2.428052in}}%
\pgfpathlineto{\pgfqpoint{2.120211in}{2.438871in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{2.466374in}}%
\pgfpathlineto{\pgfqpoint{2.089357in}{2.477022in}}%
\pgfpathlineto{\pgfqpoint{2.083040in}{2.491801in}}%
\pgfpathlineto{\pgfqpoint{2.074474in}{2.475206in}}%
\pgfpathlineto{\pgfqpoint{2.075460in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.075253in}{2.468496in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{2.436576in}}%
\pgfpathlineto{\pgfqpoint{2.083610in}{2.416501in}}%
\pgfpathlineto{\pgfqpoint{2.080746in}{2.410098in}}%
\pgfpathlineto{\pgfqpoint{2.078345in}{2.407008in}}%
\pgfpathlineto{\pgfqpoint{2.076080in}{2.383524in}}%
\pgfpathlineto{\pgfqpoint{2.066389in}{2.362165in}}%
\pgfpathlineto{\pgfqpoint{2.066051in}{2.351696in}}%
\pgfpathlineto{\pgfqpoint{2.058338in}{2.343875in}}%
\pgfpathlineto{\pgfqpoint{2.041727in}{2.331372in}}%
\pgfpathlineto{\pgfqpoint{2.030829in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{2.028978in}{2.338696in}}%
\pgfpathlineto{\pgfqpoint{2.019935in}{2.364308in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.371577in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{2.382798in}}%
\pgfpathlineto{\pgfqpoint{2.015772in}{2.411203in}}%
\pgfpathlineto{\pgfqpoint{2.018786in}{2.442676in}}%
\pgfpathlineto{\pgfqpoint{2.019971in}{2.451107in}}%
\pgfpathlineto{\pgfqpoint{2.019614in}{2.461606in}}%
\pgfpathlineto{\pgfqpoint{2.008556in}{2.489965in}}%
\pgfpathlineto{\pgfqpoint{2.026184in}{2.525860in}}%
\pgfpathlineto{\pgfqpoint{2.029086in}{2.527791in}}%
\pgfpathlineto{\pgfqpoint{2.032110in}{2.532368in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{2.566067in}}%
\pgfpathlineto{\pgfqpoint{2.078994in}{2.576264in}}%
\pgfpathlineto{\pgfqpoint{2.082171in}{2.572448in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{2.576456in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{2.577465in}}%
\pgfpathlineto{\pgfqpoint{2.062039in}{2.608561in}}%
\pgfpathlineto{\pgfqpoint{2.059973in}{2.609184in}}%
\pgfpathlineto{\pgfqpoint{2.059802in}{2.613360in}}%
\pgfpathlineto{\pgfqpoint{2.057136in}{2.650629in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{2.656911in}}%
\pgfpathlineto{\pgfqpoint{2.078002in}{2.665625in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{2.673850in}}%
\pgfpathlineto{\pgfqpoint{2.093429in}{2.680143in}}%
\pgfpathlineto{\pgfqpoint{2.092480in}{2.682899in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{2.078569in}{2.710976in}}%
\pgfpathlineto{\pgfqpoint{2.072863in}{2.720132in}}%
\pgfpathlineto{\pgfqpoint{2.076887in}{2.743637in}}%
\pgfpathlineto{\pgfqpoint{2.077341in}{2.751765in}}%
\pgfpathlineto{\pgfqpoint{2.077036in}{2.755621in}}%
\pgfpathlineto{\pgfqpoint{2.070290in}{2.777839in}}%
\pgfpathlineto{\pgfqpoint{2.059945in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{2.773877in}}%
\pgfpathlineto{\pgfqpoint{2.040980in}{2.766984in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{2.740097in}}%
\pgfpathlineto{\pgfqpoint{2.031780in}{2.736377in}}%
\pgfpathlineto{\pgfqpoint{2.029510in}{2.728459in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{2.701577in}}%
\pgfpathlineto{\pgfqpoint{2.017615in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{2.015072in}{2.665590in}}%
\pgfpathlineto{\pgfqpoint{2.004086in}{2.634112in}}%
\pgfpathlineto{\pgfqpoint{2.004955in}{2.631158in}}%
\pgfpathlineto{\pgfqpoint{2.003726in}{2.628465in}}%
\pgfpathlineto{\pgfqpoint{2.002967in}{2.601516in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{2.585865in}}%
\pgfpathlineto{\pgfqpoint{1.989797in}{2.567932in}}%
\pgfpathlineto{\pgfqpoint{1.989487in}{2.563484in}}%
\pgfpathlineto{\pgfqpoint{1.983656in}{2.528952in}}%
\pgfpathlineto{\pgfqpoint{1.979436in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{1.979453in}{2.486152in}}%
\pgfpathlineto{\pgfqpoint{1.975863in}{2.458590in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{2.436667in}}%
\pgfpathlineto{\pgfqpoint{1.972573in}{2.425759in}}%
\pgfpathlineto{\pgfqpoint{1.972685in}{2.412866in}}%
\pgfpathlineto{\pgfqpoint{1.970503in}{2.388579in}}%
\pgfpathlineto{\pgfqpoint{1.969504in}{2.381790in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{2.346619in}}%
\pgfpathlineto{\pgfqpoint{1.968437in}{2.343241in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{2.339128in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{2.307701in}}%
\pgfpathlineto{\pgfqpoint{1.963245in}{2.270557in}}%
\pgfpathlineto{\pgfqpoint{1.962419in}{2.223241in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{2.208229in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{2.201667in}}%
\pgfpathlineto{\pgfqpoint{1.964861in}{2.188149in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{2.170375in}}%
\pgfpathlineto{\pgfqpoint{1.972947in}{2.145557in}}%
\pgfpathlineto{\pgfqpoint{1.973240in}{2.136802in}}%
\pgfpathlineto{\pgfqpoint{1.974690in}{2.132315in}}%
\pgfpathlineto{\pgfqpoint{1.981165in}{2.094927in}}%
\pgfpathlineto{\pgfqpoint{1.983404in}{2.088115in}}%
\pgfpathlineto{\pgfqpoint{1.988382in}{2.083182in}}%
\pgfpathlineto{\pgfqpoint{2.005194in}{2.060028in}}%
\pgfpathlineto{\pgfqpoint{2.008723in}{2.054047in}}%
\pgfpathlineto{\pgfqpoint{2.020148in}{2.037329in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{2.036300in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{2.016044in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{2.007363in}}%
\pgfpathlineto{\pgfqpoint{2.056653in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{2.058435in}{2.011235in}}%
\pgfpathlineto{\pgfqpoint{2.071772in}{2.041709in}}%
\pgfpathlineto{\pgfqpoint{2.085696in}{2.064797in}}%
\pgfpathlineto{\pgfqpoint{2.095047in}{2.075480in}}%
\pgfpathlineto{\pgfqpoint{2.101603in}{2.106460in}}%
\pgfpathlineto{\pgfqpoint{2.106431in}{2.121890in}}%
\pgfpathlineto{\pgfqpoint{2.109437in}{2.139049in}}%
\pgfpathlineto{\pgfqpoint{2.110853in}{2.152892in}}%
\pgfpathlineto{\pgfqpoint{2.113885in}{2.172203in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{2.206123in}}%
\pgfpathlineto{\pgfqpoint{2.117246in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{2.119777in}{2.238106in}}%
\pgfpathlineto{\pgfqpoint{2.120255in}{2.246416in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{2.267122in}}%
\pgfpathmoveto{\pgfqpoint{2.117901in}{2.268663in}}%
\pgfpathlineto{\pgfqpoint{2.117773in}{2.244257in}}%
\pgfpathlineto{\pgfqpoint{2.117446in}{2.238576in}}%
\pgfpathlineto{\pgfqpoint{2.115715in}{2.223592in}}%
\pgfpathlineto{\pgfqpoint{2.114888in}{2.206767in}}%
\pgfpathlineto{\pgfqpoint{2.112011in}{2.172732in}}%
\pgfpathlineto{\pgfqpoint{2.108556in}{2.150725in}}%
\pgfpathlineto{\pgfqpoint{2.107397in}{2.139392in}}%
\pgfpathlineto{\pgfqpoint{2.104936in}{2.125345in}}%
\pgfpathlineto{\pgfqpoint{2.099044in}{2.106516in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{2.077566in}}%
\pgfpathlineto{\pgfqpoint{2.080231in}{2.063072in}}%
\pgfpathlineto{\pgfqpoint{2.068680in}{2.043919in}}%
\pgfpathlineto{\pgfqpoint{2.053411in}{2.008931in}}%
\pgfpathlineto{\pgfqpoint{2.052572in}{2.009282in}}%
\pgfpathlineto{\pgfqpoint{2.051270in}{2.010393in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.039432in}}%
\pgfpathlineto{\pgfqpoint{2.018975in}{2.040907in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{2.054951in}}%
\pgfpathlineto{\pgfqpoint{2.006413in}{2.059976in}}%
\pgfpathlineto{\pgfqpoint{1.988539in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{1.984363in}{2.088730in}}%
\pgfpathlineto{\pgfqpoint{1.982485in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{1.975737in}{2.133404in}}%
\pgfpathlineto{\pgfqpoint{1.974742in}{2.136483in}}%
\pgfpathlineto{\pgfqpoint{1.974542in}{2.142489in}}%
\pgfpathlineto{\pgfqpoint{1.968513in}{2.170437in}}%
\pgfpathlineto{\pgfqpoint{1.965436in}{2.190452in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{2.202123in}}%
\pgfpathlineto{\pgfqpoint{1.962824in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{2.220751in}}%
\pgfpathlineto{\pgfqpoint{1.963715in}{2.236913in}}%
\pgfpathlineto{\pgfqpoint{1.964426in}{2.272709in}}%
\pgfpathlineto{\pgfqpoint{1.965686in}{2.307688in}}%
\pgfpathlineto{\pgfqpoint{1.968467in}{2.337391in}}%
\pgfpathlineto{\pgfqpoint{1.969725in}{2.343101in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{2.347792in}}%
\pgfpathlineto{\pgfqpoint{1.970644in}{2.381174in}}%
\pgfpathlineto{\pgfqpoint{1.971866in}{2.389474in}}%
\pgfpathlineto{\pgfqpoint{1.973939in}{2.412545in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{2.427319in}}%
\pgfpathlineto{\pgfqpoint{1.973931in}{2.436323in}}%
\pgfpathlineto{\pgfqpoint{1.977514in}{2.461223in}}%
\pgfpathlineto{\pgfqpoint{1.980761in}{2.486738in}}%
\pgfpathlineto{\pgfqpoint{1.980745in}{2.498423in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{2.530761in}}%
\pgfpathlineto{\pgfqpoint{1.991121in}{2.564619in}}%
\pgfpathlineto{\pgfqpoint{1.991344in}{2.567815in}}%
\pgfpathlineto{\pgfqpoint{1.992993in}{2.580699in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{2.601398in}}%
\pgfpathlineto{\pgfqpoint{2.007943in}{2.621550in}}%
\pgfpathlineto{\pgfqpoint{2.012213in}{2.630902in}}%
\pgfpathlineto{\pgfqpoint{2.009194in}{2.641162in}}%
\pgfpathlineto{\pgfqpoint{2.017683in}{2.665484in}}%
\pgfpathlineto{\pgfqpoint{2.019647in}{2.679139in}}%
\pgfpathlineto{\pgfqpoint{2.031105in}{2.701317in}}%
\pgfpathlineto{\pgfqpoint{2.034051in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{2.043587in}{2.767501in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{2.052973in}{2.777559in}}%
\pgfpathlineto{\pgfqpoint{2.072609in}{2.759591in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{2.753427in}}%
\pgfpathlineto{\pgfqpoint{2.074565in}{2.752357in}}%
\pgfpathlineto{\pgfqpoint{2.074439in}{2.750103in}}%
\pgfpathlineto{\pgfqpoint{2.069378in}{2.720546in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{2.709032in}}%
\pgfpathlineto{\pgfqpoint{2.089351in}{2.681833in}}%
\pgfpathlineto{\pgfqpoint{2.084555in}{2.680501in}}%
\pgfpathlineto{\pgfqpoint{2.059340in}{2.667216in}}%
\pgfpathlineto{\pgfqpoint{2.050183in}{2.653924in}}%
\pgfpathlineto{\pgfqpoint{2.051234in}{2.640694in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{2.606868in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{2.594035in}}%
\pgfpathlineto{\pgfqpoint{2.062816in}{2.574495in}}%
\pgfpathlineto{\pgfqpoint{2.042534in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{2.531336in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{2.528968in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{2.527969in}}%
\pgfpathlineto{\pgfqpoint{2.007084in}{2.490187in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{2.460338in}}%
\pgfpathlineto{\pgfqpoint{2.019041in}{2.451016in}}%
\pgfpathlineto{\pgfqpoint{2.017988in}{2.443530in}}%
\pgfpathlineto{\pgfqpoint{2.014870in}{2.410966in}}%
\pgfpathlineto{\pgfqpoint{2.016079in}{2.383982in}}%
\pgfpathlineto{\pgfqpoint{2.013978in}{2.371480in}}%
\pgfpathlineto{\pgfqpoint{2.019299in}{2.363382in}}%
\pgfpathlineto{\pgfqpoint{2.030337in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{2.329500in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{2.340255in}}%
\pgfpathlineto{\pgfqpoint{2.068487in}{2.350529in}}%
\pgfpathlineto{\pgfqpoint{2.068932in}{2.364281in}}%
\pgfpathlineto{\pgfqpoint{2.077516in}{2.383203in}}%
\pgfpathlineto{\pgfqpoint{2.079523in}{2.404007in}}%
\pgfpathlineto{\pgfqpoint{2.083714in}{2.409402in}}%
\pgfpathlineto{\pgfqpoint{2.088714in}{2.420579in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{2.436173in}}%
\pgfpathlineto{\pgfqpoint{2.076719in}{2.474238in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.459321in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{2.437956in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{2.429551in}}%
\pgfpathlineto{\pgfqpoint{2.117761in}{2.402984in}}%
\pgfpathlineto{\pgfqpoint{2.117193in}{2.398171in}}%
\pgfpathlineto{\pgfqpoint{2.117460in}{2.395827in}}%
\pgfpathlineto{\pgfqpoint{2.117513in}{2.366901in}}%
\pgfpathlineto{\pgfqpoint{2.119461in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{2.118244in}{2.332375in}}%
\pgfpathlineto{\pgfqpoint{2.118739in}{2.316583in}}%
\pgfpathlineto{\pgfqpoint{2.119707in}{2.300609in}}%
\pgfpathlineto{\pgfqpoint{2.118834in}{2.277228in}}%
\pgfpathlineto{\pgfqpoint{2.118834in}{2.277228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118834in}{2.277228in}}%
\pgfpathlineto{\pgfqpoint{2.119707in}{2.300609in}}%
\pgfpathlineto{\pgfqpoint{2.118739in}{2.316583in}}%
\pgfpathlineto{\pgfqpoint{2.118244in}{2.332375in}}%
\pgfpathlineto{\pgfqpoint{2.119461in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{2.117513in}{2.366901in}}%
\pgfpathlineto{\pgfqpoint{2.117460in}{2.395827in}}%
\pgfpathlineto{\pgfqpoint{2.117193in}{2.398171in}}%
\pgfpathlineto{\pgfqpoint{2.117761in}{2.402984in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{2.429551in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{2.437956in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.459321in}}%
\pgfpathlineto{\pgfqpoint{2.076719in}{2.474238in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{2.436173in}}%
\pgfpathlineto{\pgfqpoint{2.088714in}{2.420579in}}%
\pgfpathlineto{\pgfqpoint{2.083714in}{2.409402in}}%
\pgfpathlineto{\pgfqpoint{2.079523in}{2.404007in}}%
\pgfpathlineto{\pgfqpoint{2.077516in}{2.383203in}}%
\pgfpathlineto{\pgfqpoint{2.068932in}{2.364281in}}%
\pgfpathlineto{\pgfqpoint{2.068487in}{2.350529in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{2.340255in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{2.329500in}}%
\pgfpathlineto{\pgfqpoint{2.030337in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{2.028005in}{2.338727in}}%
\pgfpathlineto{\pgfqpoint{2.019299in}{2.363382in}}%
\pgfpathlineto{\pgfqpoint{2.013978in}{2.371480in}}%
\pgfpathlineto{\pgfqpoint{2.016079in}{2.383982in}}%
\pgfpathlineto{\pgfqpoint{2.014870in}{2.410966in}}%
\pgfpathlineto{\pgfqpoint{2.017988in}{2.443530in}}%
\pgfpathlineto{\pgfqpoint{2.019041in}{2.451016in}}%
\pgfpathlineto{\pgfqpoint{2.018724in}{2.460338in}}%
\pgfpathlineto{\pgfqpoint{2.007084in}{2.490187in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{2.527969in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{2.528968in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{2.531336in}}%
\pgfpathlineto{\pgfqpoint{2.042534in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{2.062816in}{2.574495in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{2.594035in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{2.606868in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{2.050183in}{2.653924in}}%
\pgfpathlineto{\pgfqpoint{2.059340in}{2.667216in}}%
\pgfpathlineto{\pgfqpoint{2.084555in}{2.680501in}}%
\pgfpathlineto{\pgfqpoint{2.089351in}{2.681833in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{2.709032in}}%
\pgfpathlineto{\pgfqpoint{2.069378in}{2.720546in}}%
\pgfpathlineto{\pgfqpoint{2.074439in}{2.750103in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{2.753427in}}%
\pgfpathlineto{\pgfqpoint{2.072609in}{2.759591in}}%
\pgfpathlineto{\pgfqpoint{2.052973in}{2.777559in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{2.043587in}{2.767501in}}%
\pgfpathlineto{\pgfqpoint{2.034051in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{2.031105in}{2.701317in}}%
\pgfpathlineto{\pgfqpoint{2.019647in}{2.679139in}}%
\pgfpathlineto{\pgfqpoint{2.017683in}{2.665484in}}%
\pgfpathlineto{\pgfqpoint{2.009194in}{2.641162in}}%
\pgfpathlineto{\pgfqpoint{2.012213in}{2.630902in}}%
\pgfpathlineto{\pgfqpoint{2.007943in}{2.621550in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{2.601398in}}%
\pgfpathlineto{\pgfqpoint{1.992993in}{2.580699in}}%
\pgfpathlineto{\pgfqpoint{1.991121in}{2.564619in}}%
\pgfpathlineto{\pgfqpoint{1.985158in}{2.529669in}}%
\pgfpathlineto{\pgfqpoint{1.980745in}{2.498423in}}%
\pgfpathlineto{\pgfqpoint{1.980761in}{2.486738in}}%
\pgfpathlineto{\pgfqpoint{1.977215in}{2.459218in}}%
\pgfpathlineto{\pgfqpoint{1.973931in}{2.436323in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{2.427319in}}%
\pgfpathlineto{\pgfqpoint{1.973939in}{2.412545in}}%
\pgfpathlineto{\pgfqpoint{1.971866in}{2.389474in}}%
\pgfpathlineto{\pgfqpoint{1.970644in}{2.381174in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{2.347792in}}%
\pgfpathlineto{\pgfqpoint{1.969725in}{2.343101in}}%
\pgfpathlineto{\pgfqpoint{1.968467in}{2.337391in}}%
\pgfpathlineto{\pgfqpoint{1.965686in}{2.307688in}}%
\pgfpathlineto{\pgfqpoint{1.964198in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{2.220751in}}%
\pgfpathlineto{\pgfqpoint{1.962824in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{2.202123in}}%
\pgfpathlineto{\pgfqpoint{1.965436in}{2.190452in}}%
\pgfpathlineto{\pgfqpoint{1.968513in}{2.170437in}}%
\pgfpathlineto{\pgfqpoint{1.974542in}{2.142489in}}%
\pgfpathlineto{\pgfqpoint{1.974742in}{2.136483in}}%
\pgfpathlineto{\pgfqpoint{1.975737in}{2.133404in}}%
\pgfpathlineto{\pgfqpoint{1.982485in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{1.984363in}{2.088730in}}%
\pgfpathlineto{\pgfqpoint{1.988539in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{2.006413in}{2.059976in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{2.054951in}}%
\pgfpathlineto{\pgfqpoint{2.018975in}{2.040907in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.039432in}}%
\pgfpathlineto{\pgfqpoint{2.051270in}{2.010393in}}%
\pgfpathlineto{\pgfqpoint{2.052802in}{2.009063in}}%
\pgfpathlineto{\pgfqpoint{2.053411in}{2.008931in}}%
\pgfpathlineto{\pgfqpoint{2.053684in}{2.009656in}}%
\pgfpathlineto{\pgfqpoint{2.068680in}{2.043919in}}%
\pgfpathlineto{\pgfqpoint{2.080231in}{2.063072in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{2.077566in}}%
\pgfpathlineto{\pgfqpoint{2.099044in}{2.106516in}}%
\pgfpathlineto{\pgfqpoint{2.104936in}{2.125345in}}%
\pgfpathlineto{\pgfqpoint{2.107397in}{2.139392in}}%
\pgfpathlineto{\pgfqpoint{2.108556in}{2.150725in}}%
\pgfpathlineto{\pgfqpoint{2.112011in}{2.172732in}}%
\pgfpathlineto{\pgfqpoint{2.114888in}{2.206767in}}%
\pgfpathlineto{\pgfqpoint{2.115715in}{2.223592in}}%
\pgfpathlineto{\pgfqpoint{2.117446in}{2.238576in}}%
\pgfpathlineto{\pgfqpoint{2.117773in}{2.244257in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{2.268663in}}%
\pgfpathmoveto{\pgfqpoint{2.115438in}{2.270204in}}%
\pgfpathlineto{\pgfqpoint{2.115115in}{2.239047in}}%
\pgfpathlineto{\pgfqpoint{2.114185in}{2.230997in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{2.207411in}}%
\pgfpathlineto{\pgfqpoint{2.110138in}{2.173262in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{2.148558in}}%
\pgfpathlineto{\pgfqpoint{2.105357in}{2.139735in}}%
\pgfpathlineto{\pgfqpoint{2.103441in}{2.128800in}}%
\pgfpathlineto{\pgfqpoint{2.096485in}{2.106572in}}%
\pgfpathlineto{\pgfqpoint{2.090788in}{2.079652in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{2.061348in}}%
\pgfpathlineto{\pgfqpoint{2.065587in}{2.046130in}}%
\pgfpathlineto{\pgfqpoint{2.052965in}{2.017289in}}%
\pgfpathlineto{\pgfqpoint{2.039067in}{2.042564in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{2.044485in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{2.055856in}}%
\pgfpathlineto{\pgfqpoint{2.007631in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{1.988696in}{2.086002in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{2.089345in}}%
\pgfpathlineto{\pgfqpoint{1.983804in}{2.093963in}}%
\pgfpathlineto{\pgfqpoint{1.976784in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{2.139421in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{2.170498in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{2.192755in}}%
\pgfpathlineto{\pgfqpoint{1.962902in}{2.202580in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{2.207350in}}%
\pgfpathlineto{\pgfqpoint{1.964236in}{2.218261in}}%
\pgfpathlineto{\pgfqpoint{1.964687in}{2.237061in}}%
\pgfpathlineto{\pgfqpoint{1.965290in}{2.270886in}}%
\pgfpathlineto{\pgfqpoint{1.965597in}{2.274724in}}%
\pgfpathlineto{\pgfqpoint{1.966784in}{2.307674in}}%
\pgfpathlineto{\pgfqpoint{1.969404in}{2.335655in}}%
\pgfpathlineto{\pgfqpoint{1.971014in}{2.342962in}}%
\pgfpathlineto{\pgfqpoint{1.970634in}{2.348964in}}%
\pgfpathlineto{\pgfqpoint{1.971784in}{2.380558in}}%
\pgfpathlineto{\pgfqpoint{1.973229in}{2.390368in}}%
\pgfpathlineto{\pgfqpoint{1.975193in}{2.412225in}}%
\pgfpathlineto{\pgfqpoint{1.975143in}{2.435979in}}%
\pgfpathlineto{\pgfqpoint{1.978609in}{2.460130in}}%
\pgfpathlineto{\pgfqpoint{1.982069in}{2.487325in}}%
\pgfpathlineto{\pgfqpoint{1.982055in}{2.497776in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{2.528434in}}%
\pgfpathlineto{\pgfqpoint{2.019021in}{2.530211in}}%
\pgfpathlineto{\pgfqpoint{1.987931in}{2.537646in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{2.565755in}}%
\pgfpathlineto{\pgfqpoint{1.993139in}{2.569578in}}%
\pgfpathlineto{\pgfqpoint{1.993894in}{2.575533in}}%
\pgfpathlineto{\pgfqpoint{2.011784in}{2.601280in}}%
\pgfpathlineto{\pgfqpoint{2.012160in}{2.614635in}}%
\pgfpathlineto{\pgfqpoint{2.019471in}{2.630647in}}%
\pgfpathlineto{\pgfqpoint{2.014302in}{2.648213in}}%
\pgfpathlineto{\pgfqpoint{2.020293in}{2.665378in}}%
\pgfpathlineto{\pgfqpoint{2.021679in}{2.675015in}}%
\pgfpathlineto{\pgfqpoint{2.035133in}{2.701057in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{2.725761in}}%
\pgfpathlineto{\pgfqpoint{2.043387in}{2.731086in}}%
\pgfpathlineto{\pgfqpoint{2.069774in}{2.743621in}}%
\pgfpathlineto{\pgfqpoint{2.065894in}{2.720961in}}%
\pgfpathlineto{\pgfqpoint{2.074538in}{2.707089in}}%
\pgfpathlineto{\pgfqpoint{2.084602in}{2.685699in}}%
\pgfpathlineto{\pgfqpoint{2.059521in}{2.678736in}}%
\pgfpathlineto{\pgfqpoint{2.057217in}{2.677521in}}%
\pgfpathlineto{\pgfqpoint{2.043230in}{2.657220in}}%
\pgfpathlineto{\pgfqpoint{2.046064in}{2.619432in}}%
\pgfpathlineto{\pgfqpoint{2.040327in}{2.604905in}}%
\pgfpathlineto{\pgfqpoint{2.042717in}{2.577413in}}%
\pgfpathlineto{\pgfqpoint{2.045594in}{2.572417in}}%
\pgfpathlineto{\pgfqpoint{2.040409in}{2.570877in}}%
\pgfpathlineto{\pgfqpoint{2.025095in}{2.530078in}}%
\pgfpathlineto{\pgfqpoint{2.005612in}{2.490410in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{2.459069in}}%
\pgfpathlineto{\pgfqpoint{2.018110in}{2.450925in}}%
\pgfpathlineto{\pgfqpoint{2.017191in}{2.444384in}}%
\pgfpathlineto{\pgfqpoint{2.013968in}{2.410729in}}%
\pgfpathlineto{\pgfqpoint{2.015113in}{2.385166in}}%
\pgfpathlineto{\pgfqpoint{2.012797in}{2.371383in}}%
\pgfpathlineto{\pgfqpoint{2.018664in}{2.362455in}}%
\pgfpathlineto{\pgfqpoint{2.029844in}{2.331268in}}%
\pgfpathlineto{\pgfqpoint{2.046405in}{2.327627in}}%
\pgfpathlineto{\pgfqpoint{2.058372in}{2.336635in}}%
\pgfpathlineto{\pgfqpoint{2.070924in}{2.349362in}}%
\pgfpathlineto{\pgfqpoint{2.071474in}{2.366397in}}%
\pgfpathlineto{\pgfqpoint{2.078953in}{2.382881in}}%
\pgfpathlineto{\pgfqpoint{2.080701in}{2.401006in}}%
\pgfpathlineto{\pgfqpoint{2.086682in}{2.408705in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{2.424656in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{2.435770in}}%
\pgfpathlineto{\pgfqpoint{2.085270in}{2.462899in}}%
\pgfpathlineto{\pgfqpoint{2.111598in}{2.452267in}}%
\pgfpathlineto{\pgfqpoint{2.114082in}{2.437041in}}%
\pgfpathlineto{\pgfqpoint{2.113382in}{2.431051in}}%
\pgfpathlineto{\pgfqpoint{2.114520in}{2.412117in}}%
\pgfpathlineto{\pgfqpoint{2.113073in}{2.399852in}}%
\pgfpathlineto{\pgfqpoint{2.113751in}{2.393879in}}%
\pgfpathlineto{\pgfqpoint{2.113797in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{2.116792in}{2.357617in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{2.333026in}}%
\pgfpathlineto{\pgfqpoint{2.116286in}{2.314233in}}%
\pgfpathlineto{\pgfqpoint{2.117040in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{2.276123in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{2.276123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116083in}{2.276123in}}%
\pgfpathlineto{\pgfqpoint{2.117040in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{2.116286in}{2.314233in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{2.333026in}}%
\pgfpathlineto{\pgfqpoint{2.116792in}{2.357617in}}%
\pgfpathlineto{\pgfqpoint{2.113797in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{2.113751in}{2.393879in}}%
\pgfpathlineto{\pgfqpoint{2.113073in}{2.399852in}}%
\pgfpathlineto{\pgfqpoint{2.114520in}{2.412117in}}%
\pgfpathlineto{\pgfqpoint{2.113382in}{2.431051in}}%
\pgfpathlineto{\pgfqpoint{2.114082in}{2.437041in}}%
\pgfpathlineto{\pgfqpoint{2.111598in}{2.452267in}}%
\pgfpathlineto{\pgfqpoint{2.085270in}{2.462899in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{2.435770in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{2.424656in}}%
\pgfpathlineto{\pgfqpoint{2.086682in}{2.408705in}}%
\pgfpathlineto{\pgfqpoint{2.080701in}{2.401006in}}%
\pgfpathlineto{\pgfqpoint{2.078953in}{2.382881in}}%
\pgfpathlineto{\pgfqpoint{2.071474in}{2.366397in}}%
\pgfpathlineto{\pgfqpoint{2.070924in}{2.349362in}}%
\pgfpathlineto{\pgfqpoint{2.058372in}{2.336635in}}%
\pgfpathlineto{\pgfqpoint{2.046405in}{2.327627in}}%
\pgfpathlineto{\pgfqpoint{2.029844in}{2.331268in}}%
\pgfpathlineto{\pgfqpoint{2.027031in}{2.338757in}}%
\pgfpathlineto{\pgfqpoint{2.018664in}{2.362455in}}%
\pgfpathlineto{\pgfqpoint{2.012797in}{2.371383in}}%
\pgfpathlineto{\pgfqpoint{2.015113in}{2.385166in}}%
\pgfpathlineto{\pgfqpoint{2.013968in}{2.410729in}}%
\pgfpathlineto{\pgfqpoint{2.017191in}{2.444384in}}%
\pgfpathlineto{\pgfqpoint{2.018110in}{2.450925in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{2.459069in}}%
\pgfpathlineto{\pgfqpoint{2.005612in}{2.490410in}}%
\pgfpathlineto{\pgfqpoint{2.025300in}{2.530304in}}%
\pgfpathlineto{\pgfqpoint{2.040409in}{2.570877in}}%
\pgfpathlineto{\pgfqpoint{2.045594in}{2.572417in}}%
\pgfpathlineto{\pgfqpoint{2.042717in}{2.577413in}}%
\pgfpathlineto{\pgfqpoint{2.040327in}{2.604905in}}%
\pgfpathlineto{\pgfqpoint{2.046064in}{2.619432in}}%
\pgfpathlineto{\pgfqpoint{2.044834in}{2.637012in}}%
\pgfpathlineto{\pgfqpoint{2.043230in}{2.657220in}}%
\pgfpathlineto{\pgfqpoint{2.057217in}{2.677521in}}%
\pgfpathlineto{\pgfqpoint{2.059521in}{2.678736in}}%
\pgfpathlineto{\pgfqpoint{2.084602in}{2.685699in}}%
\pgfpathlineto{\pgfqpoint{2.074538in}{2.707089in}}%
\pgfpathlineto{\pgfqpoint{2.065894in}{2.720961in}}%
\pgfpathlineto{\pgfqpoint{2.069774in}{2.743621in}}%
\pgfpathlineto{\pgfqpoint{2.043387in}{2.731086in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{2.725761in}}%
\pgfpathlineto{\pgfqpoint{2.035133in}{2.701057in}}%
\pgfpathlineto{\pgfqpoint{2.021679in}{2.675015in}}%
\pgfpathlineto{\pgfqpoint{2.020293in}{2.665378in}}%
\pgfpathlineto{\pgfqpoint{2.014302in}{2.648213in}}%
\pgfpathlineto{\pgfqpoint{2.019471in}{2.630647in}}%
\pgfpathlineto{\pgfqpoint{2.012160in}{2.614635in}}%
\pgfpathlineto{\pgfqpoint{2.011784in}{2.601280in}}%
\pgfpathlineto{\pgfqpoint{1.993894in}{2.575533in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{2.565755in}}%
\pgfpathlineto{\pgfqpoint{1.987931in}{2.537646in}}%
\pgfpathlineto{\pgfqpoint{2.019021in}{2.530211in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{2.528434in}}%
\pgfpathlineto{\pgfqpoint{1.982055in}{2.497776in}}%
\pgfpathlineto{\pgfqpoint{1.982069in}{2.487325in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{2.459847in}}%
\pgfpathlineto{\pgfqpoint{1.975143in}{2.435979in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.428879in}}%
\pgfpathlineto{\pgfqpoint{1.975193in}{2.412225in}}%
\pgfpathlineto{\pgfqpoint{1.973229in}{2.390368in}}%
\pgfpathlineto{\pgfqpoint{1.971784in}{2.380558in}}%
\pgfpathlineto{\pgfqpoint{1.970634in}{2.348964in}}%
\pgfpathlineto{\pgfqpoint{1.971014in}{2.342962in}}%
\pgfpathlineto{\pgfqpoint{1.969404in}{2.335655in}}%
\pgfpathlineto{\pgfqpoint{1.966784in}{2.307674in}}%
\pgfpathlineto{\pgfqpoint{1.965290in}{2.270886in}}%
\pgfpathlineto{\pgfqpoint{1.965151in}{2.268347in}}%
\pgfpathlineto{\pgfqpoint{1.964236in}{2.218261in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{2.207350in}}%
\pgfpathlineto{\pgfqpoint{1.962902in}{2.202580in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{2.192755in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{2.170498in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{2.139421in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.976784in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{1.983804in}{2.093963in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{2.089345in}}%
\pgfpathlineto{\pgfqpoint{1.988696in}{2.086002in}}%
\pgfpathlineto{\pgfqpoint{2.007631in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{2.055856in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{2.044485in}}%
\pgfpathlineto{\pgfqpoint{2.039067in}{2.042564in}}%
\pgfpathlineto{\pgfqpoint{2.052965in}{2.017289in}}%
\pgfpathlineto{\pgfqpoint{2.065587in}{2.046130in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{2.061348in}}%
\pgfpathlineto{\pgfqpoint{2.090788in}{2.079652in}}%
\pgfpathlineto{\pgfqpoint{2.096485in}{2.106572in}}%
\pgfpathlineto{\pgfqpoint{2.103441in}{2.128800in}}%
\pgfpathlineto{\pgfqpoint{2.105357in}{2.139735in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{2.148558in}}%
\pgfpathlineto{\pgfqpoint{2.110138in}{2.173262in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{2.207411in}}%
\pgfpathlineto{\pgfqpoint{2.114185in}{2.230997in}}%
\pgfpathlineto{\pgfqpoint{2.115290in}{2.242099in}}%
\pgfpathlineto{\pgfqpoint{2.115438in}{2.270204in}}%
\pgfpathmoveto{\pgfqpoint{2.112975in}{2.271745in}}%
\pgfpathlineto{\pgfqpoint{2.112655in}{2.238402in}}%
\pgfpathlineto{\pgfqpoint{2.111163in}{2.208055in}}%
\pgfpathlineto{\pgfqpoint{2.108264in}{2.173791in}}%
\pgfpathlineto{\pgfqpoint{2.103962in}{2.146391in}}%
\pgfpathlineto{\pgfqpoint{2.103316in}{2.140078in}}%
\pgfpathlineto{\pgfqpoint{2.101946in}{2.132255in}}%
\pgfpathlineto{\pgfqpoint{2.093926in}{2.106628in}}%
\pgfpathlineto{\pgfqpoint{2.088659in}{2.081738in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{2.059623in}}%
\pgfpathlineto{\pgfqpoint{2.062495in}{2.048340in}}%
\pgfpathlineto{\pgfqpoint{2.053137in}{2.026956in}}%
\pgfpathlineto{\pgfqpoint{2.042832in}{2.045697in}}%
\pgfpathlineto{\pgfqpoint{2.016630in}{2.048063in}}%
\pgfpathlineto{\pgfqpoint{2.010685in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{2.008849in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{1.988854in}{2.087411in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{2.089961in}}%
\pgfpathlineto{\pgfqpoint{1.985124in}{2.093482in}}%
\pgfpathlineto{\pgfqpoint{1.977730in}{2.136353in}}%
\pgfpathlineto{\pgfqpoint{1.970352in}{2.170560in}}%
\pgfpathlineto{\pgfqpoint{1.966585in}{2.195058in}}%
\pgfpathlineto{\pgfqpoint{1.964061in}{2.203037in}}%
\pgfpathlineto{\pgfqpoint{1.964799in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{1.965144in}{2.215771in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.237209in}}%
\pgfpathlineto{\pgfqpoint{1.966311in}{2.271024in}}%
\pgfpathlineto{\pgfqpoint{1.966768in}{2.276739in}}%
\pgfpathlineto{\pgfqpoint{1.967882in}{2.307660in}}%
\pgfpathlineto{\pgfqpoint{1.970340in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{1.972302in}{2.342823in}}%
\pgfpathlineto{\pgfqpoint{1.971839in}{2.350136in}}%
\pgfpathlineto{\pgfqpoint{1.972925in}{2.379942in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{2.391263in}}%
\pgfpathlineto{\pgfqpoint{1.976446in}{2.411905in}}%
\pgfpathlineto{\pgfqpoint{1.976355in}{2.435635in}}%
\pgfpathlineto{\pgfqpoint{1.978993in}{2.454032in}}%
\pgfpathlineto{\pgfqpoint{1.982856in}{2.458756in}}%
\pgfpathlineto{\pgfqpoint{1.980233in}{2.463203in}}%
\pgfpathlineto{\pgfqpoint{1.983377in}{2.487911in}}%
\pgfpathlineto{\pgfqpoint{1.983364in}{2.497128in}}%
\pgfpathlineto{\pgfqpoint{1.987183in}{2.524167in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{2.526037in}}%
\pgfpathlineto{\pgfqpoint{2.004141in}{2.490632in}}%
\pgfpathlineto{\pgfqpoint{2.016943in}{2.457801in}}%
\pgfpathlineto{\pgfqpoint{2.017180in}{2.450834in}}%
\pgfpathlineto{\pgfqpoint{2.016394in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{2.013066in}{2.410491in}}%
\pgfpathlineto{\pgfqpoint{2.014148in}{2.386350in}}%
\pgfpathlineto{\pgfqpoint{2.011616in}{2.371287in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{2.026058in}{2.338787in}}%
\pgfpathlineto{\pgfqpoint{2.029352in}{2.330018in}}%
\pgfpathlineto{\pgfqpoint{2.048743in}{2.325755in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{2.073360in}{2.348195in}}%
\pgfpathlineto{\pgfqpoint{2.074016in}{2.368513in}}%
\pgfpathlineto{\pgfqpoint{2.080389in}{2.382560in}}%
\pgfpathlineto{\pgfqpoint{2.081879in}{2.398005in}}%
\pgfpathlineto{\pgfqpoint{2.089650in}{2.408008in}}%
\pgfpathlineto{\pgfqpoint{2.098923in}{2.428734in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{2.435368in}}%
\pgfpathlineto{\pgfqpoint{2.093821in}{2.451559in}}%
\pgfpathlineto{\pgfqpoint{2.109534in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{2.111017in}{2.436126in}}%
\pgfpathlineto{\pgfqpoint{2.110599in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{2.111279in}{2.421250in}}%
\pgfpathlineto{\pgfqpoint{2.108952in}{2.401533in}}%
\pgfpathlineto{\pgfqpoint{2.110042in}{2.391931in}}%
\pgfpathlineto{\pgfqpoint{2.110082in}{2.370458in}}%
\pgfpathlineto{\pgfqpoint{2.114123in}{2.355531in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{2.333677in}}%
\pgfpathlineto{\pgfqpoint{2.113832in}{2.311882in}}%
\pgfpathlineto{\pgfqpoint{2.114374in}{2.302942in}}%
\pgfpathlineto{\pgfqpoint{2.113332in}{2.275017in}}%
\pgfpathmoveto{\pgfqpoint{2.039003in}{2.625215in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{2.602942in}}%
\pgfpathlineto{\pgfqpoint{2.031890in}{2.583587in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{2.569429in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{2.553615in}}%
\pgfpathlineto{\pgfqpoint{1.992674in}{2.556895in}}%
\pgfpathlineto{\pgfqpoint{1.994526in}{2.568250in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{2.570368in}}%
\pgfpathlineto{\pgfqpoint{2.016192in}{2.601163in}}%
\pgfpathlineto{\pgfqpoint{2.016377in}{2.607720in}}%
\pgfpathlineto{\pgfqpoint{2.026729in}{2.630392in}}%
\pgfpathlineto{\pgfqpoint{2.019410in}{2.655263in}}%
\pgfpathlineto{\pgfqpoint{2.022903in}{2.665272in}}%
\pgfpathlineto{\pgfqpoint{2.023711in}{2.670891in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{2.700796in}}%
\pgfpathlineto{\pgfqpoint{2.040165in}{2.711896in}}%
\pgfpathlineto{\pgfqpoint{2.054765in}{2.724814in}}%
\pgfpathlineto{\pgfqpoint{2.063727in}{2.729072in}}%
\pgfpathlineto{\pgfqpoint{2.062410in}{2.721375in}}%
\pgfpathlineto{\pgfqpoint{2.072522in}{2.705146in}}%
\pgfpathlineto{\pgfqpoint{2.079853in}{2.689565in}}%
\pgfpathlineto{\pgfqpoint{2.059543in}{2.683926in}}%
\pgfpathlineto{\pgfqpoint{2.049370in}{2.690107in}}%
\pgfpathlineto{\pgfqpoint{2.045085in}{2.673300in}}%
\pgfpathlineto{\pgfqpoint{2.036277in}{2.660515in}}%
\pgfpathlineto{\pgfqpoint{2.038435in}{2.633330in}}%
\pgfpathlineto{\pgfqpoint{2.038435in}{2.633330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113332in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{2.114374in}{2.302942in}}%
\pgfpathlineto{\pgfqpoint{2.113832in}{2.311882in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{2.333677in}}%
\pgfpathlineto{\pgfqpoint{2.114123in}{2.355531in}}%
\pgfpathlineto{\pgfqpoint{2.110082in}{2.370458in}}%
\pgfpathlineto{\pgfqpoint{2.110042in}{2.391931in}}%
\pgfpathlineto{\pgfqpoint{2.108952in}{2.401533in}}%
\pgfpathlineto{\pgfqpoint{2.111279in}{2.421250in}}%
\pgfpathlineto{\pgfqpoint{2.110599in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{2.111017in}{2.436126in}}%
\pgfpathlineto{\pgfqpoint{2.109534in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{2.093821in}{2.451559in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{2.435368in}}%
\pgfpathlineto{\pgfqpoint{2.098923in}{2.428734in}}%
\pgfpathlineto{\pgfqpoint{2.089650in}{2.408008in}}%
\pgfpathlineto{\pgfqpoint{2.081879in}{2.398005in}}%
\pgfpathlineto{\pgfqpoint{2.080389in}{2.382560in}}%
\pgfpathlineto{\pgfqpoint{2.074016in}{2.368513in}}%
\pgfpathlineto{\pgfqpoint{2.073360in}{2.348195in}}%
\pgfpathlineto{\pgfqpoint{2.058389in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{2.048743in}{2.325755in}}%
\pgfpathlineto{\pgfqpoint{2.029352in}{2.330018in}}%
\pgfpathlineto{\pgfqpoint{2.026058in}{2.338787in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{2.011616in}{2.371287in}}%
\pgfpathlineto{\pgfqpoint{2.014148in}{2.386350in}}%
\pgfpathlineto{\pgfqpoint{2.013066in}{2.410491in}}%
\pgfpathlineto{\pgfqpoint{2.016394in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{2.017180in}{2.450834in}}%
\pgfpathlineto{\pgfqpoint{2.016943in}{2.457801in}}%
\pgfpathlineto{\pgfqpoint{2.004141in}{2.490632in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{2.526037in}}%
\pgfpathlineto{\pgfqpoint{1.987183in}{2.524167in}}%
\pgfpathlineto{\pgfqpoint{1.983364in}{2.497128in}}%
\pgfpathlineto{\pgfqpoint{1.983377in}{2.487911in}}%
\pgfpathlineto{\pgfqpoint{1.980233in}{2.463203in}}%
\pgfpathlineto{\pgfqpoint{1.982856in}{2.458756in}}%
\pgfpathlineto{\pgfqpoint{1.978993in}{2.454032in}}%
\pgfpathlineto{\pgfqpoint{1.976355in}{2.435635in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{2.430439in}}%
\pgfpathlineto{\pgfqpoint{1.976446in}{2.411905in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{2.391263in}}%
\pgfpathlineto{\pgfqpoint{1.972925in}{2.379942in}}%
\pgfpathlineto{\pgfqpoint{1.971839in}{2.350136in}}%
\pgfpathlineto{\pgfqpoint{1.972302in}{2.342823in}}%
\pgfpathlineto{\pgfqpoint{1.970340in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{1.967882in}{2.307660in}}%
\pgfpathlineto{\pgfqpoint{1.966768in}{2.276739in}}%
\pgfpathlineto{\pgfqpoint{1.966104in}{2.267241in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.237209in}}%
\pgfpathlineto{\pgfqpoint{1.964799in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{1.964061in}{2.203037in}}%
\pgfpathlineto{\pgfqpoint{1.966585in}{2.195058in}}%
\pgfpathlineto{\pgfqpoint{1.970352in}{2.170560in}}%
\pgfpathlineto{\pgfqpoint{1.977831in}{2.135584in}}%
\pgfpathlineto{\pgfqpoint{1.985124in}{2.093482in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{2.089961in}}%
\pgfpathlineto{\pgfqpoint{1.988854in}{2.087411in}}%
\pgfpathlineto{\pgfqpoint{2.008849in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{2.010685in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{2.016630in}{2.048063in}}%
\pgfpathlineto{\pgfqpoint{2.042832in}{2.045697in}}%
\pgfpathlineto{\pgfqpoint{2.053137in}{2.026956in}}%
\pgfpathlineto{\pgfqpoint{2.062495in}{2.048340in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{2.059623in}}%
\pgfpathlineto{\pgfqpoint{2.088659in}{2.081738in}}%
\pgfpathlineto{\pgfqpoint{2.093926in}{2.106628in}}%
\pgfpathlineto{\pgfqpoint{2.101946in}{2.132255in}}%
\pgfpathlineto{\pgfqpoint{2.103316in}{2.140078in}}%
\pgfpathlineto{\pgfqpoint{2.103962in}{2.146391in}}%
\pgfpathlineto{\pgfqpoint{2.108264in}{2.173791in}}%
\pgfpathlineto{\pgfqpoint{2.111163in}{2.208055in}}%
\pgfpathlineto{\pgfqpoint{2.112808in}{2.239941in}}%
\pgfpathlineto{\pgfqpoint{2.112975in}{2.271745in}}%
\pgfpathmoveto{\pgfqpoint{2.038435in}{2.633330in}}%
\pgfpathlineto{\pgfqpoint{2.036277in}{2.660515in}}%
\pgfpathlineto{\pgfqpoint{2.045085in}{2.673300in}}%
\pgfpathlineto{\pgfqpoint{2.049370in}{2.690107in}}%
\pgfpathlineto{\pgfqpoint{2.059543in}{2.683926in}}%
\pgfpathlineto{\pgfqpoint{2.079853in}{2.689565in}}%
\pgfpathlineto{\pgfqpoint{2.072522in}{2.705146in}}%
\pgfpathlineto{\pgfqpoint{2.062410in}{2.721375in}}%
\pgfpathlineto{\pgfqpoint{2.063727in}{2.729072in}}%
\pgfpathlineto{\pgfqpoint{2.054765in}{2.724814in}}%
\pgfpathlineto{\pgfqpoint{2.040165in}{2.711896in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{2.700796in}}%
\pgfpathlineto{\pgfqpoint{2.023711in}{2.670891in}}%
\pgfpathlineto{\pgfqpoint{2.022903in}{2.665272in}}%
\pgfpathlineto{\pgfqpoint{2.019410in}{2.655263in}}%
\pgfpathlineto{\pgfqpoint{2.026729in}{2.630392in}}%
\pgfpathlineto{\pgfqpoint{2.016377in}{2.607720in}}%
\pgfpathlineto{\pgfqpoint{2.016192in}{2.601163in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{2.570368in}}%
\pgfpathlineto{\pgfqpoint{1.994390in}{2.566890in}}%
\pgfpathlineto{\pgfqpoint{1.992674in}{2.556895in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{2.553615in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{2.569429in}}%
\pgfpathlineto{\pgfqpoint{2.031890in}{2.583587in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{2.602942in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{2.625215in}}%
\pgfpathmoveto{\pgfqpoint{2.110512in}{2.273286in}}%
\pgfpathlineto{\pgfqpoint{2.110475in}{2.266165in}}%
\pgfpathlineto{\pgfqpoint{2.110756in}{2.238309in}}%
\pgfpathlineto{\pgfqpoint{2.109301in}{2.208699in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{2.174320in}}%
\pgfpathlineto{\pgfqpoint{2.101665in}{2.144223in}}%
\pgfpathlineto{\pgfqpoint{2.101276in}{2.140422in}}%
\pgfpathlineto{\pgfqpoint{2.100451in}{2.135710in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{2.106684in}}%
\pgfpathlineto{\pgfqpoint{2.086530in}{2.083824in}}%
\pgfpathlineto{\pgfqpoint{2.063834in}{2.057898in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{2.050550in}}%
\pgfpathlineto{\pgfqpoint{2.053308in}{2.036624in}}%
\pgfpathlineto{\pgfqpoint{2.046598in}{2.048829in}}%
\pgfpathlineto{\pgfqpoint{2.015457in}{2.051641in}}%
\pgfpathlineto{\pgfqpoint{2.010068in}{2.059821in}}%
\pgfpathlineto{\pgfqpoint{1.989011in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{1.987240in}{2.090576in}}%
\pgfpathlineto{\pgfqpoint{1.986443in}{2.093000in}}%
\pgfpathlineto{\pgfqpoint{1.978863in}{2.136049in}}%
\pgfpathlineto{\pgfqpoint{1.978518in}{2.137023in}}%
\pgfpathlineto{\pgfqpoint{1.971271in}{2.170622in}}%
\pgfpathlineto{\pgfqpoint{1.967160in}{2.197360in}}%
\pgfpathlineto{\pgfqpoint{1.965220in}{2.203493in}}%
\pgfpathlineto{\pgfqpoint{1.965787in}{2.206471in}}%
\pgfpathlineto{\pgfqpoint{1.966052in}{2.213282in}}%
\pgfpathlineto{\pgfqpoint{1.966630in}{2.237357in}}%
\pgfpathlineto{\pgfqpoint{1.967057in}{2.266136in}}%
\pgfpathlineto{\pgfqpoint{1.967332in}{2.271161in}}%
\pgfpathlineto{\pgfqpoint{1.967939in}{2.278754in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.307647in}}%
\pgfpathlineto{\pgfqpoint{1.971277in}{2.332183in}}%
\pgfpathlineto{\pgfqpoint{1.973591in}{2.342683in}}%
\pgfpathlineto{\pgfqpoint{1.973045in}{2.351308in}}%
\pgfpathlineto{\pgfqpoint{1.974065in}{2.379326in}}%
\pgfpathlineto{\pgfqpoint{1.975955in}{2.392158in}}%
\pgfpathlineto{\pgfqpoint{1.977700in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{1.977567in}{2.435291in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{2.446946in}}%
\pgfpathlineto{\pgfqpoint{1.987726in}{2.457326in}}%
\pgfpathlineto{\pgfqpoint{1.981961in}{2.467097in}}%
\pgfpathlineto{\pgfqpoint{1.984685in}{2.488498in}}%
\pgfpathlineto{\pgfqpoint{1.984674in}{2.496481in}}%
\pgfpathlineto{\pgfqpoint{1.987982in}{2.519900in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{2.521520in}}%
\pgfpathlineto{\pgfqpoint{2.002669in}{2.490854in}}%
\pgfpathlineto{\pgfqpoint{2.016053in}{2.456532in}}%
\pgfpathlineto{\pgfqpoint{2.016250in}{2.450742in}}%
\pgfpathlineto{\pgfqpoint{2.015596in}{2.446093in}}%
\pgfpathlineto{\pgfqpoint{2.012164in}{2.410254in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{2.387534in}}%
\pgfpathlineto{\pgfqpoint{2.010435in}{2.371190in}}%
\pgfpathlineto{\pgfqpoint{2.017393in}{2.360602in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{2.338818in}}%
\pgfpathlineto{\pgfqpoint{2.028859in}{2.328767in}}%
\pgfpathlineto{\pgfqpoint{2.051082in}{2.323882in}}%
\pgfpathlineto{\pgfqpoint{2.058406in}{2.329395in}}%
\pgfpathlineto{\pgfqpoint{2.075796in}{2.347028in}}%
\pgfpathlineto{\pgfqpoint{2.076558in}{2.370628in}}%
\pgfpathlineto{\pgfqpoint{2.081826in}{2.382238in}}%
\pgfpathlineto{\pgfqpoint{2.083057in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{2.092618in}{2.407311in}}%
\pgfpathlineto{\pgfqpoint{2.104027in}{2.432812in}}%
\pgfpathlineto{\pgfqpoint{2.104551in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{2.440219in}}%
\pgfpathlineto{\pgfqpoint{2.107471in}{2.438160in}}%
\pgfpathlineto{\pgfqpoint{2.107952in}{2.435211in}}%
\pgfpathlineto{\pgfqpoint{2.107817in}{2.434051in}}%
\pgfpathlineto{\pgfqpoint{2.108037in}{2.430383in}}%
\pgfpathlineto{\pgfqpoint{2.104832in}{2.403214in}}%
\pgfpathlineto{\pgfqpoint{2.106334in}{2.389984in}}%
\pgfpathlineto{\pgfqpoint{2.106366in}{2.372236in}}%
\pgfpathlineto{\pgfqpoint{2.111454in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{2.110603in}{2.334328in}}%
\pgfpathlineto{\pgfqpoint{2.111708in}{2.304109in}}%
\pgfpathlineto{\pgfqpoint{2.110580in}{2.273912in}}%
\pgfpathmoveto{\pgfqpoint{2.024517in}{2.662314in}}%
\pgfpathlineto{\pgfqpoint{2.025513in}{2.665166in}}%
\pgfpathlineto{\pgfqpoint{2.025743in}{2.666768in}}%
\pgfpathlineto{\pgfqpoint{2.037424in}{2.689378in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{2.667454in}}%
\pgfpathlineto{\pgfqpoint{2.029325in}{2.663811in}}%
\pgfpathlineto{\pgfqpoint{2.031263in}{2.639393in}}%
\pgfpathmoveto{\pgfqpoint{2.044881in}{2.700519in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{2.716737in}}%
\pgfpathlineto{\pgfqpoint{2.070507in}{2.703203in}}%
\pgfpathlineto{\pgfqpoint{2.075105in}{2.693431in}}%
\pgfpathlineto{\pgfqpoint{2.062367in}{2.689895in}}%
\pgfpathlineto{\pgfqpoint{2.062367in}{2.689895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110580in}{2.273912in}}%
\pgfpathlineto{\pgfqpoint{2.111708in}{2.304109in}}%
\pgfpathlineto{\pgfqpoint{2.111379in}{2.309531in}}%
\pgfpathlineto{\pgfqpoint{2.110603in}{2.334328in}}%
\pgfpathlineto{\pgfqpoint{2.111454in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{2.106366in}{2.372236in}}%
\pgfpathlineto{\pgfqpoint{2.106334in}{2.389984in}}%
\pgfpathlineto{\pgfqpoint{2.104832in}{2.403214in}}%
\pgfpathlineto{\pgfqpoint{2.108037in}{2.430383in}}%
\pgfpathlineto{\pgfqpoint{2.107817in}{2.434051in}}%
\pgfpathlineto{\pgfqpoint{2.107952in}{2.435211in}}%
\pgfpathlineto{\pgfqpoint{2.107471in}{2.438160in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{2.440219in}}%
\pgfpathlineto{\pgfqpoint{2.104551in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{2.104027in}{2.432812in}}%
\pgfpathlineto{\pgfqpoint{2.092618in}{2.407311in}}%
\pgfpathlineto{\pgfqpoint{2.083057in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{2.081826in}{2.382238in}}%
\pgfpathlineto{\pgfqpoint{2.076558in}{2.370628in}}%
\pgfpathlineto{\pgfqpoint{2.075796in}{2.347028in}}%
\pgfpathlineto{\pgfqpoint{2.058406in}{2.329395in}}%
\pgfpathlineto{\pgfqpoint{2.051082in}{2.323882in}}%
\pgfpathlineto{\pgfqpoint{2.028859in}{2.328767in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{2.338818in}}%
\pgfpathlineto{\pgfqpoint{2.017393in}{2.360602in}}%
\pgfpathlineto{\pgfqpoint{2.010435in}{2.371190in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{2.387534in}}%
\pgfpathlineto{\pgfqpoint{2.012164in}{2.410254in}}%
\pgfpathlineto{\pgfqpoint{2.015596in}{2.446093in}}%
\pgfpathlineto{\pgfqpoint{2.016250in}{2.450742in}}%
\pgfpathlineto{\pgfqpoint{2.016053in}{2.456532in}}%
\pgfpathlineto{\pgfqpoint{2.002669in}{2.490854in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{2.521520in}}%
\pgfpathlineto{\pgfqpoint{1.987982in}{2.519900in}}%
\pgfpathlineto{\pgfqpoint{1.984674in}{2.496481in}}%
\pgfpathlineto{\pgfqpoint{1.984685in}{2.488498in}}%
\pgfpathlineto{\pgfqpoint{1.981961in}{2.467097in}}%
\pgfpathlineto{\pgfqpoint{1.987726in}{2.457326in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{2.446946in}}%
\pgfpathlineto{\pgfqpoint{1.977567in}{2.435291in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{2.431999in}}%
\pgfpathlineto{\pgfqpoint{1.977700in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{1.975955in}{2.392158in}}%
\pgfpathlineto{\pgfqpoint{1.974065in}{2.379326in}}%
\pgfpathlineto{\pgfqpoint{1.973045in}{2.351308in}}%
\pgfpathlineto{\pgfqpoint{1.973591in}{2.342683in}}%
\pgfpathlineto{\pgfqpoint{1.971277in}{2.332183in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.307647in}}%
\pgfpathlineto{\pgfqpoint{1.967939in}{2.278754in}}%
\pgfpathlineto{\pgfqpoint{1.967057in}{2.266136in}}%
\pgfpathlineto{\pgfqpoint{1.966630in}{2.237357in}}%
\pgfpathlineto{\pgfqpoint{1.965787in}{2.206471in}}%
\pgfpathlineto{\pgfqpoint{1.965220in}{2.203493in}}%
\pgfpathlineto{\pgfqpoint{1.967160in}{2.197360in}}%
\pgfpathlineto{\pgfqpoint{1.971271in}{2.170622in}}%
\pgfpathlineto{\pgfqpoint{1.978863in}{2.136049in}}%
\pgfpathlineto{\pgfqpoint{1.979321in}{2.135173in}}%
\pgfpathlineto{\pgfqpoint{1.981079in}{2.123970in}}%
\pgfpathlineto{\pgfqpoint{1.986443in}{2.093000in}}%
\pgfpathlineto{\pgfqpoint{1.987240in}{2.090576in}}%
\pgfpathlineto{\pgfqpoint{1.989011in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{2.010068in}{2.059821in}}%
\pgfpathlineto{\pgfqpoint{2.011339in}{2.057665in}}%
\pgfpathlineto{\pgfqpoint{2.015457in}{2.051641in}}%
\pgfpathlineto{\pgfqpoint{2.046598in}{2.048829in}}%
\pgfpathlineto{\pgfqpoint{2.053308in}{2.036624in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{2.050550in}}%
\pgfpathlineto{\pgfqpoint{2.063834in}{2.057898in}}%
\pgfpathlineto{\pgfqpoint{2.086530in}{2.083824in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{2.106684in}}%
\pgfpathlineto{\pgfqpoint{2.100451in}{2.135710in}}%
\pgfpathlineto{\pgfqpoint{2.101276in}{2.140422in}}%
\pgfpathlineto{\pgfqpoint{2.101665in}{2.144223in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{2.174320in}}%
\pgfpathlineto{\pgfqpoint{2.109301in}{2.208699in}}%
\pgfpathlineto{\pgfqpoint{2.110756in}{2.238309in}}%
\pgfpathlineto{\pgfqpoint{2.110627in}{2.240499in}}%
\pgfpathlineto{\pgfqpoint{2.110512in}{2.273286in}}%
\pgfpathmoveto{\pgfqpoint{2.031263in}{2.639393in}}%
\pgfpathlineto{\pgfqpoint{2.029325in}{2.663811in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{2.667454in}}%
\pgfpathlineto{\pgfqpoint{2.037424in}{2.689378in}}%
\pgfpathlineto{\pgfqpoint{2.025743in}{2.666768in}}%
\pgfpathlineto{\pgfqpoint{2.025513in}{2.665166in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{2.662314in}}%
\pgfpathmoveto{\pgfqpoint{2.062367in}{2.689895in}}%
\pgfpathlineto{\pgfqpoint{2.075105in}{2.693431in}}%
\pgfpathlineto{\pgfqpoint{2.070507in}{2.703203in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{2.716737in}}%
\pgfpathlineto{\pgfqpoint{2.044881in}{2.700519in}}%
\pgfpathmoveto{\pgfqpoint{2.102651in}{2.374014in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{2.334979in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{2.305276in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{2.292522in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{2.272711in}}%
\pgfpathlineto{\pgfqpoint{2.108504in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{2.236780in}}%
\pgfpathlineto{\pgfqpoint{2.107438in}{2.209344in}}%
\pgfpathlineto{\pgfqpoint{2.104516in}{2.174850in}}%
\pgfpathlineto{\pgfqpoint{2.098955in}{2.139165in}}%
\pgfpathlineto{\pgfqpoint{2.088808in}{2.106739in}}%
\pgfpathlineto{\pgfqpoint{2.084400in}{2.085911in}}%
\pgfpathlineto{\pgfqpoint{2.058369in}{2.056173in}}%
\pgfpathlineto{\pgfqpoint{2.056311in}{2.052760in}}%
\pgfpathlineto{\pgfqpoint{2.053480in}{2.046292in}}%
\pgfpathlineto{\pgfqpoint{2.050363in}{2.051961in}}%
\pgfpathlineto{\pgfqpoint{2.014284in}{2.055219in}}%
\pgfpathlineto{\pgfqpoint{2.011286in}{2.059769in}}%
\pgfpathlineto{\pgfqpoint{1.989168in}{2.090230in}}%
\pgfpathlineto{\pgfqpoint{1.988199in}{2.091191in}}%
\pgfpathlineto{\pgfqpoint{1.987763in}{2.092518in}}%
\pgfpathlineto{\pgfqpoint{1.984826in}{2.109472in}}%
\pgfpathlineto{\pgfqpoint{1.980910in}{2.134422in}}%
\pgfpathlineto{\pgfqpoint{1.979891in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{2.138541in}}%
\pgfpathlineto{\pgfqpoint{1.972190in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{1.967735in}{2.199663in}}%
\pgfpathlineto{\pgfqpoint{1.966378in}{2.203950in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{2.206031in}}%
\pgfpathlineto{\pgfqpoint{1.966960in}{2.210792in}}%
\pgfpathlineto{\pgfqpoint{1.967601in}{2.237504in}}%
\pgfpathlineto{\pgfqpoint{1.968010in}{2.265031in}}%
\pgfpathlineto{\pgfqpoint{1.968353in}{2.271298in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{2.280769in}}%
\pgfpathlineto{\pgfqpoint{1.970077in}{2.307633in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{2.330446in}}%
\pgfpathlineto{\pgfqpoint{1.974879in}{2.342544in}}%
\pgfpathlineto{\pgfqpoint{1.974250in}{2.352480in}}%
\pgfpathlineto{\pgfqpoint{1.975205in}{2.378710in}}%
\pgfpathlineto{\pgfqpoint{1.977318in}{2.393053in}}%
\pgfpathlineto{\pgfqpoint{1.978954in}{2.411264in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{2.434947in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{2.439861in}}%
\pgfpathlineto{\pgfqpoint{1.992595in}{2.455896in}}%
\pgfpathlineto{\pgfqpoint{1.983690in}{2.470991in}}%
\pgfpathlineto{\pgfqpoint{1.985993in}{2.489084in}}%
\pgfpathlineto{\pgfqpoint{1.985983in}{2.495834in}}%
\pgfpathlineto{\pgfqpoint{1.988780in}{2.515634in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{2.517003in}}%
\pgfpathlineto{\pgfqpoint{2.001198in}{2.491076in}}%
\pgfpathlineto{\pgfqpoint{2.015163in}{2.455264in}}%
\pgfpathlineto{\pgfqpoint{2.015319in}{2.450651in}}%
\pgfpathlineto{\pgfqpoint{2.014799in}{2.446947in}}%
\pgfpathlineto{\pgfqpoint{2.011262in}{2.410017in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{2.388718in}}%
\pgfpathlineto{\pgfqpoint{2.009254in}{2.371093in}}%
\pgfpathlineto{\pgfqpoint{2.016757in}{2.359675in}}%
\pgfpathlineto{\pgfqpoint{2.024111in}{2.338848in}}%
\pgfpathlineto{\pgfqpoint{2.028366in}{2.327517in}}%
\pgfpathlineto{\pgfqpoint{2.053421in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{2.078232in}{2.345860in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{2.372744in}}%
\pgfpathlineto{\pgfqpoint{2.083262in}{2.381917in}}%
\pgfpathlineto{\pgfqpoint{2.084235in}{2.392002in}}%
\pgfpathlineto{\pgfqpoint{2.095586in}{2.406614in}}%
\pgfpathlineto{\pgfqpoint{2.102822in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.100711in}{2.404895in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{2.388036in}}%
\pgfpathmoveto{\pgfqpoint{2.058100in}{2.700172in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{2.706748in}}%
\pgfpathlineto{\pgfqpoint{2.068492in}{2.701260in}}%
\pgfpathlineto{\pgfqpoint{2.070356in}{2.697297in}}%
\pgfpathlineto{\pgfqpoint{2.065191in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{2.065191in}{2.695863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102625in}{2.388036in}}%
\pgfpathlineto{\pgfqpoint{2.100711in}{2.404895in}}%
\pgfpathlineto{\pgfqpoint{2.102822in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.095586in}{2.406614in}}%
\pgfpathlineto{\pgfqpoint{2.084235in}{2.392002in}}%
\pgfpathlineto{\pgfqpoint{2.083262in}{2.381917in}}%
\pgfpathlineto{\pgfqpoint{2.079100in}{2.372744in}}%
\pgfpathlineto{\pgfqpoint{2.078232in}{2.345860in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{2.053421in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{2.028366in}{2.327517in}}%
\pgfpathlineto{\pgfqpoint{2.024111in}{2.338848in}}%
\pgfpathlineto{\pgfqpoint{2.016757in}{2.359675in}}%
\pgfpathlineto{\pgfqpoint{2.009254in}{2.371093in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{2.388718in}}%
\pgfpathlineto{\pgfqpoint{2.011262in}{2.410017in}}%
\pgfpathlineto{\pgfqpoint{2.015319in}{2.450651in}}%
\pgfpathlineto{\pgfqpoint{2.015163in}{2.455264in}}%
\pgfpathlineto{\pgfqpoint{2.001198in}{2.491076in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{2.517003in}}%
\pgfpathlineto{\pgfqpoint{1.988780in}{2.515634in}}%
\pgfpathlineto{\pgfqpoint{1.985983in}{2.495834in}}%
\pgfpathlineto{\pgfqpoint{1.985993in}{2.489084in}}%
\pgfpathlineto{\pgfqpoint{1.983690in}{2.470991in}}%
\pgfpathlineto{\pgfqpoint{1.992595in}{2.455896in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{2.439861in}}%
\pgfpathlineto{\pgfqpoint{1.978760in}{2.433560in}}%
\pgfpathlineto{\pgfqpoint{1.978954in}{2.411264in}}%
\pgfpathlineto{\pgfqpoint{1.977318in}{2.393053in}}%
\pgfpathlineto{\pgfqpoint{1.975205in}{2.378710in}}%
\pgfpathlineto{\pgfqpoint{1.974250in}{2.352480in}}%
\pgfpathlineto{\pgfqpoint{1.974879in}{2.342544in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{2.330446in}}%
\pgfpathlineto{\pgfqpoint{1.970077in}{2.307633in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{2.280769in}}%
\pgfpathlineto{\pgfqpoint{1.968010in}{2.265031in}}%
\pgfpathlineto{\pgfqpoint{1.967601in}{2.237504in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{2.206031in}}%
\pgfpathlineto{\pgfqpoint{1.966378in}{2.203950in}}%
\pgfpathlineto{\pgfqpoint{1.967735in}{2.199663in}}%
\pgfpathlineto{\pgfqpoint{1.972190in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{2.138541in}}%
\pgfpathlineto{\pgfqpoint{1.979891in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{1.980910in}{2.134422in}}%
\pgfpathlineto{\pgfqpoint{1.984826in}{2.109472in}}%
\pgfpathlineto{\pgfqpoint{1.987763in}{2.092518in}}%
\pgfpathlineto{\pgfqpoint{1.988199in}{2.091191in}}%
\pgfpathlineto{\pgfqpoint{1.989168in}{2.090230in}}%
\pgfpathlineto{\pgfqpoint{2.011993in}{2.058570in}}%
\pgfpathlineto{\pgfqpoint{2.014284in}{2.055219in}}%
\pgfpathlineto{\pgfqpoint{2.050363in}{2.051961in}}%
\pgfpathlineto{\pgfqpoint{2.053480in}{2.046292in}}%
\pgfpathlineto{\pgfqpoint{2.056311in}{2.052760in}}%
\pgfpathlineto{\pgfqpoint{2.058369in}{2.056173in}}%
\pgfpathlineto{\pgfqpoint{2.084400in}{2.085911in}}%
\pgfpathlineto{\pgfqpoint{2.088808in}{2.106739in}}%
\pgfpathlineto{\pgfqpoint{2.098955in}{2.139165in}}%
\pgfpathlineto{\pgfqpoint{2.099368in}{2.142056in}}%
\pgfpathlineto{\pgfqpoint{2.104516in}{2.174850in}}%
\pgfpathlineto{\pgfqpoint{2.107438in}{2.209344in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{2.236780in}}%
\pgfpathlineto{\pgfqpoint{2.108504in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{2.108188in}{2.274671in}}%
\pgfpathlineto{\pgfqpoint{2.108565in}{2.292522in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{2.305276in}}%
\pgfpathlineto{\pgfqpoint{2.108926in}{2.307181in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{2.334979in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.374014in}}%
\pgfpathmoveto{\pgfqpoint{2.065191in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{2.070356in}{2.697297in}}%
\pgfpathlineto{\pgfqpoint{2.068492in}{2.701260in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{2.706748in}}%
\pgfpathlineto{\pgfqpoint{2.058100in}{2.700172in}}%
\pgfpathmoveto{\pgfqpoint{2.106525in}{2.305295in}}%
\pgfpathlineto{\pgfqpoint{2.105905in}{2.276009in}}%
\pgfpathlineto{\pgfqpoint{2.106210in}{2.271481in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{2.242659in}}%
\pgfpathlineto{\pgfqpoint{2.106818in}{2.235250in}}%
\pgfpathlineto{\pgfqpoint{2.105576in}{2.209988in}}%
\pgfpathlineto{\pgfqpoint{2.102643in}{2.175379in}}%
\pgfpathlineto{\pgfqpoint{2.097147in}{2.141326in}}%
\pgfpathlineto{\pgfqpoint{2.096410in}{2.139265in}}%
\pgfpathlineto{\pgfqpoint{2.086249in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.082271in}{2.087997in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{2.055421in}}%
\pgfpathlineto{\pgfqpoint{2.053243in}{2.055119in}}%
\pgfpathlineto{\pgfqpoint{2.013111in}{2.058797in}}%
\pgfpathlineto{\pgfqpoint{2.012504in}{2.059717in}}%
\pgfpathlineto{\pgfqpoint{1.989082in}{2.092037in}}%
\pgfpathlineto{\pgfqpoint{1.988573in}{2.094975in}}%
\pgfpathlineto{\pgfqpoint{1.982499in}{2.133671in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{2.136697in}}%
\pgfpathlineto{\pgfqpoint{1.979728in}{2.140060in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{2.170745in}}%
\pgfpathlineto{\pgfqpoint{1.968309in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{1.967537in}{2.204407in}}%
\pgfpathlineto{\pgfqpoint{1.967763in}{2.205591in}}%
\pgfpathlineto{\pgfqpoint{1.967868in}{2.208302in}}%
\pgfpathlineto{\pgfqpoint{1.968573in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.968963in}{2.263926in}}%
\pgfpathlineto{\pgfqpoint{1.969374in}{2.271436in}}%
\pgfpathlineto{\pgfqpoint{1.970281in}{2.282784in}}%
\pgfpathlineto{\pgfqpoint{1.971175in}{2.307620in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{2.328710in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{2.342404in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{2.353652in}}%
\pgfpathlineto{\pgfqpoint{1.976346in}{2.378094in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{2.393947in}}%
\pgfpathlineto{\pgfqpoint{1.980208in}{2.410944in}}%
\pgfpathlineto{\pgfqpoint{1.980006in}{2.434160in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{2.436023in}}%
\pgfpathlineto{\pgfqpoint{1.997465in}{2.454466in}}%
\pgfpathlineto{\pgfqpoint{1.985419in}{2.474884in}}%
\pgfpathlineto{\pgfqpoint{1.987300in}{2.489670in}}%
\pgfpathlineto{\pgfqpoint{1.987293in}{2.495186in}}%
\pgfpathlineto{\pgfqpoint{1.989578in}{2.511367in}}%
\pgfpathlineto{\pgfqpoint{2.010131in}{2.512486in}}%
\pgfpathlineto{\pgfqpoint{1.999726in}{2.491299in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{2.453995in}}%
\pgfpathlineto{\pgfqpoint{2.014389in}{2.450560in}}%
\pgfpathlineto{\pgfqpoint{2.014001in}{2.447801in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{2.409780in}}%
\pgfpathlineto{\pgfqpoint{2.011251in}{2.389902in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{2.016121in}{2.358749in}}%
\pgfpathlineto{\pgfqpoint{2.023137in}{2.338878in}}%
\pgfpathlineto{\pgfqpoint{2.027874in}{2.326267in}}%
\pgfpathlineto{\pgfqpoint{2.055760in}{2.320137in}}%
\pgfpathlineto{\pgfqpoint{2.058441in}{2.322155in}}%
\pgfpathlineto{\pgfqpoint{2.080668in}{2.344693in}}%
\pgfpathlineto{\pgfqpoint{2.081643in}{2.374860in}}%
\pgfpathlineto{\pgfqpoint{2.084698in}{2.381595in}}%
\pgfpathlineto{\pgfqpoint{2.085413in}{2.389001in}}%
\pgfpathlineto{\pgfqpoint{2.096906in}{2.403796in}}%
\pgfpathlineto{\pgfqpoint{2.098916in}{2.386089in}}%
\pgfpathlineto{\pgfqpoint{2.098935in}{2.375793in}}%
\pgfpathlineto{\pgfqpoint{2.106116in}{2.349273in}}%
\pgfpathlineto{\pgfqpoint{2.105508in}{2.335630in}}%
\pgfpathlineto{\pgfqpoint{2.106283in}{2.306363in}}%
\pgfpathlineto{\pgfqpoint{2.106283in}{2.306363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106283in}{2.306363in}}%
\pgfpathlineto{\pgfqpoint{2.106352in}{2.308684in}}%
\pgfpathlineto{\pgfqpoint{2.105508in}{2.335630in}}%
\pgfpathlineto{\pgfqpoint{2.106116in}{2.349273in}}%
\pgfpathlineto{\pgfqpoint{2.098935in}{2.375793in}}%
\pgfpathlineto{\pgfqpoint{2.098916in}{2.386089in}}%
\pgfpathlineto{\pgfqpoint{2.096906in}{2.403796in}}%
\pgfpathlineto{\pgfqpoint{2.085413in}{2.389001in}}%
\pgfpathlineto{\pgfqpoint{2.084698in}{2.381595in}}%
\pgfpathlineto{\pgfqpoint{2.081643in}{2.374860in}}%
\pgfpathlineto{\pgfqpoint{2.080668in}{2.344693in}}%
\pgfpathlineto{\pgfqpoint{2.058441in}{2.322155in}}%
\pgfpathlineto{\pgfqpoint{2.055760in}{2.320137in}}%
\pgfpathlineto{\pgfqpoint{2.027874in}{2.326267in}}%
\pgfpathlineto{\pgfqpoint{2.023137in}{2.338878in}}%
\pgfpathlineto{\pgfqpoint{2.016121in}{2.358749in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{2.011251in}{2.389902in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{2.409780in}}%
\pgfpathlineto{\pgfqpoint{2.014389in}{2.450560in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{2.453995in}}%
\pgfpathlineto{\pgfqpoint{1.999726in}{2.491299in}}%
\pgfpathlineto{\pgfqpoint{2.010131in}{2.512486in}}%
\pgfpathlineto{\pgfqpoint{1.989578in}{2.511367in}}%
\pgfpathlineto{\pgfqpoint{1.987293in}{2.495186in}}%
\pgfpathlineto{\pgfqpoint{1.987300in}{2.489670in}}%
\pgfpathlineto{\pgfqpoint{1.985419in}{2.474884in}}%
\pgfpathlineto{\pgfqpoint{1.997465in}{2.454466in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{2.436023in}}%
\pgfpathlineto{\pgfqpoint{1.980006in}{2.434160in}}%
\pgfpathlineto{\pgfqpoint{1.980208in}{2.410944in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{2.393947in}}%
\pgfpathlineto{\pgfqpoint{1.976346in}{2.378094in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{2.353652in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{2.342404in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{2.328710in}}%
\pgfpathlineto{\pgfqpoint{1.971175in}{2.307620in}}%
\pgfpathlineto{\pgfqpoint{1.970281in}{2.282784in}}%
\pgfpathlineto{\pgfqpoint{1.969374in}{2.271436in}}%
\pgfpathlineto{\pgfqpoint{1.968963in}{2.263926in}}%
\pgfpathlineto{\pgfqpoint{1.968573in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.967763in}{2.205591in}}%
\pgfpathlineto{\pgfqpoint{1.967537in}{2.204407in}}%
\pgfpathlineto{\pgfqpoint{1.968309in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{2.170745in}}%
\pgfpathlineto{\pgfqpoint{1.979728in}{2.140060in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{2.136697in}}%
\pgfpathlineto{\pgfqpoint{1.982499in}{2.133671in}}%
\pgfpathlineto{\pgfqpoint{1.989158in}{2.091807in}}%
\pgfpathlineto{\pgfqpoint{1.989326in}{2.091640in}}%
\pgfpathlineto{\pgfqpoint{2.013111in}{2.058797in}}%
\pgfpathlineto{\pgfqpoint{2.053243in}{2.055119in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{2.055421in}}%
\pgfpathlineto{\pgfqpoint{2.082271in}{2.087997in}}%
\pgfpathlineto{\pgfqpoint{2.086249in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.097651in}{2.143585in}}%
\pgfpathlineto{\pgfqpoint{2.102643in}{2.175379in}}%
\pgfpathlineto{\pgfqpoint{2.105576in}{2.209988in}}%
\pgfpathlineto{\pgfqpoint{2.106818in}{2.235250in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{2.242659in}}%
\pgfpathlineto{\pgfqpoint{2.106210in}{2.271481in}}%
\pgfpathlineto{\pgfqpoint{2.105905in}{2.276009in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{2.305295in}}%
\pgfpathmoveto{\pgfqpoint{2.104186in}{2.303959in}}%
\pgfpathlineto{\pgfqpoint{2.103623in}{2.277346in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{2.270251in}}%
\pgfpathlineto{\pgfqpoint{2.104258in}{2.243739in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{2.103713in}{2.210632in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.175908in}}%
\pgfpathlineto{\pgfqpoint{2.096549in}{2.149027in}}%
\pgfpathlineto{\pgfqpoint{2.095007in}{2.142117in}}%
\pgfpathlineto{\pgfqpoint{2.092754in}{2.135814in}}%
\pgfpathlineto{\pgfqpoint{2.083690in}{2.106851in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{2.090083in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{2.050338in}{2.058448in}}%
\pgfpathlineto{\pgfqpoint{2.013996in}{2.061873in}}%
\pgfpathlineto{\pgfqpoint{1.992690in}{2.091355in}}%
\pgfpathlineto{\pgfqpoint{1.990376in}{2.092864in}}%
\pgfpathlineto{\pgfqpoint{1.984089in}{2.132920in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{2.137021in}}%
\pgfpathlineto{\pgfqpoint{1.980333in}{2.141578in}}%
\pgfpathlineto{\pgfqpoint{1.974028in}{2.170807in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{2.205812in}}%
\pgfpathlineto{\pgfqpoint{1.969544in}{2.237800in}}%
\pgfpathlineto{\pgfqpoint{1.969915in}{2.262820in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{2.271573in}}%
\pgfpathlineto{\pgfqpoint{1.971452in}{2.284799in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{2.307606in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{2.326974in}}%
\pgfpathlineto{\pgfqpoint{1.977456in}{2.342265in}}%
\pgfpathlineto{\pgfqpoint{1.976661in}{2.354824in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{2.377478in}}%
\pgfpathlineto{\pgfqpoint{1.980044in}{2.394842in}}%
\pgfpathlineto{\pgfqpoint{1.981461in}{2.410623in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.432180in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{2.440913in}}%
\pgfpathlineto{\pgfqpoint{2.002334in}{2.453036in}}%
\pgfpathlineto{\pgfqpoint{1.987148in}{2.478778in}}%
\pgfpathlineto{\pgfqpoint{1.988608in}{2.490257in}}%
\pgfpathlineto{\pgfqpoint{1.988602in}{2.494539in}}%
\pgfpathlineto{\pgfqpoint{1.990377in}{2.507100in}}%
\pgfpathlineto{\pgfqpoint{2.006332in}{2.507969in}}%
\pgfpathlineto{\pgfqpoint{1.998254in}{2.491521in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{2.452727in}}%
\pgfpathlineto{\pgfqpoint{2.013459in}{2.450469in}}%
\pgfpathlineto{\pgfqpoint{2.013204in}{2.448655in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{2.409543in}}%
\pgfpathlineto{\pgfqpoint{2.010285in}{2.391086in}}%
\pgfpathlineto{\pgfqpoint{2.006893in}{2.370899in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{2.338909in}}%
\pgfpathlineto{\pgfqpoint{2.027381in}{2.325017in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{2.318265in}}%
\pgfpathlineto{\pgfqpoint{2.058458in}{2.318535in}}%
\pgfpathlineto{\pgfqpoint{2.083104in}{2.343526in}}%
\pgfpathlineto{\pgfqpoint{2.084185in}{2.376976in}}%
\pgfpathlineto{\pgfqpoint{2.086135in}{2.381274in}}%
\pgfpathlineto{\pgfqpoint{2.086591in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{2.395441in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.384141in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{2.377571in}}%
\pgfpathlineto{\pgfqpoint{2.103447in}{2.347187in}}%
\pgfpathlineto{\pgfqpoint{2.102961in}{2.336281in}}%
\pgfpathlineto{\pgfqpoint{2.103636in}{2.314741in}}%
\pgfpathlineto{\pgfqpoint{2.103417in}{2.307357in}}%
\pgfpathlineto{\pgfqpoint{2.103417in}{2.307357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103417in}{2.307357in}}%
\pgfpathlineto{\pgfqpoint{2.103636in}{2.314741in}}%
\pgfpathlineto{\pgfqpoint{2.102961in}{2.336281in}}%
\pgfpathlineto{\pgfqpoint{2.103447in}{2.347187in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{2.377571in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.384141in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{2.395441in}}%
\pgfpathlineto{\pgfqpoint{2.086591in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{2.086135in}{2.381274in}}%
\pgfpathlineto{\pgfqpoint{2.084185in}{2.376976in}}%
\pgfpathlineto{\pgfqpoint{2.083104in}{2.343526in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{2.318265in}}%
\pgfpathlineto{\pgfqpoint{2.027381in}{2.325017in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{2.338909in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{2.006893in}{2.370899in}}%
\pgfpathlineto{\pgfqpoint{2.010285in}{2.391086in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{2.409543in}}%
\pgfpathlineto{\pgfqpoint{2.013459in}{2.450469in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{2.452727in}}%
\pgfpathlineto{\pgfqpoint{1.998254in}{2.491521in}}%
\pgfpathlineto{\pgfqpoint{2.006332in}{2.507969in}}%
\pgfpathlineto{\pgfqpoint{1.990377in}{2.507100in}}%
\pgfpathlineto{\pgfqpoint{1.988602in}{2.494539in}}%
\pgfpathlineto{\pgfqpoint{1.988608in}{2.490257in}}%
\pgfpathlineto{\pgfqpoint{1.987148in}{2.478778in}}%
\pgfpathlineto{\pgfqpoint{2.002334in}{2.453036in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{2.440913in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.432180in}}%
\pgfpathlineto{\pgfqpoint{1.981461in}{2.410623in}}%
\pgfpathlineto{\pgfqpoint{1.980044in}{2.394842in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{2.377478in}}%
\pgfpathlineto{\pgfqpoint{1.976661in}{2.354824in}}%
\pgfpathlineto{\pgfqpoint{1.977456in}{2.342265in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{2.326974in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{2.307606in}}%
\pgfpathlineto{\pgfqpoint{1.971452in}{2.284799in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{2.271573in}}%
\pgfpathlineto{\pgfqpoint{1.969915in}{2.262820in}}%
\pgfpathlineto{\pgfqpoint{1.969544in}{2.237800in}}%
\pgfpathlineto{\pgfqpoint{1.968884in}{2.204269in}}%
\pgfpathlineto{\pgfqpoint{1.974028in}{2.170807in}}%
\pgfpathlineto{\pgfqpoint{1.980333in}{2.141578in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{2.137021in}}%
\pgfpathlineto{\pgfqpoint{1.984089in}{2.132920in}}%
\pgfpathlineto{\pgfqpoint{1.990376in}{2.092864in}}%
\pgfpathlineto{\pgfqpoint{1.992690in}{2.091355in}}%
\pgfpathlineto{\pgfqpoint{2.013996in}{2.061873in}}%
\pgfpathlineto{\pgfqpoint{2.050338in}{2.058448in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{2.090083in}}%
\pgfpathlineto{\pgfqpoint{2.083690in}{2.106851in}}%
\pgfpathlineto{\pgfqpoint{2.092754in}{2.135814in}}%
\pgfpathlineto{\pgfqpoint{2.095007in}{2.142117in}}%
\pgfpathlineto{\pgfqpoint{2.096549in}{2.149027in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.175908in}}%
\pgfpathlineto{\pgfqpoint{2.103713in}{2.210632in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{2.104258in}{2.243739in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{2.270251in}}%
\pgfpathlineto{\pgfqpoint{2.103623in}{2.277346in}}%
\pgfpathlineto{\pgfqpoint{2.104186in}{2.303959in}}%
\pgfpathmoveto{\pgfqpoint{2.101848in}{2.302622in}}%
\pgfpathlineto{\pgfqpoint{2.101341in}{2.278683in}}%
\pgfpathlineto{\pgfqpoint{2.101992in}{2.269021in}}%
\pgfpathlineto{\pgfqpoint{2.102135in}{2.244819in}}%
\pgfpathlineto{\pgfqpoint{2.102879in}{2.232190in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{2.211276in}}%
\pgfpathlineto{\pgfqpoint{2.098895in}{2.176437in}}%
\pgfpathlineto{\pgfqpoint{2.095446in}{2.154470in}}%
\pgfpathlineto{\pgfqpoint{2.092867in}{2.142909in}}%
\pgfpathlineto{\pgfqpoint{2.089097in}{2.132363in}}%
\pgfpathlineto{\pgfqpoint{2.081131in}{2.106907in}}%
\pgfpathlineto{\pgfqpoint{2.078012in}{2.092169in}}%
\pgfpathlineto{\pgfqpoint{2.055656in}{2.066630in}}%
\pgfpathlineto{\pgfqpoint{2.047434in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{2.015579in}{2.064780in}}%
\pgfpathlineto{\pgfqpoint{1.996905in}{2.090620in}}%
\pgfpathlineto{\pgfqpoint{1.991663in}{2.094038in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{2.132169in}}%
\pgfpathlineto{\pgfqpoint{1.982974in}{2.137344in}}%
\pgfpathlineto{\pgfqpoint{1.980938in}{2.143096in}}%
\pgfpathlineto{\pgfqpoint{1.974948in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{1.969812in}{2.205073in}}%
\pgfpathlineto{\pgfqpoint{1.969755in}{2.206244in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.237948in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{2.261715in}}%
\pgfpathlineto{\pgfqpoint{1.971416in}{2.271710in}}%
\pgfpathlineto{\pgfqpoint{1.972623in}{2.286814in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.307592in}}%
\pgfpathlineto{\pgfqpoint{1.975024in}{2.325238in}}%
\pgfpathlineto{\pgfqpoint{1.978744in}{2.342125in}}%
\pgfpathlineto{\pgfqpoint{1.977867in}{2.355996in}}%
\pgfpathlineto{\pgfqpoint{1.978627in}{2.376861in}}%
\pgfpathlineto{\pgfqpoint{1.981406in}{2.395737in}}%
\pgfpathlineto{\pgfqpoint{1.982715in}{2.410303in}}%
\pgfpathlineto{\pgfqpoint{1.982542in}{2.430199in}}%
\pgfpathlineto{\pgfqpoint{2.002459in}{2.445804in}}%
\pgfpathlineto{\pgfqpoint{2.007204in}{2.451606in}}%
\pgfpathlineto{\pgfqpoint{1.988876in}{2.482672in}}%
\pgfpathlineto{\pgfqpoint{1.989916in}{2.490843in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{2.493892in}}%
\pgfpathlineto{\pgfqpoint{1.991175in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.002533in}{2.503452in}}%
\pgfpathlineto{\pgfqpoint{1.996783in}{2.491743in}}%
\pgfpathlineto{\pgfqpoint{2.012492in}{2.451458in}}%
\pgfpathlineto{\pgfqpoint{2.012406in}{2.449510in}}%
\pgfpathlineto{\pgfqpoint{2.008556in}{2.409306in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{2.392270in}}%
\pgfpathlineto{\pgfqpoint{2.005712in}{2.370802in}}%
\pgfpathlineto{\pgfqpoint{2.014850in}{2.356895in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{2.026889in}{2.323767in}}%
\pgfpathlineto{\pgfqpoint{2.055893in}{2.317391in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{2.312793in}}%
\pgfpathlineto{\pgfqpoint{2.060396in}{2.315619in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.317456in}}%
\pgfpathlineto{\pgfqpoint{2.066041in}{2.322587in}}%
\pgfpathlineto{\pgfqpoint{2.085541in}{2.342359in}}%
\pgfpathlineto{\pgfqpoint{2.086727in}{2.379092in}}%
\pgfpathlineto{\pgfqpoint{2.087571in}{2.380952in}}%
\pgfpathlineto{\pgfqpoint{2.087769in}{2.382998in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{2.387086in}}%
\pgfpathlineto{\pgfqpoint{2.091499in}{2.382194in}}%
\pgfpathlineto{\pgfqpoint{2.091504in}{2.379349in}}%
\pgfpathlineto{\pgfqpoint{2.100778in}{2.345101in}}%
\pgfpathlineto{\pgfqpoint{2.100414in}{2.336932in}}%
\pgfpathlineto{\pgfqpoint{2.100919in}{2.320798in}}%
\pgfpathlineto{\pgfqpoint{2.100550in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{2.100550in}{2.308351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100550in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{2.100919in}{2.320798in}}%
\pgfpathlineto{\pgfqpoint{2.100414in}{2.336932in}}%
\pgfpathlineto{\pgfqpoint{2.100778in}{2.345101in}}%
\pgfpathlineto{\pgfqpoint{2.091504in}{2.379349in}}%
\pgfpathlineto{\pgfqpoint{2.091499in}{2.382194in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{2.387086in}}%
\pgfpathlineto{\pgfqpoint{2.087769in}{2.382998in}}%
\pgfpathlineto{\pgfqpoint{2.087571in}{2.380952in}}%
\pgfpathlineto{\pgfqpoint{2.086727in}{2.379092in}}%
\pgfpathlineto{\pgfqpoint{2.085541in}{2.342359in}}%
\pgfpathlineto{\pgfqpoint{2.066041in}{2.322587in}}%
\pgfpathlineto{\pgfqpoint{2.060396in}{2.315619in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{2.312793in}}%
\pgfpathlineto{\pgfqpoint{2.055893in}{2.317391in}}%
\pgfpathlineto{\pgfqpoint{2.026889in}{2.323767in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{2.014850in}{2.356895in}}%
\pgfpathlineto{\pgfqpoint{2.005712in}{2.370802in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{2.392270in}}%
\pgfpathlineto{\pgfqpoint{2.008556in}{2.409306in}}%
\pgfpathlineto{\pgfqpoint{2.012492in}{2.451458in}}%
\pgfpathlineto{\pgfqpoint{1.996783in}{2.491743in}}%
\pgfpathlineto{\pgfqpoint{2.002533in}{2.503452in}}%
\pgfpathlineto{\pgfqpoint{1.991175in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{2.493892in}}%
\pgfpathlineto{\pgfqpoint{1.989916in}{2.490843in}}%
\pgfpathlineto{\pgfqpoint{1.988876in}{2.482672in}}%
\pgfpathlineto{\pgfqpoint{2.007204in}{2.451606in}}%
\pgfpathlineto{\pgfqpoint{2.002459in}{2.445804in}}%
\pgfpathlineto{\pgfqpoint{1.982542in}{2.430199in}}%
\pgfpathlineto{\pgfqpoint{1.982715in}{2.410303in}}%
\pgfpathlineto{\pgfqpoint{1.981406in}{2.395737in}}%
\pgfpathlineto{\pgfqpoint{1.978627in}{2.376861in}}%
\pgfpathlineto{\pgfqpoint{1.977867in}{2.355996in}}%
\pgfpathlineto{\pgfqpoint{1.978744in}{2.342125in}}%
\pgfpathlineto{\pgfqpoint{1.975024in}{2.325238in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.307592in}}%
\pgfpathlineto{\pgfqpoint{1.972623in}{2.286814in}}%
\pgfpathlineto{\pgfqpoint{1.971416in}{2.271710in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{2.261715in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.237948in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{2.203878in}}%
\pgfpathlineto{\pgfqpoint{1.974948in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{1.980938in}{2.143096in}}%
\pgfpathlineto{\pgfqpoint{1.982974in}{2.137344in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{2.132169in}}%
\pgfpathlineto{\pgfqpoint{1.991663in}{2.094038in}}%
\pgfpathlineto{\pgfqpoint{1.996905in}{2.090620in}}%
\pgfpathlineto{\pgfqpoint{2.015579in}{2.064780in}}%
\pgfpathlineto{\pgfqpoint{2.047434in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{2.055656in}{2.066630in}}%
\pgfpathlineto{\pgfqpoint{2.078012in}{2.092169in}}%
\pgfpathlineto{\pgfqpoint{2.081131in}{2.106907in}}%
\pgfpathlineto{\pgfqpoint{2.089097in}{2.132363in}}%
\pgfpathlineto{\pgfqpoint{2.092867in}{2.142909in}}%
\pgfpathlineto{\pgfqpoint{2.095446in}{2.154470in}}%
\pgfpathlineto{\pgfqpoint{2.098895in}{2.176437in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{2.211276in}}%
\pgfpathlineto{\pgfqpoint{2.102879in}{2.232190in}}%
\pgfpathlineto{\pgfqpoint{2.102135in}{2.244819in}}%
\pgfpathlineto{\pgfqpoint{2.101992in}{2.269021in}}%
\pgfpathlineto{\pgfqpoint{2.101341in}{2.278683in}}%
\pgfpathlineto{\pgfqpoint{2.101848in}{2.302622in}}%
\pgfpathmoveto{\pgfqpoint{2.099509in}{2.301286in}}%
\pgfpathlineto{\pgfqpoint{2.099059in}{2.280020in}}%
\pgfpathlineto{\pgfqpoint{2.099882in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{2.245899in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{2.230660in}}%
\pgfpathlineto{\pgfqpoint{2.099988in}{2.211921in}}%
\pgfpathlineto{\pgfqpoint{2.097022in}{2.176967in}}%
\pgfpathlineto{\pgfqpoint{2.094344in}{2.159912in}}%
\pgfpathlineto{\pgfqpoint{2.090727in}{2.143700in}}%
\pgfpathlineto{\pgfqpoint{2.085441in}{2.128911in}}%
\pgfpathlineto{\pgfqpoint{2.078572in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{2.075883in}{2.094256in}}%
\pgfpathlineto{\pgfqpoint{2.056607in}{2.072235in}}%
\pgfpathlineto{\pgfqpoint{2.044529in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{2.017163in}{2.067686in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{2.089885in}}%
\pgfpathlineto{\pgfqpoint{1.992950in}{2.095213in}}%
\pgfpathlineto{\pgfqpoint{1.987268in}{2.131418in}}%
\pgfpathlineto{\pgfqpoint{1.984002in}{2.137668in}}%
\pgfpathlineto{\pgfqpoint{1.981543in}{2.144615in}}%
\pgfpathlineto{\pgfqpoint{1.975867in}{2.170930in}}%
\pgfpathlineto{\pgfqpoint{1.971058in}{2.202208in}}%
\pgfpathlineto{\pgfqpoint{1.970766in}{2.208063in}}%
\pgfpathlineto{\pgfqpoint{1.971487in}{2.238095in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{2.260610in}}%
\pgfpathlineto{\pgfqpoint{1.972437in}{2.271848in}}%
\pgfpathlineto{\pgfqpoint{1.973794in}{2.288829in}}%
\pgfpathlineto{\pgfqpoint{1.974469in}{2.307579in}}%
\pgfpathlineto{\pgfqpoint{1.975960in}{2.323501in}}%
\pgfpathlineto{\pgfqpoint{1.980033in}{2.341986in}}%
\pgfpathlineto{\pgfqpoint{1.979072in}{2.357168in}}%
\pgfpathlineto{\pgfqpoint{1.979767in}{2.376245in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{2.396632in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{2.409983in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{2.428219in}}%
\pgfpathlineto{\pgfqpoint{2.011571in}{2.449969in}}%
\pgfpathlineto{\pgfqpoint{2.007654in}{2.409068in}}%
\pgfpathlineto{\pgfqpoint{2.008354in}{2.393454in}}%
\pgfpathlineto{\pgfqpoint{2.004531in}{2.370706in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{2.355969in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{2.322517in}}%
\pgfpathlineto{\pgfqpoint{2.052856in}{2.316700in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{2.306661in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{2.312831in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{2.316843in}}%
\pgfpathlineto{\pgfqpoint{2.075011in}{2.328044in}}%
\pgfpathlineto{\pgfqpoint{2.087977in}{2.341191in}}%
\pgfpathlineto{\pgfqpoint{2.089109in}{2.376252in}}%
\pgfpathlineto{\pgfqpoint{2.098109in}{2.343015in}}%
\pgfpathlineto{\pgfqpoint{2.097867in}{2.337583in}}%
\pgfpathlineto{\pgfqpoint{2.098203in}{2.326854in}}%
\pgfpathlineto{\pgfqpoint{2.097683in}{2.309346in}}%
\pgfpathmoveto{\pgfqpoint{1.990605in}{2.486566in}}%
\pgfpathlineto{\pgfqpoint{1.991224in}{2.491430in}}%
\pgfpathlineto{\pgfqpoint{1.991222in}{2.493244in}}%
\pgfpathlineto{\pgfqpoint{1.991973in}{2.498567in}}%
\pgfpathlineto{\pgfqpoint{1.998734in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{1.995311in}{2.491966in}}%
\pgfpathlineto{\pgfqpoint{2.010697in}{2.452510in}}%
\pgfpathlineto{\pgfqpoint{2.010697in}{2.452510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097683in}{2.309346in}}%
\pgfpathlineto{\pgfqpoint{2.098203in}{2.326854in}}%
\pgfpathlineto{\pgfqpoint{2.097867in}{2.337583in}}%
\pgfpathlineto{\pgfqpoint{2.098109in}{2.343015in}}%
\pgfpathlineto{\pgfqpoint{2.089109in}{2.376252in}}%
\pgfpathlineto{\pgfqpoint{2.087977in}{2.341191in}}%
\pgfpathlineto{\pgfqpoint{2.075011in}{2.328044in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{2.316843in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{2.312831in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{2.306661in}}%
\pgfpathlineto{\pgfqpoint{2.052856in}{2.316700in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{2.322517in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{2.355969in}}%
\pgfpathlineto{\pgfqpoint{2.004531in}{2.370706in}}%
\pgfpathlineto{\pgfqpoint{2.008354in}{2.393454in}}%
\pgfpathlineto{\pgfqpoint{2.007654in}{2.409068in}}%
\pgfpathlineto{\pgfqpoint{2.011571in}{2.449969in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{2.428219in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{2.409983in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{2.396632in}}%
\pgfpathlineto{\pgfqpoint{1.979767in}{2.376245in}}%
\pgfpathlineto{\pgfqpoint{1.979072in}{2.357168in}}%
\pgfpathlineto{\pgfqpoint{1.980033in}{2.341986in}}%
\pgfpathlineto{\pgfqpoint{1.975960in}{2.323501in}}%
\pgfpathlineto{\pgfqpoint{1.974469in}{2.307579in}}%
\pgfpathlineto{\pgfqpoint{1.973794in}{2.288829in}}%
\pgfpathlineto{\pgfqpoint{1.972437in}{2.271848in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{2.260610in}}%
\pgfpathlineto{\pgfqpoint{1.971487in}{2.238095in}}%
\pgfpathlineto{\pgfqpoint{1.970766in}{2.208063in}}%
\pgfpathlineto{\pgfqpoint{1.970907in}{2.205166in}}%
\pgfpathlineto{\pgfqpoint{1.971058in}{2.202208in}}%
\pgfpathlineto{\pgfqpoint{1.975867in}{2.170930in}}%
\pgfpathlineto{\pgfqpoint{1.981543in}{2.144615in}}%
\pgfpathlineto{\pgfqpoint{1.984002in}{2.137668in}}%
\pgfpathlineto{\pgfqpoint{1.987268in}{2.131418in}}%
\pgfpathlineto{\pgfqpoint{1.992950in}{2.095213in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{2.089885in}}%
\pgfpathlineto{\pgfqpoint{2.017163in}{2.067686in}}%
\pgfpathlineto{\pgfqpoint{2.044529in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{2.056607in}{2.072235in}}%
\pgfpathlineto{\pgfqpoint{2.075883in}{2.094256in}}%
\pgfpathlineto{\pgfqpoint{2.078572in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{2.085441in}{2.128911in}}%
\pgfpathlineto{\pgfqpoint{2.090727in}{2.143700in}}%
\pgfpathlineto{\pgfqpoint{2.094344in}{2.159912in}}%
\pgfpathlineto{\pgfqpoint{2.097022in}{2.176967in}}%
\pgfpathlineto{\pgfqpoint{2.097730in}{2.185358in}}%
\pgfpathlineto{\pgfqpoint{2.099988in}{2.211921in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{2.230660in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{2.245899in}}%
\pgfpathlineto{\pgfqpoint{2.099882in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{2.099059in}{2.280020in}}%
\pgfpathlineto{\pgfqpoint{2.099509in}{2.301286in}}%
\pgfpathmoveto{\pgfqpoint{2.010697in}{2.452510in}}%
\pgfpathlineto{\pgfqpoint{1.995311in}{2.491966in}}%
\pgfpathlineto{\pgfqpoint{1.998734in}{2.498935in}}%
\pgfpathlineto{\pgfqpoint{1.991973in}{2.498567in}}%
\pgfpathlineto{\pgfqpoint{1.991222in}{2.493244in}}%
\pgfpathlineto{\pgfqpoint{1.991224in}{2.491430in}}%
\pgfpathlineto{\pgfqpoint{1.990605in}{2.486566in}}%
\pgfpathmoveto{\pgfqpoint{2.097170in}{2.299949in}}%
\pgfpathlineto{\pgfqpoint{2.096777in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{2.097773in}{2.266560in}}%
\pgfpathlineto{\pgfqpoint{2.097889in}{2.246979in}}%
\pgfpathlineto{\pgfqpoint{2.098940in}{2.229130in}}%
\pgfpathlineto{\pgfqpoint{2.098126in}{2.212565in}}%
\pgfpathlineto{\pgfqpoint{2.095652in}{2.183470in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{2.093242in}{2.165354in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{2.081784in}{2.125460in}}%
\pgfpathlineto{\pgfqpoint{2.076013in}{2.107018in}}%
\pgfpathlineto{\pgfqpoint{2.073754in}{2.096342in}}%
\pgfpathlineto{\pgfqpoint{2.057557in}{2.077840in}}%
\pgfpathlineto{\pgfqpoint{2.041624in}{2.068436in}}%
\pgfpathlineto{\pgfqpoint{2.018747in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{2.005336in}{2.089150in}}%
\pgfpathlineto{\pgfqpoint{1.994237in}{2.096388in}}%
\pgfpathlineto{\pgfqpoint{1.988857in}{2.130667in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{2.137992in}}%
\pgfpathlineto{\pgfqpoint{1.982148in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{1.972243in}{2.200539in}}%
\pgfpathlineto{\pgfqpoint{1.972003in}{2.205259in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{2.209882in}}%
\pgfpathlineto{\pgfqpoint{1.972459in}{2.238243in}}%
\pgfpathlineto{\pgfqpoint{1.972774in}{2.259505in}}%
\pgfpathlineto{\pgfqpoint{1.973458in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{1.974965in}{2.290844in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{2.307565in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{1.981321in}{2.341846in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{2.358340in}}%
\pgfpathlineto{\pgfqpoint{1.980907in}{2.375629in}}%
\pgfpathlineto{\pgfqpoint{1.984132in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{1.985222in}{2.409662in}}%
\pgfpathlineto{\pgfqpoint{1.985078in}{2.426239in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{2.446010in}}%
\pgfpathlineto{\pgfqpoint{2.006752in}{2.408831in}}%
\pgfpathlineto{\pgfqpoint{2.007388in}{2.394638in}}%
\pgfpathlineto{\pgfqpoint{2.003350in}{2.370609in}}%
\pgfpathlineto{\pgfqpoint{2.013579in}{2.355042in}}%
\pgfpathlineto{\pgfqpoint{2.019243in}{2.339000in}}%
\pgfpathlineto{\pgfqpoint{2.025904in}{2.321267in}}%
\pgfpathlineto{\pgfqpoint{2.049818in}{2.316010in}}%
\pgfpathlineto{\pgfqpoint{2.052927in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.064977in}{2.310043in}}%
\pgfpathlineto{\pgfqpoint{2.069762in}{2.316229in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{2.090413in}{2.340024in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{2.357418in}}%
\pgfpathlineto{\pgfqpoint{2.095439in}{2.340929in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{2.338234in}}%
\pgfpathlineto{\pgfqpoint{2.095486in}{2.332911in}}%
\pgfpathlineto{\pgfqpoint{2.094817in}{2.310340in}}%
\pgfpathmoveto{\pgfqpoint{1.992334in}{2.490460in}}%
\pgfpathlineto{\pgfqpoint{1.992532in}{2.492016in}}%
\pgfpathlineto{\pgfqpoint{1.992531in}{2.492597in}}%
\pgfpathlineto{\pgfqpoint{1.992772in}{2.494300in}}%
\pgfpathlineto{\pgfqpoint{1.994935in}{2.494418in}}%
\pgfpathlineto{\pgfqpoint{1.993839in}{2.492188in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{2.479564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094817in}{2.310340in}}%
\pgfpathlineto{\pgfqpoint{2.095486in}{2.332911in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{2.338234in}}%
\pgfpathlineto{\pgfqpoint{2.095439in}{2.340929in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{2.357418in}}%
\pgfpathlineto{\pgfqpoint{2.090413in}{2.340024in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{2.069762in}{2.316229in}}%
\pgfpathlineto{\pgfqpoint{2.064977in}{2.310043in}}%
\pgfpathlineto{\pgfqpoint{2.052927in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.049818in}{2.316010in}}%
\pgfpathlineto{\pgfqpoint{2.025904in}{2.321267in}}%
\pgfpathlineto{\pgfqpoint{2.019243in}{2.339000in}}%
\pgfpathlineto{\pgfqpoint{2.013579in}{2.355042in}}%
\pgfpathlineto{\pgfqpoint{2.003350in}{2.370609in}}%
\pgfpathlineto{\pgfqpoint{2.007388in}{2.394638in}}%
\pgfpathlineto{\pgfqpoint{2.006752in}{2.408831in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{2.446010in}}%
\pgfpathlineto{\pgfqpoint{1.985078in}{2.426239in}}%
\pgfpathlineto{\pgfqpoint{1.985222in}{2.409662in}}%
\pgfpathlineto{\pgfqpoint{1.984132in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{1.980907in}{2.375629in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{2.358340in}}%
\pgfpathlineto{\pgfqpoint{1.981321in}{2.341846in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{2.307565in}}%
\pgfpathlineto{\pgfqpoint{1.974965in}{2.290844in}}%
\pgfpathlineto{\pgfqpoint{1.973458in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{1.972774in}{2.259505in}}%
\pgfpathlineto{\pgfqpoint{1.972459in}{2.238243in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{2.209882in}}%
\pgfpathlineto{\pgfqpoint{1.972003in}{2.205259in}}%
\pgfpathlineto{\pgfqpoint{1.972243in}{2.200539in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{1.982148in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{2.137992in}}%
\pgfpathlineto{\pgfqpoint{1.988857in}{2.130667in}}%
\pgfpathlineto{\pgfqpoint{1.994237in}{2.096388in}}%
\pgfpathlineto{\pgfqpoint{2.005336in}{2.089150in}}%
\pgfpathlineto{\pgfqpoint{2.018747in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{2.041624in}{2.068436in}}%
\pgfpathlineto{\pgfqpoint{2.057557in}{2.077840in}}%
\pgfpathlineto{\pgfqpoint{2.073754in}{2.096342in}}%
\pgfpathlineto{\pgfqpoint{2.076013in}{2.107018in}}%
\pgfpathlineto{\pgfqpoint{2.081784in}{2.125460in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{2.093242in}{2.165354in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{2.095652in}{2.183470in}}%
\pgfpathlineto{\pgfqpoint{2.098126in}{2.212565in}}%
\pgfpathlineto{\pgfqpoint{2.098940in}{2.229130in}}%
\pgfpathlineto{\pgfqpoint{2.097889in}{2.246979in}}%
\pgfpathlineto{\pgfqpoint{2.097773in}{2.266560in}}%
\pgfpathlineto{\pgfqpoint{2.096777in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{2.097170in}{2.299949in}}%
\pgfpathmoveto{\pgfqpoint{1.998762in}{2.479564in}}%
\pgfpathlineto{\pgfqpoint{1.993839in}{2.492188in}}%
\pgfpathlineto{\pgfqpoint{1.994935in}{2.494418in}}%
\pgfpathlineto{\pgfqpoint{1.992772in}{2.494300in}}%
\pgfpathlineto{\pgfqpoint{1.992531in}{2.492597in}}%
\pgfpathlineto{\pgfqpoint{1.992532in}{2.492016in}}%
\pgfpathlineto{\pgfqpoint{1.992334in}{2.490460in}}%
\pgfpathmoveto{\pgfqpoint{2.094832in}{2.298613in}}%
\pgfpathlineto{\pgfqpoint{2.094495in}{2.282694in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{2.265330in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{2.248059in}}%
\pgfpathlineto{\pgfqpoint{2.096971in}{2.227600in}}%
\pgfpathlineto{\pgfqpoint{2.096263in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{2.093575in}{2.181582in}}%
\pgfpathlineto{\pgfqpoint{2.093274in}{2.178025in}}%
\pgfpathlineto{\pgfqpoint{2.092139in}{2.170797in}}%
\pgfpathlineto{\pgfqpoint{2.086447in}{2.145282in}}%
\pgfpathlineto{\pgfqpoint{2.078128in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{2.107074in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{2.098428in}}%
\pgfpathlineto{\pgfqpoint{2.058508in}{2.083445in}}%
\pgfpathlineto{\pgfqpoint{2.038719in}{2.071766in}}%
\pgfpathlineto{\pgfqpoint{2.020331in}{2.073499in}}%
\pgfpathlineto{\pgfqpoint{2.009551in}{2.088415in}}%
\pgfpathlineto{\pgfqpoint{1.995525in}{2.097562in}}%
\pgfpathlineto{\pgfqpoint{1.990446in}{2.129916in}}%
\pgfpathlineto{\pgfqpoint{1.986058in}{2.138316in}}%
\pgfpathlineto{\pgfqpoint{1.982753in}{2.147651in}}%
\pgfpathlineto{\pgfqpoint{1.977705in}{2.171054in}}%
\pgfpathlineto{\pgfqpoint{1.973429in}{2.198869in}}%
\pgfpathlineto{\pgfqpoint{1.973098in}{2.205352in}}%
\pgfpathlineto{\pgfqpoint{1.972790in}{2.211701in}}%
\pgfpathlineto{\pgfqpoint{1.973430in}{2.238391in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{2.258399in}}%
\pgfpathlineto{\pgfqpoint{1.974479in}{2.272122in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{2.292859in}}%
\pgfpathlineto{\pgfqpoint{1.976665in}{2.307552in}}%
\pgfpathlineto{\pgfqpoint{1.977834in}{2.320029in}}%
\pgfpathlineto{\pgfqpoint{1.982610in}{2.341707in}}%
\pgfpathlineto{\pgfqpoint{1.981483in}{2.359512in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{2.375013in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{2.398421in}}%
\pgfpathlineto{\pgfqpoint{1.986476in}{2.409342in}}%
\pgfpathlineto{\pgfqpoint{1.986346in}{2.424259in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{2.442050in}}%
\pgfpathlineto{\pgfqpoint{2.005850in}{2.408594in}}%
\pgfpathlineto{\pgfqpoint{2.006423in}{2.395821in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{2.012943in}{2.354116in}}%
\pgfpathlineto{\pgfqpoint{2.018270in}{2.339030in}}%
\pgfpathlineto{\pgfqpoint{2.025411in}{2.320017in}}%
\pgfpathlineto{\pgfqpoint{2.046780in}{2.315319in}}%
\pgfpathlineto{\pgfqpoint{2.050982in}{2.294398in}}%
\pgfpathlineto{\pgfqpoint{2.067267in}{2.307255in}}%
\pgfpathlineto{\pgfqpoint{2.073734in}{2.315616in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{2.338732in}}%
\pgfpathlineto{\pgfqpoint{2.091950in}{2.311334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091950in}{2.311334in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{2.338732in}}%
\pgfpathlineto{\pgfqpoint{2.073734in}{2.315616in}}%
\pgfpathlineto{\pgfqpoint{2.067267in}{2.307255in}}%
\pgfpathlineto{\pgfqpoint{2.050982in}{2.294398in}}%
\pgfpathlineto{\pgfqpoint{2.046780in}{2.315319in}}%
\pgfpathlineto{\pgfqpoint{2.025411in}{2.320017in}}%
\pgfpathlineto{\pgfqpoint{2.018270in}{2.339030in}}%
\pgfpathlineto{\pgfqpoint{2.012943in}{2.354116in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{2.006423in}{2.395821in}}%
\pgfpathlineto{\pgfqpoint{2.005850in}{2.408594in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{2.442050in}}%
\pgfpathlineto{\pgfqpoint{1.986346in}{2.424259in}}%
\pgfpathlineto{\pgfqpoint{1.986476in}{2.409342in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{2.398421in}}%
\pgfpathlineto{\pgfqpoint{1.982048in}{2.375013in}}%
\pgfpathlineto{\pgfqpoint{1.981483in}{2.359512in}}%
\pgfpathlineto{\pgfqpoint{1.982610in}{2.341707in}}%
\pgfpathlineto{\pgfqpoint{1.977834in}{2.320029in}}%
\pgfpathlineto{\pgfqpoint{1.976665in}{2.307552in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{2.292859in}}%
\pgfpathlineto{\pgfqpoint{1.974479in}{2.272122in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{2.258399in}}%
\pgfpathlineto{\pgfqpoint{1.973430in}{2.238391in}}%
\pgfpathlineto{\pgfqpoint{1.972790in}{2.211701in}}%
\pgfpathlineto{\pgfqpoint{1.973098in}{2.205352in}}%
\pgfpathlineto{\pgfqpoint{1.973429in}{2.198869in}}%
\pgfpathlineto{\pgfqpoint{1.977705in}{2.171054in}}%
\pgfpathlineto{\pgfqpoint{1.982753in}{2.147651in}}%
\pgfpathlineto{\pgfqpoint{1.986058in}{2.138316in}}%
\pgfpathlineto{\pgfqpoint{1.990446in}{2.129916in}}%
\pgfpathlineto{\pgfqpoint{1.995525in}{2.097562in}}%
\pgfpathlineto{\pgfqpoint{2.009551in}{2.088415in}}%
\pgfpathlineto{\pgfqpoint{2.020331in}{2.073499in}}%
\pgfpathlineto{\pgfqpoint{2.038719in}{2.071766in}}%
\pgfpathlineto{\pgfqpoint{2.058508in}{2.083445in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{2.098428in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{2.107074in}}%
\pgfpathlineto{\pgfqpoint{2.078128in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{2.086447in}{2.145282in}}%
\pgfpathlineto{\pgfqpoint{2.092139in}{2.170797in}}%
\pgfpathlineto{\pgfqpoint{2.093274in}{2.178025in}}%
\pgfpathlineto{\pgfqpoint{2.093575in}{2.181582in}}%
\pgfpathlineto{\pgfqpoint{2.096263in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{2.096971in}{2.227600in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{2.248059in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{2.265330in}}%
\pgfpathlineto{\pgfqpoint{2.094495in}{2.282694in}}%
\pgfpathlineto{\pgfqpoint{2.094832in}{2.298613in}}%
\pgfpathmoveto{\pgfqpoint{2.092493in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{2.284031in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{2.264100in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{2.249139in}}%
\pgfpathlineto{\pgfqpoint{2.095001in}{2.226070in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.213853in}}%
\pgfpathlineto{\pgfqpoint{2.091497in}{2.179694in}}%
\pgfpathlineto{\pgfqpoint{2.091401in}{2.178554in}}%
\pgfpathlineto{\pgfqpoint{2.091037in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{2.084307in}{2.146074in}}%
\pgfpathlineto{\pgfqpoint{2.074471in}{2.118558in}}%
\pgfpathlineto{\pgfqpoint{2.070895in}{2.107130in}}%
\pgfpathlineto{\pgfqpoint{2.069495in}{2.100514in}}%
\pgfpathlineto{\pgfqpoint{2.059459in}{2.089049in}}%
\pgfpathlineto{\pgfqpoint{2.035814in}{2.075095in}}%
\pgfpathlineto{\pgfqpoint{2.021915in}{2.076405in}}%
\pgfpathlineto{\pgfqpoint{2.013766in}{2.087680in}}%
\pgfpathlineto{\pgfqpoint{1.996812in}{2.098737in}}%
\pgfpathlineto{\pgfqpoint{1.992036in}{2.129165in}}%
\pgfpathlineto{\pgfqpoint{1.987086in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{1.983358in}{2.149170in}}%
\pgfpathlineto{\pgfqpoint{1.978624in}{2.171115in}}%
\pgfpathlineto{\pgfqpoint{1.974614in}{2.197199in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{2.205445in}}%
\pgfpathlineto{\pgfqpoint{1.973801in}{2.213521in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{2.238539in}}%
\pgfpathlineto{\pgfqpoint{1.974680in}{2.257294in}}%
\pgfpathlineto{\pgfqpoint{1.975499in}{2.272260in}}%
\pgfpathlineto{\pgfqpoint{1.977307in}{2.294873in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{2.307538in}}%
\pgfpathlineto{\pgfqpoint{1.978771in}{2.318293in}}%
\pgfpathlineto{\pgfqpoint{1.983898in}{2.341567in}}%
\pgfpathlineto{\pgfqpoint{1.982689in}{2.360684in}}%
\pgfpathlineto{\pgfqpoint{1.983188in}{2.374397in}}%
\pgfpathlineto{\pgfqpoint{1.986858in}{2.399316in}}%
\pgfpathlineto{\pgfqpoint{1.987730in}{2.409022in}}%
\pgfpathlineto{\pgfqpoint{1.987615in}{2.422279in}}%
\pgfpathlineto{\pgfqpoint{2.007796in}{2.438091in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{2.408357in}}%
\pgfpathlineto{\pgfqpoint{2.005457in}{2.397005in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{2.370415in}}%
\pgfpathlineto{\pgfqpoint{2.012307in}{2.353189in}}%
\pgfpathlineto{\pgfqpoint{2.017296in}{2.339060in}}%
\pgfpathlineto{\pgfqpoint{2.024918in}{2.318766in}}%
\pgfpathlineto{\pgfqpoint{2.043743in}{2.314628in}}%
\pgfpathlineto{\pgfqpoint{2.049037in}{2.288266in}}%
\pgfpathlineto{\pgfqpoint{2.069557in}{2.304468in}}%
\pgfpathlineto{\pgfqpoint{2.077707in}{2.315002in}}%
\pgfpathlineto{\pgfqpoint{2.089591in}{2.329440in}}%
\pgfpathlineto{\pgfqpoint{2.089084in}{2.312328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089084in}{2.312328in}}%
\pgfpathlineto{\pgfqpoint{2.089591in}{2.329440in}}%
\pgfpathlineto{\pgfqpoint{2.077707in}{2.315002in}}%
\pgfpathlineto{\pgfqpoint{2.069557in}{2.304468in}}%
\pgfpathlineto{\pgfqpoint{2.049037in}{2.288266in}}%
\pgfpathlineto{\pgfqpoint{2.043743in}{2.314628in}}%
\pgfpathlineto{\pgfqpoint{2.024918in}{2.318766in}}%
\pgfpathlineto{\pgfqpoint{2.017296in}{2.339060in}}%
\pgfpathlineto{\pgfqpoint{2.012307in}{2.353189in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{2.370415in}}%
\pgfpathlineto{\pgfqpoint{2.005457in}{2.397005in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{2.408357in}}%
\pgfpathlineto{\pgfqpoint{2.007796in}{2.438091in}}%
\pgfpathlineto{\pgfqpoint{1.987615in}{2.422279in}}%
\pgfpathlineto{\pgfqpoint{1.987730in}{2.409022in}}%
\pgfpathlineto{\pgfqpoint{1.986858in}{2.399316in}}%
\pgfpathlineto{\pgfqpoint{1.983188in}{2.374397in}}%
\pgfpathlineto{\pgfqpoint{1.982689in}{2.360684in}}%
\pgfpathlineto{\pgfqpoint{1.983898in}{2.341567in}}%
\pgfpathlineto{\pgfqpoint{1.978771in}{2.318293in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{2.307538in}}%
\pgfpathlineto{\pgfqpoint{1.977307in}{2.294873in}}%
\pgfpathlineto{\pgfqpoint{1.975499in}{2.272260in}}%
\pgfpathlineto{\pgfqpoint{1.974680in}{2.257294in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{2.238539in}}%
\pgfpathlineto{\pgfqpoint{1.973801in}{2.213521in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{2.205445in}}%
\pgfpathlineto{\pgfqpoint{1.974614in}{2.197199in}}%
\pgfpathlineto{\pgfqpoint{1.978624in}{2.171115in}}%
\pgfpathlineto{\pgfqpoint{1.983358in}{2.149170in}}%
\pgfpathlineto{\pgfqpoint{1.987086in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{1.992036in}{2.129165in}}%
\pgfpathlineto{\pgfqpoint{1.996812in}{2.098737in}}%
\pgfpathlineto{\pgfqpoint{2.013766in}{2.087680in}}%
\pgfpathlineto{\pgfqpoint{2.021915in}{2.076405in}}%
\pgfpathlineto{\pgfqpoint{2.035814in}{2.075095in}}%
\pgfpathlineto{\pgfqpoint{2.059459in}{2.089049in}}%
\pgfpathlineto{\pgfqpoint{2.069495in}{2.100514in}}%
\pgfpathlineto{\pgfqpoint{2.070895in}{2.107130in}}%
\pgfpathlineto{\pgfqpoint{2.074471in}{2.118558in}}%
\pgfpathlineto{\pgfqpoint{2.084307in}{2.146074in}}%
\pgfpathlineto{\pgfqpoint{2.091037in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{2.091401in}{2.178554in}}%
\pgfpathlineto{\pgfqpoint{2.091497in}{2.179694in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.213853in}}%
\pgfpathlineto{\pgfqpoint{2.095001in}{2.226070in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{2.249139in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{2.264100in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{2.284031in}}%
\pgfpathlineto{\pgfqpoint{2.092493in}{2.297277in}}%
\pgfpathmoveto{\pgfqpoint{2.090154in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{2.285368in}}%
\pgfpathlineto{\pgfqpoint{2.091445in}{2.262870in}}%
\pgfpathlineto{\pgfqpoint{2.091520in}{2.250218in}}%
\pgfpathlineto{\pgfqpoint{2.093032in}{2.224540in}}%
\pgfpathlineto{\pgfqpoint{2.092538in}{2.214498in}}%
\pgfpathlineto{\pgfqpoint{2.089842in}{2.182776in}}%
\pgfpathlineto{\pgfqpoint{2.088991in}{2.179418in}}%
\pgfpathlineto{\pgfqpoint{2.089008in}{2.177527in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{2.146865in}}%
\pgfpathlineto{\pgfqpoint{2.070815in}{2.115106in}}%
\pgfpathlineto{\pgfqpoint{2.068336in}{2.107186in}}%
\pgfpathlineto{\pgfqpoint{2.067366in}{2.102600in}}%
\pgfpathlineto{\pgfqpoint{2.060410in}{2.094654in}}%
\pgfpathlineto{\pgfqpoint{2.032909in}{2.078424in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{2.079311in}}%
\pgfpathlineto{\pgfqpoint{2.017981in}{2.086945in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{2.099911in}}%
\pgfpathlineto{\pgfqpoint{1.993625in}{2.128414in}}%
\pgfpathlineto{\pgfqpoint{1.988114in}{2.138963in}}%
\pgfpathlineto{\pgfqpoint{1.983963in}{2.150688in}}%
\pgfpathlineto{\pgfqpoint{1.979544in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{1.975800in}{2.195530in}}%
\pgfpathlineto{\pgfqpoint{1.975289in}{2.205538in}}%
\pgfpathlineto{\pgfqpoint{1.974813in}{2.215340in}}%
\pgfpathlineto{\pgfqpoint{1.975373in}{2.238686in}}%
\pgfpathlineto{\pgfqpoint{1.975633in}{2.256189in}}%
\pgfpathlineto{\pgfqpoint{1.976520in}{2.272397in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{2.296888in}}%
\pgfpathlineto{\pgfqpoint{1.978861in}{2.307524in}}%
\pgfpathlineto{\pgfqpoint{1.979707in}{2.316557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.341428in}}%
\pgfpathlineto{\pgfqpoint{1.983894in}{2.361856in}}%
\pgfpathlineto{\pgfqpoint{1.984328in}{2.373781in}}%
\pgfpathlineto{\pgfqpoint{1.988221in}{2.400210in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{2.408701in}}%
\pgfpathlineto{\pgfqpoint{1.988883in}{2.420299in}}%
\pgfpathlineto{\pgfqpoint{2.006538in}{2.434131in}}%
\pgfpathlineto{\pgfqpoint{2.004046in}{2.408120in}}%
\pgfpathlineto{\pgfqpoint{2.004491in}{2.398189in}}%
\pgfpathlineto{\pgfqpoint{1.999808in}{2.370318in}}%
\pgfpathlineto{\pgfqpoint{2.011672in}{2.352262in}}%
\pgfpathlineto{\pgfqpoint{2.016323in}{2.339091in}}%
\pgfpathlineto{\pgfqpoint{2.024426in}{2.317516in}}%
\pgfpathlineto{\pgfqpoint{2.040705in}{2.313938in}}%
\pgfpathlineto{\pgfqpoint{2.047092in}{2.282135in}}%
\pgfpathlineto{\pgfqpoint{2.071848in}{2.301680in}}%
\pgfpathlineto{\pgfqpoint{2.081679in}{2.314389in}}%
\pgfpathlineto{\pgfqpoint{2.086420in}{2.320148in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{2.313322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086217in}{2.313322in}}%
\pgfpathlineto{\pgfqpoint{2.086420in}{2.320148in}}%
\pgfpathlineto{\pgfqpoint{2.081679in}{2.314389in}}%
\pgfpathlineto{\pgfqpoint{2.071848in}{2.301680in}}%
\pgfpathlineto{\pgfqpoint{2.047092in}{2.282135in}}%
\pgfpathlineto{\pgfqpoint{2.040705in}{2.313938in}}%
\pgfpathlineto{\pgfqpoint{2.024426in}{2.317516in}}%
\pgfpathlineto{\pgfqpoint{2.016323in}{2.339091in}}%
\pgfpathlineto{\pgfqpoint{2.011672in}{2.352262in}}%
\pgfpathlineto{\pgfqpoint{1.999808in}{2.370318in}}%
\pgfpathlineto{\pgfqpoint{2.004491in}{2.398189in}}%
\pgfpathlineto{\pgfqpoint{2.004046in}{2.408120in}}%
\pgfpathlineto{\pgfqpoint{2.006538in}{2.434131in}}%
\pgfpathlineto{\pgfqpoint{1.988883in}{2.420299in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{2.408701in}}%
\pgfpathlineto{\pgfqpoint{1.988221in}{2.400210in}}%
\pgfpathlineto{\pgfqpoint{1.984328in}{2.373781in}}%
\pgfpathlineto{\pgfqpoint{1.983894in}{2.361856in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.341428in}}%
\pgfpathlineto{\pgfqpoint{1.979707in}{2.316557in}}%
\pgfpathlineto{\pgfqpoint{1.978861in}{2.307524in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{2.296888in}}%
\pgfpathlineto{\pgfqpoint{1.976520in}{2.272397in}}%
\pgfpathlineto{\pgfqpoint{1.975633in}{2.256189in}}%
\pgfpathlineto{\pgfqpoint{1.975373in}{2.238686in}}%
\pgfpathlineto{\pgfqpoint{1.974813in}{2.215340in}}%
\pgfpathlineto{\pgfqpoint{1.975289in}{2.205538in}}%
\pgfpathlineto{\pgfqpoint{1.975800in}{2.195530in}}%
\pgfpathlineto{\pgfqpoint{1.979544in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{1.983963in}{2.150688in}}%
\pgfpathlineto{\pgfqpoint{1.988114in}{2.138963in}}%
\pgfpathlineto{\pgfqpoint{1.993625in}{2.128414in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{2.099911in}}%
\pgfpathlineto{\pgfqpoint{2.017981in}{2.086945in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{2.079311in}}%
\pgfpathlineto{\pgfqpoint{2.032909in}{2.078424in}}%
\pgfpathlineto{\pgfqpoint{2.060410in}{2.094654in}}%
\pgfpathlineto{\pgfqpoint{2.067366in}{2.102600in}}%
\pgfpathlineto{\pgfqpoint{2.068336in}{2.107186in}}%
\pgfpathlineto{\pgfqpoint{2.070815in}{2.115106in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{2.146865in}}%
\pgfpathlineto{\pgfqpoint{2.089008in}{2.177527in}}%
\pgfpathlineto{\pgfqpoint{2.088991in}{2.179418in}}%
\pgfpathlineto{\pgfqpoint{2.089842in}{2.182776in}}%
\pgfpathlineto{\pgfqpoint{2.092538in}{2.214498in}}%
\pgfpathlineto{\pgfqpoint{2.093032in}{2.224540in}}%
\pgfpathlineto{\pgfqpoint{2.091520in}{2.250218in}}%
\pgfpathlineto{\pgfqpoint{2.091445in}{2.262870in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{2.285368in}}%
\pgfpathlineto{\pgfqpoint{2.090154in}{2.295940in}}%
\pgfpathmoveto{\pgfqpoint{2.087816in}{2.294604in}}%
\pgfpathlineto{\pgfqpoint{2.087648in}{2.286705in}}%
\pgfpathlineto{\pgfqpoint{2.089336in}{2.261640in}}%
\pgfpathlineto{\pgfqpoint{2.089397in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{2.091063in}{2.223010in}}%
\pgfpathlineto{\pgfqpoint{2.090676in}{2.215142in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{2.190288in}}%
\pgfpathlineto{\pgfqpoint{2.086103in}{2.180580in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{2.175110in}}%
\pgfpathlineto{\pgfqpoint{2.080027in}{2.147656in}}%
\pgfpathlineto{\pgfqpoint{2.067158in}{2.111655in}}%
\pgfpathlineto{\pgfqpoint{2.065777in}{2.107242in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.104687in}}%
\pgfpathlineto{\pgfqpoint{2.061360in}{2.100259in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{2.081754in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{2.082218in}}%
\pgfpathlineto{\pgfqpoint{2.022197in}{2.086211in}}%
\pgfpathlineto{\pgfqpoint{1.999386in}{2.101086in}}%
\pgfpathlineto{\pgfqpoint{1.995214in}{2.127663in}}%
\pgfpathlineto{\pgfqpoint{1.989142in}{2.139287in}}%
\pgfpathlineto{\pgfqpoint{1.984568in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{1.980463in}{2.171239in}}%
\pgfpathlineto{\pgfqpoint{1.976985in}{2.193860in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.205631in}}%
\pgfpathlineto{\pgfqpoint{1.975825in}{2.217159in}}%
\pgfpathlineto{\pgfqpoint{1.976345in}{2.238834in}}%
\pgfpathlineto{\pgfqpoint{1.976586in}{2.255084in}}%
\pgfpathlineto{\pgfqpoint{1.977541in}{2.272534in}}%
\pgfpathlineto{\pgfqpoint{1.979649in}{2.298903in}}%
\pgfpathlineto{\pgfqpoint{1.979959in}{2.307511in}}%
\pgfpathlineto{\pgfqpoint{1.980644in}{2.314820in}}%
\pgfpathlineto{\pgfqpoint{1.986475in}{2.341288in}}%
\pgfpathlineto{\pgfqpoint{1.985100in}{2.363028in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{2.373165in}}%
\pgfpathlineto{\pgfqpoint{1.989584in}{2.401105in}}%
\pgfpathlineto{\pgfqpoint{1.990237in}{2.408381in}}%
\pgfpathlineto{\pgfqpoint{1.990151in}{2.418319in}}%
\pgfpathlineto{\pgfqpoint{2.005279in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{2.003145in}{2.407883in}}%
\pgfpathlineto{\pgfqpoint{2.003526in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{1.998627in}{2.370221in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{2.351336in}}%
\pgfpathlineto{\pgfqpoint{2.015349in}{2.339121in}}%
\pgfpathlineto{\pgfqpoint{2.023933in}{2.316266in}}%
\pgfpathlineto{\pgfqpoint{2.037668in}{2.313247in}}%
\pgfpathlineto{\pgfqpoint{2.045034in}{2.276566in}}%
\pgfpathlineto{\pgfqpoint{2.045169in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{2.276222in}}%
\pgfpathlineto{\pgfqpoint{2.045261in}{2.276094in}}%
\pgfpathlineto{\pgfqpoint{2.045589in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{2.045784in}{2.276506in}}%
\pgfpathlineto{\pgfqpoint{2.074138in}{2.298892in}}%
\pgfpathlineto{\pgfqpoint{2.083966in}{2.311597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083966in}{2.311597in}}%
\pgfpathlineto{\pgfqpoint{2.074138in}{2.298892in}}%
\pgfpathlineto{\pgfqpoint{2.045784in}{2.276506in}}%
\pgfpathlineto{\pgfqpoint{2.045589in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{2.045261in}{2.276094in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{2.276222in}}%
\pgfpathlineto{\pgfqpoint{2.045169in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{2.045034in}{2.276566in}}%
\pgfpathlineto{\pgfqpoint{2.037668in}{2.313247in}}%
\pgfpathlineto{\pgfqpoint{2.023933in}{2.316266in}}%
\pgfpathlineto{\pgfqpoint{2.015349in}{2.339121in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{2.351336in}}%
\pgfpathlineto{\pgfqpoint{1.998627in}{2.370221in}}%
\pgfpathlineto{\pgfqpoint{2.003526in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{2.003145in}{2.407883in}}%
\pgfpathlineto{\pgfqpoint{2.005279in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{1.990151in}{2.418319in}}%
\pgfpathlineto{\pgfqpoint{1.990237in}{2.408381in}}%
\pgfpathlineto{\pgfqpoint{1.989584in}{2.401105in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{2.373165in}}%
\pgfpathlineto{\pgfqpoint{1.985100in}{2.363028in}}%
\pgfpathlineto{\pgfqpoint{1.986475in}{2.341288in}}%
\pgfpathlineto{\pgfqpoint{1.980644in}{2.314820in}}%
\pgfpathlineto{\pgfqpoint{1.979959in}{2.307511in}}%
\pgfpathlineto{\pgfqpoint{1.979649in}{2.298903in}}%
\pgfpathlineto{\pgfqpoint{1.977541in}{2.272534in}}%
\pgfpathlineto{\pgfqpoint{1.976586in}{2.255084in}}%
\pgfpathlineto{\pgfqpoint{1.976345in}{2.238834in}}%
\pgfpathlineto{\pgfqpoint{1.975825in}{2.217159in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.205631in}}%
\pgfpathlineto{\pgfqpoint{1.976985in}{2.193860in}}%
\pgfpathlineto{\pgfqpoint{1.980463in}{2.171239in}}%
\pgfpathlineto{\pgfqpoint{1.984568in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{1.989142in}{2.139287in}}%
\pgfpathlineto{\pgfqpoint{1.995214in}{2.127663in}}%
\pgfpathlineto{\pgfqpoint{1.999386in}{2.101086in}}%
\pgfpathlineto{\pgfqpoint{2.022197in}{2.086211in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{2.082218in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{2.081754in}}%
\pgfpathlineto{\pgfqpoint{2.061360in}{2.100259in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.104687in}}%
\pgfpathlineto{\pgfqpoint{2.065777in}{2.107242in}}%
\pgfpathlineto{\pgfqpoint{2.067158in}{2.111655in}}%
\pgfpathlineto{\pgfqpoint{2.080027in}{2.147656in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{2.175110in}}%
\pgfpathlineto{\pgfqpoint{2.086103in}{2.180580in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{2.190288in}}%
\pgfpathlineto{\pgfqpoint{2.090676in}{2.215142in}}%
\pgfpathlineto{\pgfqpoint{2.091063in}{2.223010in}}%
\pgfpathlineto{\pgfqpoint{2.089397in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{2.089336in}{2.261640in}}%
\pgfpathlineto{\pgfqpoint{2.087648in}{2.286705in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{2.294604in}}%
\pgfpathmoveto{\pgfqpoint{2.085477in}{2.293268in}}%
\pgfpathlineto{\pgfqpoint{2.085366in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.087227in}{2.260409in}}%
\pgfpathlineto{\pgfqpoint{2.087274in}{2.252378in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{2.221480in}}%
\pgfpathlineto{\pgfqpoint{2.088813in}{2.215786in}}%
\pgfpathlineto{\pgfqpoint{2.087284in}{2.197801in}}%
\pgfpathlineto{\pgfqpoint{2.083214in}{2.181741in}}%
\pgfpathlineto{\pgfqpoint{2.083297in}{2.172694in}}%
\pgfpathlineto{\pgfqpoint{2.077887in}{2.148447in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{2.108204in}}%
\pgfpathlineto{\pgfqpoint{2.063218in}{2.107298in}}%
\pgfpathlineto{\pgfqpoint{2.063107in}{2.106773in}}%
\pgfpathlineto{\pgfqpoint{2.062311in}{2.105864in}}%
\pgfpathlineto{\pgfqpoint{2.027100in}{2.085083in}}%
\pgfpathlineto{\pgfqpoint{2.026666in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{2.085476in}}%
\pgfpathlineto{\pgfqpoint{2.000673in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.126912in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{2.139611in}}%
\pgfpathlineto{\pgfqpoint{1.985173in}{2.153725in}}%
\pgfpathlineto{\pgfqpoint{1.981382in}{2.171300in}}%
\pgfpathlineto{\pgfqpoint{1.978170in}{2.192190in}}%
\pgfpathlineto{\pgfqpoint{1.977480in}{2.205724in}}%
\pgfpathlineto{\pgfqpoint{1.976836in}{2.218978in}}%
\pgfpathlineto{\pgfqpoint{1.977316in}{2.238982in}}%
\pgfpathlineto{\pgfqpoint{1.977539in}{2.253978in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.272672in}}%
\pgfpathlineto{\pgfqpoint{1.980820in}{2.300918in}}%
\pgfpathlineto{\pgfqpoint{1.981057in}{2.307497in}}%
\pgfpathlineto{\pgfqpoint{1.981581in}{2.313084in}}%
\pgfpathlineto{\pgfqpoint{1.987764in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{1.986305in}{2.364200in}}%
\pgfpathlineto{\pgfqpoint{1.986609in}{2.372549in}}%
\pgfpathlineto{\pgfqpoint{1.990947in}{2.402000in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{2.408060in}}%
\pgfpathlineto{\pgfqpoint{1.991419in}{2.416339in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{2.426212in}}%
\pgfpathlineto{\pgfqpoint{2.002243in}{2.407645in}}%
\pgfpathlineto{\pgfqpoint{2.002560in}{2.400557in}}%
\pgfpathlineto{\pgfqpoint{1.997446in}{2.370125in}}%
\pgfpathlineto{\pgfqpoint{2.010400in}{2.350409in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{2.339151in}}%
\pgfpathlineto{\pgfqpoint{2.023441in}{2.315016in}}%
\pgfpathlineto{\pgfqpoint{2.034630in}{2.312556in}}%
\pgfpathlineto{\pgfqpoint{2.040632in}{2.282673in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{2.276284in}}%
\pgfpathlineto{\pgfqpoint{2.044004in}{2.274854in}}%
\pgfpathlineto{\pgfqpoint{2.045796in}{2.271929in}}%
\pgfpathlineto{\pgfqpoint{2.053252in}{2.271624in}}%
\pgfpathlineto{\pgfqpoint{2.057670in}{2.281295in}}%
\pgfpathlineto{\pgfqpoint{2.076429in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{2.082930in}{2.304510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082930in}{2.304510in}}%
\pgfpathlineto{\pgfqpoint{2.076429in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{2.057670in}{2.281295in}}%
\pgfpathlineto{\pgfqpoint{2.053252in}{2.271624in}}%
\pgfpathlineto{\pgfqpoint{2.045796in}{2.271929in}}%
\pgfpathlineto{\pgfqpoint{2.044004in}{2.274854in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{2.276284in}}%
\pgfpathlineto{\pgfqpoint{2.040632in}{2.282673in}}%
\pgfpathlineto{\pgfqpoint{2.034630in}{2.312556in}}%
\pgfpathlineto{\pgfqpoint{2.023441in}{2.315016in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{2.339151in}}%
\pgfpathlineto{\pgfqpoint{2.010400in}{2.350409in}}%
\pgfpathlineto{\pgfqpoint{1.997446in}{2.370125in}}%
\pgfpathlineto{\pgfqpoint{2.002560in}{2.400557in}}%
\pgfpathlineto{\pgfqpoint{2.002243in}{2.407645in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{2.426212in}}%
\pgfpathlineto{\pgfqpoint{1.991419in}{2.416339in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{2.408060in}}%
\pgfpathlineto{\pgfqpoint{1.990947in}{2.402000in}}%
\pgfpathlineto{\pgfqpoint{1.986609in}{2.372549in}}%
\pgfpathlineto{\pgfqpoint{1.986305in}{2.364200in}}%
\pgfpathlineto{\pgfqpoint{1.987764in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{1.981581in}{2.313084in}}%
\pgfpathlineto{\pgfqpoint{1.981057in}{2.307497in}}%
\pgfpathlineto{\pgfqpoint{1.980820in}{2.300918in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.272672in}}%
\pgfpathlineto{\pgfqpoint{1.977539in}{2.253978in}}%
\pgfpathlineto{\pgfqpoint{1.977316in}{2.238982in}}%
\pgfpathlineto{\pgfqpoint{1.976836in}{2.218978in}}%
\pgfpathlineto{\pgfqpoint{1.977480in}{2.205724in}}%
\pgfpathlineto{\pgfqpoint{1.978170in}{2.192190in}}%
\pgfpathlineto{\pgfqpoint{1.981382in}{2.171300in}}%
\pgfpathlineto{\pgfqpoint{1.985173in}{2.153725in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{2.139611in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.126912in}}%
\pgfpathlineto{\pgfqpoint{2.000673in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{2.085476in}}%
\pgfpathlineto{\pgfqpoint{2.026666in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{2.027100in}{2.085083in}}%
\pgfpathlineto{\pgfqpoint{2.062311in}{2.105864in}}%
\pgfpathlineto{\pgfqpoint{2.063107in}{2.106773in}}%
\pgfpathlineto{\pgfqpoint{2.063218in}{2.107298in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{2.108204in}}%
\pgfpathlineto{\pgfqpoint{2.077887in}{2.148447in}}%
\pgfpathlineto{\pgfqpoint{2.083297in}{2.172694in}}%
\pgfpathlineto{\pgfqpoint{2.083214in}{2.181741in}}%
\pgfpathlineto{\pgfqpoint{2.087284in}{2.197801in}}%
\pgfpathlineto{\pgfqpoint{2.088813in}{2.215786in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{2.221480in}}%
\pgfpathlineto{\pgfqpoint{2.087274in}{2.252378in}}%
\pgfpathlineto{\pgfqpoint{2.087227in}{2.260409in}}%
\pgfpathlineto{\pgfqpoint{2.085366in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.085477in}{2.293268in}}%
\pgfpathmoveto{\pgfqpoint{2.083138in}{2.291931in}}%
\pgfpathlineto{\pgfqpoint{2.083084in}{2.289379in}}%
\pgfpathlineto{\pgfqpoint{2.085117in}{2.259179in}}%
\pgfpathlineto{\pgfqpoint{2.085151in}{2.253458in}}%
\pgfpathlineto{\pgfqpoint{2.087124in}{2.219950in}}%
\pgfpathlineto{\pgfqpoint{2.086951in}{2.216430in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.205313in}}%
\pgfpathlineto{\pgfqpoint{2.080326in}{2.182903in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{2.170278in}}%
\pgfpathlineto{\pgfqpoint{2.075747in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{2.062471in}{2.112097in}}%
\pgfpathlineto{\pgfqpoint{2.060298in}{2.109999in}}%
\pgfpathlineto{\pgfqpoint{2.059872in}{2.107902in}}%
\pgfpathlineto{\pgfqpoint{2.026132in}{2.087672in}}%
\pgfpathlineto{\pgfqpoint{2.001960in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{1.998393in}{2.126161in}}%
\pgfpathlineto{\pgfqpoint{1.991197in}{2.139934in}}%
\pgfpathlineto{\pgfqpoint{1.985778in}{2.155243in}}%
\pgfpathlineto{\pgfqpoint{1.982301in}{2.171362in}}%
\pgfpathlineto{\pgfqpoint{1.979356in}{2.190521in}}%
\pgfpathlineto{\pgfqpoint{1.978575in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{2.220797in}}%
\pgfpathlineto{\pgfqpoint{1.978288in}{2.239130in}}%
\pgfpathlineto{\pgfqpoint{1.978492in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{1.981991in}{2.302933in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{2.307484in}}%
\pgfpathlineto{\pgfqpoint{1.982517in}{2.311348in}}%
\pgfpathlineto{\pgfqpoint{1.989052in}{2.341009in}}%
\pgfpathlineto{\pgfqpoint{1.987511in}{2.365373in}}%
\pgfpathlineto{\pgfqpoint{1.987749in}{2.371933in}}%
\pgfpathlineto{\pgfqpoint{1.992309in}{2.402895in}}%
\pgfpathlineto{\pgfqpoint{1.992745in}{2.407740in}}%
\pgfpathlineto{\pgfqpoint{1.992687in}{2.414359in}}%
\pgfpathlineto{\pgfqpoint{2.002762in}{2.422252in}}%
\pgfpathlineto{\pgfqpoint{2.001341in}{2.407408in}}%
\pgfpathlineto{\pgfqpoint{2.001595in}{2.401741in}}%
\pgfpathlineto{\pgfqpoint{1.996265in}{2.370028in}}%
\pgfpathlineto{\pgfqpoint{2.009765in}{2.349483in}}%
\pgfpathlineto{\pgfqpoint{2.013402in}{2.339182in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{2.313766in}}%
\pgfpathlineto{\pgfqpoint{2.031592in}{2.311866in}}%
\pgfpathlineto{\pgfqpoint{2.036229in}{2.288779in}}%
\pgfpathlineto{\pgfqpoint{2.042214in}{2.276283in}}%
\pgfpathlineto{\pgfqpoint{2.042825in}{2.273485in}}%
\pgfpathlineto{\pgfqpoint{2.046330in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{2.267168in}}%
\pgfpathlineto{\pgfqpoint{2.069557in}{2.286083in}}%
\pgfpathlineto{\pgfqpoint{2.078719in}{2.293317in}}%
\pgfpathlineto{\pgfqpoint{2.081895in}{2.297422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081895in}{2.297422in}}%
\pgfpathlineto{\pgfqpoint{2.078719in}{2.293317in}}%
\pgfpathlineto{\pgfqpoint{2.069557in}{2.286083in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{2.267168in}}%
\pgfpathlineto{\pgfqpoint{2.046330in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{2.042825in}{2.273485in}}%
\pgfpathlineto{\pgfqpoint{2.042214in}{2.276283in}}%
\pgfpathlineto{\pgfqpoint{2.036229in}{2.288779in}}%
\pgfpathlineto{\pgfqpoint{2.031592in}{2.311866in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{2.313766in}}%
\pgfpathlineto{\pgfqpoint{2.013402in}{2.339182in}}%
\pgfpathlineto{\pgfqpoint{2.009765in}{2.349483in}}%
\pgfpathlineto{\pgfqpoint{1.996265in}{2.370028in}}%
\pgfpathlineto{\pgfqpoint{2.001595in}{2.401741in}}%
\pgfpathlineto{\pgfqpoint{2.001341in}{2.407408in}}%
\pgfpathlineto{\pgfqpoint{2.002762in}{2.422252in}}%
\pgfpathlineto{\pgfqpoint{1.992687in}{2.414359in}}%
\pgfpathlineto{\pgfqpoint{1.992745in}{2.407740in}}%
\pgfpathlineto{\pgfqpoint{1.992309in}{2.402895in}}%
\pgfpathlineto{\pgfqpoint{1.987749in}{2.371933in}}%
\pgfpathlineto{\pgfqpoint{1.987511in}{2.365373in}}%
\pgfpathlineto{\pgfqpoint{1.989052in}{2.341009in}}%
\pgfpathlineto{\pgfqpoint{1.982517in}{2.311348in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{2.307484in}}%
\pgfpathlineto{\pgfqpoint{1.981991in}{2.302933in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{1.978492in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{1.978288in}{2.239130in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{2.220797in}}%
\pgfpathlineto{\pgfqpoint{1.978575in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{1.979356in}{2.190521in}}%
\pgfpathlineto{\pgfqpoint{1.982301in}{2.171362in}}%
\pgfpathlineto{\pgfqpoint{1.985778in}{2.155243in}}%
\pgfpathlineto{\pgfqpoint{1.991197in}{2.139934in}}%
\pgfpathlineto{\pgfqpoint{1.998393in}{2.126161in}}%
\pgfpathlineto{\pgfqpoint{2.001960in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{2.026132in}{2.087672in}}%
\pgfpathlineto{\pgfqpoint{2.059872in}{2.107902in}}%
\pgfpathlineto{\pgfqpoint{2.060298in}{2.109999in}}%
\pgfpathlineto{\pgfqpoint{2.062471in}{2.112097in}}%
\pgfpathlineto{\pgfqpoint{2.075747in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{2.170278in}}%
\pgfpathlineto{\pgfqpoint{2.080326in}{2.182903in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.205313in}}%
\pgfpathlineto{\pgfqpoint{2.086951in}{2.216430in}}%
\pgfpathlineto{\pgfqpoint{2.087124in}{2.219950in}}%
\pgfpathlineto{\pgfqpoint{2.085151in}{2.253458in}}%
\pgfpathlineto{\pgfqpoint{2.085117in}{2.259179in}}%
\pgfpathlineto{\pgfqpoint{2.083084in}{2.289379in}}%
\pgfpathlineto{\pgfqpoint{2.083138in}{2.291931in}}%
\pgfpathmoveto{\pgfqpoint{2.012429in}{2.339212in}}%
\pgfpathlineto{\pgfqpoint{2.022455in}{2.312516in}}%
\pgfpathlineto{\pgfqpoint{2.028555in}{2.311175in}}%
\pgfpathlineto{\pgfqpoint{2.031826in}{2.294885in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{2.276282in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{2.046865in}{2.263600in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{2.262712in}}%
\pgfpathlineto{\pgfqpoint{2.080875in}{2.289628in}}%
\pgfpathlineto{\pgfqpoint{2.083008in}{2.257949in}}%
\pgfpathlineto{\pgfqpoint{2.083028in}{2.254538in}}%
\pgfpathlineto{\pgfqpoint{2.085154in}{2.218420in}}%
\pgfpathlineto{\pgfqpoint{2.085088in}{2.217075in}}%
\pgfpathlineto{\pgfqpoint{2.084727in}{2.212825in}}%
\pgfpathlineto{\pgfqpoint{2.077438in}{2.184064in}}%
\pgfpathlineto{\pgfqpoint{2.077586in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{2.150030in}}%
\pgfpathlineto{\pgfqpoint{2.062354in}{2.118550in}}%
\pgfpathlineto{\pgfqpoint{2.057253in}{2.113623in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{2.108698in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{2.090182in}}%
\pgfpathlineto{\pgfqpoint{2.003247in}{2.104609in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{2.125410in}}%
\pgfpathlineto{\pgfqpoint{1.992225in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{1.986383in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{1.983220in}{2.171424in}}%
\pgfpathlineto{\pgfqpoint{1.980541in}{2.188851in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{1.978859in}{2.222616in}}%
\pgfpathlineto{\pgfqpoint{1.979259in}{2.239277in}}%
\pgfpathlineto{\pgfqpoint{1.979445in}{2.251768in}}%
\pgfpathlineto{\pgfqpoint{1.980604in}{2.272947in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{2.304948in}}%
\pgfpathlineto{\pgfqpoint{1.983253in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{1.983454in}{2.309612in}}%
\pgfpathlineto{\pgfqpoint{1.990340in}{2.340870in}}%
\pgfpathlineto{\pgfqpoint{1.988716in}{2.366545in}}%
\pgfpathlineto{\pgfqpoint{1.988890in}{2.371317in}}%
\pgfpathlineto{\pgfqpoint{1.993672in}{2.403789in}}%
\pgfpathlineto{\pgfqpoint{1.993998in}{2.407420in}}%
\pgfpathlineto{\pgfqpoint{1.993955in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{2.001504in}{2.418292in}}%
\pgfpathlineto{\pgfqpoint{2.000439in}{2.407171in}}%
\pgfpathlineto{\pgfqpoint{2.000629in}{2.402925in}}%
\pgfpathlineto{\pgfqpoint{1.995084in}{2.369931in}}%
\pgfpathlineto{\pgfqpoint{2.009129in}{2.348556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009129in}{2.348556in}}%
\pgfpathlineto{\pgfqpoint{1.995084in}{2.369931in}}%
\pgfpathlineto{\pgfqpoint{2.000629in}{2.402925in}}%
\pgfpathlineto{\pgfqpoint{2.000439in}{2.407171in}}%
\pgfpathlineto{\pgfqpoint{2.001504in}{2.418292in}}%
\pgfpathlineto{\pgfqpoint{1.993955in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{1.993998in}{2.407420in}}%
\pgfpathlineto{\pgfqpoint{1.993672in}{2.403789in}}%
\pgfpathlineto{\pgfqpoint{1.988890in}{2.371317in}}%
\pgfpathlineto{\pgfqpoint{1.988716in}{2.366545in}}%
\pgfpathlineto{\pgfqpoint{1.990340in}{2.340870in}}%
\pgfpathlineto{\pgfqpoint{1.983454in}{2.309612in}}%
\pgfpathlineto{\pgfqpoint{1.983253in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{2.304948in}}%
\pgfpathlineto{\pgfqpoint{1.980604in}{2.272947in}}%
\pgfpathlineto{\pgfqpoint{1.979445in}{2.251768in}}%
\pgfpathlineto{\pgfqpoint{1.979259in}{2.239277in}}%
\pgfpathlineto{\pgfqpoint{1.978859in}{2.222616in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{1.980541in}{2.188851in}}%
\pgfpathlineto{\pgfqpoint{1.983220in}{2.171424in}}%
\pgfpathlineto{\pgfqpoint{1.986383in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{1.992225in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{2.125410in}}%
\pgfpathlineto{\pgfqpoint{2.003247in}{2.104609in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{2.090182in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{2.108698in}}%
\pgfpathlineto{\pgfqpoint{2.057253in}{2.113623in}}%
\pgfpathlineto{\pgfqpoint{2.062354in}{2.118550in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{2.150030in}}%
\pgfpathlineto{\pgfqpoint{2.077586in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{2.077438in}{2.184064in}}%
\pgfpathlineto{\pgfqpoint{2.084727in}{2.212825in}}%
\pgfpathlineto{\pgfqpoint{2.085088in}{2.217075in}}%
\pgfpathlineto{\pgfqpoint{2.085154in}{2.218420in}}%
\pgfpathlineto{\pgfqpoint{2.083028in}{2.254538in}}%
\pgfpathlineto{\pgfqpoint{2.083008in}{2.257949in}}%
\pgfpathlineto{\pgfqpoint{2.080875in}{2.289628in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{2.262712in}}%
\pgfpathlineto{\pgfqpoint{2.046865in}{2.263600in}}%
\pgfpathlineto{\pgfqpoint{2.041646in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{2.276282in}}%
\pgfpathlineto{\pgfqpoint{2.031826in}{2.294885in}}%
\pgfpathlineto{\pgfqpoint{2.028555in}{2.311175in}}%
\pgfpathlineto{\pgfqpoint{2.022455in}{2.312516in}}%
\pgfpathlineto{\pgfqpoint{2.012429in}{2.339212in}}%
\pgfpathmoveto{\pgfqpoint{2.011455in}{2.339242in}}%
\pgfpathlineto{\pgfqpoint{2.021963in}{2.311266in}}%
\pgfpathlineto{\pgfqpoint{2.025517in}{2.310484in}}%
\pgfpathlineto{\pgfqpoint{2.027424in}{2.300992in}}%
\pgfpathlineto{\pgfqpoint{2.039260in}{2.276281in}}%
\pgfpathlineto{\pgfqpoint{2.040467in}{2.270748in}}%
\pgfpathlineto{\pgfqpoint{2.047400in}{2.259435in}}%
\pgfpathlineto{\pgfqpoint{2.076241in}{2.258257in}}%
\pgfpathlineto{\pgfqpoint{2.080210in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{2.080899in}{2.256719in}}%
\pgfpathlineto{\pgfqpoint{2.080905in}{2.255618in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{2.234655in}}%
\pgfpathlineto{\pgfqpoint{2.081976in}{2.218450in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.216201in}}%
\pgfpathlineto{\pgfqpoint{2.074550in}{2.185226in}}%
\pgfpathlineto{\pgfqpoint{2.074730in}{2.165446in}}%
\pgfpathlineto{\pgfqpoint{2.071467in}{2.150821in}}%
\pgfpathlineto{\pgfqpoint{2.062238in}{2.125003in}}%
\pgfpathlineto{\pgfqpoint{2.054208in}{2.117246in}}%
\pgfpathlineto{\pgfqpoint{2.052633in}{2.109494in}}%
\pgfpathlineto{\pgfqpoint{2.024610in}{2.092693in}}%
\pgfpathlineto{\pgfqpoint{2.004535in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.001572in}{2.124659in}}%
\pgfpathlineto{\pgfqpoint{1.993253in}{2.140582in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{2.158280in}}%
\pgfpathlineto{\pgfqpoint{1.984140in}{2.171485in}}%
\pgfpathlineto{\pgfqpoint{1.981727in}{2.187181in}}%
\pgfpathlineto{\pgfqpoint{1.980766in}{2.206003in}}%
\pgfpathlineto{\pgfqpoint{1.979871in}{2.224436in}}%
\pgfpathlineto{\pgfqpoint{1.980231in}{2.239425in}}%
\pgfpathlineto{\pgfqpoint{1.980398in}{2.250662in}}%
\pgfpathlineto{\pgfqpoint{1.981625in}{2.273084in}}%
\pgfpathlineto{\pgfqpoint{1.984334in}{2.306963in}}%
\pgfpathlineto{\pgfqpoint{1.984351in}{2.307456in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{2.307875in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{1.989921in}{2.367717in}}%
\pgfpathlineto{\pgfqpoint{1.990030in}{2.370700in}}%
\pgfpathlineto{\pgfqpoint{1.995035in}{2.404684in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{2.407099in}}%
\pgfpathlineto{\pgfqpoint{1.995223in}{2.410398in}}%
\pgfpathlineto{\pgfqpoint{2.000245in}{2.414333in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{2.406934in}}%
\pgfpathlineto{\pgfqpoint{1.999663in}{2.404109in}}%
\pgfpathlineto{\pgfqpoint{1.993903in}{2.369834in}}%
\pgfpathlineto{\pgfqpoint{2.008494in}{2.347629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008494in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{1.993903in}{2.369834in}}%
\pgfpathlineto{\pgfqpoint{1.999663in}{2.404109in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{2.406934in}}%
\pgfpathlineto{\pgfqpoint{2.000245in}{2.414333in}}%
\pgfpathlineto{\pgfqpoint{1.995223in}{2.410398in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{2.407099in}}%
\pgfpathlineto{\pgfqpoint{1.995035in}{2.404684in}}%
\pgfpathlineto{\pgfqpoint{1.990030in}{2.370700in}}%
\pgfpathlineto{\pgfqpoint{1.989921in}{2.367717in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{2.307875in}}%
\pgfpathlineto{\pgfqpoint{1.984351in}{2.307456in}}%
\pgfpathlineto{\pgfqpoint{1.984334in}{2.306963in}}%
\pgfpathlineto{\pgfqpoint{1.981625in}{2.273084in}}%
\pgfpathlineto{\pgfqpoint{1.980398in}{2.250662in}}%
\pgfpathlineto{\pgfqpoint{1.980231in}{2.239425in}}%
\pgfpathlineto{\pgfqpoint{1.979871in}{2.224436in}}%
\pgfpathlineto{\pgfqpoint{1.980766in}{2.206003in}}%
\pgfpathlineto{\pgfqpoint{1.981727in}{2.187181in}}%
\pgfpathlineto{\pgfqpoint{1.984140in}{2.171485in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{2.158280in}}%
\pgfpathlineto{\pgfqpoint{1.993253in}{2.140582in}}%
\pgfpathlineto{\pgfqpoint{2.001572in}{2.124659in}}%
\pgfpathlineto{\pgfqpoint{2.004535in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.024610in}{2.092693in}}%
\pgfpathlineto{\pgfqpoint{2.052633in}{2.109494in}}%
\pgfpathlineto{\pgfqpoint{2.054208in}{2.117246in}}%
\pgfpathlineto{\pgfqpoint{2.062238in}{2.125003in}}%
\pgfpathlineto{\pgfqpoint{2.071467in}{2.150821in}}%
\pgfpathlineto{\pgfqpoint{2.074730in}{2.165446in}}%
\pgfpathlineto{\pgfqpoint{2.074550in}{2.185226in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.216201in}}%
\pgfpathlineto{\pgfqpoint{2.081976in}{2.218450in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{2.234655in}}%
\pgfpathlineto{\pgfqpoint{2.080905in}{2.255618in}}%
\pgfpathlineto{\pgfqpoint{2.080899in}{2.256719in}}%
\pgfpathlineto{\pgfqpoint{2.080210in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{2.076241in}{2.258257in}}%
\pgfpathlineto{\pgfqpoint{2.047400in}{2.259435in}}%
\pgfpathlineto{\pgfqpoint{2.040467in}{2.270748in}}%
\pgfpathlineto{\pgfqpoint{2.039260in}{2.276281in}}%
\pgfpathlineto{\pgfqpoint{2.027424in}{2.300992in}}%
\pgfpathlineto{\pgfqpoint{2.025517in}{2.310484in}}%
\pgfpathlineto{\pgfqpoint{2.021963in}{2.311266in}}%
\pgfpathlineto{\pgfqpoint{2.011455in}{2.339242in}}%
\pgfpathmoveto{\pgfqpoint{2.010481in}{2.339273in}}%
\pgfpathlineto{\pgfqpoint{2.021470in}{2.310016in}}%
\pgfpathlineto{\pgfqpoint{2.022480in}{2.309794in}}%
\pgfpathlineto{\pgfqpoint{2.023021in}{2.307098in}}%
\pgfpathlineto{\pgfqpoint{2.037782in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{2.269379in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{2.255271in}}%
\pgfpathlineto{\pgfqpoint{2.077169in}{2.254076in}}%
\pgfpathlineto{\pgfqpoint{2.076837in}{2.221011in}}%
\pgfpathlineto{\pgfqpoint{2.078372in}{2.212863in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{2.186387in}}%
\pgfpathlineto{\pgfqpoint{2.071875in}{2.163030in}}%
\pgfpathlineto{\pgfqpoint{2.069328in}{2.151612in}}%
\pgfpathlineto{\pgfqpoint{2.062122in}{2.131456in}}%
\pgfpathlineto{\pgfqpoint{2.051163in}{2.120870in}}%
\pgfpathlineto{\pgfqpoint{2.049013in}{2.110290in}}%
\pgfpathlineto{\pgfqpoint{2.023849in}{2.095203in}}%
\pgfpathlineto{\pgfqpoint{2.005822in}{2.106959in}}%
\pgfpathlineto{\pgfqpoint{2.003161in}{2.123908in}}%
\pgfpathlineto{\pgfqpoint{1.994281in}{2.140906in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{2.159798in}}%
\pgfpathlineto{\pgfqpoint{1.985059in}{2.171547in}}%
\pgfpathlineto{\pgfqpoint{1.982912in}{2.185511in}}%
\pgfpathlineto{\pgfqpoint{1.981861in}{2.206096in}}%
\pgfpathlineto{\pgfqpoint{1.980883in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{2.239573in}}%
\pgfpathlineto{\pgfqpoint{1.981350in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{1.982646in}{2.273221in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{2.306419in}}%
\pgfpathlineto{\pgfqpoint{2.008670in}{2.308809in}}%
\pgfpathlineto{\pgfqpoint{1.986244in}{2.310300in}}%
\pgfpathlineto{\pgfqpoint{1.992917in}{2.340591in}}%
\pgfpathlineto{\pgfqpoint{1.991127in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{1.991170in}{2.370084in}}%
\pgfpathlineto{\pgfqpoint{1.996398in}{2.405579in}}%
\pgfpathlineto{\pgfqpoint{1.996506in}{2.406779in}}%
\pgfpathlineto{\pgfqpoint{1.996492in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.998987in}{2.410373in}}%
\pgfpathlineto{\pgfqpoint{1.998635in}{2.406697in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{2.405293in}}%
\pgfpathlineto{\pgfqpoint{1.992722in}{2.369737in}}%
\pgfpathlineto{\pgfqpoint{2.007858in}{2.346703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007858in}{2.346703in}}%
\pgfpathlineto{\pgfqpoint{1.992722in}{2.369737in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{2.405293in}}%
\pgfpathlineto{\pgfqpoint{1.998635in}{2.406697in}}%
\pgfpathlineto{\pgfqpoint{1.998987in}{2.410373in}}%
\pgfpathlineto{\pgfqpoint{1.996492in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.996506in}{2.406779in}}%
\pgfpathlineto{\pgfqpoint{1.996398in}{2.405579in}}%
\pgfpathlineto{\pgfqpoint{1.991170in}{2.370084in}}%
\pgfpathlineto{\pgfqpoint{1.991127in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{1.992917in}{2.340591in}}%
\pgfpathlineto{\pgfqpoint{1.986244in}{2.310300in}}%
\pgfpathlineto{\pgfqpoint{2.008670in}{2.308809in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{2.306419in}}%
\pgfpathlineto{\pgfqpoint{1.982646in}{2.273221in}}%
\pgfpathlineto{\pgfqpoint{1.981350in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{2.239573in}}%
\pgfpathlineto{\pgfqpoint{1.980883in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{1.981861in}{2.206096in}}%
\pgfpathlineto{\pgfqpoint{1.982912in}{2.185511in}}%
\pgfpathlineto{\pgfqpoint{1.985059in}{2.171547in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{2.159798in}}%
\pgfpathlineto{\pgfqpoint{1.994281in}{2.140906in}}%
\pgfpathlineto{\pgfqpoint{2.003161in}{2.123908in}}%
\pgfpathlineto{\pgfqpoint{2.005822in}{2.106959in}}%
\pgfpathlineto{\pgfqpoint{2.023849in}{2.095203in}}%
\pgfpathlineto{\pgfqpoint{2.049013in}{2.110290in}}%
\pgfpathlineto{\pgfqpoint{2.051163in}{2.120870in}}%
\pgfpathlineto{\pgfqpoint{2.062122in}{2.131456in}}%
\pgfpathlineto{\pgfqpoint{2.069328in}{2.151612in}}%
\pgfpathlineto{\pgfqpoint{2.071875in}{2.163030in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{2.186387in}}%
\pgfpathlineto{\pgfqpoint{2.078372in}{2.212863in}}%
\pgfpathlineto{\pgfqpoint{2.076837in}{2.221011in}}%
\pgfpathlineto{\pgfqpoint{2.077169in}{2.254076in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{2.255271in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{2.269379in}}%
\pgfpathlineto{\pgfqpoint{2.037782in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{2.023021in}{2.307098in}}%
\pgfpathlineto{\pgfqpoint{2.022480in}{2.309794in}}%
\pgfpathlineto{\pgfqpoint{2.021470in}{2.310016in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.339273in}}%
\pgfpathmoveto{\pgfqpoint{2.009508in}{2.339303in}}%
\pgfpathlineto{\pgfqpoint{2.019772in}{2.311975in}}%
\pgfpathlineto{\pgfqpoint{1.988392in}{2.314062in}}%
\pgfpathlineto{\pgfqpoint{1.994206in}{2.340452in}}%
\pgfpathlineto{\pgfqpoint{1.992446in}{2.368264in}}%
\pgfpathlineto{\pgfqpoint{2.007222in}{2.345776in}}%
\pgfpathmoveto{\pgfqpoint{2.048469in}{2.251106in}}%
\pgfpathlineto{\pgfqpoint{2.071964in}{2.250146in}}%
\pgfpathlineto{\pgfqpoint{2.071697in}{2.223573in}}%
\pgfpathlineto{\pgfqpoint{2.074343in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{2.068774in}{2.187549in}}%
\pgfpathlineto{\pgfqpoint{2.069019in}{2.160614in}}%
\pgfpathlineto{\pgfqpoint{2.067188in}{2.152404in}}%
\pgfpathlineto{\pgfqpoint{2.062006in}{2.137909in}}%
\pgfpathlineto{\pgfqpoint{2.048117in}{2.124493in}}%
\pgfpathlineto{\pgfqpoint{2.045394in}{2.111086in}}%
\pgfpathlineto{\pgfqpoint{2.023088in}{2.097713in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{2.108133in}}%
\pgfpathlineto{\pgfqpoint{2.004751in}{2.123157in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{2.141230in}}%
\pgfpathlineto{\pgfqpoint{1.988198in}{2.161317in}}%
\pgfpathlineto{\pgfqpoint{1.985978in}{2.171609in}}%
\pgfpathlineto{\pgfqpoint{1.984097in}{2.183842in}}%
\pgfpathlineto{\pgfqpoint{1.982957in}{2.206189in}}%
\pgfpathlineto{\pgfqpoint{1.981894in}{2.228074in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{2.239721in}}%
\pgfpathlineto{\pgfqpoint{1.982303in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{1.983667in}{2.273359in}}%
\pgfpathlineto{\pgfqpoint{1.986201in}{2.305052in}}%
\pgfpathlineto{\pgfqpoint{2.020827in}{2.308594in}}%
\pgfpathlineto{\pgfqpoint{2.036305in}{2.276278in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{2.268011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007222in}{2.345776in}}%
\pgfpathlineto{\pgfqpoint{1.992446in}{2.368264in}}%
\pgfpathlineto{\pgfqpoint{1.994206in}{2.340452in}}%
\pgfpathlineto{\pgfqpoint{1.988392in}{2.314062in}}%
\pgfpathlineto{\pgfqpoint{2.019772in}{2.311975in}}%
\pgfpathlineto{\pgfqpoint{2.009508in}{2.339303in}}%
\pgfpathmoveto{\pgfqpoint{2.038109in}{2.268011in}}%
\pgfpathlineto{\pgfqpoint{2.036305in}{2.276278in}}%
\pgfpathlineto{\pgfqpoint{2.020827in}{2.308594in}}%
\pgfpathlineto{\pgfqpoint{1.986201in}{2.305052in}}%
\pgfpathlineto{\pgfqpoint{1.983667in}{2.273359in}}%
\pgfpathlineto{\pgfqpoint{1.982303in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{2.239721in}}%
\pgfpathlineto{\pgfqpoint{1.981894in}{2.228074in}}%
\pgfpathlineto{\pgfqpoint{1.982957in}{2.206189in}}%
\pgfpathlineto{\pgfqpoint{1.984097in}{2.183842in}}%
\pgfpathlineto{\pgfqpoint{1.985978in}{2.171609in}}%
\pgfpathlineto{\pgfqpoint{1.988198in}{2.161317in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{2.141230in}}%
\pgfpathlineto{\pgfqpoint{2.004751in}{2.123157in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{2.108133in}}%
\pgfpathlineto{\pgfqpoint{2.023088in}{2.097713in}}%
\pgfpathlineto{\pgfqpoint{2.045394in}{2.111086in}}%
\pgfpathlineto{\pgfqpoint{2.048117in}{2.124493in}}%
\pgfpathlineto{\pgfqpoint{2.062006in}{2.137909in}}%
\pgfpathlineto{\pgfqpoint{2.067188in}{2.152404in}}%
\pgfpathlineto{\pgfqpoint{2.069019in}{2.160614in}}%
\pgfpathlineto{\pgfqpoint{2.068774in}{2.187549in}}%
\pgfpathlineto{\pgfqpoint{2.074343in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{2.071697in}{2.223573in}}%
\pgfpathlineto{\pgfqpoint{2.071964in}{2.250146in}}%
\pgfpathlineto{\pgfqpoint{2.048469in}{2.251106in}}%
\pgfpathmoveto{\pgfqpoint{2.008534in}{2.339333in}}%
\pgfpathlineto{\pgfqpoint{2.017281in}{2.316045in}}%
\pgfpathlineto{\pgfqpoint{1.990540in}{2.317823in}}%
\pgfpathlineto{\pgfqpoint{1.995494in}{2.340312in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{2.364013in}}%
\pgfpathlineto{\pgfqpoint{2.006587in}{2.344850in}}%
\pgfpathmoveto{\pgfqpoint{2.049003in}{2.246942in}}%
\pgfpathlineto{\pgfqpoint{2.066759in}{2.246216in}}%
\pgfpathlineto{\pgfqpoint{2.066557in}{2.226134in}}%
\pgfpathlineto{\pgfqpoint{2.070315in}{2.206188in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{2.188710in}}%
\pgfpathlineto{\pgfqpoint{2.066164in}{2.158198in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{2.153195in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{2.144362in}}%
\pgfpathlineto{\pgfqpoint{2.045072in}{2.128117in}}%
\pgfpathlineto{\pgfqpoint{2.041774in}{2.111883in}}%
\pgfpathlineto{\pgfqpoint{2.022327in}{2.100223in}}%
\pgfpathlineto{\pgfqpoint{2.008396in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{2.006340in}{2.122406in}}%
\pgfpathlineto{\pgfqpoint{1.996337in}{2.141553in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{2.162835in}}%
\pgfpathlineto{\pgfqpoint{1.986897in}{2.171671in}}%
\pgfpathlineto{\pgfqpoint{1.985283in}{2.182172in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{2.206282in}}%
\pgfpathlineto{\pgfqpoint{1.982906in}{2.229893in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{2.239868in}}%
\pgfpathlineto{\pgfqpoint{1.983256in}{2.247347in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{2.273496in}}%
\pgfpathlineto{\pgfqpoint{1.987101in}{2.303685in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{2.307059in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.276277in}}%
\pgfpathlineto{\pgfqpoint{2.036930in}{2.266642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006587in}{2.344850in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{2.364013in}}%
\pgfpathlineto{\pgfqpoint{1.995494in}{2.340312in}}%
\pgfpathlineto{\pgfqpoint{1.990540in}{2.317823in}}%
\pgfpathlineto{\pgfqpoint{2.017281in}{2.316045in}}%
\pgfpathlineto{\pgfqpoint{2.008534in}{2.339333in}}%
\pgfpathmoveto{\pgfqpoint{2.036930in}{2.266642in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.276277in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{2.307059in}}%
\pgfpathlineto{\pgfqpoint{1.987101in}{2.303685in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{2.273496in}}%
\pgfpathlineto{\pgfqpoint{1.983256in}{2.247347in}}%
\pgfpathlineto{\pgfqpoint{1.983145in}{2.239868in}}%
\pgfpathlineto{\pgfqpoint{1.982906in}{2.229893in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{2.206282in}}%
\pgfpathlineto{\pgfqpoint{1.985283in}{2.182172in}}%
\pgfpathlineto{\pgfqpoint{1.986897in}{2.171671in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{2.162835in}}%
\pgfpathlineto{\pgfqpoint{1.996337in}{2.141553in}}%
\pgfpathlineto{\pgfqpoint{2.006340in}{2.122406in}}%
\pgfpathlineto{\pgfqpoint{2.008396in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{2.022327in}{2.100223in}}%
\pgfpathlineto{\pgfqpoint{2.041774in}{2.111883in}}%
\pgfpathlineto{\pgfqpoint{2.045072in}{2.128117in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{2.144362in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{2.153195in}}%
\pgfpathlineto{\pgfqpoint{2.066164in}{2.158198in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{2.188710in}}%
\pgfpathlineto{\pgfqpoint{2.070315in}{2.206188in}}%
\pgfpathlineto{\pgfqpoint{2.066557in}{2.226134in}}%
\pgfpathlineto{\pgfqpoint{2.066759in}{2.246216in}}%
\pgfpathlineto{\pgfqpoint{2.049003in}{2.246942in}}%
\pgfpathmoveto{\pgfqpoint{2.007561in}{2.339363in}}%
\pgfpathlineto{\pgfqpoint{2.014791in}{2.320115in}}%
\pgfpathlineto{\pgfqpoint{1.992688in}{2.321585in}}%
\pgfpathlineto{\pgfqpoint{1.996783in}{2.340173in}}%
\pgfpathlineto{\pgfqpoint{1.995543in}{2.359762in}}%
\pgfpathlineto{\pgfqpoint{2.005951in}{2.343923in}}%
\pgfpathmoveto{\pgfqpoint{2.049538in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{2.061554in}{2.242286in}}%
\pgfpathlineto{\pgfqpoint{2.061417in}{2.228695in}}%
\pgfpathlineto{\pgfqpoint{2.066287in}{2.202850in}}%
\pgfpathlineto{\pgfqpoint{2.062998in}{2.189872in}}%
\pgfpathlineto{\pgfqpoint{2.063308in}{2.155782in}}%
\pgfpathlineto{\pgfqpoint{2.062908in}{2.153986in}}%
\pgfpathlineto{\pgfqpoint{2.061774in}{2.150815in}}%
\pgfpathlineto{\pgfqpoint{2.042027in}{2.131740in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{2.112679in}}%
\pgfpathlineto{\pgfqpoint{2.021567in}{2.102733in}}%
\pgfpathlineto{\pgfqpoint{2.009683in}{2.110482in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{2.121655in}}%
\pgfpathlineto{\pgfqpoint{1.997364in}{2.141877in}}%
\pgfpathlineto{\pgfqpoint{1.989408in}{2.164354in}}%
\pgfpathlineto{\pgfqpoint{1.987816in}{2.171732in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{2.180502in}}%
\pgfpathlineto{\pgfqpoint{1.985148in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{1.983918in}{2.231712in}}%
\pgfpathlineto{\pgfqpoint{1.984117in}{2.240016in}}%
\pgfpathlineto{\pgfqpoint{1.984209in}{2.246241in}}%
\pgfpathlineto{\pgfqpoint{1.985709in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{1.988002in}{2.302318in}}%
\pgfpathlineto{\pgfqpoint{2.019341in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{2.033351in}{2.276276in}}%
\pgfpathlineto{\pgfqpoint{2.035751in}{2.265273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005951in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{1.995543in}{2.359762in}}%
\pgfpathlineto{\pgfqpoint{1.996783in}{2.340173in}}%
\pgfpathlineto{\pgfqpoint{1.992688in}{2.321585in}}%
\pgfpathlineto{\pgfqpoint{2.014791in}{2.320115in}}%
\pgfpathlineto{\pgfqpoint{2.007561in}{2.339363in}}%
\pgfpathmoveto{\pgfqpoint{2.035751in}{2.265273in}}%
\pgfpathlineto{\pgfqpoint{2.033351in}{2.276276in}}%
\pgfpathlineto{\pgfqpoint{2.019341in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{1.988002in}{2.302318in}}%
\pgfpathlineto{\pgfqpoint{1.985709in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{1.984209in}{2.246241in}}%
\pgfpathlineto{\pgfqpoint{1.984117in}{2.240016in}}%
\pgfpathlineto{\pgfqpoint{1.983918in}{2.231712in}}%
\pgfpathlineto{\pgfqpoint{1.985148in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{2.180502in}}%
\pgfpathlineto{\pgfqpoint{1.987816in}{2.171732in}}%
\pgfpathlineto{\pgfqpoint{1.989408in}{2.164354in}}%
\pgfpathlineto{\pgfqpoint{1.997364in}{2.141877in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{2.121655in}}%
\pgfpathlineto{\pgfqpoint{2.009683in}{2.110482in}}%
\pgfpathlineto{\pgfqpoint{2.021567in}{2.102733in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{2.112679in}}%
\pgfpathlineto{\pgfqpoint{2.042027in}{2.131740in}}%
\pgfpathlineto{\pgfqpoint{2.061774in}{2.150815in}}%
\pgfpathlineto{\pgfqpoint{2.062908in}{2.153986in}}%
\pgfpathlineto{\pgfqpoint{2.063308in}{2.155782in}}%
\pgfpathlineto{\pgfqpoint{2.062998in}{2.189872in}}%
\pgfpathlineto{\pgfqpoint{2.066287in}{2.202850in}}%
\pgfpathlineto{\pgfqpoint{2.061417in}{2.228695in}}%
\pgfpathlineto{\pgfqpoint{2.061554in}{2.242286in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{2.242777in}}%
\pgfpathmoveto{\pgfqpoint{2.006587in}{2.339394in}}%
\pgfpathlineto{\pgfqpoint{2.012300in}{2.324185in}}%
\pgfpathlineto{\pgfqpoint{1.994836in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{1.998071in}{2.340033in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{2.355512in}}%
\pgfpathlineto{\pgfqpoint{2.005315in}{2.342997in}}%
\pgfpathmoveto{\pgfqpoint{2.050073in}{2.238612in}}%
\pgfpathlineto{\pgfqpoint{2.056349in}{2.238356in}}%
\pgfpathlineto{\pgfqpoint{2.056278in}{2.231257in}}%
\pgfpathlineto{\pgfqpoint{2.062258in}{2.199512in}}%
\pgfpathlineto{\pgfqpoint{2.060110in}{2.191033in}}%
\pgfpathlineto{\pgfqpoint{2.060376in}{2.161771in}}%
\pgfpathlineto{\pgfqpoint{2.060442in}{2.154985in}}%
\pgfpathlineto{\pgfqpoint{2.053587in}{2.149472in}}%
\pgfpathlineto{\pgfqpoint{2.038982in}{2.135364in}}%
\pgfpathlineto{\pgfqpoint{2.034535in}{2.113475in}}%
\pgfpathlineto{\pgfqpoint{2.020806in}{2.105243in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{2.009519in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{2.142201in}}%
\pgfpathlineto{\pgfqpoint{1.990013in}{2.165872in}}%
\pgfpathlineto{\pgfqpoint{1.988736in}{2.171794in}}%
\pgfpathlineto{\pgfqpoint{1.987653in}{2.178833in}}%
\pgfpathlineto{\pgfqpoint{1.986243in}{2.206468in}}%
\pgfpathlineto{\pgfqpoint{1.984929in}{2.233531in}}%
\pgfpathlineto{\pgfqpoint{1.985088in}{2.240164in}}%
\pgfpathlineto{\pgfqpoint{1.985162in}{2.245136in}}%
\pgfpathlineto{\pgfqpoint{1.986730in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{1.988903in}{2.300951in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{2.303989in}}%
\pgfpathlineto{\pgfqpoint{2.031873in}{2.276274in}}%
\pgfpathlineto{\pgfqpoint{2.034572in}{2.263905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005315in}{2.342997in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{2.355512in}}%
\pgfpathlineto{\pgfqpoint{1.998071in}{2.340033in}}%
\pgfpathlineto{\pgfqpoint{1.994836in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{2.012300in}{2.324185in}}%
\pgfpathlineto{\pgfqpoint{2.006587in}{2.339394in}}%
\pgfpathmoveto{\pgfqpoint{2.034572in}{2.263905in}}%
\pgfpathlineto{\pgfqpoint{2.031873in}{2.276274in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{2.303989in}}%
\pgfpathlineto{\pgfqpoint{1.988903in}{2.300951in}}%
\pgfpathlineto{\pgfqpoint{1.986730in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{1.985162in}{2.245136in}}%
\pgfpathlineto{\pgfqpoint{1.985088in}{2.240164in}}%
\pgfpathlineto{\pgfqpoint{1.984929in}{2.233531in}}%
\pgfpathlineto{\pgfqpoint{1.986243in}{2.206468in}}%
\pgfpathlineto{\pgfqpoint{1.987653in}{2.178833in}}%
\pgfpathlineto{\pgfqpoint{1.988736in}{2.171794in}}%
\pgfpathlineto{\pgfqpoint{1.990013in}{2.165872in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{2.142201in}}%
\pgfpathlineto{\pgfqpoint{2.009519in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{2.020806in}{2.105243in}}%
\pgfpathlineto{\pgfqpoint{2.034535in}{2.113475in}}%
\pgfpathlineto{\pgfqpoint{2.038982in}{2.135364in}}%
\pgfpathlineto{\pgfqpoint{2.053587in}{2.149472in}}%
\pgfpathlineto{\pgfqpoint{2.060442in}{2.154985in}}%
\pgfpathlineto{\pgfqpoint{2.060376in}{2.161771in}}%
\pgfpathlineto{\pgfqpoint{2.060110in}{2.191033in}}%
\pgfpathlineto{\pgfqpoint{2.062258in}{2.199512in}}%
\pgfpathlineto{\pgfqpoint{2.056278in}{2.231257in}}%
\pgfpathlineto{\pgfqpoint{2.056349in}{2.238356in}}%
\pgfpathlineto{\pgfqpoint{2.050073in}{2.238612in}}%
\pgfpathmoveto{\pgfqpoint{2.035972in}{2.138831in}}%
\pgfpathlineto{\pgfqpoint{2.035838in}{2.138503in}}%
\pgfpathlineto{\pgfqpoint{2.030915in}{2.114271in}}%
\pgfpathlineto{\pgfqpoint{2.020045in}{2.107753in}}%
\pgfpathlineto{\pgfqpoint{2.012258in}{2.112831in}}%
\pgfpathlineto{\pgfqpoint{2.011108in}{2.120153in}}%
\pgfpathlineto{\pgfqpoint{1.999420in}{2.142525in}}%
\pgfpathlineto{\pgfqpoint{1.990618in}{2.167390in}}%
\pgfpathlineto{\pgfqpoint{1.989655in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{1.988839in}{2.177163in}}%
\pgfpathlineto{\pgfqpoint{1.987338in}{2.206561in}}%
\pgfpathlineto{\pgfqpoint{1.985941in}{2.235351in}}%
\pgfpathlineto{\pgfqpoint{1.986060in}{2.240312in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{2.244031in}}%
\pgfpathlineto{\pgfqpoint{1.987751in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{1.989804in}{2.299584in}}%
\pgfpathlineto{\pgfqpoint{2.017856in}{2.302454in}}%
\pgfpathlineto{\pgfqpoint{2.030396in}{2.276273in}}%
\pgfpathlineto{\pgfqpoint{2.033393in}{2.262536in}}%
\pgfpathlineto{\pgfqpoint{2.050607in}{2.234448in}}%
\pgfpathlineto{\pgfqpoint{2.051144in}{2.234426in}}%
\pgfpathlineto{\pgfqpoint{2.051138in}{2.233818in}}%
\pgfpathlineto{\pgfqpoint{2.058230in}{2.196175in}}%
\pgfpathlineto{\pgfqpoint{2.057222in}{2.192195in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{2.057563in}{2.156248in}}%
\pgfpathlineto{\pgfqpoint{2.036058in}{2.138953in}}%
\pgfpathmoveto{\pgfqpoint{2.005614in}{2.339424in}}%
\pgfpathlineto{\pgfqpoint{2.009809in}{2.328255in}}%
\pgfpathlineto{\pgfqpoint{1.996983in}{2.329108in}}%
\pgfpathlineto{\pgfqpoint{1.999360in}{2.339894in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{2.351261in}}%
\pgfpathlineto{\pgfqpoint{2.004680in}{2.342070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036058in}{2.138953in}}%
\pgfpathlineto{\pgfqpoint{2.057563in}{2.156248in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{2.057222in}{2.192195in}}%
\pgfpathlineto{\pgfqpoint{2.058230in}{2.196175in}}%
\pgfpathlineto{\pgfqpoint{2.051138in}{2.233818in}}%
\pgfpathlineto{\pgfqpoint{2.051144in}{2.234426in}}%
\pgfpathlineto{\pgfqpoint{2.050607in}{2.234448in}}%
\pgfpathlineto{\pgfqpoint{2.033393in}{2.262536in}}%
\pgfpathlineto{\pgfqpoint{2.030396in}{2.276273in}}%
\pgfpathlineto{\pgfqpoint{2.017856in}{2.302454in}}%
\pgfpathlineto{\pgfqpoint{1.989804in}{2.299584in}}%
\pgfpathlineto{\pgfqpoint{1.987751in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{2.244031in}}%
\pgfpathlineto{\pgfqpoint{1.986060in}{2.240312in}}%
\pgfpathlineto{\pgfqpoint{1.985941in}{2.235351in}}%
\pgfpathlineto{\pgfqpoint{1.987338in}{2.206561in}}%
\pgfpathlineto{\pgfqpoint{1.988839in}{2.177163in}}%
\pgfpathlineto{\pgfqpoint{1.989655in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{1.990618in}{2.167390in}}%
\pgfpathlineto{\pgfqpoint{1.999420in}{2.142525in}}%
\pgfpathlineto{\pgfqpoint{2.011108in}{2.120153in}}%
\pgfpathlineto{\pgfqpoint{2.012258in}{2.112831in}}%
\pgfpathlineto{\pgfqpoint{2.020045in}{2.107753in}}%
\pgfpathlineto{\pgfqpoint{2.030915in}{2.114271in}}%
\pgfpathlineto{\pgfqpoint{2.035838in}{2.138503in}}%
\pgfpathlineto{\pgfqpoint{2.035972in}{2.138831in}}%
\pgfpathmoveto{\pgfqpoint{2.004680in}{2.342070in}}%
\pgfpathlineto{\pgfqpoint{1.998640in}{2.351261in}}%
\pgfpathlineto{\pgfqpoint{1.999360in}{2.339894in}}%
\pgfpathlineto{\pgfqpoint{1.996983in}{2.329108in}}%
\pgfpathlineto{\pgfqpoint{2.009809in}{2.328255in}}%
\pgfpathlineto{\pgfqpoint{2.005614in}{2.339424in}}%
\pgfpathmoveto{\pgfqpoint{2.033592in}{2.139500in}}%
\pgfpathlineto{\pgfqpoint{2.030924in}{2.132926in}}%
\pgfpathlineto{\pgfqpoint{2.027295in}{2.115067in}}%
\pgfpathlineto{\pgfqpoint{2.019284in}{2.110263in}}%
\pgfpathlineto{\pgfqpoint{2.013545in}{2.114006in}}%
\pgfpathlineto{\pgfqpoint{2.012698in}{2.119402in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{2.142848in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{2.168909in}}%
\pgfpathlineto{\pgfqpoint{1.990574in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{1.990024in}{2.175493in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{2.237170in}}%
\pgfpathlineto{\pgfqpoint{1.987031in}{2.240459in}}%
\pgfpathlineto{\pgfqpoint{1.987068in}{2.242926in}}%
\pgfpathlineto{\pgfqpoint{1.988772in}{2.274045in}}%
\pgfpathlineto{\pgfqpoint{1.990704in}{2.298218in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{2.300919in}}%
\pgfpathlineto{\pgfqpoint{2.028919in}{2.276272in}}%
\pgfpathlineto{\pgfqpoint{2.032214in}{2.261167in}}%
\pgfpathlineto{\pgfqpoint{2.048019in}{2.235378in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{2.233171in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{2.054339in}{2.192916in}}%
\pgfpathlineto{\pgfqpoint{2.054683in}{2.157512in}}%
\pgfpathlineto{\pgfqpoint{2.035318in}{2.141938in}}%
\pgfpathmoveto{\pgfqpoint{2.004640in}{2.339454in}}%
\pgfpathlineto{\pgfqpoint{2.007318in}{2.332325in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{2.332869in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{2.339754in}}%
\pgfpathlineto{\pgfqpoint{2.000189in}{2.347010in}}%
\pgfpathlineto{\pgfqpoint{2.004044in}{2.341143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035318in}{2.141938in}}%
\pgfpathlineto{\pgfqpoint{2.054683in}{2.157512in}}%
\pgfpathlineto{\pgfqpoint{2.054339in}{2.192916in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{2.233171in}}%
\pgfpathlineto{\pgfqpoint{2.048019in}{2.235378in}}%
\pgfpathlineto{\pgfqpoint{2.032214in}{2.261167in}}%
\pgfpathlineto{\pgfqpoint{2.028919in}{2.276272in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{2.300919in}}%
\pgfpathlineto{\pgfqpoint{1.990704in}{2.298218in}}%
\pgfpathlineto{\pgfqpoint{1.988772in}{2.274045in}}%
\pgfpathlineto{\pgfqpoint{1.987068in}{2.242926in}}%
\pgfpathlineto{\pgfqpoint{1.987031in}{2.240459in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{2.237170in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{1.990024in}{2.175493in}}%
\pgfpathlineto{\pgfqpoint{1.990574in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{2.168909in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{2.142848in}}%
\pgfpathlineto{\pgfqpoint{2.012698in}{2.119402in}}%
\pgfpathlineto{\pgfqpoint{2.013545in}{2.114006in}}%
\pgfpathlineto{\pgfqpoint{2.019284in}{2.110263in}}%
\pgfpathlineto{\pgfqpoint{2.027295in}{2.115067in}}%
\pgfpathlineto{\pgfqpoint{2.030924in}{2.132926in}}%
\pgfpathlineto{\pgfqpoint{2.033592in}{2.139500in}}%
\pgfpathmoveto{\pgfqpoint{2.004044in}{2.341143in}}%
\pgfpathlineto{\pgfqpoint{2.000189in}{2.347010in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{2.339754in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{2.332869in}}%
\pgfpathlineto{\pgfqpoint{2.007318in}{2.332325in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{2.339454in}}%
\pgfpathmoveto{\pgfqpoint{2.031212in}{2.140168in}}%
\pgfpathlineto{\pgfqpoint{2.026009in}{2.127349in}}%
\pgfpathlineto{\pgfqpoint{2.023676in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{2.018523in}{2.112773in}}%
\pgfpathlineto{\pgfqpoint{2.014832in}{2.115180in}}%
\pgfpathlineto{\pgfqpoint{2.014287in}{2.118651in}}%
\pgfpathlineto{\pgfqpoint{2.001476in}{2.143172in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{2.170427in}}%
\pgfpathlineto{\pgfqpoint{1.991493in}{2.171979in}}%
\pgfpathlineto{\pgfqpoint{1.991210in}{2.173824in}}%
\pgfpathlineto{\pgfqpoint{1.989529in}{2.206747in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{2.238989in}}%
\pgfpathlineto{\pgfqpoint{1.988003in}{2.240607in}}%
\pgfpathlineto{\pgfqpoint{1.988021in}{2.241820in}}%
\pgfpathlineto{\pgfqpoint{1.989793in}{2.274183in}}%
\pgfpathlineto{\pgfqpoint{1.991605in}{2.296851in}}%
\pgfpathlineto{\pgfqpoint{2.016371in}{2.299384in}}%
\pgfpathlineto{\pgfqpoint{2.027441in}{2.276271in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{2.045108in}{2.236835in}}%
\pgfpathlineto{\pgfqpoint{2.048046in}{2.232192in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{2.193928in}}%
\pgfpathlineto{\pgfqpoint{2.051497in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{2.158775in}}%
\pgfpathlineto{\pgfqpoint{2.034578in}{2.144922in}}%
\pgfpathmoveto{\pgfqpoint{2.003667in}{2.339485in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{2.336395in}}%
\pgfpathlineto{\pgfqpoint{2.001279in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{2.001937in}{2.339615in}}%
\pgfpathlineto{\pgfqpoint{2.001738in}{2.342759in}}%
\pgfpathlineto{\pgfqpoint{2.003408in}{2.340217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034578in}{2.144922in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{2.158775in}}%
\pgfpathlineto{\pgfqpoint{2.051497in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{2.193928in}}%
\pgfpathlineto{\pgfqpoint{2.048046in}{2.232192in}}%
\pgfpathlineto{\pgfqpoint{2.045108in}{2.236835in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{2.027441in}{2.276271in}}%
\pgfpathlineto{\pgfqpoint{2.016371in}{2.299384in}}%
\pgfpathlineto{\pgfqpoint{1.991605in}{2.296851in}}%
\pgfpathlineto{\pgfqpoint{1.989793in}{2.274183in}}%
\pgfpathlineto{\pgfqpoint{1.988021in}{2.241820in}}%
\pgfpathlineto{\pgfqpoint{1.988003in}{2.240607in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{2.238989in}}%
\pgfpathlineto{\pgfqpoint{1.989529in}{2.206747in}}%
\pgfpathlineto{\pgfqpoint{1.991210in}{2.173824in}}%
\pgfpathlineto{\pgfqpoint{1.991493in}{2.171979in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{2.170427in}}%
\pgfpathlineto{\pgfqpoint{2.001476in}{2.143172in}}%
\pgfpathlineto{\pgfqpoint{2.014287in}{2.118651in}}%
\pgfpathlineto{\pgfqpoint{2.014832in}{2.115180in}}%
\pgfpathlineto{\pgfqpoint{2.018523in}{2.112773in}}%
\pgfpathlineto{\pgfqpoint{2.023676in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{2.026009in}{2.127349in}}%
\pgfpathlineto{\pgfqpoint{2.031212in}{2.140168in}}%
\pgfpathmoveto{\pgfqpoint{2.003408in}{2.340217in}}%
\pgfpathlineto{\pgfqpoint{2.001738in}{2.342759in}}%
\pgfpathlineto{\pgfqpoint{2.001937in}{2.339615in}}%
\pgfpathlineto{\pgfqpoint{2.001279in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{2.336395in}}%
\pgfpathlineto{\pgfqpoint{2.003667in}{2.339485in}}%
\pgfpathmoveto{\pgfqpoint{2.028833in}{2.140836in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{2.121772in}}%
\pgfpathlineto{\pgfqpoint{2.020056in}{2.116659in}}%
\pgfpathlineto{\pgfqpoint{2.017762in}{2.115283in}}%
\pgfpathlineto{\pgfqpoint{2.016119in}{2.116355in}}%
\pgfpathlineto{\pgfqpoint{2.015877in}{2.117900in}}%
\pgfpathlineto{\pgfqpoint{2.002504in}{2.143496in}}%
\pgfpathlineto{\pgfqpoint{1.992433in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{1.992412in}{2.172041in}}%
\pgfpathlineto{\pgfqpoint{1.992395in}{2.172154in}}%
\pgfpathlineto{\pgfqpoint{1.990625in}{2.206840in}}%
\pgfpathlineto{\pgfqpoint{1.988981in}{2.240706in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{2.240785in}}%
\pgfpathlineto{\pgfqpoint{1.988980in}{2.240830in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{2.274320in}}%
\pgfpathlineto{\pgfqpoint{1.992506in}{2.295484in}}%
\pgfpathlineto{\pgfqpoint{2.015628in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{2.025964in}{2.276270in}}%
\pgfpathlineto{\pgfqpoint{2.029856in}{2.258430in}}%
\pgfpathlineto{\pgfqpoint{2.042198in}{2.238292in}}%
\pgfpathlineto{\pgfqpoint{2.046677in}{2.231213in}}%
\pgfpathlineto{\pgfqpoint{2.051337in}{2.194561in}}%
\pgfpathlineto{\pgfqpoint{2.048656in}{2.187619in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{2.160038in}}%
\pgfpathlineto{\pgfqpoint{2.033838in}{2.147906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033838in}{2.147906in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{2.160038in}}%
\pgfpathlineto{\pgfqpoint{2.048656in}{2.187619in}}%
\pgfpathlineto{\pgfqpoint{2.051337in}{2.194561in}}%
\pgfpathlineto{\pgfqpoint{2.046677in}{2.231213in}}%
\pgfpathlineto{\pgfqpoint{2.042198in}{2.238292in}}%
\pgfpathlineto{\pgfqpoint{2.029856in}{2.258430in}}%
\pgfpathlineto{\pgfqpoint{2.025964in}{2.276270in}}%
\pgfpathlineto{\pgfqpoint{2.015628in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{1.992506in}{2.295484in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{2.274320in}}%
\pgfpathlineto{\pgfqpoint{1.988980in}{2.240830in}}%
\pgfpathlineto{\pgfqpoint{1.989088in}{2.240785in}}%
\pgfpathlineto{\pgfqpoint{1.988981in}{2.240706in}}%
\pgfpathlineto{\pgfqpoint{1.990625in}{2.206840in}}%
\pgfpathlineto{\pgfqpoint{1.992395in}{2.172154in}}%
\pgfpathlineto{\pgfqpoint{1.992412in}{2.172041in}}%
\pgfpathlineto{\pgfqpoint{1.992433in}{2.171945in}}%
\pgfpathlineto{\pgfqpoint{2.002504in}{2.143496in}}%
\pgfpathlineto{\pgfqpoint{2.015877in}{2.117900in}}%
\pgfpathlineto{\pgfqpoint{2.016119in}{2.116355in}}%
\pgfpathlineto{\pgfqpoint{2.017762in}{2.115283in}}%
\pgfpathlineto{\pgfqpoint{2.020056in}{2.116659in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{2.121772in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{2.140836in}}%
\pgfpathmoveto{\pgfqpoint{2.026453in}{2.141504in}}%
\pgfpathlineto{\pgfqpoint{2.016960in}{2.118117in}}%
\pgfpathlineto{\pgfqpoint{2.003532in}{2.143820in}}%
\pgfpathlineto{\pgfqpoint{1.994665in}{2.168867in}}%
\pgfpathlineto{\pgfqpoint{1.997309in}{2.171630in}}%
\pgfpathlineto{\pgfqpoint{1.993423in}{2.173566in}}%
\pgfpathlineto{\pgfqpoint{1.991720in}{2.206933in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{2.239310in}}%
\pgfpathlineto{\pgfqpoint{1.993629in}{2.241892in}}%
\pgfpathlineto{\pgfqpoint{1.990131in}{2.243348in}}%
\pgfpathlineto{\pgfqpoint{1.991835in}{2.274457in}}%
\pgfpathlineto{\pgfqpoint{1.993406in}{2.294117in}}%
\pgfpathlineto{\pgfqpoint{2.014885in}{2.296314in}}%
\pgfpathlineto{\pgfqpoint{2.024487in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{2.028677in}{2.257061in}}%
\pgfpathlineto{\pgfqpoint{2.039287in}{2.239749in}}%
\pgfpathlineto{\pgfqpoint{2.045308in}{2.230234in}}%
\pgfpathlineto{\pgfqpoint{2.049762in}{2.195194in}}%
\pgfpathlineto{\pgfqpoint{2.045814in}{2.184971in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{2.161302in}}%
\pgfpathlineto{\pgfqpoint{2.033098in}{2.150890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033098in}{2.150890in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{2.161302in}}%
\pgfpathlineto{\pgfqpoint{2.045814in}{2.184971in}}%
\pgfpathlineto{\pgfqpoint{2.049762in}{2.195194in}}%
\pgfpathlineto{\pgfqpoint{2.045308in}{2.230234in}}%
\pgfpathlineto{\pgfqpoint{2.039287in}{2.239749in}}%
\pgfpathlineto{\pgfqpoint{2.028677in}{2.257061in}}%
\pgfpathlineto{\pgfqpoint{2.024487in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{2.014885in}{2.296314in}}%
\pgfpathlineto{\pgfqpoint{1.993406in}{2.294117in}}%
\pgfpathlineto{\pgfqpoint{1.991835in}{2.274457in}}%
\pgfpathlineto{\pgfqpoint{1.990131in}{2.243348in}}%
\pgfpathlineto{\pgfqpoint{1.993629in}{2.241892in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{2.239310in}}%
\pgfpathlineto{\pgfqpoint{1.991720in}{2.206933in}}%
\pgfpathlineto{\pgfqpoint{1.993423in}{2.173566in}}%
\pgfpathlineto{\pgfqpoint{1.997309in}{2.171630in}}%
\pgfpathlineto{\pgfqpoint{1.994665in}{2.168867in}}%
\pgfpathlineto{\pgfqpoint{2.003532in}{2.143820in}}%
\pgfpathlineto{\pgfqpoint{2.016960in}{2.118117in}}%
\pgfpathlineto{\pgfqpoint{2.026453in}{2.141504in}}%
\pgfpathmoveto{\pgfqpoint{2.024073in}{2.142172in}}%
\pgfpathlineto{\pgfqpoint{2.015992in}{2.122262in}}%
\pgfpathlineto{\pgfqpoint{2.004559in}{2.144143in}}%
\pgfpathlineto{\pgfqpoint{1.997011in}{2.165467in}}%
\pgfpathlineto{\pgfqpoint{2.002484in}{2.171186in}}%
\pgfpathlineto{\pgfqpoint{1.994440in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{1.992815in}{2.207026in}}%
\pgfpathlineto{\pgfqpoint{1.991316in}{2.237913in}}%
\pgfpathlineto{\pgfqpoint{1.998170in}{2.242999in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{2.245865in}}%
\pgfpathlineto{\pgfqpoint{1.992856in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{2.292750in}}%
\pgfpathlineto{\pgfqpoint{2.014143in}{2.294779in}}%
\pgfpathlineto{\pgfqpoint{2.023010in}{2.276267in}}%
\pgfpathlineto{\pgfqpoint{2.027498in}{2.255693in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{2.241206in}}%
\pgfpathlineto{\pgfqpoint{2.043938in}{2.229256in}}%
\pgfpathlineto{\pgfqpoint{2.048188in}{2.195827in}}%
\pgfpathlineto{\pgfqpoint{2.042973in}{2.182322in}}%
\pgfpathlineto{\pgfqpoint{2.043165in}{2.162565in}}%
\pgfpathlineto{\pgfqpoint{2.032359in}{2.153874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032359in}{2.153874in}}%
\pgfpathlineto{\pgfqpoint{2.043165in}{2.162565in}}%
\pgfpathlineto{\pgfqpoint{2.042973in}{2.182322in}}%
\pgfpathlineto{\pgfqpoint{2.048188in}{2.195827in}}%
\pgfpathlineto{\pgfqpoint{2.043938in}{2.229256in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{2.241206in}}%
\pgfpathlineto{\pgfqpoint{2.027498in}{2.255693in}}%
\pgfpathlineto{\pgfqpoint{2.023010in}{2.276267in}}%
\pgfpathlineto{\pgfqpoint{2.014143in}{2.294779in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{2.292750in}}%
\pgfpathlineto{\pgfqpoint{1.992856in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{2.245865in}}%
\pgfpathlineto{\pgfqpoint{1.998170in}{2.242999in}}%
\pgfpathlineto{\pgfqpoint{1.991316in}{2.237913in}}%
\pgfpathlineto{\pgfqpoint{1.992815in}{2.207026in}}%
\pgfpathlineto{\pgfqpoint{1.994440in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{2.002484in}{2.171186in}}%
\pgfpathlineto{\pgfqpoint{1.997011in}{2.165467in}}%
\pgfpathlineto{\pgfqpoint{2.004559in}{2.144143in}}%
\pgfpathlineto{\pgfqpoint{2.015992in}{2.122262in}}%
\pgfpathlineto{\pgfqpoint{2.024073in}{2.142172in}}%
\pgfpathmoveto{\pgfqpoint{2.021693in}{2.142840in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{2.126406in}}%
\pgfpathlineto{\pgfqpoint{2.005587in}{2.144467in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{2.007660in}{2.170743in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.176822in}}%
\pgfpathlineto{\pgfqpoint{1.993911in}{2.207119in}}%
\pgfpathlineto{\pgfqpoint{1.992484in}{2.236517in}}%
\pgfpathlineto{\pgfqpoint{2.002711in}{2.244106in}}%
\pgfpathlineto{\pgfqpoint{1.992434in}{2.248383in}}%
\pgfpathlineto{\pgfqpoint{1.993877in}{2.274732in}}%
\pgfpathlineto{\pgfqpoint{1.995208in}{2.291383in}}%
\pgfpathlineto{\pgfqpoint{2.013400in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{2.021532in}{2.276266in}}%
\pgfpathlineto{\pgfqpoint{2.026320in}{2.254324in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{2.242662in}}%
\pgfpathlineto{\pgfqpoint{2.042569in}{2.228277in}}%
\pgfpathlineto{\pgfqpoint{2.046614in}{2.196460in}}%
\pgfpathlineto{\pgfqpoint{2.040131in}{2.179674in}}%
\pgfpathlineto{\pgfqpoint{2.040285in}{2.163828in}}%
\pgfpathlineto{\pgfqpoint{2.031619in}{2.156858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031619in}{2.156858in}}%
\pgfpathlineto{\pgfqpoint{2.040285in}{2.163828in}}%
\pgfpathlineto{\pgfqpoint{2.040131in}{2.179674in}}%
\pgfpathlineto{\pgfqpoint{2.046614in}{2.196460in}}%
\pgfpathlineto{\pgfqpoint{2.042569in}{2.228277in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{2.242662in}}%
\pgfpathlineto{\pgfqpoint{2.026320in}{2.254324in}}%
\pgfpathlineto{\pgfqpoint{2.021532in}{2.276266in}}%
\pgfpathlineto{\pgfqpoint{2.013400in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{1.995208in}{2.291383in}}%
\pgfpathlineto{\pgfqpoint{1.993877in}{2.274732in}}%
\pgfpathlineto{\pgfqpoint{1.992434in}{2.248383in}}%
\pgfpathlineto{\pgfqpoint{2.002711in}{2.244106in}}%
\pgfpathlineto{\pgfqpoint{1.992484in}{2.236517in}}%
\pgfpathlineto{\pgfqpoint{1.993911in}{2.207119in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.176822in}}%
\pgfpathlineto{\pgfqpoint{2.007660in}{2.170743in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{2.005587in}{2.144467in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{2.126406in}}%
\pgfpathlineto{\pgfqpoint{2.021693in}{2.142840in}}%
\pgfpathmoveto{\pgfqpoint{2.019314in}{2.143508in}}%
\pgfpathlineto{\pgfqpoint{2.014055in}{2.130551in}}%
\pgfpathlineto{\pgfqpoint{2.006615in}{2.144791in}}%
\pgfpathlineto{\pgfqpoint{2.001703in}{2.158667in}}%
\pgfpathlineto{\pgfqpoint{2.012835in}{2.170299in}}%
\pgfpathlineto{\pgfqpoint{1.996474in}{2.178449in}}%
\pgfpathlineto{\pgfqpoint{1.995006in}{2.207212in}}%
\pgfpathlineto{\pgfqpoint{1.993651in}{2.235121in}}%
\pgfpathlineto{\pgfqpoint{2.007252in}{2.245213in}}%
\pgfpathlineto{\pgfqpoint{1.993585in}{2.250900in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.274869in}}%
\pgfpathlineto{\pgfqpoint{1.996109in}{2.290017in}}%
\pgfpathlineto{\pgfqpoint{2.012657in}{2.291709in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{2.276265in}}%
\pgfpathlineto{\pgfqpoint{2.025141in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{2.030556in}{2.244119in}}%
\pgfpathlineto{\pgfqpoint{2.041199in}{2.227298in}}%
\pgfpathlineto{\pgfqpoint{2.045039in}{2.197093in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{2.177025in}}%
\pgfpathlineto{\pgfqpoint{2.037406in}{2.165092in}}%
\pgfpathlineto{\pgfqpoint{2.030879in}{2.159842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030879in}{2.159842in}}%
\pgfpathlineto{\pgfqpoint{2.037406in}{2.165092in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{2.177025in}}%
\pgfpathlineto{\pgfqpoint{2.045039in}{2.197093in}}%
\pgfpathlineto{\pgfqpoint{2.041199in}{2.227298in}}%
\pgfpathlineto{\pgfqpoint{2.030556in}{2.244119in}}%
\pgfpathlineto{\pgfqpoint{2.025141in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{2.276265in}}%
\pgfpathlineto{\pgfqpoint{2.012657in}{2.291709in}}%
\pgfpathlineto{\pgfqpoint{1.996109in}{2.290017in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.274869in}}%
\pgfpathlineto{\pgfqpoint{1.993585in}{2.250900in}}%
\pgfpathlineto{\pgfqpoint{2.007252in}{2.245213in}}%
\pgfpathlineto{\pgfqpoint{1.993651in}{2.235121in}}%
\pgfpathlineto{\pgfqpoint{1.995006in}{2.207212in}}%
\pgfpathlineto{\pgfqpoint{1.996474in}{2.178449in}}%
\pgfpathlineto{\pgfqpoint{2.012835in}{2.170299in}}%
\pgfpathlineto{\pgfqpoint{2.001703in}{2.158667in}}%
\pgfpathlineto{\pgfqpoint{2.006615in}{2.144791in}}%
\pgfpathlineto{\pgfqpoint{2.014055in}{2.130551in}}%
\pgfpathlineto{\pgfqpoint{2.019314in}{2.143508in}}%
\pgfpathmoveto{\pgfqpoint{2.016934in}{2.144176in}}%
\pgfpathlineto{\pgfqpoint{2.013086in}{2.134696in}}%
\pgfpathlineto{\pgfqpoint{2.007643in}{2.145115in}}%
\pgfpathlineto{\pgfqpoint{2.004049in}{2.155268in}}%
\pgfpathlineto{\pgfqpoint{2.018010in}{2.169855in}}%
\pgfpathlineto{\pgfqpoint{1.997491in}{2.180077in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{2.207305in}}%
\pgfpathlineto{\pgfqpoint{1.994819in}{2.233725in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{2.246320in}}%
\pgfpathlineto{\pgfqpoint{1.994737in}{2.253418in}}%
\pgfpathlineto{\pgfqpoint{1.995919in}{2.275007in}}%
\pgfpathlineto{\pgfqpoint{1.997009in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{2.011915in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.276263in}}%
\pgfpathlineto{\pgfqpoint{2.023962in}{2.251587in}}%
\pgfpathlineto{\pgfqpoint{2.027645in}{2.245576in}}%
\pgfpathlineto{\pgfqpoint{2.039830in}{2.226319in}}%
\pgfpathlineto{\pgfqpoint{2.043465in}{2.197726in}}%
\pgfpathlineto{\pgfqpoint{2.034448in}{2.174376in}}%
\pgfpathlineto{\pgfqpoint{2.034526in}{2.166355in}}%
\pgfpathlineto{\pgfqpoint{2.030139in}{2.162826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030139in}{2.162826in}}%
\pgfpathlineto{\pgfqpoint{2.034526in}{2.166355in}}%
\pgfpathlineto{\pgfqpoint{2.034448in}{2.174376in}}%
\pgfpathlineto{\pgfqpoint{2.043465in}{2.197726in}}%
\pgfpathlineto{\pgfqpoint{2.039830in}{2.226319in}}%
\pgfpathlineto{\pgfqpoint{2.027645in}{2.245576in}}%
\pgfpathlineto{\pgfqpoint{2.023962in}{2.251587in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.276263in}}%
\pgfpathlineto{\pgfqpoint{2.011915in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.997009in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{1.995919in}{2.275007in}}%
\pgfpathlineto{\pgfqpoint{1.994737in}{2.253418in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{2.246320in}}%
\pgfpathlineto{\pgfqpoint{1.994819in}{2.233725in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{2.207305in}}%
\pgfpathlineto{\pgfqpoint{1.997491in}{2.180077in}}%
\pgfpathlineto{\pgfqpoint{2.018010in}{2.169855in}}%
\pgfpathlineto{\pgfqpoint{2.004049in}{2.155268in}}%
\pgfpathlineto{\pgfqpoint{2.007643in}{2.145115in}}%
\pgfpathlineto{\pgfqpoint{2.013086in}{2.134696in}}%
\pgfpathlineto{\pgfqpoint{2.016934in}{2.144176in}}%
\pgfpathmoveto{\pgfqpoint{2.014554in}{2.144844in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{2.138841in}}%
\pgfpathlineto{\pgfqpoint{2.008671in}{2.145439in}}%
\pgfpathlineto{\pgfqpoint{2.006395in}{2.151868in}}%
\pgfpathlineto{\pgfqpoint{2.023185in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{1.998508in}{2.181705in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.207398in}}%
\pgfpathlineto{\pgfqpoint{1.995987in}{2.232329in}}%
\pgfpathlineto{\pgfqpoint{2.016334in}{2.247427in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{2.255935in}}%
\pgfpathlineto{\pgfqpoint{1.996940in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.287283in}}%
\pgfpathlineto{\pgfqpoint{2.011172in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{2.017101in}{2.276262in}}%
\pgfpathlineto{\pgfqpoint{2.022783in}{2.250218in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.247033in}}%
\pgfpathlineto{\pgfqpoint{2.038461in}{2.225341in}}%
\pgfpathlineto{\pgfqpoint{2.041891in}{2.198359in}}%
\pgfpathlineto{\pgfqpoint{2.031607in}{2.171728in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{2.167618in}}%
\pgfpathlineto{\pgfqpoint{2.029399in}{2.165811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029399in}{2.165811in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{2.167618in}}%
\pgfpathlineto{\pgfqpoint{2.031607in}{2.171728in}}%
\pgfpathlineto{\pgfqpoint{2.041891in}{2.198359in}}%
\pgfpathlineto{\pgfqpoint{2.038461in}{2.225341in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.247033in}}%
\pgfpathlineto{\pgfqpoint{2.022783in}{2.250218in}}%
\pgfpathlineto{\pgfqpoint{2.017101in}{2.276262in}}%
\pgfpathlineto{\pgfqpoint{2.011172in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.287283in}}%
\pgfpathlineto{\pgfqpoint{1.996940in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{2.255935in}}%
\pgfpathlineto{\pgfqpoint{2.016334in}{2.247427in}}%
\pgfpathlineto{\pgfqpoint{1.995987in}{2.232329in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.207398in}}%
\pgfpathlineto{\pgfqpoint{1.998508in}{2.181705in}}%
\pgfpathlineto{\pgfqpoint{2.023185in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{2.006395in}{2.151868in}}%
\pgfpathlineto{\pgfqpoint{2.008671in}{2.145439in}}%
\pgfpathlineto{\pgfqpoint{2.012118in}{2.138841in}}%
\pgfpathlineto{\pgfqpoint{2.014554in}{2.144844in}}%
\pgfpathmoveto{\pgfqpoint{2.012175in}{2.145512in}}%
\pgfpathlineto{\pgfqpoint{2.011149in}{2.142986in}}%
\pgfpathlineto{\pgfqpoint{2.009699in}{2.145762in}}%
\pgfpathlineto{\pgfqpoint{2.008741in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{2.028360in}{2.168968in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{1.998293in}{2.207491in}}%
\pgfpathlineto{\pgfqpoint{1.997155in}{2.230933in}}%
\pgfpathlineto{\pgfqpoint{2.020875in}{2.248534in}}%
\pgfpathlineto{\pgfqpoint{1.997039in}{2.258453in}}%
\pgfpathlineto{\pgfqpoint{1.997961in}{2.275281in}}%
\pgfpathlineto{\pgfqpoint{1.998811in}{2.285916in}}%
\pgfpathlineto{\pgfqpoint{2.010430in}{2.287105in}}%
\pgfpathlineto{\pgfqpoint{2.015623in}{2.276261in}}%
\pgfpathlineto{\pgfqpoint{2.021604in}{2.248849in}}%
\pgfpathlineto{\pgfqpoint{2.021824in}{2.248489in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{2.224362in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{2.198992in}}%
\pgfpathlineto{\pgfqpoint{2.028765in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{2.028767in}{2.168882in}}%
\pgfpathlineto{\pgfqpoint{2.028659in}{2.168795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028659in}{2.168795in}}%
\pgfpathlineto{\pgfqpoint{2.028767in}{2.168882in}}%
\pgfpathlineto{\pgfqpoint{2.028765in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{2.198992in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{2.224362in}}%
\pgfpathlineto{\pgfqpoint{2.021824in}{2.248489in}}%
\pgfpathlineto{\pgfqpoint{2.021604in}{2.248849in}}%
\pgfpathlineto{\pgfqpoint{2.015623in}{2.276261in}}%
\pgfpathlineto{\pgfqpoint{2.010430in}{2.287105in}}%
\pgfpathlineto{\pgfqpoint{1.998811in}{2.285916in}}%
\pgfpathlineto{\pgfqpoint{1.997961in}{2.275281in}}%
\pgfpathlineto{\pgfqpoint{1.997039in}{2.258453in}}%
\pgfpathlineto{\pgfqpoint{2.020875in}{2.248534in}}%
\pgfpathlineto{\pgfqpoint{1.997155in}{2.230933in}}%
\pgfpathlineto{\pgfqpoint{1.998293in}{2.207491in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{2.028360in}{2.168968in}}%
\pgfpathlineto{\pgfqpoint{2.008741in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{2.009699in}{2.145762in}}%
\pgfpathlineto{\pgfqpoint{2.011149in}{2.142986in}}%
\pgfpathlineto{\pgfqpoint{2.012175in}{2.145512in}}%
\pgfpathmoveto{\pgfqpoint{2.035722in}{2.223383in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{2.199625in}}%
\pgfpathlineto{\pgfqpoint{2.027830in}{2.171367in}}%
\pgfpathlineto{\pgfqpoint{2.000543in}{2.184960in}}%
\pgfpathlineto{\pgfqpoint{1.999388in}{2.207584in}}%
\pgfpathlineto{\pgfqpoint{1.998322in}{2.229536in}}%
\pgfpathlineto{\pgfqpoint{2.021123in}{2.246455in}}%
\pgfpathmoveto{\pgfqpoint{2.014146in}{2.276260in}}%
\pgfpathlineto{\pgfqpoint{2.019408in}{2.252141in}}%
\pgfpathlineto{\pgfqpoint{1.998190in}{2.260971in}}%
\pgfpathlineto{\pgfqpoint{1.998981in}{2.275419in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{2.284549in}}%
\pgfpathlineto{\pgfqpoint{2.009687in}{2.285570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021123in}{2.246455in}}%
\pgfpathlineto{\pgfqpoint{1.998322in}{2.229536in}}%
\pgfpathlineto{\pgfqpoint{1.999388in}{2.207584in}}%
\pgfpathlineto{\pgfqpoint{2.000543in}{2.184960in}}%
\pgfpathlineto{\pgfqpoint{2.027830in}{2.171367in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{2.199625in}}%
\pgfpathlineto{\pgfqpoint{2.035722in}{2.223383in}}%
\pgfpathmoveto{\pgfqpoint{2.009687in}{2.285570in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{2.284549in}}%
\pgfpathlineto{\pgfqpoint{1.998981in}{2.275419in}}%
\pgfpathlineto{\pgfqpoint{1.998190in}{2.260971in}}%
\pgfpathlineto{\pgfqpoint{2.019408in}{2.252141in}}%
\pgfpathlineto{\pgfqpoint{2.014146in}{2.276260in}}%
\pgfpathmoveto{\pgfqpoint{2.034352in}{2.222404in}}%
\pgfpathlineto{\pgfqpoint{2.037168in}{2.200258in}}%
\pgfpathlineto{\pgfqpoint{2.026996in}{2.173916in}}%
\pgfpathlineto{\pgfqpoint{2.001560in}{2.186588in}}%
\pgfpathlineto{\pgfqpoint{2.000483in}{2.207677in}}%
\pgfpathlineto{\pgfqpoint{1.999490in}{2.228140in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{2.243911in}}%
\pgfpathmoveto{\pgfqpoint{2.012669in}{2.276259in}}%
\pgfpathlineto{\pgfqpoint{2.017064in}{2.256113in}}%
\pgfpathlineto{\pgfqpoint{1.999342in}{2.263488in}}%
\pgfpathlineto{\pgfqpoint{2.000002in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{2.000612in}{2.283182in}}%
\pgfpathlineto{\pgfqpoint{2.008944in}{2.284035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020744in}{2.243911in}}%
\pgfpathlineto{\pgfqpoint{1.999490in}{2.228140in}}%
\pgfpathlineto{\pgfqpoint{2.000483in}{2.207677in}}%
\pgfpathlineto{\pgfqpoint{2.001560in}{2.186588in}}%
\pgfpathlineto{\pgfqpoint{2.026996in}{2.173916in}}%
\pgfpathlineto{\pgfqpoint{2.037168in}{2.200258in}}%
\pgfpathlineto{\pgfqpoint{2.034352in}{2.222404in}}%
\pgfpathmoveto{\pgfqpoint{2.008944in}{2.284035in}}%
\pgfpathlineto{\pgfqpoint{2.000612in}{2.283182in}}%
\pgfpathlineto{\pgfqpoint{2.000002in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{1.999342in}{2.263488in}}%
\pgfpathlineto{\pgfqpoint{2.017064in}{2.256113in}}%
\pgfpathlineto{\pgfqpoint{2.012669in}{2.276259in}}%
\pgfpathmoveto{\pgfqpoint{2.032983in}{2.221426in}}%
\pgfpathlineto{\pgfqpoint{2.035594in}{2.200891in}}%
\pgfpathlineto{\pgfqpoint{2.026162in}{2.176466in}}%
\pgfpathlineto{\pgfqpoint{2.002577in}{2.188216in}}%
\pgfpathlineto{\pgfqpoint{2.001579in}{2.207770in}}%
\pgfpathlineto{\pgfqpoint{2.000658in}{2.226744in}}%
\pgfpathlineto{\pgfqpoint{2.020365in}{2.241367in}}%
\pgfpathmoveto{\pgfqpoint{2.011191in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{2.014720in}{2.260085in}}%
\pgfpathlineto{\pgfqpoint{2.000493in}{2.266006in}}%
\pgfpathlineto{\pgfqpoint{2.001023in}{2.275693in}}%
\pgfpathlineto{\pgfqpoint{2.001513in}{2.281816in}}%
\pgfpathlineto{\pgfqpoint{2.008202in}{2.282500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020365in}{2.241367in}}%
\pgfpathlineto{\pgfqpoint{2.000658in}{2.226744in}}%
\pgfpathlineto{\pgfqpoint{2.001579in}{2.207770in}}%
\pgfpathlineto{\pgfqpoint{2.002577in}{2.188216in}}%
\pgfpathlineto{\pgfqpoint{2.026162in}{2.176466in}}%
\pgfpathlineto{\pgfqpoint{2.035594in}{2.200891in}}%
\pgfpathlineto{\pgfqpoint{2.032983in}{2.221426in}}%
\pgfpathmoveto{\pgfqpoint{2.008202in}{2.282500in}}%
\pgfpathlineto{\pgfqpoint{2.001513in}{2.281816in}}%
\pgfpathlineto{\pgfqpoint{2.001023in}{2.275693in}}%
\pgfpathlineto{\pgfqpoint{2.000493in}{2.266006in}}%
\pgfpathlineto{\pgfqpoint{2.014720in}{2.260085in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{2.276257in}}%
\pgfpathmoveto{\pgfqpoint{2.031614in}{2.220447in}}%
\pgfpathlineto{\pgfqpoint{2.034019in}{2.201524in}}%
\pgfpathlineto{\pgfqpoint{2.025328in}{2.179016in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{2.189844in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{2.207863in}}%
\pgfpathlineto{\pgfqpoint{2.001825in}{2.225348in}}%
\pgfpathlineto{\pgfqpoint{2.019986in}{2.238823in}}%
\pgfpathmoveto{\pgfqpoint{2.009714in}{2.276256in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{2.264057in}}%
\pgfpathlineto{\pgfqpoint{2.001644in}{2.268523in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{2.275831in}}%
\pgfpathlineto{\pgfqpoint{2.002414in}{2.280449in}}%
\pgfpathlineto{\pgfqpoint{2.007459in}{2.280965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019986in}{2.238823in}}%
\pgfpathlineto{\pgfqpoint{2.001825in}{2.225348in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{2.207863in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{2.189844in}}%
\pgfpathlineto{\pgfqpoint{2.025328in}{2.179016in}}%
\pgfpathlineto{\pgfqpoint{2.034019in}{2.201524in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{2.220447in}}%
\pgfpathmoveto{\pgfqpoint{2.007459in}{2.280965in}}%
\pgfpathlineto{\pgfqpoint{2.002414in}{2.280449in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{2.275831in}}%
\pgfpathlineto{\pgfqpoint{2.001644in}{2.268523in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{2.264057in}}%
\pgfpathlineto{\pgfqpoint{2.009714in}{2.276256in}}%
\pgfpathmoveto{\pgfqpoint{2.030244in}{2.219468in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{2.202157in}}%
\pgfpathlineto{\pgfqpoint{2.024494in}{2.181566in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{2.191471in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{2.207956in}}%
\pgfpathlineto{\pgfqpoint{2.002993in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.019607in}{2.236279in}}%
\pgfpathmoveto{\pgfqpoint{2.008237in}{2.276255in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{2.268030in}}%
\pgfpathlineto{\pgfqpoint{2.002796in}{2.271041in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{2.275968in}}%
\pgfpathlineto{\pgfqpoint{2.003314in}{2.279082in}}%
\pgfpathlineto{\pgfqpoint{2.006716in}{2.279430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019607in}{2.236279in}}%
\pgfpathlineto{\pgfqpoint{2.002993in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{2.207956in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{2.191471in}}%
\pgfpathlineto{\pgfqpoint{2.024494in}{2.181566in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{2.202157in}}%
\pgfpathlineto{\pgfqpoint{2.030244in}{2.219468in}}%
\pgfpathmoveto{\pgfqpoint{2.006716in}{2.279430in}}%
\pgfpathlineto{\pgfqpoint{2.003314in}{2.279082in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{2.275968in}}%
\pgfpathlineto{\pgfqpoint{2.002796in}{2.271041in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{2.268030in}}%
\pgfpathlineto{\pgfqpoint{2.008237in}{2.276255in}}%
\pgfpathmoveto{\pgfqpoint{2.028875in}{2.218489in}}%
\pgfpathlineto{\pgfqpoint{2.030871in}{2.202790in}}%
\pgfpathlineto{\pgfqpoint{2.023660in}{2.184116in}}%
\pgfpathlineto{\pgfqpoint{2.005628in}{2.193099in}}%
\pgfpathlineto{\pgfqpoint{2.004865in}{2.208049in}}%
\pgfpathlineto{\pgfqpoint{2.004161in}{2.222555in}}%
\pgfpathlineto{\pgfqpoint{2.019228in}{2.233735in}}%
\pgfpathmoveto{\pgfqpoint{2.006760in}{2.276254in}}%
\pgfpathlineto{\pgfqpoint{2.007687in}{2.272002in}}%
\pgfpathlineto{\pgfqpoint{2.003947in}{2.273558in}}%
\pgfpathlineto{\pgfqpoint{2.004086in}{2.276105in}}%
\pgfpathlineto{\pgfqpoint{2.004215in}{2.277715in}}%
\pgfpathlineto{\pgfqpoint{2.005974in}{2.277895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019228in}{2.233735in}}%
\pgfpathlineto{\pgfqpoint{2.004161in}{2.222555in}}%
\pgfpathlineto{\pgfqpoint{2.004865in}{2.208049in}}%
\pgfpathlineto{\pgfqpoint{2.005628in}{2.193099in}}%
\pgfpathlineto{\pgfqpoint{2.023660in}{2.184116in}}%
\pgfpathlineto{\pgfqpoint{2.030871in}{2.202790in}}%
\pgfpathlineto{\pgfqpoint{2.028875in}{2.218489in}}%
\pgfpathmoveto{\pgfqpoint{2.005974in}{2.277895in}}%
\pgfpathlineto{\pgfqpoint{2.004215in}{2.277715in}}%
\pgfpathlineto{\pgfqpoint{2.004086in}{2.276105in}}%
\pgfpathlineto{\pgfqpoint{2.003947in}{2.273558in}}%
\pgfpathlineto{\pgfqpoint{2.007687in}{2.272002in}}%
\pgfpathlineto{\pgfqpoint{2.006760in}{2.276254in}}%
\pgfpathmoveto{\pgfqpoint{2.027505in}{2.217510in}}%
\pgfpathlineto{\pgfqpoint{2.029296in}{2.203423in}}%
\pgfpathlineto{\pgfqpoint{2.022826in}{2.186666in}}%
\pgfpathlineto{\pgfqpoint{2.006645in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{2.005960in}{2.208142in}}%
\pgfpathlineto{\pgfqpoint{2.005329in}{2.221159in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{2.231192in}}%
\pgfpathmoveto{\pgfqpoint{2.005282in}{2.276252in}}%
\pgfpathlineto{\pgfqpoint{2.005343in}{2.275974in}}%
\pgfpathlineto{\pgfqpoint{2.005098in}{2.276076in}}%
\pgfpathlineto{\pgfqpoint{2.005107in}{2.276243in}}%
\pgfpathlineto{\pgfqpoint{2.005116in}{2.276348in}}%
\pgfpathlineto{\pgfqpoint{2.005231in}{2.276360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018849in}{2.231192in}}%
\pgfpathlineto{\pgfqpoint{2.005329in}{2.221159in}}%
\pgfpathlineto{\pgfqpoint{2.005960in}{2.208142in}}%
\pgfpathlineto{\pgfqpoint{2.006645in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{2.022826in}{2.186666in}}%
\pgfpathlineto{\pgfqpoint{2.029296in}{2.203423in}}%
\pgfpathlineto{\pgfqpoint{2.027505in}{2.217510in}}%
\pgfpathmoveto{\pgfqpoint{2.005231in}{2.276360in}}%
\pgfpathlineto{\pgfqpoint{2.005116in}{2.276348in}}%
\pgfpathlineto{\pgfqpoint{2.005107in}{2.276243in}}%
\pgfpathlineto{\pgfqpoint{2.005098in}{2.276076in}}%
\pgfpathlineto{\pgfqpoint{2.005343in}{2.275974in}}%
\pgfpathlineto{\pgfqpoint{2.005282in}{2.276252in}}%
\pgfpathmoveto{\pgfqpoint{2.026136in}{2.216532in}}%
\pgfpathlineto{\pgfqpoint{2.027722in}{2.204055in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{2.007662in}{2.196355in}}%
\pgfpathlineto{\pgfqpoint{2.007056in}{2.208235in}}%
\pgfpathlineto{\pgfqpoint{2.006496in}{2.219763in}}%
\pgfpathlineto{\pgfqpoint{2.018470in}{2.228648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018470in}{2.228648in}}%
\pgfpathlineto{\pgfqpoint{2.006496in}{2.219763in}}%
\pgfpathlineto{\pgfqpoint{2.007056in}{2.208235in}}%
\pgfpathlineto{\pgfqpoint{2.007662in}{2.196355in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{2.027722in}{2.204055in}}%
\pgfpathlineto{\pgfqpoint{2.026136in}{2.216532in}}%
\pgfpathmoveto{\pgfqpoint{2.024767in}{2.215553in}}%
\pgfpathlineto{\pgfqpoint{2.026148in}{2.204688in}}%
\pgfpathlineto{\pgfqpoint{2.021158in}{2.191766in}}%
\pgfpathlineto{\pgfqpoint{2.008679in}{2.197982in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{2.208328in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{2.218367in}}%
\pgfpathlineto{\pgfqpoint{2.018091in}{2.226104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018091in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{2.218367in}}%
\pgfpathlineto{\pgfqpoint{2.008151in}{2.208328in}}%
\pgfpathlineto{\pgfqpoint{2.008679in}{2.197982in}}%
\pgfpathlineto{\pgfqpoint{2.021158in}{2.191766in}}%
\pgfpathlineto{\pgfqpoint{2.026148in}{2.204688in}}%
\pgfpathlineto{\pgfqpoint{2.024767in}{2.215553in}}%
\pgfpathmoveto{\pgfqpoint{2.023397in}{2.214574in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{2.205321in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{2.194316in}}%
\pgfpathlineto{\pgfqpoint{2.009696in}{2.199610in}}%
\pgfpathlineto{\pgfqpoint{2.009247in}{2.208421in}}%
\pgfpathlineto{\pgfqpoint{2.008832in}{2.216971in}}%
\pgfpathlineto{\pgfqpoint{2.017712in}{2.223560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017712in}{2.223560in}}%
\pgfpathlineto{\pgfqpoint{2.008832in}{2.216971in}}%
\pgfpathlineto{\pgfqpoint{2.009247in}{2.208421in}}%
\pgfpathlineto{\pgfqpoint{2.009696in}{2.199610in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{2.194316in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{2.205321in}}%
\pgfpathlineto{\pgfqpoint{2.023397in}{2.214574in}}%
\pgfpathmoveto{\pgfqpoint{2.022028in}{2.213595in}}%
\pgfpathlineto{\pgfqpoint{2.022999in}{2.205954in}}%
\pgfpathlineto{\pgfqpoint{2.019490in}{2.196866in}}%
\pgfpathlineto{\pgfqpoint{2.010714in}{2.201238in}}%
\pgfpathlineto{\pgfqpoint{2.010342in}{2.208514in}}%
\pgfpathlineto{\pgfqpoint{2.009999in}{2.215574in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{2.221016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017333in}{2.221016in}}%
\pgfpathlineto{\pgfqpoint{2.009999in}{2.215574in}}%
\pgfpathlineto{\pgfqpoint{2.010342in}{2.208514in}}%
\pgfpathlineto{\pgfqpoint{2.010714in}{2.201238in}}%
\pgfpathlineto{\pgfqpoint{2.019490in}{2.196866in}}%
\pgfpathlineto{\pgfqpoint{2.022999in}{2.205954in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{2.213595in}}%
\pgfpathmoveto{\pgfqpoint{2.020658in}{2.212617in}}%
\pgfpathlineto{\pgfqpoint{2.021425in}{2.206587in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.199416in}}%
\pgfpathlineto{\pgfqpoint{2.011731in}{2.202866in}}%
\pgfpathlineto{\pgfqpoint{2.011438in}{2.208607in}}%
\pgfpathlineto{\pgfqpoint{2.011167in}{2.214178in}}%
\pgfpathlineto{\pgfqpoint{2.016954in}{2.218472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016954in}{2.218472in}}%
\pgfpathlineto{\pgfqpoint{2.011167in}{2.214178in}}%
\pgfpathlineto{\pgfqpoint{2.011438in}{2.208607in}}%
\pgfpathlineto{\pgfqpoint{2.011731in}{2.202866in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.199416in}}%
\pgfpathlineto{\pgfqpoint{2.021425in}{2.206587in}}%
\pgfpathlineto{\pgfqpoint{2.020658in}{2.212617in}}%
\pgfpathmoveto{\pgfqpoint{2.019289in}{2.211638in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{2.207220in}}%
\pgfpathlineto{\pgfqpoint{2.017822in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{2.012748in}{2.204493in}}%
\pgfpathlineto{\pgfqpoint{2.012533in}{2.208700in}}%
\pgfpathlineto{\pgfqpoint{2.012335in}{2.212782in}}%
\pgfpathlineto{\pgfqpoint{2.016574in}{2.215928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016574in}{2.215928in}}%
\pgfpathlineto{\pgfqpoint{2.012335in}{2.212782in}}%
\pgfpathlineto{\pgfqpoint{2.012533in}{2.208700in}}%
\pgfpathlineto{\pgfqpoint{2.012748in}{2.204493in}}%
\pgfpathlineto{\pgfqpoint{2.017822in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{2.207220in}}%
\pgfpathlineto{\pgfqpoint{2.019289in}{2.211638in}}%
\pgfpathmoveto{\pgfqpoint{2.017920in}{2.210659in}}%
\pgfpathlineto{\pgfqpoint{2.018276in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{2.016988in}{2.204516in}}%
\pgfpathlineto{\pgfqpoint{2.013765in}{2.206121in}}%
\pgfpathlineto{\pgfqpoint{2.013628in}{2.208793in}}%
\pgfpathlineto{\pgfqpoint{2.013503in}{2.211386in}}%
\pgfpathlineto{\pgfqpoint{2.016195in}{2.213384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016195in}{2.213384in}}%
\pgfpathlineto{\pgfqpoint{2.013503in}{2.211386in}}%
\pgfpathlineto{\pgfqpoint{2.013628in}{2.208793in}}%
\pgfpathlineto{\pgfqpoint{2.013765in}{2.206121in}}%
\pgfpathlineto{\pgfqpoint{2.016988in}{2.204516in}}%
\pgfpathlineto{\pgfqpoint{2.018276in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{2.017920in}{2.210659in}}%
\pgfpathmoveto{\pgfqpoint{2.016550in}{2.209680in}}%
\pgfpathlineto{\pgfqpoint{2.016702in}{2.208486in}}%
\pgfpathlineto{\pgfqpoint{2.016154in}{2.207065in}}%
\pgfpathlineto{\pgfqpoint{2.014782in}{2.207749in}}%
\pgfpathlineto{\pgfqpoint{2.014724in}{2.208886in}}%
\pgfpathlineto{\pgfqpoint{2.014670in}{2.209990in}}%
\pgfpathlineto{\pgfqpoint{2.015816in}{2.210840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015816in}{2.210840in}}%
\pgfpathlineto{\pgfqpoint{2.014670in}{2.209990in}}%
\pgfpathlineto{\pgfqpoint{2.014724in}{2.208886in}}%
\pgfpathlineto{\pgfqpoint{2.014782in}{2.207749in}}%
\pgfpathlineto{\pgfqpoint{2.016154in}{2.207065in}}%
\pgfpathlineto{\pgfqpoint{2.016702in}{2.208486in}}%
\pgfpathlineto{\pgfqpoint{2.016550in}{2.209680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456650in,y=4.543550in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Delta t_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983991in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{4.966562in}{1.720810in}}%
\pgfpathlineto{\pgfqpoint{4.942792in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{4.938461in}{1.738522in}}%
\pgfpathlineto{\pgfqpoint{4.935807in}{1.742363in}}%
\pgfpathlineto{\pgfqpoint{4.935844in}{1.746215in}}%
\pgfpathlineto{\pgfqpoint{4.919507in}{1.771864in}}%
\pgfpathlineto{\pgfqpoint{4.915713in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{4.928221in}{1.789642in}}%
\pgfpathlineto{\pgfqpoint{4.936463in}{1.777973in}}%
\pgfpathlineto{\pgfqpoint{4.941952in}{1.747887in}}%
\pgfpathlineto{\pgfqpoint{4.966090in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{4.993590in}{1.769991in}}%
\pgfpathlineto{\pgfqpoint{4.995182in}{1.781147in}}%
\pgfpathlineto{\pgfqpoint{5.000657in}{1.822649in}}%
\pgfpathlineto{\pgfqpoint{5.005726in}{1.864202in}}%
\pgfpathlineto{\pgfqpoint{5.010408in}{1.905801in}}%
\pgfpathlineto{\pgfqpoint{5.014708in}{1.947440in}}%
\pgfpathlineto{\pgfqpoint{5.018619in}{1.989119in}}%
\pgfpathlineto{\pgfqpoint{5.023524in}{2.078154in}}%
\pgfpathlineto{\pgfqpoint{5.024996in}{2.115536in}}%
\pgfpathlineto{\pgfqpoint{5.026105in}{2.152931in}}%
\pgfpathlineto{\pgfqpoint{5.026853in}{2.190335in}}%
\pgfpathlineto{\pgfqpoint{5.027239in}{2.227745in}}%
\pgfpathlineto{\pgfqpoint{5.027263in}{2.265156in}}%
\pgfpathlineto{\pgfqpoint{5.026925in}{2.302566in}}%
\pgfpathlineto{\pgfqpoint{5.026225in}{2.339971in}}%
\pgfpathlineto{\pgfqpoint{5.026968in}{2.508903in}}%
\pgfpathlineto{\pgfqpoint{5.022381in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{5.024706in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{5.030355in}{2.941365in}}%
\pgfpathlineto{\pgfqpoint{5.035618in}{3.027770in}}%
\pgfpathlineto{\pgfqpoint{5.039330in}{3.067020in}}%
\pgfpathlineto{\pgfqpoint{5.043442in}{3.106230in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{3.145397in}}%
\pgfpathlineto{\pgfqpoint{5.052867in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{5.058179in}{3.223580in}}%
\pgfpathlineto{\pgfqpoint{5.063889in}{3.262590in}}%
\pgfpathlineto{\pgfqpoint{5.103753in}{3.416044in}}%
\pgfpathlineto{\pgfqpoint{5.127298in}{3.492852in}}%
\pgfpathlineto{\pgfqpoint{5.158337in}{3.568226in}}%
\pgfpathlineto{\pgfqpoint{5.182183in}{3.600205in}}%
\pgfpathlineto{\pgfqpoint{5.208411in}{3.630319in}}%
\pgfpathlineto{\pgfqpoint{5.286678in}{3.721025in}}%
\pgfpathlineto{\pgfqpoint{5.313200in}{3.750880in}}%
\pgfpathlineto{\pgfqpoint{5.339987in}{3.780499in}}%
\pgfpathlineto{\pgfqpoint{4.914819in}{4.460217in}}%
\pgfpathlineto{\pgfqpoint{4.885593in}{4.434832in}}%
\pgfpathlineto{\pgfqpoint{4.856758in}{4.409004in}}%
\pgfpathlineto{\pgfqpoint{4.828320in}{4.382741in}}%
\pgfpathlineto{\pgfqpoint{4.800285in}{4.356047in}}%
\pgfpathlineto{\pgfqpoint{4.772661in}{4.328929in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{4.301393in}}%
\pgfpathlineto{\pgfqpoint{4.718667in}{4.273446in}}%
\pgfpathlineto{\pgfqpoint{4.697821in}{4.278225in}}%
\pgfpathlineto{\pgfqpoint{4.652988in}{4.285302in}}%
\pgfpathlineto{\pgfqpoint{4.655707in}{4.281535in}}%
\pgfpathlineto{\pgfqpoint{4.659079in}{4.271391in}}%
\pgfpathlineto{\pgfqpoint{4.669679in}{4.259392in}}%
\pgfpathlineto{\pgfqpoint{4.682208in}{4.261392in}}%
\pgfpathlineto{\pgfqpoint{4.701794in}{4.256015in}}%
\pgfpathlineto{\pgfqpoint{4.707623in}{4.255323in}}%
\pgfpathlineto{\pgfqpoint{4.717962in}{4.261050in}}%
\pgfpathlineto{\pgfqpoint{4.728439in}{4.267289in}}%
\pgfpathlineto{\pgfqpoint{4.737512in}{4.273962in}}%
\pgfpathlineto{\pgfqpoint{4.744278in}{4.265808in}}%
\pgfpathlineto{\pgfqpoint{4.754006in}{4.244727in}}%
\pgfpathlineto{\pgfqpoint{4.781315in}{4.252067in}}%
\pgfpathlineto{\pgfqpoint{4.793715in}{4.254435in}}%
\pgfpathlineto{\pgfqpoint{4.806150in}{4.249143in}}%
\pgfpathlineto{\pgfqpoint{4.827751in}{4.246887in}}%
\pgfpathlineto{\pgfqpoint{4.848668in}{4.235900in}}%
\pgfpathlineto{\pgfqpoint{4.860010in}{4.231623in}}%
\pgfpathlineto{\pgfqpoint{4.878744in}{4.219421in}}%
\pgfpathlineto{\pgfqpoint{4.891422in}{4.193032in}}%
\pgfpathlineto{\pgfqpoint{4.895592in}{4.188714in}}%
\pgfpathlineto{\pgfqpoint{4.911242in}{4.169504in}}%
\pgfpathlineto{\pgfqpoint{4.921689in}{4.161664in}}%
\pgfpathlineto{\pgfqpoint{4.924104in}{4.158056in}}%
\pgfpathlineto{\pgfqpoint{4.949152in}{4.143675in}}%
\pgfpathlineto{\pgfqpoint{4.960180in}{4.129415in}}%
\pgfpathlineto{\pgfqpoint{4.970725in}{4.105979in}}%
\pgfpathlineto{\pgfqpoint{4.973917in}{4.103080in}}%
\pgfpathlineto{\pgfqpoint{4.975139in}{4.099683in}}%
\pgfpathlineto{\pgfqpoint{4.990731in}{4.081394in}}%
\pgfpathlineto{\pgfqpoint{4.999091in}{4.066603in}}%
\pgfpathlineto{\pgfqpoint{5.008800in}{4.056900in}}%
\pgfpathlineto{\pgfqpoint{5.020757in}{4.029957in}}%
\pgfpathlineto{\pgfqpoint{5.025184in}{4.020549in}}%
\pgfpathlineto{\pgfqpoint{5.038978in}{3.998455in}}%
\pgfpathlineto{\pgfqpoint{5.039110in}{3.972808in}}%
\pgfpathlineto{\pgfqpoint{5.044546in}{3.966365in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{3.954897in}}%
\pgfpathlineto{\pgfqpoint{5.053418in}{3.935361in}}%
\pgfpathlineto{\pgfqpoint{5.049735in}{3.907199in}}%
\pgfpathlineto{\pgfqpoint{5.050149in}{3.901001in}}%
\pgfpathlineto{\pgfqpoint{5.049981in}{3.875410in}}%
\pgfpathlineto{\pgfqpoint{5.043126in}{3.859645in}}%
\pgfpathlineto{\pgfqpoint{5.043562in}{3.848054in}}%
\pgfpathlineto{\pgfqpoint{5.042746in}{3.840293in}}%
\pgfpathlineto{\pgfqpoint{5.035094in}{3.835104in}}%
\pgfpathlineto{\pgfqpoint{5.029425in}{3.808525in}}%
\pgfpathlineto{\pgfqpoint{5.022344in}{3.795894in}}%
\pgfpathlineto{\pgfqpoint{5.020201in}{3.779635in}}%
\pgfpathlineto{\pgfqpoint{5.013357in}{3.769037in}}%
\pgfpathlineto{\pgfqpoint{5.005392in}{3.753297in}}%
\pgfpathlineto{\pgfqpoint{4.997574in}{3.747141in}}%
\pgfpathlineto{\pgfqpoint{4.996951in}{3.734559in}}%
\pgfpathlineto{\pgfqpoint{4.991840in}{3.723950in}}%
\pgfpathlineto{\pgfqpoint{4.997532in}{3.708879in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{3.697209in}}%
\pgfpathlineto{\pgfqpoint{4.988248in}{3.677762in}}%
\pgfpathlineto{\pgfqpoint{4.987903in}{3.673635in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{3.644359in}}%
\pgfpathlineto{\pgfqpoint{4.984926in}{3.628636in}}%
\pgfpathlineto{\pgfqpoint{4.992040in}{3.615733in}}%
\pgfpathlineto{\pgfqpoint{4.984827in}{3.596197in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{3.575064in}}%
\pgfpathlineto{\pgfqpoint{4.991497in}{3.572767in}}%
\pgfpathlineto{\pgfqpoint{4.985009in}{3.551848in}}%
\pgfpathlineto{\pgfqpoint{4.995570in}{3.531783in}}%
\pgfpathlineto{\pgfqpoint{4.987562in}{3.512787in}}%
\pgfpathlineto{\pgfqpoint{4.994278in}{3.494416in}}%
\pgfpathlineto{\pgfqpoint{4.986034in}{3.459550in}}%
\pgfpathlineto{\pgfqpoint{4.986133in}{3.455923in}}%
\pgfpathlineto{\pgfqpoint{4.980160in}{3.421391in}}%
\pgfpathlineto{\pgfqpoint{4.980558in}{3.419023in}}%
\pgfpathlineto{\pgfqpoint{4.977869in}{3.391865in}}%
\pgfpathlineto{\pgfqpoint{4.980957in}{3.387080in}}%
\pgfpathlineto{\pgfqpoint{4.979773in}{3.381530in}}%
\pgfpathlineto{\pgfqpoint{4.982153in}{3.358606in}}%
\pgfpathlineto{\pgfqpoint{4.990713in}{3.349862in}}%
\pgfpathlineto{\pgfqpoint{4.995444in}{3.313134in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{3.301189in}}%
\pgfpathlineto{\pgfqpoint{4.984967in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{4.993468in}{3.236938in}}%
\pgfpathlineto{\pgfqpoint{4.980308in}{3.212913in}}%
\pgfpathlineto{\pgfqpoint{4.981236in}{3.195667in}}%
\pgfpathlineto{\pgfqpoint{4.989766in}{3.167537in}}%
\pgfpathlineto{\pgfqpoint{4.979736in}{3.135169in}}%
\pgfpathlineto{\pgfqpoint{4.979670in}{3.132797in}}%
\pgfpathlineto{\pgfqpoint{4.977934in}{3.123375in}}%
\pgfpathlineto{\pgfqpoint{4.980160in}{3.102889in}}%
\pgfpathlineto{\pgfqpoint{4.977123in}{3.085571in}}%
\pgfpathlineto{\pgfqpoint{4.980276in}{3.068567in}}%
\pgfpathlineto{\pgfqpoint{4.980070in}{3.065364in}}%
\pgfpathlineto{\pgfqpoint{4.977132in}{3.044049in}}%
\pgfpathlineto{\pgfqpoint{4.980750in}{3.024207in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{3.015102in}}%
\pgfpathlineto{\pgfqpoint{4.976865in}{2.991459in}}%
\pgfpathlineto{\pgfqpoint{4.978460in}{2.974209in}}%
\pgfpathlineto{\pgfqpoint{4.978799in}{2.938509in}}%
\pgfpathlineto{\pgfqpoint{4.978358in}{2.930362in}}%
\pgfpathlineto{\pgfqpoint{4.985669in}{2.908621in}}%
\pgfpathlineto{\pgfqpoint{4.985131in}{2.887378in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{2.870499in}}%
\pgfpathlineto{\pgfqpoint{4.984416in}{2.850527in}}%
\pgfpathlineto{\pgfqpoint{4.984104in}{2.831391in}}%
\pgfpathlineto{\pgfqpoint{4.984973in}{2.813657in}}%
\pgfpathlineto{\pgfqpoint{4.982759in}{2.786576in}}%
\pgfpathlineto{\pgfqpoint{4.984249in}{2.775556in}}%
\pgfpathlineto{\pgfqpoint{4.981779in}{2.764804in}}%
\pgfpathlineto{\pgfqpoint{4.986535in}{2.739676in}}%
\pgfpathlineto{\pgfqpoint{4.986056in}{2.716993in}}%
\pgfpathlineto{\pgfqpoint{4.979705in}{2.692156in}}%
\pgfpathlineto{\pgfqpoint{4.983226in}{2.688006in}}%
\pgfpathlineto{\pgfqpoint{4.979176in}{2.679822in}}%
\pgfpathlineto{\pgfqpoint{4.980684in}{2.653295in}}%
\pgfpathlineto{\pgfqpoint{4.980468in}{2.650029in}}%
\pgfpathlineto{\pgfqpoint{4.980678in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{4.986508in}{2.618564in}}%
\pgfpathlineto{\pgfqpoint{4.984002in}{2.601970in}}%
\pgfpathlineto{\pgfqpoint{4.983818in}{2.590866in}}%
\pgfpathlineto{\pgfqpoint{4.983329in}{2.574057in}}%
\pgfpathlineto{\pgfqpoint{4.984259in}{2.564397in}}%
\pgfpathlineto{\pgfqpoint{4.983368in}{2.537477in}}%
\pgfpathlineto{\pgfqpoint{4.985181in}{2.510928in}}%
\pgfpathlineto{\pgfqpoint{4.985570in}{2.500228in}}%
\pgfpathlineto{\pgfqpoint{4.990590in}{2.481143in}}%
\pgfpathlineto{\pgfqpoint{4.986831in}{2.442820in}}%
\pgfpathlineto{\pgfqpoint{5.000036in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{4.986700in}{2.411000in}}%
\pgfpathlineto{\pgfqpoint{4.988262in}{2.370203in}}%
\pgfpathlineto{\pgfqpoint{4.982368in}{2.347049in}}%
\pgfpathlineto{\pgfqpoint{4.980681in}{2.338599in}}%
\pgfpathlineto{\pgfqpoint{4.980743in}{2.322375in}}%
\pgfpathlineto{\pgfqpoint{4.983209in}{2.310005in}}%
\pgfpathlineto{\pgfqpoint{4.982681in}{2.302030in}}%
\pgfpathlineto{\pgfqpoint{4.980634in}{2.276440in}}%
\pgfpathlineto{\pgfqpoint{4.980546in}{2.269093in}}%
\pgfpathlineto{\pgfqpoint{4.978448in}{2.241389in}}%
\pgfpathlineto{\pgfqpoint{4.978662in}{2.233229in}}%
\pgfpathlineto{\pgfqpoint{4.976116in}{2.225947in}}%
\pgfpathlineto{\pgfqpoint{4.972335in}{2.199137in}}%
\pgfpathlineto{\pgfqpoint{4.967976in}{2.175051in}}%
\pgfpathlineto{\pgfqpoint{4.968769in}{2.161043in}}%
\pgfpathlineto{\pgfqpoint{4.968602in}{2.159582in}}%
\pgfpathlineto{\pgfqpoint{4.967170in}{2.154934in}}%
\pgfpathlineto{\pgfqpoint{4.972343in}{2.117900in}}%
\pgfpathlineto{\pgfqpoint{4.963402in}{2.091400in}}%
\pgfpathlineto{\pgfqpoint{4.963161in}{2.081966in}}%
\pgfpathlineto{\pgfqpoint{4.949837in}{2.058665in}}%
\pgfpathlineto{\pgfqpoint{4.950349in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{4.948441in}{2.030266in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{2.015204in}}%
\pgfpathlineto{\pgfqpoint{4.951460in}{1.992986in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{1.982027in}}%
\pgfpathlineto{\pgfqpoint{4.942086in}{1.958771in}}%
\pgfpathlineto{\pgfqpoint{4.943091in}{1.949905in}}%
\pgfpathlineto{\pgfqpoint{4.941077in}{1.942538in}}%
\pgfpathlineto{\pgfqpoint{4.928463in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{4.926063in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{4.914599in}{1.892075in}}%
\pgfpathlineto{\pgfqpoint{4.893640in}{1.874242in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{4.882370in}{1.878709in}}%
\pgfpathlineto{\pgfqpoint{4.858601in}{1.883527in}}%
\pgfpathlineto{\pgfqpoint{4.854992in}{1.884987in}}%
\pgfpathlineto{\pgfqpoint{4.823275in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{4.805710in}{1.924916in}}%
\pgfpathlineto{\pgfqpoint{4.803437in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{4.801251in}{1.928071in}}%
\pgfpathlineto{\pgfqpoint{4.769432in}{1.932694in}}%
\pgfpathlineto{\pgfqpoint{4.747389in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{4.739736in}{1.966016in}}%
\pgfpathlineto{\pgfqpoint{4.715164in}{1.984607in}}%
\pgfpathlineto{\pgfqpoint{4.709411in}{1.997185in}}%
\pgfpathlineto{\pgfqpoint{4.700924in}{2.014254in}}%
\pgfpathlineto{\pgfqpoint{4.689533in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{4.677103in}{2.046414in}}%
\pgfpathlineto{\pgfqpoint{4.669941in}{2.053144in}}%
\pgfpathlineto{\pgfqpoint{4.667530in}{2.080981in}}%
\pgfpathlineto{\pgfqpoint{4.665946in}{2.083870in}}%
\pgfpathlineto{\pgfqpoint{4.649024in}{2.107799in}}%
\pgfpathlineto{\pgfqpoint{4.651519in}{2.123118in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{4.642358in}{2.160952in}}%
\pgfpathlineto{\pgfqpoint{4.638152in}{2.170781in}}%
\pgfpathlineto{\pgfqpoint{4.629850in}{2.192176in}}%
\pgfpathlineto{\pgfqpoint{4.635569in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{4.631630in}{2.223203in}}%
\pgfpathlineto{\pgfqpoint{4.623065in}{2.235431in}}%
\pgfpathlineto{\pgfqpoint{4.634882in}{2.266244in}}%
\pgfpathlineto{\pgfqpoint{4.633892in}{2.273113in}}%
\pgfpathlineto{\pgfqpoint{4.641759in}{2.310522in}}%
\pgfpathlineto{\pgfqpoint{4.640917in}{2.313500in}}%
\pgfpathlineto{\pgfqpoint{4.641528in}{2.315137in}}%
\pgfpathlineto{\pgfqpoint{4.644325in}{2.327904in}}%
\pgfpathlineto{\pgfqpoint{4.640804in}{2.343640in}}%
\pgfpathlineto{\pgfqpoint{4.633816in}{2.353314in}}%
\pgfpathlineto{\pgfqpoint{4.631818in}{2.395291in}}%
\pgfpathlineto{\pgfqpoint{4.645413in}{2.425108in}}%
\pgfpathlineto{\pgfqpoint{4.644575in}{2.428938in}}%
\pgfpathlineto{\pgfqpoint{4.641968in}{2.462603in}}%
\pgfpathlineto{\pgfqpoint{4.643475in}{2.466565in}}%
\pgfpathlineto{\pgfqpoint{4.652124in}{2.495794in}}%
\pgfpathlineto{\pgfqpoint{4.652024in}{2.496996in}}%
\pgfpathlineto{\pgfqpoint{4.645788in}{2.528177in}}%
\pgfpathlineto{\pgfqpoint{4.650851in}{2.538451in}}%
\pgfpathlineto{\pgfqpoint{4.640866in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{4.655437in}{2.595738in}}%
\pgfpathlineto{\pgfqpoint{4.655977in}{2.600202in}}%
\pgfpathlineto{\pgfqpoint{4.658139in}{2.604637in}}%
\pgfpathlineto{\pgfqpoint{4.655215in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.644620in}}%
\pgfpathlineto{\pgfqpoint{4.651595in}{2.671336in}}%
\pgfpathlineto{\pgfqpoint{4.663910in}{2.698083in}}%
\pgfpathlineto{\pgfqpoint{4.662860in}{2.705924in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{2.720881in}}%
\pgfpathlineto{\pgfqpoint{4.664569in}{2.735409in}}%
\pgfpathlineto{\pgfqpoint{4.673412in}{2.756164in}}%
\pgfpathlineto{\pgfqpoint{4.673537in}{2.767793in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{2.772265in}}%
\pgfpathlineto{\pgfqpoint{4.669121in}{2.798615in}}%
\pgfpathlineto{\pgfqpoint{4.673602in}{2.819243in}}%
\pgfpathlineto{\pgfqpoint{4.673386in}{2.828224in}}%
\pgfpathlineto{\pgfqpoint{4.678209in}{2.854301in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{4.681127in}{2.887706in}}%
\pgfpathlineto{\pgfqpoint{4.686410in}{2.901159in}}%
\pgfpathlineto{\pgfqpoint{4.684848in}{2.920996in}}%
\pgfpathlineto{\pgfqpoint{4.699383in}{2.951477in}}%
\pgfpathlineto{\pgfqpoint{4.702667in}{2.988904in}}%
\pgfpathlineto{\pgfqpoint{4.704128in}{2.992784in}}%
\pgfpathlineto{\pgfqpoint{4.708023in}{3.019181in}}%
\pgfpathlineto{\pgfqpoint{4.710754in}{3.026823in}}%
\pgfpathlineto{\pgfqpoint{4.707372in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{4.717380in}{3.068037in}}%
\pgfpathlineto{\pgfqpoint{4.718360in}{3.071824in}}%
\pgfpathlineto{\pgfqpoint{4.721778in}{3.097693in}}%
\pgfpathlineto{\pgfqpoint{4.720384in}{3.111014in}}%
\pgfpathlineto{\pgfqpoint{4.731160in}{3.143147in}}%
\pgfpathlineto{\pgfqpoint{4.732043in}{3.147575in}}%
\pgfpathlineto{\pgfqpoint{4.740759in}{3.181897in}}%
\pgfpathlineto{\pgfqpoint{4.745575in}{3.214310in}}%
\pgfpathlineto{\pgfqpoint{4.745449in}{3.223946in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{3.256314in}}%
\pgfpathlineto{\pgfqpoint{4.752349in}{3.264454in}}%
\pgfpathlineto{\pgfqpoint{4.753325in}{3.287330in}}%
\pgfpathlineto{\pgfqpoint{4.755936in}{3.302363in}}%
\pgfpathlineto{\pgfqpoint{4.754306in}{3.313038in}}%
\pgfpathlineto{\pgfqpoint{4.754608in}{3.322055in}}%
\pgfpathlineto{\pgfqpoint{4.747243in}{3.341001in}}%
\pgfpathlineto{\pgfqpoint{4.747812in}{3.362565in}}%
\pgfpathlineto{\pgfqpoint{4.744481in}{3.374125in}}%
\pgfpathlineto{\pgfqpoint{4.745077in}{3.389629in}}%
\pgfpathlineto{\pgfqpoint{4.738009in}{3.408939in}}%
\pgfpathlineto{\pgfqpoint{4.735513in}{3.425564in}}%
\pgfpathlineto{\pgfqpoint{4.735143in}{3.446723in}}%
\pgfpathlineto{\pgfqpoint{4.734272in}{3.457910in}}%
\pgfpathlineto{\pgfqpoint{4.730534in}{3.475669in}}%
\pgfpathlineto{\pgfqpoint{4.729985in}{3.508782in}}%
\pgfpathlineto{\pgfqpoint{4.727656in}{3.516561in}}%
\pgfpathlineto{\pgfqpoint{4.727727in}{3.522027in}}%
\pgfpathlineto{\pgfqpoint{4.727384in}{3.537743in}}%
\pgfpathlineto{\pgfqpoint{4.722964in}{3.565360in}}%
\pgfpathlineto{\pgfqpoint{4.722594in}{3.571268in}}%
\pgfpathlineto{\pgfqpoint{4.712987in}{3.605542in}}%
\pgfpathlineto{\pgfqpoint{4.714238in}{3.626582in}}%
\pgfpathlineto{\pgfqpoint{4.712748in}{3.645337in}}%
\pgfpathlineto{\pgfqpoint{4.714585in}{3.671785in}}%
\pgfpathlineto{\pgfqpoint{4.714382in}{3.672749in}}%
\pgfpathlineto{\pgfqpoint{4.710887in}{3.703900in}}%
\pgfpathlineto{\pgfqpoint{4.709539in}{3.712653in}}%
\pgfpathlineto{\pgfqpoint{4.712813in}{3.734356in}}%
\pgfpathlineto{\pgfqpoint{4.711909in}{3.745970in}}%
\pgfpathlineto{\pgfqpoint{4.711438in}{3.748925in}}%
\pgfpathlineto{\pgfqpoint{4.702096in}{3.772973in}}%
\pgfpathlineto{\pgfqpoint{4.703173in}{3.793389in}}%
\pgfpathlineto{\pgfqpoint{4.699079in}{3.805114in}}%
\pgfpathlineto{\pgfqpoint{4.691136in}{3.820389in}}%
\pgfpathlineto{\pgfqpoint{4.683793in}{3.844677in}}%
\pgfpathlineto{\pgfqpoint{4.683241in}{3.845641in}}%
\pgfpathlineto{\pgfqpoint{4.667530in}{3.864682in}}%
\pgfpathlineto{\pgfqpoint{4.659886in}{3.876519in}}%
\pgfpathlineto{\pgfqpoint{4.644123in}{3.887376in}}%
\pgfpathlineto{\pgfqpoint{4.634735in}{3.900174in}}%
\pgfpathlineto{\pgfqpoint{4.611057in}{3.927144in}}%
\pgfpathlineto{\pgfqpoint{4.570197in}{3.931371in}}%
\pgfpathlineto{\pgfqpoint{4.566869in}{3.932803in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{3.929629in}}%
\pgfpathlineto{\pgfqpoint{4.564922in}{3.924557in}}%
\pgfpathlineto{\pgfqpoint{4.564006in}{3.896557in}}%
\pgfpathlineto{\pgfqpoint{4.568035in}{3.882353in}}%
\pgfpathlineto{\pgfqpoint{4.572409in}{3.858721in}}%
\pgfpathlineto{\pgfqpoint{4.575264in}{3.847265in}}%
\pgfpathlineto{\pgfqpoint{4.582003in}{3.813119in}}%
\pgfpathlineto{\pgfqpoint{4.587852in}{3.778789in}}%
\pgfpathlineto{\pgfqpoint{4.592447in}{3.738830in}}%
\pgfpathlineto{\pgfqpoint{4.594050in}{3.707265in}}%
\pgfpathlineto{\pgfqpoint{4.593866in}{3.692005in}}%
\pgfpathlineto{\pgfqpoint{4.593810in}{3.666793in}}%
\pgfpathlineto{\pgfqpoint{4.595387in}{3.645361in}}%
\pgfpathlineto{\pgfqpoint{4.593848in}{3.618366in}}%
\pgfpathlineto{\pgfqpoint{4.593465in}{3.606575in}}%
\pgfpathlineto{\pgfqpoint{4.592500in}{3.596099in}}%
\pgfpathlineto{\pgfqpoint{4.592373in}{3.574695in}}%
\pgfpathlineto{\pgfqpoint{4.591340in}{3.553511in}}%
\pgfpathlineto{\pgfqpoint{4.588779in}{3.513819in}}%
\pgfpathlineto{\pgfqpoint{4.586138in}{3.480100in}}%
\pgfpathlineto{\pgfqpoint{4.584930in}{3.452085in}}%
\pgfpathlineto{\pgfqpoint{4.581806in}{3.413842in}}%
\pgfpathlineto{\pgfqpoint{4.577809in}{3.375182in}}%
\pgfpathlineto{\pgfqpoint{4.577186in}{3.366665in}}%
\pgfpathlineto{\pgfqpoint{4.576126in}{3.341583in}}%
\pgfpathlineto{\pgfqpoint{4.575657in}{3.335025in}}%
\pgfpathlineto{\pgfqpoint{4.575659in}{3.314562in}}%
\pgfpathlineto{\pgfqpoint{4.574220in}{3.296697in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{3.278791in}}%
\pgfpathlineto{\pgfqpoint{4.573598in}{3.265658in}}%
\pgfpathlineto{\pgfqpoint{4.572004in}{3.241419in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.223213in}}%
\pgfpathlineto{\pgfqpoint{4.567683in}{3.180069in}}%
\pgfpathlineto{\pgfqpoint{4.566724in}{3.168571in}}%
\pgfpathlineto{\pgfqpoint{4.562582in}{3.127782in}}%
\pgfpathlineto{\pgfqpoint{4.561702in}{3.097386in}}%
\pgfpathlineto{\pgfqpoint{4.559051in}{3.066658in}}%
\pgfpathlineto{\pgfqpoint{4.557017in}{3.047885in}}%
\pgfpathlineto{\pgfqpoint{4.556558in}{3.035565in}}%
\pgfpathlineto{\pgfqpoint{4.552857in}{3.011928in}}%
\pgfpathlineto{\pgfqpoint{4.552259in}{3.000550in}}%
\pgfpathlineto{\pgfqpoint{4.550091in}{2.985328in}}%
\pgfpathlineto{\pgfqpoint{4.549567in}{2.965162in}}%
\pgfpathlineto{\pgfqpoint{4.548843in}{2.957159in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{2.925486in}}%
\pgfpathlineto{\pgfqpoint{4.546590in}{2.912245in}}%
\pgfpathlineto{\pgfqpoint{4.543482in}{2.883640in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{2.875661in}}%
\pgfpathlineto{\pgfqpoint{4.543203in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{4.541749in}{2.822048in}}%
\pgfpathlineto{\pgfqpoint{4.541807in}{2.805741in}}%
\pgfpathlineto{\pgfqpoint{4.539743in}{2.772814in}}%
\pgfpathlineto{\pgfqpoint{4.539797in}{2.769524in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{2.763070in}}%
\pgfpathlineto{\pgfqpoint{4.540767in}{2.734329in}}%
\pgfpathlineto{\pgfqpoint{4.540088in}{2.722460in}}%
\pgfpathlineto{\pgfqpoint{4.540758in}{2.700166in}}%
\pgfpathlineto{\pgfqpoint{4.540146in}{2.680505in}}%
\pgfpathlineto{\pgfqpoint{4.540787in}{2.664268in}}%
\pgfpathlineto{\pgfqpoint{4.540532in}{2.602557in}}%
\pgfpathlineto{\pgfqpoint{4.540853in}{2.587979in}}%
\pgfpathlineto{\pgfqpoint{4.540079in}{2.563335in}}%
\pgfpathlineto{\pgfqpoint{4.540318in}{2.555562in}}%
\pgfpathlineto{\pgfqpoint{4.540199in}{2.538964in}}%
\pgfpathlineto{\pgfqpoint{4.541303in}{2.519502in}}%
\pgfpathlineto{\pgfqpoint{4.540788in}{2.510674in}}%
\pgfpathlineto{\pgfqpoint{4.540096in}{2.475872in}}%
\pgfpathlineto{\pgfqpoint{4.539573in}{2.466919in}}%
\pgfpathlineto{\pgfqpoint{4.539320in}{2.442341in}}%
\pgfpathlineto{\pgfqpoint{4.538959in}{2.432607in}}%
\pgfpathlineto{\pgfqpoint{4.538973in}{2.410259in}}%
\pgfpathlineto{\pgfqpoint{4.537322in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{4.537330in}{2.381570in}}%
\pgfpathlineto{\pgfqpoint{4.537129in}{2.354115in}}%
\pgfpathlineto{\pgfqpoint{4.535352in}{2.338464in}}%
\pgfpathlineto{\pgfqpoint{4.534751in}{2.321698in}}%
\pgfpathlineto{\pgfqpoint{4.533712in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{4.532046in}{2.282481in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{4.528753in}{2.237614in}}%
\pgfpathlineto{\pgfqpoint{4.528481in}{2.208891in}}%
\pgfpathlineto{\pgfqpoint{4.525633in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{4.525720in}{2.172749in}}%
\pgfpathlineto{\pgfqpoint{4.525504in}{2.162874in}}%
\pgfpathlineto{\pgfqpoint{4.526811in}{2.124106in}}%
\pgfpathlineto{\pgfqpoint{4.526279in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{4.528708in}{2.080131in}}%
\pgfpathlineto{\pgfqpoint{4.531547in}{2.061667in}}%
\pgfpathlineto{\pgfqpoint{4.535180in}{2.042515in}}%
\pgfpathlineto{\pgfqpoint{4.539797in}{2.025993in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.007197in}}%
\pgfpathlineto{\pgfqpoint{4.560382in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{4.561754in}{1.977646in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.972639in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{1.950865in}}%
\pgfpathlineto{\pgfqpoint{4.590487in}{1.944097in}}%
\pgfpathlineto{\pgfqpoint{4.608943in}{1.926446in}}%
\pgfpathlineto{\pgfqpoint{4.622592in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{4.637214in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{4.647133in}{1.890394in}}%
\pgfpathlineto{\pgfqpoint{4.653783in}{1.885261in}}%
\pgfpathlineto{\pgfqpoint{4.680781in}{1.860019in}}%
\pgfpathlineto{\pgfqpoint{4.683598in}{1.856621in}}%
\pgfpathlineto{\pgfqpoint{4.711211in}{1.833999in}}%
\pgfpathlineto{\pgfqpoint{4.715680in}{1.828785in}}%
\pgfpathlineto{\pgfqpoint{4.734829in}{1.811225in}}%
\pgfpathlineto{\pgfqpoint{4.744320in}{1.799469in}}%
\pgfpathlineto{\pgfqpoint{4.755458in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{4.770667in}{1.761096in}}%
\pgfpathlineto{\pgfqpoint{4.772634in}{1.758727in}}%
\pgfpathlineto{\pgfqpoint{4.793042in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{4.807528in}{1.702858in}}%
\pgfpathlineto{\pgfqpoint{4.809282in}{1.698087in}}%
\pgfpathlineto{\pgfqpoint{4.819479in}{1.681400in}}%
\pgfpathlineto{\pgfqpoint{4.823288in}{1.667635in}}%
\pgfpathlineto{\pgfqpoint{4.830386in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{4.834359in}{1.628055in}}%
\pgfpathlineto{\pgfqpoint{4.835246in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{1.597709in}}%
\pgfpathlineto{\pgfqpoint{4.842583in}{1.594256in}}%
\pgfpathlineto{\pgfqpoint{4.848110in}{1.558670in}}%
\pgfpathlineto{\pgfqpoint{4.849357in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{4.848481in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{4.852994in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{4.852892in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{4.847805in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{4.847814in}{1.475511in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.450264in}}%
\pgfpathlineto{\pgfqpoint{4.843890in}{1.438646in}}%
\pgfpathlineto{\pgfqpoint{4.843942in}{1.426568in}}%
\pgfpathlineto{\pgfqpoint{4.841455in}{1.416995in}}%
\pgfpathlineto{\pgfqpoint{4.841104in}{1.398378in}}%
\pgfpathlineto{\pgfqpoint{4.833807in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{4.833111in}{1.369725in}}%
\pgfpathlineto{\pgfqpoint{4.828952in}{1.359411in}}%
\pgfpathlineto{\pgfqpoint{4.826354in}{1.339536in}}%
\pgfpathlineto{\pgfqpoint{4.822031in}{1.328323in}}%
\pgfpathlineto{\pgfqpoint{4.816349in}{1.309259in}}%
\pgfpathlineto{\pgfqpoint{4.813348in}{1.296861in}}%
\pgfpathlineto{\pgfqpoint{4.807716in}{1.276131in}}%
\pgfpathlineto{\pgfqpoint{4.800064in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{4.796954in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{4.791024in}{1.227522in}}%
\pgfpathlineto{\pgfqpoint{4.777892in}{1.206910in}}%
\pgfpathlineto{\pgfqpoint{4.775955in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{4.762415in}{1.174813in}}%
\pgfpathlineto{\pgfqpoint{4.760664in}{1.170189in}}%
\pgfpathlineto{\pgfqpoint{4.756532in}{1.164967in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{1.136242in}}%
\pgfpathlineto{\pgfqpoint{4.735578in}{1.126204in}}%
\pgfpathlineto{\pgfqpoint{4.728731in}{1.116600in}}%
\pgfpathlineto{\pgfqpoint{4.722144in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{4.715176in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{1.080744in}}%
\pgfpathlineto{\pgfqpoint{4.694367in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{4.674422in}{1.058853in}}%
\pgfpathlineto{\pgfqpoint{4.667384in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{4.648657in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{4.629052in}{1.040094in}}%
\pgfpathlineto{\pgfqpoint{4.623166in}{1.038567in}}%
\pgfpathlineto{\pgfqpoint{4.595092in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{4.590099in}{1.040545in}}%
\pgfpathlineto{\pgfqpoint{4.566337in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{4.537453in}{1.064754in}}%
\pgfpathlineto{\pgfqpoint{4.535529in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{4.534059in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{4.509696in}{1.087623in}}%
\pgfpathlineto{\pgfqpoint{4.494920in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{4.487159in}{1.124477in}}%
\pgfpathlineto{\pgfqpoint{4.480912in}{1.136163in}}%
\pgfpathlineto{\pgfqpoint{4.478115in}{1.148260in}}%
\pgfpathlineto{\pgfqpoint{4.472158in}{1.168402in}}%
\pgfpathlineto{\pgfqpoint{4.468325in}{1.183831in}}%
\pgfpathlineto{\pgfqpoint{4.469508in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{4.465115in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{4.464525in}{1.237872in}}%
\pgfpathlineto{\pgfqpoint{4.461191in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{4.461146in}{1.261450in}}%
\pgfpathlineto{\pgfqpoint{4.455358in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{4.454629in}{1.311298in}}%
\pgfpathlineto{\pgfqpoint{4.453692in}{1.314685in}}%
\pgfpathlineto{\pgfqpoint{4.453219in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{4.444086in}{1.346613in}}%
\pgfpathlineto{\pgfqpoint{4.442439in}{1.369110in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{1.372700in}}%
\pgfpathlineto{\pgfqpoint{4.440804in}{1.377891in}}%
\pgfpathlineto{\pgfqpoint{4.431318in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{4.429247in}{1.416708in}}%
\pgfpathlineto{\pgfqpoint{4.426238in}{1.438797in}}%
\pgfpathlineto{\pgfqpoint{4.425664in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{4.421683in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{4.421142in}{1.474512in}}%
\pgfpathlineto{\pgfqpoint{4.412174in}{1.499572in}}%
\pgfpathlineto{\pgfqpoint{4.408778in}{1.513208in}}%
\pgfpathlineto{\pgfqpoint{4.406644in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{4.406075in}{1.552167in}}%
\pgfpathlineto{\pgfqpoint{4.406020in}{1.553838in}}%
\pgfpathlineto{\pgfqpoint{4.397360in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.395845in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{4.391160in}{1.617426in}}%
\pgfpathlineto{\pgfqpoint{4.390304in}{1.640801in}}%
\pgfpathlineto{\pgfqpoint{4.389501in}{1.645142in}}%
\pgfpathlineto{\pgfqpoint{4.389089in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{4.381797in}{1.672280in}}%
\pgfpathlineto{\pgfqpoint{4.380187in}{1.701510in}}%
\pgfpathlineto{\pgfqpoint{4.379816in}{1.703341in}}%
\pgfpathlineto{\pgfqpoint{4.379469in}{1.706481in}}%
\pgfpathlineto{\pgfqpoint{4.371813in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{4.370541in}{1.752654in}}%
\pgfpathlineto{\pgfqpoint{4.367723in}{1.768838in}}%
\pgfpathlineto{\pgfqpoint{4.365291in}{1.796458in}}%
\pgfpathlineto{\pgfqpoint{4.364484in}{1.803436in}}%
\pgfpathlineto{\pgfqpoint{4.363280in}{1.818869in}}%
\pgfpathlineto{\pgfqpoint{4.357966in}{1.837597in}}%
\pgfpathlineto{\pgfqpoint{4.357010in}{1.854890in}}%
\pgfpathlineto{\pgfqpoint{4.353026in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{4.350781in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{4.344380in}{1.909295in}}%
\pgfpathlineto{\pgfqpoint{4.343285in}{1.926155in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.334416in}{1.974562in}}%
\pgfpathlineto{\pgfqpoint{4.331829in}{1.987607in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{2.008145in}}%
\pgfpathlineto{\pgfqpoint{4.323987in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{4.323166in}{2.036063in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{2.059014in}}%
\pgfpathlineto{\pgfqpoint{4.317533in}{2.066823in}}%
\pgfpathlineto{\pgfqpoint{4.316509in}{2.075110in}}%
\pgfpathlineto{\pgfqpoint{4.310215in}{2.106750in}}%
\pgfpathlineto{\pgfqpoint{4.308228in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{4.306063in}{2.137887in}}%
\pgfpathlineto{\pgfqpoint{4.301312in}{2.167722in}}%
\pgfpathlineto{\pgfqpoint{4.300403in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{4.300655in}{2.182916in}}%
\pgfpathlineto{\pgfqpoint{4.299372in}{2.204205in}}%
\pgfpathlineto{\pgfqpoint{4.298016in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{4.297594in}{2.218528in}}%
\pgfpathlineto{\pgfqpoint{4.291236in}{2.245856in}}%
\pgfpathlineto{\pgfqpoint{4.291927in}{2.262795in}}%
\pgfpathlineto{\pgfqpoint{4.290431in}{2.277278in}}%
\pgfpathlineto{\pgfqpoint{4.286498in}{2.292616in}}%
\pgfpathlineto{\pgfqpoint{4.287855in}{2.311453in}}%
\pgfpathlineto{\pgfqpoint{4.287249in}{2.317002in}}%
\pgfpathlineto{\pgfqpoint{4.284982in}{2.346269in}}%
\pgfpathlineto{\pgfqpoint{4.283533in}{2.382815in}}%
\pgfpathlineto{\pgfqpoint{4.280336in}{2.416471in}}%
\pgfpathlineto{\pgfqpoint{4.280495in}{2.421922in}}%
\pgfpathlineto{\pgfqpoint{4.277061in}{2.447033in}}%
\pgfpathlineto{\pgfqpoint{4.278047in}{2.466155in}}%
\pgfpathlineto{\pgfqpoint{4.276771in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{4.276886in}{2.505095in}}%
\pgfpathlineto{\pgfqpoint{4.274879in}{2.515960in}}%
\pgfpathlineto{\pgfqpoint{4.275315in}{2.522138in}}%
\pgfpathlineto{\pgfqpoint{4.274899in}{2.550723in}}%
\pgfpathlineto{\pgfqpoint{4.275057in}{2.552785in}}%
\pgfpathlineto{\pgfqpoint{4.272740in}{2.574807in}}%
\pgfpathlineto{\pgfqpoint{4.272404in}{2.590474in}}%
\pgfpathlineto{\pgfqpoint{4.272651in}{2.608914in}}%
\pgfpathlineto{\pgfqpoint{4.272548in}{2.627134in}}%
\pgfpathlineto{\pgfqpoint{4.272750in}{2.646205in}}%
\pgfpathlineto{\pgfqpoint{4.272426in}{2.662478in}}%
\pgfpathlineto{\pgfqpoint{4.276093in}{2.690235in}}%
\pgfpathlineto{\pgfqpoint{4.276264in}{2.697376in}}%
\pgfpathlineto{\pgfqpoint{4.273476in}{2.729622in}}%
\pgfpathlineto{\pgfqpoint{4.277485in}{2.758474in}}%
\pgfpathlineto{\pgfqpoint{4.277465in}{2.762416in}}%
\pgfpathlineto{\pgfqpoint{4.277855in}{2.765757in}}%
\pgfpathlineto{\pgfqpoint{4.277646in}{2.790140in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{2.805981in}}%
\pgfpathlineto{\pgfqpoint{4.277440in}{2.818658in}}%
\pgfpathlineto{\pgfqpoint{4.280105in}{2.834839in}}%
\pgfpathlineto{\pgfqpoint{4.279702in}{2.853537in}}%
\pgfpathlineto{\pgfqpoint{4.280842in}{2.867957in}}%
\pgfpathlineto{\pgfqpoint{4.276833in}{2.892119in}}%
\pgfpathlineto{\pgfqpoint{4.284509in}{2.931577in}}%
\pgfpathlineto{\pgfqpoint{4.283297in}{2.968676in}}%
\pgfpathlineto{\pgfqpoint{4.284256in}{2.985908in}}%
\pgfpathlineto{\pgfqpoint{4.286777in}{3.009196in}}%
\pgfpathlineto{\pgfqpoint{4.287890in}{3.025559in}}%
\pgfpathlineto{\pgfqpoint{4.291982in}{3.050941in}}%
\pgfpathlineto{\pgfqpoint{4.292882in}{3.059183in}}%
\pgfpathlineto{\pgfqpoint{4.297731in}{3.083448in}}%
\pgfpathlineto{\pgfqpoint{4.298990in}{3.095953in}}%
\pgfpathlineto{\pgfqpoint{4.300884in}{3.106779in}}%
\pgfpathlineto{\pgfqpoint{4.302011in}{3.129328in}}%
\pgfpathlineto{\pgfqpoint{4.304880in}{3.146141in}}%
\pgfpathlineto{\pgfqpoint{4.305104in}{3.163843in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{3.169226in}}%
\pgfpathlineto{\pgfqpoint{4.310429in}{3.205281in}}%
\pgfpathlineto{\pgfqpoint{4.309304in}{3.229209in}}%
\pgfpathlineto{\pgfqpoint{4.313486in}{3.250493in}}%
\pgfpathlineto{\pgfqpoint{4.314995in}{3.263697in}}%
\pgfpathlineto{\pgfqpoint{4.319433in}{3.285308in}}%
\pgfpathlineto{\pgfqpoint{4.320683in}{3.292463in}}%
\pgfpathlineto{\pgfqpoint{4.320859in}{3.313397in}}%
\pgfpathlineto{\pgfqpoint{4.327093in}{3.335826in}}%
\pgfpathlineto{\pgfqpoint{4.328948in}{3.347920in}}%
\pgfpathlineto{\pgfqpoint{4.336120in}{3.375942in}}%
\pgfpathlineto{\pgfqpoint{4.337145in}{3.381067in}}%
\pgfpathlineto{\pgfqpoint{4.340459in}{3.389952in}}%
\pgfpathlineto{\pgfqpoint{4.342679in}{3.405010in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{3.425172in}}%
\pgfpathlineto{\pgfqpoint{4.347365in}{3.428541in}}%
\pgfpathlineto{\pgfqpoint{4.347741in}{3.430436in}}%
\pgfpathlineto{\pgfqpoint{4.347293in}{3.460032in}}%
\pgfpathlineto{\pgfqpoint{4.352848in}{3.479326in}}%
\pgfpathlineto{\pgfqpoint{4.355643in}{3.494954in}}%
\pgfpathlineto{\pgfqpoint{4.360722in}{3.520304in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{3.530910in}}%
\pgfpathlineto{\pgfqpoint{4.369030in}{3.569007in}}%
\pgfpathlineto{\pgfqpoint{4.371510in}{3.578520in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{3.606459in}}%
\pgfpathlineto{\pgfqpoint{4.379335in}{3.619252in}}%
\pgfpathlineto{\pgfqpoint{4.388448in}{3.658660in}}%
\pgfpathlineto{\pgfqpoint{4.392956in}{3.673497in}}%
\pgfpathlineto{\pgfqpoint{4.396537in}{3.687582in}}%
\pgfpathlineto{\pgfqpoint{4.397677in}{3.707228in}}%
\pgfpathlineto{\pgfqpoint{4.398667in}{3.712685in}}%
\pgfpathlineto{\pgfqpoint{4.401420in}{3.732163in}}%
\pgfpathlineto{\pgfqpoint{4.404463in}{3.747269in}}%
\pgfpathlineto{\pgfqpoint{4.408513in}{3.765758in}}%
\pgfpathlineto{\pgfqpoint{4.413010in}{3.784888in}}%
\pgfpathlineto{\pgfqpoint{4.418062in}{3.803519in}}%
\pgfpathlineto{\pgfqpoint{4.423205in}{3.826385in}}%
\pgfpathlineto{\pgfqpoint{4.433092in}{3.851666in}}%
\pgfpathlineto{\pgfqpoint{4.436241in}{3.861699in}}%
\pgfpathlineto{\pgfqpoint{4.435790in}{3.893614in}}%
\pgfpathlineto{\pgfqpoint{4.441219in}{3.911464in}}%
\pgfpathlineto{\pgfqpoint{4.446309in}{3.929491in}}%
\pgfpathlineto{\pgfqpoint{4.448147in}{3.950781in}}%
\pgfpathlineto{\pgfqpoint{4.449215in}{3.968881in}}%
\pgfpathlineto{\pgfqpoint{4.456478in}{3.981207in}}%
\pgfpathlineto{\pgfqpoint{4.461874in}{4.002810in}}%
\pgfpathlineto{\pgfqpoint{4.465743in}{4.019626in}}%
\pgfpathlineto{\pgfqpoint{4.475929in}{4.045620in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{4.053316in}}%
\pgfpathlineto{\pgfqpoint{4.477440in}{4.057448in}}%
\pgfpathlineto{\pgfqpoint{4.486609in}{4.093176in}}%
\pgfpathlineto{\pgfqpoint{4.487802in}{4.103297in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{4.128135in}}%
\pgfpathlineto{\pgfqpoint{4.497022in}{4.140229in}}%
\pgfpathlineto{\pgfqpoint{4.503998in}{4.159271in}}%
\pgfpathlineto{\pgfqpoint{4.509731in}{4.169595in}}%
\pgfpathlineto{\pgfqpoint{4.520832in}{4.187003in}}%
\pgfpathlineto{\pgfqpoint{4.523176in}{4.197892in}}%
\pgfpathlineto{\pgfqpoint{4.533085in}{4.209674in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{4.233724in}}%
\pgfpathlineto{\pgfqpoint{4.572289in}{4.257788in}}%
\pgfpathlineto{\pgfqpoint{4.575738in}{4.266609in}}%
\pgfpathlineto{\pgfqpoint{4.587937in}{4.276506in}}%
\pgfpathlineto{\pgfqpoint{4.594480in}{4.284482in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{4.288918in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{4.283832in}}%
\pgfpathlineto{\pgfqpoint{3.652890in}{4.233788in}}%
\pgfpathlineto{\pgfqpoint{3.555848in}{4.207691in}}%
\pgfpathlineto{\pgfqpoint{3.540600in}{4.204402in}}%
\pgfpathlineto{\pgfqpoint{3.524474in}{4.198641in}}%
\pgfpathlineto{\pgfqpoint{3.416833in}{4.167442in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{4.098264in}}%
\pgfpathlineto{\pgfqpoint{3.217586in}{3.909715in}}%
\pgfpathlineto{\pgfqpoint{3.175920in}{3.840094in}}%
\pgfpathlineto{\pgfqpoint{3.158811in}{3.801524in}}%
\pgfpathlineto{\pgfqpoint{3.143174in}{3.762334in}}%
\pgfpathlineto{\pgfqpoint{3.129037in}{3.722579in}}%
\pgfpathlineto{\pgfqpoint{3.116387in}{3.682325in}}%
\pgfpathlineto{\pgfqpoint{3.105146in}{3.641655in}}%
\pgfpathlineto{\pgfqpoint{3.095110in}{3.600671in}}%
\pgfpathlineto{\pgfqpoint{3.086144in}{3.559439in}}%
\pgfpathlineto{\pgfqpoint{3.078150in}{3.518008in}}%
\pgfpathlineto{\pgfqpoint{3.071061in}{3.476412in}}%
\pgfpathlineto{\pgfqpoint{3.064830in}{3.434679in}}%
\pgfpathlineto{\pgfqpoint{3.059428in}{3.392831in}}%
\pgfpathlineto{\pgfqpoint{3.054846in}{3.350885in}}%
\pgfpathlineto{\pgfqpoint{3.051076in}{3.308858in}}%
\pgfpathlineto{\pgfqpoint{3.047947in}{3.266778in}}%
\pgfpathlineto{\pgfqpoint{3.045330in}{3.224664in}}%
\pgfpathlineto{\pgfqpoint{3.043197in}{3.182522in}}%
\pgfpathlineto{\pgfqpoint{3.041588in}{3.140356in}}%
\pgfpathlineto{\pgfqpoint{3.040506in}{3.098174in}}%
\pgfpathlineto{\pgfqpoint{3.039949in}{3.055982in}}%
\pgfpathlineto{\pgfqpoint{3.039913in}{3.013786in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{2.971593in}}%
\pgfpathlineto{\pgfqpoint{3.041358in}{2.929408in}}%
\pgfpathlineto{\pgfqpoint{3.042801in}{2.887237in}}%
\pgfpathlineto{\pgfqpoint{3.044688in}{2.845083in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{2.802950in}}%
\pgfpathlineto{\pgfqpoint{3.049664in}{2.760839in}}%
\pgfpathlineto{\pgfqpoint{3.052675in}{2.718750in}}%
\pgfpathlineto{\pgfqpoint{3.055979in}{2.676683in}}%
\pgfpathlineto{\pgfqpoint{3.059532in}{2.634637in}}%
\pgfpathlineto{\pgfqpoint{3.067212in}{2.550595in}}%
\pgfpathlineto{\pgfqpoint{3.071254in}{2.508593in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{2.472253in}}%
\pgfpathlineto{\pgfqpoint{3.081153in}{2.436038in}}%
\pgfpathlineto{\pgfqpoint{3.087469in}{2.399970in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{2.364073in}}%
\pgfpathlineto{\pgfqpoint{3.102813in}{2.328368in}}%
\pgfpathlineto{\pgfqpoint{3.105026in}{2.302925in}}%
\pgfpathlineto{\pgfqpoint{3.140331in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{3.154698in}{2.165656in}}%
\pgfpathlineto{\pgfqpoint{3.169605in}{2.130348in}}%
\pgfpathlineto{\pgfqpoint{3.185048in}{2.095272in}}%
\pgfpathlineto{\pgfqpoint{3.201024in}{2.060435in}}%
\pgfpathlineto{\pgfqpoint{3.217529in}{2.025845in}}%
\pgfpathlineto{\pgfqpoint{3.234559in}{1.991511in}}%
\pgfpathlineto{\pgfqpoint{3.252110in}{1.957441in}}%
\pgfpathlineto{\pgfqpoint{3.270179in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{3.288760in}{1.890121in}}%
\pgfpathlineto{\pgfqpoint{3.307850in}{1.856888in}}%
\pgfpathlineto{\pgfqpoint{3.327777in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{3.347083in}{1.785500in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{1.749304in}}%
\pgfpathlineto{\pgfqpoint{3.383805in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{3.401210in}{1.675964in}}%
\pgfpathlineto{\pgfqpoint{3.417971in}{1.638841in}}%
\pgfpathlineto{\pgfqpoint{3.434083in}{1.601433in}}%
\pgfpathlineto{\pgfqpoint{3.451222in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{3.467157in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{3.482346in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{3.497342in}{1.450835in}}%
\pgfpathlineto{\pgfqpoint{3.511784in}{1.412627in}}%
\pgfpathlineto{\pgfqpoint{3.525465in}{1.374139in}}%
\pgfpathlineto{\pgfqpoint{3.538543in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.296595in}}%
\pgfpathlineto{\pgfqpoint{3.563471in}{1.257646in}}%
\pgfpathlineto{\pgfqpoint{3.612068in}{1.101654in}}%
\pgfpathlineto{\pgfqpoint{3.623861in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{3.635208in}{1.023308in}}%
\pgfpathlineto{\pgfqpoint{3.657355in}{0.944673in}}%
\pgfpathlineto{\pgfqpoint{3.668438in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{3.680149in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{3.692482in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{3.705436in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{3.719005in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{3.733186in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{3.747975in}{0.691648in}}%
\pgfpathlineto{\pgfqpoint{3.763367in}{0.656448in}}%
\pgfpathlineto{\pgfqpoint{3.779358in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{3.811556in}{0.563304in}}%
\pgfpathlineto{\pgfqpoint{3.814717in}{0.605336in}}%
\pgfpathlineto{\pgfqpoint{3.816667in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{3.817701in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{3.818077in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{3.818020in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{3.817133in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{3.817290in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{3.818040in}{0.984638in}}%
\pgfpathlineto{\pgfqpoint{3.819608in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{3.822388in}{1.068808in}}%
\pgfpathlineto{\pgfqpoint{3.829134in}{1.110416in}}%
\pgfpathlineto{\pgfqpoint{3.842236in}{1.109673in}}%
\pgfpathlineto{\pgfqpoint{3.851985in}{1.104730in}}%
\pgfpathlineto{\pgfqpoint{3.859056in}{1.095330in}}%
\pgfpathlineto{\pgfqpoint{3.864360in}{1.079086in}}%
\pgfpathlineto{\pgfqpoint{3.870149in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{3.873822in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{3.876330in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{3.882828in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{3.884581in}{0.793575in}}%
\pgfpathlineto{\pgfqpoint{3.886105in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{0.711799in}}%
\pgfpathlineto{\pgfqpoint{3.888221in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{3.890442in}{0.548181in}}%
\pgfpathlineto{\pgfqpoint{3.891854in}{0.466370in}}%
\pgfpathlineto{\pgfqpoint{3.892661in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{3.892773in}{0.343638in}}%
\pgfpathlineto{\pgfqpoint{3.892677in}{0.302727in}}%
\pgfpathlineto{\pgfqpoint{3.892371in}{0.261816in}}%
\pgfpathlineto{\pgfqpoint{3.891857in}{0.220907in}}%
\pgfpathlineto{\pgfqpoint{3.891140in}{0.180002in}}%
\pgfpathlineto{\pgfqpoint{4.371703in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{4.371335in}{0.263521in}}%
\pgfpathlineto{\pgfqpoint{4.371539in}{0.347042in}}%
\pgfpathlineto{\pgfqpoint{4.372314in}{0.430559in}}%
\pgfpathlineto{\pgfqpoint{4.373661in}{0.514070in}}%
\pgfpathlineto{\pgfqpoint{4.375579in}{0.597569in}}%
\pgfpathlineto{\pgfqpoint{4.378068in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{4.384760in}{0.847961in}}%
\pgfpathlineto{\pgfqpoint{4.388962in}{0.931376in}}%
\pgfpathlineto{\pgfqpoint{4.393735in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{4.396335in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{4.403315in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{4.408412in}{1.095836in}}%
\pgfpathlineto{\pgfqpoint{4.415711in}{1.103393in}}%
\pgfpathlineto{\pgfqpoint{4.427576in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{1.108457in}}%
\pgfpathlineto{\pgfqpoint{4.441814in}{1.069831in}}%
\pgfpathlineto{\pgfqpoint{4.444990in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{4.446527in}{0.991950in}}%
\pgfpathlineto{\pgfqpoint{4.447137in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{4.447762in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{4.448572in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{4.450586in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{4.451198in}{0.718833in}}%
\pgfpathlineto{\pgfqpoint{4.451183in}{0.679810in}}%
\pgfpathlineto{\pgfqpoint{4.450419in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{4.480282in}{0.668766in}}%
\pgfpathlineto{\pgfqpoint{4.509347in}{0.697566in}}%
\pgfpathlineto{\pgfqpoint{4.537590in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{0.757559in}}%
\pgfpathlineto{\pgfqpoint{4.591525in}{0.788705in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{0.820585in}}%
\pgfpathlineto{\pgfqpoint{4.641915in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{4.665731in}{0.886444in}}%
\pgfpathlineto{\pgfqpoint{4.688602in}{0.920371in}}%
\pgfpathlineto{\pgfqpoint{4.755582in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{4.779714in}{1.064030in}}%
\pgfpathlineto{\pgfqpoint{4.800023in}{1.100634in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{1.137848in}}%
\pgfpathlineto{\pgfqpoint{4.837243in}{1.175617in}}%
\pgfpathlineto{\pgfqpoint{4.854150in}{1.213911in}}%
\pgfpathlineto{\pgfqpoint{4.869849in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{4.884316in}{1.291997in}}%
\pgfpathlineto{\pgfqpoint{4.897627in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{4.909901in}{1.371705in}}%
\pgfpathlineto{\pgfqpoint{4.921275in}{1.411992in}}%
\pgfpathlineto{\pgfqpoint{4.931883in}{1.452486in}}%
\pgfpathlineto{\pgfqpoint{4.941847in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{4.951314in}{1.533921in}}%
\pgfpathlineto{\pgfqpoint{4.960222in}{1.574824in}}%
\pgfpathlineto{\pgfqpoint{4.968445in}{1.615869in}}%
\pgfpathlineto{\pgfqpoint{4.975972in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{4.982883in}{1.698334in}}%
\pgfpathmoveto{\pgfqpoint{3.337965in}{2.826827in}}%
\pgfpathlineto{\pgfqpoint{3.325978in}{2.838950in}}%
\pgfpathlineto{\pgfqpoint{3.326389in}{2.846804in}}%
\pgfpathlineto{\pgfqpoint{3.335162in}{2.879855in}}%
\pgfpathlineto{\pgfqpoint{3.335141in}{2.880279in}}%
\pgfpathlineto{\pgfqpoint{3.335600in}{2.880211in}}%
\pgfpathlineto{\pgfqpoint{3.335580in}{2.879593in}}%
\pgfpathlineto{\pgfqpoint{3.335812in}{2.843954in}}%
\pgfpathmoveto{\pgfqpoint{3.375661in}{2.311172in}}%
\pgfpathlineto{\pgfqpoint{3.375690in}{2.310874in}}%
\pgfpathlineto{\pgfqpoint{3.381101in}{2.269158in}}%
\pgfpathlineto{\pgfqpoint{3.385122in}{2.231641in}}%
\pgfpathlineto{\pgfqpoint{3.388434in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{3.389819in}{2.168888in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{2.150296in}}%
\pgfpathlineto{\pgfqpoint{3.391515in}{2.132582in}}%
\pgfpathlineto{\pgfqpoint{3.394358in}{2.096532in}}%
\pgfpathlineto{\pgfqpoint{3.393784in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{3.394537in}{2.076196in}}%
\pgfpathlineto{\pgfqpoint{3.394694in}{2.055201in}}%
\pgfpathlineto{\pgfqpoint{3.394368in}{2.049025in}}%
\pgfpathlineto{\pgfqpoint{3.383294in}{2.025418in}}%
\pgfpathlineto{\pgfqpoint{3.361186in}{2.018703in}}%
\pgfpathlineto{\pgfqpoint{3.353655in}{2.032814in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{2.057716in}}%
\pgfpathlineto{\pgfqpoint{3.328448in}{2.082017in}}%
\pgfpathlineto{\pgfqpoint{3.326025in}{2.085738in}}%
\pgfpathlineto{\pgfqpoint{3.324138in}{2.089404in}}%
\pgfpathlineto{\pgfqpoint{3.314798in}{2.113531in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{2.133029in}}%
\pgfpathlineto{\pgfqpoint{3.305825in}{2.138620in}}%
\pgfpathlineto{\pgfqpoint{3.304790in}{2.143299in}}%
\pgfpathlineto{\pgfqpoint{3.298796in}{2.164746in}}%
\pgfpathlineto{\pgfqpoint{3.293989in}{2.189618in}}%
\pgfpathlineto{\pgfqpoint{3.291411in}{2.206712in}}%
\pgfpathlineto{\pgfqpoint{3.287043in}{2.227238in}}%
\pgfpathlineto{\pgfqpoint{3.285127in}{2.261268in}}%
\pgfpathlineto{\pgfqpoint{3.285254in}{2.285668in}}%
\pgfpathlineto{\pgfqpoint{3.286263in}{2.294642in}}%
\pgfpathlineto{\pgfqpoint{3.287157in}{2.321421in}}%
\pgfpathlineto{\pgfqpoint{3.288678in}{2.330202in}}%
\pgfpathlineto{\pgfqpoint{3.289502in}{2.354222in}}%
\pgfpathlineto{\pgfqpoint{3.293334in}{2.378276in}}%
\pgfpathlineto{\pgfqpoint{3.294340in}{2.398556in}}%
\pgfpathlineto{\pgfqpoint{3.297002in}{2.418547in}}%
\pgfpathlineto{\pgfqpoint{3.302502in}{2.439983in}}%
\pgfpathlineto{\pgfqpoint{3.303618in}{2.449713in}}%
\pgfpathlineto{\pgfqpoint{3.307066in}{2.469016in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{2.483169in}}%
\pgfpathlineto{\pgfqpoint{3.311371in}{2.488698in}}%
\pgfpathlineto{\pgfqpoint{3.308731in}{2.512315in}}%
\pgfpathlineto{\pgfqpoint{3.307930in}{2.525508in}}%
\pgfpathlineto{\pgfqpoint{3.308017in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{3.310190in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{3.305283in}{2.568253in}}%
\pgfpathlineto{\pgfqpoint{3.304823in}{2.584363in}}%
\pgfpathlineto{\pgfqpoint{3.302596in}{2.598238in}}%
\pgfpathlineto{\pgfqpoint{3.299739in}{2.613543in}}%
\pgfpathlineto{\pgfqpoint{3.303356in}{2.643213in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.666550in}}%
\pgfpathlineto{\pgfqpoint{3.305262in}{2.670985in}}%
\pgfpathlineto{\pgfqpoint{3.305390in}{2.673594in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{2.694755in}}%
\pgfpathlineto{\pgfqpoint{3.340466in}{2.698164in}}%
\pgfpathlineto{\pgfqpoint{3.315438in}{2.720001in}}%
\pgfpathlineto{\pgfqpoint{3.310744in}{2.729292in}}%
\pgfpathlineto{\pgfqpoint{3.313544in}{2.758683in}}%
\pgfpathlineto{\pgfqpoint{3.320952in}{2.786892in}}%
\pgfpathlineto{\pgfqpoint{3.323403in}{2.799553in}}%
\pgfpathlineto{\pgfqpoint{3.339089in}{2.810578in}}%
\pgfpathlineto{\pgfqpoint{3.337861in}{2.789560in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{2.775429in}}%
\pgfpathlineto{\pgfqpoint{3.330292in}{2.755444in}}%
\pgfpathlineto{\pgfqpoint{3.346218in}{2.742643in}}%
\pgfpathlineto{\pgfqpoint{3.345184in}{2.729982in}}%
\pgfpathlineto{\pgfqpoint{3.348070in}{2.693915in}}%
\pgfpathlineto{\pgfqpoint{3.346806in}{2.652802in}}%
\pgfpathlineto{\pgfqpoint{3.347800in}{2.639442in}}%
\pgfpathlineto{\pgfqpoint{3.342123in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{3.352445in}{2.583033in}}%
\pgfpathlineto{\pgfqpoint{3.352592in}{2.575886in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{2.535302in}}%
\pgfpathlineto{\pgfqpoint{3.353281in}{2.528362in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{2.501274in}}%
\pgfpathlineto{\pgfqpoint{3.354081in}{2.482029in}}%
\pgfpathlineto{\pgfqpoint{3.353240in}{2.471513in}}%
\pgfpathlineto{\pgfqpoint{3.356422in}{2.461417in}}%
\pgfpathlineto{\pgfqpoint{3.356968in}{2.442792in}}%
\pgfpathlineto{\pgfqpoint{3.362687in}{2.414897in}}%
\pgfpathlineto{\pgfqpoint{3.361949in}{2.412709in}}%
\pgfpathlineto{\pgfqpoint{3.362954in}{2.409839in}}%
\pgfpathlineto{\pgfqpoint{3.362331in}{2.388064in}}%
\pgfpathlineto{\pgfqpoint{3.364249in}{2.377128in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.360524in}}%
\pgfpathlineto{\pgfqpoint{3.366894in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{3.375521in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.375521in}{2.312400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986052in}{1.718855in}}%
\pgfpathlineto{\pgfqpoint{4.975425in}{1.728185in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{4.975137in}{1.757113in}}%
\pgfpathlineto{\pgfqpoint{4.991904in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{4.993590in}{1.769991in}}%
\pgfpathlineto{\pgfqpoint{4.966090in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{4.941952in}{1.747887in}}%
\pgfpathlineto{\pgfqpoint{4.936463in}{1.777973in}}%
\pgfpathlineto{\pgfqpoint{4.928221in}{1.789642in}}%
\pgfpathlineto{\pgfqpoint{4.915713in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{4.919507in}{1.771864in}}%
\pgfpathlineto{\pgfqpoint{4.935844in}{1.746215in}}%
\pgfpathlineto{\pgfqpoint{4.935807in}{1.742363in}}%
\pgfpathlineto{\pgfqpoint{4.938461in}{1.738522in}}%
\pgfpathlineto{\pgfqpoint{4.942792in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{4.966562in}{1.720810in}}%
\pgfpathlineto{\pgfqpoint{4.983991in}{1.705508in}}%
\pgfpathmoveto{\pgfqpoint{4.601942in}{4.288918in}}%
\pgfpathlineto{\pgfqpoint{4.594480in}{4.284482in}}%
\pgfpathlineto{\pgfqpoint{4.587937in}{4.276506in}}%
\pgfpathlineto{\pgfqpoint{4.575738in}{4.266609in}}%
\pgfpathlineto{\pgfqpoint{4.572289in}{4.257788in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{4.233724in}}%
\pgfpathlineto{\pgfqpoint{4.533085in}{4.209674in}}%
\pgfpathlineto{\pgfqpoint{4.523176in}{4.197892in}}%
\pgfpathlineto{\pgfqpoint{4.520832in}{4.187003in}}%
\pgfpathlineto{\pgfqpoint{4.509731in}{4.169595in}}%
\pgfpathlineto{\pgfqpoint{4.503998in}{4.159271in}}%
\pgfpathlineto{\pgfqpoint{4.497022in}{4.140229in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{4.128135in}}%
\pgfpathlineto{\pgfqpoint{4.487802in}{4.103297in}}%
\pgfpathlineto{\pgfqpoint{4.486609in}{4.093176in}}%
\pgfpathlineto{\pgfqpoint{4.477440in}{4.057448in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{4.053316in}}%
\pgfpathlineto{\pgfqpoint{4.475929in}{4.045620in}}%
\pgfpathlineto{\pgfqpoint{4.465743in}{4.019626in}}%
\pgfpathlineto{\pgfqpoint{4.461874in}{4.002810in}}%
\pgfpathlineto{\pgfqpoint{4.456478in}{3.981207in}}%
\pgfpathlineto{\pgfqpoint{4.449215in}{3.968881in}}%
\pgfpathlineto{\pgfqpoint{4.448147in}{3.950781in}}%
\pgfpathlineto{\pgfqpoint{4.446309in}{3.929491in}}%
\pgfpathlineto{\pgfqpoint{4.441219in}{3.911464in}}%
\pgfpathlineto{\pgfqpoint{4.435790in}{3.893614in}}%
\pgfpathlineto{\pgfqpoint{4.436241in}{3.861699in}}%
\pgfpathlineto{\pgfqpoint{4.433092in}{3.851666in}}%
\pgfpathlineto{\pgfqpoint{4.423205in}{3.826385in}}%
\pgfpathlineto{\pgfqpoint{4.418062in}{3.803519in}}%
\pgfpathlineto{\pgfqpoint{4.413010in}{3.784888in}}%
\pgfpathlineto{\pgfqpoint{4.408513in}{3.765758in}}%
\pgfpathlineto{\pgfqpoint{4.404463in}{3.747269in}}%
\pgfpathlineto{\pgfqpoint{4.401420in}{3.732163in}}%
\pgfpathlineto{\pgfqpoint{4.398667in}{3.712685in}}%
\pgfpathlineto{\pgfqpoint{4.397677in}{3.707228in}}%
\pgfpathlineto{\pgfqpoint{4.396537in}{3.687582in}}%
\pgfpathlineto{\pgfqpoint{4.392956in}{3.673497in}}%
\pgfpathlineto{\pgfqpoint{4.388448in}{3.658660in}}%
\pgfpathlineto{\pgfqpoint{4.379335in}{3.619252in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{3.606459in}}%
\pgfpathlineto{\pgfqpoint{4.371510in}{3.578520in}}%
\pgfpathlineto{\pgfqpoint{4.369030in}{3.569007in}}%
\pgfpathlineto{\pgfqpoint{4.362401in}{3.530910in}}%
\pgfpathlineto{\pgfqpoint{4.360722in}{3.520304in}}%
\pgfpathlineto{\pgfqpoint{4.355643in}{3.494954in}}%
\pgfpathlineto{\pgfqpoint{4.352848in}{3.479326in}}%
\pgfpathlineto{\pgfqpoint{4.347293in}{3.460032in}}%
\pgfpathlineto{\pgfqpoint{4.347741in}{3.430436in}}%
\pgfpathlineto{\pgfqpoint{4.347365in}{3.428541in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{3.425172in}}%
\pgfpathlineto{\pgfqpoint{4.342679in}{3.405010in}}%
\pgfpathlineto{\pgfqpoint{4.340459in}{3.389952in}}%
\pgfpathlineto{\pgfqpoint{4.337145in}{3.381067in}}%
\pgfpathlineto{\pgfqpoint{4.336120in}{3.375942in}}%
\pgfpathlineto{\pgfqpoint{4.328948in}{3.347920in}}%
\pgfpathlineto{\pgfqpoint{4.327093in}{3.335826in}}%
\pgfpathlineto{\pgfqpoint{4.320859in}{3.313397in}}%
\pgfpathlineto{\pgfqpoint{4.320683in}{3.292463in}}%
\pgfpathlineto{\pgfqpoint{4.319433in}{3.285308in}}%
\pgfpathlineto{\pgfqpoint{4.314995in}{3.263697in}}%
\pgfpathlineto{\pgfqpoint{4.313486in}{3.250493in}}%
\pgfpathlineto{\pgfqpoint{4.309304in}{3.229209in}}%
\pgfpathlineto{\pgfqpoint{4.310429in}{3.205281in}}%
\pgfpathlineto{\pgfqpoint{4.309634in}{3.200150in}}%
\pgfpathlineto{\pgfqpoint{4.305104in}{3.163843in}}%
\pgfpathlineto{\pgfqpoint{4.304880in}{3.146141in}}%
\pgfpathlineto{\pgfqpoint{4.302011in}{3.129328in}}%
\pgfpathlineto{\pgfqpoint{4.300884in}{3.106779in}}%
\pgfpathlineto{\pgfqpoint{4.298990in}{3.095953in}}%
\pgfpathlineto{\pgfqpoint{4.298838in}{3.093899in}}%
\pgfpathlineto{\pgfqpoint{4.297731in}{3.083448in}}%
\pgfpathlineto{\pgfqpoint{4.292882in}{3.059183in}}%
\pgfpathlineto{\pgfqpoint{4.291982in}{3.050941in}}%
\pgfpathlineto{\pgfqpoint{4.287890in}{3.025559in}}%
\pgfpathlineto{\pgfqpoint{4.286777in}{3.009196in}}%
\pgfpathlineto{\pgfqpoint{4.284256in}{2.985908in}}%
\pgfpathlineto{\pgfqpoint{4.283297in}{2.968676in}}%
\pgfpathlineto{\pgfqpoint{4.284474in}{2.930698in}}%
\pgfpathlineto{\pgfqpoint{4.276833in}{2.892119in}}%
\pgfpathlineto{\pgfqpoint{4.280842in}{2.867957in}}%
\pgfpathlineto{\pgfqpoint{4.279702in}{2.853537in}}%
\pgfpathlineto{\pgfqpoint{4.280105in}{2.834839in}}%
\pgfpathlineto{\pgfqpoint{4.277440in}{2.818658in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{2.805981in}}%
\pgfpathlineto{\pgfqpoint{4.277646in}{2.790140in}}%
\pgfpathlineto{\pgfqpoint{4.277855in}{2.765757in}}%
\pgfpathlineto{\pgfqpoint{4.277465in}{2.762416in}}%
\pgfpathlineto{\pgfqpoint{4.277485in}{2.758474in}}%
\pgfpathlineto{\pgfqpoint{4.273476in}{2.729622in}}%
\pgfpathlineto{\pgfqpoint{4.276264in}{2.697376in}}%
\pgfpathlineto{\pgfqpoint{4.276093in}{2.690235in}}%
\pgfpathlineto{\pgfqpoint{4.272426in}{2.662478in}}%
\pgfpathlineto{\pgfqpoint{4.272750in}{2.646205in}}%
\pgfpathlineto{\pgfqpoint{4.272548in}{2.627134in}}%
\pgfpathlineto{\pgfqpoint{4.272651in}{2.608914in}}%
\pgfpathlineto{\pgfqpoint{4.272404in}{2.590474in}}%
\pgfpathlineto{\pgfqpoint{4.272740in}{2.574807in}}%
\pgfpathlineto{\pgfqpoint{4.275057in}{2.552785in}}%
\pgfpathlineto{\pgfqpoint{4.274899in}{2.550723in}}%
\pgfpathlineto{\pgfqpoint{4.275315in}{2.522138in}}%
\pgfpathlineto{\pgfqpoint{4.274879in}{2.515960in}}%
\pgfpathlineto{\pgfqpoint{4.276886in}{2.505095in}}%
\pgfpathlineto{\pgfqpoint{4.276771in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{4.278047in}{2.466155in}}%
\pgfpathlineto{\pgfqpoint{4.277061in}{2.447033in}}%
\pgfpathlineto{\pgfqpoint{4.280495in}{2.421922in}}%
\pgfpathlineto{\pgfqpoint{4.280336in}{2.416471in}}%
\pgfpathlineto{\pgfqpoint{4.283605in}{2.381908in}}%
\pgfpathlineto{\pgfqpoint{4.284982in}{2.346269in}}%
\pgfpathlineto{\pgfqpoint{4.285317in}{2.344032in}}%
\pgfpathlineto{\pgfqpoint{4.287249in}{2.317002in}}%
\pgfpathlineto{\pgfqpoint{4.287855in}{2.311453in}}%
\pgfpathlineto{\pgfqpoint{4.286498in}{2.292616in}}%
\pgfpathlineto{\pgfqpoint{4.290431in}{2.277278in}}%
\pgfpathlineto{\pgfqpoint{4.291927in}{2.262795in}}%
\pgfpathlineto{\pgfqpoint{4.291236in}{2.245856in}}%
\pgfpathlineto{\pgfqpoint{4.297594in}{2.218528in}}%
\pgfpathlineto{\pgfqpoint{4.298016in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{4.299372in}{2.204205in}}%
\pgfpathlineto{\pgfqpoint{4.300655in}{2.182916in}}%
\pgfpathlineto{\pgfqpoint{4.300403in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{4.301312in}{2.167722in}}%
\pgfpathlineto{\pgfqpoint{4.306063in}{2.137887in}}%
\pgfpathlineto{\pgfqpoint{4.308228in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{4.310215in}{2.106750in}}%
\pgfpathlineto{\pgfqpoint{4.316509in}{2.075110in}}%
\pgfpathlineto{\pgfqpoint{4.317533in}{2.066823in}}%
\pgfpathlineto{\pgfqpoint{4.319967in}{2.059014in}}%
\pgfpathlineto{\pgfqpoint{4.323166in}{2.036063in}}%
\pgfpathlineto{\pgfqpoint{4.323987in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{2.008145in}}%
\pgfpathlineto{\pgfqpoint{4.333113in}{1.980979in}}%
\pgfpathlineto{\pgfqpoint{4.334416in}{1.974562in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{4.343285in}{1.926155in}}%
\pgfpathlineto{\pgfqpoint{4.344380in}{1.909295in}}%
\pgfpathlineto{\pgfqpoint{4.350781in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{4.353026in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{4.357010in}{1.854890in}}%
\pgfpathlineto{\pgfqpoint{4.357966in}{1.837597in}}%
\pgfpathlineto{\pgfqpoint{4.363280in}{1.818869in}}%
\pgfpathlineto{\pgfqpoint{4.364484in}{1.803436in}}%
\pgfpathlineto{\pgfqpoint{4.365291in}{1.796458in}}%
\pgfpathlineto{\pgfqpoint{4.367723in}{1.768838in}}%
\pgfpathlineto{\pgfqpoint{4.370541in}{1.752654in}}%
\pgfpathlineto{\pgfqpoint{4.371813in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{4.379469in}{1.706481in}}%
\pgfpathlineto{\pgfqpoint{4.380187in}{1.701510in}}%
\pgfpathlineto{\pgfqpoint{4.381797in}{1.672280in}}%
\pgfpathlineto{\pgfqpoint{4.389089in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{4.389501in}{1.645142in}}%
\pgfpathlineto{\pgfqpoint{4.390304in}{1.640801in}}%
\pgfpathlineto{\pgfqpoint{4.391160in}{1.617426in}}%
\pgfpathlineto{\pgfqpoint{4.395845in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{4.397360in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.406020in}{1.553838in}}%
\pgfpathlineto{\pgfqpoint{4.406075in}{1.552167in}}%
\pgfpathlineto{\pgfqpoint{4.406644in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{4.408778in}{1.513208in}}%
\pgfpathlineto{\pgfqpoint{4.412174in}{1.499572in}}%
\pgfpathlineto{\pgfqpoint{4.421142in}{1.474512in}}%
\pgfpathlineto{\pgfqpoint{4.421683in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{4.425664in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{4.426238in}{1.438797in}}%
\pgfpathlineto{\pgfqpoint{4.429247in}{1.416708in}}%
\pgfpathlineto{\pgfqpoint{4.431318in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{4.440804in}{1.377891in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{1.372700in}}%
\pgfpathlineto{\pgfqpoint{4.442439in}{1.369110in}}%
\pgfpathlineto{\pgfqpoint{4.444086in}{1.346613in}}%
\pgfpathlineto{\pgfqpoint{4.453219in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{4.453692in}{1.314685in}}%
\pgfpathlineto{\pgfqpoint{4.454629in}{1.311298in}}%
\pgfpathlineto{\pgfqpoint{4.455358in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{4.461146in}{1.261450in}}%
\pgfpathlineto{\pgfqpoint{4.461191in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{4.464525in}{1.237872in}}%
\pgfpathlineto{\pgfqpoint{4.465115in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{4.469508in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{4.468325in}{1.183831in}}%
\pgfpathlineto{\pgfqpoint{4.472158in}{1.168402in}}%
\pgfpathlineto{\pgfqpoint{4.478115in}{1.148260in}}%
\pgfpathlineto{\pgfqpoint{4.480912in}{1.136163in}}%
\pgfpathlineto{\pgfqpoint{4.487159in}{1.124477in}}%
\pgfpathlineto{\pgfqpoint{4.494920in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{4.509696in}{1.087623in}}%
\pgfpathlineto{\pgfqpoint{4.534059in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{4.535529in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{4.537453in}{1.064754in}}%
\pgfpathlineto{\pgfqpoint{4.566337in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{4.590099in}{1.040545in}}%
\pgfpathlineto{\pgfqpoint{4.595092in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{4.623166in}{1.038567in}}%
\pgfpathlineto{\pgfqpoint{4.629052in}{1.040094in}}%
\pgfpathlineto{\pgfqpoint{4.648657in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{4.667384in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{4.674422in}{1.058853in}}%
\pgfpathlineto{\pgfqpoint{4.694367in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{1.080744in}}%
\pgfpathlineto{\pgfqpoint{4.715176in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{4.722144in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{4.728731in}{1.116600in}}%
\pgfpathlineto{\pgfqpoint{4.735578in}{1.126204in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{1.136242in}}%
\pgfpathlineto{\pgfqpoint{4.756532in}{1.164967in}}%
\pgfpathlineto{\pgfqpoint{4.760664in}{1.170189in}}%
\pgfpathlineto{\pgfqpoint{4.762415in}{1.174813in}}%
\pgfpathlineto{\pgfqpoint{4.775955in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{4.777892in}{1.206910in}}%
\pgfpathlineto{\pgfqpoint{4.791024in}{1.227522in}}%
\pgfpathlineto{\pgfqpoint{4.796954in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{4.800064in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{4.807716in}{1.276131in}}%
\pgfpathlineto{\pgfqpoint{4.813348in}{1.296861in}}%
\pgfpathlineto{\pgfqpoint{4.816349in}{1.309259in}}%
\pgfpathlineto{\pgfqpoint{4.822031in}{1.328323in}}%
\pgfpathlineto{\pgfqpoint{4.826354in}{1.339536in}}%
\pgfpathlineto{\pgfqpoint{4.828952in}{1.359411in}}%
\pgfpathlineto{\pgfqpoint{4.833111in}{1.369725in}}%
\pgfpathlineto{\pgfqpoint{4.833807in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{4.841104in}{1.398378in}}%
\pgfpathlineto{\pgfqpoint{4.841455in}{1.416995in}}%
\pgfpathlineto{\pgfqpoint{4.843942in}{1.426568in}}%
\pgfpathlineto{\pgfqpoint{4.843890in}{1.438646in}}%
\pgfpathlineto{\pgfqpoint{4.846990in}{1.450264in}}%
\pgfpathlineto{\pgfqpoint{4.847805in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{4.852892in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{4.852994in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{4.848481in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{4.849357in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{4.848110in}{1.558670in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{1.597709in}}%
\pgfpathlineto{\pgfqpoint{4.835246in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{4.834359in}{1.628055in}}%
\pgfpathlineto{\pgfqpoint{4.830386in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{4.823288in}{1.667635in}}%
\pgfpathlineto{\pgfqpoint{4.819479in}{1.681400in}}%
\pgfpathlineto{\pgfqpoint{4.809282in}{1.698087in}}%
\pgfpathlineto{\pgfqpoint{4.807528in}{1.702858in}}%
\pgfpathlineto{\pgfqpoint{4.792861in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{4.772341in}{1.759305in}}%
\pgfpathlineto{\pgfqpoint{4.770667in}{1.761096in}}%
\pgfpathlineto{\pgfqpoint{4.755458in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{4.744320in}{1.799469in}}%
\pgfpathlineto{\pgfqpoint{4.734829in}{1.811225in}}%
\pgfpathlineto{\pgfqpoint{4.715680in}{1.828785in}}%
\pgfpathlineto{\pgfqpoint{4.711211in}{1.833999in}}%
\pgfpathlineto{\pgfqpoint{4.683598in}{1.856621in}}%
\pgfpathlineto{\pgfqpoint{4.679839in}{1.860908in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{1.862071in}}%
\pgfpathlineto{\pgfqpoint{4.653783in}{1.885261in}}%
\pgfpathlineto{\pgfqpoint{4.647133in}{1.890394in}}%
\pgfpathlineto{\pgfqpoint{4.637214in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{4.622592in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{4.608943in}{1.926446in}}%
\pgfpathlineto{\pgfqpoint{4.590487in}{1.944097in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{1.950865in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.972639in}}%
\pgfpathlineto{\pgfqpoint{4.560382in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.007197in}}%
\pgfpathlineto{\pgfqpoint{4.539797in}{2.025993in}}%
\pgfpathlineto{\pgfqpoint{4.535180in}{2.042515in}}%
\pgfpathlineto{\pgfqpoint{4.531547in}{2.061667in}}%
\pgfpathlineto{\pgfqpoint{4.528708in}{2.080131in}}%
\pgfpathlineto{\pgfqpoint{4.526279in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{4.526811in}{2.124106in}}%
\pgfpathlineto{\pgfqpoint{4.525504in}{2.162874in}}%
\pgfpathlineto{\pgfqpoint{4.525720in}{2.172749in}}%
\pgfpathlineto{\pgfqpoint{4.525633in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{4.528481in}{2.208891in}}%
\pgfpathlineto{\pgfqpoint{4.528780in}{2.238242in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{4.532046in}{2.282481in}}%
\pgfpathlineto{\pgfqpoint{4.533712in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{4.534751in}{2.321698in}}%
\pgfpathlineto{\pgfqpoint{4.535352in}{2.338464in}}%
\pgfpathlineto{\pgfqpoint{4.537129in}{2.354115in}}%
\pgfpathlineto{\pgfqpoint{4.537322in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{4.538973in}{2.410259in}}%
\pgfpathlineto{\pgfqpoint{4.538959in}{2.432607in}}%
\pgfpathlineto{\pgfqpoint{4.539320in}{2.442341in}}%
\pgfpathlineto{\pgfqpoint{4.539573in}{2.466919in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{2.479017in}}%
\pgfpathlineto{\pgfqpoint{4.540788in}{2.510674in}}%
\pgfpathlineto{\pgfqpoint{4.541303in}{2.519502in}}%
\pgfpathlineto{\pgfqpoint{4.540199in}{2.538964in}}%
\pgfpathlineto{\pgfqpoint{4.540318in}{2.555562in}}%
\pgfpathlineto{\pgfqpoint{4.540079in}{2.563335in}}%
\pgfpathlineto{\pgfqpoint{4.540853in}{2.587979in}}%
\pgfpathlineto{\pgfqpoint{4.540532in}{2.602557in}}%
\pgfpathlineto{\pgfqpoint{4.540714in}{2.623964in}}%
\pgfpathlineto{\pgfqpoint{4.540655in}{2.639278in}}%
\pgfpathlineto{\pgfqpoint{4.540787in}{2.664268in}}%
\pgfpathlineto{\pgfqpoint{4.540146in}{2.680505in}}%
\pgfpathlineto{\pgfqpoint{4.540758in}{2.700166in}}%
\pgfpathlineto{\pgfqpoint{4.540088in}{2.722460in}}%
\pgfpathlineto{\pgfqpoint{4.540767in}{2.734329in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{2.763070in}}%
\pgfpathlineto{\pgfqpoint{4.539743in}{2.772814in}}%
\pgfpathlineto{\pgfqpoint{4.541807in}{2.805741in}}%
\pgfpathlineto{\pgfqpoint{4.541749in}{2.822048in}}%
\pgfpathlineto{\pgfqpoint{4.543203in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{2.875661in}}%
\pgfpathlineto{\pgfqpoint{4.543482in}{2.883640in}}%
\pgfpathlineto{\pgfqpoint{4.546590in}{2.912245in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{2.925486in}}%
\pgfpathlineto{\pgfqpoint{4.548843in}{2.957159in}}%
\pgfpathlineto{\pgfqpoint{4.549567in}{2.965162in}}%
\pgfpathlineto{\pgfqpoint{4.550091in}{2.985328in}}%
\pgfpathlineto{\pgfqpoint{4.552259in}{3.000550in}}%
\pgfpathlineto{\pgfqpoint{4.552857in}{3.011928in}}%
\pgfpathlineto{\pgfqpoint{4.556558in}{3.035565in}}%
\pgfpathlineto{\pgfqpoint{4.557017in}{3.047885in}}%
\pgfpathlineto{\pgfqpoint{4.559051in}{3.066658in}}%
\pgfpathlineto{\pgfqpoint{4.561702in}{3.097386in}}%
\pgfpathlineto{\pgfqpoint{4.562582in}{3.127782in}}%
\pgfpathlineto{\pgfqpoint{4.563184in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{4.566724in}{3.168571in}}%
\pgfpathlineto{\pgfqpoint{4.569682in}{3.205458in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.223213in}}%
\pgfpathlineto{\pgfqpoint{4.572004in}{3.241419in}}%
\pgfpathlineto{\pgfqpoint{4.573598in}{3.265658in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{3.278791in}}%
\pgfpathlineto{\pgfqpoint{4.574220in}{3.296697in}}%
\pgfpathlineto{\pgfqpoint{4.575659in}{3.314562in}}%
\pgfpathlineto{\pgfqpoint{4.575657in}{3.335025in}}%
\pgfpathlineto{\pgfqpoint{4.576126in}{3.341583in}}%
\pgfpathlineto{\pgfqpoint{4.577186in}{3.366665in}}%
\pgfpathlineto{\pgfqpoint{4.578120in}{3.379611in}}%
\pgfpathlineto{\pgfqpoint{4.581806in}{3.413842in}}%
\pgfpathlineto{\pgfqpoint{4.582920in}{3.428749in}}%
\pgfpathlineto{\pgfqpoint{4.584930in}{3.452085in}}%
\pgfpathlineto{\pgfqpoint{4.586557in}{3.487124in}}%
\pgfpathlineto{\pgfqpoint{4.589301in}{3.522028in}}%
\pgfpathlineto{\pgfqpoint{4.591340in}{3.553511in}}%
\pgfpathlineto{\pgfqpoint{4.592373in}{3.574695in}}%
\pgfpathlineto{\pgfqpoint{4.592500in}{3.596099in}}%
\pgfpathlineto{\pgfqpoint{4.593465in}{3.606575in}}%
\pgfpathlineto{\pgfqpoint{4.593848in}{3.618366in}}%
\pgfpathlineto{\pgfqpoint{4.595387in}{3.645361in}}%
\pgfpathlineto{\pgfqpoint{4.593810in}{3.666793in}}%
\pgfpathlineto{\pgfqpoint{4.593935in}{3.678521in}}%
\pgfpathlineto{\pgfqpoint{4.593866in}{3.692005in}}%
\pgfpathlineto{\pgfqpoint{4.594050in}{3.707265in}}%
\pgfpathlineto{\pgfqpoint{4.592447in}{3.738830in}}%
\pgfpathlineto{\pgfqpoint{4.591749in}{3.743702in}}%
\pgfpathlineto{\pgfqpoint{4.587383in}{3.781924in}}%
\pgfpathlineto{\pgfqpoint{4.582003in}{3.813119in}}%
\pgfpathlineto{\pgfqpoint{4.580684in}{3.819169in}}%
\pgfpathlineto{\pgfqpoint{4.575264in}{3.847265in}}%
\pgfpathlineto{\pgfqpoint{4.572409in}{3.858721in}}%
\pgfpathlineto{\pgfqpoint{4.568035in}{3.882353in}}%
\pgfpathlineto{\pgfqpoint{4.564006in}{3.896557in}}%
\pgfpathlineto{\pgfqpoint{4.564922in}{3.924557in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{3.929629in}}%
\pgfpathlineto{\pgfqpoint{4.566869in}{3.932803in}}%
\pgfpathlineto{\pgfqpoint{4.570197in}{3.931371in}}%
\pgfpathlineto{\pgfqpoint{4.611300in}{3.926979in}}%
\pgfpathlineto{\pgfqpoint{4.611638in}{3.926661in}}%
\pgfpathlineto{\pgfqpoint{4.634735in}{3.900174in}}%
\pgfpathlineto{\pgfqpoint{4.644123in}{3.887376in}}%
\pgfpathlineto{\pgfqpoint{4.659886in}{3.876519in}}%
\pgfpathlineto{\pgfqpoint{4.667530in}{3.864682in}}%
\pgfpathlineto{\pgfqpoint{4.683241in}{3.845641in}}%
\pgfpathlineto{\pgfqpoint{4.684152in}{3.843718in}}%
\pgfpathlineto{\pgfqpoint{4.691136in}{3.820389in}}%
\pgfpathlineto{\pgfqpoint{4.699079in}{3.805114in}}%
\pgfpathlineto{\pgfqpoint{4.703173in}{3.793389in}}%
\pgfpathlineto{\pgfqpoint{4.702096in}{3.772973in}}%
\pgfpathlineto{\pgfqpoint{4.711438in}{3.748925in}}%
\pgfpathlineto{\pgfqpoint{4.711909in}{3.745970in}}%
\pgfpathlineto{\pgfqpoint{4.712813in}{3.734356in}}%
\pgfpathlineto{\pgfqpoint{4.709539in}{3.712653in}}%
\pgfpathlineto{\pgfqpoint{4.710887in}{3.703900in}}%
\pgfpathlineto{\pgfqpoint{4.714585in}{3.671785in}}%
\pgfpathlineto{\pgfqpoint{4.712748in}{3.645337in}}%
\pgfpathlineto{\pgfqpoint{4.714238in}{3.626582in}}%
\pgfpathlineto{\pgfqpoint{4.712987in}{3.605542in}}%
\pgfpathlineto{\pgfqpoint{4.722594in}{3.571268in}}%
\pgfpathlineto{\pgfqpoint{4.722964in}{3.565360in}}%
\pgfpathlineto{\pgfqpoint{4.727384in}{3.537743in}}%
\pgfpathlineto{\pgfqpoint{4.727727in}{3.522027in}}%
\pgfpathlineto{\pgfqpoint{4.727656in}{3.516561in}}%
\pgfpathlineto{\pgfqpoint{4.729985in}{3.508782in}}%
\pgfpathlineto{\pgfqpoint{4.730534in}{3.475669in}}%
\pgfpathlineto{\pgfqpoint{4.734272in}{3.457910in}}%
\pgfpathlineto{\pgfqpoint{4.735143in}{3.446723in}}%
\pgfpathlineto{\pgfqpoint{4.735513in}{3.425564in}}%
\pgfpathlineto{\pgfqpoint{4.738009in}{3.408939in}}%
\pgfpathlineto{\pgfqpoint{4.745077in}{3.389629in}}%
\pgfpathlineto{\pgfqpoint{4.744481in}{3.374125in}}%
\pgfpathlineto{\pgfqpoint{4.747812in}{3.362565in}}%
\pgfpathlineto{\pgfqpoint{4.747243in}{3.341001in}}%
\pgfpathlineto{\pgfqpoint{4.754608in}{3.322055in}}%
\pgfpathlineto{\pgfqpoint{4.754306in}{3.313038in}}%
\pgfpathlineto{\pgfqpoint{4.755936in}{3.302363in}}%
\pgfpathlineto{\pgfqpoint{4.753325in}{3.287330in}}%
\pgfpathlineto{\pgfqpoint{4.752349in}{3.264454in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{3.256314in}}%
\pgfpathlineto{\pgfqpoint{4.745449in}{3.223946in}}%
\pgfpathlineto{\pgfqpoint{4.745575in}{3.214310in}}%
\pgfpathlineto{\pgfqpoint{4.740737in}{3.181741in}}%
\pgfpathlineto{\pgfqpoint{4.732043in}{3.147575in}}%
\pgfpathlineto{\pgfqpoint{4.731160in}{3.143147in}}%
\pgfpathlineto{\pgfqpoint{4.720384in}{3.111014in}}%
\pgfpathlineto{\pgfqpoint{4.721778in}{3.097693in}}%
\pgfpathlineto{\pgfqpoint{4.718360in}{3.071824in}}%
\pgfpathlineto{\pgfqpoint{4.717380in}{3.068037in}}%
\pgfpathlineto{\pgfqpoint{4.707372in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{4.710754in}{3.026823in}}%
\pgfpathlineto{\pgfqpoint{4.708023in}{3.019181in}}%
\pgfpathlineto{\pgfqpoint{4.704128in}{2.992784in}}%
\pgfpathlineto{\pgfqpoint{4.702667in}{2.988904in}}%
\pgfpathlineto{\pgfqpoint{4.699383in}{2.951477in}}%
\pgfpathlineto{\pgfqpoint{4.684848in}{2.920996in}}%
\pgfpathlineto{\pgfqpoint{4.686410in}{2.901159in}}%
\pgfpathlineto{\pgfqpoint{4.681127in}{2.887706in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{4.678209in}{2.854301in}}%
\pgfpathlineto{\pgfqpoint{4.673386in}{2.828224in}}%
\pgfpathlineto{\pgfqpoint{4.673602in}{2.819243in}}%
\pgfpathlineto{\pgfqpoint{4.669121in}{2.798615in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{2.772265in}}%
\pgfpathlineto{\pgfqpoint{4.673537in}{2.767793in}}%
\pgfpathlineto{\pgfqpoint{4.673476in}{2.766707in}}%
\pgfpathlineto{\pgfqpoint{4.673412in}{2.756164in}}%
\pgfpathlineto{\pgfqpoint{4.664569in}{2.735409in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{2.720881in}}%
\pgfpathlineto{\pgfqpoint{4.662860in}{2.705924in}}%
\pgfpathlineto{\pgfqpoint{4.663910in}{2.698083in}}%
\pgfpathlineto{\pgfqpoint{4.651595in}{2.671336in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.644620in}}%
\pgfpathlineto{\pgfqpoint{4.655215in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{4.658139in}{2.604637in}}%
\pgfpathlineto{\pgfqpoint{4.655977in}{2.600202in}}%
\pgfpathlineto{\pgfqpoint{4.655437in}{2.595738in}}%
\pgfpathlineto{\pgfqpoint{4.640866in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{4.650851in}{2.538451in}}%
\pgfpathlineto{\pgfqpoint{4.645788in}{2.528177in}}%
\pgfpathlineto{\pgfqpoint{4.652124in}{2.495794in}}%
\pgfpathlineto{\pgfqpoint{4.643475in}{2.466565in}}%
\pgfpathlineto{\pgfqpoint{4.641968in}{2.462603in}}%
\pgfpathlineto{\pgfqpoint{4.644575in}{2.428938in}}%
\pgfpathlineto{\pgfqpoint{4.645413in}{2.425108in}}%
\pgfpathlineto{\pgfqpoint{4.631818in}{2.395291in}}%
\pgfpathlineto{\pgfqpoint{4.632175in}{2.386570in}}%
\pgfpathlineto{\pgfqpoint{4.633816in}{2.353314in}}%
\pgfpathlineto{\pgfqpoint{4.640804in}{2.343640in}}%
\pgfpathlineto{\pgfqpoint{4.644325in}{2.327904in}}%
\pgfpathlineto{\pgfqpoint{4.641528in}{2.315137in}}%
\pgfpathlineto{\pgfqpoint{4.640917in}{2.313500in}}%
\pgfpathlineto{\pgfqpoint{4.641759in}{2.310522in}}%
\pgfpathlineto{\pgfqpoint{4.633892in}{2.273113in}}%
\pgfpathlineto{\pgfqpoint{4.634882in}{2.266244in}}%
\pgfpathlineto{\pgfqpoint{4.623065in}{2.235431in}}%
\pgfpathlineto{\pgfqpoint{4.631630in}{2.223203in}}%
\pgfpathlineto{\pgfqpoint{4.635569in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{4.629850in}{2.192176in}}%
\pgfpathlineto{\pgfqpoint{4.638152in}{2.170781in}}%
\pgfpathlineto{\pgfqpoint{4.642358in}{2.160952in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{4.651519in}{2.123118in}}%
\pgfpathlineto{\pgfqpoint{4.649024in}{2.107799in}}%
\pgfpathlineto{\pgfqpoint{4.665946in}{2.083870in}}%
\pgfpathlineto{\pgfqpoint{4.667530in}{2.080981in}}%
\pgfpathlineto{\pgfqpoint{4.669941in}{2.053144in}}%
\pgfpathlineto{\pgfqpoint{4.677103in}{2.046414in}}%
\pgfpathlineto{\pgfqpoint{4.689533in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{4.700924in}{2.014254in}}%
\pgfpathlineto{\pgfqpoint{4.709411in}{1.997185in}}%
\pgfpathlineto{\pgfqpoint{4.715164in}{1.984607in}}%
\pgfpathlineto{\pgfqpoint{4.739736in}{1.966016in}}%
\pgfpathlineto{\pgfqpoint{4.747389in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{4.769432in}{1.932694in}}%
\pgfpathlineto{\pgfqpoint{4.801251in}{1.928071in}}%
\pgfpathlineto{\pgfqpoint{4.803437in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{4.805710in}{1.924916in}}%
\pgfpathlineto{\pgfqpoint{4.823275in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{4.854992in}{1.884987in}}%
\pgfpathlineto{\pgfqpoint{4.858601in}{1.883527in}}%
\pgfpathlineto{\pgfqpoint{4.882370in}{1.878709in}}%
\pgfpathlineto{\pgfqpoint{4.887582in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{4.893640in}{1.874242in}}%
\pgfpathlineto{\pgfqpoint{4.914599in}{1.892075in}}%
\pgfpathlineto{\pgfqpoint{4.926063in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{4.926126in}{1.900136in}}%
\pgfpathlineto{\pgfqpoint{4.928463in}{1.910711in}}%
\pgfpathlineto{\pgfqpoint{4.941077in}{1.942538in}}%
\pgfpathlineto{\pgfqpoint{4.943091in}{1.949905in}}%
\pgfpathlineto{\pgfqpoint{4.942086in}{1.958771in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{1.982027in}}%
\pgfpathlineto{\pgfqpoint{4.951460in}{1.992986in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{2.015204in}}%
\pgfpathlineto{\pgfqpoint{4.948441in}{2.030266in}}%
\pgfpathlineto{\pgfqpoint{4.950349in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{4.949835in}{2.058697in}}%
\pgfpathlineto{\pgfqpoint{4.963161in}{2.081966in}}%
\pgfpathlineto{\pgfqpoint{4.963402in}{2.091400in}}%
\pgfpathlineto{\pgfqpoint{4.972343in}{2.117900in}}%
\pgfpathlineto{\pgfqpoint{4.967170in}{2.154934in}}%
\pgfpathlineto{\pgfqpoint{4.968602in}{2.159582in}}%
\pgfpathlineto{\pgfqpoint{4.968769in}{2.161043in}}%
\pgfpathlineto{\pgfqpoint{4.967976in}{2.175051in}}%
\pgfpathlineto{\pgfqpoint{4.972335in}{2.199137in}}%
\pgfpathlineto{\pgfqpoint{4.976116in}{2.225947in}}%
\pgfpathlineto{\pgfqpoint{4.978662in}{2.233229in}}%
\pgfpathlineto{\pgfqpoint{4.978708in}{2.234154in}}%
\pgfpathlineto{\pgfqpoint{4.978448in}{2.241389in}}%
\pgfpathlineto{\pgfqpoint{4.980546in}{2.269093in}}%
\pgfpathlineto{\pgfqpoint{4.980634in}{2.276440in}}%
\pgfpathlineto{\pgfqpoint{4.983209in}{2.310005in}}%
\pgfpathlineto{\pgfqpoint{4.980743in}{2.322375in}}%
\pgfpathlineto{\pgfqpoint{4.980681in}{2.338599in}}%
\pgfpathlineto{\pgfqpoint{4.982368in}{2.347049in}}%
\pgfpathlineto{\pgfqpoint{4.988262in}{2.370203in}}%
\pgfpathlineto{\pgfqpoint{4.986700in}{2.411000in}}%
\pgfpathlineto{\pgfqpoint{5.000036in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{4.986831in}{2.442820in}}%
\pgfpathlineto{\pgfqpoint{4.990590in}{2.481143in}}%
\pgfpathlineto{\pgfqpoint{4.985570in}{2.500228in}}%
\pgfpathlineto{\pgfqpoint{4.985181in}{2.510928in}}%
\pgfpathlineto{\pgfqpoint{4.983313in}{2.539789in}}%
\pgfpathlineto{\pgfqpoint{4.984259in}{2.564397in}}%
\pgfpathlineto{\pgfqpoint{4.983329in}{2.574057in}}%
\pgfpathlineto{\pgfqpoint{4.984002in}{2.601970in}}%
\pgfpathlineto{\pgfqpoint{4.986508in}{2.618564in}}%
\pgfpathlineto{\pgfqpoint{4.980678in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{4.980468in}{2.650029in}}%
\pgfpathlineto{\pgfqpoint{4.980684in}{2.653295in}}%
\pgfpathlineto{\pgfqpoint{4.979176in}{2.679822in}}%
\pgfpathlineto{\pgfqpoint{4.983226in}{2.688006in}}%
\pgfpathlineto{\pgfqpoint{4.979705in}{2.692156in}}%
\pgfpathlineto{\pgfqpoint{4.986056in}{2.716993in}}%
\pgfpathlineto{\pgfqpoint{4.986535in}{2.739676in}}%
\pgfpathlineto{\pgfqpoint{4.981779in}{2.764804in}}%
\pgfpathlineto{\pgfqpoint{4.984249in}{2.775556in}}%
\pgfpathlineto{\pgfqpoint{4.982759in}{2.786576in}}%
\pgfpathlineto{\pgfqpoint{4.984973in}{2.813657in}}%
\pgfpathlineto{\pgfqpoint{4.984104in}{2.831391in}}%
\pgfpathlineto{\pgfqpoint{4.984416in}{2.850527in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{2.870499in}}%
\pgfpathlineto{\pgfqpoint{4.985131in}{2.887378in}}%
\pgfpathlineto{\pgfqpoint{4.985669in}{2.908621in}}%
\pgfpathlineto{\pgfqpoint{4.978358in}{2.930362in}}%
\pgfpathlineto{\pgfqpoint{4.978799in}{2.938509in}}%
\pgfpathlineto{\pgfqpoint{4.978369in}{2.976832in}}%
\pgfpathlineto{\pgfqpoint{4.976865in}{2.991459in}}%
\pgfpathlineto{\pgfqpoint{4.982012in}{3.015102in}}%
\pgfpathlineto{\pgfqpoint{4.980750in}{3.024207in}}%
\pgfpathlineto{\pgfqpoint{4.977132in}{3.044049in}}%
\pgfpathlineto{\pgfqpoint{4.980070in}{3.065364in}}%
\pgfpathlineto{\pgfqpoint{4.980276in}{3.068567in}}%
\pgfpathlineto{\pgfqpoint{4.977123in}{3.085571in}}%
\pgfpathlineto{\pgfqpoint{4.980160in}{3.102889in}}%
\pgfpathlineto{\pgfqpoint{4.977934in}{3.123375in}}%
\pgfpathlineto{\pgfqpoint{4.979670in}{3.132797in}}%
\pgfpathlineto{\pgfqpoint{4.979736in}{3.135169in}}%
\pgfpathlineto{\pgfqpoint{4.989766in}{3.167537in}}%
\pgfpathlineto{\pgfqpoint{4.981236in}{3.195667in}}%
\pgfpathlineto{\pgfqpoint{4.980798in}{3.201802in}}%
\pgfpathlineto{\pgfqpoint{4.980308in}{3.212913in}}%
\pgfpathlineto{\pgfqpoint{4.993468in}{3.236938in}}%
\pgfpathlineto{\pgfqpoint{4.984967in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{4.988337in}{3.272615in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{3.301189in}}%
\pgfpathlineto{\pgfqpoint{4.995444in}{3.313134in}}%
\pgfpathlineto{\pgfqpoint{4.990713in}{3.349862in}}%
\pgfpathlineto{\pgfqpoint{4.982153in}{3.358606in}}%
\pgfpathlineto{\pgfqpoint{4.979773in}{3.381530in}}%
\pgfpathlineto{\pgfqpoint{4.980957in}{3.387080in}}%
\pgfpathlineto{\pgfqpoint{4.977869in}{3.391865in}}%
\pgfpathlineto{\pgfqpoint{4.980558in}{3.419023in}}%
\pgfpathlineto{\pgfqpoint{4.980160in}{3.421391in}}%
\pgfpathlineto{\pgfqpoint{4.986133in}{3.455923in}}%
\pgfpathlineto{\pgfqpoint{4.986034in}{3.459550in}}%
\pgfpathlineto{\pgfqpoint{4.994278in}{3.494416in}}%
\pgfpathlineto{\pgfqpoint{4.987562in}{3.512787in}}%
\pgfpathlineto{\pgfqpoint{4.995570in}{3.531783in}}%
\pgfpathlineto{\pgfqpoint{4.985009in}{3.551848in}}%
\pgfpathlineto{\pgfqpoint{4.991497in}{3.572767in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{3.575064in}}%
\pgfpathlineto{\pgfqpoint{4.984827in}{3.596197in}}%
\pgfpathlineto{\pgfqpoint{4.992040in}{3.615733in}}%
\pgfpathlineto{\pgfqpoint{4.984926in}{3.628636in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{3.644359in}}%
\pgfpathlineto{\pgfqpoint{4.987903in}{3.673635in}}%
\pgfpathlineto{\pgfqpoint{4.988248in}{3.677762in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{3.697209in}}%
\pgfpathlineto{\pgfqpoint{4.997532in}{3.708879in}}%
\pgfpathlineto{\pgfqpoint{4.991840in}{3.723950in}}%
\pgfpathlineto{\pgfqpoint{4.996951in}{3.734559in}}%
\pgfpathlineto{\pgfqpoint{4.997574in}{3.747141in}}%
\pgfpathlineto{\pgfqpoint{5.005392in}{3.753297in}}%
\pgfpathlineto{\pgfqpoint{5.013357in}{3.769037in}}%
\pgfpathlineto{\pgfqpoint{5.020201in}{3.779635in}}%
\pgfpathlineto{\pgfqpoint{5.022344in}{3.795894in}}%
\pgfpathlineto{\pgfqpoint{5.029425in}{3.808525in}}%
\pgfpathlineto{\pgfqpoint{5.035094in}{3.835104in}}%
\pgfpathlineto{\pgfqpoint{5.042746in}{3.840293in}}%
\pgfpathlineto{\pgfqpoint{5.043562in}{3.848054in}}%
\pgfpathlineto{\pgfqpoint{5.043126in}{3.859645in}}%
\pgfpathlineto{\pgfqpoint{5.049981in}{3.875410in}}%
\pgfpathlineto{\pgfqpoint{5.050149in}{3.901001in}}%
\pgfpathlineto{\pgfqpoint{5.049735in}{3.907199in}}%
\pgfpathlineto{\pgfqpoint{5.053418in}{3.935361in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{3.954897in}}%
\pgfpathlineto{\pgfqpoint{5.044546in}{3.966365in}}%
\pgfpathlineto{\pgfqpoint{5.039110in}{3.972808in}}%
\pgfpathlineto{\pgfqpoint{5.038978in}{3.998455in}}%
\pgfpathlineto{\pgfqpoint{5.025184in}{4.020549in}}%
\pgfpathlineto{\pgfqpoint{5.020757in}{4.029957in}}%
\pgfpathlineto{\pgfqpoint{5.008800in}{4.056900in}}%
\pgfpathlineto{\pgfqpoint{4.999091in}{4.066603in}}%
\pgfpathlineto{\pgfqpoint{4.990731in}{4.081394in}}%
\pgfpathlineto{\pgfqpoint{4.975139in}{4.099683in}}%
\pgfpathlineto{\pgfqpoint{4.973917in}{4.103080in}}%
\pgfpathlineto{\pgfqpoint{4.970725in}{4.105979in}}%
\pgfpathlineto{\pgfqpoint{4.960180in}{4.129415in}}%
\pgfpathlineto{\pgfqpoint{4.949152in}{4.143675in}}%
\pgfpathlineto{\pgfqpoint{4.924104in}{4.158056in}}%
\pgfpathlineto{\pgfqpoint{4.921689in}{4.161664in}}%
\pgfpathlineto{\pgfqpoint{4.911242in}{4.169504in}}%
\pgfpathlineto{\pgfqpoint{4.894421in}{4.190092in}}%
\pgfpathlineto{\pgfqpoint{4.891422in}{4.193032in}}%
\pgfpathlineto{\pgfqpoint{4.878744in}{4.219421in}}%
\pgfpathlineto{\pgfqpoint{4.860010in}{4.231623in}}%
\pgfpathlineto{\pgfqpoint{4.848668in}{4.235900in}}%
\pgfpathlineto{\pgfqpoint{4.827751in}{4.246887in}}%
\pgfpathlineto{\pgfqpoint{4.806150in}{4.249143in}}%
\pgfpathlineto{\pgfqpoint{4.793715in}{4.254435in}}%
\pgfpathlineto{\pgfqpoint{4.781315in}{4.252067in}}%
\pgfpathlineto{\pgfqpoint{4.754006in}{4.244727in}}%
\pgfpathlineto{\pgfqpoint{4.744278in}{4.265808in}}%
\pgfpathlineto{\pgfqpoint{4.737512in}{4.273962in}}%
\pgfpathlineto{\pgfqpoint{4.728439in}{4.267289in}}%
\pgfpathlineto{\pgfqpoint{4.717962in}{4.261050in}}%
\pgfpathlineto{\pgfqpoint{4.707623in}{4.255323in}}%
\pgfpathlineto{\pgfqpoint{4.701794in}{4.256015in}}%
\pgfpathlineto{\pgfqpoint{4.682208in}{4.261392in}}%
\pgfpathlineto{\pgfqpoint{4.669679in}{4.259392in}}%
\pgfpathlineto{\pgfqpoint{4.659079in}{4.271391in}}%
\pgfpathlineto{\pgfqpoint{4.655707in}{4.281535in}}%
\pgfpathlineto{\pgfqpoint{4.652988in}{4.285302in}}%
\pgfpathlineto{\pgfqpoint{4.622169in}{4.290168in}}%
\pgfpathmoveto{\pgfqpoint{3.335812in}{2.843954in}}%
\pgfpathlineto{\pgfqpoint{3.335600in}{2.880211in}}%
\pgfpathlineto{\pgfqpoint{3.335141in}{2.880279in}}%
\pgfpathlineto{\pgfqpoint{3.335157in}{2.879610in}}%
\pgfpathlineto{\pgfqpoint{3.326389in}{2.846804in}}%
\pgfpathlineto{\pgfqpoint{3.325978in}{2.838950in}}%
\pgfpathlineto{\pgfqpoint{3.337965in}{2.826827in}}%
\pgfpathmoveto{\pgfqpoint{3.375521in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.366894in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.360524in}}%
\pgfpathlineto{\pgfqpoint{3.364249in}{2.377128in}}%
\pgfpathlineto{\pgfqpoint{3.362331in}{2.388064in}}%
\pgfpathlineto{\pgfqpoint{3.362954in}{2.409839in}}%
\pgfpathlineto{\pgfqpoint{3.361949in}{2.412709in}}%
\pgfpathlineto{\pgfqpoint{3.362687in}{2.414897in}}%
\pgfpathlineto{\pgfqpoint{3.356968in}{2.442792in}}%
\pgfpathlineto{\pgfqpoint{3.356422in}{2.461417in}}%
\pgfpathlineto{\pgfqpoint{3.353240in}{2.471513in}}%
\pgfpathlineto{\pgfqpoint{3.354081in}{2.482029in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{2.501274in}}%
\pgfpathlineto{\pgfqpoint{3.353281in}{2.528362in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{2.535302in}}%
\pgfpathlineto{\pgfqpoint{3.352445in}{2.583033in}}%
\pgfpathlineto{\pgfqpoint{3.342123in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{3.347800in}{2.639442in}}%
\pgfpathlineto{\pgfqpoint{3.346806in}{2.652802in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{2.694733in}}%
\pgfpathlineto{\pgfqpoint{3.345184in}{2.729982in}}%
\pgfpathlineto{\pgfqpoint{3.346218in}{2.742643in}}%
\pgfpathlineto{\pgfqpoint{3.330292in}{2.755444in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{2.775429in}}%
\pgfpathlineto{\pgfqpoint{3.337861in}{2.789560in}}%
\pgfpathlineto{\pgfqpoint{3.339089in}{2.810578in}}%
\pgfpathlineto{\pgfqpoint{3.323403in}{2.799553in}}%
\pgfpathlineto{\pgfqpoint{3.320952in}{2.786892in}}%
\pgfpathlineto{\pgfqpoint{3.313544in}{2.758683in}}%
\pgfpathlineto{\pgfqpoint{3.313095in}{2.752498in}}%
\pgfpathlineto{\pgfqpoint{3.310744in}{2.729292in}}%
\pgfpathlineto{\pgfqpoint{3.315438in}{2.720001in}}%
\pgfpathlineto{\pgfqpoint{3.340466in}{2.698164in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{2.694755in}}%
\pgfpathlineto{\pgfqpoint{3.305262in}{2.670985in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.666550in}}%
\pgfpathlineto{\pgfqpoint{3.303356in}{2.643213in}}%
\pgfpathlineto{\pgfqpoint{3.301819in}{2.631410in}}%
\pgfpathlineto{\pgfqpoint{3.299739in}{2.613543in}}%
\pgfpathlineto{\pgfqpoint{3.302596in}{2.598238in}}%
\pgfpathlineto{\pgfqpoint{3.304823in}{2.584363in}}%
\pgfpathlineto{\pgfqpoint{3.305283in}{2.568253in}}%
\pgfpathlineto{\pgfqpoint{3.310190in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{3.308017in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{3.307930in}{2.525508in}}%
\pgfpathlineto{\pgfqpoint{3.308186in}{2.523032in}}%
\pgfpathlineto{\pgfqpoint{3.308731in}{2.512315in}}%
\pgfpathlineto{\pgfqpoint{3.311371in}{2.488698in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{2.483169in}}%
\pgfpathlineto{\pgfqpoint{3.307066in}{2.469016in}}%
\pgfpathlineto{\pgfqpoint{3.303618in}{2.449713in}}%
\pgfpathlineto{\pgfqpoint{3.302502in}{2.439983in}}%
\pgfpathlineto{\pgfqpoint{3.297002in}{2.418547in}}%
\pgfpathlineto{\pgfqpoint{3.294340in}{2.398556in}}%
\pgfpathlineto{\pgfqpoint{3.293334in}{2.378276in}}%
\pgfpathlineto{\pgfqpoint{3.292757in}{2.374230in}}%
\pgfpathlineto{\pgfqpoint{3.289502in}{2.354222in}}%
\pgfpathlineto{\pgfqpoint{3.288678in}{2.330202in}}%
\pgfpathlineto{\pgfqpoint{3.287157in}{2.321421in}}%
\pgfpathlineto{\pgfqpoint{3.286263in}{2.294642in}}%
\pgfpathlineto{\pgfqpoint{3.285254in}{2.285668in}}%
\pgfpathlineto{\pgfqpoint{3.285127in}{2.261268in}}%
\pgfpathlineto{\pgfqpoint{3.287043in}{2.227238in}}%
\pgfpathlineto{\pgfqpoint{3.291411in}{2.206712in}}%
\pgfpathlineto{\pgfqpoint{3.293989in}{2.189618in}}%
\pgfpathlineto{\pgfqpoint{3.298796in}{2.164746in}}%
\pgfpathlineto{\pgfqpoint{3.304790in}{2.143299in}}%
\pgfpathlineto{\pgfqpoint{3.305825in}{2.138620in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{2.133029in}}%
\pgfpathlineto{\pgfqpoint{3.314798in}{2.113531in}}%
\pgfpathlineto{\pgfqpoint{3.324138in}{2.089404in}}%
\pgfpathlineto{\pgfqpoint{3.326025in}{2.085738in}}%
\pgfpathlineto{\pgfqpoint{3.328448in}{2.082017in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{2.057716in}}%
\pgfpathlineto{\pgfqpoint{3.353655in}{2.032814in}}%
\pgfpathlineto{\pgfqpoint{3.361186in}{2.018703in}}%
\pgfpathlineto{\pgfqpoint{3.383294in}{2.025418in}}%
\pgfpathlineto{\pgfqpoint{3.394368in}{2.049025in}}%
\pgfpathlineto{\pgfqpoint{3.394628in}{2.055868in}}%
\pgfpathlineto{\pgfqpoint{3.394537in}{2.076196in}}%
\pgfpathlineto{\pgfqpoint{3.393784in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{3.394358in}{2.096532in}}%
\pgfpathlineto{\pgfqpoint{3.391515in}{2.132582in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{2.150296in}}%
\pgfpathlineto{\pgfqpoint{3.389819in}{2.168888in}}%
\pgfpathlineto{\pgfqpoint{3.388434in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{3.387381in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{3.384477in}{2.238310in}}%
\pgfpathlineto{\pgfqpoint{3.380599in}{2.274194in}}%
\pgfpathlineto{\pgfqpoint{3.375661in}{2.311172in}}%
\pgfpathmoveto{\pgfqpoint{4.742310in}{4.223645in}}%
\pgfpathlineto{\pgfqpoint{4.757742in}{4.226205in}}%
\pgfpathlineto{\pgfqpoint{4.779690in}{4.230110in}}%
\pgfpathlineto{\pgfqpoint{4.791891in}{4.223639in}}%
\pgfpathlineto{\pgfqpoint{4.817726in}{4.227229in}}%
\pgfpathlineto{\pgfqpoint{4.826956in}{4.226265in}}%
\pgfpathlineto{\pgfqpoint{4.830068in}{4.224630in}}%
\pgfpathlineto{\pgfqpoint{4.860148in}{4.213286in}}%
\pgfpathlineto{\pgfqpoint{4.864877in}{4.210206in}}%
\pgfpathlineto{\pgfqpoint{4.868077in}{4.203544in}}%
\pgfpathlineto{\pgfqpoint{4.885551in}{4.186421in}}%
\pgfpathlineto{\pgfqpoint{4.892375in}{4.178390in}}%
\pgfpathlineto{\pgfqpoint{4.915718in}{4.149760in}}%
\pgfpathlineto{\pgfqpoint{4.939942in}{4.124301in}}%
\pgfpathlineto{\pgfqpoint{4.939542in}{4.122833in}}%
\pgfpathlineto{\pgfqpoint{4.941144in}{4.123332in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{4.099358in}}%
\pgfpathlineto{\pgfqpoint{4.978076in}{4.070063in}}%
\pgfpathlineto{\pgfqpoint{4.977816in}{4.069540in}}%
\pgfpathlineto{\pgfqpoint{4.978568in}{4.069086in}}%
\pgfpathlineto{\pgfqpoint{5.000469in}{4.047200in}}%
\pgfpathlineto{\pgfqpoint{5.008084in}{4.030041in}}%
\pgfpathlineto{\pgfqpoint{5.018746in}{4.007385in}}%
\pgfpathlineto{\pgfqpoint{5.025589in}{3.996424in}}%
\pgfpathlineto{\pgfqpoint{5.025689in}{3.976976in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{3.961869in}}%
\pgfpathlineto{\pgfqpoint{5.030309in}{3.942222in}}%
\pgfpathlineto{\pgfqpoint{5.036139in}{3.928825in}}%
\pgfpathlineto{\pgfqpoint{5.034791in}{3.918517in}}%
\pgfpathlineto{\pgfqpoint{5.036460in}{3.893515in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{3.882031in}}%
\pgfpathlineto{\pgfqpoint{5.029972in}{3.867284in}}%
\pgfpathlineto{\pgfqpoint{5.020067in}{3.853390in}}%
\pgfpathlineto{\pgfqpoint{5.017706in}{3.835986in}}%
\pgfpathlineto{\pgfqpoint{5.013608in}{3.816774in}}%
\pgfpathlineto{\pgfqpoint{5.003036in}{3.797918in}}%
\pgfpathlineto{\pgfqpoint{5.000818in}{3.782693in}}%
\pgfpathlineto{\pgfqpoint{4.991895in}{3.759516in}}%
\pgfpathlineto{\pgfqpoint{4.992116in}{3.754530in}}%
\pgfpathlineto{\pgfqpoint{4.991240in}{3.736822in}}%
\pgfpathlineto{\pgfqpoint{4.980851in}{3.715257in}}%
\pgfpathlineto{\pgfqpoint{4.980719in}{3.711333in}}%
\pgfpathlineto{\pgfqpoint{4.985012in}{3.679084in}}%
\pgfpathlineto{\pgfqpoint{4.984288in}{3.670433in}}%
\pgfpathlineto{\pgfqpoint{4.986998in}{3.645750in}}%
\pgfpathlineto{\pgfqpoint{4.975873in}{3.617498in}}%
\pgfpathlineto{\pgfqpoint{4.975843in}{3.615938in}}%
\pgfpathlineto{\pgfqpoint{4.987749in}{3.575947in}}%
\pgfpathlineto{\pgfqpoint{4.988544in}{3.571120in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{3.528531in}}%
\pgfpathlineto{\pgfqpoint{4.988332in}{3.493401in}}%
\pgfpathlineto{\pgfqpoint{4.981529in}{3.464629in}}%
\pgfpathlineto{\pgfqpoint{4.981814in}{3.454191in}}%
\pgfpathlineto{\pgfqpoint{4.976538in}{3.423688in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{3.417429in}}%
\pgfpathlineto{\pgfqpoint{4.974597in}{3.387212in}}%
\pgfpathlineto{\pgfqpoint{4.973804in}{3.383922in}}%
\pgfpathlineto{\pgfqpoint{4.969208in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.969044in}{3.355578in}}%
\pgfpathlineto{\pgfqpoint{4.981235in}{3.343125in}}%
\pgfpathlineto{\pgfqpoint{4.984407in}{3.318500in}}%
\pgfpathlineto{\pgfqpoint{4.983006in}{3.294052in}}%
\pgfpathlineto{\pgfqpoint{4.979377in}{3.277903in}}%
\pgfpathlineto{\pgfqpoint{4.972556in}{3.246590in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{3.239773in}}%
\pgfpathlineto{\pgfqpoint{4.970984in}{3.231667in}}%
\pgfpathlineto{\pgfqpoint{4.972277in}{3.202341in}}%
\pgfpathlineto{\pgfqpoint{4.973434in}{3.186150in}}%
\pgfpathlineto{\pgfqpoint{4.979178in}{3.167209in}}%
\pgfpathlineto{\pgfqpoint{4.972424in}{3.145414in}}%
\pgfpathlineto{\pgfqpoint{4.972001in}{3.130311in}}%
\pgfpathlineto{\pgfqpoint{4.967238in}{3.104458in}}%
\pgfpathlineto{\pgfqpoint{4.967361in}{3.099386in}}%
\pgfpathlineto{\pgfqpoint{4.972308in}{3.072709in}}%
\pgfpathlineto{\pgfqpoint{4.971646in}{3.062415in}}%
\pgfpathlineto{\pgfqpoint{4.965722in}{3.018787in}}%
\pgfpathlineto{\pgfqpoint{4.965832in}{3.014579in}}%
\pgfpathlineto{\pgfqpoint{4.969481in}{2.979094in}}%
\pgfpathlineto{\pgfqpoint{4.969907in}{2.966874in}}%
\pgfpathlineto{\pgfqpoint{4.970164in}{2.939840in}}%
\pgfpathlineto{\pgfqpoint{4.968734in}{2.913433in}}%
\pgfpathlineto{\pgfqpoint{4.971955in}{2.903855in}}%
\pgfpathlineto{\pgfqpoint{4.971718in}{2.894497in}}%
\pgfpathlineto{\pgfqpoint{4.968675in}{2.858094in}}%
\pgfpathlineto{\pgfqpoint{4.968572in}{2.851759in}}%
\pgfpathlineto{\pgfqpoint{4.968870in}{2.818688in}}%
\pgfpathlineto{\pgfqpoint{4.968110in}{2.773488in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{2.760768in}}%
\pgfpathlineto{\pgfqpoint{4.974191in}{2.734804in}}%
\pgfpathlineto{\pgfqpoint{4.973936in}{2.722728in}}%
\pgfpathlineto{\pgfqpoint{4.969827in}{2.706658in}}%
\pgfpathlineto{\pgfqpoint{4.967349in}{2.691718in}}%
\pgfpathlineto{\pgfqpoint{4.968159in}{2.683138in}}%
\pgfpathlineto{\pgfqpoint{4.969531in}{2.659001in}}%
\pgfpathlineto{\pgfqpoint{4.968756in}{2.647274in}}%
\pgfpathlineto{\pgfqpoint{4.969511in}{2.621542in}}%
\pgfpathlineto{\pgfqpoint{4.970821in}{2.616083in}}%
\pgfpathlineto{\pgfqpoint{4.970258in}{2.612354in}}%
\pgfpathlineto{\pgfqpoint{4.969953in}{2.584659in}}%
\pgfpathlineto{\pgfqpoint{4.970150in}{2.582193in}}%
\pgfpathlineto{\pgfqpoint{4.972153in}{2.561380in}}%
\pgfpathlineto{\pgfqpoint{4.971735in}{2.550498in}}%
\pgfpathlineto{\pgfqpoint{4.972187in}{2.531390in}}%
\pgfpathlineto{\pgfqpoint{4.973284in}{2.515327in}}%
\pgfpathlineto{\pgfqpoint{4.974494in}{2.482085in}}%
\pgfpathlineto{\pgfqpoint{4.975490in}{2.478300in}}%
\pgfpathlineto{\pgfqpoint{4.975181in}{2.474993in}}%
\pgfpathlineto{\pgfqpoint{4.970759in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{4.970859in}{2.429258in}}%
\pgfpathlineto{\pgfqpoint{4.970725in}{2.428013in}}%
\pgfpathlineto{\pgfqpoint{4.970808in}{2.420274in}}%
\pgfpathlineto{\pgfqpoint{4.972715in}{2.373749in}}%
\pgfpathlineto{\pgfqpoint{4.970549in}{2.365241in}}%
\pgfpathlineto{\pgfqpoint{4.964654in}{2.335706in}}%
\pgfpathlineto{\pgfqpoint{4.964704in}{2.322896in}}%
\pgfpathlineto{\pgfqpoint{4.968110in}{2.306325in}}%
\pgfpathlineto{\pgfqpoint{4.966275in}{2.277621in}}%
\pgfpathlineto{\pgfqpoint{4.964981in}{2.267924in}}%
\pgfpathlineto{\pgfqpoint{4.965837in}{2.244100in}}%
\pgfpathlineto{\pgfqpoint{4.965158in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{4.957153in}{2.207496in}}%
\pgfpathlineto{\pgfqpoint{4.956390in}{2.197192in}}%
\pgfpathlineto{\pgfqpoint{4.958048in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{4.956764in}{2.156624in}}%
\pgfpathlineto{\pgfqpoint{4.945729in}{2.120820in}}%
\pgfpathlineto{\pgfqpoint{4.946370in}{2.116228in}}%
\pgfpathlineto{\pgfqpoint{4.945262in}{2.112942in}}%
\pgfpathlineto{\pgfqpoint{4.944403in}{2.079414in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{2.069470in}}%
\pgfpathlineto{\pgfqpoint{4.939682in}{2.053734in}}%
\pgfpathlineto{\pgfqpoint{4.940019in}{2.039473in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{2.015853in}}%
\pgfpathlineto{\pgfqpoint{4.932456in}{2.010526in}}%
\pgfpathlineto{\pgfqpoint{4.930065in}{2.006348in}}%
\pgfpathlineto{\pgfqpoint{4.924274in}{1.985775in}}%
\pgfpathlineto{\pgfqpoint{4.924712in}{1.982120in}}%
\pgfpathlineto{\pgfqpoint{4.926614in}{1.954325in}}%
\pgfpathlineto{\pgfqpoint{4.918415in}{1.942187in}}%
\pgfpathlineto{\pgfqpoint{4.913337in}{1.919205in}}%
\pgfpathlineto{\pgfqpoint{4.911940in}{1.902697in}}%
\pgfpathlineto{\pgfqpoint{4.888398in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{4.866716in}{1.892059in}}%
\pgfpathlineto{\pgfqpoint{4.850646in}{1.898561in}}%
\pgfpathlineto{\pgfqpoint{4.830153in}{1.905144in}}%
\pgfpathlineto{\pgfqpoint{4.818804in}{1.924360in}}%
\pgfpathlineto{\pgfqpoint{4.806226in}{1.930661in}}%
\pgfpathlineto{\pgfqpoint{4.794127in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{4.774528in}{1.944670in}}%
\pgfpathlineto{\pgfqpoint{4.760950in}{1.958590in}}%
\pgfpathlineto{\pgfqpoint{4.743319in}{1.983291in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{1.990914in}}%
\pgfpathlineto{\pgfqpoint{4.724796in}{2.009383in}}%
\pgfpathlineto{\pgfqpoint{4.718657in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{4.717797in}{2.014981in}}%
\pgfpathlineto{\pgfqpoint{4.712593in}{2.022451in}}%
\pgfpathlineto{\pgfqpoint{4.697050in}{2.034869in}}%
\pgfpathlineto{\pgfqpoint{4.692552in}{2.043214in}}%
\pgfpathlineto{\pgfqpoint{4.676229in}{2.058552in}}%
\pgfpathlineto{\pgfqpoint{4.674485in}{2.078688in}}%
\pgfpathlineto{\pgfqpoint{4.669256in}{2.088223in}}%
\pgfpathlineto{\pgfqpoint{4.655605in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{4.661636in}{2.144544in}}%
\pgfpathlineto{\pgfqpoint{4.660033in}{2.145859in}}%
\pgfpathlineto{\pgfqpoint{4.660987in}{2.147221in}}%
\pgfpathlineto{\pgfqpoint{4.647767in}{2.178118in}}%
\pgfpathlineto{\pgfqpoint{4.642766in}{2.191005in}}%
\pgfpathlineto{\pgfqpoint{4.650029in}{2.209264in}}%
\pgfpathlineto{\pgfqpoint{4.648218in}{2.216211in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.224530in}}%
\pgfpathlineto{\pgfqpoint{4.638795in}{2.239887in}}%
\pgfpathlineto{\pgfqpoint{4.645381in}{2.257060in}}%
\pgfpathlineto{\pgfqpoint{4.642669in}{2.275868in}}%
\pgfpathlineto{\pgfqpoint{4.647987in}{2.301156in}}%
\pgfpathlineto{\pgfqpoint{4.644649in}{2.312970in}}%
\pgfpathlineto{\pgfqpoint{4.647071in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{4.653916in}{2.350244in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{2.358806in}}%
\pgfpathlineto{\pgfqpoint{4.646906in}{2.375527in}}%
\pgfpathlineto{\pgfqpoint{4.645933in}{2.399305in}}%
\pgfpathlineto{\pgfqpoint{4.654006in}{2.417011in}}%
\pgfpathlineto{\pgfqpoint{4.650780in}{2.431753in}}%
\pgfpathlineto{\pgfqpoint{4.648647in}{2.459296in}}%
\pgfpathlineto{\pgfqpoint{4.653200in}{2.471266in}}%
\pgfpathlineto{\pgfqpoint{4.658635in}{2.489633in}}%
\pgfpathlineto{\pgfqpoint{4.657779in}{2.499916in}}%
\pgfpathlineto{\pgfqpoint{4.652664in}{2.525495in}}%
\pgfpathlineto{\pgfqpoint{4.668699in}{2.558035in}}%
\pgfpathlineto{\pgfqpoint{4.668236in}{2.559435in}}%
\pgfpathlineto{\pgfqpoint{4.669051in}{2.560952in}}%
\pgfpathlineto{\pgfqpoint{4.665174in}{2.602766in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{2.633387in}}%
\pgfpathlineto{\pgfqpoint{4.675372in}{2.666211in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{2.669457in}}%
\pgfpathlineto{\pgfqpoint{4.676004in}{2.672707in}}%
\pgfpathlineto{\pgfqpoint{4.671430in}{2.706854in}}%
\pgfpathlineto{\pgfqpoint{4.679949in}{2.729439in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{2.737102in}}%
\pgfpathlineto{\pgfqpoint{4.681856in}{2.759746in}}%
\pgfpathlineto{\pgfqpoint{4.682398in}{2.769367in}}%
\pgfpathlineto{\pgfqpoint{4.691898in}{2.800575in}}%
\pgfpathlineto{\pgfqpoint{4.692222in}{2.802298in}}%
\pgfpathlineto{\pgfqpoint{4.694416in}{2.812469in}}%
\pgfpathlineto{\pgfqpoint{4.693903in}{2.833851in}}%
\pgfpathlineto{\pgfqpoint{4.695356in}{2.841706in}}%
\pgfpathlineto{\pgfqpoint{4.702667in}{2.871595in}}%
\pgfpathlineto{\pgfqpoint{4.702822in}{2.874606in}}%
\pgfpathlineto{\pgfqpoint{4.704974in}{2.880086in}}%
\pgfpathlineto{\pgfqpoint{4.708589in}{2.909394in}}%
\pgfpathlineto{\pgfqpoint{4.711475in}{2.918573in}}%
\pgfpathlineto{\pgfqpoint{4.713695in}{2.943954in}}%
\pgfpathlineto{\pgfqpoint{4.719726in}{2.961554in}}%
\pgfpathlineto{\pgfqpoint{4.721202in}{2.978631in}}%
\pgfpathlineto{\pgfqpoint{4.731772in}{3.006687in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{3.008022in}}%
\pgfpathlineto{\pgfqpoint{4.732774in}{3.010274in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{3.036495in}}%
\pgfpathlineto{\pgfqpoint{4.746575in}{3.058909in}}%
\pgfpathlineto{\pgfqpoint{4.747728in}{3.067050in}}%
\pgfpathlineto{\pgfqpoint{4.749702in}{3.074529in}}%
\pgfpathlineto{\pgfqpoint{4.763083in}{3.098551in}}%
\pgfpathlineto{\pgfqpoint{4.772450in}{3.120894in}}%
\pgfpathlineto{\pgfqpoint{4.774895in}{3.128889in}}%
\pgfpathlineto{\pgfqpoint{4.778437in}{3.135818in}}%
\pgfpathlineto{\pgfqpoint{4.785440in}{3.160847in}}%
\pgfpathlineto{\pgfqpoint{4.793749in}{3.189483in}}%
\pgfpathlineto{\pgfqpoint{4.795003in}{3.194614in}}%
\pgfpathlineto{\pgfqpoint{4.799877in}{3.201102in}}%
\pgfpathlineto{\pgfqpoint{4.806053in}{3.229031in}}%
\pgfpathlineto{\pgfqpoint{4.808177in}{3.246496in}}%
\pgfpathlineto{\pgfqpoint{4.809746in}{3.262665in}}%
\pgfpathlineto{\pgfqpoint{4.805322in}{3.281955in}}%
\pgfpathlineto{\pgfqpoint{4.806133in}{3.298344in}}%
\pgfpathlineto{\pgfqpoint{4.804219in}{3.315813in}}%
\pgfpathlineto{\pgfqpoint{4.803174in}{3.346987in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.378079in}}%
\pgfpathlineto{\pgfqpoint{4.795083in}{3.396978in}}%
\pgfpathlineto{\pgfqpoint{4.792549in}{3.411541in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{3.436154in}}%
\pgfpathlineto{\pgfqpoint{4.788842in}{3.442956in}}%
\pgfpathlineto{\pgfqpoint{4.784848in}{3.464426in}}%
\pgfpathlineto{\pgfqpoint{4.784150in}{3.488831in}}%
\pgfpathlineto{\pgfqpoint{4.782219in}{3.500942in}}%
\pgfpathlineto{\pgfqpoint{4.780731in}{3.532439in}}%
\pgfpathlineto{\pgfqpoint{4.779988in}{3.538396in}}%
\pgfpathlineto{\pgfqpoint{4.779559in}{3.563884in}}%
\pgfpathlineto{\pgfqpoint{4.777984in}{3.573341in}}%
\pgfpathlineto{\pgfqpoint{4.777649in}{3.577656in}}%
\pgfpathlineto{\pgfqpoint{4.771937in}{3.607619in}}%
\pgfpathlineto{\pgfqpoint{4.774881in}{3.634176in}}%
\pgfpathlineto{\pgfqpoint{4.773438in}{3.642613in}}%
\pgfpathlineto{\pgfqpoint{4.775076in}{3.654076in}}%
\pgfpathlineto{\pgfqpoint{4.772692in}{3.674553in}}%
\pgfpathlineto{\pgfqpoint{4.772079in}{3.694239in}}%
\pgfpathlineto{\pgfqpoint{4.772493in}{3.707451in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{3.721839in}}%
\pgfpathlineto{\pgfqpoint{4.769040in}{3.736444in}}%
\pgfpathlineto{\pgfqpoint{4.766150in}{3.748845in}}%
\pgfpathlineto{\pgfqpoint{4.764565in}{3.779268in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{3.781148in}}%
\pgfpathlineto{\pgfqpoint{4.761494in}{3.820201in}}%
\pgfpathlineto{\pgfqpoint{4.761344in}{3.820497in}}%
\pgfpathlineto{\pgfqpoint{4.761411in}{3.820997in}}%
\pgfpathlineto{\pgfqpoint{4.753106in}{3.861209in}}%
\pgfpathlineto{\pgfqpoint{4.749983in}{3.867344in}}%
\pgfpathlineto{\pgfqpoint{4.747004in}{3.877623in}}%
\pgfpathlineto{\pgfqpoint{4.732415in}{3.899948in}}%
\pgfpathlineto{\pgfqpoint{4.721162in}{3.909893in}}%
\pgfpathlineto{\pgfqpoint{4.707962in}{3.933017in}}%
\pgfpathlineto{\pgfqpoint{4.700968in}{3.941113in}}%
\pgfpathlineto{\pgfqpoint{4.696203in}{3.949181in}}%
\pgfpathlineto{\pgfqpoint{4.681552in}{3.961894in}}%
\pgfpathlineto{\pgfqpoint{4.660630in}{3.984552in}}%
\pgfpathlineto{\pgfqpoint{4.658090in}{3.986645in}}%
\pgfpathlineto{\pgfqpoint{4.655756in}{3.989396in}}%
\pgfpathlineto{\pgfqpoint{4.628257in}{4.009616in}}%
\pgfpathlineto{\pgfqpoint{4.618983in}{4.019088in}}%
\pgfpathlineto{\pgfqpoint{4.603848in}{4.035693in}}%
\pgfpathlineto{\pgfqpoint{4.590407in}{4.062366in}}%
\pgfpathlineto{\pgfqpoint{4.583813in}{4.065823in}}%
\pgfpathlineto{\pgfqpoint{4.544996in}{4.071945in}}%
\pgfpathlineto{\pgfqpoint{4.540951in}{4.038314in}}%
\pgfpathlineto{\pgfqpoint{4.527039in}{4.015625in}}%
\pgfpathlineto{\pgfqpoint{4.489947in}{4.013786in}}%
\pgfpathlineto{\pgfqpoint{4.499771in}{4.046557in}}%
\pgfpathlineto{\pgfqpoint{4.495237in}{4.070114in}}%
\pgfpathlineto{\pgfqpoint{4.499231in}{4.085675in}}%
\pgfpathlineto{\pgfqpoint{4.502182in}{4.110706in}}%
\pgfpathlineto{\pgfqpoint{4.504106in}{4.119238in}}%
\pgfpathlineto{\pgfqpoint{4.511736in}{4.144749in}}%
\pgfpathlineto{\pgfqpoint{4.513502in}{4.149569in}}%
\pgfpathlineto{\pgfqpoint{4.525214in}{4.170982in}}%
\pgfpathlineto{\pgfqpoint{4.530198in}{4.194134in}}%
\pgfpathlineto{\pgfqpoint{4.551658in}{4.219653in}}%
\pgfpathlineto{\pgfqpoint{4.552593in}{4.226690in}}%
\pgfpathlineto{\pgfqpoint{4.570399in}{4.238609in}}%
\pgfpathlineto{\pgfqpoint{4.587247in}{4.249475in}}%
\pgfpathlineto{\pgfqpoint{4.593203in}{4.254394in}}%
\pgfpathlineto{\pgfqpoint{4.605439in}{4.267140in}}%
\pgfpathlineto{\pgfqpoint{4.609227in}{4.271757in}}%
\pgfpathlineto{\pgfqpoint{4.613772in}{4.274459in}}%
\pgfpathlineto{\pgfqpoint{4.617071in}{4.269763in}}%
\pgfpathlineto{\pgfqpoint{4.633452in}{4.264144in}}%
\pgfpathlineto{\pgfqpoint{4.647045in}{4.251784in}}%
\pgfpathlineto{\pgfqpoint{4.658030in}{4.243209in}}%
\pgfpathlineto{\pgfqpoint{4.681320in}{4.244423in}}%
\pgfpathlineto{\pgfqpoint{4.685510in}{4.245092in}}%
\pgfpathlineto{\pgfqpoint{4.688412in}{4.244296in}}%
\pgfpathlineto{\pgfqpoint{4.715662in}{4.241060in}}%
\pgfpathlineto{\pgfqpoint{4.724792in}{4.246117in}}%
\pgfpathlineto{\pgfqpoint{4.729203in}{4.236965in}}%
\pgfpathmoveto{\pgfqpoint{4.309667in}{2.424588in}}%
\pgfpathlineto{\pgfqpoint{4.309502in}{2.429231in}}%
\pgfpathlineto{\pgfqpoint{4.307191in}{2.482678in}}%
\pgfpathlineto{\pgfqpoint{4.304469in}{2.548573in}}%
\pgfpathlineto{\pgfqpoint{4.305561in}{2.576881in}}%
\pgfpathlineto{\pgfqpoint{4.304890in}{2.594074in}}%
\pgfpathlineto{\pgfqpoint{4.305018in}{2.605368in}}%
\pgfpathlineto{\pgfqpoint{4.305739in}{2.643495in}}%
\pgfpathlineto{\pgfqpoint{4.307386in}{2.659402in}}%
\pgfpathlineto{\pgfqpoint{4.305564in}{2.682412in}}%
\pgfpathlineto{\pgfqpoint{4.306133in}{2.706130in}}%
\pgfpathlineto{\pgfqpoint{4.308867in}{2.729217in}}%
\pgfpathlineto{\pgfqpoint{4.305815in}{2.751266in}}%
\pgfpathlineto{\pgfqpoint{4.305747in}{2.764642in}}%
\pgfpathlineto{\pgfqpoint{4.306724in}{2.773013in}}%
\pgfpathlineto{\pgfqpoint{4.307821in}{2.795785in}}%
\pgfpathlineto{\pgfqpoint{4.308092in}{2.807557in}}%
\pgfpathlineto{\pgfqpoint{4.309577in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{4.310913in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{4.312981in}{2.851359in}}%
\pgfpathlineto{\pgfqpoint{4.312867in}{2.856299in}}%
\pgfpathlineto{\pgfqpoint{4.316036in}{2.882576in}}%
\pgfpathlineto{\pgfqpoint{4.316715in}{2.916253in}}%
\pgfpathlineto{\pgfqpoint{4.315955in}{2.922876in}}%
\pgfpathlineto{\pgfqpoint{4.314884in}{2.938424in}}%
\pgfpathlineto{\pgfqpoint{4.316251in}{2.960381in}}%
\pgfpathlineto{\pgfqpoint{4.320418in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{4.321768in}{2.990588in}}%
\pgfpathlineto{\pgfqpoint{4.324094in}{3.012174in}}%
\pgfpathlineto{\pgfqpoint{4.324950in}{3.037221in}}%
\pgfpathlineto{\pgfqpoint{4.326364in}{3.048364in}}%
\pgfpathlineto{\pgfqpoint{4.325667in}{3.075890in}}%
\pgfpathlineto{\pgfqpoint{4.325869in}{3.077798in}}%
\pgfpathlineto{\pgfqpoint{4.327928in}{3.105644in}}%
\pgfpathlineto{\pgfqpoint{4.329079in}{3.112221in}}%
\pgfpathlineto{\pgfqpoint{4.332523in}{3.141175in}}%
\pgfpathlineto{\pgfqpoint{4.332607in}{3.147804in}}%
\pgfpathlineto{\pgfqpoint{4.338744in}{3.190046in}}%
\pgfpathlineto{\pgfqpoint{4.351727in}{3.215435in}}%
\pgfpathlineto{\pgfqpoint{4.353929in}{3.239897in}}%
\pgfpathlineto{\pgfqpoint{4.354910in}{3.244170in}}%
\pgfpathlineto{\pgfqpoint{4.356903in}{3.260892in}}%
\pgfpathlineto{\pgfqpoint{4.380428in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{4.376799in}{3.295151in}}%
\pgfpathlineto{\pgfqpoint{4.381561in}{3.302167in}}%
\pgfpathlineto{\pgfqpoint{4.382796in}{3.307620in}}%
\pgfpathlineto{\pgfqpoint{4.389253in}{3.306380in}}%
\pgfpathlineto{\pgfqpoint{4.390810in}{3.300152in}}%
\pgfpathlineto{\pgfqpoint{4.401446in}{3.271068in}}%
\pgfpathlineto{\pgfqpoint{4.402929in}{3.262338in}}%
\pgfpathlineto{\pgfqpoint{4.402978in}{3.251513in}}%
\pgfpathlineto{\pgfqpoint{4.397917in}{3.227913in}}%
\pgfpathlineto{\pgfqpoint{4.400492in}{3.214256in}}%
\pgfpathlineto{\pgfqpoint{4.406391in}{3.201599in}}%
\pgfpathlineto{\pgfqpoint{4.410067in}{3.170187in}}%
\pgfpathlineto{\pgfqpoint{4.409609in}{3.168333in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{3.157532in}}%
\pgfpathlineto{\pgfqpoint{4.415351in}{3.124630in}}%
\pgfpathlineto{\pgfqpoint{4.416277in}{3.114017in}}%
\pgfpathlineto{\pgfqpoint{4.415884in}{3.088647in}}%
\pgfpathlineto{\pgfqpoint{4.417251in}{3.078961in}}%
\pgfpathlineto{\pgfqpoint{4.421919in}{3.056510in}}%
\pgfpathlineto{\pgfqpoint{4.422699in}{3.040210in}}%
\pgfpathlineto{\pgfqpoint{4.422133in}{3.013680in}}%
\pgfpathlineto{\pgfqpoint{4.423704in}{2.997460in}}%
\pgfpathlineto{\pgfqpoint{4.423231in}{2.979506in}}%
\pgfpathlineto{\pgfqpoint{4.424648in}{2.961744in}}%
\pgfpathlineto{\pgfqpoint{4.427650in}{2.949442in}}%
\pgfpathlineto{\pgfqpoint{4.426991in}{2.924126in}}%
\pgfpathlineto{\pgfqpoint{4.427818in}{2.914664in}}%
\pgfpathlineto{\pgfqpoint{4.427478in}{2.890557in}}%
\pgfpathlineto{\pgfqpoint{4.427821in}{2.882342in}}%
\pgfpathlineto{\pgfqpoint{4.427921in}{2.861062in}}%
\pgfpathlineto{\pgfqpoint{4.427612in}{2.838191in}}%
\pgfpathlineto{\pgfqpoint{4.427060in}{2.820558in}}%
\pgfpathlineto{\pgfqpoint{4.427180in}{2.799947in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{2.783692in}}%
\pgfpathlineto{\pgfqpoint{4.427978in}{2.751541in}}%
\pgfpathlineto{\pgfqpoint{4.430208in}{2.718593in}}%
\pgfpathlineto{\pgfqpoint{4.432884in}{2.691626in}}%
\pgfpathlineto{\pgfqpoint{4.435369in}{2.673337in}}%
\pgfpathlineto{\pgfqpoint{4.436855in}{2.659356in}}%
\pgfpathlineto{\pgfqpoint{4.441528in}{2.626594in}}%
\pgfpathlineto{\pgfqpoint{4.443275in}{2.603142in}}%
\pgfpathlineto{\pgfqpoint{4.445343in}{2.589724in}}%
\pgfpathlineto{\pgfqpoint{4.446831in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{4.448380in}{2.558336in}}%
\pgfpathlineto{\pgfqpoint{4.449515in}{2.537171in}}%
\pgfpathlineto{\pgfqpoint{4.451324in}{2.520076in}}%
\pgfpathlineto{\pgfqpoint{4.453614in}{2.491811in}}%
\pgfpathlineto{\pgfqpoint{4.455476in}{2.457892in}}%
\pgfpathlineto{\pgfqpoint{4.456053in}{2.421016in}}%
\pgfpathlineto{\pgfqpoint{4.457567in}{2.389523in}}%
\pgfpathlineto{\pgfqpoint{4.457534in}{2.375918in}}%
\pgfpathlineto{\pgfqpoint{4.457901in}{2.354214in}}%
\pgfpathlineto{\pgfqpoint{4.457217in}{2.331824in}}%
\pgfpathlineto{\pgfqpoint{4.456485in}{2.319746in}}%
\pgfpathlineto{\pgfqpoint{4.455904in}{2.301305in}}%
\pgfpathlineto{\pgfqpoint{4.454701in}{2.286934in}}%
\pgfpathlineto{\pgfqpoint{4.455228in}{2.276078in}}%
\pgfpathlineto{\pgfqpoint{4.452548in}{2.253792in}}%
\pgfpathlineto{\pgfqpoint{4.452471in}{2.244466in}}%
\pgfpathlineto{\pgfqpoint{4.451765in}{2.237844in}}%
\pgfpathlineto{\pgfqpoint{4.452001in}{2.212990in}}%
\pgfpathlineto{\pgfqpoint{4.449776in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{4.449648in}{2.180024in}}%
\pgfpathlineto{\pgfqpoint{4.447914in}{2.163715in}}%
\pgfpathlineto{\pgfqpoint{4.448140in}{2.143289in}}%
\pgfpathlineto{\pgfqpoint{4.447129in}{2.134062in}}%
\pgfpathlineto{\pgfqpoint{4.445329in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{4.444256in}{2.097822in}}%
\pgfpathlineto{\pgfqpoint{4.444472in}{2.078870in}}%
\pgfpathlineto{\pgfqpoint{4.441809in}{2.055946in}}%
\pgfpathlineto{\pgfqpoint{4.441868in}{2.050273in}}%
\pgfpathlineto{\pgfqpoint{4.441868in}{2.027125in}}%
\pgfpathlineto{\pgfqpoint{4.443492in}{2.009730in}}%
\pgfpathlineto{\pgfqpoint{4.443977in}{1.992759in}}%
\pgfpathlineto{\pgfqpoint{4.449198in}{1.966588in}}%
\pgfpathlineto{\pgfqpoint{4.449409in}{1.960858in}}%
\pgfpathlineto{\pgfqpoint{4.450024in}{1.955633in}}%
\pgfpathlineto{\pgfqpoint{4.461133in}{1.939389in}}%
\pgfpathlineto{\pgfqpoint{4.472005in}{1.921783in}}%
\pgfpathlineto{\pgfqpoint{4.476965in}{1.917434in}}%
\pgfpathlineto{\pgfqpoint{4.502998in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{4.514561in}{1.892522in}}%
\pgfpathlineto{\pgfqpoint{4.533399in}{1.886255in}}%
\pgfpathlineto{\pgfqpoint{4.547240in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{4.572252in}{1.865805in}}%
\pgfpathlineto{\pgfqpoint{4.579340in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{4.604925in}{1.846161in}}%
\pgfpathlineto{\pgfqpoint{4.628439in}{1.833973in}}%
\pgfpathlineto{\pgfqpoint{4.640914in}{1.823408in}}%
\pgfpathlineto{\pgfqpoint{4.651287in}{1.817777in}}%
\pgfpathlineto{\pgfqpoint{4.667553in}{1.806722in}}%
\pgfpathlineto{\pgfqpoint{4.680754in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{4.692334in}{1.785883in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{1.768488in}}%
\pgfpathlineto{\pgfqpoint{4.709578in}{1.766275in}}%
\pgfpathlineto{\pgfqpoint{4.717483in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{4.734404in}{1.739827in}}%
\pgfpathlineto{\pgfqpoint{4.736658in}{1.735374in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.715171in}}%
\pgfpathlineto{\pgfqpoint{4.764888in}{1.697018in}}%
\pgfpathlineto{\pgfqpoint{4.771556in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{4.782103in}{1.663104in}}%
\pgfpathlineto{\pgfqpoint{4.784982in}{1.656019in}}%
\pgfpathlineto{\pgfqpoint{4.793658in}{1.638952in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{1.613589in}}%
\pgfpathlineto{\pgfqpoint{4.803249in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{4.804062in}{1.600508in}}%
\pgfpathlineto{\pgfqpoint{4.811816in}{1.572176in}}%
\pgfpathlineto{\pgfqpoint{4.812187in}{1.543995in}}%
\pgfpathlineto{\pgfqpoint{4.813008in}{1.541045in}}%
\pgfpathlineto{\pgfqpoint{4.812857in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{4.819746in}{1.507813in}}%
\pgfpathlineto{\pgfqpoint{4.816350in}{1.484118in}}%
\pgfpathlineto{\pgfqpoint{4.816632in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{4.816159in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{4.814011in}{1.444281in}}%
\pgfpathlineto{\pgfqpoint{4.814050in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{4.809312in}{1.408691in}}%
\pgfpathlineto{\pgfqpoint{4.807843in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{4.802467in}{1.373865in}}%
\pgfpathlineto{\pgfqpoint{4.801000in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{4.798788in}{1.347036in}}%
\pgfpathlineto{\pgfqpoint{4.794383in}{1.332462in}}%
\pgfpathlineto{\pgfqpoint{4.789211in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{4.783123in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{4.778873in}{1.287347in}}%
\pgfpathlineto{\pgfqpoint{4.775836in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{4.765104in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.240585in}}%
\pgfpathlineto{\pgfqpoint{4.749485in}{1.218050in}}%
\pgfpathlineto{\pgfqpoint{4.747124in}{1.210190in}}%
\pgfpathlineto{\pgfqpoint{4.744738in}{1.205524in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{4.722938in}{1.167477in}}%
\pgfpathlineto{\pgfqpoint{4.718392in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{4.714255in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{4.699774in}{1.131960in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{1.121383in}}%
\pgfpathlineto{\pgfqpoint{4.681152in}{1.112465in}}%
\pgfpathlineto{\pgfqpoint{4.672611in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{4.655036in}{1.093789in}}%
\pgfpathlineto{\pgfqpoint{4.640805in}{1.085153in}}%
\pgfpathlineto{\pgfqpoint{4.608015in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{4.583256in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{4.561230in}{1.092917in}}%
\pgfpathlineto{\pgfqpoint{4.554236in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{4.550914in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{4.529967in}{1.116929in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{4.518488in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{4.506860in}{1.153358in}}%
\pgfpathlineto{\pgfqpoint{4.501039in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{4.496021in}{1.188650in}}%
\pgfpathlineto{\pgfqpoint{4.491967in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{4.489750in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{4.489553in}{1.228185in}}%
\pgfpathlineto{\pgfqpoint{4.482791in}{1.253414in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.285350in}}%
\pgfpathlineto{\pgfqpoint{4.479297in}{1.286898in}}%
\pgfpathlineto{\pgfqpoint{4.470371in}{1.319170in}}%
\pgfpathlineto{\pgfqpoint{4.468439in}{1.341271in}}%
\pgfpathlineto{\pgfqpoint{4.465822in}{1.351810in}}%
\pgfpathlineto{\pgfqpoint{4.463893in}{1.370315in}}%
\pgfpathlineto{\pgfqpoint{4.461977in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{4.461014in}{1.385388in}}%
\pgfpathlineto{\pgfqpoint{4.454842in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{1.420772in}}%
\pgfpathlineto{\pgfqpoint{4.447101in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{4.444620in}{1.459026in}}%
\pgfpathlineto{\pgfqpoint{4.440657in}{1.470228in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{1.496638in}}%
\pgfpathlineto{\pgfqpoint{4.431871in}{1.527664in}}%
\pgfpathlineto{\pgfqpoint{4.422450in}{1.556344in}}%
\pgfpathlineto{\pgfqpoint{4.421554in}{1.583620in}}%
\pgfpathlineto{\pgfqpoint{4.421257in}{1.586587in}}%
\pgfpathlineto{\pgfqpoint{4.416243in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{4.415584in}{1.621090in}}%
\pgfpathlineto{\pgfqpoint{4.414084in}{1.637984in}}%
\pgfpathlineto{\pgfqpoint{4.411862in}{1.649992in}}%
\pgfpathlineto{\pgfqpoint{4.410916in}{1.660094in}}%
\pgfpathlineto{\pgfqpoint{4.408440in}{1.676376in}}%
\pgfpathlineto{\pgfqpoint{4.407546in}{1.689440in}}%
\pgfpathlineto{\pgfqpoint{4.403737in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{4.401768in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{1.746118in}}%
\pgfpathlineto{\pgfqpoint{4.398053in}{1.771202in}}%
\pgfpathlineto{\pgfqpoint{4.399118in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{4.393380in}{1.813215in}}%
\pgfpathlineto{\pgfqpoint{4.392274in}{1.843093in}}%
\pgfpathlineto{\pgfqpoint{4.385811in}{1.879488in}}%
\pgfpathlineto{\pgfqpoint{4.384583in}{1.913919in}}%
\pgfpathlineto{\pgfqpoint{4.376012in}{1.951246in}}%
\pgfpathlineto{\pgfqpoint{4.371943in}{1.971728in}}%
\pgfpathlineto{\pgfqpoint{4.368330in}{1.987086in}}%
\pgfpathlineto{\pgfqpoint{4.365098in}{2.005103in}}%
\pgfpathlineto{\pgfqpoint{4.361501in}{2.020422in}}%
\pgfpathlineto{\pgfqpoint{4.354627in}{2.039602in}}%
\pgfpathlineto{\pgfqpoint{4.351584in}{2.057443in}}%
\pgfpathlineto{\pgfqpoint{4.349150in}{2.065252in}}%
\pgfpathlineto{\pgfqpoint{4.346767in}{2.084532in}}%
\pgfpathlineto{\pgfqpoint{4.343972in}{2.104595in}}%
\pgfpathlineto{\pgfqpoint{4.340019in}{2.120385in}}%
\pgfpathlineto{\pgfqpoint{4.336254in}{2.139521in}}%
\pgfpathlineto{\pgfqpoint{4.334206in}{2.155037in}}%
\pgfpathlineto{\pgfqpoint{4.330034in}{2.179894in}}%
\pgfpathlineto{\pgfqpoint{4.327045in}{2.208763in}}%
\pgfpathlineto{\pgfqpoint{4.325912in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{4.324798in}{2.229074in}}%
\pgfpathlineto{\pgfqpoint{4.322399in}{2.251892in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{2.261613in}}%
\pgfpathlineto{\pgfqpoint{4.317017in}{2.297931in}}%
\pgfpathlineto{\pgfqpoint{4.314840in}{2.323364in}}%
\pgfpathlineto{\pgfqpoint{4.313733in}{2.332145in}}%
\pgfpathlineto{\pgfqpoint{4.310338in}{2.354860in}}%
\pgfpathlineto{\pgfqpoint{4.309781in}{2.369267in}}%
\pgfpathlineto{\pgfqpoint{4.310509in}{2.399223in}}%
\pgfpathmoveto{\pgfqpoint{4.367988in}{3.375675in}}%
\pgfpathlineto{\pgfqpoint{4.369107in}{3.381269in}}%
\pgfpathlineto{\pgfqpoint{4.369543in}{3.382440in}}%
\pgfpathlineto{\pgfqpoint{4.379058in}{3.414047in}}%
\pgfpathlineto{\pgfqpoint{4.379333in}{3.416937in}}%
\pgfpathlineto{\pgfqpoint{4.380679in}{3.423711in}}%
\pgfpathlineto{\pgfqpoint{4.403557in}{3.443832in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{3.451405in}}%
\pgfpathlineto{\pgfqpoint{4.406898in}{3.443983in}}%
\pgfpathlineto{\pgfqpoint{4.406359in}{3.441652in}}%
\pgfpathlineto{\pgfqpoint{4.397194in}{3.416439in}}%
\pgfpathlineto{\pgfqpoint{4.393435in}{3.403715in}}%
\pgfpathlineto{\pgfqpoint{4.378857in}{3.382195in}}%
\pgfpathlineto{\pgfqpoint{4.381753in}{3.367337in}}%
\pgfpathlineto{\pgfqpoint{4.381753in}{3.367337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988112in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{4.984288in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{4.977993in}{1.740745in}}%
\pgfpathlineto{\pgfqpoint{4.984185in}{1.745970in}}%
\pgfpathlineto{\pgfqpoint{4.990218in}{1.746350in}}%
\pgfpathlineto{\pgfqpoint{4.991904in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{4.975137in}{1.757113in}}%
\pgfpathlineto{\pgfqpoint{4.957931in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{4.975425in}{1.728185in}}%
\pgfpathlineto{\pgfqpoint{4.986052in}{1.718855in}}%
\pgfpathmoveto{\pgfqpoint{4.729203in}{4.236965in}}%
\pgfpathlineto{\pgfqpoint{4.724792in}{4.246117in}}%
\pgfpathlineto{\pgfqpoint{4.715662in}{4.241060in}}%
\pgfpathlineto{\pgfqpoint{4.688412in}{4.244296in}}%
\pgfpathlineto{\pgfqpoint{4.685510in}{4.245092in}}%
\pgfpathlineto{\pgfqpoint{4.681320in}{4.244423in}}%
\pgfpathlineto{\pgfqpoint{4.658030in}{4.243209in}}%
\pgfpathlineto{\pgfqpoint{4.647045in}{4.251784in}}%
\pgfpathlineto{\pgfqpoint{4.633452in}{4.264144in}}%
\pgfpathlineto{\pgfqpoint{4.617071in}{4.269763in}}%
\pgfpathlineto{\pgfqpoint{4.613772in}{4.274459in}}%
\pgfpathlineto{\pgfqpoint{4.609227in}{4.271757in}}%
\pgfpathlineto{\pgfqpoint{4.605439in}{4.267140in}}%
\pgfpathlineto{\pgfqpoint{4.593203in}{4.254394in}}%
\pgfpathlineto{\pgfqpoint{4.587247in}{4.249475in}}%
\pgfpathlineto{\pgfqpoint{4.570399in}{4.238609in}}%
\pgfpathlineto{\pgfqpoint{4.552593in}{4.226690in}}%
\pgfpathlineto{\pgfqpoint{4.551658in}{4.219653in}}%
\pgfpathlineto{\pgfqpoint{4.530198in}{4.194134in}}%
\pgfpathlineto{\pgfqpoint{4.525150in}{4.170796in}}%
\pgfpathlineto{\pgfqpoint{4.524528in}{4.169424in}}%
\pgfpathlineto{\pgfqpoint{4.513502in}{4.149569in}}%
\pgfpathlineto{\pgfqpoint{4.511736in}{4.144749in}}%
\pgfpathlineto{\pgfqpoint{4.504106in}{4.119238in}}%
\pgfpathlineto{\pgfqpoint{4.502182in}{4.110706in}}%
\pgfpathlineto{\pgfqpoint{4.499231in}{4.085675in}}%
\pgfpathlineto{\pgfqpoint{4.495237in}{4.070114in}}%
\pgfpathlineto{\pgfqpoint{4.499771in}{4.046557in}}%
\pgfpathlineto{\pgfqpoint{4.489947in}{4.013786in}}%
\pgfpathlineto{\pgfqpoint{4.527039in}{4.015625in}}%
\pgfpathlineto{\pgfqpoint{4.540951in}{4.038314in}}%
\pgfpathlineto{\pgfqpoint{4.544996in}{4.071945in}}%
\pgfpathlineto{\pgfqpoint{4.583813in}{4.065823in}}%
\pgfpathlineto{\pgfqpoint{4.590407in}{4.062366in}}%
\pgfpathlineto{\pgfqpoint{4.603848in}{4.035693in}}%
\pgfpathlineto{\pgfqpoint{4.618983in}{4.019088in}}%
\pgfpathlineto{\pgfqpoint{4.628257in}{4.009616in}}%
\pgfpathlineto{\pgfqpoint{4.655756in}{3.989396in}}%
\pgfpathlineto{\pgfqpoint{4.658090in}{3.986645in}}%
\pgfpathlineto{\pgfqpoint{4.660630in}{3.984552in}}%
\pgfpathlineto{\pgfqpoint{4.681552in}{3.961894in}}%
\pgfpathlineto{\pgfqpoint{4.696203in}{3.949181in}}%
\pgfpathlineto{\pgfqpoint{4.700968in}{3.941113in}}%
\pgfpathlineto{\pgfqpoint{4.707962in}{3.933017in}}%
\pgfpathlineto{\pgfqpoint{4.721162in}{3.909893in}}%
\pgfpathlineto{\pgfqpoint{4.732415in}{3.899948in}}%
\pgfpathlineto{\pgfqpoint{4.747004in}{3.877623in}}%
\pgfpathlineto{\pgfqpoint{4.749983in}{3.867344in}}%
\pgfpathlineto{\pgfqpoint{4.753106in}{3.861209in}}%
\pgfpathlineto{\pgfqpoint{4.761494in}{3.820201in}}%
\pgfpathlineto{\pgfqpoint{4.762199in}{3.811407in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{3.781148in}}%
\pgfpathlineto{\pgfqpoint{4.764565in}{3.779268in}}%
\pgfpathlineto{\pgfqpoint{4.766150in}{3.748845in}}%
\pgfpathlineto{\pgfqpoint{4.769040in}{3.736444in}}%
\pgfpathlineto{\pgfqpoint{4.769578in}{3.721839in}}%
\pgfpathlineto{\pgfqpoint{4.772493in}{3.707451in}}%
\pgfpathlineto{\pgfqpoint{4.772079in}{3.694239in}}%
\pgfpathlineto{\pgfqpoint{4.772692in}{3.674553in}}%
\pgfpathlineto{\pgfqpoint{4.775076in}{3.654076in}}%
\pgfpathlineto{\pgfqpoint{4.773438in}{3.642613in}}%
\pgfpathlineto{\pgfqpoint{4.774881in}{3.634176in}}%
\pgfpathlineto{\pgfqpoint{4.771937in}{3.607619in}}%
\pgfpathlineto{\pgfqpoint{4.777649in}{3.577656in}}%
\pgfpathlineto{\pgfqpoint{4.777984in}{3.573341in}}%
\pgfpathlineto{\pgfqpoint{4.779559in}{3.563884in}}%
\pgfpathlineto{\pgfqpoint{4.779988in}{3.538396in}}%
\pgfpathlineto{\pgfqpoint{4.780731in}{3.532439in}}%
\pgfpathlineto{\pgfqpoint{4.782219in}{3.500942in}}%
\pgfpathlineto{\pgfqpoint{4.784150in}{3.488831in}}%
\pgfpathlineto{\pgfqpoint{4.784848in}{3.464426in}}%
\pgfpathlineto{\pgfqpoint{4.788842in}{3.442956in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{3.436154in}}%
\pgfpathlineto{\pgfqpoint{4.792549in}{3.411541in}}%
\pgfpathlineto{\pgfqpoint{4.795083in}{3.396978in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.378079in}}%
\pgfpathlineto{\pgfqpoint{4.803311in}{3.346203in}}%
\pgfpathlineto{\pgfqpoint{4.804219in}{3.315813in}}%
\pgfpathlineto{\pgfqpoint{4.806133in}{3.298344in}}%
\pgfpathlineto{\pgfqpoint{4.805322in}{3.281955in}}%
\pgfpathlineto{\pgfqpoint{4.809746in}{3.262665in}}%
\pgfpathlineto{\pgfqpoint{4.808177in}{3.246496in}}%
\pgfpathlineto{\pgfqpoint{4.806053in}{3.229031in}}%
\pgfpathlineto{\pgfqpoint{4.799877in}{3.201102in}}%
\pgfpathlineto{\pgfqpoint{4.795003in}{3.194614in}}%
\pgfpathlineto{\pgfqpoint{4.793749in}{3.189483in}}%
\pgfpathlineto{\pgfqpoint{4.785440in}{3.160847in}}%
\pgfpathlineto{\pgfqpoint{4.778437in}{3.135818in}}%
\pgfpathlineto{\pgfqpoint{4.774895in}{3.128889in}}%
\pgfpathlineto{\pgfqpoint{4.772450in}{3.120894in}}%
\pgfpathlineto{\pgfqpoint{4.763083in}{3.098551in}}%
\pgfpathlineto{\pgfqpoint{4.749702in}{3.074529in}}%
\pgfpathlineto{\pgfqpoint{4.747728in}{3.067050in}}%
\pgfpathlineto{\pgfqpoint{4.746575in}{3.058909in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{3.036495in}}%
\pgfpathlineto{\pgfqpoint{4.731772in}{3.006687in}}%
\pgfpathlineto{\pgfqpoint{4.721202in}{2.978631in}}%
\pgfpathlineto{\pgfqpoint{4.719726in}{2.961554in}}%
\pgfpathlineto{\pgfqpoint{4.713695in}{2.943954in}}%
\pgfpathlineto{\pgfqpoint{4.711475in}{2.918573in}}%
\pgfpathlineto{\pgfqpoint{4.708589in}{2.909394in}}%
\pgfpathlineto{\pgfqpoint{4.704974in}{2.880086in}}%
\pgfpathlineto{\pgfqpoint{4.702822in}{2.874606in}}%
\pgfpathlineto{\pgfqpoint{4.702667in}{2.871595in}}%
\pgfpathlineto{\pgfqpoint{4.695356in}{2.841706in}}%
\pgfpathlineto{\pgfqpoint{4.693903in}{2.833851in}}%
\pgfpathlineto{\pgfqpoint{4.694416in}{2.812469in}}%
\pgfpathlineto{\pgfqpoint{4.691898in}{2.800575in}}%
\pgfpathlineto{\pgfqpoint{4.682398in}{2.769367in}}%
\pgfpathlineto{\pgfqpoint{4.681856in}{2.759746in}}%
\pgfpathlineto{\pgfqpoint{4.681718in}{2.737102in}}%
\pgfpathlineto{\pgfqpoint{4.679949in}{2.729439in}}%
\pgfpathlineto{\pgfqpoint{4.671430in}{2.706854in}}%
\pgfpathlineto{\pgfqpoint{4.676004in}{2.672707in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{2.669457in}}%
\pgfpathlineto{\pgfqpoint{4.675372in}{2.666211in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{2.633387in}}%
\pgfpathlineto{\pgfqpoint{4.669051in}{2.560952in}}%
\pgfpathlineto{\pgfqpoint{4.668236in}{2.559435in}}%
\pgfpathlineto{\pgfqpoint{4.668699in}{2.558035in}}%
\pgfpathlineto{\pgfqpoint{4.652664in}{2.525495in}}%
\pgfpathlineto{\pgfqpoint{4.657779in}{2.499916in}}%
\pgfpathlineto{\pgfqpoint{4.658635in}{2.489633in}}%
\pgfpathlineto{\pgfqpoint{4.653200in}{2.471266in}}%
\pgfpathlineto{\pgfqpoint{4.648647in}{2.459296in}}%
\pgfpathlineto{\pgfqpoint{4.650780in}{2.431753in}}%
\pgfpathlineto{\pgfqpoint{4.654006in}{2.417011in}}%
\pgfpathlineto{\pgfqpoint{4.645933in}{2.399305in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{2.358806in}}%
\pgfpathlineto{\pgfqpoint{4.653916in}{2.350244in}}%
\pgfpathlineto{\pgfqpoint{4.647071in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{4.644649in}{2.312970in}}%
\pgfpathlineto{\pgfqpoint{4.647987in}{2.301156in}}%
\pgfpathlineto{\pgfqpoint{4.642669in}{2.275868in}}%
\pgfpathlineto{\pgfqpoint{4.645381in}{2.257060in}}%
\pgfpathlineto{\pgfqpoint{4.638795in}{2.239887in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.224530in}}%
\pgfpathlineto{\pgfqpoint{4.648218in}{2.216211in}}%
\pgfpathlineto{\pgfqpoint{4.650029in}{2.209264in}}%
\pgfpathlineto{\pgfqpoint{4.642766in}{2.191005in}}%
\pgfpathlineto{\pgfqpoint{4.647767in}{2.178118in}}%
\pgfpathlineto{\pgfqpoint{4.660987in}{2.147221in}}%
\pgfpathlineto{\pgfqpoint{4.660033in}{2.145859in}}%
\pgfpathlineto{\pgfqpoint{4.661636in}{2.144544in}}%
\pgfpathlineto{\pgfqpoint{4.655605in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{4.669256in}{2.088223in}}%
\pgfpathlineto{\pgfqpoint{4.674485in}{2.078688in}}%
\pgfpathlineto{\pgfqpoint{4.676229in}{2.058552in}}%
\pgfpathlineto{\pgfqpoint{4.692552in}{2.043214in}}%
\pgfpathlineto{\pgfqpoint{4.697050in}{2.034869in}}%
\pgfpathlineto{\pgfqpoint{4.712593in}{2.022451in}}%
\pgfpathlineto{\pgfqpoint{4.717797in}{2.014981in}}%
\pgfpathlineto{\pgfqpoint{4.718657in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{4.724796in}{2.009383in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{1.990914in}}%
\pgfpathlineto{\pgfqpoint{4.743319in}{1.983291in}}%
\pgfpathlineto{\pgfqpoint{4.760950in}{1.958590in}}%
\pgfpathlineto{\pgfqpoint{4.774528in}{1.944670in}}%
\pgfpathlineto{\pgfqpoint{4.794127in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{4.806226in}{1.930661in}}%
\pgfpathlineto{\pgfqpoint{4.818804in}{1.924360in}}%
\pgfpathlineto{\pgfqpoint{4.830153in}{1.905144in}}%
\pgfpathlineto{\pgfqpoint{4.850646in}{1.898561in}}%
\pgfpathlineto{\pgfqpoint{4.866716in}{1.892059in}}%
\pgfpathlineto{\pgfqpoint{4.888398in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{4.911940in}{1.902697in}}%
\pgfpathlineto{\pgfqpoint{4.913337in}{1.919205in}}%
\pgfpathlineto{\pgfqpoint{4.918415in}{1.942187in}}%
\pgfpathlineto{\pgfqpoint{4.926614in}{1.954325in}}%
\pgfpathlineto{\pgfqpoint{4.924712in}{1.982120in}}%
\pgfpathlineto{\pgfqpoint{4.924274in}{1.985775in}}%
\pgfpathlineto{\pgfqpoint{4.930065in}{2.006348in}}%
\pgfpathlineto{\pgfqpoint{4.932456in}{2.010526in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{2.015853in}}%
\pgfpathlineto{\pgfqpoint{4.940019in}{2.039473in}}%
\pgfpathlineto{\pgfqpoint{4.939682in}{2.053734in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{2.069470in}}%
\pgfpathlineto{\pgfqpoint{4.944403in}{2.079414in}}%
\pgfpathlineto{\pgfqpoint{4.945262in}{2.112942in}}%
\pgfpathlineto{\pgfqpoint{4.946370in}{2.116228in}}%
\pgfpathlineto{\pgfqpoint{4.945729in}{2.120820in}}%
\pgfpathlineto{\pgfqpoint{4.956764in}{2.156624in}}%
\pgfpathlineto{\pgfqpoint{4.958048in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{4.956390in}{2.197192in}}%
\pgfpathlineto{\pgfqpoint{4.957153in}{2.207496in}}%
\pgfpathlineto{\pgfqpoint{4.965158in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{4.965837in}{2.244100in}}%
\pgfpathlineto{\pgfqpoint{4.964981in}{2.267924in}}%
\pgfpathlineto{\pgfqpoint{4.966275in}{2.277621in}}%
\pgfpathlineto{\pgfqpoint{4.968110in}{2.306325in}}%
\pgfpathlineto{\pgfqpoint{4.964704in}{2.322896in}}%
\pgfpathlineto{\pgfqpoint{4.964654in}{2.335706in}}%
\pgfpathlineto{\pgfqpoint{4.970549in}{2.365241in}}%
\pgfpathlineto{\pgfqpoint{4.972715in}{2.373749in}}%
\pgfpathlineto{\pgfqpoint{4.972477in}{2.380791in}}%
\pgfpathlineto{\pgfqpoint{4.970808in}{2.420274in}}%
\pgfpathlineto{\pgfqpoint{4.970759in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{4.972066in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{4.975490in}{2.478300in}}%
\pgfpathlineto{\pgfqpoint{4.974494in}{2.482085in}}%
\pgfpathlineto{\pgfqpoint{4.973284in}{2.515327in}}%
\pgfpathlineto{\pgfqpoint{4.972187in}{2.531390in}}%
\pgfpathlineto{\pgfqpoint{4.971735in}{2.550498in}}%
\pgfpathlineto{\pgfqpoint{4.972153in}{2.561380in}}%
\pgfpathlineto{\pgfqpoint{4.969953in}{2.584659in}}%
\pgfpathlineto{\pgfqpoint{4.969910in}{2.591286in}}%
\pgfpathlineto{\pgfqpoint{4.970258in}{2.612354in}}%
\pgfpathlineto{\pgfqpoint{4.970821in}{2.616083in}}%
\pgfpathlineto{\pgfqpoint{4.969511in}{2.621542in}}%
\pgfpathlineto{\pgfqpoint{4.968756in}{2.647274in}}%
\pgfpathlineto{\pgfqpoint{4.969531in}{2.659001in}}%
\pgfpathlineto{\pgfqpoint{4.968159in}{2.683138in}}%
\pgfpathlineto{\pgfqpoint{4.967349in}{2.691718in}}%
\pgfpathlineto{\pgfqpoint{4.969827in}{2.706658in}}%
\pgfpathlineto{\pgfqpoint{4.973936in}{2.722728in}}%
\pgfpathlineto{\pgfqpoint{4.974191in}{2.734804in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{2.760768in}}%
\pgfpathlineto{\pgfqpoint{4.968110in}{2.773488in}}%
\pgfpathlineto{\pgfqpoint{4.968330in}{2.778948in}}%
\pgfpathlineto{\pgfqpoint{4.968779in}{2.820535in}}%
\pgfpathlineto{\pgfqpoint{4.968655in}{2.858650in}}%
\pgfpathlineto{\pgfqpoint{4.971718in}{2.894497in}}%
\pgfpathlineto{\pgfqpoint{4.971955in}{2.903855in}}%
\pgfpathlineto{\pgfqpoint{4.968734in}{2.913433in}}%
\pgfpathlineto{\pgfqpoint{4.970164in}{2.939840in}}%
\pgfpathlineto{\pgfqpoint{4.969907in}{2.966874in}}%
\pgfpathlineto{\pgfqpoint{4.969481in}{2.979094in}}%
\pgfpathlineto{\pgfqpoint{4.965832in}{3.014579in}}%
\pgfpathlineto{\pgfqpoint{4.965722in}{3.018787in}}%
\pgfpathlineto{\pgfqpoint{4.966148in}{3.022530in}}%
\pgfpathlineto{\pgfqpoint{4.971646in}{3.062415in}}%
\pgfpathlineto{\pgfqpoint{4.972308in}{3.072709in}}%
\pgfpathlineto{\pgfqpoint{4.967361in}{3.099386in}}%
\pgfpathlineto{\pgfqpoint{4.967238in}{3.104458in}}%
\pgfpathlineto{\pgfqpoint{4.972001in}{3.130311in}}%
\pgfpathlineto{\pgfqpoint{4.972424in}{3.145414in}}%
\pgfpathlineto{\pgfqpoint{4.979178in}{3.167209in}}%
\pgfpathlineto{\pgfqpoint{4.973434in}{3.186150in}}%
\pgfpathlineto{\pgfqpoint{4.972277in}{3.202341in}}%
\pgfpathlineto{\pgfqpoint{4.970984in}{3.231667in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{3.239773in}}%
\pgfpathlineto{\pgfqpoint{4.972556in}{3.246590in}}%
\pgfpathlineto{\pgfqpoint{4.983006in}{3.294052in}}%
\pgfpathlineto{\pgfqpoint{4.984407in}{3.318500in}}%
\pgfpathlineto{\pgfqpoint{4.981235in}{3.343125in}}%
\pgfpathlineto{\pgfqpoint{4.969044in}{3.355578in}}%
\pgfpathlineto{\pgfqpoint{4.969208in}{3.360371in}}%
\pgfpathlineto{\pgfqpoint{4.974597in}{3.387212in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{3.417429in}}%
\pgfpathlineto{\pgfqpoint{4.976538in}{3.423688in}}%
\pgfpathlineto{\pgfqpoint{4.981814in}{3.454191in}}%
\pgfpathlineto{\pgfqpoint{4.981529in}{3.464629in}}%
\pgfpathlineto{\pgfqpoint{4.988332in}{3.493401in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{3.528531in}}%
\pgfpathlineto{\pgfqpoint{4.975622in}{3.529456in}}%
\pgfpathlineto{\pgfqpoint{4.988544in}{3.571120in}}%
\pgfpathlineto{\pgfqpoint{4.987749in}{3.575947in}}%
\pgfpathlineto{\pgfqpoint{4.975783in}{3.616537in}}%
\pgfpathlineto{\pgfqpoint{4.975873in}{3.617498in}}%
\pgfpathlineto{\pgfqpoint{4.986998in}{3.645750in}}%
\pgfpathlineto{\pgfqpoint{4.984288in}{3.670433in}}%
\pgfpathlineto{\pgfqpoint{4.985012in}{3.679084in}}%
\pgfpathlineto{\pgfqpoint{4.980699in}{3.712503in}}%
\pgfpathlineto{\pgfqpoint{4.980851in}{3.715257in}}%
\pgfpathlineto{\pgfqpoint{4.991240in}{3.736822in}}%
\pgfpathlineto{\pgfqpoint{4.992116in}{3.754530in}}%
\pgfpathlineto{\pgfqpoint{4.991895in}{3.759516in}}%
\pgfpathlineto{\pgfqpoint{5.000818in}{3.782693in}}%
\pgfpathlineto{\pgfqpoint{5.003036in}{3.797918in}}%
\pgfpathlineto{\pgfqpoint{5.013608in}{3.816774in}}%
\pgfpathlineto{\pgfqpoint{5.017706in}{3.835986in}}%
\pgfpathlineto{\pgfqpoint{5.020067in}{3.853390in}}%
\pgfpathlineto{\pgfqpoint{5.029972in}{3.867284in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{3.882031in}}%
\pgfpathlineto{\pgfqpoint{5.036460in}{3.893515in}}%
\pgfpathlineto{\pgfqpoint{5.034791in}{3.918517in}}%
\pgfpathlineto{\pgfqpoint{5.036139in}{3.928825in}}%
\pgfpathlineto{\pgfqpoint{5.030309in}{3.942222in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{3.961869in}}%
\pgfpathlineto{\pgfqpoint{5.025689in}{3.976976in}}%
\pgfpathlineto{\pgfqpoint{5.025589in}{3.996424in}}%
\pgfpathlineto{\pgfqpoint{5.018746in}{4.007385in}}%
\pgfpathlineto{\pgfqpoint{5.008084in}{4.030041in}}%
\pgfpathlineto{\pgfqpoint{5.000469in}{4.047200in}}%
\pgfpathlineto{\pgfqpoint{4.978568in}{4.069086in}}%
\pgfpathlineto{\pgfqpoint{4.977816in}{4.069540in}}%
\pgfpathlineto{\pgfqpoint{4.978076in}{4.070063in}}%
\pgfpathlineto{\pgfqpoint{4.967544in}{4.099358in}}%
\pgfpathlineto{\pgfqpoint{4.941144in}{4.123332in}}%
\pgfpathlineto{\pgfqpoint{4.939542in}{4.122833in}}%
\pgfpathlineto{\pgfqpoint{4.939942in}{4.124301in}}%
\pgfpathlineto{\pgfqpoint{4.915718in}{4.149760in}}%
\pgfpathlineto{\pgfqpoint{4.885551in}{4.186421in}}%
\pgfpathlineto{\pgfqpoint{4.868077in}{4.203544in}}%
\pgfpathlineto{\pgfqpoint{4.864877in}{4.210206in}}%
\pgfpathlineto{\pgfqpoint{4.860148in}{4.213286in}}%
\pgfpathlineto{\pgfqpoint{4.830068in}{4.224630in}}%
\pgfpathlineto{\pgfqpoint{4.826956in}{4.226265in}}%
\pgfpathlineto{\pgfqpoint{4.817726in}{4.227229in}}%
\pgfpathlineto{\pgfqpoint{4.791891in}{4.223639in}}%
\pgfpathlineto{\pgfqpoint{4.779690in}{4.230110in}}%
\pgfpathlineto{\pgfqpoint{4.742310in}{4.223645in}}%
\pgfpathmoveto{\pgfqpoint{4.310509in}{2.399223in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.399109in}}%
\pgfpathlineto{\pgfqpoint{4.309781in}{2.369267in}}%
\pgfpathlineto{\pgfqpoint{4.310338in}{2.354860in}}%
\pgfpathlineto{\pgfqpoint{4.313733in}{2.332145in}}%
\pgfpathlineto{\pgfqpoint{4.314840in}{2.323364in}}%
\pgfpathlineto{\pgfqpoint{4.317017in}{2.297931in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{2.261613in}}%
\pgfpathlineto{\pgfqpoint{4.322399in}{2.251892in}}%
\pgfpathlineto{\pgfqpoint{4.330034in}{2.179894in}}%
\pgfpathlineto{\pgfqpoint{4.334206in}{2.155037in}}%
\pgfpathlineto{\pgfqpoint{4.336254in}{2.139521in}}%
\pgfpathlineto{\pgfqpoint{4.340019in}{2.120385in}}%
\pgfpathlineto{\pgfqpoint{4.343972in}{2.104595in}}%
\pgfpathlineto{\pgfqpoint{4.346767in}{2.084532in}}%
\pgfpathlineto{\pgfqpoint{4.349150in}{2.065252in}}%
\pgfpathlineto{\pgfqpoint{4.351584in}{2.057443in}}%
\pgfpathlineto{\pgfqpoint{4.354627in}{2.039602in}}%
\pgfpathlineto{\pgfqpoint{4.361501in}{2.020422in}}%
\pgfpathlineto{\pgfqpoint{4.365098in}{2.005103in}}%
\pgfpathlineto{\pgfqpoint{4.368330in}{1.987086in}}%
\pgfpathlineto{\pgfqpoint{4.371943in}{1.971728in}}%
\pgfpathlineto{\pgfqpoint{4.376012in}{1.951246in}}%
\pgfpathlineto{\pgfqpoint{4.384583in}{1.913919in}}%
\pgfpathlineto{\pgfqpoint{4.385811in}{1.879488in}}%
\pgfpathlineto{\pgfqpoint{4.386643in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{4.392274in}{1.843093in}}%
\pgfpathlineto{\pgfqpoint{4.393413in}{1.812903in}}%
\pgfpathlineto{\pgfqpoint{4.399118in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{4.398053in}{1.771202in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{1.746118in}}%
\pgfpathlineto{\pgfqpoint{4.401768in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{4.403737in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{4.407546in}{1.689440in}}%
\pgfpathlineto{\pgfqpoint{4.408440in}{1.676376in}}%
\pgfpathlineto{\pgfqpoint{4.410916in}{1.660094in}}%
\pgfpathlineto{\pgfqpoint{4.411862in}{1.649992in}}%
\pgfpathlineto{\pgfqpoint{4.414084in}{1.637984in}}%
\pgfpathlineto{\pgfqpoint{4.416243in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{4.421257in}{1.586587in}}%
\pgfpathlineto{\pgfqpoint{4.421554in}{1.583620in}}%
\pgfpathlineto{\pgfqpoint{4.422450in}{1.556344in}}%
\pgfpathlineto{\pgfqpoint{4.431871in}{1.527664in}}%
\pgfpathlineto{\pgfqpoint{4.432249in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{1.496638in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{4.440657in}{1.470228in}}%
\pgfpathlineto{\pgfqpoint{4.444620in}{1.459026in}}%
\pgfpathlineto{\pgfqpoint{4.447101in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{1.420772in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{4.454842in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{4.461014in}{1.385388in}}%
\pgfpathlineto{\pgfqpoint{4.461977in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{4.463893in}{1.370315in}}%
\pgfpathlineto{\pgfqpoint{4.465822in}{1.351810in}}%
\pgfpathlineto{\pgfqpoint{4.468439in}{1.341271in}}%
\pgfpathlineto{\pgfqpoint{4.470371in}{1.319170in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.285350in}}%
\pgfpathlineto{\pgfqpoint{4.479814in}{1.284290in}}%
\pgfpathlineto{\pgfqpoint{4.482791in}{1.253414in}}%
\pgfpathlineto{\pgfqpoint{4.489553in}{1.228185in}}%
\pgfpathlineto{\pgfqpoint{4.489750in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{4.491967in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{4.496021in}{1.188650in}}%
\pgfpathlineto{\pgfqpoint{4.501039in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{4.506860in}{1.153358in}}%
\pgfpathlineto{\pgfqpoint{4.518488in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{4.529967in}{1.116929in}}%
\pgfpathlineto{\pgfqpoint{4.550914in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{4.554236in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{4.561230in}{1.092917in}}%
\pgfpathlineto{\pgfqpoint{4.583256in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{4.608015in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{4.620540in}{1.081807in}}%
\pgfpathlineto{\pgfqpoint{4.640805in}{1.085153in}}%
\pgfpathlineto{\pgfqpoint{4.655036in}{1.093789in}}%
\pgfpathlineto{\pgfqpoint{4.672611in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{4.681152in}{1.112465in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{1.121383in}}%
\pgfpathlineto{\pgfqpoint{4.699774in}{1.131960in}}%
\pgfpathlineto{\pgfqpoint{4.714255in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{4.718392in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{4.722938in}{1.167477in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{4.744738in}{1.205524in}}%
\pgfpathlineto{\pgfqpoint{4.747124in}{1.210190in}}%
\pgfpathlineto{\pgfqpoint{4.749485in}{1.218050in}}%
\pgfpathlineto{\pgfqpoint{4.762045in}{1.240585in}}%
\pgfpathlineto{\pgfqpoint{4.765104in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{4.775836in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{4.778873in}{1.287347in}}%
\pgfpathlineto{\pgfqpoint{4.783123in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{4.789211in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{4.794383in}{1.332462in}}%
\pgfpathlineto{\pgfqpoint{4.798788in}{1.347036in}}%
\pgfpathlineto{\pgfqpoint{4.801000in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{4.802467in}{1.373865in}}%
\pgfpathlineto{\pgfqpoint{4.807843in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{4.809312in}{1.408691in}}%
\pgfpathlineto{\pgfqpoint{4.814050in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{4.814011in}{1.444281in}}%
\pgfpathlineto{\pgfqpoint{4.816159in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{4.816632in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{4.816350in}{1.484118in}}%
\pgfpathlineto{\pgfqpoint{4.819746in}{1.507813in}}%
\pgfpathlineto{\pgfqpoint{4.812857in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{4.813008in}{1.541045in}}%
\pgfpathlineto{\pgfqpoint{4.812187in}{1.543995in}}%
\pgfpathlineto{\pgfqpoint{4.811816in}{1.572176in}}%
\pgfpathlineto{\pgfqpoint{4.804062in}{1.600508in}}%
\pgfpathlineto{\pgfqpoint{4.803249in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{1.613589in}}%
\pgfpathlineto{\pgfqpoint{4.793658in}{1.638952in}}%
\pgfpathlineto{\pgfqpoint{4.784982in}{1.656019in}}%
\pgfpathlineto{\pgfqpoint{4.782103in}{1.663104in}}%
\pgfpathlineto{\pgfqpoint{4.771556in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{4.764888in}{1.697018in}}%
\pgfpathlineto{\pgfqpoint{4.754553in}{1.715171in}}%
\pgfpathlineto{\pgfqpoint{4.736658in}{1.735374in}}%
\pgfpathlineto{\pgfqpoint{4.734404in}{1.739827in}}%
\pgfpathlineto{\pgfqpoint{4.731941in}{1.742461in}}%
\pgfpathlineto{\pgfqpoint{4.717483in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{4.709578in}{1.766275in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{1.768488in}}%
\pgfpathlineto{\pgfqpoint{4.692334in}{1.785883in}}%
\pgfpathlineto{\pgfqpoint{4.680754in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{4.667553in}{1.806722in}}%
\pgfpathlineto{\pgfqpoint{4.651287in}{1.817777in}}%
\pgfpathlineto{\pgfqpoint{4.640914in}{1.823408in}}%
\pgfpathlineto{\pgfqpoint{4.628439in}{1.833973in}}%
\pgfpathlineto{\pgfqpoint{4.604207in}{1.846554in}}%
\pgfpathlineto{\pgfqpoint{4.572252in}{1.865805in}}%
\pgfpathlineto{\pgfqpoint{4.547240in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{4.533399in}{1.886255in}}%
\pgfpathlineto{\pgfqpoint{4.514561in}{1.892522in}}%
\pgfpathlineto{\pgfqpoint{4.502998in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{4.476965in}{1.917434in}}%
\pgfpathlineto{\pgfqpoint{4.472005in}{1.921783in}}%
\pgfpathlineto{\pgfqpoint{4.461133in}{1.939389in}}%
\pgfpathlineto{\pgfqpoint{4.450024in}{1.955633in}}%
\pgfpathlineto{\pgfqpoint{4.449409in}{1.960858in}}%
\pgfpathlineto{\pgfqpoint{4.449198in}{1.966588in}}%
\pgfpathlineto{\pgfqpoint{4.443977in}{1.992759in}}%
\pgfpathlineto{\pgfqpoint{4.443492in}{2.009730in}}%
\pgfpathlineto{\pgfqpoint{4.441868in}{2.027125in}}%
\pgfpathlineto{\pgfqpoint{4.441809in}{2.055946in}}%
\pgfpathlineto{\pgfqpoint{4.444472in}{2.078870in}}%
\pgfpathlineto{\pgfqpoint{4.444256in}{2.097822in}}%
\pgfpathlineto{\pgfqpoint{4.445329in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{4.447129in}{2.134062in}}%
\pgfpathlineto{\pgfqpoint{4.448140in}{2.143289in}}%
\pgfpathlineto{\pgfqpoint{4.447914in}{2.163715in}}%
\pgfpathlineto{\pgfqpoint{4.449648in}{2.180024in}}%
\pgfpathlineto{\pgfqpoint{4.449776in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{4.452001in}{2.212990in}}%
\pgfpathlineto{\pgfqpoint{4.451765in}{2.237844in}}%
\pgfpathlineto{\pgfqpoint{4.452471in}{2.244466in}}%
\pgfpathlineto{\pgfqpoint{4.452548in}{2.253792in}}%
\pgfpathlineto{\pgfqpoint{4.455228in}{2.276078in}}%
\pgfpathlineto{\pgfqpoint{4.454701in}{2.286934in}}%
\pgfpathlineto{\pgfqpoint{4.455904in}{2.301305in}}%
\pgfpathlineto{\pgfqpoint{4.456485in}{2.319746in}}%
\pgfpathlineto{\pgfqpoint{4.457217in}{2.331824in}}%
\pgfpathlineto{\pgfqpoint{4.457901in}{2.354214in}}%
\pgfpathlineto{\pgfqpoint{4.457534in}{2.375918in}}%
\pgfpathlineto{\pgfqpoint{4.457567in}{2.389523in}}%
\pgfpathlineto{\pgfqpoint{4.456053in}{2.421016in}}%
\pgfpathlineto{\pgfqpoint{4.456086in}{2.425635in}}%
\pgfpathlineto{\pgfqpoint{4.455476in}{2.457892in}}%
\pgfpathlineto{\pgfqpoint{4.453614in}{2.491811in}}%
\pgfpathlineto{\pgfqpoint{4.450807in}{2.525323in}}%
\pgfpathlineto{\pgfqpoint{4.449515in}{2.537171in}}%
\pgfpathlineto{\pgfqpoint{4.448380in}{2.558336in}}%
\pgfpathlineto{\pgfqpoint{4.446831in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{4.445343in}{2.589724in}}%
\pgfpathlineto{\pgfqpoint{4.443275in}{2.603142in}}%
\pgfpathlineto{\pgfqpoint{4.441528in}{2.626594in}}%
\pgfpathlineto{\pgfqpoint{4.436467in}{2.663173in}}%
\pgfpathlineto{\pgfqpoint{4.435369in}{2.673337in}}%
\pgfpathlineto{\pgfqpoint{4.432884in}{2.691626in}}%
\pgfpathlineto{\pgfqpoint{4.429778in}{2.724773in}}%
\pgfpathlineto{\pgfqpoint{4.427978in}{2.751541in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{2.783692in}}%
\pgfpathlineto{\pgfqpoint{4.427180in}{2.799947in}}%
\pgfpathlineto{\pgfqpoint{4.427060in}{2.820558in}}%
\pgfpathlineto{\pgfqpoint{4.427612in}{2.838191in}}%
\pgfpathlineto{\pgfqpoint{4.427921in}{2.861062in}}%
\pgfpathlineto{\pgfqpoint{4.427821in}{2.882342in}}%
\pgfpathlineto{\pgfqpoint{4.427478in}{2.890557in}}%
\pgfpathlineto{\pgfqpoint{4.427818in}{2.914664in}}%
\pgfpathlineto{\pgfqpoint{4.426991in}{2.924126in}}%
\pgfpathlineto{\pgfqpoint{4.427650in}{2.949442in}}%
\pgfpathlineto{\pgfqpoint{4.424648in}{2.961744in}}%
\pgfpathlineto{\pgfqpoint{4.423231in}{2.979506in}}%
\pgfpathlineto{\pgfqpoint{4.423704in}{2.997460in}}%
\pgfpathlineto{\pgfqpoint{4.422133in}{3.013680in}}%
\pgfpathlineto{\pgfqpoint{4.422699in}{3.040210in}}%
\pgfpathlineto{\pgfqpoint{4.421919in}{3.056510in}}%
\pgfpathlineto{\pgfqpoint{4.417251in}{3.078961in}}%
\pgfpathlineto{\pgfqpoint{4.415884in}{3.088647in}}%
\pgfpathlineto{\pgfqpoint{4.416277in}{3.114017in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{3.128276in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{3.157532in}}%
\pgfpathlineto{\pgfqpoint{4.409609in}{3.168333in}}%
\pgfpathlineto{\pgfqpoint{4.410067in}{3.170187in}}%
\pgfpathlineto{\pgfqpoint{4.406391in}{3.201599in}}%
\pgfpathlineto{\pgfqpoint{4.400492in}{3.214256in}}%
\pgfpathlineto{\pgfqpoint{4.397917in}{3.227913in}}%
\pgfpathlineto{\pgfqpoint{4.402978in}{3.251513in}}%
\pgfpathlineto{\pgfqpoint{4.402929in}{3.262338in}}%
\pgfpathlineto{\pgfqpoint{4.401446in}{3.271068in}}%
\pgfpathlineto{\pgfqpoint{4.390810in}{3.300152in}}%
\pgfpathlineto{\pgfqpoint{4.389253in}{3.306380in}}%
\pgfpathlineto{\pgfqpoint{4.382796in}{3.307620in}}%
\pgfpathlineto{\pgfqpoint{4.381561in}{3.302167in}}%
\pgfpathlineto{\pgfqpoint{4.376799in}{3.295151in}}%
\pgfpathlineto{\pgfqpoint{4.380428in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{4.356903in}{3.260892in}}%
\pgfpathlineto{\pgfqpoint{4.354910in}{3.244170in}}%
\pgfpathlineto{\pgfqpoint{4.353929in}{3.239897in}}%
\pgfpathlineto{\pgfqpoint{4.351727in}{3.215435in}}%
\pgfpathlineto{\pgfqpoint{4.338744in}{3.190046in}}%
\pgfpathlineto{\pgfqpoint{4.337779in}{3.183322in}}%
\pgfpathlineto{\pgfqpoint{4.332607in}{3.147804in}}%
\pgfpathlineto{\pgfqpoint{4.332523in}{3.141175in}}%
\pgfpathlineto{\pgfqpoint{4.329079in}{3.112221in}}%
\pgfpathlineto{\pgfqpoint{4.327928in}{3.105644in}}%
\pgfpathlineto{\pgfqpoint{4.325667in}{3.075890in}}%
\pgfpathlineto{\pgfqpoint{4.326364in}{3.048364in}}%
\pgfpathlineto{\pgfqpoint{4.324950in}{3.037221in}}%
\pgfpathlineto{\pgfqpoint{4.324094in}{3.012174in}}%
\pgfpathlineto{\pgfqpoint{4.321768in}{2.990588in}}%
\pgfpathlineto{\pgfqpoint{4.320418in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{4.316251in}{2.960381in}}%
\pgfpathlineto{\pgfqpoint{4.314884in}{2.938424in}}%
\pgfpathlineto{\pgfqpoint{4.315955in}{2.922876in}}%
\pgfpathlineto{\pgfqpoint{4.316715in}{2.916253in}}%
\pgfpathlineto{\pgfqpoint{4.316036in}{2.882576in}}%
\pgfpathlineto{\pgfqpoint{4.312867in}{2.856299in}}%
\pgfpathlineto{\pgfqpoint{4.312981in}{2.851359in}}%
\pgfpathlineto{\pgfqpoint{4.310913in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{4.309577in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{4.308092in}{2.807557in}}%
\pgfpathlineto{\pgfqpoint{4.307821in}{2.795785in}}%
\pgfpathlineto{\pgfqpoint{4.306724in}{2.773013in}}%
\pgfpathlineto{\pgfqpoint{4.305747in}{2.764642in}}%
\pgfpathlineto{\pgfqpoint{4.305815in}{2.751266in}}%
\pgfpathlineto{\pgfqpoint{4.308867in}{2.729217in}}%
\pgfpathlineto{\pgfqpoint{4.306133in}{2.706130in}}%
\pgfpathlineto{\pgfqpoint{4.305564in}{2.682412in}}%
\pgfpathlineto{\pgfqpoint{4.307386in}{2.659402in}}%
\pgfpathlineto{\pgfqpoint{4.305739in}{2.643495in}}%
\pgfpathlineto{\pgfqpoint{4.304890in}{2.594074in}}%
\pgfpathlineto{\pgfqpoint{4.305561in}{2.576881in}}%
\pgfpathlineto{\pgfqpoint{4.304545in}{2.546469in}}%
\pgfpathlineto{\pgfqpoint{4.304615in}{2.545115in}}%
\pgfpathlineto{\pgfqpoint{4.309667in}{2.424588in}}%
\pgfpathmoveto{\pgfqpoint{4.381753in}{3.367337in}}%
\pgfpathlineto{\pgfqpoint{4.378857in}{3.382195in}}%
\pgfpathlineto{\pgfqpoint{4.393435in}{3.403715in}}%
\pgfpathlineto{\pgfqpoint{4.397194in}{3.416439in}}%
\pgfpathlineto{\pgfqpoint{4.406359in}{3.441652in}}%
\pgfpathlineto{\pgfqpoint{4.406898in}{3.443983in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{3.451405in}}%
\pgfpathlineto{\pgfqpoint{4.403557in}{3.443832in}}%
\pgfpathlineto{\pgfqpoint{4.380679in}{3.423711in}}%
\pgfpathlineto{\pgfqpoint{4.379333in}{3.416937in}}%
\pgfpathlineto{\pgfqpoint{4.379058in}{3.414047in}}%
\pgfpathlineto{\pgfqpoint{4.369107in}{3.381269in}}%
\pgfpathlineto{\pgfqpoint{4.367988in}{3.375675in}}%
\pgfpathmoveto{\pgfqpoint{4.337998in}{2.427998in}}%
\pgfpathlineto{\pgfqpoint{4.346483in}{2.444613in}}%
\pgfpathlineto{\pgfqpoint{4.347446in}{2.458931in}}%
\pgfpathlineto{\pgfqpoint{4.344489in}{2.482734in}}%
\pgfpathlineto{\pgfqpoint{4.345100in}{2.492774in}}%
\pgfpathlineto{\pgfqpoint{4.352447in}{2.508971in}}%
\pgfpathlineto{\pgfqpoint{4.350417in}{2.525977in}}%
\pgfpathlineto{\pgfqpoint{4.371285in}{2.523089in}}%
\pgfpathlineto{\pgfqpoint{4.372043in}{2.505111in}}%
\pgfpathlineto{\pgfqpoint{4.383235in}{2.486584in}}%
\pgfpathlineto{\pgfqpoint{4.385609in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{4.393174in}{2.447541in}}%
\pgfpathlineto{\pgfqpoint{4.393863in}{2.440657in}}%
\pgfpathlineto{\pgfqpoint{4.398442in}{2.416514in}}%
\pgfpathlineto{\pgfqpoint{4.399343in}{2.405147in}}%
\pgfpathlineto{\pgfqpoint{4.401851in}{2.379930in}}%
\pgfpathlineto{\pgfqpoint{4.401255in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{4.402589in}{2.366278in}}%
\pgfpathlineto{\pgfqpoint{4.402980in}{2.343177in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{2.326878in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{2.297913in}}%
\pgfpathlineto{\pgfqpoint{4.402500in}{2.278340in}}%
\pgfpathlineto{\pgfqpoint{4.407239in}{2.266142in}}%
\pgfpathlineto{\pgfqpoint{4.406433in}{2.245085in}}%
\pgfpathlineto{\pgfqpoint{4.407382in}{2.232958in}}%
\pgfpathlineto{\pgfqpoint{4.407121in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{4.406084in}{2.198137in}}%
\pgfpathlineto{\pgfqpoint{4.406361in}{2.188941in}}%
\pgfpathlineto{\pgfqpoint{4.404435in}{2.173711in}}%
\pgfpathlineto{\pgfqpoint{4.396548in}{2.156683in}}%
\pgfpathlineto{\pgfqpoint{4.396916in}{2.137116in}}%
\pgfpathlineto{\pgfqpoint{4.392874in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{4.379999in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{4.379278in}{2.130903in}}%
\pgfpathlineto{\pgfqpoint{4.369882in}{2.153723in}}%
\pgfpathlineto{\pgfqpoint{4.357900in}{2.182085in}}%
\pgfpathlineto{\pgfqpoint{4.360007in}{2.185117in}}%
\pgfpathlineto{\pgfqpoint{4.356496in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{4.357074in}{2.218677in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{2.247754in}}%
\pgfpathlineto{\pgfqpoint{4.349922in}{2.250399in}}%
\pgfpathlineto{\pgfqpoint{4.349132in}{2.255590in}}%
\pgfpathlineto{\pgfqpoint{4.350677in}{2.278826in}}%
\pgfpathlineto{\pgfqpoint{4.343043in}{2.300226in}}%
\pgfpathlineto{\pgfqpoint{4.339898in}{2.327827in}}%
\pgfpathlineto{\pgfqpoint{4.348421in}{2.349636in}}%
\pgfpathlineto{\pgfqpoint{4.347226in}{2.366080in}}%
\pgfpathlineto{\pgfqpoint{4.338940in}{2.397177in}}%
\pgfpathlineto{\pgfqpoint{4.339536in}{2.407436in}}%
\pgfpathlineto{\pgfqpoint{4.339431in}{2.410119in}}%
\pgfpathmoveto{\pgfqpoint{4.673190in}{2.592436in}}%
\pgfpathlineto{\pgfqpoint{4.671608in}{2.607309in}}%
\pgfpathlineto{\pgfqpoint{4.669393in}{2.630941in}}%
\pgfpathlineto{\pgfqpoint{4.680862in}{2.659748in}}%
\pgfpathlineto{\pgfqpoint{4.681503in}{2.668970in}}%
\pgfpathlineto{\pgfqpoint{4.683738in}{2.679880in}}%
\pgfpathlineto{\pgfqpoint{4.680000in}{2.707783in}}%
\pgfpathlineto{\pgfqpoint{4.686037in}{2.723790in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{2.741674in}}%
\pgfpathlineto{\pgfqpoint{4.690236in}{2.752785in}}%
\pgfpathlineto{\pgfqpoint{4.691258in}{2.770942in}}%
\pgfpathlineto{\pgfqpoint{4.697838in}{2.792553in}}%
\pgfpathlineto{\pgfqpoint{4.699883in}{2.803438in}}%
\pgfpathlineto{\pgfqpoint{4.706237in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{4.708285in}{2.838639in}}%
\pgfpathlineto{\pgfqpoint{4.712902in}{2.869085in}}%
\pgfpathlineto{\pgfqpoint{4.716576in}{2.881313in}}%
\pgfpathlineto{\pgfqpoint{4.719414in}{2.904320in}}%
\pgfpathlineto{\pgfqpoint{4.727427in}{2.929804in}}%
\pgfpathlineto{\pgfqpoint{4.727929in}{2.935555in}}%
\pgfpathlineto{\pgfqpoint{4.739428in}{2.969045in}}%
\pgfpathlineto{\pgfqpoint{4.740901in}{2.972519in}}%
\pgfpathlineto{\pgfqpoint{4.749757in}{2.999567in}}%
\pgfpathlineto{\pgfqpoint{4.761100in}{3.024400in}}%
\pgfpathlineto{\pgfqpoint{4.764681in}{3.037063in}}%
\pgfpathlineto{\pgfqpoint{4.778608in}{3.063194in}}%
\pgfpathlineto{\pgfqpoint{4.787996in}{3.079099in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{4.807348in}{3.120784in}}%
\pgfpathlineto{\pgfqpoint{4.819411in}{3.140085in}}%
\pgfpathlineto{\pgfqpoint{4.825439in}{3.158175in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{3.182964in}}%
\pgfpathlineto{\pgfqpoint{4.829650in}{3.187219in}}%
\pgfpathlineto{\pgfqpoint{4.835092in}{3.214835in}}%
\pgfpathlineto{\pgfqpoint{4.835115in}{3.225193in}}%
\pgfpathlineto{\pgfqpoint{4.833123in}{3.252964in}}%
\pgfpathlineto{\pgfqpoint{4.847191in}{3.273727in}}%
\pgfpathlineto{\pgfqpoint{4.846976in}{3.279585in}}%
\pgfpathlineto{\pgfqpoint{4.837988in}{3.300139in}}%
\pgfpathlineto{\pgfqpoint{4.837563in}{3.311311in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{3.334870in}}%
\pgfpathlineto{\pgfqpoint{4.832001in}{3.345212in}}%
\pgfpathlineto{\pgfqpoint{4.831406in}{3.362502in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{3.378344in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{3.388437in}}%
\pgfpathlineto{\pgfqpoint{4.823552in}{3.408879in}}%
\pgfpathlineto{\pgfqpoint{4.822266in}{3.433613in}}%
\pgfpathlineto{\pgfqpoint{4.817860in}{3.455548in}}%
\pgfpathlineto{\pgfqpoint{4.811746in}{3.473394in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{3.477275in}}%
\pgfpathlineto{\pgfqpoint{4.806405in}{3.514048in}}%
\pgfpathlineto{\pgfqpoint{4.805992in}{3.518541in}}%
\pgfpathlineto{\pgfqpoint{4.802185in}{3.549049in}}%
\pgfpathlineto{\pgfqpoint{4.802028in}{3.558340in}}%
\pgfpathlineto{\pgfqpoint{4.800862in}{3.581202in}}%
\pgfpathlineto{\pgfqpoint{4.801072in}{3.598432in}}%
\pgfpathlineto{\pgfqpoint{4.800051in}{3.611763in}}%
\pgfpathlineto{\pgfqpoint{4.799508in}{3.628402in}}%
\pgfpathlineto{\pgfqpoint{4.796352in}{3.646855in}}%
\pgfpathlineto{\pgfqpoint{4.798168in}{3.659565in}}%
\pgfpathlineto{\pgfqpoint{4.794139in}{3.709764in}}%
\pgfpathlineto{\pgfqpoint{4.793664in}{3.720530in}}%
\pgfpathlineto{\pgfqpoint{4.793764in}{3.732192in}}%
\pgfpathlineto{\pgfqpoint{4.792005in}{3.745385in}}%
\pgfpathlineto{\pgfqpoint{4.792235in}{3.766785in}}%
\pgfpathlineto{\pgfqpoint{4.790092in}{3.780304in}}%
\pgfpathlineto{\pgfqpoint{4.792415in}{3.794664in}}%
\pgfpathlineto{\pgfqpoint{4.790454in}{3.808811in}}%
\pgfpathlineto{\pgfqpoint{4.782471in}{3.824559in}}%
\pgfpathlineto{\pgfqpoint{4.785754in}{3.848930in}}%
\pgfpathlineto{\pgfqpoint{4.784843in}{3.857877in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{3.882357in}}%
\pgfpathlineto{\pgfqpoint{4.776680in}{3.884283in}}%
\pgfpathlineto{\pgfqpoint{4.776300in}{3.885596in}}%
\pgfpathlineto{\pgfqpoint{4.766663in}{3.911961in}}%
\pgfpathlineto{\pgfqpoint{4.751134in}{3.929634in}}%
\pgfpathlineto{\pgfqpoint{4.747638in}{3.936962in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{3.940584in}}%
\pgfpathlineto{\pgfqpoint{4.723889in}{3.961210in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{3.982924in}}%
\pgfpathlineto{\pgfqpoint{4.671926in}{4.003972in}}%
\pgfpathlineto{\pgfqpoint{4.655594in}{4.023214in}}%
\pgfpathlineto{\pgfqpoint{4.650556in}{4.027533in}}%
\pgfpathlineto{\pgfqpoint{4.628760in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{4.624290in}{4.052594in}}%
\pgfpathlineto{\pgfqpoint{4.606339in}{4.075365in}}%
\pgfpathlineto{\pgfqpoint{4.599707in}{4.083165in}}%
\pgfpathlineto{\pgfqpoint{4.591911in}{4.094952in}}%
\pgfpathlineto{\pgfqpoint{4.574869in}{4.108982in}}%
\pgfpathlineto{\pgfqpoint{4.564720in}{4.112166in}}%
\pgfpathlineto{\pgfqpoint{4.557197in}{4.112666in}}%
\pgfpathlineto{\pgfqpoint{4.548718in}{4.103978in}}%
\pgfpathlineto{\pgfqpoint{4.537093in}{4.091538in}}%
\pgfpathlineto{\pgfqpoint{4.516909in}{4.086635in}}%
\pgfpathlineto{\pgfqpoint{4.521584in}{4.107604in}}%
\pgfpathlineto{\pgfqpoint{4.518131in}{4.118572in}}%
\pgfpathlineto{\pgfqpoint{4.524912in}{4.140508in}}%
\pgfpathlineto{\pgfqpoint{4.522925in}{4.148446in}}%
\pgfpathlineto{\pgfqpoint{4.530790in}{4.165813in}}%
\pgfpathlineto{\pgfqpoint{4.533814in}{4.174560in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{4.190375in}}%
\pgfpathlineto{\pgfqpoint{4.557847in}{4.214905in}}%
\pgfpathlineto{\pgfqpoint{4.563820in}{4.219372in}}%
\pgfpathlineto{\pgfqpoint{4.577394in}{4.224515in}}%
\pgfpathlineto{\pgfqpoint{4.593114in}{4.234654in}}%
\pgfpathlineto{\pgfqpoint{4.610595in}{4.249092in}}%
\pgfpathlineto{\pgfqpoint{4.618094in}{4.256905in}}%
\pgfpathlineto{\pgfqpoint{4.628339in}{4.253390in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{4.247942in}}%
\pgfpathlineto{\pgfqpoint{4.658170in}{4.229332in}}%
\pgfpathlineto{\pgfqpoint{4.666029in}{4.229742in}}%
\pgfpathlineto{\pgfqpoint{4.688664in}{4.229005in}}%
\pgfpathlineto{\pgfqpoint{4.709068in}{4.226914in}}%
\pgfpathlineto{\pgfqpoint{4.718863in}{4.221927in}}%
\pgfpathlineto{\pgfqpoint{4.728774in}{4.211975in}}%
\pgfpathlineto{\pgfqpoint{4.737942in}{4.207525in}}%
\pgfpathlineto{\pgfqpoint{4.761032in}{4.209861in}}%
\pgfpathlineto{\pgfqpoint{4.763721in}{4.209861in}}%
\pgfpathlineto{\pgfqpoint{4.790829in}{4.197733in}}%
\pgfpathlineto{\pgfqpoint{4.794800in}{4.191978in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{4.191418in}}%
\pgfpathlineto{\pgfqpoint{4.829093in}{4.193034in}}%
\pgfpathlineto{\pgfqpoint{4.839970in}{4.189824in}}%
\pgfpathlineto{\pgfqpoint{4.861306in}{4.197815in}}%
\pgfpathlineto{\pgfqpoint{4.876680in}{4.182749in}}%
\pgfpathlineto{\pgfqpoint{4.889158in}{4.168065in}}%
\pgfpathlineto{\pgfqpoint{4.911406in}{4.140803in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{4.127342in}}%
\pgfpathlineto{\pgfqpoint{4.918126in}{4.105035in}}%
\pgfpathlineto{\pgfqpoint{4.942471in}{4.112618in}}%
\pgfpathlineto{\pgfqpoint{4.961170in}{4.095637in}}%
\pgfpathlineto{\pgfqpoint{4.968631in}{4.074886in}}%
\pgfpathlineto{\pgfqpoint{4.961192in}{4.059899in}}%
\pgfpathlineto{\pgfqpoint{4.982724in}{4.046908in}}%
\pgfpathlineto{\pgfqpoint{4.992138in}{4.037500in}}%
\pgfpathlineto{\pgfqpoint{4.995411in}{4.030125in}}%
\pgfpathlineto{\pgfqpoint{5.011873in}{3.995143in}}%
\pgfpathlineto{\pgfqpoint{5.011972in}{3.994377in}}%
\pgfpathlineto{\pgfqpoint{5.012258in}{3.994117in}}%
\pgfpathlineto{\pgfqpoint{5.015927in}{3.958961in}}%
\pgfpathlineto{\pgfqpoint{5.020450in}{3.929764in}}%
\pgfpathlineto{\pgfqpoint{5.013351in}{3.919004in}}%
\pgfpathlineto{\pgfqpoint{5.018379in}{3.891795in}}%
\pgfpathlineto{\pgfqpoint{5.017426in}{3.882444in}}%
\pgfpathlineto{\pgfqpoint{5.002689in}{3.861771in}}%
\pgfpathlineto{\pgfqpoint{4.998138in}{3.828235in}}%
\pgfpathlineto{\pgfqpoint{4.998137in}{3.824209in}}%
\pgfpathlineto{\pgfqpoint{4.991670in}{3.779811in}}%
\pgfpathlineto{\pgfqpoint{4.985554in}{3.763926in}}%
\pgfpathlineto{\pgfqpoint{4.986123in}{3.751094in}}%
\pgfpathlineto{\pgfqpoint{4.985529in}{3.739084in}}%
\pgfpathlineto{\pgfqpoint{4.978483in}{3.724459in}}%
\pgfpathlineto{\pgfqpoint{4.977883in}{3.713644in}}%
\pgfpathlineto{\pgfqpoint{4.977963in}{3.709048in}}%
\pgfpathlineto{\pgfqpoint{4.981776in}{3.680406in}}%
\pgfpathlineto{\pgfqpoint{4.980674in}{3.667231in}}%
\pgfpathlineto{\pgfqpoint{4.982879in}{3.647142in}}%
\pgfpathlineto{\pgfqpoint{4.973825in}{3.624148in}}%
\pgfpathlineto{\pgfqpoint{4.973181in}{3.617277in}}%
\pgfpathlineto{\pgfqpoint{4.973611in}{3.613000in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{3.576830in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{3.569473in}}%
\pgfpathlineto{\pgfqpoint{4.973073in}{3.528571in}}%
\pgfpathlineto{\pgfqpoint{4.972263in}{3.520076in}}%
\pgfpathlineto{\pgfqpoint{4.982387in}{3.492386in}}%
\pgfpathlineto{\pgfqpoint{4.977024in}{3.469707in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.452460in}}%
\pgfpathlineto{\pgfqpoint{4.972915in}{3.425985in}}%
\pgfpathlineto{\pgfqpoint{4.974620in}{3.415835in}}%
\pgfpathlineto{\pgfqpoint{4.972020in}{3.389568in}}%
\pgfpathlineto{\pgfqpoint{4.970300in}{3.382433in}}%
\pgfpathlineto{\pgfqpoint{4.966200in}{3.361426in}}%
\pgfpathlineto{\pgfqpoint{4.965558in}{3.342720in}}%
\pgfpathlineto{\pgfqpoint{4.971758in}{3.336388in}}%
\pgfpathlineto{\pgfqpoint{4.973370in}{3.323866in}}%
\pgfpathlineto{\pgfqpoint{4.971253in}{3.286915in}}%
\pgfpathlineto{\pgfqpoint{4.967165in}{3.268263in}}%
\pgfpathlineto{\pgfqpoint{4.963283in}{3.245496in}}%
\pgfpathlineto{\pgfqpoint{4.963264in}{3.239163in}}%
\pgfpathlineto{\pgfqpoint{4.962580in}{3.229571in}}%
\pgfpathlineto{\pgfqpoint{4.963757in}{3.202880in}}%
\pgfpathlineto{\pgfqpoint{4.965632in}{3.176633in}}%
\pgfpathlineto{\pgfqpoint{4.968589in}{3.166881in}}%
\pgfpathlineto{\pgfqpoint{4.965112in}{3.155659in}}%
\pgfpathlineto{\pgfqpoint{4.964331in}{3.127825in}}%
\pgfpathlineto{\pgfqpoint{4.960710in}{3.108168in}}%
\pgfpathlineto{\pgfqpoint{4.961037in}{3.094660in}}%
\pgfpathlineto{\pgfqpoint{4.964340in}{3.076851in}}%
\pgfpathlineto{\pgfqpoint{4.963222in}{3.059467in}}%
\pgfpathlineto{\pgfqpoint{4.959055in}{3.029235in}}%
\pgfpathlineto{\pgfqpoint{4.957783in}{3.018057in}}%
\pgfpathlineto{\pgfqpoint{4.958111in}{3.005493in}}%
\pgfpathlineto{\pgfqpoint{4.960593in}{2.981356in}}%
\pgfpathlineto{\pgfqpoint{4.961354in}{2.959539in}}%
\pgfpathlineto{\pgfqpoint{4.961529in}{2.941171in}}%
\pgfpathlineto{\pgfqpoint{4.959522in}{2.904102in}}%
\pgfpathlineto{\pgfqpoint{4.958950in}{2.901031in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{2.895993in}}%
\pgfpathlineto{\pgfqpoint{4.957543in}{2.862561in}}%
\pgfpathlineto{\pgfqpoint{4.957966in}{2.850373in}}%
\pgfpathlineto{\pgfqpoint{4.958124in}{2.826520in}}%
\pgfpathlineto{\pgfqpoint{4.958863in}{2.811480in}}%
\pgfpathlineto{\pgfqpoint{4.958513in}{2.785638in}}%
\pgfpathlineto{\pgfqpoint{4.957876in}{2.769855in}}%
\pgfpathlineto{\pgfqpoint{4.961250in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{4.961847in}{2.729932in}}%
\pgfpathlineto{\pgfqpoint{4.961816in}{2.728463in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{2.726509in}}%
\pgfpathlineto{\pgfqpoint{4.955998in}{2.694438in}}%
\pgfpathlineto{\pgfqpoint{4.957735in}{2.676017in}}%
\pgfpathlineto{\pgfqpoint{4.958378in}{2.664706in}}%
\pgfpathlineto{\pgfqpoint{4.957043in}{2.644519in}}%
\pgfpathlineto{\pgfqpoint{4.957497in}{2.629060in}}%
\pgfpathlineto{\pgfqpoint{4.958618in}{2.616051in}}%
\pgfpathlineto{\pgfqpoint{4.957829in}{2.604116in}}%
\pgfpathlineto{\pgfqpoint{4.957950in}{2.585865in}}%
\pgfpathlineto{\pgfqpoint{4.960198in}{2.558782in}}%
\pgfpathlineto{\pgfqpoint{4.961007in}{2.525303in}}%
\pgfpathlineto{\pgfqpoint{4.961388in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{2.503653in}}%
\pgfpathlineto{\pgfqpoint{4.961603in}{2.480799in}}%
\pgfpathlineto{\pgfqpoint{4.960380in}{2.469335in}}%
\pgfpathlineto{\pgfqpoint{4.958062in}{2.445026in}}%
\pgfpathlineto{\pgfqpoint{4.959043in}{2.431305in}}%
\pgfpathlineto{\pgfqpoint{4.957734in}{2.419176in}}%
\pgfpathlineto{\pgfqpoint{4.958117in}{2.383521in}}%
\pgfpathlineto{\pgfqpoint{4.958913in}{2.372844in}}%
\pgfpathlineto{\pgfqpoint{4.952000in}{2.336421in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{2.327726in}}%
\pgfpathlineto{\pgfqpoint{4.957093in}{2.303922in}}%
\pgfpathlineto{\pgfqpoint{4.955830in}{2.284163in}}%
\pgfpathlineto{\pgfqpoint{4.952720in}{2.260864in}}%
\pgfpathlineto{\pgfqpoint{4.952965in}{2.254047in}}%
\pgfpathlineto{\pgfqpoint{4.951654in}{2.227552in}}%
\pgfpathlineto{\pgfqpoint{4.948058in}{2.217269in}}%
\pgfpathlineto{\pgfqpoint{4.946280in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.947328in}{2.174718in}}%
\pgfpathlineto{\pgfqpoint{4.944925in}{2.153666in}}%
\pgfpathlineto{\pgfqpoint{4.937253in}{2.128773in}}%
\pgfpathlineto{\pgfqpoint{4.936236in}{2.112661in}}%
\pgfpathlineto{\pgfqpoint{4.928680in}{2.077011in}}%
\pgfpathlineto{\pgfqpoint{4.928192in}{2.070388in}}%
\pgfpathlineto{\pgfqpoint{4.929526in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{4.929689in}{2.041918in}}%
\pgfpathlineto{\pgfqpoint{4.926472in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{4.923239in}{2.011358in}}%
\pgfpathlineto{\pgfqpoint{4.914639in}{1.996330in}}%
\pgfpathlineto{\pgfqpoint{4.914239in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{4.915958in}{1.980571in}}%
\pgfpathlineto{\pgfqpoint{4.917381in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{4.902123in}{1.937183in}}%
\pgfpathlineto{\pgfqpoint{4.899935in}{1.931028in}}%
\pgfpathlineto{\pgfqpoint{4.897816in}{1.905999in}}%
\pgfpathlineto{\pgfqpoint{4.885851in}{1.898358in}}%
\pgfpathlineto{\pgfqpoint{4.874830in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{4.846299in}{1.912136in}}%
\pgfpathlineto{\pgfqpoint{4.837031in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{4.831898in}{1.923803in}}%
\pgfpathlineto{\pgfqpoint{4.809015in}{1.935268in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{4.779624in}{1.956645in}}%
\pgfpathlineto{\pgfqpoint{4.774512in}{1.961886in}}%
\pgfpathlineto{\pgfqpoint{4.758188in}{1.984755in}}%
\pgfpathlineto{\pgfqpoint{4.745979in}{1.995850in}}%
\pgfpathlineto{\pgfqpoint{4.744960in}{1.997685in}}%
\pgfpathlineto{\pgfqpoint{4.723673in}{2.015793in}}%
\pgfpathlineto{\pgfqpoint{4.719280in}{2.017707in}}%
\pgfpathlineto{\pgfqpoint{4.702124in}{2.042281in}}%
\pgfpathlineto{\pgfqpoint{4.699485in}{2.048015in}}%
\pgfpathlineto{\pgfqpoint{4.682516in}{2.063961in}}%
\pgfpathlineto{\pgfqpoint{4.681439in}{2.076396in}}%
\pgfpathlineto{\pgfqpoint{4.672566in}{2.092575in}}%
\pgfpathlineto{\pgfqpoint{4.662186in}{2.107254in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{2.137205in}}%
\pgfpathlineto{\pgfqpoint{4.664434in}{2.145745in}}%
\pgfpathlineto{\pgfqpoint{4.662358in}{2.173827in}}%
\pgfpathlineto{\pgfqpoint{4.655683in}{2.189834in}}%
\pgfpathlineto{\pgfqpoint{4.658151in}{2.196038in}}%
\pgfpathlineto{\pgfqpoint{4.652796in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{4.656738in}{2.241182in}}%
\pgfpathlineto{\pgfqpoint{4.654524in}{2.244343in}}%
\pgfpathlineto{\pgfqpoint{4.655880in}{2.247877in}}%
\pgfpathlineto{\pgfqpoint{4.651446in}{2.278622in}}%
\pgfpathlineto{\pgfqpoint{4.654215in}{2.291790in}}%
\pgfpathlineto{\pgfqpoint{4.648381in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{4.652615in}{2.323788in}}%
\pgfpathlineto{\pgfqpoint{4.655669in}{2.337731in}}%
\pgfpathlineto{\pgfqpoint{4.661637in}{2.364483in}}%
\pgfpathlineto{\pgfqpoint{4.660048in}{2.403318in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{2.408914in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{2.434569in}}%
\pgfpathlineto{\pgfqpoint{4.655325in}{2.455989in}}%
\pgfpathlineto{\pgfqpoint{4.662924in}{2.475967in}}%
\pgfpathlineto{\pgfqpoint{4.665145in}{2.483473in}}%
\pgfpathlineto{\pgfqpoint{4.663534in}{2.502836in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.522812in}}%
\pgfpathlineto{\pgfqpoint{4.672619in}{2.549354in}}%
\pgfpathlineto{\pgfqpoint{4.672677in}{2.557763in}}%
\pgfpathlineto{\pgfqpoint{4.673116in}{2.560397in}}%
\pgfpathlineto{\pgfqpoint{4.675223in}{2.569819in}}%
\pgfpathmoveto{\pgfqpoint{4.507067in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{4.502352in}{1.245166in}}%
\pgfpathlineto{\pgfqpoint{4.499670in}{1.255173in}}%
\pgfpathlineto{\pgfqpoint{4.498843in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{4.492536in}{1.288566in}}%
\pgfpathlineto{\pgfqpoint{4.486639in}{1.324804in}}%
\pgfpathlineto{\pgfqpoint{4.478845in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{4.477470in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{4.474032in}{1.384568in}}%
\pgfpathlineto{\pgfqpoint{4.468909in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{1.418562in}}%
\pgfpathlineto{\pgfqpoint{4.462542in}{1.444783in}}%
\pgfpathlineto{\pgfqpoint{4.462239in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{4.456436in}{1.471234in}}%
\pgfpathlineto{\pgfqpoint{4.455075in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{4.449252in}{1.502382in}}%
\pgfpathlineto{\pgfqpoint{4.446614in}{1.519150in}}%
\pgfpathlineto{\pgfqpoint{4.443122in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{4.438825in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{4.438416in}{1.572960in}}%
\pgfpathlineto{\pgfqpoint{4.435844in}{1.598672in}}%
\pgfpathlineto{\pgfqpoint{4.434594in}{1.605822in}}%
\pgfpathlineto{\pgfqpoint{4.431785in}{1.630574in}}%
\pgfpathlineto{\pgfqpoint{4.430505in}{1.644997in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{1.669258in}}%
\pgfpathlineto{\pgfqpoint{4.428733in}{1.675538in}}%
\pgfpathlineto{\pgfqpoint{4.427726in}{1.690262in}}%
\pgfpathlineto{\pgfqpoint{4.428089in}{1.708791in}}%
\pgfpathlineto{\pgfqpoint{4.429827in}{1.718216in}}%
\pgfpathlineto{\pgfqpoint{4.429558in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{4.434085in}{1.760577in}}%
\pgfpathlineto{\pgfqpoint{4.436798in}{1.785504in}}%
\pgfpathlineto{\pgfqpoint{4.454670in}{1.809186in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.814311in}}%
\pgfpathlineto{\pgfqpoint{4.460139in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{4.474654in}{1.822023in}}%
\pgfpathlineto{\pgfqpoint{4.498571in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{4.502044in}{1.834992in}}%
\pgfpathlineto{\pgfqpoint{4.542446in}{1.829881in}}%
\pgfpathlineto{\pgfqpoint{4.544458in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{4.563702in}{1.823537in}}%
\pgfpathlineto{\pgfqpoint{4.580199in}{1.818724in}}%
\pgfpathlineto{\pgfqpoint{4.583872in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{4.614814in}{1.805050in}}%
\pgfpathlineto{\pgfqpoint{4.636643in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{4.642043in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.645943in}{1.785348in}}%
\pgfpathlineto{\pgfqpoint{4.669380in}{1.769381in}}%
\pgfpathlineto{\pgfqpoint{4.681456in}{1.758686in}}%
\pgfpathlineto{\pgfqpoint{4.693579in}{1.749094in}}%
\pgfpathlineto{\pgfqpoint{4.703308in}{1.737637in}}%
\pgfpathlineto{\pgfqpoint{4.719018in}{1.723023in}}%
\pgfpathlineto{\pgfqpoint{4.733330in}{1.701067in}}%
\pgfpathlineto{\pgfqpoint{4.737192in}{1.696571in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{1.673020in}}%
\pgfpathlineto{\pgfqpoint{4.754173in}{1.667290in}}%
\pgfpathlineto{\pgfqpoint{4.756867in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{1.633655in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{1.624619in}}%
\pgfpathlineto{\pgfqpoint{4.784281in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{4.789020in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{4.790185in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.564228in}}%
\pgfpathlineto{\pgfqpoint{4.797693in}{1.537651in}}%
\pgfpathlineto{\pgfqpoint{4.795690in}{1.504262in}}%
\pgfpathlineto{\pgfqpoint{4.795892in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.795626in}{1.498099in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{4.797469in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{4.793501in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{4.793244in}{1.426397in}}%
\pgfpathlineto{\pgfqpoint{4.792880in}{1.423815in}}%
\pgfpathlineto{\pgfqpoint{4.787582in}{1.393797in}}%
\pgfpathlineto{\pgfqpoint{4.786838in}{1.387701in}}%
\pgfpathlineto{\pgfqpoint{4.780936in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{4.778047in}{1.346962in}}%
\pgfpathlineto{\pgfqpoint{4.773194in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{4.772357in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{4.765729in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{4.757723in}{1.279921in}}%
\pgfpathlineto{\pgfqpoint{4.756384in}{1.273890in}}%
\pgfpathlineto{\pgfqpoint{4.754507in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{4.745148in}{1.242829in}}%
\pgfpathlineto{\pgfqpoint{4.736226in}{1.226823in}}%
\pgfpathlineto{\pgfqpoint{4.728983in}{1.212618in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{1.195496in}}%
\pgfpathlineto{\pgfqpoint{4.712293in}{1.186403in}}%
\pgfpathlineto{\pgfqpoint{4.705273in}{1.171632in}}%
\pgfpathlineto{\pgfqpoint{4.687787in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.149181in}}%
\pgfpathlineto{\pgfqpoint{4.681223in}{1.145274in}}%
\pgfpathlineto{\pgfqpoint{4.662917in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{4.639010in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{4.629338in}{1.111529in}}%
\pgfpathlineto{\pgfqpoint{4.597743in}{1.108247in}}%
\pgfpathlineto{\pgfqpoint{4.588292in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{4.566154in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{4.553162in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{4.541373in}{1.141250in}}%
\pgfpathlineto{\pgfqpoint{4.528565in}{1.164622in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{4.518906in}{1.187317in}}%
\pgfpathlineto{\pgfqpoint{4.515130in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{4.514508in}{1.200649in}}%
\pgfpathmoveto{\pgfqpoint{4.918830in}{4.067190in}}%
\pgfpathlineto{\pgfqpoint{4.931610in}{4.063528in}}%
\pgfpathlineto{\pgfqpoint{4.925916in}{4.074616in}}%
\pgfpathlineto{\pgfqpoint{4.915124in}{4.091396in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{4.072977in}}%
\pgfpathmoveto{\pgfqpoint{4.855802in}{4.161427in}}%
\pgfpathlineto{\pgfqpoint{4.835082in}{4.173668in}}%
\pgfpathlineto{\pgfqpoint{4.842814in}{4.150077in}}%
\pgfpathlineto{\pgfqpoint{4.846175in}{4.143468in}}%
\pgfpathlineto{\pgfqpoint{4.871093in}{4.122839in}}%
\pgfpathlineto{\pgfqpoint{4.864949in}{4.152115in}}%
\pgfpathlineto{\pgfqpoint{4.864949in}{4.152115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990218in}{1.746350in}}%
\pgfpathlineto{\pgfqpoint{4.984185in}{1.745970in}}%
\pgfpathlineto{\pgfqpoint{4.977993in}{1.740745in}}%
\pgfpathlineto{\pgfqpoint{4.988112in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{1.739705in}}%
\pgfpathmoveto{\pgfqpoint{4.339431in}{2.410119in}}%
\pgfpathlineto{\pgfqpoint{4.339536in}{2.407436in}}%
\pgfpathlineto{\pgfqpoint{4.338940in}{2.397177in}}%
\pgfpathlineto{\pgfqpoint{4.347226in}{2.366080in}}%
\pgfpathlineto{\pgfqpoint{4.348421in}{2.349636in}}%
\pgfpathlineto{\pgfqpoint{4.339898in}{2.327827in}}%
\pgfpathlineto{\pgfqpoint{4.341891in}{2.310889in}}%
\pgfpathlineto{\pgfqpoint{4.343043in}{2.300226in}}%
\pgfpathlineto{\pgfqpoint{4.350677in}{2.278826in}}%
\pgfpathlineto{\pgfqpoint{4.349132in}{2.255590in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{2.247754in}}%
\pgfpathlineto{\pgfqpoint{4.357074in}{2.218677in}}%
\pgfpathlineto{\pgfqpoint{4.356496in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{4.360007in}{2.185117in}}%
\pgfpathlineto{\pgfqpoint{4.357900in}{2.182085in}}%
\pgfpathlineto{\pgfqpoint{4.369882in}{2.153723in}}%
\pgfpathlineto{\pgfqpoint{4.379278in}{2.130903in}}%
\pgfpathlineto{\pgfqpoint{4.379999in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{4.392874in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{4.396916in}{2.137116in}}%
\pgfpathlineto{\pgfqpoint{4.396548in}{2.156683in}}%
\pgfpathlineto{\pgfqpoint{4.404435in}{2.173711in}}%
\pgfpathlineto{\pgfqpoint{4.406361in}{2.188941in}}%
\pgfpathlineto{\pgfqpoint{4.406084in}{2.198137in}}%
\pgfpathlineto{\pgfqpoint{4.407121in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{4.407382in}{2.232958in}}%
\pgfpathlineto{\pgfqpoint{4.406433in}{2.245085in}}%
\pgfpathlineto{\pgfqpoint{4.407239in}{2.266142in}}%
\pgfpathlineto{\pgfqpoint{4.402500in}{2.278340in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{2.297913in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{2.326878in}}%
\pgfpathlineto{\pgfqpoint{4.402980in}{2.343177in}}%
\pgfpathlineto{\pgfqpoint{4.402589in}{2.366278in}}%
\pgfpathlineto{\pgfqpoint{4.401255in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{4.401851in}{2.379930in}}%
\pgfpathlineto{\pgfqpoint{4.399343in}{2.405147in}}%
\pgfpathlineto{\pgfqpoint{4.398442in}{2.416514in}}%
\pgfpathlineto{\pgfqpoint{4.393863in}{2.440657in}}%
\pgfpathlineto{\pgfqpoint{4.393174in}{2.447541in}}%
\pgfpathlineto{\pgfqpoint{4.385609in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{4.383235in}{2.486584in}}%
\pgfpathlineto{\pgfqpoint{4.372043in}{2.505111in}}%
\pgfpathlineto{\pgfqpoint{4.371285in}{2.523089in}}%
\pgfpathlineto{\pgfqpoint{4.350417in}{2.525977in}}%
\pgfpathlineto{\pgfqpoint{4.352447in}{2.508971in}}%
\pgfpathlineto{\pgfqpoint{4.345100in}{2.492774in}}%
\pgfpathlineto{\pgfqpoint{4.344489in}{2.482734in}}%
\pgfpathlineto{\pgfqpoint{4.347446in}{2.458931in}}%
\pgfpathlineto{\pgfqpoint{4.346483in}{2.444613in}}%
\pgfpathlineto{\pgfqpoint{4.337998in}{2.427998in}}%
\pgfpathmoveto{\pgfqpoint{4.675223in}{2.569819in}}%
\pgfpathlineto{\pgfqpoint{4.672677in}{2.557763in}}%
\pgfpathlineto{\pgfqpoint{4.672619in}{2.549354in}}%
\pgfpathlineto{\pgfqpoint{4.659539in}{2.522812in}}%
\pgfpathlineto{\pgfqpoint{4.663534in}{2.502836in}}%
\pgfpathlineto{\pgfqpoint{4.665145in}{2.483473in}}%
\pgfpathlineto{\pgfqpoint{4.662924in}{2.475967in}}%
\pgfpathlineto{\pgfqpoint{4.655325in}{2.455989in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{2.434569in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{2.408914in}}%
\pgfpathlineto{\pgfqpoint{4.660048in}{2.403318in}}%
\pgfpathlineto{\pgfqpoint{4.661714in}{2.364204in}}%
\pgfpathlineto{\pgfqpoint{4.652615in}{2.323788in}}%
\pgfpathlineto{\pgfqpoint{4.648381in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{4.654215in}{2.291790in}}%
\pgfpathlineto{\pgfqpoint{4.651446in}{2.278622in}}%
\pgfpathlineto{\pgfqpoint{4.655880in}{2.247877in}}%
\pgfpathlineto{\pgfqpoint{4.654524in}{2.244343in}}%
\pgfpathlineto{\pgfqpoint{4.656738in}{2.241182in}}%
\pgfpathlineto{\pgfqpoint{4.652796in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{4.658151in}{2.196038in}}%
\pgfpathlineto{\pgfqpoint{4.655683in}{2.189834in}}%
\pgfpathlineto{\pgfqpoint{4.657382in}{2.185455in}}%
\pgfpathlineto{\pgfqpoint{4.662358in}{2.173827in}}%
\pgfpathlineto{\pgfqpoint{4.664434in}{2.145745in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{2.137205in}}%
\pgfpathlineto{\pgfqpoint{4.662186in}{2.107254in}}%
\pgfpathlineto{\pgfqpoint{4.672566in}{2.092575in}}%
\pgfpathlineto{\pgfqpoint{4.681439in}{2.076396in}}%
\pgfpathlineto{\pgfqpoint{4.682516in}{2.063961in}}%
\pgfpathlineto{\pgfqpoint{4.699485in}{2.048015in}}%
\pgfpathlineto{\pgfqpoint{4.702124in}{2.042281in}}%
\pgfpathlineto{\pgfqpoint{4.702933in}{2.041174in}}%
\pgfpathlineto{\pgfqpoint{4.719280in}{2.017707in}}%
\pgfpathlineto{\pgfqpoint{4.723673in}{2.015793in}}%
\pgfpathlineto{\pgfqpoint{4.744960in}{1.997685in}}%
\pgfpathlineto{\pgfqpoint{4.745979in}{1.995850in}}%
\pgfpathlineto{\pgfqpoint{4.746397in}{1.995503in}}%
\pgfpathlineto{\pgfqpoint{4.758188in}{1.984755in}}%
\pgfpathlineto{\pgfqpoint{4.774512in}{1.961886in}}%
\pgfpathlineto{\pgfqpoint{4.779624in}{1.956645in}}%
\pgfpathlineto{\pgfqpoint{4.787003in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{4.809015in}{1.935268in}}%
\pgfpathlineto{\pgfqpoint{4.831898in}{1.923803in}}%
\pgfpathlineto{\pgfqpoint{4.837031in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{4.846299in}{1.912136in}}%
\pgfpathlineto{\pgfqpoint{4.874830in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{4.885851in}{1.898358in}}%
\pgfpathlineto{\pgfqpoint{4.897816in}{1.905999in}}%
\pgfpathlineto{\pgfqpoint{4.899935in}{1.931028in}}%
\pgfpathlineto{\pgfqpoint{4.902123in}{1.937183in}}%
\pgfpathlineto{\pgfqpoint{4.917381in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{4.915958in}{1.980571in}}%
\pgfpathlineto{\pgfqpoint{4.914239in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{4.914639in}{1.996330in}}%
\pgfpathlineto{\pgfqpoint{4.923239in}{2.011358in}}%
\pgfpathlineto{\pgfqpoint{4.926472in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{4.929689in}{2.041918in}}%
\pgfpathlineto{\pgfqpoint{4.929526in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{4.928192in}{2.070388in}}%
\pgfpathlineto{\pgfqpoint{4.928927in}{2.078532in}}%
\pgfpathlineto{\pgfqpoint{4.936236in}{2.112661in}}%
\pgfpathlineto{\pgfqpoint{4.936437in}{2.117656in}}%
\pgfpathlineto{\pgfqpoint{4.937253in}{2.128773in}}%
\pgfpathlineto{\pgfqpoint{4.944925in}{2.153666in}}%
\pgfpathlineto{\pgfqpoint{4.947328in}{2.174718in}}%
\pgfpathlineto{\pgfqpoint{4.946280in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.948058in}{2.217269in}}%
\pgfpathlineto{\pgfqpoint{4.951654in}{2.227552in}}%
\pgfpathlineto{\pgfqpoint{4.952965in}{2.254047in}}%
\pgfpathlineto{\pgfqpoint{4.952720in}{2.260864in}}%
\pgfpathlineto{\pgfqpoint{4.955830in}{2.284163in}}%
\pgfpathlineto{\pgfqpoint{4.957093in}{2.303922in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{2.327726in}}%
\pgfpathlineto{\pgfqpoint{4.952000in}{2.336421in}}%
\pgfpathlineto{\pgfqpoint{4.958913in}{2.372844in}}%
\pgfpathlineto{\pgfqpoint{4.958117in}{2.383521in}}%
\pgfpathlineto{\pgfqpoint{4.957734in}{2.419176in}}%
\pgfpathlineto{\pgfqpoint{4.959043in}{2.431305in}}%
\pgfpathlineto{\pgfqpoint{4.958062in}{2.445026in}}%
\pgfpathlineto{\pgfqpoint{4.961603in}{2.480799in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{2.503653in}}%
\pgfpathlineto{\pgfqpoint{4.960455in}{2.548639in}}%
\pgfpathlineto{\pgfqpoint{4.960198in}{2.558782in}}%
\pgfpathlineto{\pgfqpoint{4.959725in}{2.563554in}}%
\pgfpathlineto{\pgfqpoint{4.957950in}{2.585865in}}%
\pgfpathlineto{\pgfqpoint{4.957829in}{2.604116in}}%
\pgfpathlineto{\pgfqpoint{4.958618in}{2.616051in}}%
\pgfpathlineto{\pgfqpoint{4.957497in}{2.629060in}}%
\pgfpathlineto{\pgfqpoint{4.957043in}{2.644519in}}%
\pgfpathlineto{\pgfqpoint{4.958378in}{2.664706in}}%
\pgfpathlineto{\pgfqpoint{4.957735in}{2.676017in}}%
\pgfpathlineto{\pgfqpoint{4.955998in}{2.694438in}}%
\pgfpathlineto{\pgfqpoint{4.961847in}{2.729932in}}%
\pgfpathlineto{\pgfqpoint{4.961250in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{4.957876in}{2.769855in}}%
\pgfpathlineto{\pgfqpoint{4.958513in}{2.785638in}}%
\pgfpathlineto{\pgfqpoint{4.958863in}{2.811480in}}%
\pgfpathlineto{\pgfqpoint{4.958124in}{2.826520in}}%
\pgfpathlineto{\pgfqpoint{4.957966in}{2.850373in}}%
\pgfpathlineto{\pgfqpoint{4.957543in}{2.862561in}}%
\pgfpathlineto{\pgfqpoint{4.958950in}{2.901031in}}%
\pgfpathlineto{\pgfqpoint{4.959522in}{2.904102in}}%
\pgfpathlineto{\pgfqpoint{4.961529in}{2.941171in}}%
\pgfpathlineto{\pgfqpoint{4.961354in}{2.959539in}}%
\pgfpathlineto{\pgfqpoint{4.960593in}{2.981356in}}%
\pgfpathlineto{\pgfqpoint{4.958111in}{3.005493in}}%
\pgfpathlineto{\pgfqpoint{4.957783in}{3.018057in}}%
\pgfpathlineto{\pgfqpoint{4.959055in}{3.029235in}}%
\pgfpathlineto{\pgfqpoint{4.963222in}{3.059467in}}%
\pgfpathlineto{\pgfqpoint{4.964340in}{3.076851in}}%
\pgfpathlineto{\pgfqpoint{4.961037in}{3.094660in}}%
\pgfpathlineto{\pgfqpoint{4.960710in}{3.108168in}}%
\pgfpathlineto{\pgfqpoint{4.964331in}{3.127825in}}%
\pgfpathlineto{\pgfqpoint{4.965112in}{3.155659in}}%
\pgfpathlineto{\pgfqpoint{4.968589in}{3.166881in}}%
\pgfpathlineto{\pgfqpoint{4.965632in}{3.176633in}}%
\pgfpathlineto{\pgfqpoint{4.963757in}{3.202880in}}%
\pgfpathlineto{\pgfqpoint{4.962580in}{3.229571in}}%
\pgfpathlineto{\pgfqpoint{4.963264in}{3.239163in}}%
\pgfpathlineto{\pgfqpoint{4.963283in}{3.245496in}}%
\pgfpathlineto{\pgfqpoint{4.967165in}{3.268263in}}%
\pgfpathlineto{\pgfqpoint{4.971253in}{3.286915in}}%
\pgfpathlineto{\pgfqpoint{4.973370in}{3.323866in}}%
\pgfpathlineto{\pgfqpoint{4.971758in}{3.336388in}}%
\pgfpathlineto{\pgfqpoint{4.965558in}{3.342720in}}%
\pgfpathlineto{\pgfqpoint{4.966200in}{3.361426in}}%
\pgfpathlineto{\pgfqpoint{4.970300in}{3.382433in}}%
\pgfpathlineto{\pgfqpoint{4.972020in}{3.389568in}}%
\pgfpathlineto{\pgfqpoint{4.974620in}{3.415835in}}%
\pgfpathlineto{\pgfqpoint{4.972915in}{3.425985in}}%
\pgfpathlineto{\pgfqpoint{4.977494in}{3.452460in}}%
\pgfpathlineto{\pgfqpoint{4.977024in}{3.469707in}}%
\pgfpathlineto{\pgfqpoint{4.982387in}{3.492386in}}%
\pgfpathlineto{\pgfqpoint{4.972263in}{3.520076in}}%
\pgfpathlineto{\pgfqpoint{4.973317in}{3.530217in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{3.532022in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{3.569473in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{3.576830in}}%
\pgfpathlineto{\pgfqpoint{4.973611in}{3.613000in}}%
\pgfpathlineto{\pgfqpoint{4.973181in}{3.617277in}}%
\pgfpathlineto{\pgfqpoint{4.973825in}{3.624148in}}%
\pgfpathlineto{\pgfqpoint{4.982879in}{3.647142in}}%
\pgfpathlineto{\pgfqpoint{4.980674in}{3.667231in}}%
\pgfpathlineto{\pgfqpoint{4.981776in}{3.680406in}}%
\pgfpathlineto{\pgfqpoint{4.977963in}{3.709048in}}%
\pgfpathlineto{\pgfqpoint{4.977883in}{3.713644in}}%
\pgfpathlineto{\pgfqpoint{4.978483in}{3.724459in}}%
\pgfpathlineto{\pgfqpoint{4.985529in}{3.739084in}}%
\pgfpathlineto{\pgfqpoint{4.986123in}{3.751094in}}%
\pgfpathlineto{\pgfqpoint{4.985554in}{3.763926in}}%
\pgfpathlineto{\pgfqpoint{4.991670in}{3.779811in}}%
\pgfpathlineto{\pgfqpoint{4.998212in}{3.824794in}}%
\pgfpathlineto{\pgfqpoint{4.998138in}{3.828235in}}%
\pgfpathlineto{\pgfqpoint{5.002689in}{3.861771in}}%
\pgfpathlineto{\pgfqpoint{5.017426in}{3.882444in}}%
\pgfpathlineto{\pgfqpoint{5.018379in}{3.891795in}}%
\pgfpathlineto{\pgfqpoint{5.013351in}{3.919004in}}%
\pgfpathlineto{\pgfqpoint{5.020450in}{3.929764in}}%
\pgfpathlineto{\pgfqpoint{5.015927in}{3.958961in}}%
\pgfpathlineto{\pgfqpoint{5.012258in}{3.994117in}}%
\pgfpathlineto{\pgfqpoint{5.011972in}{3.994377in}}%
\pgfpathlineto{\pgfqpoint{5.011873in}{3.995143in}}%
\pgfpathlineto{\pgfqpoint{4.992138in}{4.037500in}}%
\pgfpathlineto{\pgfqpoint{4.982724in}{4.046908in}}%
\pgfpathlineto{\pgfqpoint{4.961192in}{4.059899in}}%
\pgfpathlineto{\pgfqpoint{4.968631in}{4.074886in}}%
\pgfpathlineto{\pgfqpoint{4.961170in}{4.095637in}}%
\pgfpathlineto{\pgfqpoint{4.942471in}{4.112618in}}%
\pgfpathlineto{\pgfqpoint{4.918126in}{4.105035in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{4.127342in}}%
\pgfpathlineto{\pgfqpoint{4.911406in}{4.140803in}}%
\pgfpathlineto{\pgfqpoint{4.889158in}{4.168065in}}%
\pgfpathlineto{\pgfqpoint{4.876680in}{4.182749in}}%
\pgfpathlineto{\pgfqpoint{4.861306in}{4.197815in}}%
\pgfpathlineto{\pgfqpoint{4.839970in}{4.189824in}}%
\pgfpathlineto{\pgfqpoint{4.829093in}{4.193034in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{4.191418in}}%
\pgfpathlineto{\pgfqpoint{4.794800in}{4.191978in}}%
\pgfpathlineto{\pgfqpoint{4.790829in}{4.197733in}}%
\pgfpathlineto{\pgfqpoint{4.763721in}{4.209861in}}%
\pgfpathlineto{\pgfqpoint{4.761032in}{4.209861in}}%
\pgfpathlineto{\pgfqpoint{4.737942in}{4.207525in}}%
\pgfpathlineto{\pgfqpoint{4.728774in}{4.211975in}}%
\pgfpathlineto{\pgfqpoint{4.718863in}{4.221927in}}%
\pgfpathlineto{\pgfqpoint{4.709068in}{4.226914in}}%
\pgfpathlineto{\pgfqpoint{4.688664in}{4.229005in}}%
\pgfpathlineto{\pgfqpoint{4.666029in}{4.229742in}}%
\pgfpathlineto{\pgfqpoint{4.658170in}{4.229332in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{4.247942in}}%
\pgfpathlineto{\pgfqpoint{4.628339in}{4.253390in}}%
\pgfpathlineto{\pgfqpoint{4.618094in}{4.256905in}}%
\pgfpathlineto{\pgfqpoint{4.610595in}{4.249092in}}%
\pgfpathlineto{\pgfqpoint{4.593114in}{4.234654in}}%
\pgfpathlineto{\pgfqpoint{4.577394in}{4.224515in}}%
\pgfpathlineto{\pgfqpoint{4.563820in}{4.219372in}}%
\pgfpathlineto{\pgfqpoint{4.557847in}{4.214905in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{4.190375in}}%
\pgfpathlineto{\pgfqpoint{4.533814in}{4.174560in}}%
\pgfpathlineto{\pgfqpoint{4.530790in}{4.165813in}}%
\pgfpathlineto{\pgfqpoint{4.522925in}{4.148446in}}%
\pgfpathlineto{\pgfqpoint{4.524912in}{4.140508in}}%
\pgfpathlineto{\pgfqpoint{4.518131in}{4.118572in}}%
\pgfpathlineto{\pgfqpoint{4.521584in}{4.107604in}}%
\pgfpathlineto{\pgfqpoint{4.516909in}{4.086635in}}%
\pgfpathlineto{\pgfqpoint{4.537093in}{4.091538in}}%
\pgfpathlineto{\pgfqpoint{4.548718in}{4.103978in}}%
\pgfpathlineto{\pgfqpoint{4.557197in}{4.112666in}}%
\pgfpathlineto{\pgfqpoint{4.564720in}{4.112166in}}%
\pgfpathlineto{\pgfqpoint{4.574869in}{4.108982in}}%
\pgfpathlineto{\pgfqpoint{4.591911in}{4.094952in}}%
\pgfpathlineto{\pgfqpoint{4.599707in}{4.083165in}}%
\pgfpathlineto{\pgfqpoint{4.606339in}{4.075365in}}%
\pgfpathlineto{\pgfqpoint{4.624290in}{4.052594in}}%
\pgfpathlineto{\pgfqpoint{4.628760in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{4.650556in}{4.027533in}}%
\pgfpathlineto{\pgfqpoint{4.655594in}{4.023214in}}%
\pgfpathlineto{\pgfqpoint{4.671926in}{4.003972in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{3.982924in}}%
\pgfpathlineto{\pgfqpoint{4.698418in}{3.982513in}}%
\pgfpathlineto{\pgfqpoint{4.699443in}{3.981462in}}%
\pgfpathlineto{\pgfqpoint{4.723889in}{3.961210in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{3.940584in}}%
\pgfpathlineto{\pgfqpoint{4.747638in}{3.936962in}}%
\pgfpathlineto{\pgfqpoint{4.751134in}{3.929634in}}%
\pgfpathlineto{\pgfqpoint{4.766663in}{3.911961in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{3.882357in}}%
\pgfpathlineto{\pgfqpoint{4.784843in}{3.857877in}}%
\pgfpathlineto{\pgfqpoint{4.785754in}{3.848930in}}%
\pgfpathlineto{\pgfqpoint{4.782471in}{3.824559in}}%
\pgfpathlineto{\pgfqpoint{4.790454in}{3.808811in}}%
\pgfpathlineto{\pgfqpoint{4.792415in}{3.794664in}}%
\pgfpathlineto{\pgfqpoint{4.790092in}{3.780304in}}%
\pgfpathlineto{\pgfqpoint{4.792235in}{3.766785in}}%
\pgfpathlineto{\pgfqpoint{4.792005in}{3.745385in}}%
\pgfpathlineto{\pgfqpoint{4.793764in}{3.732192in}}%
\pgfpathlineto{\pgfqpoint{4.793664in}{3.720530in}}%
\pgfpathlineto{\pgfqpoint{4.794139in}{3.709764in}}%
\pgfpathlineto{\pgfqpoint{4.796370in}{3.681292in}}%
\pgfpathlineto{\pgfqpoint{4.798168in}{3.659565in}}%
\pgfpathlineto{\pgfqpoint{4.796352in}{3.646855in}}%
\pgfpathlineto{\pgfqpoint{4.799508in}{3.628402in}}%
\pgfpathlineto{\pgfqpoint{4.800051in}{3.611763in}}%
\pgfpathlineto{\pgfqpoint{4.801072in}{3.598432in}}%
\pgfpathlineto{\pgfqpoint{4.800862in}{3.581202in}}%
\pgfpathlineto{\pgfqpoint{4.802028in}{3.558340in}}%
\pgfpathlineto{\pgfqpoint{4.802185in}{3.549049in}}%
\pgfpathlineto{\pgfqpoint{4.806405in}{3.514048in}}%
\pgfpathlineto{\pgfqpoint{4.806472in}{3.513072in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{3.477275in}}%
\pgfpathlineto{\pgfqpoint{4.811746in}{3.473394in}}%
\pgfpathlineto{\pgfqpoint{4.817860in}{3.455548in}}%
\pgfpathlineto{\pgfqpoint{4.822266in}{3.433613in}}%
\pgfpathlineto{\pgfqpoint{4.823552in}{3.408879in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{3.388437in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{3.378344in}}%
\pgfpathlineto{\pgfqpoint{4.831406in}{3.362502in}}%
\pgfpathlineto{\pgfqpoint{4.832001in}{3.345212in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{3.334870in}}%
\pgfpathlineto{\pgfqpoint{4.837563in}{3.311311in}}%
\pgfpathlineto{\pgfqpoint{4.837988in}{3.300139in}}%
\pgfpathlineto{\pgfqpoint{4.846976in}{3.279585in}}%
\pgfpathlineto{\pgfqpoint{4.847191in}{3.273727in}}%
\pgfpathlineto{\pgfqpoint{4.833123in}{3.252964in}}%
\pgfpathlineto{\pgfqpoint{4.835115in}{3.225193in}}%
\pgfpathlineto{\pgfqpoint{4.835092in}{3.214835in}}%
\pgfpathlineto{\pgfqpoint{4.829650in}{3.187219in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{3.182964in}}%
\pgfpathlineto{\pgfqpoint{4.825439in}{3.158175in}}%
\pgfpathlineto{\pgfqpoint{4.819411in}{3.140085in}}%
\pgfpathlineto{\pgfqpoint{4.807348in}{3.120784in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{4.787996in}{3.079099in}}%
\pgfpathlineto{\pgfqpoint{4.778608in}{3.063194in}}%
\pgfpathlineto{\pgfqpoint{4.764681in}{3.037063in}}%
\pgfpathlineto{\pgfqpoint{4.761100in}{3.024400in}}%
\pgfpathlineto{\pgfqpoint{4.749757in}{2.999567in}}%
\pgfpathlineto{\pgfqpoint{4.740901in}{2.972519in}}%
\pgfpathlineto{\pgfqpoint{4.739428in}{2.969045in}}%
\pgfpathlineto{\pgfqpoint{4.738970in}{2.967432in}}%
\pgfpathlineto{\pgfqpoint{4.736064in}{2.959291in}}%
\pgfpathlineto{\pgfqpoint{4.727929in}{2.935555in}}%
\pgfpathlineto{\pgfqpoint{4.727427in}{2.929804in}}%
\pgfpathlineto{\pgfqpoint{4.719414in}{2.904320in}}%
\pgfpathlineto{\pgfqpoint{4.716576in}{2.881313in}}%
\pgfpathlineto{\pgfqpoint{4.712902in}{2.869085in}}%
\pgfpathlineto{\pgfqpoint{4.708285in}{2.838639in}}%
\pgfpathlineto{\pgfqpoint{4.706237in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{4.699883in}{2.803438in}}%
\pgfpathlineto{\pgfqpoint{4.697838in}{2.792553in}}%
\pgfpathlineto{\pgfqpoint{4.691258in}{2.770942in}}%
\pgfpathlineto{\pgfqpoint{4.690236in}{2.752785in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{2.741674in}}%
\pgfpathlineto{\pgfqpoint{4.686037in}{2.723790in}}%
\pgfpathlineto{\pgfqpoint{4.680000in}{2.707783in}}%
\pgfpathlineto{\pgfqpoint{4.683738in}{2.679880in}}%
\pgfpathlineto{\pgfqpoint{4.681503in}{2.668970in}}%
\pgfpathlineto{\pgfqpoint{4.680862in}{2.659748in}}%
\pgfpathlineto{\pgfqpoint{4.669393in}{2.630941in}}%
\pgfpathlineto{\pgfqpoint{4.671608in}{2.607309in}}%
\pgfpathlineto{\pgfqpoint{4.673190in}{2.592436in}}%
\pgfpathmoveto{\pgfqpoint{4.514508in}{1.200649in}}%
\pgfpathlineto{\pgfqpoint{4.515130in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{4.518906in}{1.187317in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{4.528565in}{1.164622in}}%
\pgfpathlineto{\pgfqpoint{4.541373in}{1.141250in}}%
\pgfpathlineto{\pgfqpoint{4.553162in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{4.566154in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{4.588292in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{4.597743in}{1.108247in}}%
\pgfpathlineto{\pgfqpoint{4.629338in}{1.111529in}}%
\pgfpathlineto{\pgfqpoint{4.639010in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{4.662917in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.149181in}}%
\pgfpathlineto{\pgfqpoint{4.687787in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{4.705273in}{1.171632in}}%
\pgfpathlineto{\pgfqpoint{4.712293in}{1.186403in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{1.195496in}}%
\pgfpathlineto{\pgfqpoint{4.728983in}{1.212618in}}%
\pgfpathlineto{\pgfqpoint{4.736226in}{1.226823in}}%
\pgfpathlineto{\pgfqpoint{4.745148in}{1.242829in}}%
\pgfpathlineto{\pgfqpoint{4.754507in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{4.756384in}{1.273890in}}%
\pgfpathlineto{\pgfqpoint{4.757723in}{1.279921in}}%
\pgfpathlineto{\pgfqpoint{4.765729in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{4.772357in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{4.773194in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{4.778047in}{1.346962in}}%
\pgfpathlineto{\pgfqpoint{4.780936in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{4.787062in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{4.787582in}{1.393797in}}%
\pgfpathlineto{\pgfqpoint{4.793244in}{1.426397in}}%
\pgfpathlineto{\pgfqpoint{4.793501in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{4.797469in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{4.795626in}{1.498099in}}%
\pgfpathlineto{\pgfqpoint{4.795892in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.795690in}{1.504262in}}%
\pgfpathlineto{\pgfqpoint{4.797693in}{1.537651in}}%
\pgfpathlineto{\pgfqpoint{4.790251in}{1.564228in}}%
\pgfpathlineto{\pgfqpoint{4.790185in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{4.789020in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{4.784281in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{4.774597in}{1.624619in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{1.633655in}}%
\pgfpathlineto{\pgfqpoint{4.756867in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{4.754173in}{1.667290in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{1.673020in}}%
\pgfpathlineto{\pgfqpoint{4.737192in}{1.696571in}}%
\pgfpathlineto{\pgfqpoint{4.733330in}{1.701067in}}%
\pgfpathlineto{\pgfqpoint{4.719018in}{1.723023in}}%
\pgfpathlineto{\pgfqpoint{4.703308in}{1.737637in}}%
\pgfpathlineto{\pgfqpoint{4.693579in}{1.749094in}}%
\pgfpathlineto{\pgfqpoint{4.681456in}{1.758686in}}%
\pgfpathlineto{\pgfqpoint{4.669380in}{1.769381in}}%
\pgfpathlineto{\pgfqpoint{4.642043in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{4.636643in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{4.614814in}{1.805050in}}%
\pgfpathlineto{\pgfqpoint{4.583872in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{4.580199in}{1.818724in}}%
\pgfpathlineto{\pgfqpoint{4.563702in}{1.823537in}}%
\pgfpathlineto{\pgfqpoint{4.544458in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{4.542446in}{1.829881in}}%
\pgfpathlineto{\pgfqpoint{4.502044in}{1.834992in}}%
\pgfpathlineto{\pgfqpoint{4.498571in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{4.474654in}{1.822023in}}%
\pgfpathlineto{\pgfqpoint{4.460139in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.814311in}}%
\pgfpathlineto{\pgfqpoint{4.454670in}{1.809186in}}%
\pgfpathlineto{\pgfqpoint{4.436798in}{1.785504in}}%
\pgfpathlineto{\pgfqpoint{4.434085in}{1.760577in}}%
\pgfpathlineto{\pgfqpoint{4.429558in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{4.429827in}{1.718216in}}%
\pgfpathlineto{\pgfqpoint{4.428089in}{1.708791in}}%
\pgfpathlineto{\pgfqpoint{4.427726in}{1.690262in}}%
\pgfpathlineto{\pgfqpoint{4.428733in}{1.675538in}}%
\pgfpathlineto{\pgfqpoint{4.429688in}{1.669258in}}%
\pgfpathlineto{\pgfqpoint{4.430505in}{1.644997in}}%
\pgfpathlineto{\pgfqpoint{4.431785in}{1.630574in}}%
\pgfpathlineto{\pgfqpoint{4.434594in}{1.605822in}}%
\pgfpathlineto{\pgfqpoint{4.435844in}{1.598672in}}%
\pgfpathlineto{\pgfqpoint{4.438416in}{1.572960in}}%
\pgfpathlineto{\pgfqpoint{4.438825in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{4.443122in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{4.446614in}{1.519150in}}%
\pgfpathlineto{\pgfqpoint{4.449252in}{1.502382in}}%
\pgfpathlineto{\pgfqpoint{4.455075in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{4.456436in}{1.471234in}}%
\pgfpathlineto{\pgfqpoint{4.462719in}{1.444059in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{1.418562in}}%
\pgfpathlineto{\pgfqpoint{4.468909in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{4.474032in}{1.384568in}}%
\pgfpathlineto{\pgfqpoint{4.477470in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{4.478845in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{4.487031in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{4.492536in}{1.288566in}}%
\pgfpathlineto{\pgfqpoint{4.498843in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{4.499670in}{1.255173in}}%
\pgfpathlineto{\pgfqpoint{4.502352in}{1.245166in}}%
\pgfpathlineto{\pgfqpoint{4.507067in}{1.223551in}}%
\pgfpathmoveto{\pgfqpoint{4.915344in}{4.072977in}}%
\pgfpathlineto{\pgfqpoint{4.915124in}{4.091396in}}%
\pgfpathlineto{\pgfqpoint{4.925916in}{4.074616in}}%
\pgfpathlineto{\pgfqpoint{4.931610in}{4.063528in}}%
\pgfpathlineto{\pgfqpoint{4.918830in}{4.067190in}}%
\pgfpathmoveto{\pgfqpoint{4.864949in}{4.152115in}}%
\pgfpathlineto{\pgfqpoint{4.871093in}{4.122839in}}%
\pgfpathlineto{\pgfqpoint{4.846175in}{4.143468in}}%
\pgfpathlineto{\pgfqpoint{4.842814in}{4.150077in}}%
\pgfpathlineto{\pgfqpoint{4.835082in}{4.173668in}}%
\pgfpathlineto{\pgfqpoint{4.855802in}{4.161427in}}%
\pgfpathmoveto{\pgfqpoint{4.680443in}{2.589275in}}%
\pgfpathlineto{\pgfqpoint{4.678042in}{2.611852in}}%
\pgfpathlineto{\pgfqpoint{4.676482in}{2.628495in}}%
\pgfpathlineto{\pgfqpoint{4.684559in}{2.648783in}}%
\pgfpathlineto{\pgfqpoint{4.685944in}{2.668706in}}%
\pgfpathlineto{\pgfqpoint{4.690772in}{2.692278in}}%
\pgfpathlineto{\pgfqpoint{4.688571in}{2.708713in}}%
\pgfpathlineto{\pgfqpoint{4.692126in}{2.718141in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{2.746885in}}%
\pgfpathlineto{\pgfqpoint{4.700119in}{2.772516in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{2.784531in}}%
\pgfpathlineto{\pgfqpoint{4.707544in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{4.712370in}{2.826952in}}%
\pgfpathlineto{\pgfqpoint{4.718019in}{2.842791in}}%
\pgfpathlineto{\pgfqpoint{4.721332in}{2.864641in}}%
\pgfpathlineto{\pgfqpoint{4.729201in}{2.890835in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{2.899246in}}%
\pgfpathlineto{\pgfqpoint{4.734511in}{2.912835in}}%
\pgfpathlineto{\pgfqpoint{4.741316in}{2.930149in}}%
\pgfpathlineto{\pgfqpoint{4.748864in}{2.943640in}}%
\pgfpathlineto{\pgfqpoint{4.750803in}{2.949074in}}%
\pgfpathlineto{\pgfqpoint{4.755255in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{4.765214in}{2.988256in}}%
\pgfpathlineto{\pgfqpoint{4.768530in}{2.993977in}}%
\pgfpathlineto{\pgfqpoint{4.780014in}{3.018765in}}%
\pgfpathlineto{\pgfqpoint{4.796662in}{3.027339in}}%
\pgfpathlineto{\pgfqpoint{4.798004in}{3.030302in}}%
\pgfpathlineto{\pgfqpoint{4.802626in}{3.054471in}}%
\pgfpathlineto{\pgfqpoint{4.824197in}{3.053645in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{3.060341in}}%
\pgfpathlineto{\pgfqpoint{4.839899in}{3.085846in}}%
\pgfpathlineto{\pgfqpoint{4.838265in}{3.120622in}}%
\pgfpathlineto{\pgfqpoint{4.852300in}{3.160461in}}%
\pgfpathlineto{\pgfqpoint{4.852453in}{3.163778in}}%
\pgfpathlineto{\pgfqpoint{4.852412in}{3.173311in}}%
\pgfpathlineto{\pgfqpoint{4.843961in}{3.193750in}}%
\pgfpathlineto{\pgfqpoint{4.846808in}{3.208199in}}%
\pgfpathlineto{\pgfqpoint{4.846862in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{4.845697in}{3.249663in}}%
\pgfpathlineto{\pgfqpoint{4.853928in}{3.261811in}}%
\pgfpathlineto{\pgfqpoint{4.853744in}{3.276651in}}%
\pgfpathlineto{\pgfqpoint{4.852639in}{3.302864in}}%
\pgfpathlineto{\pgfqpoint{4.852645in}{3.307878in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{3.342562in}}%
\pgfpathlineto{\pgfqpoint{4.849269in}{3.347413in}}%
\pgfpathlineto{\pgfqpoint{4.852785in}{3.375572in}}%
\pgfpathlineto{\pgfqpoint{4.852199in}{3.379260in}}%
\pgfpathlineto{\pgfqpoint{4.851644in}{3.384663in}}%
\pgfpathlineto{\pgfqpoint{4.844196in}{3.407941in}}%
\pgfpathlineto{\pgfqpoint{4.844936in}{3.411974in}}%
\pgfpathlineto{\pgfqpoint{4.837439in}{3.439802in}}%
\pgfpathlineto{\pgfqpoint{4.837783in}{3.455451in}}%
\pgfpathlineto{\pgfqpoint{4.832110in}{3.472012in}}%
\pgfpathlineto{\pgfqpoint{4.828150in}{3.493465in}}%
\pgfpathlineto{\pgfqpoint{4.827146in}{3.501347in}}%
\pgfpathlineto{\pgfqpoint{4.825644in}{3.523105in}}%
\pgfpathlineto{\pgfqpoint{4.823999in}{3.541025in}}%
\pgfpathlineto{\pgfqpoint{4.821554in}{3.559378in}}%
\pgfpathlineto{\pgfqpoint{4.820804in}{3.580716in}}%
\pgfpathlineto{\pgfqpoint{4.819874in}{3.597213in}}%
\pgfpathlineto{\pgfqpoint{4.818807in}{3.611148in}}%
\pgfpathlineto{\pgfqpoint{4.818090in}{3.633089in}}%
\pgfpathlineto{\pgfqpoint{4.816910in}{3.647585in}}%
\pgfpathlineto{\pgfqpoint{4.817202in}{3.656595in}}%
\pgfpathlineto{\pgfqpoint{4.814660in}{3.686835in}}%
\pgfpathlineto{\pgfqpoint{4.814786in}{3.697470in}}%
\pgfpathlineto{\pgfqpoint{4.813689in}{3.715621in}}%
\pgfpathlineto{\pgfqpoint{4.813329in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{4.812046in}{3.743848in}}%
\pgfpathlineto{\pgfqpoint{4.812075in}{3.774123in}}%
\pgfpathlineto{\pgfqpoint{4.811589in}{3.782926in}}%
\pgfpathlineto{\pgfqpoint{4.805435in}{3.824996in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.804354in}{3.834230in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{3.867453in}}%
\pgfpathlineto{\pgfqpoint{4.800085in}{3.870466in}}%
\pgfpathlineto{\pgfqpoint{4.796213in}{3.893771in}}%
\pgfpathlineto{\pgfqpoint{4.790826in}{3.913599in}}%
\pgfpathlineto{\pgfqpoint{4.789777in}{3.929766in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{3.955414in}}%
\pgfpathlineto{\pgfqpoint{4.777078in}{3.962231in}}%
\pgfpathlineto{\pgfqpoint{4.768704in}{3.977744in}}%
\pgfpathlineto{\pgfqpoint{4.751870in}{3.988596in}}%
\pgfpathlineto{\pgfqpoint{4.728010in}{3.999841in}}%
\pgfpathlineto{\pgfqpoint{4.720816in}{4.007226in}}%
\pgfpathlineto{\pgfqpoint{4.686462in}{4.021944in}}%
\pgfpathlineto{\pgfqpoint{4.683192in}{4.022964in}}%
\pgfpathlineto{\pgfqpoint{4.658173in}{4.044414in}}%
\pgfpathlineto{\pgfqpoint{4.646428in}{4.055371in}}%
\pgfpathlineto{\pgfqpoint{4.627862in}{4.075005in}}%
\pgfpathlineto{\pgfqpoint{4.625323in}{4.078226in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{4.095059in}}%
\pgfpathlineto{\pgfqpoint{4.602875in}{4.107360in}}%
\pgfpathlineto{\pgfqpoint{4.596389in}{4.114169in}}%
\pgfpathlineto{\pgfqpoint{4.591296in}{4.117063in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{4.123986in}}%
\pgfpathlineto{\pgfqpoint{4.544419in}{4.125635in}}%
\pgfpathlineto{\pgfqpoint{4.538214in}{4.119277in}}%
\pgfpathlineto{\pgfqpoint{4.535802in}{4.126937in}}%
\pgfpathlineto{\pgfqpoint{4.537298in}{4.131776in}}%
\pgfpathlineto{\pgfqpoint{4.532305in}{4.151719in}}%
\pgfpathlineto{\pgfqpoint{4.536430in}{4.160829in}}%
\pgfpathlineto{\pgfqpoint{4.542415in}{4.178138in}}%
\pgfpathlineto{\pgfqpoint{4.544240in}{4.186617in}}%
\pgfpathlineto{\pgfqpoint{4.555299in}{4.199768in}}%
\pgfpathlineto{\pgfqpoint{4.571460in}{4.211853in}}%
\pgfpathlineto{\pgfqpoint{4.595936in}{4.221127in}}%
\pgfpathlineto{\pgfqpoint{4.603936in}{4.220904in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{4.239050in}}%
\pgfpathlineto{\pgfqpoint{4.646294in}{4.218312in}}%
\pgfpathlineto{\pgfqpoint{4.660418in}{4.210233in}}%
\pgfpathlineto{\pgfqpoint{4.689231in}{4.213046in}}%
\pgfpathlineto{\pgfqpoint{4.692942in}{4.212844in}}%
\pgfpathlineto{\pgfqpoint{4.696027in}{4.211274in}}%
\pgfpathlineto{\pgfqpoint{4.715520in}{4.200829in}}%
\pgfpathlineto{\pgfqpoint{4.732292in}{4.195759in}}%
\pgfpathlineto{\pgfqpoint{4.737469in}{4.193246in}}%
\pgfpathlineto{\pgfqpoint{4.740113in}{4.193513in}}%
\pgfpathlineto{\pgfqpoint{4.764235in}{4.193508in}}%
\pgfpathlineto{\pgfqpoint{4.777705in}{4.187482in}}%
\pgfpathlineto{\pgfqpoint{4.794684in}{4.163107in}}%
\pgfpathlineto{\pgfqpoint{4.794903in}{4.163201in}}%
\pgfpathlineto{\pgfqpoint{4.827444in}{4.172831in}}%
\pgfpathlineto{\pgfqpoint{4.835087in}{4.149514in}}%
\pgfpathlineto{\pgfqpoint{4.841858in}{4.136197in}}%
\pgfpathlineto{\pgfqpoint{4.863749in}{4.118074in}}%
\pgfpathlineto{\pgfqpoint{4.870427in}{4.111321in}}%
\pgfpathlineto{\pgfqpoint{4.879856in}{4.104636in}}%
\pgfpathlineto{\pgfqpoint{4.905343in}{4.093590in}}%
\pgfpathlineto{\pgfqpoint{4.905563in}{4.075132in}}%
\pgfpathlineto{\pgfqpoint{4.914960in}{4.059536in}}%
\pgfpathlineto{\pgfqpoint{4.944355in}{4.051113in}}%
\pgfpathlineto{\pgfqpoint{4.937417in}{4.014606in}}%
\pgfpathlineto{\pgfqpoint{4.939701in}{4.010775in}}%
\pgfpathlineto{\pgfqpoint{4.939967in}{4.009397in}}%
\pgfpathlineto{\pgfqpoint{4.943073in}{3.998614in}}%
\pgfpathlineto{\pgfqpoint{4.960321in}{4.000114in}}%
\pgfpathlineto{\pgfqpoint{4.981445in}{4.010035in}}%
\pgfpathlineto{\pgfqpoint{4.983863in}{3.991313in}}%
\pgfpathlineto{\pgfqpoint{5.002687in}{3.974281in}}%
\pgfpathlineto{\pgfqpoint{5.004588in}{3.956053in}}%
\pgfpathlineto{\pgfqpoint{5.006933in}{3.940916in}}%
\pgfpathlineto{\pgfqpoint{4.991723in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{4.983431in}{3.914273in}}%
\pgfpathlineto{\pgfqpoint{4.988995in}{3.907656in}}%
\pgfpathlineto{\pgfqpoint{4.988744in}{3.869061in}}%
\pgfpathlineto{\pgfqpoint{4.989112in}{3.864723in}}%
\pgfpathlineto{\pgfqpoint{4.989872in}{3.828976in}}%
\pgfpathlineto{\pgfqpoint{4.988464in}{3.817976in}}%
\pgfpathlineto{\pgfqpoint{4.982522in}{3.776929in}}%
\pgfpathlineto{\pgfqpoint{4.979213in}{3.768335in}}%
\pgfpathlineto{\pgfqpoint{4.980129in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.979817in}{3.741347in}}%
\pgfpathlineto{\pgfqpoint{4.976114in}{3.733661in}}%
\pgfpathlineto{\pgfqpoint{4.975068in}{3.714784in}}%
\pgfpathlineto{\pgfqpoint{4.975207in}{3.706763in}}%
\pgfpathlineto{\pgfqpoint{4.978539in}{3.681727in}}%
\pgfpathlineto{\pgfqpoint{4.977059in}{3.664029in}}%
\pgfpathlineto{\pgfqpoint{4.978760in}{3.648533in}}%
\pgfpathlineto{\pgfqpoint{4.971776in}{3.630797in}}%
\pgfpathlineto{\pgfqpoint{4.970578in}{3.618018in}}%
\pgfpathlineto{\pgfqpoint{4.971379in}{3.610062in}}%
\pgfpathlineto{\pgfqpoint{4.981010in}{3.577713in}}%
\pgfpathlineto{\pgfqpoint{4.982638in}{3.567826in}}%
\pgfpathlineto{\pgfqpoint{4.971064in}{3.531118in}}%
\pgfpathlineto{\pgfqpoint{4.970594in}{3.527953in}}%
\pgfpathlineto{\pgfqpoint{4.969038in}{3.511621in}}%
\pgfpathlineto{\pgfqpoint{4.976441in}{3.491371in}}%
\pgfpathlineto{\pgfqpoint{4.972519in}{3.474785in}}%
\pgfpathlineto{\pgfqpoint{4.973175in}{3.450729in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{3.428282in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{3.414241in}}%
\pgfpathlineto{\pgfqpoint{4.969442in}{3.391924in}}%
\pgfpathlineto{\pgfqpoint{4.966795in}{3.380943in}}%
\pgfpathlineto{\pgfqpoint{4.963192in}{3.362481in}}%
\pgfpathlineto{\pgfqpoint{4.962072in}{3.329863in}}%
\pgfpathlineto{\pgfqpoint{4.962280in}{3.329651in}}%
\pgfpathlineto{\pgfqpoint{4.962334in}{3.329232in}}%
\pgfpathlineto{\pgfqpoint{4.962224in}{3.327315in}}%
\pgfpathlineto{\pgfqpoint{4.962643in}{3.285665in}}%
\pgfpathlineto{\pgfqpoint{4.957266in}{3.254218in}}%
\pgfpathlineto{\pgfqpoint{4.957206in}{3.234982in}}%
\pgfpathlineto{\pgfqpoint{4.955130in}{3.205844in}}%
\pgfpathlineto{\pgfqpoint{4.955237in}{3.203420in}}%
\pgfpathlineto{\pgfqpoint{4.957800in}{3.165904in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{3.125339in}}%
\pgfpathlineto{\pgfqpoint{4.954182in}{3.111878in}}%
\pgfpathlineto{\pgfqpoint{4.954713in}{3.089935in}}%
\pgfpathlineto{\pgfqpoint{4.956372in}{3.080993in}}%
\pgfpathlineto{\pgfqpoint{4.954798in}{3.056519in}}%
\pgfpathlineto{\pgfqpoint{4.951962in}{3.035941in}}%
\pgfpathlineto{\pgfqpoint{4.949844in}{3.017328in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.996407in}}%
\pgfpathlineto{\pgfqpoint{4.951705in}{2.983618in}}%
\pgfpathlineto{\pgfqpoint{4.952801in}{2.952204in}}%
\pgfpathlineto{\pgfqpoint{4.952893in}{2.942502in}}%
\pgfpathlineto{\pgfqpoint{4.951833in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{4.948573in}{2.905400in}}%
\pgfpathlineto{\pgfqpoint{4.947760in}{2.895139in}}%
\pgfpathlineto{\pgfqpoint{4.946547in}{2.866937in}}%
\pgfpathlineto{\pgfqpoint{4.947405in}{2.842201in}}%
\pgfpathlineto{\pgfqpoint{4.947469in}{2.832506in}}%
\pgfpathlineto{\pgfqpoint{4.948857in}{2.804272in}}%
\pgfpathlineto{\pgfqpoint{4.948695in}{2.792327in}}%
\pgfpathlineto{\pgfqpoint{4.947642in}{2.766223in}}%
\pgfpathlineto{\pgfqpoint{4.949221in}{2.749021in}}%
\pgfpathlineto{\pgfqpoint{4.951682in}{2.731597in}}%
\pgfpathlineto{\pgfqpoint{4.950896in}{2.724696in}}%
\pgfpathlineto{\pgfqpoint{4.944971in}{2.697587in}}%
\pgfpathlineto{\pgfqpoint{4.945108in}{2.696650in}}%
\pgfpathlineto{\pgfqpoint{4.947695in}{2.669270in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{2.643239in}}%
\pgfpathlineto{\pgfqpoint{4.945951in}{2.638905in}}%
\pgfpathlineto{\pgfqpoint{4.947837in}{2.617018in}}%
\pgfpathlineto{\pgfqpoint{4.945946in}{2.587072in}}%
\pgfpathlineto{\pgfqpoint{4.946063in}{2.585596in}}%
\pgfpathlineto{\pgfqpoint{4.948815in}{2.557784in}}%
\pgfpathlineto{\pgfqpoint{4.949532in}{2.529487in}}%
\pgfpathlineto{\pgfqpoint{4.950442in}{2.522386in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{2.512402in}}%
\pgfpathlineto{\pgfqpoint{4.948115in}{2.485055in}}%
\pgfpathlineto{\pgfqpoint{4.945418in}{2.458906in}}%
\pgfpathlineto{\pgfqpoint{4.945449in}{2.458212in}}%
\pgfpathlineto{\pgfqpoint{4.947227in}{2.433352in}}%
\pgfpathlineto{\pgfqpoint{4.944743in}{2.410338in}}%
\pgfpathlineto{\pgfqpoint{4.944834in}{2.401924in}}%
\pgfpathlineto{\pgfqpoint{4.946680in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{4.947528in}{2.365768in}}%
\pgfpathlineto{\pgfqpoint{4.942794in}{2.340825in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{2.314545in}}%
\pgfpathlineto{\pgfqpoint{4.946077in}{2.301519in}}%
\pgfpathlineto{\pgfqpoint{4.945386in}{2.290706in}}%
\pgfpathlineto{\pgfqpoint{4.942820in}{2.271483in}}%
\pgfpathlineto{\pgfqpoint{4.940348in}{2.257380in}}%
\pgfpathlineto{\pgfqpoint{4.938488in}{2.224738in}}%
\pgfpathlineto{\pgfqpoint{4.938243in}{2.217296in}}%
\pgfpathlineto{\pgfqpoint{4.936170in}{2.189290in}}%
\pgfpathlineto{\pgfqpoint{4.936607in}{2.181556in}}%
\pgfpathlineto{\pgfqpoint{4.933087in}{2.150709in}}%
\pgfpathlineto{\pgfqpoint{4.930915in}{2.143663in}}%
\pgfpathlineto{\pgfqpoint{4.929149in}{2.119594in}}%
\pgfpathlineto{\pgfqpoint{4.928712in}{2.108781in}}%
\pgfpathlineto{\pgfqpoint{4.923098in}{2.082565in}}%
\pgfpathlineto{\pgfqpoint{4.921876in}{2.075051in}}%
\pgfpathlineto{\pgfqpoint{4.919625in}{2.044201in}}%
\pgfpathlineto{\pgfqpoint{4.919210in}{2.042936in}}%
\pgfpathlineto{\pgfqpoint{4.914021in}{2.012190in}}%
\pgfpathlineto{\pgfqpoint{4.908345in}{2.002273in}}%
\pgfpathlineto{\pgfqpoint{4.905970in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{4.907204in}{1.979022in}}%
\pgfpathlineto{\pgfqpoint{4.908148in}{1.965219in}}%
\pgfpathlineto{\pgfqpoint{4.898022in}{1.950228in}}%
\pgfpathlineto{\pgfqpoint{4.893767in}{1.937234in}}%
\pgfpathlineto{\pgfqpoint{4.883761in}{1.910114in}}%
\pgfpathlineto{\pgfqpoint{4.883692in}{1.909300in}}%
\pgfpathlineto{\pgfqpoint{4.883303in}{1.909052in}}%
\pgfpathlineto{\pgfqpoint{4.882945in}{1.909124in}}%
\pgfpathlineto{\pgfqpoint{4.844736in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{4.842895in}{1.924391in}}%
\pgfpathlineto{\pgfqpoint{4.841387in}{1.925053in}}%
\pgfpathlineto{\pgfqpoint{4.811803in}{1.939874in}}%
\pgfpathlineto{\pgfqpoint{4.787222in}{1.962550in}}%
\pgfpathlineto{\pgfqpoint{4.783793in}{1.964477in}}%
\pgfpathlineto{\pgfqpoint{4.782769in}{1.964776in}}%
\pgfpathlineto{\pgfqpoint{4.746534in}{1.997661in}}%
\pgfpathlineto{\pgfqpoint{4.742170in}{2.005512in}}%
\pgfpathlineto{\pgfqpoint{4.728688in}{2.016980in}}%
\pgfpathlineto{\pgfqpoint{4.720763in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{4.703998in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{4.695265in}{2.063298in}}%
\pgfpathlineto{\pgfqpoint{4.688804in}{2.069369in}}%
\pgfpathlineto{\pgfqpoint{4.688394in}{2.074103in}}%
\pgfpathlineto{\pgfqpoint{4.675877in}{2.096928in}}%
\pgfpathlineto{\pgfqpoint{4.668767in}{2.106981in}}%
\pgfpathlineto{\pgfqpoint{4.672109in}{2.127495in}}%
\pgfpathlineto{\pgfqpoint{4.666629in}{2.145278in}}%
\pgfpathlineto{\pgfqpoint{4.663431in}{2.188551in}}%
\pgfpathlineto{\pgfqpoint{4.663175in}{2.189564in}}%
\pgfpathlineto{\pgfqpoint{4.663646in}{2.192892in}}%
\pgfpathlineto{\pgfqpoint{4.657374in}{2.216953in}}%
\pgfpathlineto{\pgfqpoint{4.661157in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{4.660128in}{2.245051in}}%
\pgfpathlineto{\pgfqpoint{4.660076in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{4.660733in}{2.277840in}}%
\pgfpathlineto{\pgfqpoint{4.660223in}{2.281376in}}%
\pgfpathlineto{\pgfqpoint{4.660443in}{2.282424in}}%
\pgfpathlineto{\pgfqpoint{4.652113in}{2.311909in}}%
\pgfpathlineto{\pgfqpoint{4.658158in}{2.328114in}}%
\pgfpathlineto{\pgfqpoint{4.663441in}{2.351578in}}%
\pgfpathlineto{\pgfqpoint{4.663988in}{2.365591in}}%
\pgfpathlineto{\pgfqpoint{4.667748in}{2.405551in}}%
\pgfpathlineto{\pgfqpoint{4.668717in}{2.412126in}}%
\pgfpathlineto{\pgfqpoint{4.663189in}{2.437385in}}%
\pgfpathlineto{\pgfqpoint{4.662004in}{2.452683in}}%
\pgfpathlineto{\pgfqpoint{4.670640in}{2.475387in}}%
\pgfpathlineto{\pgfqpoint{4.670553in}{2.479164in}}%
\pgfpathlineto{\pgfqpoint{4.671193in}{2.482873in}}%
\pgfpathlineto{\pgfqpoint{4.669290in}{2.505755in}}%
\pgfpathlineto{\pgfqpoint{4.666415in}{2.520130in}}%
\pgfpathlineto{\pgfqpoint{4.675826in}{2.539228in}}%
\pgfpathlineto{\pgfqpoint{4.675947in}{2.556476in}}%
\pgfpathlineto{\pgfqpoint{4.676846in}{2.561880in}}%
\pgfpathlineto{\pgfqpoint{4.681169in}{2.581206in}}%
\pgfpathmoveto{\pgfqpoint{4.522745in}{1.224863in}}%
\pgfpathlineto{\pgfqpoint{4.519540in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{4.514342in}{1.257379in}}%
\pgfpathlineto{\pgfqpoint{4.505527in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{4.503151in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{4.497744in}{1.327705in}}%
\pgfpathlineto{\pgfqpoint{4.490611in}{1.365618in}}%
\pgfpathlineto{\pgfqpoint{4.484423in}{1.392936in}}%
\pgfpathlineto{\pgfqpoint{4.482976in}{1.397995in}}%
\pgfpathlineto{\pgfqpoint{4.476828in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{4.475677in}{1.436534in}}%
\pgfpathlineto{\pgfqpoint{4.472302in}{1.453016in}}%
\pgfpathlineto{\pgfqpoint{4.468217in}{1.470342in}}%
\pgfpathlineto{\pgfqpoint{4.463790in}{1.500897in}}%
\pgfpathlineto{\pgfqpoint{4.461855in}{1.508126in}}%
\pgfpathlineto{\pgfqpoint{4.460978in}{1.513700in}}%
\pgfpathlineto{\pgfqpoint{4.456370in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{4.454464in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{4.454431in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.450487in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{4.448041in}{1.635216in}}%
\pgfpathlineto{\pgfqpoint{4.447989in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{4.448486in}{1.642512in}}%
\pgfpathlineto{\pgfqpoint{4.448478in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{4.453100in}{1.702689in}}%
\pgfpathlineto{\pgfqpoint{4.457958in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{4.460949in}{1.736857in}}%
\pgfpathlineto{\pgfqpoint{4.470376in}{1.764010in}}%
\pgfpathlineto{\pgfqpoint{4.492599in}{1.787235in}}%
\pgfpathlineto{\pgfqpoint{4.496015in}{1.790126in}}%
\pgfpathlineto{\pgfqpoint{4.524491in}{1.799236in}}%
\pgfpathlineto{\pgfqpoint{4.550399in}{1.798961in}}%
\pgfpathlineto{\pgfqpoint{4.574446in}{1.795258in}}%
\pgfpathlineto{\pgfqpoint{4.602021in}{1.783163in}}%
\pgfpathlineto{\pgfqpoint{4.604043in}{1.782708in}}%
\pgfpathlineto{\pgfqpoint{4.606274in}{1.781467in}}%
\pgfpathlineto{\pgfqpoint{4.629750in}{1.771106in}}%
\pgfpathlineto{\pgfqpoint{4.651598in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{4.656912in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{4.681133in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{4.695563in}{1.716327in}}%
\pgfpathlineto{\pgfqpoint{4.706113in}{1.706513in}}%
\pgfpathlineto{\pgfqpoint{4.708497in}{1.702856in}}%
\pgfpathlineto{\pgfqpoint{4.725361in}{1.683219in}}%
\pgfpathlineto{\pgfqpoint{4.731322in}{1.672482in}}%
\pgfpathlineto{\pgfqpoint{4.740855in}{1.660424in}}%
\pgfpathlineto{\pgfqpoint{4.747073in}{1.646842in}}%
\pgfpathlineto{\pgfqpoint{4.755329in}{1.631732in}}%
\pgfpathlineto{\pgfqpoint{4.765448in}{1.599962in}}%
\pgfpathlineto{\pgfqpoint{4.776975in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{4.778590in}{1.552499in}}%
\pgfpathlineto{\pgfqpoint{4.783546in}{1.534799in}}%
\pgfpathlineto{\pgfqpoint{4.782519in}{1.517678in}}%
\pgfpathlineto{\pgfqpoint{4.785775in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{4.783881in}{1.462139in}}%
\pgfpathlineto{\pgfqpoint{4.783328in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{4.781499in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{4.777234in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{4.768876in}{1.354452in}}%
\pgfpathlineto{\pgfqpoint{4.763690in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{4.757685in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{4.754215in}{1.302042in}}%
\pgfpathlineto{\pgfqpoint{4.747794in}{1.287519in}}%
\pgfpathlineto{\pgfqpoint{4.743261in}{1.275577in}}%
\pgfpathlineto{\pgfqpoint{4.727178in}{1.242923in}}%
\pgfpathlineto{\pgfqpoint{4.712673in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{4.709797in}{1.209659in}}%
\pgfpathlineto{\pgfqpoint{4.692534in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{4.691044in}{1.183744in}}%
\pgfpathlineto{\pgfqpoint{4.673490in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{4.648954in}{1.144112in}}%
\pgfpathlineto{\pgfqpoint{4.647007in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{4.645310in}{1.141313in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{4.608364in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{4.599002in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{4.576285in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{1.161153in}}%
\pgfpathlineto{\pgfqpoint{4.540277in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{1.194276in}}%
\pgfpathlineto{\pgfqpoint{4.525889in}{1.215188in}}%
\pgfpathmoveto{\pgfqpoint{4.934060in}{4.079550in}}%
\pgfpathlineto{\pgfqpoint{4.923708in}{4.095646in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{4.101904in}}%
\pgfpathlineto{\pgfqpoint{4.954797in}{4.091915in}}%
\pgfpathlineto{\pgfqpoint{4.959185in}{4.079709in}}%
\pgfpathlineto{\pgfqpoint{4.946797in}{4.054748in}}%
\pgfpathmoveto{\pgfqpoint{4.907095in}{4.131846in}}%
\pgfpathlineto{\pgfqpoint{4.908487in}{4.130383in}}%
\pgfpathlineto{\pgfqpoint{4.907403in}{4.126412in}}%
\pgfpathlineto{\pgfqpoint{4.902454in}{4.129032in}}%
\pgfpathlineto{\pgfqpoint{4.881881in}{4.143169in}}%
\pgfpathlineto{\pgfqpoint{4.879688in}{4.153621in}}%
\pgfpathlineto{\pgfqpoint{4.861256in}{4.172384in}}%
\pgfpathlineto{\pgfqpoint{4.850093in}{4.178979in}}%
\pgfpathlineto{\pgfqpoint{4.862984in}{4.183807in}}%
\pgfpathlineto{\pgfqpoint{4.867810in}{4.179077in}}%
\pgfpathlineto{\pgfqpoint{4.888558in}{4.154528in}}%
\pgfpathlineto{\pgfqpoint{4.888558in}{4.154528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681169in}{2.581206in}}%
\pgfpathlineto{\pgfqpoint{4.676846in}{2.561880in}}%
\pgfpathlineto{\pgfqpoint{4.675947in}{2.556476in}}%
\pgfpathlineto{\pgfqpoint{4.675826in}{2.539228in}}%
\pgfpathlineto{\pgfqpoint{4.666415in}{2.520130in}}%
\pgfpathlineto{\pgfqpoint{4.669290in}{2.505755in}}%
\pgfpathlineto{\pgfqpoint{4.671193in}{2.482873in}}%
\pgfpathlineto{\pgfqpoint{4.670553in}{2.479164in}}%
\pgfpathlineto{\pgfqpoint{4.670640in}{2.475387in}}%
\pgfpathlineto{\pgfqpoint{4.662004in}{2.452683in}}%
\pgfpathlineto{\pgfqpoint{4.663189in}{2.437385in}}%
\pgfpathlineto{\pgfqpoint{4.668717in}{2.412126in}}%
\pgfpathlineto{\pgfqpoint{4.667630in}{2.404470in}}%
\pgfpathlineto{\pgfqpoint{4.663845in}{2.363201in}}%
\pgfpathlineto{\pgfqpoint{4.663441in}{2.351578in}}%
\pgfpathlineto{\pgfqpoint{4.658158in}{2.328114in}}%
\pgfpathlineto{\pgfqpoint{4.652113in}{2.311909in}}%
\pgfpathlineto{\pgfqpoint{4.660443in}{2.282424in}}%
\pgfpathlineto{\pgfqpoint{4.660223in}{2.281376in}}%
\pgfpathlineto{\pgfqpoint{4.660733in}{2.277840in}}%
\pgfpathlineto{\pgfqpoint{4.660128in}{2.245051in}}%
\pgfpathlineto{\pgfqpoint{4.661157in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{4.657374in}{2.216953in}}%
\pgfpathlineto{\pgfqpoint{4.663646in}{2.192892in}}%
\pgfpathlineto{\pgfqpoint{4.663175in}{2.189564in}}%
\pgfpathlineto{\pgfqpoint{4.663431in}{2.188551in}}%
\pgfpathlineto{\pgfqpoint{4.666629in}{2.145278in}}%
\pgfpathlineto{\pgfqpoint{4.672109in}{2.127495in}}%
\pgfpathlineto{\pgfqpoint{4.668767in}{2.106981in}}%
\pgfpathlineto{\pgfqpoint{4.675877in}{2.096928in}}%
\pgfpathlineto{\pgfqpoint{4.688394in}{2.074103in}}%
\pgfpathlineto{\pgfqpoint{4.688804in}{2.069369in}}%
\pgfpathlineto{\pgfqpoint{4.695265in}{2.063298in}}%
\pgfpathlineto{\pgfqpoint{4.703998in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{4.706676in}{2.040657in}}%
\pgfpathlineto{\pgfqpoint{4.720763in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{4.728688in}{2.016980in}}%
\pgfpathlineto{\pgfqpoint{4.742170in}{2.005512in}}%
\pgfpathlineto{\pgfqpoint{4.746534in}{1.997661in}}%
\pgfpathlineto{\pgfqpoint{4.748323in}{1.996176in}}%
\pgfpathlineto{\pgfqpoint{4.782769in}{1.964776in}}%
\pgfpathlineto{\pgfqpoint{4.783793in}{1.964477in}}%
\pgfpathlineto{\pgfqpoint{4.787222in}{1.962550in}}%
\pgfpathlineto{\pgfqpoint{4.811803in}{1.939874in}}%
\pgfpathlineto{\pgfqpoint{4.842895in}{1.924391in}}%
\pgfpathlineto{\pgfqpoint{4.844736in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{4.883303in}{1.909052in}}%
\pgfpathlineto{\pgfqpoint{4.883692in}{1.909300in}}%
\pgfpathlineto{\pgfqpoint{4.883761in}{1.910114in}}%
\pgfpathlineto{\pgfqpoint{4.893767in}{1.937234in}}%
\pgfpathlineto{\pgfqpoint{4.898022in}{1.950228in}}%
\pgfpathlineto{\pgfqpoint{4.908148in}{1.965219in}}%
\pgfpathlineto{\pgfqpoint{4.907204in}{1.979022in}}%
\pgfpathlineto{\pgfqpoint{4.905970in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{4.908345in}{2.002273in}}%
\pgfpathlineto{\pgfqpoint{4.914021in}{2.012190in}}%
\pgfpathlineto{\pgfqpoint{4.919210in}{2.042936in}}%
\pgfpathlineto{\pgfqpoint{4.919639in}{2.044674in}}%
\pgfpathlineto{\pgfqpoint{4.921876in}{2.075051in}}%
\pgfpathlineto{\pgfqpoint{4.923098in}{2.082565in}}%
\pgfpathlineto{\pgfqpoint{4.928712in}{2.108781in}}%
\pgfpathlineto{\pgfqpoint{4.929149in}{2.119594in}}%
\pgfpathlineto{\pgfqpoint{4.930915in}{2.143663in}}%
\pgfpathlineto{\pgfqpoint{4.933087in}{2.150709in}}%
\pgfpathlineto{\pgfqpoint{4.936607in}{2.181556in}}%
\pgfpathlineto{\pgfqpoint{4.936170in}{2.189290in}}%
\pgfpathlineto{\pgfqpoint{4.938243in}{2.217296in}}%
\pgfpathlineto{\pgfqpoint{4.938496in}{2.227482in}}%
\pgfpathlineto{\pgfqpoint{4.940348in}{2.257380in}}%
\pgfpathlineto{\pgfqpoint{4.942820in}{2.271483in}}%
\pgfpathlineto{\pgfqpoint{4.945386in}{2.290706in}}%
\pgfpathlineto{\pgfqpoint{4.946077in}{2.301519in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{2.314545in}}%
\pgfpathlineto{\pgfqpoint{4.942794in}{2.340825in}}%
\pgfpathlineto{\pgfqpoint{4.947528in}{2.365768in}}%
\pgfpathlineto{\pgfqpoint{4.946680in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{4.944834in}{2.401924in}}%
\pgfpathlineto{\pgfqpoint{4.944743in}{2.410338in}}%
\pgfpathlineto{\pgfqpoint{4.947227in}{2.433352in}}%
\pgfpathlineto{\pgfqpoint{4.945432in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{4.948115in}{2.485055in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{2.512402in}}%
\pgfpathlineto{\pgfqpoint{4.950442in}{2.522386in}}%
\pgfpathlineto{\pgfqpoint{4.949532in}{2.529487in}}%
\pgfpathlineto{\pgfqpoint{4.948815in}{2.557784in}}%
\pgfpathlineto{\pgfqpoint{4.945938in}{2.588278in}}%
\pgfpathlineto{\pgfqpoint{4.947837in}{2.617018in}}%
\pgfpathlineto{\pgfqpoint{4.945951in}{2.638905in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{2.643239in}}%
\pgfpathlineto{\pgfqpoint{4.947692in}{2.670179in}}%
\pgfpathlineto{\pgfqpoint{4.944971in}{2.697587in}}%
\pgfpathlineto{\pgfqpoint{4.950896in}{2.724696in}}%
\pgfpathlineto{\pgfqpoint{4.951682in}{2.731597in}}%
\pgfpathlineto{\pgfqpoint{4.949221in}{2.749021in}}%
\pgfpathlineto{\pgfqpoint{4.947642in}{2.766223in}}%
\pgfpathlineto{\pgfqpoint{4.948695in}{2.792327in}}%
\pgfpathlineto{\pgfqpoint{4.948857in}{2.804272in}}%
\pgfpathlineto{\pgfqpoint{4.947469in}{2.832506in}}%
\pgfpathlineto{\pgfqpoint{4.947405in}{2.842201in}}%
\pgfpathlineto{\pgfqpoint{4.946547in}{2.866937in}}%
\pgfpathlineto{\pgfqpoint{4.946869in}{2.876661in}}%
\pgfpathlineto{\pgfqpoint{4.947760in}{2.895139in}}%
\pgfpathlineto{\pgfqpoint{4.948573in}{2.905400in}}%
\pgfpathlineto{\pgfqpoint{4.951833in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{4.952893in}{2.942502in}}%
\pgfpathlineto{\pgfqpoint{4.952801in}{2.952204in}}%
\pgfpathlineto{\pgfqpoint{4.951705in}{2.983618in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.996407in}}%
\pgfpathlineto{\pgfqpoint{4.949844in}{3.017328in}}%
\pgfpathlineto{\pgfqpoint{4.951962in}{3.035941in}}%
\pgfpathlineto{\pgfqpoint{4.954798in}{3.056519in}}%
\pgfpathlineto{\pgfqpoint{4.956372in}{3.080993in}}%
\pgfpathlineto{\pgfqpoint{4.954713in}{3.089935in}}%
\pgfpathlineto{\pgfqpoint{4.954182in}{3.111878in}}%
\pgfpathlineto{\pgfqpoint{4.956662in}{3.125339in}}%
\pgfpathlineto{\pgfqpoint{4.957830in}{3.167116in}}%
\pgfpathlineto{\pgfqpoint{4.955130in}{3.205844in}}%
\pgfpathlineto{\pgfqpoint{4.957206in}{3.234982in}}%
\pgfpathlineto{\pgfqpoint{4.957266in}{3.254218in}}%
\pgfpathlineto{\pgfqpoint{4.962643in}{3.285665in}}%
\pgfpathlineto{\pgfqpoint{4.962072in}{3.329863in}}%
\pgfpathlineto{\pgfqpoint{4.963192in}{3.362481in}}%
\pgfpathlineto{\pgfqpoint{4.966795in}{3.380943in}}%
\pgfpathlineto{\pgfqpoint{4.969442in}{3.391924in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{3.414241in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{3.428282in}}%
\pgfpathlineto{\pgfqpoint{4.973175in}{3.450729in}}%
\pgfpathlineto{\pgfqpoint{4.972519in}{3.474785in}}%
\pgfpathlineto{\pgfqpoint{4.976441in}{3.491371in}}%
\pgfpathlineto{\pgfqpoint{4.969038in}{3.511621in}}%
\pgfpathlineto{\pgfqpoint{4.971064in}{3.531118in}}%
\pgfpathlineto{\pgfqpoint{4.972330in}{3.534589in}}%
\pgfpathlineto{\pgfqpoint{4.982638in}{3.567826in}}%
\pgfpathlineto{\pgfqpoint{4.981010in}{3.577713in}}%
\pgfpathlineto{\pgfqpoint{4.971379in}{3.610062in}}%
\pgfpathlineto{\pgfqpoint{4.970578in}{3.618018in}}%
\pgfpathlineto{\pgfqpoint{4.971776in}{3.630797in}}%
\pgfpathlineto{\pgfqpoint{4.978760in}{3.648533in}}%
\pgfpathlineto{\pgfqpoint{4.977059in}{3.664029in}}%
\pgfpathlineto{\pgfqpoint{4.978539in}{3.681727in}}%
\pgfpathlineto{\pgfqpoint{4.975207in}{3.706763in}}%
\pgfpathlineto{\pgfqpoint{4.975068in}{3.714784in}}%
\pgfpathlineto{\pgfqpoint{4.976114in}{3.733661in}}%
\pgfpathlineto{\pgfqpoint{4.979817in}{3.741347in}}%
\pgfpathlineto{\pgfqpoint{4.980129in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{4.979213in}{3.768335in}}%
\pgfpathlineto{\pgfqpoint{4.982522in}{3.776929in}}%
\pgfpathlineto{\pgfqpoint{4.989872in}{3.828976in}}%
\pgfpathlineto{\pgfqpoint{4.989112in}{3.864723in}}%
\pgfpathlineto{\pgfqpoint{4.988744in}{3.869061in}}%
\pgfpathlineto{\pgfqpoint{4.988995in}{3.907656in}}%
\pgfpathlineto{\pgfqpoint{4.983431in}{3.914273in}}%
\pgfpathlineto{\pgfqpoint{4.991723in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{5.006933in}{3.940916in}}%
\pgfpathlineto{\pgfqpoint{5.004588in}{3.956053in}}%
\pgfpathlineto{\pgfqpoint{5.002687in}{3.974281in}}%
\pgfpathlineto{\pgfqpoint{4.983863in}{3.991313in}}%
\pgfpathlineto{\pgfqpoint{4.981445in}{4.010035in}}%
\pgfpathlineto{\pgfqpoint{4.960321in}{4.000114in}}%
\pgfpathlineto{\pgfqpoint{4.943073in}{3.998614in}}%
\pgfpathlineto{\pgfqpoint{4.939701in}{4.010775in}}%
\pgfpathlineto{\pgfqpoint{4.937417in}{4.014606in}}%
\pgfpathlineto{\pgfqpoint{4.944355in}{4.051113in}}%
\pgfpathlineto{\pgfqpoint{4.914960in}{4.059536in}}%
\pgfpathlineto{\pgfqpoint{4.905563in}{4.075132in}}%
\pgfpathlineto{\pgfqpoint{4.905343in}{4.093590in}}%
\pgfpathlineto{\pgfqpoint{4.879856in}{4.104636in}}%
\pgfpathlineto{\pgfqpoint{4.870427in}{4.111321in}}%
\pgfpathlineto{\pgfqpoint{4.863749in}{4.118074in}}%
\pgfpathlineto{\pgfqpoint{4.841858in}{4.136197in}}%
\pgfpathlineto{\pgfqpoint{4.835087in}{4.149514in}}%
\pgfpathlineto{\pgfqpoint{4.827444in}{4.172831in}}%
\pgfpathlineto{\pgfqpoint{4.794441in}{4.163175in}}%
\pgfpathlineto{\pgfqpoint{4.794230in}{4.163540in}}%
\pgfpathlineto{\pgfqpoint{4.777705in}{4.187482in}}%
\pgfpathlineto{\pgfqpoint{4.764235in}{4.193508in}}%
\pgfpathlineto{\pgfqpoint{4.740113in}{4.193513in}}%
\pgfpathlineto{\pgfqpoint{4.737469in}{4.193246in}}%
\pgfpathlineto{\pgfqpoint{4.732292in}{4.195759in}}%
\pgfpathlineto{\pgfqpoint{4.715520in}{4.200829in}}%
\pgfpathlineto{\pgfqpoint{4.692942in}{4.212844in}}%
\pgfpathlineto{\pgfqpoint{4.689231in}{4.213046in}}%
\pgfpathlineto{\pgfqpoint{4.660418in}{4.210233in}}%
\pgfpathlineto{\pgfqpoint{4.646294in}{4.218312in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{4.239050in}}%
\pgfpathlineto{\pgfqpoint{4.603936in}{4.220904in}}%
\pgfpathlineto{\pgfqpoint{4.595936in}{4.221127in}}%
\pgfpathlineto{\pgfqpoint{4.571460in}{4.211853in}}%
\pgfpathlineto{\pgfqpoint{4.555299in}{4.199768in}}%
\pgfpathlineto{\pgfqpoint{4.544240in}{4.186617in}}%
\pgfpathlineto{\pgfqpoint{4.542415in}{4.178138in}}%
\pgfpathlineto{\pgfqpoint{4.536430in}{4.160829in}}%
\pgfpathlineto{\pgfqpoint{4.532305in}{4.151719in}}%
\pgfpathlineto{\pgfqpoint{4.537298in}{4.131776in}}%
\pgfpathlineto{\pgfqpoint{4.535802in}{4.126937in}}%
\pgfpathlineto{\pgfqpoint{4.538214in}{4.119277in}}%
\pgfpathlineto{\pgfqpoint{4.544419in}{4.125635in}}%
\pgfpathlineto{\pgfqpoint{4.569231in}{4.123986in}}%
\pgfpathlineto{\pgfqpoint{4.591296in}{4.117063in}}%
\pgfpathlineto{\pgfqpoint{4.596389in}{4.114169in}}%
\pgfpathlineto{\pgfqpoint{4.602875in}{4.107360in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{4.095059in}}%
\pgfpathlineto{\pgfqpoint{4.627862in}{4.075005in}}%
\pgfpathlineto{\pgfqpoint{4.646428in}{4.055371in}}%
\pgfpathlineto{\pgfqpoint{4.658173in}{4.044414in}}%
\pgfpathlineto{\pgfqpoint{4.683192in}{4.022964in}}%
\pgfpathlineto{\pgfqpoint{4.686462in}{4.021944in}}%
\pgfpathlineto{\pgfqpoint{4.720816in}{4.007226in}}%
\pgfpathlineto{\pgfqpoint{4.728010in}{3.999841in}}%
\pgfpathlineto{\pgfqpoint{4.751870in}{3.988596in}}%
\pgfpathlineto{\pgfqpoint{4.768704in}{3.977744in}}%
\pgfpathlineto{\pgfqpoint{4.777078in}{3.962231in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{3.955414in}}%
\pgfpathlineto{\pgfqpoint{4.789777in}{3.929766in}}%
\pgfpathlineto{\pgfqpoint{4.790826in}{3.913599in}}%
\pgfpathlineto{\pgfqpoint{4.796213in}{3.893771in}}%
\pgfpathlineto{\pgfqpoint{4.800085in}{3.870466in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{3.867453in}}%
\pgfpathlineto{\pgfqpoint{4.804354in}{3.834230in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.805435in}{3.824996in}}%
\pgfpathlineto{\pgfqpoint{4.807532in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.811589in}{3.782926in}}%
\pgfpathlineto{\pgfqpoint{4.812075in}{3.774123in}}%
\pgfpathlineto{\pgfqpoint{4.812046in}{3.743848in}}%
\pgfpathlineto{\pgfqpoint{4.813329in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{4.813689in}{3.715621in}}%
\pgfpathlineto{\pgfqpoint{4.814786in}{3.697470in}}%
\pgfpathlineto{\pgfqpoint{4.814660in}{3.686835in}}%
\pgfpathlineto{\pgfqpoint{4.817202in}{3.656595in}}%
\pgfpathlineto{\pgfqpoint{4.816910in}{3.647585in}}%
\pgfpathlineto{\pgfqpoint{4.818090in}{3.633089in}}%
\pgfpathlineto{\pgfqpoint{4.818807in}{3.611148in}}%
\pgfpathlineto{\pgfqpoint{4.819874in}{3.597213in}}%
\pgfpathlineto{\pgfqpoint{4.820804in}{3.580716in}}%
\pgfpathlineto{\pgfqpoint{4.821554in}{3.559378in}}%
\pgfpathlineto{\pgfqpoint{4.823999in}{3.541025in}}%
\pgfpathlineto{\pgfqpoint{4.825644in}{3.523105in}}%
\pgfpathlineto{\pgfqpoint{4.827146in}{3.501347in}}%
\pgfpathlineto{\pgfqpoint{4.828150in}{3.493465in}}%
\pgfpathlineto{\pgfqpoint{4.832110in}{3.472012in}}%
\pgfpathlineto{\pgfqpoint{4.837783in}{3.455451in}}%
\pgfpathlineto{\pgfqpoint{4.837439in}{3.439802in}}%
\pgfpathlineto{\pgfqpoint{4.844936in}{3.411974in}}%
\pgfpathlineto{\pgfqpoint{4.844196in}{3.407941in}}%
\pgfpathlineto{\pgfqpoint{4.851644in}{3.384663in}}%
\pgfpathlineto{\pgfqpoint{4.852199in}{3.379260in}}%
\pgfpathlineto{\pgfqpoint{4.852785in}{3.375572in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{3.342562in}}%
\pgfpathlineto{\pgfqpoint{4.852645in}{3.307878in}}%
\pgfpathlineto{\pgfqpoint{4.852639in}{3.302864in}}%
\pgfpathlineto{\pgfqpoint{4.853744in}{3.276651in}}%
\pgfpathlineto{\pgfqpoint{4.853928in}{3.261811in}}%
\pgfpathlineto{\pgfqpoint{4.845697in}{3.249663in}}%
\pgfpathlineto{\pgfqpoint{4.846862in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{4.846808in}{3.208199in}}%
\pgfpathlineto{\pgfqpoint{4.843961in}{3.193750in}}%
\pgfpathlineto{\pgfqpoint{4.852412in}{3.173311in}}%
\pgfpathlineto{\pgfqpoint{4.852300in}{3.160461in}}%
\pgfpathlineto{\pgfqpoint{4.838265in}{3.120622in}}%
\pgfpathlineto{\pgfqpoint{4.839899in}{3.085846in}}%
\pgfpathlineto{\pgfqpoint{4.839807in}{3.082997in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{3.060341in}}%
\pgfpathlineto{\pgfqpoint{4.824197in}{3.053645in}}%
\pgfpathlineto{\pgfqpoint{4.802626in}{3.054471in}}%
\pgfpathlineto{\pgfqpoint{4.798004in}{3.030302in}}%
\pgfpathlineto{\pgfqpoint{4.796662in}{3.027339in}}%
\pgfpathlineto{\pgfqpoint{4.780014in}{3.018765in}}%
\pgfpathlineto{\pgfqpoint{4.768530in}{2.993977in}}%
\pgfpathlineto{\pgfqpoint{4.765214in}{2.988256in}}%
\pgfpathlineto{\pgfqpoint{4.755255in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{4.750803in}{2.949074in}}%
\pgfpathlineto{\pgfqpoint{4.748864in}{2.943640in}}%
\pgfpathlineto{\pgfqpoint{4.741316in}{2.930149in}}%
\pgfpathlineto{\pgfqpoint{4.734511in}{2.912835in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{2.899246in}}%
\pgfpathlineto{\pgfqpoint{4.729201in}{2.890835in}}%
\pgfpathlineto{\pgfqpoint{4.721332in}{2.864641in}}%
\pgfpathlineto{\pgfqpoint{4.718019in}{2.842791in}}%
\pgfpathlineto{\pgfqpoint{4.712370in}{2.826952in}}%
\pgfpathlineto{\pgfqpoint{4.707544in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{2.784531in}}%
\pgfpathlineto{\pgfqpoint{4.700119in}{2.772516in}}%
\pgfpathlineto{\pgfqpoint{4.698524in}{2.746069in}}%
\pgfpathlineto{\pgfqpoint{4.698372in}{2.745181in}}%
\pgfpathlineto{\pgfqpoint{4.692126in}{2.718141in}}%
\pgfpathlineto{\pgfqpoint{4.688571in}{2.708713in}}%
\pgfpathlineto{\pgfqpoint{4.690772in}{2.692278in}}%
\pgfpathlineto{\pgfqpoint{4.685944in}{2.668706in}}%
\pgfpathlineto{\pgfqpoint{4.684559in}{2.648783in}}%
\pgfpathlineto{\pgfqpoint{4.676482in}{2.628495in}}%
\pgfpathlineto{\pgfqpoint{4.678042in}{2.611852in}}%
\pgfpathlineto{\pgfqpoint{4.680443in}{2.589275in}}%
\pgfpathmoveto{\pgfqpoint{4.525889in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{4.535152in}{1.194276in}}%
\pgfpathlineto{\pgfqpoint{4.540277in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{1.161153in}}%
\pgfpathlineto{\pgfqpoint{4.556888in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{4.576285in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{4.599002in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{4.608364in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{4.645310in}{1.141313in}}%
\pgfpathlineto{\pgfqpoint{4.647007in}{1.142293in}}%
\pgfpathlineto{\pgfqpoint{4.648954in}{1.144112in}}%
\pgfpathlineto{\pgfqpoint{4.673490in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{4.691044in}{1.183744in}}%
\pgfpathlineto{\pgfqpoint{4.692534in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{4.695794in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{4.709797in}{1.209659in}}%
\pgfpathlineto{\pgfqpoint{4.712673in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{1.245406in}}%
\pgfpathlineto{\pgfqpoint{4.743261in}{1.275577in}}%
\pgfpathlineto{\pgfqpoint{4.747794in}{1.287519in}}%
\pgfpathlineto{\pgfqpoint{4.754215in}{1.302042in}}%
\pgfpathlineto{\pgfqpoint{4.757685in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{4.763690in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{4.771264in}{1.365102in}}%
\pgfpathlineto{\pgfqpoint{4.777234in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{4.781499in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{4.783328in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{4.784164in}{1.469289in}}%
\pgfpathlineto{\pgfqpoint{4.785775in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{4.782519in}{1.517678in}}%
\pgfpathlineto{\pgfqpoint{4.783546in}{1.534799in}}%
\pgfpathlineto{\pgfqpoint{4.778590in}{1.552499in}}%
\pgfpathlineto{\pgfqpoint{4.776975in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{4.765114in}{1.601251in}}%
\pgfpathlineto{\pgfqpoint{4.755329in}{1.631732in}}%
\pgfpathlineto{\pgfqpoint{4.747073in}{1.646842in}}%
\pgfpathlineto{\pgfqpoint{4.740855in}{1.660424in}}%
\pgfpathlineto{\pgfqpoint{4.731322in}{1.672482in}}%
\pgfpathlineto{\pgfqpoint{4.725361in}{1.683219in}}%
\pgfpathlineto{\pgfqpoint{4.708497in}{1.702856in}}%
\pgfpathlineto{\pgfqpoint{4.706113in}{1.706513in}}%
\pgfpathlineto{\pgfqpoint{4.695563in}{1.716327in}}%
\pgfpathlineto{\pgfqpoint{4.681133in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{4.678240in}{1.735238in}}%
\pgfpathlineto{\pgfqpoint{4.656912in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{4.651598in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{1.756720in}}%
\pgfpathlineto{\pgfqpoint{4.629750in}{1.771106in}}%
\pgfpathlineto{\pgfqpoint{4.606274in}{1.781467in}}%
\pgfpathlineto{\pgfqpoint{4.604043in}{1.782708in}}%
\pgfpathlineto{\pgfqpoint{4.602021in}{1.783163in}}%
\pgfpathlineto{\pgfqpoint{4.574446in}{1.795258in}}%
\pgfpathlineto{\pgfqpoint{4.550399in}{1.798961in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{4.524491in}{1.799236in}}%
\pgfpathlineto{\pgfqpoint{4.496015in}{1.790126in}}%
\pgfpathlineto{\pgfqpoint{4.492599in}{1.787235in}}%
\pgfpathlineto{\pgfqpoint{4.470376in}{1.764010in}}%
\pgfpathlineto{\pgfqpoint{4.460949in}{1.736857in}}%
\pgfpathlineto{\pgfqpoint{4.457958in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{4.448478in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{4.448486in}{1.642512in}}%
\pgfpathlineto{\pgfqpoint{4.447989in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{4.448041in}{1.635216in}}%
\pgfpathlineto{\pgfqpoint{4.450487in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{4.454431in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.454521in}{1.563297in}}%
\pgfpathlineto{\pgfqpoint{4.456370in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{4.460978in}{1.513700in}}%
\pgfpathlineto{\pgfqpoint{4.461855in}{1.508126in}}%
\pgfpathlineto{\pgfqpoint{4.463790in}{1.500897in}}%
\pgfpathlineto{\pgfqpoint{4.468217in}{1.470342in}}%
\pgfpathlineto{\pgfqpoint{4.472302in}{1.453016in}}%
\pgfpathlineto{\pgfqpoint{4.475677in}{1.436534in}}%
\pgfpathlineto{\pgfqpoint{4.476828in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{4.482976in}{1.397995in}}%
\pgfpathlineto{\pgfqpoint{4.484423in}{1.392936in}}%
\pgfpathlineto{\pgfqpoint{4.491884in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{4.497744in}{1.327705in}}%
\pgfpathlineto{\pgfqpoint{4.503151in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{4.505527in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{4.514342in}{1.257379in}}%
\pgfpathlineto{\pgfqpoint{4.519540in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{4.522745in}{1.224863in}}%
\pgfpathmoveto{\pgfqpoint{4.946797in}{4.054748in}}%
\pgfpathlineto{\pgfqpoint{4.959185in}{4.079709in}}%
\pgfpathlineto{\pgfqpoint{4.954797in}{4.091915in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{4.101904in}}%
\pgfpathlineto{\pgfqpoint{4.923708in}{4.095646in}}%
\pgfpathlineto{\pgfqpoint{4.934060in}{4.079550in}}%
\pgfpathmoveto{\pgfqpoint{4.888558in}{4.154528in}}%
\pgfpathlineto{\pgfqpoint{4.885940in}{4.157741in}}%
\pgfpathlineto{\pgfqpoint{4.867810in}{4.179077in}}%
\pgfpathlineto{\pgfqpoint{4.862984in}{4.183807in}}%
\pgfpathlineto{\pgfqpoint{4.850093in}{4.178979in}}%
\pgfpathlineto{\pgfqpoint{4.861256in}{4.172384in}}%
\pgfpathlineto{\pgfqpoint{4.879688in}{4.153621in}}%
\pgfpathlineto{\pgfqpoint{4.881881in}{4.143169in}}%
\pgfpathlineto{\pgfqpoint{4.902454in}{4.129032in}}%
\pgfpathlineto{\pgfqpoint{4.907403in}{4.126412in}}%
\pgfpathlineto{\pgfqpoint{4.908487in}{4.130383in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{4.131846in}}%
\pgfpathmoveto{\pgfqpoint{4.683571in}{2.626049in}}%
\pgfpathlineto{\pgfqpoint{4.688256in}{2.637817in}}%
\pgfpathlineto{\pgfqpoint{4.690384in}{2.668443in}}%
\pgfpathlineto{\pgfqpoint{4.697806in}{2.704677in}}%
\pgfpathlineto{\pgfqpoint{4.697141in}{2.709643in}}%
\pgfpathlineto{\pgfqpoint{4.698215in}{2.712491in}}%
\pgfpathlineto{\pgfqpoint{4.700103in}{2.720662in}}%
\pgfpathlineto{\pgfqpoint{4.704415in}{2.745806in}}%
\pgfpathlineto{\pgfqpoint{4.708689in}{2.768932in}}%
\pgfpathlineto{\pgfqpoint{4.708980in}{2.774090in}}%
\pgfpathlineto{\pgfqpoint{4.709716in}{2.776508in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{2.805719in}}%
\pgfpathlineto{\pgfqpoint{4.718504in}{2.821008in}}%
\pgfpathlineto{\pgfqpoint{4.727752in}{2.846943in}}%
\pgfpathlineto{\pgfqpoint{4.729762in}{2.860197in}}%
\pgfpathlineto{\pgfqpoint{4.737831in}{2.887057in}}%
\pgfpathlineto{\pgfqpoint{4.741321in}{2.894954in}}%
\pgfpathlineto{\pgfqpoint{4.746088in}{2.904959in}}%
\pgfpathlineto{\pgfqpoint{4.754351in}{2.925984in}}%
\pgfpathlineto{\pgfqpoint{4.759051in}{2.934385in}}%
\pgfpathlineto{\pgfqpoint{4.769760in}{2.955844in}}%
\pgfpathlineto{\pgfqpoint{4.771082in}{2.960508in}}%
\pgfpathlineto{\pgfqpoint{4.773337in}{2.965822in}}%
\pgfpathlineto{\pgfqpoint{4.792234in}{2.998425in}}%
\pgfpathlineto{\pgfqpoint{4.795836in}{3.006201in}}%
\pgfpathlineto{\pgfqpoint{4.801059in}{3.008890in}}%
\pgfpathlineto{\pgfqpoint{4.811188in}{3.031266in}}%
\pgfpathlineto{\pgfqpoint{4.812300in}{3.037079in}}%
\pgfpathlineto{\pgfqpoint{4.822243in}{3.036698in}}%
\pgfpathlineto{\pgfqpoint{4.840803in}{3.032327in}}%
\pgfpathlineto{\pgfqpoint{4.844077in}{3.047477in}}%
\pgfpathlineto{\pgfqpoint{4.844803in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{4.846291in}{3.080308in}}%
\pgfpathlineto{\pgfqpoint{4.846581in}{3.089301in}}%
\pgfpathlineto{\pgfqpoint{4.845291in}{3.116757in}}%
\pgfpathlineto{\pgfqpoint{4.858638in}{3.154705in}}%
\pgfpathlineto{\pgfqpoint{4.859161in}{3.166001in}}%
\pgfpathlineto{\pgfqpoint{4.859022in}{3.198465in}}%
\pgfpathlineto{\pgfqpoint{4.858271in}{3.200280in}}%
\pgfpathlineto{\pgfqpoint{4.858524in}{3.201564in}}%
\pgfpathlineto{\pgfqpoint{4.858610in}{3.241634in}}%
\pgfpathlineto{\pgfqpoint{4.858271in}{3.246361in}}%
\pgfpathlineto{\pgfqpoint{4.860665in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{4.860310in}{3.278495in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{3.297700in}}%
\pgfpathlineto{\pgfqpoint{4.859516in}{3.311344in}}%
\pgfpathlineto{\pgfqpoint{4.856254in}{3.339049in}}%
\pgfpathlineto{\pgfqpoint{4.858186in}{3.352260in}}%
\pgfpathlineto{\pgfqpoint{4.861062in}{3.375298in}}%
\pgfpathlineto{\pgfqpoint{4.858938in}{3.383470in}}%
\pgfpathlineto{\pgfqpoint{4.851391in}{3.407056in}}%
\pgfpathlineto{\pgfqpoint{4.854518in}{3.424095in}}%
\pgfpathlineto{\pgfqpoint{4.850313in}{3.439701in}}%
\pgfpathlineto{\pgfqpoint{4.850908in}{3.466720in}}%
\pgfpathlineto{\pgfqpoint{4.850495in}{3.471167in}}%
\pgfpathlineto{\pgfqpoint{4.853514in}{3.481307in}}%
\pgfpathlineto{\pgfqpoint{4.852710in}{3.502008in}}%
\pgfpathlineto{\pgfqpoint{4.849647in}{3.518956in}}%
\pgfpathlineto{\pgfqpoint{4.842558in}{3.530581in}}%
\pgfpathlineto{\pgfqpoint{4.841692in}{3.553585in}}%
\pgfpathlineto{\pgfqpoint{4.839565in}{3.569550in}}%
\pgfpathlineto{\pgfqpoint{4.839422in}{3.573633in}}%
\pgfpathlineto{\pgfqpoint{4.837364in}{3.608641in}}%
\pgfpathlineto{\pgfqpoint{4.836067in}{3.618577in}}%
\pgfpathlineto{\pgfqpoint{4.834060in}{3.643239in}}%
\pgfpathlineto{\pgfqpoint{4.835066in}{3.674287in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{3.679324in}}%
\pgfpathlineto{\pgfqpoint{4.834865in}{3.697999in}}%
\pgfpathlineto{\pgfqpoint{4.834331in}{3.714459in}}%
\pgfpathlineto{\pgfqpoint{4.833564in}{3.716894in}}%
\pgfpathlineto{\pgfqpoint{4.833422in}{3.727310in}}%
\pgfpathlineto{\pgfqpoint{4.830148in}{3.751941in}}%
\pgfpathlineto{\pgfqpoint{4.830157in}{3.761316in}}%
\pgfpathlineto{\pgfqpoint{4.828591in}{3.789720in}}%
\pgfpathlineto{\pgfqpoint{4.822354in}{3.830856in}}%
\pgfpathlineto{\pgfqpoint{4.823445in}{3.847367in}}%
\pgfpathlineto{\pgfqpoint{4.821716in}{3.868313in}}%
\pgfpathlineto{\pgfqpoint{4.815602in}{3.903383in}}%
\pgfpathlineto{\pgfqpoint{4.813050in}{3.942466in}}%
\pgfpathlineto{\pgfqpoint{4.813543in}{3.947610in}}%
\pgfpathlineto{\pgfqpoint{4.807956in}{3.951732in}}%
\pgfpathlineto{\pgfqpoint{4.792593in}{3.975543in}}%
\pgfpathlineto{\pgfqpoint{4.782236in}{3.994730in}}%
\pgfpathlineto{\pgfqpoint{4.775963in}{4.013669in}}%
\pgfpathlineto{\pgfqpoint{4.751939in}{4.036508in}}%
\pgfpathlineto{\pgfqpoint{4.749232in}{4.037683in}}%
\pgfpathlineto{\pgfqpoint{4.713098in}{4.043981in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{4.046212in}}%
\pgfpathlineto{\pgfqpoint{4.669398in}{4.058201in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{4.062875in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{4.066584in}}%
\pgfpathlineto{\pgfqpoint{4.636177in}{4.089050in}}%
\pgfpathlineto{\pgfqpoint{4.625211in}{4.102387in}}%
\pgfpathlineto{\pgfqpoint{4.617205in}{4.108202in}}%
\pgfpathlineto{\pgfqpoint{4.605273in}{4.120730in}}%
\pgfpathlineto{\pgfqpoint{4.584897in}{4.132306in}}%
\pgfpathlineto{\pgfqpoint{4.573742in}{4.135806in}}%
\pgfpathlineto{\pgfqpoint{4.556281in}{4.136966in}}%
\pgfpathlineto{\pgfqpoint{4.542420in}{4.152058in}}%
\pgfpathlineto{\pgfqpoint{4.541685in}{4.154993in}}%
\pgfpathlineto{\pgfqpoint{4.542071in}{4.155845in}}%
\pgfpathlineto{\pgfqpoint{4.551261in}{4.182858in}}%
\pgfpathlineto{\pgfqpoint{4.552752in}{4.184631in}}%
\pgfpathlineto{\pgfqpoint{4.579100in}{4.204335in}}%
\pgfpathlineto{\pgfqpoint{4.593554in}{4.209811in}}%
\pgfpathlineto{\pgfqpoint{4.623221in}{4.208984in}}%
\pgfpathlineto{\pgfqpoint{4.625899in}{4.211338in}}%
\pgfpathlineto{\pgfqpoint{4.628714in}{4.208648in}}%
\pgfpathlineto{\pgfqpoint{4.663668in}{4.188654in}}%
\pgfpathlineto{\pgfqpoint{4.670158in}{4.189288in}}%
\pgfpathlineto{\pgfqpoint{4.699022in}{4.183083in}}%
\pgfpathlineto{\pgfqpoint{4.700943in}{4.171836in}}%
\pgfpathlineto{\pgfqpoint{4.707255in}{4.181702in}}%
\pgfpathlineto{\pgfqpoint{4.735165in}{4.174394in}}%
\pgfpathlineto{\pgfqpoint{4.764366in}{4.177085in}}%
\pgfpathlineto{\pgfqpoint{4.764790in}{4.176810in}}%
\pgfpathlineto{\pgfqpoint{4.777997in}{4.153907in}}%
\pgfpathlineto{\pgfqpoint{4.793706in}{4.149498in}}%
\pgfpathlineto{\pgfqpoint{4.807897in}{4.155580in}}%
\pgfpathlineto{\pgfqpoint{4.823658in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{4.827359in}{4.148950in}}%
\pgfpathlineto{\pgfqpoint{4.837542in}{4.128927in}}%
\pgfpathlineto{\pgfqpoint{4.849876in}{4.118715in}}%
\pgfpathlineto{\pgfqpoint{4.864772in}{4.103652in}}%
\pgfpathlineto{\pgfqpoint{4.885804in}{4.088740in}}%
\pgfpathlineto{\pgfqpoint{4.895698in}{4.084452in}}%
\pgfpathlineto{\pgfqpoint{4.895783in}{4.077288in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{4.051882in}}%
\pgfpathlineto{\pgfqpoint{4.926215in}{4.047548in}}%
\pgfpathlineto{\pgfqpoint{4.922645in}{4.028763in}}%
\pgfpathlineto{\pgfqpoint{4.933483in}{4.010586in}}%
\pgfpathlineto{\pgfqpoint{4.934744in}{4.004047in}}%
\pgfpathlineto{\pgfqpoint{4.945357in}{3.967195in}}%
\pgfpathlineto{\pgfqpoint{4.945625in}{3.965231in}}%
\pgfpathlineto{\pgfqpoint{4.946754in}{3.963794in}}%
\pgfpathlineto{\pgfqpoint{4.960711in}{3.928703in}}%
\pgfpathlineto{\pgfqpoint{4.961474in}{3.925799in}}%
\pgfpathlineto{\pgfqpoint{4.979892in}{3.903895in}}%
\pgfpathlineto{\pgfqpoint{4.979702in}{3.874791in}}%
\pgfpathlineto{\pgfqpoint{4.980963in}{3.859918in}}%
\pgfpathlineto{\pgfqpoint{4.981532in}{3.833158in}}%
\pgfpathlineto{\pgfqpoint{4.978791in}{3.811744in}}%
\pgfpathlineto{\pgfqpoint{4.973374in}{3.774048in}}%
\pgfpathlineto{\pgfqpoint{4.972872in}{3.772745in}}%
\pgfpathlineto{\pgfqpoint{4.974106in}{3.743610in}}%
\pgfpathlineto{\pgfqpoint{4.973746in}{3.742863in}}%
\pgfpathlineto{\pgfqpoint{4.972252in}{3.715925in}}%
\pgfpathlineto{\pgfqpoint{4.972450in}{3.704478in}}%
\pgfpathlineto{\pgfqpoint{4.975303in}{3.683049in}}%
\pgfpathlineto{\pgfqpoint{4.973444in}{3.660826in}}%
\pgfpathlineto{\pgfqpoint{4.974641in}{3.649925in}}%
\pgfpathlineto{\pgfqpoint{4.969728in}{3.637447in}}%
\pgfpathlineto{\pgfqpoint{4.967976in}{3.618759in}}%
\pgfpathlineto{\pgfqpoint{4.969147in}{3.607124in}}%
\pgfpathlineto{\pgfqpoint{4.977640in}{3.578596in}}%
\pgfpathlineto{\pgfqpoint{4.979686in}{3.566180in}}%
\pgfpathlineto{\pgfqpoint{4.970684in}{3.537156in}}%
\pgfpathlineto{\pgfqpoint{4.968811in}{3.532018in}}%
\pgfpathlineto{\pgfqpoint{4.968116in}{3.527336in}}%
\pgfpathlineto{\pgfqpoint{4.965812in}{3.503166in}}%
\pgfpathlineto{\pgfqpoint{4.970496in}{3.490356in}}%
\pgfpathlineto{\pgfqpoint{4.968015in}{3.479864in}}%
\pgfpathlineto{\pgfqpoint{4.968856in}{3.448998in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{3.430579in}}%
\pgfpathlineto{\pgfqpoint{4.968682in}{3.412647in}}%
\pgfpathlineto{\pgfqpoint{4.966864in}{3.394280in}}%
\pgfpathlineto{\pgfqpoint{4.963290in}{3.379454in}}%
\pgfpathlineto{\pgfqpoint{4.960184in}{3.363537in}}%
\pgfpathlineto{\pgfqpoint{4.959200in}{3.334862in}}%
\pgfpathlineto{\pgfqpoint{4.955702in}{3.330198in}}%
\pgfpathlineto{\pgfqpoint{4.955020in}{3.322495in}}%
\pgfpathlineto{\pgfqpoint{4.955378in}{3.286933in}}%
\pgfpathlineto{\pgfqpoint{4.951249in}{3.262939in}}%
\pgfpathlineto{\pgfqpoint{4.951149in}{3.230800in}}%
\pgfpathlineto{\pgfqpoint{4.949518in}{3.207914in}}%
\pgfpathlineto{\pgfqpoint{4.948077in}{3.200306in}}%
\pgfpathlineto{\pgfqpoint{4.950162in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{4.949369in}{3.163558in}}%
\pgfpathlineto{\pgfqpoint{4.949637in}{3.145816in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{3.122853in}}%
\pgfpathlineto{\pgfqpoint{4.947654in}{3.115588in}}%
\pgfpathlineto{\pgfqpoint{4.948403in}{3.085135in}}%
\pgfpathlineto{\pgfqpoint{4.946374in}{3.053570in}}%
\pgfpathlineto{\pgfqpoint{4.944869in}{3.042647in}}%
\pgfpathlineto{\pgfqpoint{4.941905in}{3.016599in}}%
\pgfpathlineto{\pgfqpoint{4.942817in}{2.985879in}}%
\pgfpathlineto{\pgfqpoint{4.944258in}{2.943833in}}%
\pgfpathlineto{\pgfqpoint{4.944145in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{4.938195in}{2.909770in}}%
\pgfpathlineto{\pgfqpoint{4.936712in}{2.891046in}}%
\pgfpathlineto{\pgfqpoint{4.936067in}{2.877661in}}%
\pgfpathlineto{\pgfqpoint{4.938464in}{2.867939in}}%
\pgfpathlineto{\pgfqpoint{4.938373in}{2.835599in}}%
\pgfpathlineto{\pgfqpoint{4.939430in}{2.797532in}}%
\pgfpathlineto{\pgfqpoint{4.938970in}{2.764600in}}%
\pgfpathlineto{\pgfqpoint{4.938147in}{2.760646in}}%
\pgfpathlineto{\pgfqpoint{4.941867in}{2.734313in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{2.719401in}}%
\pgfpathlineto{\pgfqpoint{4.936965in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{4.938514in}{2.694142in}}%
\pgfpathlineto{\pgfqpoint{4.940489in}{2.673914in}}%
\pgfpathlineto{\pgfqpoint{4.940518in}{2.665309in}}%
\pgfpathlineto{\pgfqpoint{4.939797in}{2.645423in}}%
\pgfpathlineto{\pgfqpoint{4.936316in}{2.626571in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{2.617985in}}%
\pgfpathlineto{\pgfqpoint{4.936245in}{2.605717in}}%
\pgfpathlineto{\pgfqpoint{4.937603in}{2.587631in}}%
\pgfpathlineto{\pgfqpoint{4.936202in}{2.569222in}}%
\pgfpathlineto{\pgfqpoint{4.937432in}{2.556786in}}%
\pgfpathlineto{\pgfqpoint{4.937722in}{2.545338in}}%
\pgfpathlineto{\pgfqpoint{4.940577in}{2.523069in}}%
\pgfpathlineto{\pgfqpoint{4.934667in}{2.491760in}}%
\pgfpathlineto{\pgfqpoint{4.934628in}{2.489310in}}%
\pgfpathlineto{\pgfqpoint{4.934387in}{2.487057in}}%
\pgfpathlineto{\pgfqpoint{4.934028in}{2.461418in}}%
\pgfpathlineto{\pgfqpoint{4.934823in}{2.443619in}}%
\pgfpathlineto{\pgfqpoint{4.935411in}{2.435400in}}%
\pgfpathlineto{\pgfqpoint{4.934225in}{2.424406in}}%
\pgfpathlineto{\pgfqpoint{4.933523in}{2.397177in}}%
\pgfpathlineto{\pgfqpoint{4.934698in}{2.383385in}}%
\pgfpathlineto{\pgfqpoint{4.936143in}{2.358693in}}%
\pgfpathlineto{\pgfqpoint{4.933588in}{2.345229in}}%
\pgfpathlineto{\pgfqpoint{4.934598in}{2.301364in}}%
\pgfpathlineto{\pgfqpoint{4.935060in}{2.299115in}}%
\pgfpathlineto{\pgfqpoint{4.934941in}{2.297249in}}%
\pgfpathlineto{\pgfqpoint{4.934498in}{2.293930in}}%
\pgfpathlineto{\pgfqpoint{4.927900in}{2.256290in}}%
\pgfpathlineto{\pgfqpoint{4.926869in}{2.239637in}}%
\pgfpathlineto{\pgfqpoint{4.926816in}{2.222031in}}%
\pgfpathlineto{\pgfqpoint{4.925828in}{2.192059in}}%
\pgfpathlineto{\pgfqpoint{4.926725in}{2.186881in}}%
\pgfpathlineto{\pgfqpoint{4.923763in}{2.150897in}}%
\pgfpathlineto{\pgfqpoint{4.923589in}{2.145082in}}%
\pgfpathlineto{\pgfqpoint{4.921860in}{2.121533in}}%
\pgfpathlineto{\pgfqpoint{4.921189in}{2.104901in}}%
\pgfpathlineto{\pgfqpoint{4.917269in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{4.915073in}{2.073090in}}%
\pgfpathlineto{\pgfqpoint{4.913504in}{2.051788in}}%
\pgfpathlineto{\pgfqpoint{4.913292in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{4.906652in}{2.023971in}}%
\pgfpathlineto{\pgfqpoint{4.904804in}{2.013022in}}%
\pgfpathlineto{\pgfqpoint{4.902782in}{2.009490in}}%
\pgfpathlineto{\pgfqpoint{4.897841in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{4.898449in}{1.977473in}}%
\pgfpathlineto{\pgfqpoint{4.898915in}{1.970666in}}%
\pgfpathlineto{\pgfqpoint{4.893922in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{4.886064in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{1.922154in}}%
\pgfpathlineto{\pgfqpoint{4.856359in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{4.843956in}{1.930398in}}%
\pgfpathlineto{\pgfqpoint{4.833798in}{1.934859in}}%
\pgfpathlineto{\pgfqpoint{4.814592in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{4.798634in}{1.959202in}}%
\pgfpathlineto{\pgfqpoint{4.786550in}{1.965996in}}%
\pgfpathlineto{\pgfqpoint{4.782940in}{1.967048in}}%
\pgfpathlineto{\pgfqpoint{4.750249in}{1.996848in}}%
\pgfpathlineto{\pgfqpoint{4.747088in}{1.999472in}}%
\pgfpathlineto{\pgfqpoint{4.739381in}{2.013338in}}%
\pgfpathlineto{\pgfqpoint{4.733704in}{2.018167in}}%
\pgfpathlineto{\pgfqpoint{4.722246in}{2.023160in}}%
\pgfpathlineto{\pgfqpoint{4.705873in}{2.046360in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{2.072084in}}%
\pgfpathlineto{\pgfqpoint{4.693210in}{2.073040in}}%
\pgfpathlineto{\pgfqpoint{4.690298in}{2.081020in}}%
\pgfpathlineto{\pgfqpoint{4.679187in}{2.101280in}}%
\pgfpathlineto{\pgfqpoint{4.675348in}{2.106709in}}%
\pgfpathlineto{\pgfqpoint{4.677153in}{2.117784in}}%
\pgfpathlineto{\pgfqpoint{4.668824in}{2.144812in}}%
\pgfpathlineto{\pgfqpoint{4.665698in}{2.187149in}}%
\pgfpathlineto{\pgfqpoint{4.664915in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{4.666354in}{2.200435in}}%
\pgfpathlineto{\pgfqpoint{4.661952in}{2.217324in}}%
\pgfpathlineto{\pgfqpoint{4.664607in}{2.233894in}}%
\pgfpathlineto{\pgfqpoint{4.662190in}{2.244448in}}%
\pgfpathlineto{\pgfqpoint{4.662069in}{2.247795in}}%
\pgfpathlineto{\pgfqpoint{4.662765in}{2.281062in}}%
\pgfpathlineto{\pgfqpoint{4.663340in}{2.284847in}}%
\pgfpathlineto{\pgfqpoint{4.655844in}{2.311379in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{2.332439in}}%
\pgfpathlineto{\pgfqpoint{4.665100in}{2.338651in}}%
\pgfpathlineto{\pgfqpoint{4.666199in}{2.366836in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{2.406254in}}%
\pgfpathlineto{\pgfqpoint{4.672710in}{2.425050in}}%
\pgfpathlineto{\pgfqpoint{4.669394in}{2.440201in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{4.673863in}{2.462994in}}%
\pgfpathlineto{\pgfqpoint{4.673493in}{2.478998in}}%
\pgfpathlineto{\pgfqpoint{4.676207in}{2.494710in}}%
\pgfpathlineto{\pgfqpoint{4.675045in}{2.508675in}}%
\pgfpathlineto{\pgfqpoint{4.673291in}{2.517447in}}%
\pgfpathlineto{\pgfqpoint{4.679034in}{2.529103in}}%
\pgfpathlineto{\pgfqpoint{4.679217in}{2.555189in}}%
\pgfpathlineto{\pgfqpoint{4.680577in}{2.563362in}}%
\pgfpathlineto{\pgfqpoint{4.685837in}{2.587679in}}%
\pgfpathlineto{\pgfqpoint{4.686635in}{2.596090in}}%
\pgfpathlineto{\pgfqpoint{4.684476in}{2.616395in}}%
\pgfpathmoveto{\pgfqpoint{4.468027in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{4.468025in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{4.468701in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{4.476643in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{4.477474in}{1.716282in}}%
\pgfpathlineto{\pgfqpoint{4.484913in}{1.729765in}}%
\pgfpathlineto{\pgfqpoint{4.493476in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{4.521189in}{1.766041in}}%
\pgfpathlineto{\pgfqpoint{4.526700in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{4.528340in}{1.771230in}}%
\pgfpathlineto{\pgfqpoint{4.529744in}{1.771210in}}%
\pgfpathlineto{\pgfqpoint{4.554787in}{1.772247in}}%
\pgfpathlineto{\pgfqpoint{4.568788in}{1.772955in}}%
\pgfpathlineto{\pgfqpoint{4.600028in}{1.765933in}}%
\pgfpathlineto{\pgfqpoint{4.615906in}{1.757098in}}%
\pgfpathlineto{\pgfqpoint{4.623503in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{4.648001in}{1.740248in}}%
\pgfpathlineto{\pgfqpoint{4.664292in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{4.676171in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{4.691191in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{4.699111in}{1.694804in}}%
\pgfpathlineto{\pgfqpoint{4.714266in}{1.674338in}}%
\pgfpathlineto{\pgfqpoint{4.719723in}{1.665001in}}%
\pgfpathlineto{\pgfqpoint{4.727884in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{4.736758in}{1.635294in}}%
\pgfpathlineto{\pgfqpoint{4.740215in}{1.629732in}}%
\pgfpathlineto{\pgfqpoint{4.741173in}{1.627310in}}%
\pgfpathlineto{\pgfqpoint{4.753690in}{1.600411in}}%
\pgfpathlineto{\pgfqpoint{4.757579in}{1.589307in}}%
\pgfpathlineto{\pgfqpoint{4.765575in}{1.567120in}}%
\pgfpathlineto{\pgfqpoint{4.769348in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{4.775657in}{1.496880in}}%
\pgfpathlineto{\pgfqpoint{4.774517in}{1.475115in}}%
\pgfpathlineto{\pgfqpoint{4.773759in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{4.773411in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{4.770119in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{1.400858in}}%
\pgfpathlineto{\pgfqpoint{4.762259in}{1.373607in}}%
\pgfpathlineto{\pgfqpoint{4.754186in}{1.337961in}}%
\pgfpathlineto{\pgfqpoint{4.742126in}{1.304754in}}%
\pgfpathlineto{\pgfqpoint{4.731842in}{1.277658in}}%
\pgfpathlineto{\pgfqpoint{4.722728in}{1.258932in}}%
\pgfpathlineto{\pgfqpoint{4.715442in}{1.246402in}}%
\pgfpathlineto{\pgfqpoint{4.702195in}{1.222763in}}%
\pgfpathlineto{\pgfqpoint{4.695941in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{4.683586in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{4.665749in}{1.179811in}}%
\pgfpathlineto{\pgfqpoint{4.661718in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{4.655179in}{1.170034in}}%
\pgfpathlineto{\pgfqpoint{4.631809in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{4.616290in}{1.154868in}}%
\pgfpathlineto{\pgfqpoint{4.585355in}{1.162378in}}%
\pgfpathlineto{\pgfqpoint{4.584443in}{1.163202in}}%
\pgfpathlineto{\pgfqpoint{4.554661in}{1.191716in}}%
\pgfpathlineto{\pgfqpoint{4.534505in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{4.527633in}{1.259866in}}%
\pgfpathlineto{\pgfqpoint{4.520145in}{1.288811in}}%
\pgfpathlineto{\pgfqpoint{4.516691in}{1.300352in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{1.331769in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{1.350796in}}%
\pgfpathlineto{\pgfqpoint{4.501120in}{1.367550in}}%
\pgfpathlineto{\pgfqpoint{4.487988in}{1.430889in}}%
\pgfpathlineto{\pgfqpoint{4.486799in}{1.437446in}}%
\pgfpathlineto{\pgfqpoint{4.481873in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{1.469449in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.495264in}}%
\pgfpathlineto{\pgfqpoint{4.473295in}{1.510831in}}%
\pgfpathlineto{\pgfqpoint{4.472914in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{4.466691in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{4.466280in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{4.466042in}{1.597412in}}%
\pgfpathlineto{\pgfqpoint{4.465158in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{4.464610in}{1.612333in}}%
\pgfpathlineto{\pgfqpoint{4.464207in}{1.637858in}}%
\pgfpathmoveto{\pgfqpoint{4.942204in}{4.084485in}}%
\pgfpathlineto{\pgfqpoint{4.939099in}{4.089313in}}%
\pgfpathlineto{\pgfqpoint{4.945124in}{4.091189in}}%
\pgfpathlineto{\pgfqpoint{4.948423in}{4.088194in}}%
\pgfpathlineto{\pgfqpoint{4.949740in}{4.084533in}}%
\pgfpathlineto{\pgfqpoint{4.946024in}{4.077046in}}%
\pgfpathmoveto{\pgfqpoint{4.993417in}{3.952067in}}%
\pgfpathlineto{\pgfqpoint{4.992333in}{3.950424in}}%
\pgfpathlineto{\pgfqpoint{4.985715in}{3.947562in}}%
\pgfpathlineto{\pgfqpoint{4.982716in}{3.955663in}}%
\pgfpathlineto{\pgfqpoint{4.990991in}{3.956366in}}%
\pgfpathlineto{\pgfqpoint{4.993115in}{3.954445in}}%
\pgfpathlineto{\pgfqpoint{4.993250in}{3.953146in}}%
\pgfpathlineto{\pgfqpoint{4.993250in}{3.953146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684476in}{2.616395in}}%
\pgfpathlineto{\pgfqpoint{4.686635in}{2.596090in}}%
\pgfpathlineto{\pgfqpoint{4.685619in}{2.585906in}}%
\pgfpathlineto{\pgfqpoint{4.680577in}{2.563362in}}%
\pgfpathlineto{\pgfqpoint{4.679217in}{2.555189in}}%
\pgfpathlineto{\pgfqpoint{4.679034in}{2.529103in}}%
\pgfpathlineto{\pgfqpoint{4.673291in}{2.517447in}}%
\pgfpathlineto{\pgfqpoint{4.675045in}{2.508675in}}%
\pgfpathlineto{\pgfqpoint{4.676207in}{2.494710in}}%
\pgfpathlineto{\pgfqpoint{4.673493in}{2.478998in}}%
\pgfpathlineto{\pgfqpoint{4.673863in}{2.462994in}}%
\pgfpathlineto{\pgfqpoint{4.668683in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{4.669394in}{2.440201in}}%
\pgfpathlineto{\pgfqpoint{4.672710in}{2.425050in}}%
\pgfpathlineto{\pgfqpoint{4.669602in}{2.403163in}}%
\pgfpathlineto{\pgfqpoint{4.665911in}{2.362030in}}%
\pgfpathlineto{\pgfqpoint{4.665100in}{2.338651in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{2.332439in}}%
\pgfpathlineto{\pgfqpoint{4.655844in}{2.311379in}}%
\pgfpathlineto{\pgfqpoint{4.663340in}{2.284847in}}%
\pgfpathlineto{\pgfqpoint{4.662765in}{2.281062in}}%
\pgfpathlineto{\pgfqpoint{4.662069in}{2.247795in}}%
\pgfpathlineto{\pgfqpoint{4.662190in}{2.244448in}}%
\pgfpathlineto{\pgfqpoint{4.664607in}{2.233894in}}%
\pgfpathlineto{\pgfqpoint{4.661952in}{2.217324in}}%
\pgfpathlineto{\pgfqpoint{4.666354in}{2.200435in}}%
\pgfpathlineto{\pgfqpoint{4.664915in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{4.665698in}{2.187149in}}%
\pgfpathlineto{\pgfqpoint{4.668824in}{2.144812in}}%
\pgfpathlineto{\pgfqpoint{4.677153in}{2.117784in}}%
\pgfpathlineto{\pgfqpoint{4.675348in}{2.106709in}}%
\pgfpathlineto{\pgfqpoint{4.679187in}{2.101280in}}%
\pgfpathlineto{\pgfqpoint{4.690298in}{2.081020in}}%
\pgfpathlineto{\pgfqpoint{4.693210in}{2.073040in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{2.072084in}}%
\pgfpathlineto{\pgfqpoint{4.705873in}{2.046360in}}%
\pgfpathlineto{\pgfqpoint{4.710419in}{2.040139in}}%
\pgfpathlineto{\pgfqpoint{4.722246in}{2.023160in}}%
\pgfpathlineto{\pgfqpoint{4.733704in}{2.018167in}}%
\pgfpathlineto{\pgfqpoint{4.739381in}{2.013338in}}%
\pgfpathlineto{\pgfqpoint{4.747088in}{1.999472in}}%
\pgfpathlineto{\pgfqpoint{4.750249in}{1.996848in}}%
\pgfpathlineto{\pgfqpoint{4.782940in}{1.967048in}}%
\pgfpathlineto{\pgfqpoint{4.786550in}{1.965996in}}%
\pgfpathlineto{\pgfqpoint{4.798634in}{1.959202in}}%
\pgfpathlineto{\pgfqpoint{4.814592in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{4.833798in}{1.934859in}}%
\pgfpathlineto{\pgfqpoint{4.843956in}{1.930398in}}%
\pgfpathlineto{\pgfqpoint{4.856359in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{1.922154in}}%
\pgfpathlineto{\pgfqpoint{4.886064in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{4.893922in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{4.898915in}{1.970666in}}%
\pgfpathlineto{\pgfqpoint{4.898449in}{1.977473in}}%
\pgfpathlineto{\pgfqpoint{4.897841in}{1.982551in}}%
\pgfpathlineto{\pgfqpoint{4.902782in}{2.009490in}}%
\pgfpathlineto{\pgfqpoint{4.904804in}{2.013022in}}%
\pgfpathlineto{\pgfqpoint{4.906652in}{2.023971in}}%
\pgfpathlineto{\pgfqpoint{4.913292in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{4.913504in}{2.051788in}}%
\pgfpathlineto{\pgfqpoint{4.915073in}{2.073090in}}%
\pgfpathlineto{\pgfqpoint{4.917269in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{4.921189in}{2.104901in}}%
\pgfpathlineto{\pgfqpoint{4.921860in}{2.121533in}}%
\pgfpathlineto{\pgfqpoint{4.923589in}{2.145082in}}%
\pgfpathlineto{\pgfqpoint{4.923763in}{2.150897in}}%
\pgfpathlineto{\pgfqpoint{4.926725in}{2.186881in}}%
\pgfpathlineto{\pgfqpoint{4.925828in}{2.192059in}}%
\pgfpathlineto{\pgfqpoint{4.926816in}{2.222031in}}%
\pgfpathlineto{\pgfqpoint{4.926869in}{2.239637in}}%
\pgfpathlineto{\pgfqpoint{4.927900in}{2.256290in}}%
\pgfpathlineto{\pgfqpoint{4.934941in}{2.297249in}}%
\pgfpathlineto{\pgfqpoint{4.935060in}{2.299115in}}%
\pgfpathlineto{\pgfqpoint{4.934598in}{2.301364in}}%
\pgfpathlineto{\pgfqpoint{4.933588in}{2.345229in}}%
\pgfpathlineto{\pgfqpoint{4.936143in}{2.358693in}}%
\pgfpathlineto{\pgfqpoint{4.934698in}{2.383385in}}%
\pgfpathlineto{\pgfqpoint{4.933523in}{2.397177in}}%
\pgfpathlineto{\pgfqpoint{4.934225in}{2.424406in}}%
\pgfpathlineto{\pgfqpoint{4.935411in}{2.435400in}}%
\pgfpathlineto{\pgfqpoint{4.934823in}{2.443619in}}%
\pgfpathlineto{\pgfqpoint{4.934028in}{2.461418in}}%
\pgfpathlineto{\pgfqpoint{4.934387in}{2.487057in}}%
\pgfpathlineto{\pgfqpoint{4.934628in}{2.489310in}}%
\pgfpathlineto{\pgfqpoint{4.934667in}{2.491760in}}%
\pgfpathlineto{\pgfqpoint{4.940577in}{2.523069in}}%
\pgfpathlineto{\pgfqpoint{4.937722in}{2.545338in}}%
\pgfpathlineto{\pgfqpoint{4.937432in}{2.556786in}}%
\pgfpathlineto{\pgfqpoint{4.936202in}{2.569222in}}%
\pgfpathlineto{\pgfqpoint{4.937603in}{2.587631in}}%
\pgfpathlineto{\pgfqpoint{4.936245in}{2.605717in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{2.617985in}}%
\pgfpathlineto{\pgfqpoint{4.936316in}{2.626571in}}%
\pgfpathlineto{\pgfqpoint{4.939797in}{2.645423in}}%
\pgfpathlineto{\pgfqpoint{4.940518in}{2.665309in}}%
\pgfpathlineto{\pgfqpoint{4.940489in}{2.673914in}}%
\pgfpathlineto{\pgfqpoint{4.938514in}{2.694142in}}%
\pgfpathlineto{\pgfqpoint{4.936965in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{2.719401in}}%
\pgfpathlineto{\pgfqpoint{4.941867in}{2.734313in}}%
\pgfpathlineto{\pgfqpoint{4.938147in}{2.760646in}}%
\pgfpathlineto{\pgfqpoint{4.938970in}{2.764600in}}%
\pgfpathlineto{\pgfqpoint{4.939427in}{2.798600in}}%
\pgfpathlineto{\pgfqpoint{4.938277in}{2.838236in}}%
\pgfpathlineto{\pgfqpoint{4.938464in}{2.867939in}}%
\pgfpathlineto{\pgfqpoint{4.936067in}{2.877661in}}%
\pgfpathlineto{\pgfqpoint{4.936712in}{2.891046in}}%
\pgfpathlineto{\pgfqpoint{4.938195in}{2.909770in}}%
\pgfpathlineto{\pgfqpoint{4.944145in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{4.944248in}{2.944869in}}%
\pgfpathlineto{\pgfqpoint{4.941905in}{3.016599in}}%
\pgfpathlineto{\pgfqpoint{4.944869in}{3.042647in}}%
\pgfpathlineto{\pgfqpoint{4.946374in}{3.053570in}}%
\pgfpathlineto{\pgfqpoint{4.948390in}{3.085209in}}%
\pgfpathlineto{\pgfqpoint{4.947654in}{3.115588in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{3.122853in}}%
\pgfpathlineto{\pgfqpoint{4.949637in}{3.145816in}}%
\pgfpathlineto{\pgfqpoint{4.949369in}{3.163558in}}%
\pgfpathlineto{\pgfqpoint{4.950162in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{4.948077in}{3.200306in}}%
\pgfpathlineto{\pgfqpoint{4.949518in}{3.207914in}}%
\pgfpathlineto{\pgfqpoint{4.951149in}{3.230800in}}%
\pgfpathlineto{\pgfqpoint{4.951092in}{3.244993in}}%
\pgfpathlineto{\pgfqpoint{4.951249in}{3.262939in}}%
\pgfpathlineto{\pgfqpoint{4.955378in}{3.286933in}}%
\pgfpathlineto{\pgfqpoint{4.955020in}{3.322495in}}%
\pgfpathlineto{\pgfqpoint{4.955702in}{3.330198in}}%
\pgfpathlineto{\pgfqpoint{4.959200in}{3.334862in}}%
\pgfpathlineto{\pgfqpoint{4.960184in}{3.363537in}}%
\pgfpathlineto{\pgfqpoint{4.963290in}{3.379454in}}%
\pgfpathlineto{\pgfqpoint{4.966864in}{3.394280in}}%
\pgfpathlineto{\pgfqpoint{4.968682in}{3.412647in}}%
\pgfpathlineto{\pgfqpoint{4.965671in}{3.430579in}}%
\pgfpathlineto{\pgfqpoint{4.968856in}{3.448998in}}%
\pgfpathlineto{\pgfqpoint{4.968015in}{3.479864in}}%
\pgfpathlineto{\pgfqpoint{4.970496in}{3.490356in}}%
\pgfpathlineto{\pgfqpoint{4.965812in}{3.503166in}}%
\pgfpathlineto{\pgfqpoint{4.968116in}{3.527336in}}%
\pgfpathlineto{\pgfqpoint{4.968811in}{3.532018in}}%
\pgfpathlineto{\pgfqpoint{4.970684in}{3.537156in}}%
\pgfpathlineto{\pgfqpoint{4.979686in}{3.566180in}}%
\pgfpathlineto{\pgfqpoint{4.977640in}{3.578596in}}%
\pgfpathlineto{\pgfqpoint{4.969147in}{3.607124in}}%
\pgfpathlineto{\pgfqpoint{4.967976in}{3.618759in}}%
\pgfpathlineto{\pgfqpoint{4.969728in}{3.637447in}}%
\pgfpathlineto{\pgfqpoint{4.974641in}{3.649925in}}%
\pgfpathlineto{\pgfqpoint{4.973444in}{3.660826in}}%
\pgfpathlineto{\pgfqpoint{4.975303in}{3.683049in}}%
\pgfpathlineto{\pgfqpoint{4.972450in}{3.704478in}}%
\pgfpathlineto{\pgfqpoint{4.972252in}{3.715925in}}%
\pgfpathlineto{\pgfqpoint{4.973746in}{3.742863in}}%
\pgfpathlineto{\pgfqpoint{4.974106in}{3.743610in}}%
\pgfpathlineto{\pgfqpoint{4.974136in}{3.744223in}}%
\pgfpathlineto{\pgfqpoint{4.972872in}{3.772745in}}%
\pgfpathlineto{\pgfqpoint{4.973374in}{3.774048in}}%
\pgfpathlineto{\pgfqpoint{4.978791in}{3.811744in}}%
\pgfpathlineto{\pgfqpoint{4.981532in}{3.833158in}}%
\pgfpathlineto{\pgfqpoint{4.980963in}{3.859918in}}%
\pgfpathlineto{\pgfqpoint{4.979702in}{3.874791in}}%
\pgfpathlineto{\pgfqpoint{4.979892in}{3.903895in}}%
\pgfpathlineto{\pgfqpoint{4.961474in}{3.925799in}}%
\pgfpathlineto{\pgfqpoint{4.960711in}{3.928703in}}%
\pgfpathlineto{\pgfqpoint{4.946754in}{3.963794in}}%
\pgfpathlineto{\pgfqpoint{4.945625in}{3.965231in}}%
\pgfpathlineto{\pgfqpoint{4.945357in}{3.967195in}}%
\pgfpathlineto{\pgfqpoint{4.934744in}{4.004047in}}%
\pgfpathlineto{\pgfqpoint{4.933483in}{4.010586in}}%
\pgfpathlineto{\pgfqpoint{4.922645in}{4.028763in}}%
\pgfpathlineto{\pgfqpoint{4.926215in}{4.047548in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{4.051882in}}%
\pgfpathlineto{\pgfqpoint{4.895783in}{4.077288in}}%
\pgfpathlineto{\pgfqpoint{4.895698in}{4.084452in}}%
\pgfpathlineto{\pgfqpoint{4.885804in}{4.088740in}}%
\pgfpathlineto{\pgfqpoint{4.864772in}{4.103652in}}%
\pgfpathlineto{\pgfqpoint{4.849876in}{4.118715in}}%
\pgfpathlineto{\pgfqpoint{4.837542in}{4.128927in}}%
\pgfpathlineto{\pgfqpoint{4.827359in}{4.148950in}}%
\pgfpathlineto{\pgfqpoint{4.823658in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{4.807897in}{4.155580in}}%
\pgfpathlineto{\pgfqpoint{4.793706in}{4.149498in}}%
\pgfpathlineto{\pgfqpoint{4.777997in}{4.153907in}}%
\pgfpathlineto{\pgfqpoint{4.764790in}{4.176810in}}%
\pgfpathlineto{\pgfqpoint{4.764366in}{4.177085in}}%
\pgfpathlineto{\pgfqpoint{4.735165in}{4.174394in}}%
\pgfpathlineto{\pgfqpoint{4.707255in}{4.181702in}}%
\pgfpathlineto{\pgfqpoint{4.700943in}{4.171836in}}%
\pgfpathlineto{\pgfqpoint{4.699022in}{4.183083in}}%
\pgfpathlineto{\pgfqpoint{4.670158in}{4.189288in}}%
\pgfpathlineto{\pgfqpoint{4.663668in}{4.188654in}}%
\pgfpathlineto{\pgfqpoint{4.628714in}{4.208648in}}%
\pgfpathlineto{\pgfqpoint{4.625899in}{4.211338in}}%
\pgfpathlineto{\pgfqpoint{4.623221in}{4.208984in}}%
\pgfpathlineto{\pgfqpoint{4.593554in}{4.209811in}}%
\pgfpathlineto{\pgfqpoint{4.579100in}{4.204335in}}%
\pgfpathlineto{\pgfqpoint{4.552752in}{4.184631in}}%
\pgfpathlineto{\pgfqpoint{4.551261in}{4.182858in}}%
\pgfpathlineto{\pgfqpoint{4.551015in}{4.181715in}}%
\pgfpathlineto{\pgfqpoint{4.541685in}{4.154993in}}%
\pgfpathlineto{\pgfqpoint{4.542420in}{4.152058in}}%
\pgfpathlineto{\pgfqpoint{4.556281in}{4.136966in}}%
\pgfpathlineto{\pgfqpoint{4.573742in}{4.135806in}}%
\pgfpathlineto{\pgfqpoint{4.584897in}{4.132306in}}%
\pgfpathlineto{\pgfqpoint{4.605273in}{4.120730in}}%
\pgfpathlineto{\pgfqpoint{4.617205in}{4.108202in}}%
\pgfpathlineto{\pgfqpoint{4.625211in}{4.102387in}}%
\pgfpathlineto{\pgfqpoint{4.636177in}{4.089050in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{4.066584in}}%
\pgfpathlineto{\pgfqpoint{4.665790in}{4.061295in}}%
\pgfpathlineto{\pgfqpoint{4.669398in}{4.058201in}}%
\pgfpathlineto{\pgfqpoint{4.707832in}{4.046212in}}%
\pgfpathlineto{\pgfqpoint{4.713098in}{4.043981in}}%
\pgfpathlineto{\pgfqpoint{4.749232in}{4.037683in}}%
\pgfpathlineto{\pgfqpoint{4.751939in}{4.036508in}}%
\pgfpathlineto{\pgfqpoint{4.775963in}{4.013669in}}%
\pgfpathlineto{\pgfqpoint{4.782236in}{3.994730in}}%
\pgfpathlineto{\pgfqpoint{4.792593in}{3.975543in}}%
\pgfpathlineto{\pgfqpoint{4.807956in}{3.951732in}}%
\pgfpathlineto{\pgfqpoint{4.813543in}{3.947610in}}%
\pgfpathlineto{\pgfqpoint{4.813050in}{3.942466in}}%
\pgfpathlineto{\pgfqpoint{4.815780in}{3.901532in}}%
\pgfpathlineto{\pgfqpoint{4.821716in}{3.868313in}}%
\pgfpathlineto{\pgfqpoint{4.823445in}{3.847367in}}%
\pgfpathlineto{\pgfqpoint{4.822354in}{3.830856in}}%
\pgfpathlineto{\pgfqpoint{4.828591in}{3.789720in}}%
\pgfpathlineto{\pgfqpoint{4.830157in}{3.761316in}}%
\pgfpathlineto{\pgfqpoint{4.830148in}{3.751941in}}%
\pgfpathlineto{\pgfqpoint{4.833422in}{3.727310in}}%
\pgfpathlineto{\pgfqpoint{4.833564in}{3.716894in}}%
\pgfpathlineto{\pgfqpoint{4.834331in}{3.714459in}}%
\pgfpathlineto{\pgfqpoint{4.834865in}{3.697999in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{3.679324in}}%
\pgfpathlineto{\pgfqpoint{4.835066in}{3.674287in}}%
\pgfpathlineto{\pgfqpoint{4.834060in}{3.643239in}}%
\pgfpathlineto{\pgfqpoint{4.836067in}{3.618577in}}%
\pgfpathlineto{\pgfqpoint{4.837364in}{3.608641in}}%
\pgfpathlineto{\pgfqpoint{4.839565in}{3.569550in}}%
\pgfpathlineto{\pgfqpoint{4.841692in}{3.553585in}}%
\pgfpathlineto{\pgfqpoint{4.842558in}{3.530581in}}%
\pgfpathlineto{\pgfqpoint{4.849647in}{3.518956in}}%
\pgfpathlineto{\pgfqpoint{4.852710in}{3.502008in}}%
\pgfpathlineto{\pgfqpoint{4.853514in}{3.481307in}}%
\pgfpathlineto{\pgfqpoint{4.850495in}{3.471167in}}%
\pgfpathlineto{\pgfqpoint{4.850908in}{3.466720in}}%
\pgfpathlineto{\pgfqpoint{4.850313in}{3.439701in}}%
\pgfpathlineto{\pgfqpoint{4.854518in}{3.424095in}}%
\pgfpathlineto{\pgfqpoint{4.851391in}{3.407056in}}%
\pgfpathlineto{\pgfqpoint{4.858938in}{3.383470in}}%
\pgfpathlineto{\pgfqpoint{4.861062in}{3.375298in}}%
\pgfpathlineto{\pgfqpoint{4.858186in}{3.352260in}}%
\pgfpathlineto{\pgfqpoint{4.856254in}{3.339049in}}%
\pgfpathlineto{\pgfqpoint{4.859516in}{3.311344in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{3.297700in}}%
\pgfpathlineto{\pgfqpoint{4.860310in}{3.278495in}}%
\pgfpathlineto{\pgfqpoint{4.860665in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{4.858271in}{3.246361in}}%
\pgfpathlineto{\pgfqpoint{4.858610in}{3.241634in}}%
\pgfpathlineto{\pgfqpoint{4.858524in}{3.201564in}}%
\pgfpathlineto{\pgfqpoint{4.858271in}{3.200280in}}%
\pgfpathlineto{\pgfqpoint{4.859022in}{3.198465in}}%
\pgfpathlineto{\pgfqpoint{4.859161in}{3.166001in}}%
\pgfpathlineto{\pgfqpoint{4.858638in}{3.154705in}}%
\pgfpathlineto{\pgfqpoint{4.845291in}{3.116757in}}%
\pgfpathlineto{\pgfqpoint{4.846581in}{3.089301in}}%
\pgfpathlineto{\pgfqpoint{4.846291in}{3.080308in}}%
\pgfpathlineto{\pgfqpoint{4.844803in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{4.844077in}{3.047477in}}%
\pgfpathlineto{\pgfqpoint{4.840803in}{3.032327in}}%
\pgfpathlineto{\pgfqpoint{4.822243in}{3.036698in}}%
\pgfpathlineto{\pgfqpoint{4.812300in}{3.037079in}}%
\pgfpathlineto{\pgfqpoint{4.811188in}{3.031266in}}%
\pgfpathlineto{\pgfqpoint{4.801059in}{3.008890in}}%
\pgfpathlineto{\pgfqpoint{4.795836in}{3.006201in}}%
\pgfpathlineto{\pgfqpoint{4.792234in}{2.998425in}}%
\pgfpathlineto{\pgfqpoint{4.773337in}{2.965822in}}%
\pgfpathlineto{\pgfqpoint{4.771082in}{2.960508in}}%
\pgfpathlineto{\pgfqpoint{4.769760in}{2.955844in}}%
\pgfpathlineto{\pgfqpoint{4.759051in}{2.934385in}}%
\pgfpathlineto{\pgfqpoint{4.754351in}{2.925984in}}%
\pgfpathlineto{\pgfqpoint{4.746088in}{2.904959in}}%
\pgfpathlineto{\pgfqpoint{4.741321in}{2.894954in}}%
\pgfpathlineto{\pgfqpoint{4.737831in}{2.887057in}}%
\pgfpathlineto{\pgfqpoint{4.729762in}{2.860197in}}%
\pgfpathlineto{\pgfqpoint{4.727752in}{2.846943in}}%
\pgfpathlineto{\pgfqpoint{4.718504in}{2.821008in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{2.805719in}}%
\pgfpathlineto{\pgfqpoint{4.709716in}{2.776508in}}%
\pgfpathlineto{\pgfqpoint{4.708980in}{2.774090in}}%
\pgfpathlineto{\pgfqpoint{4.708689in}{2.768932in}}%
\pgfpathlineto{\pgfqpoint{4.704415in}{2.745806in}}%
\pgfpathlineto{\pgfqpoint{4.700103in}{2.720662in}}%
\pgfpathlineto{\pgfqpoint{4.698215in}{2.712491in}}%
\pgfpathlineto{\pgfqpoint{4.697141in}{2.709643in}}%
\pgfpathlineto{\pgfqpoint{4.697806in}{2.704677in}}%
\pgfpathlineto{\pgfqpoint{4.690384in}{2.668443in}}%
\pgfpathlineto{\pgfqpoint{4.688256in}{2.637817in}}%
\pgfpathlineto{\pgfqpoint{4.683571in}{2.626049in}}%
\pgfpathmoveto{\pgfqpoint{4.464207in}{1.637858in}}%
\pgfpathlineto{\pgfqpoint{4.464610in}{1.612333in}}%
\pgfpathlineto{\pgfqpoint{4.465158in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{4.466042in}{1.597412in}}%
\pgfpathlineto{\pgfqpoint{4.466280in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{4.466691in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{4.472914in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{4.473295in}{1.510831in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.495264in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{1.469449in}}%
\pgfpathlineto{\pgfqpoint{4.481873in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{4.488457in}{1.428580in}}%
\pgfpathlineto{\pgfqpoint{4.494123in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{4.495915in}{1.392471in}}%
\pgfpathlineto{\pgfqpoint{4.501120in}{1.367550in}}%
\pgfpathlineto{\pgfqpoint{4.505150in}{1.350796in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{1.331769in}}%
\pgfpathlineto{\pgfqpoint{4.518289in}{1.294850in}}%
\pgfpathlineto{\pgfqpoint{4.520145in}{1.288811in}}%
\pgfpathlineto{\pgfqpoint{4.527633in}{1.259866in}}%
\pgfpathlineto{\pgfqpoint{4.534505in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{4.554661in}{1.191716in}}%
\pgfpathlineto{\pgfqpoint{4.555481in}{1.190882in}}%
\pgfpathlineto{\pgfqpoint{4.585355in}{1.162378in}}%
\pgfpathlineto{\pgfqpoint{4.587194in}{1.161863in}}%
\pgfpathlineto{\pgfqpoint{4.616290in}{1.154868in}}%
\pgfpathlineto{\pgfqpoint{4.631809in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{4.655179in}{1.170034in}}%
\pgfpathlineto{\pgfqpoint{4.661718in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{4.665749in}{1.179811in}}%
\pgfpathlineto{\pgfqpoint{4.683586in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{4.695941in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{4.702195in}{1.222763in}}%
\pgfpathlineto{\pgfqpoint{4.715442in}{1.246402in}}%
\pgfpathlineto{\pgfqpoint{4.722728in}{1.258932in}}%
\pgfpathlineto{\pgfqpoint{4.731842in}{1.277658in}}%
\pgfpathlineto{\pgfqpoint{4.743013in}{1.307255in}}%
\pgfpathlineto{\pgfqpoint{4.754186in}{1.337961in}}%
\pgfpathlineto{\pgfqpoint{4.762259in}{1.373607in}}%
\pgfpathlineto{\pgfqpoint{4.770119in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{4.773411in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{4.773759in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{4.774517in}{1.475115in}}%
\pgfpathlineto{\pgfqpoint{4.775657in}{1.496880in}}%
\pgfpathlineto{\pgfqpoint{4.769348in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{1.531947in}}%
\pgfpathlineto{\pgfqpoint{4.769152in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{4.765575in}{1.567120in}}%
\pgfpathlineto{\pgfqpoint{4.753690in}{1.600411in}}%
\pgfpathlineto{\pgfqpoint{4.740215in}{1.629732in}}%
\pgfpathlineto{\pgfqpoint{4.736758in}{1.635294in}}%
\pgfpathlineto{\pgfqpoint{4.727884in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{4.719723in}{1.665001in}}%
\pgfpathlineto{\pgfqpoint{4.714266in}{1.674338in}}%
\pgfpathlineto{\pgfqpoint{4.699111in}{1.694804in}}%
\pgfpathlineto{\pgfqpoint{4.691191in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{4.676171in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{4.664292in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{4.648001in}{1.740248in}}%
\pgfpathlineto{\pgfqpoint{4.623503in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{4.615906in}{1.757098in}}%
\pgfpathlineto{\pgfqpoint{4.600028in}{1.765933in}}%
\pgfpathlineto{\pgfqpoint{4.567976in}{1.773029in}}%
\pgfpathlineto{\pgfqpoint{4.554787in}{1.772247in}}%
\pgfpathlineto{\pgfqpoint{4.528340in}{1.771230in}}%
\pgfpathlineto{\pgfqpoint{4.526700in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{4.521189in}{1.766041in}}%
\pgfpathlineto{\pgfqpoint{4.493476in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{4.484913in}{1.729765in}}%
\pgfpathlineto{\pgfqpoint{4.477474in}{1.716282in}}%
\pgfpathlineto{\pgfqpoint{4.476643in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{4.468701in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{4.468025in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{4.468027in}{1.668403in}}%
\pgfpathmoveto{\pgfqpoint{4.946024in}{4.077046in}}%
\pgfpathlineto{\pgfqpoint{4.949740in}{4.084533in}}%
\pgfpathlineto{\pgfqpoint{4.948423in}{4.088194in}}%
\pgfpathlineto{\pgfqpoint{4.945124in}{4.091189in}}%
\pgfpathlineto{\pgfqpoint{4.939099in}{4.089313in}}%
\pgfpathlineto{\pgfqpoint{4.942204in}{4.084485in}}%
\pgfpathmoveto{\pgfqpoint{4.993250in}{3.953146in}}%
\pgfpathlineto{\pgfqpoint{4.993115in}{3.954445in}}%
\pgfpathlineto{\pgfqpoint{4.990991in}{3.956366in}}%
\pgfpathlineto{\pgfqpoint{4.982716in}{3.955663in}}%
\pgfpathlineto{\pgfqpoint{4.985715in}{3.947562in}}%
\pgfpathlineto{\pgfqpoint{4.992333in}{3.950424in}}%
\pgfpathlineto{\pgfqpoint{4.993417in}{3.952067in}}%
\pgfpathmoveto{\pgfqpoint{4.690660in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{4.691953in}{2.626852in}}%
\pgfpathlineto{\pgfqpoint{4.694825in}{2.668179in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.705650in}}%
\pgfpathlineto{\pgfqpoint{4.703738in}{2.709529in}}%
\pgfpathlineto{\pgfqpoint{4.705018in}{2.714713in}}%
\pgfpathlineto{\pgfqpoint{4.710306in}{2.745544in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.769378in}}%
\pgfpathlineto{\pgfqpoint{4.716892in}{2.774839in}}%
\pgfpathlineto{\pgfqpoint{4.722867in}{2.806859in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{2.851096in}}%
\pgfpathlineto{\pgfqpoint{4.738191in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{4.741027in}{2.865190in}}%
\pgfpathlineto{\pgfqpoint{4.752753in}{2.891725in}}%
\pgfpathlineto{\pgfqpoint{4.766006in}{2.919540in}}%
\pgfpathlineto{\pgfqpoint{4.767345in}{2.921499in}}%
\pgfpathlineto{\pgfqpoint{4.768042in}{2.923356in}}%
\pgfpathlineto{\pgfqpoint{4.781769in}{2.951006in}}%
\pgfpathlineto{\pgfqpoint{4.785869in}{2.958792in}}%
\pgfpathlineto{\pgfqpoint{4.805405in}{2.991080in}}%
\pgfpathlineto{\pgfqpoint{4.827026in}{2.987643in}}%
\pgfpathlineto{\pgfqpoint{4.841777in}{3.000575in}}%
\pgfpathlineto{\pgfqpoint{4.843969in}{3.016915in}}%
\pgfpathlineto{\pgfqpoint{4.850026in}{3.044945in}}%
\pgfpathlineto{\pgfqpoint{4.851673in}{3.057347in}}%
\pgfpathlineto{\pgfqpoint{4.852775in}{3.077618in}}%
\pgfpathlineto{\pgfqpoint{4.853263in}{3.092756in}}%
\pgfpathlineto{\pgfqpoint{4.852317in}{3.112891in}}%
\pgfpathlineto{\pgfqpoint{4.864977in}{3.148949in}}%
\pgfpathlineto{\pgfqpoint{4.865869in}{3.168223in}}%
\pgfpathlineto{\pgfqpoint{4.865751in}{3.195684in}}%
\pgfpathlineto{\pgfqpoint{4.868448in}{3.204973in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{3.241235in}}%
\pgfpathlineto{\pgfqpoint{4.868870in}{3.247022in}}%
\pgfpathlineto{\pgfqpoint{4.867194in}{3.254761in}}%
\pgfpathlineto{\pgfqpoint{4.866876in}{3.280339in}}%
\pgfpathlineto{\pgfqpoint{4.866362in}{3.292535in}}%
\pgfpathlineto{\pgfqpoint{4.866388in}{3.314811in}}%
\pgfpathlineto{\pgfqpoint{4.863947in}{3.335536in}}%
\pgfpathlineto{\pgfqpoint{4.867102in}{3.357108in}}%
\pgfpathlineto{\pgfqpoint{4.868832in}{3.370966in}}%
\pgfpathlineto{\pgfqpoint{4.864424in}{3.387930in}}%
\pgfpathlineto{\pgfqpoint{4.858587in}{3.406172in}}%
\pgfpathlineto{\pgfqpoint{4.864100in}{3.436215in}}%
\pgfpathlineto{\pgfqpoint{4.863187in}{3.439601in}}%
\pgfpathlineto{\pgfqpoint{4.863317in}{3.445463in}}%
\pgfpathlineto{\pgfqpoint{4.860801in}{3.472510in}}%
\pgfpathlineto{\pgfqpoint{4.868990in}{3.500016in}}%
\pgfpathlineto{\pgfqpoint{4.868821in}{3.505849in}}%
\pgfpathlineto{\pgfqpoint{4.867248in}{3.513427in}}%
\pgfpathlineto{\pgfqpoint{4.854350in}{3.534576in}}%
\pgfpathlineto{\pgfqpoint{4.853288in}{3.562791in}}%
\pgfpathlineto{\pgfqpoint{4.851758in}{3.573519in}}%
\pgfpathlineto{\pgfqpoint{4.856150in}{3.595700in}}%
\pgfpathlineto{\pgfqpoint{4.855668in}{3.603727in}}%
\pgfpathlineto{\pgfqpoint{4.851210in}{3.638893in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{3.643531in}}%
\pgfpathlineto{\pgfqpoint{4.849448in}{3.675727in}}%
\pgfpathlineto{\pgfqpoint{4.850709in}{3.690499in}}%
\pgfpathlineto{\pgfqpoint{4.850221in}{3.705568in}}%
\pgfpathlineto{\pgfqpoint{4.845159in}{3.721624in}}%
\pgfpathlineto{\pgfqpoint{4.844602in}{3.757899in}}%
\pgfpathlineto{\pgfqpoint{4.845494in}{3.797140in}}%
\pgfpathlineto{\pgfqpoint{4.840099in}{3.832313in}}%
\pgfpathlineto{\pgfqpoint{4.842204in}{3.864173in}}%
\pgfpathlineto{\pgfqpoint{4.841128in}{3.868088in}}%
\pgfpathlineto{\pgfqpoint{4.842846in}{3.873462in}}%
\pgfpathlineto{\pgfqpoint{4.839483in}{3.901175in}}%
\pgfpathlineto{\pgfqpoint{4.837552in}{3.934965in}}%
\pgfpathlineto{\pgfqpoint{4.839370in}{3.953919in}}%
\pgfpathlineto{\pgfqpoint{4.838295in}{3.963076in}}%
\pgfpathlineto{\pgfqpoint{4.838173in}{3.965908in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{3.988139in}}%
\pgfpathlineto{\pgfqpoint{4.832800in}{4.021260in}}%
\pgfpathlineto{\pgfqpoint{4.832481in}{4.024321in}}%
\pgfpathlineto{\pgfqpoint{4.834385in}{4.029928in}}%
\pgfpathlineto{\pgfqpoint{4.824884in}{4.037967in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{4.041884in}}%
\pgfpathlineto{\pgfqpoint{4.806715in}{4.058904in}}%
\pgfpathlineto{\pgfqpoint{4.795723in}{4.079800in}}%
\pgfpathlineto{\pgfqpoint{4.791240in}{4.092028in}}%
\pgfpathlineto{\pgfqpoint{4.780185in}{4.106007in}}%
\pgfpathlineto{\pgfqpoint{4.768167in}{4.121688in}}%
\pgfpathlineto{\pgfqpoint{4.775061in}{4.140848in}}%
\pgfpathlineto{\pgfqpoint{4.792729in}{4.135890in}}%
\pgfpathlineto{\pgfqpoint{4.818025in}{4.146730in}}%
\pgfpathlineto{\pgfqpoint{4.822154in}{4.143427in}}%
\pgfpathlineto{\pgfqpoint{4.833226in}{4.121656in}}%
\pgfpathlineto{\pgfqpoint{4.836003in}{4.119356in}}%
\pgfpathlineto{\pgfqpoint{4.859117in}{4.095982in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{4.079205in}}%
\pgfpathlineto{\pgfqpoint{4.886774in}{4.074901in}}%
\pgfpathlineto{\pgfqpoint{4.904535in}{4.048685in}}%
\pgfpathlineto{\pgfqpoint{4.907220in}{4.044228in}}%
\pgfpathlineto{\pgfqpoint{4.908075in}{4.043983in}}%
\pgfpathlineto{\pgfqpoint{4.907874in}{4.042920in}}%
\pgfpathlineto{\pgfqpoint{4.927264in}{4.010397in}}%
\pgfpathlineto{\pgfqpoint{4.929521in}{3.998698in}}%
\pgfpathlineto{\pgfqpoint{4.936935in}{3.972956in}}%
\pgfpathlineto{\pgfqpoint{4.938163in}{3.963925in}}%
\pgfpathlineto{\pgfqpoint{4.943354in}{3.957316in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{3.928579in}}%
\pgfpathlineto{\pgfqpoint{4.958377in}{3.914894in}}%
\pgfpathlineto{\pgfqpoint{4.970788in}{3.900133in}}%
\pgfpathlineto{\pgfqpoint{4.970661in}{3.880521in}}%
\pgfpathlineto{\pgfqpoint{4.972814in}{3.855112in}}%
\pgfpathlineto{\pgfqpoint{4.973192in}{3.837339in}}%
\pgfpathlineto{\pgfqpoint{4.969286in}{3.805611in}}%
\pgfpathlineto{\pgfqpoint{4.968589in}{3.772107in}}%
\pgfpathlineto{\pgfqpoint{4.969895in}{3.745805in}}%
\pgfpathlineto{\pgfqpoint{4.970821in}{3.742027in}}%
\pgfpathlineto{\pgfqpoint{4.969437in}{3.717066in}}%
\pgfpathlineto{\pgfqpoint{4.969694in}{3.702193in}}%
\pgfpathlineto{\pgfqpoint{4.972067in}{3.684371in}}%
\pgfpathlineto{\pgfqpoint{4.969829in}{3.657624in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{3.651316in}}%
\pgfpathlineto{\pgfqpoint{4.967679in}{3.644096in}}%
\pgfpathlineto{\pgfqpoint{4.965373in}{3.619499in}}%
\pgfpathlineto{\pgfqpoint{4.966915in}{3.604186in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{3.579479in}}%
\pgfpathlineto{\pgfqpoint{4.976733in}{3.564533in}}%
\pgfpathlineto{\pgfqpoint{4.969038in}{3.539723in}}%
\pgfpathlineto{\pgfqpoint{4.966558in}{3.532919in}}%
\pgfpathlineto{\pgfqpoint{4.965637in}{3.526718in}}%
\pgfpathlineto{\pgfqpoint{4.962586in}{3.494711in}}%
\pgfpathlineto{\pgfqpoint{4.964550in}{3.489341in}}%
\pgfpathlineto{\pgfqpoint{4.963510in}{3.484942in}}%
\pgfpathlineto{\pgfqpoint{4.964537in}{3.447267in}}%
\pgfpathlineto{\pgfqpoint{4.962048in}{3.432876in}}%
\pgfpathlineto{\pgfqpoint{4.965714in}{3.411053in}}%
\pgfpathlineto{\pgfqpoint{4.964286in}{3.396636in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{3.377965in}}%
\pgfpathlineto{\pgfqpoint{4.957176in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{3.340501in}}%
\pgfpathlineto{\pgfqpoint{4.949227in}{3.331007in}}%
\pgfpathlineto{\pgfqpoint{4.947840in}{3.315323in}}%
\pgfpathlineto{\pgfqpoint{4.948113in}{3.288201in}}%
\pgfpathlineto{\pgfqpoint{4.945093in}{3.270750in}}%
\pgfpathlineto{\pgfqpoint{4.945175in}{3.265142in}}%
\pgfpathlineto{\pgfqpoint{4.945012in}{3.246509in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{3.226618in}}%
\pgfpathlineto{\pgfqpoint{4.944111in}{3.212847in}}%
\pgfpathlineto{\pgfqpoint{4.941068in}{3.196787in}}%
\pgfpathlineto{\pgfqpoint{4.942503in}{3.177047in}}%
\pgfpathlineto{\pgfqpoint{4.940863in}{3.160390in}}%
\pgfpathlineto{\pgfqpoint{4.941323in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{4.941126in}{3.119297in}}%
\pgfpathlineto{\pgfqpoint{4.941236in}{3.114784in}}%
\pgfpathlineto{\pgfqpoint{4.938995in}{3.085553in}}%
\pgfpathlineto{\pgfqpoint{4.937951in}{3.050622in}}%
\pgfpathlineto{\pgfqpoint{4.937776in}{3.049353in}}%
\pgfpathlineto{\pgfqpoint{4.933977in}{3.015476in}}%
\pgfpathlineto{\pgfqpoint{4.933924in}{2.989740in}}%
\pgfpathlineto{\pgfqpoint{4.935144in}{2.982804in}}%
\pgfpathlineto{\pgfqpoint{4.936330in}{2.949016in}}%
\pgfpathlineto{\pgfqpoint{4.937142in}{2.942480in}}%
\pgfpathlineto{\pgfqpoint{4.928069in}{2.913738in}}%
\pgfpathlineto{\pgfqpoint{4.927352in}{2.888888in}}%
\pgfpathlineto{\pgfqpoint{4.927592in}{2.886121in}}%
\pgfpathlineto{\pgfqpoint{4.932407in}{2.866596in}}%
\pgfpathlineto{\pgfqpoint{4.932261in}{2.843409in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{2.832405in}}%
\pgfpathlineto{\pgfqpoint{4.933519in}{2.802322in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.793657in}}%
\pgfpathlineto{\pgfqpoint{4.933165in}{2.766667in}}%
\pgfpathlineto{\pgfqpoint{4.930008in}{2.751501in}}%
\pgfpathlineto{\pgfqpoint{4.932053in}{2.737029in}}%
\pgfpathlineto{\pgfqpoint{4.929442in}{2.714107in}}%
\pgfpathlineto{\pgfqpoint{4.928959in}{2.711895in}}%
\pgfpathlineto{\pgfqpoint{4.931921in}{2.691635in}}%
\pgfpathlineto{\pgfqpoint{4.933286in}{2.677649in}}%
\pgfpathlineto{\pgfqpoint{4.933341in}{2.661348in}}%
\pgfpathlineto{\pgfqpoint{4.932843in}{2.647607in}}%
\pgfpathlineto{\pgfqpoint{4.928345in}{2.623246in}}%
\pgfpathlineto{\pgfqpoint{4.928286in}{2.618952in}}%
\pgfpathlineto{\pgfqpoint{4.927546in}{2.614690in}}%
\pgfpathlineto{\pgfqpoint{4.929539in}{2.588140in}}%
\pgfpathlineto{\pgfqpoint{4.927410in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{4.927748in}{2.556235in}}%
\pgfpathlineto{\pgfqpoint{4.927252in}{2.550737in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{2.523751in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{2.502644in}}%
\pgfpathlineto{\pgfqpoint{4.927692in}{2.490433in}}%
\pgfpathlineto{\pgfqpoint{4.922771in}{2.473385in}}%
\pgfpathlineto{\pgfqpoint{4.922638in}{2.463930in}}%
\pgfpathlineto{\pgfqpoint{4.923195in}{2.451460in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{2.437312in}}%
\pgfpathlineto{\pgfqpoint{4.924429in}{2.430379in}}%
\pgfpathlineto{\pgfqpoint{4.924009in}{2.410215in}}%
\pgfpathlineto{\pgfqpoint{4.923335in}{2.389495in}}%
\pgfpathlineto{\pgfqpoint{4.923879in}{2.385583in}}%
\pgfpathlineto{\pgfqpoint{4.923971in}{2.365080in}}%
\pgfpathlineto{\pgfqpoint{4.924758in}{2.351617in}}%
\pgfpathlineto{\pgfqpoint{4.924382in}{2.349633in}}%
\pgfpathlineto{\pgfqpoint{4.925528in}{2.304040in}}%
\pgfpathlineto{\pgfqpoint{4.926674in}{2.297449in}}%
\pgfpathlineto{\pgfqpoint{4.917282in}{2.265638in}}%
\pgfpathlineto{\pgfqpoint{4.915452in}{2.255200in}}%
\pgfpathlineto{\pgfqpoint{4.915241in}{2.251792in}}%
\pgfpathlineto{\pgfqpoint{4.915145in}{2.219325in}}%
\pgfpathlineto{\pgfqpoint{4.914898in}{2.211840in}}%
\pgfpathlineto{\pgfqpoint{4.918966in}{2.188374in}}%
\pgfpathlineto{\pgfqpoint{4.916079in}{2.153137in}}%
\pgfpathlineto{\pgfqpoint{4.915617in}{2.137713in}}%
\pgfpathlineto{\pgfqpoint{4.914572in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{4.913666in}{2.101021in}}%
\pgfpathlineto{\pgfqpoint{4.911440in}{2.090629in}}%
\pgfpathlineto{\pgfqpoint{4.908270in}{2.071129in}}%
\pgfpathlineto{\pgfqpoint{4.907369in}{2.058902in}}%
\pgfpathlineto{\pgfqpoint{4.906958in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{4.897685in}{2.015957in}}%
\pgfpathlineto{\pgfqpoint{4.897317in}{2.013209in}}%
\pgfpathlineto{\pgfqpoint{4.889675in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{4.878361in}{1.941323in}}%
\pgfpathlineto{\pgfqpoint{4.876153in}{1.935340in}}%
\pgfpathlineto{\pgfqpoint{4.867982in}{1.938642in}}%
\pgfpathlineto{\pgfqpoint{4.845018in}{1.936405in}}%
\pgfpathlineto{\pgfqpoint{4.826209in}{1.944664in}}%
\pgfpathlineto{\pgfqpoint{4.817381in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{4.810045in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{4.789306in}{1.967514in}}%
\pgfpathlineto{\pgfqpoint{4.783111in}{1.969320in}}%
\pgfpathlineto{\pgfqpoint{4.752175in}{1.997520in}}%
\pgfpathlineto{\pgfqpoint{4.747643in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{2.019206in}}%
\pgfpathlineto{\pgfqpoint{4.736908in}{2.020144in}}%
\pgfpathlineto{\pgfqpoint{4.723729in}{2.025886in}}%
\pgfpathlineto{\pgfqpoint{4.714161in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{4.707747in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{4.697574in}{2.070503in}}%
\pgfpathlineto{\pgfqpoint{4.694614in}{2.073941in}}%
\pgfpathlineto{\pgfqpoint{4.684141in}{2.102636in}}%
\pgfpathlineto{\pgfqpoint{4.681929in}{2.106436in}}%
\pgfpathlineto{\pgfqpoint{4.682196in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{4.671019in}{2.144346in}}%
\pgfpathlineto{\pgfqpoint{4.667965in}{2.185746in}}%
\pgfpathlineto{\pgfqpoint{4.666656in}{2.190936in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{4.666530in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{4.668058in}{2.227228in}}%
\pgfpathlineto{\pgfqpoint{4.664252in}{2.243846in}}%
\pgfpathlineto{\pgfqpoint{4.664062in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{4.664717in}{2.280457in}}%
\pgfpathlineto{\pgfqpoint{4.665923in}{2.288385in}}%
\pgfpathlineto{\pgfqpoint{4.659576in}{2.310848in}}%
\pgfpathlineto{\pgfqpoint{4.667202in}{2.331288in}}%
\pgfpathlineto{\pgfqpoint{4.667060in}{2.334397in}}%
\pgfpathlineto{\pgfqpoint{4.668410in}{2.368080in}}%
\pgfpathlineto{\pgfqpoint{4.672128in}{2.406957in}}%
\pgfpathlineto{\pgfqpoint{4.676702in}{2.437975in}}%
\pgfpathlineto{\pgfqpoint{4.675598in}{2.443016in}}%
\pgfpathlineto{\pgfqpoint{4.675362in}{2.446070in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{2.450601in}}%
\pgfpathlineto{\pgfqpoint{4.676434in}{2.478831in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{2.506548in}}%
\pgfpathlineto{\pgfqpoint{4.680800in}{2.511595in}}%
\pgfpathlineto{\pgfqpoint{4.680166in}{2.514765in}}%
\pgfpathlineto{\pgfqpoint{4.682242in}{2.518977in}}%
\pgfpathlineto{\pgfqpoint{4.682487in}{2.553902in}}%
\pgfpathlineto{\pgfqpoint{4.684307in}{2.564845in}}%
\pgfpathlineto{\pgfqpoint{4.688206in}{2.582276in}}%
\pgfpathlineto{\pgfqpoint{4.688914in}{2.588031in}}%
\pgfpathlineto{\pgfqpoint{4.691506in}{2.615332in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{2.620937in}}%
\pgfpathmoveto{\pgfqpoint{4.620356in}{1.738385in}}%
\pgfpathlineto{\pgfqpoint{4.624372in}{1.736854in}}%
\pgfpathlineto{\pgfqpoint{4.627307in}{1.735129in}}%
\pgfpathlineto{\pgfqpoint{4.645723in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{4.650343in}{1.721543in}}%
\pgfpathlineto{\pgfqpoint{4.671209in}{1.705426in}}%
\pgfpathlineto{\pgfqpoint{4.675766in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{4.693585in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{4.703964in}{1.670278in}}%
\pgfpathlineto{\pgfqpoint{4.714083in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{4.718126in}{1.647420in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{4.736680in}{1.611969in}}%
\pgfpathlineto{\pgfqpoint{4.742224in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{4.756107in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{4.760452in}{1.530974in}}%
\pgfpathlineto{\pgfqpoint{4.761653in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{4.765540in}{1.493736in}}%
\pgfpathlineto{\pgfqpoint{4.764869in}{1.480940in}}%
\pgfpathlineto{\pgfqpoint{4.763495in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{4.758575in}{1.407275in}}%
\pgfpathlineto{\pgfqpoint{4.757871in}{1.403907in}}%
\pgfpathlineto{\pgfqpoint{4.753202in}{1.379060in}}%
\pgfpathlineto{\pgfqpoint{4.748622in}{1.361456in}}%
\pgfpathlineto{\pgfqpoint{4.744682in}{1.344005in}}%
\pgfpathlineto{\pgfqpoint{4.732371in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{4.724911in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{4.720422in}{1.279739in}}%
\pgfpathlineto{\pgfqpoint{4.716878in}{1.272458in}}%
\pgfpathlineto{\pgfqpoint{4.702515in}{1.247756in}}%
\pgfpathlineto{\pgfqpoint{4.695471in}{1.235185in}}%
\pgfpathlineto{\pgfqpoint{4.678936in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{4.674638in}{1.208572in}}%
\pgfpathlineto{\pgfqpoint{4.664830in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{4.648969in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{4.623738in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{4.613348in}{1.180146in}}%
\pgfpathlineto{\pgfqpoint{4.591573in}{1.184721in}}%
\pgfpathlineto{\pgfqpoint{4.579405in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{4.562610in}{1.213362in}}%
\pgfpathlineto{\pgfqpoint{4.541869in}{1.259110in}}%
\pgfpathlineto{\pgfqpoint{4.539893in}{1.266336in}}%
\pgfpathlineto{\pgfqpoint{4.530333in}{1.297460in}}%
\pgfpathlineto{\pgfqpoint{4.522098in}{1.325809in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{1.335833in}}%
\pgfpathlineto{\pgfqpoint{4.518415in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{4.510614in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{1.386274in}}%
\pgfpathlineto{\pgfqpoint{4.503374in}{1.406909in}}%
\pgfpathlineto{\pgfqpoint{4.497456in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{4.491208in}{1.470454in}}%
\pgfpathlineto{\pgfqpoint{4.483582in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{4.482442in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{4.478860in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{4.478097in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{4.477928in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{4.477264in}{1.607399in}}%
\pgfpathlineto{\pgfqpoint{4.480264in}{1.637920in}}%
\pgfpathlineto{\pgfqpoint{4.481818in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{4.485609in}{1.678200in}}%
\pgfpathlineto{\pgfqpoint{4.491398in}{1.702480in}}%
\pgfpathlineto{\pgfqpoint{4.503528in}{1.720221in}}%
\pgfpathlineto{\pgfqpoint{4.509369in}{1.732012in}}%
\pgfpathlineto{\pgfqpoint{4.521113in}{1.740060in}}%
\pgfpathlineto{\pgfqpoint{4.541236in}{1.752228in}}%
\pgfpathlineto{\pgfqpoint{4.561105in}{1.753406in}}%
\pgfpathlineto{\pgfqpoint{4.587902in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{4.596013in}{1.749158in}}%
\pgfpathlineto{\pgfqpoint{4.600135in}{1.746864in}}%
\pgfpathmoveto{\pgfqpoint{4.661273in}{4.171232in}}%
\pgfpathlineto{\pgfqpoint{4.678205in}{4.148067in}}%
\pgfpathlineto{\pgfqpoint{4.682569in}{4.133711in}}%
\pgfpathlineto{\pgfqpoint{4.710081in}{4.115154in}}%
\pgfpathlineto{\pgfqpoint{4.731426in}{4.155167in}}%
\pgfpathlineto{\pgfqpoint{4.732590in}{4.154863in}}%
\pgfpathlineto{\pgfqpoint{4.733807in}{4.154975in}}%
\pgfpathlineto{\pgfqpoint{4.736332in}{4.153334in}}%
\pgfpathlineto{\pgfqpoint{4.734095in}{4.151216in}}%
\pgfpathlineto{\pgfqpoint{4.708932in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{4.693006in}{4.088955in}}%
\pgfpathlineto{\pgfqpoint{4.678994in}{4.093042in}}%
\pgfpathlineto{\pgfqpoint{4.655638in}{4.092048in}}%
\pgfpathlineto{\pgfqpoint{4.645427in}{4.101445in}}%
\pgfpathlineto{\pgfqpoint{4.642056in}{4.105545in}}%
\pgfpathlineto{\pgfqpoint{4.618731in}{4.122488in}}%
\pgfpathlineto{\pgfqpoint{4.614156in}{4.127290in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{4.147626in}}%
\pgfpathlineto{\pgfqpoint{4.577869in}{4.147652in}}%
\pgfpathlineto{\pgfqpoint{4.577481in}{4.148074in}}%
\pgfpathlineto{\pgfqpoint{4.577679in}{4.148785in}}%
\pgfpathlineto{\pgfqpoint{4.577136in}{4.189635in}}%
\pgfpathlineto{\pgfqpoint{4.586740in}{4.196817in}}%
\pgfpathlineto{\pgfqpoint{4.591172in}{4.198496in}}%
\pgfpathlineto{\pgfqpoint{4.602421in}{4.198182in}}%
\pgfpathlineto{\pgfqpoint{4.625036in}{4.194703in}}%
\pgfpathlineto{\pgfqpoint{4.651800in}{4.179105in}}%
\pgfpathlineto{\pgfqpoint{4.651800in}{4.179105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690909in}{2.620937in}}%
\pgfpathlineto{\pgfqpoint{4.691506in}{2.615332in}}%
\pgfpathlineto{\pgfqpoint{4.688206in}{2.582276in}}%
\pgfpathlineto{\pgfqpoint{4.684307in}{2.564845in}}%
\pgfpathlineto{\pgfqpoint{4.682487in}{2.553902in}}%
\pgfpathlineto{\pgfqpoint{4.682242in}{2.518977in}}%
\pgfpathlineto{\pgfqpoint{4.680166in}{2.514765in}}%
\pgfpathlineto{\pgfqpoint{4.680800in}{2.511595in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{2.506548in}}%
\pgfpathlineto{\pgfqpoint{4.676434in}{2.478831in}}%
\pgfpathlineto{\pgfqpoint{4.677086in}{2.450601in}}%
\pgfpathlineto{\pgfqpoint{4.675362in}{2.446070in}}%
\pgfpathlineto{\pgfqpoint{4.675598in}{2.443016in}}%
\pgfpathlineto{\pgfqpoint{4.676702in}{2.437975in}}%
\pgfpathlineto{\pgfqpoint{4.672128in}{2.406957in}}%
\pgfpathlineto{\pgfqpoint{4.671575in}{2.401857in}}%
\pgfpathlineto{\pgfqpoint{4.668410in}{2.368080in}}%
\pgfpathlineto{\pgfqpoint{4.667977in}{2.360858in}}%
\pgfpathlineto{\pgfqpoint{4.667060in}{2.334397in}}%
\pgfpathlineto{\pgfqpoint{4.667202in}{2.331288in}}%
\pgfpathlineto{\pgfqpoint{4.659576in}{2.310848in}}%
\pgfpathlineto{\pgfqpoint{4.665923in}{2.288385in}}%
\pgfpathlineto{\pgfqpoint{4.664717in}{2.280457in}}%
\pgfpathlineto{\pgfqpoint{4.664062in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{4.664252in}{2.243846in}}%
\pgfpathlineto{\pgfqpoint{4.668058in}{2.227228in}}%
\pgfpathlineto{\pgfqpoint{4.666530in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{4.666656in}{2.190936in}}%
\pgfpathlineto{\pgfqpoint{4.667965in}{2.185746in}}%
\pgfpathlineto{\pgfqpoint{4.671019in}{2.144346in}}%
\pgfpathlineto{\pgfqpoint{4.682196in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{4.681929in}{2.106436in}}%
\pgfpathlineto{\pgfqpoint{4.682497in}{2.105633in}}%
\pgfpathlineto{\pgfqpoint{4.684141in}{2.102636in}}%
\pgfpathlineto{\pgfqpoint{4.694614in}{2.073941in}}%
\pgfpathlineto{\pgfqpoint{4.697574in}{2.070503in}}%
\pgfpathlineto{\pgfqpoint{4.707747in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{4.714161in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{4.723729in}{2.025886in}}%
\pgfpathlineto{\pgfqpoint{4.736908in}{2.020144in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{2.019206in}}%
\pgfpathlineto{\pgfqpoint{4.747643in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{4.752175in}{1.997520in}}%
\pgfpathlineto{\pgfqpoint{4.783111in}{1.969320in}}%
\pgfpathlineto{\pgfqpoint{4.789306in}{1.967514in}}%
\pgfpathlineto{\pgfqpoint{4.810045in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{4.817381in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{4.826209in}{1.944664in}}%
\pgfpathlineto{\pgfqpoint{4.845018in}{1.936405in}}%
\pgfpathlineto{\pgfqpoint{4.867982in}{1.938642in}}%
\pgfpathlineto{\pgfqpoint{4.876153in}{1.935340in}}%
\pgfpathlineto{\pgfqpoint{4.878361in}{1.941323in}}%
\pgfpathlineto{\pgfqpoint{4.889825in}{1.976136in}}%
\pgfpathlineto{\pgfqpoint{4.897685in}{2.015957in}}%
\pgfpathlineto{\pgfqpoint{4.906958in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{4.907369in}{2.058902in}}%
\pgfpathlineto{\pgfqpoint{4.908270in}{2.071129in}}%
\pgfpathlineto{\pgfqpoint{4.911440in}{2.090629in}}%
\pgfpathlineto{\pgfqpoint{4.913666in}{2.101021in}}%
\pgfpathlineto{\pgfqpoint{4.914572in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{4.915617in}{2.137713in}}%
\pgfpathlineto{\pgfqpoint{4.916079in}{2.153137in}}%
\pgfpathlineto{\pgfqpoint{4.918966in}{2.188374in}}%
\pgfpathlineto{\pgfqpoint{4.914898in}{2.211840in}}%
\pgfpathlineto{\pgfqpoint{4.915145in}{2.219325in}}%
\pgfpathlineto{\pgfqpoint{4.915241in}{2.251792in}}%
\pgfpathlineto{\pgfqpoint{4.915452in}{2.255200in}}%
\pgfpathlineto{\pgfqpoint{4.917282in}{2.265638in}}%
\pgfpathlineto{\pgfqpoint{4.926674in}{2.297449in}}%
\pgfpathlineto{\pgfqpoint{4.925528in}{2.304040in}}%
\pgfpathlineto{\pgfqpoint{4.924382in}{2.349633in}}%
\pgfpathlineto{\pgfqpoint{4.924758in}{2.351617in}}%
\pgfpathlineto{\pgfqpoint{4.923971in}{2.365080in}}%
\pgfpathlineto{\pgfqpoint{4.923879in}{2.385583in}}%
\pgfpathlineto{\pgfqpoint{4.923335in}{2.389495in}}%
\pgfpathlineto{\pgfqpoint{4.924009in}{2.410215in}}%
\pgfpathlineto{\pgfqpoint{4.924429in}{2.430379in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{2.437312in}}%
\pgfpathlineto{\pgfqpoint{4.923195in}{2.451460in}}%
\pgfpathlineto{\pgfqpoint{4.922638in}{2.463930in}}%
\pgfpathlineto{\pgfqpoint{4.922771in}{2.473385in}}%
\pgfpathlineto{\pgfqpoint{4.927692in}{2.490433in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{2.502644in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{2.523751in}}%
\pgfpathlineto{\pgfqpoint{4.927252in}{2.550737in}}%
\pgfpathlineto{\pgfqpoint{4.927748in}{2.556235in}}%
\pgfpathlineto{\pgfqpoint{4.927410in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{4.929539in}{2.588140in}}%
\pgfpathlineto{\pgfqpoint{4.927546in}{2.614690in}}%
\pgfpathlineto{\pgfqpoint{4.928286in}{2.618952in}}%
\pgfpathlineto{\pgfqpoint{4.928345in}{2.623246in}}%
\pgfpathlineto{\pgfqpoint{4.932843in}{2.647607in}}%
\pgfpathlineto{\pgfqpoint{4.933341in}{2.661348in}}%
\pgfpathlineto{\pgfqpoint{4.933286in}{2.677649in}}%
\pgfpathlineto{\pgfqpoint{4.931921in}{2.691635in}}%
\pgfpathlineto{\pgfqpoint{4.928959in}{2.711895in}}%
\pgfpathlineto{\pgfqpoint{4.929442in}{2.714107in}}%
\pgfpathlineto{\pgfqpoint{4.932053in}{2.737029in}}%
\pgfpathlineto{\pgfqpoint{4.930008in}{2.751501in}}%
\pgfpathlineto{\pgfqpoint{4.933165in}{2.766667in}}%
\pgfpathlineto{\pgfqpoint{4.933519in}{2.802322in}}%
\pgfpathlineto{\pgfqpoint{4.932261in}{2.843409in}}%
\pgfpathlineto{\pgfqpoint{4.932407in}{2.866596in}}%
\pgfpathlineto{\pgfqpoint{4.927592in}{2.886121in}}%
\pgfpathlineto{\pgfqpoint{4.927352in}{2.888888in}}%
\pgfpathlineto{\pgfqpoint{4.928100in}{2.914120in}}%
\pgfpathlineto{\pgfqpoint{4.937142in}{2.942480in}}%
\pgfpathlineto{\pgfqpoint{4.936330in}{2.949016in}}%
\pgfpathlineto{\pgfqpoint{4.935144in}{2.982804in}}%
\pgfpathlineto{\pgfqpoint{4.933924in}{2.989740in}}%
\pgfpathlineto{\pgfqpoint{4.933966in}{3.015870in}}%
\pgfpathlineto{\pgfqpoint{4.938188in}{3.054324in}}%
\pgfpathlineto{\pgfqpoint{4.938995in}{3.085553in}}%
\pgfpathlineto{\pgfqpoint{4.941236in}{3.114784in}}%
\pgfpathlineto{\pgfqpoint{4.941126in}{3.119297in}}%
\pgfpathlineto{\pgfqpoint{4.941323in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{4.941418in}{3.123746in}}%
\pgfpathlineto{\pgfqpoint{4.940863in}{3.160390in}}%
\pgfpathlineto{\pgfqpoint{4.942503in}{3.177047in}}%
\pgfpathlineto{\pgfqpoint{4.941068in}{3.196787in}}%
\pgfpathlineto{\pgfqpoint{4.944111in}{3.212847in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{3.226618in}}%
\pgfpathlineto{\pgfqpoint{4.945012in}{3.246509in}}%
\pgfpathlineto{\pgfqpoint{4.945093in}{3.270750in}}%
\pgfpathlineto{\pgfqpoint{4.948113in}{3.288201in}}%
\pgfpathlineto{\pgfqpoint{4.947840in}{3.315323in}}%
\pgfpathlineto{\pgfqpoint{4.949227in}{3.331007in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{3.340501in}}%
\pgfpathlineto{\pgfqpoint{4.957176in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{3.377965in}}%
\pgfpathlineto{\pgfqpoint{4.964286in}{3.396636in}}%
\pgfpathlineto{\pgfqpoint{4.965714in}{3.411053in}}%
\pgfpathlineto{\pgfqpoint{4.962048in}{3.432876in}}%
\pgfpathlineto{\pgfqpoint{4.964537in}{3.447267in}}%
\pgfpathlineto{\pgfqpoint{4.963510in}{3.484942in}}%
\pgfpathlineto{\pgfqpoint{4.964550in}{3.489341in}}%
\pgfpathlineto{\pgfqpoint{4.962586in}{3.494711in}}%
\pgfpathlineto{\pgfqpoint{4.965637in}{3.526718in}}%
\pgfpathlineto{\pgfqpoint{4.966558in}{3.532919in}}%
\pgfpathlineto{\pgfqpoint{4.969038in}{3.539723in}}%
\pgfpathlineto{\pgfqpoint{4.976733in}{3.564533in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{3.579479in}}%
\pgfpathlineto{\pgfqpoint{4.966915in}{3.604186in}}%
\pgfpathlineto{\pgfqpoint{4.965373in}{3.619499in}}%
\pgfpathlineto{\pgfqpoint{4.967679in}{3.644096in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{3.651316in}}%
\pgfpathlineto{\pgfqpoint{4.969829in}{3.657624in}}%
\pgfpathlineto{\pgfqpoint{4.972067in}{3.684371in}}%
\pgfpathlineto{\pgfqpoint{4.969694in}{3.702193in}}%
\pgfpathlineto{\pgfqpoint{4.969437in}{3.717066in}}%
\pgfpathlineto{\pgfqpoint{4.970821in}{3.742027in}}%
\pgfpathlineto{\pgfqpoint{4.969895in}{3.745805in}}%
\pgfpathlineto{\pgfqpoint{4.968589in}{3.772107in}}%
\pgfpathlineto{\pgfqpoint{4.968730in}{3.775255in}}%
\pgfpathlineto{\pgfqpoint{4.969213in}{3.806256in}}%
\pgfpathlineto{\pgfqpoint{4.973192in}{3.837339in}}%
\pgfpathlineto{\pgfqpoint{4.972814in}{3.855112in}}%
\pgfpathlineto{\pgfqpoint{4.970661in}{3.880521in}}%
\pgfpathlineto{\pgfqpoint{4.970788in}{3.900133in}}%
\pgfpathlineto{\pgfqpoint{4.958377in}{3.914894in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{3.928579in}}%
\pgfpathlineto{\pgfqpoint{4.943354in}{3.957316in}}%
\pgfpathlineto{\pgfqpoint{4.938163in}{3.963925in}}%
\pgfpathlineto{\pgfqpoint{4.936935in}{3.972956in}}%
\pgfpathlineto{\pgfqpoint{4.929521in}{3.998698in}}%
\pgfpathlineto{\pgfqpoint{4.927264in}{4.010397in}}%
\pgfpathlineto{\pgfqpoint{4.907874in}{4.042920in}}%
\pgfpathlineto{\pgfqpoint{4.908075in}{4.043983in}}%
\pgfpathlineto{\pgfqpoint{4.907220in}{4.044228in}}%
\pgfpathlineto{\pgfqpoint{4.904535in}{4.048685in}}%
\pgfpathlineto{\pgfqpoint{4.886774in}{4.074901in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{4.079205in}}%
\pgfpathlineto{\pgfqpoint{4.859117in}{4.095982in}}%
\pgfpathlineto{\pgfqpoint{4.836003in}{4.119356in}}%
\pgfpathlineto{\pgfqpoint{4.833226in}{4.121656in}}%
\pgfpathlineto{\pgfqpoint{4.822154in}{4.143427in}}%
\pgfpathlineto{\pgfqpoint{4.818025in}{4.146730in}}%
\pgfpathlineto{\pgfqpoint{4.792729in}{4.135890in}}%
\pgfpathlineto{\pgfqpoint{4.775061in}{4.140848in}}%
\pgfpathlineto{\pgfqpoint{4.768167in}{4.121688in}}%
\pgfpathlineto{\pgfqpoint{4.780185in}{4.106007in}}%
\pgfpathlineto{\pgfqpoint{4.791240in}{4.092028in}}%
\pgfpathlineto{\pgfqpoint{4.795723in}{4.079800in}}%
\pgfpathlineto{\pgfqpoint{4.806715in}{4.058904in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{4.041884in}}%
\pgfpathlineto{\pgfqpoint{4.824884in}{4.037967in}}%
\pgfpathlineto{\pgfqpoint{4.834385in}{4.029928in}}%
\pgfpathlineto{\pgfqpoint{4.832481in}{4.024321in}}%
\pgfpathlineto{\pgfqpoint{4.832800in}{4.021260in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{3.988139in}}%
\pgfpathlineto{\pgfqpoint{4.838173in}{3.965908in}}%
\pgfpathlineto{\pgfqpoint{4.838295in}{3.963076in}}%
\pgfpathlineto{\pgfqpoint{4.839370in}{3.953919in}}%
\pgfpathlineto{\pgfqpoint{4.837552in}{3.934965in}}%
\pgfpathlineto{\pgfqpoint{4.838187in}{3.925247in}}%
\pgfpathlineto{\pgfqpoint{4.839483in}{3.901175in}}%
\pgfpathlineto{\pgfqpoint{4.842846in}{3.873462in}}%
\pgfpathlineto{\pgfqpoint{4.841128in}{3.868088in}}%
\pgfpathlineto{\pgfqpoint{4.842204in}{3.864173in}}%
\pgfpathlineto{\pgfqpoint{4.840099in}{3.832313in}}%
\pgfpathlineto{\pgfqpoint{4.845572in}{3.796393in}}%
\pgfpathlineto{\pgfqpoint{4.845415in}{3.795996in}}%
\pgfpathlineto{\pgfqpoint{4.844602in}{3.757899in}}%
\pgfpathlineto{\pgfqpoint{4.844772in}{3.750106in}}%
\pgfpathlineto{\pgfqpoint{4.845159in}{3.721624in}}%
\pgfpathlineto{\pgfqpoint{4.850221in}{3.705568in}}%
\pgfpathlineto{\pgfqpoint{4.850709in}{3.690499in}}%
\pgfpathlineto{\pgfqpoint{4.849448in}{3.675727in}}%
\pgfpathlineto{\pgfqpoint{4.851361in}{3.643531in}}%
\pgfpathlineto{\pgfqpoint{4.851210in}{3.638893in}}%
\pgfpathlineto{\pgfqpoint{4.851426in}{3.636242in}}%
\pgfpathlineto{\pgfqpoint{4.855668in}{3.603727in}}%
\pgfpathlineto{\pgfqpoint{4.856150in}{3.595700in}}%
\pgfpathlineto{\pgfqpoint{4.851758in}{3.573519in}}%
\pgfpathlineto{\pgfqpoint{4.853288in}{3.562791in}}%
\pgfpathlineto{\pgfqpoint{4.854350in}{3.534576in}}%
\pgfpathlineto{\pgfqpoint{4.867248in}{3.513427in}}%
\pgfpathlineto{\pgfqpoint{4.868821in}{3.505849in}}%
\pgfpathlineto{\pgfqpoint{4.868990in}{3.500016in}}%
\pgfpathlineto{\pgfqpoint{4.860801in}{3.472510in}}%
\pgfpathlineto{\pgfqpoint{4.863317in}{3.445463in}}%
\pgfpathlineto{\pgfqpoint{4.863187in}{3.439601in}}%
\pgfpathlineto{\pgfqpoint{4.864100in}{3.436215in}}%
\pgfpathlineto{\pgfqpoint{4.858587in}{3.406172in}}%
\pgfpathlineto{\pgfqpoint{4.864424in}{3.387930in}}%
\pgfpathlineto{\pgfqpoint{4.868832in}{3.370966in}}%
\pgfpathlineto{\pgfqpoint{4.867102in}{3.357108in}}%
\pgfpathlineto{\pgfqpoint{4.863947in}{3.335536in}}%
\pgfpathlineto{\pgfqpoint{4.866388in}{3.314811in}}%
\pgfpathlineto{\pgfqpoint{4.866362in}{3.292535in}}%
\pgfpathlineto{\pgfqpoint{4.866876in}{3.280339in}}%
\pgfpathlineto{\pgfqpoint{4.867194in}{3.254761in}}%
\pgfpathlineto{\pgfqpoint{4.868870in}{3.247022in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{3.241235in}}%
\pgfpathlineto{\pgfqpoint{4.868448in}{3.204973in}}%
\pgfpathlineto{\pgfqpoint{4.865751in}{3.195684in}}%
\pgfpathlineto{\pgfqpoint{4.865869in}{3.168223in}}%
\pgfpathlineto{\pgfqpoint{4.864977in}{3.148949in}}%
\pgfpathlineto{\pgfqpoint{4.852317in}{3.112891in}}%
\pgfpathlineto{\pgfqpoint{4.853263in}{3.092756in}}%
\pgfpathlineto{\pgfqpoint{4.852775in}{3.077618in}}%
\pgfpathlineto{\pgfqpoint{4.851673in}{3.057347in}}%
\pgfpathlineto{\pgfqpoint{4.850026in}{3.044945in}}%
\pgfpathlineto{\pgfqpoint{4.843748in}{3.015075in}}%
\pgfpathlineto{\pgfqpoint{4.841777in}{3.000575in}}%
\pgfpathlineto{\pgfqpoint{4.827026in}{2.987643in}}%
\pgfpathlineto{\pgfqpoint{4.805405in}{2.991080in}}%
\pgfpathlineto{\pgfqpoint{4.785869in}{2.958792in}}%
\pgfpathlineto{\pgfqpoint{4.781769in}{2.951006in}}%
\pgfpathlineto{\pgfqpoint{4.768042in}{2.923356in}}%
\pgfpathlineto{\pgfqpoint{4.767345in}{2.921499in}}%
\pgfpathlineto{\pgfqpoint{4.766006in}{2.919540in}}%
\pgfpathlineto{\pgfqpoint{4.752753in}{2.891725in}}%
\pgfpathlineto{\pgfqpoint{4.741027in}{2.865190in}}%
\pgfpathlineto{\pgfqpoint{4.738191in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{2.851096in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{4.722867in}{2.806859in}}%
\pgfpathlineto{\pgfqpoint{4.716892in}{2.774839in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.769378in}}%
\pgfpathlineto{\pgfqpoint{4.710306in}{2.745544in}}%
\pgfpathlineto{\pgfqpoint{4.705018in}{2.714713in}}%
\pgfpathlineto{\pgfqpoint{4.703738in}{2.709529in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.705650in}}%
\pgfpathlineto{\pgfqpoint{4.694825in}{2.668179in}}%
\pgfpathlineto{\pgfqpoint{4.691953in}{2.626852in}}%
\pgfpathlineto{\pgfqpoint{4.690660in}{2.623603in}}%
\pgfpathmoveto{\pgfqpoint{4.600135in}{1.746864in}}%
\pgfpathlineto{\pgfqpoint{4.596013in}{1.749158in}}%
\pgfpathlineto{\pgfqpoint{4.587902in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{4.561105in}{1.753406in}}%
\pgfpathlineto{\pgfqpoint{4.541236in}{1.752228in}}%
\pgfpathlineto{\pgfqpoint{4.521113in}{1.740060in}}%
\pgfpathlineto{\pgfqpoint{4.509369in}{1.732012in}}%
\pgfpathlineto{\pgfqpoint{4.503528in}{1.720221in}}%
\pgfpathlineto{\pgfqpoint{4.491398in}{1.702480in}}%
\pgfpathlineto{\pgfqpoint{4.485609in}{1.678200in}}%
\pgfpathlineto{\pgfqpoint{4.481818in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{4.480055in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{4.477264in}{1.607399in}}%
\pgfpathlineto{\pgfqpoint{4.477928in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{4.478097in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{4.478860in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{4.482442in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{4.483582in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{4.491993in}{1.466393in}}%
\pgfpathlineto{\pgfqpoint{4.497456in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{4.503374in}{1.406909in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{1.386274in}}%
\pgfpathlineto{\pgfqpoint{4.510614in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{4.518415in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{1.335833in}}%
\pgfpathlineto{\pgfqpoint{4.522098in}{1.325809in}}%
\pgfpathlineto{\pgfqpoint{4.530333in}{1.297460in}}%
\pgfpathlineto{\pgfqpoint{4.540924in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{4.541869in}{1.259110in}}%
\pgfpathlineto{\pgfqpoint{4.562610in}{1.213362in}}%
\pgfpathlineto{\pgfqpoint{4.579405in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{4.591573in}{1.184721in}}%
\pgfpathlineto{\pgfqpoint{4.613348in}{1.180146in}}%
\pgfpathlineto{\pgfqpoint{4.623738in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{4.648969in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{4.664830in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{4.674638in}{1.208572in}}%
\pgfpathlineto{\pgfqpoint{4.678936in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{4.695471in}{1.235185in}}%
\pgfpathlineto{\pgfqpoint{4.702515in}{1.247756in}}%
\pgfpathlineto{\pgfqpoint{4.716878in}{1.272458in}}%
\pgfpathlineto{\pgfqpoint{4.720422in}{1.279739in}}%
\pgfpathlineto{\pgfqpoint{4.724911in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{4.732371in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{4.744682in}{1.344005in}}%
\pgfpathlineto{\pgfqpoint{4.748622in}{1.361456in}}%
\pgfpathlineto{\pgfqpoint{4.753202in}{1.379060in}}%
\pgfpathlineto{\pgfqpoint{4.758738in}{1.408198in}}%
\pgfpathlineto{\pgfqpoint{4.763495in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{4.763637in}{1.449775in}}%
\pgfpathlineto{\pgfqpoint{4.765540in}{1.493736in}}%
\pgfpathlineto{\pgfqpoint{4.761653in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{4.760452in}{1.530974in}}%
\pgfpathlineto{\pgfqpoint{4.756107in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{4.754175in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{4.750085in}{1.577608in}}%
\pgfpathlineto{\pgfqpoint{4.742224in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{4.736680in}{1.611969in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{4.718126in}{1.647420in}}%
\pgfpathlineto{\pgfqpoint{4.714083in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{4.703964in}{1.670278in}}%
\pgfpathlineto{\pgfqpoint{4.693585in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{4.675766in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{4.671209in}{1.705426in}}%
\pgfpathlineto{\pgfqpoint{4.645723in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{4.624372in}{1.736854in}}%
\pgfpathlineto{\pgfqpoint{4.620356in}{1.738385in}}%
\pgfpathmoveto{\pgfqpoint{4.651800in}{4.179105in}}%
\pgfpathlineto{\pgfqpoint{4.625036in}{4.194703in}}%
\pgfpathlineto{\pgfqpoint{4.602421in}{4.198182in}}%
\pgfpathlineto{\pgfqpoint{4.591172in}{4.198496in}}%
\pgfpathlineto{\pgfqpoint{4.586740in}{4.196817in}}%
\pgfpathlineto{\pgfqpoint{4.577136in}{4.189635in}}%
\pgfpathlineto{\pgfqpoint{4.577679in}{4.148785in}}%
\pgfpathlineto{\pgfqpoint{4.577481in}{4.148074in}}%
\pgfpathlineto{\pgfqpoint{4.577869in}{4.147652in}}%
\pgfpathlineto{\pgfqpoint{4.578498in}{4.147549in}}%
\pgfpathlineto{\pgfqpoint{4.614156in}{4.127290in}}%
\pgfpathlineto{\pgfqpoint{4.618731in}{4.122488in}}%
\pgfpathlineto{\pgfqpoint{4.642056in}{4.105545in}}%
\pgfpathlineto{\pgfqpoint{4.645427in}{4.101445in}}%
\pgfpathlineto{\pgfqpoint{4.655638in}{4.092048in}}%
\pgfpathlineto{\pgfqpoint{4.678994in}{4.093042in}}%
\pgfpathlineto{\pgfqpoint{4.693006in}{4.088955in}}%
\pgfpathlineto{\pgfqpoint{4.708932in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{4.712915in}{4.114336in}}%
\pgfpathlineto{\pgfqpoint{4.734095in}{4.151216in}}%
\pgfpathlineto{\pgfqpoint{4.736332in}{4.153334in}}%
\pgfpathlineto{\pgfqpoint{4.733807in}{4.154975in}}%
\pgfpathlineto{\pgfqpoint{4.732590in}{4.154863in}}%
\pgfpathlineto{\pgfqpoint{4.731426in}{4.155167in}}%
\pgfpathlineto{\pgfqpoint{4.730576in}{4.153838in}}%
\pgfpathlineto{\pgfqpoint{4.710081in}{4.115154in}}%
\pgfpathlineto{\pgfqpoint{4.682569in}{4.133711in}}%
\pgfpathlineto{\pgfqpoint{4.678205in}{4.148067in}}%
\pgfpathlineto{\pgfqpoint{4.661273in}{4.171232in}}%
\pgfpathmoveto{\pgfqpoint{4.923322in}{2.713216in}}%
\pgfpathlineto{\pgfqpoint{4.923395in}{2.702342in}}%
\pgfpathlineto{\pgfqpoint{4.925327in}{2.689127in}}%
\pgfpathlineto{\pgfqpoint{4.926083in}{2.681384in}}%
\pgfpathlineto{\pgfqpoint{4.926164in}{2.657387in}}%
\pgfpathlineto{\pgfqpoint{4.925889in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{4.923402in}{2.636324in}}%
\pgfpathlineto{\pgfqpoint{4.923180in}{2.619918in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{2.603635in}}%
\pgfpathlineto{\pgfqpoint{4.921475in}{2.588650in}}%
\pgfpathlineto{\pgfqpoint{4.920274in}{2.572867in}}%
\pgfpathlineto{\pgfqpoint{4.921664in}{2.556629in}}%
\pgfpathlineto{\pgfqpoint{4.919623in}{2.533978in}}%
\pgfpathlineto{\pgfqpoint{4.920846in}{2.524434in}}%
\pgfpathlineto{\pgfqpoint{4.919437in}{2.516969in}}%
\pgfpathlineto{\pgfqpoint{4.921471in}{2.491215in}}%
\pgfpathlineto{\pgfqpoint{4.914843in}{2.468254in}}%
\pgfpathlineto{\pgfqpoint{4.914843in}{2.463688in}}%
\pgfpathlineto{\pgfqpoint{4.920819in}{2.439093in}}%
\pgfpathlineto{\pgfqpoint{4.914261in}{2.418459in}}%
\pgfpathlineto{\pgfqpoint{4.913897in}{2.404869in}}%
\pgfpathlineto{\pgfqpoint{4.916676in}{2.384878in}}%
\pgfpathlineto{\pgfqpoint{4.916803in}{2.356577in}}%
\pgfpathlineto{\pgfqpoint{4.916524in}{2.350442in}}%
\pgfpathlineto{\pgfqpoint{4.915575in}{2.342616in}}%
\pgfpathlineto{\pgfqpoint{4.916387in}{2.310896in}}%
\pgfpathlineto{\pgfqpoint{4.918982in}{2.295977in}}%
\pgfpathlineto{\pgfqpoint{4.907233in}{2.255684in}}%
\pgfpathlineto{\pgfqpoint{4.907548in}{2.251591in}}%
\pgfpathlineto{\pgfqpoint{4.907049in}{2.213845in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{4.907646in}{2.130345in}}%
\pgfpathlineto{\pgfqpoint{4.907283in}{2.125410in}}%
\pgfpathlineto{\pgfqpoint{4.906143in}{2.097141in}}%
\pgfpathlineto{\pgfqpoint{4.905611in}{2.094661in}}%
\pgfpathlineto{\pgfqpoint{4.901467in}{2.069168in}}%
\pgfpathlineto{\pgfqpoint{4.901234in}{2.066016in}}%
\pgfpathlineto{\pgfqpoint{4.900625in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{4.893165in}{2.021494in}}%
\pgfpathlineto{\pgfqpoint{4.891971in}{2.012598in}}%
\pgfpathlineto{\pgfqpoint{4.885873in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{4.883956in}{1.978404in}}%
\pgfpathlineto{\pgfqpoint{4.880183in}{1.972554in}}%
\pgfpathlineto{\pgfqpoint{4.871127in}{1.944852in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.942412in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{1.953395in}}%
\pgfpathlineto{\pgfqpoint{4.819752in}{1.953465in}}%
\pgfpathlineto{\pgfqpoint{4.792063in}{1.969032in}}%
\pgfpathlineto{\pgfqpoint{4.783282in}{1.971592in}}%
\pgfpathlineto{\pgfqpoint{4.754101in}{1.998192in}}%
\pgfpathlineto{\pgfqpoint{4.748197in}{2.003093in}}%
\pgfpathlineto{\pgfqpoint{4.738884in}{2.019849in}}%
\pgfpathlineto{\pgfqpoint{4.735278in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{4.725212in}{2.028613in}}%
\pgfpathlineto{\pgfqpoint{4.717904in}{2.039104in}}%
\pgfpathlineto{\pgfqpoint{4.709621in}{2.050438in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{2.068921in}}%
\pgfpathlineto{\pgfqpoint{4.696017in}{2.074842in}}%
\pgfpathlineto{\pgfqpoint{4.684723in}{2.105786in}}%
\pgfpathlineto{\pgfqpoint{4.684356in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{4.673215in}{2.143880in}}%
\pgfpathlineto{\pgfqpoint{4.670231in}{2.184344in}}%
\pgfpathlineto{\pgfqpoint{4.668396in}{2.191621in}}%
\pgfpathlineto{\pgfqpoint{4.671772in}{2.215522in}}%
\pgfpathlineto{\pgfqpoint{4.671109in}{2.218066in}}%
\pgfpathlineto{\pgfqpoint{4.671508in}{2.220562in}}%
\pgfpathlineto{\pgfqpoint{4.666314in}{2.243243in}}%
\pgfpathlineto{\pgfqpoint{4.666054in}{2.250435in}}%
\pgfpathlineto{\pgfqpoint{4.666670in}{2.279852in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{2.291924in}}%
\pgfpathlineto{\pgfqpoint{4.663308in}{2.310318in}}%
\pgfpathlineto{\pgfqpoint{4.669552in}{2.327056in}}%
\pgfpathlineto{\pgfqpoint{4.669188in}{2.335022in}}%
\pgfpathlineto{\pgfqpoint{4.670044in}{2.359687in}}%
\pgfpathlineto{\pgfqpoint{4.670621in}{2.369325in}}%
\pgfpathlineto{\pgfqpoint{4.674319in}{2.407660in}}%
\pgfpathlineto{\pgfqpoint{4.680095in}{2.447444in}}%
\pgfpathlineto{\pgfqpoint{4.679374in}{2.478664in}}%
\pgfpathlineto{\pgfqpoint{4.684861in}{2.510437in}}%
\pgfpathlineto{\pgfqpoint{4.685078in}{2.513734in}}%
\pgfpathlineto{\pgfqpoint{4.685503in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{4.685756in}{2.552615in}}%
\pgfpathlineto{\pgfqpoint{4.688037in}{2.566327in}}%
\pgfpathlineto{\pgfqpoint{4.690793in}{2.578645in}}%
\pgfpathlineto{\pgfqpoint{4.691990in}{2.588384in}}%
\pgfpathlineto{\pgfqpoint{4.695040in}{2.621478in}}%
\pgfpathlineto{\pgfqpoint{4.695649in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{4.696533in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{4.699266in}{2.667916in}}%
\pgfpathlineto{\pgfqpoint{4.705407in}{2.697899in}}%
\pgfpathlineto{\pgfqpoint{4.708828in}{2.708618in}}%
\pgfpathlineto{\pgfqpoint{4.712366in}{2.722946in}}%
\pgfpathlineto{\pgfqpoint{4.716197in}{2.745282in}}%
\pgfpathlineto{\pgfqpoint{4.719388in}{2.762549in}}%
\pgfpathlineto{\pgfqpoint{4.724486in}{2.775310in}}%
\pgfpathlineto{\pgfqpoint{4.730770in}{2.809122in}}%
\pgfpathlineto{\pgfqpoint{4.734573in}{2.819785in}}%
\pgfpathlineto{\pgfqpoint{4.746290in}{2.849690in}}%
\pgfpathlineto{\pgfqpoint{4.747598in}{2.853748in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{2.866956in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{2.888496in}}%
\pgfpathlineto{\pgfqpoint{4.769426in}{2.899496in}}%
\pgfpathlineto{\pgfqpoint{4.780091in}{2.915105in}}%
\pgfpathlineto{\pgfqpoint{4.785644in}{2.929902in}}%
\pgfpathlineto{\pgfqpoint{4.790330in}{2.939341in}}%
\pgfpathlineto{\pgfqpoint{4.800226in}{2.958133in}}%
\pgfpathlineto{\pgfqpoint{4.809708in}{2.973806in}}%
\pgfpathlineto{\pgfqpoint{4.829753in}{2.970620in}}%
\pgfpathlineto{\pgfqpoint{4.842564in}{2.955130in}}%
\pgfpathlineto{\pgfqpoint{4.845017in}{2.977346in}}%
\pgfpathlineto{\pgfqpoint{4.846325in}{2.982518in}}%
\pgfpathlineto{\pgfqpoint{4.851493in}{3.021675in}}%
\pgfpathlineto{\pgfqpoint{4.855975in}{3.042412in}}%
\pgfpathlineto{\pgfqpoint{4.858542in}{3.061746in}}%
\pgfpathlineto{\pgfqpoint{4.859259in}{3.074929in}}%
\pgfpathlineto{\pgfqpoint{4.859945in}{3.096211in}}%
\pgfpathlineto{\pgfqpoint{4.859343in}{3.109026in}}%
\pgfpathlineto{\pgfqpoint{4.871315in}{3.143193in}}%
\pgfpathlineto{\pgfqpoint{4.872577in}{3.170446in}}%
\pgfpathlineto{\pgfqpoint{4.872493in}{3.189885in}}%
\pgfpathlineto{\pgfqpoint{4.878179in}{3.209467in}}%
\pgfpathlineto{\pgfqpoint{4.878607in}{3.234840in}}%
\pgfpathlineto{\pgfqpoint{4.878095in}{3.250439in}}%
\pgfpathlineto{\pgfqpoint{4.873577in}{3.271303in}}%
\pgfpathlineto{\pgfqpoint{4.873223in}{3.287371in}}%
\pgfpathlineto{\pgfqpoint{4.873260in}{3.318277in}}%
\pgfpathlineto{\pgfqpoint{4.871641in}{3.332023in}}%
\pgfpathlineto{\pgfqpoint{4.876602in}{3.366635in}}%
\pgfpathlineto{\pgfqpoint{4.869910in}{3.392389in}}%
\pgfpathlineto{\pgfqpoint{4.865783in}{3.405287in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{3.431179in}}%
\pgfpathlineto{\pgfqpoint{4.875103in}{3.439701in}}%
\pgfpathlineto{\pgfqpoint{4.873382in}{3.449402in}}%
\pgfpathlineto{\pgfqpoint{4.871108in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{4.876563in}{3.492177in}}%
\pgfpathlineto{\pgfqpoint{4.876093in}{3.508375in}}%
\pgfpathlineto{\pgfqpoint{4.871726in}{3.529416in}}%
\pgfpathlineto{\pgfqpoint{4.866142in}{3.538571in}}%
\pgfpathlineto{\pgfqpoint{4.865683in}{3.550785in}}%
\pgfpathlineto{\pgfqpoint{4.862148in}{3.575564in}}%
\pgfpathlineto{\pgfqpoint{4.866291in}{3.596491in}}%
\pgfpathlineto{\pgfqpoint{4.866385in}{3.606360in}}%
\pgfpathlineto{\pgfqpoint{4.862419in}{3.632038in}}%
\pgfpathlineto{\pgfqpoint{4.862551in}{3.640635in}}%
\pgfpathlineto{\pgfqpoint{4.863766in}{3.659540in}}%
\pgfpathlineto{\pgfqpoint{4.862959in}{3.673108in}}%
\pgfpathlineto{\pgfqpoint{4.864216in}{3.687821in}}%
\pgfpathlineto{\pgfqpoint{4.863468in}{3.699957in}}%
\pgfpathlineto{\pgfqpoint{4.862187in}{3.709121in}}%
\pgfpathlineto{\pgfqpoint{4.856754in}{3.726354in}}%
\pgfpathlineto{\pgfqpoint{4.856089in}{3.762121in}}%
\pgfpathlineto{\pgfqpoint{4.856596in}{3.785877in}}%
\pgfpathlineto{\pgfqpoint{4.861903in}{3.799260in}}%
\pgfpathlineto{\pgfqpoint{4.859269in}{3.824481in}}%
\pgfpathlineto{\pgfqpoint{4.857844in}{3.833769in}}%
\pgfpathlineto{\pgfqpoint{4.858400in}{3.842183in}}%
\pgfpathlineto{\pgfqpoint{4.851154in}{3.868525in}}%
\pgfpathlineto{\pgfqpoint{4.860787in}{3.898649in}}%
\pgfpathlineto{\pgfqpoint{4.860573in}{3.900723in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{3.931464in}}%
\pgfpathlineto{\pgfqpoint{4.852402in}{3.940056in}}%
\pgfpathlineto{\pgfqpoint{4.849858in}{3.961725in}}%
\pgfpathlineto{\pgfqpoint{4.848895in}{3.984166in}}%
\pgfpathlineto{\pgfqpoint{4.839241in}{3.991564in}}%
\pgfpathlineto{\pgfqpoint{4.847107in}{4.002585in}}%
\pgfpathlineto{\pgfqpoint{4.844783in}{4.024840in}}%
\pgfpathlineto{\pgfqpoint{4.851962in}{4.045974in}}%
\pgfpathlineto{\pgfqpoint{4.857088in}{4.052472in}}%
\pgfpathlineto{\pgfqpoint{4.848343in}{4.061059in}}%
\pgfpathlineto{\pgfqpoint{4.832534in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{4.824802in}{4.086157in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{4.102212in}}%
\pgfpathlineto{\pgfqpoint{4.853462in}{4.088313in}}%
\pgfpathlineto{\pgfqpoint{4.864189in}{4.080707in}}%
\pgfpathlineto{\pgfqpoint{4.879105in}{4.064630in}}%
\pgfpathlineto{\pgfqpoint{4.888456in}{4.050828in}}%
\pgfpathlineto{\pgfqpoint{4.895656in}{4.038229in}}%
\pgfpathlineto{\pgfqpoint{4.905577in}{4.036152in}}%
\pgfpathlineto{\pgfqpoint{4.921046in}{4.010208in}}%
\pgfpathlineto{\pgfqpoint{4.924298in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{4.928512in}{3.978717in}}%
\pgfpathlineto{\pgfqpoint{4.930702in}{3.962618in}}%
\pgfpathlineto{\pgfqpoint{4.939955in}{3.950839in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{3.928455in}}%
\pgfpathlineto{\pgfqpoint{4.955280in}{3.903990in}}%
\pgfpathlineto{\pgfqpoint{4.961685in}{3.896372in}}%
\pgfpathlineto{\pgfqpoint{4.961619in}{3.886251in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{3.850307in}}%
\pgfpathlineto{\pgfqpoint{4.964852in}{3.841521in}}%
\pgfpathlineto{\pgfqpoint{4.962885in}{3.826155in}}%
\pgfpathlineto{\pgfqpoint{4.965565in}{3.806816in}}%
\pgfpathlineto{\pgfqpoint{4.965533in}{3.802860in}}%
\pgfpathlineto{\pgfqpoint{4.964754in}{3.770371in}}%
\pgfpathlineto{\pgfqpoint{4.965865in}{3.747991in}}%
\pgfpathlineto{\pgfqpoint{4.967829in}{3.739980in}}%
\pgfpathlineto{\pgfqpoint{4.966621in}{3.718206in}}%
\pgfpathlineto{\pgfqpoint{4.966938in}{3.699908in}}%
\pgfpathlineto{\pgfqpoint{4.968830in}{3.685692in}}%
\pgfpathlineto{\pgfqpoint{4.966215in}{3.654422in}}%
\pgfpathlineto{\pgfqpoint{4.966403in}{3.652708in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{3.650746in}}%
\pgfpathlineto{\pgfqpoint{4.962770in}{3.620240in}}%
\pgfpathlineto{\pgfqpoint{4.964683in}{3.601248in}}%
\pgfpathlineto{\pgfqpoint{4.970901in}{3.580362in}}%
\pgfpathlineto{\pgfqpoint{4.973780in}{3.562886in}}%
\pgfpathlineto{\pgfqpoint{4.967392in}{3.542289in}}%
\pgfpathlineto{\pgfqpoint{4.964305in}{3.533820in}}%
\pgfpathlineto{\pgfqpoint{4.963158in}{3.526100in}}%
\pgfpathlineto{\pgfqpoint{4.959715in}{3.489975in}}%
\pgfpathlineto{\pgfqpoint{4.958329in}{3.489449in}}%
\pgfpathlineto{\pgfqpoint{4.953496in}{3.484808in}}%
\pgfpathlineto{\pgfqpoint{4.959170in}{3.483972in}}%
\pgfpathlineto{\pgfqpoint{4.960218in}{3.445536in}}%
\pgfpathlineto{\pgfqpoint{4.958426in}{3.435172in}}%
\pgfpathlineto{\pgfqpoint{4.962745in}{3.409459in}}%
\pgfpathlineto{\pgfqpoint{4.961708in}{3.398992in}}%
\pgfpathlineto{\pgfqpoint{4.956281in}{3.376476in}}%
\pgfpathlineto{\pgfqpoint{4.954168in}{3.365647in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{3.346141in}}%
\pgfpathlineto{\pgfqpoint{4.942753in}{3.331816in}}%
\pgfpathlineto{\pgfqpoint{4.940660in}{3.308152in}}%
\pgfpathlineto{\pgfqpoint{4.940848in}{3.289469in}}%
\pgfpathlineto{\pgfqpoint{4.938768in}{3.277449in}}%
\pgfpathlineto{\pgfqpoint{4.939031in}{3.259367in}}%
\pgfpathlineto{\pgfqpoint{4.938932in}{3.248026in}}%
\pgfpathlineto{\pgfqpoint{4.939035in}{3.222437in}}%
\pgfpathlineto{\pgfqpoint{4.938703in}{3.217780in}}%
\pgfpathlineto{\pgfqpoint{4.934059in}{3.193268in}}%
\pgfpathlineto{\pgfqpoint{4.934844in}{3.182470in}}%
\pgfpathlineto{\pgfqpoint{4.932358in}{3.157222in}}%
\pgfpathlineto{\pgfqpoint{4.932789in}{3.128787in}}%
\pgfpathlineto{\pgfqpoint{4.928882in}{3.119570in}}%
\pgfpathlineto{\pgfqpoint{4.931461in}{3.110554in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{3.085940in}}%
\pgfpathlineto{\pgfqpoint{4.928928in}{3.060922in}}%
\pgfpathlineto{\pgfqpoint{4.927550in}{3.051034in}}%
\pgfpathlineto{\pgfqpoint{4.927394in}{3.042417in}}%
\pgfpathlineto{\pgfqpoint{4.924572in}{3.019011in}}%
\pgfpathlineto{\pgfqpoint{4.925060in}{3.007964in}}%
\pgfpathlineto{\pgfqpoint{4.925031in}{2.993833in}}%
\pgfpathlineto{\pgfqpoint{4.927647in}{2.978951in}}%
\pgfpathlineto{\pgfqpoint{4.928498in}{2.954722in}}%
\pgfpathlineto{\pgfqpoint{4.930232in}{2.940764in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{2.918126in}}%
\pgfpathlineto{\pgfqpoint{4.922418in}{2.910577in}}%
\pgfpathlineto{\pgfqpoint{4.921858in}{2.891157in}}%
\pgfpathlineto{\pgfqpoint{4.922888in}{2.879290in}}%
\pgfpathlineto{\pgfqpoint{4.926349in}{2.865252in}}%
\pgfpathlineto{\pgfqpoint{4.926244in}{2.848582in}}%
\pgfpathlineto{\pgfqpoint{4.927610in}{2.806044in}}%
\pgfpathlineto{\pgfqpoint{4.927654in}{2.789782in}}%
\pgfpathlineto{\pgfqpoint{4.927360in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{4.921869in}{2.742356in}}%
\pgfpathlineto{\pgfqpoint{4.922238in}{2.739745in}}%
\pgfpathlineto{\pgfqpoint{4.921652in}{2.734604in}}%
\pgfpathmoveto{\pgfqpoint{4.651581in}{4.123502in}}%
\pgfpathlineto{\pgfqpoint{4.631870in}{4.135861in}}%
\pgfpathlineto{\pgfqpoint{4.620784in}{4.144437in}}%
\pgfpathlineto{\pgfqpoint{4.603966in}{4.160255in}}%
\pgfpathlineto{\pgfqpoint{4.604398in}{4.182992in}}%
\pgfpathlineto{\pgfqpoint{4.623793in}{4.180008in}}%
\pgfpathlineto{\pgfqpoint{4.635018in}{4.173465in}}%
\pgfpathlineto{\pgfqpoint{4.657044in}{4.155161in}}%
\pgfpathlineto{\pgfqpoint{4.663961in}{4.145698in}}%
\pgfpathlineto{\pgfqpoint{4.668426in}{4.131009in}}%
\pgfpathmoveto{\pgfqpoint{4.489814in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{4.488328in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{4.490212in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{4.493850in}{1.649333in}}%
\pgfpathlineto{\pgfqpoint{4.494290in}{1.657309in}}%
\pgfpathlineto{\pgfqpoint{4.502741in}{1.684303in}}%
\pgfpathlineto{\pgfqpoint{4.503868in}{1.689031in}}%
\pgfpathlineto{\pgfqpoint{4.510212in}{1.698309in}}%
\pgfpathlineto{\pgfqpoint{4.522768in}{1.717912in}}%
\pgfpathlineto{\pgfqpoint{4.554674in}{1.733904in}}%
\pgfpathlineto{\pgfqpoint{4.590579in}{1.733827in}}%
\pgfpathlineto{\pgfqpoint{4.600778in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{4.618935in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{4.634030in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{4.643034in}{1.711707in}}%
\pgfpathlineto{\pgfqpoint{4.663265in}{1.695963in}}%
\pgfpathlineto{\pgfqpoint{4.688059in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{4.693661in}{1.666218in}}%
\pgfpathlineto{\pgfqpoint{4.699124in}{1.656870in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{4.720933in}{1.625048in}}%
\pgfpathlineto{\pgfqpoint{4.730116in}{1.601857in}}%
\pgfpathlineto{\pgfqpoint{4.731602in}{1.598854in}}%
\pgfpathlineto{\pgfqpoint{4.742862in}{1.564569in}}%
\pgfpathlineto{\pgfqpoint{4.751793in}{1.530106in}}%
\pgfpathlineto{\pgfqpoint{4.754260in}{1.496895in}}%
\pgfpathlineto{\pgfqpoint{4.755422in}{1.490592in}}%
\pgfpathlineto{\pgfqpoint{4.755222in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{4.754322in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{4.754075in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{4.753679in}{1.443603in}}%
\pgfpathlineto{\pgfqpoint{4.750094in}{1.411829in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{4.744099in}{1.381918in}}%
\pgfpathlineto{\pgfqpoint{4.737249in}{1.355588in}}%
\pgfpathlineto{\pgfqpoint{4.735106in}{1.348716in}}%
\pgfpathlineto{\pgfqpoint{4.732078in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{4.722170in}{1.313655in}}%
\pgfpathlineto{\pgfqpoint{4.711538in}{1.287575in}}%
\pgfpathlineto{\pgfqpoint{4.708036in}{1.282133in}}%
\pgfpathlineto{\pgfqpoint{4.694717in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{4.688746in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{4.683780in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{1.221991in}}%
\pgfpathlineto{\pgfqpoint{4.644443in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{4.635804in}{1.204397in}}%
\pgfpathlineto{\pgfqpoint{4.631442in}{1.202548in}}%
\pgfpathlineto{\pgfqpoint{4.618255in}{1.204554in}}%
\pgfpathlineto{\pgfqpoint{4.598047in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{4.573244in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{4.570347in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{4.548102in}{1.281428in}}%
\pgfpathlineto{\pgfqpoint{4.542376in}{1.300070in}}%
\pgfpathlineto{\pgfqpoint{4.535100in}{1.325118in}}%
\pgfpathlineto{\pgfqpoint{4.529069in}{1.343618in}}%
\pgfpathlineto{\pgfqpoint{4.518483in}{1.388096in}}%
\pgfpathlineto{\pgfqpoint{4.511895in}{1.417205in}}%
\pgfpathlineto{\pgfqpoint{4.506925in}{1.441651in}}%
\pgfpathlineto{\pgfqpoint{4.505194in}{1.451197in}}%
\pgfpathlineto{\pgfqpoint{4.501294in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{4.499218in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{4.493869in}{1.510213in}}%
\pgfpathlineto{\pgfqpoint{4.491970in}{1.543592in}}%
\pgfpathlineto{\pgfqpoint{4.491029in}{1.549834in}}%
\pgfpathlineto{\pgfqpoint{4.489759in}{1.580708in}}%
\pgfpathlineto{\pgfqpoint{4.489759in}{1.580708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921652in}{2.734604in}}%
\pgfpathlineto{\pgfqpoint{4.922238in}{2.739745in}}%
\pgfpathlineto{\pgfqpoint{4.921869in}{2.742356in}}%
\pgfpathlineto{\pgfqpoint{4.927360in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{4.927654in}{2.789782in}}%
\pgfpathlineto{\pgfqpoint{4.927610in}{2.806044in}}%
\pgfpathlineto{\pgfqpoint{4.926244in}{2.848582in}}%
\pgfpathlineto{\pgfqpoint{4.926349in}{2.865252in}}%
\pgfpathlineto{\pgfqpoint{4.922888in}{2.879290in}}%
\pgfpathlineto{\pgfqpoint{4.921858in}{2.891157in}}%
\pgfpathlineto{\pgfqpoint{4.922418in}{2.910577in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{2.918126in}}%
\pgfpathlineto{\pgfqpoint{4.930232in}{2.940764in}}%
\pgfpathlineto{\pgfqpoint{4.928498in}{2.954722in}}%
\pgfpathlineto{\pgfqpoint{4.927647in}{2.978951in}}%
\pgfpathlineto{\pgfqpoint{4.925031in}{2.993833in}}%
\pgfpathlineto{\pgfqpoint{4.925060in}{3.007964in}}%
\pgfpathlineto{\pgfqpoint{4.924572in}{3.019011in}}%
\pgfpathlineto{\pgfqpoint{4.927394in}{3.042417in}}%
\pgfpathlineto{\pgfqpoint{4.927550in}{3.051034in}}%
\pgfpathlineto{\pgfqpoint{4.928928in}{3.060922in}}%
\pgfpathlineto{\pgfqpoint{4.929574in}{3.085940in}}%
\pgfpathlineto{\pgfqpoint{4.931461in}{3.110554in}}%
\pgfpathlineto{\pgfqpoint{4.928882in}{3.119570in}}%
\pgfpathlineto{\pgfqpoint{4.932789in}{3.128787in}}%
\pgfpathlineto{\pgfqpoint{4.932358in}{3.157222in}}%
\pgfpathlineto{\pgfqpoint{4.934844in}{3.182470in}}%
\pgfpathlineto{\pgfqpoint{4.934059in}{3.193268in}}%
\pgfpathlineto{\pgfqpoint{4.938703in}{3.217780in}}%
\pgfpathlineto{\pgfqpoint{4.939035in}{3.222437in}}%
\pgfpathlineto{\pgfqpoint{4.938768in}{3.277449in}}%
\pgfpathlineto{\pgfqpoint{4.940848in}{3.289469in}}%
\pgfpathlineto{\pgfqpoint{4.940660in}{3.308152in}}%
\pgfpathlineto{\pgfqpoint{4.942753in}{3.331816in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{3.346141in}}%
\pgfpathlineto{\pgfqpoint{4.954168in}{3.365647in}}%
\pgfpathlineto{\pgfqpoint{4.956281in}{3.376476in}}%
\pgfpathlineto{\pgfqpoint{4.961708in}{3.398992in}}%
\pgfpathlineto{\pgfqpoint{4.962745in}{3.409459in}}%
\pgfpathlineto{\pgfqpoint{4.958426in}{3.435172in}}%
\pgfpathlineto{\pgfqpoint{4.960218in}{3.445536in}}%
\pgfpathlineto{\pgfqpoint{4.959170in}{3.483972in}}%
\pgfpathlineto{\pgfqpoint{4.953496in}{3.484808in}}%
\pgfpathlineto{\pgfqpoint{4.958329in}{3.489449in}}%
\pgfpathlineto{\pgfqpoint{4.959715in}{3.489975in}}%
\pgfpathlineto{\pgfqpoint{4.963158in}{3.526100in}}%
\pgfpathlineto{\pgfqpoint{4.964305in}{3.533820in}}%
\pgfpathlineto{\pgfqpoint{4.967392in}{3.542289in}}%
\pgfpathlineto{\pgfqpoint{4.973780in}{3.562886in}}%
\pgfpathlineto{\pgfqpoint{4.970901in}{3.580362in}}%
\pgfpathlineto{\pgfqpoint{4.964683in}{3.601248in}}%
\pgfpathlineto{\pgfqpoint{4.962770in}{3.620240in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{3.650746in}}%
\pgfpathlineto{\pgfqpoint{4.966403in}{3.652708in}}%
\pgfpathlineto{\pgfqpoint{4.966215in}{3.654422in}}%
\pgfpathlineto{\pgfqpoint{4.968830in}{3.685692in}}%
\pgfpathlineto{\pgfqpoint{4.966938in}{3.699908in}}%
\pgfpathlineto{\pgfqpoint{4.966621in}{3.718206in}}%
\pgfpathlineto{\pgfqpoint{4.967829in}{3.739980in}}%
\pgfpathlineto{\pgfqpoint{4.965865in}{3.747991in}}%
\pgfpathlineto{\pgfqpoint{4.964754in}{3.770371in}}%
\pgfpathlineto{\pgfqpoint{4.965066in}{3.777352in}}%
\pgfpathlineto{\pgfqpoint{4.965565in}{3.806816in}}%
\pgfpathlineto{\pgfqpoint{4.962885in}{3.826155in}}%
\pgfpathlineto{\pgfqpoint{4.964852in}{3.841521in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{3.850307in}}%
\pgfpathlineto{\pgfqpoint{4.961619in}{3.886251in}}%
\pgfpathlineto{\pgfqpoint{4.961685in}{3.896372in}}%
\pgfpathlineto{\pgfqpoint{4.955280in}{3.903990in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{3.928455in}}%
\pgfpathlineto{\pgfqpoint{4.939955in}{3.950839in}}%
\pgfpathlineto{\pgfqpoint{4.930702in}{3.962618in}}%
\pgfpathlineto{\pgfqpoint{4.928512in}{3.978717in}}%
\pgfpathlineto{\pgfqpoint{4.924298in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{4.921046in}{4.010208in}}%
\pgfpathlineto{\pgfqpoint{4.905577in}{4.036152in}}%
\pgfpathlineto{\pgfqpoint{4.895656in}{4.038229in}}%
\pgfpathlineto{\pgfqpoint{4.888456in}{4.050828in}}%
\pgfpathlineto{\pgfqpoint{4.879105in}{4.064630in}}%
\pgfpathlineto{\pgfqpoint{4.864189in}{4.080707in}}%
\pgfpathlineto{\pgfqpoint{4.853462in}{4.088313in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{4.102212in}}%
\pgfpathlineto{\pgfqpoint{4.824802in}{4.086157in}}%
\pgfpathlineto{\pgfqpoint{4.832534in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{4.848343in}{4.061059in}}%
\pgfpathlineto{\pgfqpoint{4.857088in}{4.052472in}}%
\pgfpathlineto{\pgfqpoint{4.851962in}{4.045974in}}%
\pgfpathlineto{\pgfqpoint{4.844783in}{4.024840in}}%
\pgfpathlineto{\pgfqpoint{4.847107in}{4.002585in}}%
\pgfpathlineto{\pgfqpoint{4.839241in}{3.991564in}}%
\pgfpathlineto{\pgfqpoint{4.848895in}{3.984166in}}%
\pgfpathlineto{\pgfqpoint{4.849858in}{3.961725in}}%
\pgfpathlineto{\pgfqpoint{4.852402in}{3.940056in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{3.931464in}}%
\pgfpathlineto{\pgfqpoint{4.860655in}{3.899848in}}%
\pgfpathlineto{\pgfqpoint{4.860787in}{3.898649in}}%
\pgfpathlineto{\pgfqpoint{4.851154in}{3.868525in}}%
\pgfpathlineto{\pgfqpoint{4.858400in}{3.842183in}}%
\pgfpathlineto{\pgfqpoint{4.857844in}{3.833769in}}%
\pgfpathlineto{\pgfqpoint{4.859269in}{3.824481in}}%
\pgfpathlineto{\pgfqpoint{4.861903in}{3.799260in}}%
\pgfpathlineto{\pgfqpoint{4.856596in}{3.785877in}}%
\pgfpathlineto{\pgfqpoint{4.856089in}{3.762121in}}%
\pgfpathlineto{\pgfqpoint{4.856754in}{3.726354in}}%
\pgfpathlineto{\pgfqpoint{4.862187in}{3.709121in}}%
\pgfpathlineto{\pgfqpoint{4.863468in}{3.699957in}}%
\pgfpathlineto{\pgfqpoint{4.864216in}{3.687821in}}%
\pgfpathlineto{\pgfqpoint{4.862959in}{3.673108in}}%
\pgfpathlineto{\pgfqpoint{4.863766in}{3.659540in}}%
\pgfpathlineto{\pgfqpoint{4.862551in}{3.640635in}}%
\pgfpathlineto{\pgfqpoint{4.862419in}{3.632038in}}%
\pgfpathlineto{\pgfqpoint{4.866385in}{3.606360in}}%
\pgfpathlineto{\pgfqpoint{4.866291in}{3.596491in}}%
\pgfpathlineto{\pgfqpoint{4.862148in}{3.575564in}}%
\pgfpathlineto{\pgfqpoint{4.865683in}{3.550785in}}%
\pgfpathlineto{\pgfqpoint{4.866142in}{3.538571in}}%
\pgfpathlineto{\pgfqpoint{4.871726in}{3.529416in}}%
\pgfpathlineto{\pgfqpoint{4.876093in}{3.508375in}}%
\pgfpathlineto{\pgfqpoint{4.876563in}{3.492177in}}%
\pgfpathlineto{\pgfqpoint{4.871108in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{4.873382in}{3.449402in}}%
\pgfpathlineto{\pgfqpoint{4.875103in}{3.439701in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{3.431179in}}%
\pgfpathlineto{\pgfqpoint{4.865783in}{3.405287in}}%
\pgfpathlineto{\pgfqpoint{4.869910in}{3.392389in}}%
\pgfpathlineto{\pgfqpoint{4.876602in}{3.366635in}}%
\pgfpathlineto{\pgfqpoint{4.876018in}{3.361955in}}%
\pgfpathlineto{\pgfqpoint{4.871641in}{3.332023in}}%
\pgfpathlineto{\pgfqpoint{4.873260in}{3.318277in}}%
\pgfpathlineto{\pgfqpoint{4.873223in}{3.287371in}}%
\pgfpathlineto{\pgfqpoint{4.873442in}{3.282183in}}%
\pgfpathlineto{\pgfqpoint{4.873577in}{3.271303in}}%
\pgfpathlineto{\pgfqpoint{4.878095in}{3.250439in}}%
\pgfpathlineto{\pgfqpoint{4.878607in}{3.234840in}}%
\pgfpathlineto{\pgfqpoint{4.878179in}{3.209467in}}%
\pgfpathlineto{\pgfqpoint{4.872493in}{3.189885in}}%
\pgfpathlineto{\pgfqpoint{4.872577in}{3.170446in}}%
\pgfpathlineto{\pgfqpoint{4.871315in}{3.143193in}}%
\pgfpathlineto{\pgfqpoint{4.859343in}{3.109026in}}%
\pgfpathlineto{\pgfqpoint{4.859945in}{3.096211in}}%
\pgfpathlineto{\pgfqpoint{4.859259in}{3.074929in}}%
\pgfpathlineto{\pgfqpoint{4.858542in}{3.061746in}}%
\pgfpathlineto{\pgfqpoint{4.855975in}{3.042412in}}%
\pgfpathlineto{\pgfqpoint{4.851493in}{3.021675in}}%
\pgfpathlineto{\pgfqpoint{4.850350in}{3.012119in}}%
\pgfpathlineto{\pgfqpoint{4.846325in}{2.982518in}}%
\pgfpathlineto{\pgfqpoint{4.845017in}{2.977346in}}%
\pgfpathlineto{\pgfqpoint{4.842564in}{2.955130in}}%
\pgfpathlineto{\pgfqpoint{4.829753in}{2.970620in}}%
\pgfpathlineto{\pgfqpoint{4.809708in}{2.973806in}}%
\pgfpathlineto{\pgfqpoint{4.800226in}{2.958133in}}%
\pgfpathlineto{\pgfqpoint{4.790330in}{2.939341in}}%
\pgfpathlineto{\pgfqpoint{4.785644in}{2.929902in}}%
\pgfpathlineto{\pgfqpoint{4.780091in}{2.915105in}}%
\pgfpathlineto{\pgfqpoint{4.769426in}{2.899496in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{2.888496in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{2.866956in}}%
\pgfpathlineto{\pgfqpoint{4.747598in}{2.853748in}}%
\pgfpathlineto{\pgfqpoint{4.746290in}{2.849690in}}%
\pgfpathlineto{\pgfqpoint{4.734573in}{2.819785in}}%
\pgfpathlineto{\pgfqpoint{4.730528in}{2.807999in}}%
\pgfpathlineto{\pgfqpoint{4.724486in}{2.775310in}}%
\pgfpathlineto{\pgfqpoint{4.719388in}{2.762549in}}%
\pgfpathlineto{\pgfqpoint{4.716197in}{2.745282in}}%
\pgfpathlineto{\pgfqpoint{4.712366in}{2.722946in}}%
\pgfpathlineto{\pgfqpoint{4.708828in}{2.708618in}}%
\pgfpathlineto{\pgfqpoint{4.705407in}{2.697899in}}%
\pgfpathlineto{\pgfqpoint{4.699266in}{2.667916in}}%
\pgfpathlineto{\pgfqpoint{4.696533in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{4.695649in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{4.695040in}{2.621478in}}%
\pgfpathlineto{\pgfqpoint{4.694854in}{2.618545in}}%
\pgfpathlineto{\pgfqpoint{4.691990in}{2.588384in}}%
\pgfpathlineto{\pgfqpoint{4.690793in}{2.578645in}}%
\pgfpathlineto{\pgfqpoint{4.688037in}{2.566327in}}%
\pgfpathlineto{\pgfqpoint{4.685756in}{2.552615in}}%
\pgfpathlineto{\pgfqpoint{4.685503in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{4.684922in}{2.512820in}}%
\pgfpathlineto{\pgfqpoint{4.684861in}{2.510437in}}%
\pgfpathlineto{\pgfqpoint{4.679374in}{2.478664in}}%
\pgfpathlineto{\pgfqpoint{4.680095in}{2.447444in}}%
\pgfpathlineto{\pgfqpoint{4.679542in}{2.443087in}}%
\pgfpathlineto{\pgfqpoint{4.674319in}{2.407660in}}%
\pgfpathlineto{\pgfqpoint{4.673547in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{4.670621in}{2.369325in}}%
\pgfpathlineto{\pgfqpoint{4.670044in}{2.359687in}}%
\pgfpathlineto{\pgfqpoint{4.669188in}{2.335022in}}%
\pgfpathlineto{\pgfqpoint{4.669552in}{2.327056in}}%
\pgfpathlineto{\pgfqpoint{4.663308in}{2.310318in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{2.291924in}}%
\pgfpathlineto{\pgfqpoint{4.666670in}{2.279852in}}%
\pgfpathlineto{\pgfqpoint{4.666054in}{2.250435in}}%
\pgfpathlineto{\pgfqpoint{4.666314in}{2.243243in}}%
\pgfpathlineto{\pgfqpoint{4.671508in}{2.220562in}}%
\pgfpathlineto{\pgfqpoint{4.671109in}{2.218066in}}%
\pgfpathlineto{\pgfqpoint{4.671772in}{2.215522in}}%
\pgfpathlineto{\pgfqpoint{4.668396in}{2.191621in}}%
\pgfpathlineto{\pgfqpoint{4.670231in}{2.184344in}}%
\pgfpathlineto{\pgfqpoint{4.673215in}{2.143880in}}%
\pgfpathlineto{\pgfqpoint{4.684356in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{4.684723in}{2.105786in}}%
\pgfpathlineto{\pgfqpoint{4.696017in}{2.074842in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{2.068921in}}%
\pgfpathlineto{\pgfqpoint{4.709621in}{2.050438in}}%
\pgfpathlineto{\pgfqpoint{4.717904in}{2.039104in}}%
\pgfpathlineto{\pgfqpoint{4.725212in}{2.028613in}}%
\pgfpathlineto{\pgfqpoint{4.735278in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{4.738884in}{2.019849in}}%
\pgfpathlineto{\pgfqpoint{4.748197in}{2.003093in}}%
\pgfpathlineto{\pgfqpoint{4.754101in}{1.998192in}}%
\pgfpathlineto{\pgfqpoint{4.783282in}{1.971592in}}%
\pgfpathlineto{\pgfqpoint{4.792063in}{1.969032in}}%
\pgfpathlineto{\pgfqpoint{4.819752in}{1.953465in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{1.953395in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.942412in}}%
\pgfpathlineto{\pgfqpoint{4.871127in}{1.944852in}}%
\pgfpathlineto{\pgfqpoint{4.880183in}{1.972554in}}%
\pgfpathlineto{\pgfqpoint{4.883956in}{1.978404in}}%
\pgfpathlineto{\pgfqpoint{4.885873in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{4.891971in}{2.012598in}}%
\pgfpathlineto{\pgfqpoint{4.893165in}{2.021494in}}%
\pgfpathlineto{\pgfqpoint{4.900625in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{4.901467in}{2.069168in}}%
\pgfpathlineto{\pgfqpoint{4.906143in}{2.097141in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.907049in}{2.213845in}}%
\pgfpathlineto{\pgfqpoint{4.907233in}{2.255684in}}%
\pgfpathlineto{\pgfqpoint{4.908143in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{4.918982in}{2.295977in}}%
\pgfpathlineto{\pgfqpoint{4.916387in}{2.310896in}}%
\pgfpathlineto{\pgfqpoint{4.915575in}{2.342616in}}%
\pgfpathlineto{\pgfqpoint{4.916524in}{2.350442in}}%
\pgfpathlineto{\pgfqpoint{4.916803in}{2.356577in}}%
\pgfpathlineto{\pgfqpoint{4.916676in}{2.384878in}}%
\pgfpathlineto{\pgfqpoint{4.913897in}{2.404869in}}%
\pgfpathlineto{\pgfqpoint{4.914261in}{2.418459in}}%
\pgfpathlineto{\pgfqpoint{4.920819in}{2.439093in}}%
\pgfpathlineto{\pgfqpoint{4.914843in}{2.463688in}}%
\pgfpathlineto{\pgfqpoint{4.914843in}{2.468254in}}%
\pgfpathlineto{\pgfqpoint{4.921471in}{2.491215in}}%
\pgfpathlineto{\pgfqpoint{4.919437in}{2.516969in}}%
\pgfpathlineto{\pgfqpoint{4.920846in}{2.524434in}}%
\pgfpathlineto{\pgfqpoint{4.919623in}{2.533978in}}%
\pgfpathlineto{\pgfqpoint{4.921664in}{2.556629in}}%
\pgfpathlineto{\pgfqpoint{4.920274in}{2.572867in}}%
\pgfpathlineto{\pgfqpoint{4.921475in}{2.588650in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{2.603635in}}%
\pgfpathlineto{\pgfqpoint{4.923180in}{2.619918in}}%
\pgfpathlineto{\pgfqpoint{4.923402in}{2.636324in}}%
\pgfpathlineto{\pgfqpoint{4.925889in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{4.926164in}{2.657387in}}%
\pgfpathlineto{\pgfqpoint{4.926083in}{2.681384in}}%
\pgfpathlineto{\pgfqpoint{4.925327in}{2.689127in}}%
\pgfpathlineto{\pgfqpoint{4.923395in}{2.702342in}}%
\pgfpathlineto{\pgfqpoint{4.923322in}{2.713216in}}%
\pgfpathmoveto{\pgfqpoint{4.668426in}{4.131009in}}%
\pgfpathlineto{\pgfqpoint{4.663961in}{4.145698in}}%
\pgfpathlineto{\pgfqpoint{4.657044in}{4.155161in}}%
\pgfpathlineto{\pgfqpoint{4.635018in}{4.173465in}}%
\pgfpathlineto{\pgfqpoint{4.623793in}{4.180008in}}%
\pgfpathlineto{\pgfqpoint{4.604398in}{4.182992in}}%
\pgfpathlineto{\pgfqpoint{4.603966in}{4.160255in}}%
\pgfpathlineto{\pgfqpoint{4.620784in}{4.144437in}}%
\pgfpathlineto{\pgfqpoint{4.631870in}{4.135861in}}%
\pgfpathlineto{\pgfqpoint{4.651581in}{4.123502in}}%
\pgfpathmoveto{\pgfqpoint{4.489759in}{1.580708in}}%
\pgfpathlineto{\pgfqpoint{4.490111in}{1.575642in}}%
\pgfpathlineto{\pgfqpoint{4.491029in}{1.549834in}}%
\pgfpathlineto{\pgfqpoint{4.491970in}{1.543592in}}%
\pgfpathlineto{\pgfqpoint{4.493869in}{1.510213in}}%
\pgfpathlineto{\pgfqpoint{4.499218in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{4.501294in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{4.505194in}{1.451197in}}%
\pgfpathlineto{\pgfqpoint{4.506925in}{1.441651in}}%
\pgfpathlineto{\pgfqpoint{4.512625in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{4.520342in}{1.380108in}}%
\pgfpathlineto{\pgfqpoint{4.529069in}{1.343618in}}%
\pgfpathlineto{\pgfqpoint{4.530916in}{1.338132in}}%
\pgfpathlineto{\pgfqpoint{4.535100in}{1.325118in}}%
\pgfpathlineto{\pgfqpoint{4.542376in}{1.300070in}}%
\pgfpathlineto{\pgfqpoint{4.548102in}{1.281428in}}%
\pgfpathlineto{\pgfqpoint{4.555783in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{4.570347in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{4.573244in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{4.598047in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{4.618255in}{1.204554in}}%
\pgfpathlineto{\pgfqpoint{4.631442in}{1.202548in}}%
\pgfpathlineto{\pgfqpoint{4.635804in}{1.204397in}}%
\pgfpathlineto{\pgfqpoint{4.644443in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{1.221991in}}%
\pgfpathlineto{\pgfqpoint{4.683780in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{4.688746in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{4.708036in}{1.282133in}}%
\pgfpathlineto{\pgfqpoint{4.711538in}{1.287575in}}%
\pgfpathlineto{\pgfqpoint{4.722170in}{1.313655in}}%
\pgfpathlineto{\pgfqpoint{4.732078in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{4.735106in}{1.348716in}}%
\pgfpathlineto{\pgfqpoint{4.737249in}{1.355588in}}%
\pgfpathlineto{\pgfqpoint{4.744099in}{1.381918in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{4.750094in}{1.411829in}}%
\pgfpathlineto{\pgfqpoint{4.754075in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{4.754322in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{4.755422in}{1.490592in}}%
\pgfpathlineto{\pgfqpoint{4.754260in}{1.496895in}}%
\pgfpathlineto{\pgfqpoint{4.751793in}{1.530106in}}%
\pgfpathlineto{\pgfqpoint{4.742592in}{1.565909in}}%
\pgfpathlineto{\pgfqpoint{4.740536in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{4.731602in}{1.598854in}}%
\pgfpathlineto{\pgfqpoint{4.730116in}{1.601857in}}%
\pgfpathlineto{\pgfqpoint{4.720933in}{1.625048in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{4.699124in}{1.656870in}}%
\pgfpathlineto{\pgfqpoint{4.693661in}{1.666218in}}%
\pgfpathlineto{\pgfqpoint{4.688059in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{4.663265in}{1.695963in}}%
\pgfpathlineto{\pgfqpoint{4.643034in}{1.711707in}}%
\pgfpathlineto{\pgfqpoint{4.634030in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{4.618935in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{4.600778in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{4.590579in}{1.733827in}}%
\pgfpathlineto{\pgfqpoint{4.554238in}{1.733725in}}%
\pgfpathlineto{\pgfqpoint{4.522768in}{1.717912in}}%
\pgfpathlineto{\pgfqpoint{4.510212in}{1.698309in}}%
\pgfpathlineto{\pgfqpoint{4.503868in}{1.689031in}}%
\pgfpathlineto{\pgfqpoint{4.502741in}{1.684303in}}%
\pgfpathlineto{\pgfqpoint{4.494290in}{1.657309in}}%
\pgfpathlineto{\pgfqpoint{4.493850in}{1.649333in}}%
\pgfpathlineto{\pgfqpoint{4.490212in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{4.488328in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{4.489814in}{1.581913in}}%
\pgfpathmoveto{\pgfqpoint{4.868725in}{3.841534in}}%
\pgfpathlineto{\pgfqpoint{4.861181in}{3.868963in}}%
\pgfpathlineto{\pgfqpoint{4.868082in}{3.890543in}}%
\pgfpathlineto{\pgfqpoint{4.866472in}{3.906130in}}%
\pgfpathlineto{\pgfqpoint{4.859092in}{3.929943in}}%
\pgfpathlineto{\pgfqpoint{4.862478in}{3.951376in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{3.960373in}}%
\pgfpathlineto{\pgfqpoint{4.860611in}{3.979260in}}%
\pgfpathlineto{\pgfqpoint{4.861306in}{3.991586in}}%
\pgfpathlineto{\pgfqpoint{4.864478in}{3.997925in}}%
\pgfpathlineto{\pgfqpoint{4.859362in}{4.003566in}}%
\pgfpathlineto{\pgfqpoint{4.857086in}{4.025358in}}%
\pgfpathlineto{\pgfqpoint{4.860828in}{4.036373in}}%
\pgfpathlineto{\pgfqpoint{4.872696in}{4.051418in}}%
\pgfpathlineto{\pgfqpoint{4.883602in}{4.032337in}}%
\pgfpathlineto{\pgfqpoint{4.904077in}{4.028049in}}%
\pgfpathlineto{\pgfqpoint{4.914827in}{4.010018in}}%
\pgfpathlineto{\pgfqpoint{4.919075in}{3.987999in}}%
\pgfpathlineto{\pgfqpoint{4.920089in}{3.984477in}}%
\pgfpathlineto{\pgfqpoint{4.923240in}{3.961312in}}%
\pgfpathlineto{\pgfqpoint{4.936555in}{3.944362in}}%
\pgfpathlineto{\pgfqpoint{4.942932in}{3.928331in}}%
\pgfpathlineto{\pgfqpoint{4.952183in}{3.893086in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{3.892611in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{3.891981in}}%
\pgfpathlineto{\pgfqpoint{4.956630in}{3.845526in}}%
\pgfpathlineto{\pgfqpoint{4.961844in}{3.807911in}}%
\pgfpathlineto{\pgfqpoint{4.961780in}{3.800110in}}%
\pgfpathlineto{\pgfqpoint{4.961401in}{3.779449in}}%
\pgfpathlineto{\pgfqpoint{4.960920in}{3.768634in}}%
\pgfpathlineto{\pgfqpoint{4.961836in}{3.750178in}}%
\pgfpathlineto{\pgfqpoint{4.964836in}{3.737933in}}%
\pgfpathlineto{\pgfqpoint{4.963806in}{3.719347in}}%
\pgfpathlineto{\pgfqpoint{4.964182in}{3.697623in}}%
\pgfpathlineto{\pgfqpoint{4.965594in}{3.687014in}}%
\pgfpathlineto{\pgfqpoint{4.963321in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.961495in}{3.654516in}}%
\pgfpathlineto{\pgfqpoint{4.962976in}{3.650933in}}%
\pgfpathlineto{\pgfqpoint{4.960168in}{3.620981in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{3.598309in}}%
\pgfpathlineto{\pgfqpoint{4.967532in}{3.581244in}}%
\pgfpathlineto{\pgfqpoint{4.970827in}{3.561239in}}%
\pgfpathlineto{\pgfqpoint{4.965746in}{3.544856in}}%
\pgfpathlineto{\pgfqpoint{4.962052in}{3.534721in}}%
\pgfpathlineto{\pgfqpoint{4.960680in}{3.525483in}}%
\pgfpathlineto{\pgfqpoint{4.957764in}{3.494890in}}%
\pgfpathlineto{\pgfqpoint{4.951393in}{3.492471in}}%
\pgfpathlineto{\pgfqpoint{4.929183in}{3.471145in}}%
\pgfpathlineto{\pgfqpoint{4.955258in}{3.467301in}}%
\pgfpathlineto{\pgfqpoint{4.955899in}{3.443804in}}%
\pgfpathlineto{\pgfqpoint{4.954804in}{3.437469in}}%
\pgfpathlineto{\pgfqpoint{4.959776in}{3.407865in}}%
\pgfpathlineto{\pgfqpoint{4.959131in}{3.401348in}}%
\pgfpathlineto{\pgfqpoint{4.952776in}{3.374986in}}%
\pgfpathlineto{\pgfqpoint{4.951160in}{3.366703in}}%
\pgfpathlineto{\pgfqpoint{4.950648in}{3.351780in}}%
\pgfpathlineto{\pgfqpoint{4.936278in}{3.332624in}}%
\pgfpathlineto{\pgfqpoint{4.933480in}{3.300981in}}%
\pgfpathlineto{\pgfqpoint{4.933583in}{3.290738in}}%
\pgfpathlineto{\pgfqpoint{4.932443in}{3.284147in}}%
\pgfpathlineto{\pgfqpoint{4.932852in}{3.249542in}}%
\pgfpathlineto{\pgfqpoint{4.932913in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{4.926507in}{3.220203in}}%
\pgfpathlineto{\pgfqpoint{4.928677in}{3.198335in}}%
\pgfpathlineto{\pgfqpoint{4.927049in}{3.189749in}}%
\pgfpathlineto{\pgfqpoint{4.927184in}{3.187893in}}%
\pgfpathlineto{\pgfqpoint{4.923853in}{3.154054in}}%
\pgfpathlineto{\pgfqpoint{4.924074in}{3.139483in}}%
\pgfpathlineto{\pgfqpoint{4.915446in}{3.119125in}}%
\pgfpathlineto{\pgfqpoint{4.921141in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{4.920153in}{3.086327in}}%
\pgfpathlineto{\pgfqpoint{4.919815in}{3.073228in}}%
\pgfpathlineto{\pgfqpoint{4.916851in}{3.051955in}}%
\pgfpathlineto{\pgfqpoint{4.916514in}{3.033417in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{3.022197in}}%
\pgfpathlineto{\pgfqpoint{4.916138in}{2.997926in}}%
\pgfpathlineto{\pgfqpoint{4.920151in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{4.920666in}{2.960428in}}%
\pgfpathlineto{\pgfqpoint{4.923323in}{2.939047in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{2.922132in}}%
\pgfpathlineto{\pgfqpoint{4.916767in}{2.907416in}}%
\pgfpathlineto{\pgfqpoint{4.916363in}{2.893427in}}%
\pgfpathlineto{\pgfqpoint{4.918184in}{2.872459in}}%
\pgfpathlineto{\pgfqpoint{4.920292in}{2.863909in}}%
\pgfpathlineto{\pgfqpoint{4.920228in}{2.853755in}}%
\pgfpathlineto{\pgfqpoint{4.921702in}{2.809765in}}%
\pgfpathlineto{\pgfqpoint{4.921766in}{2.785907in}}%
\pgfpathlineto{\pgfqpoint{4.921555in}{2.770801in}}%
\pgfpathlineto{\pgfqpoint{4.916960in}{2.748726in}}%
\pgfpathlineto{\pgfqpoint{4.916368in}{2.736705in}}%
\pgfpathlineto{\pgfqpoint{4.918197in}{2.713275in}}%
\pgfpathlineto{\pgfqpoint{4.918359in}{2.689180in}}%
\pgfpathlineto{\pgfqpoint{4.918880in}{2.685119in}}%
\pgfpathlineto{\pgfqpoint{4.918935in}{2.651974in}}%
\pgfpathlineto{\pgfqpoint{4.918460in}{2.649402in}}%
\pgfpathlineto{\pgfqpoint{4.918074in}{2.620884in}}%
\pgfpathlineto{\pgfqpoint{4.913155in}{2.592580in}}%
\pgfpathlineto{\pgfqpoint{4.913411in}{2.589160in}}%
\pgfpathlineto{\pgfqpoint{4.913137in}{2.585557in}}%
\pgfpathlineto{\pgfqpoint{4.915580in}{2.557022in}}%
\pgfpathlineto{\pgfqpoint{4.913070in}{2.529171in}}%
\pgfpathlineto{\pgfqpoint{4.913225in}{2.525330in}}%
\pgfpathlineto{\pgfqpoint{4.912929in}{2.521387in}}%
\pgfpathlineto{\pgfqpoint{4.915250in}{2.491996in}}%
\pgfpathlineto{\pgfqpoint{4.910086in}{2.474108in}}%
\pgfpathlineto{\pgfqpoint{4.910086in}{2.461116in}}%
\pgfpathlineto{\pgfqpoint{4.915005in}{2.440874in}}%
\pgfpathlineto{\pgfqpoint{4.907129in}{2.416093in}}%
\pgfpathlineto{\pgfqpoint{4.907072in}{2.412679in}}%
\pgfpathlineto{\pgfqpoint{4.906241in}{2.407424in}}%
\pgfpathlineto{\pgfqpoint{4.909474in}{2.384172in}}%
\pgfpathlineto{\pgfqpoint{4.909563in}{2.364051in}}%
\pgfpathlineto{\pgfqpoint{4.908947in}{2.350501in}}%
\pgfpathlineto{\pgfqpoint{4.906851in}{2.333212in}}%
\pgfpathlineto{\pgfqpoint{4.907247in}{2.317753in}}%
\pgfpathlineto{\pgfqpoint{4.911289in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{4.902614in}{2.265123in}}%
\pgfpathlineto{\pgfqpoint{4.900479in}{2.256714in}}%
\pgfpathlineto{\pgfqpoint{4.901218in}{2.247111in}}%
\pgfpathlineto{\pgfqpoint{4.900739in}{2.206982in}}%
\pgfpathlineto{\pgfqpoint{4.903446in}{2.191362in}}%
\pgfpathlineto{\pgfqpoint{4.900712in}{2.157616in}}%
\pgfpathlineto{\pgfqpoint{4.899667in}{2.127334in}}%
\pgfpathlineto{\pgfqpoint{4.899266in}{2.123371in}}%
\pgfpathlineto{\pgfqpoint{4.898069in}{2.098728in}}%
\pgfpathlineto{\pgfqpoint{4.897452in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{4.893921in}{2.070961in}}%
\pgfpathlineto{\pgfqpoint{4.894852in}{2.064294in}}%
\pgfpathlineto{\pgfqpoint{4.894291in}{2.044244in}}%
\pgfpathlineto{\pgfqpoint{4.888644in}{2.027030in}}%
\pgfpathlineto{\pgfqpoint{4.886625in}{2.011987in}}%
\pgfpathlineto{\pgfqpoint{4.881921in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{4.878137in}{1.980777in}}%
\pgfpathlineto{\pgfqpoint{4.870691in}{1.969233in}}%
\pgfpathlineto{\pgfqpoint{4.864438in}{1.950104in}}%
\pgfpathlineto{\pgfqpoint{4.847142in}{1.948419in}}%
\pgfpathlineto{\pgfqpoint{4.829870in}{1.956003in}}%
\pgfpathlineto{\pgfqpoint{4.819747in}{1.956536in}}%
\pgfpathlineto{\pgfqpoint{4.794820in}{1.970551in}}%
\pgfpathlineto{\pgfqpoint{4.783453in}{1.973864in}}%
\pgfpathlineto{\pgfqpoint{4.756027in}{1.998865in}}%
\pgfpathlineto{\pgfqpoint{4.748751in}{2.004904in}}%
\pgfpathlineto{\pgfqpoint{4.740087in}{2.020492in}}%
\pgfpathlineto{\pgfqpoint{4.733649in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{4.726695in}{2.031339in}}%
\pgfpathlineto{\pgfqpoint{4.721647in}{2.038586in}}%
\pgfpathlineto{\pgfqpoint{4.711496in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{4.704656in}{2.067339in}}%
\pgfpathlineto{\pgfqpoint{4.697421in}{2.075742in}}%
\pgfpathlineto{\pgfqpoint{4.686722in}{2.105056in}}%
\pgfpathlineto{\pgfqpoint{4.685909in}{2.109341in}}%
\pgfpathlineto{\pgfqpoint{4.675410in}{2.143413in}}%
\pgfpathlineto{\pgfqpoint{4.672498in}{2.182942in}}%
\pgfpathlineto{\pgfqpoint{4.670136in}{2.192307in}}%
\pgfpathlineto{\pgfqpoint{4.673748in}{2.219184in}}%
\pgfpathlineto{\pgfqpoint{4.668376in}{2.242640in}}%
\pgfpathlineto{\pgfqpoint{4.668047in}{2.251755in}}%
\pgfpathlineto{\pgfqpoint{4.668622in}{2.279247in}}%
\pgfpathlineto{\pgfqpoint{4.671087in}{2.295462in}}%
\pgfpathlineto{\pgfqpoint{4.667039in}{2.309788in}}%
\pgfpathlineto{\pgfqpoint{4.671903in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{4.671317in}{2.335646in}}%
\pgfpathlineto{\pgfqpoint{4.672110in}{2.358515in}}%
\pgfpathlineto{\pgfqpoint{4.672832in}{2.370570in}}%
\pgfpathlineto{\pgfqpoint{4.676509in}{2.408362in}}%
\pgfpathlineto{\pgfqpoint{4.681237in}{2.440426in}}%
\pgfpathlineto{\pgfqpoint{4.681381in}{2.443658in}}%
\pgfpathlineto{\pgfqpoint{4.682892in}{2.453474in}}%
\pgfpathlineto{\pgfqpoint{4.682314in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{4.686712in}{2.503963in}}%
\pgfpathlineto{\pgfqpoint{4.686913in}{2.511835in}}%
\pgfpathlineto{\pgfqpoint{4.688833in}{2.523823in}}%
\pgfpathlineto{\pgfqpoint{4.689026in}{2.551328in}}%
\pgfpathlineto{\pgfqpoint{4.691768in}{2.567809in}}%
\pgfpathlineto{\pgfqpoint{4.693379in}{2.575015in}}%
\pgfpathlineto{\pgfqpoint{4.695067in}{2.588736in}}%
\pgfpathlineto{\pgfqpoint{4.697264in}{2.611878in}}%
\pgfpathlineto{\pgfqpoint{4.697750in}{2.619551in}}%
\pgfpathlineto{\pgfqpoint{4.699344in}{2.623895in}}%
\pgfpathlineto{\pgfqpoint{4.701656in}{2.638142in}}%
\pgfpathlineto{\pgfqpoint{4.703706in}{2.667652in}}%
\pgfpathlineto{\pgfqpoint{4.708314in}{2.690148in}}%
\pgfpathlineto{\pgfqpoint{4.713918in}{2.707708in}}%
\pgfpathlineto{\pgfqpoint{4.719714in}{2.731179in}}%
\pgfpathlineto{\pgfqpoint{4.724065in}{2.755719in}}%
\pgfpathlineto{\pgfqpoint{4.732079in}{2.775781in}}%
\pgfpathlineto{\pgfqpoint{4.735241in}{2.792912in}}%
\pgfpathlineto{\pgfqpoint{4.738971in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{4.742655in}{2.812769in}}%
\pgfpathlineto{\pgfqpoint{4.753996in}{2.841715in}}%
\pgfpathlineto{\pgfqpoint{4.758158in}{2.854628in}}%
\pgfpathlineto{\pgfqpoint{4.774923in}{2.885950in}}%
\pgfpathlineto{\pgfqpoint{4.790943in}{2.905940in}}%
\pgfpathlineto{\pgfqpoint{4.792837in}{2.908712in}}%
\pgfpathlineto{\pgfqpoint{4.793513in}{2.910513in}}%
\pgfpathlineto{\pgfqpoint{4.809161in}{2.926947in}}%
\pgfpathlineto{\pgfqpoint{4.814823in}{2.953740in}}%
\pgfpathlineto{\pgfqpoint{4.831355in}{2.930977in}}%
\pgfpathlineto{\pgfqpoint{4.846666in}{2.943516in}}%
\pgfpathlineto{\pgfqpoint{4.847983in}{2.949779in}}%
\pgfpathlineto{\pgfqpoint{4.850588in}{2.973370in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{2.986173in}}%
\pgfpathlineto{\pgfqpoint{4.856952in}{3.009163in}}%
\pgfpathlineto{\pgfqpoint{4.859018in}{3.026435in}}%
\pgfpathlineto{\pgfqpoint{4.861924in}{3.039880in}}%
\pgfpathlineto{\pgfqpoint{4.865412in}{3.066145in}}%
\pgfpathlineto{\pgfqpoint{4.865744in}{3.072240in}}%
\pgfpathlineto{\pgfqpoint{4.866628in}{3.099666in}}%
\pgfpathlineto{\pgfqpoint{4.866369in}{3.105160in}}%
\pgfpathlineto{\pgfqpoint{4.875926in}{3.132486in}}%
\pgfpathlineto{\pgfqpoint{4.880152in}{3.135695in}}%
\pgfpathlineto{\pgfqpoint{4.881328in}{3.139759in}}%
\pgfpathlineto{\pgfqpoint{4.877851in}{3.141701in}}%
\pgfpathlineto{\pgfqpoint{4.879285in}{3.172668in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{3.184087in}}%
\pgfpathlineto{\pgfqpoint{4.887910in}{3.213962in}}%
\pgfpathlineto{\pgfqpoint{4.888154in}{3.228445in}}%
\pgfpathlineto{\pgfqpoint{4.887320in}{3.253857in}}%
\pgfpathlineto{\pgfqpoint{4.881786in}{3.279413in}}%
\pgfpathlineto{\pgfqpoint{4.886493in}{3.285087in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{3.292329in}}%
\pgfpathlineto{\pgfqpoint{4.880131in}{3.321744in}}%
\pgfpathlineto{\pgfqpoint{4.879335in}{3.328510in}}%
\pgfpathlineto{\pgfqpoint{4.882656in}{3.351223in}}%
\pgfpathlineto{\pgfqpoint{4.892928in}{3.359825in}}%
\pgfpathlineto{\pgfqpoint{4.895349in}{3.372990in}}%
\pgfpathlineto{\pgfqpoint{4.881230in}{3.374397in}}%
\pgfpathlineto{\pgfqpoint{4.875396in}{3.396848in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{3.404403in}}%
\pgfpathlineto{\pgfqpoint{4.875761in}{3.419567in}}%
\pgfpathlineto{\pgfqpoint{4.886651in}{3.439878in}}%
\pgfpathlineto{\pgfqpoint{4.882549in}{3.462998in}}%
\pgfpathlineto{\pgfqpoint{4.881415in}{3.475196in}}%
\pgfpathlineto{\pgfqpoint{4.884136in}{3.484337in}}%
\pgfpathlineto{\pgfqpoint{4.883366in}{3.510900in}}%
\pgfpathlineto{\pgfqpoint{4.877655in}{3.538410in}}%
\pgfpathlineto{\pgfqpoint{4.886408in}{3.543450in}}%
\pgfpathlineto{\pgfqpoint{4.876708in}{3.548375in}}%
\pgfpathlineto{\pgfqpoint{4.872538in}{3.577610in}}%
\pgfpathlineto{\pgfqpoint{4.874712in}{3.588589in}}%
\pgfpathlineto{\pgfqpoint{4.874927in}{3.611157in}}%
\pgfpathlineto{\pgfqpoint{4.872813in}{3.624839in}}%
\pgfpathlineto{\pgfqpoint{4.873096in}{3.643212in}}%
\pgfpathlineto{\pgfqpoint{4.874840in}{3.670337in}}%
\pgfpathlineto{\pgfqpoint{4.874007in}{3.676545in}}%
\pgfpathlineto{\pgfqpoint{4.872595in}{3.699460in}}%
\pgfpathlineto{\pgfqpoint{4.868127in}{3.730921in}}%
\pgfpathlineto{\pgfqpoint{4.868285in}{3.733764in}}%
\pgfpathlineto{\pgfqpoint{4.867576in}{3.766343in}}%
\pgfpathlineto{\pgfqpoint{4.867777in}{3.775757in}}%
\pgfpathlineto{\pgfqpoint{4.878233in}{3.802128in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{3.804620in}}%
\pgfpathlineto{\pgfqpoint{4.868339in}{3.832752in}}%
\pgfpathlineto{\pgfqpoint{4.868601in}{3.835709in}}%
\pgfpathmoveto{\pgfqpoint{4.515359in}{1.449438in}}%
\pgfpathlineto{\pgfqpoint{4.511107in}{1.468260in}}%
\pgfpathlineto{\pgfqpoint{4.507228in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{1.509904in}}%
\pgfpathlineto{\pgfqpoint{4.502688in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{4.500979in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{4.500867in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{4.499298in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{4.500163in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{4.499393in}{1.612123in}}%
\pgfpathlineto{\pgfqpoint{4.500369in}{1.622410in}}%
\pgfpathlineto{\pgfqpoint{4.503566in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{4.507351in}{1.654427in}}%
\pgfpathlineto{\pgfqpoint{4.514231in}{1.677123in}}%
\pgfpathlineto{\pgfqpoint{4.524329in}{1.690019in}}%
\pgfpathlineto{\pgfqpoint{4.533745in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{4.547562in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{4.566246in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{4.584379in}{1.719277in}}%
\pgfpathlineto{\pgfqpoint{4.610285in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{4.613497in}{1.712929in}}%
\pgfpathlineto{\pgfqpoint{4.616167in}{1.711359in}}%
\pgfpathlineto{\pgfqpoint{4.640075in}{1.699914in}}%
\pgfpathlineto{\pgfqpoint{4.653019in}{1.689840in}}%
\pgfpathlineto{\pgfqpoint{4.682532in}{1.663274in}}%
\pgfpathlineto{\pgfqpoint{4.684165in}{1.660779in}}%
\pgfpathlineto{\pgfqpoint{4.707580in}{1.628680in}}%
\pgfpathlineto{\pgfqpoint{4.711292in}{1.622706in}}%
\pgfpathlineto{\pgfqpoint{4.715512in}{1.612050in}}%
\pgfpathlineto{\pgfqpoint{4.724254in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{4.734808in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{4.737062in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{4.743134in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{4.745439in}{1.498206in}}%
\pgfpathlineto{\pgfqpoint{4.746384in}{1.489701in}}%
\pgfpathlineto{\pgfqpoint{4.746237in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{4.745746in}{1.449958in}}%
\pgfpathlineto{\pgfqpoint{4.744082in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.741687in}{1.416223in}}%
\pgfpathlineto{\pgfqpoint{4.736679in}{1.393726in}}%
\pgfpathlineto{\pgfqpoint{4.734997in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{4.731792in}{1.372457in}}%
\pgfpathlineto{\pgfqpoint{4.725459in}{1.352155in}}%
\pgfpathlineto{\pgfqpoint{4.716517in}{1.330112in}}%
\pgfpathlineto{\pgfqpoint{4.711969in}{1.317443in}}%
\pgfpathlineto{\pgfqpoint{4.707088in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{4.693962in}{1.285073in}}%
\pgfpathlineto{\pgfqpoint{4.681456in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{4.665786in}{1.248417in}}%
\pgfpathlineto{\pgfqpoint{4.655296in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{4.641454in}{1.229260in}}%
\pgfpathlineto{\pgfqpoint{4.617345in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{4.605384in}{1.230453in}}%
\pgfpathlineto{\pgfqpoint{4.597808in}{1.238118in}}%
\pgfpathlineto{\pgfqpoint{4.576987in}{1.256318in}}%
\pgfpathlineto{\pgfqpoint{4.570940in}{1.269050in}}%
\pgfpathlineto{\pgfqpoint{4.554112in}{1.303509in}}%
\pgfpathlineto{\pgfqpoint{4.542741in}{1.338873in}}%
\pgfpathlineto{\pgfqpoint{4.537419in}{1.354684in}}%
\pgfpathlineto{\pgfqpoint{4.532728in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{4.528310in}{1.388202in}}%
\pgfpathlineto{\pgfqpoint{4.520978in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{4.516915in}{1.442286in}}%
\pgfpathmoveto{\pgfqpoint{4.916159in}{3.394075in}}%
\pgfpathlineto{\pgfqpoint{4.929736in}{3.406631in}}%
\pgfpathlineto{\pgfqpoint{4.928850in}{3.413532in}}%
\pgfpathlineto{\pgfqpoint{4.921050in}{3.412769in}}%
\pgfpathlineto{\pgfqpoint{4.915430in}{3.406152in}}%
\pgfpathlineto{\pgfqpoint{4.915430in}{3.406152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868601in}{3.835709in}}%
\pgfpathlineto{\pgfqpoint{4.868339in}{3.832752in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{3.804620in}}%
\pgfpathlineto{\pgfqpoint{4.878233in}{3.802128in}}%
\pgfpathlineto{\pgfqpoint{4.867777in}{3.775757in}}%
\pgfpathlineto{\pgfqpoint{4.867576in}{3.766343in}}%
\pgfpathlineto{\pgfqpoint{4.868285in}{3.733764in}}%
\pgfpathlineto{\pgfqpoint{4.868127in}{3.730921in}}%
\pgfpathlineto{\pgfqpoint{4.868318in}{3.730056in}}%
\pgfpathlineto{\pgfqpoint{4.872595in}{3.699460in}}%
\pgfpathlineto{\pgfqpoint{4.874007in}{3.676545in}}%
\pgfpathlineto{\pgfqpoint{4.874840in}{3.670337in}}%
\pgfpathlineto{\pgfqpoint{4.873096in}{3.643212in}}%
\pgfpathlineto{\pgfqpoint{4.872813in}{3.624839in}}%
\pgfpathlineto{\pgfqpoint{4.874927in}{3.611157in}}%
\pgfpathlineto{\pgfqpoint{4.874712in}{3.588589in}}%
\pgfpathlineto{\pgfqpoint{4.872538in}{3.577610in}}%
\pgfpathlineto{\pgfqpoint{4.876708in}{3.548375in}}%
\pgfpathlineto{\pgfqpoint{4.886408in}{3.543450in}}%
\pgfpathlineto{\pgfqpoint{4.877655in}{3.538410in}}%
\pgfpathlineto{\pgfqpoint{4.883366in}{3.510900in}}%
\pgfpathlineto{\pgfqpoint{4.884136in}{3.484337in}}%
\pgfpathlineto{\pgfqpoint{4.881415in}{3.475196in}}%
\pgfpathlineto{\pgfqpoint{4.882549in}{3.462998in}}%
\pgfpathlineto{\pgfqpoint{4.886651in}{3.439878in}}%
\pgfpathlineto{\pgfqpoint{4.875761in}{3.419567in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{3.404403in}}%
\pgfpathlineto{\pgfqpoint{4.875396in}{3.396848in}}%
\pgfpathlineto{\pgfqpoint{4.881230in}{3.374397in}}%
\pgfpathlineto{\pgfqpoint{4.895349in}{3.372990in}}%
\pgfpathlineto{\pgfqpoint{4.892928in}{3.359825in}}%
\pgfpathlineto{\pgfqpoint{4.882656in}{3.351223in}}%
\pgfpathlineto{\pgfqpoint{4.879335in}{3.328510in}}%
\pgfpathlineto{\pgfqpoint{4.880131in}{3.321744in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{3.292329in}}%
\pgfpathlineto{\pgfqpoint{4.886493in}{3.285087in}}%
\pgfpathlineto{\pgfqpoint{4.881786in}{3.279413in}}%
\pgfpathlineto{\pgfqpoint{4.887320in}{3.253857in}}%
\pgfpathlineto{\pgfqpoint{4.888154in}{3.228445in}}%
\pgfpathlineto{\pgfqpoint{4.887910in}{3.213962in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{3.184087in}}%
\pgfpathlineto{\pgfqpoint{4.879285in}{3.172668in}}%
\pgfpathlineto{\pgfqpoint{4.877851in}{3.141701in}}%
\pgfpathlineto{\pgfqpoint{4.881328in}{3.139759in}}%
\pgfpathlineto{\pgfqpoint{4.880152in}{3.135695in}}%
\pgfpathlineto{\pgfqpoint{4.875926in}{3.132486in}}%
\pgfpathlineto{\pgfqpoint{4.866369in}{3.105160in}}%
\pgfpathlineto{\pgfqpoint{4.866628in}{3.099666in}}%
\pgfpathlineto{\pgfqpoint{4.865412in}{3.066145in}}%
\pgfpathlineto{\pgfqpoint{4.861924in}{3.039880in}}%
\pgfpathlineto{\pgfqpoint{4.859018in}{3.026435in}}%
\pgfpathlineto{\pgfqpoint{4.856952in}{3.009163in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{2.986173in}}%
\pgfpathlineto{\pgfqpoint{4.850588in}{2.973370in}}%
\pgfpathlineto{\pgfqpoint{4.847983in}{2.949779in}}%
\pgfpathlineto{\pgfqpoint{4.846666in}{2.943516in}}%
\pgfpathlineto{\pgfqpoint{4.831355in}{2.930977in}}%
\pgfpathlineto{\pgfqpoint{4.814823in}{2.953740in}}%
\pgfpathlineto{\pgfqpoint{4.809161in}{2.926947in}}%
\pgfpathlineto{\pgfqpoint{4.793513in}{2.910513in}}%
\pgfpathlineto{\pgfqpoint{4.792837in}{2.908712in}}%
\pgfpathlineto{\pgfqpoint{4.790943in}{2.905940in}}%
\pgfpathlineto{\pgfqpoint{4.774923in}{2.885950in}}%
\pgfpathlineto{\pgfqpoint{4.758158in}{2.854628in}}%
\pgfpathlineto{\pgfqpoint{4.753996in}{2.841715in}}%
\pgfpathlineto{\pgfqpoint{4.742655in}{2.812769in}}%
\pgfpathlineto{\pgfqpoint{4.738971in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{4.735241in}{2.792912in}}%
\pgfpathlineto{\pgfqpoint{4.732079in}{2.775781in}}%
\pgfpathlineto{\pgfqpoint{4.724065in}{2.755719in}}%
\pgfpathlineto{\pgfqpoint{4.719714in}{2.731179in}}%
\pgfpathlineto{\pgfqpoint{4.713918in}{2.707708in}}%
\pgfpathlineto{\pgfqpoint{4.708314in}{2.690148in}}%
\pgfpathlineto{\pgfqpoint{4.703706in}{2.667652in}}%
\pgfpathlineto{\pgfqpoint{4.701656in}{2.638142in}}%
\pgfpathlineto{\pgfqpoint{4.699344in}{2.623895in}}%
\pgfpathlineto{\pgfqpoint{4.697750in}{2.619551in}}%
\pgfpathlineto{\pgfqpoint{4.697264in}{2.611878in}}%
\pgfpathlineto{\pgfqpoint{4.695067in}{2.588736in}}%
\pgfpathlineto{\pgfqpoint{4.693379in}{2.575015in}}%
\pgfpathlineto{\pgfqpoint{4.691768in}{2.567809in}}%
\pgfpathlineto{\pgfqpoint{4.689026in}{2.551328in}}%
\pgfpathlineto{\pgfqpoint{4.688833in}{2.523823in}}%
\pgfpathlineto{\pgfqpoint{4.686913in}{2.511835in}}%
\pgfpathlineto{\pgfqpoint{4.686712in}{2.503963in}}%
\pgfpathlineto{\pgfqpoint{4.682314in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{4.682892in}{2.453474in}}%
\pgfpathlineto{\pgfqpoint{4.681381in}{2.443658in}}%
\pgfpathlineto{\pgfqpoint{4.681237in}{2.440426in}}%
\pgfpathlineto{\pgfqpoint{4.676509in}{2.408362in}}%
\pgfpathlineto{\pgfqpoint{4.675519in}{2.399243in}}%
\pgfpathlineto{\pgfqpoint{4.672832in}{2.370570in}}%
\pgfpathlineto{\pgfqpoint{4.672110in}{2.358515in}}%
\pgfpathlineto{\pgfqpoint{4.671317in}{2.335646in}}%
\pgfpathlineto{\pgfqpoint{4.671903in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{4.667039in}{2.309788in}}%
\pgfpathlineto{\pgfqpoint{4.671087in}{2.295462in}}%
\pgfpathlineto{\pgfqpoint{4.668622in}{2.279247in}}%
\pgfpathlineto{\pgfqpoint{4.668047in}{2.251755in}}%
\pgfpathlineto{\pgfqpoint{4.668376in}{2.242640in}}%
\pgfpathlineto{\pgfqpoint{4.673748in}{2.219184in}}%
\pgfpathlineto{\pgfqpoint{4.673730in}{2.217754in}}%
\pgfpathlineto{\pgfqpoint{4.670136in}{2.192307in}}%
\pgfpathlineto{\pgfqpoint{4.672498in}{2.182942in}}%
\pgfpathlineto{\pgfqpoint{4.675410in}{2.143413in}}%
\pgfpathlineto{\pgfqpoint{4.685909in}{2.109341in}}%
\pgfpathlineto{\pgfqpoint{4.686722in}{2.105056in}}%
\pgfpathlineto{\pgfqpoint{4.697421in}{2.075742in}}%
\pgfpathlineto{\pgfqpoint{4.704656in}{2.067339in}}%
\pgfpathlineto{\pgfqpoint{4.711496in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{4.721647in}{2.038586in}}%
\pgfpathlineto{\pgfqpoint{4.726695in}{2.031339in}}%
\pgfpathlineto{\pgfqpoint{4.733649in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{4.740087in}{2.020492in}}%
\pgfpathlineto{\pgfqpoint{4.748751in}{2.004904in}}%
\pgfpathlineto{\pgfqpoint{4.756027in}{1.998865in}}%
\pgfpathlineto{\pgfqpoint{4.783453in}{1.973864in}}%
\pgfpathlineto{\pgfqpoint{4.794820in}{1.970551in}}%
\pgfpathlineto{\pgfqpoint{4.819747in}{1.956536in}}%
\pgfpathlineto{\pgfqpoint{4.829870in}{1.956003in}}%
\pgfpathlineto{\pgfqpoint{4.847142in}{1.948419in}}%
\pgfpathlineto{\pgfqpoint{4.864438in}{1.950104in}}%
\pgfpathlineto{\pgfqpoint{4.870691in}{1.969233in}}%
\pgfpathlineto{\pgfqpoint{4.878137in}{1.980777in}}%
\pgfpathlineto{\pgfqpoint{4.881921in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{4.886625in}{2.011987in}}%
\pgfpathlineto{\pgfqpoint{4.888644in}{2.027030in}}%
\pgfpathlineto{\pgfqpoint{4.894291in}{2.044244in}}%
\pgfpathlineto{\pgfqpoint{4.894852in}{2.064294in}}%
\pgfpathlineto{\pgfqpoint{4.893921in}{2.070961in}}%
\pgfpathlineto{\pgfqpoint{4.897452in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{4.898069in}{2.098728in}}%
\pgfpathlineto{\pgfqpoint{4.899266in}{2.123371in}}%
\pgfpathlineto{\pgfqpoint{4.899667in}{2.127334in}}%
\pgfpathlineto{\pgfqpoint{4.901125in}{2.162622in}}%
\pgfpathlineto{\pgfqpoint{4.903446in}{2.191362in}}%
\pgfpathlineto{\pgfqpoint{4.900739in}{2.206982in}}%
\pgfpathlineto{\pgfqpoint{4.901218in}{2.247111in}}%
\pgfpathlineto{\pgfqpoint{4.900479in}{2.256714in}}%
\pgfpathlineto{\pgfqpoint{4.902614in}{2.265123in}}%
\pgfpathlineto{\pgfqpoint{4.911289in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{4.907247in}{2.317753in}}%
\pgfpathlineto{\pgfqpoint{4.906851in}{2.333212in}}%
\pgfpathlineto{\pgfqpoint{4.908947in}{2.350501in}}%
\pgfpathlineto{\pgfqpoint{4.909563in}{2.364051in}}%
\pgfpathlineto{\pgfqpoint{4.909474in}{2.384172in}}%
\pgfpathlineto{\pgfqpoint{4.906241in}{2.407424in}}%
\pgfpathlineto{\pgfqpoint{4.907072in}{2.412679in}}%
\pgfpathlineto{\pgfqpoint{4.907129in}{2.416093in}}%
\pgfpathlineto{\pgfqpoint{4.915005in}{2.440874in}}%
\pgfpathlineto{\pgfqpoint{4.910086in}{2.461116in}}%
\pgfpathlineto{\pgfqpoint{4.910086in}{2.474108in}}%
\pgfpathlineto{\pgfqpoint{4.915250in}{2.491996in}}%
\pgfpathlineto{\pgfqpoint{4.912929in}{2.521387in}}%
\pgfpathlineto{\pgfqpoint{4.913225in}{2.525330in}}%
\pgfpathlineto{\pgfqpoint{4.913070in}{2.529171in}}%
\pgfpathlineto{\pgfqpoint{4.915580in}{2.557022in}}%
\pgfpathlineto{\pgfqpoint{4.913137in}{2.585557in}}%
\pgfpathlineto{\pgfqpoint{4.913411in}{2.589160in}}%
\pgfpathlineto{\pgfqpoint{4.913155in}{2.592580in}}%
\pgfpathlineto{\pgfqpoint{4.918074in}{2.620884in}}%
\pgfpathlineto{\pgfqpoint{4.918460in}{2.649402in}}%
\pgfpathlineto{\pgfqpoint{4.918935in}{2.651974in}}%
\pgfpathlineto{\pgfqpoint{4.918988in}{2.653425in}}%
\pgfpathlineto{\pgfqpoint{4.918734in}{2.686619in}}%
\pgfpathlineto{\pgfqpoint{4.918359in}{2.689180in}}%
\pgfpathlineto{\pgfqpoint{4.918197in}{2.713275in}}%
\pgfpathlineto{\pgfqpoint{4.916368in}{2.736705in}}%
\pgfpathlineto{\pgfqpoint{4.916652in}{2.741054in}}%
\pgfpathlineto{\pgfqpoint{4.916960in}{2.748726in}}%
\pgfpathlineto{\pgfqpoint{4.921555in}{2.770801in}}%
\pgfpathlineto{\pgfqpoint{4.921766in}{2.785907in}}%
\pgfpathlineto{\pgfqpoint{4.921702in}{2.809765in}}%
\pgfpathlineto{\pgfqpoint{4.921239in}{2.826018in}}%
\pgfpathlineto{\pgfqpoint{4.920228in}{2.853755in}}%
\pgfpathlineto{\pgfqpoint{4.920292in}{2.863909in}}%
\pgfpathlineto{\pgfqpoint{4.918184in}{2.872459in}}%
\pgfpathlineto{\pgfqpoint{4.916363in}{2.893427in}}%
\pgfpathlineto{\pgfqpoint{4.916767in}{2.907416in}}%
\pgfpathlineto{\pgfqpoint{4.917930in}{2.922132in}}%
\pgfpathlineto{\pgfqpoint{4.923323in}{2.939047in}}%
\pgfpathlineto{\pgfqpoint{4.920666in}{2.960428in}}%
\pgfpathlineto{\pgfqpoint{4.920151in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{4.916138in}{2.997926in}}%
\pgfpathlineto{\pgfqpoint{4.916142in}{2.999976in}}%
\pgfpathlineto{\pgfqpoint{4.915162in}{3.022197in}}%
\pgfpathlineto{\pgfqpoint{4.916514in}{3.033417in}}%
\pgfpathlineto{\pgfqpoint{4.916851in}{3.051955in}}%
\pgfpathlineto{\pgfqpoint{4.919815in}{3.073228in}}%
\pgfpathlineto{\pgfqpoint{4.920153in}{3.086327in}}%
\pgfpathlineto{\pgfqpoint{4.921141in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{4.915446in}{3.119125in}}%
\pgfpathlineto{\pgfqpoint{4.924074in}{3.139483in}}%
\pgfpathlineto{\pgfqpoint{4.923853in}{3.154054in}}%
\pgfpathlineto{\pgfqpoint{4.927184in}{3.187893in}}%
\pgfpathlineto{\pgfqpoint{4.927049in}{3.189749in}}%
\pgfpathlineto{\pgfqpoint{4.928677in}{3.198335in}}%
\pgfpathlineto{\pgfqpoint{4.926507in}{3.220203in}}%
\pgfpathlineto{\pgfqpoint{4.932913in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{4.932887in}{3.253592in}}%
\pgfpathlineto{\pgfqpoint{4.932443in}{3.284147in}}%
\pgfpathlineto{\pgfqpoint{4.933583in}{3.290738in}}%
\pgfpathlineto{\pgfqpoint{4.933480in}{3.300981in}}%
\pgfpathlineto{\pgfqpoint{4.936278in}{3.332624in}}%
\pgfpathlineto{\pgfqpoint{4.950648in}{3.351780in}}%
\pgfpathlineto{\pgfqpoint{4.951160in}{3.366703in}}%
\pgfpathlineto{\pgfqpoint{4.952776in}{3.374986in}}%
\pgfpathlineto{\pgfqpoint{4.959131in}{3.401348in}}%
\pgfpathlineto{\pgfqpoint{4.959776in}{3.407865in}}%
\pgfpathlineto{\pgfqpoint{4.954804in}{3.437469in}}%
\pgfpathlineto{\pgfqpoint{4.955899in}{3.443804in}}%
\pgfpathlineto{\pgfqpoint{4.955258in}{3.467301in}}%
\pgfpathlineto{\pgfqpoint{4.929183in}{3.471145in}}%
\pgfpathlineto{\pgfqpoint{4.951393in}{3.492471in}}%
\pgfpathlineto{\pgfqpoint{4.957764in}{3.494890in}}%
\pgfpathlineto{\pgfqpoint{4.960680in}{3.525483in}}%
\pgfpathlineto{\pgfqpoint{4.962052in}{3.534721in}}%
\pgfpathlineto{\pgfqpoint{4.965746in}{3.544856in}}%
\pgfpathlineto{\pgfqpoint{4.970827in}{3.561239in}}%
\pgfpathlineto{\pgfqpoint{4.967532in}{3.581244in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{3.598309in}}%
\pgfpathlineto{\pgfqpoint{4.960168in}{3.620981in}}%
\pgfpathlineto{\pgfqpoint{4.962976in}{3.650933in}}%
\pgfpathlineto{\pgfqpoint{4.961495in}{3.654516in}}%
\pgfpathlineto{\pgfqpoint{4.963321in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.965594in}{3.687014in}}%
\pgfpathlineto{\pgfqpoint{4.964182in}{3.697623in}}%
\pgfpathlineto{\pgfqpoint{4.963806in}{3.719347in}}%
\pgfpathlineto{\pgfqpoint{4.964836in}{3.737933in}}%
\pgfpathlineto{\pgfqpoint{4.961836in}{3.750178in}}%
\pgfpathlineto{\pgfqpoint{4.960920in}{3.768634in}}%
\pgfpathlineto{\pgfqpoint{4.961401in}{3.779449in}}%
\pgfpathlineto{\pgfqpoint{4.961844in}{3.807911in}}%
\pgfpathlineto{\pgfqpoint{4.956598in}{3.845689in}}%
\pgfpathlineto{\pgfqpoint{4.955512in}{3.857361in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{3.892611in}}%
\pgfpathlineto{\pgfqpoint{4.952183in}{3.893086in}}%
\pgfpathlineto{\pgfqpoint{4.942932in}{3.928331in}}%
\pgfpathlineto{\pgfqpoint{4.936555in}{3.944362in}}%
\pgfpathlineto{\pgfqpoint{4.923240in}{3.961312in}}%
\pgfpathlineto{\pgfqpoint{4.920089in}{3.984477in}}%
\pgfpathlineto{\pgfqpoint{4.919075in}{3.987999in}}%
\pgfpathlineto{\pgfqpoint{4.914827in}{4.010018in}}%
\pgfpathlineto{\pgfqpoint{4.904077in}{4.028049in}}%
\pgfpathlineto{\pgfqpoint{4.883602in}{4.032337in}}%
\pgfpathlineto{\pgfqpoint{4.872696in}{4.051418in}}%
\pgfpathlineto{\pgfqpoint{4.860828in}{4.036373in}}%
\pgfpathlineto{\pgfqpoint{4.857086in}{4.025358in}}%
\pgfpathlineto{\pgfqpoint{4.859362in}{4.003566in}}%
\pgfpathlineto{\pgfqpoint{4.864478in}{3.997925in}}%
\pgfpathlineto{\pgfqpoint{4.861306in}{3.991586in}}%
\pgfpathlineto{\pgfqpoint{4.860611in}{3.979260in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{3.960373in}}%
\pgfpathlineto{\pgfqpoint{4.862478in}{3.951376in}}%
\pgfpathlineto{\pgfqpoint{4.859092in}{3.929943in}}%
\pgfpathlineto{\pgfqpoint{4.866472in}{3.906130in}}%
\pgfpathlineto{\pgfqpoint{4.868082in}{3.890543in}}%
\pgfpathlineto{\pgfqpoint{4.861181in}{3.868963in}}%
\pgfpathlineto{\pgfqpoint{4.868725in}{3.841534in}}%
\pgfpathmoveto{\pgfqpoint{4.516915in}{1.442286in}}%
\pgfpathlineto{\pgfqpoint{4.522746in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{4.528310in}{1.388202in}}%
\pgfpathlineto{\pgfqpoint{4.532728in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{4.537419in}{1.354684in}}%
\pgfpathlineto{\pgfqpoint{4.542741in}{1.338873in}}%
\pgfpathlineto{\pgfqpoint{4.554112in}{1.303509in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{1.300517in}}%
\pgfpathlineto{\pgfqpoint{4.576987in}{1.256318in}}%
\pgfpathlineto{\pgfqpoint{4.597808in}{1.238118in}}%
\pgfpathlineto{\pgfqpoint{4.605384in}{1.230453in}}%
\pgfpathlineto{\pgfqpoint{4.617345in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{4.641454in}{1.229260in}}%
\pgfpathlineto{\pgfqpoint{4.655296in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{4.665786in}{1.248417in}}%
\pgfpathlineto{\pgfqpoint{4.681456in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{4.693962in}{1.285073in}}%
\pgfpathlineto{\pgfqpoint{4.707088in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{4.711969in}{1.317443in}}%
\pgfpathlineto{\pgfqpoint{4.716517in}{1.330112in}}%
\pgfpathlineto{\pgfqpoint{4.725459in}{1.352155in}}%
\pgfpathlineto{\pgfqpoint{4.731792in}{1.372457in}}%
\pgfpathlineto{\pgfqpoint{4.734997in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{4.736679in}{1.393726in}}%
\pgfpathlineto{\pgfqpoint{4.741687in}{1.416223in}}%
\pgfpathlineto{\pgfqpoint{4.744082in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.745746in}{1.449958in}}%
\pgfpathlineto{\pgfqpoint{4.746384in}{1.489701in}}%
\pgfpathlineto{\pgfqpoint{4.745439in}{1.498206in}}%
\pgfpathlineto{\pgfqpoint{4.743134in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{4.737062in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{4.734808in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{4.732230in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{4.724254in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{4.715512in}{1.612050in}}%
\pgfpathlineto{\pgfqpoint{4.711292in}{1.622706in}}%
\pgfpathlineto{\pgfqpoint{4.707580in}{1.628680in}}%
\pgfpathlineto{\pgfqpoint{4.682532in}{1.663274in}}%
\pgfpathlineto{\pgfqpoint{4.680328in}{1.665237in}}%
\pgfpathlineto{\pgfqpoint{4.653019in}{1.689840in}}%
\pgfpathlineto{\pgfqpoint{4.640075in}{1.699914in}}%
\pgfpathlineto{\pgfqpoint{4.616167in}{1.711359in}}%
\pgfpathlineto{\pgfqpoint{4.613497in}{1.712929in}}%
\pgfpathlineto{\pgfqpoint{4.610285in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{4.584379in}{1.719277in}}%
\pgfpathlineto{\pgfqpoint{4.566246in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{4.547562in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{4.533745in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{4.524329in}{1.690019in}}%
\pgfpathlineto{\pgfqpoint{4.514231in}{1.677123in}}%
\pgfpathlineto{\pgfqpoint{4.507351in}{1.654427in}}%
\pgfpathlineto{\pgfqpoint{4.503566in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{4.500369in}{1.622410in}}%
\pgfpathlineto{\pgfqpoint{4.499393in}{1.612123in}}%
\pgfpathlineto{\pgfqpoint{4.500163in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{4.499298in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{4.500867in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{4.500979in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{4.502688in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{1.509904in}}%
\pgfpathlineto{\pgfqpoint{4.507228in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{4.511107in}{1.468260in}}%
\pgfpathlineto{\pgfqpoint{4.515359in}{1.449438in}}%
\pgfpathmoveto{\pgfqpoint{4.915430in}{3.406152in}}%
\pgfpathlineto{\pgfqpoint{4.921050in}{3.412769in}}%
\pgfpathlineto{\pgfqpoint{4.928850in}{3.413532in}}%
\pgfpathlineto{\pgfqpoint{4.929736in}{3.406631in}}%
\pgfpathlineto{\pgfqpoint{4.925807in}{3.403140in}}%
\pgfpathlineto{\pgfqpoint{4.916159in}{3.394075in}}%
\pgfpathmoveto{\pgfqpoint{4.875765in}{3.852829in}}%
\pgfpathlineto{\pgfqpoint{4.871208in}{3.869400in}}%
\pgfpathlineto{\pgfqpoint{4.875377in}{3.882437in}}%
\pgfpathlineto{\pgfqpoint{4.873520in}{3.899256in}}%
\pgfpathlineto{\pgfqpoint{4.872371in}{3.911537in}}%
\pgfpathlineto{\pgfqpoint{4.867138in}{3.928421in}}%
\pgfpathlineto{\pgfqpoint{4.871452in}{3.955724in}}%
\pgfpathlineto{\pgfqpoint{4.876924in}{3.959225in}}%
\pgfpathlineto{\pgfqpoint{4.874131in}{3.965766in}}%
\pgfpathlineto{\pgfqpoint{4.875398in}{3.988223in}}%
\pgfpathlineto{\pgfqpoint{4.881039in}{3.999495in}}%
\pgfpathlineto{\pgfqpoint{4.882908in}{4.005383in}}%
\pgfpathlineto{\pgfqpoint{4.872329in}{4.021065in}}%
\pgfpathlineto{\pgfqpoint{4.869574in}{4.024102in}}%
\pgfpathlineto{\pgfqpoint{4.869389in}{4.025876in}}%
\pgfpathlineto{\pgfqpoint{4.869693in}{4.026773in}}%
\pgfpathlineto{\pgfqpoint{4.870660in}{4.027998in}}%
\pgfpathlineto{\pgfqpoint{4.871548in}{4.026444in}}%
\pgfpathlineto{\pgfqpoint{4.902577in}{4.019946in}}%
\pgfpathlineto{\pgfqpoint{4.908608in}{4.009829in}}%
\pgfpathlineto{\pgfqpoint{4.911583in}{3.994412in}}%
\pgfpathlineto{\pgfqpoint{4.904599in}{3.985839in}}%
\pgfpathlineto{\pgfqpoint{4.913582in}{3.976153in}}%
\pgfpathlineto{\pgfqpoint{4.915779in}{3.960006in}}%
\pgfpathlineto{\pgfqpoint{4.933156in}{3.937885in}}%
\pgfpathlineto{\pgfqpoint{4.937005in}{3.928207in}}%
\pgfpathlineto{\pgfqpoint{4.942858in}{3.905910in}}%
\pgfpathlineto{\pgfqpoint{4.943251in}{3.893630in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{3.889533in}}%
\pgfpathlineto{\pgfqpoint{4.952096in}{3.849247in}}%
\pgfpathlineto{\pgfqpoint{4.951005in}{3.845606in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{3.841778in}}%
\pgfpathlineto{\pgfqpoint{4.958122in}{3.809007in}}%
\pgfpathlineto{\pgfqpoint{4.957737in}{3.781545in}}%
\pgfpathlineto{\pgfqpoint{4.957085in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{4.957806in}{3.752365in}}%
\pgfpathlineto{\pgfqpoint{4.961844in}{3.735887in}}%
\pgfpathlineto{\pgfqpoint{4.960990in}{3.720487in}}%
\pgfpathlineto{\pgfqpoint{4.961425in}{3.695338in}}%
\pgfpathlineto{\pgfqpoint{4.962358in}{3.688336in}}%
\pgfpathlineto{\pgfqpoint{4.960858in}{3.670403in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.656571in}}%
\pgfpathlineto{\pgfqpoint{4.959961in}{3.647274in}}%
\pgfpathlineto{\pgfqpoint{4.957565in}{3.621721in}}%
\pgfpathlineto{\pgfqpoint{4.960219in}{3.595371in}}%
\pgfpathlineto{\pgfqpoint{4.964162in}{3.582127in}}%
\pgfpathlineto{\pgfqpoint{4.967874in}{3.559593in}}%
\pgfpathlineto{\pgfqpoint{4.964100in}{3.547423in}}%
\pgfpathlineto{\pgfqpoint{4.959799in}{3.535621in}}%
\pgfpathlineto{\pgfqpoint{4.958201in}{3.524865in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.499805in}}%
\pgfpathlineto{\pgfqpoint{4.944457in}{3.495493in}}%
\pgfpathlineto{\pgfqpoint{4.926202in}{3.477964in}}%
\pgfpathlineto{\pgfqpoint{4.891727in}{3.476577in}}%
\pgfpathlineto{\pgfqpoint{4.891701in}{3.476778in}}%
\pgfpathlineto{\pgfqpoint{4.890638in}{3.513426in}}%
\pgfpathlineto{\pgfqpoint{4.888267in}{3.524845in}}%
\pgfpathlineto{\pgfqpoint{4.916130in}{3.540888in}}%
\pgfpathlineto{\pgfqpoint{4.922977in}{3.545943in}}%
\pgfpathlineto{\pgfqpoint{4.924532in}{3.548751in}}%
\pgfpathlineto{\pgfqpoint{4.925583in}{3.549776in}}%
\pgfpathlineto{\pgfqpoint{4.924720in}{3.551634in}}%
\pgfpathlineto{\pgfqpoint{4.920384in}{3.567514in}}%
\pgfpathlineto{\pgfqpoint{4.895912in}{3.570516in}}%
\pgfpathlineto{\pgfqpoint{4.883320in}{3.576911in}}%
\pgfpathlineto{\pgfqpoint{4.882928in}{3.579656in}}%
\pgfpathlineto{\pgfqpoint{4.883132in}{3.580687in}}%
\pgfpathlineto{\pgfqpoint{4.883468in}{3.615955in}}%
\pgfpathlineto{\pgfqpoint{4.883208in}{3.617641in}}%
\pgfpathlineto{\pgfqpoint{4.883428in}{3.631926in}}%
\pgfpathlineto{\pgfqpoint{4.887050in}{3.643777in}}%
\pgfpathlineto{\pgfqpoint{4.883748in}{3.647436in}}%
\pgfpathlineto{\pgfqpoint{4.885035in}{3.667407in}}%
\pgfpathlineto{\pgfqpoint{4.882505in}{3.686245in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{3.698963in}}%
\pgfpathlineto{\pgfqpoint{4.879348in}{3.715944in}}%
\pgfpathlineto{\pgfqpoint{4.875639in}{3.732651in}}%
\pgfpathlineto{\pgfqpoint{4.877550in}{3.767046in}}%
\pgfpathlineto{\pgfqpoint{4.876896in}{3.769921in}}%
\pgfpathlineto{\pgfqpoint{4.883106in}{3.800251in}}%
\pgfpathlineto{\pgfqpoint{4.883092in}{3.806071in}}%
\pgfpathlineto{\pgfqpoint{4.874777in}{3.830351in}}%
\pgfpathlineto{\pgfqpoint{4.875448in}{3.837920in}}%
\pgfpathmoveto{\pgfqpoint{4.890425in}{2.116843in}}%
\pgfpathlineto{\pgfqpoint{4.889744in}{2.102811in}}%
\pgfpathlineto{\pgfqpoint{4.888228in}{2.088789in}}%
\pgfpathlineto{\pgfqpoint{4.885981in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{4.888339in}{2.057869in}}%
\pgfpathlineto{\pgfqpoint{4.887958in}{2.044255in}}%
\pgfpathlineto{\pgfqpoint{4.884123in}{2.032567in}}%
\pgfpathlineto{\pgfqpoint{4.881279in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{4.877969in}{1.994996in}}%
\pgfpathlineto{\pgfqpoint{4.872318in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{4.861199in}{1.965912in}}%
\pgfpathlineto{\pgfqpoint{4.857748in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{4.848204in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{4.838673in}{1.958611in}}%
\pgfpathlineto{\pgfqpoint{4.819741in}{1.959607in}}%
\pgfpathlineto{\pgfqpoint{4.797577in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{4.783624in}{1.976136in}}%
\pgfpathlineto{\pgfqpoint{4.757953in}{1.999537in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{2.006715in}}%
\pgfpathlineto{\pgfqpoint{4.741291in}{2.021135in}}%
\pgfpathlineto{\pgfqpoint{4.732020in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{4.728179in}{2.034065in}}%
\pgfpathlineto{\pgfqpoint{4.725390in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{4.713370in}{2.054516in}}%
\pgfpathlineto{\pgfqpoint{4.708196in}{2.065758in}}%
\pgfpathlineto{\pgfqpoint{4.698824in}{2.076643in}}%
\pgfpathlineto{\pgfqpoint{4.688720in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{4.687463in}{2.110957in}}%
\pgfpathlineto{\pgfqpoint{4.677605in}{2.142947in}}%
\pgfpathlineto{\pgfqpoint{4.674765in}{2.181540in}}%
\pgfpathlineto{\pgfqpoint{4.671876in}{2.192993in}}%
\pgfpathlineto{\pgfqpoint{4.675276in}{2.217066in}}%
\pgfpathlineto{\pgfqpoint{4.675322in}{2.220713in}}%
\pgfpathlineto{\pgfqpoint{4.670437in}{2.242037in}}%
\pgfpathlineto{\pgfqpoint{4.670039in}{2.253075in}}%
\pgfpathlineto{\pgfqpoint{4.670574in}{2.278642in}}%
\pgfpathlineto{\pgfqpoint{4.673669in}{2.299001in}}%
\pgfpathlineto{\pgfqpoint{4.670771in}{2.309257in}}%
\pgfpathlineto{\pgfqpoint{4.674253in}{2.318590in}}%
\pgfpathlineto{\pgfqpoint{4.673446in}{2.336271in}}%
\pgfpathlineto{\pgfqpoint{4.674177in}{2.357344in}}%
\pgfpathlineto{\pgfqpoint{4.675043in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{4.678699in}{2.409065in}}%
\pgfpathlineto{\pgfqpoint{4.682931in}{2.437766in}}%
\pgfpathlineto{\pgfqpoint{4.683172in}{2.443150in}}%
\pgfpathlineto{\pgfqpoint{4.685689in}{2.459505in}}%
\pgfpathlineto{\pgfqpoint{4.685254in}{2.478331in}}%
\pgfpathlineto{\pgfqpoint{4.688563in}{2.497490in}}%
\pgfpathlineto{\pgfqpoint{4.688904in}{2.510851in}}%
\pgfpathlineto{\pgfqpoint{4.689782in}{2.515980in}}%
\pgfpathlineto{\pgfqpoint{4.692164in}{2.531197in}}%
\pgfpathlineto{\pgfqpoint{4.692296in}{2.550042in}}%
\pgfpathlineto{\pgfqpoint{4.695966in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{4.698143in}{2.589088in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{2.605210in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{2.617623in}}%
\pgfpathlineto{\pgfqpoint{4.703039in}{2.624651in}}%
\pgfpathlineto{\pgfqpoint{4.706779in}{2.647700in}}%
\pgfpathlineto{\pgfqpoint{4.708147in}{2.667388in}}%
\pgfpathlineto{\pgfqpoint{4.711221in}{2.682397in}}%
\pgfpathlineto{\pgfqpoint{4.719008in}{2.706797in}}%
\pgfpathlineto{\pgfqpoint{4.727062in}{2.739411in}}%
\pgfpathlineto{\pgfqpoint{4.728742in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{4.738238in}{2.772661in}}%
\pgfpathlineto{\pgfqpoint{4.739820in}{2.775685in}}%
\pgfpathlineto{\pgfqpoint{4.740070in}{2.776787in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{2.799288in}}%
\pgfpathlineto{\pgfqpoint{4.755622in}{2.818223in}}%
\pgfpathlineto{\pgfqpoint{4.761702in}{2.833740in}}%
\pgfpathlineto{\pgfqpoint{4.768718in}{2.855508in}}%
\pgfpathlineto{\pgfqpoint{4.784349in}{2.884697in}}%
\pgfpathlineto{\pgfqpoint{4.797775in}{2.901449in}}%
\pgfpathlineto{\pgfqpoint{4.822082in}{2.914371in}}%
\pgfpathlineto{\pgfqpoint{4.829583in}{2.912463in}}%
\pgfpathlineto{\pgfqpoint{4.829665in}{2.920106in}}%
\pgfpathlineto{\pgfqpoint{4.851273in}{2.937802in}}%
\pgfpathlineto{\pgfqpoint{4.854216in}{2.951799in}}%
\pgfpathlineto{\pgfqpoint{4.856158in}{2.969395in}}%
\pgfpathlineto{\pgfqpoint{4.861327in}{2.989827in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.006207in}}%
\pgfpathlineto{\pgfqpoint{4.866543in}{3.031196in}}%
\pgfpathlineto{\pgfqpoint{4.867873in}{3.037348in}}%
\pgfpathlineto{\pgfqpoint{4.871543in}{3.064982in}}%
\pgfpathlineto{\pgfqpoint{4.876479in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{4.893874in}{3.079789in}}%
\pgfpathlineto{\pgfqpoint{4.898963in}{3.091156in}}%
\pgfpathlineto{\pgfqpoint{4.905113in}{3.107833in}}%
\pgfpathlineto{\pgfqpoint{4.910821in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{4.910702in}{3.085534in}}%
\pgfpathlineto{\pgfqpoint{4.906152in}{3.052876in}}%
\pgfpathlineto{\pgfqpoint{4.905705in}{3.028324in}}%
\pgfpathlineto{\pgfqpoint{4.903608in}{3.025998in}}%
\pgfpathlineto{\pgfqpoint{4.905672in}{3.024316in}}%
\pgfpathlineto{\pgfqpoint{4.905915in}{2.998686in}}%
\pgfpathlineto{\pgfqpoint{4.910989in}{2.980717in}}%
\pgfpathlineto{\pgfqpoint{4.912654in}{2.971246in}}%
\pgfpathlineto{\pgfqpoint{4.912833in}{2.966134in}}%
\pgfpathlineto{\pgfqpoint{4.916413in}{2.937330in}}%
\pgfpathlineto{\pgfqpoint{4.912845in}{2.926138in}}%
\pgfpathlineto{\pgfqpoint{4.911115in}{2.904255in}}%
\pgfpathlineto{\pgfqpoint{4.910868in}{2.895697in}}%
\pgfpathlineto{\pgfqpoint{4.913480in}{2.865628in}}%
\pgfpathlineto{\pgfqpoint{4.914235in}{2.862565in}}%
\pgfpathlineto{\pgfqpoint{4.914212in}{2.858928in}}%
\pgfpathlineto{\pgfqpoint{4.915794in}{2.813487in}}%
\pgfpathlineto{\pgfqpoint{4.915750in}{2.772867in}}%
\pgfpathlineto{\pgfqpoint{4.912962in}{2.759476in}}%
\pgfpathlineto{\pgfqpoint{4.912260in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{4.911612in}{2.732041in}}%
\pgfpathlineto{\pgfqpoint{4.913072in}{2.713335in}}%
\pgfpathlineto{\pgfqpoint{4.913226in}{2.690453in}}%
\pgfpathlineto{\pgfqpoint{4.914252in}{2.684792in}}%
\pgfpathlineto{\pgfqpoint{4.914372in}{2.653519in}}%
\pgfpathlineto{\pgfqpoint{4.913321in}{2.647989in}}%
\pgfpathlineto{\pgfqpoint{4.912968in}{2.621850in}}%
\pgfpathlineto{\pgfqpoint{4.908294in}{2.594960in}}%
\pgfpathlineto{\pgfqpoint{4.908681in}{2.589462in}}%
\pgfpathlineto{\pgfqpoint{4.907456in}{2.581252in}}%
\pgfpathlineto{\pgfqpoint{4.909497in}{2.557416in}}%
\pgfpathlineto{\pgfqpoint{4.907819in}{2.538806in}}%
\pgfpathlineto{\pgfqpoint{4.908317in}{2.526483in}}%
\pgfpathlineto{\pgfqpoint{4.907366in}{2.513833in}}%
\pgfpathlineto{\pgfqpoint{4.909029in}{2.492777in}}%
\pgfpathlineto{\pgfqpoint{4.905329in}{2.479962in}}%
\pgfpathlineto{\pgfqpoint{4.905330in}{2.458545in}}%
\pgfpathlineto{\pgfqpoint{4.909191in}{2.442655in}}%
\pgfpathlineto{\pgfqpoint{4.903008in}{2.423203in}}%
\pgfpathlineto{\pgfqpoint{4.902840in}{2.412987in}}%
\pgfpathlineto{\pgfqpoint{4.900352in}{2.397266in}}%
\pgfpathlineto{\pgfqpoint{4.902271in}{2.383467in}}%
\pgfpathlineto{\pgfqpoint{4.902324in}{2.371526in}}%
\pgfpathlineto{\pgfqpoint{4.901371in}{2.350560in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.323698in}}%
\pgfpathlineto{\pgfqpoint{4.903596in}{2.293033in}}%
\pgfpathlineto{\pgfqpoint{4.897085in}{2.270979in}}%
\pgfpathlineto{\pgfqpoint{4.893725in}{2.257743in}}%
\pgfpathlineto{\pgfqpoint{4.894889in}{2.242631in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{2.200119in}}%
\pgfpathlineto{\pgfqpoint{4.895687in}{2.192856in}}%
\pgfpathlineto{\pgfqpoint{4.892710in}{2.155272in}}%
\pgfpathlineto{\pgfqpoint{4.891681in}{2.129242in}}%
\pgfpathmoveto{\pgfqpoint{4.522898in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{4.520921in}{1.468060in}}%
\pgfpathlineto{\pgfqpoint{4.514443in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{1.516279in}}%
\pgfpathlineto{\pgfqpoint{4.509700in}{1.548923in}}%
\pgfpathlineto{\pgfqpoint{4.509413in}{1.568375in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.576645in}}%
\pgfpathlineto{\pgfqpoint{4.510756in}{1.616469in}}%
\pgfpathlineto{\pgfqpoint{4.520795in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{4.523921in}{1.665706in}}%
\pgfpathlineto{\pgfqpoint{4.544532in}{1.692179in}}%
\pgfpathlineto{\pgfqpoint{4.578179in}{1.704727in}}%
\pgfpathlineto{\pgfqpoint{4.578918in}{1.704580in}}%
\pgfpathlineto{\pgfqpoint{4.607848in}{1.700661in}}%
\pgfpathlineto{\pgfqpoint{4.623634in}{1.694574in}}%
\pgfpathlineto{\pgfqpoint{4.637115in}{1.688120in}}%
\pgfpathlineto{\pgfqpoint{4.642774in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{4.657462in}{1.670483in}}%
\pgfpathlineto{\pgfqpoint{4.674405in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{4.678390in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{4.702149in}{1.619753in}}%
\pgfpathlineto{\pgfqpoint{4.716906in}{1.589911in}}%
\pgfpathlineto{\pgfqpoint{4.721726in}{1.575303in}}%
\pgfpathlineto{\pgfqpoint{4.727010in}{1.560411in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{1.539356in}}%
\pgfpathlineto{\pgfqpoint{4.734475in}{1.528370in}}%
\pgfpathlineto{\pgfqpoint{4.735556in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{4.738149in}{1.490484in}}%
\pgfpathlineto{\pgfqpoint{4.737745in}{1.476423in}}%
\pgfpathlineto{\pgfqpoint{4.737418in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{4.734486in}{1.431309in}}%
\pgfpathlineto{\pgfqpoint{4.733280in}{1.420616in}}%
\pgfpathlineto{\pgfqpoint{4.725937in}{1.387813in}}%
\pgfpathlineto{\pgfqpoint{4.725245in}{1.385831in}}%
\pgfpathlineto{\pgfqpoint{4.715813in}{1.355595in}}%
\pgfpathlineto{\pgfqpoint{4.702858in}{1.323660in}}%
\pgfpathlineto{\pgfqpoint{4.679888in}{1.288013in}}%
\pgfpathlineto{\pgfqpoint{4.674077in}{1.277453in}}%
\pgfpathlineto{\pgfqpoint{4.653819in}{1.259443in}}%
\pgfpathlineto{\pgfqpoint{4.643634in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{4.612965in}{1.253886in}}%
\pgfpathlineto{\pgfqpoint{4.589137in}{1.273979in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{4.569423in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{4.559972in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{4.554566in}{1.339614in}}%
\pgfpathlineto{\pgfqpoint{4.545768in}{1.365749in}}%
\pgfpathlineto{\pgfqpoint{4.545114in}{1.368485in}}%
\pgfpathlineto{\pgfqpoint{4.536609in}{1.395254in}}%
\pgfpathlineto{\pgfqpoint{4.528953in}{1.430767in}}%
\pgfpathlineto{\pgfqpoint{4.527356in}{1.438813in}}%
\pgfpathmoveto{\pgfqpoint{4.914659in}{3.378037in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{3.393002in}}%
\pgfpathlineto{\pgfqpoint{4.944972in}{3.405785in}}%
\pgfpathlineto{\pgfqpoint{4.941729in}{3.431048in}}%
\pgfpathlineto{\pgfqpoint{4.913171in}{3.428255in}}%
\pgfpathlineto{\pgfqpoint{4.892595in}{3.404030in}}%
\pgfpathlineto{\pgfqpoint{4.893221in}{3.393679in}}%
\pgfpathlineto{\pgfqpoint{4.882589in}{3.394738in}}%
\pgfpathlineto{\pgfqpoint{4.880174in}{3.403518in}}%
\pgfpathlineto{\pgfqpoint{4.880989in}{3.407955in}}%
\pgfpathlineto{\pgfqpoint{4.898198in}{3.440054in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{3.476321in}}%
\pgfpathlineto{\pgfqpoint{4.916153in}{3.453843in}}%
\pgfpathlineto{\pgfqpoint{4.940381in}{3.452247in}}%
\pgfpathlineto{\pgfqpoint{4.951347in}{3.450630in}}%
\pgfpathlineto{\pgfqpoint{4.951580in}{3.442073in}}%
\pgfpathlineto{\pgfqpoint{4.951181in}{3.439766in}}%
\pgfpathlineto{\pgfqpoint{4.956807in}{3.406271in}}%
\pgfpathlineto{\pgfqpoint{4.956553in}{3.403704in}}%
\pgfpathlineto{\pgfqpoint{4.949272in}{3.373497in}}%
\pgfpathlineto{\pgfqpoint{4.948152in}{3.367758in}}%
\pgfpathlineto{\pgfqpoint{4.947797in}{3.357420in}}%
\pgfpathlineto{\pgfqpoint{4.929804in}{3.333433in}}%
\pgfpathlineto{\pgfqpoint{4.926117in}{3.290845in}}%
\pgfpathlineto{\pgfqpoint{4.926294in}{3.278679in}}%
\pgfpathlineto{\pgfqpoint{4.912083in}{3.255021in}}%
\pgfpathlineto{\pgfqpoint{4.913047in}{3.232910in}}%
\pgfpathlineto{\pgfqpoint{4.907218in}{3.220005in}}%
\pgfpathlineto{\pgfqpoint{4.908127in}{3.210849in}}%
\pgfpathlineto{\pgfqpoint{4.901639in}{3.180425in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.153041in}}%
\pgfpathlineto{\pgfqpoint{4.915359in}{3.150178in}}%
\pgfpathlineto{\pgfqpoint{4.908805in}{3.134713in}}%
\pgfpathlineto{\pgfqpoint{4.913283in}{3.150191in}}%
\pgfpathlineto{\pgfqpoint{4.885566in}{3.165676in}}%
\pgfpathlineto{\pgfqpoint{4.885978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.897641in}{3.218456in}}%
\pgfpathlineto{\pgfqpoint{4.897701in}{3.222050in}}%
\pgfpathlineto{\pgfqpoint{4.896545in}{3.257275in}}%
\pgfpathlineto{\pgfqpoint{4.895199in}{3.263491in}}%
\pgfpathlineto{\pgfqpoint{4.918027in}{3.291011in}}%
\pgfpathlineto{\pgfqpoint{4.887912in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{4.912490in}{3.348338in}}%
\pgfpathlineto{\pgfqpoint{4.912995in}{3.356699in}}%
\pgfpathlineto{\pgfqpoint{4.912995in}{3.356699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875448in}{3.837920in}}%
\pgfpathlineto{\pgfqpoint{4.874777in}{3.830351in}}%
\pgfpathlineto{\pgfqpoint{4.883092in}{3.806071in}}%
\pgfpathlineto{\pgfqpoint{4.883106in}{3.800251in}}%
\pgfpathlineto{\pgfqpoint{4.876896in}{3.769921in}}%
\pgfpathlineto{\pgfqpoint{4.877550in}{3.767046in}}%
\pgfpathlineto{\pgfqpoint{4.875639in}{3.732651in}}%
\pgfpathlineto{\pgfqpoint{4.879348in}{3.715944in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{3.698963in}}%
\pgfpathlineto{\pgfqpoint{4.882505in}{3.686245in}}%
\pgfpathlineto{\pgfqpoint{4.885035in}{3.667407in}}%
\pgfpathlineto{\pgfqpoint{4.883748in}{3.647436in}}%
\pgfpathlineto{\pgfqpoint{4.887050in}{3.643777in}}%
\pgfpathlineto{\pgfqpoint{4.883428in}{3.631926in}}%
\pgfpathlineto{\pgfqpoint{4.883208in}{3.617641in}}%
\pgfpathlineto{\pgfqpoint{4.883468in}{3.615955in}}%
\pgfpathlineto{\pgfqpoint{4.883132in}{3.580687in}}%
\pgfpathlineto{\pgfqpoint{4.882928in}{3.579656in}}%
\pgfpathlineto{\pgfqpoint{4.883320in}{3.576911in}}%
\pgfpathlineto{\pgfqpoint{4.895912in}{3.570516in}}%
\pgfpathlineto{\pgfqpoint{4.920384in}{3.567514in}}%
\pgfpathlineto{\pgfqpoint{4.924720in}{3.551634in}}%
\pgfpathlineto{\pgfqpoint{4.925583in}{3.549776in}}%
\pgfpathlineto{\pgfqpoint{4.924030in}{3.548022in}}%
\pgfpathlineto{\pgfqpoint{4.922977in}{3.545943in}}%
\pgfpathlineto{\pgfqpoint{4.916130in}{3.540888in}}%
\pgfpathlineto{\pgfqpoint{4.888267in}{3.524845in}}%
\pgfpathlineto{\pgfqpoint{4.890638in}{3.513426in}}%
\pgfpathlineto{\pgfqpoint{4.891727in}{3.476577in}}%
\pgfpathlineto{\pgfqpoint{4.926202in}{3.477964in}}%
\pgfpathlineto{\pgfqpoint{4.944457in}{3.495493in}}%
\pgfpathlineto{\pgfqpoint{4.955812in}{3.499805in}}%
\pgfpathlineto{\pgfqpoint{4.958201in}{3.524865in}}%
\pgfpathlineto{\pgfqpoint{4.959799in}{3.535621in}}%
\pgfpathlineto{\pgfqpoint{4.964100in}{3.547423in}}%
\pgfpathlineto{\pgfqpoint{4.967874in}{3.559593in}}%
\pgfpathlineto{\pgfqpoint{4.964162in}{3.582127in}}%
\pgfpathlineto{\pgfqpoint{4.960219in}{3.595371in}}%
\pgfpathlineto{\pgfqpoint{4.957565in}{3.621721in}}%
\pgfpathlineto{\pgfqpoint{4.959961in}{3.647274in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.656571in}}%
\pgfpathlineto{\pgfqpoint{4.960858in}{3.670403in}}%
\pgfpathlineto{\pgfqpoint{4.962358in}{3.688336in}}%
\pgfpathlineto{\pgfqpoint{4.961425in}{3.695338in}}%
\pgfpathlineto{\pgfqpoint{4.960990in}{3.720487in}}%
\pgfpathlineto{\pgfqpoint{4.961844in}{3.735887in}}%
\pgfpathlineto{\pgfqpoint{4.957806in}{3.752365in}}%
\pgfpathlineto{\pgfqpoint{4.957085in}{3.766898in}}%
\pgfpathlineto{\pgfqpoint{4.957737in}{3.781545in}}%
\pgfpathlineto{\pgfqpoint{4.958122in}{3.809007in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{3.841778in}}%
\pgfpathlineto{\pgfqpoint{4.951005in}{3.845606in}}%
\pgfpathlineto{\pgfqpoint{4.952096in}{3.849247in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{3.889533in}}%
\pgfpathlineto{\pgfqpoint{4.943251in}{3.893630in}}%
\pgfpathlineto{\pgfqpoint{4.942858in}{3.905910in}}%
\pgfpathlineto{\pgfqpoint{4.937005in}{3.928207in}}%
\pgfpathlineto{\pgfqpoint{4.933156in}{3.937885in}}%
\pgfpathlineto{\pgfqpoint{4.915779in}{3.960006in}}%
\pgfpathlineto{\pgfqpoint{4.913582in}{3.976153in}}%
\pgfpathlineto{\pgfqpoint{4.904599in}{3.985839in}}%
\pgfpathlineto{\pgfqpoint{4.911583in}{3.994412in}}%
\pgfpathlineto{\pgfqpoint{4.908608in}{4.009829in}}%
\pgfpathlineto{\pgfqpoint{4.902577in}{4.019946in}}%
\pgfpathlineto{\pgfqpoint{4.871548in}{4.026444in}}%
\pgfpathlineto{\pgfqpoint{4.870660in}{4.027998in}}%
\pgfpathlineto{\pgfqpoint{4.869693in}{4.026773in}}%
\pgfpathlineto{\pgfqpoint{4.869389in}{4.025876in}}%
\pgfpathlineto{\pgfqpoint{4.869574in}{4.024102in}}%
\pgfpathlineto{\pgfqpoint{4.872329in}{4.021065in}}%
\pgfpathlineto{\pgfqpoint{4.882908in}{4.005383in}}%
\pgfpathlineto{\pgfqpoint{4.881039in}{3.999495in}}%
\pgfpathlineto{\pgfqpoint{4.875398in}{3.988223in}}%
\pgfpathlineto{\pgfqpoint{4.874131in}{3.965766in}}%
\pgfpathlineto{\pgfqpoint{4.876924in}{3.959225in}}%
\pgfpathlineto{\pgfqpoint{4.871452in}{3.955724in}}%
\pgfpathlineto{\pgfqpoint{4.867138in}{3.928421in}}%
\pgfpathlineto{\pgfqpoint{4.872371in}{3.911537in}}%
\pgfpathlineto{\pgfqpoint{4.873520in}{3.899256in}}%
\pgfpathlineto{\pgfqpoint{4.875377in}{3.882437in}}%
\pgfpathlineto{\pgfqpoint{4.871208in}{3.869400in}}%
\pgfpathlineto{\pgfqpoint{4.875765in}{3.852829in}}%
\pgfpathmoveto{\pgfqpoint{4.891681in}{2.129242in}}%
\pgfpathlineto{\pgfqpoint{4.892976in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{4.895687in}{2.192856in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{2.200119in}}%
\pgfpathlineto{\pgfqpoint{4.894889in}{2.242631in}}%
\pgfpathlineto{\pgfqpoint{4.893725in}{2.257743in}}%
\pgfpathlineto{\pgfqpoint{4.897085in}{2.270979in}}%
\pgfpathlineto{\pgfqpoint{4.903596in}{2.293033in}}%
\pgfpathlineto{\pgfqpoint{4.898342in}{2.324301in}}%
\pgfpathlineto{\pgfqpoint{4.898265in}{2.324952in}}%
\pgfpathlineto{\pgfqpoint{4.901371in}{2.350560in}}%
\pgfpathlineto{\pgfqpoint{4.902324in}{2.371526in}}%
\pgfpathlineto{\pgfqpoint{4.902271in}{2.383467in}}%
\pgfpathlineto{\pgfqpoint{4.900352in}{2.397266in}}%
\pgfpathlineto{\pgfqpoint{4.902840in}{2.412987in}}%
\pgfpathlineto{\pgfqpoint{4.903008in}{2.423203in}}%
\pgfpathlineto{\pgfqpoint{4.909191in}{2.442655in}}%
\pgfpathlineto{\pgfqpoint{4.905330in}{2.458545in}}%
\pgfpathlineto{\pgfqpoint{4.905329in}{2.479962in}}%
\pgfpathlineto{\pgfqpoint{4.909029in}{2.492777in}}%
\pgfpathlineto{\pgfqpoint{4.907366in}{2.513833in}}%
\pgfpathlineto{\pgfqpoint{4.908317in}{2.526483in}}%
\pgfpathlineto{\pgfqpoint{4.907819in}{2.538806in}}%
\pgfpathlineto{\pgfqpoint{4.909497in}{2.557416in}}%
\pgfpathlineto{\pgfqpoint{4.907456in}{2.581252in}}%
\pgfpathlineto{\pgfqpoint{4.908681in}{2.589462in}}%
\pgfpathlineto{\pgfqpoint{4.908294in}{2.594960in}}%
\pgfpathlineto{\pgfqpoint{4.912968in}{2.621850in}}%
\pgfpathlineto{\pgfqpoint{4.913321in}{2.647989in}}%
\pgfpathlineto{\pgfqpoint{4.914372in}{2.653519in}}%
\pgfpathlineto{\pgfqpoint{4.914252in}{2.684792in}}%
\pgfpathlineto{\pgfqpoint{4.913226in}{2.690453in}}%
\pgfpathlineto{\pgfqpoint{4.913072in}{2.713335in}}%
\pgfpathlineto{\pgfqpoint{4.911612in}{2.732041in}}%
\pgfpathlineto{\pgfqpoint{4.912260in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{4.912962in}{2.759476in}}%
\pgfpathlineto{\pgfqpoint{4.915750in}{2.772867in}}%
\pgfpathlineto{\pgfqpoint{4.915878in}{2.782032in}}%
\pgfpathlineto{\pgfqpoint{4.915794in}{2.813487in}}%
\pgfpathlineto{\pgfqpoint{4.915528in}{2.822824in}}%
\pgfpathlineto{\pgfqpoint{4.914235in}{2.862565in}}%
\pgfpathlineto{\pgfqpoint{4.913480in}{2.865628in}}%
\pgfpathlineto{\pgfqpoint{4.910868in}{2.895697in}}%
\pgfpathlineto{\pgfqpoint{4.911115in}{2.904255in}}%
\pgfpathlineto{\pgfqpoint{4.912845in}{2.926138in}}%
\pgfpathlineto{\pgfqpoint{4.916413in}{2.937330in}}%
\pgfpathlineto{\pgfqpoint{4.912833in}{2.966134in}}%
\pgfpathlineto{\pgfqpoint{4.912654in}{2.971246in}}%
\pgfpathlineto{\pgfqpoint{4.910989in}{2.980717in}}%
\pgfpathlineto{\pgfqpoint{4.905915in}{2.998686in}}%
\pgfpathlineto{\pgfqpoint{4.905672in}{3.024316in}}%
\pgfpathlineto{\pgfqpoint{4.903608in}{3.025998in}}%
\pgfpathlineto{\pgfqpoint{4.905705in}{3.028324in}}%
\pgfpathlineto{\pgfqpoint{4.906152in}{3.052876in}}%
\pgfpathlineto{\pgfqpoint{4.910732in}{3.086714in}}%
\pgfpathlineto{\pgfqpoint{4.910821in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{4.905113in}{3.107833in}}%
\pgfpathlineto{\pgfqpoint{4.898963in}{3.091156in}}%
\pgfpathlineto{\pgfqpoint{4.893874in}{3.079789in}}%
\pgfpathlineto{\pgfqpoint{4.876479in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{4.871543in}{3.064982in}}%
\pgfpathlineto{\pgfqpoint{4.867873in}{3.037348in}}%
\pgfpathlineto{\pgfqpoint{4.866543in}{3.031196in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.006207in}}%
\pgfpathlineto{\pgfqpoint{4.861327in}{2.989827in}}%
\pgfpathlineto{\pgfqpoint{4.856158in}{2.969395in}}%
\pgfpathlineto{\pgfqpoint{4.854216in}{2.951799in}}%
\pgfpathlineto{\pgfqpoint{4.851273in}{2.937802in}}%
\pgfpathlineto{\pgfqpoint{4.829665in}{2.920106in}}%
\pgfpathlineto{\pgfqpoint{4.829583in}{2.912463in}}%
\pgfpathlineto{\pgfqpoint{4.822082in}{2.914371in}}%
\pgfpathlineto{\pgfqpoint{4.797775in}{2.901449in}}%
\pgfpathlineto{\pgfqpoint{4.784349in}{2.884697in}}%
\pgfpathlineto{\pgfqpoint{4.768718in}{2.855508in}}%
\pgfpathlineto{\pgfqpoint{4.761702in}{2.833740in}}%
\pgfpathlineto{\pgfqpoint{4.755622in}{2.818223in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{2.799288in}}%
\pgfpathlineto{\pgfqpoint{4.739820in}{2.775685in}}%
\pgfpathlineto{\pgfqpoint{4.738238in}{2.772661in}}%
\pgfpathlineto{\pgfqpoint{4.728742in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{4.727062in}{2.739411in}}%
\pgfpathlineto{\pgfqpoint{4.719008in}{2.706797in}}%
\pgfpathlineto{\pgfqpoint{4.711221in}{2.682397in}}%
\pgfpathlineto{\pgfqpoint{4.708147in}{2.667388in}}%
\pgfpathlineto{\pgfqpoint{4.706779in}{2.647700in}}%
\pgfpathlineto{\pgfqpoint{4.703039in}{2.624651in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{2.617623in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{2.605210in}}%
\pgfpathlineto{\pgfqpoint{4.698143in}{2.589088in}}%
\pgfpathlineto{\pgfqpoint{4.695966in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{4.695498in}{2.569292in}}%
\pgfpathlineto{\pgfqpoint{4.692296in}{2.550042in}}%
\pgfpathlineto{\pgfqpoint{4.692164in}{2.531197in}}%
\pgfpathlineto{\pgfqpoint{4.688904in}{2.510851in}}%
\pgfpathlineto{\pgfqpoint{4.688563in}{2.497490in}}%
\pgfpathlineto{\pgfqpoint{4.685254in}{2.478331in}}%
\pgfpathlineto{\pgfqpoint{4.685689in}{2.459505in}}%
\pgfpathlineto{\pgfqpoint{4.683172in}{2.443150in}}%
\pgfpathlineto{\pgfqpoint{4.682931in}{2.437766in}}%
\pgfpathlineto{\pgfqpoint{4.678699in}{2.409065in}}%
\pgfpathlineto{\pgfqpoint{4.677491in}{2.397936in}}%
\pgfpathlineto{\pgfqpoint{4.675043in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{4.674177in}{2.357344in}}%
\pgfpathlineto{\pgfqpoint{4.673446in}{2.336271in}}%
\pgfpathlineto{\pgfqpoint{4.674253in}{2.318590in}}%
\pgfpathlineto{\pgfqpoint{4.670771in}{2.309257in}}%
\pgfpathlineto{\pgfqpoint{4.673669in}{2.299001in}}%
\pgfpathlineto{\pgfqpoint{4.670574in}{2.278642in}}%
\pgfpathlineto{\pgfqpoint{4.670039in}{2.253075in}}%
\pgfpathlineto{\pgfqpoint{4.670437in}{2.242037in}}%
\pgfpathlineto{\pgfqpoint{4.675322in}{2.220713in}}%
\pgfpathlineto{\pgfqpoint{4.675276in}{2.217066in}}%
\pgfpathlineto{\pgfqpoint{4.671876in}{2.192993in}}%
\pgfpathlineto{\pgfqpoint{4.674765in}{2.181540in}}%
\pgfpathlineto{\pgfqpoint{4.677605in}{2.142947in}}%
\pgfpathlineto{\pgfqpoint{4.687463in}{2.110957in}}%
\pgfpathlineto{\pgfqpoint{4.688720in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{4.698824in}{2.076643in}}%
\pgfpathlineto{\pgfqpoint{4.708196in}{2.065758in}}%
\pgfpathlineto{\pgfqpoint{4.713370in}{2.054516in}}%
\pgfpathlineto{\pgfqpoint{4.728179in}{2.034065in}}%
\pgfpathlineto{\pgfqpoint{4.732020in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{4.741291in}{2.021135in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{2.006715in}}%
\pgfpathlineto{\pgfqpoint{4.757953in}{1.999537in}}%
\pgfpathlineto{\pgfqpoint{4.783624in}{1.976136in}}%
\pgfpathlineto{\pgfqpoint{4.797577in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{4.819741in}{1.959607in}}%
\pgfpathlineto{\pgfqpoint{4.838673in}{1.958611in}}%
\pgfpathlineto{\pgfqpoint{4.848204in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{4.857748in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{4.861199in}{1.965912in}}%
\pgfpathlineto{\pgfqpoint{4.872318in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{4.877969in}{1.994996in}}%
\pgfpathlineto{\pgfqpoint{4.881279in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{4.884123in}{2.032567in}}%
\pgfpathlineto{\pgfqpoint{4.887958in}{2.044255in}}%
\pgfpathlineto{\pgfqpoint{4.888339in}{2.057869in}}%
\pgfpathlineto{\pgfqpoint{4.885981in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{4.888228in}{2.088789in}}%
\pgfpathlineto{\pgfqpoint{4.889744in}{2.102811in}}%
\pgfpathlineto{\pgfqpoint{4.890425in}{2.116843in}}%
\pgfpathmoveto{\pgfqpoint{4.527356in}{1.438813in}}%
\pgfpathlineto{\pgfqpoint{4.528953in}{1.430767in}}%
\pgfpathlineto{\pgfqpoint{4.536609in}{1.395254in}}%
\pgfpathlineto{\pgfqpoint{4.545114in}{1.368485in}}%
\pgfpathlineto{\pgfqpoint{4.545768in}{1.365749in}}%
\pgfpathlineto{\pgfqpoint{4.554566in}{1.339614in}}%
\pgfpathlineto{\pgfqpoint{4.559972in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{4.569423in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{4.589137in}{1.273979in}}%
\pgfpathlineto{\pgfqpoint{4.612965in}{1.253886in}}%
\pgfpathlineto{\pgfqpoint{4.643634in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{4.653819in}{1.259443in}}%
\pgfpathlineto{\pgfqpoint{4.674077in}{1.277453in}}%
\pgfpathlineto{\pgfqpoint{4.679888in}{1.288013in}}%
\pgfpathlineto{\pgfqpoint{4.702858in}{1.323660in}}%
\pgfpathlineto{\pgfqpoint{4.715813in}{1.355595in}}%
\pgfpathlineto{\pgfqpoint{4.725937in}{1.387813in}}%
\pgfpathlineto{\pgfqpoint{4.726755in}{1.391308in}}%
\pgfpathlineto{\pgfqpoint{4.733280in}{1.420616in}}%
\pgfpathlineto{\pgfqpoint{4.734486in}{1.431309in}}%
\pgfpathlineto{\pgfqpoint{4.737418in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{4.737745in}{1.476423in}}%
\pgfpathlineto{\pgfqpoint{4.738149in}{1.490484in}}%
\pgfpathlineto{\pgfqpoint{4.735556in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{4.734475in}{1.528370in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{1.539356in}}%
\pgfpathlineto{\pgfqpoint{4.727010in}{1.560411in}}%
\pgfpathlineto{\pgfqpoint{4.721726in}{1.575303in}}%
\pgfpathlineto{\pgfqpoint{4.716906in}{1.589911in}}%
\pgfpathlineto{\pgfqpoint{4.701530in}{1.620647in}}%
\pgfpathlineto{\pgfqpoint{4.678390in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{4.674405in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{4.657462in}{1.670483in}}%
\pgfpathlineto{\pgfqpoint{4.642774in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{4.637115in}{1.688120in}}%
\pgfpathlineto{\pgfqpoint{4.623634in}{1.694574in}}%
\pgfpathlineto{\pgfqpoint{4.607848in}{1.700661in}}%
\pgfpathlineto{\pgfqpoint{4.577817in}{1.704727in}}%
\pgfpathlineto{\pgfqpoint{4.574995in}{1.703572in}}%
\pgfpathlineto{\pgfqpoint{4.544532in}{1.692179in}}%
\pgfpathlineto{\pgfqpoint{4.540194in}{1.686489in}}%
\pgfpathlineto{\pgfqpoint{4.523921in}{1.665706in}}%
\pgfpathlineto{\pgfqpoint{4.520795in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{4.510527in}{1.615224in}}%
\pgfpathlineto{\pgfqpoint{4.510512in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{4.508838in}{1.576645in}}%
\pgfpathlineto{\pgfqpoint{4.509413in}{1.568375in}}%
\pgfpathlineto{\pgfqpoint{4.509700in}{1.548923in}}%
\pgfpathlineto{\pgfqpoint{4.514063in}{1.516279in}}%
\pgfpathlineto{\pgfqpoint{4.514443in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{4.515239in}{1.505416in}}%
\pgfpathlineto{\pgfqpoint{4.520921in}{1.468060in}}%
\pgfpathlineto{\pgfqpoint{4.522898in}{1.459307in}}%
\pgfpathmoveto{\pgfqpoint{4.912995in}{3.356699in}}%
\pgfpathlineto{\pgfqpoint{4.912490in}{3.348338in}}%
\pgfpathlineto{\pgfqpoint{4.887912in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{3.321001in}}%
\pgfpathlineto{\pgfqpoint{4.918027in}{3.291011in}}%
\pgfpathlineto{\pgfqpoint{4.895199in}{3.263491in}}%
\pgfpathlineto{\pgfqpoint{4.896545in}{3.257275in}}%
\pgfpathlineto{\pgfqpoint{4.897641in}{3.218456in}}%
\pgfpathlineto{\pgfqpoint{4.885978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.885993in}{3.174891in}}%
\pgfpathlineto{\pgfqpoint{4.885566in}{3.165676in}}%
\pgfpathlineto{\pgfqpoint{4.913283in}{3.150191in}}%
\pgfpathlineto{\pgfqpoint{4.908805in}{3.134713in}}%
\pgfpathlineto{\pgfqpoint{4.915359in}{3.150178in}}%
\pgfpathlineto{\pgfqpoint{4.915348in}{3.150885in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.153041in}}%
\pgfpathlineto{\pgfqpoint{4.901639in}{3.180425in}}%
\pgfpathlineto{\pgfqpoint{4.908127in}{3.210849in}}%
\pgfpathlineto{\pgfqpoint{4.907218in}{3.220005in}}%
\pgfpathlineto{\pgfqpoint{4.913047in}{3.232910in}}%
\pgfpathlineto{\pgfqpoint{4.912083in}{3.255021in}}%
\pgfpathlineto{\pgfqpoint{4.926294in}{3.278679in}}%
\pgfpathlineto{\pgfqpoint{4.926117in}{3.290845in}}%
\pgfpathlineto{\pgfqpoint{4.926318in}{3.292006in}}%
\pgfpathlineto{\pgfqpoint{4.926300in}{3.293809in}}%
\pgfpathlineto{\pgfqpoint{4.929804in}{3.333433in}}%
\pgfpathlineto{\pgfqpoint{4.947797in}{3.357420in}}%
\pgfpathlineto{\pgfqpoint{4.948152in}{3.367758in}}%
\pgfpathlineto{\pgfqpoint{4.949272in}{3.373497in}}%
\pgfpathlineto{\pgfqpoint{4.956553in}{3.403704in}}%
\pgfpathlineto{\pgfqpoint{4.956807in}{3.406271in}}%
\pgfpathlineto{\pgfqpoint{4.951181in}{3.439766in}}%
\pgfpathlineto{\pgfqpoint{4.951580in}{3.442073in}}%
\pgfpathlineto{\pgfqpoint{4.951347in}{3.450630in}}%
\pgfpathlineto{\pgfqpoint{4.940381in}{3.452247in}}%
\pgfpathlineto{\pgfqpoint{4.916153in}{3.453843in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{3.476321in}}%
\pgfpathlineto{\pgfqpoint{4.898198in}{3.440054in}}%
\pgfpathlineto{\pgfqpoint{4.880989in}{3.407955in}}%
\pgfpathlineto{\pgfqpoint{4.880174in}{3.403518in}}%
\pgfpathlineto{\pgfqpoint{4.880882in}{3.401308in}}%
\pgfpathlineto{\pgfqpoint{4.882589in}{3.394738in}}%
\pgfpathlineto{\pgfqpoint{4.893221in}{3.393679in}}%
\pgfpathlineto{\pgfqpoint{4.892595in}{3.404030in}}%
\pgfpathlineto{\pgfqpoint{4.913171in}{3.428255in}}%
\pgfpathlineto{\pgfqpoint{4.941729in}{3.431048in}}%
\pgfpathlineto{\pgfqpoint{4.944972in}{3.405785in}}%
\pgfpathlineto{\pgfqpoint{4.930587in}{3.393002in}}%
\pgfpathlineto{\pgfqpoint{4.914659in}{3.378037in}}%
\pgfpathmoveto{\pgfqpoint{4.882806in}{3.864125in}}%
\pgfpathlineto{\pgfqpoint{4.881234in}{3.869837in}}%
\pgfpathlineto{\pgfqpoint{4.882672in}{3.874331in}}%
\pgfpathlineto{\pgfqpoint{4.879952in}{3.898960in}}%
\pgfpathlineto{\pgfqpoint{4.878271in}{3.916945in}}%
\pgfpathlineto{\pgfqpoint{4.875185in}{3.926899in}}%
\pgfpathlineto{\pgfqpoint{4.877729in}{3.942998in}}%
\pgfpathlineto{\pgfqpoint{4.902074in}{3.958574in}}%
\pgfpathlineto{\pgfqpoint{4.894896in}{3.975384in}}%
\pgfpathlineto{\pgfqpoint{4.907965in}{3.961294in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{3.958699in}}%
\pgfpathlineto{\pgfqpoint{4.929756in}{3.931408in}}%
\pgfpathlineto{\pgfqpoint{4.931079in}{3.928083in}}%
\pgfpathlineto{\pgfqpoint{4.933090in}{3.920422in}}%
\pgfpathlineto{\pgfqpoint{4.933903in}{3.894990in}}%
\pgfpathlineto{\pgfqpoint{4.944458in}{3.886503in}}%
\pgfpathlineto{\pgfqpoint{4.947594in}{3.852806in}}%
\pgfpathlineto{\pgfqpoint{4.945435in}{3.845602in}}%
\pgfpathlineto{\pgfqpoint{4.950530in}{3.838030in}}%
\pgfpathlineto{\pgfqpoint{4.954400in}{3.810102in}}%
\pgfpathlineto{\pgfqpoint{4.954073in}{3.783642in}}%
\pgfpathlineto{\pgfqpoint{4.953250in}{3.765162in}}%
\pgfpathlineto{\pgfqpoint{4.953776in}{3.754552in}}%
\pgfpathlineto{\pgfqpoint{4.958852in}{3.733840in}}%
\pgfpathlineto{\pgfqpoint{4.958175in}{3.721628in}}%
\pgfpathlineto{\pgfqpoint{4.958669in}{3.693053in}}%
\pgfpathlineto{\pgfqpoint{4.959121in}{3.689657in}}%
\pgfpathlineto{\pgfqpoint{4.958394in}{3.680961in}}%
\pgfpathlineto{\pgfqpoint{4.950738in}{3.658627in}}%
\pgfpathlineto{\pgfqpoint{4.956946in}{3.643616in}}%
\pgfpathlineto{\pgfqpoint{4.954963in}{3.622462in}}%
\pgfpathlineto{\pgfqpoint{4.957987in}{3.592433in}}%
\pgfpathlineto{\pgfqpoint{4.960793in}{3.583010in}}%
\pgfpathlineto{\pgfqpoint{4.964921in}{3.557946in}}%
\pgfpathlineto{\pgfqpoint{4.962454in}{3.549989in}}%
\pgfpathlineto{\pgfqpoint{4.957546in}{3.536522in}}%
\pgfpathlineto{\pgfqpoint{4.955722in}{3.524247in}}%
\pgfpathlineto{\pgfqpoint{4.953861in}{3.504719in}}%
\pgfpathlineto{\pgfqpoint{4.937521in}{3.498515in}}%
\pgfpathlineto{\pgfqpoint{4.925644in}{3.487111in}}%
\pgfpathlineto{\pgfqpoint{4.903215in}{3.486208in}}%
\pgfpathlineto{\pgfqpoint{4.899684in}{3.513724in}}%
\pgfpathlineto{\pgfqpoint{4.923546in}{3.531338in}}%
\pgfpathlineto{\pgfqpoint{4.929095in}{3.542292in}}%
\pgfpathlineto{\pgfqpoint{4.931738in}{3.546130in}}%
\pgfpathlineto{\pgfqpoint{4.937272in}{3.551528in}}%
\pgfpathlineto{\pgfqpoint{4.932730in}{3.561315in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{3.595582in}}%
\pgfpathlineto{\pgfqpoint{4.919164in}{3.601246in}}%
\pgfpathlineto{\pgfqpoint{4.910922in}{3.635403in}}%
\pgfpathlineto{\pgfqpoint{4.909705in}{3.639160in}}%
\pgfpathlineto{\pgfqpoint{4.897422in}{3.660741in}}%
\pgfpathlineto{\pgfqpoint{4.895151in}{3.663259in}}%
\pgfpathlineto{\pgfqpoint{4.895229in}{3.664477in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{3.701832in}}%
\pgfpathlineto{\pgfqpoint{4.883152in}{3.734382in}}%
\pgfpathlineto{\pgfqpoint{4.884632in}{3.761025in}}%
\pgfpathlineto{\pgfqpoint{4.882073in}{3.772269in}}%
\pgfpathlineto{\pgfqpoint{4.887367in}{3.798122in}}%
\pgfpathlineto{\pgfqpoint{4.887337in}{3.810072in}}%
\pgfpathlineto{\pgfqpoint{4.881215in}{3.827950in}}%
\pgfpathlineto{\pgfqpoint{4.882294in}{3.840131in}}%
\pgfpathmoveto{\pgfqpoint{4.881585in}{2.110315in}}%
\pgfpathlineto{\pgfqpoint{4.881419in}{2.106894in}}%
\pgfpathlineto{\pgfqpoint{4.879004in}{2.084558in}}%
\pgfpathlineto{\pgfqpoint{4.878041in}{2.078541in}}%
\pgfpathlineto{\pgfqpoint{4.881825in}{2.051443in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{2.044266in}}%
\pgfpathlineto{\pgfqpoint{4.879603in}{2.038104in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{2.010764in}}%
\pgfpathlineto{\pgfqpoint{4.874017in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{4.866500in}{1.985525in}}%
\pgfpathlineto{\pgfqpoint{4.851707in}{1.962591in}}%
\pgfpathlineto{\pgfqpoint{4.851058in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{4.849266in}{1.960433in}}%
\pgfpathlineto{\pgfqpoint{4.847476in}{1.961219in}}%
\pgfpathlineto{\pgfqpoint{4.819735in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{4.800333in}{1.973587in}}%
\pgfpathlineto{\pgfqpoint{4.783795in}{1.978408in}}%
\pgfpathlineto{\pgfqpoint{4.759879in}{2.000209in}}%
\pgfpathlineto{\pgfqpoint{4.749860in}{2.008525in}}%
\pgfpathlineto{\pgfqpoint{4.742494in}{2.021778in}}%
\pgfpathlineto{\pgfqpoint{4.730390in}{2.036474in}}%
\pgfpathlineto{\pgfqpoint{4.729662in}{2.036792in}}%
\pgfpathlineto{\pgfqpoint{4.729133in}{2.037551in}}%
\pgfpathlineto{\pgfqpoint{4.715244in}{2.056556in}}%
\pgfpathlineto{\pgfqpoint{4.711737in}{2.064176in}}%
\pgfpathlineto{\pgfqpoint{4.700228in}{2.077543in}}%
\pgfpathlineto{\pgfqpoint{4.690719in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{4.689016in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{4.679800in}{2.142481in}}%
\pgfpathlineto{\pgfqpoint{4.677032in}{2.180138in}}%
\pgfpathlineto{\pgfqpoint{4.673616in}{2.193679in}}%
\pgfpathlineto{\pgfqpoint{4.676822in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{2.222242in}}%
\pgfpathlineto{\pgfqpoint{4.672499in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{4.672032in}{2.254395in}}%
\pgfpathlineto{\pgfqpoint{4.672527in}{2.278036in}}%
\pgfpathlineto{\pgfqpoint{4.676251in}{2.302539in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{2.308727in}}%
\pgfpathlineto{\pgfqpoint{4.676604in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{4.675575in}{2.336896in}}%
\pgfpathlineto{\pgfqpoint{4.676243in}{2.356172in}}%
\pgfpathlineto{\pgfqpoint{4.677254in}{2.373060in}}%
\pgfpathlineto{\pgfqpoint{4.679463in}{2.396630in}}%
\pgfpathlineto{\pgfqpoint{4.680890in}{2.409768in}}%
\pgfpathlineto{\pgfqpoint{4.684625in}{2.435105in}}%
\pgfpathlineto{\pgfqpoint{4.684963in}{2.442641in}}%
\pgfpathlineto{\pgfqpoint{4.688486in}{2.465536in}}%
\pgfpathlineto{\pgfqpoint{4.688194in}{2.478165in}}%
\pgfpathlineto{\pgfqpoint{4.690414in}{2.491017in}}%
\pgfpathlineto{\pgfqpoint{4.690895in}{2.509867in}}%
\pgfpathlineto{\pgfqpoint{4.692134in}{2.517103in}}%
\pgfpathlineto{\pgfqpoint{4.695494in}{2.538572in}}%
\pgfpathlineto{\pgfqpoint{4.695565in}{2.548755in}}%
\pgfpathlineto{\pgfqpoint{4.697823in}{2.562324in}}%
\pgfpathlineto{\pgfqpoint{4.698517in}{2.569786in}}%
\pgfpathlineto{\pgfqpoint{4.699586in}{2.576157in}}%
\pgfpathlineto{\pgfqpoint{4.701220in}{2.589441in}}%
\pgfpathlineto{\pgfqpoint{4.702084in}{2.598543in}}%
\pgfpathlineto{\pgfqpoint{4.703171in}{2.615696in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{2.625408in}}%
\pgfpathlineto{\pgfqpoint{4.711902in}{2.657259in}}%
\pgfpathlineto{\pgfqpoint{4.712588in}{2.667125in}}%
\pgfpathlineto{\pgfqpoint{4.714128in}{2.674646in}}%
\pgfpathlineto{\pgfqpoint{4.724098in}{2.705887in}}%
\pgfpathlineto{\pgfqpoint{4.732635in}{2.740458in}}%
\pgfpathlineto{\pgfqpoint{4.734550in}{2.743887in}}%
\pgfpathlineto{\pgfqpoint{4.739559in}{2.750481in}}%
\pgfpathlineto{\pgfqpoint{4.749269in}{2.769038in}}%
\pgfpathlineto{\pgfqpoint{4.752661in}{2.783975in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{2.794460in}}%
\pgfpathlineto{\pgfqpoint{4.769408in}{2.825765in}}%
\pgfpathlineto{\pgfqpoint{4.779278in}{2.856387in}}%
\pgfpathlineto{\pgfqpoint{4.793776in}{2.883443in}}%
\pgfpathlineto{\pgfqpoint{4.802353in}{2.894145in}}%
\pgfpathlineto{\pgfqpoint{4.817883in}{2.902401in}}%
\pgfpathlineto{\pgfqpoint{4.840455in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{2.919658in}}%
\pgfpathlineto{\pgfqpoint{4.855879in}{2.932088in}}%
\pgfpathlineto{\pgfqpoint{4.860448in}{2.953818in}}%
\pgfpathlineto{\pgfqpoint{4.861729in}{2.965420in}}%
\pgfpathlineto{\pgfqpoint{4.868828in}{2.993482in}}%
\pgfpathlineto{\pgfqpoint{4.870156in}{3.003251in}}%
\pgfpathlineto{\pgfqpoint{4.873563in}{3.031735in}}%
\pgfpathlineto{\pgfqpoint{4.895276in}{3.014052in}}%
\pgfpathlineto{\pgfqpoint{4.895420in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.901765in}{2.976296in}}%
\pgfpathlineto{\pgfqpoint{4.901643in}{2.966965in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{2.957657in}}%
\pgfpathlineto{\pgfqpoint{4.909504in}{2.935613in}}%
\pgfpathlineto{\pgfqpoint{4.907760in}{2.930144in}}%
\pgfpathlineto{\pgfqpoint{4.905374in}{2.897966in}}%
\pgfpathlineto{\pgfqpoint{4.907101in}{2.878077in}}%
\pgfpathlineto{\pgfqpoint{4.907270in}{2.863433in}}%
\pgfpathlineto{\pgfqpoint{4.907997in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{4.909160in}{2.837655in}}%
\pgfpathlineto{\pgfqpoint{4.909886in}{2.817209in}}%
\pgfpathlineto{\pgfqpoint{4.909945in}{2.774934in}}%
\pgfpathlineto{\pgfqpoint{4.908965in}{2.770225in}}%
\pgfpathlineto{\pgfqpoint{4.907868in}{2.742879in}}%
\pgfpathlineto{\pgfqpoint{4.906856in}{2.727377in}}%
\pgfpathlineto{\pgfqpoint{4.907948in}{2.713395in}}%
\pgfpathlineto{\pgfqpoint{4.908063in}{2.696291in}}%
\pgfpathlineto{\pgfqpoint{4.910439in}{2.683179in}}%
\pgfpathlineto{\pgfqpoint{4.910547in}{2.654865in}}%
\pgfpathlineto{\pgfqpoint{4.908122in}{2.642096in}}%
\pgfpathlineto{\pgfqpoint{4.907861in}{2.622816in}}%
\pgfpathlineto{\pgfqpoint{4.904414in}{2.602982in}}%
\pgfpathlineto{\pgfqpoint{4.905352in}{2.589676in}}%
\pgfpathlineto{\pgfqpoint{4.902386in}{2.569808in}}%
\pgfpathlineto{\pgfqpoint{4.903413in}{2.557810in}}%
\pgfpathlineto{\pgfqpoint{4.902569in}{2.548442in}}%
\pgfpathlineto{\pgfqpoint{4.903409in}{2.527637in}}%
\pgfpathlineto{\pgfqpoint{4.901803in}{2.506279in}}%
\pgfpathlineto{\pgfqpoint{4.902808in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{4.900573in}{2.485817in}}%
\pgfpathlineto{\pgfqpoint{4.900574in}{2.455973in}}%
\pgfpathlineto{\pgfqpoint{4.903377in}{2.444436in}}%
\pgfpathlineto{\pgfqpoint{4.898888in}{2.430312in}}%
\pgfpathlineto{\pgfqpoint{4.898607in}{2.413295in}}%
\pgfpathlineto{\pgfqpoint{4.894464in}{2.387108in}}%
\pgfpathlineto{\pgfqpoint{4.895068in}{2.382762in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{4.893794in}{2.350618in}}%
\pgfpathlineto{\pgfqpoint{4.892358in}{2.338778in}}%
\pgfpathlineto{\pgfqpoint{4.893997in}{2.324906in}}%
\pgfpathlineto{\pgfqpoint{4.892343in}{2.312038in}}%
\pgfpathlineto{\pgfqpoint{4.895904in}{2.291561in}}%
\pgfpathlineto{\pgfqpoint{4.891556in}{2.276834in}}%
\pgfpathlineto{\pgfqpoint{4.886971in}{2.258773in}}%
\pgfpathlineto{\pgfqpoint{4.888559in}{2.238151in}}%
\pgfpathlineto{\pgfqpoint{4.887814in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{4.885183in}{2.161858in}}%
\pgfpathlineto{\pgfqpoint{4.884354in}{2.147823in}}%
\pgfpathlineto{\pgfqpoint{4.883695in}{2.131151in}}%
\pgfpathmoveto{\pgfqpoint{4.540131in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{4.536713in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{4.530311in}{1.468644in}}%
\pgfpathlineto{\pgfqpoint{4.523395in}{1.507240in}}%
\pgfpathlineto{\pgfqpoint{4.522801in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{4.522197in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{4.518421in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{4.518113in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{4.518278in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{4.519497in}{1.607315in}}%
\pgfpathlineto{\pgfqpoint{4.521763in}{1.616430in}}%
\pgfpathlineto{\pgfqpoint{4.533364in}{1.654802in}}%
\pgfpathlineto{\pgfqpoint{4.535867in}{1.657362in}}%
\pgfpathlineto{\pgfqpoint{4.554634in}{1.681975in}}%
\pgfpathlineto{\pgfqpoint{4.574452in}{1.689386in}}%
\pgfpathlineto{\pgfqpoint{4.591806in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{4.602142in}{1.688310in}}%
\pgfpathlineto{\pgfqpoint{4.624149in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{4.632726in}{1.677122in}}%
\pgfpathlineto{\pgfqpoint{4.634999in}{1.676202in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{1.652346in}}%
\pgfpathlineto{\pgfqpoint{4.674538in}{1.643585in}}%
\pgfpathlineto{\pgfqpoint{4.695822in}{1.613335in}}%
\pgfpathlineto{\pgfqpoint{4.709558in}{1.585440in}}%
\pgfpathlineto{\pgfqpoint{4.711223in}{1.580394in}}%
\pgfpathlineto{\pgfqpoint{4.719211in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{4.726019in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{4.729913in}{1.491268in}}%
\pgfpathlineto{\pgfqpoint{4.729090in}{1.456716in}}%
\pgfpathlineto{\pgfqpoint{4.724780in}{1.424594in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{1.392150in}}%
\pgfpathlineto{\pgfqpoint{4.710759in}{1.373755in}}%
\pgfpathlineto{\pgfqpoint{4.706167in}{1.359034in}}%
\pgfpathlineto{\pgfqpoint{4.699860in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{4.689051in}{1.326568in}}%
\pgfpathlineto{\pgfqpoint{4.667577in}{1.293606in}}%
\pgfpathlineto{\pgfqpoint{4.665684in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{4.655107in}{1.289121in}}%
\pgfpathlineto{\pgfqpoint{4.628407in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{4.614774in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{4.588206in}{1.301694in}}%
\pgfpathlineto{\pgfqpoint{4.584286in}{1.309659in}}%
\pgfpathlineto{\pgfqpoint{4.565794in}{1.341788in}}%
\pgfpathlineto{\pgfqpoint{4.555572in}{1.370189in}}%
\pgfpathlineto{\pgfqpoint{4.548519in}{1.390942in}}%
\pgfpathlineto{\pgfqpoint{4.544908in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{4.543718in}{1.407717in}}%
\pgfpathmoveto{\pgfqpoint{4.926502in}{3.374535in}}%
\pgfpathlineto{\pgfqpoint{4.935367in}{3.382864in}}%
\pgfpathlineto{\pgfqpoint{4.951932in}{3.397584in}}%
\pgfpathlineto{\pgfqpoint{4.945144in}{3.368814in}}%
\pgfpathlineto{\pgfqpoint{4.944946in}{3.363059in}}%
\pgfpathlineto{\pgfqpoint{4.923908in}{3.335013in}}%
\pgfpathlineto{\pgfqpoint{4.925575in}{3.362658in}}%
\pgfpathmoveto{\pgfqpoint{4.893598in}{4.013409in}}%
\pgfpathlineto{\pgfqpoint{4.901076in}{4.011843in}}%
\pgfpathlineto{\pgfqpoint{4.902390in}{4.009640in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{4.006283in}}%
\pgfpathlineto{\pgfqpoint{4.891560in}{3.992193in}}%
\pgfpathlineto{\pgfqpoint{4.896794in}{4.008672in}}%
\pgfpathlineto{\pgfqpoint{4.896794in}{4.008672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882294in}{3.840131in}}%
\pgfpathlineto{\pgfqpoint{4.881215in}{3.827950in}}%
\pgfpathlineto{\pgfqpoint{4.887337in}{3.810072in}}%
\pgfpathlineto{\pgfqpoint{4.887367in}{3.798122in}}%
\pgfpathlineto{\pgfqpoint{4.882073in}{3.772269in}}%
\pgfpathlineto{\pgfqpoint{4.884632in}{3.761025in}}%
\pgfpathlineto{\pgfqpoint{4.883152in}{3.734382in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{3.701832in}}%
\pgfpathlineto{\pgfqpoint{4.890849in}{3.698465in}}%
\pgfpathlineto{\pgfqpoint{4.891004in}{3.695944in}}%
\pgfpathlineto{\pgfqpoint{4.895229in}{3.664477in}}%
\pgfpathlineto{\pgfqpoint{4.895151in}{3.663259in}}%
\pgfpathlineto{\pgfqpoint{4.897422in}{3.660741in}}%
\pgfpathlineto{\pgfqpoint{4.909705in}{3.639160in}}%
\pgfpathlineto{\pgfqpoint{4.910922in}{3.635403in}}%
\pgfpathlineto{\pgfqpoint{4.919164in}{3.601246in}}%
\pgfpathlineto{\pgfqpoint{4.923374in}{3.595582in}}%
\pgfpathlineto{\pgfqpoint{4.932730in}{3.561315in}}%
\pgfpathlineto{\pgfqpoint{4.937272in}{3.551528in}}%
\pgfpathlineto{\pgfqpoint{4.931738in}{3.546130in}}%
\pgfpathlineto{\pgfqpoint{4.929095in}{3.542292in}}%
\pgfpathlineto{\pgfqpoint{4.923546in}{3.531338in}}%
\pgfpathlineto{\pgfqpoint{4.899684in}{3.513724in}}%
\pgfpathlineto{\pgfqpoint{4.903215in}{3.486208in}}%
\pgfpathlineto{\pgfqpoint{4.925644in}{3.487111in}}%
\pgfpathlineto{\pgfqpoint{4.937521in}{3.498515in}}%
\pgfpathlineto{\pgfqpoint{4.953861in}{3.504719in}}%
\pgfpathlineto{\pgfqpoint{4.955722in}{3.524247in}}%
\pgfpathlineto{\pgfqpoint{4.957546in}{3.536522in}}%
\pgfpathlineto{\pgfqpoint{4.962454in}{3.549989in}}%
\pgfpathlineto{\pgfqpoint{4.964921in}{3.557946in}}%
\pgfpathlineto{\pgfqpoint{4.960793in}{3.583010in}}%
\pgfpathlineto{\pgfqpoint{4.957987in}{3.592433in}}%
\pgfpathlineto{\pgfqpoint{4.954963in}{3.622462in}}%
\pgfpathlineto{\pgfqpoint{4.956946in}{3.643616in}}%
\pgfpathlineto{\pgfqpoint{4.950738in}{3.658627in}}%
\pgfpathlineto{\pgfqpoint{4.958394in}{3.680961in}}%
\pgfpathlineto{\pgfqpoint{4.959121in}{3.689657in}}%
\pgfpathlineto{\pgfqpoint{4.958669in}{3.693053in}}%
\pgfpathlineto{\pgfqpoint{4.958175in}{3.721628in}}%
\pgfpathlineto{\pgfqpoint{4.958852in}{3.733840in}}%
\pgfpathlineto{\pgfqpoint{4.953776in}{3.754552in}}%
\pgfpathlineto{\pgfqpoint{4.953250in}{3.765162in}}%
\pgfpathlineto{\pgfqpoint{4.954073in}{3.783642in}}%
\pgfpathlineto{\pgfqpoint{4.954400in}{3.810102in}}%
\pgfpathlineto{\pgfqpoint{4.950530in}{3.838030in}}%
\pgfpathlineto{\pgfqpoint{4.945435in}{3.845602in}}%
\pgfpathlineto{\pgfqpoint{4.947594in}{3.852806in}}%
\pgfpathlineto{\pgfqpoint{4.944458in}{3.886503in}}%
\pgfpathlineto{\pgfqpoint{4.933903in}{3.894990in}}%
\pgfpathlineto{\pgfqpoint{4.933090in}{3.920422in}}%
\pgfpathlineto{\pgfqpoint{4.931079in}{3.928083in}}%
\pgfpathlineto{\pgfqpoint{4.929756in}{3.931408in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{3.958699in}}%
\pgfpathlineto{\pgfqpoint{4.907965in}{3.961294in}}%
\pgfpathlineto{\pgfqpoint{4.894896in}{3.975384in}}%
\pgfpathlineto{\pgfqpoint{4.902074in}{3.958574in}}%
\pgfpathlineto{\pgfqpoint{4.877729in}{3.942998in}}%
\pgfpathlineto{\pgfqpoint{4.875185in}{3.926899in}}%
\pgfpathlineto{\pgfqpoint{4.878271in}{3.916945in}}%
\pgfpathlineto{\pgfqpoint{4.879952in}{3.898960in}}%
\pgfpathlineto{\pgfqpoint{4.882672in}{3.874331in}}%
\pgfpathlineto{\pgfqpoint{4.881234in}{3.869837in}}%
\pgfpathlineto{\pgfqpoint{4.882806in}{3.864125in}}%
\pgfpathmoveto{\pgfqpoint{4.883695in}{2.131151in}}%
\pgfpathlineto{\pgfqpoint{4.884354in}{2.147823in}}%
\pgfpathlineto{\pgfqpoint{4.885183in}{2.161858in}}%
\pgfpathlineto{\pgfqpoint{4.888156in}{2.197788in}}%
\pgfpathlineto{\pgfqpoint{4.888559in}{2.238151in}}%
\pgfpathlineto{\pgfqpoint{4.886971in}{2.258773in}}%
\pgfpathlineto{\pgfqpoint{4.891556in}{2.276834in}}%
\pgfpathlineto{\pgfqpoint{4.895904in}{2.291561in}}%
\pgfpathlineto{\pgfqpoint{4.892343in}{2.312038in}}%
\pgfpathlineto{\pgfqpoint{4.893997in}{2.324906in}}%
\pgfpathlineto{\pgfqpoint{4.892358in}{2.338778in}}%
\pgfpathlineto{\pgfqpoint{4.893794in}{2.350618in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{4.895068in}{2.382762in}}%
\pgfpathlineto{\pgfqpoint{4.894464in}{2.387108in}}%
\pgfpathlineto{\pgfqpoint{4.898607in}{2.413295in}}%
\pgfpathlineto{\pgfqpoint{4.898888in}{2.430312in}}%
\pgfpathlineto{\pgfqpoint{4.903377in}{2.444436in}}%
\pgfpathlineto{\pgfqpoint{4.900574in}{2.455973in}}%
\pgfpathlineto{\pgfqpoint{4.900573in}{2.485817in}}%
\pgfpathlineto{\pgfqpoint{4.902808in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{4.901803in}{2.506279in}}%
\pgfpathlineto{\pgfqpoint{4.903409in}{2.527637in}}%
\pgfpathlineto{\pgfqpoint{4.902569in}{2.548442in}}%
\pgfpathlineto{\pgfqpoint{4.903413in}{2.557810in}}%
\pgfpathlineto{\pgfqpoint{4.902386in}{2.569808in}}%
\pgfpathlineto{\pgfqpoint{4.905352in}{2.589676in}}%
\pgfpathlineto{\pgfqpoint{4.904414in}{2.602982in}}%
\pgfpathlineto{\pgfqpoint{4.907861in}{2.622816in}}%
\pgfpathlineto{\pgfqpoint{4.908122in}{2.642096in}}%
\pgfpathlineto{\pgfqpoint{4.910547in}{2.654865in}}%
\pgfpathlineto{\pgfqpoint{4.910439in}{2.683179in}}%
\pgfpathlineto{\pgfqpoint{4.908063in}{2.696291in}}%
\pgfpathlineto{\pgfqpoint{4.907948in}{2.713395in}}%
\pgfpathlineto{\pgfqpoint{4.906856in}{2.727377in}}%
\pgfpathlineto{\pgfqpoint{4.907868in}{2.742879in}}%
\pgfpathlineto{\pgfqpoint{4.908965in}{2.770225in}}%
\pgfpathlineto{\pgfqpoint{4.909945in}{2.774934in}}%
\pgfpathlineto{\pgfqpoint{4.909990in}{2.778157in}}%
\pgfpathlineto{\pgfqpoint{4.909817in}{2.819630in}}%
\pgfpathlineto{\pgfqpoint{4.909160in}{2.837655in}}%
\pgfpathlineto{\pgfqpoint{4.907997in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{4.907270in}{2.863433in}}%
\pgfpathlineto{\pgfqpoint{4.907101in}{2.878077in}}%
\pgfpathlineto{\pgfqpoint{4.905374in}{2.897966in}}%
\pgfpathlineto{\pgfqpoint{4.905464in}{2.901094in}}%
\pgfpathlineto{\pgfqpoint{4.907760in}{2.930144in}}%
\pgfpathlineto{\pgfqpoint{4.909504in}{2.935613in}}%
\pgfpathlineto{\pgfqpoint{4.906764in}{2.957657in}}%
\pgfpathlineto{\pgfqpoint{4.901643in}{2.966965in}}%
\pgfpathlineto{\pgfqpoint{4.901765in}{2.976296in}}%
\pgfpathlineto{\pgfqpoint{4.895420in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{4.895276in}{3.014052in}}%
\pgfpathlineto{\pgfqpoint{4.873563in}{3.031735in}}%
\pgfpathlineto{\pgfqpoint{4.868828in}{2.993482in}}%
\pgfpathlineto{\pgfqpoint{4.861729in}{2.965420in}}%
\pgfpathlineto{\pgfqpoint{4.860448in}{2.953818in}}%
\pgfpathlineto{\pgfqpoint{4.855879in}{2.932088in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{2.919658in}}%
\pgfpathlineto{\pgfqpoint{4.840455in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{4.817883in}{2.902401in}}%
\pgfpathlineto{\pgfqpoint{4.802353in}{2.894145in}}%
\pgfpathlineto{\pgfqpoint{4.793776in}{2.883443in}}%
\pgfpathlineto{\pgfqpoint{4.779278in}{2.856387in}}%
\pgfpathlineto{\pgfqpoint{4.768590in}{2.823677in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{2.794460in}}%
\pgfpathlineto{\pgfqpoint{4.752661in}{2.783975in}}%
\pgfpathlineto{\pgfqpoint{4.749269in}{2.769038in}}%
\pgfpathlineto{\pgfqpoint{4.739559in}{2.750481in}}%
\pgfpathlineto{\pgfqpoint{4.734550in}{2.743887in}}%
\pgfpathlineto{\pgfqpoint{4.732635in}{2.740458in}}%
\pgfpathlineto{\pgfqpoint{4.724098in}{2.705887in}}%
\pgfpathlineto{\pgfqpoint{4.714128in}{2.674646in}}%
\pgfpathlineto{\pgfqpoint{4.712588in}{2.667125in}}%
\pgfpathlineto{\pgfqpoint{4.711902in}{2.657259in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{2.625408in}}%
\pgfpathlineto{\pgfqpoint{4.703171in}{2.615696in}}%
\pgfpathlineto{\pgfqpoint{4.702084in}{2.598543in}}%
\pgfpathlineto{\pgfqpoint{4.701220in}{2.589441in}}%
\pgfpathlineto{\pgfqpoint{4.699586in}{2.576157in}}%
\pgfpathlineto{\pgfqpoint{4.698517in}{2.569786in}}%
\pgfpathlineto{\pgfqpoint{4.697823in}{2.562324in}}%
\pgfpathlineto{\pgfqpoint{4.695565in}{2.548755in}}%
\pgfpathlineto{\pgfqpoint{4.695494in}{2.538572in}}%
\pgfpathlineto{\pgfqpoint{4.690895in}{2.509867in}}%
\pgfpathlineto{\pgfqpoint{4.690414in}{2.491017in}}%
\pgfpathlineto{\pgfqpoint{4.688194in}{2.478165in}}%
\pgfpathlineto{\pgfqpoint{4.688486in}{2.465536in}}%
\pgfpathlineto{\pgfqpoint{4.684963in}{2.442641in}}%
\pgfpathlineto{\pgfqpoint{4.684625in}{2.435105in}}%
\pgfpathlineto{\pgfqpoint{4.680890in}{2.409768in}}%
\pgfpathlineto{\pgfqpoint{4.679463in}{2.396630in}}%
\pgfpathlineto{\pgfqpoint{4.677254in}{2.373060in}}%
\pgfpathlineto{\pgfqpoint{4.676243in}{2.356172in}}%
\pgfpathlineto{\pgfqpoint{4.675575in}{2.336896in}}%
\pgfpathlineto{\pgfqpoint{4.676604in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{2.308727in}}%
\pgfpathlineto{\pgfqpoint{4.676251in}{2.302539in}}%
\pgfpathlineto{\pgfqpoint{4.672527in}{2.278036in}}%
\pgfpathlineto{\pgfqpoint{4.672032in}{2.254395in}}%
\pgfpathlineto{\pgfqpoint{4.672499in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{2.222242in}}%
\pgfpathlineto{\pgfqpoint{4.676822in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{4.673616in}{2.193679in}}%
\pgfpathlineto{\pgfqpoint{4.677032in}{2.180138in}}%
\pgfpathlineto{\pgfqpoint{4.679800in}{2.142481in}}%
\pgfpathlineto{\pgfqpoint{4.689016in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{4.690719in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{4.700228in}{2.077543in}}%
\pgfpathlineto{\pgfqpoint{4.711737in}{2.064176in}}%
\pgfpathlineto{\pgfqpoint{4.715244in}{2.056556in}}%
\pgfpathlineto{\pgfqpoint{4.729662in}{2.036792in}}%
\pgfpathlineto{\pgfqpoint{4.730390in}{2.036474in}}%
\pgfpathlineto{\pgfqpoint{4.742494in}{2.021778in}}%
\pgfpathlineto{\pgfqpoint{4.749860in}{2.008525in}}%
\pgfpathlineto{\pgfqpoint{4.759879in}{2.000209in}}%
\pgfpathlineto{\pgfqpoint{4.783795in}{1.978408in}}%
\pgfpathlineto{\pgfqpoint{4.800333in}{1.973587in}}%
\pgfpathlineto{\pgfqpoint{4.819735in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{4.847476in}{1.961219in}}%
\pgfpathlineto{\pgfqpoint{4.849266in}{1.960433in}}%
\pgfpathlineto{\pgfqpoint{4.851058in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{4.851707in}{1.962591in}}%
\pgfpathlineto{\pgfqpoint{4.866500in}{1.985525in}}%
\pgfpathlineto{\pgfqpoint{4.874017in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{2.010764in}}%
\pgfpathlineto{\pgfqpoint{4.879603in}{2.038104in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{2.044266in}}%
\pgfpathlineto{\pgfqpoint{4.881825in}{2.051443in}}%
\pgfpathlineto{\pgfqpoint{4.878041in}{2.078541in}}%
\pgfpathlineto{\pgfqpoint{4.879004in}{2.084558in}}%
\pgfpathlineto{\pgfqpoint{4.881419in}{2.106894in}}%
\pgfpathlineto{\pgfqpoint{4.881585in}{2.110315in}}%
\pgfpathmoveto{\pgfqpoint{4.543718in}{1.407717in}}%
\pgfpathlineto{\pgfqpoint{4.544908in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{4.548519in}{1.390942in}}%
\pgfpathlineto{\pgfqpoint{4.555572in}{1.370189in}}%
\pgfpathlineto{\pgfqpoint{4.565794in}{1.341788in}}%
\pgfpathlineto{\pgfqpoint{4.566592in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{4.570028in}{1.334720in}}%
\pgfpathlineto{\pgfqpoint{4.584286in}{1.309659in}}%
\pgfpathlineto{\pgfqpoint{4.588206in}{1.301694in}}%
\pgfpathlineto{\pgfqpoint{4.614774in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{4.628407in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{4.655107in}{1.289121in}}%
\pgfpathlineto{\pgfqpoint{4.665684in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{4.667577in}{1.293606in}}%
\pgfpathlineto{\pgfqpoint{4.699860in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{4.706167in}{1.359034in}}%
\pgfpathlineto{\pgfqpoint{4.710759in}{1.373755in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{1.392150in}}%
\pgfpathlineto{\pgfqpoint{4.724889in}{1.425161in}}%
\pgfpathlineto{\pgfqpoint{4.729090in}{1.456716in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{1.468270in}}%
\pgfpathlineto{\pgfqpoint{4.729913in}{1.491268in}}%
\pgfpathlineto{\pgfqpoint{4.725869in}{1.527599in}}%
\pgfpathlineto{\pgfqpoint{4.725487in}{1.529267in}}%
\pgfpathlineto{\pgfqpoint{4.719211in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{4.709558in}{1.585440in}}%
\pgfpathlineto{\pgfqpoint{4.695822in}{1.613335in}}%
\pgfpathlineto{\pgfqpoint{4.691081in}{1.620194in}}%
\pgfpathlineto{\pgfqpoint{4.674538in}{1.643585in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{1.652346in}}%
\pgfpathlineto{\pgfqpoint{4.634999in}{1.676202in}}%
\pgfpathlineto{\pgfqpoint{4.632726in}{1.677122in}}%
\pgfpathlineto{\pgfqpoint{4.624149in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{4.602142in}{1.688310in}}%
\pgfpathlineto{\pgfqpoint{4.591806in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{4.574452in}{1.689386in}}%
\pgfpathlineto{\pgfqpoint{4.554634in}{1.681975in}}%
\pgfpathlineto{\pgfqpoint{4.535867in}{1.657362in}}%
\pgfpathlineto{\pgfqpoint{4.533364in}{1.654802in}}%
\pgfpathlineto{\pgfqpoint{4.521763in}{1.616430in}}%
\pgfpathlineto{\pgfqpoint{4.519497in}{1.607315in}}%
\pgfpathlineto{\pgfqpoint{4.518113in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{4.518421in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{4.522197in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{4.522801in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{4.523395in}{1.507240in}}%
\pgfpathlineto{\pgfqpoint{4.530625in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{4.536713in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{4.540131in}{1.424617in}}%
\pgfpathmoveto{\pgfqpoint{4.925575in}{3.362658in}}%
\pgfpathlineto{\pgfqpoint{4.923908in}{3.335013in}}%
\pgfpathlineto{\pgfqpoint{4.944946in}{3.363059in}}%
\pgfpathlineto{\pgfqpoint{4.945144in}{3.368814in}}%
\pgfpathlineto{\pgfqpoint{4.945767in}{3.372008in}}%
\pgfpathlineto{\pgfqpoint{4.951932in}{3.397584in}}%
\pgfpathlineto{\pgfqpoint{4.935367in}{3.382864in}}%
\pgfpathlineto{\pgfqpoint{4.926502in}{3.374535in}}%
\pgfpathmoveto{\pgfqpoint{4.896794in}{4.008672in}}%
\pgfpathlineto{\pgfqpoint{4.891560in}{3.992193in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{4.006283in}}%
\pgfpathlineto{\pgfqpoint{4.902390in}{4.009640in}}%
\pgfpathlineto{\pgfqpoint{4.901076in}{4.011843in}}%
\pgfpathlineto{\pgfqpoint{4.893598in}{4.013409in}}%
\pgfpathmoveto{\pgfqpoint{4.593056in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{4.580553in}{1.343712in}}%
\pgfpathlineto{\pgfqpoint{4.571253in}{1.357797in}}%
\pgfpathlineto{\pgfqpoint{4.565656in}{1.373348in}}%
\pgfpathlineto{\pgfqpoint{4.557203in}{1.398220in}}%
\pgfpathlineto{\pgfqpoint{4.551551in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{4.539607in}{1.462993in}}%
\pgfpathlineto{\pgfqpoint{4.536887in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{4.531630in}{1.503786in}}%
\pgfpathlineto{\pgfqpoint{4.530122in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{4.528591in}{1.538920in}}%
\pgfpathlineto{\pgfqpoint{4.527142in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{4.527024in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.527581in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{4.528368in}{1.599344in}}%
\pgfpathlineto{\pgfqpoint{4.533090in}{1.618340in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.646441in}}%
\pgfpathlineto{\pgfqpoint{4.559017in}{1.664270in}}%
\pgfpathlineto{\pgfqpoint{4.564736in}{1.671771in}}%
\pgfpathlineto{\pgfqpoint{4.570776in}{1.674030in}}%
\pgfpathlineto{\pgfqpoint{4.583535in}{1.674268in}}%
\pgfpathlineto{\pgfqpoint{4.599616in}{1.676372in}}%
\pgfpathlineto{\pgfqpoint{4.623365in}{1.668890in}}%
\pgfpathlineto{\pgfqpoint{4.635813in}{1.663853in}}%
\pgfpathlineto{\pgfqpoint{4.657061in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{4.670685in}{1.633804in}}%
\pgfpathlineto{\pgfqpoint{4.689496in}{1.606917in}}%
\pgfpathlineto{\pgfqpoint{4.702248in}{1.581282in}}%
\pgfpathlineto{\pgfqpoint{4.711413in}{1.555343in}}%
\pgfpathlineto{\pgfqpoint{4.717665in}{1.527562in}}%
\pgfpathlineto{\pgfqpoint{4.721678in}{1.492052in}}%
\pgfpathlineto{\pgfqpoint{4.720753in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{4.716317in}{1.429348in}}%
\pgfpathlineto{\pgfqpoint{4.713830in}{1.419556in}}%
\pgfpathlineto{\pgfqpoint{4.708428in}{1.396488in}}%
\pgfpathlineto{\pgfqpoint{4.696376in}{1.362523in}}%
\pgfpathlineto{\pgfqpoint{4.695246in}{1.360785in}}%
\pgfpathlineto{\pgfqpoint{4.666864in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{4.650618in}{1.307493in}}%
\pgfpathlineto{\pgfqpoint{4.632936in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{4.620625in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.315898in}}%
\pgfpathmoveto{\pgfqpoint{4.889354in}{3.867669in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{3.870164in}}%
\pgfpathlineto{\pgfqpoint{4.892345in}{3.876908in}}%
\pgfpathlineto{\pgfqpoint{4.886001in}{3.902762in}}%
\pgfpathlineto{\pgfqpoint{4.884170in}{3.922352in}}%
\pgfpathlineto{\pgfqpoint{4.883232in}{3.925378in}}%
\pgfpathlineto{\pgfqpoint{4.884005in}{3.930272in}}%
\pgfpathlineto{\pgfqpoint{4.893811in}{3.936545in}}%
\pgfpathlineto{\pgfqpoint{4.906462in}{3.926293in}}%
\pgfpathlineto{\pgfqpoint{4.923773in}{3.920821in}}%
\pgfpathlineto{\pgfqpoint{4.924555in}{3.896349in}}%
\pgfpathlineto{\pgfqpoint{4.940569in}{3.883474in}}%
\pgfpathlineto{\pgfqpoint{4.943092in}{3.856364in}}%
\pgfpathlineto{\pgfqpoint{4.939865in}{3.845599in}}%
\pgfpathlineto{\pgfqpoint{4.947479in}{3.834282in}}%
\pgfpathlineto{\pgfqpoint{4.950679in}{3.811198in}}%
\pgfpathlineto{\pgfqpoint{4.950409in}{3.785739in}}%
\pgfpathlineto{\pgfqpoint{4.949415in}{3.763425in}}%
\pgfpathlineto{\pgfqpoint{4.949747in}{3.756738in}}%
\pgfpathlineto{\pgfqpoint{4.955860in}{3.731793in}}%
\pgfpathlineto{\pgfqpoint{4.955359in}{3.722768in}}%
\pgfpathlineto{\pgfqpoint{4.955898in}{3.691611in}}%
\pgfpathlineto{\pgfqpoint{4.955581in}{3.691145in}}%
\pgfpathlineto{\pgfqpoint{4.955587in}{3.690517in}}%
\pgfpathlineto{\pgfqpoint{4.945360in}{3.660683in}}%
\pgfpathlineto{\pgfqpoint{4.953931in}{3.639957in}}%
\pgfpathlineto{\pgfqpoint{4.952360in}{3.623203in}}%
\pgfpathlineto{\pgfqpoint{4.955755in}{3.589495in}}%
\pgfpathlineto{\pgfqpoint{4.957423in}{3.583893in}}%
\pgfpathlineto{\pgfqpoint{4.961969in}{3.556299in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{3.552556in}}%
\pgfpathlineto{\pgfqpoint{4.955292in}{3.537423in}}%
\pgfpathlineto{\pgfqpoint{4.953243in}{3.523630in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.509634in}}%
\pgfpathlineto{\pgfqpoint{4.930585in}{3.501537in}}%
\pgfpathlineto{\pgfqpoint{4.925087in}{3.496257in}}%
\pgfpathlineto{\pgfqpoint{4.914702in}{3.495839in}}%
\pgfpathlineto{\pgfqpoint{4.913068in}{3.508578in}}%
\pgfpathlineto{\pgfqpoint{4.924115in}{3.516733in}}%
\pgfpathlineto{\pgfqpoint{4.934160in}{3.536562in}}%
\pgfpathlineto{\pgfqpoint{4.938945in}{3.543509in}}%
\pgfpathlineto{\pgfqpoint{4.948961in}{3.553280in}}%
\pgfpathlineto{\pgfqpoint{4.940740in}{3.570995in}}%
\pgfpathlineto{\pgfqpoint{4.935178in}{3.591367in}}%
\pgfpathlineto{\pgfqpoint{4.924007in}{3.606399in}}%
\pgfpathlineto{\pgfqpoint{4.917479in}{3.633452in}}%
\pgfpathlineto{\pgfqpoint{4.913547in}{3.645590in}}%
\pgfpathlineto{\pgfqpoint{4.902483in}{3.665031in}}%
\pgfpathlineto{\pgfqpoint{4.899141in}{3.692868in}}%
\pgfpathlineto{\pgfqpoint{4.898827in}{3.699659in}}%
\pgfpathlineto{\pgfqpoint{4.896850in}{3.708250in}}%
\pgfpathlineto{\pgfqpoint{4.890664in}{3.736112in}}%
\pgfpathlineto{\pgfqpoint{4.891714in}{3.755004in}}%
\pgfpathlineto{\pgfqpoint{4.887251in}{3.774618in}}%
\pgfpathlineto{\pgfqpoint{4.891627in}{3.795992in}}%
\pgfpathlineto{\pgfqpoint{4.891582in}{3.814073in}}%
\pgfpathlineto{\pgfqpoint{4.887652in}{3.825549in}}%
\pgfpathlineto{\pgfqpoint{4.889141in}{3.842342in}}%
\pgfpathlineto{\pgfqpoint{4.889394in}{3.854210in}}%
\pgfpathmoveto{\pgfqpoint{4.874431in}{2.120442in}}%
\pgfpathlineto{\pgfqpoint{4.873909in}{2.107910in}}%
\pgfpathlineto{\pgfqpoint{4.870526in}{2.082898in}}%
\pgfpathlineto{\pgfqpoint{4.870506in}{2.080893in}}%
\pgfpathlineto{\pgfqpoint{4.875291in}{2.044277in}}%
\pgfpathlineto{\pgfqpoint{4.875082in}{2.043641in}}%
\pgfpathlineto{\pgfqpoint{4.870065in}{2.007570in}}%
\pgfpathlineto{\pgfqpoint{4.860681in}{1.987898in}}%
\pgfpathlineto{\pgfqpoint{4.849898in}{1.971181in}}%
\pgfpathlineto{\pgfqpoint{4.846137in}{1.964361in}}%
\pgfpathlineto{\pgfqpoint{4.819729in}{1.965750in}}%
\pgfpathlineto{\pgfqpoint{4.803090in}{1.975105in}}%
\pgfpathlineto{\pgfqpoint{4.783966in}{1.980680in}}%
\pgfpathlineto{\pgfqpoint{4.761805in}{2.000881in}}%
\pgfpathlineto{\pgfqpoint{4.750415in}{2.010336in}}%
\pgfpathlineto{\pgfqpoint{4.743697in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{2.036854in}}%
\pgfpathlineto{\pgfqpoint{4.725579in}{2.047018in}}%
\pgfpathlineto{\pgfqpoint{4.717119in}{2.058595in}}%
\pgfpathlineto{\pgfqpoint{4.715278in}{2.062595in}}%
\pgfpathlineto{\pgfqpoint{4.701631in}{2.078444in}}%
\pgfpathlineto{\pgfqpoint{4.692717in}{2.102867in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{2.114190in}}%
\pgfpathlineto{\pgfqpoint{4.681995in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{4.679298in}{2.178735in}}%
\pgfpathlineto{\pgfqpoint{4.675356in}{2.194365in}}%
\pgfpathlineto{\pgfqpoint{4.678368in}{2.215690in}}%
\pgfpathlineto{\pgfqpoint{4.678469in}{2.223771in}}%
\pgfpathlineto{\pgfqpoint{4.674561in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{4.674025in}{2.255715in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{2.277431in}}%
\pgfpathlineto{\pgfqpoint{4.678833in}{2.306077in}}%
\pgfpathlineto{\pgfqpoint{4.678235in}{2.308197in}}%
\pgfpathlineto{\pgfqpoint{4.678954in}{2.310125in}}%
\pgfpathlineto{\pgfqpoint{4.677703in}{2.337521in}}%
\pgfpathlineto{\pgfqpoint{4.678309in}{2.355001in}}%
\pgfpathlineto{\pgfqpoint{4.679466in}{2.374304in}}%
\pgfpathlineto{\pgfqpoint{4.681435in}{2.395323in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{2.410471in}}%
\pgfpathlineto{\pgfqpoint{4.686320in}{2.432444in}}%
\pgfpathlineto{\pgfqpoint{4.686754in}{2.442133in}}%
\pgfpathlineto{\pgfqpoint{4.691283in}{2.471566in}}%
\pgfpathlineto{\pgfqpoint{4.691135in}{2.477998in}}%
\pgfpathlineto{\pgfqpoint{4.692265in}{2.484543in}}%
\pgfpathlineto{\pgfqpoint{4.692886in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{4.694487in}{2.518226in}}%
\pgfpathlineto{\pgfqpoint{4.698824in}{2.545946in}}%
\pgfpathlineto{\pgfqpoint{4.698835in}{2.547468in}}%
\pgfpathlineto{\pgfqpoint{4.699172in}{2.549495in}}%
\pgfpathlineto{\pgfqpoint{4.701042in}{2.569596in}}%
\pgfpathlineto{\pgfqpoint{4.704297in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{4.704495in}{2.591875in}}%
\pgfpathlineto{\pgfqpoint{4.705881in}{2.613769in}}%
\pgfpathlineto{\pgfqpoint{4.710428in}{2.626164in}}%
\pgfpathlineto{\pgfqpoint{4.717035in}{2.666895in}}%
\pgfpathlineto{\pgfqpoint{4.729187in}{2.704976in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{2.729307in}}%
\pgfpathlineto{\pgfqpoint{4.742277in}{2.741986in}}%
\pgfpathlineto{\pgfqpoint{4.757622in}{2.762186in}}%
\pgfpathlineto{\pgfqpoint{4.758151in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{4.764543in}{2.790438in}}%
\pgfpathlineto{\pgfqpoint{4.774867in}{2.820831in}}%
\pgfpathlineto{\pgfqpoint{4.781351in}{2.829142in}}%
\pgfpathlineto{\pgfqpoint{4.788752in}{2.852170in}}%
\pgfpathlineto{\pgfqpoint{4.796213in}{2.869148in}}%
\pgfpathlineto{\pgfqpoint{4.803203in}{2.882189in}}%
\pgfpathlineto{\pgfqpoint{4.806931in}{2.886842in}}%
\pgfpathlineto{\pgfqpoint{4.813683in}{2.890431in}}%
\pgfpathlineto{\pgfqpoint{4.828006in}{2.886787in}}%
\pgfpathlineto{\pgfqpoint{4.843317in}{2.881537in}}%
\pgfpathlineto{\pgfqpoint{4.849117in}{2.889444in}}%
\pgfpathlineto{\pgfqpoint{4.851542in}{2.900835in}}%
\pgfpathlineto{\pgfqpoint{4.851739in}{2.919211in}}%
\pgfpathlineto{\pgfqpoint{4.860486in}{2.926374in}}%
\pgfpathlineto{\pgfqpoint{4.866681in}{2.955837in}}%
\pgfpathlineto{\pgfqpoint{4.867300in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{4.876328in}{2.997137in}}%
\pgfpathlineto{\pgfqpoint{4.877859in}{3.009504in}}%
\pgfpathlineto{\pgfqpoint{4.884879in}{3.003787in}}%
\pgfpathlineto{\pgfqpoint{4.884926in}{2.998845in}}%
\pgfpathlineto{\pgfqpoint{4.886977in}{2.991580in}}%
\pgfpathlineto{\pgfqpoint{4.886592in}{2.962192in}}%
\pgfpathlineto{\pgfqpoint{4.901527in}{2.935046in}}%
\pgfpathlineto{\pgfqpoint{4.901760in}{2.933488in}}%
\pgfpathlineto{\pgfqpoint{4.893782in}{2.903867in}}%
\pgfpathlineto{\pgfqpoint{4.898816in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{4.899158in}{2.867092in}}%
\pgfpathlineto{\pgfqpoint{4.901532in}{2.856429in}}%
\pgfpathlineto{\pgfqpoint{4.903333in}{2.821568in}}%
\pgfpathlineto{\pgfqpoint{4.904505in}{2.816886in}}%
\pgfpathlineto{\pgfqpoint{4.904467in}{2.777825in}}%
\pgfpathlineto{\pgfqpoint{4.904776in}{2.775410in}}%
\pgfpathlineto{\pgfqpoint{4.904589in}{2.771531in}}%
\pgfpathlineto{\pgfqpoint{4.903477in}{2.743791in}}%
\pgfpathlineto{\pgfqpoint{4.902100in}{2.722712in}}%
\pgfpathlineto{\pgfqpoint{4.902823in}{2.713455in}}%
\pgfpathlineto{\pgfqpoint{4.902899in}{2.702130in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{2.681566in}}%
\pgfpathlineto{\pgfqpoint{4.906723in}{2.656212in}}%
\pgfpathlineto{\pgfqpoint{4.902923in}{2.636203in}}%
\pgfpathlineto{\pgfqpoint{4.902755in}{2.623782in}}%
\pgfpathlineto{\pgfqpoint{4.900534in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{2.589891in}}%
\pgfpathlineto{\pgfqpoint{4.897318in}{2.558078in}}%
\pgfpathlineto{\pgfqpoint{4.898501in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{2.498725in}}%
\pgfpathlineto{\pgfqpoint{4.896586in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{4.895816in}{2.491671in}}%
\pgfpathlineto{\pgfqpoint{4.895817in}{2.453402in}}%
\pgfpathlineto{\pgfqpoint{4.897563in}{2.446217in}}%
\pgfpathlineto{\pgfqpoint{4.894767in}{2.437421in}}%
\pgfpathlineto{\pgfqpoint{4.894374in}{2.413603in}}%
\pgfpathlineto{\pgfqpoint{4.890030in}{2.386148in}}%
\pgfpathlineto{\pgfqpoint{4.890344in}{2.382973in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{4.886741in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{4.889651in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{4.886422in}{2.300378in}}%
\pgfpathlineto{\pgfqpoint{4.888211in}{2.290089in}}%
\pgfpathlineto{\pgfqpoint{4.886027in}{2.282690in}}%
\pgfpathlineto{\pgfqpoint{4.883322in}{2.272034in}}%
\pgfpathlineto{\pgfqpoint{4.881808in}{2.258882in}}%
\pgfpathlineto{\pgfqpoint{4.881826in}{2.238902in}}%
\pgfpathlineto{\pgfqpoint{4.882203in}{2.231820in}}%
\pgfpathlineto{\pgfqpoint{4.882148in}{2.225550in}}%
\pgfpathlineto{\pgfqpoint{4.881536in}{2.196412in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{2.185292in}}%
\pgfpathlineto{\pgfqpoint{4.877390in}{2.163936in}}%
\pgfpathlineto{\pgfqpoint{4.875709in}{2.133059in}}%
\pgfpathmoveto{\pgfqpoint{4.938345in}{3.371032in}}%
\pgfpathlineto{\pgfqpoint{4.943516in}{3.375720in}}%
\pgfpathlineto{\pgfqpoint{4.942136in}{3.369869in}}%
\pgfpathlineto{\pgfqpoint{4.942095in}{3.368699in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{3.362995in}}%
\pgfpathlineto{\pgfqpoint{4.938156in}{3.368617in}}%
\pgfpathmoveto{\pgfqpoint{4.780988in}{2.453419in}}%
\pgfpathlineto{\pgfqpoint{4.781043in}{2.454189in}}%
\pgfpathlineto{\pgfqpoint{4.777432in}{2.462904in}}%
\pgfpathlineto{\pgfqpoint{4.779361in}{2.453666in}}%
\pgfpathlineto{\pgfqpoint{4.779322in}{2.446192in}}%
\pgfpathlineto{\pgfqpoint{4.779322in}{2.446192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601852in}{1.315898in}}%
\pgfpathlineto{\pgfqpoint{4.620625in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{4.632936in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{4.650618in}{1.307493in}}%
\pgfpathlineto{\pgfqpoint{4.666864in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{4.676665in}{1.331702in}}%
\pgfpathlineto{\pgfqpoint{4.696822in}{1.363253in}}%
\pgfpathlineto{\pgfqpoint{4.708428in}{1.396488in}}%
\pgfpathlineto{\pgfqpoint{4.713830in}{1.419556in}}%
\pgfpathlineto{\pgfqpoint{4.716317in}{1.429348in}}%
\pgfpathlineto{\pgfqpoint{4.720761in}{1.460118in}}%
\pgfpathlineto{\pgfqpoint{4.721678in}{1.492052in}}%
\pgfpathlineto{\pgfqpoint{4.717665in}{1.527562in}}%
\pgfpathlineto{\pgfqpoint{4.711413in}{1.555343in}}%
\pgfpathlineto{\pgfqpoint{4.702248in}{1.581282in}}%
\pgfpathlineto{\pgfqpoint{4.699907in}{1.585719in}}%
\pgfpathlineto{\pgfqpoint{4.689496in}{1.606917in}}%
\pgfpathlineto{\pgfqpoint{4.670685in}{1.633804in}}%
\pgfpathlineto{\pgfqpoint{4.657061in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{4.635813in}{1.663853in}}%
\pgfpathlineto{\pgfqpoint{4.623365in}{1.668890in}}%
\pgfpathlineto{\pgfqpoint{4.599616in}{1.676372in}}%
\pgfpathlineto{\pgfqpoint{4.583535in}{1.674268in}}%
\pgfpathlineto{\pgfqpoint{4.570776in}{1.674030in}}%
\pgfpathlineto{\pgfqpoint{4.564736in}{1.671771in}}%
\pgfpathlineto{\pgfqpoint{4.559017in}{1.664270in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.646441in}}%
\pgfpathlineto{\pgfqpoint{4.533090in}{1.618340in}}%
\pgfpathlineto{\pgfqpoint{4.528368in}{1.599344in}}%
\pgfpathlineto{\pgfqpoint{4.527581in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{4.527024in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.527142in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{4.528591in}{1.538920in}}%
\pgfpathlineto{\pgfqpoint{4.530122in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{4.531630in}{1.503786in}}%
\pgfpathlineto{\pgfqpoint{4.536887in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{4.539607in}{1.462993in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{4.551551in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{4.557203in}{1.398220in}}%
\pgfpathlineto{\pgfqpoint{4.565656in}{1.373348in}}%
\pgfpathlineto{\pgfqpoint{4.571253in}{1.357797in}}%
\pgfpathlineto{\pgfqpoint{4.580553in}{1.343712in}}%
\pgfpathlineto{\pgfqpoint{4.593056in}{1.322390in}}%
\pgfpathmoveto{\pgfqpoint{4.889394in}{3.854210in}}%
\pgfpathlineto{\pgfqpoint{4.889141in}{3.842342in}}%
\pgfpathlineto{\pgfqpoint{4.887652in}{3.825549in}}%
\pgfpathlineto{\pgfqpoint{4.891582in}{3.814073in}}%
\pgfpathlineto{\pgfqpoint{4.891627in}{3.795992in}}%
\pgfpathlineto{\pgfqpoint{4.887251in}{3.774618in}}%
\pgfpathlineto{\pgfqpoint{4.891714in}{3.755004in}}%
\pgfpathlineto{\pgfqpoint{4.890664in}{3.736112in}}%
\pgfpathlineto{\pgfqpoint{4.898827in}{3.699659in}}%
\pgfpathlineto{\pgfqpoint{4.899141in}{3.692868in}}%
\pgfpathlineto{\pgfqpoint{4.902483in}{3.665031in}}%
\pgfpathlineto{\pgfqpoint{4.913547in}{3.645590in}}%
\pgfpathlineto{\pgfqpoint{4.917479in}{3.633452in}}%
\pgfpathlineto{\pgfqpoint{4.924007in}{3.606399in}}%
\pgfpathlineto{\pgfqpoint{4.935178in}{3.591367in}}%
\pgfpathlineto{\pgfqpoint{4.940740in}{3.570995in}}%
\pgfpathlineto{\pgfqpoint{4.948961in}{3.553280in}}%
\pgfpathlineto{\pgfqpoint{4.938945in}{3.543509in}}%
\pgfpathlineto{\pgfqpoint{4.934160in}{3.536562in}}%
\pgfpathlineto{\pgfqpoint{4.924115in}{3.516733in}}%
\pgfpathlineto{\pgfqpoint{4.913068in}{3.508578in}}%
\pgfpathlineto{\pgfqpoint{4.914702in}{3.495839in}}%
\pgfpathlineto{\pgfqpoint{4.925087in}{3.496257in}}%
\pgfpathlineto{\pgfqpoint{4.930585in}{3.501537in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.509634in}}%
\pgfpathlineto{\pgfqpoint{4.953243in}{3.523630in}}%
\pgfpathlineto{\pgfqpoint{4.955292in}{3.537423in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{3.552556in}}%
\pgfpathlineto{\pgfqpoint{4.961969in}{3.556299in}}%
\pgfpathlineto{\pgfqpoint{4.957423in}{3.583893in}}%
\pgfpathlineto{\pgfqpoint{4.955755in}{3.589495in}}%
\pgfpathlineto{\pgfqpoint{4.952360in}{3.623203in}}%
\pgfpathlineto{\pgfqpoint{4.953931in}{3.639957in}}%
\pgfpathlineto{\pgfqpoint{4.945360in}{3.660683in}}%
\pgfpathlineto{\pgfqpoint{4.955587in}{3.690517in}}%
\pgfpathlineto{\pgfqpoint{4.955581in}{3.691145in}}%
\pgfpathlineto{\pgfqpoint{4.955898in}{3.691611in}}%
\pgfpathlineto{\pgfqpoint{4.955359in}{3.722768in}}%
\pgfpathlineto{\pgfqpoint{4.955860in}{3.731793in}}%
\pgfpathlineto{\pgfqpoint{4.949747in}{3.756738in}}%
\pgfpathlineto{\pgfqpoint{4.949415in}{3.763425in}}%
\pgfpathlineto{\pgfqpoint{4.950521in}{3.791859in}}%
\pgfpathlineto{\pgfqpoint{4.950679in}{3.811198in}}%
\pgfpathlineto{\pgfqpoint{4.947479in}{3.834282in}}%
\pgfpathlineto{\pgfqpoint{4.939865in}{3.845599in}}%
\pgfpathlineto{\pgfqpoint{4.943092in}{3.856364in}}%
\pgfpathlineto{\pgfqpoint{4.940569in}{3.883474in}}%
\pgfpathlineto{\pgfqpoint{4.924555in}{3.896349in}}%
\pgfpathlineto{\pgfqpoint{4.923773in}{3.920821in}}%
\pgfpathlineto{\pgfqpoint{4.906462in}{3.926293in}}%
\pgfpathlineto{\pgfqpoint{4.893811in}{3.936545in}}%
\pgfpathlineto{\pgfqpoint{4.884005in}{3.930272in}}%
\pgfpathlineto{\pgfqpoint{4.883232in}{3.925378in}}%
\pgfpathlineto{\pgfqpoint{4.884170in}{3.922352in}}%
\pgfpathlineto{\pgfqpoint{4.886001in}{3.902762in}}%
\pgfpathlineto{\pgfqpoint{4.887145in}{3.898672in}}%
\pgfpathlineto{\pgfqpoint{4.892345in}{3.876908in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{3.870164in}}%
\pgfpathlineto{\pgfqpoint{4.889354in}{3.867669in}}%
\pgfpathmoveto{\pgfqpoint{4.875709in}{2.133059in}}%
\pgfpathlineto{\pgfqpoint{4.875998in}{2.140374in}}%
\pgfpathlineto{\pgfqpoint{4.877390in}{2.163936in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{2.185292in}}%
\pgfpathlineto{\pgfqpoint{4.881536in}{2.196412in}}%
\pgfpathlineto{\pgfqpoint{4.882229in}{2.233671in}}%
\pgfpathlineto{\pgfqpoint{4.881826in}{2.238902in}}%
\pgfpathlineto{\pgfqpoint{4.881808in}{2.258882in}}%
\pgfpathlineto{\pgfqpoint{4.883322in}{2.272034in}}%
\pgfpathlineto{\pgfqpoint{4.886027in}{2.282690in}}%
\pgfpathlineto{\pgfqpoint{4.888211in}{2.290089in}}%
\pgfpathlineto{\pgfqpoint{4.886422in}{2.300378in}}%
\pgfpathlineto{\pgfqpoint{4.889651in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{4.886741in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{4.886897in}{2.350835in}}%
\pgfpathlineto{\pgfqpoint{4.890344in}{2.382973in}}%
\pgfpathlineto{\pgfqpoint{4.890030in}{2.386148in}}%
\pgfpathlineto{\pgfqpoint{4.894374in}{2.413603in}}%
\pgfpathlineto{\pgfqpoint{4.894767in}{2.437421in}}%
\pgfpathlineto{\pgfqpoint{4.897563in}{2.446217in}}%
\pgfpathlineto{\pgfqpoint{4.895817in}{2.453402in}}%
\pgfpathlineto{\pgfqpoint{4.895816in}{2.491671in}}%
\pgfpathlineto{\pgfqpoint{4.896586in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{2.498725in}}%
\pgfpathlineto{\pgfqpoint{4.898501in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{4.897315in}{2.558365in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{2.589891in}}%
\pgfpathlineto{\pgfqpoint{4.900534in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{4.902755in}{2.623782in}}%
\pgfpathlineto{\pgfqpoint{4.902923in}{2.636203in}}%
\pgfpathlineto{\pgfqpoint{4.906723in}{2.656212in}}%
\pgfpathlineto{\pgfqpoint{4.906626in}{2.681566in}}%
\pgfpathlineto{\pgfqpoint{4.902899in}{2.702130in}}%
\pgfpathlineto{\pgfqpoint{4.902823in}{2.713455in}}%
\pgfpathlineto{\pgfqpoint{4.902100in}{2.722712in}}%
\pgfpathlineto{\pgfqpoint{4.903477in}{2.743791in}}%
\pgfpathlineto{\pgfqpoint{4.904776in}{2.775410in}}%
\pgfpathlineto{\pgfqpoint{4.904467in}{2.777825in}}%
\pgfpathlineto{\pgfqpoint{4.904505in}{2.816886in}}%
\pgfpathlineto{\pgfqpoint{4.903333in}{2.821568in}}%
\pgfpathlineto{\pgfqpoint{4.901532in}{2.856429in}}%
\pgfpathlineto{\pgfqpoint{4.899158in}{2.867092in}}%
\pgfpathlineto{\pgfqpoint{4.898816in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{4.893782in}{2.903867in}}%
\pgfpathlineto{\pgfqpoint{4.901760in}{2.933488in}}%
\pgfpathlineto{\pgfqpoint{4.901527in}{2.935046in}}%
\pgfpathlineto{\pgfqpoint{4.886592in}{2.962192in}}%
\pgfpathlineto{\pgfqpoint{4.886977in}{2.991580in}}%
\pgfpathlineto{\pgfqpoint{4.884926in}{2.998845in}}%
\pgfpathlineto{\pgfqpoint{4.884879in}{3.003787in}}%
\pgfpathlineto{\pgfqpoint{4.877859in}{3.009504in}}%
\pgfpathlineto{\pgfqpoint{4.876328in}{2.997137in}}%
\pgfpathlineto{\pgfqpoint{4.867300in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{4.866681in}{2.955837in}}%
\pgfpathlineto{\pgfqpoint{4.860486in}{2.926374in}}%
\pgfpathlineto{\pgfqpoint{4.851739in}{2.919211in}}%
\pgfpathlineto{\pgfqpoint{4.851542in}{2.900835in}}%
\pgfpathlineto{\pgfqpoint{4.849117in}{2.889444in}}%
\pgfpathlineto{\pgfqpoint{4.843317in}{2.881537in}}%
\pgfpathlineto{\pgfqpoint{4.828006in}{2.886787in}}%
\pgfpathlineto{\pgfqpoint{4.813683in}{2.890431in}}%
\pgfpathlineto{\pgfqpoint{4.806931in}{2.886842in}}%
\pgfpathlineto{\pgfqpoint{4.803203in}{2.882189in}}%
\pgfpathlineto{\pgfqpoint{4.796213in}{2.869148in}}%
\pgfpathlineto{\pgfqpoint{4.788752in}{2.852170in}}%
\pgfpathlineto{\pgfqpoint{4.781351in}{2.829142in}}%
\pgfpathlineto{\pgfqpoint{4.774867in}{2.820831in}}%
\pgfpathlineto{\pgfqpoint{4.764215in}{2.789447in}}%
\pgfpathlineto{\pgfqpoint{4.757622in}{2.762186in}}%
\pgfpathlineto{\pgfqpoint{4.742277in}{2.741986in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{2.729307in}}%
\pgfpathlineto{\pgfqpoint{4.729187in}{2.704976in}}%
\pgfpathlineto{\pgfqpoint{4.717025in}{2.666817in}}%
\pgfpathlineto{\pgfqpoint{4.710428in}{2.626164in}}%
\pgfpathlineto{\pgfqpoint{4.705881in}{2.613769in}}%
\pgfpathlineto{\pgfqpoint{4.704297in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{4.703923in}{2.586754in}}%
\pgfpathlineto{\pgfqpoint{4.701042in}{2.569596in}}%
\pgfpathlineto{\pgfqpoint{4.698824in}{2.545946in}}%
\pgfpathlineto{\pgfqpoint{4.692886in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{4.692265in}{2.484543in}}%
\pgfpathlineto{\pgfqpoint{4.691135in}{2.477998in}}%
\pgfpathlineto{\pgfqpoint{4.691283in}{2.471566in}}%
\pgfpathlineto{\pgfqpoint{4.686754in}{2.442133in}}%
\pgfpathlineto{\pgfqpoint{4.686320in}{2.432444in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{2.410471in}}%
\pgfpathlineto{\pgfqpoint{4.681435in}{2.395323in}}%
\pgfpathlineto{\pgfqpoint{4.679466in}{2.374304in}}%
\pgfpathlineto{\pgfqpoint{4.678309in}{2.355001in}}%
\pgfpathlineto{\pgfqpoint{4.677703in}{2.337521in}}%
\pgfpathlineto{\pgfqpoint{4.678954in}{2.310125in}}%
\pgfpathlineto{\pgfqpoint{4.678235in}{2.308197in}}%
\pgfpathlineto{\pgfqpoint{4.678833in}{2.306077in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{2.277431in}}%
\pgfpathlineto{\pgfqpoint{4.674025in}{2.255715in}}%
\pgfpathlineto{\pgfqpoint{4.674561in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{4.678469in}{2.223771in}}%
\pgfpathlineto{\pgfqpoint{4.678368in}{2.215690in}}%
\pgfpathlineto{\pgfqpoint{4.675356in}{2.194365in}}%
\pgfpathlineto{\pgfqpoint{4.679298in}{2.178735in}}%
\pgfpathlineto{\pgfqpoint{4.681995in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{2.114190in}}%
\pgfpathlineto{\pgfqpoint{4.692717in}{2.102867in}}%
\pgfpathlineto{\pgfqpoint{4.701631in}{2.078444in}}%
\pgfpathlineto{\pgfqpoint{4.715278in}{2.062595in}}%
\pgfpathlineto{\pgfqpoint{4.717119in}{2.058595in}}%
\pgfpathlineto{\pgfqpoint{4.725579in}{2.047018in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{2.036854in}}%
\pgfpathlineto{\pgfqpoint{4.743697in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{4.750415in}{2.010336in}}%
\pgfpathlineto{\pgfqpoint{4.761805in}{2.000881in}}%
\pgfpathlineto{\pgfqpoint{4.783966in}{1.980680in}}%
\pgfpathlineto{\pgfqpoint{4.803090in}{1.975105in}}%
\pgfpathlineto{\pgfqpoint{4.819729in}{1.965750in}}%
\pgfpathlineto{\pgfqpoint{4.846137in}{1.964361in}}%
\pgfpathlineto{\pgfqpoint{4.849898in}{1.971181in}}%
\pgfpathlineto{\pgfqpoint{4.860681in}{1.987898in}}%
\pgfpathlineto{\pgfqpoint{4.870065in}{2.007570in}}%
\pgfpathlineto{\pgfqpoint{4.870587in}{2.010153in}}%
\pgfpathlineto{\pgfqpoint{4.875312in}{2.045018in}}%
\pgfpathlineto{\pgfqpoint{4.873780in}{2.055985in}}%
\pgfpathlineto{\pgfqpoint{4.870506in}{2.080893in}}%
\pgfpathlineto{\pgfqpoint{4.870526in}{2.082898in}}%
\pgfpathlineto{\pgfqpoint{4.873909in}{2.107910in}}%
\pgfpathlineto{\pgfqpoint{4.874431in}{2.120442in}}%
\pgfpathmoveto{\pgfqpoint{4.938156in}{3.368617in}}%
\pgfpathlineto{\pgfqpoint{4.937817in}{3.362995in}}%
\pgfpathlineto{\pgfqpoint{4.942095in}{3.368699in}}%
\pgfpathlineto{\pgfqpoint{4.942262in}{3.370519in}}%
\pgfpathlineto{\pgfqpoint{4.943516in}{3.375720in}}%
\pgfpathlineto{\pgfqpoint{4.938345in}{3.371032in}}%
\pgfpathmoveto{\pgfqpoint{4.779322in}{2.446192in}}%
\pgfpathlineto{\pgfqpoint{4.779361in}{2.453666in}}%
\pgfpathlineto{\pgfqpoint{4.777432in}{2.462904in}}%
\pgfpathlineto{\pgfqpoint{4.781043in}{2.454189in}}%
\pgfpathlineto{\pgfqpoint{4.780988in}{2.453419in}}%
\pgfpathmoveto{\pgfqpoint{4.619497in}{1.325782in}}%
\pgfpathlineto{\pgfqpoint{4.610930in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{4.597778in}{1.341277in}}%
\pgfpathlineto{\pgfqpoint{4.594514in}{1.346844in}}%
\pgfpathlineto{\pgfqpoint{4.576712in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{4.574273in}{1.380823in}}%
\pgfpathlineto{\pgfqpoint{4.556215in}{1.426420in}}%
\pgfpathlineto{\pgfqpoint{4.551444in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{4.548588in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{4.543462in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{4.539865in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{4.537444in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{4.535645in}{1.546484in}}%
\pgfpathlineto{\pgfqpoint{4.535663in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{4.536335in}{1.560984in}}%
\pgfpathlineto{\pgfqpoint{4.537239in}{1.591374in}}%
\pgfpathlineto{\pgfqpoint{4.544417in}{1.620249in}}%
\pgfpathlineto{\pgfqpoint{4.549809in}{1.638081in}}%
\pgfpathlineto{\pgfqpoint{4.567923in}{1.656609in}}%
\pgfpathlineto{\pgfqpoint{4.579026in}{1.662066in}}%
\pgfpathlineto{\pgfqpoint{4.600584in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{4.614004in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{4.636628in}{1.651504in}}%
\pgfpathlineto{\pgfqpoint{4.648390in}{1.642374in}}%
\pgfpathlineto{\pgfqpoint{4.666833in}{1.624022in}}%
\pgfpathlineto{\pgfqpoint{4.670181in}{1.619287in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.600499in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{1.591306in}}%
\pgfpathlineto{\pgfqpoint{4.694980in}{1.577475in}}%
\pgfpathlineto{\pgfqpoint{4.704019in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{4.709460in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{4.713442in}{1.492836in}}%
\pgfpathlineto{\pgfqpoint{4.712989in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{4.711683in}{1.461120in}}%
\pgfpathlineto{\pgfqpoint{4.707760in}{1.433685in}}%
\pgfpathlineto{\pgfqpoint{4.702749in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{4.699673in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{4.693066in}{1.381904in}}%
\pgfpathlineto{\pgfqpoint{4.683904in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{4.665642in}{1.338837in}}%
\pgfpathlineto{\pgfqpoint{4.662613in}{1.337328in}}%
\pgfpathlineto{\pgfqpoint{4.639615in}{1.323915in}}%
\pgfpathmoveto{\pgfqpoint{4.895355in}{3.862610in}}%
\pgfpathlineto{\pgfqpoint{4.898734in}{3.870369in}}%
\pgfpathlineto{\pgfqpoint{4.904659in}{3.891342in}}%
\pgfpathlineto{\pgfqpoint{4.902956in}{3.898469in}}%
\pgfpathlineto{\pgfqpoint{4.899570in}{3.910585in}}%
\pgfpathlineto{\pgfqpoint{4.914951in}{3.905723in}}%
\pgfpathlineto{\pgfqpoint{4.915208in}{3.897708in}}%
\pgfpathlineto{\pgfqpoint{4.936680in}{3.880444in}}%
\pgfpathlineto{\pgfqpoint{4.938590in}{3.859923in}}%
\pgfpathlineto{\pgfqpoint{4.934296in}{3.845596in}}%
\pgfpathlineto{\pgfqpoint{4.944429in}{3.830534in}}%
\pgfpathlineto{\pgfqpoint{4.946957in}{3.812293in}}%
\pgfpathlineto{\pgfqpoint{4.946745in}{3.787836in}}%
\pgfpathlineto{\pgfqpoint{4.945580in}{3.761689in}}%
\pgfpathlineto{\pgfqpoint{4.945717in}{3.758925in}}%
\pgfpathlineto{\pgfqpoint{4.952868in}{3.729747in}}%
\pgfpathlineto{\pgfqpoint{4.952544in}{3.723909in}}%
\pgfpathlineto{\pgfqpoint{4.952893in}{3.703756in}}%
\pgfpathlineto{\pgfqpoint{4.947140in}{3.695300in}}%
\pgfpathlineto{\pgfqpoint{4.947244in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.939982in}{3.662739in}}%
\pgfpathlineto{\pgfqpoint{4.950916in}{3.636298in}}%
\pgfpathlineto{\pgfqpoint{4.949758in}{3.623943in}}%
\pgfpathlineto{\pgfqpoint{4.953523in}{3.586557in}}%
\pgfpathlineto{\pgfqpoint{4.954053in}{3.584776in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{3.560700in}}%
\pgfpathlineto{\pgfqpoint{4.948750in}{3.580676in}}%
\pgfpathlineto{\pgfqpoint{4.946982in}{3.587152in}}%
\pgfpathlineto{\pgfqpoint{4.928850in}{3.611552in}}%
\pgfpathlineto{\pgfqpoint{4.924036in}{3.631501in}}%
\pgfpathlineto{\pgfqpoint{4.917390in}{3.652020in}}%
\pgfpathlineto{\pgfqpoint{4.909532in}{3.665827in}}%
\pgfpathlineto{\pgfqpoint{4.907159in}{3.685595in}}%
\pgfpathlineto{\pgfqpoint{4.906429in}{3.701407in}}%
\pgfpathlineto{\pgfqpoint{4.898177in}{3.737843in}}%
\pgfpathlineto{\pgfqpoint{4.898796in}{3.748984in}}%
\pgfpathlineto{\pgfqpoint{4.892428in}{3.776966in}}%
\pgfpathlineto{\pgfqpoint{4.895888in}{3.793862in}}%
\pgfpathlineto{\pgfqpoint{4.895827in}{3.818075in}}%
\pgfpathlineto{\pgfqpoint{4.894090in}{3.823148in}}%
\pgfpathlineto{\pgfqpoint{4.894972in}{3.833098in}}%
\pgfpathlineto{\pgfqpoint{4.895412in}{3.843492in}}%
\pgfpathmoveto{\pgfqpoint{4.866788in}{2.107467in}}%
\pgfpathlineto{\pgfqpoint{4.864284in}{2.088958in}}%
\pgfpathlineto{\pgfqpoint{4.864188in}{2.078927in}}%
\pgfpathlineto{\pgfqpoint{4.868216in}{2.048276in}}%
\pgfpathlineto{\pgfqpoint{4.865932in}{2.040343in}}%
\pgfpathlineto{\pgfqpoint{4.862985in}{2.011954in}}%
\pgfpathlineto{\pgfqpoint{4.860208in}{2.001479in}}%
\pgfpathlineto{\pgfqpoint{4.854862in}{1.990272in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{1.983354in}}%
\pgfpathlineto{\pgfqpoint{4.841747in}{1.967663in}}%
\pgfpathlineto{\pgfqpoint{4.819723in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.805847in}{1.976624in}}%
\pgfpathlineto{\pgfqpoint{4.784137in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{2.001554in}}%
\pgfpathlineto{\pgfqpoint{4.750969in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{4.744901in}{2.023064in}}%
\pgfpathlineto{\pgfqpoint{4.734162in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{2.039963in}}%
\pgfpathlineto{\pgfqpoint{4.718819in}{2.061013in}}%
\pgfpathlineto{\pgfqpoint{4.703035in}{2.079344in}}%
\pgfpathlineto{\pgfqpoint{4.694716in}{2.102137in}}%
\pgfpathlineto{\pgfqpoint{4.692123in}{2.115806in}}%
\pgfpathlineto{\pgfqpoint{4.684191in}{2.141549in}}%
\pgfpathlineto{\pgfqpoint{4.681565in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{4.677096in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{4.679914in}{2.215002in}}%
\pgfpathlineto{\pgfqpoint{4.680043in}{2.225300in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{2.240229in}}%
\pgfpathlineto{\pgfqpoint{4.676017in}{2.257035in}}%
\pgfpathlineto{\pgfqpoint{4.676431in}{2.276826in}}%
\pgfpathlineto{\pgfqpoint{4.681009in}{2.307910in}}%
\pgfpathlineto{\pgfqpoint{4.681127in}{2.309777in}}%
\pgfpathlineto{\pgfqpoint{4.679832in}{2.338145in}}%
\pgfpathlineto{\pgfqpoint{4.680376in}{2.353829in}}%
\pgfpathlineto{\pgfqpoint{4.681677in}{2.375549in}}%
\pgfpathlineto{\pgfqpoint{4.683407in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{4.685270in}{2.411174in}}%
\pgfpathlineto{\pgfqpoint{4.688014in}{2.429784in}}%
\pgfpathlineto{\pgfqpoint{4.688545in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{4.694080in}{2.477597in}}%
\pgfpathlineto{\pgfqpoint{4.694116in}{2.478070in}}%
\pgfpathlineto{\pgfqpoint{4.694877in}{2.507898in}}%
\pgfpathlineto{\pgfqpoint{4.696839in}{2.519348in}}%
\pgfpathlineto{\pgfqpoint{4.700991in}{2.545884in}}%
\pgfpathlineto{\pgfqpoint{4.701650in}{2.548798in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{2.569405in}}%
\pgfpathlineto{\pgfqpoint{4.707293in}{2.591333in}}%
\pgfpathlineto{\pgfqpoint{4.708591in}{2.611842in}}%
\pgfpathlineto{\pgfqpoint{4.714123in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{4.719750in}{2.661596in}}%
\pgfpathlineto{\pgfqpoint{4.723181in}{2.666611in}}%
\pgfpathlineto{\pgfqpoint{4.727220in}{2.681951in}}%
\pgfpathlineto{\pgfqpoint{4.734277in}{2.704065in}}%
\pgfpathlineto{\pgfqpoint{4.737757in}{2.718157in}}%
\pgfpathlineto{\pgfqpoint{4.750005in}{2.740085in}}%
\pgfpathlineto{\pgfqpoint{4.760863in}{2.754380in}}%
\pgfpathlineto{\pgfqpoint{4.764390in}{2.765021in}}%
\pgfpathlineto{\pgfqpoint{4.768677in}{2.783165in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.791928in}}%
\pgfpathlineto{\pgfqpoint{4.779911in}{2.816457in}}%
\pgfpathlineto{\pgfqpoint{4.794073in}{2.834609in}}%
\pgfpathlineto{\pgfqpoint{4.797956in}{2.846690in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{2.874203in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{2.874183in}}%
\pgfpathlineto{\pgfqpoint{4.842615in}{2.866718in}}%
\pgfpathlineto{\pgfqpoint{4.856797in}{2.886051in}}%
\pgfpathlineto{\pgfqpoint{4.862724in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{4.862777in}{2.918764in}}%
\pgfpathlineto{\pgfqpoint{4.865092in}{2.920660in}}%
\pgfpathlineto{\pgfqpoint{4.871637in}{2.951785in}}%
\pgfpathlineto{\pgfqpoint{4.876020in}{2.922544in}}%
\pgfpathlineto{\pgfqpoint{4.873908in}{2.914701in}}%
\pgfpathlineto{\pgfqpoint{4.890812in}{2.891116in}}%
\pgfpathlineto{\pgfqpoint{4.891046in}{2.870752in}}%
\pgfpathlineto{\pgfqpoint{4.895067in}{2.852693in}}%
\pgfpathlineto{\pgfqpoint{4.896432in}{2.826269in}}%
\pgfpathlineto{\pgfqpoint{4.899407in}{2.814384in}}%
\pgfpathlineto{\pgfqpoint{4.899376in}{2.781690in}}%
\pgfpathlineto{\pgfqpoint{4.900362in}{2.773999in}}%
\pgfpathlineto{\pgfqpoint{4.899085in}{2.744703in}}%
\pgfpathlineto{\pgfqpoint{4.897344in}{2.718048in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{2.713515in}}%
\pgfpathlineto{\pgfqpoint{4.897736in}{2.707969in}}%
\pgfpathlineto{\pgfqpoint{4.902813in}{2.679953in}}%
\pgfpathlineto{\pgfqpoint{4.902898in}{2.657559in}}%
\pgfpathlineto{\pgfqpoint{4.897724in}{2.630310in}}%
\pgfpathlineto{\pgfqpoint{4.897649in}{2.624748in}}%
\pgfpathlineto{\pgfqpoint{4.896654in}{2.619026in}}%
\pgfpathlineto{\pgfqpoint{4.898692in}{2.590105in}}%
\pgfpathlineto{\pgfqpoint{4.894508in}{2.562077in}}%
\pgfpathlineto{\pgfqpoint{4.894455in}{2.557993in}}%
\pgfpathlineto{\pgfqpoint{4.892913in}{2.546771in}}%
\pgfpathlineto{\pgfqpoint{4.893593in}{2.529943in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{2.504451in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{2.494416in}}%
\pgfpathlineto{\pgfqpoint{4.891060in}{2.475540in}}%
\pgfpathlineto{\pgfqpoint{4.891061in}{2.450830in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{2.447998in}}%
\pgfpathlineto{\pgfqpoint{4.890647in}{2.444530in}}%
\pgfpathlineto{\pgfqpoint{4.890142in}{2.413911in}}%
\pgfpathlineto{\pgfqpoint{4.886836in}{2.393017in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.383965in}}%
\pgfpathlineto{\pgfqpoint{4.887103in}{2.379860in}}%
\pgfpathlineto{\pgfqpoint{4.884177in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{4.882908in}{2.346418in}}%
\pgfpathlineto{\pgfqpoint{4.885306in}{2.326116in}}%
\pgfpathlineto{\pgfqpoint{4.880471in}{2.288441in}}%
\pgfpathlineto{\pgfqpoint{4.877054in}{2.258755in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{2.239556in}}%
\pgfpathlineto{\pgfqpoint{4.877306in}{2.233215in}}%
\pgfpathlineto{\pgfqpoint{4.875599in}{2.227586in}}%
\pgfpathlineto{\pgfqpoint{4.874987in}{2.198408in}}%
\pgfpathlineto{\pgfqpoint{4.870559in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{4.869596in}{2.166015in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{2.139938in}}%
\pgfpathlineto{\pgfqpoint{4.868195in}{2.134765in}}%
\pgfpathlineto{\pgfqpoint{4.867831in}{2.132532in}}%
\pgfpathmoveto{\pgfqpoint{4.958289in}{3.552729in}}%
\pgfpathlineto{\pgfqpoint{4.953039in}{3.538324in}}%
\pgfpathlineto{\pgfqpoint{4.950765in}{3.523012in}}%
\pgfpathlineto{\pgfqpoint{4.949958in}{3.514549in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.505625in}}%
\pgfpathlineto{\pgfqpoint{4.939225in}{3.530832in}}%
\pgfpathlineto{\pgfqpoint{4.946151in}{3.540888in}}%
\pgfpathmoveto{\pgfqpoint{4.781914in}{2.452790in}}%
\pgfpathlineto{\pgfqpoint{4.782069in}{2.454922in}}%
\pgfpathlineto{\pgfqpoint{4.772069in}{2.479055in}}%
\pgfpathlineto{\pgfqpoint{4.777410in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{4.777302in}{2.432777in}}%
\pgfpathlineto{\pgfqpoint{4.777302in}{2.432777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639615in}{1.323915in}}%
\pgfpathlineto{\pgfqpoint{4.662613in}{1.337328in}}%
\pgfpathlineto{\pgfqpoint{4.665642in}{1.338837in}}%
\pgfpathlineto{\pgfqpoint{4.683904in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{4.693066in}{1.381904in}}%
\pgfpathlineto{\pgfqpoint{4.699673in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{4.702749in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{4.707760in}{1.433685in}}%
\pgfpathlineto{\pgfqpoint{4.711683in}{1.461120in}}%
\pgfpathlineto{\pgfqpoint{4.712989in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{4.713442in}{1.492836in}}%
\pgfpathlineto{\pgfqpoint{4.709460in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{4.704019in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{4.703095in}{1.554358in}}%
\pgfpathlineto{\pgfqpoint{4.694980in}{1.577475in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{1.591306in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.600499in}}%
\pgfpathlineto{\pgfqpoint{4.666833in}{1.624022in}}%
\pgfpathlineto{\pgfqpoint{4.648390in}{1.642374in}}%
\pgfpathlineto{\pgfqpoint{4.636628in}{1.651504in}}%
\pgfpathlineto{\pgfqpoint{4.614004in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{4.600584in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{4.579026in}{1.662066in}}%
\pgfpathlineto{\pgfqpoint{4.567923in}{1.656609in}}%
\pgfpathlineto{\pgfqpoint{4.549809in}{1.638081in}}%
\pgfpathlineto{\pgfqpoint{4.544417in}{1.620249in}}%
\pgfpathlineto{\pgfqpoint{4.537239in}{1.591374in}}%
\pgfpathlineto{\pgfqpoint{4.536884in}{1.582461in}}%
\pgfpathlineto{\pgfqpoint{4.536335in}{1.560984in}}%
\pgfpathlineto{\pgfqpoint{4.535663in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{4.535645in}{1.546484in}}%
\pgfpathlineto{\pgfqpoint{4.537444in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{4.539865in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{4.543462in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{4.548588in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{4.551444in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{4.556215in}{1.426420in}}%
\pgfpathlineto{\pgfqpoint{4.574273in}{1.380823in}}%
\pgfpathlineto{\pgfqpoint{4.576712in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{4.594514in}{1.346844in}}%
\pgfpathlineto{\pgfqpoint{4.597778in}{1.341277in}}%
\pgfpathlineto{\pgfqpoint{4.610930in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{4.619497in}{1.325782in}}%
\pgfpathmoveto{\pgfqpoint{4.895412in}{3.843492in}}%
\pgfpathlineto{\pgfqpoint{4.894972in}{3.833098in}}%
\pgfpathlineto{\pgfqpoint{4.894090in}{3.823148in}}%
\pgfpathlineto{\pgfqpoint{4.895827in}{3.818075in}}%
\pgfpathlineto{\pgfqpoint{4.895888in}{3.793862in}}%
\pgfpathlineto{\pgfqpoint{4.892428in}{3.776966in}}%
\pgfpathlineto{\pgfqpoint{4.898796in}{3.748984in}}%
\pgfpathlineto{\pgfqpoint{4.898177in}{3.737843in}}%
\pgfpathlineto{\pgfqpoint{4.906429in}{3.701407in}}%
\pgfpathlineto{\pgfqpoint{4.907159in}{3.685595in}}%
\pgfpathlineto{\pgfqpoint{4.909532in}{3.665827in}}%
\pgfpathlineto{\pgfqpoint{4.917390in}{3.652020in}}%
\pgfpathlineto{\pgfqpoint{4.924036in}{3.631501in}}%
\pgfpathlineto{\pgfqpoint{4.928850in}{3.611552in}}%
\pgfpathlineto{\pgfqpoint{4.946982in}{3.587152in}}%
\pgfpathlineto{\pgfqpoint{4.948750in}{3.580676in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{3.560700in}}%
\pgfpathlineto{\pgfqpoint{4.954053in}{3.584776in}}%
\pgfpathlineto{\pgfqpoint{4.953523in}{3.586557in}}%
\pgfpathlineto{\pgfqpoint{4.949758in}{3.623943in}}%
\pgfpathlineto{\pgfqpoint{4.950916in}{3.636298in}}%
\pgfpathlineto{\pgfqpoint{4.939982in}{3.662739in}}%
\pgfpathlineto{\pgfqpoint{4.947244in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.947140in}{3.695300in}}%
\pgfpathlineto{\pgfqpoint{4.952893in}{3.703756in}}%
\pgfpathlineto{\pgfqpoint{4.952544in}{3.723909in}}%
\pgfpathlineto{\pgfqpoint{4.952868in}{3.729747in}}%
\pgfpathlineto{\pgfqpoint{4.945717in}{3.758925in}}%
\pgfpathlineto{\pgfqpoint{4.945580in}{3.761689in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.789109in}}%
\pgfpathlineto{\pgfqpoint{4.946957in}{3.812293in}}%
\pgfpathlineto{\pgfqpoint{4.944429in}{3.830534in}}%
\pgfpathlineto{\pgfqpoint{4.934296in}{3.845596in}}%
\pgfpathlineto{\pgfqpoint{4.938590in}{3.859923in}}%
\pgfpathlineto{\pgfqpoint{4.936680in}{3.880444in}}%
\pgfpathlineto{\pgfqpoint{4.915208in}{3.897708in}}%
\pgfpathlineto{\pgfqpoint{4.914951in}{3.905723in}}%
\pgfpathlineto{\pgfqpoint{4.899570in}{3.910585in}}%
\pgfpathlineto{\pgfqpoint{4.902956in}{3.898469in}}%
\pgfpathlineto{\pgfqpoint{4.904659in}{3.891342in}}%
\pgfpathlineto{\pgfqpoint{4.898734in}{3.870369in}}%
\pgfpathlineto{\pgfqpoint{4.895355in}{3.862610in}}%
\pgfpathmoveto{\pgfqpoint{4.867831in}{2.132532in}}%
\pgfpathlineto{\pgfqpoint{4.868195in}{2.134765in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{2.139938in}}%
\pgfpathlineto{\pgfqpoint{4.869596in}{2.166015in}}%
\pgfpathlineto{\pgfqpoint{4.870559in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{4.874987in}{2.198408in}}%
\pgfpathlineto{\pgfqpoint{4.875599in}{2.227586in}}%
\pgfpathlineto{\pgfqpoint{4.877306in}{2.233215in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{2.239556in}}%
\pgfpathlineto{\pgfqpoint{4.877054in}{2.258755in}}%
\pgfpathlineto{\pgfqpoint{4.880501in}{2.288718in}}%
\pgfpathlineto{\pgfqpoint{4.885306in}{2.326116in}}%
\pgfpathlineto{\pgfqpoint{4.882908in}{2.346418in}}%
\pgfpathlineto{\pgfqpoint{4.884177in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{4.887103in}{2.379860in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{2.383965in}}%
\pgfpathlineto{\pgfqpoint{4.886836in}{2.393017in}}%
\pgfpathlineto{\pgfqpoint{4.890142in}{2.413911in}}%
\pgfpathlineto{\pgfqpoint{4.890647in}{2.444530in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{2.447998in}}%
\pgfpathlineto{\pgfqpoint{4.891061in}{2.450830in}}%
\pgfpathlineto{\pgfqpoint{4.891060in}{2.475540in}}%
\pgfpathlineto{\pgfqpoint{4.892234in}{2.495616in}}%
\pgfpathlineto{\pgfqpoint{4.891676in}{2.504451in}}%
\pgfpathlineto{\pgfqpoint{4.893593in}{2.529943in}}%
\pgfpathlineto{\pgfqpoint{4.892913in}{2.546771in}}%
\pgfpathlineto{\pgfqpoint{4.894455in}{2.557993in}}%
\pgfpathlineto{\pgfqpoint{4.894508in}{2.562077in}}%
\pgfpathlineto{\pgfqpoint{4.898692in}{2.590105in}}%
\pgfpathlineto{\pgfqpoint{4.896654in}{2.619026in}}%
\pgfpathlineto{\pgfqpoint{4.897649in}{2.624748in}}%
\pgfpathlineto{\pgfqpoint{4.897724in}{2.630310in}}%
\pgfpathlineto{\pgfqpoint{4.902898in}{2.657559in}}%
\pgfpathlineto{\pgfqpoint{4.902813in}{2.679953in}}%
\pgfpathlineto{\pgfqpoint{4.897736in}{2.707969in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{2.713515in}}%
\pgfpathlineto{\pgfqpoint{4.897344in}{2.718048in}}%
\pgfpathlineto{\pgfqpoint{4.899085in}{2.744703in}}%
\pgfpathlineto{\pgfqpoint{4.900362in}{2.773999in}}%
\pgfpathlineto{\pgfqpoint{4.899376in}{2.781690in}}%
\pgfpathlineto{\pgfqpoint{4.899407in}{2.814384in}}%
\pgfpathlineto{\pgfqpoint{4.896432in}{2.826269in}}%
\pgfpathlineto{\pgfqpoint{4.895067in}{2.852693in}}%
\pgfpathlineto{\pgfqpoint{4.891046in}{2.870752in}}%
\pgfpathlineto{\pgfqpoint{4.890812in}{2.891116in}}%
\pgfpathlineto{\pgfqpoint{4.873908in}{2.914701in}}%
\pgfpathlineto{\pgfqpoint{4.876020in}{2.922544in}}%
\pgfpathlineto{\pgfqpoint{4.871637in}{2.951785in}}%
\pgfpathlineto{\pgfqpoint{4.865092in}{2.920660in}}%
\pgfpathlineto{\pgfqpoint{4.862777in}{2.918764in}}%
\pgfpathlineto{\pgfqpoint{4.862724in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{4.856797in}{2.886051in}}%
\pgfpathlineto{\pgfqpoint{4.842615in}{2.866718in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{2.874183in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{2.874203in}}%
\pgfpathlineto{\pgfqpoint{4.797956in}{2.846690in}}%
\pgfpathlineto{\pgfqpoint{4.794073in}{2.834609in}}%
\pgfpathlineto{\pgfqpoint{4.779911in}{2.816457in}}%
\pgfpathlineto{\pgfqpoint{4.768677in}{2.783165in}}%
\pgfpathlineto{\pgfqpoint{4.764390in}{2.765021in}}%
\pgfpathlineto{\pgfqpoint{4.760863in}{2.754380in}}%
\pgfpathlineto{\pgfqpoint{4.750005in}{2.740085in}}%
\pgfpathlineto{\pgfqpoint{4.737757in}{2.718157in}}%
\pgfpathlineto{\pgfqpoint{4.734277in}{2.704065in}}%
\pgfpathlineto{\pgfqpoint{4.727220in}{2.681951in}}%
\pgfpathlineto{\pgfqpoint{4.723181in}{2.666611in}}%
\pgfpathlineto{\pgfqpoint{4.719750in}{2.661596in}}%
\pgfpathlineto{\pgfqpoint{4.714123in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{4.708591in}{2.611842in}}%
\pgfpathlineto{\pgfqpoint{4.707293in}{2.591333in}}%
\pgfpathlineto{\pgfqpoint{4.706759in}{2.588415in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{2.569405in}}%
\pgfpathlineto{\pgfqpoint{4.701650in}{2.548798in}}%
\pgfpathlineto{\pgfqpoint{4.700991in}{2.545884in}}%
\pgfpathlineto{\pgfqpoint{4.694877in}{2.507898in}}%
\pgfpathlineto{\pgfqpoint{4.694080in}{2.477597in}}%
\pgfpathlineto{\pgfqpoint{4.688545in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{4.688014in}{2.429784in}}%
\pgfpathlineto{\pgfqpoint{4.685270in}{2.411174in}}%
\pgfpathlineto{\pgfqpoint{4.683407in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{4.681677in}{2.375549in}}%
\pgfpathlineto{\pgfqpoint{4.680376in}{2.353829in}}%
\pgfpathlineto{\pgfqpoint{4.679832in}{2.338145in}}%
\pgfpathlineto{\pgfqpoint{4.681127in}{2.309777in}}%
\pgfpathlineto{\pgfqpoint{4.680905in}{2.306259in}}%
\pgfpathlineto{\pgfqpoint{4.676431in}{2.276826in}}%
\pgfpathlineto{\pgfqpoint{4.676017in}{2.257035in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{2.240229in}}%
\pgfpathlineto{\pgfqpoint{4.680043in}{2.225300in}}%
\pgfpathlineto{\pgfqpoint{4.679914in}{2.215002in}}%
\pgfpathlineto{\pgfqpoint{4.677096in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{4.681565in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{4.684191in}{2.141549in}}%
\pgfpathlineto{\pgfqpoint{4.692123in}{2.115806in}}%
\pgfpathlineto{\pgfqpoint{4.694716in}{2.102137in}}%
\pgfpathlineto{\pgfqpoint{4.703035in}{2.079344in}}%
\pgfpathlineto{\pgfqpoint{4.718993in}{2.060634in}}%
\pgfpathlineto{\pgfqpoint{4.719795in}{2.059537in}}%
\pgfpathlineto{\pgfqpoint{4.734162in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{4.744901in}{2.023064in}}%
\pgfpathlineto{\pgfqpoint{4.750969in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{2.001554in}}%
\pgfpathlineto{\pgfqpoint{4.784137in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{4.805847in}{1.976624in}}%
\pgfpathlineto{\pgfqpoint{4.819723in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.841747in}{1.967663in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{1.983354in}}%
\pgfpathlineto{\pgfqpoint{4.854862in}{1.990272in}}%
\pgfpathlineto{\pgfqpoint{4.860208in}{2.001479in}}%
\pgfpathlineto{\pgfqpoint{4.862985in}{2.011954in}}%
\pgfpathlineto{\pgfqpoint{4.865932in}{2.040343in}}%
\pgfpathlineto{\pgfqpoint{4.868216in}{2.048276in}}%
\pgfpathlineto{\pgfqpoint{4.864188in}{2.078927in}}%
\pgfpathlineto{\pgfqpoint{4.864284in}{2.088958in}}%
\pgfpathlineto{\pgfqpoint{4.866788in}{2.107467in}}%
\pgfpathmoveto{\pgfqpoint{4.946151in}{3.540888in}}%
\pgfpathlineto{\pgfqpoint{4.939225in}{3.530832in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.505625in}}%
\pgfpathlineto{\pgfqpoint{4.949958in}{3.514549in}}%
\pgfpathlineto{\pgfqpoint{4.950765in}{3.523012in}}%
\pgfpathlineto{\pgfqpoint{4.953039in}{3.538324in}}%
\pgfpathlineto{\pgfqpoint{4.958289in}{3.552729in}}%
\pgfpathmoveto{\pgfqpoint{4.777302in}{2.432777in}}%
\pgfpathlineto{\pgfqpoint{4.777410in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{4.772069in}{2.479055in}}%
\pgfpathlineto{\pgfqpoint{4.782069in}{2.454922in}}%
\pgfpathlineto{\pgfqpoint{4.781914in}{2.452790in}}%
\pgfpathmoveto{\pgfqpoint{4.892639in}{2.713717in}}%
\pgfpathlineto{\pgfqpoint{4.892665in}{2.713292in}}%
\pgfpathlineto{\pgfqpoint{4.899000in}{2.678341in}}%
\pgfpathlineto{\pgfqpoint{4.899074in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{4.892881in}{2.625587in}}%
\pgfpathlineto{\pgfqpoint{4.895362in}{2.590320in}}%
\pgfpathlineto{\pgfqpoint{4.891731in}{2.565998in}}%
\pgfpathlineto{\pgfqpoint{4.891624in}{2.557773in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{2.535174in}}%
\pgfpathlineto{\pgfqpoint{4.888685in}{2.531097in}}%
\pgfpathlineto{\pgfqpoint{4.888220in}{2.524920in}}%
\pgfpathlineto{\pgfqpoint{4.889956in}{2.497441in}}%
\pgfpathlineto{\pgfqpoint{4.889910in}{2.493710in}}%
\pgfpathlineto{\pgfqpoint{4.887214in}{2.448932in}}%
\pgfpathlineto{\pgfqpoint{4.886408in}{2.444435in}}%
\pgfpathlineto{\pgfqpoint{4.885909in}{2.414219in}}%
\pgfpathlineto{\pgfqpoint{4.883641in}{2.399886in}}%
\pgfpathlineto{\pgfqpoint{4.885115in}{2.384957in}}%
\pgfpathlineto{\pgfqpoint{4.884082in}{2.378186in}}%
\pgfpathlineto{\pgfqpoint{4.881457in}{2.353214in}}%
\pgfpathlineto{\pgfqpoint{4.879074in}{2.342690in}}%
\pgfpathlineto{\pgfqpoint{4.880960in}{2.326721in}}%
\pgfpathlineto{\pgfqpoint{4.877161in}{2.297147in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{2.289913in}}%
\pgfpathlineto{\pgfqpoint{4.876814in}{2.287145in}}%
\pgfpathlineto{\pgfqpoint{4.874044in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{4.872300in}{2.258627in}}%
\pgfpathlineto{\pgfqpoint{4.872309in}{2.248930in}}%
\pgfpathlineto{\pgfqpoint{4.872858in}{2.234113in}}%
\pgfpathlineto{\pgfqpoint{4.868869in}{2.220960in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{2.200404in}}%
\pgfpathlineto{\pgfqpoint{4.861931in}{2.169619in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{2.164614in}}%
\pgfpathlineto{\pgfqpoint{4.862371in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{4.860344in}{2.123283in}}%
\pgfpathlineto{\pgfqpoint{4.859667in}{2.107024in}}%
\pgfpathlineto{\pgfqpoint{4.858043in}{2.095018in}}%
\pgfpathlineto{\pgfqpoint{4.857869in}{2.076961in}}%
\pgfpathlineto{\pgfqpoint{4.861045in}{2.052793in}}%
\pgfpathlineto{\pgfqpoint{4.856180in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{4.854032in}{2.015200in}}%
\pgfpathlineto{\pgfqpoint{4.848704in}{1.995099in}}%
\pgfpathlineto{\pgfqpoint{4.848639in}{1.991423in}}%
\pgfpathlineto{\pgfqpoint{4.837356in}{1.970965in}}%
\pgfpathlineto{\pgfqpoint{4.819718in}{1.971893in}}%
\pgfpathlineto{\pgfqpoint{4.808603in}{1.978142in}}%
\pgfpathlineto{\pgfqpoint{4.784308in}{1.985224in}}%
\pgfpathlineto{\pgfqpoint{4.765657in}{2.002226in}}%
\pgfpathlineto{\pgfqpoint{4.751524in}{2.013958in}}%
\pgfpathlineto{\pgfqpoint{4.746104in}{2.023707in}}%
\pgfpathlineto{\pgfqpoint{4.736514in}{2.035352in}}%
\pgfpathlineto{\pgfqpoint{4.732878in}{2.041398in}}%
\pgfpathlineto{\pgfqpoint{4.720954in}{2.060773in}}%
\pgfpathlineto{\pgfqpoint{4.719413in}{2.062853in}}%
\pgfpathlineto{\pgfqpoint{4.704438in}{2.080245in}}%
\pgfpathlineto{\pgfqpoint{4.696714in}{2.101408in}}%
\pgfpathlineto{\pgfqpoint{4.693677in}{2.117422in}}%
\pgfpathlineto{\pgfqpoint{4.686386in}{2.141082in}}%
\pgfpathlineto{\pgfqpoint{4.683832in}{2.175931in}}%
\pgfpathlineto{\pgfqpoint{4.678836in}{2.195736in}}%
\pgfpathlineto{\pgfqpoint{4.681460in}{2.214314in}}%
\pgfpathlineto{\pgfqpoint{4.681616in}{2.226829in}}%
\pgfpathlineto{\pgfqpoint{4.678685in}{2.239626in}}%
\pgfpathlineto{\pgfqpoint{4.678010in}{2.258355in}}%
\pgfpathlineto{\pgfqpoint{4.678384in}{2.276221in}}%
\pgfpathlineto{\pgfqpoint{4.682422in}{2.302791in}}%
\pgfpathlineto{\pgfqpoint{4.683108in}{2.313651in}}%
\pgfpathlineto{\pgfqpoint{4.681961in}{2.338770in}}%
\pgfpathlineto{\pgfqpoint{4.682442in}{2.352657in}}%
\pgfpathlineto{\pgfqpoint{4.683888in}{2.376794in}}%
\pgfpathlineto{\pgfqpoint{4.685379in}{2.392709in}}%
\pgfpathlineto{\pgfqpoint{4.687461in}{2.411876in}}%
\pgfpathlineto{\pgfqpoint{4.689709in}{2.427123in}}%
\pgfpathlineto{\pgfqpoint{4.690335in}{2.441117in}}%
\pgfpathlineto{\pgfqpoint{4.696149in}{2.478705in}}%
\pgfpathlineto{\pgfqpoint{4.696868in}{2.506914in}}%
\pgfpathlineto{\pgfqpoint{4.699191in}{2.520471in}}%
\pgfpathlineto{\pgfqpoint{4.702910in}{2.544237in}}%
\pgfpathlineto{\pgfqpoint{4.704368in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{4.706091in}{2.569215in}}%
\pgfpathlineto{\pgfqpoint{4.710254in}{2.593374in}}%
\pgfpathlineto{\pgfqpoint{4.711302in}{2.609915in}}%
\pgfpathlineto{\pgfqpoint{4.717818in}{2.627677in}}%
\pgfpathlineto{\pgfqpoint{4.722464in}{2.656309in}}%
\pgfpathlineto{\pgfqpoint{4.729342in}{2.666362in}}%
\pgfpathlineto{\pgfqpoint{4.737438in}{2.697110in}}%
\pgfpathlineto{\pgfqpoint{4.739367in}{2.703155in}}%
\pgfpathlineto{\pgfqpoint{4.740319in}{2.707007in}}%
\pgfpathlineto{\pgfqpoint{4.757732in}{2.738185in}}%
\pgfpathlineto{\pgfqpoint{4.764104in}{2.746573in}}%
\pgfpathlineto{\pgfqpoint{4.770628in}{2.766259in}}%
\pgfpathlineto{\pgfqpoint{4.773139in}{2.776883in}}%
\pgfpathlineto{\pgfqpoint{4.784955in}{2.812082in}}%
\pgfpathlineto{\pgfqpoint{4.806796in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.807160in}{2.841210in}}%
\pgfpathlineto{\pgfqpoint{4.808295in}{2.843792in}}%
\pgfpathlineto{\pgfqpoint{4.813753in}{2.843781in}}%
\pgfpathlineto{\pgfqpoint{4.841747in}{2.851715in}}%
\pgfpathlineto{\pgfqpoint{4.848701in}{2.855980in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{2.865552in}}%
\pgfpathlineto{\pgfqpoint{4.864476in}{2.882657in}}%
\pgfpathlineto{\pgfqpoint{4.869122in}{2.904483in}}%
\pgfpathlineto{\pgfqpoint{4.882809in}{2.885387in}}%
\pgfpathlineto{\pgfqpoint{4.882935in}{2.874412in}}%
\pgfpathlineto{\pgfqpoint{4.888602in}{2.848957in}}%
\pgfpathlineto{\pgfqpoint{4.889531in}{2.830971in}}%
\pgfpathlineto{\pgfqpoint{4.894310in}{2.811882in}}%
\pgfpathlineto{\pgfqpoint{4.894284in}{2.785556in}}%
\pgfpathlineto{\pgfqpoint{4.895948in}{2.772589in}}%
\pgfpathlineto{\pgfqpoint{4.894693in}{2.745616in}}%
\pgfpathlineto{\pgfqpoint{4.892742in}{2.715730in}}%
\pgfpathmoveto{\pgfqpoint{4.630202in}{1.342951in}}%
\pgfpathlineto{\pgfqpoint{4.622866in}{1.347908in}}%
\pgfpathlineto{\pgfqpoint{4.603815in}{1.357300in}}%
\pgfpathlineto{\pgfqpoint{4.588966in}{1.379833in}}%
\pgfpathlineto{\pgfqpoint{4.580986in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{4.560879in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{4.558809in}{1.448333in}}%
\pgfpathlineto{\pgfqpoint{4.557570in}{1.454340in}}%
\pgfpathlineto{\pgfqpoint{4.550038in}{1.486061in}}%
\pgfpathlineto{\pgfqpoint{4.548100in}{1.496880in}}%
\pgfpathlineto{\pgfqpoint{4.544766in}{1.521915in}}%
\pgfpathlineto{\pgfqpoint{4.543788in}{1.537110in}}%
\pgfpathlineto{\pgfqpoint{4.543855in}{1.551883in}}%
\pgfpathlineto{\pgfqpoint{4.545874in}{1.583289in}}%
\pgfpathlineto{\pgfqpoint{4.548349in}{1.592409in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{1.622159in}}%
\pgfpathlineto{\pgfqpoint{4.558031in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{4.565712in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{1.652750in}}%
\pgfpathlineto{\pgfqpoint{4.601551in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{4.604644in}{1.652426in}}%
\pgfpathlineto{\pgfqpoint{4.637442in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{4.639718in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{4.662897in}{1.614257in}}%
\pgfpathlineto{\pgfqpoint{4.677581in}{1.592875in}}%
\pgfpathlineto{\pgfqpoint{4.687713in}{1.573667in}}%
\pgfpathlineto{\pgfqpoint{4.693492in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.543311in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{4.705158in}{1.493263in}}%
\pgfpathlineto{\pgfqpoint{4.702603in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{4.699202in}{1.438022in}}%
\pgfpathlineto{\pgfqpoint{4.690919in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{4.689309in}{1.400555in}}%
\pgfpathlineto{\pgfqpoint{4.671433in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{4.661756in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{4.639833in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{4.634696in}{1.342534in}}%
\pgfpathmoveto{\pgfqpoint{4.901357in}{3.857551in}}%
\pgfpathlineto{\pgfqpoint{4.907027in}{3.870574in}}%
\pgfpathlineto{\pgfqpoint{4.913372in}{3.893028in}}%
\pgfpathlineto{\pgfqpoint{4.932792in}{3.877414in}}%
\pgfpathlineto{\pgfqpoint{4.934088in}{3.863481in}}%
\pgfpathlineto{\pgfqpoint{4.928726in}{3.845592in}}%
\pgfpathlineto{\pgfqpoint{4.941378in}{3.826786in}}%
\pgfpathlineto{\pgfqpoint{4.943235in}{3.813389in}}%
\pgfpathlineto{\pgfqpoint{4.943080in}{3.794287in}}%
\pgfpathlineto{\pgfqpoint{4.938679in}{3.787849in}}%
\pgfpathlineto{\pgfqpoint{4.939901in}{3.762908in}}%
\pgfpathlineto{\pgfqpoint{4.929209in}{3.752347in}}%
\pgfpathlineto{\pgfqpoint{4.944060in}{3.751429in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.727700in}}%
\pgfpathlineto{\pgfqpoint{4.949728in}{3.725050in}}%
\pgfpathlineto{\pgfqpoint{4.949887in}{3.715900in}}%
\pgfpathlineto{\pgfqpoint{4.938699in}{3.699455in}}%
\pgfpathlineto{\pgfqpoint{4.938902in}{3.677335in}}%
\pgfpathlineto{\pgfqpoint{4.934604in}{3.664795in}}%
\pgfpathlineto{\pgfqpoint{4.947901in}{3.632639in}}%
\pgfpathlineto{\pgfqpoint{4.947155in}{3.624684in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{3.594497in}}%
\pgfpathlineto{\pgfqpoint{4.933693in}{3.616706in}}%
\pgfpathlineto{\pgfqpoint{4.930593in}{3.629551in}}%
\pgfpathlineto{\pgfqpoint{4.921232in}{3.658451in}}%
\pgfpathlineto{\pgfqpoint{4.916581in}{3.666622in}}%
\pgfpathlineto{\pgfqpoint{4.915176in}{3.678323in}}%
\pgfpathlineto{\pgfqpoint{4.914031in}{3.703156in}}%
\pgfpathlineto{\pgfqpoint{4.905690in}{3.739573in}}%
\pgfpathlineto{\pgfqpoint{4.905878in}{3.742963in}}%
\pgfpathlineto{\pgfqpoint{4.897606in}{3.779314in}}%
\pgfpathlineto{\pgfqpoint{4.900149in}{3.791733in}}%
\pgfpathlineto{\pgfqpoint{4.900081in}{3.818779in}}%
\pgfpathlineto{\pgfqpoint{4.901547in}{3.820909in}}%
\pgfpathlineto{\pgfqpoint{4.900511in}{3.823209in}}%
\pgfpathlineto{\pgfqpoint{4.901397in}{3.844114in}}%
\pgfpathmoveto{\pgfqpoint{4.949898in}{3.533244in}}%
\pgfpathlineto{\pgfqpoint{4.948007in}{3.519464in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{3.516373in}}%
\pgfpathlineto{\pgfqpoint{4.944290in}{3.525102in}}%
\pgfpathmoveto{\pgfqpoint{4.782841in}{2.452161in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{2.455655in}}%
\pgfpathlineto{\pgfqpoint{4.770730in}{2.485492in}}%
\pgfpathlineto{\pgfqpoint{4.771003in}{2.487046in}}%
\pgfpathlineto{\pgfqpoint{4.769060in}{2.488795in}}%
\pgfpathlineto{\pgfqpoint{4.768202in}{2.485986in}}%
\pgfpathlineto{\pgfqpoint{4.768950in}{2.484455in}}%
\pgfpathlineto{\pgfqpoint{4.775459in}{2.453284in}}%
\pgfpathlineto{\pgfqpoint{4.775281in}{2.419362in}}%
\pgfpathlineto{\pgfqpoint{4.775281in}{2.419362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892742in}{2.715730in}}%
\pgfpathlineto{\pgfqpoint{4.894939in}{2.751759in}}%
\pgfpathlineto{\pgfqpoint{4.895948in}{2.772589in}}%
\pgfpathlineto{\pgfqpoint{4.894284in}{2.785556in}}%
\pgfpathlineto{\pgfqpoint{4.894310in}{2.811882in}}%
\pgfpathlineto{\pgfqpoint{4.889531in}{2.830971in}}%
\pgfpathlineto{\pgfqpoint{4.888602in}{2.848957in}}%
\pgfpathlineto{\pgfqpoint{4.882935in}{2.874412in}}%
\pgfpathlineto{\pgfqpoint{4.882809in}{2.885387in}}%
\pgfpathlineto{\pgfqpoint{4.869122in}{2.904483in}}%
\pgfpathlineto{\pgfqpoint{4.864476in}{2.882657in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{2.865552in}}%
\pgfpathlineto{\pgfqpoint{4.848701in}{2.855980in}}%
\pgfpathlineto{\pgfqpoint{4.841747in}{2.851715in}}%
\pgfpathlineto{\pgfqpoint{4.813753in}{2.843781in}}%
\pgfpathlineto{\pgfqpoint{4.808295in}{2.843792in}}%
\pgfpathlineto{\pgfqpoint{4.806796in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.784955in}{2.812082in}}%
\pgfpathlineto{\pgfqpoint{4.773139in}{2.776883in}}%
\pgfpathlineto{\pgfqpoint{4.770628in}{2.766259in}}%
\pgfpathlineto{\pgfqpoint{4.764104in}{2.746573in}}%
\pgfpathlineto{\pgfqpoint{4.757732in}{2.738185in}}%
\pgfpathlineto{\pgfqpoint{4.740319in}{2.707007in}}%
\pgfpathlineto{\pgfqpoint{4.739367in}{2.703155in}}%
\pgfpathlineto{\pgfqpoint{4.737438in}{2.697110in}}%
\pgfpathlineto{\pgfqpoint{4.729342in}{2.666362in}}%
\pgfpathlineto{\pgfqpoint{4.722464in}{2.656309in}}%
\pgfpathlineto{\pgfqpoint{4.717818in}{2.627677in}}%
\pgfpathlineto{\pgfqpoint{4.711302in}{2.609915in}}%
\pgfpathlineto{\pgfqpoint{4.710254in}{2.593374in}}%
\pgfpathlineto{\pgfqpoint{4.708962in}{2.586306in}}%
\pgfpathlineto{\pgfqpoint{4.706091in}{2.569215in}}%
\pgfpathlineto{\pgfqpoint{4.704368in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{4.702910in}{2.544237in}}%
\pgfpathlineto{\pgfqpoint{4.699191in}{2.520471in}}%
\pgfpathlineto{\pgfqpoint{4.696868in}{2.506914in}}%
\pgfpathlineto{\pgfqpoint{4.696149in}{2.478705in}}%
\pgfpathlineto{\pgfqpoint{4.695754in}{2.476260in}}%
\pgfpathlineto{\pgfqpoint{4.690335in}{2.441117in}}%
\pgfpathlineto{\pgfqpoint{4.689709in}{2.427123in}}%
\pgfpathlineto{\pgfqpoint{4.687461in}{2.411876in}}%
\pgfpathlineto{\pgfqpoint{4.685379in}{2.392709in}}%
\pgfpathlineto{\pgfqpoint{4.683888in}{2.376794in}}%
\pgfpathlineto{\pgfqpoint{4.682442in}{2.352657in}}%
\pgfpathlineto{\pgfqpoint{4.681961in}{2.338770in}}%
\pgfpathlineto{\pgfqpoint{4.683108in}{2.313651in}}%
\pgfpathlineto{\pgfqpoint{4.682422in}{2.302791in}}%
\pgfpathlineto{\pgfqpoint{4.678384in}{2.276221in}}%
\pgfpathlineto{\pgfqpoint{4.678010in}{2.258355in}}%
\pgfpathlineto{\pgfqpoint{4.678685in}{2.239626in}}%
\pgfpathlineto{\pgfqpoint{4.681616in}{2.226829in}}%
\pgfpathlineto{\pgfqpoint{4.681460in}{2.214314in}}%
\pgfpathlineto{\pgfqpoint{4.678836in}{2.195736in}}%
\pgfpathlineto{\pgfqpoint{4.683832in}{2.175931in}}%
\pgfpathlineto{\pgfqpoint{4.686386in}{2.141082in}}%
\pgfpathlineto{\pgfqpoint{4.693677in}{2.117422in}}%
\pgfpathlineto{\pgfqpoint{4.696714in}{2.101408in}}%
\pgfpathlineto{\pgfqpoint{4.704438in}{2.080245in}}%
\pgfpathlineto{\pgfqpoint{4.719413in}{2.062853in}}%
\pgfpathlineto{\pgfqpoint{4.720954in}{2.060773in}}%
\pgfpathlineto{\pgfqpoint{4.736514in}{2.035352in}}%
\pgfpathlineto{\pgfqpoint{4.746104in}{2.023707in}}%
\pgfpathlineto{\pgfqpoint{4.751524in}{2.013958in}}%
\pgfpathlineto{\pgfqpoint{4.765657in}{2.002226in}}%
\pgfpathlineto{\pgfqpoint{4.784308in}{1.985224in}}%
\pgfpathlineto{\pgfqpoint{4.808603in}{1.978142in}}%
\pgfpathlineto{\pgfqpoint{4.819718in}{1.971893in}}%
\pgfpathlineto{\pgfqpoint{4.837356in}{1.970965in}}%
\pgfpathlineto{\pgfqpoint{4.848639in}{1.991423in}}%
\pgfpathlineto{\pgfqpoint{4.848704in}{1.995099in}}%
\pgfpathlineto{\pgfqpoint{4.854032in}{2.015200in}}%
\pgfpathlineto{\pgfqpoint{4.856180in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{4.861045in}{2.052793in}}%
\pgfpathlineto{\pgfqpoint{4.857869in}{2.076961in}}%
\pgfpathlineto{\pgfqpoint{4.858043in}{2.095018in}}%
\pgfpathlineto{\pgfqpoint{4.859667in}{2.107024in}}%
\pgfpathlineto{\pgfqpoint{4.860344in}{2.123283in}}%
\pgfpathlineto{\pgfqpoint{4.862371in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{2.164614in}}%
\pgfpathlineto{\pgfqpoint{4.861931in}{2.169619in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{2.200404in}}%
\pgfpathlineto{\pgfqpoint{4.868869in}{2.220960in}}%
\pgfpathlineto{\pgfqpoint{4.872858in}{2.234113in}}%
\pgfpathlineto{\pgfqpoint{4.872309in}{2.248930in}}%
\pgfpathlineto{\pgfqpoint{4.872300in}{2.258627in}}%
\pgfpathlineto{\pgfqpoint{4.874044in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{2.289913in}}%
\pgfpathlineto{\pgfqpoint{4.877161in}{2.297147in}}%
\pgfpathlineto{\pgfqpoint{4.880960in}{2.326721in}}%
\pgfpathlineto{\pgfqpoint{4.879074in}{2.342690in}}%
\pgfpathlineto{\pgfqpoint{4.881457in}{2.353214in}}%
\pgfpathlineto{\pgfqpoint{4.884082in}{2.378186in}}%
\pgfpathlineto{\pgfqpoint{4.885115in}{2.384957in}}%
\pgfpathlineto{\pgfqpoint{4.883641in}{2.399886in}}%
\pgfpathlineto{\pgfqpoint{4.885909in}{2.414219in}}%
\pgfpathlineto{\pgfqpoint{4.886408in}{2.444435in}}%
\pgfpathlineto{\pgfqpoint{4.887219in}{2.449888in}}%
\pgfpathlineto{\pgfqpoint{4.889956in}{2.497441in}}%
\pgfpathlineto{\pgfqpoint{4.888220in}{2.524920in}}%
\pgfpathlineto{\pgfqpoint{4.888685in}{2.531097in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{2.535174in}}%
\pgfpathlineto{\pgfqpoint{4.891624in}{2.557773in}}%
\pgfpathlineto{\pgfqpoint{4.891731in}{2.565998in}}%
\pgfpathlineto{\pgfqpoint{4.895362in}{2.590320in}}%
\pgfpathlineto{\pgfqpoint{4.892961in}{2.626713in}}%
\pgfpathlineto{\pgfqpoint{4.899074in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{4.899000in}{2.678341in}}%
\pgfpathlineto{\pgfqpoint{4.892639in}{2.713717in}}%
\pgfpathmoveto{\pgfqpoint{4.634696in}{1.342534in}}%
\pgfpathlineto{\pgfqpoint{4.639833in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{4.661756in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{4.671433in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{4.689309in}{1.400555in}}%
\pgfpathlineto{\pgfqpoint{4.690919in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{4.691668in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{4.699202in}{1.438022in}}%
\pgfpathlineto{\pgfqpoint{4.702603in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{4.705163in}{1.493984in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.543311in}}%
\pgfpathlineto{\pgfqpoint{4.693492in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{4.687713in}{1.573667in}}%
\pgfpathlineto{\pgfqpoint{4.677581in}{1.592875in}}%
\pgfpathlineto{\pgfqpoint{4.676104in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{4.662897in}{1.614257in}}%
\pgfpathlineto{\pgfqpoint{4.660235in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{4.639718in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{4.637442in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{4.604644in}{1.652426in}}%
\pgfpathlineto{\pgfqpoint{4.601551in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{1.652750in}}%
\pgfpathlineto{\pgfqpoint{4.565712in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{4.558031in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{1.622159in}}%
\pgfpathlineto{\pgfqpoint{4.546370in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{4.545874in}{1.583289in}}%
\pgfpathlineto{\pgfqpoint{4.543855in}{1.551883in}}%
\pgfpathlineto{\pgfqpoint{4.543788in}{1.537110in}}%
\pgfpathlineto{\pgfqpoint{4.544766in}{1.521915in}}%
\pgfpathlineto{\pgfqpoint{4.548100in}{1.496880in}}%
\pgfpathlineto{\pgfqpoint{4.550038in}{1.486061in}}%
\pgfpathlineto{\pgfqpoint{4.560879in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{4.580986in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{4.588966in}{1.379833in}}%
\pgfpathlineto{\pgfqpoint{4.603815in}{1.357300in}}%
\pgfpathlineto{\pgfqpoint{4.622866in}{1.347908in}}%
\pgfpathlineto{\pgfqpoint{4.630202in}{1.342951in}}%
\pgfpathmoveto{\pgfqpoint{4.901397in}{3.844114in}}%
\pgfpathlineto{\pgfqpoint{4.900511in}{3.823209in}}%
\pgfpathlineto{\pgfqpoint{4.901547in}{3.820909in}}%
\pgfpathlineto{\pgfqpoint{4.900081in}{3.818779in}}%
\pgfpathlineto{\pgfqpoint{4.900149in}{3.791733in}}%
\pgfpathlineto{\pgfqpoint{4.897606in}{3.779314in}}%
\pgfpathlineto{\pgfqpoint{4.905878in}{3.742963in}}%
\pgfpathlineto{\pgfqpoint{4.905690in}{3.739573in}}%
\pgfpathlineto{\pgfqpoint{4.906800in}{3.734574in}}%
\pgfpathlineto{\pgfqpoint{4.914031in}{3.703156in}}%
\pgfpathlineto{\pgfqpoint{4.915176in}{3.678323in}}%
\pgfpathlineto{\pgfqpoint{4.916581in}{3.666622in}}%
\pgfpathlineto{\pgfqpoint{4.921232in}{3.658451in}}%
\pgfpathlineto{\pgfqpoint{4.930593in}{3.629551in}}%
\pgfpathlineto{\pgfqpoint{4.933693in}{3.616706in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{3.594497in}}%
\pgfpathlineto{\pgfqpoint{4.947155in}{3.624684in}}%
\pgfpathlineto{\pgfqpoint{4.947901in}{3.632639in}}%
\pgfpathlineto{\pgfqpoint{4.934604in}{3.664795in}}%
\pgfpathlineto{\pgfqpoint{4.938902in}{3.677335in}}%
\pgfpathlineto{\pgfqpoint{4.938699in}{3.699455in}}%
\pgfpathlineto{\pgfqpoint{4.949887in}{3.715900in}}%
\pgfpathlineto{\pgfqpoint{4.949728in}{3.725050in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.727700in}}%
\pgfpathlineto{\pgfqpoint{4.944060in}{3.751429in}}%
\pgfpathlineto{\pgfqpoint{4.929209in}{3.752347in}}%
\pgfpathlineto{\pgfqpoint{4.939901in}{3.762908in}}%
\pgfpathlineto{\pgfqpoint{4.938679in}{3.787849in}}%
\pgfpathlineto{\pgfqpoint{4.943080in}{3.794287in}}%
\pgfpathlineto{\pgfqpoint{4.943235in}{3.813389in}}%
\pgfpathlineto{\pgfqpoint{4.941378in}{3.826786in}}%
\pgfpathlineto{\pgfqpoint{4.928726in}{3.845592in}}%
\pgfpathlineto{\pgfqpoint{4.934088in}{3.863481in}}%
\pgfpathlineto{\pgfqpoint{4.932792in}{3.877414in}}%
\pgfpathlineto{\pgfqpoint{4.913372in}{3.893028in}}%
\pgfpathlineto{\pgfqpoint{4.907027in}{3.870574in}}%
\pgfpathlineto{\pgfqpoint{4.901357in}{3.857551in}}%
\pgfpathmoveto{\pgfqpoint{4.944290in}{3.525102in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{3.516373in}}%
\pgfpathlineto{\pgfqpoint{4.948007in}{3.519464in}}%
\pgfpathlineto{\pgfqpoint{4.948286in}{3.522394in}}%
\pgfpathlineto{\pgfqpoint{4.949898in}{3.533244in}}%
\pgfpathmoveto{\pgfqpoint{4.775281in}{2.419362in}}%
\pgfpathlineto{\pgfqpoint{4.775459in}{2.453284in}}%
\pgfpathlineto{\pgfqpoint{4.768950in}{2.484455in}}%
\pgfpathlineto{\pgfqpoint{4.768202in}{2.485986in}}%
\pgfpathlineto{\pgfqpoint{4.769060in}{2.488795in}}%
\pgfpathlineto{\pgfqpoint{4.771003in}{2.487046in}}%
\pgfpathlineto{\pgfqpoint{4.770730in}{2.485492in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{2.455655in}}%
\pgfpathlineto{\pgfqpoint{4.782841in}{2.452161in}}%
\pgfpathmoveto{\pgfqpoint{4.889140in}{2.717315in}}%
\pgfpathlineto{\pgfqpoint{4.888418in}{2.713266in}}%
\pgfpathlineto{\pgfqpoint{4.889817in}{2.706357in}}%
\pgfpathlineto{\pgfqpoint{4.895186in}{2.676728in}}%
\pgfpathlineto{\pgfqpoint{4.895249in}{2.660253in}}%
\pgfpathlineto{\pgfqpoint{4.890067in}{2.632962in}}%
\pgfpathlineto{\pgfqpoint{4.889563in}{2.625885in}}%
\pgfpathlineto{\pgfqpoint{4.892033in}{2.590535in}}%
\pgfpathlineto{\pgfqpoint{4.888955in}{2.569920in}}%
\pgfpathlineto{\pgfqpoint{4.888794in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{4.885478in}{2.533417in}}%
\pgfpathlineto{\pgfqpoint{4.885677in}{2.530941in}}%
\pgfpathlineto{\pgfqpoint{4.887677in}{2.499267in}}%
\pgfpathlineto{\pgfqpoint{4.887602in}{2.493003in}}%
\pgfpathlineto{\pgfqpoint{4.885082in}{2.451983in}}%
\pgfpathlineto{\pgfqpoint{4.885062in}{2.448290in}}%
\pgfpathlineto{\pgfqpoint{4.881947in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{4.881676in}{2.414528in}}%
\pgfpathlineto{\pgfqpoint{4.880447in}{2.406756in}}%
\pgfpathlineto{\pgfqpoint{4.882500in}{2.385950in}}%
\pgfpathlineto{\pgfqpoint{4.881061in}{2.376512in}}%
\pgfpathlineto{\pgfqpoint{4.878737in}{2.354403in}}%
\pgfpathlineto{\pgfqpoint{4.875240in}{2.338962in}}%
\pgfpathlineto{\pgfqpoint{4.876615in}{2.327325in}}%
\pgfpathlineto{\pgfqpoint{4.873846in}{2.305776in}}%
\pgfpathlineto{\pgfqpoint{4.874424in}{2.291236in}}%
\pgfpathlineto{\pgfqpoint{4.873150in}{2.285673in}}%
\pgfpathlineto{\pgfqpoint{4.867546in}{2.258304in}}%
\pgfpathlineto{\pgfqpoint{4.868410in}{2.235011in}}%
\pgfpathlineto{\pgfqpoint{4.862139in}{2.214334in}}%
\pgfpathlineto{\pgfqpoint{4.861888in}{2.202400in}}%
\pgfpathlineto{\pgfqpoint{4.857652in}{2.182356in}}%
\pgfpathlineto{\pgfqpoint{4.857245in}{2.169362in}}%
\pgfpathlineto{\pgfqpoint{4.855819in}{2.163899in}}%
\pgfpathlineto{\pgfqpoint{4.856547in}{2.136725in}}%
\pgfpathlineto{\pgfqpoint{4.852856in}{2.114034in}}%
\pgfpathlineto{\pgfqpoint{4.852546in}{2.106582in}}%
\pgfpathlineto{\pgfqpoint{4.851801in}{2.101078in}}%
\pgfpathlineto{\pgfqpoint{4.851550in}{2.074994in}}%
\pgfpathlineto{\pgfqpoint{4.853874in}{2.057311in}}%
\pgfpathlineto{\pgfqpoint{4.846428in}{2.031450in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.018446in}}%
\pgfpathlineto{\pgfqpoint{4.841731in}{2.005817in}}%
\pgfpathlineto{\pgfqpoint{4.841445in}{1.989640in}}%
\pgfpathlineto{\pgfqpoint{4.832966in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{4.819712in}{1.974965in}}%
\pgfpathlineto{\pgfqpoint{4.811360in}{1.979660in}}%
\pgfpathlineto{\pgfqpoint{4.784479in}{1.987497in}}%
\pgfpathlineto{\pgfqpoint{4.767583in}{2.002898in}}%
\pgfpathlineto{\pgfqpoint{4.752078in}{2.015768in}}%
\pgfpathlineto{\pgfqpoint{4.747308in}{2.024350in}}%
\pgfpathlineto{\pgfqpoint{4.738866in}{2.034600in}}%
\pgfpathlineto{\pgfqpoint{4.733915in}{2.042833in}}%
\pgfpathlineto{\pgfqpoint{4.722926in}{2.060689in}}%
\pgfpathlineto{\pgfqpoint{4.719663in}{2.065093in}}%
\pgfpathlineto{\pgfqpoint{4.705842in}{2.081145in}}%
\pgfpathlineto{\pgfqpoint{4.698713in}{2.100678in}}%
\pgfpathlineto{\pgfqpoint{4.695230in}{2.119039in}}%
\pgfpathlineto{\pgfqpoint{4.688581in}{2.140616in}}%
\pgfpathlineto{\pgfqpoint{4.686099in}{2.174529in}}%
\pgfpathlineto{\pgfqpoint{4.680576in}{2.196422in}}%
\pgfpathlineto{\pgfqpoint{4.683006in}{2.213626in}}%
\pgfpathlineto{\pgfqpoint{4.683190in}{2.228358in}}%
\pgfpathlineto{\pgfqpoint{4.680747in}{2.239024in}}%
\pgfpathlineto{\pgfqpoint{4.680002in}{2.259675in}}%
\pgfpathlineto{\pgfqpoint{4.680336in}{2.275616in}}%
\pgfpathlineto{\pgfqpoint{4.683940in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{4.685088in}{2.317525in}}%
\pgfpathlineto{\pgfqpoint{4.684089in}{2.339395in}}%
\pgfpathlineto{\pgfqpoint{4.684509in}{2.351486in}}%
\pgfpathlineto{\pgfqpoint{4.686099in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{4.687351in}{2.391403in}}%
\pgfpathlineto{\pgfqpoint{4.689651in}{2.412579in}}%
\pgfpathlineto{\pgfqpoint{4.691403in}{2.424463in}}%
\pgfpathlineto{\pgfqpoint{4.692126in}{2.440609in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{2.479620in}}%
\pgfpathlineto{\pgfqpoint{4.698859in}{2.505930in}}%
\pgfpathlineto{\pgfqpoint{4.701543in}{2.521594in}}%
\pgfpathlineto{\pgfqpoint{4.704828in}{2.542590in}}%
\pgfpathlineto{\pgfqpoint{4.707087in}{2.552576in}}%
\pgfpathlineto{\pgfqpoint{4.708616in}{2.569024in}}%
\pgfpathlineto{\pgfqpoint{4.713216in}{2.595415in}}%
\pgfpathlineto{\pgfqpoint{4.714012in}{2.607988in}}%
\pgfpathlineto{\pgfqpoint{4.721513in}{2.628434in}}%
\pgfpathlineto{\pgfqpoint{4.725178in}{2.651021in}}%
\pgfpathlineto{\pgfqpoint{4.735503in}{2.666112in}}%
\pgfpathlineto{\pgfqpoint{4.743814in}{2.697675in}}%
\pgfpathlineto{\pgfqpoint{4.749506in}{2.702281in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{2.722332in}}%
\pgfpathlineto{\pgfqpoint{4.765459in}{2.736284in}}%
\pgfpathlineto{\pgfqpoint{4.767345in}{2.738766in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{2.767497in}}%
\pgfpathlineto{\pgfqpoint{4.777601in}{2.770601in}}%
\pgfpathlineto{\pgfqpoint{4.789999in}{2.807708in}}%
\pgfpathlineto{\pgfqpoint{4.806045in}{2.828274in}}%
\pgfpathlineto{\pgfqpoint{4.822648in}{2.831421in}}%
\pgfpathlineto{\pgfqpoint{4.840728in}{2.836545in}}%
\pgfpathlineto{\pgfqpoint{4.860954in}{2.848950in}}%
\pgfpathlineto{\pgfqpoint{4.870343in}{2.876791in}}%
\pgfpathlineto{\pgfqpoint{4.872156in}{2.879263in}}%
\pgfpathlineto{\pgfqpoint{4.872827in}{2.882418in}}%
\pgfpathlineto{\pgfqpoint{4.874805in}{2.879658in}}%
\pgfpathlineto{\pgfqpoint{4.874823in}{2.878072in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{2.845222in}}%
\pgfpathlineto{\pgfqpoint{4.882630in}{2.835673in}}%
\pgfpathlineto{\pgfqpoint{4.889213in}{2.809380in}}%
\pgfpathlineto{\pgfqpoint{4.889193in}{2.789422in}}%
\pgfpathlineto{\pgfqpoint{4.891533in}{2.771178in}}%
\pgfpathlineto{\pgfqpoint{4.890401in}{2.747784in}}%
\pgfpathlineto{\pgfqpoint{4.890568in}{2.745359in}}%
\pgfpathmoveto{\pgfqpoint{4.907359in}{3.852491in}}%
\pgfpathlineto{\pgfqpoint{4.915321in}{3.870779in}}%
\pgfpathlineto{\pgfqpoint{4.918666in}{3.882616in}}%
\pgfpathlineto{\pgfqpoint{4.928903in}{3.874385in}}%
\pgfpathlineto{\pgfqpoint{4.929586in}{3.867040in}}%
\pgfpathlineto{\pgfqpoint{4.923156in}{3.845589in}}%
\pgfpathlineto{\pgfqpoint{4.938328in}{3.823038in}}%
\pgfpathlineto{\pgfqpoint{4.939513in}{3.814484in}}%
\pgfpathlineto{\pgfqpoint{4.939414in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{4.929045in}{3.787120in}}%
\pgfpathlineto{\pgfqpoint{4.929827in}{3.771172in}}%
\pgfpathlineto{\pgfqpoint{4.909695in}{3.751290in}}%
\pgfpathlineto{\pgfqpoint{4.902783in}{3.781663in}}%
\pgfpathlineto{\pgfqpoint{4.904409in}{3.789603in}}%
\pgfpathlineto{\pgfqpoint{4.904366in}{3.806896in}}%
\pgfpathlineto{\pgfqpoint{4.912896in}{3.819286in}}%
\pgfpathlineto{\pgfqpoint{4.906871in}{3.832669in}}%
\pgfpathlineto{\pgfqpoint{4.907382in}{3.844736in}}%
\pgfpathmoveto{\pgfqpoint{4.923630in}{3.667418in}}%
\pgfpathlineto{\pgfqpoint{4.923194in}{3.671050in}}%
\pgfpathlineto{\pgfqpoint{4.921632in}{3.704904in}}%
\pgfpathlineto{\pgfqpoint{4.917538in}{3.722695in}}%
\pgfpathlineto{\pgfqpoint{4.942216in}{3.721188in}}%
\pgfpathlineto{\pgfqpoint{4.930258in}{3.703610in}}%
\pgfpathlineto{\pgfqpoint{4.930560in}{3.670744in}}%
\pgfpathlineto{\pgfqpoint{4.929225in}{3.666851in}}%
\pgfpathlineto{\pgfqpoint{4.944886in}{3.628980in}}%
\pgfpathlineto{\pgfqpoint{4.944552in}{3.625425in}}%
\pgfpathlineto{\pgfqpoint{4.945911in}{3.611933in}}%
\pgfpathlineto{\pgfqpoint{4.938536in}{3.621859in}}%
\pgfpathlineto{\pgfqpoint{4.937150in}{3.627600in}}%
\pgfpathlineto{\pgfqpoint{4.925074in}{3.664881in}}%
\pgfpathmoveto{\pgfqpoint{4.691773in}{1.450722in}}%
\pgfpathlineto{\pgfqpoint{4.688095in}{1.437910in}}%
\pgfpathlineto{\pgfqpoint{4.682901in}{1.416614in}}%
\pgfpathlineto{\pgfqpoint{4.678516in}{1.408594in}}%
\pgfpathlineto{\pgfqpoint{4.657871in}{1.374070in}}%
\pgfpathlineto{\pgfqpoint{4.653730in}{1.372007in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{1.371759in}}%
\pgfpathlineto{\pgfqpoint{4.603027in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{4.584944in}{1.405241in}}%
\pgfpathlineto{\pgfqpoint{4.570243in}{1.442394in}}%
\pgfpathlineto{\pgfqpoint{4.566130in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{4.560542in}{1.475324in}}%
\pgfpathlineto{\pgfqpoint{4.556335in}{1.493426in}}%
\pgfpathlineto{\pgfqpoint{4.551932in}{1.527736in}}%
\pgfpathlineto{\pgfqpoint{4.552047in}{1.553234in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.574675in}}%
\pgfpathlineto{\pgfqpoint{4.556696in}{1.586185in}}%
\pgfpathlineto{\pgfqpoint{4.565770in}{1.620003in}}%
\pgfpathlineto{\pgfqpoint{4.569170in}{1.622157in}}%
\pgfpathlineto{\pgfqpoint{4.603002in}{1.639785in}}%
\pgfpathlineto{\pgfqpoint{4.637131in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{4.650808in}{1.612076in}}%
\pgfpathlineto{\pgfqpoint{4.658877in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{4.666624in}{1.593300in}}%
\pgfpathlineto{\pgfqpoint{4.674406in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{1.569859in}}%
\pgfpathlineto{\pgfqpoint{4.683890in}{1.560045in}}%
\pgfpathlineto{\pgfqpoint{4.691235in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{4.693052in}{1.527449in}}%
\pgfpathlineto{\pgfqpoint{4.695007in}{1.510677in}}%
\pgfpathlineto{\pgfqpoint{4.695405in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{4.694780in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{4.693524in}{1.463160in}}%
\pgfpathmoveto{\pgfqpoint{4.783767in}{2.451531in}}%
\pgfpathlineto{\pgfqpoint{4.784119in}{2.456388in}}%
\pgfpathlineto{\pgfqpoint{4.772232in}{2.485075in}}%
\pgfpathlineto{\pgfqpoint{4.772970in}{2.489278in}}%
\pgfpathlineto{\pgfqpoint{4.767712in}{2.494011in}}%
\pgfpathlineto{\pgfqpoint{4.765391in}{2.486410in}}%
\pgfpathlineto{\pgfqpoint{4.767416in}{2.482269in}}%
\pgfpathlineto{\pgfqpoint{4.773508in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{4.773285in}{2.417570in}}%
\pgfpathlineto{\pgfqpoint{4.772368in}{2.410437in}}%
\pgfpathlineto{\pgfqpoint{4.776102in}{2.416147in}}%
\pgfpathlineto{\pgfqpoint{4.776481in}{2.417762in}}%
\pgfpathlineto{\pgfqpoint{4.776244in}{2.418892in}}%
\pgfpathlineto{\pgfqpoint{4.776244in}{2.418892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890568in}{2.745359in}}%
\pgfpathlineto{\pgfqpoint{4.890401in}{2.747784in}}%
\pgfpathlineto{\pgfqpoint{4.891533in}{2.771178in}}%
\pgfpathlineto{\pgfqpoint{4.889193in}{2.789422in}}%
\pgfpathlineto{\pgfqpoint{4.889213in}{2.809380in}}%
\pgfpathlineto{\pgfqpoint{4.882630in}{2.835673in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{2.845222in}}%
\pgfpathlineto{\pgfqpoint{4.874823in}{2.878072in}}%
\pgfpathlineto{\pgfqpoint{4.874805in}{2.879658in}}%
\pgfpathlineto{\pgfqpoint{4.872827in}{2.882418in}}%
\pgfpathlineto{\pgfqpoint{4.872156in}{2.879263in}}%
\pgfpathlineto{\pgfqpoint{4.870343in}{2.876791in}}%
\pgfpathlineto{\pgfqpoint{4.860954in}{2.848950in}}%
\pgfpathlineto{\pgfqpoint{4.840728in}{2.836545in}}%
\pgfpathlineto{\pgfqpoint{4.822648in}{2.831421in}}%
\pgfpathlineto{\pgfqpoint{4.806045in}{2.828274in}}%
\pgfpathlineto{\pgfqpoint{4.789999in}{2.807708in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{2.794908in}}%
\pgfpathlineto{\pgfqpoint{4.777601in}{2.770601in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{2.767497in}}%
\pgfpathlineto{\pgfqpoint{4.767345in}{2.738766in}}%
\pgfpathlineto{\pgfqpoint{4.765459in}{2.736284in}}%
\pgfpathlineto{\pgfqpoint{4.757667in}{2.722332in}}%
\pgfpathlineto{\pgfqpoint{4.749506in}{2.702281in}}%
\pgfpathlineto{\pgfqpoint{4.743814in}{2.697675in}}%
\pgfpathlineto{\pgfqpoint{4.735503in}{2.666112in}}%
\pgfpathlineto{\pgfqpoint{4.725178in}{2.651021in}}%
\pgfpathlineto{\pgfqpoint{4.721513in}{2.628434in}}%
\pgfpathlineto{\pgfqpoint{4.714012in}{2.607988in}}%
\pgfpathlineto{\pgfqpoint{4.713216in}{2.595415in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{2.584198in}}%
\pgfpathlineto{\pgfqpoint{4.708616in}{2.569024in}}%
\pgfpathlineto{\pgfqpoint{4.707087in}{2.552576in}}%
\pgfpathlineto{\pgfqpoint{4.704828in}{2.542590in}}%
\pgfpathlineto{\pgfqpoint{4.701543in}{2.521594in}}%
\pgfpathlineto{\pgfqpoint{4.698859in}{2.505930in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{2.479620in}}%
\pgfpathlineto{\pgfqpoint{4.697383in}{2.474634in}}%
\pgfpathlineto{\pgfqpoint{4.692126in}{2.440609in}}%
\pgfpathlineto{\pgfqpoint{4.691403in}{2.424463in}}%
\pgfpathlineto{\pgfqpoint{4.689651in}{2.412579in}}%
\pgfpathlineto{\pgfqpoint{4.687351in}{2.391403in}}%
\pgfpathlineto{\pgfqpoint{4.686099in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{4.684509in}{2.351486in}}%
\pgfpathlineto{\pgfqpoint{4.684089in}{2.339395in}}%
\pgfpathlineto{\pgfqpoint{4.685088in}{2.317525in}}%
\pgfpathlineto{\pgfqpoint{4.683940in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{4.680336in}{2.275616in}}%
\pgfpathlineto{\pgfqpoint{4.680002in}{2.259675in}}%
\pgfpathlineto{\pgfqpoint{4.680747in}{2.239024in}}%
\pgfpathlineto{\pgfqpoint{4.683190in}{2.228358in}}%
\pgfpathlineto{\pgfqpoint{4.683006in}{2.213626in}}%
\pgfpathlineto{\pgfqpoint{4.680576in}{2.196422in}}%
\pgfpathlineto{\pgfqpoint{4.686099in}{2.174529in}}%
\pgfpathlineto{\pgfqpoint{4.688581in}{2.140616in}}%
\pgfpathlineto{\pgfqpoint{4.695230in}{2.119039in}}%
\pgfpathlineto{\pgfqpoint{4.698713in}{2.100678in}}%
\pgfpathlineto{\pgfqpoint{4.705842in}{2.081145in}}%
\pgfpathlineto{\pgfqpoint{4.719663in}{2.065093in}}%
\pgfpathlineto{\pgfqpoint{4.722926in}{2.060689in}}%
\pgfpathlineto{\pgfqpoint{4.738866in}{2.034600in}}%
\pgfpathlineto{\pgfqpoint{4.747308in}{2.024350in}}%
\pgfpathlineto{\pgfqpoint{4.752078in}{2.015768in}}%
\pgfpathlineto{\pgfqpoint{4.767583in}{2.002898in}}%
\pgfpathlineto{\pgfqpoint{4.784479in}{1.987497in}}%
\pgfpathlineto{\pgfqpoint{4.811360in}{1.979660in}}%
\pgfpathlineto{\pgfqpoint{4.819712in}{1.974965in}}%
\pgfpathlineto{\pgfqpoint{4.832966in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{4.841445in}{1.989640in}}%
\pgfpathlineto{\pgfqpoint{4.841731in}{2.005817in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.018446in}}%
\pgfpathlineto{\pgfqpoint{4.846428in}{2.031450in}}%
\pgfpathlineto{\pgfqpoint{4.853874in}{2.057311in}}%
\pgfpathlineto{\pgfqpoint{4.851550in}{2.074994in}}%
\pgfpathlineto{\pgfqpoint{4.851801in}{2.101078in}}%
\pgfpathlineto{\pgfqpoint{4.852546in}{2.106582in}}%
\pgfpathlineto{\pgfqpoint{4.852856in}{2.114034in}}%
\pgfpathlineto{\pgfqpoint{4.856547in}{2.136725in}}%
\pgfpathlineto{\pgfqpoint{4.855819in}{2.163899in}}%
\pgfpathlineto{\pgfqpoint{4.857245in}{2.169362in}}%
\pgfpathlineto{\pgfqpoint{4.857652in}{2.182356in}}%
\pgfpathlineto{\pgfqpoint{4.861888in}{2.202400in}}%
\pgfpathlineto{\pgfqpoint{4.862139in}{2.214334in}}%
\pgfpathlineto{\pgfqpoint{4.868410in}{2.235011in}}%
\pgfpathlineto{\pgfqpoint{4.867581in}{2.258806in}}%
\pgfpathlineto{\pgfqpoint{4.874424in}{2.291236in}}%
\pgfpathlineto{\pgfqpoint{4.873846in}{2.305776in}}%
\pgfpathlineto{\pgfqpoint{4.876615in}{2.327325in}}%
\pgfpathlineto{\pgfqpoint{4.875240in}{2.338962in}}%
\pgfpathlineto{\pgfqpoint{4.878737in}{2.354403in}}%
\pgfpathlineto{\pgfqpoint{4.881061in}{2.376512in}}%
\pgfpathlineto{\pgfqpoint{4.882500in}{2.385950in}}%
\pgfpathlineto{\pgfqpoint{4.880447in}{2.406756in}}%
\pgfpathlineto{\pgfqpoint{4.881676in}{2.414528in}}%
\pgfpathlineto{\pgfqpoint{4.881947in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{4.885062in}{2.448290in}}%
\pgfpathlineto{\pgfqpoint{4.885082in}{2.451983in}}%
\pgfpathlineto{\pgfqpoint{4.887602in}{2.493003in}}%
\pgfpathlineto{\pgfqpoint{4.887677in}{2.499267in}}%
\pgfpathlineto{\pgfqpoint{4.885478in}{2.533417in}}%
\pgfpathlineto{\pgfqpoint{4.888794in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{4.888955in}{2.569920in}}%
\pgfpathlineto{\pgfqpoint{4.892033in}{2.590535in}}%
\pgfpathlineto{\pgfqpoint{4.889563in}{2.625885in}}%
\pgfpathlineto{\pgfqpoint{4.890067in}{2.632962in}}%
\pgfpathlineto{\pgfqpoint{4.895249in}{2.660253in}}%
\pgfpathlineto{\pgfqpoint{4.895186in}{2.676728in}}%
\pgfpathlineto{\pgfqpoint{4.888418in}{2.713266in}}%
\pgfpathlineto{\pgfqpoint{4.889140in}{2.717315in}}%
\pgfpathmoveto{\pgfqpoint{4.907382in}{3.844736in}}%
\pgfpathlineto{\pgfqpoint{4.906871in}{3.832669in}}%
\pgfpathlineto{\pgfqpoint{4.912896in}{3.819286in}}%
\pgfpathlineto{\pgfqpoint{4.904366in}{3.806896in}}%
\pgfpathlineto{\pgfqpoint{4.904409in}{3.789603in}}%
\pgfpathlineto{\pgfqpoint{4.902783in}{3.781663in}}%
\pgfpathlineto{\pgfqpoint{4.909695in}{3.751290in}}%
\pgfpathlineto{\pgfqpoint{4.929827in}{3.771172in}}%
\pgfpathlineto{\pgfqpoint{4.929045in}{3.787120in}}%
\pgfpathlineto{\pgfqpoint{4.939414in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{4.939513in}{3.814484in}}%
\pgfpathlineto{\pgfqpoint{4.938328in}{3.823038in}}%
\pgfpathlineto{\pgfqpoint{4.923156in}{3.845589in}}%
\pgfpathlineto{\pgfqpoint{4.929586in}{3.867040in}}%
\pgfpathlineto{\pgfqpoint{4.928903in}{3.874385in}}%
\pgfpathlineto{\pgfqpoint{4.918666in}{3.882616in}}%
\pgfpathlineto{\pgfqpoint{4.915321in}{3.870779in}}%
\pgfpathlineto{\pgfqpoint{4.907359in}{3.852491in}}%
\pgfpathmoveto{\pgfqpoint{4.925074in}{3.664881in}}%
\pgfpathlineto{\pgfqpoint{4.937150in}{3.627600in}}%
\pgfpathlineto{\pgfqpoint{4.938536in}{3.621859in}}%
\pgfpathlineto{\pgfqpoint{4.945911in}{3.611933in}}%
\pgfpathlineto{\pgfqpoint{4.944552in}{3.625425in}}%
\pgfpathlineto{\pgfqpoint{4.944886in}{3.628980in}}%
\pgfpathlineto{\pgfqpoint{4.929225in}{3.666851in}}%
\pgfpathlineto{\pgfqpoint{4.930560in}{3.670744in}}%
\pgfpathlineto{\pgfqpoint{4.930258in}{3.703610in}}%
\pgfpathlineto{\pgfqpoint{4.942216in}{3.721188in}}%
\pgfpathlineto{\pgfqpoint{4.917538in}{3.722695in}}%
\pgfpathlineto{\pgfqpoint{4.921632in}{3.704904in}}%
\pgfpathlineto{\pgfqpoint{4.923194in}{3.671050in}}%
\pgfpathlineto{\pgfqpoint{4.923630in}{3.667418in}}%
\pgfpathmoveto{\pgfqpoint{4.693524in}{1.463160in}}%
\pgfpathlineto{\pgfqpoint{4.694780in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{4.695405in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{4.695007in}{1.510677in}}%
\pgfpathlineto{\pgfqpoint{4.693052in}{1.527449in}}%
\pgfpathlineto{\pgfqpoint{4.691235in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{4.683890in}{1.560045in}}%
\pgfpathlineto{\pgfqpoint{4.680445in}{1.569859in}}%
\pgfpathlineto{\pgfqpoint{4.674406in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{4.666624in}{1.593300in}}%
\pgfpathlineto{\pgfqpoint{4.658877in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{4.650808in}{1.612076in}}%
\pgfpathlineto{\pgfqpoint{4.637131in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{4.603002in}{1.639785in}}%
\pgfpathlineto{\pgfqpoint{4.569170in}{1.622157in}}%
\pgfpathlineto{\pgfqpoint{4.565770in}{1.620003in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.574675in}}%
\pgfpathlineto{\pgfqpoint{4.552047in}{1.553234in}}%
\pgfpathlineto{\pgfqpoint{4.552087in}{1.525320in}}%
\pgfpathlineto{\pgfqpoint{4.556614in}{1.491867in}}%
\pgfpathlineto{\pgfqpoint{4.560542in}{1.475324in}}%
\pgfpathlineto{\pgfqpoint{4.566130in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{4.567006in}{1.451147in}}%
\pgfpathlineto{\pgfqpoint{4.570243in}{1.442394in}}%
\pgfpathlineto{\pgfqpoint{4.584944in}{1.405241in}}%
\pgfpathlineto{\pgfqpoint{4.603027in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{1.371759in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{4.653730in}{1.372007in}}%
\pgfpathlineto{\pgfqpoint{4.657871in}{1.374070in}}%
\pgfpathlineto{\pgfqpoint{4.662225in}{1.381082in}}%
\pgfpathlineto{\pgfqpoint{4.678516in}{1.408594in}}%
\pgfpathlineto{\pgfqpoint{4.682901in}{1.416614in}}%
\pgfpathlineto{\pgfqpoint{4.688095in}{1.437910in}}%
\pgfpathlineto{\pgfqpoint{4.691773in}{1.450722in}}%
\pgfpathmoveto{\pgfqpoint{4.776244in}{2.418892in}}%
\pgfpathlineto{\pgfqpoint{4.776481in}{2.417762in}}%
\pgfpathlineto{\pgfqpoint{4.776102in}{2.416147in}}%
\pgfpathlineto{\pgfqpoint{4.772368in}{2.410437in}}%
\pgfpathlineto{\pgfqpoint{4.773285in}{2.417570in}}%
\pgfpathlineto{\pgfqpoint{4.773334in}{2.419915in}}%
\pgfpathlineto{\pgfqpoint{4.773508in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{4.767416in}{2.482269in}}%
\pgfpathlineto{\pgfqpoint{4.765391in}{2.486410in}}%
\pgfpathlineto{\pgfqpoint{4.767712in}{2.494011in}}%
\pgfpathlineto{\pgfqpoint{4.772970in}{2.489278in}}%
\pgfpathlineto{\pgfqpoint{4.772232in}{2.485075in}}%
\pgfpathlineto{\pgfqpoint{4.784119in}{2.456388in}}%
\pgfpathlineto{\pgfqpoint{4.783767in}{2.451531in}}%
\pgfpathmoveto{\pgfqpoint{4.885642in}{2.720913in}}%
\pgfpathlineto{\pgfqpoint{4.884226in}{2.712972in}}%
\pgfpathlineto{\pgfqpoint{4.886968in}{2.699422in}}%
\pgfpathlineto{\pgfqpoint{4.891373in}{2.675115in}}%
\pgfpathlineto{\pgfqpoint{4.891425in}{2.661599in}}%
\pgfpathlineto{\pgfqpoint{4.887174in}{2.639211in}}%
\pgfpathlineto{\pgfqpoint{4.886246in}{2.626183in}}%
\pgfpathlineto{\pgfqpoint{4.888703in}{2.590749in}}%
\pgfpathlineto{\pgfqpoint{4.886179in}{2.573841in}}%
\pgfpathlineto{\pgfqpoint{4.885964in}{2.557333in}}%
\pgfpathlineto{\pgfqpoint{4.883073in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{2.530169in}}%
\pgfpathlineto{\pgfqpoint{4.885399in}{2.501092in}}%
\pgfpathlineto{\pgfqpoint{4.885293in}{2.492297in}}%
\pgfpathlineto{\pgfqpoint{4.882945in}{2.454078in}}%
\pgfpathlineto{\pgfqpoint{4.882909in}{2.447647in}}%
\pgfpathlineto{\pgfqpoint{4.877486in}{2.417388in}}%
\pgfpathlineto{\pgfqpoint{4.877252in}{2.413625in}}%
\pgfpathlineto{\pgfqpoint{4.879885in}{2.386942in}}%
\pgfpathlineto{\pgfqpoint{4.878040in}{2.374839in}}%
\pgfpathlineto{\pgfqpoint{4.876017in}{2.355593in}}%
\pgfpathlineto{\pgfqpoint{4.871407in}{2.335234in}}%
\pgfpathlineto{\pgfqpoint{4.872269in}{2.327930in}}%
\pgfpathlineto{\pgfqpoint{4.870532in}{2.314405in}}%
\pgfpathlineto{\pgfqpoint{4.871400in}{2.292560in}}%
\pgfpathlineto{\pgfqpoint{4.869486in}{2.284200in}}%
\pgfpathlineto{\pgfqpoint{4.863259in}{2.254854in}}%
\pgfpathlineto{\pgfqpoint{4.863961in}{2.235909in}}%
\pgfpathlineto{\pgfqpoint{4.855408in}{2.207708in}}%
\pgfpathlineto{\pgfqpoint{4.855339in}{2.204397in}}%
\pgfpathlineto{\pgfqpoint{4.854163in}{2.198835in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{2.170483in}}%
\pgfpathlineto{\pgfqpoint{4.850165in}{2.158564in}}%
\pgfpathlineto{\pgfqpoint{4.850724in}{2.137705in}}%
\pgfpathlineto{\pgfqpoint{4.845611in}{2.106227in}}%
\pgfpathlineto{\pgfqpoint{4.845522in}{2.103219in}}%
\pgfpathlineto{\pgfqpoint{4.845231in}{2.073028in}}%
\pgfpathlineto{\pgfqpoint{4.846703in}{2.061828in}}%
\pgfpathlineto{\pgfqpoint{4.836676in}{2.027003in}}%
\pgfpathlineto{\pgfqpoint{4.836125in}{2.021692in}}%
\pgfpathlineto{\pgfqpoint{4.834758in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{4.834250in}{1.987857in}}%
\pgfpathlineto{\pgfqpoint{4.828576in}{1.977569in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.978036in}}%
\pgfpathlineto{\pgfqpoint{4.814117in}{1.981178in}}%
\pgfpathlineto{\pgfqpoint{4.784650in}{1.989769in}}%
\pgfpathlineto{\pgfqpoint{4.769509in}{2.003570in}}%
\pgfpathlineto{\pgfqpoint{4.752633in}{2.017579in}}%
\pgfpathlineto{\pgfqpoint{4.748511in}{2.024993in}}%
\pgfpathlineto{\pgfqpoint{4.741218in}{2.033849in}}%
\pgfpathlineto{\pgfqpoint{4.734952in}{2.044267in}}%
\pgfpathlineto{\pgfqpoint{4.724898in}{2.060605in}}%
\pgfpathlineto{\pgfqpoint{4.719913in}{2.067334in}}%
\pgfpathlineto{\pgfqpoint{4.707245in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{4.700711in}{2.099948in}}%
\pgfpathlineto{\pgfqpoint{4.696784in}{2.120655in}}%
\pgfpathlineto{\pgfqpoint{4.690776in}{2.140150in}}%
\pgfpathlineto{\pgfqpoint{4.688365in}{2.173127in}}%
\pgfpathlineto{\pgfqpoint{4.682316in}{2.197108in}}%
\pgfpathlineto{\pgfqpoint{4.684552in}{2.212938in}}%
\pgfpathlineto{\pgfqpoint{4.684764in}{2.229888in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{2.238421in}}%
\pgfpathlineto{\pgfqpoint{4.681995in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{4.682288in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{4.685457in}{2.295855in}}%
\pgfpathlineto{\pgfqpoint{4.687068in}{2.321399in}}%
\pgfpathlineto{\pgfqpoint{4.686218in}{2.340020in}}%
\pgfpathlineto{\pgfqpoint{4.686575in}{2.350314in}}%
\pgfpathlineto{\pgfqpoint{4.688310in}{2.379284in}}%
\pgfpathlineto{\pgfqpoint{4.689323in}{2.390096in}}%
\pgfpathlineto{\pgfqpoint{4.691841in}{2.413282in}}%
\pgfpathlineto{\pgfqpoint{4.693098in}{2.421802in}}%
\pgfpathlineto{\pgfqpoint{4.693917in}{2.440101in}}%
\pgfpathlineto{\pgfqpoint{4.700228in}{2.480534in}}%
\pgfpathlineto{\pgfqpoint{4.700850in}{2.504945in}}%
\pgfpathlineto{\pgfqpoint{4.703895in}{2.522717in}}%
\pgfpathlineto{\pgfqpoint{4.706747in}{2.540943in}}%
\pgfpathlineto{\pgfqpoint{4.709805in}{2.554464in}}%
\pgfpathlineto{\pgfqpoint{4.711141in}{2.568834in}}%
\pgfpathlineto{\pgfqpoint{4.713367in}{2.582089in}}%
\pgfpathlineto{\pgfqpoint{4.716177in}{2.597456in}}%
\pgfpathlineto{\pgfqpoint{4.716722in}{2.606060in}}%
\pgfpathlineto{\pgfqpoint{4.725208in}{2.629190in}}%
\pgfpathlineto{\pgfqpoint{4.727892in}{2.645733in}}%
\pgfpathlineto{\pgfqpoint{4.741664in}{2.665862in}}%
\pgfpathlineto{\pgfqpoint{4.747872in}{2.689439in}}%
\pgfpathlineto{\pgfqpoint{4.762688in}{2.701428in}}%
\pgfpathlineto{\pgfqpoint{4.771306in}{2.722602in}}%
\pgfpathlineto{\pgfqpoint{4.772637in}{2.733319in}}%
\pgfpathlineto{\pgfqpoint{4.772764in}{2.737306in}}%
\pgfpathlineto{\pgfqpoint{4.782390in}{2.766346in}}%
\pgfpathlineto{\pgfqpoint{4.786598in}{2.778012in}}%
\pgfpathlineto{\pgfqpoint{4.795043in}{2.803334in}}%
\pgfpathlineto{\pgfqpoint{4.803738in}{2.814478in}}%
\pgfpathlineto{\pgfqpoint{4.839709in}{2.821375in}}%
\pgfpathlineto{\pgfqpoint{4.873208in}{2.841919in}}%
\pgfpathlineto{\pgfqpoint{4.874634in}{2.846148in}}%
\pgfpathlineto{\pgfqpoint{4.875672in}{2.841486in}}%
\pgfpathlineto{\pgfqpoint{4.875729in}{2.840375in}}%
\pgfpathlineto{\pgfqpoint{4.884115in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{4.884102in}{2.793288in}}%
\pgfpathlineto{\pgfqpoint{4.887119in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{4.886240in}{2.751609in}}%
\pgfpathlineto{\pgfqpoint{4.886794in}{2.743558in}}%
\pgfpathmoveto{\pgfqpoint{4.913361in}{3.847432in}}%
\pgfpathlineto{\pgfqpoint{4.923960in}{3.872203in}}%
\pgfpathlineto{\pgfqpoint{4.925014in}{3.871355in}}%
\pgfpathlineto{\pgfqpoint{4.925084in}{3.870599in}}%
\pgfpathlineto{\pgfqpoint{4.917587in}{3.845586in}}%
\pgfpathlineto{\pgfqpoint{4.935277in}{3.819290in}}%
\pgfpathlineto{\pgfqpoint{4.935792in}{3.815580in}}%
\pgfpathlineto{\pgfqpoint{4.935749in}{3.810289in}}%
\pgfpathlineto{\pgfqpoint{4.919412in}{3.786390in}}%
\pgfpathlineto{\pgfqpoint{4.919752in}{3.779437in}}%
\pgfpathlineto{\pgfqpoint{4.910975in}{3.770768in}}%
\pgfpathlineto{\pgfqpoint{4.907961in}{3.784011in}}%
\pgfpathlineto{\pgfqpoint{4.908670in}{3.787473in}}%
\pgfpathlineto{\pgfqpoint{4.908651in}{3.795013in}}%
\pgfpathlineto{\pgfqpoint{4.924245in}{3.817663in}}%
\pgfpathlineto{\pgfqpoint{4.913230in}{3.842130in}}%
\pgfpathlineto{\pgfqpoint{4.913367in}{3.845357in}}%
\pgfpathmoveto{\pgfqpoint{4.676630in}{1.437172in}}%
\pgfpathlineto{\pgfqpoint{4.675233in}{1.431444in}}%
\pgfpathlineto{\pgfqpoint{4.664381in}{1.411594in}}%
\pgfpathlineto{\pgfqpoint{4.653878in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{4.617838in}{1.385965in}}%
\pgfpathlineto{\pgfqpoint{4.617326in}{1.386218in}}%
\pgfpathlineto{\pgfqpoint{4.617089in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{1.389635in}}%
\pgfpathlineto{\pgfqpoint{4.592093in}{1.417557in}}%
\pgfpathlineto{\pgfqpoint{4.589525in}{1.420326in}}%
\pgfpathlineto{\pgfqpoint{4.577935in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{4.573308in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{4.566455in}{1.489425in}}%
\pgfpathlineto{\pgfqpoint{4.564806in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{4.561283in}{1.524713in}}%
\pgfpathlineto{\pgfqpoint{4.560166in}{1.538434in}}%
\pgfpathlineto{\pgfqpoint{4.560239in}{1.554586in}}%
\pgfpathlineto{\pgfqpoint{4.560977in}{1.566061in}}%
\pgfpathlineto{\pgfqpoint{4.567021in}{1.587333in}}%
\pgfpathlineto{\pgfqpoint{4.572163in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{4.588455in}{1.616815in}}%
\pgfpathlineto{\pgfqpoint{4.604660in}{1.625259in}}%
\pgfpathlineto{\pgfqpoint{4.636465in}{1.612368in}}%
\pgfpathlineto{\pgfqpoint{4.641381in}{1.607398in}}%
\pgfpathlineto{\pgfqpoint{4.654856in}{1.594759in}}%
\pgfpathlineto{\pgfqpoint{4.657144in}{1.591449in}}%
\pgfpathlineto{\pgfqpoint{4.671231in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{4.673177in}{1.566051in}}%
\pgfpathlineto{\pgfqpoint{4.674288in}{1.562888in}}%
\pgfpathlineto{\pgfqpoint{4.684852in}{1.527370in}}%
\pgfpathlineto{\pgfqpoint{4.685638in}{1.493360in}}%
\pgfpathlineto{\pgfqpoint{4.684301in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{4.683744in}{1.461952in}}%
\pgfpathmoveto{\pgfqpoint{4.784694in}{2.450902in}}%
\pgfpathlineto{\pgfqpoint{4.785145in}{2.457121in}}%
\pgfpathlineto{\pgfqpoint{4.773734in}{2.484658in}}%
\pgfpathlineto{\pgfqpoint{4.774938in}{2.491511in}}%
\pgfpathlineto{\pgfqpoint{4.766364in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{4.762580in}{2.486835in}}%
\pgfpathlineto{\pgfqpoint{4.765881in}{2.480082in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{2.452901in}}%
\pgfpathlineto{\pgfqpoint{4.771291in}{2.417046in}}%
\pgfpathlineto{\pgfqpoint{4.769358in}{2.402002in}}%
\pgfpathlineto{\pgfqpoint{4.777233in}{2.414045in}}%
\pgfpathlineto{\pgfqpoint{4.778032in}{2.417451in}}%
\pgfpathlineto{\pgfqpoint{4.777533in}{2.419833in}}%
\pgfpathlineto{\pgfqpoint{4.777533in}{2.419833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886794in}{2.743558in}}%
\pgfpathlineto{\pgfqpoint{4.886240in}{2.751609in}}%
\pgfpathlineto{\pgfqpoint{4.887119in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{4.884102in}{2.793288in}}%
\pgfpathlineto{\pgfqpoint{4.884115in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{4.875729in}{2.840375in}}%
\pgfpathlineto{\pgfqpoint{4.875672in}{2.841486in}}%
\pgfpathlineto{\pgfqpoint{4.874634in}{2.846148in}}%
\pgfpathlineto{\pgfqpoint{4.873208in}{2.841919in}}%
\pgfpathlineto{\pgfqpoint{4.839709in}{2.821375in}}%
\pgfpathlineto{\pgfqpoint{4.838863in}{2.821135in}}%
\pgfpathlineto{\pgfqpoint{4.803738in}{2.814478in}}%
\pgfpathlineto{\pgfqpoint{4.795043in}{2.803334in}}%
\pgfpathlineto{\pgfqpoint{4.772764in}{2.737306in}}%
\pgfpathlineto{\pgfqpoint{4.772637in}{2.733319in}}%
\pgfpathlineto{\pgfqpoint{4.771306in}{2.722602in}}%
\pgfpathlineto{\pgfqpoint{4.762688in}{2.701428in}}%
\pgfpathlineto{\pgfqpoint{4.747872in}{2.689439in}}%
\pgfpathlineto{\pgfqpoint{4.741664in}{2.665862in}}%
\pgfpathlineto{\pgfqpoint{4.727892in}{2.645733in}}%
\pgfpathlineto{\pgfqpoint{4.725208in}{2.629190in}}%
\pgfpathlineto{\pgfqpoint{4.716722in}{2.606060in}}%
\pgfpathlineto{\pgfqpoint{4.716177in}{2.597456in}}%
\pgfpathlineto{\pgfqpoint{4.713367in}{2.582089in}}%
\pgfpathlineto{\pgfqpoint{4.711141in}{2.568834in}}%
\pgfpathlineto{\pgfqpoint{4.709805in}{2.554464in}}%
\pgfpathlineto{\pgfqpoint{4.706747in}{2.540943in}}%
\pgfpathlineto{\pgfqpoint{4.703895in}{2.522717in}}%
\pgfpathlineto{\pgfqpoint{4.700850in}{2.504945in}}%
\pgfpathlineto{\pgfqpoint{4.700228in}{2.480534in}}%
\pgfpathlineto{\pgfqpoint{4.695870in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{4.693917in}{2.440101in}}%
\pgfpathlineto{\pgfqpoint{4.693098in}{2.421802in}}%
\pgfpathlineto{\pgfqpoint{4.691841in}{2.413282in}}%
\pgfpathlineto{\pgfqpoint{4.688310in}{2.379284in}}%
\pgfpathlineto{\pgfqpoint{4.686575in}{2.350314in}}%
\pgfpathlineto{\pgfqpoint{4.686218in}{2.340020in}}%
\pgfpathlineto{\pgfqpoint{4.687068in}{2.321399in}}%
\pgfpathlineto{\pgfqpoint{4.685457in}{2.295855in}}%
\pgfpathlineto{\pgfqpoint{4.682288in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{4.681995in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{2.238421in}}%
\pgfpathlineto{\pgfqpoint{4.684764in}{2.229888in}}%
\pgfpathlineto{\pgfqpoint{4.684552in}{2.212938in}}%
\pgfpathlineto{\pgfqpoint{4.682316in}{2.197108in}}%
\pgfpathlineto{\pgfqpoint{4.688365in}{2.173127in}}%
\pgfpathlineto{\pgfqpoint{4.690776in}{2.140150in}}%
\pgfpathlineto{\pgfqpoint{4.696784in}{2.120655in}}%
\pgfpathlineto{\pgfqpoint{4.700711in}{2.099948in}}%
\pgfpathlineto{\pgfqpoint{4.707245in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{4.719913in}{2.067334in}}%
\pgfpathlineto{\pgfqpoint{4.724898in}{2.060605in}}%
\pgfpathlineto{\pgfqpoint{4.741218in}{2.033849in}}%
\pgfpathlineto{\pgfqpoint{4.748511in}{2.024993in}}%
\pgfpathlineto{\pgfqpoint{4.752633in}{2.017579in}}%
\pgfpathlineto{\pgfqpoint{4.769509in}{2.003570in}}%
\pgfpathlineto{\pgfqpoint{4.784650in}{1.989769in}}%
\pgfpathlineto{\pgfqpoint{4.814117in}{1.981178in}}%
\pgfpathlineto{\pgfqpoint{4.819706in}{1.978036in}}%
\pgfpathlineto{\pgfqpoint{4.828576in}{1.977569in}}%
\pgfpathlineto{\pgfqpoint{4.834250in}{1.987857in}}%
\pgfpathlineto{\pgfqpoint{4.834758in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{4.836125in}{2.021692in}}%
\pgfpathlineto{\pgfqpoint{4.836676in}{2.027003in}}%
\pgfpathlineto{\pgfqpoint{4.846703in}{2.061828in}}%
\pgfpathlineto{\pgfqpoint{4.845231in}{2.073028in}}%
\pgfpathlineto{\pgfqpoint{4.845611in}{2.106227in}}%
\pgfpathlineto{\pgfqpoint{4.850724in}{2.137705in}}%
\pgfpathlineto{\pgfqpoint{4.850165in}{2.158564in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{2.170483in}}%
\pgfpathlineto{\pgfqpoint{4.854163in}{2.198835in}}%
\pgfpathlineto{\pgfqpoint{4.855339in}{2.204397in}}%
\pgfpathlineto{\pgfqpoint{4.855408in}{2.207708in}}%
\pgfpathlineto{\pgfqpoint{4.863961in}{2.235909in}}%
\pgfpathlineto{\pgfqpoint{4.863259in}{2.254854in}}%
\pgfpathlineto{\pgfqpoint{4.864536in}{2.260319in}}%
\pgfpathlineto{\pgfqpoint{4.871400in}{2.292560in}}%
\pgfpathlineto{\pgfqpoint{4.870532in}{2.314405in}}%
\pgfpathlineto{\pgfqpoint{4.872269in}{2.327930in}}%
\pgfpathlineto{\pgfqpoint{4.871407in}{2.335234in}}%
\pgfpathlineto{\pgfqpoint{4.876017in}{2.355593in}}%
\pgfpathlineto{\pgfqpoint{4.878040in}{2.374839in}}%
\pgfpathlineto{\pgfqpoint{4.879885in}{2.386942in}}%
\pgfpathlineto{\pgfqpoint{4.877252in}{2.413625in}}%
\pgfpathlineto{\pgfqpoint{4.877444in}{2.414836in}}%
\pgfpathlineto{\pgfqpoint{4.877486in}{2.417388in}}%
\pgfpathlineto{\pgfqpoint{4.882909in}{2.447647in}}%
\pgfpathlineto{\pgfqpoint{4.882945in}{2.454078in}}%
\pgfpathlineto{\pgfqpoint{4.885293in}{2.492297in}}%
\pgfpathlineto{\pgfqpoint{4.885399in}{2.501092in}}%
\pgfpathlineto{\pgfqpoint{4.883073in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{4.885964in}{2.557333in}}%
\pgfpathlineto{\pgfqpoint{4.886179in}{2.573841in}}%
\pgfpathlineto{\pgfqpoint{4.888703in}{2.590749in}}%
\pgfpathlineto{\pgfqpoint{4.886246in}{2.626183in}}%
\pgfpathlineto{\pgfqpoint{4.887174in}{2.639211in}}%
\pgfpathlineto{\pgfqpoint{4.891425in}{2.661599in}}%
\pgfpathlineto{\pgfqpoint{4.891373in}{2.675115in}}%
\pgfpathlineto{\pgfqpoint{4.886968in}{2.699422in}}%
\pgfpathlineto{\pgfqpoint{4.884226in}{2.712972in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{2.720913in}}%
\pgfpathmoveto{\pgfqpoint{4.913367in}{3.845357in}}%
\pgfpathlineto{\pgfqpoint{4.913230in}{3.842130in}}%
\pgfpathlineto{\pgfqpoint{4.924245in}{3.817663in}}%
\pgfpathlineto{\pgfqpoint{4.908651in}{3.795013in}}%
\pgfpathlineto{\pgfqpoint{4.908670in}{3.787473in}}%
\pgfpathlineto{\pgfqpoint{4.907961in}{3.784011in}}%
\pgfpathlineto{\pgfqpoint{4.910975in}{3.770768in}}%
\pgfpathlineto{\pgfqpoint{4.919752in}{3.779437in}}%
\pgfpathlineto{\pgfqpoint{4.919412in}{3.786390in}}%
\pgfpathlineto{\pgfqpoint{4.935749in}{3.810289in}}%
\pgfpathlineto{\pgfqpoint{4.935792in}{3.815580in}}%
\pgfpathlineto{\pgfqpoint{4.935277in}{3.819290in}}%
\pgfpathlineto{\pgfqpoint{4.917587in}{3.845586in}}%
\pgfpathlineto{\pgfqpoint{4.925084in}{3.870599in}}%
\pgfpathlineto{\pgfqpoint{4.925014in}{3.871355in}}%
\pgfpathlineto{\pgfqpoint{4.923960in}{3.872203in}}%
\pgfpathlineto{\pgfqpoint{4.923615in}{3.870984in}}%
\pgfpathlineto{\pgfqpoint{4.913361in}{3.847432in}}%
\pgfpathmoveto{\pgfqpoint{4.683744in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{1.464565in}}%
\pgfpathlineto{\pgfqpoint{4.685638in}{1.493360in}}%
\pgfpathlineto{\pgfqpoint{4.684843in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{4.673177in}{1.566051in}}%
\pgfpathlineto{\pgfqpoint{4.671231in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{4.654856in}{1.594759in}}%
\pgfpathlineto{\pgfqpoint{4.641381in}{1.607398in}}%
\pgfpathlineto{\pgfqpoint{4.636465in}{1.612368in}}%
\pgfpathlineto{\pgfqpoint{4.604660in}{1.625259in}}%
\pgfpathlineto{\pgfqpoint{4.588455in}{1.616815in}}%
\pgfpathlineto{\pgfqpoint{4.572163in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{4.567021in}{1.587333in}}%
\pgfpathlineto{\pgfqpoint{4.560977in}{1.566061in}}%
\pgfpathlineto{\pgfqpoint{4.560239in}{1.554586in}}%
\pgfpathlineto{\pgfqpoint{4.560166in}{1.538434in}}%
\pgfpathlineto{\pgfqpoint{4.561283in}{1.524713in}}%
\pgfpathlineto{\pgfqpoint{4.564806in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{4.566455in}{1.489425in}}%
\pgfpathlineto{\pgfqpoint{4.573308in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{4.577935in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{4.589525in}{1.420326in}}%
\pgfpathlineto{\pgfqpoint{4.592093in}{1.417557in}}%
\pgfpathlineto{\pgfqpoint{4.617326in}{1.386218in}}%
\pgfpathlineto{\pgfqpoint{4.617838in}{1.385965in}}%
\pgfpathlineto{\pgfqpoint{4.618974in}{1.386315in}}%
\pgfpathlineto{\pgfqpoint{4.653878in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{4.664381in}{1.411594in}}%
\pgfpathlineto{\pgfqpoint{4.675233in}{1.431444in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.437172in}}%
\pgfpathmoveto{\pgfqpoint{4.777533in}{2.419833in}}%
\pgfpathlineto{\pgfqpoint{4.778032in}{2.417451in}}%
\pgfpathlineto{\pgfqpoint{4.777233in}{2.414045in}}%
\pgfpathlineto{\pgfqpoint{4.769358in}{2.402002in}}%
\pgfpathlineto{\pgfqpoint{4.771291in}{2.417046in}}%
\pgfpathlineto{\pgfqpoint{4.771395in}{2.421992in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{2.452901in}}%
\pgfpathlineto{\pgfqpoint{4.765881in}{2.480082in}}%
\pgfpathlineto{\pgfqpoint{4.762580in}{2.486835in}}%
\pgfpathlineto{\pgfqpoint{4.766364in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{4.774938in}{2.491511in}}%
\pgfpathlineto{\pgfqpoint{4.773734in}{2.484658in}}%
\pgfpathlineto{\pgfqpoint{4.785145in}{2.457121in}}%
\pgfpathlineto{\pgfqpoint{4.784694in}{2.450902in}}%
\pgfpathmoveto{\pgfqpoint{4.882143in}{2.724511in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{4.884120in}{2.692487in}}%
\pgfpathlineto{\pgfqpoint{4.887560in}{2.673502in}}%
\pgfpathlineto{\pgfqpoint{4.887600in}{2.662946in}}%
\pgfpathlineto{\pgfqpoint{4.884280in}{2.645460in}}%
\pgfpathlineto{\pgfqpoint{4.882929in}{2.626481in}}%
\pgfpathlineto{\pgfqpoint{4.885373in}{2.590964in}}%
\pgfpathlineto{\pgfqpoint{4.883402in}{2.577762in}}%
\pgfpathlineto{\pgfqpoint{4.883134in}{2.557113in}}%
\pgfpathlineto{\pgfqpoint{4.880667in}{2.539155in}}%
\pgfpathlineto{\pgfqpoint{4.881448in}{2.529398in}}%
\pgfpathlineto{\pgfqpoint{4.883120in}{2.502918in}}%
\pgfpathlineto{\pgfqpoint{4.882984in}{2.491591in}}%
\pgfpathlineto{\pgfqpoint{4.880809in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{4.880757in}{2.447005in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{4.877271in}{2.387934in}}%
\pgfpathlineto{\pgfqpoint{4.875019in}{2.373165in}}%
\pgfpathlineto{\pgfqpoint{4.873297in}{2.356782in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{2.331505in}}%
\pgfpathlineto{\pgfqpoint{4.867924in}{2.328535in}}%
\pgfpathlineto{\pgfqpoint{4.867217in}{2.323035in}}%
\pgfpathlineto{\pgfqpoint{4.868375in}{2.293883in}}%
\pgfpathlineto{\pgfqpoint{4.865821in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{4.861562in}{2.262180in}}%
\pgfpathlineto{\pgfqpoint{4.858981in}{2.251135in}}%
\pgfpathlineto{\pgfqpoint{4.859513in}{2.236807in}}%
\pgfpathlineto{\pgfqpoint{4.851645in}{2.210866in}}%
\pgfpathlineto{\pgfqpoint{4.851089in}{2.205763in}}%
\pgfpathlineto{\pgfqpoint{4.850285in}{2.202856in}}%
\pgfpathlineto{\pgfqpoint{4.849306in}{2.171604in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{2.153230in}}%
\pgfpathlineto{\pgfqpoint{4.844900in}{2.138685in}}%
\pgfpathlineto{\pgfqpoint{4.839703in}{2.106356in}}%
\pgfpathlineto{\pgfqpoint{4.839034in}{2.083775in}}%
\pgfpathlineto{\pgfqpoint{4.838912in}{2.071062in}}%
\pgfpathlineto{\pgfqpoint{4.839532in}{2.066346in}}%
\pgfpathlineto{\pgfqpoint{4.827701in}{2.025535in}}%
\pgfpathlineto{\pgfqpoint{4.828234in}{2.023365in}}%
\pgfpathlineto{\pgfqpoint{4.827563in}{2.014715in}}%
\pgfpathlineto{\pgfqpoint{4.827056in}{1.986075in}}%
\pgfpathlineto{\pgfqpoint{4.824186in}{1.980871in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{1.981107in}}%
\pgfpathlineto{\pgfqpoint{4.816874in}{1.982697in}}%
\pgfpathlineto{\pgfqpoint{4.784821in}{1.992041in}}%
\pgfpathlineto{\pgfqpoint{4.771435in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{4.753187in}{2.019390in}}%
\pgfpathlineto{\pgfqpoint{4.749715in}{2.025637in}}%
\pgfpathlineto{\pgfqpoint{4.743570in}{2.033097in}}%
\pgfpathlineto{\pgfqpoint{4.726869in}{2.060521in}}%
\pgfpathlineto{\pgfqpoint{4.720163in}{2.069574in}}%
\pgfpathlineto{\pgfqpoint{4.708649in}{2.082946in}}%
\pgfpathlineto{\pgfqpoint{4.702710in}{2.099219in}}%
\pgfpathlineto{\pgfqpoint{4.698337in}{2.122271in}}%
\pgfpathlineto{\pgfqpoint{4.692972in}{2.139684in}}%
\pgfpathlineto{\pgfqpoint{4.690632in}{2.171724in}}%
\pgfpathlineto{\pgfqpoint{4.684056in}{2.197793in}}%
\pgfpathlineto{\pgfqpoint{4.686098in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{4.686337in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{4.684871in}{2.237818in}}%
\pgfpathlineto{\pgfqpoint{4.683987in}{2.262315in}}%
\pgfpathlineto{\pgfqpoint{4.684240in}{2.274406in}}%
\pgfpathlineto{\pgfqpoint{4.686974in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{4.689049in}{2.325273in}}%
\pgfpathlineto{\pgfqpoint{4.688347in}{2.340644in}}%
\pgfpathlineto{\pgfqpoint{4.688641in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{4.690521in}{2.380528in}}%
\pgfpathlineto{\pgfqpoint{4.691295in}{2.388789in}}%
\pgfpathlineto{\pgfqpoint{4.694032in}{2.413985in}}%
\pgfpathlineto{\pgfqpoint{4.694792in}{2.419141in}}%
\pgfpathlineto{\pgfqpoint{4.695708in}{2.439593in}}%
\pgfpathlineto{\pgfqpoint{4.702267in}{2.481449in}}%
\pgfpathlineto{\pgfqpoint{4.702842in}{2.503961in}}%
\pgfpathlineto{\pgfqpoint{4.706247in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{4.708666in}{2.539296in}}%
\pgfpathlineto{\pgfqpoint{4.712523in}{2.556353in}}%
\pgfpathlineto{\pgfqpoint{4.713666in}{2.568643in}}%
\pgfpathlineto{\pgfqpoint{4.715570in}{2.579981in}}%
\pgfpathlineto{\pgfqpoint{4.719139in}{2.599497in}}%
\pgfpathlineto{\pgfqpoint{4.719432in}{2.604133in}}%
\pgfpathlineto{\pgfqpoint{4.728903in}{2.629947in}}%
\pgfpathlineto{\pgfqpoint{4.730606in}{2.640445in}}%
\pgfpathlineto{\pgfqpoint{4.747825in}{2.665612in}}%
\pgfpathlineto{\pgfqpoint{4.751930in}{2.681203in}}%
\pgfpathlineto{\pgfqpoint{4.775826in}{2.700675in}}%
\pgfpathlineto{\pgfqpoint{4.779417in}{2.729581in}}%
\pgfpathlineto{\pgfqpoint{4.779763in}{2.740448in}}%
\pgfpathlineto{\pgfqpoint{4.787409in}{2.763517in}}%
\pgfpathlineto{\pgfqpoint{4.800087in}{2.798960in}}%
\pgfpathlineto{\pgfqpoint{4.801430in}{2.800682in}}%
\pgfpathlineto{\pgfqpoint{4.807239in}{2.801782in}}%
\pgfpathlineto{\pgfqpoint{4.839664in}{2.802427in}}%
\pgfpathlineto{\pgfqpoint{4.874134in}{2.823884in}}%
\pgfpathlineto{\pgfqpoint{4.879018in}{2.804376in}}%
\pgfpathlineto{\pgfqpoint{4.879011in}{2.797154in}}%
\pgfpathlineto{\pgfqpoint{4.882705in}{2.768357in}}%
\pgfpathlineto{\pgfqpoint{4.882079in}{2.755435in}}%
\pgfpathlineto{\pgfqpoint{4.883021in}{2.741758in}}%
\pgfpathmoveto{\pgfqpoint{4.785620in}{2.450273in}}%
\pgfpathlineto{\pgfqpoint{4.786170in}{2.457855in}}%
\pgfpathlineto{\pgfqpoint{4.775236in}{2.484241in}}%
\pgfpathlineto{\pgfqpoint{4.776905in}{2.493743in}}%
\pgfpathlineto{\pgfqpoint{4.765017in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{4.759770in}{2.487259in}}%
\pgfpathlineto{\pgfqpoint{4.764347in}{2.477896in}}%
\pgfpathlineto{\pgfqpoint{4.769606in}{2.452710in}}%
\pgfpathlineto{\pgfqpoint{4.769298in}{2.416521in}}%
\pgfpathlineto{\pgfqpoint{4.766348in}{2.393567in}}%
\pgfpathlineto{\pgfqpoint{4.778364in}{2.411943in}}%
\pgfpathlineto{\pgfqpoint{4.779583in}{2.417141in}}%
\pgfpathlineto{\pgfqpoint{4.778821in}{2.420775in}}%
\pgfpathmoveto{\pgfqpoint{4.633122in}{1.599245in}}%
\pgfpathlineto{\pgfqpoint{4.646026in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{4.664867in}{1.557936in}}%
\pgfpathlineto{\pgfqpoint{4.672530in}{1.527558in}}%
\pgfpathlineto{\pgfqpoint{4.675441in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{4.675871in}{1.493240in}}%
\pgfpathlineto{\pgfqpoint{4.675217in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{4.665567in}{1.441336in}}%
\pgfpathlineto{\pgfqpoint{4.649870in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{4.648532in}{1.413670in}}%
\pgfpathlineto{\pgfqpoint{4.618821in}{1.406994in}}%
\pgfpathlineto{\pgfqpoint{4.606904in}{1.421792in}}%
\pgfpathlineto{\pgfqpoint{4.595601in}{1.433977in}}%
\pgfpathlineto{\pgfqpoint{4.588863in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{4.580485in}{1.471312in}}%
\pgfpathlineto{\pgfqpoint{4.576958in}{1.485312in}}%
\pgfpathlineto{\pgfqpoint{4.573325in}{1.505220in}}%
\pgfpathlineto{\pgfqpoint{4.570916in}{1.523171in}}%
\pgfpathlineto{\pgfqpoint{4.568432in}{1.555937in}}%
\pgfpathlineto{\pgfqpoint{4.568529in}{1.557447in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{1.592989in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{1.607112in}}%
\pgfpathlineto{\pgfqpoint{4.606559in}{1.610500in}}%
\pgfpathlineto{\pgfqpoint{4.606559in}{1.610500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883021in}{2.741758in}}%
\pgfpathlineto{\pgfqpoint{4.882079in}{2.755435in}}%
\pgfpathlineto{\pgfqpoint{4.882705in}{2.768357in}}%
\pgfpathlineto{\pgfqpoint{4.879011in}{2.797154in}}%
\pgfpathlineto{\pgfqpoint{4.879018in}{2.804376in}}%
\pgfpathlineto{\pgfqpoint{4.874134in}{2.823884in}}%
\pgfpathlineto{\pgfqpoint{4.839664in}{2.802427in}}%
\pgfpathlineto{\pgfqpoint{4.807239in}{2.801782in}}%
\pgfpathlineto{\pgfqpoint{4.801430in}{2.800682in}}%
\pgfpathlineto{\pgfqpoint{4.800087in}{2.798960in}}%
\pgfpathlineto{\pgfqpoint{4.798782in}{2.795048in}}%
\pgfpathlineto{\pgfqpoint{4.787409in}{2.763517in}}%
\pgfpathlineto{\pgfqpoint{4.779763in}{2.740448in}}%
\pgfpathlineto{\pgfqpoint{4.779417in}{2.729581in}}%
\pgfpathlineto{\pgfqpoint{4.775671in}{2.700414in}}%
\pgfpathlineto{\pgfqpoint{4.751930in}{2.681203in}}%
\pgfpathlineto{\pgfqpoint{4.747825in}{2.665612in}}%
\pgfpathlineto{\pgfqpoint{4.730606in}{2.640445in}}%
\pgfpathlineto{\pgfqpoint{4.728903in}{2.629947in}}%
\pgfpathlineto{\pgfqpoint{4.719432in}{2.604133in}}%
\pgfpathlineto{\pgfqpoint{4.719139in}{2.599497in}}%
\pgfpathlineto{\pgfqpoint{4.713666in}{2.568643in}}%
\pgfpathlineto{\pgfqpoint{4.712523in}{2.556353in}}%
\pgfpathlineto{\pgfqpoint{4.708666in}{2.539296in}}%
\pgfpathlineto{\pgfqpoint{4.706247in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{4.702842in}{2.503961in}}%
\pgfpathlineto{\pgfqpoint{4.702267in}{2.481449in}}%
\pgfpathlineto{\pgfqpoint{4.697890in}{2.453348in}}%
\pgfpathlineto{\pgfqpoint{4.695708in}{2.439593in}}%
\pgfpathlineto{\pgfqpoint{4.694792in}{2.419141in}}%
\pgfpathlineto{\pgfqpoint{4.694032in}{2.413985in}}%
\pgfpathlineto{\pgfqpoint{4.690521in}{2.380528in}}%
\pgfpathlineto{\pgfqpoint{4.688641in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{4.688347in}{2.340644in}}%
\pgfpathlineto{\pgfqpoint{4.689049in}{2.325273in}}%
\pgfpathlineto{\pgfqpoint{4.686974in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{4.684240in}{2.274406in}}%
\pgfpathlineto{\pgfqpoint{4.683987in}{2.262315in}}%
\pgfpathlineto{\pgfqpoint{4.684871in}{2.237818in}}%
\pgfpathlineto{\pgfqpoint{4.686337in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{4.686098in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{4.684056in}{2.197793in}}%
\pgfpathlineto{\pgfqpoint{4.690632in}{2.171724in}}%
\pgfpathlineto{\pgfqpoint{4.692972in}{2.139684in}}%
\pgfpathlineto{\pgfqpoint{4.698337in}{2.122271in}}%
\pgfpathlineto{\pgfqpoint{4.702710in}{2.099219in}}%
\pgfpathlineto{\pgfqpoint{4.708649in}{2.082946in}}%
\pgfpathlineto{\pgfqpoint{4.720163in}{2.069574in}}%
\pgfpathlineto{\pgfqpoint{4.726869in}{2.060521in}}%
\pgfpathlineto{\pgfqpoint{4.743570in}{2.033097in}}%
\pgfpathlineto{\pgfqpoint{4.749715in}{2.025637in}}%
\pgfpathlineto{\pgfqpoint{4.753187in}{2.019390in}}%
\pgfpathlineto{\pgfqpoint{4.771435in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{4.784821in}{1.992041in}}%
\pgfpathlineto{\pgfqpoint{4.816874in}{1.982697in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{1.981107in}}%
\pgfpathlineto{\pgfqpoint{4.824186in}{1.980871in}}%
\pgfpathlineto{\pgfqpoint{4.827056in}{1.986075in}}%
\pgfpathlineto{\pgfqpoint{4.827563in}{2.014715in}}%
\pgfpathlineto{\pgfqpoint{4.828234in}{2.023365in}}%
\pgfpathlineto{\pgfqpoint{4.827701in}{2.025535in}}%
\pgfpathlineto{\pgfqpoint{4.839532in}{2.066346in}}%
\pgfpathlineto{\pgfqpoint{4.838912in}{2.071062in}}%
\pgfpathlineto{\pgfqpoint{4.839034in}{2.083775in}}%
\pgfpathlineto{\pgfqpoint{4.839703in}{2.106356in}}%
\pgfpathlineto{\pgfqpoint{4.844900in}{2.138685in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{2.153230in}}%
\pgfpathlineto{\pgfqpoint{4.849306in}{2.171604in}}%
\pgfpathlineto{\pgfqpoint{4.850285in}{2.202856in}}%
\pgfpathlineto{\pgfqpoint{4.851089in}{2.205763in}}%
\pgfpathlineto{\pgfqpoint{4.851645in}{2.210866in}}%
\pgfpathlineto{\pgfqpoint{4.859513in}{2.236807in}}%
\pgfpathlineto{\pgfqpoint{4.858981in}{2.251135in}}%
\pgfpathlineto{\pgfqpoint{4.861562in}{2.262180in}}%
\pgfpathlineto{\pgfqpoint{4.865821in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{4.868375in}{2.293883in}}%
\pgfpathlineto{\pgfqpoint{4.867217in}{2.323035in}}%
\pgfpathlineto{\pgfqpoint{4.867924in}{2.328535in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{2.331505in}}%
\pgfpathlineto{\pgfqpoint{4.873297in}{2.356782in}}%
\pgfpathlineto{\pgfqpoint{4.875019in}{2.373165in}}%
\pgfpathlineto{\pgfqpoint{4.877271in}{2.387934in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{4.880757in}{2.447005in}}%
\pgfpathlineto{\pgfqpoint{4.880809in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{4.882984in}{2.491591in}}%
\pgfpathlineto{\pgfqpoint{4.883120in}{2.502918in}}%
\pgfpathlineto{\pgfqpoint{4.880667in}{2.539155in}}%
\pgfpathlineto{\pgfqpoint{4.883134in}{2.557113in}}%
\pgfpathlineto{\pgfqpoint{4.883402in}{2.577762in}}%
\pgfpathlineto{\pgfqpoint{4.885373in}{2.590964in}}%
\pgfpathlineto{\pgfqpoint{4.882929in}{2.626481in}}%
\pgfpathlineto{\pgfqpoint{4.884280in}{2.645460in}}%
\pgfpathlineto{\pgfqpoint{4.887600in}{2.662946in}}%
\pgfpathlineto{\pgfqpoint{4.887560in}{2.673502in}}%
\pgfpathlineto{\pgfqpoint{4.884120in}{2.692487in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{4.882143in}{2.724511in}}%
\pgfpathmoveto{\pgfqpoint{4.778821in}{2.420775in}}%
\pgfpathlineto{\pgfqpoint{4.779583in}{2.417141in}}%
\pgfpathlineto{\pgfqpoint{4.778364in}{2.411943in}}%
\pgfpathlineto{\pgfqpoint{4.766348in}{2.393567in}}%
\pgfpathlineto{\pgfqpoint{4.769298in}{2.416521in}}%
\pgfpathlineto{\pgfqpoint{4.769456in}{2.424070in}}%
\pgfpathlineto{\pgfqpoint{4.769606in}{2.452710in}}%
\pgfpathlineto{\pgfqpoint{4.764347in}{2.477896in}}%
\pgfpathlineto{\pgfqpoint{4.759770in}{2.487259in}}%
\pgfpathlineto{\pgfqpoint{4.765017in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{4.776905in}{2.493743in}}%
\pgfpathlineto{\pgfqpoint{4.775236in}{2.484241in}}%
\pgfpathlineto{\pgfqpoint{4.786170in}{2.457855in}}%
\pgfpathlineto{\pgfqpoint{4.785620in}{2.450273in}}%
\pgfpathmoveto{\pgfqpoint{4.606559in}{1.610500in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{1.607112in}}%
\pgfpathlineto{\pgfqpoint{4.578556in}{1.592989in}}%
\pgfpathlineto{\pgfqpoint{4.577347in}{1.588481in}}%
\pgfpathlineto{\pgfqpoint{4.568529in}{1.557447in}}%
\pgfpathlineto{\pgfqpoint{4.568422in}{1.553813in}}%
\pgfpathlineto{\pgfqpoint{4.570916in}{1.523171in}}%
\pgfpathlineto{\pgfqpoint{4.573325in}{1.505220in}}%
\pgfpathlineto{\pgfqpoint{4.576958in}{1.485312in}}%
\pgfpathlineto{\pgfqpoint{4.580485in}{1.471312in}}%
\pgfpathlineto{\pgfqpoint{4.588863in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{4.595601in}{1.433977in}}%
\pgfpathlineto{\pgfqpoint{4.606904in}{1.421792in}}%
\pgfpathlineto{\pgfqpoint{4.618821in}{1.406994in}}%
\pgfpathlineto{\pgfqpoint{4.649870in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{4.650981in}{1.415938in}}%
\pgfpathlineto{\pgfqpoint{4.665567in}{1.441336in}}%
\pgfpathlineto{\pgfqpoint{4.675217in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{4.675871in}{1.493240in}}%
\pgfpathlineto{\pgfqpoint{4.675441in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{4.672530in}{1.527558in}}%
\pgfpathlineto{\pgfqpoint{4.664867in}{1.557936in}}%
\pgfpathlineto{\pgfqpoint{4.660103in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{4.646026in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{4.633122in}{1.599245in}}%
\pgfpathmoveto{\pgfqpoint{4.878644in}{2.728109in}}%
\pgfpathlineto{\pgfqpoint{4.875840in}{2.712384in}}%
\pgfpathlineto{\pgfqpoint{4.881271in}{2.685552in}}%
\pgfpathlineto{\pgfqpoint{4.883747in}{2.671890in}}%
\pgfpathlineto{\pgfqpoint{4.883776in}{2.664293in}}%
\pgfpathlineto{\pgfqpoint{4.881386in}{2.651709in}}%
\pgfpathlineto{\pgfqpoint{4.879611in}{2.626778in}}%
\pgfpathlineto{\pgfqpoint{4.882043in}{2.591178in}}%
\pgfpathlineto{\pgfqpoint{4.880626in}{2.581683in}}%
\pgfpathlineto{\pgfqpoint{4.880304in}{2.556894in}}%
\pgfpathlineto{\pgfqpoint{4.878261in}{2.542023in}}%
\pgfpathlineto{\pgfqpoint{4.879334in}{2.528626in}}%
\pgfpathlineto{\pgfqpoint{4.880842in}{2.504743in}}%
\pgfpathlineto{\pgfqpoint{4.880675in}{2.490885in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{2.458268in}}%
\pgfpathlineto{\pgfqpoint{4.878605in}{2.446362in}}%
\pgfpathlineto{\pgfqpoint{4.872411in}{2.411672in}}%
\pgfpathlineto{\pgfqpoint{4.874656in}{2.388926in}}%
\pgfpathlineto{\pgfqpoint{4.871998in}{2.371492in}}%
\pgfpathlineto{\pgfqpoint{4.870577in}{2.357972in}}%
\pgfpathlineto{\pgfqpoint{4.864495in}{2.331113in}}%
\pgfpathlineto{\pgfqpoint{4.864045in}{2.328087in}}%
\pgfpathlineto{\pgfqpoint{4.865351in}{2.295207in}}%
\pgfpathlineto{\pgfqpoint{4.862157in}{2.281255in}}%
\pgfpathlineto{\pgfqpoint{4.858588in}{2.264041in}}%
\pgfpathlineto{\pgfqpoint{4.854704in}{2.247415in}}%
\pgfpathlineto{\pgfqpoint{4.855064in}{2.237705in}}%
\pgfpathlineto{\pgfqpoint{4.849732in}{2.220124in}}%
\pgfpathlineto{\pgfqpoint{4.848273in}{2.206738in}}%
\pgfpathlineto{\pgfqpoint{4.846163in}{2.199110in}}%
\pgfpathlineto{\pgfqpoint{4.845336in}{2.172725in}}%
\pgfpathlineto{\pgfqpoint{4.838856in}{2.147895in}}%
\pgfpathlineto{\pgfqpoint{4.839076in}{2.139664in}}%
\pgfpathlineto{\pgfqpoint{4.833796in}{2.106484in}}%
\pgfpathlineto{\pgfqpoint{4.832750in}{2.071166in}}%
\pgfpathlineto{\pgfqpoint{4.831681in}{2.068800in}}%
\pgfpathlineto{\pgfqpoint{4.820459in}{2.030711in}}%
\pgfpathlineto{\pgfqpoint{4.822713in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{4.819694in}{1.984179in}}%
\pgfpathlineto{\pgfqpoint{4.819630in}{1.984215in}}%
\pgfpathlineto{\pgfqpoint{4.784992in}{1.994313in}}%
\pgfpathlineto{\pgfqpoint{4.773361in}{2.004915in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{2.021200in}}%
\pgfpathlineto{\pgfqpoint{4.750918in}{2.026280in}}%
\pgfpathlineto{\pgfqpoint{4.745922in}{2.032346in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{2.060438in}}%
\pgfpathlineto{\pgfqpoint{4.720413in}{2.071814in}}%
\pgfpathlineto{\pgfqpoint{4.710052in}{2.083847in}}%
\pgfpathlineto{\pgfqpoint{4.704708in}{2.098489in}}%
\pgfpathlineto{\pgfqpoint{4.699891in}{2.123888in}}%
\pgfpathlineto{\pgfqpoint{4.695167in}{2.139217in}}%
\pgfpathlineto{\pgfqpoint{4.692899in}{2.170322in}}%
\pgfpathlineto{\pgfqpoint{4.685797in}{2.198479in}}%
\pgfpathlineto{\pgfqpoint{4.687645in}{2.211562in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{2.232946in}}%
\pgfpathlineto{\pgfqpoint{4.686933in}{2.237215in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{2.263635in}}%
\pgfpathlineto{\pgfqpoint{4.686193in}{2.273801in}}%
\pgfpathlineto{\pgfqpoint{4.688491in}{2.288920in}}%
\pgfpathlineto{\pgfqpoint{4.691029in}{2.329146in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{4.690708in}{2.347971in}}%
\pgfpathlineto{\pgfqpoint{4.692732in}{2.381773in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{4.696486in}{2.416481in}}%
\pgfpathlineto{\pgfqpoint{4.697499in}{2.439084in}}%
\pgfpathlineto{\pgfqpoint{4.704307in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{4.704833in}{2.502977in}}%
\pgfpathlineto{\pgfqpoint{4.708599in}{2.524963in}}%
\pgfpathlineto{\pgfqpoint{4.710584in}{2.537649in}}%
\pgfpathlineto{\pgfqpoint{4.715242in}{2.558241in}}%
\pgfpathlineto{\pgfqpoint{4.716191in}{2.568453in}}%
\pgfpathlineto{\pgfqpoint{4.717773in}{2.577872in}}%
\pgfpathlineto{\pgfqpoint{4.722143in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{4.732598in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{4.733321in}{2.635158in}}%
\pgfpathlineto{\pgfqpoint{4.753986in}{2.665362in}}%
\pgfpathlineto{\pgfqpoint{4.755988in}{2.672968in}}%
\pgfpathlineto{\pgfqpoint{4.767569in}{2.682339in}}%
\pgfpathlineto{\pgfqpoint{4.779202in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{4.779603in}{2.700482in}}%
\pgfpathlineto{\pgfqpoint{4.784284in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{4.786196in}{2.725844in}}%
\pgfpathlineto{\pgfqpoint{4.786762in}{2.743590in}}%
\pgfpathlineto{\pgfqpoint{4.792429in}{2.760687in}}%
\pgfpathlineto{\pgfqpoint{4.802295in}{2.788039in}}%
\pgfpathlineto{\pgfqpoint{4.834366in}{2.783179in}}%
\pgfpathlineto{\pgfqpoint{4.839669in}{2.783284in}}%
\pgfpathlineto{\pgfqpoint{4.873343in}{2.804180in}}%
\pgfpathlineto{\pgfqpoint{4.873921in}{2.801874in}}%
\pgfpathlineto{\pgfqpoint{4.873920in}{2.801020in}}%
\pgfpathlineto{\pgfqpoint{4.878290in}{2.766947in}}%
\pgfpathlineto{\pgfqpoint{4.877918in}{2.759260in}}%
\pgfpathlineto{\pgfqpoint{4.879247in}{2.739958in}}%
\pgfpathmoveto{\pgfqpoint{4.786547in}{2.449644in}}%
\pgfpathlineto{\pgfqpoint{4.787195in}{2.458588in}}%
\pgfpathlineto{\pgfqpoint{4.776738in}{2.483824in}}%
\pgfpathlineto{\pgfqpoint{4.778872in}{2.495976in}}%
\pgfpathlineto{\pgfqpoint{4.763669in}{2.509661in}}%
\pgfpathlineto{\pgfqpoint{4.756959in}{2.487684in}}%
\pgfpathlineto{\pgfqpoint{4.762812in}{2.475710in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{2.452518in}}%
\pgfpathlineto{\pgfqpoint{4.767304in}{2.415997in}}%
\pgfpathlineto{\pgfqpoint{4.763338in}{2.385132in}}%
\pgfpathlineto{\pgfqpoint{4.779495in}{2.409841in}}%
\pgfpathlineto{\pgfqpoint{4.781134in}{2.416830in}}%
\pgfpathlineto{\pgfqpoint{4.780110in}{2.421717in}}%
\pgfpathmoveto{\pgfqpoint{4.626359in}{1.586649in}}%
\pgfpathlineto{\pgfqpoint{4.633726in}{1.579387in}}%
\pgfpathlineto{\pgfqpoint{4.641763in}{1.567256in}}%
\pgfpathlineto{\pgfqpoint{4.655610in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{4.660203in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{4.666032in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{4.665994in}{1.490469in}}%
\pgfpathlineto{\pgfqpoint{4.654740in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{1.435057in}}%
\pgfpathlineto{\pgfqpoint{4.622693in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{4.616302in}{1.431861in}}%
\pgfpathlineto{\pgfqpoint{4.601677in}{1.447628in}}%
\pgfpathlineto{\pgfqpoint{4.599792in}{1.452728in}}%
\pgfpathlineto{\pgfqpoint{4.587460in}{1.481199in}}%
\pgfpathlineto{\pgfqpoint{4.581844in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{4.580548in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{4.578986in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{4.588241in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{4.593131in}{1.582350in}}%
\pgfpathlineto{\pgfqpoint{4.611193in}{1.593075in}}%
\pgfpathlineto{\pgfqpoint{4.611193in}{1.593075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879247in}{2.739958in}}%
\pgfpathlineto{\pgfqpoint{4.877918in}{2.759260in}}%
\pgfpathlineto{\pgfqpoint{4.878290in}{2.766947in}}%
\pgfpathlineto{\pgfqpoint{4.873343in}{2.804180in}}%
\pgfpathlineto{\pgfqpoint{4.839669in}{2.783284in}}%
\pgfpathlineto{\pgfqpoint{4.834366in}{2.783179in}}%
\pgfpathlineto{\pgfqpoint{4.802295in}{2.788039in}}%
\pgfpathlineto{\pgfqpoint{4.792429in}{2.760687in}}%
\pgfpathlineto{\pgfqpoint{4.786762in}{2.743590in}}%
\pgfpathlineto{\pgfqpoint{4.786196in}{2.725844in}}%
\pgfpathlineto{\pgfqpoint{4.784284in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{4.779603in}{2.700482in}}%
\pgfpathlineto{\pgfqpoint{4.779202in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{4.767569in}{2.682339in}}%
\pgfpathlineto{\pgfqpoint{4.755988in}{2.672968in}}%
\pgfpathlineto{\pgfqpoint{4.753986in}{2.665362in}}%
\pgfpathlineto{\pgfqpoint{4.733321in}{2.635158in}}%
\pgfpathlineto{\pgfqpoint{4.732598in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{4.722143in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{4.722100in}{2.601537in}}%
\pgfpathlineto{\pgfqpoint{4.716191in}{2.568453in}}%
\pgfpathlineto{\pgfqpoint{4.715242in}{2.558241in}}%
\pgfpathlineto{\pgfqpoint{4.710584in}{2.537649in}}%
\pgfpathlineto{\pgfqpoint{4.708599in}{2.524963in}}%
\pgfpathlineto{\pgfqpoint{4.704833in}{2.502977in}}%
\pgfpathlineto{\pgfqpoint{4.704307in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{4.697499in}{2.439084in}}%
\pgfpathlineto{\pgfqpoint{4.696222in}{2.414688in}}%
\pgfpathlineto{\pgfqpoint{4.692732in}{2.381773in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{4.691029in}{2.329146in}}%
\pgfpathlineto{\pgfqpoint{4.688491in}{2.288920in}}%
\pgfpathlineto{\pgfqpoint{4.686193in}{2.273801in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{2.263635in}}%
\pgfpathlineto{\pgfqpoint{4.686933in}{2.237215in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{2.232946in}}%
\pgfpathlineto{\pgfqpoint{4.687645in}{2.211562in}}%
\pgfpathlineto{\pgfqpoint{4.685797in}{2.198479in}}%
\pgfpathlineto{\pgfqpoint{4.692967in}{2.169402in}}%
\pgfpathlineto{\pgfqpoint{4.695167in}{2.139217in}}%
\pgfpathlineto{\pgfqpoint{4.699891in}{2.123888in}}%
\pgfpathlineto{\pgfqpoint{4.704708in}{2.098489in}}%
\pgfpathlineto{\pgfqpoint{4.710052in}{2.083847in}}%
\pgfpathlineto{\pgfqpoint{4.720413in}{2.071814in}}%
\pgfpathlineto{\pgfqpoint{4.728841in}{2.060438in}}%
\pgfpathlineto{\pgfqpoint{4.745922in}{2.032346in}}%
\pgfpathlineto{\pgfqpoint{4.750918in}{2.026280in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{2.021200in}}%
\pgfpathlineto{\pgfqpoint{4.773361in}{2.004915in}}%
\pgfpathlineto{\pgfqpoint{4.784992in}{1.994313in}}%
\pgfpathlineto{\pgfqpoint{4.819861in}{1.984292in}}%
\pgfpathlineto{\pgfqpoint{4.819873in}{1.984942in}}%
\pgfpathlineto{\pgfqpoint{4.822713in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{4.820459in}{2.030711in}}%
\pgfpathlineto{\pgfqpoint{4.831681in}{2.068800in}}%
\pgfpathlineto{\pgfqpoint{4.832750in}{2.071166in}}%
\pgfpathlineto{\pgfqpoint{4.833796in}{2.106484in}}%
\pgfpathlineto{\pgfqpoint{4.839076in}{2.139664in}}%
\pgfpathlineto{\pgfqpoint{4.838856in}{2.147895in}}%
\pgfpathlineto{\pgfqpoint{4.845336in}{2.172725in}}%
\pgfpathlineto{\pgfqpoint{4.846163in}{2.199110in}}%
\pgfpathlineto{\pgfqpoint{4.848273in}{2.206738in}}%
\pgfpathlineto{\pgfqpoint{4.849732in}{2.220124in}}%
\pgfpathlineto{\pgfqpoint{4.855064in}{2.237705in}}%
\pgfpathlineto{\pgfqpoint{4.854704in}{2.247415in}}%
\pgfpathlineto{\pgfqpoint{4.858588in}{2.264041in}}%
\pgfpathlineto{\pgfqpoint{4.862157in}{2.281255in}}%
\pgfpathlineto{\pgfqpoint{4.865351in}{2.295207in}}%
\pgfpathlineto{\pgfqpoint{4.864045in}{2.328087in}}%
\pgfpathlineto{\pgfqpoint{4.864281in}{2.329119in}}%
\pgfpathlineto{\pgfqpoint{4.864495in}{2.331113in}}%
\pgfpathlineto{\pgfqpoint{4.870577in}{2.357972in}}%
\pgfpathlineto{\pgfqpoint{4.871998in}{2.371492in}}%
\pgfpathlineto{\pgfqpoint{4.874656in}{2.388926in}}%
\pgfpathlineto{\pgfqpoint{4.872411in}{2.411672in}}%
\pgfpathlineto{\pgfqpoint{4.878605in}{2.446362in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{2.458268in}}%
\pgfpathlineto{\pgfqpoint{4.880675in}{2.490885in}}%
\pgfpathlineto{\pgfqpoint{4.880842in}{2.504743in}}%
\pgfpathlineto{\pgfqpoint{4.879334in}{2.528626in}}%
\pgfpathlineto{\pgfqpoint{4.878261in}{2.542023in}}%
\pgfpathlineto{\pgfqpoint{4.880304in}{2.556894in}}%
\pgfpathlineto{\pgfqpoint{4.880626in}{2.581683in}}%
\pgfpathlineto{\pgfqpoint{4.882043in}{2.591178in}}%
\pgfpathlineto{\pgfqpoint{4.879611in}{2.626778in}}%
\pgfpathlineto{\pgfqpoint{4.881386in}{2.651709in}}%
\pgfpathlineto{\pgfqpoint{4.883776in}{2.664293in}}%
\pgfpathlineto{\pgfqpoint{4.883747in}{2.671890in}}%
\pgfpathlineto{\pgfqpoint{4.881271in}{2.685552in}}%
\pgfpathlineto{\pgfqpoint{4.875840in}{2.712384in}}%
\pgfpathlineto{\pgfqpoint{4.878644in}{2.728109in}}%
\pgfpathmoveto{\pgfqpoint{4.780110in}{2.421717in}}%
\pgfpathlineto{\pgfqpoint{4.781134in}{2.416830in}}%
\pgfpathlineto{\pgfqpoint{4.779495in}{2.409841in}}%
\pgfpathlineto{\pgfqpoint{4.763338in}{2.385132in}}%
\pgfpathlineto{\pgfqpoint{4.767304in}{2.415997in}}%
\pgfpathlineto{\pgfqpoint{4.767517in}{2.426147in}}%
\pgfpathlineto{\pgfqpoint{4.767655in}{2.452518in}}%
\pgfpathlineto{\pgfqpoint{4.762812in}{2.475710in}}%
\pgfpathlineto{\pgfqpoint{4.756959in}{2.487684in}}%
\pgfpathlineto{\pgfqpoint{4.763669in}{2.509661in}}%
\pgfpathlineto{\pgfqpoint{4.778872in}{2.495976in}}%
\pgfpathlineto{\pgfqpoint{4.776738in}{2.483824in}}%
\pgfpathlineto{\pgfqpoint{4.787195in}{2.458588in}}%
\pgfpathlineto{\pgfqpoint{4.786547in}{2.449644in}}%
\pgfpathmoveto{\pgfqpoint{4.611193in}{1.593075in}}%
\pgfpathlineto{\pgfqpoint{4.593131in}{1.582350in}}%
\pgfpathlineto{\pgfqpoint{4.588241in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{4.578986in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{4.580548in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{4.581844in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{4.587663in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{4.599792in}{1.452728in}}%
\pgfpathlineto{\pgfqpoint{4.601677in}{1.447628in}}%
\pgfpathlineto{\pgfqpoint{4.616302in}{1.431861in}}%
\pgfpathlineto{\pgfqpoint{4.622693in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{1.435057in}}%
\pgfpathlineto{\pgfqpoint{4.654740in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{4.665994in}{1.490469in}}%
\pgfpathlineto{\pgfqpoint{4.666104in}{1.493120in}}%
\pgfpathlineto{\pgfqpoint{4.666032in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{4.660203in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{4.655610in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{4.633726in}{1.579387in}}%
\pgfpathlineto{\pgfqpoint{4.626359in}{1.586649in}}%
\pgfpathmoveto{\pgfqpoint{4.875145in}{2.731707in}}%
\pgfpathlineto{\pgfqpoint{4.871648in}{2.712090in}}%
\pgfpathlineto{\pgfqpoint{4.879934in}{2.670277in}}%
\pgfpathlineto{\pgfqpoint{4.879951in}{2.665640in}}%
\pgfpathlineto{\pgfqpoint{4.878493in}{2.657958in}}%
\pgfpathlineto{\pgfqpoint{4.876294in}{2.627076in}}%
\pgfpathlineto{\pgfqpoint{4.878714in}{2.591393in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{2.585604in}}%
\pgfpathlineto{\pgfqpoint{4.877473in}{2.556674in}}%
\pgfpathlineto{\pgfqpoint{4.875855in}{2.544892in}}%
\pgfpathlineto{\pgfqpoint{4.877219in}{2.527855in}}%
\pgfpathlineto{\pgfqpoint{4.878564in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{4.878366in}{2.490178in}}%
\pgfpathlineto{\pgfqpoint{4.876535in}{2.460362in}}%
\pgfpathlineto{\pgfqpoint{4.876453in}{2.445720in}}%
\pgfpathlineto{\pgfqpoint{4.870070in}{2.409898in}}%
\pgfpathlineto{\pgfqpoint{4.872042in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{4.868977in}{2.369818in}}%
\pgfpathlineto{\pgfqpoint{4.867857in}{2.359161in}}%
\pgfpathlineto{\pgfqpoint{4.863063in}{2.337990in}}%
\pgfpathlineto{\pgfqpoint{4.862171in}{2.329659in}}%
\pgfpathlineto{\pgfqpoint{4.861182in}{2.325344in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{4.858492in}{2.279783in}}%
\pgfpathlineto{\pgfqpoint{4.855615in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{4.850427in}{2.243696in}}%
\pgfpathlineto{\pgfqpoint{4.850616in}{2.238603in}}%
\pgfpathlineto{\pgfqpoint{4.847819in}{2.229382in}}%
\pgfpathlineto{\pgfqpoint{4.845457in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{4.842041in}{2.195364in}}%
\pgfpathlineto{\pgfqpoint{4.841367in}{2.173847in}}%
\pgfpathlineto{\pgfqpoint{4.833201in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{4.833253in}{2.140644in}}%
\pgfpathlineto{\pgfqpoint{4.827888in}{2.106613in}}%
\pgfpathlineto{\pgfqpoint{4.827005in}{2.076795in}}%
\pgfpathlineto{\pgfqpoint{4.822015in}{2.065750in}}%
\pgfpathlineto{\pgfqpoint{4.813217in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{4.817192in}{2.019695in}}%
\pgfpathlineto{\pgfqpoint{4.814729in}{1.987966in}}%
\pgfpathlineto{\pgfqpoint{4.785163in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{4.775287in}{2.005587in}}%
\pgfpathlineto{\pgfqpoint{4.754296in}{2.023011in}}%
\pgfpathlineto{\pgfqpoint{4.752122in}{2.026923in}}%
\pgfpathlineto{\pgfqpoint{4.748274in}{2.031594in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{4.720663in}{2.074054in}}%
\pgfpathlineto{\pgfqpoint{4.711456in}{2.084747in}}%
\pgfpathlineto{\pgfqpoint{4.706707in}{2.097760in}}%
\pgfpathlineto{\pgfqpoint{4.701444in}{2.125504in}}%
\pgfpathlineto{\pgfqpoint{4.697362in}{2.138751in}}%
\pgfpathlineto{\pgfqpoint{4.694927in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{4.694260in}{2.172512in}}%
\pgfpathlineto{\pgfqpoint{4.687537in}{2.199165in}}%
\pgfpathlineto{\pgfqpoint{4.689191in}{2.210874in}}%
\pgfpathlineto{\pgfqpoint{4.689485in}{2.234475in}}%
\pgfpathlineto{\pgfqpoint{4.688995in}{2.236612in}}%
\pgfpathlineto{\pgfqpoint{4.687973in}{2.264955in}}%
\pgfpathlineto{\pgfqpoint{4.688145in}{2.273196in}}%
\pgfpathlineto{\pgfqpoint{4.690008in}{2.285452in}}%
\pgfpathlineto{\pgfqpoint{4.693009in}{2.333020in}}%
\pgfpathlineto{\pgfqpoint{4.692604in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{4.692774in}{2.346800in}}%
\pgfpathlineto{\pgfqpoint{4.695239in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{4.698280in}{2.414835in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{2.416194in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{2.438576in}}%
\pgfpathlineto{\pgfqpoint{4.706346in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{4.706824in}{2.501993in}}%
\pgfpathlineto{\pgfqpoint{4.712503in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{4.717960in}{2.560130in}}%
\pgfpathlineto{\pgfqpoint{4.718716in}{2.568262in}}%
\pgfpathlineto{\pgfqpoint{4.719976in}{2.575764in}}%
\pgfpathlineto{\pgfqpoint{4.723650in}{2.595856in}}%
\pgfpathlineto{\pgfqpoint{4.733229in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{4.737915in}{2.627007in}}%
\pgfpathlineto{\pgfqpoint{4.759473in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{2.651421in}}%
\pgfpathlineto{\pgfqpoint{4.760343in}{2.664892in}}%
\pgfpathlineto{\pgfqpoint{4.760486in}{2.665403in}}%
\pgfpathlineto{\pgfqpoint{4.782626in}{2.690174in}}%
\pgfpathlineto{\pgfqpoint{4.783423in}{2.700381in}}%
\pgfpathlineto{\pgfqpoint{4.792743in}{2.720230in}}%
\pgfpathlineto{\pgfqpoint{4.792976in}{2.722107in}}%
\pgfpathlineto{\pgfqpoint{4.793761in}{2.746732in}}%
\pgfpathlineto{\pgfqpoint{4.797448in}{2.757857in}}%
\pgfpathlineto{\pgfqpoint{4.803868in}{2.775655in}}%
\pgfpathlineto{\pgfqpoint{4.829204in}{2.771815in}}%
\pgfpathlineto{\pgfqpoint{4.841963in}{2.761247in}}%
\pgfpathlineto{\pgfqpoint{4.860567in}{2.770445in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{2.777740in}}%
\pgfpathlineto{\pgfqpoint{4.873876in}{2.765536in}}%
\pgfpathlineto{\pgfqpoint{4.873757in}{2.763085in}}%
\pgfpathlineto{\pgfqpoint{4.875474in}{2.738158in}}%
\pgfpathmoveto{\pgfqpoint{4.787473in}{2.449014in}}%
\pgfpathlineto{\pgfqpoint{4.788220in}{2.459321in}}%
\pgfpathlineto{\pgfqpoint{4.778240in}{2.483407in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{2.498208in}}%
\pgfpathlineto{\pgfqpoint{4.762322in}{2.514877in}}%
\pgfpathlineto{\pgfqpoint{4.754148in}{2.488108in}}%
\pgfpathlineto{\pgfqpoint{4.761278in}{2.473523in}}%
\pgfpathlineto{\pgfqpoint{4.765704in}{2.452327in}}%
\pgfpathlineto{\pgfqpoint{4.765577in}{2.428224in}}%
\pgfpathlineto{\pgfqpoint{4.765311in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.760328in}{2.376696in}}%
\pgfpathlineto{\pgfqpoint{4.780626in}{2.407738in}}%
\pgfpathlineto{\pgfqpoint{4.782684in}{2.416519in}}%
\pgfpathlineto{\pgfqpoint{4.781399in}{2.422659in}}%
\pgfpathmoveto{\pgfqpoint{4.619596in}{1.574053in}}%
\pgfpathlineto{\pgfqpoint{4.621426in}{1.572249in}}%
\pgfpathlineto{\pgfqpoint{4.623423in}{1.569234in}}%
\pgfpathlineto{\pgfqpoint{4.646353in}{1.533891in}}%
\pgfpathlineto{\pgfqpoint{4.647876in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{4.650339in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{4.645565in}{1.491102in}}%
\pgfpathlineto{\pgfqpoint{4.643317in}{1.456798in}}%
\pgfpathlineto{\pgfqpoint{4.610858in}{1.466393in}}%
\pgfpathlineto{\pgfqpoint{4.604500in}{1.484630in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.514082in}}%
\pgfpathlineto{\pgfqpoint{4.590181in}{1.520086in}}%
\pgfpathlineto{\pgfqpoint{4.589962in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{1.567802in}}%
\pgfpathlineto{\pgfqpoint{4.611339in}{1.572985in}}%
\pgfpathlineto{\pgfqpoint{4.615827in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{4.615827in}{1.575650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875474in}{2.738158in}}%
\pgfpathlineto{\pgfqpoint{4.873757in}{2.763085in}}%
\pgfpathlineto{\pgfqpoint{4.873876in}{2.765536in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{2.777740in}}%
\pgfpathlineto{\pgfqpoint{4.860567in}{2.770445in}}%
\pgfpathlineto{\pgfqpoint{4.841963in}{2.761247in}}%
\pgfpathlineto{\pgfqpoint{4.829204in}{2.771815in}}%
\pgfpathlineto{\pgfqpoint{4.803868in}{2.775655in}}%
\pgfpathlineto{\pgfqpoint{4.797448in}{2.757857in}}%
\pgfpathlineto{\pgfqpoint{4.793761in}{2.746732in}}%
\pgfpathlineto{\pgfqpoint{4.792743in}{2.720230in}}%
\pgfpathlineto{\pgfqpoint{4.783423in}{2.700381in}}%
\pgfpathlineto{\pgfqpoint{4.782626in}{2.690174in}}%
\pgfpathlineto{\pgfqpoint{4.760486in}{2.665403in}}%
\pgfpathlineto{\pgfqpoint{4.760343in}{2.664892in}}%
\pgfpathlineto{\pgfqpoint{4.762361in}{2.651421in}}%
\pgfpathlineto{\pgfqpoint{4.759473in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{4.737915in}{2.627007in}}%
\pgfpathlineto{\pgfqpoint{4.733229in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{4.723650in}{2.595856in}}%
\pgfpathlineto{\pgfqpoint{4.718716in}{2.568262in}}%
\pgfpathlineto{\pgfqpoint{4.717960in}{2.560130in}}%
\pgfpathlineto{\pgfqpoint{4.712503in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{4.710951in}{2.526085in}}%
\pgfpathlineto{\pgfqpoint{4.706824in}{2.501993in}}%
\pgfpathlineto{\pgfqpoint{4.706346in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{2.438576in}}%
\pgfpathlineto{\pgfqpoint{4.698280in}{2.414835in}}%
\pgfpathlineto{\pgfqpoint{4.694943in}{2.383018in}}%
\pgfpathlineto{\pgfqpoint{4.692604in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{4.693009in}{2.333020in}}%
\pgfpathlineto{\pgfqpoint{4.690008in}{2.285452in}}%
\pgfpathlineto{\pgfqpoint{4.688145in}{2.273196in}}%
\pgfpathlineto{\pgfqpoint{4.687973in}{2.264955in}}%
\pgfpathlineto{\pgfqpoint{4.688995in}{2.236612in}}%
\pgfpathlineto{\pgfqpoint{4.689485in}{2.234475in}}%
\pgfpathlineto{\pgfqpoint{4.689191in}{2.210874in}}%
\pgfpathlineto{\pgfqpoint{4.687537in}{2.199165in}}%
\pgfpathlineto{\pgfqpoint{4.694927in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{4.695336in}{2.166554in}}%
\pgfpathlineto{\pgfqpoint{4.697362in}{2.138751in}}%
\pgfpathlineto{\pgfqpoint{4.701444in}{2.125504in}}%
\pgfpathlineto{\pgfqpoint{4.706707in}{2.097760in}}%
\pgfpathlineto{\pgfqpoint{4.711456in}{2.084747in}}%
\pgfpathlineto{\pgfqpoint{4.720663in}{2.074054in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{4.738064in}{2.048571in}}%
\pgfpathlineto{\pgfqpoint{4.748274in}{2.031594in}}%
\pgfpathlineto{\pgfqpoint{4.752122in}{2.026923in}}%
\pgfpathlineto{\pgfqpoint{4.754296in}{2.023011in}}%
\pgfpathlineto{\pgfqpoint{4.775287in}{2.005587in}}%
\pgfpathlineto{\pgfqpoint{4.785163in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{4.814729in}{1.987966in}}%
\pgfpathlineto{\pgfqpoint{4.817192in}{2.019695in}}%
\pgfpathlineto{\pgfqpoint{4.813217in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{4.822015in}{2.065750in}}%
\pgfpathlineto{\pgfqpoint{4.827005in}{2.076795in}}%
\pgfpathlineto{\pgfqpoint{4.827888in}{2.106613in}}%
\pgfpathlineto{\pgfqpoint{4.833253in}{2.140644in}}%
\pgfpathlineto{\pgfqpoint{4.833201in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{4.841367in}{2.173847in}}%
\pgfpathlineto{\pgfqpoint{4.842041in}{2.195364in}}%
\pgfpathlineto{\pgfqpoint{4.845457in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{4.847819in}{2.229382in}}%
\pgfpathlineto{\pgfqpoint{4.850616in}{2.238603in}}%
\pgfpathlineto{\pgfqpoint{4.850427in}{2.243696in}}%
\pgfpathlineto{\pgfqpoint{4.855615in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{4.858492in}{2.279783in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{4.861182in}{2.325344in}}%
\pgfpathlineto{\pgfqpoint{4.862171in}{2.329659in}}%
\pgfpathlineto{\pgfqpoint{4.863063in}{2.337990in}}%
\pgfpathlineto{\pgfqpoint{4.867857in}{2.359161in}}%
\pgfpathlineto{\pgfqpoint{4.868977in}{2.369818in}}%
\pgfpathlineto{\pgfqpoint{4.872042in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{4.870070in}{2.409898in}}%
\pgfpathlineto{\pgfqpoint{4.876453in}{2.445720in}}%
\pgfpathlineto{\pgfqpoint{4.876535in}{2.460362in}}%
\pgfpathlineto{\pgfqpoint{4.878366in}{2.490178in}}%
\pgfpathlineto{\pgfqpoint{4.878564in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{4.877219in}{2.527855in}}%
\pgfpathlineto{\pgfqpoint{4.875855in}{2.544892in}}%
\pgfpathlineto{\pgfqpoint{4.877473in}{2.556674in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{2.585604in}}%
\pgfpathlineto{\pgfqpoint{4.878714in}{2.591393in}}%
\pgfpathlineto{\pgfqpoint{4.876294in}{2.627076in}}%
\pgfpathlineto{\pgfqpoint{4.878493in}{2.657958in}}%
\pgfpathlineto{\pgfqpoint{4.879951in}{2.665640in}}%
\pgfpathlineto{\pgfqpoint{4.879934in}{2.670277in}}%
\pgfpathlineto{\pgfqpoint{4.878422in}{2.678616in}}%
\pgfpathlineto{\pgfqpoint{4.871648in}{2.712090in}}%
\pgfpathlineto{\pgfqpoint{4.875145in}{2.731707in}}%
\pgfpathmoveto{\pgfqpoint{4.781399in}{2.422659in}}%
\pgfpathlineto{\pgfqpoint{4.782684in}{2.416519in}}%
\pgfpathlineto{\pgfqpoint{4.780626in}{2.407738in}}%
\pgfpathlineto{\pgfqpoint{4.760328in}{2.376696in}}%
\pgfpathlineto{\pgfqpoint{4.765311in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{4.765577in}{2.428224in}}%
\pgfpathlineto{\pgfqpoint{4.765704in}{2.452327in}}%
\pgfpathlineto{\pgfqpoint{4.761278in}{2.473523in}}%
\pgfpathlineto{\pgfqpoint{4.754148in}{2.488108in}}%
\pgfpathlineto{\pgfqpoint{4.762322in}{2.514877in}}%
\pgfpathlineto{\pgfqpoint{4.780839in}{2.498208in}}%
\pgfpathlineto{\pgfqpoint{4.778240in}{2.483407in}}%
\pgfpathlineto{\pgfqpoint{4.788220in}{2.459321in}}%
\pgfpathlineto{\pgfqpoint{4.787473in}{2.449014in}}%
\pgfpathmoveto{\pgfqpoint{4.615827in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{4.611339in}{1.572985in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{1.567802in}}%
\pgfpathlineto{\pgfqpoint{4.589962in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{4.590363in}{1.518733in}}%
\pgfpathlineto{\pgfqpoint{4.591211in}{1.514082in}}%
\pgfpathlineto{\pgfqpoint{4.604500in}{1.484630in}}%
\pgfpathlineto{\pgfqpoint{4.610858in}{1.466393in}}%
\pgfpathlineto{\pgfqpoint{4.643317in}{1.456798in}}%
\pgfpathlineto{\pgfqpoint{4.645565in}{1.491102in}}%
\pgfpathlineto{\pgfqpoint{4.650339in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{4.647876in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{4.646353in}{1.533891in}}%
\pgfpathlineto{\pgfqpoint{4.621426in}{1.572249in}}%
\pgfpathlineto{\pgfqpoint{4.619596in}{1.574053in}}%
\pgfpathmoveto{\pgfqpoint{4.871647in}{2.735305in}}%
\pgfpathlineto{\pgfqpoint{4.867455in}{2.711796in}}%
\pgfpathlineto{\pgfqpoint{4.876121in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{4.876127in}{2.666986in}}%
\pgfpathlineto{\pgfqpoint{4.875599in}{2.664207in}}%
\pgfpathlineto{\pgfqpoint{4.872976in}{2.627374in}}%
\pgfpathlineto{\pgfqpoint{4.875384in}{2.591608in}}%
\pgfpathlineto{\pgfqpoint{4.875073in}{2.589526in}}%
\pgfpathlineto{\pgfqpoint{4.874643in}{2.556454in}}%
\pgfpathlineto{\pgfqpoint{4.873449in}{2.547761in}}%
\pgfpathlineto{\pgfqpoint{4.875105in}{2.527083in}}%
\pgfpathlineto{\pgfqpoint{4.876285in}{2.508394in}}%
\pgfpathlineto{\pgfqpoint{4.876057in}{2.489472in}}%
\pgfpathlineto{\pgfqpoint{4.874398in}{2.462457in}}%
\pgfpathlineto{\pgfqpoint{4.874300in}{2.445077in}}%
\pgfpathlineto{\pgfqpoint{4.867728in}{2.408124in}}%
\pgfpathlineto{\pgfqpoint{4.869427in}{2.390910in}}%
\pgfpathlineto{\pgfqpoint{4.865956in}{2.368145in}}%
\pgfpathlineto{\pgfqpoint{4.865137in}{2.360351in}}%
\pgfpathlineto{\pgfqpoint{4.861631in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{4.860061in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{4.858319in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{4.859302in}{2.297854in}}%
\pgfpathlineto{\pgfqpoint{4.854828in}{2.278310in}}%
\pgfpathlineto{\pgfqpoint{4.852641in}{2.267762in}}%
\pgfpathlineto{\pgfqpoint{4.845906in}{2.238639in}}%
\pgfpathlineto{\pgfqpoint{4.842641in}{2.208686in}}%
\pgfpathlineto{\pgfqpoint{4.837919in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{4.837397in}{2.174968in}}%
\pgfpathlineto{\pgfqpoint{4.828631in}{2.141997in}}%
\pgfpathlineto{\pgfqpoint{4.826637in}{2.136365in}}%
\pgfpathlineto{\pgfqpoint{4.821980in}{2.106742in}}%
\pgfpathlineto{\pgfqpoint{4.821260in}{2.082423in}}%
\pgfpathlineto{\pgfqpoint{4.812349in}{2.062700in}}%
\pgfpathlineto{\pgfqpoint{4.805975in}{2.041064in}}%
\pgfpathlineto{\pgfqpoint{4.811672in}{2.017860in}}%
\pgfpathlineto{\pgfqpoint{4.809646in}{1.991769in}}%
\pgfpathlineto{\pgfqpoint{4.785334in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{4.777213in}{2.006259in}}%
\pgfpathlineto{\pgfqpoint{4.754850in}{2.024822in}}%
\pgfpathlineto{\pgfqpoint{4.753325in}{2.027566in}}%
\pgfpathlineto{\pgfqpoint{4.750626in}{2.030843in}}%
\pgfpathlineto{\pgfqpoint{4.732785in}{2.060270in}}%
\pgfpathlineto{\pgfqpoint{4.720913in}{2.076294in}}%
\pgfpathlineto{\pgfqpoint{4.712859in}{2.085648in}}%
\pgfpathlineto{\pgfqpoint{4.708705in}{2.097030in}}%
\pgfpathlineto{\pgfqpoint{4.702997in}{2.127120in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{2.138285in}}%
\pgfpathlineto{\pgfqpoint{4.697850in}{2.161717in}}%
\pgfpathlineto{\pgfqpoint{4.696848in}{2.170104in}}%
\pgfpathlineto{\pgfqpoint{4.695211in}{2.176325in}}%
\pgfpathlineto{\pgfqpoint{4.689277in}{2.199851in}}%
\pgfpathlineto{\pgfqpoint{4.690737in}{2.210186in}}%
\pgfpathlineto{\pgfqpoint{4.691057in}{2.236010in}}%
\pgfpathlineto{\pgfqpoint{4.689965in}{2.266275in}}%
\pgfpathlineto{\pgfqpoint{4.690097in}{2.272591in}}%
\pgfpathlineto{\pgfqpoint{4.691525in}{2.281984in}}%
\pgfpathlineto{\pgfqpoint{4.694990in}{2.336894in}}%
\pgfpathlineto{\pgfqpoint{4.694733in}{2.342519in}}%
\pgfpathlineto{\pgfqpoint{4.694841in}{2.345628in}}%
\pgfpathlineto{\pgfqpoint{4.697211in}{2.384869in}}%
\pgfpathlineto{\pgfqpoint{4.697639in}{2.388810in}}%
\pgfpathlineto{\pgfqpoint{4.700186in}{2.414348in}}%
\pgfpathlineto{\pgfqpoint{4.700209in}{2.418617in}}%
\pgfpathlineto{\pgfqpoint{4.701080in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{4.708386in}{2.484193in}}%
\pgfpathlineto{\pgfqpoint{4.708815in}{2.501008in}}%
\pgfpathlineto{\pgfqpoint{4.714422in}{2.534355in}}%
\pgfpathlineto{\pgfqpoint{4.720678in}{2.562019in}}%
\pgfpathlineto{\pgfqpoint{4.721241in}{2.568072in}}%
\pgfpathlineto{\pgfqpoint{4.722179in}{2.573655in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{2.588611in}}%
\pgfpathlineto{\pgfqpoint{4.746011in}{2.601256in}}%
\pgfpathlineto{\pgfqpoint{4.747778in}{2.610834in}}%
\pgfpathlineto{\pgfqpoint{4.758685in}{2.612556in}}%
\pgfpathlineto{\pgfqpoint{4.769522in}{2.627493in}}%
\pgfpathlineto{\pgfqpoint{4.774398in}{2.634862in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{2.660017in}}%
\pgfpathlineto{\pgfqpoint{4.773783in}{2.671270in}}%
\pgfpathlineto{\pgfqpoint{4.786050in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{4.787243in}{2.700281in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{2.717261in}}%
\pgfpathlineto{\pgfqpoint{4.802496in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{4.800351in}{2.737071in}}%
\pgfpathlineto{\pgfqpoint{4.800759in}{2.749874in}}%
\pgfpathlineto{\pgfqpoint{4.802467in}{2.755027in}}%
\pgfpathlineto{\pgfqpoint{4.805441in}{2.763271in}}%
\pgfpathlineto{\pgfqpoint{4.817177in}{2.761493in}}%
\pgfpathlineto{\pgfqpoint{4.835272in}{2.746505in}}%
\pgfpathlineto{\pgfqpoint{4.840722in}{2.741220in}}%
\pgfpathlineto{\pgfqpoint{4.844685in}{2.742092in}}%
\pgfpathlineto{\pgfqpoint{4.859413in}{2.739702in}}%
\pgfpathlineto{\pgfqpoint{4.871191in}{2.743753in}}%
\pgfpathlineto{\pgfqpoint{4.871700in}{2.736358in}}%
\pgfpathmoveto{\pgfqpoint{4.759562in}{2.368874in}}%
\pgfpathlineto{\pgfqpoint{4.759960in}{2.371826in}}%
\pgfpathlineto{\pgfqpoint{4.760576in}{2.373244in}}%
\pgfpathlineto{\pgfqpoint{4.781757in}{2.405636in}}%
\pgfpathlineto{\pgfqpoint{4.784235in}{2.416208in}}%
\pgfpathlineto{\pgfqpoint{4.782687in}{2.423601in}}%
\pgfpathlineto{\pgfqpoint{4.788400in}{2.448385in}}%
\pgfpathlineto{\pgfqpoint{4.789246in}{2.460054in}}%
\pgfpathlineto{\pgfqpoint{4.779742in}{2.482990in}}%
\pgfpathlineto{\pgfqpoint{4.782807in}{2.500441in}}%
\pgfpathlineto{\pgfqpoint{4.760974in}{2.520094in}}%
\pgfpathlineto{\pgfqpoint{4.751337in}{2.488533in}}%
\pgfpathlineto{\pgfqpoint{4.759743in}{2.471337in}}%
\pgfpathlineto{\pgfqpoint{4.763753in}{2.452136in}}%
\pgfpathlineto{\pgfqpoint{4.763638in}{2.430301in}}%
\pgfpathlineto{\pgfqpoint{4.763317in}{2.414949in}}%
\pgfpathlineto{\pgfqpoint{4.757797in}{2.372343in}}%
\pgfpathlineto{\pgfqpoint{4.758242in}{2.371606in}}%
\pgfpathmoveto{\pgfqpoint{4.622012in}{1.488407in}}%
\pgfpathlineto{\pgfqpoint{4.621816in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{1.489187in}}%
\pgfpathlineto{\pgfqpoint{4.622266in}{1.488332in}}%
\pgfpathlineto{\pgfqpoint{4.622266in}{1.488332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871700in}{2.736358in}}%
\pgfpathlineto{\pgfqpoint{4.871191in}{2.743753in}}%
\pgfpathlineto{\pgfqpoint{4.859413in}{2.739702in}}%
\pgfpathlineto{\pgfqpoint{4.844685in}{2.742092in}}%
\pgfpathlineto{\pgfqpoint{4.840722in}{2.741220in}}%
\pgfpathlineto{\pgfqpoint{4.835272in}{2.746505in}}%
\pgfpathlineto{\pgfqpoint{4.817177in}{2.761493in}}%
\pgfpathlineto{\pgfqpoint{4.805441in}{2.763271in}}%
\pgfpathlineto{\pgfqpoint{4.800759in}{2.749874in}}%
\pgfpathlineto{\pgfqpoint{4.800351in}{2.737071in}}%
\pgfpathlineto{\pgfqpoint{4.802496in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{2.717261in}}%
\pgfpathlineto{\pgfqpoint{4.787243in}{2.700281in}}%
\pgfpathlineto{\pgfqpoint{4.786050in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{4.773783in}{2.671270in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{2.660017in}}%
\pgfpathlineto{\pgfqpoint{4.774398in}{2.634862in}}%
\pgfpathlineto{\pgfqpoint{4.769522in}{2.627493in}}%
\pgfpathlineto{\pgfqpoint{4.758685in}{2.612556in}}%
\pgfpathlineto{\pgfqpoint{4.747778in}{2.610834in}}%
\pgfpathlineto{\pgfqpoint{4.746011in}{2.601256in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{2.588611in}}%
\pgfpathlineto{\pgfqpoint{4.721241in}{2.568072in}}%
\pgfpathlineto{\pgfqpoint{4.720678in}{2.562019in}}%
\pgfpathlineto{\pgfqpoint{4.714422in}{2.534355in}}%
\pgfpathlineto{\pgfqpoint{4.713303in}{2.527208in}}%
\pgfpathlineto{\pgfqpoint{4.708815in}{2.501008in}}%
\pgfpathlineto{\pgfqpoint{4.708386in}{2.484193in}}%
\pgfpathlineto{\pgfqpoint{4.701080in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{4.700186in}{2.414348in}}%
\pgfpathlineto{\pgfqpoint{4.697155in}{2.384263in}}%
\pgfpathlineto{\pgfqpoint{4.694733in}{2.342519in}}%
\pgfpathlineto{\pgfqpoint{4.694990in}{2.336894in}}%
\pgfpathlineto{\pgfqpoint{4.691525in}{2.281984in}}%
\pgfpathlineto{\pgfqpoint{4.690097in}{2.272591in}}%
\pgfpathlineto{\pgfqpoint{4.689965in}{2.266275in}}%
\pgfpathlineto{\pgfqpoint{4.691058in}{2.236004in}}%
\pgfpathlineto{\pgfqpoint{4.690737in}{2.210186in}}%
\pgfpathlineto{\pgfqpoint{4.689277in}{2.199851in}}%
\pgfpathlineto{\pgfqpoint{4.696848in}{2.170104in}}%
\pgfpathlineto{\pgfqpoint{4.697850in}{2.161717in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{2.138285in}}%
\pgfpathlineto{\pgfqpoint{4.702997in}{2.127120in}}%
\pgfpathlineto{\pgfqpoint{4.708705in}{2.097030in}}%
\pgfpathlineto{\pgfqpoint{4.712859in}{2.085648in}}%
\pgfpathlineto{\pgfqpoint{4.720913in}{2.076294in}}%
\pgfpathlineto{\pgfqpoint{4.732785in}{2.060270in}}%
\pgfpathlineto{\pgfqpoint{4.739101in}{2.050006in}}%
\pgfpathlineto{\pgfqpoint{4.750626in}{2.030843in}}%
\pgfpathlineto{\pgfqpoint{4.753325in}{2.027566in}}%
\pgfpathlineto{\pgfqpoint{4.754850in}{2.024822in}}%
\pgfpathlineto{\pgfqpoint{4.777213in}{2.006259in}}%
\pgfpathlineto{\pgfqpoint{4.785334in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{4.809646in}{1.991769in}}%
\pgfpathlineto{\pgfqpoint{4.811672in}{2.017860in}}%
\pgfpathlineto{\pgfqpoint{4.805975in}{2.041064in}}%
\pgfpathlineto{\pgfqpoint{4.812349in}{2.062700in}}%
\pgfpathlineto{\pgfqpoint{4.821260in}{2.082423in}}%
\pgfpathlineto{\pgfqpoint{4.821980in}{2.106742in}}%
\pgfpathlineto{\pgfqpoint{4.826637in}{2.136365in}}%
\pgfpathlineto{\pgfqpoint{4.828631in}{2.141997in}}%
\pgfpathlineto{\pgfqpoint{4.830189in}{2.147348in}}%
\pgfpathlineto{\pgfqpoint{4.837397in}{2.174968in}}%
\pgfpathlineto{\pgfqpoint{4.837919in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{4.842641in}{2.208686in}}%
\pgfpathlineto{\pgfqpoint{4.846150in}{2.239977in}}%
\pgfpathlineto{\pgfqpoint{4.852641in}{2.267762in}}%
\pgfpathlineto{\pgfqpoint{4.854828in}{2.278310in}}%
\pgfpathlineto{\pgfqpoint{4.859302in}{2.297854in}}%
\pgfpathlineto{\pgfqpoint{4.858319in}{2.322601in}}%
\pgfpathlineto{\pgfqpoint{4.860061in}{2.330198in}}%
\pgfpathlineto{\pgfqpoint{4.861631in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{4.865137in}{2.360351in}}%
\pgfpathlineto{\pgfqpoint{4.865956in}{2.368145in}}%
\pgfpathlineto{\pgfqpoint{4.869427in}{2.390910in}}%
\pgfpathlineto{\pgfqpoint{4.867728in}{2.408124in}}%
\pgfpathlineto{\pgfqpoint{4.874300in}{2.445077in}}%
\pgfpathlineto{\pgfqpoint{4.874398in}{2.462457in}}%
\pgfpathlineto{\pgfqpoint{4.876057in}{2.489472in}}%
\pgfpathlineto{\pgfqpoint{4.876285in}{2.508394in}}%
\pgfpathlineto{\pgfqpoint{4.875105in}{2.527083in}}%
\pgfpathlineto{\pgfqpoint{4.873449in}{2.547761in}}%
\pgfpathlineto{\pgfqpoint{4.874643in}{2.556454in}}%
\pgfpathlineto{\pgfqpoint{4.875073in}{2.589526in}}%
\pgfpathlineto{\pgfqpoint{4.875384in}{2.591608in}}%
\pgfpathlineto{\pgfqpoint{4.872976in}{2.627374in}}%
\pgfpathlineto{\pgfqpoint{4.875599in}{2.664207in}}%
\pgfpathlineto{\pgfqpoint{4.876127in}{2.666986in}}%
\pgfpathlineto{\pgfqpoint{4.876121in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{4.875574in}{2.671681in}}%
\pgfpathlineto{\pgfqpoint{4.867455in}{2.711796in}}%
\pgfpathlineto{\pgfqpoint{4.871647in}{2.735305in}}%
\pgfpathmoveto{\pgfqpoint{4.758242in}{2.371606in}}%
\pgfpathlineto{\pgfqpoint{4.757797in}{2.372343in}}%
\pgfpathlineto{\pgfqpoint{4.757982in}{2.373433in}}%
\pgfpathlineto{\pgfqpoint{4.763317in}{2.414949in}}%
\pgfpathlineto{\pgfqpoint{4.763638in}{2.430301in}}%
\pgfpathlineto{\pgfqpoint{4.763753in}{2.452136in}}%
\pgfpathlineto{\pgfqpoint{4.759743in}{2.471337in}}%
\pgfpathlineto{\pgfqpoint{4.751337in}{2.488533in}}%
\pgfpathlineto{\pgfqpoint{4.760974in}{2.520094in}}%
\pgfpathlineto{\pgfqpoint{4.782807in}{2.500441in}}%
\pgfpathlineto{\pgfqpoint{4.779742in}{2.482990in}}%
\pgfpathlineto{\pgfqpoint{4.789246in}{2.460054in}}%
\pgfpathlineto{\pgfqpoint{4.788400in}{2.448385in}}%
\pgfpathlineto{\pgfqpoint{4.782687in}{2.423601in}}%
\pgfpathlineto{\pgfqpoint{4.784235in}{2.416208in}}%
\pgfpathlineto{\pgfqpoint{4.781757in}{2.405636in}}%
\pgfpathlineto{\pgfqpoint{4.760576in}{2.373244in}}%
\pgfpathlineto{\pgfqpoint{4.759960in}{2.371826in}}%
\pgfpathlineto{\pgfqpoint{4.759562in}{2.368874in}}%
\pgfpathmoveto{\pgfqpoint{4.622266in}{1.488332in}}%
\pgfpathlineto{\pgfqpoint{4.622403in}{1.489187in}}%
\pgfpathlineto{\pgfqpoint{4.621816in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{4.622012in}{1.488407in}}%
\pgfpathmoveto{\pgfqpoint{4.849668in}{2.269622in}}%
\pgfpathlineto{\pgfqpoint{4.844983in}{2.249570in}}%
\pgfpathlineto{\pgfqpoint{4.843573in}{2.240680in}}%
\pgfpathlineto{\pgfqpoint{4.842845in}{2.237368in}}%
\pgfpathlineto{\pgfqpoint{4.839824in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{4.833797in}{2.187873in}}%
\pgfpathlineto{\pgfqpoint{4.833428in}{2.176089in}}%
\pgfpathlineto{\pgfqpoint{4.828326in}{2.156543in}}%
\pgfpathlineto{\pgfqpoint{4.824533in}{2.143513in}}%
\pgfpathlineto{\pgfqpoint{4.819676in}{2.129795in}}%
\pgfpathlineto{\pgfqpoint{4.816073in}{2.106871in}}%
\pgfpathlineto{\pgfqpoint{4.815515in}{2.088051in}}%
\pgfpathlineto{\pgfqpoint{4.802683in}{2.059649in}}%
\pgfpathlineto{\pgfqpoint{4.798733in}{2.046240in}}%
\pgfpathlineto{\pgfqpoint{4.806151in}{2.016026in}}%
\pgfpathlineto{\pgfqpoint{4.804563in}{1.995573in}}%
\pgfpathlineto{\pgfqpoint{4.785505in}{2.001129in}}%
\pgfpathlineto{\pgfqpoint{4.779139in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{4.755405in}{2.026632in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{2.028209in}}%
\pgfpathlineto{\pgfqpoint{4.752978in}{2.030091in}}%
\pgfpathlineto{\pgfqpoint{4.734756in}{2.060186in}}%
\pgfpathlineto{\pgfqpoint{4.721163in}{2.078534in}}%
\pgfpathlineto{\pgfqpoint{4.714263in}{2.086548in}}%
\pgfpathlineto{\pgfqpoint{4.710703in}{2.096300in}}%
\pgfpathlineto{\pgfqpoint{4.704551in}{2.128737in}}%
\pgfpathlineto{\pgfqpoint{4.701752in}{2.137819in}}%
\pgfpathlineto{\pgfqpoint{4.700363in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{4.698769in}{2.170233in}}%
\pgfpathlineto{\pgfqpoint{4.696162in}{2.180137in}}%
\pgfpathlineto{\pgfqpoint{4.691017in}{2.200536in}}%
\pgfpathlineto{\pgfqpoint{4.692283in}{2.209498in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{2.231898in}}%
\pgfpathlineto{\pgfqpoint{4.692936in}{2.236293in}}%
\pgfpathlineto{\pgfqpoint{4.692718in}{2.246532in}}%
\pgfpathlineto{\pgfqpoint{4.691958in}{2.267595in}}%
\pgfpathlineto{\pgfqpoint{4.692050in}{2.271986in}}%
\pgfpathlineto{\pgfqpoint{4.693042in}{2.278516in}}%
\pgfpathlineto{\pgfqpoint{4.696970in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{4.696907in}{2.344457in}}%
\pgfpathlineto{\pgfqpoint{4.698056in}{2.363648in}}%
\pgfpathlineto{\pgfqpoint{4.699275in}{2.385606in}}%
\pgfpathlineto{\pgfqpoint{4.702092in}{2.413861in}}%
\pgfpathlineto{\pgfqpoint{4.702131in}{2.421041in}}%
\pgfpathlineto{\pgfqpoint{4.702871in}{2.437560in}}%
\pgfpathlineto{\pgfqpoint{4.710425in}{2.485108in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{2.532708in}}%
\pgfpathlineto{\pgfqpoint{4.723396in}{2.563907in}}%
\pgfpathlineto{\pgfqpoint{4.723766in}{2.567881in}}%
\pgfpathlineto{\pgfqpoint{4.726177in}{2.581365in}}%
\pgfpathlineto{\pgfqpoint{4.749436in}{2.595306in}}%
\pgfpathlineto{\pgfqpoint{4.759359in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{4.766063in}{2.552090in}}%
\pgfpathlineto{\pgfqpoint{4.776649in}{2.567550in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{2.571998in}}%
\pgfpathlineto{\pgfqpoint{4.775581in}{2.576593in}}%
\pgfpathlineto{\pgfqpoint{4.756333in}{2.601551in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.639924in}}%
\pgfpathlineto{\pgfqpoint{4.780915in}{2.655142in}}%
\pgfpathlineto{\pgfqpoint{4.787080in}{2.677136in}}%
\pgfpathlineto{\pgfqpoint{4.789473in}{2.679814in}}%
\pgfpathlineto{\pgfqpoint{4.791063in}{2.700180in}}%
\pgfpathlineto{\pgfqpoint{4.796724in}{2.712237in}}%
\pgfpathlineto{\pgfqpoint{4.812457in}{2.719384in}}%
\pgfpathlineto{\pgfqpoint{4.808846in}{2.747178in}}%
\pgfpathlineto{\pgfqpoint{4.828545in}{2.728075in}}%
\pgfpathlineto{\pgfqpoint{4.847644in}{2.732282in}}%
\pgfpathlineto{\pgfqpoint{4.866424in}{2.729233in}}%
\pgfpathlineto{\pgfqpoint{4.863262in}{2.711501in}}%
\pgfpathlineto{\pgfqpoint{4.870673in}{2.674885in}}%
\pgfpathlineto{\pgfqpoint{4.870859in}{2.668563in}}%
\pgfpathlineto{\pgfqpoint{4.871771in}{2.666480in}}%
\pgfpathlineto{\pgfqpoint{4.872100in}{2.661955in}}%
\pgfpathlineto{\pgfqpoint{4.869659in}{2.627672in}}%
\pgfpathlineto{\pgfqpoint{4.872106in}{2.590999in}}%
\pgfpathlineto{\pgfqpoint{4.872184in}{2.584745in}}%
\pgfpathlineto{\pgfqpoint{4.871813in}{2.556234in}}%
\pgfpathlineto{\pgfqpoint{4.871043in}{2.550630in}}%
\pgfpathlineto{\pgfqpoint{4.872991in}{2.526312in}}%
\pgfpathlineto{\pgfqpoint{4.874007in}{2.510219in}}%
\pgfpathlineto{\pgfqpoint{4.873748in}{2.488766in}}%
\pgfpathlineto{\pgfqpoint{4.872261in}{2.464552in}}%
\pgfpathlineto{\pgfqpoint{4.872148in}{2.444435in}}%
\pgfpathlineto{\pgfqpoint{4.865386in}{2.406350in}}%
\pgfpathlineto{\pgfqpoint{4.866812in}{2.391902in}}%
\pgfpathlineto{\pgfqpoint{4.862935in}{2.366471in}}%
\pgfpathlineto{\pgfqpoint{4.862417in}{2.361540in}}%
\pgfpathlineto{\pgfqpoint{4.860199in}{2.351745in}}%
\pgfpathlineto{\pgfqpoint{4.857951in}{2.330737in}}%
\pgfpathlineto{\pgfqpoint{4.855456in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{4.856278in}{2.299177in}}%
\pgfpathlineto{\pgfqpoint{4.851163in}{2.276838in}}%
\pgfpathmoveto{\pgfqpoint{4.761097in}{2.361679in}}%
\pgfpathlineto{\pgfqpoint{4.762303in}{2.370610in}}%
\pgfpathlineto{\pgfqpoint{4.764165in}{2.374902in}}%
\pgfpathlineto{\pgfqpoint{4.782888in}{2.403534in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{2.415898in}}%
\pgfpathlineto{\pgfqpoint{4.783976in}{2.424543in}}%
\pgfpathlineto{\pgfqpoint{4.789326in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{4.790271in}{2.460787in}}%
\pgfpathlineto{\pgfqpoint{4.781243in}{2.482573in}}%
\pgfpathlineto{\pgfqpoint{4.784774in}{2.502673in}}%
\pgfpathlineto{\pgfqpoint{4.759626in}{2.525310in}}%
\pgfpathlineto{\pgfqpoint{4.748527in}{2.488957in}}%
\pgfpathlineto{\pgfqpoint{4.758209in}{2.469151in}}%
\pgfpathlineto{\pgfqpoint{4.761802in}{2.451944in}}%
\pgfpathlineto{\pgfqpoint{4.761699in}{2.432378in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{2.414425in}}%
\pgfpathlineto{\pgfqpoint{4.755758in}{2.372176in}}%
\pgfpathlineto{\pgfqpoint{4.757103in}{2.369946in}}%
\pgfpathlineto{\pgfqpoint{4.757103in}{2.369946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851163in}{2.276838in}}%
\pgfpathlineto{\pgfqpoint{4.856278in}{2.299177in}}%
\pgfpathlineto{\pgfqpoint{4.855456in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{4.857951in}{2.330737in}}%
\pgfpathlineto{\pgfqpoint{4.860199in}{2.351745in}}%
\pgfpathlineto{\pgfqpoint{4.862417in}{2.361540in}}%
\pgfpathlineto{\pgfqpoint{4.862935in}{2.366471in}}%
\pgfpathlineto{\pgfqpoint{4.866812in}{2.391902in}}%
\pgfpathlineto{\pgfqpoint{4.865386in}{2.406350in}}%
\pgfpathlineto{\pgfqpoint{4.872148in}{2.444435in}}%
\pgfpathlineto{\pgfqpoint{4.872261in}{2.464552in}}%
\pgfpathlineto{\pgfqpoint{4.873748in}{2.488766in}}%
\pgfpathlineto{\pgfqpoint{4.874007in}{2.510219in}}%
\pgfpathlineto{\pgfqpoint{4.872991in}{2.526312in}}%
\pgfpathlineto{\pgfqpoint{4.871043in}{2.550630in}}%
\pgfpathlineto{\pgfqpoint{4.871813in}{2.556234in}}%
\pgfpathlineto{\pgfqpoint{4.872106in}{2.590999in}}%
\pgfpathlineto{\pgfqpoint{4.871926in}{2.592373in}}%
\pgfpathlineto{\pgfqpoint{4.871702in}{2.597189in}}%
\pgfpathlineto{\pgfqpoint{4.869659in}{2.627672in}}%
\pgfpathlineto{\pgfqpoint{4.872100in}{2.661955in}}%
\pgfpathlineto{\pgfqpoint{4.871771in}{2.666480in}}%
\pgfpathlineto{\pgfqpoint{4.870859in}{2.668563in}}%
\pgfpathlineto{\pgfqpoint{4.870673in}{2.674885in}}%
\pgfpathlineto{\pgfqpoint{4.863262in}{2.711501in}}%
\pgfpathlineto{\pgfqpoint{4.866424in}{2.729233in}}%
\pgfpathlineto{\pgfqpoint{4.847644in}{2.732282in}}%
\pgfpathlineto{\pgfqpoint{4.828545in}{2.728075in}}%
\pgfpathlineto{\pgfqpoint{4.808846in}{2.747178in}}%
\pgfpathlineto{\pgfqpoint{4.812457in}{2.719384in}}%
\pgfpathlineto{\pgfqpoint{4.796724in}{2.712237in}}%
\pgfpathlineto{\pgfqpoint{4.791063in}{2.700180in}}%
\pgfpathlineto{\pgfqpoint{4.789473in}{2.679814in}}%
\pgfpathlineto{\pgfqpoint{4.787080in}{2.677136in}}%
\pgfpathlineto{\pgfqpoint{4.780915in}{2.655142in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.639924in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{4.756333in}{2.601551in}}%
\pgfpathlineto{\pgfqpoint{4.775581in}{2.576593in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{2.571998in}}%
\pgfpathlineto{\pgfqpoint{4.776649in}{2.567550in}}%
\pgfpathlineto{\pgfqpoint{4.766063in}{2.552090in}}%
\pgfpathlineto{\pgfqpoint{4.759359in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{4.749436in}{2.595306in}}%
\pgfpathlineto{\pgfqpoint{4.726177in}{2.581365in}}%
\pgfpathlineto{\pgfqpoint{4.723766in}{2.567881in}}%
\pgfpathlineto{\pgfqpoint{4.723396in}{2.563907in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{2.532708in}}%
\pgfpathlineto{\pgfqpoint{4.715655in}{2.528331in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{4.710425in}{2.485108in}}%
\pgfpathlineto{\pgfqpoint{4.702871in}{2.437560in}}%
\pgfpathlineto{\pgfqpoint{4.702131in}{2.421041in}}%
\pgfpathlineto{\pgfqpoint{4.702092in}{2.413861in}}%
\pgfpathlineto{\pgfqpoint{4.699015in}{2.383837in}}%
\pgfpathlineto{\pgfqpoint{4.698056in}{2.363648in}}%
\pgfpathlineto{\pgfqpoint{4.696862in}{2.343143in}}%
\pgfpathlineto{\pgfqpoint{4.696970in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{4.693042in}{2.278516in}}%
\pgfpathlineto{\pgfqpoint{4.692050in}{2.271986in}}%
\pgfpathlineto{\pgfqpoint{4.691958in}{2.267595in}}%
\pgfpathlineto{\pgfqpoint{4.692936in}{2.236293in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{2.231898in}}%
\pgfpathlineto{\pgfqpoint{4.692283in}{2.209498in}}%
\pgfpathlineto{\pgfqpoint{4.691017in}{2.200536in}}%
\pgfpathlineto{\pgfqpoint{4.698769in}{2.170233in}}%
\pgfpathlineto{\pgfqpoint{4.700363in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{4.701752in}{2.137819in}}%
\pgfpathlineto{\pgfqpoint{4.704551in}{2.128737in}}%
\pgfpathlineto{\pgfqpoint{4.710703in}{2.096300in}}%
\pgfpathlineto{\pgfqpoint{4.714263in}{2.086548in}}%
\pgfpathlineto{\pgfqpoint{4.721163in}{2.078534in}}%
\pgfpathlineto{\pgfqpoint{4.734756in}{2.060186in}}%
\pgfpathlineto{\pgfqpoint{4.740139in}{2.051440in}}%
\pgfpathlineto{\pgfqpoint{4.752978in}{2.030091in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{2.028209in}}%
\pgfpathlineto{\pgfqpoint{4.755405in}{2.026632in}}%
\pgfpathlineto{\pgfqpoint{4.779139in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{4.785505in}{2.001129in}}%
\pgfpathlineto{\pgfqpoint{4.804563in}{1.995573in}}%
\pgfpathlineto{\pgfqpoint{4.806151in}{2.016026in}}%
\pgfpathlineto{\pgfqpoint{4.798733in}{2.046240in}}%
\pgfpathlineto{\pgfqpoint{4.802683in}{2.059649in}}%
\pgfpathlineto{\pgfqpoint{4.815515in}{2.088051in}}%
\pgfpathlineto{\pgfqpoint{4.816073in}{2.106871in}}%
\pgfpathlineto{\pgfqpoint{4.819676in}{2.129795in}}%
\pgfpathlineto{\pgfqpoint{4.824533in}{2.143513in}}%
\pgfpathlineto{\pgfqpoint{4.828326in}{2.156543in}}%
\pgfpathlineto{\pgfqpoint{4.833428in}{2.176089in}}%
\pgfpathlineto{\pgfqpoint{4.833797in}{2.187873in}}%
\pgfpathlineto{\pgfqpoint{4.839824in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{4.842845in}{2.237368in}}%
\pgfpathlineto{\pgfqpoint{4.843573in}{2.240680in}}%
\pgfpathlineto{\pgfqpoint{4.844983in}{2.249570in}}%
\pgfpathlineto{\pgfqpoint{4.849668in}{2.269622in}}%
\pgfpathmoveto{\pgfqpoint{4.757103in}{2.369946in}}%
\pgfpathlineto{\pgfqpoint{4.755758in}{2.372176in}}%
\pgfpathlineto{\pgfqpoint{4.756318in}{2.375473in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{2.414425in}}%
\pgfpathlineto{\pgfqpoint{4.761699in}{2.432378in}}%
\pgfpathlineto{\pgfqpoint{4.761802in}{2.451944in}}%
\pgfpathlineto{\pgfqpoint{4.758209in}{2.469151in}}%
\pgfpathlineto{\pgfqpoint{4.748527in}{2.488957in}}%
\pgfpathlineto{\pgfqpoint{4.759626in}{2.525310in}}%
\pgfpathlineto{\pgfqpoint{4.784774in}{2.502673in}}%
\pgfpathlineto{\pgfqpoint{4.781243in}{2.482573in}}%
\pgfpathlineto{\pgfqpoint{4.790271in}{2.460787in}}%
\pgfpathlineto{\pgfqpoint{4.789326in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{4.783976in}{2.424543in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{2.415898in}}%
\pgfpathlineto{\pgfqpoint{4.782888in}{2.403534in}}%
\pgfpathlineto{\pgfqpoint{4.764165in}{2.374902in}}%
\pgfpathlineto{\pgfqpoint{4.762303in}{2.370610in}}%
\pgfpathlineto{\pgfqpoint{4.761097in}{2.361679in}}%
\pgfpathmoveto{\pgfqpoint{4.846694in}{2.271483in}}%
\pgfpathlineto{\pgfqpoint{4.844173in}{2.260693in}}%
\pgfpathlineto{\pgfqpoint{4.841191in}{2.241891in}}%
\pgfpathlineto{\pgfqpoint{4.839652in}{2.234888in}}%
\pgfpathlineto{\pgfqpoint{4.837008in}{2.210634in}}%
\pgfpathlineto{\pgfqpoint{4.829675in}{2.184127in}}%
\pgfpathlineto{\pgfqpoint{4.829458in}{2.177211in}}%
\pgfpathlineto{\pgfqpoint{4.826464in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{4.820436in}{2.145028in}}%
\pgfpathlineto{\pgfqpoint{4.812716in}{2.123225in}}%
\pgfpathlineto{\pgfqpoint{4.810165in}{2.107000in}}%
\pgfpathlineto{\pgfqpoint{4.809771in}{2.093680in}}%
\pgfpathlineto{\pgfqpoint{4.793018in}{2.056599in}}%
\pgfpathlineto{\pgfqpoint{4.791491in}{2.051416in}}%
\pgfpathlineto{\pgfqpoint{4.800630in}{2.014191in}}%
\pgfpathlineto{\pgfqpoint{4.799480in}{1.999377in}}%
\pgfpathlineto{\pgfqpoint{4.785676in}{2.003401in}}%
\pgfpathlineto{\pgfqpoint{4.781065in}{2.007604in}}%
\pgfpathlineto{\pgfqpoint{4.755732in}{2.028852in}}%
\pgfpathlineto{\pgfqpoint{4.755330in}{2.029340in}}%
\pgfpathlineto{\pgfqpoint{4.736728in}{2.060103in}}%
\pgfpathlineto{\pgfqpoint{4.721413in}{2.080775in}}%
\pgfpathlineto{\pgfqpoint{4.715666in}{2.087449in}}%
\pgfpathlineto{\pgfqpoint{4.712702in}{2.095571in}}%
\pgfpathlineto{\pgfqpoint{4.706104in}{2.130353in}}%
\pgfpathlineto{\pgfqpoint{4.703948in}{2.137352in}}%
\pgfpathlineto{\pgfqpoint{4.702877in}{2.152042in}}%
\pgfpathlineto{\pgfqpoint{4.700690in}{2.170361in}}%
\pgfpathlineto{\pgfqpoint{4.692757in}{2.201222in}}%
\pgfpathlineto{\pgfqpoint{4.693829in}{2.208810in}}%
\pgfpathlineto{\pgfqpoint{4.694065in}{2.227777in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{2.271381in}}%
\pgfpathlineto{\pgfqpoint{4.694560in}{2.275049in}}%
\pgfpathlineto{\pgfqpoint{4.698924in}{2.344093in}}%
\pgfpathlineto{\pgfqpoint{4.700766in}{2.382891in}}%
\pgfpathlineto{\pgfqpoint{4.701366in}{2.386979in}}%
\pgfpathlineto{\pgfqpoint{4.703998in}{2.413374in}}%
\pgfpathlineto{\pgfqpoint{4.704053in}{2.423464in}}%
\pgfpathlineto{\pgfqpoint{4.704662in}{2.437052in}}%
\pgfpathlineto{\pgfqpoint{4.712465in}{2.486022in}}%
\pgfpathlineto{\pgfqpoint{4.712797in}{2.499040in}}%
\pgfpathlineto{\pgfqpoint{4.718259in}{2.531061in}}%
\pgfpathlineto{\pgfqpoint{4.726115in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.569438in}}%
\pgfpathlineto{\pgfqpoint{4.727440in}{2.574120in}}%
\pgfpathlineto{\pgfqpoint{4.738531in}{2.580767in}}%
\pgfpathlineto{\pgfqpoint{4.743262in}{2.568900in}}%
\pgfpathlineto{\pgfqpoint{4.756607in}{2.532420in}}%
\pgfpathlineto{\pgfqpoint{4.754875in}{2.530219in}}%
\pgfpathlineto{\pgfqpoint{4.758093in}{2.529918in}}%
\pgfpathlineto{\pgfqpoint{4.745716in}{2.489382in}}%
\pgfpathlineto{\pgfqpoint{4.756674in}{2.466964in}}%
\pgfpathlineto{\pgfqpoint{4.759851in}{2.451753in}}%
\pgfpathlineto{\pgfqpoint{4.759760in}{2.434455in}}%
\pgfpathlineto{\pgfqpoint{4.759330in}{2.413900in}}%
\pgfpathlineto{\pgfqpoint{4.754654in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{4.753720in}{2.372009in}}%
\pgfpathlineto{\pgfqpoint{4.755964in}{2.368287in}}%
\pgfpathlineto{\pgfqpoint{4.762632in}{2.354485in}}%
\pgfpathlineto{\pgfqpoint{4.764645in}{2.369395in}}%
\pgfpathlineto{\pgfqpoint{4.767755in}{2.376559in}}%
\pgfpathlineto{\pgfqpoint{4.784019in}{2.401432in}}%
\pgfpathlineto{\pgfqpoint{4.787337in}{2.415587in}}%
\pgfpathlineto{\pgfqpoint{4.785265in}{2.425484in}}%
\pgfpathlineto{\pgfqpoint{4.790253in}{2.447127in}}%
\pgfpathlineto{\pgfqpoint{4.791296in}{2.461520in}}%
\pgfpathlineto{\pgfqpoint{4.782745in}{2.482156in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{2.504906in}}%
\pgfpathlineto{\pgfqpoint{4.759127in}{2.529763in}}%
\pgfpathlineto{\pgfqpoint{4.758908in}{2.530397in}}%
\pgfpathlineto{\pgfqpoint{4.780986in}{2.562642in}}%
\pgfpathlineto{\pgfqpoint{4.778313in}{2.572347in}}%
\pgfpathlineto{\pgfqpoint{4.778657in}{2.582374in}}%
\pgfpathlineto{\pgfqpoint{4.762887in}{2.602822in}}%
\pgfpathlineto{\pgfqpoint{4.776587in}{2.621706in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.644986in}}%
\pgfpathlineto{\pgfqpoint{4.791201in}{2.650267in}}%
\pgfpathlineto{\pgfqpoint{4.794044in}{2.660407in}}%
\pgfpathlineto{\pgfqpoint{4.794305in}{2.678840in}}%
\pgfpathlineto{\pgfqpoint{4.793776in}{2.685899in}}%
\pgfpathlineto{\pgfqpoint{4.794883in}{2.700080in}}%
\pgfpathlineto{\pgfqpoint{4.798232in}{2.707212in}}%
\pgfpathlineto{\pgfqpoint{4.816636in}{2.715572in}}%
\pgfpathlineto{\pgfqpoint{4.819887in}{2.716767in}}%
\pgfpathlineto{\pgfqpoint{4.826151in}{2.717085in}}%
\pgfpathlineto{\pgfqpoint{4.850604in}{2.722471in}}%
\pgfpathlineto{\pgfqpoint{4.860783in}{2.720819in}}%
\pgfpathlineto{\pgfqpoint{4.859070in}{2.711207in}}%
\pgfpathlineto{\pgfqpoint{4.863087in}{2.691360in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{2.670441in}}%
\pgfpathlineto{\pgfqpoint{4.866721in}{2.663548in}}%
\pgfpathlineto{\pgfqpoint{4.867809in}{2.648576in}}%
\pgfpathlineto{\pgfqpoint{4.866342in}{2.627970in}}%
\pgfpathlineto{\pgfqpoint{4.867570in}{2.609647in}}%
\pgfpathlineto{\pgfqpoint{4.868303in}{2.593843in}}%
\pgfpathlineto{\pgfqpoint{4.868893in}{2.589336in}}%
\pgfpathlineto{\pgfqpoint{4.869149in}{2.568813in}}%
\pgfpathlineto{\pgfqpoint{4.868983in}{2.556015in}}%
\pgfpathlineto{\pgfqpoint{4.868637in}{2.553499in}}%
\pgfpathlineto{\pgfqpoint{4.870876in}{2.525540in}}%
\pgfpathlineto{\pgfqpoint{4.871729in}{2.512045in}}%
\pgfpathlineto{\pgfqpoint{4.871439in}{2.488060in}}%
\pgfpathlineto{\pgfqpoint{4.870124in}{2.466647in}}%
\pgfpathlineto{\pgfqpoint{4.869996in}{2.443792in}}%
\pgfpathlineto{\pgfqpoint{4.863045in}{2.404577in}}%
\pgfpathlineto{\pgfqpoint{4.864198in}{2.392894in}}%
\pgfpathlineto{\pgfqpoint{4.859697in}{2.362730in}}%
\pgfpathlineto{\pgfqpoint{4.858767in}{2.358622in}}%
\pgfpathlineto{\pgfqpoint{4.855841in}{2.331276in}}%
\pgfpathlineto{\pgfqpoint{4.852594in}{2.317115in}}%
\pgfpathlineto{\pgfqpoint{4.853254in}{2.300500in}}%
\pgfpathlineto{\pgfqpoint{4.847499in}{2.275366in}}%
\pgfpathlineto{\pgfqpoint{4.847499in}{2.275366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847499in}{2.275366in}}%
\pgfpathlineto{\pgfqpoint{4.853254in}{2.300500in}}%
\pgfpathlineto{\pgfqpoint{4.852594in}{2.317115in}}%
\pgfpathlineto{\pgfqpoint{4.855841in}{2.331276in}}%
\pgfpathlineto{\pgfqpoint{4.858767in}{2.358622in}}%
\pgfpathlineto{\pgfqpoint{4.859697in}{2.362730in}}%
\pgfpathlineto{\pgfqpoint{4.859914in}{2.364797in}}%
\pgfpathlineto{\pgfqpoint{4.864198in}{2.392894in}}%
\pgfpathlineto{\pgfqpoint{4.863045in}{2.404577in}}%
\pgfpathlineto{\pgfqpoint{4.869996in}{2.443792in}}%
\pgfpathlineto{\pgfqpoint{4.870124in}{2.466647in}}%
\pgfpathlineto{\pgfqpoint{4.871439in}{2.488060in}}%
\pgfpathlineto{\pgfqpoint{4.871729in}{2.512045in}}%
\pgfpathlineto{\pgfqpoint{4.870876in}{2.525540in}}%
\pgfpathlineto{\pgfqpoint{4.868637in}{2.553499in}}%
\pgfpathlineto{\pgfqpoint{4.868983in}{2.556015in}}%
\pgfpathlineto{\pgfqpoint{4.869149in}{2.568813in}}%
\pgfpathlineto{\pgfqpoint{4.868893in}{2.589336in}}%
\pgfpathlineto{\pgfqpoint{4.868303in}{2.593843in}}%
\pgfpathlineto{\pgfqpoint{4.867570in}{2.609647in}}%
\pgfpathlineto{\pgfqpoint{4.866342in}{2.627970in}}%
\pgfpathlineto{\pgfqpoint{4.867809in}{2.648576in}}%
\pgfpathlineto{\pgfqpoint{4.866721in}{2.663548in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{2.670441in}}%
\pgfpathlineto{\pgfqpoint{4.863087in}{2.691360in}}%
\pgfpathlineto{\pgfqpoint{4.859070in}{2.711207in}}%
\pgfpathlineto{\pgfqpoint{4.860783in}{2.720819in}}%
\pgfpathlineto{\pgfqpoint{4.850604in}{2.722471in}}%
\pgfpathlineto{\pgfqpoint{4.826151in}{2.717085in}}%
\pgfpathlineto{\pgfqpoint{4.819887in}{2.716767in}}%
\pgfpathlineto{\pgfqpoint{4.816636in}{2.715572in}}%
\pgfpathlineto{\pgfqpoint{4.798232in}{2.707212in}}%
\pgfpathlineto{\pgfqpoint{4.794883in}{2.700080in}}%
\pgfpathlineto{\pgfqpoint{4.793776in}{2.685899in}}%
\pgfpathlineto{\pgfqpoint{4.794305in}{2.678840in}}%
\pgfpathlineto{\pgfqpoint{4.794044in}{2.660407in}}%
\pgfpathlineto{\pgfqpoint{4.791201in}{2.650267in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.644986in}}%
\pgfpathlineto{\pgfqpoint{4.776587in}{2.621706in}}%
\pgfpathlineto{\pgfqpoint{4.762887in}{2.602822in}}%
\pgfpathlineto{\pgfqpoint{4.778657in}{2.582374in}}%
\pgfpathlineto{\pgfqpoint{4.778313in}{2.572347in}}%
\pgfpathlineto{\pgfqpoint{4.780986in}{2.562642in}}%
\pgfpathlineto{\pgfqpoint{4.758908in}{2.530397in}}%
\pgfpathlineto{\pgfqpoint{4.759127in}{2.529763in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{2.504906in}}%
\pgfpathlineto{\pgfqpoint{4.782745in}{2.482156in}}%
\pgfpathlineto{\pgfqpoint{4.791296in}{2.461520in}}%
\pgfpathlineto{\pgfqpoint{4.790253in}{2.447127in}}%
\pgfpathlineto{\pgfqpoint{4.785265in}{2.425484in}}%
\pgfpathlineto{\pgfqpoint{4.787337in}{2.415587in}}%
\pgfpathlineto{\pgfqpoint{4.784019in}{2.401432in}}%
\pgfpathlineto{\pgfqpoint{4.767755in}{2.376559in}}%
\pgfpathlineto{\pgfqpoint{4.764645in}{2.369395in}}%
\pgfpathlineto{\pgfqpoint{4.762632in}{2.354485in}}%
\pgfpathlineto{\pgfqpoint{4.755964in}{2.368287in}}%
\pgfpathlineto{\pgfqpoint{4.753720in}{2.372009in}}%
\pgfpathlineto{\pgfqpoint{4.754654in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{4.759330in}{2.413900in}}%
\pgfpathlineto{\pgfqpoint{4.759760in}{2.434455in}}%
\pgfpathlineto{\pgfqpoint{4.759851in}{2.451753in}}%
\pgfpathlineto{\pgfqpoint{4.756674in}{2.466964in}}%
\pgfpathlineto{\pgfqpoint{4.745716in}{2.489382in}}%
\pgfpathlineto{\pgfqpoint{4.758093in}{2.529918in}}%
\pgfpathlineto{\pgfqpoint{4.754875in}{2.530219in}}%
\pgfpathlineto{\pgfqpoint{4.756607in}{2.532420in}}%
\pgfpathlineto{\pgfqpoint{4.743262in}{2.568900in}}%
\pgfpathlineto{\pgfqpoint{4.738531in}{2.580767in}}%
\pgfpathlineto{\pgfqpoint{4.727440in}{2.574120in}}%
\pgfpathlineto{\pgfqpoint{4.726291in}{2.567691in}}%
\pgfpathlineto{\pgfqpoint{4.726115in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{4.718007in}{2.529454in}}%
\pgfpathlineto{\pgfqpoint{4.712797in}{2.499040in}}%
\pgfpathlineto{\pgfqpoint{4.712465in}{2.486022in}}%
\pgfpathlineto{\pgfqpoint{4.704662in}{2.437052in}}%
\pgfpathlineto{\pgfqpoint{4.704053in}{2.423464in}}%
\pgfpathlineto{\pgfqpoint{4.703998in}{2.413374in}}%
\pgfpathlineto{\pgfqpoint{4.701366in}{2.386979in}}%
\pgfpathlineto{\pgfqpoint{4.700766in}{2.382891in}}%
\pgfpathlineto{\pgfqpoint{4.698836in}{2.342825in}}%
\pgfpathlineto{\pgfqpoint{4.694560in}{2.275049in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{2.271381in}}%
\pgfpathlineto{\pgfqpoint{4.693950in}{2.268915in}}%
\pgfpathlineto{\pgfqpoint{4.694377in}{2.257085in}}%
\pgfpathlineto{\pgfqpoint{4.694814in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{4.694065in}{2.227777in}}%
\pgfpathlineto{\pgfqpoint{4.693829in}{2.208810in}}%
\pgfpathlineto{\pgfqpoint{4.692757in}{2.201222in}}%
\pgfpathlineto{\pgfqpoint{4.700690in}{2.170361in}}%
\pgfpathlineto{\pgfqpoint{4.702877in}{2.152042in}}%
\pgfpathlineto{\pgfqpoint{4.703948in}{2.137352in}}%
\pgfpathlineto{\pgfqpoint{4.706104in}{2.130353in}}%
\pgfpathlineto{\pgfqpoint{4.712702in}{2.095571in}}%
\pgfpathlineto{\pgfqpoint{4.715666in}{2.087449in}}%
\pgfpathlineto{\pgfqpoint{4.721413in}{2.080775in}}%
\pgfpathlineto{\pgfqpoint{4.736728in}{2.060103in}}%
\pgfpathlineto{\pgfqpoint{4.741176in}{2.052875in}}%
\pgfpathlineto{\pgfqpoint{4.755959in}{2.028443in}}%
\pgfpathlineto{\pgfqpoint{4.781065in}{2.007604in}}%
\pgfpathlineto{\pgfqpoint{4.785676in}{2.003401in}}%
\pgfpathlineto{\pgfqpoint{4.799480in}{1.999377in}}%
\pgfpathlineto{\pgfqpoint{4.800630in}{2.014191in}}%
\pgfpathlineto{\pgfqpoint{4.791491in}{2.051416in}}%
\pgfpathlineto{\pgfqpoint{4.793018in}{2.056599in}}%
\pgfpathlineto{\pgfqpoint{4.809771in}{2.093680in}}%
\pgfpathlineto{\pgfqpoint{4.810165in}{2.107000in}}%
\pgfpathlineto{\pgfqpoint{4.812716in}{2.123225in}}%
\pgfpathlineto{\pgfqpoint{4.820436in}{2.145028in}}%
\pgfpathlineto{\pgfqpoint{4.826464in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{4.829458in}{2.177211in}}%
\pgfpathlineto{\pgfqpoint{4.829675in}{2.184127in}}%
\pgfpathlineto{\pgfqpoint{4.837008in}{2.210634in}}%
\pgfpathlineto{\pgfqpoint{4.839652in}{2.234888in}}%
\pgfpathlineto{\pgfqpoint{4.841191in}{2.241891in}}%
\pgfpathlineto{\pgfqpoint{4.844173in}{2.260693in}}%
\pgfpathlineto{\pgfqpoint{4.846694in}{2.271483in}}%
\pgfpathmoveto{\pgfqpoint{4.843720in}{2.273344in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{2.271816in}}%
\pgfpathlineto{\pgfqpoint{4.838809in}{2.243103in}}%
\pgfpathlineto{\pgfqpoint{4.836460in}{2.232408in}}%
\pgfpathlineto{\pgfqpoint{4.834192in}{2.211608in}}%
\pgfpathlineto{\pgfqpoint{4.825553in}{2.180381in}}%
\pgfpathlineto{\pgfqpoint{4.825489in}{2.178332in}}%
\pgfpathlineto{\pgfqpoint{4.824602in}{2.174933in}}%
\pgfpathlineto{\pgfqpoint{4.816338in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{4.805755in}{2.116655in}}%
\pgfpathlineto{\pgfqpoint{4.804258in}{2.107129in}}%
\pgfpathlineto{\pgfqpoint{4.804026in}{2.099308in}}%
\pgfpathlineto{\pgfqpoint{4.788772in}{2.065545in}}%
\pgfpathlineto{\pgfqpoint{4.783272in}{2.055128in}}%
\pgfpathlineto{\pgfqpoint{4.754674in}{2.033591in}}%
\pgfpathlineto{\pgfqpoint{4.738700in}{2.060019in}}%
\pgfpathlineto{\pgfqpoint{4.721663in}{2.083015in}}%
\pgfpathlineto{\pgfqpoint{4.717070in}{2.088349in}}%
\pgfpathlineto{\pgfqpoint{4.714700in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{4.707658in}{2.131970in}}%
\pgfpathlineto{\pgfqpoint{4.706143in}{2.136886in}}%
\pgfpathlineto{\pgfqpoint{4.705391in}{2.147205in}}%
\pgfpathlineto{\pgfqpoint{4.702610in}{2.170490in}}%
\pgfpathlineto{\pgfqpoint{4.694497in}{2.201908in}}%
\pgfpathlineto{\pgfqpoint{4.695375in}{2.208122in}}%
\pgfpathlineto{\pgfqpoint{4.695568in}{2.223655in}}%
\pgfpathlineto{\pgfqpoint{4.696692in}{2.236864in}}%
\pgfpathlineto{\pgfqpoint{4.696077in}{2.271581in}}%
\pgfpathlineto{\pgfqpoint{4.700389in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{4.701142in}{2.343305in}}%
\pgfpathlineto{\pgfqpoint{4.700807in}{2.345923in}}%
\pgfpathlineto{\pgfqpoint{4.702517in}{2.381945in}}%
\pgfpathlineto{\pgfqpoint{4.703458in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{4.705904in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{4.705975in}{2.425888in}}%
\pgfpathlineto{\pgfqpoint{4.706452in}{2.436544in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{4.714788in}{2.498056in}}%
\pgfpathlineto{\pgfqpoint{4.719845in}{2.527576in}}%
\pgfpathlineto{\pgfqpoint{4.753477in}{2.524429in}}%
\pgfpathlineto{\pgfqpoint{4.742905in}{2.489807in}}%
\pgfpathlineto{\pgfqpoint{4.755140in}{2.464778in}}%
\pgfpathlineto{\pgfqpoint{4.757900in}{2.451561in}}%
\pgfpathlineto{\pgfqpoint{4.757821in}{2.436533in}}%
\pgfpathlineto{\pgfqpoint{4.757337in}{2.413376in}}%
\pgfpathlineto{\pgfqpoint{4.752990in}{2.379554in}}%
\pgfpathlineto{\pgfqpoint{4.751681in}{2.371841in}}%
\pgfpathlineto{\pgfqpoint{4.754826in}{2.366627in}}%
\pgfpathlineto{\pgfqpoint{4.764167in}{2.347291in}}%
\pgfpathlineto{\pgfqpoint{4.766988in}{2.368179in}}%
\pgfpathlineto{\pgfqpoint{4.771344in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{4.785150in}{2.399330in}}%
\pgfpathlineto{\pgfqpoint{4.788888in}{2.415276in}}%
\pgfpathlineto{\pgfqpoint{4.786553in}{2.426426in}}%
\pgfpathlineto{\pgfqpoint{4.791179in}{2.446498in}}%
\pgfpathlineto{\pgfqpoint{4.792322in}{2.462253in}}%
\pgfpathlineto{\pgfqpoint{4.784247in}{2.481739in}}%
\pgfpathlineto{\pgfqpoint{4.788709in}{2.507138in}}%
\pgfpathlineto{\pgfqpoint{4.772696in}{2.521552in}}%
\pgfpathlineto{\pgfqpoint{4.768622in}{2.533342in}}%
\pgfpathlineto{\pgfqpoint{4.785323in}{2.557734in}}%
\pgfpathlineto{\pgfqpoint{4.781202in}{2.572695in}}%
\pgfpathlineto{\pgfqpoint{4.781733in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{4.769441in}{2.604093in}}%
\pgfpathlineto{\pgfqpoint{4.780119in}{2.618813in}}%
\pgfpathlineto{\pgfqpoint{4.796191in}{2.643100in}}%
\pgfpathlineto{\pgfqpoint{4.798908in}{2.645191in}}%
\pgfpathlineto{\pgfqpoint{4.799485in}{2.647404in}}%
\pgfpathlineto{\pgfqpoint{4.799184in}{2.650763in}}%
\pgfpathlineto{\pgfqpoint{4.799587in}{2.679213in}}%
\pgfpathlineto{\pgfqpoint{4.798361in}{2.695589in}}%
\pgfpathlineto{\pgfqpoint{4.798704in}{2.699979in}}%
\pgfpathlineto{\pgfqpoint{4.799740in}{2.702187in}}%
\pgfpathlineto{\pgfqpoint{4.805439in}{2.704776in}}%
\pgfpathlineto{\pgfqpoint{4.820584in}{2.710341in}}%
\pgfpathlineto{\pgfqpoint{4.849770in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{4.853564in}{2.712661in}}%
\pgfpathlineto{\pgfqpoint{4.855143in}{2.712404in}}%
\pgfpathlineto{\pgfqpoint{4.854877in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{4.855500in}{2.707834in}}%
\pgfpathlineto{\pgfqpoint{4.856545in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{4.861670in}{2.660615in}}%
\pgfpathlineto{\pgfqpoint{4.863518in}{2.635197in}}%
\pgfpathlineto{\pgfqpoint{4.863024in}{2.628267in}}%
\pgfpathlineto{\pgfqpoint{4.863437in}{2.622105in}}%
\pgfpathlineto{\pgfqpoint{4.864681in}{2.595314in}}%
\pgfpathlineto{\pgfqpoint{4.865681in}{2.587672in}}%
\pgfpathlineto{\pgfqpoint{4.866221in}{2.555724in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{2.554384in}}%
\pgfpathlineto{\pgfqpoint{4.869450in}{2.513870in}}%
\pgfpathlineto{\pgfqpoint{4.869130in}{2.487353in}}%
\pgfpathlineto{\pgfqpoint{4.867987in}{2.468742in}}%
\pgfpathlineto{\pgfqpoint{4.867844in}{2.443150in}}%
\pgfpathlineto{\pgfqpoint{4.860703in}{2.402803in}}%
\pgfpathlineto{\pgfqpoint{4.861583in}{2.393886in}}%
\pgfpathlineto{\pgfqpoint{4.857142in}{2.363871in}}%
\pgfpathlineto{\pgfqpoint{4.857075in}{2.363075in}}%
\pgfpathlineto{\pgfqpoint{4.853731in}{2.331816in}}%
\pgfpathlineto{\pgfqpoint{4.849731in}{2.314372in}}%
\pgfpathlineto{\pgfqpoint{4.850229in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{4.843834in}{2.273893in}}%
\pgfpathmoveto{\pgfqpoint{4.794397in}{2.003180in}}%
\pgfpathlineto{\pgfqpoint{4.785847in}{2.005673in}}%
\pgfpathlineto{\pgfqpoint{4.782991in}{2.008276in}}%
\pgfpathlineto{\pgfqpoint{4.764707in}{2.023452in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{2.046284in}}%
\pgfpathlineto{\pgfqpoint{4.795109in}{2.012356in}}%
\pgfpathlineto{\pgfqpoint{4.795109in}{2.012356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843834in}{2.273893in}}%
\pgfpathlineto{\pgfqpoint{4.850229in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{4.849731in}{2.314372in}}%
\pgfpathlineto{\pgfqpoint{4.853731in}{2.331816in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{2.366246in}}%
\pgfpathlineto{\pgfqpoint{4.861583in}{2.393886in}}%
\pgfpathlineto{\pgfqpoint{4.860703in}{2.402803in}}%
\pgfpathlineto{\pgfqpoint{4.867844in}{2.443150in}}%
\pgfpathlineto{\pgfqpoint{4.867987in}{2.468742in}}%
\pgfpathlineto{\pgfqpoint{4.869130in}{2.487353in}}%
\pgfpathlineto{\pgfqpoint{4.869450in}{2.513870in}}%
\pgfpathlineto{\pgfqpoint{4.868762in}{2.524768in}}%
\pgfpathlineto{\pgfqpoint{4.866071in}{2.556378in}}%
\pgfpathlineto{\pgfqpoint{4.865681in}{2.587672in}}%
\pgfpathlineto{\pgfqpoint{4.864681in}{2.595314in}}%
\pgfpathlineto{\pgfqpoint{4.863024in}{2.628267in}}%
\pgfpathlineto{\pgfqpoint{4.863518in}{2.635197in}}%
\pgfpathlineto{\pgfqpoint{4.861670in}{2.660615in}}%
\pgfpathlineto{\pgfqpoint{4.856545in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{4.855500in}{2.707834in}}%
\pgfpathlineto{\pgfqpoint{4.854877in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{4.855143in}{2.712404in}}%
\pgfpathlineto{\pgfqpoint{4.853564in}{2.712661in}}%
\pgfpathlineto{\pgfqpoint{4.849770in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{4.820584in}{2.710341in}}%
\pgfpathlineto{\pgfqpoint{4.805439in}{2.704776in}}%
\pgfpathlineto{\pgfqpoint{4.799740in}{2.702187in}}%
\pgfpathlineto{\pgfqpoint{4.798704in}{2.699979in}}%
\pgfpathlineto{\pgfqpoint{4.798361in}{2.695589in}}%
\pgfpathlineto{\pgfqpoint{4.799587in}{2.679213in}}%
\pgfpathlineto{\pgfqpoint{4.799184in}{2.650763in}}%
\pgfpathlineto{\pgfqpoint{4.799485in}{2.647404in}}%
\pgfpathlineto{\pgfqpoint{4.798908in}{2.645191in}}%
\pgfpathlineto{\pgfqpoint{4.796191in}{2.643100in}}%
\pgfpathlineto{\pgfqpoint{4.780119in}{2.618813in}}%
\pgfpathlineto{\pgfqpoint{4.769441in}{2.604093in}}%
\pgfpathlineto{\pgfqpoint{4.781733in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{4.781202in}{2.572695in}}%
\pgfpathlineto{\pgfqpoint{4.785323in}{2.557734in}}%
\pgfpathlineto{\pgfqpoint{4.768622in}{2.533342in}}%
\pgfpathlineto{\pgfqpoint{4.772696in}{2.521552in}}%
\pgfpathlineto{\pgfqpoint{4.788709in}{2.507138in}}%
\pgfpathlineto{\pgfqpoint{4.784247in}{2.481739in}}%
\pgfpathlineto{\pgfqpoint{4.792322in}{2.462253in}}%
\pgfpathlineto{\pgfqpoint{4.791179in}{2.446498in}}%
\pgfpathlineto{\pgfqpoint{4.786553in}{2.426426in}}%
\pgfpathlineto{\pgfqpoint{4.788888in}{2.415276in}}%
\pgfpathlineto{\pgfqpoint{4.785150in}{2.399330in}}%
\pgfpathlineto{\pgfqpoint{4.771344in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{4.766988in}{2.368179in}}%
\pgfpathlineto{\pgfqpoint{4.764167in}{2.347291in}}%
\pgfpathlineto{\pgfqpoint{4.754826in}{2.366627in}}%
\pgfpathlineto{\pgfqpoint{4.751681in}{2.371841in}}%
\pgfpathlineto{\pgfqpoint{4.752990in}{2.379554in}}%
\pgfpathlineto{\pgfqpoint{4.757337in}{2.413376in}}%
\pgfpathlineto{\pgfqpoint{4.757821in}{2.436533in}}%
\pgfpathlineto{\pgfqpoint{4.757900in}{2.451561in}}%
\pgfpathlineto{\pgfqpoint{4.755140in}{2.464778in}}%
\pgfpathlineto{\pgfqpoint{4.742905in}{2.489807in}}%
\pgfpathlineto{\pgfqpoint{4.753477in}{2.524429in}}%
\pgfpathlineto{\pgfqpoint{4.719845in}{2.527576in}}%
\pgfpathlineto{\pgfqpoint{4.714788in}{2.498056in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{4.706452in}{2.436544in}}%
\pgfpathlineto{\pgfqpoint{4.705975in}{2.425888in}}%
\pgfpathlineto{\pgfqpoint{4.705904in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{4.703458in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{4.702517in}{2.381945in}}%
\pgfpathlineto{\pgfqpoint{4.700807in}{2.345923in}}%
\pgfpathlineto{\pgfqpoint{4.701142in}{2.343305in}}%
\pgfpathlineto{\pgfqpoint{4.700389in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{4.695943in}{2.270235in}}%
\pgfpathlineto{\pgfqpoint{4.696037in}{2.267638in}}%
\pgfpathlineto{\pgfqpoint{4.696692in}{2.236864in}}%
\pgfpathlineto{\pgfqpoint{4.695568in}{2.223655in}}%
\pgfpathlineto{\pgfqpoint{4.695375in}{2.208122in}}%
\pgfpathlineto{\pgfqpoint{4.694497in}{2.201908in}}%
\pgfpathlineto{\pgfqpoint{4.702610in}{2.170490in}}%
\pgfpathlineto{\pgfqpoint{4.705391in}{2.147205in}}%
\pgfpathlineto{\pgfqpoint{4.706143in}{2.136886in}}%
\pgfpathlineto{\pgfqpoint{4.707658in}{2.131970in}}%
\pgfpathlineto{\pgfqpoint{4.714700in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{4.717070in}{2.088349in}}%
\pgfpathlineto{\pgfqpoint{4.721663in}{2.083015in}}%
\pgfpathlineto{\pgfqpoint{4.738700in}{2.060019in}}%
\pgfpathlineto{\pgfqpoint{4.742213in}{2.054310in}}%
\pgfpathlineto{\pgfqpoint{4.754674in}{2.033591in}}%
\pgfpathlineto{\pgfqpoint{4.783272in}{2.055128in}}%
\pgfpathlineto{\pgfqpoint{4.784411in}{2.057563in}}%
\pgfpathlineto{\pgfqpoint{4.788772in}{2.065545in}}%
\pgfpathlineto{\pgfqpoint{4.804026in}{2.099308in}}%
\pgfpathlineto{\pgfqpoint{4.804258in}{2.107129in}}%
\pgfpathlineto{\pgfqpoint{4.805755in}{2.116655in}}%
\pgfpathlineto{\pgfqpoint{4.816338in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{4.825489in}{2.178332in}}%
\pgfpathlineto{\pgfqpoint{4.825553in}{2.180381in}}%
\pgfpathlineto{\pgfqpoint{4.834192in}{2.211608in}}%
\pgfpathlineto{\pgfqpoint{4.836460in}{2.232408in}}%
\pgfpathlineto{\pgfqpoint{4.838809in}{2.243103in}}%
\pgfpathlineto{\pgfqpoint{4.843720in}{2.273344in}}%
\pgfpathmoveto{\pgfqpoint{4.795109in}{2.012356in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{2.046284in}}%
\pgfpathlineto{\pgfqpoint{4.764707in}{2.023452in}}%
\pgfpathlineto{\pgfqpoint{4.785847in}{2.005673in}}%
\pgfpathlineto{\pgfqpoint{4.794397in}{2.003180in}}%
\pgfpathmoveto{\pgfqpoint{4.795177in}{2.633336in}}%
\pgfpathlineto{\pgfqpoint{4.803691in}{2.639888in}}%
\pgfpathlineto{\pgfqpoint{4.805499in}{2.646822in}}%
\pgfpathlineto{\pgfqpoint{4.804554in}{2.657349in}}%
\pgfpathlineto{\pgfqpoint{4.804870in}{2.679585in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{2.697395in}}%
\pgfpathlineto{\pgfqpoint{4.821280in}{2.703915in}}%
\pgfpathlineto{\pgfqpoint{4.848473in}{2.705298in}}%
\pgfpathlineto{\pgfqpoint{4.849388in}{2.674198in}}%
\pgfpathlineto{\pgfqpoint{4.856620in}{2.657683in}}%
\pgfpathlineto{\pgfqpoint{4.858637in}{2.629934in}}%
\pgfpathlineto{\pgfqpoint{4.859646in}{2.627214in}}%
\pgfpathlineto{\pgfqpoint{4.861059in}{2.596785in}}%
\pgfpathlineto{\pgfqpoint{4.862469in}{2.586009in}}%
\pgfpathlineto{\pgfqpoint{4.862802in}{2.559306in}}%
\pgfpathlineto{\pgfqpoint{4.863759in}{2.555122in}}%
\pgfpathlineto{\pgfqpoint{4.864841in}{2.546555in}}%
\pgfpathlineto{\pgfqpoint{4.867172in}{2.515696in}}%
\pgfpathlineto{\pgfqpoint{4.866821in}{2.486647in}}%
\pgfpathlineto{\pgfqpoint{4.865850in}{2.470837in}}%
\pgfpathlineto{\pgfqpoint{4.865692in}{2.442507in}}%
\pgfpathlineto{\pgfqpoint{4.858362in}{2.401029in}}%
\pgfpathlineto{\pgfqpoint{4.858969in}{2.394879in}}%
\pgfpathlineto{\pgfqpoint{4.856062in}{2.375813in}}%
\pgfpathlineto{\pgfqpoint{4.854710in}{2.361226in}}%
\pgfpathlineto{\pgfqpoint{4.851621in}{2.332355in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{2.311629in}}%
\pgfpathlineto{\pgfqpoint{4.847205in}{2.303147in}}%
\pgfpathlineto{\pgfqpoint{4.842563in}{2.282873in}}%
\pgfpathlineto{\pgfqpoint{4.841421in}{2.274710in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{2.272269in}}%
\pgfpathlineto{\pgfqpoint{4.836427in}{2.244314in}}%
\pgfpathlineto{\pgfqpoint{4.833267in}{2.229927in}}%
\pgfpathlineto{\pgfqpoint{4.831376in}{2.212582in}}%
\pgfpathlineto{\pgfqpoint{4.823137in}{2.182802in}}%
\pgfpathlineto{\pgfqpoint{4.821649in}{2.179676in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{2.175854in}}%
\pgfpathlineto{\pgfqpoint{4.812240in}{2.148058in}}%
\pgfpathlineto{\pgfqpoint{4.798795in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{4.798350in}{2.107258in}}%
\pgfpathlineto{\pgfqpoint{4.798281in}{2.104936in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{2.094915in}}%
\pgfpathlineto{\pgfqpoint{4.777607in}{2.065361in}}%
\pgfpathlineto{\pgfqpoint{4.773390in}{2.056345in}}%
\pgfpathlineto{\pgfqpoint{4.752397in}{2.040536in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{4.721913in}{2.085255in}}%
\pgfpathlineto{\pgfqpoint{4.718473in}{2.089250in}}%
\pgfpathlineto{\pgfqpoint{4.716699in}{2.094111in}}%
\pgfpathlineto{\pgfqpoint{4.709211in}{2.133586in}}%
\pgfpathlineto{\pgfqpoint{4.708338in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{4.707905in}{2.142368in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{4.696237in}{2.202594in}}%
\pgfpathlineto{\pgfqpoint{4.696921in}{2.207435in}}%
\pgfpathlineto{\pgfqpoint{4.697071in}{2.219534in}}%
\pgfpathlineto{\pgfqpoint{4.698571in}{2.237150in}}%
\pgfpathlineto{\pgfqpoint{4.697903in}{2.273014in}}%
\pgfpathlineto{\pgfqpoint{4.701943in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{4.703289in}{2.343073in}}%
\pgfpathlineto{\pgfqpoint{4.702690in}{2.347754in}}%
\pgfpathlineto{\pgfqpoint{4.704268in}{2.380999in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{2.389725in}}%
\pgfpathlineto{\pgfqpoint{4.707810in}{2.412400in}}%
\pgfpathlineto{\pgfqpoint{4.707897in}{2.428311in}}%
\pgfpathlineto{\pgfqpoint{4.708243in}{2.436036in}}%
\pgfpathlineto{\pgfqpoint{4.716544in}{2.487851in}}%
\pgfpathlineto{\pgfqpoint{4.716779in}{2.497071in}}%
\pgfpathlineto{\pgfqpoint{4.720973in}{2.521551in}}%
\pgfpathlineto{\pgfqpoint{4.748861in}{2.518941in}}%
\pgfpathlineto{\pgfqpoint{4.740094in}{2.490231in}}%
\pgfpathlineto{\pgfqpoint{4.753606in}{2.462592in}}%
\pgfpathlineto{\pgfqpoint{4.755949in}{2.451370in}}%
\pgfpathlineto{\pgfqpoint{4.755882in}{2.438610in}}%
\pgfpathlineto{\pgfqpoint{4.755343in}{2.412852in}}%
\pgfpathlineto{\pgfqpoint{4.751326in}{2.381594in}}%
\pgfpathlineto{\pgfqpoint{4.749642in}{2.371674in}}%
\pgfpathlineto{\pgfqpoint{4.753687in}{2.364967in}}%
\pgfpathlineto{\pgfqpoint{4.765702in}{2.340096in}}%
\pgfpathlineto{\pgfqpoint{4.769331in}{2.366964in}}%
\pgfpathlineto{\pgfqpoint{4.774934in}{2.379875in}}%
\pgfpathlineto{\pgfqpoint{4.786281in}{2.397228in}}%
\pgfpathlineto{\pgfqpoint{4.790439in}{2.414965in}}%
\pgfpathlineto{\pgfqpoint{4.787842in}{2.427368in}}%
\pgfpathlineto{\pgfqpoint{4.792106in}{2.445868in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{2.462986in}}%
\pgfpathlineto{\pgfqpoint{4.785749in}{2.481322in}}%
\pgfpathlineto{\pgfqpoint{4.790676in}{2.509371in}}%
\pgfpathlineto{\pgfqpoint{4.786265in}{2.513341in}}%
\pgfpathlineto{\pgfqpoint{4.778335in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{4.789661in}{2.552827in}}%
\pgfpathlineto{\pgfqpoint{4.784091in}{2.573044in}}%
\pgfpathlineto{\pgfqpoint{4.784809in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{4.775994in}{2.605364in}}%
\pgfpathlineto{\pgfqpoint{4.783652in}{2.615920in}}%
\pgfpathmoveto{\pgfqpoint{4.789314in}{2.006984in}}%
\pgfpathlineto{\pgfqpoint{4.786018in}{2.007945in}}%
\pgfpathlineto{\pgfqpoint{4.784917in}{2.008949in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{2.014799in}}%
\pgfpathlineto{\pgfqpoint{4.786377in}{2.023600in}}%
\pgfpathlineto{\pgfqpoint{4.789588in}{2.010521in}}%
\pgfpathlineto{\pgfqpoint{4.789588in}{2.010521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783652in}{2.615920in}}%
\pgfpathlineto{\pgfqpoint{4.775994in}{2.605364in}}%
\pgfpathlineto{\pgfqpoint{4.784809in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{4.784091in}{2.573044in}}%
\pgfpathlineto{\pgfqpoint{4.789661in}{2.552827in}}%
\pgfpathlineto{\pgfqpoint{4.778335in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{4.786265in}{2.513341in}}%
\pgfpathlineto{\pgfqpoint{4.790676in}{2.509371in}}%
\pgfpathlineto{\pgfqpoint{4.785749in}{2.481322in}}%
\pgfpathlineto{\pgfqpoint{4.793347in}{2.462986in}}%
\pgfpathlineto{\pgfqpoint{4.792106in}{2.445868in}}%
\pgfpathlineto{\pgfqpoint{4.787842in}{2.427368in}}%
\pgfpathlineto{\pgfqpoint{4.790439in}{2.414965in}}%
\pgfpathlineto{\pgfqpoint{4.786281in}{2.397228in}}%
\pgfpathlineto{\pgfqpoint{4.774934in}{2.379875in}}%
\pgfpathlineto{\pgfqpoint{4.769331in}{2.366964in}}%
\pgfpathlineto{\pgfqpoint{4.765702in}{2.340096in}}%
\pgfpathlineto{\pgfqpoint{4.753687in}{2.364967in}}%
\pgfpathlineto{\pgfqpoint{4.749642in}{2.371674in}}%
\pgfpathlineto{\pgfqpoint{4.751326in}{2.381594in}}%
\pgfpathlineto{\pgfqpoint{4.755343in}{2.412852in}}%
\pgfpathlineto{\pgfqpoint{4.755882in}{2.438610in}}%
\pgfpathlineto{\pgfqpoint{4.755949in}{2.451370in}}%
\pgfpathlineto{\pgfqpoint{4.753606in}{2.462592in}}%
\pgfpathlineto{\pgfqpoint{4.740094in}{2.490231in}}%
\pgfpathlineto{\pgfqpoint{4.748861in}{2.518941in}}%
\pgfpathlineto{\pgfqpoint{4.720973in}{2.521551in}}%
\pgfpathlineto{\pgfqpoint{4.716779in}{2.497071in}}%
\pgfpathlineto{\pgfqpoint{4.716544in}{2.487851in}}%
\pgfpathlineto{\pgfqpoint{4.708243in}{2.436036in}}%
\pgfpathlineto{\pgfqpoint{4.707897in}{2.428311in}}%
\pgfpathlineto{\pgfqpoint{4.707810in}{2.412400in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{2.389725in}}%
\pgfpathlineto{\pgfqpoint{4.704268in}{2.380999in}}%
\pgfpathlineto{\pgfqpoint{4.702690in}{2.347754in}}%
\pgfpathlineto{\pgfqpoint{4.703289in}{2.343073in}}%
\pgfpathlineto{\pgfqpoint{4.701943in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{4.697903in}{2.273014in}}%
\pgfpathlineto{\pgfqpoint{4.698033in}{2.270811in}}%
\pgfpathlineto{\pgfqpoint{4.697892in}{2.268995in}}%
\pgfpathlineto{\pgfqpoint{4.698571in}{2.237150in}}%
\pgfpathlineto{\pgfqpoint{4.697071in}{2.219534in}}%
\pgfpathlineto{\pgfqpoint{4.696921in}{2.207435in}}%
\pgfpathlineto{\pgfqpoint{4.696237in}{2.202594in}}%
\pgfpathlineto{\pgfqpoint{4.699016in}{2.191575in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{4.707905in}{2.142368in}}%
\pgfpathlineto{\pgfqpoint{4.708338in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{4.709211in}{2.133586in}}%
\pgfpathlineto{\pgfqpoint{4.716699in}{2.094111in}}%
\pgfpathlineto{\pgfqpoint{4.718473in}{2.089250in}}%
\pgfpathlineto{\pgfqpoint{4.721913in}{2.085255in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{4.752397in}{2.040536in}}%
\pgfpathlineto{\pgfqpoint{4.773390in}{2.056345in}}%
\pgfpathlineto{\pgfqpoint{4.777607in}{2.065361in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{2.094915in}}%
\pgfpathlineto{\pgfqpoint{4.798281in}{2.104936in}}%
\pgfpathlineto{\pgfqpoint{4.798350in}{2.107258in}}%
\pgfpathlineto{\pgfqpoint{4.798795in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{4.812240in}{2.148058in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{2.175854in}}%
\pgfpathlineto{\pgfqpoint{4.821649in}{2.179676in}}%
\pgfpathlineto{\pgfqpoint{4.823137in}{2.182802in}}%
\pgfpathlineto{\pgfqpoint{4.831376in}{2.212582in}}%
\pgfpathlineto{\pgfqpoint{4.833267in}{2.229927in}}%
\pgfpathlineto{\pgfqpoint{4.836427in}{2.244314in}}%
\pgfpathlineto{\pgfqpoint{4.842563in}{2.282873in}}%
\pgfpathlineto{\pgfqpoint{4.847205in}{2.303147in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{2.311629in}}%
\pgfpathlineto{\pgfqpoint{4.851621in}{2.332355in}}%
\pgfpathlineto{\pgfqpoint{4.855016in}{2.364889in}}%
\pgfpathlineto{\pgfqpoint{4.856062in}{2.375813in}}%
\pgfpathlineto{\pgfqpoint{4.858969in}{2.394879in}}%
\pgfpathlineto{\pgfqpoint{4.858362in}{2.401029in}}%
\pgfpathlineto{\pgfqpoint{4.865692in}{2.442507in}}%
\pgfpathlineto{\pgfqpoint{4.865850in}{2.470837in}}%
\pgfpathlineto{\pgfqpoint{4.866821in}{2.486647in}}%
\pgfpathlineto{\pgfqpoint{4.867172in}{2.515696in}}%
\pgfpathlineto{\pgfqpoint{4.866648in}{2.523997in}}%
\pgfpathlineto{\pgfqpoint{4.864841in}{2.546555in}}%
\pgfpathlineto{\pgfqpoint{4.863759in}{2.555122in}}%
\pgfpathlineto{\pgfqpoint{4.862802in}{2.559306in}}%
\pgfpathlineto{\pgfqpoint{4.862469in}{2.586009in}}%
\pgfpathlineto{\pgfqpoint{4.861059in}{2.596785in}}%
\pgfpathlineto{\pgfqpoint{4.859646in}{2.627214in}}%
\pgfpathlineto{\pgfqpoint{4.858637in}{2.629934in}}%
\pgfpathlineto{\pgfqpoint{4.856620in}{2.657683in}}%
\pgfpathlineto{\pgfqpoint{4.849388in}{2.674198in}}%
\pgfpathlineto{\pgfqpoint{4.848473in}{2.705298in}}%
\pgfpathlineto{\pgfqpoint{4.821280in}{2.703915in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{2.697395in}}%
\pgfpathlineto{\pgfqpoint{4.804870in}{2.679585in}}%
\pgfpathlineto{\pgfqpoint{4.804554in}{2.657349in}}%
\pgfpathlineto{\pgfqpoint{4.805499in}{2.646822in}}%
\pgfpathlineto{\pgfqpoint{4.803691in}{2.639888in}}%
\pgfpathlineto{\pgfqpoint{4.795177in}{2.633336in}}%
\pgfpathmoveto{\pgfqpoint{4.789588in}{2.010521in}}%
\pgfpathlineto{\pgfqpoint{4.786377in}{2.023600in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{2.014799in}}%
\pgfpathlineto{\pgfqpoint{4.786018in}{2.007945in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{2.006984in}}%
\pgfpathmoveto{\pgfqpoint{4.794163in}{2.623571in}}%
\pgfpathlineto{\pgfqpoint{4.808475in}{2.634584in}}%
\pgfpathlineto{\pgfqpoint{4.811513in}{2.646241in}}%
\pgfpathlineto{\pgfqpoint{4.809925in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{4.810152in}{2.679958in}}%
\pgfpathlineto{\pgfqpoint{4.809191in}{2.692791in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{2.697489in}}%
\pgfpathlineto{\pgfqpoint{4.841571in}{2.698486in}}%
\pgfpathlineto{\pgfqpoint{4.842230in}{2.676076in}}%
\pgfpathlineto{\pgfqpoint{4.851569in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{4.853149in}{2.633008in}}%
\pgfpathlineto{\pgfqpoint{4.856205in}{2.624773in}}%
\pgfpathlineto{\pgfqpoint{4.857436in}{2.598255in}}%
\pgfpathlineto{\pgfqpoint{4.859257in}{2.584345in}}%
\pgfpathlineto{\pgfqpoint{4.859532in}{2.562233in}}%
\pgfpathlineto{\pgfqpoint{4.861297in}{2.554521in}}%
\pgfpathlineto{\pgfqpoint{4.863292in}{2.538727in}}%
\pgfpathlineto{\pgfqpoint{4.864894in}{2.517521in}}%
\pgfpathlineto{\pgfqpoint{4.864512in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{4.863713in}{2.472931in}}%
\pgfpathlineto{\pgfqpoint{4.863539in}{2.441865in}}%
\pgfpathlineto{\pgfqpoint{4.856020in}{2.399255in}}%
\pgfpathlineto{\pgfqpoint{4.856354in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{4.854755in}{2.385380in}}%
\pgfpathlineto{\pgfqpoint{4.852344in}{2.359378in}}%
\pgfpathlineto{\pgfqpoint{4.849511in}{2.332894in}}%
\pgfpathlineto{\pgfqpoint{4.844005in}{2.308886in}}%
\pgfpathlineto{\pgfqpoint{4.844181in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{4.841764in}{2.293917in}}%
\pgfpathlineto{\pgfqpoint{4.839255in}{2.275980in}}%
\pgfpathlineto{\pgfqpoint{4.838025in}{2.270615in}}%
\pgfpathlineto{\pgfqpoint{4.834046in}{2.245526in}}%
\pgfpathlineto{\pgfqpoint{4.830074in}{2.227447in}}%
\pgfpathlineto{\pgfqpoint{4.828560in}{2.213556in}}%
\pgfpathlineto{\pgfqpoint{4.821962in}{2.189707in}}%
\pgfpathlineto{\pgfqpoint{4.817905in}{2.181182in}}%
\pgfpathlineto{\pgfqpoint{4.814308in}{2.170758in}}%
\pgfpathlineto{\pgfqpoint{4.808142in}{2.149573in}}%
\pgfpathlineto{\pgfqpoint{4.795727in}{2.114511in}}%
\pgfpathlineto{\pgfqpoint{4.792589in}{2.111200in}}%
\pgfpathlineto{\pgfqpoint{4.792393in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{4.786242in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{4.770803in}{2.073160in}}%
\pgfpathlineto{\pgfqpoint{4.763508in}{2.057562in}}%
\pgfpathlineto{\pgfqpoint{4.750121in}{2.047480in}}%
\pgfpathlineto{\pgfqpoint{4.742643in}{2.059852in}}%
\pgfpathlineto{\pgfqpoint{4.722163in}{2.087495in}}%
\pgfpathlineto{\pgfqpoint{4.719877in}{2.090151in}}%
\pgfpathlineto{\pgfqpoint{4.718697in}{2.093382in}}%
\pgfpathlineto{\pgfqpoint{4.710418in}{2.137530in}}%
\pgfpathlineto{\pgfqpoint{4.706452in}{2.170748in}}%
\pgfpathlineto{\pgfqpoint{4.697977in}{2.203280in}}%
\pgfpathlineto{\pgfqpoint{4.698467in}{2.206747in}}%
\pgfpathlineto{\pgfqpoint{4.698575in}{2.215412in}}%
\pgfpathlineto{\pgfqpoint{4.700449in}{2.237436in}}%
\pgfpathlineto{\pgfqpoint{4.699824in}{2.266754in}}%
\pgfpathlineto{\pgfqpoint{4.700161in}{2.271098in}}%
\pgfpathlineto{\pgfqpoint{4.699850in}{2.276364in}}%
\pgfpathlineto{\pgfqpoint{4.703497in}{2.334184in}}%
\pgfpathlineto{\pgfqpoint{4.705436in}{2.342840in}}%
\pgfpathlineto{\pgfqpoint{4.704573in}{2.349585in}}%
\pgfpathlineto{\pgfqpoint{4.706019in}{2.380053in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{2.391098in}}%
\pgfpathlineto{\pgfqpoint{4.709716in}{2.411912in}}%
\pgfpathlineto{\pgfqpoint{4.709819in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{4.710034in}{2.435527in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{2.450530in}}%
\pgfpathlineto{\pgfqpoint{4.717803in}{2.458272in}}%
\pgfpathlineto{\pgfqpoint{4.714981in}{2.466466in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{2.488766in}}%
\pgfpathlineto{\pgfqpoint{4.718770in}{2.496087in}}%
\pgfpathlineto{\pgfqpoint{4.722100in}{2.515525in}}%
\pgfpathlineto{\pgfqpoint{4.744244in}{2.513453in}}%
\pgfpathlineto{\pgfqpoint{4.737284in}{2.490656in}}%
\pgfpathlineto{\pgfqpoint{4.752071in}{2.460405in}}%
\pgfpathlineto{\pgfqpoint{4.753998in}{2.451179in}}%
\pgfpathlineto{\pgfqpoint{4.753943in}{2.440687in}}%
\pgfpathlineto{\pgfqpoint{4.753350in}{2.412328in}}%
\pgfpathlineto{\pgfqpoint{4.749662in}{2.383634in}}%
\pgfpathlineto{\pgfqpoint{4.747603in}{2.371507in}}%
\pgfpathlineto{\pgfqpoint{4.752549in}{2.363307in}}%
\pgfpathlineto{\pgfqpoint{4.764471in}{2.338628in}}%
\pgfpathlineto{\pgfqpoint{4.764843in}{2.335579in}}%
\pgfpathlineto{\pgfqpoint{4.767609in}{2.337312in}}%
\pgfpathlineto{\pgfqpoint{4.768197in}{2.340010in}}%
\pgfpathlineto{\pgfqpoint{4.771673in}{2.365748in}}%
\pgfpathlineto{\pgfqpoint{4.778523in}{2.381532in}}%
\pgfpathlineto{\pgfqpoint{4.787412in}{2.395125in}}%
\pgfpathlineto{\pgfqpoint{4.791990in}{2.414655in}}%
\pgfpathlineto{\pgfqpoint{4.789130in}{2.428310in}}%
\pgfpathlineto{\pgfqpoint{4.793032in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{4.794372in}{2.463720in}}%
\pgfpathlineto{\pgfqpoint{4.787251in}{2.480905in}}%
\pgfpathlineto{\pgfqpoint{4.792151in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{4.793141in}{2.510376in}}%
\pgfpathlineto{\pgfqpoint{4.794071in}{2.521805in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{2.539230in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{2.547919in}}%
\pgfpathlineto{\pgfqpoint{4.786981in}{2.573393in}}%
\pgfpathlineto{\pgfqpoint{4.787885in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{4.782548in}{2.606635in}}%
\pgfpathlineto{\pgfqpoint{4.787184in}{2.613026in}}%
\pgfpathlineto{\pgfqpoint{4.787184in}{2.613026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787184in}{2.613026in}}%
\pgfpathlineto{\pgfqpoint{4.782548in}{2.606635in}}%
\pgfpathlineto{\pgfqpoint{4.787885in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{4.786981in}{2.573393in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{2.547919in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{2.539230in}}%
\pgfpathlineto{\pgfqpoint{4.794071in}{2.521805in}}%
\pgfpathlineto{\pgfqpoint{4.793141in}{2.510376in}}%
\pgfpathlineto{\pgfqpoint{4.792151in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{4.787251in}{2.480905in}}%
\pgfpathlineto{\pgfqpoint{4.794372in}{2.463720in}}%
\pgfpathlineto{\pgfqpoint{4.793032in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{4.789130in}{2.428310in}}%
\pgfpathlineto{\pgfqpoint{4.791990in}{2.414655in}}%
\pgfpathlineto{\pgfqpoint{4.787412in}{2.395125in}}%
\pgfpathlineto{\pgfqpoint{4.778523in}{2.381532in}}%
\pgfpathlineto{\pgfqpoint{4.771673in}{2.365748in}}%
\pgfpathlineto{\pgfqpoint{4.768197in}{2.340010in}}%
\pgfpathlineto{\pgfqpoint{4.767609in}{2.337312in}}%
\pgfpathlineto{\pgfqpoint{4.764843in}{2.335579in}}%
\pgfpathlineto{\pgfqpoint{4.764471in}{2.338628in}}%
\pgfpathlineto{\pgfqpoint{4.752549in}{2.363307in}}%
\pgfpathlineto{\pgfqpoint{4.747603in}{2.371507in}}%
\pgfpathlineto{\pgfqpoint{4.749662in}{2.383634in}}%
\pgfpathlineto{\pgfqpoint{4.753350in}{2.412328in}}%
\pgfpathlineto{\pgfqpoint{4.753998in}{2.451179in}}%
\pgfpathlineto{\pgfqpoint{4.752071in}{2.460405in}}%
\pgfpathlineto{\pgfqpoint{4.737284in}{2.490656in}}%
\pgfpathlineto{\pgfqpoint{4.744244in}{2.513453in}}%
\pgfpathlineto{\pgfqpoint{4.722100in}{2.515525in}}%
\pgfpathlineto{\pgfqpoint{4.718770in}{2.496087in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{2.488766in}}%
\pgfpathlineto{\pgfqpoint{4.714981in}{2.466466in}}%
\pgfpathlineto{\pgfqpoint{4.717803in}{2.458272in}}%
\pgfpathlineto{\pgfqpoint{4.712414in}{2.450530in}}%
\pgfpathlineto{\pgfqpoint{4.710034in}{2.435527in}}%
\pgfpathlineto{\pgfqpoint{4.709819in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{4.709716in}{2.411912in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{2.391098in}}%
\pgfpathlineto{\pgfqpoint{4.706019in}{2.380053in}}%
\pgfpathlineto{\pgfqpoint{4.704573in}{2.349585in}}%
\pgfpathlineto{\pgfqpoint{4.705436in}{2.342840in}}%
\pgfpathlineto{\pgfqpoint{4.703497in}{2.334184in}}%
\pgfpathlineto{\pgfqpoint{4.699850in}{2.276364in}}%
\pgfpathlineto{\pgfqpoint{4.700161in}{2.271098in}}%
\pgfpathlineto{\pgfqpoint{4.699824in}{2.266754in}}%
\pgfpathlineto{\pgfqpoint{4.700449in}{2.237436in}}%
\pgfpathlineto{\pgfqpoint{4.698575in}{2.215412in}}%
\pgfpathlineto{\pgfqpoint{4.698467in}{2.206747in}}%
\pgfpathlineto{\pgfqpoint{4.697977in}{2.203280in}}%
\pgfpathlineto{\pgfqpoint{4.699968in}{2.195388in}}%
\pgfpathlineto{\pgfqpoint{4.706452in}{2.170748in}}%
\pgfpathlineto{\pgfqpoint{4.710765in}{2.135202in}}%
\pgfpathlineto{\pgfqpoint{4.718697in}{2.093382in}}%
\pgfpathlineto{\pgfqpoint{4.719877in}{2.090151in}}%
\pgfpathlineto{\pgfqpoint{4.722163in}{2.087495in}}%
\pgfpathlineto{\pgfqpoint{4.742643in}{2.059852in}}%
\pgfpathlineto{\pgfqpoint{4.750121in}{2.047480in}}%
\pgfpathlineto{\pgfqpoint{4.763508in}{2.057562in}}%
\pgfpathlineto{\pgfqpoint{4.770803in}{2.073160in}}%
\pgfpathlineto{\pgfqpoint{4.786242in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{4.792393in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{4.792589in}{2.111200in}}%
\pgfpathlineto{\pgfqpoint{4.795727in}{2.114511in}}%
\pgfpathlineto{\pgfqpoint{4.808142in}{2.149573in}}%
\pgfpathlineto{\pgfqpoint{4.814308in}{2.170758in}}%
\pgfpathlineto{\pgfqpoint{4.817905in}{2.181182in}}%
\pgfpathlineto{\pgfqpoint{4.821962in}{2.189707in}}%
\pgfpathlineto{\pgfqpoint{4.828560in}{2.213556in}}%
\pgfpathlineto{\pgfqpoint{4.830074in}{2.227447in}}%
\pgfpathlineto{\pgfqpoint{4.834046in}{2.245526in}}%
\pgfpathlineto{\pgfqpoint{4.838025in}{2.270615in}}%
\pgfpathlineto{\pgfqpoint{4.839255in}{2.275980in}}%
\pgfpathlineto{\pgfqpoint{4.841764in}{2.293917in}}%
\pgfpathlineto{\pgfqpoint{4.844181in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{4.844005in}{2.308886in}}%
\pgfpathlineto{\pgfqpoint{4.849511in}{2.332894in}}%
\pgfpathlineto{\pgfqpoint{4.852891in}{2.365906in}}%
\pgfpathlineto{\pgfqpoint{4.854755in}{2.385380in}}%
\pgfpathlineto{\pgfqpoint{4.856354in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{4.856020in}{2.399255in}}%
\pgfpathlineto{\pgfqpoint{4.863539in}{2.441865in}}%
\pgfpathlineto{\pgfqpoint{4.863713in}{2.472931in}}%
\pgfpathlineto{\pgfqpoint{4.864512in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{4.864894in}{2.517521in}}%
\pgfpathlineto{\pgfqpoint{4.864533in}{2.523225in}}%
\pgfpathlineto{\pgfqpoint{4.863292in}{2.538727in}}%
\pgfpathlineto{\pgfqpoint{4.861297in}{2.554521in}}%
\pgfpathlineto{\pgfqpoint{4.859532in}{2.562233in}}%
\pgfpathlineto{\pgfqpoint{4.859257in}{2.584345in}}%
\pgfpathlineto{\pgfqpoint{4.857436in}{2.598255in}}%
\pgfpathlineto{\pgfqpoint{4.856205in}{2.624773in}}%
\pgfpathlineto{\pgfqpoint{4.853149in}{2.633008in}}%
\pgfpathlineto{\pgfqpoint{4.851569in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{4.842230in}{2.676076in}}%
\pgfpathlineto{\pgfqpoint{4.841571in}{2.698486in}}%
\pgfpathlineto{\pgfqpoint{4.821977in}{2.697489in}}%
\pgfpathlineto{\pgfqpoint{4.809191in}{2.692791in}}%
\pgfpathlineto{\pgfqpoint{4.810152in}{2.679958in}}%
\pgfpathlineto{\pgfqpoint{4.809925in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{4.811513in}{2.646241in}}%
\pgfpathlineto{\pgfqpoint{4.808475in}{2.634584in}}%
\pgfpathlineto{\pgfqpoint{4.794163in}{2.623571in}}%
\pgfpathmoveto{\pgfqpoint{4.793148in}{2.613807in}}%
\pgfpathlineto{\pgfqpoint{4.813258in}{2.629281in}}%
\pgfpathlineto{\pgfqpoint{4.817527in}{2.645659in}}%
\pgfpathlineto{\pgfqpoint{4.815295in}{2.670521in}}%
\pgfpathlineto{\pgfqpoint{4.815434in}{2.680331in}}%
\pgfpathlineto{\pgfqpoint{4.814846in}{2.688187in}}%
\pgfpathlineto{\pgfqpoint{4.822674in}{2.691064in}}%
\pgfpathlineto{\pgfqpoint{4.834670in}{2.691674in}}%
\pgfpathlineto{\pgfqpoint{4.835073in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{4.846518in}{2.651818in}}%
\pgfpathlineto{\pgfqpoint{4.847662in}{2.636082in}}%
\pgfpathlineto{\pgfqpoint{4.852764in}{2.622332in}}%
\pgfpathlineto{\pgfqpoint{4.853814in}{2.599726in}}%
\pgfpathlineto{\pgfqpoint{4.856045in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{4.856263in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{2.553919in}}%
\pgfpathlineto{\pgfqpoint{4.861743in}{2.530898in}}%
\pgfpathlineto{\pgfqpoint{4.862615in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{4.862204in}{2.485235in}}%
\pgfpathlineto{\pgfqpoint{4.861577in}{2.475026in}}%
\pgfpathlineto{\pgfqpoint{4.861387in}{2.441222in}}%
\pgfpathlineto{\pgfqpoint{4.853678in}{2.397481in}}%
\pgfpathlineto{\pgfqpoint{4.853739in}{2.396863in}}%
\pgfpathlineto{\pgfqpoint{4.853447in}{2.394947in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{2.333434in}}%
\pgfpathlineto{\pgfqpoint{4.840966in}{2.304961in}}%
\pgfpathlineto{\pgfqpoint{4.837088in}{2.277249in}}%
\pgfpathlineto{\pgfqpoint{4.835189in}{2.268961in}}%
\pgfpathlineto{\pgfqpoint{4.831664in}{2.246737in}}%
\pgfpathlineto{\pgfqpoint{4.826881in}{2.224966in}}%
\pgfpathlineto{\pgfqpoint{4.825743in}{2.214530in}}%
\pgfpathlineto{\pgfqpoint{4.820786in}{2.196613in}}%
\pgfpathlineto{\pgfqpoint{4.814161in}{2.182688in}}%
\pgfpathlineto{\pgfqpoint{4.808286in}{2.165663in}}%
\pgfpathlineto{\pgfqpoint{4.804044in}{2.151089in}}%
\pgfpathlineto{\pgfqpoint{4.795503in}{2.126967in}}%
\pgfpathlineto{\pgfqpoint{4.786935in}{2.117928in}}%
\pgfpathlineto{\pgfqpoint{4.786399in}{2.109392in}}%
\pgfpathlineto{\pgfqpoint{4.769606in}{2.091220in}}%
\pgfpathlineto{\pgfqpoint{4.763999in}{2.080958in}}%
\pgfpathlineto{\pgfqpoint{4.753626in}{2.058779in}}%
\pgfpathlineto{\pgfqpoint{4.747844in}{2.054425in}}%
\pgfpathlineto{\pgfqpoint{4.744615in}{2.059768in}}%
\pgfpathlineto{\pgfqpoint{4.721280in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{4.720696in}{2.092652in}}%
\pgfpathlineto{\pgfqpoint{4.715793in}{2.118498in}}%
\pgfpathlineto{\pgfqpoint{4.715094in}{2.134005in}}%
\pgfpathlineto{\pgfqpoint{4.713570in}{2.136492in}}%
\pgfpathlineto{\pgfqpoint{4.712278in}{2.138175in}}%
\pgfpathlineto{\pgfqpoint{4.708373in}{2.170877in}}%
\pgfpathlineto{\pgfqpoint{4.699717in}{2.203965in}}%
\pgfpathlineto{\pgfqpoint{4.700013in}{2.206059in}}%
\pgfpathlineto{\pgfqpoint{4.700078in}{2.211291in}}%
\pgfpathlineto{\pgfqpoint{4.702327in}{2.237721in}}%
\pgfpathlineto{\pgfqpoint{4.701756in}{2.264513in}}%
\pgfpathlineto{\pgfqpoint{4.702289in}{2.271384in}}%
\pgfpathlineto{\pgfqpoint{4.701797in}{2.279714in}}%
\pgfpathlineto{\pgfqpoint{4.705051in}{2.331304in}}%
\pgfpathlineto{\pgfqpoint{4.707583in}{2.342608in}}%
\pgfpathlineto{\pgfqpoint{4.706456in}{2.351416in}}%
\pgfpathlineto{\pgfqpoint{4.707770in}{2.379107in}}%
\pgfpathlineto{\pgfqpoint{4.709733in}{2.392471in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{2.411425in}}%
\pgfpathlineto{\pgfqpoint{4.711825in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{4.712749in}{2.440845in}}%
\pgfpathlineto{\pgfqpoint{4.723678in}{2.456547in}}%
\pgfpathlineto{\pgfqpoint{4.717955in}{2.473164in}}%
\pgfpathlineto{\pgfqpoint{4.720623in}{2.489681in}}%
\pgfpathlineto{\pgfqpoint{4.720762in}{2.495103in}}%
\pgfpathlineto{\pgfqpoint{4.723228in}{2.509499in}}%
\pgfpathlineto{\pgfqpoint{4.739628in}{2.507964in}}%
\pgfpathlineto{\pgfqpoint{4.734473in}{2.491080in}}%
\pgfpathlineto{\pgfqpoint{4.750537in}{2.458219in}}%
\pgfpathlineto{\pgfqpoint{4.752047in}{2.450987in}}%
\pgfpathlineto{\pgfqpoint{4.752004in}{2.442764in}}%
\pgfpathlineto{\pgfqpoint{4.751356in}{2.411804in}}%
\pgfpathlineto{\pgfqpoint{4.747998in}{2.385674in}}%
\pgfpathlineto{\pgfqpoint{4.745564in}{2.371340in}}%
\pgfpathlineto{\pgfqpoint{4.751410in}{2.361648in}}%
\pgfpathlineto{\pgfqpoint{4.762501in}{2.338689in}}%
\pgfpathlineto{\pgfqpoint{4.763345in}{2.331777in}}%
\pgfpathlineto{\pgfqpoint{4.769615in}{2.335706in}}%
\pgfpathlineto{\pgfqpoint{4.770949in}{2.341823in}}%
\pgfpathlineto{\pgfqpoint{4.774016in}{2.364533in}}%
\pgfpathlineto{\pgfqpoint{4.782113in}{2.383190in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{2.393023in}}%
\pgfpathlineto{\pgfqpoint{4.793541in}{2.414344in}}%
\pgfpathlineto{\pgfqpoint{4.790419in}{2.429252in}}%
\pgfpathlineto{\pgfqpoint{4.793959in}{2.444610in}}%
\pgfpathlineto{\pgfqpoint{4.795397in}{2.464453in}}%
\pgfpathlineto{\pgfqpoint{4.788753in}{2.480488in}}%
\pgfpathlineto{\pgfqpoint{4.793325in}{2.506519in}}%
\pgfpathlineto{\pgfqpoint{4.795912in}{2.510629in}}%
\pgfpathlineto{\pgfqpoint{4.798342in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{4.797763in}{2.542175in}}%
\pgfpathlineto{\pgfqpoint{4.798335in}{2.543011in}}%
\pgfpathlineto{\pgfqpoint{4.789870in}{2.573741in}}%
\pgfpathlineto{\pgfqpoint{4.790961in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{4.789101in}{2.607906in}}%
\pgfpathlineto{\pgfqpoint{4.790717in}{2.610133in}}%
\pgfpathlineto{\pgfqpoint{4.790717in}{2.610133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790717in}{2.610133in}}%
\pgfpathlineto{\pgfqpoint{4.789101in}{2.607906in}}%
\pgfpathlineto{\pgfqpoint{4.790961in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{4.789870in}{2.573741in}}%
\pgfpathlineto{\pgfqpoint{4.798335in}{2.543011in}}%
\pgfpathlineto{\pgfqpoint{4.797763in}{2.542175in}}%
\pgfpathlineto{\pgfqpoint{4.798342in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{4.795912in}{2.510629in}}%
\pgfpathlineto{\pgfqpoint{4.793325in}{2.506519in}}%
\pgfpathlineto{\pgfqpoint{4.788753in}{2.480488in}}%
\pgfpathlineto{\pgfqpoint{4.795397in}{2.464453in}}%
\pgfpathlineto{\pgfqpoint{4.793959in}{2.444610in}}%
\pgfpathlineto{\pgfqpoint{4.790419in}{2.429252in}}%
\pgfpathlineto{\pgfqpoint{4.793541in}{2.414344in}}%
\pgfpathlineto{\pgfqpoint{4.788543in}{2.393023in}}%
\pgfpathlineto{\pgfqpoint{4.782113in}{2.383190in}}%
\pgfpathlineto{\pgfqpoint{4.774016in}{2.364533in}}%
\pgfpathlineto{\pgfqpoint{4.770949in}{2.341823in}}%
\pgfpathlineto{\pgfqpoint{4.769615in}{2.335706in}}%
\pgfpathlineto{\pgfqpoint{4.763345in}{2.331777in}}%
\pgfpathlineto{\pgfqpoint{4.762501in}{2.338689in}}%
\pgfpathlineto{\pgfqpoint{4.751410in}{2.361648in}}%
\pgfpathlineto{\pgfqpoint{4.745564in}{2.371340in}}%
\pgfpathlineto{\pgfqpoint{4.747998in}{2.385674in}}%
\pgfpathlineto{\pgfqpoint{4.751356in}{2.411804in}}%
\pgfpathlineto{\pgfqpoint{4.752047in}{2.450987in}}%
\pgfpathlineto{\pgfqpoint{4.750537in}{2.458219in}}%
\pgfpathlineto{\pgfqpoint{4.734473in}{2.491080in}}%
\pgfpathlineto{\pgfqpoint{4.739628in}{2.507964in}}%
\pgfpathlineto{\pgfqpoint{4.723228in}{2.509499in}}%
\pgfpathlineto{\pgfqpoint{4.720762in}{2.495103in}}%
\pgfpathlineto{\pgfqpoint{4.720623in}{2.489681in}}%
\pgfpathlineto{\pgfqpoint{4.717955in}{2.473164in}}%
\pgfpathlineto{\pgfqpoint{4.723678in}{2.456547in}}%
\pgfpathlineto{\pgfqpoint{4.712749in}{2.440845in}}%
\pgfpathlineto{\pgfqpoint{4.711825in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{4.711742in}{2.433158in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{2.411425in}}%
\pgfpathlineto{\pgfqpoint{4.709733in}{2.392471in}}%
\pgfpathlineto{\pgfqpoint{4.707770in}{2.379107in}}%
\pgfpathlineto{\pgfqpoint{4.706456in}{2.351416in}}%
\pgfpathlineto{\pgfqpoint{4.707583in}{2.342608in}}%
\pgfpathlineto{\pgfqpoint{4.705051in}{2.331304in}}%
\pgfpathlineto{\pgfqpoint{4.701797in}{2.279714in}}%
\pgfpathlineto{\pgfqpoint{4.702289in}{2.271384in}}%
\pgfpathlineto{\pgfqpoint{4.701756in}{2.264513in}}%
\pgfpathlineto{\pgfqpoint{4.702327in}{2.237721in}}%
\pgfpathlineto{\pgfqpoint{4.700078in}{2.211291in}}%
\pgfpathlineto{\pgfqpoint{4.700013in}{2.206059in}}%
\pgfpathlineto{\pgfqpoint{4.699717in}{2.203965in}}%
\pgfpathlineto{\pgfqpoint{4.700919in}{2.199200in}}%
\pgfpathlineto{\pgfqpoint{4.708373in}{2.170877in}}%
\pgfpathlineto{\pgfqpoint{4.712278in}{2.138175in}}%
\pgfpathlineto{\pgfqpoint{4.713570in}{2.136492in}}%
\pgfpathlineto{\pgfqpoint{4.715094in}{2.134005in}}%
\pgfpathlineto{\pgfqpoint{4.715793in}{2.118498in}}%
\pgfpathlineto{\pgfqpoint{4.720696in}{2.092652in}}%
\pgfpathlineto{\pgfqpoint{4.721280in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{4.745325in}{2.058614in}}%
\pgfpathlineto{\pgfqpoint{4.747844in}{2.054425in}}%
\pgfpathlineto{\pgfqpoint{4.753626in}{2.058779in}}%
\pgfpathlineto{\pgfqpoint{4.763999in}{2.080958in}}%
\pgfpathlineto{\pgfqpoint{4.769606in}{2.091220in}}%
\pgfpathlineto{\pgfqpoint{4.786399in}{2.109392in}}%
\pgfpathlineto{\pgfqpoint{4.786935in}{2.117928in}}%
\pgfpathlineto{\pgfqpoint{4.795503in}{2.126967in}}%
\pgfpathlineto{\pgfqpoint{4.804044in}{2.151089in}}%
\pgfpathlineto{\pgfqpoint{4.808286in}{2.165663in}}%
\pgfpathlineto{\pgfqpoint{4.814161in}{2.182688in}}%
\pgfpathlineto{\pgfqpoint{4.820786in}{2.196613in}}%
\pgfpathlineto{\pgfqpoint{4.825743in}{2.214530in}}%
\pgfpathlineto{\pgfqpoint{4.826881in}{2.224966in}}%
\pgfpathlineto{\pgfqpoint{4.831664in}{2.246737in}}%
\pgfpathlineto{\pgfqpoint{4.835189in}{2.268961in}}%
\pgfpathlineto{\pgfqpoint{4.837088in}{2.277249in}}%
\pgfpathlineto{\pgfqpoint{4.841143in}{2.306143in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{2.333434in}}%
\pgfpathlineto{\pgfqpoint{4.849979in}{2.357529in}}%
\pgfpathlineto{\pgfqpoint{4.850765in}{2.366924in}}%
\pgfpathlineto{\pgfqpoint{4.853678in}{2.397481in}}%
\pgfpathlineto{\pgfqpoint{4.861387in}{2.441222in}}%
\pgfpathlineto{\pgfqpoint{4.861577in}{2.475026in}}%
\pgfpathlineto{\pgfqpoint{4.862204in}{2.485235in}}%
\pgfpathlineto{\pgfqpoint{4.862615in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{4.861743in}{2.530898in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{2.553919in}}%
\pgfpathlineto{\pgfqpoint{4.856263in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{4.856045in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{4.853814in}{2.599726in}}%
\pgfpathlineto{\pgfqpoint{4.852764in}{2.622332in}}%
\pgfpathlineto{\pgfqpoint{4.847662in}{2.636082in}}%
\pgfpathlineto{\pgfqpoint{4.846518in}{2.651818in}}%
\pgfpathlineto{\pgfqpoint{4.835073in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{4.834670in}{2.691674in}}%
\pgfpathlineto{\pgfqpoint{4.822674in}{2.691064in}}%
\pgfpathlineto{\pgfqpoint{4.814846in}{2.688187in}}%
\pgfpathlineto{\pgfqpoint{4.815434in}{2.680331in}}%
\pgfpathlineto{\pgfqpoint{4.815295in}{2.670521in}}%
\pgfpathlineto{\pgfqpoint{4.817527in}{2.645659in}}%
\pgfpathlineto{\pgfqpoint{4.813258in}{2.629281in}}%
\pgfpathlineto{\pgfqpoint{4.793148in}{2.613807in}}%
\pgfpathmoveto{\pgfqpoint{4.838568in}{2.304576in}}%
\pgfpathlineto{\pgfqpoint{4.834922in}{2.278518in}}%
\pgfpathlineto{\pgfqpoint{4.832353in}{2.267307in}}%
\pgfpathlineto{\pgfqpoint{4.829282in}{2.247949in}}%
\pgfpathlineto{\pgfqpoint{4.823688in}{2.222486in}}%
\pgfpathlineto{\pgfqpoint{4.822927in}{2.215505in}}%
\pgfpathlineto{\pgfqpoint{4.819611in}{2.203518in}}%
\pgfpathlineto{\pgfqpoint{4.810416in}{2.184194in}}%
\pgfpathlineto{\pgfqpoint{4.802264in}{2.160567in}}%
\pgfpathlineto{\pgfqpoint{4.799946in}{2.152604in}}%
\pgfpathlineto{\pgfqpoint{4.795279in}{2.139423in}}%
\pgfpathlineto{\pgfqpoint{4.781281in}{2.124656in}}%
\pgfpathlineto{\pgfqpoint{4.780406in}{2.110710in}}%
\pgfpathlineto{\pgfqpoint{4.759354in}{2.087930in}}%
\pgfpathlineto{\pgfqpoint{4.722757in}{2.092026in}}%
\pgfpathlineto{\pgfqpoint{4.720989in}{2.131219in}}%
\pgfpathlineto{\pgfqpoint{4.717082in}{2.137599in}}%
\pgfpathlineto{\pgfqpoint{4.713767in}{2.141914in}}%
\pgfpathlineto{\pgfqpoint{4.710293in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{4.701457in}{2.204651in}}%
\pgfpathlineto{\pgfqpoint{4.701559in}{2.205371in}}%
\pgfpathlineto{\pgfqpoint{4.701581in}{2.207169in}}%
\pgfpathlineto{\pgfqpoint{4.704206in}{2.238007in}}%
\pgfpathlineto{\pgfqpoint{4.703689in}{2.262272in}}%
\pgfpathlineto{\pgfqpoint{4.704417in}{2.271670in}}%
\pgfpathlineto{\pgfqpoint{4.703743in}{2.283063in}}%
\pgfpathlineto{\pgfqpoint{4.706605in}{2.328424in}}%
\pgfpathlineto{\pgfqpoint{4.709730in}{2.342376in}}%
\pgfpathlineto{\pgfqpoint{4.708339in}{2.353246in}}%
\pgfpathlineto{\pgfqpoint{4.709522in}{2.378161in}}%
\pgfpathlineto{\pgfqpoint{4.711824in}{2.393845in}}%
\pgfpathlineto{\pgfqpoint{4.713529in}{2.410938in}}%
\pgfpathlineto{\pgfqpoint{4.713653in}{2.433618in}}%
\pgfpathlineto{\pgfqpoint{4.716871in}{2.436602in}}%
\pgfpathlineto{\pgfqpoint{4.729553in}{2.454822in}}%
\pgfpathlineto{\pgfqpoint{4.720929in}{2.479863in}}%
\pgfpathlineto{\pgfqpoint{4.722663in}{2.490595in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{2.494119in}}%
\pgfpathlineto{\pgfqpoint{4.724355in}{2.503473in}}%
\pgfpathlineto{\pgfqpoint{4.735012in}{2.502476in}}%
\pgfpathlineto{\pgfqpoint{4.731662in}{2.491505in}}%
\pgfpathlineto{\pgfqpoint{4.749002in}{2.456033in}}%
\pgfpathlineto{\pgfqpoint{4.750096in}{2.450796in}}%
\pgfpathlineto{\pgfqpoint{4.750064in}{2.444841in}}%
\pgfpathlineto{\pgfqpoint{4.749363in}{2.411279in}}%
\pgfpathlineto{\pgfqpoint{4.746334in}{2.387715in}}%
\pgfpathlineto{\pgfqpoint{4.743526in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{4.750271in}{2.359988in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{2.338751in}}%
\pgfpathlineto{\pgfqpoint{4.761847in}{2.327975in}}%
\pgfpathlineto{\pgfqpoint{4.771621in}{2.334100in}}%
\pgfpathlineto{\pgfqpoint{4.773700in}{2.343636in}}%
\pgfpathlineto{\pgfqpoint{4.776359in}{2.363317in}}%
\pgfpathlineto{\pgfqpoint{4.785702in}{2.384847in}}%
\pgfpathlineto{\pgfqpoint{4.789674in}{2.390921in}}%
\pgfpathlineto{\pgfqpoint{4.795092in}{2.414033in}}%
\pgfpathlineto{\pgfqpoint{4.791708in}{2.430193in}}%
\pgfpathlineto{\pgfqpoint{4.794885in}{2.443981in}}%
\pgfpathlineto{\pgfqpoint{4.796423in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{4.790255in}{2.480070in}}%
\pgfpathlineto{\pgfqpoint{4.794499in}{2.504235in}}%
\pgfpathlineto{\pgfqpoint{4.798682in}{2.510882in}}%
\pgfpathlineto{\pgfqpoint{4.801048in}{2.539945in}}%
\pgfpathlineto{\pgfqpoint{4.802040in}{2.542986in}}%
\pgfpathlineto{\pgfqpoint{4.800376in}{2.546440in}}%
\pgfpathlineto{\pgfqpoint{4.792759in}{2.574090in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{2.606525in}}%
\pgfpathlineto{\pgfqpoint{4.796179in}{2.608554in}}%
\pgfpathlineto{\pgfqpoint{4.816925in}{2.625312in}}%
\pgfpathlineto{\pgfqpoint{4.820460in}{2.633258in}}%
\pgfpathlineto{\pgfqpoint{4.823541in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{4.820666in}{2.677107in}}%
\pgfpathlineto{\pgfqpoint{4.820717in}{2.680703in}}%
\pgfpathlineto{\pgfqpoint{4.820501in}{2.683583in}}%
\pgfpathlineto{\pgfqpoint{4.823370in}{2.684638in}}%
\pgfpathlineto{\pgfqpoint{4.827768in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{4.827916in}{2.679832in}}%
\pgfpathlineto{\pgfqpoint{4.841468in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{4.842175in}{2.639156in}}%
\pgfpathlineto{\pgfqpoint{4.849324in}{2.619890in}}%
\pgfpathlineto{\pgfqpoint{4.850191in}{2.601197in}}%
\pgfpathlineto{\pgfqpoint{4.852833in}{2.581018in}}%
\pgfpathlineto{\pgfqpoint{4.852994in}{2.568088in}}%
\pgfpathlineto{\pgfqpoint{4.856374in}{2.553317in}}%
\pgfpathlineto{\pgfqpoint{4.860337in}{2.521172in}}%
\pgfpathlineto{\pgfqpoint{4.859895in}{2.484528in}}%
\pgfpathlineto{\pgfqpoint{4.859440in}{2.477121in}}%
\pgfpathlineto{\pgfqpoint{4.859235in}{2.440579in}}%
\pgfpathlineto{\pgfqpoint{4.851338in}{2.396130in}}%
\pgfpathlineto{\pgfqpoint{4.845291in}{2.333973in}}%
\pgfpathlineto{\pgfqpoint{4.838880in}{2.306607in}}%
\pgfpathlineto{\pgfqpoint{4.838880in}{2.306607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838880in}{2.306607in}}%
\pgfpathlineto{\pgfqpoint{4.839546in}{2.308920in}}%
\pgfpathlineto{\pgfqpoint{4.845291in}{2.333973in}}%
\pgfpathlineto{\pgfqpoint{4.847614in}{2.355680in}}%
\pgfpathlineto{\pgfqpoint{4.848639in}{2.367941in}}%
\pgfpathlineto{\pgfqpoint{4.851583in}{2.397726in}}%
\pgfpathlineto{\pgfqpoint{4.852097in}{2.400066in}}%
\pgfpathlineto{\pgfqpoint{4.859235in}{2.440579in}}%
\pgfpathlineto{\pgfqpoint{4.859440in}{2.477121in}}%
\pgfpathlineto{\pgfqpoint{4.859895in}{2.484528in}}%
\pgfpathlineto{\pgfqpoint{4.860194in}{2.523069in}}%
\pgfpathlineto{\pgfqpoint{4.856374in}{2.553317in}}%
\pgfpathlineto{\pgfqpoint{4.852994in}{2.568088in}}%
\pgfpathlineto{\pgfqpoint{4.852833in}{2.581018in}}%
\pgfpathlineto{\pgfqpoint{4.850191in}{2.601197in}}%
\pgfpathlineto{\pgfqpoint{4.849324in}{2.619890in}}%
\pgfpathlineto{\pgfqpoint{4.842175in}{2.639156in}}%
\pgfpathlineto{\pgfqpoint{4.841468in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{4.827916in}{2.679832in}}%
\pgfpathlineto{\pgfqpoint{4.827768in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{4.823370in}{2.684638in}}%
\pgfpathlineto{\pgfqpoint{4.820501in}{2.683583in}}%
\pgfpathlineto{\pgfqpoint{4.820717in}{2.680703in}}%
\pgfpathlineto{\pgfqpoint{4.820666in}{2.677107in}}%
\pgfpathlineto{\pgfqpoint{4.823541in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{4.820460in}{2.633258in}}%
\pgfpathlineto{\pgfqpoint{4.816925in}{2.625312in}}%
\pgfpathlineto{\pgfqpoint{4.793874in}{2.606525in}}%
\pgfpathlineto{\pgfqpoint{4.792759in}{2.574090in}}%
\pgfpathlineto{\pgfqpoint{4.800376in}{2.546440in}}%
\pgfpathlineto{\pgfqpoint{4.802040in}{2.542986in}}%
\pgfpathlineto{\pgfqpoint{4.801048in}{2.539945in}}%
\pgfpathlineto{\pgfqpoint{4.798682in}{2.510882in}}%
\pgfpathlineto{\pgfqpoint{4.794499in}{2.504235in}}%
\pgfpathlineto{\pgfqpoint{4.790255in}{2.480070in}}%
\pgfpathlineto{\pgfqpoint{4.796423in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{4.794885in}{2.443981in}}%
\pgfpathlineto{\pgfqpoint{4.791708in}{2.430193in}}%
\pgfpathlineto{\pgfqpoint{4.795092in}{2.414033in}}%
\pgfpathlineto{\pgfqpoint{4.789674in}{2.390921in}}%
\pgfpathlineto{\pgfqpoint{4.785702in}{2.384847in}}%
\pgfpathlineto{\pgfqpoint{4.776359in}{2.363317in}}%
\pgfpathlineto{\pgfqpoint{4.773700in}{2.343636in}}%
\pgfpathlineto{\pgfqpoint{4.771621in}{2.334100in}}%
\pgfpathlineto{\pgfqpoint{4.761847in}{2.327975in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{2.338751in}}%
\pgfpathlineto{\pgfqpoint{4.750271in}{2.359988in}}%
\pgfpathlineto{\pgfqpoint{4.743526in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{4.746334in}{2.387715in}}%
\pgfpathlineto{\pgfqpoint{4.749363in}{2.411279in}}%
\pgfpathlineto{\pgfqpoint{4.750096in}{2.450796in}}%
\pgfpathlineto{\pgfqpoint{4.749002in}{2.456033in}}%
\pgfpathlineto{\pgfqpoint{4.731662in}{2.491505in}}%
\pgfpathlineto{\pgfqpoint{4.735012in}{2.502476in}}%
\pgfpathlineto{\pgfqpoint{4.724355in}{2.503473in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{2.494119in}}%
\pgfpathlineto{\pgfqpoint{4.722663in}{2.490595in}}%
\pgfpathlineto{\pgfqpoint{4.720929in}{2.479863in}}%
\pgfpathlineto{\pgfqpoint{4.729553in}{2.454822in}}%
\pgfpathlineto{\pgfqpoint{4.716871in}{2.436602in}}%
\pgfpathlineto{\pgfqpoint{4.713653in}{2.433618in}}%
\pgfpathlineto{\pgfqpoint{4.713529in}{2.410938in}}%
\pgfpathlineto{\pgfqpoint{4.711824in}{2.393845in}}%
\pgfpathlineto{\pgfqpoint{4.709522in}{2.378161in}}%
\pgfpathlineto{\pgfqpoint{4.708339in}{2.353246in}}%
\pgfpathlineto{\pgfqpoint{4.709730in}{2.342376in}}%
\pgfpathlineto{\pgfqpoint{4.706605in}{2.328424in}}%
\pgfpathlineto{\pgfqpoint{4.703743in}{2.283063in}}%
\pgfpathlineto{\pgfqpoint{4.704417in}{2.271670in}}%
\pgfpathlineto{\pgfqpoint{4.703689in}{2.262272in}}%
\pgfpathlineto{\pgfqpoint{4.704206in}{2.238007in}}%
\pgfpathlineto{\pgfqpoint{4.701457in}{2.204651in}}%
\pgfpathlineto{\pgfqpoint{4.701870in}{2.203013in}}%
\pgfpathlineto{\pgfqpoint{4.710293in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{4.713767in}{2.141914in}}%
\pgfpathlineto{\pgfqpoint{4.717082in}{2.137599in}}%
\pgfpathlineto{\pgfqpoint{4.720989in}{2.131219in}}%
\pgfpathlineto{\pgfqpoint{4.722757in}{2.092026in}}%
\pgfpathlineto{\pgfqpoint{4.759354in}{2.087930in}}%
\pgfpathlineto{\pgfqpoint{4.780406in}{2.110710in}}%
\pgfpathlineto{\pgfqpoint{4.781281in}{2.124656in}}%
\pgfpathlineto{\pgfqpoint{4.795279in}{2.139423in}}%
\pgfpathlineto{\pgfqpoint{4.799946in}{2.152604in}}%
\pgfpathlineto{\pgfqpoint{4.802264in}{2.160567in}}%
\pgfpathlineto{\pgfqpoint{4.810416in}{2.184194in}}%
\pgfpathlineto{\pgfqpoint{4.819611in}{2.203518in}}%
\pgfpathlineto{\pgfqpoint{4.822927in}{2.215505in}}%
\pgfpathlineto{\pgfqpoint{4.823688in}{2.222486in}}%
\pgfpathlineto{\pgfqpoint{4.829282in}{2.247949in}}%
\pgfpathlineto{\pgfqpoint{4.832353in}{2.267307in}}%
\pgfpathlineto{\pgfqpoint{4.834922in}{2.278518in}}%
\pgfpathlineto{\pgfqpoint{4.838568in}{2.304576in}}%
\pgfpathmoveto{\pgfqpoint{4.836020in}{2.303121in}}%
\pgfpathlineto{\pgfqpoint{4.832755in}{2.279787in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{2.265652in}}%
\pgfpathlineto{\pgfqpoint{4.826900in}{2.249160in}}%
\pgfpathlineto{\pgfqpoint{4.820496in}{2.220006in}}%
\pgfpathlineto{\pgfqpoint{4.820111in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{4.818436in}{2.210423in}}%
\pgfpathlineto{\pgfqpoint{4.806672in}{2.185700in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{2.151880in}}%
\pgfpathlineto{\pgfqpoint{4.775626in}{2.131384in}}%
\pgfpathlineto{\pgfqpoint{4.774412in}{2.112028in}}%
\pgfpathlineto{\pgfqpoint{4.757572in}{2.093806in}}%
\pgfpathlineto{\pgfqpoint{4.728299in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{4.726884in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{4.720594in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{4.715257in}{2.145653in}}%
\pgfpathlineto{\pgfqpoint{4.712214in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{4.703848in}{2.202927in}}%
\pgfpathlineto{\pgfqpoint{4.703868in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{4.703411in}{2.206885in}}%
\pgfpathlineto{\pgfqpoint{4.706084in}{2.238293in}}%
\pgfpathlineto{\pgfqpoint{4.705621in}{2.260031in}}%
\pgfpathlineto{\pgfqpoint{4.706546in}{2.271957in}}%
\pgfpathlineto{\pgfqpoint{4.705690in}{2.286413in}}%
\pgfpathlineto{\pgfqpoint{4.708159in}{2.325543in}}%
\pgfpathlineto{\pgfqpoint{4.711877in}{2.342143in}}%
\pgfpathlineto{\pgfqpoint{4.710222in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{4.711273in}{2.377215in}}%
\pgfpathlineto{\pgfqpoint{4.713916in}{2.395218in}}%
\pgfpathlineto{\pgfqpoint{4.715435in}{2.410451in}}%
\pgfpathlineto{\pgfqpoint{4.715545in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{4.727578in}{2.441818in}}%
\pgfpathlineto{\pgfqpoint{4.735428in}{2.453097in}}%
\pgfpathlineto{\pgfqpoint{4.723903in}{2.486562in}}%
\pgfpathlineto{\pgfqpoint{4.724702in}{2.491510in}}%
\pgfpathlineto{\pgfqpoint{4.724744in}{2.493134in}}%
\pgfpathlineto{\pgfqpoint{4.725483in}{2.497447in}}%
\pgfpathlineto{\pgfqpoint{4.730396in}{2.496987in}}%
\pgfpathlineto{\pgfqpoint{4.728852in}{2.491929in}}%
\pgfpathlineto{\pgfqpoint{4.747468in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{4.748145in}{2.450605in}}%
\pgfpathlineto{\pgfqpoint{4.748125in}{2.446919in}}%
\pgfpathlineto{\pgfqpoint{4.747369in}{2.410755in}}%
\pgfpathlineto{\pgfqpoint{4.744670in}{2.389755in}}%
\pgfpathlineto{\pgfqpoint{4.741487in}{2.371005in}}%
\pgfpathlineto{\pgfqpoint{4.749133in}{2.358328in}}%
\pgfpathlineto{\pgfqpoint{4.758561in}{2.338812in}}%
\pgfpathlineto{\pgfqpoint{4.760349in}{2.324173in}}%
\pgfpathlineto{\pgfqpoint{4.773627in}{2.332494in}}%
\pgfpathlineto{\pgfqpoint{4.776452in}{2.345449in}}%
\pgfpathlineto{\pgfqpoint{4.778701in}{2.362102in}}%
\pgfpathlineto{\pgfqpoint{4.789292in}{2.386505in}}%
\pgfpathlineto{\pgfqpoint{4.790805in}{2.388819in}}%
\pgfpathlineto{\pgfqpoint{4.796643in}{2.413722in}}%
\pgfpathlineto{\pgfqpoint{4.792996in}{2.431135in}}%
\pgfpathlineto{\pgfqpoint{4.795812in}{2.443352in}}%
\pgfpathlineto{\pgfqpoint{4.797448in}{2.465919in}}%
\pgfpathlineto{\pgfqpoint{4.791757in}{2.479653in}}%
\pgfpathlineto{\pgfqpoint{4.795673in}{2.501950in}}%
\pgfpathlineto{\pgfqpoint{4.801453in}{2.511135in}}%
\pgfpathlineto{\pgfqpoint{4.803566in}{2.537099in}}%
\pgfpathlineto{\pgfqpoint{4.805669in}{2.543542in}}%
\pgfpathlineto{\pgfqpoint{4.802143in}{2.550862in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{2.574439in}}%
\pgfpathlineto{\pgfqpoint{4.796599in}{2.602095in}}%
\pgfpathlineto{\pgfqpoint{4.803859in}{2.608485in}}%
\pgfpathlineto{\pgfqpoint{4.820264in}{2.621736in}}%
\pgfpathlineto{\pgfqpoint{4.828376in}{2.639972in}}%
\pgfpathlineto{\pgfqpoint{4.829556in}{2.644496in}}%
\pgfpathlineto{\pgfqpoint{4.827621in}{2.666039in}}%
\pgfpathlineto{\pgfqpoint{4.836417in}{2.645954in}}%
\pgfpathlineto{\pgfqpoint{4.836688in}{2.642229in}}%
\pgfpathlineto{\pgfqpoint{4.845883in}{2.617449in}}%
\pgfpathlineto{\pgfqpoint{4.846569in}{2.602667in}}%
\pgfpathlineto{\pgfqpoint{4.849620in}{2.579355in}}%
\pgfpathlineto{\pgfqpoint{4.849724in}{2.571015in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.857543in}{2.523964in}}%
\pgfpathlineto{\pgfqpoint{4.856807in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{4.857887in}{2.508772in}}%
\pgfpathlineto{\pgfqpoint{4.857586in}{2.483822in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{2.479216in}}%
\pgfpathlineto{\pgfqpoint{4.857083in}{2.439937in}}%
\pgfpathlineto{\pgfqpoint{4.848997in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{4.843181in}{2.334512in}}%
\pgfpathlineto{\pgfqpoint{4.838068in}{2.312216in}}%
\pgfpathlineto{\pgfqpoint{4.836675in}{2.307372in}}%
\pgfpathlineto{\pgfqpoint{4.836675in}{2.307372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836675in}{2.307372in}}%
\pgfpathlineto{\pgfqpoint{4.838068in}{2.312216in}}%
\pgfpathlineto{\pgfqpoint{4.843181in}{2.334512in}}%
\pgfpathlineto{\pgfqpoint{4.845248in}{2.353831in}}%
\pgfpathlineto{\pgfqpoint{4.846514in}{2.368958in}}%
\pgfpathlineto{\pgfqpoint{4.848997in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{4.849559in}{2.398552in}}%
\pgfpathlineto{\pgfqpoint{4.850734in}{2.403905in}}%
\pgfpathlineto{\pgfqpoint{4.857083in}{2.439937in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{2.479216in}}%
\pgfpathlineto{\pgfqpoint{4.857586in}{2.483822in}}%
\pgfpathlineto{\pgfqpoint{4.857887in}{2.508772in}}%
\pgfpathlineto{\pgfqpoint{4.856807in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{4.857543in}{2.523964in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.849724in}{2.571015in}}%
\pgfpathlineto{\pgfqpoint{4.849620in}{2.579355in}}%
\pgfpathlineto{\pgfqpoint{4.846569in}{2.602667in}}%
\pgfpathlineto{\pgfqpoint{4.845883in}{2.617449in}}%
\pgfpathlineto{\pgfqpoint{4.836688in}{2.642229in}}%
\pgfpathlineto{\pgfqpoint{4.836417in}{2.645954in}}%
\pgfpathlineto{\pgfqpoint{4.827621in}{2.666039in}}%
\pgfpathlineto{\pgfqpoint{4.829556in}{2.644496in}}%
\pgfpathlineto{\pgfqpoint{4.828376in}{2.639972in}}%
\pgfpathlineto{\pgfqpoint{4.820264in}{2.621736in}}%
\pgfpathlineto{\pgfqpoint{4.803859in}{2.608485in}}%
\pgfpathlineto{\pgfqpoint{4.796599in}{2.602095in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{2.574439in}}%
\pgfpathlineto{\pgfqpoint{4.802143in}{2.550862in}}%
\pgfpathlineto{\pgfqpoint{4.805669in}{2.543542in}}%
\pgfpathlineto{\pgfqpoint{4.803566in}{2.537099in}}%
\pgfpathlineto{\pgfqpoint{4.801453in}{2.511135in}}%
\pgfpathlineto{\pgfqpoint{4.795673in}{2.501950in}}%
\pgfpathlineto{\pgfqpoint{4.791757in}{2.479653in}}%
\pgfpathlineto{\pgfqpoint{4.797448in}{2.465919in}}%
\pgfpathlineto{\pgfqpoint{4.795812in}{2.443352in}}%
\pgfpathlineto{\pgfqpoint{4.792996in}{2.431135in}}%
\pgfpathlineto{\pgfqpoint{4.796643in}{2.413722in}}%
\pgfpathlineto{\pgfqpoint{4.790805in}{2.388819in}}%
\pgfpathlineto{\pgfqpoint{4.789292in}{2.386505in}}%
\pgfpathlineto{\pgfqpoint{4.778701in}{2.362102in}}%
\pgfpathlineto{\pgfqpoint{4.776452in}{2.345449in}}%
\pgfpathlineto{\pgfqpoint{4.773627in}{2.332494in}}%
\pgfpathlineto{\pgfqpoint{4.760349in}{2.324173in}}%
\pgfpathlineto{\pgfqpoint{4.758561in}{2.338812in}}%
\pgfpathlineto{\pgfqpoint{4.749133in}{2.358328in}}%
\pgfpathlineto{\pgfqpoint{4.741487in}{2.371005in}}%
\pgfpathlineto{\pgfqpoint{4.744670in}{2.389755in}}%
\pgfpathlineto{\pgfqpoint{4.747369in}{2.410755in}}%
\pgfpathlineto{\pgfqpoint{4.748145in}{2.450605in}}%
\pgfpathlineto{\pgfqpoint{4.747468in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{4.728852in}{2.491929in}}%
\pgfpathlineto{\pgfqpoint{4.730396in}{2.496987in}}%
\pgfpathlineto{\pgfqpoint{4.725483in}{2.497447in}}%
\pgfpathlineto{\pgfqpoint{4.724744in}{2.493134in}}%
\pgfpathlineto{\pgfqpoint{4.724702in}{2.491510in}}%
\pgfpathlineto{\pgfqpoint{4.723903in}{2.486562in}}%
\pgfpathlineto{\pgfqpoint{4.735428in}{2.453097in}}%
\pgfpathlineto{\pgfqpoint{4.727578in}{2.441818in}}%
\pgfpathlineto{\pgfqpoint{4.715545in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{4.715435in}{2.410451in}}%
\pgfpathlineto{\pgfqpoint{4.713916in}{2.395218in}}%
\pgfpathlineto{\pgfqpoint{4.711273in}{2.377215in}}%
\pgfpathlineto{\pgfqpoint{4.710222in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{4.711877in}{2.342143in}}%
\pgfpathlineto{\pgfqpoint{4.708159in}{2.325543in}}%
\pgfpathlineto{\pgfqpoint{4.705690in}{2.286413in}}%
\pgfpathlineto{\pgfqpoint{4.706546in}{2.271957in}}%
\pgfpathlineto{\pgfqpoint{4.705621in}{2.260031in}}%
\pgfpathlineto{\pgfqpoint{4.706084in}{2.238293in}}%
\pgfpathlineto{\pgfqpoint{4.703411in}{2.206885in}}%
\pgfpathlineto{\pgfqpoint{4.703868in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{4.703848in}{2.202927in}}%
\pgfpathlineto{\pgfqpoint{4.712214in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{4.715257in}{2.145653in}}%
\pgfpathlineto{\pgfqpoint{4.720594in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{4.726884in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{4.728299in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{4.757572in}{2.093806in}}%
\pgfpathlineto{\pgfqpoint{4.774412in}{2.112028in}}%
\pgfpathlineto{\pgfqpoint{4.775626in}{2.131384in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{2.151880in}}%
\pgfpathlineto{\pgfqpoint{4.796242in}{2.155472in}}%
\pgfpathlineto{\pgfqpoint{4.806672in}{2.185700in}}%
\pgfpathlineto{\pgfqpoint{4.818436in}{2.210423in}}%
\pgfpathlineto{\pgfqpoint{4.820111in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{4.820496in}{2.220006in}}%
\pgfpathlineto{\pgfqpoint{4.826900in}{2.249160in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{2.265652in}}%
\pgfpathlineto{\pgfqpoint{4.832755in}{2.279787in}}%
\pgfpathlineto{\pgfqpoint{4.836020in}{2.303121in}}%
\pgfpathmoveto{\pgfqpoint{4.833472in}{2.301665in}}%
\pgfpathlineto{\pgfqpoint{4.830589in}{2.281057in}}%
\pgfpathlineto{\pgfqpoint{4.826680in}{2.263998in}}%
\pgfpathlineto{\pgfqpoint{4.824519in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{2.217329in}}%
\pgfpathlineto{\pgfqpoint{4.802927in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{4.793840in}{2.160869in}}%
\pgfpathlineto{\pgfqpoint{4.790742in}{2.156301in}}%
\pgfpathlineto{\pgfqpoint{4.772302in}{2.140570in}}%
\pgfpathlineto{\pgfqpoint{4.769972in}{2.138112in}}%
\pgfpathlineto{\pgfqpoint{4.768419in}{2.113346in}}%
\pgfpathlineto{\pgfqpoint{4.755791in}{2.099683in}}%
\pgfpathlineto{\pgfqpoint{4.733840in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{4.732780in}{2.125648in}}%
\pgfpathlineto{\pgfqpoint{4.724106in}{2.139811in}}%
\pgfpathlineto{\pgfqpoint{4.716747in}{2.149392in}}%
\pgfpathlineto{\pgfqpoint{4.714135in}{2.171264in}}%
\pgfpathlineto{\pgfqpoint{4.706954in}{2.198552in}}%
\pgfpathlineto{\pgfqpoint{4.707017in}{2.205405in}}%
\pgfpathlineto{\pgfqpoint{4.705600in}{2.210821in}}%
\pgfpathlineto{\pgfqpoint{4.707962in}{2.238578in}}%
\pgfpathlineto{\pgfqpoint{4.707553in}{2.257790in}}%
\pgfpathlineto{\pgfqpoint{4.708674in}{2.272243in}}%
\pgfpathlineto{\pgfqpoint{4.707637in}{2.289763in}}%
\pgfpathlineto{\pgfqpoint{4.709713in}{2.322663in}}%
\pgfpathlineto{\pgfqpoint{4.714024in}{2.341911in}}%
\pgfpathlineto{\pgfqpoint{4.712105in}{2.356908in}}%
\pgfpathlineto{\pgfqpoint{4.713024in}{2.376269in}}%
\pgfpathlineto{\pgfqpoint{4.716008in}{2.396591in}}%
\pgfpathlineto{\pgfqpoint{4.717341in}{2.409964in}}%
\pgfpathlineto{\pgfqpoint{4.717438in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{4.738284in}{2.447034in}}%
\pgfpathlineto{\pgfqpoint{4.741303in}{2.451372in}}%
\pgfpathlineto{\pgfqpoint{4.729928in}{2.484403in}}%
\pgfpathlineto{\pgfqpoint{4.745933in}{2.451660in}}%
\pgfpathlineto{\pgfqpoint{4.746194in}{2.450413in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.448996in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{2.410231in}}%
\pgfpathlineto{\pgfqpoint{4.743006in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{4.739448in}{2.370838in}}%
\pgfpathlineto{\pgfqpoint{4.747994in}{2.356668in}}%
\pgfpathlineto{\pgfqpoint{4.756591in}{2.338874in}}%
\pgfpathlineto{\pgfqpoint{4.758851in}{2.320371in}}%
\pgfpathlineto{\pgfqpoint{4.775633in}{2.330887in}}%
\pgfpathlineto{\pgfqpoint{4.779204in}{2.347262in}}%
\pgfpathlineto{\pgfqpoint{4.781044in}{2.360887in}}%
\pgfpathlineto{\pgfqpoint{4.792572in}{2.387285in}}%
\pgfpathlineto{\pgfqpoint{4.792389in}{2.388650in}}%
\pgfpathlineto{\pgfqpoint{4.798194in}{2.413411in}}%
\pgfpathlineto{\pgfqpoint{4.794285in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{4.796738in}{2.442722in}}%
\pgfpathlineto{\pgfqpoint{4.798473in}{2.466652in}}%
\pgfpathlineto{\pgfqpoint{4.793259in}{2.479236in}}%
\pgfpathlineto{\pgfqpoint{4.796847in}{2.499666in}}%
\pgfpathlineto{\pgfqpoint{4.804224in}{2.511388in}}%
\pgfpathlineto{\pgfqpoint{4.806085in}{2.534253in}}%
\pgfpathlineto{\pgfqpoint{4.809298in}{2.544098in}}%
\pgfpathlineto{\pgfqpoint{4.803911in}{2.555284in}}%
\pgfpathlineto{\pgfqpoint{4.798538in}{2.574788in}}%
\pgfpathlineto{\pgfqpoint{4.799324in}{2.597666in}}%
\pgfpathlineto{\pgfqpoint{4.811539in}{2.608416in}}%
\pgfpathlineto{\pgfqpoint{4.823603in}{2.618161in}}%
\pgfpathlineto{\pgfqpoint{4.833236in}{2.639817in}}%
\pgfpathlineto{\pgfqpoint{4.842442in}{2.615008in}}%
\pgfpathlineto{\pgfqpoint{4.842947in}{2.604138in}}%
\pgfpathlineto{\pgfqpoint{4.846408in}{2.577692in}}%
\pgfpathlineto{\pgfqpoint{4.846455in}{2.573942in}}%
\pgfpathlineto{\pgfqpoint{4.851451in}{2.552114in}}%
\pgfpathlineto{\pgfqpoint{4.854623in}{2.526992in}}%
\pgfpathlineto{\pgfqpoint{4.852971in}{2.519905in}}%
\pgfpathlineto{\pgfqpoint{4.855395in}{2.492893in}}%
\pgfpathlineto{\pgfqpoint{4.854930in}{2.439294in}}%
\pgfpathlineto{\pgfqpoint{4.849372in}{2.407745in}}%
\pgfpathlineto{\pgfqpoint{4.847535in}{2.399378in}}%
\pgfpathlineto{\pgfqpoint{4.846656in}{2.393672in}}%
\pgfpathlineto{\pgfqpoint{4.844388in}{2.369976in}}%
\pgfpathlineto{\pgfqpoint{4.842883in}{2.351982in}}%
\pgfpathlineto{\pgfqpoint{4.841071in}{2.335051in}}%
\pgfpathlineto{\pgfqpoint{4.836590in}{2.315511in}}%
\pgfpathlineto{\pgfqpoint{4.834469in}{2.308137in}}%
\pgfpathlineto{\pgfqpoint{4.834469in}{2.308137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834469in}{2.308137in}}%
\pgfpathlineto{\pgfqpoint{4.836590in}{2.315511in}}%
\pgfpathlineto{\pgfqpoint{4.841071in}{2.335051in}}%
\pgfpathlineto{\pgfqpoint{4.842883in}{2.351982in}}%
\pgfpathlineto{\pgfqpoint{4.844388in}{2.369976in}}%
\pgfpathlineto{\pgfqpoint{4.846656in}{2.393672in}}%
\pgfpathlineto{\pgfqpoint{4.847535in}{2.399378in}}%
\pgfpathlineto{\pgfqpoint{4.849372in}{2.407745in}}%
\pgfpathlineto{\pgfqpoint{4.854930in}{2.439294in}}%
\pgfpathlineto{\pgfqpoint{4.855395in}{2.492893in}}%
\pgfpathlineto{\pgfqpoint{4.852971in}{2.519905in}}%
\pgfpathlineto{\pgfqpoint{4.854623in}{2.526992in}}%
\pgfpathlineto{\pgfqpoint{4.851451in}{2.552114in}}%
\pgfpathlineto{\pgfqpoint{4.846455in}{2.573942in}}%
\pgfpathlineto{\pgfqpoint{4.846408in}{2.577692in}}%
\pgfpathlineto{\pgfqpoint{4.842947in}{2.604138in}}%
\pgfpathlineto{\pgfqpoint{4.842442in}{2.615008in}}%
\pgfpathlineto{\pgfqpoint{4.833236in}{2.639817in}}%
\pgfpathlineto{\pgfqpoint{4.823603in}{2.618161in}}%
\pgfpathlineto{\pgfqpoint{4.811539in}{2.608416in}}%
\pgfpathlineto{\pgfqpoint{4.799324in}{2.597666in}}%
\pgfpathlineto{\pgfqpoint{4.798538in}{2.574788in}}%
\pgfpathlineto{\pgfqpoint{4.803911in}{2.555284in}}%
\pgfpathlineto{\pgfqpoint{4.809298in}{2.544098in}}%
\pgfpathlineto{\pgfqpoint{4.806085in}{2.534253in}}%
\pgfpathlineto{\pgfqpoint{4.804224in}{2.511388in}}%
\pgfpathlineto{\pgfqpoint{4.796847in}{2.499666in}}%
\pgfpathlineto{\pgfqpoint{4.793259in}{2.479236in}}%
\pgfpathlineto{\pgfqpoint{4.798473in}{2.466652in}}%
\pgfpathlineto{\pgfqpoint{4.796738in}{2.442722in}}%
\pgfpathlineto{\pgfqpoint{4.794285in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{4.798194in}{2.413411in}}%
\pgfpathlineto{\pgfqpoint{4.792389in}{2.388650in}}%
\pgfpathlineto{\pgfqpoint{4.792572in}{2.387285in}}%
\pgfpathlineto{\pgfqpoint{4.791507in}{2.384997in}}%
\pgfpathlineto{\pgfqpoint{4.781044in}{2.360887in}}%
\pgfpathlineto{\pgfqpoint{4.779204in}{2.347262in}}%
\pgfpathlineto{\pgfqpoint{4.775633in}{2.330887in}}%
\pgfpathlineto{\pgfqpoint{4.758851in}{2.320371in}}%
\pgfpathlineto{\pgfqpoint{4.756591in}{2.338874in}}%
\pgfpathlineto{\pgfqpoint{4.747994in}{2.356668in}}%
\pgfpathlineto{\pgfqpoint{4.739448in}{2.370838in}}%
\pgfpathlineto{\pgfqpoint{4.743006in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{2.410231in}}%
\pgfpathlineto{\pgfqpoint{4.746194in}{2.450413in}}%
\pgfpathlineto{\pgfqpoint{4.745933in}{2.451660in}}%
\pgfpathlineto{\pgfqpoint{4.729928in}{2.484403in}}%
\pgfpathlineto{\pgfqpoint{4.741303in}{2.451372in}}%
\pgfpathlineto{\pgfqpoint{4.738284in}{2.447034in}}%
\pgfpathlineto{\pgfqpoint{4.717438in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{4.717341in}{2.409964in}}%
\pgfpathlineto{\pgfqpoint{4.716008in}{2.396591in}}%
\pgfpathlineto{\pgfqpoint{4.713024in}{2.376269in}}%
\pgfpathlineto{\pgfqpoint{4.712105in}{2.356908in}}%
\pgfpathlineto{\pgfqpoint{4.714024in}{2.341911in}}%
\pgfpathlineto{\pgfqpoint{4.709713in}{2.322663in}}%
\pgfpathlineto{\pgfqpoint{4.707637in}{2.289763in}}%
\pgfpathlineto{\pgfqpoint{4.708674in}{2.272243in}}%
\pgfpathlineto{\pgfqpoint{4.707553in}{2.257790in}}%
\pgfpathlineto{\pgfqpoint{4.707962in}{2.238578in}}%
\pgfpathlineto{\pgfqpoint{4.705600in}{2.210821in}}%
\pgfpathlineto{\pgfqpoint{4.707017in}{2.205405in}}%
\pgfpathlineto{\pgfqpoint{4.706954in}{2.198552in}}%
\pgfpathlineto{\pgfqpoint{4.714135in}{2.171264in}}%
\pgfpathlineto{\pgfqpoint{4.716747in}{2.149392in}}%
\pgfpathlineto{\pgfqpoint{4.724106in}{2.139811in}}%
\pgfpathlineto{\pgfqpoint{4.732780in}{2.125648in}}%
\pgfpathlineto{\pgfqpoint{4.733840in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{4.755791in}{2.099683in}}%
\pgfpathlineto{\pgfqpoint{4.768419in}{2.113346in}}%
\pgfpathlineto{\pgfqpoint{4.769972in}{2.138112in}}%
\pgfpathlineto{\pgfqpoint{4.772302in}{2.140570in}}%
\pgfpathlineto{\pgfqpoint{4.790742in}{2.156301in}}%
\pgfpathlineto{\pgfqpoint{4.793840in}{2.160869in}}%
\pgfpathlineto{\pgfqpoint{4.802927in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{4.817303in}{2.217525in}}%
\pgfpathlineto{\pgfqpoint{4.824519in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{4.826680in}{2.263998in}}%
\pgfpathlineto{\pgfqpoint{4.830589in}{2.281057in}}%
\pgfpathlineto{\pgfqpoint{4.833472in}{2.301665in}}%
\pgfpathmoveto{\pgfqpoint{4.765200in}{2.139974in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.132128in}}%
\pgfpathlineto{\pgfqpoint{4.762425in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{4.754010in}{2.105559in}}%
\pgfpathlineto{\pgfqpoint{4.739382in}{2.107196in}}%
\pgfpathlineto{\pgfqpoint{4.738675in}{2.122862in}}%
\pgfpathlineto{\pgfqpoint{4.727618in}{2.140917in}}%
\pgfpathlineto{\pgfqpoint{4.718236in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{4.716056in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{4.710060in}{2.194177in}}%
\pgfpathlineto{\pgfqpoint{4.710166in}{2.205672in}}%
\pgfpathlineto{\pgfqpoint{4.707789in}{2.214757in}}%
\pgfpathlineto{\pgfqpoint{4.709841in}{2.238864in}}%
\pgfpathlineto{\pgfqpoint{4.709485in}{2.255548in}}%
\pgfpathlineto{\pgfqpoint{4.710802in}{2.272529in}}%
\pgfpathlineto{\pgfqpoint{4.709584in}{2.293113in}}%
\pgfpathlineto{\pgfqpoint{4.711267in}{2.319783in}}%
\pgfpathlineto{\pgfqpoint{4.716171in}{2.341678in}}%
\pgfpathlineto{\pgfqpoint{4.713987in}{2.358739in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{2.375323in}}%
\pgfpathlineto{\pgfqpoint{4.718099in}{2.397964in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{2.409477in}}%
\pgfpathlineto{\pgfqpoint{4.719331in}{2.424752in}}%
\pgfpathlineto{\pgfqpoint{4.744178in}{2.447789in}}%
\pgfpathlineto{\pgfqpoint{4.743382in}{2.409707in}}%
\pgfpathlineto{\pgfqpoint{4.741342in}{2.393835in}}%
\pgfpathlineto{\pgfqpoint{4.737409in}{2.370671in}}%
\pgfpathlineto{\pgfqpoint{4.746856in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{4.754621in}{2.338935in}}%
\pgfpathlineto{\pgfqpoint{4.757353in}{2.316569in}}%
\pgfpathlineto{\pgfqpoint{4.777639in}{2.329281in}}%
\pgfpathlineto{\pgfqpoint{4.781955in}{2.349075in}}%
\pgfpathlineto{\pgfqpoint{4.783387in}{2.359671in}}%
\pgfpathlineto{\pgfqpoint{4.791524in}{2.378422in}}%
\pgfpathlineto{\pgfqpoint{4.795359in}{2.386662in}}%
\pgfpathlineto{\pgfqpoint{4.794698in}{2.391574in}}%
\pgfpathlineto{\pgfqpoint{4.799745in}{2.413101in}}%
\pgfpathlineto{\pgfqpoint{4.795574in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{2.442093in}}%
\pgfpathlineto{\pgfqpoint{4.799499in}{2.467385in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{2.478819in}}%
\pgfpathlineto{\pgfqpoint{4.798021in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{4.806994in}{2.511641in}}%
\pgfpathlineto{\pgfqpoint{4.808603in}{2.531407in}}%
\pgfpathlineto{\pgfqpoint{4.812927in}{2.544655in}}%
\pgfpathlineto{\pgfqpoint{4.805678in}{2.559707in}}%
\pgfpathlineto{\pgfqpoint{4.801427in}{2.575136in}}%
\pgfpathlineto{\pgfqpoint{4.802049in}{2.593236in}}%
\pgfpathlineto{\pgfqpoint{4.819220in}{2.608347in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{2.614585in}}%
\pgfpathlineto{\pgfqpoint{4.833108in}{2.628447in}}%
\pgfpathlineto{\pgfqpoint{4.839001in}{2.612567in}}%
\pgfpathlineto{\pgfqpoint{4.839324in}{2.605609in}}%
\pgfpathlineto{\pgfqpoint{4.842766in}{2.579312in}}%
\pgfpathlineto{\pgfqpoint{4.842335in}{2.576339in}}%
\pgfpathlineto{\pgfqpoint{4.843503in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{4.848989in}{2.551512in}}%
\pgfpathlineto{\pgfqpoint{4.851703in}{2.530020in}}%
\pgfpathlineto{\pgfqpoint{4.849135in}{2.519003in}}%
\pgfpathlineto{\pgfqpoint{4.852266in}{2.482385in}}%
\pgfpathlineto{\pgfqpoint{4.853010in}{2.479998in}}%
\pgfpathlineto{\pgfqpoint{4.852778in}{2.438652in}}%
\pgfpathlineto{\pgfqpoint{4.848009in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{4.845511in}{2.400204in}}%
\pgfpathlineto{\pgfqpoint{4.844315in}{2.392443in}}%
\pgfpathlineto{\pgfqpoint{4.842262in}{2.370993in}}%
\pgfpathlineto{\pgfqpoint{4.840517in}{2.350134in}}%
\pgfpathlineto{\pgfqpoint{4.838961in}{2.335591in}}%
\pgfpathlineto{\pgfqpoint{4.835112in}{2.318806in}}%
\pgfpathlineto{\pgfqpoint{4.832263in}{2.308902in}}%
\pgfpathlineto{\pgfqpoint{4.830925in}{2.300209in}}%
\pgfpathlineto{\pgfqpoint{4.828422in}{2.282326in}}%
\pgfpathlineto{\pgfqpoint{4.823844in}{2.262344in}}%
\pgfpathlineto{\pgfqpoint{4.822137in}{2.251583in}}%
\pgfpathlineto{\pgfqpoint{4.816400in}{2.225468in}}%
\pgfpathlineto{\pgfqpoint{4.812712in}{2.219728in}}%
\pgfpathlineto{\pgfqpoint{4.810026in}{2.211499in}}%
\pgfpathlineto{\pgfqpoint{4.799183in}{2.188712in}}%
\pgfpathlineto{\pgfqpoint{4.792370in}{2.168967in}}%
\pgfpathlineto{\pgfqpoint{4.785377in}{2.158655in}}%
\pgfpathlineto{\pgfqpoint{4.768123in}{2.143935in}}%
\pgfpathlineto{\pgfqpoint{4.768123in}{2.143935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768123in}{2.143935in}}%
\pgfpathlineto{\pgfqpoint{4.785377in}{2.158655in}}%
\pgfpathlineto{\pgfqpoint{4.792370in}{2.168967in}}%
\pgfpathlineto{\pgfqpoint{4.799183in}{2.188712in}}%
\pgfpathlineto{\pgfqpoint{4.810026in}{2.211499in}}%
\pgfpathlineto{\pgfqpoint{4.812712in}{2.219728in}}%
\pgfpathlineto{\pgfqpoint{4.816400in}{2.225468in}}%
\pgfpathlineto{\pgfqpoint{4.822137in}{2.251583in}}%
\pgfpathlineto{\pgfqpoint{4.823844in}{2.262344in}}%
\pgfpathlineto{\pgfqpoint{4.828422in}{2.282326in}}%
\pgfpathlineto{\pgfqpoint{4.832263in}{2.308902in}}%
\pgfpathlineto{\pgfqpoint{4.835112in}{2.318806in}}%
\pgfpathlineto{\pgfqpoint{4.838961in}{2.335591in}}%
\pgfpathlineto{\pgfqpoint{4.840517in}{2.350134in}}%
\pgfpathlineto{\pgfqpoint{4.842262in}{2.370993in}}%
\pgfpathlineto{\pgfqpoint{4.844315in}{2.392443in}}%
\pgfpathlineto{\pgfqpoint{4.845511in}{2.400204in}}%
\pgfpathlineto{\pgfqpoint{4.848009in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{4.852778in}{2.438652in}}%
\pgfpathlineto{\pgfqpoint{4.853010in}{2.479998in}}%
\pgfpathlineto{\pgfqpoint{4.852266in}{2.482385in}}%
\pgfpathlineto{\pgfqpoint{4.852251in}{2.484276in}}%
\pgfpathlineto{\pgfqpoint{4.849135in}{2.519003in}}%
\pgfpathlineto{\pgfqpoint{4.851703in}{2.530020in}}%
\pgfpathlineto{\pgfqpoint{4.848989in}{2.551512in}}%
\pgfpathlineto{\pgfqpoint{4.843503in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{4.842335in}{2.576339in}}%
\pgfpathlineto{\pgfqpoint{4.842766in}{2.579312in}}%
\pgfpathlineto{\pgfqpoint{4.839324in}{2.605609in}}%
\pgfpathlineto{\pgfqpoint{4.839001in}{2.612567in}}%
\pgfpathlineto{\pgfqpoint{4.833108in}{2.628447in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{2.614585in}}%
\pgfpathlineto{\pgfqpoint{4.819220in}{2.608347in}}%
\pgfpathlineto{\pgfqpoint{4.802049in}{2.593236in}}%
\pgfpathlineto{\pgfqpoint{4.801427in}{2.575136in}}%
\pgfpathlineto{\pgfqpoint{4.805678in}{2.559707in}}%
\pgfpathlineto{\pgfqpoint{4.812927in}{2.544655in}}%
\pgfpathlineto{\pgfqpoint{4.808603in}{2.531407in}}%
\pgfpathlineto{\pgfqpoint{4.806994in}{2.511641in}}%
\pgfpathlineto{\pgfqpoint{4.798021in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{2.478819in}}%
\pgfpathlineto{\pgfqpoint{4.799499in}{2.467385in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{2.442093in}}%
\pgfpathlineto{\pgfqpoint{4.795574in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{4.799745in}{2.413101in}}%
\pgfpathlineto{\pgfqpoint{4.794698in}{2.391574in}}%
\pgfpathlineto{\pgfqpoint{4.795359in}{2.386662in}}%
\pgfpathlineto{\pgfqpoint{4.791524in}{2.378422in}}%
\pgfpathlineto{\pgfqpoint{4.783387in}{2.359671in}}%
\pgfpathlineto{\pgfqpoint{4.781955in}{2.349075in}}%
\pgfpathlineto{\pgfqpoint{4.777639in}{2.329281in}}%
\pgfpathlineto{\pgfqpoint{4.757353in}{2.316569in}}%
\pgfpathlineto{\pgfqpoint{4.754621in}{2.338935in}}%
\pgfpathlineto{\pgfqpoint{4.746856in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{4.737409in}{2.370671in}}%
\pgfpathlineto{\pgfqpoint{4.741342in}{2.393835in}}%
\pgfpathlineto{\pgfqpoint{4.743382in}{2.409707in}}%
\pgfpathlineto{\pgfqpoint{4.744178in}{2.447789in}}%
\pgfpathlineto{\pgfqpoint{4.719331in}{2.424752in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{2.409477in}}%
\pgfpathlineto{\pgfqpoint{4.718099in}{2.397964in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{2.375323in}}%
\pgfpathlineto{\pgfqpoint{4.713987in}{2.358739in}}%
\pgfpathlineto{\pgfqpoint{4.716171in}{2.341678in}}%
\pgfpathlineto{\pgfqpoint{4.711267in}{2.319783in}}%
\pgfpathlineto{\pgfqpoint{4.709584in}{2.293113in}}%
\pgfpathlineto{\pgfqpoint{4.710802in}{2.272529in}}%
\pgfpathlineto{\pgfqpoint{4.709485in}{2.255548in}}%
\pgfpathlineto{\pgfqpoint{4.709841in}{2.238864in}}%
\pgfpathlineto{\pgfqpoint{4.707789in}{2.214757in}}%
\pgfpathlineto{\pgfqpoint{4.710166in}{2.205672in}}%
\pgfpathlineto{\pgfqpoint{4.710060in}{2.194177in}}%
\pgfpathlineto{\pgfqpoint{4.716056in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{4.718236in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{4.727618in}{2.140917in}}%
\pgfpathlineto{\pgfqpoint{4.738675in}{2.122862in}}%
\pgfpathlineto{\pgfqpoint{4.739382in}{2.107196in}}%
\pgfpathlineto{\pgfqpoint{4.754010in}{2.105559in}}%
\pgfpathlineto{\pgfqpoint{4.762425in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{2.132128in}}%
\pgfpathlineto{\pgfqpoint{4.765200in}{2.139974in}}%
\pgfpathmoveto{\pgfqpoint{4.760528in}{2.141286in}}%
\pgfpathlineto{\pgfqpoint{4.756979in}{2.124704in}}%
\pgfpathlineto{\pgfqpoint{4.756432in}{2.115982in}}%
\pgfpathlineto{\pgfqpoint{4.752229in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{4.744570in}{2.120077in}}%
\pgfpathlineto{\pgfqpoint{4.731130in}{2.142024in}}%
\pgfpathlineto{\pgfqpoint{4.719726in}{2.156870in}}%
\pgfpathlineto{\pgfqpoint{4.717977in}{2.171522in}}%
\pgfpathlineto{\pgfqpoint{4.713166in}{2.189802in}}%
\pgfpathlineto{\pgfqpoint{4.713315in}{2.205940in}}%
\pgfpathlineto{\pgfqpoint{4.709978in}{2.218694in}}%
\pgfpathlineto{\pgfqpoint{4.711719in}{2.239150in}}%
\pgfpathlineto{\pgfqpoint{4.711417in}{2.253307in}}%
\pgfpathlineto{\pgfqpoint{4.712930in}{2.272815in}}%
\pgfpathlineto{\pgfqpoint{4.711531in}{2.296463in}}%
\pgfpathlineto{\pgfqpoint{4.712821in}{2.316902in}}%
\pgfpathlineto{\pgfqpoint{4.718318in}{2.341446in}}%
\pgfpathlineto{\pgfqpoint{4.715870in}{2.360569in}}%
\pgfpathlineto{\pgfqpoint{4.716526in}{2.374377in}}%
\pgfpathlineto{\pgfqpoint{4.720191in}{2.399337in}}%
\pgfpathlineto{\pgfqpoint{4.721153in}{2.408990in}}%
\pgfpathlineto{\pgfqpoint{4.721223in}{2.421797in}}%
\pgfpathlineto{\pgfqpoint{4.742056in}{2.441112in}}%
\pgfpathlineto{\pgfqpoint{4.741388in}{2.409183in}}%
\pgfpathlineto{\pgfqpoint{4.739678in}{2.395876in}}%
\pgfpathlineto{\pgfqpoint{4.735370in}{2.370504in}}%
\pgfpathlineto{\pgfqpoint{4.745717in}{2.353349in}}%
\pgfpathlineto{\pgfqpoint{4.752650in}{2.338996in}}%
\pgfpathlineto{\pgfqpoint{4.755855in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{4.779645in}{2.327675in}}%
\pgfpathlineto{\pgfqpoint{4.784707in}{2.350888in}}%
\pgfpathlineto{\pgfqpoint{4.785729in}{2.358456in}}%
\pgfpathlineto{\pgfqpoint{4.791541in}{2.371847in}}%
\pgfpathlineto{\pgfqpoint{4.798146in}{2.386038in}}%
\pgfpathlineto{\pgfqpoint{4.797007in}{2.394498in}}%
\pgfpathlineto{\pgfqpoint{4.801296in}{2.412790in}}%
\pgfpathlineto{\pgfqpoint{4.796862in}{2.433961in}}%
\pgfpathlineto{\pgfqpoint{4.798592in}{2.441464in}}%
\pgfpathlineto{\pgfqpoint{4.800524in}{2.468118in}}%
\pgfpathlineto{\pgfqpoint{4.796262in}{2.478402in}}%
\pgfpathlineto{\pgfqpoint{4.799195in}{2.495098in}}%
\pgfpathlineto{\pgfqpoint{4.809765in}{2.511893in}}%
\pgfpathlineto{\pgfqpoint{4.811121in}{2.528561in}}%
\pgfpathlineto{\pgfqpoint{4.816555in}{2.545211in}}%
\pgfpathlineto{\pgfqpoint{4.807445in}{2.564129in}}%
\pgfpathlineto{\pgfqpoint{4.804316in}{2.575485in}}%
\pgfpathlineto{\pgfqpoint{4.804774in}{2.588806in}}%
\pgfpathlineto{\pgfqpoint{4.830281in}{2.611009in}}%
\pgfpathlineto{\pgfqpoint{4.832980in}{2.617078in}}%
\pgfpathlineto{\pgfqpoint{4.835560in}{2.610126in}}%
\pgfpathlineto{\pgfqpoint{4.835702in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{4.837209in}{2.595566in}}%
\pgfpathlineto{\pgfqpoint{4.834424in}{2.576370in}}%
\pgfpathlineto{\pgfqpoint{4.841968in}{2.570831in}}%
\pgfpathlineto{\pgfqpoint{4.846527in}{2.550910in}}%
\pgfpathlineto{\pgfqpoint{4.848783in}{2.533048in}}%
\pgfpathlineto{\pgfqpoint{4.845299in}{2.518102in}}%
\pgfpathlineto{\pgfqpoint{4.847927in}{2.488819in}}%
\pgfpathlineto{\pgfqpoint{4.847983in}{2.481609in}}%
\pgfpathlineto{\pgfqpoint{4.850819in}{2.472509in}}%
\pgfpathlineto{\pgfqpoint{4.850626in}{2.438009in}}%
\pgfpathlineto{\pgfqpoint{4.846647in}{2.415423in}}%
\pgfpathlineto{\pgfqpoint{4.843486in}{2.401029in}}%
\pgfpathlineto{\pgfqpoint{4.841975in}{2.391213in}}%
\pgfpathlineto{\pgfqpoint{4.840137in}{2.372011in}}%
\pgfpathlineto{\pgfqpoint{4.838152in}{2.348285in}}%
\pgfpathlineto{\pgfqpoint{4.836851in}{2.336130in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{2.322102in}}%
\pgfpathlineto{\pgfqpoint{4.830057in}{2.309667in}}%
\pgfpathlineto{\pgfqpoint{4.828377in}{2.298753in}}%
\pgfpathlineto{\pgfqpoint{4.826256in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{4.821007in}{2.260690in}}%
\pgfpathlineto{\pgfqpoint{4.819755in}{2.252795in}}%
\pgfpathlineto{\pgfqpoint{4.815546in}{2.233635in}}%
\pgfpathlineto{\pgfqpoint{4.808091in}{2.222031in}}%
\pgfpathlineto{\pgfqpoint{4.802661in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{4.795438in}{2.190218in}}%
\pgfpathlineto{\pgfqpoint{4.790900in}{2.177065in}}%
\pgfpathlineto{\pgfqpoint{4.780012in}{2.161009in}}%
\pgfpathlineto{\pgfqpoint{4.766704in}{2.149656in}}%
\pgfpathlineto{\pgfqpoint{4.766704in}{2.149656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766704in}{2.149656in}}%
\pgfpathlineto{\pgfqpoint{4.780012in}{2.161009in}}%
\pgfpathlineto{\pgfqpoint{4.790900in}{2.177065in}}%
\pgfpathlineto{\pgfqpoint{4.795438in}{2.190218in}}%
\pgfpathlineto{\pgfqpoint{4.802661in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{4.808091in}{2.222031in}}%
\pgfpathlineto{\pgfqpoint{4.815546in}{2.233635in}}%
\pgfpathlineto{\pgfqpoint{4.819755in}{2.252795in}}%
\pgfpathlineto{\pgfqpoint{4.821007in}{2.260690in}}%
\pgfpathlineto{\pgfqpoint{4.826256in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{4.830057in}{2.309667in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{2.322102in}}%
\pgfpathlineto{\pgfqpoint{4.836851in}{2.336130in}}%
\pgfpathlineto{\pgfqpoint{4.838152in}{2.348285in}}%
\pgfpathlineto{\pgfqpoint{4.840137in}{2.372011in}}%
\pgfpathlineto{\pgfqpoint{4.841975in}{2.391213in}}%
\pgfpathlineto{\pgfqpoint{4.843486in}{2.401029in}}%
\pgfpathlineto{\pgfqpoint{4.846647in}{2.415423in}}%
\pgfpathlineto{\pgfqpoint{4.850626in}{2.438009in}}%
\pgfpathlineto{\pgfqpoint{4.850819in}{2.472509in}}%
\pgfpathlineto{\pgfqpoint{4.847983in}{2.481609in}}%
\pgfpathlineto{\pgfqpoint{4.847927in}{2.488819in}}%
\pgfpathlineto{\pgfqpoint{4.845299in}{2.518102in}}%
\pgfpathlineto{\pgfqpoint{4.848783in}{2.533048in}}%
\pgfpathlineto{\pgfqpoint{4.846527in}{2.550910in}}%
\pgfpathlineto{\pgfqpoint{4.841968in}{2.570831in}}%
\pgfpathlineto{\pgfqpoint{4.834424in}{2.576370in}}%
\pgfpathlineto{\pgfqpoint{4.837209in}{2.595566in}}%
\pgfpathlineto{\pgfqpoint{4.835702in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{4.835560in}{2.610126in}}%
\pgfpathlineto{\pgfqpoint{4.832980in}{2.617078in}}%
\pgfpathlineto{\pgfqpoint{4.830281in}{2.611009in}}%
\pgfpathlineto{\pgfqpoint{4.826900in}{2.608278in}}%
\pgfpathlineto{\pgfqpoint{4.804774in}{2.588806in}}%
\pgfpathlineto{\pgfqpoint{4.804316in}{2.575485in}}%
\pgfpathlineto{\pgfqpoint{4.807445in}{2.564129in}}%
\pgfpathlineto{\pgfqpoint{4.816555in}{2.545211in}}%
\pgfpathlineto{\pgfqpoint{4.811121in}{2.528561in}}%
\pgfpathlineto{\pgfqpoint{4.809765in}{2.511893in}}%
\pgfpathlineto{\pgfqpoint{4.799195in}{2.495098in}}%
\pgfpathlineto{\pgfqpoint{4.796262in}{2.478402in}}%
\pgfpathlineto{\pgfqpoint{4.800524in}{2.468118in}}%
\pgfpathlineto{\pgfqpoint{4.798592in}{2.441464in}}%
\pgfpathlineto{\pgfqpoint{4.796862in}{2.433961in}}%
\pgfpathlineto{\pgfqpoint{4.801296in}{2.412790in}}%
\pgfpathlineto{\pgfqpoint{4.797007in}{2.394498in}}%
\pgfpathlineto{\pgfqpoint{4.798146in}{2.386038in}}%
\pgfpathlineto{\pgfqpoint{4.791541in}{2.371847in}}%
\pgfpathlineto{\pgfqpoint{4.785729in}{2.358456in}}%
\pgfpathlineto{\pgfqpoint{4.784707in}{2.350888in}}%
\pgfpathlineto{\pgfqpoint{4.779645in}{2.327675in}}%
\pgfpathlineto{\pgfqpoint{4.755855in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{4.752650in}{2.338996in}}%
\pgfpathlineto{\pgfqpoint{4.745717in}{2.353349in}}%
\pgfpathlineto{\pgfqpoint{4.735370in}{2.370504in}}%
\pgfpathlineto{\pgfqpoint{4.739678in}{2.395876in}}%
\pgfpathlineto{\pgfqpoint{4.741388in}{2.409183in}}%
\pgfpathlineto{\pgfqpoint{4.742056in}{2.441112in}}%
\pgfpathlineto{\pgfqpoint{4.721223in}{2.421797in}}%
\pgfpathlineto{\pgfqpoint{4.721153in}{2.408990in}}%
\pgfpathlineto{\pgfqpoint{4.720191in}{2.399337in}}%
\pgfpathlineto{\pgfqpoint{4.716526in}{2.374377in}}%
\pgfpathlineto{\pgfqpoint{4.715870in}{2.360569in}}%
\pgfpathlineto{\pgfqpoint{4.718318in}{2.341446in}}%
\pgfpathlineto{\pgfqpoint{4.712821in}{2.316902in}}%
\pgfpathlineto{\pgfqpoint{4.711531in}{2.296463in}}%
\pgfpathlineto{\pgfqpoint{4.712930in}{2.272815in}}%
\pgfpathlineto{\pgfqpoint{4.711417in}{2.253307in}}%
\pgfpathlineto{\pgfqpoint{4.711719in}{2.239150in}}%
\pgfpathlineto{\pgfqpoint{4.709978in}{2.218694in}}%
\pgfpathlineto{\pgfqpoint{4.713315in}{2.205940in}}%
\pgfpathlineto{\pgfqpoint{4.713166in}{2.189802in}}%
\pgfpathlineto{\pgfqpoint{4.717977in}{2.171522in}}%
\pgfpathlineto{\pgfqpoint{4.719726in}{2.156870in}}%
\pgfpathlineto{\pgfqpoint{4.731130in}{2.142024in}}%
\pgfpathlineto{\pgfqpoint{4.744570in}{2.120077in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{4.752229in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{4.756432in}{2.115982in}}%
\pgfpathlineto{\pgfqpoint{4.756979in}{2.124704in}}%
\pgfpathlineto{\pgfqpoint{4.760528in}{2.141286in}}%
\pgfpathmoveto{\pgfqpoint{4.755856in}{2.142598in}}%
\pgfpathlineto{\pgfqpoint{4.750446in}{2.117323in}}%
\pgfpathlineto{\pgfqpoint{4.734642in}{2.143130in}}%
\pgfpathlineto{\pgfqpoint{4.721216in}{2.160608in}}%
\pgfpathlineto{\pgfqpoint{4.719897in}{2.171650in}}%
\pgfpathlineto{\pgfqpoint{4.716272in}{2.185427in}}%
\pgfpathlineto{\pgfqpoint{4.716464in}{2.206207in}}%
\pgfpathlineto{\pgfqpoint{4.712167in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{4.713597in}{2.239435in}}%
\pgfpathlineto{\pgfqpoint{4.713349in}{2.251066in}}%
\pgfpathlineto{\pgfqpoint{4.715058in}{2.273102in}}%
\pgfpathlineto{\pgfqpoint{4.713478in}{2.299813in}}%
\pgfpathlineto{\pgfqpoint{4.714374in}{2.314022in}}%
\pgfpathlineto{\pgfqpoint{4.720465in}{2.341214in}}%
\pgfpathlineto{\pgfqpoint{4.717753in}{2.362400in}}%
\pgfpathlineto{\pgfqpoint{4.718277in}{2.373430in}}%
\pgfpathlineto{\pgfqpoint{4.722282in}{2.400710in}}%
\pgfpathlineto{\pgfqpoint{4.723059in}{2.408503in}}%
\pgfpathlineto{\pgfqpoint{4.723116in}{2.418842in}}%
\pgfpathlineto{\pgfqpoint{4.739934in}{2.434434in}}%
\pgfpathlineto{\pgfqpoint{4.739395in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{4.738014in}{2.397916in}}%
\pgfpathlineto{\pgfqpoint{4.733332in}{2.370337in}}%
\pgfpathlineto{\pgfqpoint{4.744578in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{4.750680in}{2.339058in}}%
\pgfpathlineto{\pgfqpoint{4.754217in}{2.310104in}}%
\pgfpathlineto{\pgfqpoint{4.752373in}{2.309396in}}%
\pgfpathlineto{\pgfqpoint{4.754364in}{2.309085in}}%
\pgfpathlineto{\pgfqpoint{4.755497in}{2.308241in}}%
\pgfpathlineto{\pgfqpoint{4.755620in}{2.309758in}}%
\pgfpathlineto{\pgfqpoint{4.781651in}{2.326069in}}%
\pgfpathlineto{\pgfqpoint{4.787459in}{2.352701in}}%
\pgfpathlineto{\pgfqpoint{4.788072in}{2.357240in}}%
\pgfpathlineto{\pgfqpoint{4.791558in}{2.365272in}}%
\pgfpathlineto{\pgfqpoint{4.800933in}{2.385414in}}%
\pgfpathlineto{\pgfqpoint{4.799317in}{2.397422in}}%
\pgfpathlineto{\pgfqpoint{4.802847in}{2.412479in}}%
\pgfpathlineto{\pgfqpoint{4.798151in}{2.434903in}}%
\pgfpathlineto{\pgfqpoint{4.799518in}{2.440835in}}%
\pgfpathlineto{\pgfqpoint{4.801549in}{2.468851in}}%
\pgfpathlineto{\pgfqpoint{4.797764in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{4.800369in}{2.492813in}}%
\pgfpathlineto{\pgfqpoint{4.812536in}{2.512146in}}%
\pgfpathlineto{\pgfqpoint{4.813640in}{2.525715in}}%
\pgfpathlineto{\pgfqpoint{4.820184in}{2.545768in}}%
\pgfpathlineto{\pgfqpoint{4.809212in}{2.568551in}}%
\pgfpathlineto{\pgfqpoint{4.807206in}{2.575834in}}%
\pgfpathlineto{\pgfqpoint{4.807499in}{2.584377in}}%
\pgfpathlineto{\pgfqpoint{4.830622in}{2.604726in}}%
\pgfpathlineto{\pgfqpoint{4.826514in}{2.576401in}}%
\pgfpathlineto{\pgfqpoint{4.840433in}{2.566181in}}%
\pgfpathlineto{\pgfqpoint{4.844066in}{2.550309in}}%
\pgfpathlineto{\pgfqpoint{4.845863in}{2.536076in}}%
\pgfpathlineto{\pgfqpoint{4.841463in}{2.517201in}}%
\pgfpathlineto{\pgfqpoint{4.843602in}{2.493362in}}%
\pgfpathlineto{\pgfqpoint{4.843701in}{2.480833in}}%
\pgfpathlineto{\pgfqpoint{4.848629in}{2.465021in}}%
\pgfpathlineto{\pgfqpoint{4.848474in}{2.437367in}}%
\pgfpathlineto{\pgfqpoint{4.845284in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{2.401855in}}%
\pgfpathlineto{\pgfqpoint{4.839634in}{2.389984in}}%
\pgfpathlineto{\pgfqpoint{4.838011in}{2.373028in}}%
\pgfpathlineto{\pgfqpoint{4.835786in}{2.346436in}}%
\pgfpathlineto{\pgfqpoint{4.834741in}{2.336669in}}%
\pgfpathlineto{\pgfqpoint{4.832156in}{2.325397in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{2.310432in}}%
\pgfpathlineto{\pgfqpoint{4.824090in}{2.284865in}}%
\pgfpathlineto{\pgfqpoint{4.818171in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{4.817373in}{2.254006in}}%
\pgfpathlineto{\pgfqpoint{4.814692in}{2.241801in}}%
\pgfpathlineto{\pgfqpoint{4.803470in}{2.224334in}}%
\pgfpathlineto{\pgfqpoint{4.795297in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.791694in}{2.191724in}}%
\pgfpathlineto{\pgfqpoint{4.789430in}{2.185163in}}%
\pgfpathlineto{\pgfqpoint{4.774647in}{2.163363in}}%
\pgfpathlineto{\pgfqpoint{4.765286in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{4.765286in}{2.155377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765286in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{4.774647in}{2.163363in}}%
\pgfpathlineto{\pgfqpoint{4.789430in}{2.185163in}}%
\pgfpathlineto{\pgfqpoint{4.791694in}{2.191724in}}%
\pgfpathlineto{\pgfqpoint{4.795297in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.803470in}{2.224334in}}%
\pgfpathlineto{\pgfqpoint{4.814692in}{2.241801in}}%
\pgfpathlineto{\pgfqpoint{4.817373in}{2.254006in}}%
\pgfpathlineto{\pgfqpoint{4.818171in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{4.824090in}{2.284865in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{2.310432in}}%
\pgfpathlineto{\pgfqpoint{4.832156in}{2.325397in}}%
\pgfpathlineto{\pgfqpoint{4.834741in}{2.336669in}}%
\pgfpathlineto{\pgfqpoint{4.835786in}{2.346436in}}%
\pgfpathlineto{\pgfqpoint{4.838011in}{2.373028in}}%
\pgfpathlineto{\pgfqpoint{4.839634in}{2.389984in}}%
\pgfpathlineto{\pgfqpoint{4.841462in}{2.401855in}}%
\pgfpathlineto{\pgfqpoint{4.845284in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{4.848474in}{2.437367in}}%
\pgfpathlineto{\pgfqpoint{4.848629in}{2.465021in}}%
\pgfpathlineto{\pgfqpoint{4.843701in}{2.480833in}}%
\pgfpathlineto{\pgfqpoint{4.843602in}{2.493362in}}%
\pgfpathlineto{\pgfqpoint{4.841463in}{2.517201in}}%
\pgfpathlineto{\pgfqpoint{4.845863in}{2.536076in}}%
\pgfpathlineto{\pgfqpoint{4.844066in}{2.550309in}}%
\pgfpathlineto{\pgfqpoint{4.840433in}{2.566181in}}%
\pgfpathlineto{\pgfqpoint{4.826514in}{2.576401in}}%
\pgfpathlineto{\pgfqpoint{4.830622in}{2.604726in}}%
\pgfpathlineto{\pgfqpoint{4.807499in}{2.584377in}}%
\pgfpathlineto{\pgfqpoint{4.807206in}{2.575834in}}%
\pgfpathlineto{\pgfqpoint{4.809212in}{2.568551in}}%
\pgfpathlineto{\pgfqpoint{4.820184in}{2.545768in}}%
\pgfpathlineto{\pgfqpoint{4.813640in}{2.525715in}}%
\pgfpathlineto{\pgfqpoint{4.812536in}{2.512146in}}%
\pgfpathlineto{\pgfqpoint{4.800369in}{2.492813in}}%
\pgfpathlineto{\pgfqpoint{4.797764in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{4.801549in}{2.468851in}}%
\pgfpathlineto{\pgfqpoint{4.799518in}{2.440835in}}%
\pgfpathlineto{\pgfqpoint{4.798151in}{2.434903in}}%
\pgfpathlineto{\pgfqpoint{4.802847in}{2.412479in}}%
\pgfpathlineto{\pgfqpoint{4.799317in}{2.397422in}}%
\pgfpathlineto{\pgfqpoint{4.800933in}{2.385414in}}%
\pgfpathlineto{\pgfqpoint{4.791558in}{2.365272in}}%
\pgfpathlineto{\pgfqpoint{4.788072in}{2.357240in}}%
\pgfpathlineto{\pgfqpoint{4.787459in}{2.352701in}}%
\pgfpathlineto{\pgfqpoint{4.781651in}{2.326069in}}%
\pgfpathlineto{\pgfqpoint{4.755620in}{2.309758in}}%
\pgfpathlineto{\pgfqpoint{4.755497in}{2.308241in}}%
\pgfpathlineto{\pgfqpoint{4.754364in}{2.309085in}}%
\pgfpathlineto{\pgfqpoint{4.752373in}{2.309396in}}%
\pgfpathlineto{\pgfqpoint{4.754217in}{2.310104in}}%
\pgfpathlineto{\pgfqpoint{4.750680in}{2.339058in}}%
\pgfpathlineto{\pgfqpoint{4.744578in}{2.351689in}}%
\pgfpathlineto{\pgfqpoint{4.733332in}{2.370337in}}%
\pgfpathlineto{\pgfqpoint{4.738014in}{2.397916in}}%
\pgfpathlineto{\pgfqpoint{4.739395in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{4.739934in}{2.434434in}}%
\pgfpathlineto{\pgfqpoint{4.723116in}{2.418842in}}%
\pgfpathlineto{\pgfqpoint{4.723059in}{2.408503in}}%
\pgfpathlineto{\pgfqpoint{4.722282in}{2.400710in}}%
\pgfpathlineto{\pgfqpoint{4.718277in}{2.373430in}}%
\pgfpathlineto{\pgfqpoint{4.717753in}{2.362400in}}%
\pgfpathlineto{\pgfqpoint{4.720465in}{2.341214in}}%
\pgfpathlineto{\pgfqpoint{4.714374in}{2.314022in}}%
\pgfpathlineto{\pgfqpoint{4.713478in}{2.299813in}}%
\pgfpathlineto{\pgfqpoint{4.715058in}{2.273102in}}%
\pgfpathlineto{\pgfqpoint{4.713349in}{2.251066in}}%
\pgfpathlineto{\pgfqpoint{4.713597in}{2.239435in}}%
\pgfpathlineto{\pgfqpoint{4.712167in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{4.716464in}{2.206207in}}%
\pgfpathlineto{\pgfqpoint{4.716272in}{2.185427in}}%
\pgfpathlineto{\pgfqpoint{4.719897in}{2.171650in}}%
\pgfpathlineto{\pgfqpoint{4.721216in}{2.160608in}}%
\pgfpathlineto{\pgfqpoint{4.734642in}{2.143130in}}%
\pgfpathlineto{\pgfqpoint{4.750446in}{2.117323in}}%
\pgfpathlineto{\pgfqpoint{4.755856in}{2.142598in}}%
\pgfpathmoveto{\pgfqpoint{4.751184in}{2.143909in}}%
\pgfpathlineto{\pgfqpoint{4.747861in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{4.738154in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{4.722705in}{2.164347in}}%
\pgfpathlineto{\pgfqpoint{4.721818in}{2.171779in}}%
\pgfpathlineto{\pgfqpoint{4.719378in}{2.181052in}}%
\pgfpathlineto{\pgfqpoint{4.719613in}{2.206474in}}%
\pgfpathlineto{\pgfqpoint{4.714356in}{2.226566in}}%
\pgfpathlineto{\pgfqpoint{4.715475in}{2.239721in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{2.248825in}}%
\pgfpathlineto{\pgfqpoint{4.717186in}{2.273388in}}%
\pgfpathlineto{\pgfqpoint{4.715425in}{2.303163in}}%
\pgfpathlineto{\pgfqpoint{4.715928in}{2.311142in}}%
\pgfpathlineto{\pgfqpoint{4.722612in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{4.719636in}{2.364231in}}%
\pgfpathlineto{\pgfqpoint{4.720028in}{2.372484in}}%
\pgfpathlineto{\pgfqpoint{4.724374in}{2.402084in}}%
\pgfpathlineto{\pgfqpoint{4.724966in}{2.408016in}}%
\pgfpathlineto{\pgfqpoint{4.725009in}{2.415886in}}%
\pgfpathlineto{\pgfqpoint{4.737812in}{2.427757in}}%
\pgfpathlineto{\pgfqpoint{4.737401in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{4.736350in}{2.399956in}}%
\pgfpathlineto{\pgfqpoint{4.731293in}{2.370169in}}%
\pgfpathlineto{\pgfqpoint{4.743440in}{2.350029in}}%
\pgfpathlineto{\pgfqpoint{4.748710in}{2.339119in}}%
\pgfpathlineto{\pgfqpoint{4.751765in}{2.314110in}}%
\pgfpathlineto{\pgfqpoint{4.737265in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{4.752921in}{2.306102in}}%
\pgfpathlineto{\pgfqpoint{4.761819in}{2.299472in}}%
\pgfpathlineto{\pgfqpoint{4.762792in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{4.783657in}{2.324463in}}%
\pgfpathlineto{\pgfqpoint{4.790414in}{2.356025in}}%
\pgfpathlineto{\pgfqpoint{4.791575in}{2.358698in}}%
\pgfpathlineto{\pgfqpoint{4.803720in}{2.384791in}}%
\pgfpathlineto{\pgfqpoint{4.801626in}{2.400346in}}%
\pgfpathlineto{\pgfqpoint{4.804398in}{2.412168in}}%
\pgfpathlineto{\pgfqpoint{4.799439in}{2.435844in}}%
\pgfpathlineto{\pgfqpoint{4.800445in}{2.440206in}}%
\pgfpathlineto{\pgfqpoint{4.802574in}{2.469585in}}%
\pgfpathlineto{\pgfqpoint{4.799266in}{2.477568in}}%
\pgfpathlineto{\pgfqpoint{4.801543in}{2.490529in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{2.512399in}}%
\pgfpathlineto{\pgfqpoint{4.816158in}{2.522869in}}%
\pgfpathlineto{\pgfqpoint{4.823813in}{2.546324in}}%
\pgfpathlineto{\pgfqpoint{4.810979in}{2.572973in}}%
\pgfpathlineto{\pgfqpoint{4.810095in}{2.576183in}}%
\pgfpathlineto{\pgfqpoint{4.810224in}{2.579947in}}%
\pgfpathlineto{\pgfqpoint{4.820414in}{2.588914in}}%
\pgfpathlineto{\pgfqpoint{4.818603in}{2.576433in}}%
\pgfpathlineto{\pgfqpoint{4.838898in}{2.561531in}}%
\pgfpathlineto{\pgfqpoint{4.841604in}{2.549707in}}%
\pgfpathlineto{\pgfqpoint{4.842943in}{2.539104in}}%
\pgfpathlineto{\pgfqpoint{4.837627in}{2.516299in}}%
\pgfpathlineto{\pgfqpoint{4.839278in}{2.497905in}}%
\pgfpathlineto{\pgfqpoint{4.839418in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{4.846438in}{2.457532in}}%
\pgfpathlineto{\pgfqpoint{4.846321in}{2.436724in}}%
\pgfpathlineto{\pgfqpoint{4.843921in}{2.423102in}}%
\pgfpathlineto{\pgfqpoint{4.839438in}{2.402681in}}%
\pgfpathlineto{\pgfqpoint{4.837293in}{2.388755in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{2.374045in}}%
\pgfpathlineto{\pgfqpoint{4.832631in}{2.337208in}}%
\pgfpathlineto{\pgfqpoint{4.830678in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{4.825646in}{2.311197in}}%
\pgfpathlineto{\pgfqpoint{4.821923in}{2.286134in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{4.813838in}{2.249967in}}%
\pgfpathlineto{\pgfqpoint{4.798849in}{2.226637in}}%
\pgfpathlineto{\pgfqpoint{4.787878in}{2.193139in}}%
\pgfpathlineto{\pgfqpoint{4.769281in}{2.165717in}}%
\pgfpathlineto{\pgfqpoint{4.763867in}{2.161098in}}%
\pgfpathlineto{\pgfqpoint{4.763867in}{2.161098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763867in}{2.161098in}}%
\pgfpathlineto{\pgfqpoint{4.769281in}{2.165717in}}%
\pgfpathlineto{\pgfqpoint{4.787961in}{2.193282in}}%
\pgfpathlineto{\pgfqpoint{4.798849in}{2.226637in}}%
\pgfpathlineto{\pgfqpoint{4.813838in}{2.249967in}}%
\pgfpathlineto{\pgfqpoint{4.821923in}{2.286134in}}%
\pgfpathlineto{\pgfqpoint{4.823281in}{2.295842in}}%
\pgfpathlineto{\pgfqpoint{4.825646in}{2.311197in}}%
\pgfpathlineto{\pgfqpoint{4.830678in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{4.832631in}{2.337208in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{2.344587in}}%
\pgfpathlineto{\pgfqpoint{4.837293in}{2.388755in}}%
\pgfpathlineto{\pgfqpoint{4.839438in}{2.402681in}}%
\pgfpathlineto{\pgfqpoint{4.843921in}{2.423102in}}%
\pgfpathlineto{\pgfqpoint{4.846321in}{2.436724in}}%
\pgfpathlineto{\pgfqpoint{4.846438in}{2.457532in}}%
\pgfpathlineto{\pgfqpoint{4.839418in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{4.839278in}{2.497905in}}%
\pgfpathlineto{\pgfqpoint{4.837627in}{2.516299in}}%
\pgfpathlineto{\pgfqpoint{4.842943in}{2.539104in}}%
\pgfpathlineto{\pgfqpoint{4.841604in}{2.549707in}}%
\pgfpathlineto{\pgfqpoint{4.838898in}{2.561531in}}%
\pgfpathlineto{\pgfqpoint{4.818603in}{2.576433in}}%
\pgfpathlineto{\pgfqpoint{4.820414in}{2.588914in}}%
\pgfpathlineto{\pgfqpoint{4.810224in}{2.579947in}}%
\pgfpathlineto{\pgfqpoint{4.810095in}{2.576183in}}%
\pgfpathlineto{\pgfqpoint{4.810979in}{2.572973in}}%
\pgfpathlineto{\pgfqpoint{4.823813in}{2.546324in}}%
\pgfpathlineto{\pgfqpoint{4.816158in}{2.522869in}}%
\pgfpathlineto{\pgfqpoint{4.815306in}{2.512399in}}%
\pgfpathlineto{\pgfqpoint{4.801543in}{2.490529in}}%
\pgfpathlineto{\pgfqpoint{4.799266in}{2.477568in}}%
\pgfpathlineto{\pgfqpoint{4.802574in}{2.469585in}}%
\pgfpathlineto{\pgfqpoint{4.800445in}{2.440206in}}%
\pgfpathlineto{\pgfqpoint{4.799439in}{2.435844in}}%
\pgfpathlineto{\pgfqpoint{4.804398in}{2.412168in}}%
\pgfpathlineto{\pgfqpoint{4.801626in}{2.400346in}}%
\pgfpathlineto{\pgfqpoint{4.803720in}{2.384791in}}%
\pgfpathlineto{\pgfqpoint{4.790414in}{2.356025in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{2.354514in}}%
\pgfpathlineto{\pgfqpoint{4.783657in}{2.324463in}}%
\pgfpathlineto{\pgfqpoint{4.762792in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{4.761819in}{2.299472in}}%
\pgfpathlineto{\pgfqpoint{4.752921in}{2.306102in}}%
\pgfpathlineto{\pgfqpoint{4.737265in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{4.751765in}{2.314110in}}%
\pgfpathlineto{\pgfqpoint{4.748710in}{2.339119in}}%
\pgfpathlineto{\pgfqpoint{4.743440in}{2.350029in}}%
\pgfpathlineto{\pgfqpoint{4.731293in}{2.370169in}}%
\pgfpathlineto{\pgfqpoint{4.736350in}{2.399956in}}%
\pgfpathlineto{\pgfqpoint{4.737401in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{4.737812in}{2.427757in}}%
\pgfpathlineto{\pgfqpoint{4.725009in}{2.415886in}}%
\pgfpathlineto{\pgfqpoint{4.724966in}{2.408016in}}%
\pgfpathlineto{\pgfqpoint{4.724374in}{2.402084in}}%
\pgfpathlineto{\pgfqpoint{4.720028in}{2.372484in}}%
\pgfpathlineto{\pgfqpoint{4.719636in}{2.364231in}}%
\pgfpathlineto{\pgfqpoint{4.722612in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{4.715928in}{2.311142in}}%
\pgfpathlineto{\pgfqpoint{4.715425in}{2.303163in}}%
\pgfpathlineto{\pgfqpoint{4.717186in}{2.273388in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{2.248825in}}%
\pgfpathlineto{\pgfqpoint{4.715475in}{2.239721in}}%
\pgfpathlineto{\pgfqpoint{4.714356in}{2.226566in}}%
\pgfpathlineto{\pgfqpoint{4.719613in}{2.206474in}}%
\pgfpathlineto{\pgfqpoint{4.719378in}{2.181052in}}%
\pgfpathlineto{\pgfqpoint{4.721818in}{2.171779in}}%
\pgfpathlineto{\pgfqpoint{4.722705in}{2.164347in}}%
\pgfpathlineto{\pgfqpoint{4.738154in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{4.747861in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{4.751184in}{2.143909in}}%
\pgfpathmoveto{\pgfqpoint{4.746512in}{2.145221in}}%
\pgfpathlineto{\pgfqpoint{4.745276in}{2.139447in}}%
\pgfpathlineto{\pgfqpoint{4.741666in}{2.145342in}}%
\pgfpathlineto{\pgfqpoint{4.724195in}{2.168086in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{4.722484in}{2.176677in}}%
\pgfpathlineto{\pgfqpoint{4.722762in}{2.206742in}}%
\pgfpathlineto{\pgfqpoint{4.716545in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{4.717354in}{2.240007in}}%
\pgfpathlineto{\pgfqpoint{4.717214in}{2.246584in}}%
\pgfpathlineto{\pgfqpoint{4.719314in}{2.273674in}}%
\pgfpathlineto{\pgfqpoint{4.717432in}{2.307459in}}%
\pgfpathlineto{\pgfqpoint{4.717482in}{2.308261in}}%
\pgfpathlineto{\pgfqpoint{4.724759in}{2.340749in}}%
\pgfpathlineto{\pgfqpoint{4.721519in}{2.366062in}}%
\pgfpathlineto{\pgfqpoint{4.721779in}{2.371538in}}%
\pgfpathlineto{\pgfqpoint{4.726466in}{2.403457in}}%
\pgfpathlineto{\pgfqpoint{4.726872in}{2.407529in}}%
\pgfpathlineto{\pgfqpoint{4.726901in}{2.412931in}}%
\pgfpathlineto{\pgfqpoint{4.735690in}{2.421079in}}%
\pgfpathlineto{\pgfqpoint{4.735408in}{2.407610in}}%
\pgfpathlineto{\pgfqpoint{4.734686in}{2.401997in}}%
\pgfpathlineto{\pgfqpoint{4.729254in}{2.370002in}}%
\pgfpathlineto{\pgfqpoint{4.742301in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{4.746740in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.749314in}{2.318117in}}%
\pgfpathlineto{\pgfqpoint{4.722158in}{2.307692in}}%
\pgfpathlineto{\pgfqpoint{4.751478in}{2.303118in}}%
\pgfpathlineto{\pgfqpoint{4.768142in}{2.290702in}}%
\pgfpathlineto{\pgfqpoint{4.769963in}{2.313019in}}%
\pgfpathlineto{\pgfqpoint{4.785663in}{2.322857in}}%
\pgfpathlineto{\pgfqpoint{4.791608in}{2.350118in}}%
\pgfpathlineto{\pgfqpoint{4.798262in}{2.352218in}}%
\pgfpathlineto{\pgfqpoint{4.794101in}{2.357514in}}%
\pgfpathlineto{\pgfqpoint{4.806507in}{2.384167in}}%
\pgfpathlineto{\pgfqpoint{4.803935in}{2.403270in}}%
\pgfpathlineto{\pgfqpoint{4.805948in}{2.411858in}}%
\pgfpathlineto{\pgfqpoint{4.800728in}{2.436786in}}%
\pgfpathlineto{\pgfqpoint{4.801371in}{2.439576in}}%
\pgfpathlineto{\pgfqpoint{4.803600in}{2.470318in}}%
\pgfpathlineto{\pgfqpoint{4.800768in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{4.802717in}{2.488245in}}%
\pgfpathlineto{\pgfqpoint{4.818077in}{2.512652in}}%
\pgfpathlineto{\pgfqpoint{4.818677in}{2.520023in}}%
\pgfpathlineto{\pgfqpoint{4.827442in}{2.546881in}}%
\pgfpathlineto{\pgfqpoint{4.814564in}{2.573622in}}%
\pgfpathlineto{\pgfqpoint{4.837362in}{2.556882in}}%
\pgfpathlineto{\pgfqpoint{4.839142in}{2.549105in}}%
\pgfpathlineto{\pgfqpoint{4.840023in}{2.542132in}}%
\pgfpathlineto{\pgfqpoint{4.833791in}{2.515398in}}%
\pgfpathlineto{\pgfqpoint{4.834953in}{2.502448in}}%
\pgfpathlineto{\pgfqpoint{4.835135in}{2.479282in}}%
\pgfpathlineto{\pgfqpoint{4.844247in}{2.450044in}}%
\pgfpathlineto{\pgfqpoint{4.844169in}{2.436082in}}%
\pgfpathlineto{\pgfqpoint{4.842559in}{2.426941in}}%
\pgfpathlineto{\pgfqpoint{4.837414in}{2.403507in}}%
\pgfpathlineto{\pgfqpoint{4.834953in}{2.387526in}}%
\pgfpathlineto{\pgfqpoint{4.833760in}{2.375063in}}%
\pgfpathlineto{\pgfqpoint{4.830521in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{4.829200in}{2.331988in}}%
\pgfpathlineto{\pgfqpoint{4.823440in}{2.311962in}}%
\pgfpathlineto{\pgfqpoint{4.819757in}{2.287403in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{2.259145in}}%
\pgfpathlineto{\pgfqpoint{4.808699in}{2.258746in}}%
\pgfpathlineto{\pgfqpoint{4.810291in}{2.253941in}}%
\pgfpathlineto{\pgfqpoint{4.794227in}{2.228940in}}%
\pgfpathlineto{\pgfqpoint{4.786719in}{2.205936in}}%
\pgfpathlineto{\pgfqpoint{4.783733in}{2.194925in}}%
\pgfpathlineto{\pgfqpoint{4.768956in}{2.175503in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{2.168070in}}%
\pgfpathlineto{\pgfqpoint{4.762449in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{4.762449in}{2.166819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762449in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{2.168070in}}%
\pgfpathlineto{\pgfqpoint{4.768956in}{2.175503in}}%
\pgfpathlineto{\pgfqpoint{4.783733in}{2.194925in}}%
\pgfpathlineto{\pgfqpoint{4.786719in}{2.205936in}}%
\pgfpathlineto{\pgfqpoint{4.794227in}{2.228940in}}%
\pgfpathlineto{\pgfqpoint{4.810291in}{2.253941in}}%
\pgfpathlineto{\pgfqpoint{4.808699in}{2.258746in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{2.259145in}}%
\pgfpathlineto{\pgfqpoint{4.819757in}{2.287403in}}%
\pgfpathlineto{\pgfqpoint{4.820734in}{2.294386in}}%
\pgfpathlineto{\pgfqpoint{4.823440in}{2.311962in}}%
\pgfpathlineto{\pgfqpoint{4.829200in}{2.331988in}}%
\pgfpathlineto{\pgfqpoint{4.830521in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{4.831055in}{2.342739in}}%
\pgfpathlineto{\pgfqpoint{4.834953in}{2.387526in}}%
\pgfpathlineto{\pgfqpoint{4.837414in}{2.403507in}}%
\pgfpathlineto{\pgfqpoint{4.842559in}{2.426941in}}%
\pgfpathlineto{\pgfqpoint{4.844169in}{2.436082in}}%
\pgfpathlineto{\pgfqpoint{4.844247in}{2.450044in}}%
\pgfpathlineto{\pgfqpoint{4.835135in}{2.479282in}}%
\pgfpathlineto{\pgfqpoint{4.834953in}{2.502448in}}%
\pgfpathlineto{\pgfqpoint{4.833791in}{2.515398in}}%
\pgfpathlineto{\pgfqpoint{4.840023in}{2.542132in}}%
\pgfpathlineto{\pgfqpoint{4.839142in}{2.549105in}}%
\pgfpathlineto{\pgfqpoint{4.837362in}{2.556882in}}%
\pgfpathlineto{\pgfqpoint{4.814564in}{2.573622in}}%
\pgfpathlineto{\pgfqpoint{4.827442in}{2.546881in}}%
\pgfpathlineto{\pgfqpoint{4.818677in}{2.520023in}}%
\pgfpathlineto{\pgfqpoint{4.818077in}{2.512652in}}%
\pgfpathlineto{\pgfqpoint{4.802717in}{2.488245in}}%
\pgfpathlineto{\pgfqpoint{4.800768in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{4.803600in}{2.470318in}}%
\pgfpathlineto{\pgfqpoint{4.801371in}{2.439576in}}%
\pgfpathlineto{\pgfqpoint{4.800728in}{2.436786in}}%
\pgfpathlineto{\pgfqpoint{4.805948in}{2.411858in}}%
\pgfpathlineto{\pgfqpoint{4.803935in}{2.403270in}}%
\pgfpathlineto{\pgfqpoint{4.806507in}{2.384167in}}%
\pgfpathlineto{\pgfqpoint{4.794101in}{2.357514in}}%
\pgfpathlineto{\pgfqpoint{4.798262in}{2.352218in}}%
\pgfpathlineto{\pgfqpoint{4.791608in}{2.350118in}}%
\pgfpathlineto{\pgfqpoint{4.785663in}{2.322857in}}%
\pgfpathlineto{\pgfqpoint{4.769963in}{2.313019in}}%
\pgfpathlineto{\pgfqpoint{4.768142in}{2.290702in}}%
\pgfpathlineto{\pgfqpoint{4.751478in}{2.303118in}}%
\pgfpathlineto{\pgfqpoint{4.722158in}{2.307692in}}%
\pgfpathlineto{\pgfqpoint{4.749314in}{2.318117in}}%
\pgfpathlineto{\pgfqpoint{4.746740in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.742301in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{4.729254in}{2.370002in}}%
\pgfpathlineto{\pgfqpoint{4.734686in}{2.401997in}}%
\pgfpathlineto{\pgfqpoint{4.735408in}{2.407610in}}%
\pgfpathlineto{\pgfqpoint{4.735690in}{2.421079in}}%
\pgfpathlineto{\pgfqpoint{4.726901in}{2.412931in}}%
\pgfpathlineto{\pgfqpoint{4.726872in}{2.407529in}}%
\pgfpathlineto{\pgfqpoint{4.726466in}{2.403457in}}%
\pgfpathlineto{\pgfqpoint{4.721779in}{2.371538in}}%
\pgfpathlineto{\pgfqpoint{4.721519in}{2.366062in}}%
\pgfpathlineto{\pgfqpoint{4.724759in}{2.340749in}}%
\pgfpathlineto{\pgfqpoint{4.717432in}{2.307459in}}%
\pgfpathlineto{\pgfqpoint{4.717372in}{2.306513in}}%
\pgfpathlineto{\pgfqpoint{4.719314in}{2.273674in}}%
\pgfpathlineto{\pgfqpoint{4.717214in}{2.246584in}}%
\pgfpathlineto{\pgfqpoint{4.717354in}{2.240007in}}%
\pgfpathlineto{\pgfqpoint{4.716545in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{4.722762in}{2.206742in}}%
\pgfpathlineto{\pgfqpoint{4.722484in}{2.176677in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{4.724195in}{2.168086in}}%
\pgfpathlineto{\pgfqpoint{4.741666in}{2.145342in}}%
\pgfpathlineto{\pgfqpoint{4.745276in}{2.139447in}}%
\pgfpathlineto{\pgfqpoint{4.746512in}{2.145221in}}%
\pgfpathmoveto{\pgfqpoint{4.818186in}{2.292930in}}%
\pgfpathlineto{\pgfqpoint{4.817590in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{4.813642in}{2.271442in}}%
\pgfpathlineto{\pgfqpoint{4.790352in}{2.269415in}}%
\pgfpathlineto{\pgfqpoint{4.798442in}{2.244995in}}%
\pgfpathlineto{\pgfqpoint{4.789606in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{4.785476in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{4.779518in}{2.196619in}}%
\pgfpathlineto{\pgfqpoint{4.760882in}{2.172124in}}%
\pgfpathlineto{\pgfqpoint{4.728865in}{2.171780in}}%
\pgfpathlineto{\pgfqpoint{4.728037in}{2.168763in}}%
\pgfpathlineto{\pgfqpoint{4.725660in}{2.172037in}}%
\pgfpathlineto{\pgfqpoint{4.725590in}{2.172302in}}%
\pgfpathlineto{\pgfqpoint{4.725911in}{2.207009in}}%
\pgfpathlineto{\pgfqpoint{4.718734in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{4.719232in}{2.240292in}}%
\pgfpathlineto{\pgfqpoint{4.719146in}{2.244343in}}%
\pgfpathlineto{\pgfqpoint{4.721442in}{2.273961in}}%
\pgfpathlineto{\pgfqpoint{4.719614in}{2.304881in}}%
\pgfpathlineto{\pgfqpoint{4.750034in}{2.300135in}}%
\pgfpathlineto{\pgfqpoint{4.774465in}{2.281933in}}%
\pgfpathlineto{\pgfqpoint{4.777134in}{2.314649in}}%
\pgfpathlineto{\pgfqpoint{4.787669in}{2.321250in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{2.339543in}}%
\pgfpathlineto{\pgfqpoint{4.811588in}{2.345834in}}%
\pgfpathlineto{\pgfqpoint{4.799124in}{2.361695in}}%
\pgfpathlineto{\pgfqpoint{4.809294in}{2.383543in}}%
\pgfpathlineto{\pgfqpoint{4.806245in}{2.406194in}}%
\pgfpathlineto{\pgfqpoint{4.807499in}{2.411547in}}%
\pgfpathlineto{\pgfqpoint{4.802017in}{2.437728in}}%
\pgfpathlineto{\pgfqpoint{4.802298in}{2.438947in}}%
\pgfpathlineto{\pgfqpoint{4.804625in}{2.471051in}}%
\pgfpathlineto{\pgfqpoint{4.802270in}{2.476734in}}%
\pgfpathlineto{\pgfqpoint{4.803891in}{2.485960in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{2.512905in}}%
\pgfpathlineto{\pgfqpoint{4.821195in}{2.517177in}}%
\pgfpathlineto{\pgfqpoint{4.831071in}{2.547437in}}%
\pgfpathlineto{\pgfqpoint{4.824897in}{2.560258in}}%
\pgfpathlineto{\pgfqpoint{4.835827in}{2.552232in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{2.548504in}}%
\pgfpathlineto{\pgfqpoint{4.837103in}{2.545161in}}%
\pgfpathlineto{\pgfqpoint{4.829955in}{2.514496in}}%
\pgfpathlineto{\pgfqpoint{4.830629in}{2.506991in}}%
\pgfpathlineto{\pgfqpoint{4.830852in}{2.478506in}}%
\pgfpathlineto{\pgfqpoint{4.842057in}{2.442555in}}%
\pgfpathlineto{\pgfqpoint{4.842017in}{2.435439in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{2.430780in}}%
\pgfpathlineto{\pgfqpoint{4.835389in}{2.404333in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.386297in}}%
\pgfpathlineto{\pgfqpoint{4.831634in}{2.376080in}}%
\pgfpathlineto{\pgfqpoint{4.828411in}{2.338287in}}%
\pgfpathlineto{\pgfqpoint{4.827722in}{2.335283in}}%
\pgfpathlineto{\pgfqpoint{4.821234in}{2.312726in}}%
\pgfpathmoveto{\pgfqpoint{4.744770in}{2.339242in}}%
\pgfpathlineto{\pgfqpoint{4.746862in}{2.322123in}}%
\pgfpathlineto{\pgfqpoint{4.720521in}{2.312012in}}%
\pgfpathlineto{\pgfqpoint{4.726906in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.723402in}{2.367892in}}%
\pgfpathlineto{\pgfqpoint{4.723530in}{2.370592in}}%
\pgfpathlineto{\pgfqpoint{4.728778in}{2.407042in}}%
\pgfpathlineto{\pgfqpoint{4.728794in}{2.409976in}}%
\pgfpathlineto{\pgfqpoint{4.733567in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{4.733414in}{2.407086in}}%
\pgfpathlineto{\pgfqpoint{4.733023in}{2.404037in}}%
\pgfpathlineto{\pgfqpoint{4.727215in}{2.369835in}}%
\pgfpathlineto{\pgfqpoint{4.741163in}{2.346710in}}%
\pgfpathlineto{\pgfqpoint{4.741163in}{2.346710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821234in}{2.312726in}}%
\pgfpathlineto{\pgfqpoint{4.828411in}{2.338287in}}%
\pgfpathlineto{\pgfqpoint{4.828690in}{2.340890in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.386297in}}%
\pgfpathlineto{\pgfqpoint{4.835389in}{2.404333in}}%
\pgfpathlineto{\pgfqpoint{4.841711in}{2.433731in}}%
\pgfpathlineto{\pgfqpoint{4.842017in}{2.435439in}}%
\pgfpathlineto{\pgfqpoint{4.842057in}{2.442555in}}%
\pgfpathlineto{\pgfqpoint{4.830852in}{2.478506in}}%
\pgfpathlineto{\pgfqpoint{4.830629in}{2.506991in}}%
\pgfpathlineto{\pgfqpoint{4.829955in}{2.514496in}}%
\pgfpathlineto{\pgfqpoint{4.837103in}{2.545161in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{2.548504in}}%
\pgfpathlineto{\pgfqpoint{4.835827in}{2.552232in}}%
\pgfpathlineto{\pgfqpoint{4.824897in}{2.560258in}}%
\pgfpathlineto{\pgfqpoint{4.831071in}{2.547437in}}%
\pgfpathlineto{\pgfqpoint{4.821195in}{2.517177in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{2.512905in}}%
\pgfpathlineto{\pgfqpoint{4.803891in}{2.485960in}}%
\pgfpathlineto{\pgfqpoint{4.802270in}{2.476734in}}%
\pgfpathlineto{\pgfqpoint{4.804625in}{2.471051in}}%
\pgfpathlineto{\pgfqpoint{4.802298in}{2.438947in}}%
\pgfpathlineto{\pgfqpoint{4.802017in}{2.437728in}}%
\pgfpathlineto{\pgfqpoint{4.807499in}{2.411547in}}%
\pgfpathlineto{\pgfqpoint{4.806245in}{2.406194in}}%
\pgfpathlineto{\pgfqpoint{4.809294in}{2.383543in}}%
\pgfpathlineto{\pgfqpoint{4.799124in}{2.361695in}}%
\pgfpathlineto{\pgfqpoint{4.811588in}{2.345834in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{2.339543in}}%
\pgfpathlineto{\pgfqpoint{4.787669in}{2.321250in}}%
\pgfpathlineto{\pgfqpoint{4.777134in}{2.314649in}}%
\pgfpathlineto{\pgfqpoint{4.774465in}{2.281933in}}%
\pgfpathlineto{\pgfqpoint{4.750034in}{2.300135in}}%
\pgfpathlineto{\pgfqpoint{4.719614in}{2.304881in}}%
\pgfpathlineto{\pgfqpoint{4.721442in}{2.273961in}}%
\pgfpathlineto{\pgfqpoint{4.719146in}{2.244343in}}%
\pgfpathlineto{\pgfqpoint{4.719232in}{2.240292in}}%
\pgfpathlineto{\pgfqpoint{4.718734in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{4.725911in}{2.207009in}}%
\pgfpathlineto{\pgfqpoint{4.725685in}{2.171825in}}%
\pgfpathlineto{\pgfqpoint{4.728037in}{2.168763in}}%
\pgfpathlineto{\pgfqpoint{4.728865in}{2.171780in}}%
\pgfpathlineto{\pgfqpoint{4.760882in}{2.172124in}}%
\pgfpathlineto{\pgfqpoint{4.779518in}{2.196619in}}%
\pgfpathlineto{\pgfqpoint{4.785476in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{4.789606in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{4.798442in}{2.244995in}}%
\pgfpathlineto{\pgfqpoint{4.790352in}{2.269415in}}%
\pgfpathlineto{\pgfqpoint{4.813642in}{2.271442in}}%
\pgfpathlineto{\pgfqpoint{4.817590in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{4.818186in}{2.292930in}}%
\pgfpathmoveto{\pgfqpoint{4.741163in}{2.346710in}}%
\pgfpathlineto{\pgfqpoint{4.727215in}{2.369835in}}%
\pgfpathlineto{\pgfqpoint{4.733414in}{2.407086in}}%
\pgfpathlineto{\pgfqpoint{4.733567in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{4.728794in}{2.409976in}}%
\pgfpathlineto{\pgfqpoint{4.728778in}{2.407042in}}%
\pgfpathlineto{\pgfqpoint{4.728557in}{2.404830in}}%
\pgfpathlineto{\pgfqpoint{4.723530in}{2.370592in}}%
\pgfpathlineto{\pgfqpoint{4.723402in}{2.367892in}}%
\pgfpathlineto{\pgfqpoint{4.726906in}{2.340516in}}%
\pgfpathlineto{\pgfqpoint{4.720521in}{2.312012in}}%
\pgfpathlineto{\pgfqpoint{4.746862in}{2.322123in}}%
\pgfpathlineto{\pgfqpoint{4.744770in}{2.339242in}}%
\pgfpathmoveto{\pgfqpoint{4.815638in}{2.291474in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{2.289942in}}%
\pgfpathlineto{\pgfqpoint{4.814003in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{4.792364in}{2.281856in}}%
\pgfpathlineto{\pgfqpoint{4.781910in}{2.286921in}}%
\pgfpathlineto{\pgfqpoint{4.784306in}{2.316280in}}%
\pgfpathlineto{\pgfqpoint{4.789675in}{2.319644in}}%
\pgfpathlineto{\pgfqpoint{4.791708in}{2.328968in}}%
\pgfpathlineto{\pgfqpoint{4.824913in}{2.339449in}}%
\pgfpathlineto{\pgfqpoint{4.804148in}{2.365876in}}%
\pgfpathlineto{\pgfqpoint{4.812081in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{2.409118in}}%
\pgfpathlineto{\pgfqpoint{4.809050in}{2.411236in}}%
\pgfpathlineto{\pgfqpoint{4.804814in}{2.431466in}}%
\pgfpathlineto{\pgfqpoint{4.834271in}{2.435324in}}%
\pgfpathlineto{\pgfqpoint{4.803376in}{2.440407in}}%
\pgfpathlineto{\pgfqpoint{4.805650in}{2.471784in}}%
\pgfpathlineto{\pgfqpoint{4.803772in}{2.476317in}}%
\pgfpathlineto{\pgfqpoint{4.805065in}{2.483676in}}%
\pgfpathlineto{\pgfqpoint{4.823618in}{2.513158in}}%
\pgfpathlineto{\pgfqpoint{4.823714in}{2.514331in}}%
\pgfpathlineto{\pgfqpoint{4.832731in}{2.541959in}}%
\pgfpathlineto{\pgfqpoint{4.826120in}{2.513595in}}%
\pgfpathlineto{\pgfqpoint{4.826304in}{2.511534in}}%
\pgfpathlineto{\pgfqpoint{4.826570in}{2.477730in}}%
\pgfpathlineto{\pgfqpoint{4.839834in}{2.434620in}}%
\pgfpathlineto{\pgfqpoint{4.833365in}{2.405159in}}%
\pgfpathlineto{\pgfqpoint{4.830271in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{4.829509in}{2.377098in}}%
\pgfpathlineto{\pgfqpoint{4.826244in}{2.338578in}}%
\pgfpathlineto{\pgfqpoint{4.819028in}{2.313491in}}%
\pgfpathmoveto{\pgfqpoint{4.742800in}{2.339303in}}%
\pgfpathlineto{\pgfqpoint{4.744410in}{2.326130in}}%
\pgfpathlineto{\pgfqpoint{4.724140in}{2.318349in}}%
\pgfpathlineto{\pgfqpoint{4.729053in}{2.340284in}}%
\pgfpathlineto{\pgfqpoint{4.725323in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{4.740024in}{2.345050in}}%
\pgfpathmoveto{\pgfqpoint{4.730686in}{2.407021in}}%
\pgfpathlineto{\pgfqpoint{4.731445in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{4.731359in}{2.406077in}}%
\pgfpathlineto{\pgfqpoint{4.725975in}{2.374371in}}%
\pgfpathlineto{\pgfqpoint{4.730684in}{2.406555in}}%
\pgfpathmoveto{\pgfqpoint{4.781872in}{2.250299in}}%
\pgfpathlineto{\pgfqpoint{4.786594in}{2.236049in}}%
\pgfpathlineto{\pgfqpoint{4.784985in}{2.233546in}}%
\pgfpathlineto{\pgfqpoint{4.784234in}{2.231242in}}%
\pgfpathlineto{\pgfqpoint{4.775303in}{2.198314in}}%
\pgfpathlineto{\pgfqpoint{4.759227in}{2.177183in}}%
\pgfpathlineto{\pgfqpoint{4.728779in}{2.176856in}}%
\pgfpathlineto{\pgfqpoint{4.729060in}{2.207276in}}%
\pgfpathlineto{\pgfqpoint{4.720923in}{2.238376in}}%
\pgfpathlineto{\pgfqpoint{4.721078in}{2.242102in}}%
\pgfpathlineto{\pgfqpoint{4.723571in}{2.274247in}}%
\pgfpathlineto{\pgfqpoint{4.721970in}{2.301304in}}%
\pgfpathlineto{\pgfqpoint{4.748591in}{2.297152in}}%
\pgfpathlineto{\pgfqpoint{4.776599in}{2.276284in}}%
\pgfpathlineto{\pgfqpoint{4.770551in}{2.267015in}}%
\pgfpathlineto{\pgfqpoint{4.770551in}{2.267015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819028in}{2.313491in}}%
\pgfpathlineto{\pgfqpoint{4.826244in}{2.338578in}}%
\pgfpathlineto{\pgfqpoint{4.826301in}{2.338826in}}%
\pgfpathlineto{\pgfqpoint{4.826324in}{2.339041in}}%
\pgfpathlineto{\pgfqpoint{4.829509in}{2.377098in}}%
\pgfpathlineto{\pgfqpoint{4.830271in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{4.833365in}{2.405159in}}%
\pgfpathlineto{\pgfqpoint{4.839834in}{2.434620in}}%
\pgfpathlineto{\pgfqpoint{4.839853in}{2.434732in}}%
\pgfpathlineto{\pgfqpoint{4.839865in}{2.434797in}}%
\pgfpathlineto{\pgfqpoint{4.839866in}{2.435067in}}%
\pgfpathlineto{\pgfqpoint{4.826570in}{2.477730in}}%
\pgfpathlineto{\pgfqpoint{4.826304in}{2.511534in}}%
\pgfpathlineto{\pgfqpoint{4.826120in}{2.513595in}}%
\pgfpathlineto{\pgfqpoint{4.832731in}{2.541959in}}%
\pgfpathlineto{\pgfqpoint{4.823714in}{2.514331in}}%
\pgfpathlineto{\pgfqpoint{4.823618in}{2.513158in}}%
\pgfpathlineto{\pgfqpoint{4.805065in}{2.483676in}}%
\pgfpathlineto{\pgfqpoint{4.803772in}{2.476317in}}%
\pgfpathlineto{\pgfqpoint{4.805650in}{2.471784in}}%
\pgfpathlineto{\pgfqpoint{4.803376in}{2.440407in}}%
\pgfpathlineto{\pgfqpoint{4.834271in}{2.435324in}}%
\pgfpathlineto{\pgfqpoint{4.804814in}{2.431466in}}%
\pgfpathlineto{\pgfqpoint{4.809050in}{2.411236in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{2.409118in}}%
\pgfpathlineto{\pgfqpoint{4.812081in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{4.804148in}{2.365876in}}%
\pgfpathlineto{\pgfqpoint{4.824913in}{2.339449in}}%
\pgfpathlineto{\pgfqpoint{4.791708in}{2.328968in}}%
\pgfpathlineto{\pgfqpoint{4.789675in}{2.319644in}}%
\pgfpathlineto{\pgfqpoint{4.784306in}{2.316280in}}%
\pgfpathlineto{\pgfqpoint{4.781910in}{2.286921in}}%
\pgfpathlineto{\pgfqpoint{4.792364in}{2.281856in}}%
\pgfpathlineto{\pgfqpoint{4.814003in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{2.289942in}}%
\pgfpathlineto{\pgfqpoint{4.815638in}{2.291474in}}%
\pgfpathmoveto{\pgfqpoint{4.740024in}{2.345050in}}%
\pgfpathlineto{\pgfqpoint{4.725323in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{4.729053in}{2.340284in}}%
\pgfpathlineto{\pgfqpoint{4.724140in}{2.318349in}}%
\pgfpathlineto{\pgfqpoint{4.744410in}{2.326130in}}%
\pgfpathlineto{\pgfqpoint{4.742800in}{2.339303in}}%
\pgfpathmoveto{\pgfqpoint{4.730684in}{2.406555in}}%
\pgfpathlineto{\pgfqpoint{4.730649in}{2.406203in}}%
\pgfpathlineto{\pgfqpoint{4.725975in}{2.374371in}}%
\pgfpathlineto{\pgfqpoint{4.731359in}{2.406077in}}%
\pgfpathlineto{\pgfqpoint{4.731421in}{2.406562in}}%
\pgfpathlineto{\pgfqpoint{4.731445in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{4.730686in}{2.407021in}}%
\pgfpathmoveto{\pgfqpoint{4.770551in}{2.267015in}}%
\pgfpathlineto{\pgfqpoint{4.776599in}{2.276284in}}%
\pgfpathlineto{\pgfqpoint{4.748591in}{2.297152in}}%
\pgfpathlineto{\pgfqpoint{4.721970in}{2.301304in}}%
\pgfpathlineto{\pgfqpoint{4.723571in}{2.274247in}}%
\pgfpathlineto{\pgfqpoint{4.721078in}{2.242102in}}%
\pgfpathlineto{\pgfqpoint{4.721110in}{2.240578in}}%
\pgfpathlineto{\pgfqpoint{4.720923in}{2.238376in}}%
\pgfpathlineto{\pgfqpoint{4.729060in}{2.207276in}}%
\pgfpathlineto{\pgfqpoint{4.728779in}{2.176856in}}%
\pgfpathlineto{\pgfqpoint{4.759227in}{2.177183in}}%
\pgfpathlineto{\pgfqpoint{4.775303in}{2.198314in}}%
\pgfpathlineto{\pgfqpoint{4.784234in}{2.231242in}}%
\pgfpathlineto{\pgfqpoint{4.784985in}{2.233546in}}%
\pgfpathlineto{\pgfqpoint{4.786594in}{2.236049in}}%
\pgfpathlineto{\pgfqpoint{4.781872in}{2.250299in}}%
\pgfpathmoveto{\pgfqpoint{4.827383in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{2.349886in}}%
\pgfpathlineto{\pgfqpoint{4.809171in}{2.370057in}}%
\pgfpathlineto{\pgfqpoint{4.814868in}{2.382296in}}%
\pgfpathlineto{\pgfqpoint{4.811487in}{2.407412in}}%
\pgfpathlineto{\pgfqpoint{4.824612in}{2.407618in}}%
\pgfpathlineto{\pgfqpoint{4.832230in}{2.410036in}}%
\pgfpathlineto{\pgfqpoint{4.831341in}{2.405985in}}%
\pgfpathlineto{\pgfqpoint{4.827931in}{2.383838in}}%
\pgfpathmoveto{\pgfqpoint{4.740830in}{2.339364in}}%
\pgfpathlineto{\pgfqpoint{4.741958in}{2.330136in}}%
\pgfpathlineto{\pgfqpoint{4.727758in}{2.324685in}}%
\pgfpathlineto{\pgfqpoint{4.731200in}{2.340052in}}%
\pgfpathlineto{\pgfqpoint{4.728587in}{2.360465in}}%
\pgfpathlineto{\pgfqpoint{4.738885in}{2.343390in}}%
\pgfpathmoveto{\pgfqpoint{4.791681in}{2.318038in}}%
\pgfpathlineto{\pgfqpoint{4.791758in}{2.318392in}}%
\pgfpathlineto{\pgfqpoint{4.793190in}{2.318844in}}%
\pgfpathlineto{\pgfqpoint{4.794322in}{2.317579in}}%
\pgfpathlineto{\pgfqpoint{4.793619in}{2.315713in}}%
\pgfpathlineto{\pgfqpoint{4.791386in}{2.316794in}}%
\pgfpathlineto{\pgfqpoint{4.791477in}{2.317910in}}%
\pgfpathmoveto{\pgfqpoint{4.805274in}{2.475900in}}%
\pgfpathlineto{\pgfqpoint{4.806238in}{2.481392in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{2.506524in}}%
\pgfpathlineto{\pgfqpoint{4.822287in}{2.476955in}}%
\pgfpathlineto{\pgfqpoint{4.832372in}{2.444595in}}%
\pgfpathlineto{\pgfqpoint{4.804978in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{4.806676in}{2.472517in}}%
\pgfpathmoveto{\pgfqpoint{4.779449in}{2.230836in}}%
\pgfpathlineto{\pgfqpoint{4.771089in}{2.200008in}}%
\pgfpathlineto{\pgfqpoint{4.757573in}{2.182242in}}%
\pgfpathlineto{\pgfqpoint{4.731972in}{2.181967in}}%
\pgfpathlineto{\pgfqpoint{4.732209in}{2.207544in}}%
\pgfpathlineto{\pgfqpoint{4.724102in}{2.238528in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{2.246569in}}%
\pgfpathmoveto{\pgfqpoint{4.771158in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{4.753990in}{2.249969in}}%
\pgfpathlineto{\pgfqpoint{4.723250in}{2.242950in}}%
\pgfpathlineto{\pgfqpoint{4.725699in}{2.274533in}}%
\pgfpathlineto{\pgfqpoint{4.724327in}{2.297728in}}%
\pgfpathlineto{\pgfqpoint{4.747147in}{2.294168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827931in}{2.383838in}}%
\pgfpathlineto{\pgfqpoint{4.831341in}{2.405985in}}%
\pgfpathlineto{\pgfqpoint{4.832230in}{2.410036in}}%
\pgfpathlineto{\pgfqpoint{4.824612in}{2.407618in}}%
\pgfpathlineto{\pgfqpoint{4.811487in}{2.407412in}}%
\pgfpathlineto{\pgfqpoint{4.814868in}{2.382296in}}%
\pgfpathlineto{\pgfqpoint{4.809171in}{2.370057in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{2.349886in}}%
\pgfpathlineto{\pgfqpoint{4.827383in}{2.378115in}}%
\pgfpathmoveto{\pgfqpoint{4.738885in}{2.343390in}}%
\pgfpathlineto{\pgfqpoint{4.728587in}{2.360465in}}%
\pgfpathlineto{\pgfqpoint{4.731200in}{2.340052in}}%
\pgfpathlineto{\pgfqpoint{4.727758in}{2.324685in}}%
\pgfpathlineto{\pgfqpoint{4.741958in}{2.330136in}}%
\pgfpathlineto{\pgfqpoint{4.740830in}{2.339364in}}%
\pgfpathmoveto{\pgfqpoint{4.791477in}{2.317910in}}%
\pgfpathlineto{\pgfqpoint{4.791386in}{2.316794in}}%
\pgfpathlineto{\pgfqpoint{4.793619in}{2.315713in}}%
\pgfpathlineto{\pgfqpoint{4.794322in}{2.317579in}}%
\pgfpathlineto{\pgfqpoint{4.793190in}{2.318844in}}%
\pgfpathlineto{\pgfqpoint{4.791758in}{2.318392in}}%
\pgfpathlineto{\pgfqpoint{4.791681in}{2.318038in}}%
\pgfpathmoveto{\pgfqpoint{4.806676in}{2.472517in}}%
\pgfpathlineto{\pgfqpoint{4.804978in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{4.832372in}{2.444595in}}%
\pgfpathlineto{\pgfqpoint{4.822287in}{2.476955in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{2.506524in}}%
\pgfpathlineto{\pgfqpoint{4.806238in}{2.481392in}}%
\pgfpathlineto{\pgfqpoint{4.805274in}{2.475900in}}%
\pgfpathmoveto{\pgfqpoint{4.754440in}{2.246569in}}%
\pgfpathlineto{\pgfqpoint{4.724102in}{2.238528in}}%
\pgfpathlineto{\pgfqpoint{4.732209in}{2.207544in}}%
\pgfpathlineto{\pgfqpoint{4.731972in}{2.181967in}}%
\pgfpathlineto{\pgfqpoint{4.757573in}{2.182242in}}%
\pgfpathlineto{\pgfqpoint{4.771089in}{2.200008in}}%
\pgfpathlineto{\pgfqpoint{4.779449in}{2.230836in}}%
\pgfpathmoveto{\pgfqpoint{4.747147in}{2.294168in}}%
\pgfpathlineto{\pgfqpoint{4.724327in}{2.297728in}}%
\pgfpathlineto{\pgfqpoint{4.725699in}{2.274533in}}%
\pgfpathlineto{\pgfqpoint{4.723250in}{2.242950in}}%
\pgfpathlineto{\pgfqpoint{4.753990in}{2.249969in}}%
\pgfpathlineto{\pgfqpoint{4.771158in}{2.276279in}}%
\pgfpathmoveto{\pgfqpoint{4.825257in}{2.379133in}}%
\pgfpathlineto{\pgfqpoint{4.823822in}{2.361984in}}%
\pgfpathlineto{\pgfqpoint{4.814194in}{2.374237in}}%
\pgfpathlineto{\pgfqpoint{4.817655in}{2.381672in}}%
\pgfpathlineto{\pgfqpoint{4.815601in}{2.396929in}}%
\pgfpathlineto{\pgfqpoint{4.827824in}{2.397121in}}%
\pgfpathlineto{\pgfqpoint{4.825590in}{2.382609in}}%
\pgfpathmoveto{\pgfqpoint{4.738860in}{2.339426in}}%
\pgfpathlineto{\pgfqpoint{4.739506in}{2.334143in}}%
\pgfpathlineto{\pgfqpoint{4.731377in}{2.331022in}}%
\pgfpathlineto{\pgfqpoint{4.733347in}{2.339819in}}%
\pgfpathlineto{\pgfqpoint{4.731851in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{4.737747in}{2.341731in}}%
\pgfpathmoveto{\pgfqpoint{4.806776in}{2.475483in}}%
\pgfpathlineto{\pgfqpoint{4.807412in}{2.479107in}}%
\pgfpathlineto{\pgfqpoint{4.817851in}{2.495695in}}%
\pgfpathlineto{\pgfqpoint{4.818004in}{2.476179in}}%
\pgfpathlineto{\pgfqpoint{4.824661in}{2.454822in}}%
\pgfpathlineto{\pgfqpoint{4.806581in}{2.457796in}}%
\pgfpathlineto{\pgfqpoint{4.807701in}{2.473250in}}%
\pgfpathmoveto{\pgfqpoint{4.773651in}{2.226692in}}%
\pgfpathlineto{\pgfqpoint{4.766874in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{4.755918in}{2.187301in}}%
\pgfpathlineto{\pgfqpoint{4.735166in}{2.187078in}}%
\pgfpathlineto{\pgfqpoint{4.735358in}{2.207811in}}%
\pgfpathlineto{\pgfqpoint{4.728786in}{2.232927in}}%
\pgfpathlineto{\pgfqpoint{4.753378in}{2.239445in}}%
\pgfpathmoveto{\pgfqpoint{4.765716in}{2.276275in}}%
\pgfpathlineto{\pgfqpoint{4.751407in}{2.254346in}}%
\pgfpathlineto{\pgfqpoint{4.725786in}{2.248496in}}%
\pgfpathlineto{\pgfqpoint{4.727827in}{2.274819in}}%
\pgfpathlineto{\pgfqpoint{4.726683in}{2.294152in}}%
\pgfpathlineto{\pgfqpoint{4.745704in}{2.291185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825590in}{2.382609in}}%
\pgfpathlineto{\pgfqpoint{4.827824in}{2.397121in}}%
\pgfpathlineto{\pgfqpoint{4.815601in}{2.396929in}}%
\pgfpathlineto{\pgfqpoint{4.817655in}{2.381672in}}%
\pgfpathlineto{\pgfqpoint{4.814194in}{2.374237in}}%
\pgfpathlineto{\pgfqpoint{4.823822in}{2.361984in}}%
\pgfpathlineto{\pgfqpoint{4.825257in}{2.379133in}}%
\pgfpathmoveto{\pgfqpoint{4.737747in}{2.341731in}}%
\pgfpathlineto{\pgfqpoint{4.731851in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{4.733347in}{2.339819in}}%
\pgfpathlineto{\pgfqpoint{4.731377in}{2.331022in}}%
\pgfpathlineto{\pgfqpoint{4.739506in}{2.334143in}}%
\pgfpathlineto{\pgfqpoint{4.738860in}{2.339426in}}%
\pgfpathmoveto{\pgfqpoint{4.807701in}{2.473250in}}%
\pgfpathlineto{\pgfqpoint{4.806581in}{2.457796in}}%
\pgfpathlineto{\pgfqpoint{4.824661in}{2.454822in}}%
\pgfpathlineto{\pgfqpoint{4.818004in}{2.476179in}}%
\pgfpathlineto{\pgfqpoint{4.817851in}{2.495695in}}%
\pgfpathlineto{\pgfqpoint{4.807412in}{2.479107in}}%
\pgfpathlineto{\pgfqpoint{4.806776in}{2.475483in}}%
\pgfpathmoveto{\pgfqpoint{4.753378in}{2.239445in}}%
\pgfpathlineto{\pgfqpoint{4.728786in}{2.232927in}}%
\pgfpathlineto{\pgfqpoint{4.735358in}{2.207811in}}%
\pgfpathlineto{\pgfqpoint{4.735166in}{2.187078in}}%
\pgfpathlineto{\pgfqpoint{4.755918in}{2.187301in}}%
\pgfpathlineto{\pgfqpoint{4.766874in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{4.773651in}{2.226692in}}%
\pgfpathmoveto{\pgfqpoint{4.745704in}{2.291185in}}%
\pgfpathlineto{\pgfqpoint{4.726683in}{2.294152in}}%
\pgfpathlineto{\pgfqpoint{4.727827in}{2.274819in}}%
\pgfpathlineto{\pgfqpoint{4.725786in}{2.248496in}}%
\pgfpathlineto{\pgfqpoint{4.751407in}{2.254346in}}%
\pgfpathlineto{\pgfqpoint{4.765716in}{2.276275in}}%
\pgfpathmoveto{\pgfqpoint{4.823132in}{2.380150in}}%
\pgfpathlineto{\pgfqpoint{4.822624in}{2.374083in}}%
\pgfpathlineto{\pgfqpoint{4.819218in}{2.378418in}}%
\pgfpathlineto{\pgfqpoint{4.820442in}{2.381048in}}%
\pgfpathlineto{\pgfqpoint{4.819715in}{2.386446in}}%
\pgfpathlineto{\pgfqpoint{4.824040in}{2.386514in}}%
\pgfpathlineto{\pgfqpoint{4.823249in}{2.381380in}}%
\pgfpathmoveto{\pgfqpoint{4.736890in}{2.339487in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{2.338149in}}%
\pgfpathlineto{\pgfqpoint{4.734995in}{2.337359in}}%
\pgfpathlineto{\pgfqpoint{4.735494in}{2.339587in}}%
\pgfpathlineto{\pgfqpoint{4.735115in}{2.342546in}}%
\pgfpathlineto{\pgfqpoint{4.736608in}{2.340071in}}%
\pgfpathmoveto{\pgfqpoint{4.808278in}{2.475066in}}%
\pgfpathlineto{\pgfqpoint{4.808586in}{2.476823in}}%
\pgfpathlineto{\pgfqpoint{4.813647in}{2.484865in}}%
\pgfpathlineto{\pgfqpoint{4.813722in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{4.816949in}{2.465048in}}%
\pgfpathlineto{\pgfqpoint{4.808183in}{2.466491in}}%
\pgfpathlineto{\pgfqpoint{4.808726in}{2.473983in}}%
\pgfpathmoveto{\pgfqpoint{4.767853in}{2.222548in}}%
\pgfpathlineto{\pgfqpoint{4.762660in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{4.754263in}{2.192360in}}%
\pgfpathlineto{\pgfqpoint{4.738360in}{2.192189in}}%
\pgfpathlineto{\pgfqpoint{4.738507in}{2.208078in}}%
\pgfpathlineto{\pgfqpoint{4.733471in}{2.227326in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.232321in}}%
\pgfpathmoveto{\pgfqpoint{4.760274in}{2.276270in}}%
\pgfpathlineto{\pgfqpoint{4.748824in}{2.258722in}}%
\pgfpathlineto{\pgfqpoint{4.728322in}{2.254041in}}%
\pgfpathlineto{\pgfqpoint{4.729955in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{4.729040in}{2.290576in}}%
\pgfpathlineto{\pgfqpoint{4.744260in}{2.288202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823249in}{2.381380in}}%
\pgfpathlineto{\pgfqpoint{4.824040in}{2.386514in}}%
\pgfpathlineto{\pgfqpoint{4.819715in}{2.386446in}}%
\pgfpathlineto{\pgfqpoint{4.820442in}{2.381048in}}%
\pgfpathlineto{\pgfqpoint{4.819218in}{2.378418in}}%
\pgfpathlineto{\pgfqpoint{4.822624in}{2.374083in}}%
\pgfpathlineto{\pgfqpoint{4.823132in}{2.380150in}}%
\pgfpathmoveto{\pgfqpoint{4.736608in}{2.340071in}}%
\pgfpathlineto{\pgfqpoint{4.735115in}{2.342546in}}%
\pgfpathlineto{\pgfqpoint{4.735494in}{2.339587in}}%
\pgfpathlineto{\pgfqpoint{4.734995in}{2.337359in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{2.338149in}}%
\pgfpathlineto{\pgfqpoint{4.736890in}{2.339487in}}%
\pgfpathmoveto{\pgfqpoint{4.808726in}{2.473983in}}%
\pgfpathlineto{\pgfqpoint{4.808183in}{2.466491in}}%
\pgfpathlineto{\pgfqpoint{4.816949in}{2.465048in}}%
\pgfpathlineto{\pgfqpoint{4.813722in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{4.813647in}{2.484865in}}%
\pgfpathlineto{\pgfqpoint{4.808586in}{2.476823in}}%
\pgfpathlineto{\pgfqpoint{4.808278in}{2.475066in}}%
\pgfpathmoveto{\pgfqpoint{4.752317in}{2.232321in}}%
\pgfpathlineto{\pgfqpoint{4.733471in}{2.227326in}}%
\pgfpathlineto{\pgfqpoint{4.738507in}{2.208078in}}%
\pgfpathlineto{\pgfqpoint{4.738360in}{2.192189in}}%
\pgfpathlineto{\pgfqpoint{4.754263in}{2.192360in}}%
\pgfpathlineto{\pgfqpoint{4.762660in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{4.767853in}{2.222548in}}%
\pgfpathmoveto{\pgfqpoint{4.744260in}{2.288202in}}%
\pgfpathlineto{\pgfqpoint{4.729040in}{2.290576in}}%
\pgfpathlineto{\pgfqpoint{4.729955in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{4.728322in}{2.254041in}}%
\pgfpathlineto{\pgfqpoint{4.748824in}{2.258722in}}%
\pgfpathlineto{\pgfqpoint{4.760274in}{2.276270in}}%
\pgfpathmoveto{\pgfqpoint{4.762055in}{2.218404in}}%
\pgfpathlineto{\pgfqpoint{4.758445in}{2.205092in}}%
\pgfpathlineto{\pgfqpoint{4.752608in}{2.197420in}}%
\pgfpathlineto{\pgfqpoint{4.741554in}{2.197301in}}%
\pgfpathlineto{\pgfqpoint{4.741656in}{2.208345in}}%
\pgfpathlineto{\pgfqpoint{4.738155in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{4.751256in}{2.225198in}}%
\pgfpathmoveto{\pgfqpoint{4.754833in}{2.276266in}}%
\pgfpathlineto{\pgfqpoint{4.746241in}{2.263099in}}%
\pgfpathlineto{\pgfqpoint{4.730857in}{2.259587in}}%
\pgfpathlineto{\pgfqpoint{4.732083in}{2.275392in}}%
\pgfpathlineto{\pgfqpoint{4.731397in}{2.287000in}}%
\pgfpathlineto{\pgfqpoint{4.742817in}{2.285218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751256in}{2.225198in}}%
\pgfpathlineto{\pgfqpoint{4.738155in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{4.741656in}{2.208345in}}%
\pgfpathlineto{\pgfqpoint{4.741554in}{2.197301in}}%
\pgfpathlineto{\pgfqpoint{4.752608in}{2.197420in}}%
\pgfpathlineto{\pgfqpoint{4.758445in}{2.205092in}}%
\pgfpathlineto{\pgfqpoint{4.762055in}{2.218404in}}%
\pgfpathmoveto{\pgfqpoint{4.742817in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{4.731397in}{2.287000in}}%
\pgfpathlineto{\pgfqpoint{4.732083in}{2.275392in}}%
\pgfpathlineto{\pgfqpoint{4.730857in}{2.259587in}}%
\pgfpathlineto{\pgfqpoint{4.746241in}{2.263099in}}%
\pgfpathlineto{\pgfqpoint{4.754833in}{2.276266in}}%
\pgfpathmoveto{\pgfqpoint{4.756257in}{2.214260in}}%
\pgfpathlineto{\pgfqpoint{4.754231in}{2.206786in}}%
\pgfpathlineto{\pgfqpoint{4.750954in}{2.202479in}}%
\pgfpathlineto{\pgfqpoint{4.744747in}{2.202412in}}%
\pgfpathlineto{\pgfqpoint{4.744805in}{2.208613in}}%
\pgfpathlineto{\pgfqpoint{4.742839in}{2.216125in}}%
\pgfpathlineto{\pgfqpoint{4.750194in}{2.218074in}}%
\pgfpathmoveto{\pgfqpoint{4.749391in}{2.276261in}}%
\pgfpathlineto{\pgfqpoint{4.743658in}{2.267476in}}%
\pgfpathlineto{\pgfqpoint{4.733393in}{2.265132in}}%
\pgfpathlineto{\pgfqpoint{4.734211in}{2.275678in}}%
\pgfpathlineto{\pgfqpoint{4.733753in}{2.283424in}}%
\pgfpathlineto{\pgfqpoint{4.741373in}{2.282235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750194in}{2.218074in}}%
\pgfpathlineto{\pgfqpoint{4.742839in}{2.216125in}}%
\pgfpathlineto{\pgfqpoint{4.744805in}{2.208613in}}%
\pgfpathlineto{\pgfqpoint{4.744747in}{2.202412in}}%
\pgfpathlineto{\pgfqpoint{4.750954in}{2.202479in}}%
\pgfpathlineto{\pgfqpoint{4.754231in}{2.206786in}}%
\pgfpathlineto{\pgfqpoint{4.756257in}{2.214260in}}%
\pgfpathmoveto{\pgfqpoint{4.741373in}{2.282235in}}%
\pgfpathlineto{\pgfqpoint{4.733753in}{2.283424in}}%
\pgfpathlineto{\pgfqpoint{4.734211in}{2.275678in}}%
\pgfpathlineto{\pgfqpoint{4.733393in}{2.265132in}}%
\pgfpathlineto{\pgfqpoint{4.743658in}{2.267476in}}%
\pgfpathlineto{\pgfqpoint{4.749391in}{2.276261in}}%
\pgfpathmoveto{\pgfqpoint{4.750460in}{2.210116in}}%
\pgfpathlineto{\pgfqpoint{4.750016in}{2.208480in}}%
\pgfpathlineto{\pgfqpoint{4.749299in}{2.207538in}}%
\pgfpathlineto{\pgfqpoint{4.747941in}{2.207523in}}%
\pgfpathlineto{\pgfqpoint{4.747954in}{2.208880in}}%
\pgfpathlineto{\pgfqpoint{4.747523in}{2.210524in}}%
\pgfpathlineto{\pgfqpoint{4.749133in}{2.210950in}}%
\pgfpathmoveto{\pgfqpoint{4.743949in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{4.741075in}{2.271852in}}%
\pgfpathlineto{\pgfqpoint{4.735929in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{4.736339in}{2.275965in}}%
\pgfpathlineto{\pgfqpoint{4.736110in}{2.279847in}}%
\pgfpathlineto{\pgfqpoint{4.739930in}{2.279252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749133in}{2.210950in}}%
\pgfpathlineto{\pgfqpoint{4.747523in}{2.210524in}}%
\pgfpathlineto{\pgfqpoint{4.747954in}{2.208880in}}%
\pgfpathlineto{\pgfqpoint{4.747941in}{2.207523in}}%
\pgfpathlineto{\pgfqpoint{4.749299in}{2.207538in}}%
\pgfpathlineto{\pgfqpoint{4.750016in}{2.208480in}}%
\pgfpathlineto{\pgfqpoint{4.750460in}{2.210116in}}%
\pgfpathmoveto{\pgfqpoint{4.739930in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{4.736110in}{2.279847in}}%
\pgfpathlineto{\pgfqpoint{4.736339in}{2.275965in}}%
\pgfpathlineto{\pgfqpoint{4.735929in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{4.741075in}{2.271852in}}%
\pgfpathlineto{\pgfqpoint{4.743949in}{2.276257in}}%
\pgfpathmoveto{\pgfqpoint{4.738508in}{2.276252in}}%
\pgfpathlineto{\pgfqpoint{4.738493in}{2.276229in}}%
\pgfpathlineto{\pgfqpoint{4.738465in}{2.276223in}}%
\pgfpathlineto{\pgfqpoint{4.738468in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{4.738466in}{2.276271in}}%
\pgfpathlineto{\pgfqpoint{4.738486in}{2.276268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738486in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{4.738466in}{2.276271in}}%
\pgfpathlineto{\pgfqpoint{4.738468in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{4.738465in}{2.276223in}}%
\pgfpathlineto{\pgfqpoint{4.738493in}{2.276229in}}%
\pgfpathlineto{\pgfqpoint{4.738508in}{2.276252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.913300in}{0.180000in}}{\pgfqpoint{2.553300in}{4.280217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189950in,y=4.543550in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Delta t_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.121505in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.121505in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705825in}{0.000000in}}{\pgfqpoint{4.376115in}{0.121505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705000in}{0.000217in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.376667in,height=0.121667in]{Two_Pulse_sa_plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705825in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705825in,y=-0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164530in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164530in,y=-0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1e-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623235in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623235in,y=-0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2e-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081940in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081940in,y=-0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3e-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.060753in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.121505in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.121505in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.060753in}}%
\pgfpathlineto{\pgfqpoint{5.081940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

